On the Role of Preemption for Timing Metrics in Coded Multipath Communication

Recent trends in communication networks have focused on Quality of Service (QoS) requirements expressed through timing metrics such as latency or Age of Information (AoI). A possible way to achieve this is coded multipath communication: redundancy is added to a block of information through a robust packet-level code, transmitting across multiple independent channels to reduce the impact of blockages or rate fluctuation. The number of these links can grow significantly over traditional two-path schemes: in these scenarios, the optimization of the timing metrics is non-trivial, and latency and AoI might require different settings. In particular, packet preemption is often the optimal solution to optimize AoI in uncoded communication, but can significantly reduce the reliability of individual blocks. In this work, we model the multipath communication as a fork-join D/M/(K,N)/L queue, where K blocks of information are encoded into N>K redundant blocks. We derive the latency and Peak AoI (PAoI) distributions for different values of the queue size L. Our results show that preemption is not always the optimal choice, as dropping a late packet on one path might affect the reliability of the whole block, and that minimizing the PAoI leads to poor latency performance.

==> fig/age_45_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	7.23345094924577e-06\\
2.051	1.73602822781898e-05\\
2.061	3.32738743665305e-05\\
2.071	6.65477487330611e-05\\
2.081	0.000125862046516876\\
2.091	0.000201089936389032\\
2.101	0.000283551277210434\\
2.111	0.000386266280689724\\
2.121	0.000515021707586299\\
2.131	0.000705984812646387\\
2.141	0.000917201580364363\\
2.151	0.00119641278700525\\
2.161	0.00151902469934161\\
2.171	0.00186189027433586\\
2.181	0.00226117676673423\\
2.191	0.00276173157242203\\
2.201	0.00329411356228652\\
2.211	0.00389448999107392\\
2.221	0.00458745459201167\\
2.231	0.0052919927144682\\
2.241	0.00608622562869539\\
2.251	0.00690071220558046\\
2.261	0.00780489357423618\\
2.271	0.00882481015807984\\
2.281	0.00994020829445354\\
2.291	0.0111337277010791\\
2.301	0.0123923481662478\\
2.311	0.0137189630703395\\
2.321	0.0151063389624049\\
2.331	0.016610896759848\\
2.341	0.0181762155452648\\
2.351	0.0198688430673883\\
2.361	0.0217654539062805\\
2.371	0.0236707448863119\\
2.381	0.0256584972071646\\
2.391	0.0277171373473199\\
2.401	0.0299103196751313\\
2.411	0.0322206839083203\\
2.421	0.0345440683532181\\
2.431	0.0370265887189992\\
2.441	0.0396349711312973\\
2.451	0.0423156880530877\\
2.461	0.0449935115944985\\
2.471	0.0478709783821085\\
2.481	0.0507788256637053\\
2.491	0.0537315203411874\\
2.501	0.0568476910101225\\
2.511	0.0600058156945632\\
2.521	0.0633332031312163\\
2.531	0.0666258700033129\\
2.541	0.0701485606155956\\
2.551	0.0736886115101565\\
2.561	0.0772937634632606\\
2.571	0.0809133823182632\\
2.581	0.0847586848428822\\
2.591	0.0885895204656028\\
2.601	0.0925852787699661\\
2.611	0.0965636767920513\\
2.621	0.100634662986287\\
2.631	0.104704202490332\\
2.641	0.10885330995482\\
2.651	0.113187593763608\\
2.661	0.117617359124926\\
2.671	0.121928495890677\\
2.681	0.126340900969716\\
2.691	0.130777899781984\\
2.701	0.135329187119249\\
2.711	0.13983273368025\\
2.721	0.144423081652641\\
2.731	0.149197159279143\\
2.741	0.153891668945204\\
2.751	0.1587236141793\\
2.761	0.163468758002005\\
2.771	0.168394738098441\\
2.781	0.173283104249942\\
2.791	0.178139643217265\\
2.801	0.183109024019397\\
2.811	0.188082744892099\\
2.821	0.193173647670178\\
2.831	0.198179195727056\\
2.841	0.203170276882035\\
2.851	0.208223565715179\\
2.861	0.213333275465726\\
2.871	0.218646968533042\\
2.881	0.223855053216499\\
2.891	0.228890981767364\\
2.901	0.233971757714114\\
2.911	0.239048193590294\\
2.921	0.244350313136092\\
2.931	0.249422408941703\\
2.941	0.254673894330855\\
2.951	0.259952866833615\\
2.961	0.26508427693701\\
2.971	0.270361802749579\\
2.981	0.275674049126705\\
2.991	0.281091903887691\\
3.001	0.286317348853426\\
3.011	0.291590534595426\\
3.021	0.296791385827934\\
3.031	0.301993683750631\\
3.041	0.307298696676808\\
3.051	0.312502441289695\\
3.061	0.317584663926635\\
3.071	0.322827469174649\\
3.081	0.328057254210953\\
3.091	0.333206024596627\\
3.101	0.33825207997882\\
3.111	0.34343701761924\\
3.121	0.348533707158078\\
3.131	0.353750471982674\\
3.141	0.358906475819297\\
3.151	0.364078393248008\\
3.161	0.36904198728938\\
3.171	0.373940480272209\\
3.181	0.379045849952187\\
3.191	0.384071651671723\\
3.201	0.389271056214041\\
3.211	0.394182569408579\\
3.221	0.399105656124635\\
3.231	0.40404610312297\\
3.241	0.408831754270991\\
3.251	0.413754840987048\\
3.261	0.418507218260702\\
3.271	0.423456345400176\\
3.281	0.428252123379526\\
3.291	0.433250437985455\\
3.301	0.438014388780628\\
3.311	0.442632223866627\\
3.321	0.447264525854524\\
3.331	0.451980735873432\\
3.341	0.456563850394874\\
3.351	0.461105010900811\\
3.361	0.465748886410226\\
3.371	0.470460756358565\\
3.381	0.474971536370515\\
3.391	0.479467849480566\\
3.401	0.483858554206758\\
3.411	0.488166797592129\\
3.421	0.492366539213261\\
3.431	0.496728310135656\\
3.441	0.501000386266281\\
3.451	0.505243528593108\\
3.461	0.509530071625631\\
3.471	0.513839761701192\\
3.481	0.517970062193211\\
3.491	0.52200777451308\\
3.501	0.526074420636746\\
3.511	0.530288629159777\\
3.521	0.534468117118251\\
3.531	0.538497149296981\\
3.541	0.542446613515269\\
3.551	0.546498792737037\\
3.561	0.550459830476844\\
3.571	0.554504776247662\\
3.581	0.558392032787786\\
3.591	0.562253248904494\\
3.601	0.566042130511709\\
3.611	0.569781824652469\\
3.621	0.573615553655569\\
3.631	0.577304613639684\\
3.641	0.58099222693361\\
3.651	0.584662479945257\\
3.661	0.58828499218064\\
3.671	0.591882910682794\\
3.681	0.595428748338115\\
3.691	0.59902522015008\\
3.701	0.602439408998124\\
3.711	0.605843471014839\\
3.721	0.609221492608137\\
3.731	0.612602407581814\\
3.741	0.615895074453911\\
3.751	0.619307816611765\\
3.761	0.622536829115508\\
3.771	0.625833836058174\\
3.781	0.62894421996635\\
3.791	0.632099451270411\\
3.801	0.635230088841245\\
3.811	0.638370853243407\\
3.821	0.641527531237658\\
3.831	0.644679869161339\\
3.841	0.647661497642618\\
3.851	0.650653252955226\\
3.861	0.65359148073081\\
3.871	0.656630976819683\\
3.881	0.659462149521218\\
3.891	0.662248474826867\\
3.901	0.665138961826186\\
3.911	0.667899246708418\\
3.921	0.670553923206791\\
3.931	0.67335037534377\\
3.941	0.676143934100368\\
3.951	0.678775463555704\\
3.961	0.681446053646166\\
3.971	0.684125323877766\\
3.981	0.686743833121393\\
3.991	0.689282774404579\\
4.001	0.691406515603277\\
4.011	0.691406515603277\\
4.021	0.691406515603277\\
4.031	0.691406515603277\\
4.041	0.691410855673847\\
4.051	0.691415195744416\\
4.061	0.691423875885555\\
4.071	0.691428215956125\\
4.081	0.691444129548213\\
4.091	0.691461489830491\\
4.101	0.691483190183339\\
4.111	0.691517910747895\\
4.121	0.691580118426059\\
4.131	0.691643772794412\\
4.141	0.691727680825424\\
4.151	0.691804355405486\\
4.161	0.691912857169724\\
4.171	0.692021358933963\\
4.181	0.69214722098048\\
4.191	0.692278869787756\\
4.201	0.692422092116551\\
4.211	0.692611608531421\\
4.221	0.69281703853838\\
4.231	0.693038382137427\\
4.241	0.693242365454196\\
4.251	0.693508556449128\\
4.261	0.693818148149756\\
4.271	0.694165353795319\\
4.281	0.694534259793731\\
4.291	0.694872785298156\\
4.301	0.695243137986757\\
4.311	0.695643871169345\\
4.321	0.69607353815573\\
4.331	0.696549499228191\\
4.341	0.697045713963309\\
4.351	0.697586776094313\\
4.361	0.698150985268354\\
4.371	0.698742681556002\\
4.381	0.699360418267068\\
4.391	0.700027342444588\\
4.401	0.700721753735716\\
4.411	0.701429185238552\\
4.421	0.702148190262907\\
4.431	0.702948209937894\\
4.441	0.703793077008765\\
4.451	0.704629263938498\\
4.461	0.705534891997344\\
4.471	0.706414479632772\\
4.481	0.707241986421366\\
4.491	0.708205482087805\\
4.501	0.709151617471967\\
4.511	0.71008039257385\\
4.521	0.711097415777314\\
4.531	0.712086951867171\\
4.541	0.713141589015571\\
4.551	0.7142063529953\\
4.561	0.715323197821863\\
4.571	0.716468976452224\\
4.581	0.717593054729737\\
4.591	0.718780787375603\\
4.601	0.719951159739191\\
4.611	0.721186633161322\\
4.621	0.722410533061934\\
4.631	0.723763188389443\\
4.641	0.725013128713473\\
4.651	0.72629055615111\\
4.661	0.7276316379571\\
4.671	0.728914852155496\\
4.681	0.730302228047561\\
4.691	0.731665010206399\\
4.701	0.733069746380743\\
4.711	0.734475929245276\\
4.721	0.735863305137342\\
4.731	0.737311442017381\\
4.741	0.738682904317358\\
4.751	0.740116574295498\\
4.761	0.741655852657498\\
4.771	0.743112669678676\\
4.781	0.744695348746371\\
4.791	0.746251987390648\\
4.801	0.747837559838723\\
4.811	0.74950125355705\\
4.821	0.751078145863985\\
4.831	0.752605850704466\\
4.841	0.754150915827225\\
4.851	0.755607732848403\\
4.861	0.757099270434137\\
4.871	0.758668929290124\\
4.881	0.760281988851805\\
4.891	0.761787993339438\\
4.901	0.763322931630868\\
4.911	0.765040152886219\\
4.921	0.766676359490939\\
4.931	0.768227211374457\\
4.941	0.769863417979176\\
4.951	0.771538685219022\\
4.961	0.773140171259185\\
4.971	0.77481399180884\\
4.981	0.776435731511661\\
4.991	0.778099425229988\\
5.001	0.779677764227113\\
5.011	0.781390645411894\\
5.021	0.783029745396993\\
5.031	0.784732499750446\\
5.041	0.786345559312128\\
5.051	0.787879050913368\\
5.061	0.789434242867456\\
5.071	0.790983648060784\\
5.081	0.792624194736073\\
5.091	0.794289335144589\\
5.101	0.795906734776841\\
5.111	0.797495200605295\\
5.121	0.799131407210015\\
5.131	0.800664898811255\\
5.141	0.802263491471038\\
5.151	0.80387510434253\\
5.161	0.805434636367187\\
5.171	0.807002848532984\\
5.181	0.808550807036122\\
5.191	0.81011033906078\\
5.201	0.811617790238603\\
5.211	0.813136814937944\\
5.221	0.814621119072729\\
5.231	0.816119890109413\\
5.241	0.817675082063501\\
5.251	0.819165172959046\\
5.261	0.820672624136868\\
5.271	0.822185862075451\\
5.281	0.823661486069097\\
5.291	0.825109622949136\\
5.301	0.826559206519365\\
5.311	0.828026150371872\\
5.321	0.829471393871531\\
5.331	0.830939784414228\\
5.341	0.832335840447432\\
5.351	0.833705856057219\\
5.361	0.835119272372702\\
5.371	0.836509541645147\\
5.381	0.83782458302772\\
5.391	0.839279953358708\\
5.401	0.840673116011533\\
5.411	0.842027218029232\\
5.421	0.843375533286171\\
5.431	0.844694914739314\\
5.441	0.846054803517772\\
5.451	0.847369844900345\\
5.461	0.848603871632286\\
5.471	0.849878405689543\\
5.481	0.851222380875913\\
5.491	0.852488234792031\\
5.501	0.853819189766692\\
5.511	0.855044536357495\\
5.521	0.856326303865701\\
5.531	0.857599391232768\\
5.541	0.858843544796038\\
5.551	0.86007323145741\\
5.561	0.861262410793466\\
5.571	0.862486310694079\\
5.581	0.863653789677287\\
5.591	0.864757614292142\\
5.601	0.865907732993072\\
5.611	0.867001430776598\\
5.621	0.868157336238287\\
5.631	0.869227886978776\\
5.641	0.870288310887935\\
5.651	0.871400815643929\\
5.661	0.872495960117645\\
5.671	0.873592551281551\\
5.681	0.874707949417924\\
5.691	0.875746672974236\\
5.701	0.876786843220737\\
5.711	0.877853053890656\\
5.721	0.878891777446968\\
5.731	0.880007175583342\\
5.741	0.880975011320351\\
5.751	0.881997821284574\\
5.761	0.883010504417469\\
5.771	0.883947959660491\\
5.781	0.884898435115222\\
5.791	0.885979112687039\\
5.801	0.886983115678794\\
5.811	0.887955291486373\\
5.821	0.888888406658826\\
5.831	0.889799821478431\\
5.841	0.89066349552177\\
5.851	0.891504022522073\\
5.861	0.892457391357183\\
5.871	0.893364466106219\\
5.881	0.894281667686583\\
5.891	0.895133768208404\\
5.901	0.896095817184654\\
5.911	0.897011572074829\\
5.921	0.897847759004561\\
5.931	0.89872879333018\\
5.941	0.899582340542191\\
5.951	0.90044890796591\\
5.961	0.901259054472226\\
5.971	0.902059074147212\\
5.981	0.902888027625996\\
5.991	0.903718427794969\\
6.001	0.904350631407933\\
6.011	0.904350631407933\\
6.021	0.904350631407933\\
6.031	0.904350631407933\\
6.041	0.904352078098123\\
6.051	0.904352078098123\\
6.061	0.904353524788313\\
6.071	0.904357864858883\\
6.081	0.904359311549072\\
6.091	0.904365098309832\\
6.101	0.904376671831351\\
6.111	0.90438535197249\\
6.121	0.904401265564578\\
6.131	0.904412839086097\\
6.141	0.904428752678185\\
6.151	0.904454793101602\\
6.161	0.90447649345445\\
6.171	0.904511214019007\\
6.181	0.904554614724702\\
6.191	0.904599462120587\\
6.201	0.904648649587042\\
6.211	0.904703623814257\\
6.221	0.904771618253179\\
6.231	0.904825145790204\\
6.241	0.904913393891785\\
6.251	0.905000195303176\\
6.261	0.905101463616465\\
6.271	0.905202731929755\\
6.281	0.905321360525322\\
6.291	0.9054385424307\\
6.301	0.905588998210444\\
6.311	0.905716306947151\\
6.321	0.905846509064237\\
6.331	0.905983944632273\\
6.341	0.906158994145245\\
6.351	0.90630510985442\\
6.361	0.906500413030049\\
6.371	0.90668558937435\\
6.381	0.90687221240884\\
6.391	0.907087769247128\\
6.401	0.907287412493327\\
6.411	0.907511649472754\\
6.421	0.907715632789522\\
6.431	0.90793552969838\\
6.441	0.908162660058186\\
6.451	0.90840859739046\\
6.461	0.908677681765772\\
6.471	0.908975699944881\\
6.481	0.90927371812399\\
6.491	0.909539909118922\\
6.501	0.909823460396133\\
6.511	0.910147518998659\\
6.521	0.910461450769856\\
6.531	0.910762362329345\\
6.541	0.911160202131553\\
6.551	0.911534894890724\\
6.561	0.911899460818566\\
6.571	0.912235092942611\\
6.581	0.912615572462542\\
6.591	0.913001838743231\\
6.601	0.913392445094491\\
6.611	0.913793178277079\\
6.621	0.91416931772644\\
6.631	0.914587411191306\\
6.641	0.915022864938451\\
6.651	0.915449638544456\\
6.661	0.915876412150462\\
6.671	0.916340799701403\\
6.681	0.916731406052662\\
6.691	0.917175539940946\\
6.701	0.917625460589989\\
6.711	0.918091294831121\\
6.721	0.918509388295987\\
6.731	0.91895786225484\\
6.741	0.919404889523504\\
6.751	0.919877957215584\\
6.761	0.920320644413678\\
6.771	0.920835666121264\\
6.781	0.921275459938979\\
6.791	0.921731167348781\\
6.801	0.92222014863295\\
6.811	0.922675856042753\\
6.821	0.923160497256352\\
6.831	0.923621991426914\\
6.841	0.924074805456337\\
6.851	0.924560893360126\\
6.861	0.925023834220878\\
6.871	0.925515708885426\\
6.881	0.925971416295229\\
6.891	0.926470524410727\\
6.901	0.926946485483187\\
6.911	0.927449933669255\\
6.921	0.92797652889836\\
6.931	0.928526271170503\\
6.941	0.929091927034734\\
6.951	0.929596821910991\\
6.961	0.930120523759716\\
6.971	0.930596484832177\\
6.981	0.931086912806536\\
6.991	0.931574447400515\\
7.001	0.932064875374874\\
7.011	0.932600150745118\\
7.021	0.933122405903653\\
7.031	0.93363453423086\\
7.041	0.934122068824839\\
7.051	0.934603816658059\\
7.061	0.935091351252038\\
7.071	0.935575992465637\\
7.081	0.936069313820376\\
7.091	0.936585782218152\\
7.101	0.937057403220043\\
7.111	0.937542044433643\\
7.121	0.938023792266862\\
7.131	0.938508433480462\\
7.141	0.939014775046909\\
7.151	0.939505203021268\\
7.161	0.940049158532651\\
7.171	0.940504865942454\\
7.181	0.940953339901307\\
7.191	0.941423514213008\\
7.201	0.941890795144329\\
7.211	0.942395690020586\\
7.221	0.942877437853806\\
7.231	0.943330251883229\\
7.241	0.943810553026259\\
7.251	0.944287960788909\\
7.261	0.94476247517118\\
7.271	0.945223969341741\\
7.281	0.945663763159456\\
7.291	0.946113683808499\\
7.301	0.94658096473982\\
7.311	0.947036672149623\\
7.321	0.947502506390754\\
7.331	0.947966893941696\\
7.341	0.948426941422068\\
7.351	0.948886988902439\\
7.361	0.949338356241673\\
7.371	0.949752109635969\\
7.381	0.950180329932165\\
7.391	0.950578169734373\\
7.401	0.951002049959999\\
7.411	0.95147077758151\\
7.421	0.951884530975807\\
7.431	0.952344578456179\\
7.441	0.952775692132754\\
7.451	0.953177872005532\\
7.461	0.953564138286222\\
7.471	0.953959084708051\\
7.481	0.954332330777032\\
7.491	0.954720043747911\\
7.501	0.955122223620689\\
7.511	0.955540317085556\\
7.521	0.955941050268144\\
7.531	0.956324423168454\\
7.541	0.9567454100137\\
7.551	0.957104189180783\\
7.561	0.957465861728245\\
7.571	0.957817407444378\\
7.581	0.958196440274119\\
7.591	0.958529179017784\\
7.601	0.958887958184867\\
7.611	0.959245290661759\\
7.621	0.959578029405425\\
7.631	0.959939701952887\\
7.641	0.960307161261109\\
7.651	0.960690534161419\\
7.661	0.961034846426603\\
7.671	0.961380605381977\\
7.681	0.961701770604123\\
7.691	0.962048976249687\\
7.701	0.962374481542403\\
7.711	0.962704326905689\\
7.721	0.963032725578785\\
7.731	0.963348104040172\\
7.741	0.963641782148711\\
7.751	0.96393980032782\\
7.761	0.964210331393322\\
7.771	0.964540176756607\\
7.781	0.964867128739513\\
7.791	0.965153573397103\\
7.801	0.965454484956592\\
7.811	0.965716335880955\\
7.821	0.966043287863861\\
7.831	0.96633262590183\\
7.841	0.966620517249611\\
7.851	0.966904068526821\\
7.861	0.967222340368588\\
7.871	0.96748997805371\\
7.881	0.967756169048642\\
7.891	0.968018019973005\\
7.901	0.96825817054452\\
7.911	0.96854316851192\\
7.921	0.968809359506852\\
7.931	0.969094357474253\\
7.941	0.969360548469185\\
7.951	0.969644099746395\\
7.961	0.969881356937531\\
7.971	0.970089680324869\\
7.981	0.970347191178662\\
7.991	0.970577214918848\\
8.001	0.970765284643528\\
8.011	0.970765284643528\\
8.021	0.970765284643528\\
8.031	0.970765284643528\\
8.041	0.970766731333718\\
8.051	0.970766731333718\\
8.061	0.970766731333718\\
8.071	0.970766731333718\\
8.081	0.970768178023908\\
8.091	0.970769624714098\\
8.101	0.970772518094478\\
8.111	0.970775411474857\\
8.121	0.970781198235617\\
8.131	0.970782644925806\\
8.141	0.970786984996376\\
8.151	0.970789878376756\\
8.161	0.970802898588464\\
8.171	0.970810132039414\\
8.181	0.970820258870743\\
8.191	0.970833279082451\\
8.201	0.97084485260397\\
8.211	0.970862212886248\\
8.221	0.970872339717577\\
8.231	0.970892593380235\\
8.241	0.970925867254602\\
8.251	0.970951907678019\\
8.261	0.970973608030867\\
8.271	0.971005435215043\\
8.281	0.97103436901884\\
8.291	0.971074876344156\\
8.301	0.971115383669472\\
8.311	0.971157337684977\\
8.321	0.971196398320103\\
8.331	0.971219545363141\\
8.341	0.971273072900165\\
8.351	0.971335280578329\\
8.361	0.971397488256492\\
8.371	0.971456802554276\\
8.381	0.971524796993199\\
8.391	0.971576877840034\\
8.401	0.971639085518197\\
8.411	0.971692613055222\\
8.421	0.971756267423575\\
8.431	0.971818475101738\\
8.441	0.971887916230851\\
8.451	0.971964590810913\\
8.461	0.972065859124203\\
8.471	0.972154107225783\\
8.481	0.972226441735276\\
8.491	0.972306009695718\\
8.501	0.97238268427578\\
8.511	0.972486845969449\\
8.521	0.972582327521979\\
8.531	0.9726647888628\\
8.541	0.972779077387798\\
8.551	0.972899152673556\\
8.561	0.973000420986845\\
8.571	0.973095902539375\\
8.581	0.973202957613424\\
8.591	0.973315799448232\\
8.601	0.973411281000762\\
8.611	0.973538589737469\\
8.621	0.973680365376074\\
8.631	0.97382214101468\\
8.641	0.973933536159298\\
8.651	0.974044931303916\\
8.661	0.974183813562142\\
8.671	0.974347289553595\\
8.681	0.974467364839352\\
8.691	0.974625054070046\\
8.701	0.974769723089031\\
8.711	0.974897031825738\\
8.721	0.975027233942824\\
8.731	0.975144415848202\\
8.741	0.975278958035858\\
8.751	0.975419286984273\\
8.761	0.975556722552309\\
8.771	0.975689818049775\\
8.781	0.97583304037857\\
8.791	0.975948775593758\\
8.801	0.976103571444072\\
8.811	0.976255473914006\\
8.821	0.97640592969375\\
8.831	0.976554938783305\\
8.841	0.976685140900391\\
8.851	0.976851510272224\\
8.861	0.977010646193107\\
8.871	0.977146635070953\\
8.881	0.977282623948799\\
8.891	0.977453333391201\\
8.901	0.977609575931705\\
8.911	0.977755691640879\\
8.921	0.977936527914611\\
8.931	0.978100003906064\\
8.941	0.97823020602315\\
8.951	0.978367641591186\\
8.961	0.978506523849411\\
8.971	0.978667106460484\\
8.981	0.978811775479469\\
8.991	0.978972358090543\\
9.001	0.979124260560477\\
9.011	0.979290629932309\\
9.021	0.979461339374712\\
9.031	0.979629155436734\\
9.041	0.979786844667428\\
9.051	0.979924280235463\\
9.061	0.980076182705397\\
9.071	0.980235318626281\\
9.081	0.980388667786405\\
9.091	0.980555037158238\\
9.101	0.98072719329083\\
9.111	0.980861735478486\\
9.121	0.981022318089559\\
9.131	0.981161200347784\\
9.141	0.981339143241136\\
9.151	0.981498279162019\\
9.161	0.981648734941764\\
9.171	0.981794850650938\\
9.181	0.981925052768025\\
9.191	0.982082741998718\\
9.201	0.982223070947134\\
9.211	0.982359059824979\\
9.221	0.982503728843964\\
9.231	0.982651291243329\\
9.241	0.982785833430985\\
9.251	0.982937735900919\\
9.261	0.983066491327816\\
9.271	0.983176439782244\\
9.281	0.983335575703128\\
9.291	0.983470117890784\\
9.301	0.983611893529389\\
9.311	0.983727628744577\\
9.321	0.983879531214511\\
9.331	0.984021306853116\\
9.341	0.984148615589823\\
9.351	0.984291837918618\\
9.361	0.984410466514186\\
9.371	0.984552242152791\\
9.381	0.984665083987599\\
9.391	0.984770692371458\\
9.401	0.984890767657215\\
9.411	0.985012289633163\\
9.421	0.985168532173667\\
9.431	0.985298734290753\\
9.441	0.985395662533473\\
9.451	0.98551573781923\\
9.461	0.985661853528405\\
9.471	0.985783375504352\\
9.481	0.985926597833147\\
9.491	0.986049566499285\\
9.501	0.986156621573334\\
9.511	0.986268016717952\\
9.521	0.986396772144848\\
9.531	0.986506720599277\\
9.541	0.986628242575224\\
9.551	0.986741084410032\\
9.561	0.986871286527119\\
9.571	0.986984128361927\\
9.581	0.987104203647685\\
9.591	0.987206918651164\\
9.601	0.987315420415403\\
9.611	0.987429708940401\\
9.621	0.987538210704639\\
9.631	0.987638032327739\\
9.641	0.987761000993876\\
9.651	0.987856482546406\\
9.661	0.987966431000835\\
9.671	0.988076379455263\\
9.681	0.988193561360641\\
9.691	0.988310743266019\\
9.701	0.98839175791665\\
9.711	0.988478559328041\\
9.721	0.988594294543229\\
9.731	0.988707136378038\\
9.741	0.988804064620757\\
9.751	0.988906779624237\\
9.761	0.988993581035628\\
9.771	0.98907025561569\\
9.781	0.98916284378784\\
9.791	0.98925543195999\\
9.801	0.989337893300812\\
9.811	0.989421801331823\\
9.821	0.989489795770746\\
9.831	0.989573703801757\\
9.841	0.989669185354287\\
9.851	0.989760326836248\\
9.861	0.989860148459347\\
9.871	0.989936823039409\\
9.881	0.990032304591939\\
9.891	0.99012633945428\\
9.901	0.99022037431662\\
9.911	0.990295602206492\\
9.921	0.990373723476744\\
9.931	0.990459078197945\\
9.941	0.990524179256488\\
9.951	0.990613874048259\\
9.961	0.99070067545965\\
9.971	0.990800497082749\\
9.981	0.990884405113761\\
9.991	0.990955292933063\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	3.27167123687772e-12\\
2.011	4.66155436820714e-08\\
2.021	6.02645067461841e-07\\
2.031	2.78534455180543e-06\\
2.041	8.29542518302265e-06\\
2.051	1.93320713165294e-05\\
2.061	3.85154439785963e-05\\
2.071	6.8816139892916e-05\\
2.081	0.000113491106487063\\
2.091	0.000176025545189917\\
2.101	0.000260080365116232\\
2.111	0.000369444777445486\\
2.121	0.000507993647234084\\
2.131	0.000679649244234595\\
2.141	0.000888347057813599\\
2.151	0.00113800536286568\\
2.161	0.00143249824450688\\
2.171	0.00177563180854601\\
2.181	0.00217112332314134\\
2.191	0.00262258305407943\\
2.201	0.0031334985722542\\
2.211	0.00370722132699894\\
2.221	0.004346955293143\\
2.231	0.00505574751289872\\
2.241	0.00583648036621028\\
2.251	0.00669186541486566\\
2.261	0.00762443867666328\\
2.271	0.0086365571961622\\
2.281	0.00973039678819999\\
2.291	0.0109079508393705\\
2.301	0.0121710300610972\\
2.311	0.0135212630958259\\
2.321	0.0149600978852515\\
2.331	0.0164888037164323\\
2.341	0.0181084738680608\\
2.351	0.0198200287852356\\
2.361	0.021624219716705\\
2.371	0.0235216327538013\\
2.381	0.0255126932152428\\
2.391	0.0275976703265024\\
2.401	0.0297766821467749\\
2.411	0.0320497007005327\\
2.421	0.0344165572743207\\
2.431	0.0368769478430284\\
2.441	0.039430438592895\\
2.451	0.0420764715116983\\
2.461	0.0448143700191528\\
2.471	0.0476433446132863\\
2.481	0.0505624985108576\\
2.491	0.053570833262119\\
2.501	0.0566672543222739\\
2.511	0.059850576563886\\
2.521	0.0631195297162902\\
2.531	0.0664727637195934\\
2.541	0.0699088539824355\\
2.551	0.0734263065340146\\
2.561	0.0770235630621673\\
2.571	0.0806990058304951\\
2.581	0.0844509624685319\\
2.591	0.088277710630029\\
2.601	0.0921774825152089\\
2.611	0.0961484692538777\\
2.621	0.100188825146746\\
2.631	0.104296671763313\\
2.641	0.108470101895018\\
2.651	0.112707183363153\\
2.661	0.117005962681367\\
2.671	0.121364468573204\\
2.681	0.125780715345416\\
2.691	0.130252706118248\\
2.701	0.134778435914186\\
2.711	0.139355894606981\\
2.721	0.143983069732989\\
2.731	0.148657949167176\\
2.741	0.153378523666211\\
2.751	0.158142789281412\\
2.761	0.162948749644312\\
2.771	0.167794418127813\\
2.781	0.172677819886047\\
2.791	0.177596993776019\\
2.801	0.182549994164327\\
2.811	0.187534892622192\\
2.821	0.192549779512187\\
2.831	0.197592765469909\\
2.841	0.202661982784085\\
2.851	0.207755586678386\\
2.861	0.212871756498358\\
2.871	0.218008696806795\\
2.881	0.223164638390899\\
2.891	0.228337839184514\\
2.901	0.233526585108696\\
2.911	0.2387291908338\\
2.921	0.243944000466305\\
2.931	0.249169388163465\\
2.941	0.254403758678814\\
2.951	0.259645547841587\\
2.961	0.264893222972936\\
2.971	0.270145283241834\\
2.981	0.275400259963482\\
2.991	0.280656716842913\\
3.001	0.285913250166501\\
3.011	0.291168488943947\\
3.021	0.296421095003252\\
3.031	0.301669763041143\\
3.041	0.306913220631311\\
3.051	0.312150228192779\\
3.061	0.317379578920607\\
3.071	0.322600098681123\\
3.081	0.327810645873699\\
3.091	0.333010111261214\\
3.101	0.338197417770951\\
3.111	0.343371520268022\\
3.121	0.348531405302945\\
3.131	0.353676090835223\\
3.141	0.358804625934529\\
3.151	0.36391609046116\\
3.161	0.369009594727248\\
3.171	0.37408427914025\\
3.181	0.379139313830119\\
3.191	0.384173898261497\\
3.201	0.389187260832289\\
3.211	0.394178658459788\\
3.221	0.399147376155608\\
3.231	0.404092726590498\\
3.241	0.409014049650194\\
3.251	0.413910711983264\\
3.261	0.418782106542003\\
3.271	0.423627652117247\\
3.281	0.428446792868059\\
3.291	0.433238997847085\\
3.301	0.438003760522392\\
3.311	0.442740598296593\\
3.321	0.447449052023892\\
3.331	0.45212868552583\\
3.341	0.456779085106283\\
3.351	0.461399859066391\\
3.361	0.465990637219958\\
3.371	0.470551070409847\\
3.381	0.475080830025916\\
3.391	0.479579607524927\\
3.401	0.484047113952918\\
3.411	0.488483079470414\\
3.421	0.492887252880883\\
3.431	0.497259401162802\\
3.441	0.501599309005682\\
3.451	0.505906778350307\\
3.461	0.510181627933576\\
3.471	0.514423692838116\\
3.481	0.518632824046968\\
3.491	0.522808888003561\\
3.501	0.526951766177163\\
3.511	0.531061354634062\\
3.521	0.5351375636145\\
3.531	0.539180317115712\\
3.541	0.543189552481041\\
3.551	0.547165219995343\\
3.561	0.551107282486748\\
3.571	0.555015714934899\\
3.581	0.558890504085728\\
3.591	0.562731648072836\\
3.601	0.56653915604558\\
3.611	0.570313047803811\\
3.621	0.57405335343946\\
3.631	0.577760112984786\\
3.641	0.581433376067525\\
3.651	0.585073201572772\\
3.661	0.588679657311689\\
3.671	0.592252819696998\\
3.681	0.595792773425251\\
3.691	0.599299611165856\\
3.701	0.602773433256829\\
3.711	0.60621434740721\\
3.721	0.609622468406174\\
3.731	0.612997917838679\\
3.741	0.61634082380774\\
3.751	0.619651320663115\\
3.761	0.622929548736514\\
3.771	0.626175654083089\\
3.781	0.629389788229307\\
3.791	0.63257210792702\\
3.801	0.635722774913685\\
3.811	0.638841955678706\\
3.821	0.641929821235748\\
3.831	0.644986546901009\\
3.841	0.648012312077296\\
3.851	0.651007300043905\\
3.861	0.653971697752155\\
3.871	0.656905695626481\\
3.881	0.659809487371078\\
3.891	0.66268326978191\\
3.901	0.665527242564055\\
3.911	0.668341608154295\\
3.921	0.67112657154877\\
3.931	0.673882340135781\\
3.941	0.676609123533439\\
3.951	0.679307133432266\\
3.961	0.681976583442468\\
3.971	0.684617688945973\\
3.981	0.687230666952956\\
3.991	0.689815735962951\\
4.001	0.692118617564237\\
4.011	0.692118631915287\\
4.021	0.692118803106425\\
4.031	0.692119475118961\\
4.041	0.692121171570202\\
4.051	0.692124569548072\\
4.061	0.692130475751367\\
4.071	0.692139804771514\\
4.081	0.692153559361989\\
4.091	0.692172812551427\\
4.101	0.692198691465586\\
4.111	0.692232362732043\\
4.121	0.692275019349608\\
4.131	0.692327868912117\\
4.141	0.692392123083473\\
4.151	0.692468988227569\\
4.161	0.692559657103086\\
4.171	0.692665301539143\\
4.181	0.692787066013399\\
4.191	0.692926062059475\\
4.201	0.693083363435518\\
4.211	0.693260001990385\\
4.221	0.693456964168273\\
4.231	0.693675188096752\\
4.241	0.693915561206943\\
4.251	0.694178918338239\\
4.261	0.694466040283305\\
4.271	0.694777652732278\\
4.281	0.695114425578038\\
4.291	0.695476972547207\\
4.301	0.695865851124119\\
4.311	0.696281562737464\\
4.321	0.69672455318153\\
4.331	0.697195213246174\\
4.341	0.697693879531548\\
4.351	0.698220835425565\\
4.361	0.698776312223725\\
4.371	0.69936049037264\\
4.381	0.699973500820023\\
4.391	0.700615426455387\\
4.401	0.70128630362696\\
4.411	0.701986123721594\\
4.421	0.702714834795561\\
4.431	0.703472343245189\\
4.441	0.704258515507299\\
4.451	0.705073179780313\\
4.461	0.705916127757759\\
4.471	0.706787116366679\\
4.481	0.707685869504209\\
4.491	0.708612079766261\\
4.501	0.709565410162868\\
4.511	0.710545495815356\\
4.521	0.711551945631039\\
4.531	0.712584343951611\\
4.541	0.713642252171912\\
4.551	0.714725210326148\\
4.561	0.715832738639014\\
4.571	0.716964339039595\\
4.581	0.718119496636157\\
4.591	0.719297681150355\\
4.601	0.720498348309554\\
4.611	0.721720941196292\\
4.621	0.722964891554125\\
4.631	0.724229621049272\\
4.641	0.725514542487725\\
4.651	0.726819060987631\\
4.661	0.728142575106913\\
4.671	0.729484477926251\\
4.681	0.730844158087662\\
4.691	0.732221000789047\\
4.701	0.733614388735155\\
4.711	0.735023703045539\\
4.721	0.736448324120112\\
4.731	0.737887632463034\\
4.741	0.739341009465694\\
4.751	0.740807838149598\\
4.761	0.742287503870063\\
4.771	0.743779394981594\\
4.781	0.745282903465913\\
4.791	0.746797425523605\\
4.801	0.748322362130367\\
4.811	0.749857119558882\\
4.821	0.751401109867337\\
4.831	0.752953751355609\\
4.841	0.754514468990171\\
4.851	0.756082694798734\\
4.861	0.757657868235688\\
4.871	0.759239436519344\\
4.881	0.760826854942021\\
4.891	0.762419587153982\\
4.901	0.764017105422233\\
4.911	0.765618890865151\\
4.921	0.767224433663952\\
4.931	0.768833233251921\\
4.941	0.770444798482373\\
4.951	0.77205864777625\\
4.961	0.773674309250268\\
4.971	0.775291320826498\\
4.981	0.776909230324233\\
4.991	0.77852759553499\\
5.001	0.780145984281482\\
5.011	0.781763974461317\\
5.021	0.783381154076252\\
5.031	0.784997121247709\\
5.041	0.786611484219319\\
5.051	0.788223861347176\\
5.061	0.789833881078506\\
5.071	0.791441181919412\\
5.081	0.793045412392315\\
5.091	0.794646230983755\\
5.101	0.796243306083096\\
5.111	0.797836315912763\\
5.121	0.799424948450531\\
5.131	0.80100890134441\\
5.141	0.80258788182066\\
5.151	0.804161606585396\\
5.161	0.805729801720287\\
5.171	0.807292202572793\\
5.181	0.808848553641375\\
5.191	0.810398608456102\\
5.201	0.811942129455055\\
5.211	0.813478887856901\\
5.221	0.815008663530028\\
5.231	0.816531244858556\\
5.241	0.818046428605593\\
5.251	0.819554019774025\\
5.261	0.821053831465164\\
5.271	0.822545684735531\\
5.281	0.824029408452048\\
5.291	0.825504839145911\\
5.301	0.826971820865368\\
5.311	0.828430205027667\\
5.321	0.829879850270368\\
5.331	0.831320622302242\\
5.341	0.832752393753955\\
5.351	0.834175044028721\\
5.361	0.835588459153102\\
5.371	0.836992531628115\\
5.381	0.838387160280817\\
5.391	0.839772250116488\\
5.401	0.841147712171583\\
5.411	0.842513463367551\\
5.421	0.843869426365658\\
5.431	0.845215529422914\\
5.441	0.846551706249228\\
5.451	0.847877895865855\\
5.461	0.849194042465261\\
5.471	0.850500095272457\\
5.481	0.851796008407896\\
5.491	0.853081740751996\\
5.501	0.854357255811353\\
5.511	0.855622521586709\\
5.521	0.856877510442707\\
5.531	0.858122198979511\\
5.541	0.859356567906303\\
5.551	0.860580601916715\\
5.561	0.861794289566221\\
5.571	0.862997623151519\\
5.581	0.864190598591926\\
5.591	0.865373215312816\\
5.601	0.866545476131104\\
5.611	0.867707387142795\\
5.621	0.868858957612634\\
5.631	0.87000019986581\\
5.641	0.871131129181778\\
5.651	0.872251763690162\\
5.661	0.873362124268757\\
5.671	0.874462234443617\\
5.681	0.875552120291233\\
5.691	0.876631810342792\\
5.701	0.8777013354905\\
5.711	0.878760728895966\\
5.721	0.879810025900639\\
5.731	0.880849263938264\\
5.741	0.881878482449374\\
5.751	0.882897722797761\\
5.761	0.883907028188941\\
5.771	0.88490644359058\\
5.781	0.885896015654855\\
5.791	0.886875792642743\\
5.801	0.887845824350195\\
5.811	0.8888061620362\\
5.821	0.88975685835268\\
5.831	0.890697967276231\\
5.841	0.891629544041635\\
5.851	0.892551645077176\\
5.861	0.893464327941685\\
5.871	0.894367651263299\\
5.881	0.895261674679934\\
5.891	0.896146458781403\\
5.901	0.897022065053183\\
5.911	0.897888555821788\\
5.921	0.898745994201715\\
5.931	0.89959444404396\\
5.941	0.900433969886036\\
5.951	0.901264636903515\\
5.961	0.902086510863002\\
5.971	0.902899658076582\\
5.981	0.903704145357649\\
5.991	0.904500039978141\\
6.001	0.905209054349133\\
6.011	0.905209058767554\\
6.021	0.905209111474119\\
6.031	0.905209318374267\\
6.041	0.905209840680021\\
6.051	0.905210886854144\\
6.061	0.90521270526418\\
6.071	0.905215577495799\\
6.081	0.90521981227813\\
6.091	0.90522573997671\\
6.101	0.905233707612578\\
6.111	0.905244074368643\\
6.121	0.905257207547029\\
6.131	0.905273478943395\\
6.141	0.905293261606499\\
6.151	0.905316926953325\\
6.161	0.905344842212063\\
6.171	0.905377368167083\\
6.181	0.905414857181749\\
6.191	0.905457651476568\\
6.201	0.905506081641684\\
6.211	0.905560465364147\\
6.221	0.905621106351763\\
6.231	0.905688293436544\\
6.241	0.905762299842011\\
6.251	0.905843382599668\\
6.261	0.905931782101043\\
6.271	0.906027721772618\\
6.281	0.906131407861937\\
6.291	0.906243029324003\\
6.301	0.906362757797863\\
6.311	0.906490747664075\\
6.321	0.9066271361744\\
6.331	0.90677204364576\\
6.341	0.906925573711076\\
6.351	0.907087813620209\\
6.361	0.907258834584738\\
6.371	0.907438692160816\\
6.381	0.907627426664804\\
6.391	0.907825063616842\\
6.401	0.90803161420787\\
6.411	0.908247075786064\\
6.421	0.908471432358914\\
6.431	0.908704655107593\\
6.441	0.908946702910484\\
6.451	0.909197522873082\\
6.461	0.9094570508617\\
6.471	0.909725212038701\\
6.481	0.910001921397153\\
6.491	0.910287084293061\\
6.501	0.910580596973487\\
6.511	0.910882347099082\\
6.521	0.911192214259688\\
6.531	0.911510070481851\\
6.541	0.911835780727208\\
6.551	0.912169203380855\\
6.561	0.912510190728909\\
6.571	0.912858589424605\\
6.581	0.913214240942367\\
6.591	0.913576982019364\\
6.601	0.913946645084184\\
6.611	0.914323058672311\\
6.621	0.914706047828163\\
6.631	0.915095434493538\\
6.641	0.915491037882331\\
6.651	0.915892674841497\\
6.661	0.916300160198216\\
6.671	0.916713307093329\\
6.681	0.917131927301096\\
6.691	0.917555831535397\\
6.701	0.917984829742515\\
6.711	0.918418731380684\\
6.721	0.918857345686572\\
6.731	0.919300481928944\\
6.741	0.919747949649725\\
6.751	0.920199558892723\\
6.761	0.920655120420284\\
6.771	0.921114445918147\\
6.781	0.921577348188805\\
6.791	0.922043641333658\\
6.801	0.922513140924276\\
6.811	0.922985664163072\\
6.821	0.923461030033709\\
6.831	0.923939059441547\\
6.841	0.924419575344469\\
6.851	0.924902402874382\\
6.861	0.925387369449729\\
6.871	0.92587430487932\\
6.881	0.926363041457799\\
6.891	0.926853414053069\\
6.901	0.927345260185966\\
6.911	0.927838420102499\\
6.921	0.928332736838955\\
6.931	0.928828056280163\\
6.941	0.929324227211202\\
6.951	0.929821101362845\\
6.961	0.930318533451015\\
6.971	0.930816381210521\\
6.981	0.931314505423341\\
6.991	0.931812769941717\\
7.001	0.932311041706307\\
7.011	0.932809190759644\\
7.021	0.933307090255139\\
7.031	0.93380461646186\\
7.041	0.934301648765313\\
7.051	0.934798069664447\\
7.061	0.93529376476508\\
7.071	0.93578862276997\\
7.081	0.936282535465714\\
7.091	0.936775397706677\\
7.101	0.937267107396118\\
7.111	0.937757565464711\\
7.121	0.938246675846623\\
7.131	0.938734345453305\\
7.141	0.939220484145174\\
7.151	0.939705004701316\\
7.161	0.940187822787376\\
7.171	0.940668856921766\\
7.181	0.941148028440318\\
7.191	0.941625261459529\\
7.201	0.942100482838507\\
7.211	0.942573622139739\\
7.221	0.943044611588799\\
7.231	0.943513386033099\\
7.241	0.943979882899782\\
7.251	0.944444042152869\\
7.261	0.944905806249731\\
7.271	0.945365120097005\\
7.281	0.945821931006\\
7.291	0.946276188647716\\
7.301	0.946727845007512\\
7.311	0.947176854339525\\
7.321	0.947623173120891\\
7.331	0.94806676000584\\
7.341	0.948507575779727\\
7.351	0.948945583313046\\
7.361	0.949380747515497\\
7.371	0.949813035290146\\
7.381	0.950242415487726\\
7.391	0.950668858861131\\
7.401	0.951092338020143\\
7.411	0.951512827386422\\
7.421	0.951930303148813\\
7.431	0.952344743218983\\
7.441	0.952756127187449\\
7.451	0.953164436279989\\
7.461	0.953569653314504\\
7.471	0.953971762658319\\
7.481	0.954370750185976\\
7.491	0.954766603237521\\
7.501	0.955159310577314\\
7.511	0.955548862353381\\
7.521	0.955935250057308\\
7.531	0.956318466484723\\
7.541	0.956698505696341\\
7.551	0.957075362979616\\
7.561	0.957449034810992\\
7.571	0.957819518818766\\
7.581	0.958186813746572\\
7.591	0.958550919417492\\
7.601	0.958911836698803\\
7.611	0.959269567467351\\
7.621	0.959624114575579\\
7.631	0.959975481818182\\
7.641	0.96032367389942\\
7.651	0.960668696401068\\
7.661	0.961010555751009\\
7.671	0.961349259192477\\
7.681	0.96168481475394\\
7.691	0.962017231219617\\
7.701	0.962346518100644\\
7.711	0.962672685606864\\
7.721	0.962995744619249\\
7.731	0.963315706662954\\
7.741	0.963632583880984\\
7.751	0.96394638900848\\
7.761	0.964257135347618\\
7.771	0.964564836743103\\
7.781	0.964869507558273\\
7.791	0.965171162651784\\
7.801	0.965469817354882\\
7.811	0.965765487449255\\
7.821	0.966058189145451\\
7.831	0.966347939061857\\
7.841	0.966634754204236\\
7.851	0.966918651945804\\
7.861	0.967199650007855\\
7.871	0.967477766440901\\
7.881	0.967753019606346\\
7.891	0.968025428158664\\
7.901	0.96829501102809\\
7.911	0.968561787403797\\
7.921	0.968825776717563\\
7.931	0.969086998627922\\
7.941	0.969345473004772\\
7.951	0.969601219914458\\
7.961	0.969854259605293\\
7.971	0.970104612493535\\
7.981	0.970352299149783\\
7.991	0.970597340285814\\
8.001	0.970815632610522\\
8.011	0.970815633970872\\
8.021	0.970815650198242\\
8.031	0.970815713898945\\
8.041	0.970815874707163\\
8.051	0.970816196804699\\
8.061	0.970816756659294\\
8.071	0.970817640965936\\
8.081	0.970818944776574\\
8.091	0.970820769804608\\
8.101	0.970823222891353\\
8.111	0.970826414622542\\
8.121	0.970830458083659\\
8.131	0.970835467743667\\
8.141	0.970841558457331\\
8.151	0.970848844577028\\
8.161	0.970857439165479\\
8.171	0.970867453301476\\
8.181	0.970878995471137\\
8.191	0.970892171037787\\
8.201	0.970907081783974\\
8.211	0.970923825519628\\
8.221	0.970942495750728\\
8.231	0.970963181403272\\
8.241	0.970985966597696\\
8.251	0.971010930469216\\
8.261	0.971038147029906\\
8.271	0.971067685068621\\
8.281	0.97109960808514\\
8.291	0.97113397425519\\
8.301	0.971170836423239\\
8.311	0.971210242120186\\
8.321	0.971252233603294\\
8.331	0.971296847915902\\
8.341	0.971344116964657\\
8.351	0.971394067612167\\
8.361	0.971446721783152\\
8.371	0.971502096582316\\
8.381	0.971560204422318\\
8.391	0.971621053160332\\
8.401	0.971684646241841\\
8.411	0.971750982850397\\
8.421	0.971820058062205\\
8.431	0.971891863004484\\
8.441	0.971966385016654\\
8.451	0.972043607813481\\
8.461	0.972123511649398\\
8.471	0.972206073483289\\
8.481	0.972291267143102\\
8.491	0.972379063489714\\
8.501	0.972469430579526\\
8.511	0.972562333825345\\
8.521	0.972657736155124\\
8.531	0.97275559816822\\
8.541	0.972855878288834\\
8.551	0.972958532916375\\
8.561	0.973063516572487\\
8.571	0.973170782044557\\
8.581	0.973280280525512\\
8.591	0.973391961749764\\
8.601	0.973505774125197\\
8.611	0.973621664861077\\
8.621	0.973739580091839\\
8.631	0.973859464996677\\
8.641	0.973981263914915\\
8.651	0.974104920457141\\
8.661	0.974230377612091\\
8.671	0.974357577849307\\
8.681	0.974486463217591\\
8.691	0.974616975439268\\
8.701	0.974749056000338\\
8.711	0.97488264623654\\
8.721	0.975017687415393\\
8.731	0.975154120814302\\
8.741	0.975291887794772\\
8.751	0.975430929872827\\
8.761	0.975571188785718\\
8.771	0.975712606554988\\
8.781	0.975855125546012\\
8.791	0.97599868852407\\
8.801	0.976143238707083\\
8.811	0.976288719815077\\
8.821	0.976435076116492\\
8.831	0.976582252471422\\
8.841	0.976730194371897\\
8.851	0.976878847979285\\
8.861	0.977028160158939\\
8.871	0.977178078512158\\
8.881	0.977328551405588\\
8.891	0.977479527998129\\
8.901	0.977630958265471\\
8.911	0.977782793022336\\
8.921	0.977934983942518\\
8.931	0.978087483576825\\
8.941	0.978240245368998\\
8.951	0.978393223669703\\
8.961	0.978546373748677\\
8.971	0.978699651805117\\
8.981	0.978853014976385\\
8.991	0.979006421345122\\
9.001	0.979159829944833\\
9.011	0.979313200764034\\
9.021	0.979466494749021\\
9.031	0.979619673805345\\
9.041	0.979772700798048\\
9.051	0.979925539550744\\
9.061	0.980078154843594\\
9.071	0.980230512410249\\
9.081	0.980382578933818\\
9.091	0.980534322041917\\
9.101	0.980685710300859\\
9.111	0.980836713209045\\
9.121	0.980987301189592\\
9.131	0.98113744558227\\
9.141	0.981287118634778\\
9.151	0.981436293493422\\
9.161	0.981584944193224\\
9.171	0.98173304564752\\
9.181	0.981880573637076\\
9.191	0.982027504798775\\
9.201	0.982173816613898\\
9.211	0.982319487396046\\
9.221	0.982464496278736\\
9.231	0.982608823202698\\
9.241	0.982752448902915\\
9.251	0.982895354895426\\
9.261	0.983037523463928\\
9.271	0.983178937646199\\
9.281	0.983319581220373\\
9.291	0.983459438691087\\
9.301	0.983598495275527\\
9.311	0.983736736889394\\
9.321	0.983874150132808\\
9.331	0.984010722276177\\
9.341	0.984146441246042\\
9.351	0.984281295610918\\
9.361	0.984415274567155\\
9.371	0.984548367924825\\
9.381	0.984680566093647\\
9.391	0.984811860068982\\
9.401	0.984942241417891\\
9.411	0.985071702265281\\
9.421	0.98520023528014\\
9.431	0.985327833661881\\
9.441	0.985454491126805\\
9.451	0.985580201894678\\
9.461	0.985704960675451\\
9.471	0.985828762656115\\
9.481	0.985951603487705\\
9.491	0.986073479272457\\
9.501	0.986194386551126\\
9.511	0.986314322290472\\
9.521	0.986433283870914\\
9.531	0.986551269074358\\
9.541	0.986668276072211\\
9.551	0.986784303413568\\
9.561	0.986899350013589\\
9.571	0.987013415142074\\
9.581	0.987126498412208\\
9.591	0.987238599769524\\
9.601	0.98734971948104\\
9.611	0.9874598581246\\
9.621	0.987569016578421\\
9.631	0.987677196010816\\
9.641	0.987784397870141\\
9.651	0.98789062387492\\
9.661	0.987995876004179\\
9.671	0.988100156487975\\
9.681	0.988203467798122\\
9.691	0.98830581263912\\
9.701	0.988407193939268\\
9.711	0.988507614841989\\
9.721	0.988607078697331\\
9.731	0.988705589053674\\
9.741	0.988803149649624\\
9.751	0.988899764406093\\
9.761	0.988995437418574\\
9.771	0.989090172949594\\
9.781	0.989183975421357\\
9.791	0.989276849408566\\
9.801	0.989368799631427\\
9.811	0.989459830948828\\
9.821	0.989549948351694\\
9.831	0.989639156956518\\
9.841	0.989727461999057\\
9.851	0.989814868828202\\
9.861	0.989901382900009\\
9.871	0.989987009771893\\
9.881	0.99007175509699\\
9.891	0.990155624618666\\
9.901	0.990238624165186\\
9.911	0.99032075964454\\
9.921	0.990402037039411\\
9.931	0.990482462402295\\
9.941	0.990562041850764\\
9.951	0.990640781562872\\
9.961	0.990718687772698\\
9.971	0.990795766766027\\
9.981	0.990872024876163\\
9.991	0.990947468479878\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	4.53034994688165e-06\\
2.041	9.06069989376329e-06\\
2.051	1.35910498406449e-05\\
2.061	2.26517497344082e-05\\
2.071	4.07731495219348e-05\\
2.081	6.56900742297839e-05\\
2.091	9.96676988313962e-05\\
2.101	0.000149501548247094\\
2.111	0.000217456797450319\\
2.121	0.000278616521733221\\
2.131	0.000372621283131015\\
2.141	0.000489277794263218\\
2.151	0.000600271367961818\\
2.161	0.000759966203589396\\
2.171	0.00093438467654434\\
2.181	0.00113711783666729\\
2.191	0.00137949155882546\\
2.201	0.00166603619296573\\
2.211	0.00195824376453959\\
2.221	0.00232180434777684\\
2.231	0.00270914926823522\\
2.241	0.00310442230110065\\
2.251	0.00355858988327553\\
2.261	0.00406485648983956\\
2.271	0.00461755918335912\\
2.281	0.00525747111335615\\
2.291	0.00590417856827351\\
2.301	0.00662110644736753\\
2.311	0.00740372440069133\\
2.321	0.00817275130417449\\
2.331	0.00905277178135625\\
2.341	0.010009808207635\\
2.351	0.0110325347081435\\
2.361	0.0120835758958201\\
2.371	0.0131957768077795\\
2.381	0.0144053802435969\\
2.391	0.0157191817281926\\
2.401	0.0170782867122571\\
2.411	0.0184498501586755\\
2.421	0.0199301420038191\\
2.431	0.0214160967863963\\
2.441	0.0229258359061946\\
2.451	0.0245329775498508\\
2.461	0.0262556431171526\\
2.471	0.0279579221096934\\
2.481	0.0297643991510124\\
2.491	0.0316558202538355\\
2.501	0.0335234570194375\\
2.511	0.0356719754817461\\
2.521	0.0377049700204092\\
2.531	0.039877272819939\\
2.541	0.04207675771915\\
2.551	0.0443815732546261\\
2.561	0.0466761955027216\\
2.571	0.0491656227985331\\
2.581	0.0516437242194773\\
2.591	0.0542090348768991\\
2.601	0.0567675500094005\\
2.611	0.0594880251525029\\
2.621	0.0621269539965615\\
2.631	0.0649935329254508\\
2.641	0.0677966869550838\\
2.651	0.0707640661702913\\
2.661	0.0736283799242072\\
2.671	0.076728271875361\\
2.681	0.0798281638265148\\
2.691	0.0829846851520046\\
2.701	0.0862454045262726\\
2.711	0.08956162068739\\
2.721	0.0928393288739589\\
2.731	0.0963299635080312\\
2.741	0.099790018279962\\
2.751	0.10326819445168\\
2.761	0.106718055936231\\
2.771	0.110395567505612\\
2.781	0.114028908163011\\
2.791	0.117791363793896\\
2.801	0.121484731588092\\
2.811	0.125214342181862\\
2.821	0.128883925638836\\
2.831	0.132718866868871\\
2.841	0.136651210622765\\
2.851	0.140592615076552\\
2.861	0.144607637716975\\
2.871	0.148568296158037\\
2.881	0.152508568024337\\
2.891	0.156653838225734\\
2.901	0.160552204355025\\
2.911	0.164749573580811\\
2.921	0.168931086581783\\
2.931	0.173164698607144\\
2.941	0.177499110918823\\
2.951	0.18179275008098\\
2.961	0.186094317355544\\
2.971	0.190332459730852\\
2.981	0.19463968994285\\
2.991	0.198954848267254\\
3.001	0.203306249391234\\
3.011	0.207742594576718\\
3.021	0.212105321575565\\
3.031	0.216404623675156\\
3.041	0.220745831511755\\
3.051	0.225132342847823\\
3.061	0.229475815859396\\
3.071	0.233913293632367\\
3.081	0.238430052529408\\
3.091	0.242836950440237\\
3.101	0.247281223738128\\
3.111	0.251867070471859\\
3.121	0.256401950768687\\
3.131	0.260854152178985\\
3.141	0.265432070800309\\
3.151	0.27001112200912\\
3.161	0.274598101330337\\
3.171	0.279220190863643\\
3.181	0.28379697689748\\
3.191	0.288354508944043\\
3.201	0.29298339400227\\
3.211	0.297437860587541\\
3.221	0.302083734458068\\
3.231	0.306649194617038\\
3.241	0.311353963036875\\
3.251	0.315792573397332\\
3.261	0.320274222082285\\
3.271	0.324669794118247\\
3.281	0.329261303789411\\
3.291	0.333808642548594\\
3.301	0.33823705962167\\
3.311	0.342656415994854\\
3.321	0.347398559801752\\
3.331	0.351924379398687\\
3.341	0.356374315634011\\
3.351	0.360748368507725\\
3.361	0.365180183343262\\
3.371	0.369775090776887\\
3.381	0.374215966312318\\
3.391	0.378570765198758\\
3.401	0.382902912335463\\
3.411	0.387272434859231\\
3.421	0.3916929238199\\
3.431	0.396157583692552\\
3.441	0.40060638734039\\
3.451	0.405016683013679\\
3.461	0.409297863713483\\
3.471	0.413747799948807\\
3.481	0.418076549323052\\
3.491	0.42244607184682\\
3.501	0.426694407509508\\
3.511	0.430892909322781\\
3.521	0.435048372811558\\
3.531	0.439260465674671\\
3.541	0.443503138399926\\
3.551	0.447733352662826\\
3.561	0.45180726985256\\
3.571	0.455886849979727\\
3.581	0.460069495568185\\
3.591	0.464074324921229\\
3.601	0.46811426448636\\
3.611	0.472091911739722\\
3.621	0.476209999841438\\
3.631	0.480203503319614\\
3.641	0.484165294348162\\
3.651	0.488070456002374\\
3.661	0.491974485069099\\
3.671	0.495816221824055\\
3.681	0.499671549628851\\
3.691	0.503658257582107\\
3.701	0.507441099787753\\
3.711	0.511200157656178\\
3.721	0.514966011049524\\
3.731	0.518561976319861\\
3.741	0.522304045375985\\
3.751	0.526058572894463\\
3.761	0.529810835237968\\
3.771	0.533531385131845\\
3.781	0.537163593201757\\
3.791	0.540787873159262\\
3.801	0.54445632402875\\
3.811	0.548014913912025\\
3.821	0.551454582109195\\
3.831	0.554922564993533\\
3.841	0.558392813052844\\
3.851	0.561810962087766\\
3.861	0.565218917835308\\
3.871	0.568742397506495\\
3.881	0.572217175915754\\
3.891	0.575544717951738\\
3.901	0.578958336636713\\
3.911	0.582297204547565\\
3.921	0.585611155533709\\
3.931	0.588802787071287\\
3.941	0.592041987283308\\
3.951	0.595247209870726\\
3.961	0.598342571471933\\
3.971	0.601411883560946\\
3.981	0.60458426111125\\
3.991	0.607769097123907\\
4.001	0.610890508237309\\
4.011	0.614261088597789\\
4.021	0.617621475670888\\
4.031	0.620830096020767\\
4.041	0.624090815395035\\
4.051	0.627380982043958\\
4.061	0.630633773305819\\
4.071	0.633884299392707\\
4.081	0.637058942117984\\
4.091	0.640195076868713\\
4.101	0.643257593432805\\
4.111	0.646262348035074\\
4.121	0.649229727250281\\
4.131	0.652223155977684\\
4.141	0.655051226932024\\
4.151	0.658044655659426\\
4.161	0.66085800297644\\
4.171	0.663758559529931\\
4.181	0.666613812583953\\
4.191	0.669509838787497\\
4.201	0.672157828331449\\
4.211	0.674989297048251\\
4.221	0.677649745054557\\
4.231	0.680354363972845\\
4.241	0.682958182604815\\
4.251	0.685654873410697\\
4.261	0.688384409253693\\
4.271	0.691146790133804\\
4.281	0.693746078415827\\
4.291	0.696289869911001\\
4.301	0.698812142243928\\
4.311	0.701354801151615\\
4.321	0.703772875435763\\
4.331	0.706235120631893\\
4.341	0.708666785965882\\
4.351	0.711108644587251\\
4.361	0.713510862646585\\
4.371	0.715956119030414\\
4.381	0.718277923378191\\
4.391	0.720634837938056\\
4.401	0.722924929836205\\
4.411	0.725296568033398\\
4.421	0.727586659931546\\
4.431	0.729949237428845\\
4.441	0.732208749464852\\
4.451	0.734455803038506\\
4.461	0.736665481225097\\
4.471	0.738887617874043\\
4.481	0.741025943048971\\
4.491	0.743284322497491\\
4.501	0.745428310609853\\
4.511	0.747620999984144\\
4.521	0.749735540821851\\
4.531	0.75182176697239\\
4.541	0.753968020259725\\
4.551	0.756036125010476\\
4.561	0.75814160514829\\
4.571	0.760141754649838\\
4.581	0.762196268350749\\
4.591	0.76425078205166\\
4.601	0.766289439527756\\
4.611	0.768298649729198\\
4.621	0.770181010132128\\
4.631	0.772140386484154\\
4.641	0.77409976283618\\
4.651	0.776081790937941\\
4.661	0.778041167289967\\
4.671	0.779982422242206\\
4.681	0.781945196356693\\
4.691	0.783870595084117\\
4.701	0.785678204712923\\
4.711	0.787563962878313\\
4.721	0.789442925518782\\
4.731	0.791353600608879\\
4.741	0.793239358774269\\
4.751	0.795068487565322\\
4.761	0.796842119569526\\
4.771	0.798637270735978\\
4.781	0.800447145539757\\
4.791	0.802187932506847\\
4.801	0.803863029399706\\
4.811	0.805627600704016\\
4.821	0.807335542633991\\
4.831	0.808984590014656\\
4.841	0.810680073482276\\
4.851	0.812435584086693\\
4.861	0.814155984479021\\
4.871	0.815884312983756\\
4.881	0.817519769314581\\
4.891	0.819201661732361\\
4.901	0.820849576525539\\
4.911	0.822516745305991\\
4.921	0.824153334224302\\
4.931	0.825805779367427\\
4.941	0.827368750099101\\
4.951	0.829035918879554\\
4.961	0.830645325698184\\
4.971	0.832247936991893\\
4.981	0.833788255973833\\
4.991	0.835271945581436\\
5.001	0.836751104839093\\
5.011	0.838246120321564\\
5.021	0.839657324330018\\
5.031	0.841137616175161\\
5.041	0.842668874457207\\
5.051	0.844159359589732\\
5.061	0.845556972548344\\
5.071	0.846988563131559\\
5.081	0.848442805464508\\
5.091	0.849900445559917\\
5.101	0.851322975443238\\
5.111	0.852725118751798\\
5.121	0.854160107097473\\
5.131	0.855572443693413\\
5.141	0.856933813852451\\
5.151	0.858300846948923\\
5.161	0.859667880045394\\
5.171	0.860983946704963\\
5.181	0.862317002176833\\
5.191	0.863670444223464\\
5.201	0.864976317595653\\
5.211	0.866336555167204\\
5.221	0.867645826301853\\
5.231	0.868978881773723\\
5.241	0.870247379758849\\
5.251	0.87145585060718\\
5.261	0.87270962495498\\
5.271	0.874009835389735\\
5.281	0.875330432399251\\
5.291	0.876566085347263\\
5.301	0.877741711158478\\
5.311	0.878922999907128\\
5.321	0.88009975830583\\
5.331	0.881333146078869\\
5.341	0.882552942802067\\
5.351	0.883747822600557\\
5.361	0.884883807849737\\
5.371	0.885950705262228\\
5.381	0.887034591487019\\
5.391	0.888152455336413\\
5.401	0.889302031635434\\
5.411	0.890385917860225\\
5.421	0.891499251359671\\
5.431	0.892555955484781\\
5.441	0.89365116758444\\
5.451	0.894800743883461\\
5.461	0.895877834583332\\
5.471	0.896954925283204\\
5.481	0.898043341857942\\
5.491	0.899113637032893\\
5.501	0.900155617520675\\
5.511	0.901127377584282\\
5.521	0.902101402822861\\
5.531	0.903087886523795\\
5.541	0.904081165749648\\
5.551	0.905126543999891\\
5.561	0.906148137912913\\
5.571	0.907144814901227\\
5.581	0.908099586152532\\
5.591	0.909103058665767\\
5.601	0.910091807541674\\
5.611	0.911104340754802\\
5.621	0.912012675919151\\
5.631	0.912909685208634\\
5.641	0.913816887785497\\
5.651	0.914743344349634\\
5.661	0.915670933501258\\
5.671	0.916549821390953\\
5.681	0.917427576693162\\
5.691	0.918363093957193\\
5.701	0.919214799747206\\
5.711	0.920137858548884\\
5.721	0.921016746438579\\
5.731	0.921911490553088\\
5.741	0.922789245855296\\
5.751	0.92363755388285\\
5.761	0.924440558410934\\
5.771	0.925295661963408\\
5.781	0.926153030690856\\
5.791	0.926983217318622\\
5.801	0.927828127583715\\
5.811	0.928653783861534\\
5.821	0.929455655802132\\
5.831	0.930272251380058\\
5.841	0.931078653670603\\
5.851	0.931864669386387\\
5.861	0.932662010977038\\
5.871	0.93341065130576\\
5.881	0.934186473734164\\
5.891	0.934953235462673\\
5.901	0.93565543970444\\
5.911	0.936382560870914\\
5.921	0.937102886512469\\
5.931	0.937839068378837\\
5.941	0.938585443532586\\
5.951	0.939288780361839\\
5.961	0.940011371178367\\
5.971	0.940710177657673\\
5.981	0.941431635886714\\
5.991	0.942107790616286\\
6.001	0.94275563065869\\
6.011	0.943283416427502\\
6.021	0.943789683034066\\
6.031	0.94430274516555\\
6.041	0.944771636385053\\
6.051	0.945242792779528\\
6.061	0.945724142461384\\
6.071	0.946165851581205\\
6.081	0.946607560701026\\
6.091	0.947056065345768\\
6.101	0.947534017265164\\
6.111	0.948033488346807\\
6.121	0.948493318866416\\
6.131	0.948980331485706\\
6.141	0.949444692355261\\
6.151	0.949889799237542\\
6.161	0.95033603870731\\
6.171	0.950807195101786\\
6.181	0.951231915409306\\
6.191	0.951664563829233\\
6.201	0.952039450287337\\
6.211	0.952502678569406\\
6.221	0.952905879714679\\
6.231	0.953297754985084\\
6.241	0.95370661906779\\
6.251	0.954141532662691\\
6.261	0.954522082058229\\
6.271	0.954910559566174\\
6.281	0.955310362948986\\
6.291	0.955731685494046\\
6.301	0.956124693351938\\
6.311	0.956483723585228\\
6.321	0.956849549343439\\
6.331	0.957293523638233\\
6.341	0.957659349396444\\
6.351	0.958035368442035\\
6.361	0.958404591962706\\
6.371	0.958756826671076\\
6.381	0.959106796204473\\
6.391	0.959440909513055\\
6.401	0.959840712895868\\
6.411	0.960195212779211\\
6.421	0.960571231824802\\
6.431	0.960920068770712\\
6.441	0.961263242779189\\
6.451	0.961604151612691\\
6.461	0.961975640308336\\
6.471	0.962327875016706\\
6.481	0.962661988325288\\
6.491	0.96298590834649\\
6.501	0.963325684592506\\
6.511	0.963643941676275\\
6.521	0.96396333134753\\
6.531	0.964295179481139\\
6.541	0.9646055084525\\
6.551	0.964914704836375\\
6.561	0.965219370870303\\
6.571	0.96551044585439\\
6.581	0.965808316363397\\
6.591	0.966114114984812\\
6.601	0.966410852906333\\
6.611	0.966730242577588\\
6.621	0.967008859099321\\
6.631	0.967286343033568\\
6.641	0.967605732704823\\
6.651	0.967894542513936\\
6.661	0.96816976127321\\
6.671	0.968451775557403\\
6.681	0.968710005504375\\
6.691	0.969028262588144\\
6.701	0.969293288060036\\
6.711	0.969591158569044\\
6.721	0.969877703203184\\
6.731	0.970126872450262\\
6.741	0.97041794743435\\
6.751	0.970682972906242\\
6.761	0.970942335440701\\
6.771	0.971190372100293\\
6.781	0.971439541347371\\
6.791	0.97168191506953\\
6.801	0.971948073128909\\
6.811	0.972233485175562\\
6.821	0.972470195960287\\
6.831	0.972728425907259\\
6.841	0.972975329979364\\
6.851	0.973234692513823\\
6.861	0.973494055048282\\
6.871	0.973738693945414\\
6.881	0.97400938235474\\
6.891	0.974252888664385\\
6.901	0.974520179311251\\
6.911	0.974761420445922\\
6.921	0.975017385217921\\
6.931	0.975234842015371\\
6.941	0.975459094337742\\
6.951	0.975690142185033\\
6.961	0.975946106957032\\
6.971	0.976182817741756\\
6.981	0.976383285726906\\
6.991	0.976636985323931\\
7.001	0.976874828696143\\
7.011	0.977094550668566\\
7.021	0.977305211941096\\
7.031	0.977502282163786\\
7.041	0.977694822036528\\
7.051	0.977889627084244\\
7.061	0.978127470456455\\
7.071	0.978309817041817\\
7.081	0.978506887264507\\
7.091	0.978718681124523\\
7.101	0.978953126734275\\
7.111	0.979192102693973\\
7.121	0.979416355016343\\
7.131	0.979612292651546\\
7.141	0.979803699936802\\
7.151	0.979992842047084\\
7.161	0.980172923457472\\
7.171	0.980354137455348\\
7.181	0.980551207678037\\
7.191	0.980734686850886\\
7.201	0.980907972736354\\
7.211	0.98109598225915\\
7.221	0.981274931082051\\
7.231	0.981456145079927\\
7.241	0.981641889427749\\
7.251	0.981818573075677\\
7.261	0.981978267911305\\
7.271	0.982161747084153\\
7.281	0.982336165557108\\
7.291	0.982503788505143\\
7.301	0.982666881103231\\
7.311	0.982827708526345\\
7.321	0.98299193371192\\
7.331	0.983172015122308\\
7.341	0.983379278632378\\
7.351	0.983562757805227\\
7.361	0.983707729003527\\
7.371	0.983883280063969\\
7.381	0.984059963711897\\
7.391	0.984219658547524\\
7.401	0.984395209607966\\
7.411	0.984574158430868\\
7.421	0.98474970949131\\
7.431	0.984918465026831\\
7.441	0.985058905875184\\
7.451	0.985218600710812\\
7.461	0.98539528435874\\
7.471	0.985552714019394\\
7.481	0.985705613330102\\
7.491	0.985880031803057\\
7.501	0.98603066593879\\
7.511	0.986194891124365\\
7.521	0.986333066797745\\
7.531	0.986474640233585\\
7.541	0.986600357444611\\
7.551	0.986740798292964\\
7.561	0.986878973966344\\
7.571	0.987006956352343\\
7.581	0.987131540975883\\
7.591	0.987264053711829\\
7.601	0.987398831622749\\
7.611	0.987533609533668\\
7.621	0.987658194157208\\
7.631	0.98778164619326\\
7.641	0.987899435291879\\
7.651	0.988019489565471\\
7.661	0.988135013489117\\
7.671	0.988259598112656\\
7.681	0.988386447911169\\
7.691	0.988521225822089\\
7.701	0.988665064432902\\
7.711	0.988785118706494\\
7.721	0.988913101092494\\
7.731	0.989053541940847\\
7.741	0.989156607402139\\
7.751	0.989264203213377\\
7.761	0.989395583361837\\
7.771	0.98952922868527\\
7.781	0.98966740435865\\
7.791	0.989796519332136\\
7.801	0.989909778080808\\
7.811	0.99003323011686\\
7.821	0.990146488865532\\
7.831	0.990262012789178\\
7.841	0.990387730000204\\
7.851	0.990519110148663\\
7.861	0.990621043022468\\
7.871	0.990732036596167\\
7.881	0.990823776182591\\
7.891	0.990929106818856\\
7.901	0.991044630742502\\
7.911	0.991139768091386\\
7.921	0.991237170615244\\
7.931	0.991345899013969\\
7.941	0.991430843075473\\
7.951	0.991550897349066\\
7.961	0.991661890922764\\
7.971	0.991759293446622\\
7.981	0.991855563382994\\
7.991	0.991947302969418\\
8.001	0.992039042555842\\
8.011	0.992103600042585\\
8.021	0.992171555291788\\
8.031	0.992237245366018\\
8.041	0.992305200615222\\
8.051	0.992370890689451\\
8.061	0.992446774051062\\
8.071	0.992496607900477\\
8.081	0.992558900212247\\
8.091	0.992615529586583\\
8.101	0.99268575001076\\
8.111	0.992760500784883\\
8.121	0.992836384146493\\
8.131	0.992897543870776\\
8.141	0.992971162057413\\
8.151	0.993034586956669\\
8.161	0.993093481505979\\
8.171	0.993147845705342\\
8.181	0.993198812142244\\
8.191	0.993270165153907\\
8.201	0.993335855228137\\
8.211	0.9934072082398\\
8.221	0.99346950055157\\
8.231	0.99353179286334\\
8.241	0.993577096362809\\
8.251	0.993634858324631\\
8.261	0.993685824761534\\
8.271	0.993732260848489\\
8.281	0.993790022810312\\
8.291	0.993865906171922\\
8.301	0.993921402958772\\
8.311	0.993965573870754\\
8.321	0.99402220324509\\
8.331	0.994084495556859\\
8.341	0.994132064231302\\
8.351	0.994186428430664\\
8.361	0.994255516267354\\
8.371	0.99431554340415\\
8.381	0.994363112078593\\
8.391	0.994406150403088\\
8.401	0.994461647189937\\
8.411	0.994509215864379\\
8.421	0.994548856426415\\
8.431	0.99459189475091\\
8.441	0.994649656712733\\
8.451	0.994688164687281\\
8.461	0.994751589586538\\
8.471	0.994807086373387\\
8.481	0.994845594347935\\
8.491	0.994886367497457\\
8.501	0.994932803584413\\
8.511	0.994975841908908\\
8.521	0.995014349883457\\
8.531	0.995061918557899\\
8.541	0.995120813107208\\
8.551	0.995171779544111\\
8.561	0.99522048080604\\
8.571	0.995257856193102\\
8.581	0.995311087804977\\
8.591	0.995339402492145\\
8.601	0.995383573404128\\
8.611	0.995418683616216\\
8.621	0.995457191590764\\
8.631	0.995497964740286\\
8.641	0.995548931177189\\
8.651	0.99557951103933\\
8.661	0.995628212301259\\
8.671	0.995663322513348\\
8.681	0.995699565312923\\
8.691	0.995729012587577\\
8.701	0.995761857624692\\
8.711	0.995800365599241\\
8.721	0.995834343223842\\
8.731	0.995863790498497\\
8.741	0.995898900710585\\
8.751	0.995923817635293\\
8.761	0.995965723372302\\
8.771	0.99599743582193\\
8.781	0.996039341558939\\
8.791	0.996075584358514\\
8.801	0.996124285620443\\
8.811	0.996159395832531\\
8.821	0.996194506044619\\
8.831	0.996237544369115\\
8.841	0.996278317518637\\
8.851	0.996307764793291\\
8.861	0.996341742417893\\
8.871	0.996380250392442\\
8.881	0.996407432492123\\
8.891	0.996439144941751\\
8.901	0.996475387741326\\
8.911	0.996499172078547\\
8.921	0.996532017115662\\
8.931	0.996565994740264\\
8.941	0.996604502714812\\
8.951	0.996628287052033\\
8.961	0.996656601739201\\
8.971	0.996684916426369\\
8.981	0.996727954750865\\
8.991	0.996749473913112\\
9.001	0.996780053775254\\
9.011	0.996801572937502\\
9.021	0.996835550562103\\
9.031	0.996869528186705\\
9.041	0.996903505811306\\
9.051	0.996942013785855\\
9.061	0.996966930710563\\
9.071	0.996996377985217\\
9.081	0.997024692672385\\
9.091	0.997060935471961\\
9.101	0.997097178271536\\
9.111	0.99712322778373\\
9.121	0.997153807645872\\
9.131	0.997183254920526\\
9.141	0.997212702195181\\
9.151	0.997236486532402\\
9.161	0.99725800569465\\
9.171	0.997279524856898\\
9.181	0.997306706956579\\
9.191	0.997332756468773\\
9.201	0.997362203743428\\
9.211	0.997391651018083\\
9.221	0.997415435355304\\
9.231	0.997439219692525\\
9.241	0.997466401792206\\
9.251	0.997479992842047\\
9.261	0.997494716479374\\
9.271	0.997524163754029\\
9.281	0.997545682916277\\
9.291	0.997581925715852\\
9.301	0.997607975228046\\
9.311	0.997636289915214\\
9.321	0.997663472014896\\
9.331	0.997688388939604\\
9.341	0.997715571039285\\
9.351	0.997738222789019\\
9.361	0.997757476776294\\
9.371	0.997782393701001\\
9.381	0.997800515100789\\
9.391	0.997819769088063\\
9.401	0.997845818600258\\
9.411	0.997870735524966\\
9.421	0.99790018279962\\
9.431	0.997918304199408\\
9.441	0.997934160424222\\
9.451	0.997960209936417\\
9.461	0.997983994273638\\
9.471	0.997998717910965\\
9.481	0.998023634835673\\
9.491	0.998048551760381\\
9.501	0.998066673160168\\
9.511	0.998088192322416\\
9.521	0.998098385609796\\
9.531	0.998121037359531\\
9.541	0.998133495821885\\
9.551	0.99816294309654\\
9.561	0.998174268971407\\
9.571	0.998208246596008\\
9.581	0.998226367995796\\
9.591	0.998247887158043\\
9.601	0.998273936670238\\
9.611	0.998294323244999\\
9.621	0.9983113120573\\
9.631	0.998329433457087\\
9.641	0.998347554856875\\
9.651	0.998364543669176\\
9.661	0.998384930243937\\
9.671	0.998401919056238\\
9.681	0.998427968568432\\
9.691	0.998444957380733\\
9.701	0.99845968101806\\
9.711	0.998475537242874\\
9.721	0.998497056405122\\
9.731	0.99851857556737\\
9.741	0.998535564379671\\
9.751	0.998552553191971\\
9.761	0.998574072354219\\
9.771	0.99859445892898\\
9.781	0.998617110678714\\
9.791	0.998639762428449\\
9.801	0.998649955715829\\
9.811	0.99866354676567\\
9.821	0.998678270402997\\
9.831	0.998694126627811\\
9.841	0.998711115440112\\
9.851	0.998719043552519\\
9.861	0.998740562714767\\
9.871	0.998750756002147\\
9.881	0.998763214464501\\
9.891	0.998781335864289\\
9.901	0.998789263976696\\
9.911	0.998802855026537\\
9.921	0.998819843838837\\
9.931	0.998834567476165\\
9.941	0.998845893351032\\
9.951	0.998859484400873\\
9.961	0.998876473213173\\
9.971	0.998888931675527\\
9.981	0.998900257550394\\
9.991	0.998909318250288\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	2.1929536014877e-06\\
2.041	6.5788608044631e-06\\
2.051	1.09647680074385e-05\\
2.061	2.08330592141331e-05\\
2.071	3.07013504208278e-05\\
2.081	4.60520256312417e-05\\
2.091	7.67533760520695e-05\\
2.101	0.000112937110476617\\
2.111	0.000163375043310834\\
2.121	0.000225874220953233\\
2.131	0.000302627597005303\\
2.141	0.000390345741064811\\
2.151	0.000513151142748122\\
2.161	0.000671043802055236\\
2.171	0.000837708275768301\\
2.181	0.00100108331907913\\
2.191	0.00123572935443832\\
2.201	0.00147695425060197\\
2.211	0.00173901220597975\\
2.221	0.00202519265097389\\
2.231	0.00235194273759556\\
2.241	0.00274009552505888\\
2.251	0.00316114261654452\\
2.261	0.00359644390643983\\
2.271	0.00408437608277084\\
2.281	0.00461945676153384\\
2.291	0.00527953579558164\\
2.301	0.00593742187602795\\
2.311	0.0066413599821055\\
2.321	0.00738367477620908\\
2.331	0.00814791910632755\\
2.341	0.00891545286684824\\
2.351	0.00982552861146564\\
2.361	0.0108046823945299\\
2.371	0.0117344947215607\\
2.381	0.0127487357622487\\
2.391	0.0138364407485866\\
2.401	0.0149537506085446\\
2.411	0.016171936334171\\
2.421	0.01737915729179\\
2.431	0.0187486568159191\\
2.441	0.020187234378495\\
2.451	0.0215907246834471\\
2.461	0.0231115380060789\\
2.471	0.0248066911400289\\
2.481	0.0264514063411446\\
2.491	0.0281542348126998\\
2.501	0.0299283342763034\\
2.511	0.0317594505335456\\
2.521	0.0336081104195997\\
2.531	0.0355751898001342\\
2.541	0.037579549391894\\
2.551	0.0396760130349162\\
2.561	0.0418547124379942\\
2.571	0.0440377977482752\\
2.581	0.0462932505274053\\
2.591	0.0486934382442336\\
2.601	0.0509368297785555\\
2.611	0.0533951307658233\\
2.621	0.0559082555931282\\
2.631	0.0585145809484963\\
2.641	0.0610748542782332\\
2.651	0.0637491611952474\\
2.661	0.0664201786818595\\
2.671	0.0692436064437749\\
2.681	0.0720440081928747\\
2.691	0.0748740148155945\\
2.701	0.0778202479791932\\
2.711	0.080946303338114\\
2.721	0.0839331061433402\\
2.731	0.0869813116494081\\
2.741	0.0900602185058968\\
2.751	0.0931950456792235\\
2.761	0.096493247895861\\
2.771	0.0997234685508524\\
2.781	0.103015091906685\\
2.791	0.106329741275334\\
2.801	0.109793511488884\\
2.811	0.113159695267168\\
2.821	0.116565352210278\\
2.831	0.120071885019057\\
2.841	0.123689161984711\\
2.851	0.127286702367951\\
2.861	0.130950031359236\\
2.871	0.134656122945751\\
2.881	0.138244891514585\\
2.891	0.141959754915505\\
2.901	0.145785362473301\\
2.911	0.149570400389469\\
2.921	0.153428902251286\\
2.931	0.157321394893927\\
2.941	0.161196343907756\\
2.951	0.165126116761622\\
2.961	0.16902957417227\\
2.971	0.172992241330158\\
2.981	0.176947233150441\\
2.991	0.18082218216427\\
3.001	0.184886821664627\\
3.011	0.188913084476959\\
3.021	0.192963469778906\\
3.031	0.197018240988057\\
3.041	0.20104669675399\\
3.051	0.205212212120016\\
3.061	0.209325096599606\\
3.071	0.213450042324004\\
3.081	0.21761555769003\\
3.091	0.221736117507226\\
3.101	0.225922465932466\\
3.111	0.230171313535348\\
3.121	0.234402617509419\\
3.131	0.238480414731385\\
3.141	0.242662377249422\\
3.151	0.246951794493932\\
3.161	0.251249983552848\\
3.171	0.255596417590997\\
3.181	0.259711495024188\\
3.191	0.264002008745499\\
3.201	0.268193839554743\\
3.211	0.272577553804117\\
3.221	0.276804471870984\\
3.231	0.281078538440284\\
3.241	0.28512673078863\\
3.251	0.289271413095442\\
3.261	0.293530128989531\\
3.271	0.297869984166875\\
3.281	0.301988351030469\\
3.291	0.306301890764595\\
3.301	0.310374205602558\\
3.311	0.314562746981399\\
3.321	0.31879405095547\\
3.331	0.323033030267146\\
3.341	0.327332315802862\\
3.351	0.331586645789748\\
3.361	0.335788344890199\\
3.371	0.339990043990649\\
3.381	0.344150076972671\\
3.391	0.348259672021859\\
3.401	0.352393389560664\\
3.411	0.356541361297878\\
3.421	0.360752928689535\\
3.431	0.364984232663605\\
3.441	0.369049968640764\\
3.451	0.373158467213151\\
3.461	0.377398543001627\\
3.471	0.381533357017232\\
3.481	0.385650627404025\\
3.491	0.389706495089977\\
3.501	0.393813897185563\\
3.511	0.397923492234751\\
3.521	0.402027604899936\\
3.531	0.406036324083455\\
3.541	0.41002311373096\\
3.551	0.413922185234405\\
3.561	0.417929807941124\\
3.571	0.421876027947001\\
3.581	0.425862817594505\\
3.591	0.429671978000289\\
3.601	0.433632452204576\\
3.611	0.437504111788003\\
3.621	0.441366999557023\\
3.631	0.445111467831564\\
3.641	0.448874576211717\\
3.651	0.452780226575966\\
3.661	0.456637631960983\\
3.671	0.460361267176309\\
3.681	0.464093674206041\\
3.691	0.467848010771788\\
3.701	0.471522304531081\\
3.711	0.475140677973535\\
3.721	0.478835804792042\\
3.731	0.48232589044881\\
3.741	0.485885054144024\\
3.751	0.489452989653645\\
3.761	0.49299789915045\\
3.771	0.496569124090472\\
3.781	0.500044955548831\\
3.791	0.503529558821594\\
3.801	0.507043766967978\\
3.811	0.510588676464783\\
3.821	0.514072183260747\\
3.831	0.517478936680658\\
3.841	0.520908716113385\\
3.851	0.5243220483941\\
3.861	0.527689328649184\\
3.871	0.531074152533081\\
3.881	0.534430468020158\\
3.891	0.537716608991987\\
3.901	0.541045512559045\\
3.911	0.54438318794051\\
3.921	0.547619987456305\\
3.931	0.550912707288939\\
3.941	0.554066174567879\\
3.951	0.557225124230821\\
3.961	0.56036324083455\\
3.971	0.563514515159888\\
3.981	0.566649342333215\\
3.991	0.569715091468095\\
4.001	0.572785226510177\\
4.011	0.5759145712995\\
4.021	0.578977031003978\\
4.031	0.581952869041197\\
4.041	0.584942961276825\\
4.051	0.587866168427608\\
4.061	0.590782796717587\\
4.071	0.593709293298772\\
4.081	0.596594123761529\\
4.091	0.599375885405017\\
4.101	0.602175190677316\\
4.111	0.604860462362337\\
4.121	0.607623583900212\\
4.131	0.610463458814138\\
4.141	0.613212326153603\\
4.151	0.615957904062666\\
4.161	0.618713350262935\\
4.171	0.621478664754411\\
4.181	0.624263715828301\\
4.191	0.626953373420525\\
4.201	0.629641934535949\\
4.211	0.632338170988978\\
4.221	0.635021249720398\\
4.231	0.637699942544616\\
4.241	0.640295303131976\\
4.251	0.642891760196138\\
4.261	0.64538624491783\\
4.271	0.647944325293965\\
4.281	0.650514466914909\\
4.291	0.652994697438192\\
4.301	0.655382823910212\\
4.311	0.657858668526291\\
4.321	0.660372889830397\\
4.331	0.662906847716916\\
4.341	0.665406814822612\\
4.351	0.667979149397157\\
4.361	0.670482405933255\\
4.371	0.672834348670851\\
4.381	0.675200545606856\\
4.391	0.677584286171673\\
4.401	0.679869343824423\\
4.411	0.682142340232365\\
4.421	0.684436169699521\\
4.431	0.686641184545817\\
4.441	0.688966811840195\\
4.451	0.691294632088174\\
4.461	0.69345469138564\\
4.471	0.695743038468792\\
4.481	0.697978754665509\\
4.491	0.700145392823779\\
4.501	0.702317513366052\\
4.511	0.70452581764275\\
4.521	0.706748376117858\\
4.531	0.708944619149748\\
4.541	0.711189107160871\\
4.551	0.713351359411938\\
4.561	0.715494971557392\\
4.571	0.717738363091714\\
4.581	0.719892940005175\\
4.591	0.722044227488235\\
4.601	0.724168103051276\\
4.611	0.726290882137516\\
4.621	0.72837528453573\\
4.631	0.730452011596339\\
4.641	0.732468432432907\\
4.651	0.73443441533664\\
4.661	0.736430003113994\\
4.671	0.738466160532975\\
4.681	0.740528633395175\\
4.691	0.74257136967496\\
4.701	0.744585597557927\\
4.711	0.746591053626487\\
4.721	0.748519756318996\\
4.731	0.750414468230681\\
4.741	0.752278478791946\\
4.751	0.754214856822059\\
4.761	0.756077770906523\\
4.771	0.757947263851791\\
4.781	0.759829914518669\\
4.791	0.761678574404723\\
4.801	0.763579865177213\\
4.811	0.765393437805643\\
4.821	0.767265123704513\\
4.831	0.769050187936124\\
4.841	0.770851699319746\\
4.851	0.77258303618812\\
4.861	0.774431696074175\\
4.871	0.776294610158638\\
4.881	0.778129015846283\\
4.891	0.77996780744113\\
4.901	0.781693661925501\\
4.911	0.783392104489853\\
4.921	0.785174975767863\\
4.931	0.786879997193019\\
4.941	0.788587211571778\\
4.951	0.790291136520133\\
4.961	0.791939141151652\\
4.971	0.793639776669605\\
4.981	0.795249404613097\\
4.991	0.796878769139003\\
5.001	0.798518001956115\\
5.011	0.800259207115696\\
5.021	0.801968614448056\\
5.031	0.803542058657123\\
5.041	0.805142914786209\\
5.051	0.806688947075258\\
5.061	0.808243751178713\\
5.071	0.809777722222953\\
5.081	0.81136542063043\\
5.091	0.812960794375513\\
5.101	0.814476125314141\\
5.111	0.815953079564743\\
5.121	0.817546260356223\\
5.131	0.819071459586058\\
5.141	0.820612009491103\\
5.151	0.822172295978562\\
5.161	0.823683241009987\\
5.171	0.825111950281356\\
5.181	0.826582325671153\\
5.191	0.828106428424187\\
5.201	0.829574610860383\\
5.211	0.830964943443727\\
5.221	0.832430932926321\\
5.231	0.833891440024912\\
5.241	0.835330017587488\\
5.251	0.83663043907317\\
5.261	0.838081077880554\\
5.271	0.839425358438266\\
5.281	0.840786086147989\\
5.291	0.84209966535528\\
5.301	0.843469164879409\\
5.311	0.844854015078749\\
5.321	0.846176366100446\\
5.331	0.847509681890151\\
5.341	0.848867120169471\\
5.351	0.850160962794349\\
5.361	0.851417525208002\\
5.371	0.852734393845695\\
5.381	0.854069902589001\\
5.391	0.855354973399473\\
5.401	0.856624693534734\\
5.411	0.857883448901988\\
5.421	0.859066547369991\\
5.431	0.860293504910023\\
5.441	0.861489761099635\\
5.451	0.862689306719648\\
5.461	0.863971088099718\\
5.471	0.865108134542089\\
5.481	0.866285750626088\\
5.491	0.86745240194208\\
5.501	0.86863221097968\\
5.511	0.869778029236457\\
5.521	0.870906303864423\\
5.531	0.872070762226813\\
5.541	0.873189168563572\\
5.551	0.874282355933913\\
5.561	0.875381025688258\\
5.571	0.876421582172164\\
5.581	0.877519155449709\\
5.591	0.878539975351202\\
5.601	0.879675925316772\\
5.611	0.880744990197497\\
5.621	0.881797607926212\\
5.631	0.88279759476849\\
5.641	0.883845826590001\\
5.651	0.884822787419464\\
5.661	0.885818388354539\\
5.671	0.886827147011224\\
5.681	0.88783919509831\\
5.691	0.888815059450972\\
5.701	0.889818335723653\\
5.711	0.890800778937119\\
5.721	0.891763485568172\\
5.731	0.892729481629628\\
5.741	0.893637364420644\\
5.751	0.894577045038881\\
5.761	0.89551891861072\\
5.771	0.896427897878537\\
5.781	0.897333587715951\\
5.791	0.898240374030166\\
5.801	0.899152642728385\\
5.811	0.900109866975434\\
5.821	0.901026521580856\\
5.831	0.90191576426626\\
5.841	0.902853251930896\\
5.851	0.903723854510686\\
5.861	0.904592264136875\\
5.871	0.905495761020688\\
5.881	0.906351012925269\\
5.891	0.907176659956229\\
5.901	0.908006692894392\\
5.911	0.908826857541348\\
5.921	0.909694170690737\\
5.931	0.910468283312062\\
5.941	0.911329017600646\\
5.951	0.912164532922812\\
5.961	0.912922198392126\\
5.971	0.913739073608681\\
5.981	0.914479195449183\\
5.991	0.915289491804932\\
6.001	0.916058122042254\\
6.011	0.916894733841221\\
6.021	0.91770283724337\\
6.031	0.918520808936724\\
6.041	0.919323429954869\\
6.051	0.920176488905848\\
6.061	0.92093086494476\\
6.071	0.921707170519686\\
6.081	0.922459353604996\\
6.091	0.923200571922299\\
6.101	0.923943983193204\\
6.111	0.924666561404894\\
6.121	0.925469182423038\\
6.131	0.92617860291312\\
6.141	0.926947233150441\\
6.151	0.927655557163722\\
6.161	0.928352916408995\\
6.171	0.929036021455858\\
6.181	0.929755310237146\\
6.191	0.930406617456788\\
6.201	0.931041477524419\\
6.211	0.931725679048083\\
6.221	0.932393433419736\\
6.231	0.933052415976983\\
6.241	0.933699337289422\\
6.251	0.934274987609812\\
6.261	0.934951513795871\\
6.271	0.935578698525897\\
6.281	0.936209172686324\\
6.291	0.936831971509147\\
6.301	0.937435033749556\\
6.311	0.93801616645395\\
6.321	0.938628000508765\\
6.331	0.939223387411569\\
6.341	0.939782590579949\\
6.351	0.940379073959553\\
6.361	0.940937180651132\\
6.371	0.941490901435507\\
6.381	0.942109314351127\\
6.391	0.942684964671518\\
6.401	0.943272676236716\\
6.411	0.943804467485077\\
6.421	0.944376828375065\\
6.431	0.944889979517813\\
6.441	0.945402034183761\\
6.451	0.945936018385723\\
6.461	0.946434915330061\\
6.471	0.946962320671219\\
6.481	0.947497401349982\\
6.491	0.94804015736635\\
6.501	0.948529186019482\\
6.511	0.949025890010219\\
6.521	0.949551102397776\\
6.531	0.950041227527708\\
6.541	0.950517098459231\\
6.551	0.950980908145945\\
6.561	0.951473226229479\\
6.571	0.951948000684201\\
6.581	0.952457862396547\\
6.591	0.952940312188875\\
6.601	0.953372324048368\\
6.611	0.953826265443876\\
6.621	0.954299943421797\\
6.631	0.954744016526098\\
6.641	0.955206729736012\\
6.651	0.955632162734701\\
6.661	0.956094875944615\\
6.671	0.956517019512901\\
6.681	0.956938066604387\\
6.691	0.957360210172673\\
6.701	0.957790029078565\\
6.711	0.958179278342829\\
6.721	0.958604711341517\\
6.731	0.959038916154612\\
6.741	0.959413911220466\\
6.751	0.959813028775937\\
6.761	0.960251619496235\\
6.771	0.960669377157318\\
6.781	0.961072880619992\\
6.791	0.961456647500252\\
6.801	0.961875501638136\\
6.811	0.962289969868818\\
6.821	0.962724174681912\\
6.831	0.963100266224567\\
6.841	0.963479647197625\\
6.851	0.963851352833077\\
6.861	0.964251566865348\\
6.871	0.9646232725008\\
6.881	0.96496208383223\\
6.891	0.965305281070863\\
6.901	0.965651767739898\\
6.911	0.966034438143358\\
6.921	0.966398468441205\\
6.931	0.966749341017443\\
6.941	0.967079380534467\\
6.951	0.967417095389096\\
6.961	0.96776248558133\\
6.971	0.968061823747933\\
6.981	0.968418178708175\\
6.991	0.968697780292365\\
7.001	0.969028916286189\\
7.011	0.969365534664018\\
7.021	0.969668162261023\\
7.031	0.969954342706017\\
7.041	0.970323855387868\\
7.051	0.97063635127608\\
7.061	0.970947750687491\\
7.071	0.971228448748481\\
7.081	0.971534365775889\\
7.091	0.971827125081688\\
7.101	0.972123173817888\\
7.111	0.972398389494875\\
7.121	0.972683473463068\\
7.131	0.97296526800086\\
7.141	0.973285439226677\\
7.151	0.973608899882896\\
7.161	0.973872054315075\\
7.171	0.974125340456047\\
7.181	0.974403845563436\\
7.191	0.974681254194024\\
7.201	0.974964145208616\\
7.211	0.975216334872787\\
7.221	0.97548606816577\\
7.231	0.97575141555155\\
7.241	0.976036499519743\\
7.251	0.976304039859125\\
7.261	0.976543071801687\\
7.271	0.976802936803463\\
7.281	0.977047451130029\\
7.291	0.977300737271001\\
7.301	0.977540865690364\\
7.311	0.977797441261738\\
7.321	0.978046341495507\\
7.331	0.9783314254637\\
7.341	0.978568264452661\\
7.351	0.978806199918422\\
7.361	0.97903865300018\\
7.371	0.979283167326746\\
7.381	0.979507945070898\\
7.391	0.979726143954246\\
7.401	0.979965175896808\\
7.411	0.980180085349754\\
7.421	0.980370872313084\\
7.431	0.980623061977255\\
7.441	0.980827006662193\\
7.451	0.981037530207936\\
7.461	0.981263404428889\\
7.471	0.981519980000263\\
7.481	0.981718442301198\\
7.491	0.98194322004535\\
7.501	0.982170190743104\\
7.511	0.982376328381644\\
7.521	0.982597816695394\\
7.531	0.982772156506713\\
7.541	0.982967329377245\\
7.551	0.983158116340574\\
7.561	0.983366446932716\\
7.571	0.983551751512042\\
7.581	0.983730477230563\\
7.591	0.983941000776306\\
7.601	0.984162489090056\\
7.611	0.984323671179765\\
7.621	0.984524326434301\\
7.631	0.984722788735236\\
7.641	0.984928926373776\\
7.651	0.985103266185094\\
7.661	0.985279798950014\\
7.671	0.985484840111753\\
7.681	0.98565808344627\\
7.691	0.985809397244773\\
7.701	0.985988122963294\\
7.711	0.986154787437007\\
7.721	0.986318162480318\\
7.731	0.986501274106042\\
7.741	0.986642719613338\\
7.751	0.98682144533186\\
7.761	0.986972759130362\\
7.771	0.987137230650474\\
7.781	0.987285255018574\\
7.791	0.987435472340276\\
7.801	0.987604329767591\\
7.811	0.987787441393315\\
7.821	0.987940948145419\\
7.831	0.988084586606317\\
7.841	0.988216163822406\\
7.851	0.988360898760104\\
7.861	0.988515501989009\\
7.871	0.988670105217914\\
7.881	0.988808261294807\\
7.891	0.988966153954115\\
7.901	0.989107599461411\\
7.911	0.989249044968707\\
7.921	0.989402551720811\\
7.931	0.989540707797704\\
7.941	0.989677767397797\\
7.951	0.98981373052109\\
7.961	0.989963947842792\\
7.971	0.99010977925729\\
7.981	0.99024245295018\\
7.991	0.99038938084148\\
8.001	0.990508896812761\\
8.011	0.99062512335364\\
8.021	0.990720516835305\\
8.031	0.990812620886567\\
8.041	0.990893760169822\\
8.051	0.990980381837081\\
8.061	0.991062617597137\\
8.071	0.991147046310794\\
8.081	0.991233667978053\\
8.091	0.991330157936518\\
8.101	0.991409104266172\\
8.111	0.991477085827818\\
8.121	0.991565900448678\\
8.131	0.991643750301531\\
8.141	0.991741336736797\\
8.151	0.991810414775244\\
8.161	0.991888264628097\\
8.171	0.991958439143345\\
8.181	0.992031903088994\\
8.191	0.992103174081043\\
8.201	0.992182120410696\\
8.211	0.992253391402745\\
8.221	0.992319180010789\\
8.231	0.992415669969255\\
8.241	0.992494616298908\\
8.251	0.992582334442968\\
8.261	0.99265908781902\\
8.271	0.992725972903865\\
8.281	0.992803822756718\\
8.291	0.992871804318364\\
8.301	0.992931014065604\\
8.311	0.993003381534453\\
8.321	0.993066977188897\\
8.331	0.993144827041749\\
8.341	0.993198554404986\\
8.351	0.993277500734639\\
8.361	0.993345482296286\\
8.371	0.993406884997127\\
8.381	0.993471577128371\\
8.391	0.993549426981224\\
8.401	0.993606443774863\\
8.411	0.993664557045302\\
8.421	0.993732538606948\\
8.431	0.993791748354188\\
8.441	0.993850958101429\\
8.451	0.993922229093477\\
8.461	0.993977052933514\\
8.471	0.994035166203953\\
8.481	0.994094375951194\\
8.491	0.994161261036039\\
8.501	0.994232532028087\\
8.511	0.994293934728929\\
8.521	0.994360819813774\\
8.531	0.994425511945018\\
8.541	0.994491300553063\\
8.551	0.99456147506831\\
8.561	0.994621781292351\\
8.571	0.994690859330798\\
8.581	0.994744586694035\\
8.591	0.994789542242865\\
8.601	0.994850944943707\\
8.611	0.994901382876541\\
8.621	0.994946338425372\\
8.631	0.994993486927804\\
8.641	0.99504721429104\\
8.651	0.99510642403828\\
8.661	0.99516563378552\\
8.671	0.995216071718355\\
8.681	0.995276377942396\\
8.691	0.995331201782433\\
8.701	0.995384929145669\\
8.711	0.995421112880094\\
8.721	0.995464971952123\\
8.731	0.995519795792161\\
8.741	0.995564751340991\\
8.751	0.995610803366622\\
8.761	0.995664530729859\\
8.771	0.995699617987483\\
8.781	0.995739091152309\\
8.791	0.99579939737635\\
8.801	0.995848738832384\\
8.811	0.995881633136406\\
8.821	0.99593207106924\\
8.831	0.995977026618071\\
8.841	0.996012113875695\\
8.851	0.996050490563721\\
8.861	0.996086674298145\\
8.871	0.996132726323776\\
8.881	0.996170006535002\\
8.891	0.996207286746227\\
8.901	0.99625553172546\\
8.911	0.996288426029482\\
8.921	0.996338863962316\\
8.931	0.996375047696741\\
8.941	0.996415617338368\\
8.951	0.996457283456797\\
8.961	0.996504431959229\\
8.971	0.996541712170454\\
8.981	0.996571317044074\\
8.991	0.996617369069705\\
9.001	0.996641491559322\\
9.011	0.996673289386543\\
9.021	0.996709473120968\\
9.031	0.996747849808994\\
9.041	0.996776358205813\\
9.051	0.996819120801042\\
9.061	0.996856401012267\\
9.071	0.996894777700293\\
9.081	0.996932057911519\\
9.091	0.996966048692342\\
9.101	0.997002232426766\\
9.111	0.99703731968439\\
9.121	0.997068021034811\\
9.131	0.997105301246036\\
9.141	0.997144774410863\\
9.151	0.997177668714885\\
9.161	0.997210563018908\\
9.171	0.997236878462125\\
9.181	0.997267579812546\\
9.191	0.997294991732565\\
9.201	0.997334464897392\\
9.211	0.99736187681741\\
9.221	0.997393674644632\\
9.231	0.997430954855857\\
9.241	0.997460559729477\\
9.251	0.997482489265492\\
9.261	0.997507708231909\\
9.271	0.997540602535932\\
9.281	0.997561435595146\\
9.291	0.997592136945566\\
9.301	0.997623934772788\\
9.311	0.997650250216006\\
9.321	0.997682048043227\\
9.331	0.997717135300851\\
9.341	0.997737968360065\\
9.351	0.997756608465678\\
9.361	0.997784020385697\\
9.371	0.997809239352114\\
9.381	0.997835554795332\\
9.391	0.997859677284948\\
9.401	0.997881606820963\\
9.411	0.997905729310579\\
9.421	0.997925465892993\\
9.431	0.997949588382609\\
9.441	0.997975903825827\\
9.451	0.997992350977838\\
9.461	0.998014280513853\\
9.471	0.998036210049868\\
9.481	0.99805375367868\\
9.491	0.998081165598698\\
9.501	0.998097612750709\\
9.511	0.998116252856322\\
9.521	0.998140375345938\\
9.531	0.99815682249795\\
9.541	0.998179848510765\\
9.551	0.99820177804678\\
9.561	0.998218225198791\\
9.571	0.998252215979614\\
9.581	0.998265373701223\\
9.591	0.998282917330035\\
9.601	0.998299364482046\\
9.611	0.99832019754126\\
9.621	0.998335548216471\\
9.631	0.998358574229286\\
9.641	0.998387082626106\\
9.651	0.998418880453327\\
9.661	0.99843752055894\\
9.671	0.998463836002158\\
9.681	0.998479186677368\\
9.691	0.998495633829379\\
9.701	0.998515370411793\\
9.711	0.998536203471007\\
9.721	0.998544975285413\\
9.731	0.998562518914225\\
9.741	0.998577869589435\\
9.751	0.998597606171849\\
9.761	0.998615149800661\\
9.771	0.998633789906273\\
9.781	0.998651333535085\\
9.791	0.998664491256694\\
9.801	0.998677648978303\\
9.811	0.998685324315908\\
9.821	0.998703964421521\\
9.831	0.998719315096731\\
9.841	0.99873247281834\\
9.851	0.998747823493551\\
9.861	0.99876207769196\\
9.871	0.998780717797573\\
9.881	0.998798261426385\\
9.891	0.998814708578396\\
9.901	0.998828962776806\\
9.911	0.998843216975215\\
9.921	0.998855278220023\\
9.931	0.998871725372035\\
9.941	0.998885979570444\\
9.951	0.998898040815252\\
9.961	0.99890900558326\\
9.971	0.998932031596075\\
9.981	0.99895286465529\\
9.991	0.998964925900098\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.08880749447975e-06\\
2.041	1.08880749447975e-06\\
2.051	9.79926745031771e-06\\
2.061	1.85097274061557e-05\\
2.071	3.70194548123114e-05\\
2.081	5.87956047019063e-05\\
2.091	8.38381770749404e-05\\
2.101	0.000121946439381732\\
2.111	0.000163321124171962\\
2.121	0.000226471958851787\\
2.131	0.000312487750915687\\
2.141	0.00042899015282502\\
2.151	0.000540048517261954\\
2.161	0.000678327069060882\\
2.171	0.00081660562085981\\
2.181	0.00100823573988824\\
2.191	0.001209665126367\\
2.201	0.00142960424025191\\
2.211	0.00171813822628904\\
2.221	0.00203171478469921\\
2.231	0.00232351519321978\\
2.241	0.00270459781628769\\
2.251	0.00314012081407959\\
2.261	0.00357237738938805\\
2.271	0.00403947580451986\\
2.281	0.00456536982435357\\
2.291	0.00514897064139472\\
2.301	0.00578701183315985\\
2.311	0.00643594109986978\\
2.321	0.00712515624387546\\
2.331	0.00791889690735119\\
2.341	0.00881389666781354\\
2.351	0.00969474193084766\\
2.361	0.0106256723386278\\
2.371	0.0115979774311983\\
2.381	0.0126715416207553\\
2.391	0.013735306542862\\
2.401	0.0148916201019995\\
2.411	0.0161285054157285\\
2.421	0.0174154758742035\\
2.431	0.0187285777125461\\
2.441	0.0201679812202483\\
2.451	0.021610651150434\\
2.461	0.0230522322731252\\
2.471	0.0245569642304962\\
2.481	0.0261694881298207\\
2.491	0.0278658502062201\\
2.501	0.0295186599828404\\
2.511	0.0313533006110388\\
2.521	0.0331890300467316\\
2.531	0.0351162193119608\\
2.541	0.037014010774839\\
2.551	0.0389760418798915\\
2.561	0.0410262663919968\\
2.571	0.0430917342090249\\
2.581	0.0453412104926201\\
2.591	0.0475122926366127\\
2.601	0.0498412518673049\\
2.611	0.0522594933125444\\
2.621	0.0547376191699803\\
2.631	0.0572799846695905\\
2.641	0.0598386822816179\\
2.651	0.0624322217334686\\
2.661	0.065129197897295\\
2.671	0.0679056570082183\\
2.681	0.0707420005313381\\
2.691	0.0734955946848773\\
2.701	0.07638855619771\\
2.711	0.0793054714754213\\
2.721	0.0822604950154393\\
2.731	0.0852558044327531\\
2.741	0.0883044654172964\\
2.751	0.0914195436590029\\
2.761	0.0944475173011511\\
2.771	0.0976061478426368\\
2.781	0.100796353801462\\
2.791	0.104043177750001\\
2.801	0.107431546672822\\
2.811	0.110911375425179\\
2.821	0.114286678658067\\
2.831	0.117802438057742\\
2.841	0.121313842227439\\
2.851	0.124763184369951\\
2.861	0.128303986341999\\
2.871	0.131917738416177\\
2.881	0.135561977100201\\
2.891	0.139167018714423\\
2.901	0.142960424025191\\
2.911	0.146718987496135\\
2.921	0.150471018122112\\
2.931	0.154241558475495\\
2.941	0.158161265455622\\
2.951	0.1619132960816\\
2.961	0.165827559024254\\
2.971	0.169877922903719\\
2.981	0.173761699236528\\
2.991	0.177593212809602\\
3.001	0.181395328580326\\
3.011	0.185196355543554\\
3.021	0.18929789337526\\
3.031	0.193287284035033\\
3.041	0.19728211873228\\
3.051	0.201248644434669\\
3.061	0.205330583731474\\
3.071	0.209370059535994\\
3.081	0.213560879582246\\
3.091	0.217641730071556\\
3.101	0.22184017177027\\
3.111	0.225976551441799\\
3.121	0.230203302135369\\
3.131	0.234227534634966\\
3.141	0.238243056674608\\
3.151	0.2424654521382\\
3.161	0.246580055659839\\
3.171	0.250725145791323\\
3.181	0.254995448784673\\
3.191	0.25914598295363\\
3.201	0.263208323715534\\
3.211	0.267308772739745\\
3.221	0.271434264336328\\
3.231	0.275699123292205\\
3.241	0.279831147733756\\
3.251	0.283906554185594\\
3.261	0.288034223397167\\
3.271	0.292355700342757\\
3.281	0.296608582416194\\
3.291	0.300800491269942\\
3.301	0.304900940294152\\
3.311	0.308975257938495\\
3.321	0.313119259262485\\
3.331	0.317286125543859\\
3.341	0.321399640258004\\
3.351	0.325671032058848\\
3.361	0.329759504200619\\
3.371	0.333752161282877\\
3.381	0.33781450204478\\
3.391	0.341967213828726\\
3.401	0.346127547265133\\
3.411	0.350247594824245\\
3.421	0.3543393333885\\
3.431	0.358554107199631\\
3.441	0.362560918779316\\
3.451	0.366677699915944\\
3.461	0.370804280320022\\
3.471	0.374873153926893\\
3.481	0.378945293956247\\
3.491	0.382961904803383\\
3.501	0.387105906127373\\
3.511	0.391105096054597\\
3.521	0.395087953869404\\
3.531	0.398953220474807\\
3.541	0.402916479754713\\
3.551	0.406781746360117\\
3.561	0.410746094447517\\
3.571	0.414621160320371\\
3.581	0.418543044915487\\
3.591	0.422407222713395\\
3.601	0.426399879795653\\
3.611	0.43008875958695\\
3.621	0.433885431320201\\
3.631	0.437702790395847\\
3.641	0.441484218824175\\
3.651	0.445348396622084\\
3.661	0.449123292205445\\
3.671	0.452847013836566\\
3.681	0.456528271975402\\
3.691	0.460126780744657\\
3.701	0.463765575391209\\
3.711	0.467449011145034\\
3.721	0.471106315518991\\
3.731	0.474668893640929\\
3.741	0.478270668832668\\
3.751	0.481829980532122\\
3.761	0.485284766712106\\
3.771	0.488856055294\\
3.781	0.492209582376997\\
3.791	0.495758006001507\\
3.801	0.499219325026458\\
3.811	0.502645802211586\\
3.821	0.506108210044031\\
3.831	0.509518355116742\\
3.841	0.512925233766969\\
3.851	0.516315780304779\\
3.861	0.519594179670657\\
3.871	0.522873667844031\\
3.881	0.526280546494258\\
3.891	0.529612297427366\\
3.901	0.532851499723443\\
3.911	0.536210470843913\\
3.921	0.539422452952628\\
3.931	0.542579994686619\\
3.941	0.545702694580787\\
3.951	0.548787286212648\\
3.961	0.551939383909167\\
3.971	0.555010909851095\\
3.981	0.558078080563044\\
3.991	0.561209490917168\\
4.001	0.564247263826766\\
4.011	0.567262171778981\\
4.021	0.570213928896515\\
4.031	0.573249524191125\\
4.041	0.576219791036066\\
4.051	0.579119285393865\\
4.061	0.582145081421024\\
4.071	0.584931339799398\\
4.081	0.587933182061679\\
4.091	0.590741216589942\\
4.101	0.5935503399257\\
4.111	0.596269092239416\\
4.121	0.59900199905056\\
4.131	0.601776280546494\\
4.141	0.604509187357638\\
4.151	0.607231206093838\\
4.161	0.609893340417841\\
4.171	0.612553297126855\\
4.181	0.615168612728595\\
4.191	0.617913496422179\\
4.201	0.620635515158378\\
4.211	0.62327805094748\\
4.221	0.625896632971704\\
4.231	0.628449886546259\\
4.241	0.630951966168574\\
4.251	0.633518285433062\\
4.261	0.636011654595421\\
4.271	0.63854639844257\\
4.281	0.640948307775392\\
4.291	0.643460186665157\\
4.301	0.645869717650441\\
4.311	0.648307557630581\\
4.321	0.650785683488017\\
4.331	0.653202836125762\\
4.341	0.655688583635659\\
4.351	0.658122068385821\\
4.361	0.660455382846491\\
4.371	0.662830071991952\\
4.381	0.665162297645127\\
4.391	0.667429194848634\\
4.401	0.669791907111655\\
4.411	0.672124132764831\\
4.421	0.674502088332774\\
4.431	0.676811449028566\\
4.441	0.679171983676598\\
4.451	0.681352865088041\\
4.461	0.683526124847023\\
4.471	0.685734226445827\\
4.481	0.687880266017447\\
4.491	0.690024127974078\\
4.501	0.692254005722772\\
4.511	0.694373913914524\\
4.521	0.696573305053373\\
4.531	0.698667081865258\\
4.541	0.700830542356789\\
4.551	0.702977670735903\\
4.561	0.705154196917368\\
4.571	0.707325279061361\\
4.581	0.709462608173025\\
4.591	0.711569450674843\\
4.601	0.71362729683941\\
4.611	0.715687320618965\\
4.621	0.717716857788676\\
4.631	0.719818256253021\\
4.641	0.721843438192754\\
4.651	0.723920882892221\\
4.661	0.725992883554216\\
4.671	0.728008266226498\\
4.681	0.729911501726849\\
4.691	0.731836513377089\\
4.701	0.733846452011898\\
4.711	0.735783440544578\\
4.721	0.737737849997169\\
4.731	0.739606243657696\\
4.741	0.741519278425497\\
4.751	0.743430135578309\\
4.761	0.745338815116132\\
4.771	0.747337865675997\\
4.781	0.749187749609118\\
4.791	0.751073564189557\\
4.801	0.752935425005117\\
4.811	0.754827772430523\\
4.821	0.756670034711183\\
4.831	0.758503586531887\\
4.841	0.760313184587712\\
4.851	0.762107539338615\\
4.861	0.763892094822067\\
4.871	0.765652696540641\\
4.881	0.767473182671411\\
4.891	0.769246850079918\\
4.901	0.770962810691219\\
4.911	0.772704902682386\\
4.921	0.774494902203311\\
4.931	0.776231550157006\\
4.941	0.777958398843251\\
4.951	0.779643872844706\\
4.961	0.781381609605895\\
4.971	0.783039863419988\\
4.981	0.784627344746939\\
4.991	0.786251845528703\\
5.001	0.787874168695478\\
5.011	0.78944967313999\\
5.021	0.791093772456655\\
5.031	0.79271391800844\\
5.041	0.794369994207544\\
5.051	0.79601191590922\\
5.061	0.79760157485116\\
5.071	0.799201033060551\\
5.081	0.800753672547679\\
5.091	0.802282358269928\\
5.101	0.803853507484463\\
5.111	0.805391992474163\\
5.121	0.806921767003907\\
5.131	0.808412344463849\\
5.141	0.809924698073682\\
5.151	0.811333614971539\\
5.161	0.812763219211791\\
5.171	0.814214599601932\\
5.181	0.815651825494645\\
5.191	0.817152202222038\\
5.201	0.818573096002334\\
5.211	0.820010321895048\\
5.221	0.82142794925286\\
5.231	0.822904372215375\\
5.241	0.824357930220505\\
5.251	0.825777735193307\\
5.261	0.827149632636351\\
5.271	0.828455112822233\\
5.281	0.829789990810465\\
5.291	0.83118148678841\\
5.301	0.832578426803827\\
5.311	0.83389152864217\\
5.321	0.835190475983084\\
5.331	0.836431716526791\\
5.341	0.837727397445222\\
5.351	0.839131959113101\\
5.361	0.840434172876499\\
5.371	0.841648193232844\\
5.381	0.842887256161562\\
5.391	0.844096921287929\\
5.401	0.845320740911724\\
5.411	0.846509718695696\\
5.421	0.847673653907295\\
5.431	0.84879294801162\\
5.441	0.850008057175459\\
5.451	0.851170903579563\\
5.461	0.852364236593513\\
5.471	0.853597855484759\\
5.481	0.854755257851391\\
5.491	0.855985610320153\\
5.501	0.857099460387006\\
5.511	0.858229642566276\\
5.521	0.859373979242974\\
5.531	0.860586910791824\\
5.541	0.861663741403865\\
5.551	0.862769969818256\\
5.561	0.863895796767548\\
5.571	0.865009646834401\\
5.581	0.866057079644091\\
5.591	0.867133910256131\\
5.601	0.8682248953656\\
5.611	0.869320235705046\\
5.621	0.870336093097396\\
5.631	0.871347595259768\\
5.641	0.872421159449325\\
5.651	0.873469681066509\\
5.661	0.874472472768925\\
5.671	0.875464376396396\\
5.681	0.87649112186369\\
5.691	0.87750697925604\\
5.701	0.878505415728478\\
5.711	0.879472276783576\\
5.721	0.88043587141619\\
5.731	0.88138857797386\\
5.741	0.882346728569002\\
5.751	0.883301612741661\\
5.761	0.884204234154584\\
5.771	0.885129720524892\\
5.781	0.886107469654935\\
5.791	0.887027511987771\\
5.801	0.887911623673288\\
5.811	0.888822955546168\\
5.821	0.889714688884147\\
5.831	0.890660862596849\\
5.841	0.891553684742323\\
5.851	0.892456306155247\\
5.861	0.893343684263248\\
5.871	0.894186421263975\\
5.881	0.895083598639426\\
5.891	0.895900204260286\\
5.901	0.896723342726113\\
5.911	0.897559546881873\\
5.921	0.898371797272755\\
5.931	0.899163360321242\\
5.941	0.899984321172079\\
5.951	0.900761729723138\\
5.961	0.901566358461559\\
5.971	0.902404740232308\\
5.981	0.903190859243322\\
5.991	0.903997665596732\\
6.001	0.904763097265351\\
6.011	0.905510019206564\\
6.021	0.906267829222722\\
6.031	0.90703543850633\\
6.041	0.907742074570248\\
6.051	0.908460687516604\\
6.061	0.909144458623138\\
6.071	0.909892469371845\\
6.081	0.91063503608308\\
6.091	0.91134711618447\\
6.101	0.912025443253531\\
6.111	0.912724457664987\\
6.121	0.913457225108772\\
6.131	0.914103976760493\\
6.141	0.914806257594432\\
6.151	0.915492206315955\\
6.161	0.916152023657609\\
6.171	0.916804219346803\\
6.181	0.91743790530859\\
6.191	0.918126031645101\\
6.201	0.918728142189548\\
6.211	0.919403202836126\\
6.221	0.920017290263012\\
6.231	0.920643354572338\\
6.241	0.921272685304148\\
6.251	0.921911815303407\\
6.261	0.922530257960272\\
6.271	0.923142167772169\\
6.281	0.923751899969078\\
6.291	0.92432352390368\\
6.301	0.924952854635489\\
6.311	0.925541899490003\\
6.321	0.926151631686911\\
6.331	0.926757008653842\\
6.341	0.927319922128488\\
6.351	0.927880657988145\\
6.361	0.928431594580352\\
6.371	0.929002129707459\\
6.381	0.929528023727293\\
6.391	0.930117068581806\\
6.401	0.930723534356232\\
6.411	0.93126031645101\\
6.421	0.931796009738294\\
6.431	0.932355656790457\\
6.441	0.932933813570026\\
6.451	0.933478217317265\\
6.461	0.933995400877143\\
6.471	0.934553959121811\\
6.481	0.935052632954283\\
6.491	0.935552395594249\\
6.501	0.936073934384105\\
6.511	0.9365878515215\\
6.521	0.93706910443406\\
6.531	0.937562334229059\\
6.541	0.938084961826409\\
6.551	0.938619566306199\\
6.561	0.939081220683858\\
6.571	0.939578805708835\\
6.581	0.940027394396561\\
6.591	0.940480338314265\\
6.601	0.940985544991703\\
6.611	0.941480952401692\\
6.621	0.941985070271636\\
6.631	0.942436925381845\\
6.641	0.942934510406822\\
6.651	0.943395075976987\\
6.661	0.943836043012251\\
6.671	0.944302052619889\\
6.681	0.944757174152581\\
6.691	0.945190519535384\\
6.701	0.945622776110693\\
6.711	0.946063743145957\\
6.721	0.94651668706366\\
6.731	0.94695656529143\\
6.741	0.94740624278665\\
6.751	0.947824344864531\\
6.761	0.948239180519927\\
6.771	0.948670348287741\\
6.781	0.949065585408237\\
6.791	0.949497841983546\\
6.801	0.949890901489053\\
6.811	0.95028396099456\\
6.821	0.950666132425123\\
6.831	0.951053747893158\\
6.841	0.951423942441281\\
6.851	0.951838778096677\\
6.861	0.952208972644801\\
6.871	0.952604209765297\\
6.881	0.95297440431342\\
6.891	0.953341332439059\\
6.901	0.953722415062127\\
6.911	0.954099142455217\\
6.921	0.954493290768219\\
6.931	0.954870018161309\\
6.941	0.955226058212004\\
6.951	0.955569032572765\\
6.961	0.955897852436098\\
6.971	0.956250626064309\\
6.981	0.956587067580104\\
6.991	0.956972505433149\\
7.001	0.957313302178922\\
7.011	0.957627967544826\\
7.021	0.957932833643281\\
7.031	0.958240966164218\\
7.041	0.958567608412562\\
7.051	0.95889751708339\\
7.061	0.959247024289118\\
7.071	0.959581288189923\\
7.081	0.959917729705717\\
7.091	0.96026832571894\\
7.101	0.960578635854866\\
7.111	0.960953185632967\\
7.121	0.961263495768894\\
7.131	0.96155420736992\\
7.141	0.961860162275869\\
7.151	0.962137808186961\\
7.161	0.962424164558009\\
7.171	0.962743185153892\\
7.181	0.963036074369907\\
7.191	0.963350739735812\\
7.201	0.96363709610686\\
7.211	0.963939784590325\\
7.221	0.964207631233967\\
7.231	0.964476566685104\\
7.241	0.964789054436019\\
7.251	0.965092831726979\\
7.261	0.965392253787961\\
7.271	0.965678610159009\\
7.281	0.96596061130008\\
7.291	0.966225191521238\\
7.301	0.966496304587364\\
7.311	0.966767417653489\\
7.321	0.96705921806201\\
7.331	0.96734121920308\\
7.341	0.967590556119316\\
7.351	0.967846425880519\\
7.361	0.968121894176622\\
7.371	0.968369053477869\\
7.381	0.968654321041423\\
7.391	0.968917812455087\\
7.401	0.969173682216289\\
7.411	0.969436084822459\\
7.421	0.969688688161178\\
7.431	0.969944557922381\\
7.441	0.970185184378661\\
7.451	0.970425810834941\\
7.461	0.970692568671089\\
7.471	0.970942994394819\\
7.481	0.971199952963516\\
7.491	0.97141227042494\\
7.501	0.971653985688714\\
7.511	0.971875013610094\\
7.521	0.972098219146462\\
7.531	0.97232142468283\\
7.541	0.972559873524121\\
7.551	0.97279287832794\\
7.561	0.973000840559386\\
7.571	0.973228401325732\\
7.581	0.973435274749683\\
7.591	0.973632348906184\\
7.601	0.97384031113763\\
7.611	0.974030852449164\\
7.621	0.974231193028148\\
7.631	0.97443588883711\\
7.641	0.974681959330862\\
7.651	0.974910608904703\\
7.661	0.975133814441072\\
7.671	0.975330888597572\\
7.681	0.975490943299261\\
7.691	0.975696727915718\\
7.701	0.975877469959801\\
7.711	0.976060389618874\\
7.721	0.97622479955054\\
7.731	0.976409896824602\\
7.741	0.976604793366114\\
7.751	0.976811666790065\\
7.761	0.977022895443994\\
7.771	0.97723085767544\\
7.781	0.977420310179479\\
7.791	0.977611940298508\\
7.801	0.977779616652657\\
7.811	0.977986490076609\\
7.821	0.978163965698209\\
7.831	0.97836103985471\\
7.841	0.978529805016354\\
7.851	0.978695303755515\\
7.861	0.978874956992104\\
7.871	0.979044810961243\\
7.881	0.979230997042799\\
7.891	0.979419360739344\\
7.901	0.979581593056021\\
7.911	0.979748180602677\\
7.921	0.979914768149332\\
7.931	0.980094421385921\\
7.941	0.980255564895104\\
7.951	0.980402553906859\\
7.961	0.980565875031031\\
7.971	0.980733551385181\\
7.981	0.980883806819419\\
7.991	0.98101773014124\\
8.001	0.981178873650423\\
8.011	0.981347638812067\\
8.021	0.981492450208833\\
8.031	0.981629639953138\\
8.041	0.981784250617354\\
8.051	0.981934506051592\\
8.061	0.982064074143435\\
8.071	0.982216507192662\\
8.081	0.982339542439538\\
8.091	0.98249306429626\\
8.101	0.982653118997949\\
8.111	0.98279684158722\\
8.121	0.982947097021458\\
8.131	0.983088641995741\\
8.141	0.983216032472595\\
8.151	0.983360843869361\\
8.161	0.983499122421159\\
8.171	0.983648289047903\\
8.181	0.983770235487285\\
8.191	0.983913958076556\\
8.201	0.98404134855341\\
8.211	0.984186159950176\\
8.221	0.984299395929602\\
8.231	0.984422431176478\\
8.241	0.984565064958255\\
8.251	0.984673945707703\\
8.261	0.984779560034668\\
8.271	0.984902595281544\\
8.281	0.985022364105937\\
8.291	0.985141044122835\\
8.301	0.985262990562217\\
8.311	0.985381670579115\\
8.321	0.985501439403508\\
8.331	0.985623385842889\\
8.341	0.98573771062981\\
8.351	0.985836792111807\\
8.361	0.985941317631278\\
8.371	0.98607306333811\\
8.381	0.98618738812503\\
8.391	0.9862919136445\\
8.401	0.986405149623926\\
8.411	0.986517296795857\\
8.421	0.986610934240383\\
8.431	0.986724170219808\\
8.441	0.98682651812429\\
8.451	0.986914711531342\\
8.461	0.987022503473296\\
8.471	0.987134650645227\\
8.481	0.987236998549708\\
8.491	0.987360033796585\\
8.501	0.98746347050856\\
8.511	0.987569084835525\\
8.521	0.987668166317522\\
8.531	0.987780313489454\\
8.541	0.987878306163957\\
8.551	0.987991542143383\\
8.561	0.988081913165425\\
8.571	0.988172284187466\\
8.581	0.988267010439486\\
8.591	0.988358470269023\\
8.601	0.988448841291064\\
8.611	0.988527235430667\\
8.621	0.988620872875192\\
8.631	0.988718865549695\\
8.641	0.988808147764243\\
8.651	0.98889742997879\\
8.661	0.988984534578348\\
8.671	0.989078172022874\\
8.681	0.989150033317509\\
8.691	0.989243670762035\\
8.701	0.989325331324121\\
8.711	0.989408080693701\\
8.721	0.989503895753215\\
8.731	0.989584467507807\\
8.741	0.989667216877387\\
8.751	0.989757587899429\\
8.761	0.989826182771581\\
8.771	0.989895866451228\\
8.781	0.989991681510742\\
8.791	0.990058098767905\\
8.801	0.99012233841008\\
8.811	0.990212709432122\\
8.821	0.990300902839174\\
8.831	0.990368408903832\\
8.841	0.990458779925874\\
8.851	0.990543706910443\\
8.861	0.990622101050046\\
8.871	0.990713560879582\\
8.881	0.990784333366723\\
8.891	0.990855105853865\\
8.901	0.990936766415951\\
8.911	0.991010805325575\\
8.921	0.991088110657683\\
8.931	0.991144728647396\\
8.941	0.991217678749526\\
8.951	0.991289540044162\\
8.961	0.991360312531303\\
8.971	0.991431085018444\\
8.981	0.991514923195519\\
8.991	0.991585695682661\\
9.001	0.991641224864879\\
9.011	0.99171199735202\\
9.021	0.991782769839161\\
9.031	0.991841565443863\\
9.041	0.991907982701027\\
9.051	0.991973311150695\\
9.061	0.992041906022848\\
9.071	0.992119211354956\\
9.081	0.992188895034602\\
9.091	0.99225640109926\\
9.101	0.992322818356423\\
9.111	0.992379436346136\\
9.121	0.992446942410794\\
9.131	0.992525336550397\\
9.141	0.992581954540109\\
9.151	0.992636394914833\\
9.161	0.992694101712041\\
9.171	0.992743098049293\\
9.181	0.992788827964061\\
9.191	0.992847623568763\\
9.201	0.992903152750981\\
9.211	0.992960859548188\\
9.221	0.99300985588544\\
9.231	0.993062118645175\\
9.241	0.993123091864866\\
9.251	0.993174265817106\\
9.261	0.993235239036797\\
9.271	0.993292945834005\\
9.281	0.993339764556267\\
9.291	0.993390938508508\\
9.301	0.99343993484576\\
9.311	0.993486753568022\\
9.321	0.993529217060307\\
9.331	0.993573858167581\\
9.341	0.993647897077205\\
9.351	0.993696893414457\\
9.361	0.993757866634148\\
9.371	0.993821017468827\\
9.381	0.993870013806079\\
9.391	0.993927720603286\\
9.401	0.993970184095571\\
9.411	0.994027890892779\\
9.421	0.994071443192558\\
9.431	0.994128061182271\\
9.441	0.994184679171984\\
9.451	0.994238030739213\\
9.461	0.994294648728926\\
9.471	0.994344733873672\\
9.481	0.994388286173451\\
9.491	0.99442203920578\\
9.501	0.994468857928043\\
9.511	0.994499344537888\\
9.521	0.994539630415184\\
9.531	0.994587537944941\\
9.541	0.994639800704676\\
9.551	0.994683353004455\\
9.561	0.994718194844279\\
9.571	0.994766102374036\\
9.581	0.994811832288804\\
9.591	0.994847762936122\\
9.601	0.99488369358344\\
9.611	0.994929423498208\\
9.621	0.994958821300559\\
9.631	0.995001284792843\\
9.641	0.995048103515106\\
9.651	0.995078590124952\\
9.661	0.995113431964775\\
9.671	0.995151540227082\\
9.681	0.995200536564333\\
9.691	0.995241911249124\\
9.701	0.995276753088947\\
9.711	0.99531159492877\\
9.721	0.995346436768594\\
9.731	0.995373656955956\\
9.741	0.995412854025757\\
9.751	0.995448784673075\\
9.761	0.995490159357865\\
9.771	0.995530445235161\\
9.781	0.995567464689973\\
9.791	0.995604484144785\\
9.801	0.99563714836962\\
9.811	0.995669812594454\\
9.821	0.995705743241772\\
9.831	0.995740585081595\\
9.841	0.995781959766386\\
9.851	0.995823334451176\\
9.861	0.995858176290999\\
9.871	0.995894106938317\\
9.881	0.995932215200624\\
9.891	0.995971412270425\\
9.901	0.995997543650292\\
9.911	0.99602367503016\\
9.921	0.996061783292467\\
9.931	0.996093358709807\\
9.941	0.996120578897169\\
9.951	0.996152154314509\\
9.961	0.996182640924354\\
9.971	0.996213127534199\\
9.981	0.996240347721561\\
9.991	0.996270834331407\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	1.31978656519108e-12\\
2.011	1.89055621860681e-08\\
2.021	2.45757671575933e-07\\
2.031	1.1420957250069e-06\\
2.041	3.42004478958921e-06\\
2.051	8.01368996604032e-06\\
2.061	1.60524558806587e-05\\
2.071	2.88363786227278e-05\\
2.081	4.78131618561681e-05\\
2.091	7.45569143858898e-05\\
2.101	0.000110748471638965\\
2.111	0.00015815720856182\\
2.121	0.000218624256131929\\
2.131	0.000294047038258138\\
2.141	0.000386365050135631\\
2.151	0.000497546803200903\\
2.161	0.000629577865801603\\
2.171	0.000784449932362818\\
2.181	0.000964150857375438\\
2.191	0.00117065559396277\\
2.201	0.00140591797991747\\
2.211	0.00167186331718362\\
2.221	0.00197038169368885\\
2.231	0.00230332199912976\\
2.241	0.00267248658903596\\
2.251	0.00307962655380238\\
2.261	0.00352643755192282\\
2.271	0.00401455616874216\\
2.281	0.00454555676434053\\
2.291	0.00512094877607004\\
2.301	0.00574217444334278\\
2.311	0.00641060692395669\\
2.321	0.00712754877312041\\
2.331	0.00789423075792767\\
2.341	0.00871181098163094\\
2.351	0.00958137429355022\\
2.361	0.0105039319618772\\
2.371	0.0114804215879948\\
2.381	0.012511707242161\\
2.391	0.013598579801693\\
2.401	0.0147417574738634\\
2.411	0.0159418864868354\\
2.421	0.017199541933034\\
2.431	0.0185152287502344\\
2.441	0.0198893828266878\\
2.451	0.0213223722173849\\
2.461	0.0228144984594341\\
2.471	0.0243659979753231\\
2.481	0.0259770435535366\\
2.491	0.0276477458967371\\
2.501	0.0293781552283856\\
2.511	0.0311682629492482\\
2.521	0.0330180033359372\\
2.531	0.0349272552740323\\
2.541	0.0368958440190709\\
2.551	0.03892354297895\\
2.561	0.0410100755119946\\
2.571	0.0431551167351664\\
2.581	0.0453582953375209\\
2.591	0.0476191953942019\\
2.601	0.0499373581768193\\
2.611	0.0523122839562931\\
2.621	0.0547434337945911\\
2.631	0.0572302313221417\\
2.641	0.0597720644979501\\
2.651	0.0623682873497193\\
2.661	0.0650182216915707\\
2.671	0.067721158817155\\
2.681	0.0704763611662034\\
2.691	0.0732830639627383\\
2.701	0.0761404768234259\\
2.711	0.0790477853346508\\
2.721	0.0820041525971682\\
2.731	0.0850087207372187\\
2.741	0.0880606123833032\\
2.751	0.0911589321077949\\
2.761	0.0943027678327941\\
2.771	0.0974911921997612\\
2.781	0.100723263902466\\
2.791	0.103998028983044\\
2.801	0.107314522090949\\
2.811	0.11067176770466\\
2.821	0.114068781316219\\
2.831	0.117504570578574\\
2.841	0.120978136415917\\
2.851	0.124488474097175\\
2.861	0.128034574272941\\
2.871	0.131615423976129\\
2.881	0.135230007586704\\
2.891	0.138877307760945\\
2.901	0.142556306325581\\
2.911	0.14626598513739\\
2.921	0.150005326908695\\
2.931	0.15377331599933\\
2.941	0.157568939175601\\
2.951	0.161391186336923\\
2.961	0.165239051210621\\
2.971	0.169111532015624\\
2.981	0.173007632095599\\
2.991	0.176926360522285\\
3.001	0.180866732669579\\
3.011	0.184827770759147\\
3.021	0.188808504378135\\
3.031	0.192807970969768\\
3.041	0.196825216297436\\
3.051	0.200859294883008\\
3.061	0.204909270420024\\
3.071	0.2089742161625\\
3.081	0.213053215289962\\
3.091	0.217145361249457\\
3.101	0.221249758075173\\
3.111	0.225365520686352\\
3.121	0.22949177516417\\
3.131	0.233627659008237\\
3.141	0.237772321373348\\
3.151	0.241924923287156\\
3.161	0.246084637849411\\
3.171	0.250250650413307\\
3.181	0.254422158749683\\
3.191	0.258598373194579\\
3.201	0.262778516780762\\
3.211	0.266961825353846\\
3.221	0.271147547673544\\
3.231	0.275334945500624\\
3.241	0.279523293670099\\
3.251	0.283711880151234\\
3.261	0.287900006094869\\
3.271	0.292086985868543\\
3.281	0.296272147080017\\
3.291	0.300454830589563\\
3.301	0.304634390511608\\
3.311	0.308810194206131\\
3.321	0.312981622260324\\
3.331	0.317148068460879\\
3.341	0.321308939757462\\
3.351	0.325463656217657\\
3.361	0.329611650973873\\
3.371	0.333752370162625\\
3.381	0.337885272856482\\
3.391	0.342009830989189\\
3.401	0.346125529274182\\
3.411	0.35023186511702\\
3.421	0.354328348521876\\
3.431	0.358414501992629\\
3.441	0.362489860428689\\
3.451	0.366553971016035\\
3.461	0.370606393113602\\
3.471	0.374646698135465\\
3.481	0.378674469428998\\
3.491	0.382689302149302\\
3.501	0.386690803130207\\
3.511	0.390678590752039\\
3.521	0.394652294806439\\
3.531	0.398611556358481\\
3.541	0.402556027606238\\
3.551	0.40648537173814\\
3.561	0.410399262788214\\
3.571	0.414297385489476\\
3.581	0.418179435125667\\
3.591	0.422045117381489\\
3.601	0.425894148191562\\
3.611	0.429726253588214\\
3.621	0.43354116954835\\
3.631	0.437338641839489\\
3.641	0.441118425865173\\
3.651	0.44488028650982\\
3.661	0.448623997983282\\
3.671	0.45234934366509\\
3.681	0.456056115948671\\
3.691	0.459744116085494\\
3.701	0.463413154029411\\
3.711	0.467063048281202\\
3.721	0.470693625733496\\
3.731	0.474304721516081\\
3.741	0.477896178841824\\
3.751	0.48146784885315\\
3.761	0.485019590469283\\
3.771	0.488551270234258\\
3.781	0.492062762165821\\
3.791	0.495553947605249\\
3.801	0.499024715068207\\
3.811	0.502474960096652\\
3.821	0.505904585111898\\
3.831	0.509313499268877\\
3.841	0.512701618311603\\
3.851	0.516068864429982\\
3.861	0.519415166117944\\
3.871	0.52274045803294\\
3.881	0.526044680856906\\
3.891	0.529327781158649\\
3.901	0.532589711257753\\
3.911	0.535830429090014\\
3.921	0.539049898074413\\
3.931	0.5422480869817\\
3.941	0.545424969804562\\
3.951	0.548580525629434\\
3.961	0.551714738509965\\
3.971	0.554827597342124\\
3.981	0.557919095741025\\
3.991	0.560989231919423\\
4.001	0.564038008568015\\
4.011	0.56706543427691\\
4.021	0.570071535739505\\
4.031	0.573056365975291\\
4.041	0.576020002432501\\
4.051	0.578962544545014\\
4.061	0.581884111454429\\
4.071	0.584784839888075\\
4.081	0.587664882184054\\
4.091	0.590524404455052\\
4.101	0.593363584882842\\
4.111	0.596182612136062\\
4.121	0.598981683904035\\
4.131	0.601761005539862\\
4.141	0.604520788806364\\
4.151	0.607261250718756\\
4.161	0.609982612478269\\
4.171	0.612685098491233\\
4.181	0.615368935468433\\
4.191	0.618034351599816\\
4.201	0.620681575799871\\
4.211	0.623310837019288\\
4.221	0.62592236361871\\
4.231	0.628516382800613\\
4.241	0.631093120095613\\
4.251	0.6336527988996\\
4.261	0.636195640058439\\
4.271	0.638721861496971\\
4.281	0.641231677889442\\
4.291	0.643725300368484\\
4.301	0.646202936269923\\
4.311	0.648664788911053\\
4.321	0.651111057399866\\
4.331	0.653541936473059\\
4.341	0.655957616360737\\
4.351	0.658358282675742\\
4.361	0.660744116325843\\
4.371	0.663115293446939\\
4.381	0.665471985355674\\
4.391	0.667814358519859\\
4.401	0.670142574545282\\
4.411	0.672456790177476\\
4.421	0.674757157317253\\
4.431	0.677043823048614\\
4.441	0.67931692967811\\
4.451	0.681576614784404\\
4.461	0.683823011277152\\
4.471	0.686056247464228\\
4.481	0.688276447126388\\
4.491	0.69048372959864\\
4.501	0.692678209857437\\
4.511	0.694859998613112\\
4.521	0.697029202406767\\
4.531	0.699185923711121\\
4.541	0.701330261034623\\
4.551	0.703462309028375\\
4.561	0.705582158595354\\
4.571	0.707689897001452\\
4.581	0.709785607987942\\
4.591	0.711869371884914\\
4.601	0.713941265725426\\
4.611	0.716001363359909\\
4.621	0.718049735570633\\
4.631	0.720086450185872\\
4.641	0.722111572193529\\
4.651	0.724125163854036\\
4.661	0.726127284812242\\
4.671	0.728117992208127\\
4.681	0.730097340786186\\
4.691	0.732065383003269\\
4.701	0.734022169134797\\
4.711	0.735967747379192\\
4.721	0.737902163960387\\
4.731	0.739825463228392\\
4.741	0.741737687757705\\
4.751	0.743638878443647\\
4.761	0.745529074596415\\
4.771	0.747408314032859\\
4.781	0.749276633165975\\
4.791	0.751134067091996\\
4.801	0.752980649675108\\
4.811	0.754816413629741\\
4.821	0.756641390600467\\
4.831	0.758455611239396\\
4.841	0.76025910528122\\
4.851	0.762051901615734\\
4.861	0.763834028358006\\
4.871	0.765605512916067\\
4.881	0.767366382056248\\
4.891	0.769116661966126\\
4.901	0.770856378315097\\
4.911	0.77258555631266\\
4.921	0.77430422076435\\
4.931	0.776012396125469\\
4.941	0.777710106552551\\
4.951	0.779397375952635\\
4.961	0.781074228030378\\
4.971	0.782740686333096\\
4.981	0.784396774293662\\
4.991	0.786042515271467\\
5.001	0.7876779325913\\
5.011	0.789303049580354\\
5.021	0.790917889603311\\
5.031	0.792522476095588\\
5.041	0.794116832594767\\
5.051	0.795700982770284\\
5.061	0.797274950451401\\
5.071	0.798838759653522\\
5.081	0.800392434602892\\
5.091	0.801935999759715\\
5.101	0.803469479839783\\
5.111	0.804992899834604\\
5.121	0.806506285030106\\
5.131	0.808009661023959\\
5.141	0.809503053741575\\
5.151	0.810986489450793\\
5.161	0.812459994775329\\
5.171	0.813923596707027\\
5.181	0.815377322616921\\
5.191	0.816821200265218\\
5.201	0.81825525781017\\
5.211	0.819679523815929\\
5.221	0.82109402725939\\
5.231	0.822498797536102\\
5.241	0.823893864465215\\
5.251	0.825279258293615\\
5.261	0.826655009699142\\
5.271	0.828021149793052\\
5.281	0.829377710121677\\
5.291	0.830724722667384\\
5.301	0.832062219848768\\
5.311	0.833390234520249\\
5.321	0.834708799970973\\
5.331	0.836017949923111\\
5.341	0.837317718529632\\
5.351	0.838608140371448\\
5.361	0.839889250454108\\
5.371	0.841161084203954\\
5.381	0.842423677463847\\
5.391	0.843677066488421\\
5.401	0.844921287938944\\
5.411	0.846156378877813\\
5.421	0.847382376762607\\
5.431	0.84859931943989\\
5.441	0.84980724513864\\
5.451	0.851006192463379\\
5.461	0.852196200387067\\
5.471	0.853377308243697\\
5.481	0.854549555720653\\
5.491	0.855712982850883\\
5.501	0.856867630004848\\
5.511	0.85801353788229\\
5.521	0.859150747503813\\
5.531	0.86027930020237\\
5.541	0.861399237614549\\
5.551	0.862510601671785\\
5.561	0.863613434591434\\
5.571	0.864707778867775\\
5.581	0.865793677262951\\
5.591	0.86687117279778\\
5.601	0.867940308742582\\
5.611	0.869001128607908\\
5.621	0.870053676135286\\
5.631	0.871097995287893\\
5.641	0.872134130241278\\
5.651	0.87316212537401\\
5.661	0.87418202525839\\
5.671	0.87519387465117\\
5.681	0.876197718484266\\
5.691	0.877193601855535\\
5.701	0.878181570019573\\
5.711	0.879161668378585\\
5.721	0.880133942473264\\
5.731	0.881098437973763\\
5.741	0.882055200670744\\
5.751	0.883004276466457\\
5.761	0.883945711365923\\
5.771	0.884879551468204\\
5.781	0.88580584295773\\
5.791	0.886724632095749\\
5.801	0.887635965211852\\
5.811	0.888539888695608\\
5.821	0.889436448988288\\
5.831	0.890325692574693\\
5.841	0.891207665975127\\
5.851	0.892082415737422\\
5.861	0.89294998842912\\
5.871	0.893810430629764\\
5.881	0.894663788923294\\
5.891	0.895510109890576\\
5.901	0.89634944010203\\
5.911	0.897181826110442\\
5.921	0.898007314443798\\
5.931	0.898825951598361\\
5.941	0.899637784031777\\
5.951	0.90044285815637\\
5.961	0.90124122033255\\
5.971	0.902032916862334\\
5.981	0.902817993983005\\
5.991	0.903596497860922\\
6.001	0.904368474585442\\
6.011	0.905133970288377\\
6.021	0.905893032141806\\
6.031	0.906645709031519\\
6.041	0.907392051406142\\
6.051	0.908132111081711\\
6.061	0.908865941059756\\
6.071	0.909593595358021\\
6.081	0.910315128853182\\
6.091	0.911030597134863\\
6.101	0.911740056370231\\
6.111	0.912443563178667\\
6.121	0.913141174515866\\
6.131	0.913832947566802\\
6.141	0.914518939647076\\
6.151	0.915199208112113\\
6.161	0.915873810273762\\
6.171	0.916542803323814\\
6.181	0.917206244264086\\
6.191	0.91786418984259\\
6.201	0.918516696495432\\
6.211	0.919163820294143\\
6.221	0.919805616897972\\
6.231	0.920442141510978\\
6.241	0.92107344884346\\
6.251	0.921699593077561\\
6.261	0.922320627836715\\
6.271	0.922936606158647\\
6.281	0.92354758047178\\
6.291	0.924153602574728\\
6.301	0.924754723618696\\
6.311	0.92535099409257\\
6.321	0.925942463810554\\
6.331	0.926529181902065\\
6.341	0.927111196803821\\
6.351	0.927688556253914\\
6.361	0.928261307287724\\
6.371	0.928829496235479\\
6.381	0.929393168721442\\
6.391	0.929952369664485\\
6.401	0.930507143279977\\
6.411	0.931057533082886\\
6.421	0.931603581891959\\
6.431	0.932145331834913\\
6.441	0.932682824354511\\
6.451	0.933216100215458\\
6.461	0.93374519951205\\
6.471	0.934270161676444\\
6.481	0.934791025487546\\
6.491	0.9353078290804\\
6.501	0.93582060995604\\
6.511	0.936329404991764\\
6.521	0.93683425045169\\
6.531	0.937335181997684\\
6.541	0.937832234700494\\
6.551	0.938325443051088\\
6.561	0.938814840972159\\
6.571	0.939300461829789\\
6.581	0.939782338445147\\
6.591	0.9402605031063\\
6.601	0.940734987580037\\
6.611	0.941205823123674\\
6.621	0.941673040496881\\
6.631	0.942136669973432\\
6.641	0.942596741352905\\
6.651	0.943053283972282\\
6.661	0.943506326717483\\
6.671	0.943955898034741\\
6.681	0.944402025941872\\
6.691	0.944844738039386\\
6.701	0.945284061521457\\
6.711	0.945720023186724\\
6.721	0.946152649448897\\
6.731	0.946581966347202\\
6.741	0.947007999556622\\
6.751	0.947430774397973\\
6.761	0.947850315847718\\
6.771	0.948266648547632\\
6.781	0.948679796814236\\
6.791	0.949089784647989\\
6.801	0.949496635742357\\
6.811	0.949900373492532\\
6.821	0.950301021004038\\
6.831	0.950698601101096\\
6.841	0.951093136334742\\
6.851	0.951484648990743\\
6.861	0.95187316109731\\
6.871	0.952258694432584\\
6.881	0.952641270531891\\
6.891	0.953020910694811\\
6.901	0.95339763599203\\
6.911	0.953771467271976\\
6.921	0.954142425167248\\
6.931	0.954510530100839\\
6.941	0.954875802292207\\
6.951	0.955238261763052\\
6.961	0.955597928343006\\
6.971	0.955954821675059\\
6.981	0.956308961220826\\
6.991	0.956660366265636\\
7.001	0.957009055923437\\
7.011	0.957355049141502\\
7.021	0.957698364705019\\
7.031	0.958039021241449\\
7.041	0.95837703722477\\
7.051	0.958712430979527\\
7.061	0.959045220684763\\
7.071	0.959375424377743\\
7.081	0.959703059957598\\
7.091	0.960028145188771\\
7.101	0.960350697704354\\
7.111	0.96067073500926\\
7.121	0.960988274483293\\
7.131	0.961303333384094\\
7.141	0.96161592884991\\
7.151	0.961926077902302\\
7.161	0.96223379744871\\
7.171	0.962539104284907\\
7.181	0.962842015097333\\
7.191	0.963142546465356\\
7.201	0.963440714863378\\
7.211	0.963736536662902\\
7.221	0.964030028134458\\
7.231	0.964321205449454\\
7.241	0.964610084681938\\
7.251	0.964896681810272\\
7.261	0.965181012718719\\
7.271	0.965463093198981\\
7.281	0.965742938951591\\
7.291	0.966020565587318\\
7.301	0.966295988628432\\
7.311	0.966569223509938\\
7.321	0.966840285580734\\
7.331	0.967109190104712\\
7.341	0.967375952261776\\
7.351	0.967640587148839\\
7.361	0.967903109780747\\
7.371	0.968163535091137\\
7.381	0.968421877933269\\
7.391	0.968678153080795\\
7.401	0.96893237522848\\
7.411	0.9691845589929\\
7.421	0.969434718913076\\
7.431	0.96968286945107\\
7.441	0.969929024992551\\
7.451	0.970173199847346\\
7.461	0.970415408249893\\
7.471	0.970655664359749\\
7.481	0.97089398226199\\
7.491	0.971130375967616\\
7.501	0.971364859413949\\
7.511	0.971597446464953\\
7.521	0.971828150911591\\
7.531	0.972056986472103\\
7.541	0.972283966792288\\
7.551	0.972509105445778\\
7.561	0.972732415934279\\
7.571	0.972953911687769\\
7.581	0.973173606064758\\
7.591	0.973391512352416\\
7.601	0.973607643766793\\
7.611	0.973822013452988\\
7.621	0.974034634485255\\
7.631	0.9742455198672\\
7.641	0.974454682531876\\
7.651	0.974662135341911\\
7.661	0.97486789108962\\
7.671	0.975071962497113\\
7.681	0.975274362216396\\
7.691	0.975475102829448\\
7.701	0.975674196848311\\
7.711	0.975871656715185\\
7.721	0.976067494802472\\
7.731	0.976261723412876\\
7.741	0.976454354779463\\
7.751	0.976645401065725\\
7.761	0.976834874365629\\
7.771	0.977022786703713\\
7.781	0.977209150035123\\
7.791	0.97739397624567\\
7.801	0.977577277151896\\
7.811	0.977759064501153\\
7.821	0.977939349971628\\
7.831	0.978118145172429\\
7.841	0.97829546164364\\
7.851	0.978471310856381\\
7.861	0.978645704212885\\
7.871	0.978818653046557\\
7.881	0.978990168622037\\
7.891	0.979160262135289\\
7.901	0.979328944713662\\
7.911	0.979496227415986\\
7.921	0.979662121232622\\
7.931	0.979826637085589\\
7.941	0.979989785828602\\
7.951	0.98015157824721\\
7.961	0.980312025058869\\
7.971	0.980471136913039\\
7.981	0.980628924391294\\
7.991	0.980785398007428\\
8.001	0.980940568207563\\
8.011	0.981094445380495\\
8.021	0.981247039939546\\
8.031	0.98139836237803\\
8.041	0.981548423257534\\
8.051	0.98169723319258\\
8.061	0.981844802836369\\
8.071	0.981991142867555\\
8.081	0.982136263977999\\
8.091	0.982280176861426\\
8.101	0.982422892202925\\
8.111	0.982564420669308\\
8.121	0.982704772900178\\
8.131	0.982843959499749\\
8.141	0.982981991029333\\
8.151	0.983118878000468\\
8.161	0.983254630868614\\
8.171	0.983389260027465\\
8.181	0.983522775803718\\
8.191	0.983655188452403\\
8.201	0.983786508152611\\
8.211	0.983916745003719\\
8.221	0.984045909021965\\
8.231	0.98417401013743\\
8.241	0.984301058191383\\
8.251	0.984427062933935\\
8.261	0.984552034021992\\
8.271	0.984675981017563\\
8.281	0.984798913386237\\
8.291	0.984920840495994\\
8.301	0.985041771616194\\
8.311	0.985161715916814\\
8.321	0.985280682467863\\
8.331	0.985398680239015\\
8.341	0.985515718099341\\
8.351	0.985631804817294\\
8.361	0.98574694906076\\
8.371	0.985861159397291\\
8.381	0.985974444294438\\
8.391	0.986086812120203\\
8.401	0.986198271143586\\
8.411	0.986308829535247\\
8.421	0.986418495368215\\
8.431	0.986527276618718\\
8.441	0.986635181167054\\
8.451	0.986742216798533\\
8.461	0.986848391204469\\
8.471	0.986953711983234\\
8.481	0.98705818664135\\
8.491	0.987161822594601\\
8.501	0.987264627169221\\
8.511	0.987366607603069\\
8.521	0.987467771046841\\
8.531	0.987568124565328\\
8.541	0.987667675138648\\
8.551	0.987766429663525\\
8.561	0.987864394954556\\
8.571	0.98796157774549\\
8.581	0.988057984690552\\
8.591	0.988153622365675\\
8.601	0.988248497269833\\
8.611	0.988342615826312\\
8.621	0.988435984383974\\
8.631	0.988528609218568\\
8.641	0.988620496533943\\
8.651	0.98871165246336\\
8.661	0.988802083070693\\
8.671	0.988891794351685\\
8.681	0.988980792235138\\
8.691	0.989069082584152\\
8.701	0.989156671197277\\
8.711	0.98924356380971\\
8.721	0.98932976609443\\
8.731	0.98941528366334\\
8.741	0.989500122068397\\
8.751	0.989584286802675\\
8.761	0.989667783301493\\
8.771	0.989750616943414\\
8.781	0.989832793051361\\
8.791	0.989914316893545\\
8.801	0.989995193684563\\
8.811	0.990075428586289\\
8.821	0.990155026708887\\
8.831	0.990233993111737\\
8.841	0.990312332804341\\
8.851	0.990390050747233\\
8.861	0.990467151852855\\
8.871	0.990543640986415\\
8.881	0.990619522966706\\
8.891	0.990694802566969\\
8.901	0.990769484515637\\
8.911	0.990843573497148\\
8.921	0.990917074152704\\
8.931	0.990989991080993\\
8.941	0.991062328838932\\
8.951	0.99113409194236\\
8.961	0.991205284866722\\
8.971	0.991275912047754\\
8.981	0.991345977882106\\
8.991	0.99141548672801\\
9.001	0.991484442905864\\
9.011	0.991552850698863\\
9.021	0.991620714353556\\
9.031	0.99168803808043\\
9.041	0.991754826054481\\
9.051	0.99182108241571\\
9.061	0.991886811269686\\
9.071	0.991952016688035\\
9.081	0.992016702708934\\
9.091	0.992080873337617\\
9.101	0.992144532546812\\
9.111	0.992207684277216\\
9.121	0.992270332437934\\
9.131	0.992332480906908\\
9.141	0.992394133531332\\
9.151	0.992455294128063\\
9.161	0.992515966484024\\
9.171	0.992576154356579\\
9.181	0.9926358614739\\
9.191	0.992695091535351\\
9.201	0.992753848211815\\
9.211	0.992812135146076\\
9.221	0.992869955953107\\
9.231	0.992927314220422\\
9.241	0.992984213508401\\
9.251	0.993040657350564\\
9.261	0.993096649253904\\
9.271	0.993152192699161\\
9.281	0.993207291141094\\
9.291	0.993261948008797\\
9.301	0.993316166705914\\
9.311	0.99336995061094\\
9.321	0.993423303077462\\
9.331	0.993476227434397\\
9.341	0.993528726986251\\
9.351	0.993580805013331\\
9.361	0.993632464772023\\
9.371	0.993683709494934\\
9.381	0.993734542391193\\
9.391	0.99378496664661\\
9.401	0.993834985423906\\
9.411	0.993884601862905\\
9.421	0.993933819080745\\
9.431	0.993982640172048\\
9.441	0.994031068209146\\
9.451	0.994079106242211\\
9.461	0.9941267572995\\
9.471	0.994174024387478\\
9.481	0.99422091049101\\
9.491	0.994267418573536\\
9.501	0.994313551577234\\
9.511	0.994359312423168\\
9.521	0.994404704011463\\
9.531	0.994449729221466\\
9.541	0.994494390911861\\
9.551	0.994538691920871\\
9.561	0.994582635066369\\
9.571	0.994626223146032\\
9.581	0.994669458937489\\
9.591	0.994712345198446\\
9.601	0.994754884666845\\
9.611	0.994797080060984\\
9.621	0.994838934079633\\
9.631	0.994880449402216\\
9.641	0.994921628688882\\
9.651	0.994962474580677\\
9.661	0.995002989699634\\
9.671	0.995043176648921\\
9.681	0.995083038012953\\
9.691	0.995122576357514\\
9.701	0.995161794229875\\
9.711	0.995200694158917\\
9.721	0.995239278655227\\
9.731	0.995277550211243\\
9.741	0.995315511301344\\
9.751	0.99535316438197\\
9.761	0.995390511891733\\
9.771	0.995427556251533\\
9.781	0.995464299864647\\
9.791	0.995500745116857\\
9.801	0.995536894376564\\
9.811	0.995572749994852\\
9.821	0.995608314305646\\
9.831	0.995643589625777\\
9.841	0.995678578255108\\
9.851	0.995713282476624\\
9.861	0.995747704556534\\
9.871	0.995781846744386\\
9.881	0.995815711273148\\
9.891	0.995849300359338\\
9.901	0.995882616203072\\
9.911	0.995915660988219\\
9.921	0.995948436882457\\
9.931	0.995980946037401\\
9.941	0.996013190588676\\
9.951	0.996045172656025\\
9.961	0.996076894343406\\
9.971	0.996108357739092\\
9.981	0.996139564915739\\
9.991	0.996170517930518\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_45_rho_0.5_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.95367828779635e-06\\
2.031	3.9073565755927e-06\\
2.041	3.9073565755927e-06\\
2.051	7.8147131511854e-06\\
2.061	2.73514960291489e-05\\
2.071	4.29809223315197e-05\\
2.081	6.83787400728722e-05\\
2.091	0.000115267018979985\\
2.101	0.000171923689326079\\
2.111	0.000255931855701322\\
2.121	0.000328217952349787\\
2.131	0.0004278555450274\\
2.141	0.000517724746266032\\
2.151	0.000656435904699573\\
2.161	0.000845942698615819\\
2.171	0.00103154213595647\\
2.181	0.00131482548768694\\
2.191	0.00163913608346114\\
2.201	0.00199665921012787\\
2.211	0.00235027498021901\\
2.221	0.00278594523839759\\
2.231	0.00322943020972736\\
2.241	0.0037432475994178\\
2.251	0.00420431567533774\\
2.261	0.00479628019654004\\
2.271	0.00542731828349826\\
2.281	0.00611110568422698\\
2.291	0.00684178136386281\\
2.301	0.00764474314014711\\
2.311	0.00857860136171377\\
2.321	0.00950269119184144\\
2.331	0.0105068818317688\\
2.341	0.0114993504019693\\
2.351	0.0126832794443739\\
2.361	0.0138261812427348\\
2.371	0.0150335544245929\\
2.381	0.0163815924431724\\
2.391	0.017756981957781\\
2.401	0.0192574068828086\\
2.411	0.0208437936524992\\
2.421	0.0224360414570533\\
2.431	0.0241064363931191\\
2.441	0.025806136503502\\
2.451	0.0275546785710797\\
2.461	0.0293344794912622\\
2.471	0.0312041496126833\\
2.481	0.0330757734123922\\
2.491	0.0350861083705346\\
2.501	0.0371843588516279\\
2.511	0.0392728409412822\\
2.521	0.0414570532670385\\
2.531	0.0435650721395708\\
2.541	0.0458489220580047\\
2.551	0.0480936984106827\\
2.561	0.0505514256967305\\
2.571	0.0530931611491536\\
2.581	0.0556642017758936\\
2.591	0.0582743159683895\\
2.601	0.0608863838391732\\
2.611	0.0634203045784451\\
2.621	0.0661535005030722\\
2.631	0.069013685516406\\
2.641	0.0717644645456233\\
2.651	0.0745543171405965\\
2.661	0.0774398999716717\\
2.671	0.080448564534878\\
2.681	0.0834396459934943\\
2.691	0.0866104658545877\\
2.701	0.0896992312275938\\
2.711	0.0928231628097801\\
2.721	0.0960232878451905\\
2.731	0.0992449033417667\\
2.741	0.102560295396157\\
2.751	0.105824891815065\\
2.761	0.109112932373426\\
2.771	0.112561174551387\\
2.781	0.115915640171533\\
2.791	0.119336530853464\\
2.801	0.122898086372117\\
2.811	0.126391263150697\\
2.821	0.129800431762902\\
2.831	0.133319006359223\\
2.841	0.136802414746364\\
2.851	0.140260425315763\\
2.861	0.14396069199285\\
2.871	0.147494896015473\\
2.881	0.151048636820975\\
2.891	0.154686385792851\\
2.901	0.158359300973909\\
2.911	0.162213908235731\\
2.921	0.16586728663391\\
2.931	0.169487452501197\\
2.941	0.173158414003966\\
2.951	0.176755135731799\\
2.961	0.180478846548339\\
2.971	0.184300241279269\\
2.981	0.188027859452384\\
2.991	0.191737894520909\\
3.001	0.195662834201092\\
3.011	0.199404128122222\\
3.021	0.203248966992605\\
3.031	0.207033241836067\\
3.041	0.210944505768235\\
3.051	0.21481474245636\\
3.061	0.218743589493118\\
3.071	0.222529818014867\\
3.081	0.226138261812427\\
3.091	0.229818991706636\\
3.101	0.233648201150717\\
3.111	0.237414892889588\\
3.121	0.241173769915308\\
3.131	0.24493069326274\\
3.141	0.248644635687841\\
3.151	0.25245821570562\\
3.161	0.256281564114837\\
3.171	0.259942757226168\\
3.181	0.263463285500777\\
3.191	0.267194811030468\\
3.201	0.270869679889813\\
3.211	0.27454259507087\\
3.221	0.278067030702054\\
3.231	0.281716501743658\\
3.241	0.285387463246427\\
3.251	0.28898418497426\\
3.261	0.292641470729015\\
3.271	0.296224516708834\\
3.281	0.299731369235428\\
3.291	0.303544949253206\\
3.301	0.307206142364537\\
3.311	0.310728624317434\\
3.321	0.314346836506432\\
3.331	0.317793125006105\\
3.341	0.32137030995106\\
3.351	0.324869347764504\\
3.361	0.328333219368767\\
3.371	0.331863516034815\\
3.381	0.335358646491682\\
3.391	0.338904572584033\\
3.401	0.342321555909388\\
3.411	0.345826454757695\\
3.421	0.349210225552158\\
3.431	0.352529524963124\\
3.441	0.35596409139307\\
3.451	0.359216965742251\\
3.461	0.362692559416241\\
3.471	0.366052886071251\\
3.481	0.369503081927499\\
3.491	0.37290638950484\\
3.501	0.37624913305526\\
3.511	0.379509822117592\\
3.521	0.382622031630051\\
3.531	0.38584169344834\\
3.541	0.389012513309433\\
3.551	0.39202117787264\\
3.561	0.395111896923934\\
3.571	0.398151820339745\\
3.581	0.401330454913989\\
3.591	0.404401637182405\\
3.601	0.407338015648963\\
3.611	0.410252903654355\\
3.621	0.413283058678727\\
3.631	0.416207715075558\\
3.641	0.419058131697453\\
3.651	0.422053120512645\\
3.661	0.424946518056872\\
3.671	0.427974719402956\\
3.681	0.430811460276836\\
3.691	0.433614988619824\\
3.701	0.436348184544451\\
3.711	0.439179064383468\\
3.721	0.442017758935636\\
3.731	0.444750954860263\\
3.741	0.447519316994071\\
3.751	0.450166551074035\\
3.761	0.452852858719755\\
3.771	0.455582147287806\\
3.781	0.458303621142706\\
3.791	0.460946947866095\\
3.801	0.463541432632288\\
3.811	0.466132010041906\\
3.821	0.468658116068027\\
3.831	0.471248693477645\\
3.841	0.473766984790615\\
3.851	0.476394682087701\\
3.861	0.478957908001289\\
3.871	0.481554346445771\\
3.881	0.483984722235789\\
3.891	0.486409236990945\\
3.901	0.488865010598705\\
3.911	0.491246544431528\\
3.921	0.493587051020308\\
3.931	0.495878715651894\\
3.941	0.498090279473679\\
3.951	0.500440554453898\\
3.961	0.502700960232878\\
3.971	0.505113752918307\\
3.981	0.507249123286868\\
3.991	0.509624796084829\\
4.001	0.511463207353645\\
4.011	0.511463207353645\\
4.021	0.511465161031933\\
4.031	0.511465161031933\\
4.041	0.511467114710221\\
4.051	0.511467114710221\\
4.061	0.511474929423372\\
4.071	0.511482744136523\\
4.081	0.511496419884538\\
4.091	0.511517910345703\\
4.101	0.511541354485157\\
4.111	0.511568705981186\\
4.121	0.511617547938381\\
4.131	0.511683973000166\\
4.141	0.51172500024421\\
4.151	0.511824637836887\\
4.161	0.511889109220385\\
4.171	0.512039542448545\\
4.181	0.512154809467525\\
4.191	0.512270076486505\\
4.201	0.512465444315285\\
4.211	0.512692070996669\\
4.221	0.512916743999766\\
4.231	0.513137509646287\\
4.241	0.513383673110549\\
4.251	0.51362202186166\\
4.261	0.513917027283117\\
4.271	0.514260874661769\\
4.281	0.51456174111809\\
4.291	0.514977874593391\\
4.301	0.515409637494994\\
4.311	0.515876566605777\\
4.321	0.51632591261197\\
4.331	0.516845591036524\\
4.341	0.517316427503883\\
4.351	0.517822430180422\\
4.361	0.518392904240459\\
4.371	0.518975100370222\\
4.381	0.519639350988073\\
4.391	0.520330953101953\\
4.401	0.521053814068437\\
4.411	0.521847007453283\\
4.421	0.522644108194704\\
4.431	0.523497865606471\\
4.441	0.524357484053101\\
4.451	0.525222963534595\\
4.461	0.526092350372664\\
4.471	0.527004718133065\\
4.481	0.527981557276963\\
4.491	0.528993562630042\\
4.501	0.529980170165379\\
4.511	0.531072276328257\\
4.521	0.532168289847711\\
4.531	0.533287747506618\\
4.541	0.534362270564906\\
4.551	0.535536431215872\\
4.561	0.536683240370808\\
4.571	0.537900381944105\\
4.581	0.539107755125963\\
4.591	0.540367877621592\\
4.601	0.541669027361264\\
4.611	0.542886168934562\\
4.621	0.544238114309717\\
4.631	0.545562708188843\\
4.641	0.547024059548114\\
4.651	0.548549882290883\\
4.661	0.549948715944945\\
4.671	0.551445233513397\\
4.681	0.552922214298971\\
4.691	0.554305418526731\\
4.701	0.555768723564291\\
4.711	0.557306268376786\\
4.721	0.558857488937297\\
4.731	0.560408709497807\\
4.741	0.561901319709683\\
4.751	0.563559992576023\\
4.761	0.565160055093728\\
4.771	0.56686952359555\\
4.781	0.568526242783601\\
4.791	0.570124351623018\\
4.801	0.571845542194567\\
4.811	0.573455373103711\\
4.821	0.57507887976087\\
4.831	0.576755135731799\\
4.841	0.578445067450743\\
4.851	0.580148674917701\\
4.861	0.581879633880689\\
4.871	0.583680925262037\\
4.881	0.585488077678249\\
4.891	0.587220990319524\\
4.901	0.588916783073331\\
4.911	0.590718074454679\\
4.921	0.59251741215774\\
4.931	0.594320657217376\\
4.941	0.596118041242149\\
4.951	0.597847046526848\\
4.961	0.599732346074572\\
4.971	0.601691885397232\\
4.981	0.603520528274609\\
4.991	0.60537261529144\\
5.001	0.607222748629983\\
5.011	0.609094372429692\\
5.021	0.610930830020221\\
5.031	0.612683279444374\\
5.041	0.614511922321751\\
5.051	0.616342518877416\\
5.061	0.618186791181096\\
5.071	0.620101395903137\\
5.081	0.621887057858183\\
5.091	0.623840736145979\\
5.101	0.625741665120005\\
5.111	0.627529280753338\\
5.121	0.629547430424632\\
5.131	0.631321370309951\\
5.141	0.633136337439314\\
5.151	0.63499233181272\\
5.161	0.636863955612429\\
5.171	0.638684783776655\\
5.181	0.640564222289516\\
5.191	0.64242217034121\\
5.201	0.644117963095017\\
5.211	0.645901671371775\\
5.221	0.647618954586748\\
5.231	0.649484717351594\\
5.241	0.651211768958006\\
5.251	0.652985708843325\\
5.261	0.654787000224673\\
5.271	0.656584384249446\\
5.281	0.658385675630794\\
5.291	0.660179152298991\\
5.301	0.661962860575749\\
5.311	0.663732893104492\\
5.321	0.66556153598187\\
5.331	0.667394086215823\\
5.341	0.669146535639976\\
5.351	0.670717292983364\\
5.361	0.672538121147591\\
5.371	0.674327690459212\\
5.381	0.676029344247883\\
5.391	0.677828681950943\\
5.401	0.679479540104131\\
5.411	0.681003409168612\\
5.421	0.682650359965224\\
5.431	0.684242607769779\\
5.441	0.685871975461801\\
5.451	0.687518926258413\\
5.461	0.689095544636665\\
5.471	0.690715143937248\\
5.481	0.692340604272694\\
5.491	0.693889871154917\\
5.501	0.695478211602895\\
5.511	0.697078274120601\\
5.521	0.698705688134335\\
5.531	0.70020806673765\\
5.541	0.701704584306102\\
5.551	0.70320500923113\\
5.561	0.704803118070547\\
5.571	0.706362153344209\\
5.581	0.707911420226431\\
5.591	0.709474362856668\\
5.601	0.71083803030155\\
5.611	0.712326733156851\\
5.621	0.713840833829893\\
5.631	0.71533344404177\\
5.641	0.716777212296451\\
5.651	0.718271776186615\\
5.661	0.719625675240058\\
5.671	0.721004972111242\\
5.681	0.722538609567163\\
5.691	0.723880786550879\\
5.701	0.725242500317473\\
5.711	0.726623750866945\\
5.721	0.727938576354632\\
5.731	0.729353039434996\\
5.741	0.730605347217474\\
5.751	0.732010041906399\\
5.761	0.73326821072374\\
5.771	0.73466899805609\\
5.781	0.73595451836946\\
5.791	0.737294741674888\\
5.801	0.73854314210079\\
5.811	0.739871643336492\\
5.821	0.741147395258423\\
5.831	0.742393842006037\\
5.841	0.743636381397075\\
5.851	0.744888689179553\\
5.861	0.746176163171211\\
5.871	0.747418702562249\\
5.881	0.748553789647459\\
5.891	0.749725996620137\\
5.901	0.750847407957332\\
5.911	0.752064549530629\\
5.921	0.753193775580975\\
5.931	0.754352306805638\\
5.941	0.755463949751394\\
5.951	0.756579500053726\\
5.961	0.757700911390921\\
5.971	0.758826230084692\\
5.981	0.759881216360102\\
5.991	0.760951832061814\\
6.001	0.761842709361049\\
6.011	0.761842709361049\\
6.021	0.761842709361049\\
6.031	0.761842709361049\\
6.041	0.761842709361049\\
6.051	0.761844663039337\\
6.061	0.761846616717625\\
6.071	0.761846616717625\\
6.081	0.761850524074201\\
6.091	0.761864199822215\\
6.101	0.761885690283381\\
6.111	0.761914995457698\\
6.121	0.761944300632015\\
6.131	0.761971652128044\\
6.141	0.761995096267498\\
6.151	0.762034169833254\\
6.161	0.762086919147024\\
6.171	0.762141622139082\\
6.181	0.762196325131141\\
6.191	0.76225884283635\\
6.201	0.762315499506696\\
6.211	0.762389739281632\\
6.221	0.762483515839447\\
6.231	0.762620273319592\\
6.241	0.762745308730011\\
6.251	0.762928954489064\\
6.261	0.763091109786951\\
6.271	0.763222006232234\\
6.281	0.763423235095877\\
6.291	0.763577575680613\\
6.301	0.763776850865968\\
6.311	0.763989801799338\\
6.321	0.764187123306405\\
6.331	0.764411796309502\\
6.341	0.764675542878354\\
6.351	0.7648924011683\\
6.361	0.765162008772016\\
6.371	0.765478504654639\\
6.381	0.765798907893837\\
6.391	0.766105635385021\\
6.401	0.766447529085385\\
6.411	0.766787469107462\\
6.421	0.767141084877553\\
6.431	0.767484932256205\\
6.441	0.767903019409794\\
6.451	0.768321106563382\\
6.461	0.768799757743892\\
6.471	0.769254964784949\\
6.481	0.76970626446943\\
6.491	0.770194684041379\\
6.501	0.770704594074494\\
6.511	0.771218411464184\\
6.521	0.771730275175587\\
6.531	0.772257768313292\\
6.541	0.772802844555587\\
6.551	0.773344013441307\\
6.561	0.773941838997372\\
6.571	0.774525988805423\\
6.581	0.775106231256899\\
6.591	0.77567279796036\\
6.601	0.776331187543347\\
6.611	0.777024743335515\\
6.621	0.7776675034922\\
6.631	0.778280958474568\\
6.641	0.778941301735843\\
6.651	0.77960945971027\\
6.661	0.78029129343271\\
6.671	0.781033691182073\\
6.681	0.781682312373621\\
6.691	0.782459876332164\\
6.701	0.783188598333512\\
6.711	0.783938810796026\\
6.721	0.78470660636313\\
6.731	0.785439235721054\\
6.741	0.786179679792129\\
6.751	0.78697678053355\\
6.761	0.787764112883531\\
6.771	0.788613962938723\\
6.781	0.789362221722949\\
6.791	0.790180812925536\\
6.801	0.791058014476756\\
6.811	0.791903957175372\\
6.821	0.792759668265427\\
6.831	0.793605610964043\\
6.841	0.794449599984371\\
6.851	0.795262330152094\\
6.861	0.796088736067832\\
6.871	0.796989381758506\\
6.881	0.79789002744918\\
6.891	0.798814117279308\\
6.901	0.799794863779781\\
6.911	0.800797100741421\\
6.921	0.801652811831476\\
6.931	0.802551503843862\\
6.941	0.803418937003644\\
6.951	0.804319582694318\\
6.961	0.805231950454719\\
6.971	0.806083754188198\\
6.981	0.806964863095994\\
6.991	0.807842064647215\\
7.001	0.808709497806996\\
7.011	0.80957497728849\\
7.021	0.81038184642135\\
7.031	0.811219974406814\\
7.041	0.812190952515849\\
7.051	0.813097459241387\\
7.061	0.813986382862334\\
7.071	0.814830371882662\\
7.081	0.815721249181897\\
7.091	0.816539840384484\\
7.101	0.817401412509402\\
7.111	0.818337224409256\\
7.121	0.819255453204521\\
7.131	0.820066229693956\\
7.141	0.820945384923465\\
7.151	0.821847984292427\\
7.161	0.822738861591662\\
7.171	0.823604341073155\\
7.181	0.824487403659239\\
7.191	0.825372419923611\\
7.201	0.826216408943939\\
7.211	0.827074073712282\\
7.221	0.827908294341171\\
7.231	0.828859735667328\\
7.241	0.829777964462592\\
7.251	0.830700100614432\\
7.261	0.831620283087984\\
7.271	0.832542419239824\\
7.281	0.833450879643649\\
7.291	0.834306590733704\\
7.301	0.835162301823759\\
7.311	0.83601215187895\\
7.321	0.83681902101181\\
7.331	0.837637612214397\\
7.341	0.838456203416983\\
7.351	0.839243535766965\\
7.361	0.840118783639898\\
7.371	0.840884625528714\\
7.381	0.841697355696437\\
7.391	0.8425198542556\\
7.401	0.843301325570718\\
7.411	0.844069121137822\\
7.421	0.844840824061502\\
7.431	0.845708257221283\\
7.441	0.846505357962704\\
7.451	0.847325902843579\\
7.461	0.848099559445546\\
7.471	0.848843910873197\\
7.481	0.849664455754071\\
7.491	0.850436158677751\\
7.501	0.851200046888279\\
7.511	0.85211241464868\\
7.521	0.852889978607223\\
7.531	0.853673403600629\\
7.541	0.854396264567114\\
7.551	0.85514452335134\\
7.561	0.855892782135566\\
7.571	0.856633226206641\\
7.581	0.857328735677096\\
7.591	0.858041828252142\\
7.601	0.858784226001504\\
7.611	0.859468013402233\\
7.621	0.8602416700042\\
7.631	0.860902013265476\\
7.641	0.861605337449082\\
7.651	0.862244190249192\\
7.661	0.86289281144074\\
7.671	0.86356683045003\\
7.681	0.864223266354729\\
7.691	0.864934405251487\\
7.701	0.865569350695021\\
7.711	0.866260952808901\\
7.721	0.866966230670795\\
7.731	0.867655879106388\\
7.741	0.868314268689375\\
7.751	0.868976565628938\\
7.761	0.869625186820486\\
7.771	0.870316788934366\\
7.781	0.870924382881871\\
7.791	0.871539791542527\\
7.801	0.872143478133456\\
7.811	0.872776469898702\\
7.821	0.873348897637026\\
7.831	0.873970167332545\\
7.841	0.87459534438464\\
7.851	0.87525178028934\\
7.861	0.875789041818484\\
7.871	0.876431801975169\\
7.881	0.877080423166717\\
7.891	0.877648943548466\\
7.901	0.878195973469049\\
7.911	0.87871760557189\\
7.921	0.879313477449668\\
7.931	0.879846831622237\\
7.941	0.880413398325698\\
7.951	0.880940891463403\\
7.961	0.881411727930762\\
7.971	0.88186498129353\\
7.981	0.882394428109523\\
7.991	0.882878940324897\\
8.001	0.883316564261363\\
8.011	0.883316564261363\\
8.021	0.883316564261363\\
8.031	0.883316564261363\\
8.041	0.883318517939651\\
8.051	0.883318517939651\\
8.061	0.883324378974514\\
8.071	0.88332828633109\\
8.081	0.883330240009378\\
8.091	0.883334147365953\\
8.101	0.883340008400817\\
8.111	0.88334586943568\\
8.121	0.883355637827119\\
8.131	0.883369313575134\\
8.141	0.883388850358012\\
8.151	0.88340838714089\\
8.161	0.883439645993494\\
8.171	0.883465043811236\\
8.181	0.88347871955925\\
8.191	0.883508024733567\\
8.201	0.883549051977611\\
8.211	0.883584218186791\\
8.221	0.883623291752547\\
8.231	0.883676041066318\\
8.241	0.8837268367018\\
8.251	0.883783493372146\\
8.261	0.883865547860234\\
8.271	0.883933926600307\\
8.281	0.884000351662092\\
8.291	0.884101942933057\\
8.301	0.884199626847447\\
8.311	0.884287542370398\\
8.321	0.884389133641363\\
8.331	0.884500493303768\\
8.341	0.884635297105626\\
8.351	0.884762286194332\\
8.361	0.884887321604751\\
8.371	0.885024079084897\\
8.381	0.88520772484395\\
8.391	0.885364019106974\\
8.401	0.885522267048285\\
8.411	0.885700051772475\\
8.421	0.88588174385324\\
8.431	0.8860321770814\\
8.441	0.886208008127302\\
8.451	0.886422912738959\\
8.461	0.886630002637466\\
8.471	0.886852721962274\\
8.481	0.887083256000234\\
8.491	0.887294253255316\\
8.501	0.887563860859032\\
8.511	0.887808070645007\\
8.521	0.888065956178996\\
8.531	0.888331656426136\\
8.541	0.888579773568686\\
8.551	0.88886891795528\\
8.561	0.889111174062967\\
8.571	0.889400318449561\\
8.581	0.889710953297321\\
8.591	0.890019634466792\\
8.601	0.890308778853386\\
8.611	0.890594015883404\\
8.621	0.890898789696301\\
8.631	0.891318830528177\\
8.641	0.891654863193678\\
8.651	0.891977220111164\\
8.661	0.892295669672075\\
8.671	0.892649285442166\\
8.681	0.89295601293335\\
8.691	0.893311582381729\\
8.701	0.893700364361001\\
8.711	0.894085238983697\\
8.721	0.89447206728468\\
8.731	0.894843266159361\\
8.741	0.895228140782057\\
8.751	0.895616922761329\\
8.761	0.896001797384025\\
8.771	0.896415977181038\\
8.781	0.896771546629416\\
8.791	0.897170097000127\\
8.801	0.897582323118852\\
8.811	0.89800041027244\\
8.821	0.89844389524377\\
8.831	0.898846352971056\\
8.841	0.899254671733206\\
8.851	0.899649314747341\\
8.861	0.900047865118051\\
8.871	0.900460091236776\\
8.881	0.900874271033789\\
8.891	0.901270867726212\\
8.901	0.901694815914663\\
8.911	0.902126578816266\\
8.921	0.902572017465884\\
8.931	0.903001826689199\\
8.941	0.903390608668471\\
8.951	0.903796973752332\\
8.961	0.904187709409891\\
8.971	0.904687851051567\\
8.981	0.905152826484063\\
8.991	0.905639292377724\\
9.001	0.906090592062205\\
9.011	0.906573150599291\\
9.021	0.90704398706665\\
9.031	0.907485518359692\\
9.041	0.907911420226431\\
9.051	0.90834709048461\\
9.061	0.908796436490803\\
9.071	0.909278995027889\\
9.081	0.909716618964355\\
9.091	0.910150335544246\\
9.101	0.910601635228727\\
9.111	0.911097869513827\\
9.121	0.911603872190366\\
9.131	0.912043449805121\\
9.141	0.912465444315285\\
9.151	0.912938234460931\\
9.161	0.913336784831642\\
9.171	0.913741196237216\\
9.181	0.914196403278272\\
9.191	0.914671147102207\\
9.201	0.915114632073536\\
9.211	0.915540533940276\\
9.221	0.915976204198455\\
9.231	0.916421642848072\\
9.241	0.916806517470768\\
9.251	0.917240234050659\\
9.261	0.917638784421369\\
9.271	0.918068593644685\\
9.281	0.91853356907718\\
9.291	0.918943841517617\\
9.301	0.919346299244903\\
9.311	0.919768293755067\\
9.321	0.920170751482353\\
9.331	0.920582977601078\\
9.341	0.921022555215833\\
9.351	0.921428920299694\\
9.361	0.921819655957254\\
9.371	0.922202576901662\\
9.381	0.922612849342099\\
9.391	0.923030936495687\\
9.401	0.923406042726944\\
9.411	0.923771380566762\\
9.421	0.924179699328912\\
9.431	0.924550898203593\\
9.441	0.924914282365123\\
9.451	0.925291342274668\\
9.461	0.9256703558625\\
9.471	0.926070859911498\\
9.481	0.926434244073029\\
9.491	0.926746832599076\\
9.501	0.927127799865196\\
9.511	0.927541979662209\\
9.521	0.927870197614559\\
9.531	0.928245303845816\\
9.541	0.928608688007346\\
9.551	0.928983794238603\\
9.561	0.929364761504723\\
9.571	0.929743775092555\\
9.581	0.93008566879292\\
9.591	0.930441238241299\\
9.601	0.930785085619951\\
9.611	0.931212941164978\\
9.621	0.93158414003966\\
9.631	0.931916265348585\\
9.641	0.93227574215354\\
9.651	0.932609821140753\\
9.661	0.93298492737201\\
9.671	0.933338543142101\\
9.681	0.933684344199041\\
9.691	0.934037959969132\\
9.701	0.934338826425453\\
9.711	0.934735423117875\\
9.721	0.935073409461664\\
9.731	0.935362553848258\\
9.741	0.935681003409169\\
9.751	0.936071739066728\\
9.761	0.936376512879624\\
9.771	0.936724267614852\\
9.781	0.937015365679734\\
9.791	0.93733772259722\\
9.801	0.937642496410116\\
9.811	0.937933594474998\\
9.821	0.938293071279952\\
9.831	0.938613474519151\\
9.841	0.938914340975472\\
9.851	0.93921716111008\\
9.861	0.939510212853249\\
9.871	0.939750515282648\\
9.881	0.940045520704106\\
9.891	0.940365923943304\\
9.901	0.94063553154702\\
9.911	0.940955934786219\\
9.921	0.941252893885964\\
9.931	0.94154008459427\\
9.941	0.941819460589425\\
9.951	0.942118373367458\\
9.961	0.942380166258022\\
9.971	0.942653681218314\\
9.981	0.942935010891756\\
9.991	0.943177266999443\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.04261732311348e-12\\
2.011	2.91275259450136e-08\\
2.021	3.76863322496673e-07\\
2.031	1.74321856852115e-06\\
2.041	5.19593173431594e-06\\
2.051	1.21187059731759e-05\\
2.061	2.41639004236495e-05\\
2.071	4.32093654784103e-05\\
2.081	7.13191295509466e-05\\
2.091	0.00011070766325421\\
2.101	0.00016370746416083\\
2.111	0.000232739721634238\\
2.121	0.00032028783651384\\
2.131	0.000428873584857867\\
2.141	0.000561035728543532\\
2.151	0.000719310888236402\\
2.161	0.000906216506287291\\
2.171	0.00112423573837089\\
2.181	0.00137580412330224\\
2.191	0.00166329789044046\\
2.201	0.00198902377342935\\
2.211	0.00235521020787944\\
2.221	0.00276399979880219\\
2.231	0.00321744295142698\\
2.241	0.00371749256624701\\
2.251	0.00426599970606846\\
2.261	0.00486471014916168\\
2.271	0.00551526174870363\\
2.281	0.00621918252428632\\
2.291	0.00697788941660062\\
2.301	0.00779268764134367\\
2.311	0.00866477058301724\\
2.321	0.00959522017367815\\
2.331	0.0105850077057491\\
2.341	0.0116349950317957\\
2.351	0.0127459361077708\\
2.361	0.0139184788395281\\
2.371	0.015153167195549\\
2.381	0.0164504435517209\\
2.391	0.0178106512367326\\
2.401	0.0192340372491825\\
2.411	0.0207207551198718\\
2.421	0.0222708678949658\\
2.431	0.0238843512177578\\
2.441	0.0255610964886711\\
2.451	0.0273009140849948\\
2.461	0.0291035366233971\\
2.471	0.0309686222499017\\
2.481	0.0328957579434206\\
2.491	0.0348844628202426\\
2.501	0.0369341914281707\\
2.511	0.039044337020091\\
2.521	0.0412142347978739\\
2.531	0.0434431651184708\\
2.541	0.0457303566549649\\
2.551	0.0480749895062193\\
2.561	0.0504761982495058\\
2.571	0.0529330749312583\\
2.581	0.0554446719916935\\
2.591	0.058010005119723\\
2.601	0.0606280560351099\\
2.611	0.0632977751952945\\
2.621	0.0660180844248804\\
2.631	0.068787879466119\\
2.641	0.071606032449159\\
2.651	0.0744713942811859\\
2.661	0.0773827969539154\\
2.671	0.0803390557691552\\
2.681	0.0833389714824962\\
2.691	0.0863813323653529\\
2.701	0.0894649161858406\\
2.711	0.0925884921092146\\
2.721	0.095750822518621\\
2.731	0.0989506647572758\\
2.741	0.102186772793156\\
2.751	0.105457898807464\\
2.761	0.108762794708319\\
2.771	0.112100213571035\\
2.781	0.115468911006626\\
2.791	0.118867646460121\\
2.801	0.122295184440356\\
2.811	0.125750295682976\\
2.821	0.129231758248438\\
2.831	0.132738358556738\\
2.841	0.136268892360739\\
2.851	0.139822165659897\\
2.861	0.143396995556235\\
2.871	0.146992211054369\\
2.881	0.150606653807483\\
2.891	0.154239178811018\\
2.901	0.157888655045941\\
2.911	0.161553966073356\\
2.921	0.165234010582261\\
2.931	0.168927702892213\\
2.941	0.172633973412624\\
2.951	0.17635176906039\\
2.961	0.180080053637547\\
2.971	0.183817808170594\\
2.981	0.187564031213089\\
2.991	0.191317739113101\\
3.001	0.195077966247069\\
3.011	0.198843765221559\\
3.021	0.202614207044405\\
3.031	0.206388381266656\\
3.041	0.210165396096731\\
3.051	0.21394437848812\\
3.061	0.217724474201972\\
3.071	0.221504847845834\\
3.081	0.225284682889777\\
3.091	0.229063181661124\\
3.101	0.232839565318925\\
3.111	0.236613073809322\\
3.121	0.240382965802872\\
3.131	0.244148518614902\\
3.141	0.247909028109882\\
3.151	0.25166380859081\\
3.161	0.255412192674558\\
3.171	0.259153531154057\\
3.181	0.262887192848224\\
3.191	0.266612564440467\\
3.201	0.270329050306528\\
3.211	0.274036072332532\\
3.221	0.277733069723871\\
3.231	0.281419498805726\\
3.241	0.285094832815867\\
3.251	0.288758561690399\\
3.261	0.292410191843045\\
3.271	0.296049245938624\\
3.281	0.299675262661253\\
3.291	0.303287796477803\\
3.301	0.306886417397175\\
3.311	0.310470710725864\\
3.321	0.314040276820273\\
3.331	0.317594730836257\\
3.341	0.321133702476271\\
3.351	0.324656835734607\\
3.361	0.328163788641015\\
3.371	0.331654233003131\\
3.381	0.335127854148045\\
3.391	0.338584350663315\\
3.401	0.342023434137763\\
3.411	0.345444828902325\\
3.421	0.348848271771242\\
3.431	0.352233511783819\\
3.441	0.355600309947066\\
3.451	0.358948438979345\\
3.461	0.36227768305535\\
3.471	0.365587837552507\\
3.481	0.368878708799108\\
3.491	0.372150113824206\\
3.501	0.375401880109567\\
3.511	0.378633845343767\\
3.521	0.38184585717856\\
3.531	0.385037772987666\\
3.541	0.388209459628147\\
3.551	0.391360793204369\\
3.561	0.394491658834756\\
3.571	0.397601950421378\\
3.581	0.400691570422463\\
3.591	0.403760429627909\\
3.601	0.406808446937858\\
3.611	0.409835549144419\\
3.621	0.412841670716559\\
3.631	0.415826753588221\\
3.641	0.418790746949729\\
3.651	0.421733607042478\\
3.661	0.424655296956974\\
3.671	0.427555786434238\\
3.681	0.430435051670562\\
3.691	0.433293075125687\\
3.701	0.436129845334376\\
3.711	0.438945356721373\\
3.721	0.441739609419811\\
3.731	0.444512609092986\\
3.741	0.44726436675957\\
3.751	0.449994898622191\\
3.761	0.452704225899416\\
3.771	0.455392374661076\\
3.781	0.45805937566696\\
3.791	0.460705264208825\\
3.801	0.463330079955733\\
3.811	0.465933866802637\\
3.821	0.468516672722251\\
3.831	0.471078549620129\\
3.841	0.473619553192948\\
3.851	0.476139742789951\\
3.861	0.478639181277528\\
3.871	0.481117934906875\\
3.881	0.483576073184732\\
3.891	0.486013668747138\\
3.901	0.488430797236148\\
3.911	0.490827537179545\\
3.921	0.493203969873392\\
3.931	0.495560179267509\\
3.941	0.497896251853723\\
3.951	0.500212276556944\\
3.961	0.502508344628938\\
3.971	0.504784549544827\\
3.981	0.507040986902218\\
3.991	0.50927775432297\\
4.001	0.511274109446893\\
4.011	0.511274123681271\\
4.021	0.511274293628757\\
4.031	0.511274961401942\\
4.041	0.511276648832258\\
4.051	0.511280032171264\\
4.061	0.511285918969648\\
4.071	0.511295226981518\\
4.081	0.511308964950998\\
4.091	0.511328215147209\\
4.101	0.511354117522107\\
4.111	0.511387855373618\\
4.121	0.511430642404028\\
4.131	0.511483711070589\\
4.141	0.51154830213196\\
4.151	0.511625655300333\\
4.161	0.511717000914964\\
4.171	0.511823552558322\\
4.181	0.511946500541283\\
4.191	0.512087006188657\\
4.201	0.512246196860897\\
4.211	0.512425161652182\\
4.221	0.512624947709056\\
4.231	0.512846557117637\\
4.241	0.513090944310962\\
4.251	0.513359013951347\\
4.261	0.513651619245831\\
4.271	0.513969560655669\\
4.281	0.514313584963595\\
4.291	0.514684384665211\\
4.301	0.51508259765322\\
4.311	0.515508807165527\\
4.321	0.515963541970338\\
4.331	0.516447276763409\\
4.341	0.516960432754402\\
4.351	0.517503378421111\\
4.361	0.518076430411901\\
4.371	0.518679854578254\\
4.381	0.519313867120719\\
4.391	0.519978635832915\\
4.401	0.520674281429452\\
4.411	0.521400878944808\\
4.421	0.522158459191275\\
4.431	0.5229470102651\\
4.441	0.52376647909086\\
4.451	0.524616772995026\\
4.461	0.525497761300439\\
4.471	0.526409276934211\\
4.481	0.527351118042245\\
4.491	0.528323049604219\\
4.501	0.529324805043524\\
4.511	0.530356087827133\\
4.521	0.531416573050992\\
4.531	0.532505909006909\\
4.541	0.533623718727449\\
4.551	0.534769601505701\\
4.561	0.535943134387171\\
4.571	0.537143873631441\\
4.581	0.538371356141515\\
4.591	0.53962510085908\\
4.601	0.540904610124218\\
4.611	0.542209370998309\\
4.621	0.54353885654912\\
4.631	0.544892527097302\\
4.641	0.546269831423656\\
4.651	0.547670207936773\\
4.661	0.549093085800764\\
4.671	0.550537886022951\\
4.681	0.552004022501541\\
4.691	0.553490903033401\\
4.701	0.554997930282169\\
4.711	0.556524502707032\\
4.721	0.558070015452596\\
4.731	0.559633861200316\\
4.741	0.561215430982079\\
4.751	0.562814114956537\\
4.761	0.564429303148871\\
4.771	0.566060386154703\\
4.781	0.56770675580892\\
4.791	0.569367805820189\\
4.801	0.571042932371986\\
4.811	0.572731534691\\
4.821	0.574433015583736\\
4.831	0.576146781942226\\
4.841	0.577872245219718\\
4.851	0.579608821877232\\
4.861	0.581355933801898\\
4.871	0.583113008697958\\
4.881	0.58487948045133\\
4.891	0.586654789468643\\
4.901	0.588438382991612\\
4.911	0.590229715387644\\
4.921	0.592028248417536\\
4.931	0.593833451481151\\
4.941	0.595644801841873\\
4.951	0.597461784830726\\
4.961	0.599283894030936\\
4.971	0.601110631443772\\
4.981	0.60294150763643\\
4.991	0.604776041872744\\
5.001	0.606613762227477\\
5.011	0.608454205684933\\
5.021	0.610296918222585\\
5.031	0.612141454880462\\
5.041	0.613987379816926\\
5.051	0.615834266351546\\
5.061	0.617681696995678\\
5.071	0.619529263471401\\
5.081	0.6213765667194\\
5.091	0.623223216896385\\
5.101	0.625068833362617\\
5.111	0.6269130446601\\
5.121	0.628755488481941\\
5.131	0.630595811633428\\
5.141	0.632433669985299\\
5.151	0.634268728419676\\
5.161	0.636100660769145\\
5.171	0.637929149749402\\
5.181	0.639753886885912\\
5.191	0.641574572434976\\
5.201	0.643390915299598\\
5.211	0.64520263294056\\
5.221	0.647009451283019\\
5.231	0.648811104619013\\
5.241	0.650607335506204\\
5.251	0.652397894663157\\
5.261	0.654182540861483\\
5.271	0.65596104081512\\
5.281	0.657733169067051\\
5.291	0.659498707873701\\
5.301	0.661257447087288\\
5.311	0.663009184036358\\
5.321	0.66475372340474\\
5.331	0.666490877109136\\
5.341	0.668220464175547\\
5.351	0.669942310614768\\
5.361	0.671656249297084\\
5.371	0.673362119826389\\
5.381	0.675059768413884\\
5.391	0.676749047751507\\
5.401	0.678429816885246\\
5.411	0.680101941088494\\
5.421	0.681765291735556\\
5.431	0.683419746175442\\
5.441	0.68506518760609\\
5.451	0.686701504949082\\
5.461	0.688328592724998\\
5.471	0.689946350929493\\
5.481	0.691554684910187\\
5.491	0.693153505244441\\
5.501	0.694742727618128\\
5.511	0.696322272705452\\
5.521	0.697892066049882\\
5.531	0.699452037946261\\
5.541	0.701002123324189\\
5.551	0.702542261632661\\
5.561	0.704072396726077\\
5.571	0.705592476751632\\
5.581	0.707102454038136\\
5.591	0.708602284986302\\
5.601	0.710091929960532\\
5.611	0.711571353182231\\
5.621	0.71304052262469\\
5.631	0.714499409909521\\
5.641	0.71594799020472\\
5.651	0.717386242124325\\
5.661	0.71881414762971\\
5.671	0.720231691932529\\
5.681	0.721638863399292\\
5.691	0.723035653457623\\
5.701	0.724422056504162\\
5.711	0.725798069814137\\
5.721	0.727163693452614\\
5.731	0.728518930187393\\
5.741	0.729863785403584\\
5.751	0.73119826701983\\
5.761	0.732522385406194\\
5.771	0.733836153303678\\
5.781	0.735139585745387\\
5.791	0.736432699979317\\
5.801	0.737715515392765\\
5.811	0.738988053438331\\
5.821	0.740250337561523\\
5.831	0.741502393129928\\
5.841	0.742744247363956\\
5.851	0.743975929269116\\
5.861	0.745197469569842\\
5.871	0.746408900644809\\
5.881	0.74761025646376\\
5.891	0.748801572525808\\
5.901	0.749982885799183\\
5.911	0.751154234662446\\
5.921	0.752315658847089\\
5.931	0.75346719938156\\
5.941	0.754608898536656\\
5.951	0.755740799772283\\
5.961	0.756862947685542\\
5.971	0.757975387960143\\
5.981	0.759078167317114\\
5.991	0.760171333466783\\
6.001	0.761147003902584\\
6.011	0.761147010859293\\
6.021	0.76114709391703\\
6.031	0.761147420275075\\
6.041	0.761148244965959\\
6.051	0.761149898491327\\
6.061	0.76115277552211\\
6.071	0.761157324588501\\
6.081	0.761164038689869\\
6.091	0.761173446759156\\
6.101	0.761186105920395\\
6.111	0.76120259448192\\
6.121	0.761223505611462\\
6.131	0.761249441642787\\
6.141	0.761281008966777\\
6.151	0.761318813462878\\
6.161	0.761363456429737\\
6.171	0.761415530976527\\
6.181	0.761475618838991\\
6.191	0.761544287586632\\
6.201	0.76162208818969\\
6.211	0.761709552916689\\
6.221	0.761807193535255\\
6.231	0.761915499790819\\
6.241	0.762034938139516\\
6.251	0.762165950713244\\
6.261	0.762308954496372\\
6.271	0.762464340695039\\
6.281	0.762632474281302\\
6.291	0.762813693695692\\
6.301	0.763008310692887\\
6.311	0.763216610316351\\
6.321	0.763438850988799\\
6.331	0.763675264706334\\
6.341	0.763926057325025\\
6.351	0.76419140892951\\
6.361	0.764471474274043\\
6.371	0.764766383287126\\
6.381	0.765076241631565\\
6.391	0.765401131312445\\
6.401	0.765741111326122\\
6.411	0.766096218343889\\
6.421	0.76646646742451\\
6.431	0.766851852750313\\
6.441	0.767252348381963\\
6.451	0.767667909027509\\
6.461	0.768098470821641\\
6.471	0.76854395211151\\
6.481	0.769004254245794\\
6.491	0.769479262363977\\
6.501	0.769968846183169\\
6.511	0.770472860780002\\
6.521	0.770991147365451\\
6.531	0.771523534050619\\
6.541	0.772069836601761\\
6.551	0.772629859183032\\
6.561	0.773203395085623\\
6.571	0.773790227442102\\
6.581	0.774390129924978\\
6.591	0.775002867428597\\
6.601	0.775628196733674\\
6.611	0.776265867153824\\
6.621	0.776915621163624\\
6.631	0.7775771950078\\
6.641	0.778250319291262\\
6.651	0.778934719549746\\
6.661	0.779630116800975\\
6.671	0.780336228076236\\
6.681	0.781052766932409\\
6.691	0.78177944394449\\
6.701	0.782515967178733\\
6.711	0.78326204264657\\
6.721	0.784017374739508\\
6.731	0.784781666645251\\
6.741	0.785554620745317\\
6.751	0.786335938994449\\
6.761	0.78712532328216\\
6.771	0.787922475776753\\
6.781	0.788727099252191\\
6.791	0.789538897398203\\
6.801	0.790357575114021\\
6.811	0.791182838786173\\
6.821	0.792014396550736\\
6.831	0.792851958540491\\
6.841	0.793695237117402\\
6.851	0.79454394709086\\
6.861	0.795397805922141\\
6.871	0.796256533915488\\
6.881	0.797119854396293\\
6.891	0.797987493876789\\
6.901	0.798859182209688\\
6.911	0.799734652730216\\
6.921	0.800613642386942\\
6.931	0.801495891861838\\
6.941	0.802381145679988\\
6.951	0.803269152309336\\
6.961	0.804159664250896\\
6.971	0.805052438119793\\
6.981	0.805947234717543\\
6.991	0.806843819095938\\
7.001	0.807741960612895\\
7.011	0.808641432980654\\
7.021	0.809542014306654\\
7.031	0.810443487127434\\
7.041	0.811345638435903\\
7.051	0.812248259702288\\
7.061	0.813151146889078\\
7.071	0.814054100460284\\
7.081	0.814956925385286\\
7.091	0.815859431137574\\
7.101	0.816761431688655\\
7.111	0.817662745497387\\
7.121	0.818563195495012\\
7.131	0.819462609066131\\
7.141	0.820360818025861\\
7.151	0.821257658593421\\
7.161	0.82215297136235\\
7.171	0.823046601267594\\
7.181	0.823938397549662\\
7.191	0.824828213716047\\
7.201	0.825715907500112\\
7.211	0.826601340817624\\
7.221	0.827484379721111\\
7.231	0.828364894352214\\
7.241	0.829242758892198\\
7.251	0.83011785151077\\
7.261	0.83099005431337\\
7.271	0.831859253287062\\
7.281	0.832725338245163\\
7.291	0.833588202770751\\
7.301	0.834447744159164\\
7.311	0.835303863359615\\
7.321	0.836156464916034\\
7.331	0.837005456907244\\
7.341	0.837850750886566\\
7.351	0.838692261820972\\
7.361	0.839529908029842\\
7.371	0.840363611123447\\
7.381	0.841193295941218\\
7.391	0.842018890489893\\
7.401	0.842840325881595\\
7.411	0.843657536271945\\
7.421	0.844470458798233\\
7.431	0.845279033517748\\
7.441	0.846083203346296\\
7.451	0.846882913996979\\
7.461	0.847678113919274\\
7.471	0.848468754238467\\
7.481	0.84925478869549\\
7.491	0.850036173587184\\
7.501	0.850812867707053\\
7.511	0.851584832286525\\
7.521	0.852352030936768\\
7.531	0.853114429591065\\
7.541	0.853871996447827\\
7.551	0.854624701914212\\
7.561	0.85537251855041\\
7.571	0.856115421014613\\
7.581	0.856853386008676\\
7.591	0.857586392224499\\
7.601	0.858314420291139\\
7.611	0.859037452722671\\
7.621	0.859755473866811\\
7.631	0.860468469854308\\
7.641	0.861176428549118\\
7.651	0.861879339499368\\
7.661	0.862577193889115\\
7.671	0.86326998449091\\
7.681	0.863957705619166\\
7.691	0.864640353084341\\
7.701	0.865317924147928\\
7.711	0.86599041747826\\
7.721	0.866657833107136\\
7.731	0.867320172387252\\
7.741	0.867977437950451\\
7.751	0.868629633666779\\
7.761	0.869276764604354\\
7.771	0.869918836990034\\
7.781	0.870555858170885\\
7.791	0.871187836576451\\
7.801	0.871814781681804\\
7.811	0.872436703971388\\
7.821	0.873053614903627\\
7.831	0.873665526876319\\
7.841	0.874272453192783\\
7.851	0.874874408028761\\
7.861	0.875471406400082\\
7.871	0.87606346413104\\
7.881	0.876650597823529\\
7.891	0.877232824826885\\
7.901	0.877810163208438\\
7.911	0.878382631724786\\
7.921	0.878950249793736\\
7.931	0.879513037466955\\
7.941	0.880071015403275\\
7.951	0.880624204842676\\
7.961	0.881172627580916\\
7.971	0.881716305944809\\
7.981	0.882255262768129\\
7.991	0.88278952136815\\
8.001	0.883266356770774\\
8.011	0.883266360170698\\
8.021	0.883266400763164\\
8.031	0.88326656026279\\
8.041	0.883266963310577\\
8.051	0.883267771431235\\
8.061	0.883269177510667\\
8.071	0.88327140075719\\
8.081	0.88327468211236\\
8.091	0.883279280079401\\
8.101	0.883285466939251\\
8.111	0.883293525326167\\
8.121	0.883303745136574\\
8.131	0.883316420746581\\
8.141	0.883331848515111\\
8.151	0.883350324551134\\
8.161	0.88337214272487\\
8.171	0.883397592904125\\
8.181	0.883426959398219\\
8.191	0.883460519593063\\
8.201	0.883498542762078\\
8.211	0.883541289038673\\
8.221	0.883589008536936\\
8.231	0.883641940608139\\
8.241	0.883700313221472\\
8.251	0.883764342458241\\
8.261	0.883834232109503\\
8.271	0.883910173367826\\
8.281	0.883992344604505\\
8.291	0.884080911224188\\
8.301	0.884176025589459\\
8.311	0.884277827008439\\
8.321	0.884386441778998\\
8.331	0.88450198328364\\
8.341	0.884624552129554\\
8.351	0.884754236328766\\
8.361	0.884891111513686\\
8.371	0.885035241183737\\
8.381	0.885186676979069\\
8.391	0.885345458977689\\
8.401	0.885511616012644\\
8.411	0.885685166006144\\
8.421	0.885866116317798\\
8.431	0.886054464104357\\
8.441	0.886250196688598\\
8.451	0.886453291935172\\
8.461	0.886663718631447\\
8.471	0.886881436871564\\
8.481	0.887106398442066\\
8.491	0.887338547207646\\
8.501	0.887577819495681\\
8.511	0.88782414447837\\
8.521	0.888077444551406\\
8.531	0.888337635708234\\
8.541	0.888604627909053\\
8.551	0.888878325443815\\
8.561	0.889158627288573\\
8.571	0.8894454274546\\
8.581	0.889738615329789\\
8.591	0.890038076011921\\
8.601	0.890343690633435\\
8.611	0.890655336677402\\
8.621	0.890972888284483\\
8.631	0.891296216550645\\
8.641	0.891625189815533\\
8.651	0.891959673941357\\
8.661	0.892299532582252\\
8.671	0.892644627444085\\
8.681	0.892994818534684\\
8.691	0.893349964404558\\
8.701	0.893709922378128\\
8.711	0.894074548775567\\
8.721	0.894443699125352\\
8.731	0.89481722836763\\
8.741	0.895194991048542\\
8.751	0.895576841505655\\
8.761	0.895962634044656\\
8.771	0.896352223107484\\
8.781	0.896745463432078\\
8.791	0.897142210203938\\
8.801	0.897542319199678\\
8.811	0.897945646922792\\
8.821	0.898352050731825\\
8.831	0.898761388961163\\
8.841	0.899173521034649\\
8.851	0.89958830757225\\
8.861	0.900005610489974\\
8.871	0.900425293093267\\
8.881	0.900847220164082\\
8.891	0.901271258041867\\
8.901	0.901697274698649\\
8.911	0.902125139808448\\
8.921	0.902554724811219\\
8.931	0.902985902971529\\
8.941	0.90341854943217\\
8.951	0.903852541262916\\
8.961	0.904287757504604\\
8.971	0.904724079208744\\
8.981	0.905161389472845\\
8.991	0.905599573471632\\
9.001	0.906038518484351\\
9.011	0.906478113918313\\
9.021	0.906918251328878\\
9.031	0.907358824436024\\
9.041	0.907799729137671\\
9.051	0.908240863519918\\
9.061	0.908682127864352\\
9.071	0.909123424652568\\
9.081	0.909564658568054\\
9.091	0.910005736495571\\
9.101	0.910446567518179\\
9.111	0.91088706291202\\
9.121	0.911327136139009\\
9.131	0.91176670283753\\
9.141	0.912205680811278\\
9.151	0.912643990016344\\
9.161	0.913081552546663\\
9.171	0.913518292617929\\
9.181	0.913954136550076\\
9.191	0.914389012748422\\
9.201	0.914822851683578\\
9.211	0.915255585870205\\
9.221	0.915687149844706\\
9.231	0.916117480141938\\
9.241	0.916546515271027\\
9.251	0.916974195690356\\
9.261	0.917400463781801\\
9.271	0.917825263824287\\
9.281	0.918248541966731\\
9.291	0.918670246200426\\
9.301	0.919090326330946\\
9.311	0.919508733949607\\
9.321	0.919925422404556\\
9.331	0.920340346771533\\
9.341	0.920753463824358\\
9.351	0.921164732005186\\
9.361	0.921574111394586\\
9.371	0.921981563681465\\
9.381	0.92238705213291\\
9.391	0.922790541563947\\
9.401	0.92319199830729\\
9.411	0.923591390183083\\
9.421	0.923988686468695\\
9.431	0.92438385786857\\
9.441	0.924776876484184\\
9.451	0.925167715784124\\
9.461	0.925556350574316\\
9.471	0.925942756968422\\
9.481	0.926326912358436\\
9.491	0.926708795385495\\
9.501	0.927088385910916\\
9.511	0.927465664987495\\
9.521	0.927840614831067\\
9.531	0.928213218792346\\
9.541	0.928583461329071\\
9.551	0.928951327978455\\
9.561	0.929316805329952\\
9.571	0.929679880998364\\
9.581	0.930040543597285\\
9.591	0.930398782712895\\
9.601	0.930754588878112\\
9.611	0.931107953547112\\
9.621	0.931458869070219\\
9.631	0.93180732866917\\
9.641	0.932153326412766\\
9.651	0.932496857192908\\
9.661	0.932837916701013\\
9.671	0.933176501404843\\
9.681	0.933512608525703\\
9.691	0.933846236016055\\
9.701	0.93417738253752\\
9.711	0.934506047439279\\
9.721	0.934832230736871\\
9.731	0.935155933091395\\
9.741	0.9354771557891\\
9.751	0.935795900721378\\
9.761	0.936112170365149\\
9.771	0.93642596776364\\
9.781	0.936737296507554\\
9.791	0.937046160716625\\
9.801	0.937352565021567\\
9.811	0.9376565145464\\
9.821	0.937958014891151\\
9.831	0.938257072114945\\
9.841	0.93855369271946\\
9.851	0.938847883632747\\
9.861	0.93913965219343\\
9.871	0.939429006135252\\
9.881	0.939715953571988\\
9.891	0.940000502982707\\
9.901	0.940282663197383\\
9.911	0.940562443382849\\
9.921	0.940839853029092\\
9.931	0.941114901935879\\
9.941	0.941387600199716\\
9.951	0.941657958201132\\
9.961	0.941925986592279\\
9.971	0.942191696284848\\
9.981	0.942455098438295\\
9.991	0.942716204448376\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	2.87351780359793e-06\\
2.041	2.87351780359793e-06\\
2.051	7.18379450899483e-06\\
2.061	1.43675890179897e-05\\
2.071	2.15513835269845e-05\\
2.081	3.59189725449741e-05\\
2.091	5.31600793665617e-05\\
2.101	8.4768775206139e-05\\
2.111	0.00012499802445651\\
2.121	0.000165227273706881\\
2.131	0.000224134388680639\\
2.141	0.000310339922788577\\
2.151	0.000382177867878525\\
2.161	0.000474130437593659\\
2.171	0.000577577078523184\\
2.181	0.000714069174194086\\
2.191	0.000867802376686575\\
2.201	0.00103159289149166\\
2.211	0.00124135969115431\\
2.221	0.00144968973191516\\
2.231	0.00168388143290839\\
2.241	0.00197985376667897\\
2.251	0.00229737748397655\\
2.261	0.00260628064786332\\
2.271	0.00298558499793825\\
2.281	0.00338213045483477\\
2.291	0.00376143480490969\\
2.301	0.00421401385897637\\
2.311	0.00471256919790061\\
2.321	0.00525710082168242\\
2.331	0.00585335576592899\\
2.341	0.00646541505809535\\
2.351	0.0070889684214761\\
2.361	0.0077843597299468\\
2.371	0.00854296843009665\\
2.381	0.00927571547001412\\
2.391	0.0101320237754863\\
2.401	0.0109552866262171\\
2.411	0.0119193518493242\\
2.421	0.0128762332779223\\
2.431	0.0138072530462881\\
2.441	0.0148690178747175\\
2.451	0.0159465870510667\\
2.461	0.0170816265834879\\
2.471	0.0181649427954443\\
2.481	0.0194005554509914\\
2.491	0.0206878914270033\\
2.501	0.0219752274030152\\
2.511	0.0233329645652152\\
2.521	0.02474242504788\\
2.531	0.0261863677441879\\
2.541	0.0276935278321751\\
2.551	0.0291935041256532\\
2.561	0.0307064112492475\\
2.571	0.0322954665946372\\
2.581	0.0339506128495096\\
2.591	0.0356531721481413\\
2.601	0.0373629152412821\\
2.611	0.0392493796793442\\
2.621	0.0411401543941116\\
2.631	0.0430136880020574\\
2.641	0.0449173935469411\\
2.651	0.0469087413848344\\
2.661	0.0489862947568357\\
2.671	0.0510839627534622\\
2.681	0.0531615161254635\\
2.691	0.0553669410397249\\
2.701	0.0575723659539864\\
2.711	0.0598223303942035\\
2.721	0.0621283284315909\\
2.731	0.0644917968250502\\
2.741	0.0668509549418041\\
2.751	0.0691425853901734\\
2.761	0.0714500201864626\\
2.771	0.073876705971601\\
2.781	0.0763464945237934\\
2.791	0.0788335241828075\\
2.801	0.0813277376363305\\
2.811	0.0839340182841938\\
2.821	0.0865359886553517\\
2.831	0.089214107248305\\
2.841	0.0919137772247852\\
2.851	0.0946407456203997\\
2.861	0.0973993227118537\\
2.871	0.100251289131925\\
2.881	0.103045785195924\\
2.891	0.105883384026977\\
2.901	0.10867356981427\\
2.911	0.111466629119367\\
2.921	0.11433583664626\\
2.931	0.117180619271822\\
2.941	0.120212180554618\\
2.951	0.123135984919779\\
2.961	0.126127316953324\\
2.971	0.129275255707166\\
2.981	0.132293886159845\\
2.991	0.135295275505703\\
3.001	0.138487753785501\\
3.011	0.141588279495583\\
3.021	0.144625587813986\\
3.031	0.147777836844533\\
3.041	0.151020601685893\\
3.051	0.154164230163029\\
3.061	0.157309295399067\\
3.071	0.160355224270881\\
3.081	0.163705746029876\\
3.091	0.166972935772567\\
3.101	0.170103633419587\\
3.111	0.173408178893724\\
3.121	0.176604967450227\\
3.131	0.179885088023034\\
3.141	0.183166645354743\\
3.151	0.18639073233038\\
3.161	0.189466833139131\\
3.171	0.192761321300956\\
3.181	0.196104659265443\\
3.191	0.199341677071196\\
3.201	0.202651969580941\\
3.211	0.205937837189355\\
3.221	0.209169107959501\\
3.231	0.21245928584462\\
3.241	0.215812681121419\\
3.251	0.219229293789897\\
3.261	0.222599930173517\\
3.271	0.225829764184761\\
3.281	0.229298100173704\\
3.291	0.232708965806575\\
3.301	0.23605948756557\\
3.311	0.239404262288958\\
3.321	0.242731795905524\\
3.331	0.246070823593305\\
3.341	0.249329392782585\\
3.351	0.252649742604643\\
3.361	0.256000264363638\\
3.371	0.259355096399339\\
3.381	0.262605045035208\\
3.391	0.266043209087213\\
3.401	0.269319019383314\\
3.411	0.27253448580554\\
3.421	0.275708286219614\\
3.431	0.279091853433351\\
3.441	0.28251708665524\\
3.451	0.285705254658332\\
3.461	0.288992559025648\\
3.471	0.292232450349204\\
3.481	0.295491019538484\\
3.491	0.298848725091989\\
3.501	0.302094363451152\\
3.511	0.305345748845923\\
3.521	0.308487940564158\\
3.531	0.311617201452276\\
3.541	0.314848472222422\\
3.551	0.31807399595696\\
3.561	0.321344059217455\\
3.571	0.324532227220547\\
3.581	0.327672982179879\\
3.591	0.330914310262338\\
3.601	0.333984664035482\\
3.611	0.337037776701805\\
3.621	0.340138302411887\\
3.631	0.343313539584863\\
3.641	0.346405444741534\\
3.651	0.349592175985724\\
3.661	0.352597875608288\\
3.671	0.355599264954146\\
3.681	0.358502954694682\\
3.691	0.361574745226728\\
3.701	0.364652282794381\\
3.711	0.367620626685498\\
3.721	0.370637820379276\\
3.731	0.37359610695808\\
3.741	0.376578818438214\\
3.751	0.379496875767768\\
3.761	0.382407749302813\\
3.771	0.385343047739188\\
3.781	0.388209381748277\\
3.791	0.391121692042223\\
3.801	0.394000956881429\\
3.811	0.39673367231265\\
3.821	0.39950518023422\\
3.831	0.402235022147638\\
3.841	0.405026644693834\\
3.851	0.407744992536038\\
3.861	0.410463340378241\\
3.871	0.413168757390329\\
3.881	0.415902909580452\\
3.891	0.418615510387048\\
3.901	0.421181561785661\\
3.911	0.423822324647168\\
3.921	0.42655504007839\\
3.931	0.429185745627583\\
3.941	0.43184231283701\\
3.951	0.434452903761578\\
3.961	0.437077862275165\\
3.971	0.439572075728688\\
3.981	0.442132380091694\\
3.991	0.444642397893137\\
4.001	0.447214196327357\\
4.011	0.449837718082042\\
4.021	0.452533077781817\\
4.031	0.455229874240493\\
4.041	0.457972646984028\\
4.051	0.46071398296866\\
4.061	0.46326135650155\\
4.071	0.465821660864555\\
4.081	0.468515583805428\\
4.091	0.47103278540138\\
4.101	0.473610330871208\\
4.111	0.476157704404097\\
4.121	0.478761111534157\\
4.131	0.481253888228778\\
4.141	0.48377108982473\\
4.151	0.486207832922181\\
4.161	0.48860291001148\\
4.171	0.49106264125136\\
4.181	0.4934907637954\\
4.191	0.495927506892851\\
4.201	0.498298159080819\\
4.211	0.500670248027689\\
4.221	0.503013601796523\\
4.231	0.505408678885822\\
4.241	0.507759216449165\\
4.251	0.509976135434641\\
4.261	0.512272076159716\\
4.271	0.514589568268318\\
4.281	0.516813671048302\\
4.291	0.519053578176207\\
4.301	0.521345208624576\\
4.311	0.523678505081098\\
4.321	0.526007491260914\\
4.331	0.528299121709283\\
4.341	0.530521787730366\\
4.351	0.53271284505561\\
4.361	0.535036084199819\\
4.371	0.537199843105928\\
4.381	0.53935785497643\\
4.391	0.541589141550924\\
4.401	0.543737096109113\\
4.411	0.545862062524874\\
4.421	0.548005706806358\\
4.431	0.550193890613798\\
4.441	0.552364833314416\\
4.451	0.554607613960124\\
4.461	0.55673689065259\\
4.471	0.558897776040896\\
4.481	0.561011248385442\\
4.491	0.563090238516345\\
4.501	0.565094517184355\\
4.511	0.567285574509598\\
4.521	0.569397610095243\\
4.531	0.571600161491701\\
4.541	0.573693519211622\\
4.551	0.575827106180793\\
4.561	0.578008106193724\\
4.571	0.580226461938102\\
4.581	0.582331313729237\\
4.591	0.584480705046328\\
4.601	0.586572626007348\\
4.611	0.588681788075188\\
4.621	0.590749284134877\\
4.631	0.592776550945316\\
4.641	0.594833989692692\\
4.651	0.596902922511282\\
4.661	0.598973292088774\\
4.671	0.601045098425169\\
4.681	0.603155697251911\\
4.691	0.605236124141716\\
4.701	0.607294999647994\\
4.711	0.609415655787049\\
4.721	0.611418497696157\\
4.731	0.613530533281802\\
4.741	0.615514697325186\\
4.751	0.617575009590366\\
4.761	0.619579288258375\\
4.771	0.621600808033206\\
4.781	0.623666867333993\\
4.791	0.625734363393682\\
4.801	0.627824847595799\\
4.811	0.629879412825372\\
4.821	0.631800359477077\\
4.831	0.633898027473704\\
4.841	0.635952592703276\\
4.851	0.637994227102733\\
4.861	0.640005689565251\\
4.871	0.641988416849734\\
4.881	0.643920857572653\\
4.891	0.64600272122136\\
4.901	0.647999816094861\\
4.911	0.649935130335584\\
4.921	0.651825905050351\\
4.931	0.653756909014369\\
4.941	0.655697970290699\\
4.951	0.65765483591495\\
4.961	0.65966773513637\\
4.971	0.661565693645646\\
4.981	0.663489513815155\\
4.991	0.665466494064031\\
5.001	0.667308418976137\\
5.011	0.669180515825181\\
5.021	0.671112956548101\\
5.031	0.673003731262868\\
5.041	0.67489019570093\\
5.051	0.676780970415697\\
5.061	0.678701917067403\\
5.071	0.68062430047801\\
5.081	0.682585476378965\\
5.091	0.68448199812934\\
5.101	0.68627076296208\\
5.111	0.688138549534418\\
5.121	0.690039381561498\\
5.131	0.691820962599729\\
5.141	0.693605417155763\\
5.151	0.69539992902411\\
5.161	0.697207371722573\\
5.171	0.699070848018207\\
5.181	0.700875417198866\\
5.191	0.702621079264552\\
5.201	0.704438579275327\\
5.211	0.706286251223041\\
5.221	0.708029039770923\\
5.231	0.709694243338108\\
5.241	0.711481571411946\\
5.251	0.71326602596798\\
5.261	0.714952780918692\\
5.271	0.71668407539536\\
5.281	0.718446978567867\\
5.291	0.720184020080142\\
5.301	0.721898073449989\\
5.311	0.723586265159602\\
5.321	0.725308939082859\\
5.331	0.72705891142525\\
5.341	0.728820377838856\\
5.351	0.730400812630835\\
5.361	0.731999925288537\\
5.371	0.733613405535257\\
5.381	0.735228322540879\\
5.391	0.73691364073269\\
5.401	0.738518500425999\\
5.411	0.740147785020639\\
5.421	0.741746897678341\\
5.431	0.743346010336044\\
5.441	0.744925008369121\\
5.451	0.746528431303528\\
5.461	0.748113176372213\\
5.471	0.749751081520263\\
5.481	0.751341573624555\\
5.491	0.752946433317864\\
5.501	0.754386065737467\\
5.511	0.755965063770544\\
5.521	0.757462166546218\\
5.531	0.759013866160161\\
5.541	0.760536830596068\\
5.551	0.762036806889546\\
5.561	0.76354109345973\\
5.571	0.764993656709449\\
5.581	0.766466334583793\\
5.591	0.767927518386922\\
5.601	0.769375771359935\\
5.611	0.770805346467225\\
5.621	0.77219900260197\\
5.631	0.773591221977814\\
5.641	0.774971947282442\\
5.651	0.776381407765107\\
5.661	0.777703225954762\\
5.671	0.779037974974533\\
5.681	0.780479044153038\\
5.691	0.781818103449514\\
5.701	0.783132737844661\\
5.711	0.784473233900039\\
5.721	0.785776374223971\\
5.731	0.787088135101313\\
5.741	0.788470297164844\\
5.751	0.78989699875433\\
5.761	0.791108186508547\\
5.771	0.792503279402193\\
5.781	0.79384233869867\\
5.791	0.795205822896477\\
5.801	0.796494595631391\\
5.811	0.797767564018385\\
5.821	0.79900173991503\\
5.831	0.800277581819828\\
5.841	0.801562044278036\\
5.851	0.802846506736244\\
5.861	0.804051947454853\\
5.871	0.805297617422713\\
5.881	0.806530356560457\\
5.891	0.807718556172244\\
5.901	0.808859342740273\\
5.911	0.810097828913623\\
5.921	0.811178271607776\\
5.931	0.812278828926554\\
5.941	0.813458407984931\\
5.951	0.814590573999549\\
5.961	0.81572561353197\\
5.971	0.816787378360399\\
5.981	0.817831902082007\\
5.991	0.818916655052866\\
6.001	0.819995660988117\\
6.011	0.820867773641509\\
6.021	0.821810287481089\\
6.031	0.822738433731651\\
6.041	0.823721176820481\\
6.051	0.824688115561392\\
6.061	0.825524309242239\\
6.071	0.826389238101122\\
6.081	0.827269971307925\\
6.091	0.828193807281781\\
6.101	0.829073103729682\\
6.111	0.829952400177583\\
6.121	0.830731123502358\\
6.131	0.83159461560234\\
6.141	0.832514141299491\\
6.151	0.833390564229588\\
6.161	0.834189402178989\\
6.171	0.835025595859836\\
6.181	0.83583592788045\\
6.191	0.836689362668119\\
6.201	0.837491074135323\\
6.211	0.838307153191544\\
6.221	0.839093060310828\\
6.231	0.839876093912309\\
6.241	0.840646196683673\\
6.251	0.841436414079663\\
6.261	0.842228068234554\\
6.271	0.842979493140195\\
6.281	0.843755342947166\\
6.291	0.844568548485584\\
6.301	0.845301295525502\\
6.311	0.846084329126982\\
6.321	0.846830006997016\\
6.331	0.847590052456068\\
6.341	0.848361591986334\\
6.351	0.849158993176832\\
6.361	0.849927659189294\\
6.371	0.850669026782623\\
6.381	0.851388842992424\\
6.391	0.852148888451476\\
6.401	0.852851463554455\\
6.411	0.853571279764257\\
6.421	0.854266671072727\\
6.431	0.854977866729118\\
6.441	0.855724981358053\\
6.451	0.856423246184328\\
6.461	0.857121511010602\\
6.471	0.857852821291618\\
6.481	0.858558269912401\\
6.491	0.859295327229024\\
6.501	0.860015143438825\\
6.511	0.86068179956926\\
6.521	0.861326904316167\\
6.531	0.8619921236877\\
6.541	0.862697572308484\\
6.551	0.863371412233427\\
6.561	0.864078297613112\\
6.571	0.864788056510601\\
6.581	0.865474827265661\\
6.591	0.866151540708408\\
6.601	0.866798082214218\\
6.611	0.867507841111707\\
6.621	0.868180244277749\\
6.631	0.868831096060263\\
6.641	0.869471890530466\\
6.651	0.870141420178704\\
6.661	0.87081669686255\\
6.671	0.871507777894315\\
6.681	0.872264949835563\\
6.691	0.872968961697444\\
6.701	0.873665789764817\\
6.711	0.874389916251324\\
6.721	0.875056572381758\\
6.731	0.875743343136818\\
6.741	0.876369770018003\\
6.751	0.877068034844277\\
6.761	0.877763426152748\\
6.771	0.87849186291596\\
6.781	0.879228920232582\\
6.791	0.879907070434232\\
6.801	0.880579473600274\\
6.811	0.88127917518545\\
6.821	0.881895544754321\\
6.831	0.882556453849149\\
6.841	0.883269086264441\\
6.851	0.883925685082563\\
6.861	0.884523376785712\\
6.871	0.885230262165397\\
6.881	0.885849505252072\\
6.891	0.886507540829096\\
6.901	0.887187127789647\\
6.911	0.887860967714591\\
6.921	0.888487394595775\\
6.931	0.889174165350835\\
6.941	0.889790534919707\\
6.951	0.890411214765284\\
6.961	0.891000285915021\\
6.971	0.891603724653777\\
6.981	0.892243082365078\\
6.991	0.892873819522967\\
7.001	0.893524671305482\\
7.011	0.894165465775685\\
7.021	0.894809133763691\\
7.031	0.895418319538053\\
7.041	0.896010264205594\\
7.051	0.896633817568975\\
7.061	0.897258807691258\\
7.071	0.897880924295737\\
7.081	0.898444133785242\\
7.091	0.899079181219837\\
7.101	0.899707044859923\\
7.111	0.900281748420643\\
7.121	0.900896681230613\\
7.131	0.901428282024278\\
7.141	0.902030284004132\\
7.151	0.902607861082655\\
7.161	0.903184001402277\\
7.171	0.903775946069818\\
7.181	0.904367890737359\\
7.191	0.904948341333686\\
7.201	0.905537412483423\\
7.211	0.906070450035991\\
7.221	0.906662394703532\\
7.231	0.907202616050608\\
7.241	0.907783066646935\\
7.251	0.908363517243262\\
7.261	0.908931037009473\\
7.271	0.909522981677014\\
7.281	0.910093374961028\\
7.291	0.910655147691631\\
7.301	0.911182438208592\\
7.311	0.911718349278963\\
7.321	0.912244203037021\\
7.331	0.912803102249821\\
7.341	0.913343323596897\\
7.351	0.913918027157617\\
7.361	0.91447979988822\\
7.371	0.915008527164082\\
7.381	0.915557369064569\\
7.391	0.916076039028119\\
7.401	0.916593272232766\\
7.411	0.917103321642905\\
7.421	0.917607624017436\\
7.431	0.918080317696128\\
7.441	0.918636343391125\\
7.451	0.919166507425888\\
7.461	0.919666499523714\\
7.471	0.920167928380442\\
7.481	0.920665046960465\\
7.491	0.921202394789738\\
7.501	0.921719627994385\\
7.511	0.922215309815506\\
7.521	0.922764151715993\\
7.531	0.923264143813819\\
7.541	0.923746894804824\\
7.551	0.924274185321784\\
7.561	0.924769867142904\\
7.571	0.9252454343394\\
7.581	0.92568508256335\\
7.591	0.926126167546203\\
7.601	0.92657156280576\\
7.611	0.927081612215899\\
7.621	0.927542811823376\\
7.631	0.928002574671952\\
7.641	0.928427855306885\\
7.651	0.928904859262282\\
7.661	0.929354564798545\\
7.671	0.929787029227986\\
7.681	0.93017351737257\\
7.691	0.930580120141779\\
7.701	0.931042756508159\\
7.711	0.931463726866386\\
7.721	0.93190624860814\\
7.731	0.932309977859545\\
7.741	0.93273669525338\\
7.751	0.933159102370508\\
7.761	0.933597313835557\\
7.771	0.934051329648526\\
7.781	0.934456495658833\\
7.791	0.934841547044515\\
7.801	0.935232345465804\\
7.811	0.935656189341835\\
7.821	0.936041240727517\\
7.831	0.936473705156959\\
7.841	0.936864503578248\\
7.851	0.937239497651618\\
7.861	0.937625985796201\\
7.871	0.938054139948938\\
7.881	0.938384594496351\\
7.891	0.938792634024462\\
7.901	0.939196363275868\\
7.911	0.939535438376692\\
7.921	0.939944914663705\\
7.931	0.94032421901378\\
7.941	0.940735132059695\\
7.951	0.941068460124912\\
7.961	0.941424776332558\\
7.971	0.941808390959338\\
7.981	0.942151776336868\\
7.991	0.942565562900586\\
8.001	0.942897454206902\\
8.011	0.943194863299574\\
8.021	0.943502329704559\\
8.031	0.943804049073937\\
8.041	0.944084217059788\\
8.051	0.944384499670264\\
8.061	0.944712080699874\\
8.071	0.944985064891216\\
8.081	0.945282473983888\\
8.091	0.945554021416328\\
8.101	0.945857177544608\\
8.111	0.946091369245601\\
8.121	0.946378721025961\\
8.131	0.946643084663892\\
8.141	0.946931873203153\\
8.151	0.947171811939754\\
8.161	0.947453416684506\\
8.171	0.947736458188161\\
8.181	0.947989327754877\\
8.191	0.948253691392808\\
8.201	0.94850225068282\\
8.211	0.948747936455027\\
8.221	0.948999369262842\\
8.231	0.949250802070657\\
8.241	0.949507981914079\\
8.251	0.949755104445188\\
8.261	0.950005100494101\\
8.271	0.950268027373131\\
8.281	0.950535264528865\\
8.291	0.950752215123037\\
8.301	0.951006521448655\\
8.311	0.951270885086586\\
8.321	0.95151369734099\\
8.331	0.951720590622849\\
8.341	0.951972023430664\\
8.351	0.95220046809605\\
8.361	0.952460521457276\\
8.371	0.952691839640465\\
8.381	0.952937525412673\\
8.391	0.953193268497193\\
8.401	0.953424586680383\\
8.411	0.953673145970394\\
8.421	0.95388578628786\\
8.431	0.95413290881897\\
8.441	0.954354169689847\\
8.451	0.954573993801822\\
8.461	0.95480387522611\\
8.471	0.955042377203809\\
8.481	0.9552751321459\\
8.491	0.955512197364697\\
8.501	0.955723400923261\\
8.511	0.955959029383156\\
8.521	0.956178853495132\\
8.531	0.956411608437223\\
8.541	0.956625685513591\\
8.551	0.956857003696781\\
8.561	0.957115620299104\\
8.571	0.957323950339865\\
8.581	0.957555268523055\\
8.591	0.957819632160986\\
8.601	0.958042329790765\\
8.611	0.958253533349329\\
8.621	0.958476230979108\\
8.631	0.958704675644494\\
8.641	0.958887144025023\\
8.651	0.959098347583587\\
8.661	0.959328229007875\\
8.671	0.959525064977421\\
8.681	0.959749199366102\\
8.691	0.959977644031488\\
8.701	0.960164422688722\\
8.711	0.960377063006188\\
8.721	0.960598323877065\\
8.731	0.960789412811004\\
8.741	0.961012110440783\\
8.751	0.961243428623973\\
8.761	0.961450321905832\\
8.771	0.961677329812316\\
8.781	0.961897153924291\\
8.791	0.962152897008812\\
8.801	0.96236697408518\\
8.811	0.962569557090333\\
8.821	0.962816679621443\\
8.831	0.963012078832087\\
8.841	0.963229029426259\\
8.851	0.96343735946702\\
8.861	0.963639942472174\\
8.871	0.963861203343051\\
8.881	0.96409252152624\\
8.891	0.964295104531394\\
8.901	0.964493377259842\\
8.911	0.964687339711585\\
8.921	0.964881302163328\\
8.931	0.965075264615071\\
8.941	0.965264916790108\\
8.951	0.965457442482949\\
8.961	0.965621232997754\\
8.971	0.965832436556319\\
8.981	0.965991916794418\\
8.991	0.966197373317376\\
9.001	0.966387025492413\\
9.011	0.966579551185254\\
9.021	0.966774950395899\\
9.031	0.966954545258624\\
9.041	0.967165748817188\\
9.051	0.967372642099047\\
9.061	0.967576661863103\\
9.071	0.967759130243631\\
9.081	0.967971770561097\\
9.091	0.96819734170868\\
9.101	0.96839705119603\\
9.111	0.968591013647773\\
9.121	0.968774918787203\\
9.131	0.968950203373223\\
9.141	0.969128361477046\\
9.151	0.969297899027458\\
9.161	0.969480367407986\\
9.171	0.969648468199497\\
9.181	0.969816568991007\\
9.191	0.96998610654142\\
9.201	0.970174321957555\\
9.211	0.970333802195655\\
9.221	0.970520580852889\\
9.231	0.97067287729648\\
9.241	0.970845288364695\\
9.251	0.971042124334242\\
9.261	0.971226029473672\\
9.271	0.971408497854201\\
9.281	0.971596713270336\\
9.291	0.971756193508436\\
9.301	0.97194297216567\\
9.311	0.972129750822904\\
9.321	0.972313655962334\\
9.331	0.972465952405925\\
9.341	0.972606754778301\\
9.351	0.972796406953338\\
9.361	0.972988932646179\\
9.371	0.973152723160985\\
9.381	0.973329444505906\\
9.391	0.973463063083773\\
9.401	0.973642657946498\\
9.411	0.973819379291419\\
9.421	0.973960181663795\\
9.431	0.974136903008717\\
9.441	0.974323681665951\\
9.451	0.974506150046479\\
9.461	0.97465844649007\\
9.471	0.974815053210366\\
9.481	0.974961602618349\\
9.491	0.975112462303038\\
9.501	0.975264758746629\\
9.511	0.975412744913514\\
9.521	0.975566478116007\\
9.531	0.97572883187191\\
9.541	0.975892622386715\\
9.551	0.976033424759091\\
9.561	0.976191468238289\\
9.571	0.976348074958585\\
9.581	0.976511865473391\\
9.591	0.976661288399178\\
9.601	0.976836572985197\\
9.611	0.976981685634279\\
9.621	0.977113867453244\\
9.631	0.97724604927221\\
9.641	0.977371047296666\\
9.651	0.977491735044417\\
9.661	0.97764546824691\\
9.671	0.977799201449402\\
9.681	0.977924199473859\\
9.691	0.978067875364039\\
9.701	0.978218735048728\\
9.711	0.978378215286827\\
9.721	0.97853194848932\\
9.731	0.97865982003158\\
9.741	0.978796312127251\\
9.751	0.978918436633904\\
9.761	0.9790750433542\\
9.771	0.979214408967674\\
9.781	0.979335096715426\\
9.791	0.979480209364507\\
9.801	0.979626758772491\\
9.811	0.979748883279144\\
9.821	0.979879628339207\\
9.831	0.980036235059503\\
9.841	0.980165543360665\\
9.851	0.980294851661827\\
9.861	0.980429906998596\\
9.871	0.980567835853169\\
9.881	0.980678466288608\\
9.891	0.980806337830868\\
9.901	0.980932772614226\\
9.911	0.98104771332637\\
9.921	0.981171274591925\\
9.931	0.981284778545167\\
9.941	0.981434201470954\\
9.951	0.981546268665294\\
9.961	0.981669829930849\\
9.971	0.981767529536171\\
9.981	0.98187815997161\\
9.991	0.981983043371441\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.37136023850697e-06\\
2.041	2.74272047701395e-06\\
2.051	4.11408071552092e-06\\
2.061	6.85680119253486e-06\\
2.071	1.50849626235767e-05\\
2.081	3.01699252471534e-05\\
2.091	4.7997608347744e-05\\
2.101	6.58252914483347e-05\\
2.111	8.50243347874323e-05\\
2.121	0.000109708819080558\\
2.131	0.000161820508143823\\
2.141	0.000212560836968581\\
2.151	0.000277014768178408\\
2.161	0.000379866786066431\\
2.171	0.000463519760615357\\
2.181	0.000581456741126956\\
2.191	0.000699393721638556\\
2.201	0.000857100149066858\\
2.211	0.00104360514150381\\
2.221	0.00124656645680284\\
2.231	0.00147284089615649\\
2.241	0.00171282893789521\\
2.251	0.00198298690488108\\
2.261	0.00228331479711411\\
2.271	0.00259461357125519\\
2.281	0.00297859443803714\\
2.291	0.00336531802529611\\
2.301	0.00378769697875626\\
2.311	0.0042292749755555\\
2.321	0.00469828017712489\\
2.331	0.00521802570751903\\
2.341	0.00574051395839019\\
2.351	0.00631099981760909\\
2.361	0.00690891288159813\\
2.371	0.00749585506367911\\
2.381	0.00821444782865677\\
2.391	0.00891932699124935\\
2.401	0.00966260424052013\\
2.411	0.0104387941355151\\
2.421	0.0112753238810043\\
2.431	0.0122078488431891\\
2.441	0.01307043443321\\
2.451	0.0140139302773028\\
2.461	0.0149807392454502\\
2.471	0.0159612618159827\\
2.481	0.0170281800815411\\
2.491	0.0181979503649875\\
2.501	0.019381434250819\\
2.511	0.0206129157449983\\
2.521	0.021834797717508\\
2.531	0.0230772500935953\\
2.541	0.024388270481608\\
2.551	0.0257610020803535\\
2.561	0.0272023016910243\\
2.571	0.0285791473704853\\
2.581	0.0300780441111734\\
2.591	0.0317031059938042\\
2.601	0.0333199397150039\\
2.611	0.0349271739145341\\
2.621	0.0365234372321562\\
2.631	0.0382019821640887\\
2.641	0.0398969834188834\\
2.651	0.0416194118784481\\
2.661	0.0433912093065991\\
2.671	0.0452494024297761\\
2.681	0.0471679354034473\\
2.691	0.0490576698121099\\
2.701	0.0508925498112323\\
2.711	0.0528330245487196\\
2.721	0.0548173828138392\\
2.731	0.0569114498980394\\
2.741	0.0590219733051016\\
2.751	0.0611612952771725\\
2.761	0.0632841609263813\\
2.771	0.0654975363513315\\
2.781	0.0678507905206095\\
2.791	0.0700339960203126\\
2.801	0.0723269103390962\\
2.811	0.0746993635517133\\
2.821	0.0771102148510086\\
2.831	0.0794936389455337\\
2.841	0.0819867718591394\\
2.851	0.084571785908725\\
2.861	0.08701966393446\\
2.871	0.0895045686866346\\
2.881	0.0919085631847373\\
2.891	0.0944236378621591\\
2.901	0.0968454600433624\\
2.911	0.0993769910436463\\
2.921	0.102086798874936\\
2.931	0.104781521743602\\
2.941	0.107466645090599\\
2.951	0.11013805483521\\
2.961	0.112769695132905\\
2.971	0.11546578936181\\
2.981	0.118235937043594\\
2.991	0.12091283222916\\
3.001	0.123661038147128\\
3.011	0.126410615425334\\
3.021	0.129188991268549\\
3.031	0.131941311267233\\
3.041	0.134774541519988\\
3.051	0.13764754121966\\
3.061	0.140594594372212\\
3.071	0.143444280947829\\
3.081	0.146446188509921\\
3.091	0.149375413979372\\
3.101	0.152363607939079\\
3.111	0.155244835800182\\
3.121	0.158164461747963\\
3.131	0.160982607038095\\
3.141	0.16388989074373\\
3.151	0.166873970622721\\
3.161	0.169944446196738\\
3.171	0.172869557585473\\
3.181	0.175940033159491\\
3.191	0.178944683442059\\
3.201	0.181950705084867\\
3.211	0.185074663708186\\
3.221	0.188087542152185\\
3.231	0.191199158533358\\
3.241	0.194264148666421\\
3.251	0.197340109681392\\
3.261	0.200425670218033\\
3.271	0.203423463699409\\
3.281	0.20648982519271\\
3.291	0.209679609107478\\
3.301	0.212821395413897\\
3.311	0.215812332094081\\
3.321	0.218917091674061\\
3.331	0.221965625484262\\
3.341	0.224977132568023\\
3.351	0.228144974718974\\
3.361	0.23127167606277\\
3.371	0.234417576449905\\
3.381	0.237456510738436\\
3.391	0.240561270318416\\
3.401	0.243633117252672\\
3.411	0.246669308820726\\
3.421	0.249721956711643\\
3.431	0.252844543974723\\
3.441	0.255869764660869\\
3.451	0.258953953837272\\
3.461	0.261895521548869\\
3.471	0.264846688782136\\
3.481	0.267886994430906\\
3.491	0.270943756402538\\
3.501	0.273900409076759\\
3.511	0.276905059359328\\
3.521	0.27990696692142\\
3.531	0.283037782345931\\
3.541	0.285998549100868\\
3.551	0.289071767395362\\
3.561	0.291973565660043\\
3.571	0.294791710950174\\
3.581	0.297830645238706\\
3.591	0.30077495567078\\
3.601	0.303820746760504\\
3.611	0.306821282962358\\
3.621	0.309755993872762\\
3.631	0.31269756158436\\
3.641	0.315637757935719\\
3.651	0.31859441060994\\
3.661	0.32151540791796\\
3.671	0.32433492456833\\
3.681	0.327177754342755\\
3.691	0.329971215148594\\
3.701	0.332808559482065\\
3.711	0.335665102858875\\
3.721	0.338514789434492\\
3.731	0.341341162886055\\
3.741	0.344227876188112\\
3.751	0.346912999535109\\
3.761	0.349647491850692\\
3.771	0.352491692985355\\
3.781	0.355245384344277\\
3.791	0.35798947618153\\
3.801	0.360785679707845\\
3.811	0.363579140513684\\
3.821	0.366216266252333\\
3.831	0.368830078866927\\
3.841	0.371486403648915\\
3.851	0.374087874021363\\
3.861	0.376774368728598\\
3.871	0.379486919280365\\
3.881	0.382117188217821\\
3.891	0.384684374584306\\
3.901	0.387299558559139\\
3.911	0.389857145403955\\
3.921	0.392358506478991\\
3.931	0.394874952516652\\
3.941	0.397496993292677\\
3.951	0.40003812381463\\
3.961	0.402491487281319\\
3.971	0.404964049791348\\
3.981	0.407465410866384\\
3.991	0.409814550954947\\
4.001	0.412244601297581\\
4.011	0.414600598187336\\
4.021	0.417090988380465\\
4.031	0.419466184313559\\
4.041	0.421874292892377\\
4.051	0.424367425805983\\
4.061	0.426809818390764\\
4.071	0.429131531274556\\
4.081	0.431421702872863\\
4.091	0.433827068731204\\
4.101	0.436157009776427\\
4.111	0.438569232435961\\
4.121	0.440864889475222\\
4.131	0.443172888756629\\
4.141	0.445467174435651\\
4.151	0.447832770847076\\
4.161	0.450158597811583\\
4.171	0.452376087317249\\
4.181	0.454586720021722\\
4.191	0.456881005700745\\
4.201	0.459143750094281\\
4.211	0.461365353680662\\
4.221	0.463603413589906\\
4.231	0.465867529343681\\
4.241	0.468047992122907\\
4.251	0.470318964677874\\
4.261	0.472484342494477\\
4.271	0.47466754799418\\
4.281	0.476905607903423\\
4.291	0.479160124135529\\
4.301	0.481388584523103\\
4.311	0.483580018184237\\
4.321	0.485727568317739\\
4.331	0.487858662128379\\
4.341	0.490054209870228\\
4.351	0.492225073127785\\
4.361	0.494491931602037\\
4.371	0.496632624934346\\
4.381	0.498712978416161\\
4.391	0.500789217817261\\
4.401	0.50287505674003\\
4.411	0.504949924780891\\
4.421	0.50706319090843\\
4.431	0.509162743433584\\
4.441	0.51128835180327\\
4.451	0.513445501458442\\
4.461	0.515658876883392\\
4.471	0.517766657569977\\
4.481	0.51986758145537\\
4.491	0.522056272396027\\
4.501	0.524188737566905\\
4.511	0.526266348328243\\
4.521	0.528445439747231\\
4.531	0.53059573260121\\
4.541	0.532647287518016\\
4.551	0.534748211403409\\
4.561	0.536888904735718\\
4.571	0.538922631969424\\
4.581	0.54104824033911\\
4.591	0.543129965181164\\
4.601	0.545152721532961\\
4.611	0.547272844461693\\
4.621	0.549399824191617\\
4.631	0.55146372135057\\
4.641	0.553537218031193\\
4.651	0.555555860302275\\
4.661	0.557643070585283\\
4.671	0.559723424067098\\
4.681	0.561918971808948\\
4.691	0.564061036501495\\
4.701	0.566189387591658\\
4.711	0.568265626992758\\
4.721	0.570324038710757\\
4.731	0.572383821788994\\
4.741	0.574455947109378\\
4.751	0.576475960740699\\
4.761	0.578515173415359\\
4.771	0.580550272009303\\
4.781	0.582663538136843\\
4.791	0.584694522650071\\
4.801	0.586754305728309\\
4.811	0.588807232005354\\
4.821	0.590910898611223\\
4.831	0.592921312720875\\
4.841	0.594942697712434\\
4.851	0.597069677442358\\
4.861	0.599082834272487\\
4.871	0.601128903748339\\
4.881	0.603229827633732\\
4.891	0.605227899501236\\
4.901	0.607250655853034\\
4.911	0.609362550620335\\
4.921	0.611381192891417\\
4.931	0.613406691963692\\
4.941	0.615441790557636\\
4.951	0.617415177940848\\
4.961	0.619432448851691\\
4.971	0.621440120240866\\
4.981	0.623454648431232\\
4.991	0.62545957709993\\
5.001	0.627469991209581\\
5.011	0.629429664990407\\
5.021	0.631297457635254\\
5.031	0.633228332851072\\
5.041	0.635230518799292\\
5.051	0.637053056556268\\
5.061	0.638900278797537\\
5.071	0.640790013206199\\
5.081	0.642682490335339\\
5.091	0.644662734519743\\
5.101	0.646618294219854\\
5.111	0.648538198553763\\
5.121	0.650507471856259\\
5.131	0.652376635861345\\
5.141	0.654378821809565\\
5.151	0.656228786771311\\
5.161	0.658102064857111\\
5.171	0.65994928709838\\
5.181	0.66189661863706\\
5.191	0.663817894331208\\
5.201	0.665729570503687\\
5.211	0.667579535465433\\
5.221	0.66949258299815\\
5.231	0.671359004282758\\
5.241	0.673221311486651\\
5.251	0.67502190747981\\
5.261	0.676934955012527\\
5.271	0.678749264608072\\
5.281	0.680667797581743\\
5.291	0.682425881407509\\
5.301	0.684204535636853\\
5.311	0.68611758316957\\
5.321	0.687940120926546\\
5.331	0.689743459640182\\
5.341	0.691465888099747\\
5.351	0.693210258323128\\
5.361	0.694929944062216\\
5.371	0.696656486602496\\
5.381	0.698503708843765\\
5.391	0.700315275718833\\
5.401	0.701981478408619\\
5.411	0.703756018557247\\
5.421	0.705449648451803\\
5.431	0.707104880259681\\
5.441	0.708771082949467\\
5.451	0.710516824533086\\
5.461	0.712147371856671\\
5.471	0.713831402229557\\
5.481	0.715492119478389\\
5.491	0.717133637683882\\
5.501	0.718782012690568\\
5.511	0.720422159535822\\
5.521	0.721973167965573\\
5.531	0.723672283301083\\
5.541	0.725323401028246\\
5.551	0.726980004196362\\
5.561	0.72854335486826\\
5.571	0.73009573465825\\
5.581	0.73165771396991\\
5.591	0.733251234567055\\
5.601	0.734822813400384\\
5.611	0.736410848556575\\
5.621	0.737959114265849\\
5.631	0.739403156596997\\
5.641	0.740889711095539\\
5.651	0.742369408792888\\
5.661	0.743882019135961\\
5.671	0.745472797012629\\
5.681	0.746929181585923\\
5.691	0.748378709358025\\
5.701	0.749803552645834\\
5.711	0.751216053691496\\
5.721	0.752721807233377\\
5.731	0.754171335005479\\
5.741	0.755559151566848\\
5.751	0.756946968128217\\
5.761	0.758274444839091\\
5.771	0.759740428934055\\
5.781	0.76114195909781\\
5.791	0.762548974702518\\
5.801	0.763920334941025\\
5.811	0.765319122384302\\
5.821	0.766711053026386\\
5.831	0.767979561247005\\
5.841	0.769219270902616\\
5.851	0.770560461215875\\
5.861	0.771861882082219\\
5.871	0.773281239929073\\
5.881	0.7745428913485\\
5.891	0.775807285488403\\
5.901	0.777100478193315\\
5.911	0.77839092817775\\
5.921	0.779726633050056\\
5.931	0.78097182814662\\
5.941	0.782207423721515\\
5.951	0.783397764408539\\
5.961	0.784638845424388\\
5.971	0.785842899713797\\
5.981	0.787063410326068\\
5.991	0.788216724286653\\
6.001	0.789507174271088\\
6.011	0.790720828082166\\
6.021	0.791933110533007\\
6.031	0.793161849306709\\
6.041	0.794389216720173\\
6.051	0.795534302519326\\
6.061	0.796764412653267\\
6.071	0.798030178153409\\
6.081	0.799254802846395\\
6.091	0.800394403204595\\
6.101	0.80159297205305\\
6.111	0.802659890318608\\
6.121	0.803851602365871\\
6.131	0.805021372649317\\
6.141	0.806107489958215\\
6.151	0.807197721347828\\
6.161	0.808322236743403\\
6.171	0.809448123499218\\
6.181	0.810615151062187\\
6.191	0.811665613004883\\
6.201	0.81278052887879\\
6.211	0.813815905858862\\
6.221	0.814934935813484\\
6.231	0.815973055514034\\
6.241	0.817026260177207\\
6.251	0.818094549803004\\
6.261	0.819177924391425\\
6.271	0.820198216408874\\
6.281	0.82118422442036\\
6.291	0.822234686363057\\
6.301	0.823222065734782\\
6.311	0.824231386870323\\
6.321	0.825177625434893\\
6.331	0.826219859216158\\
6.341	0.827171583221682\\
6.351	0.828134278109114\\
6.361	0.829138113803701\\
6.371	0.830081609647794\\
6.381	0.83105801813761\\
6.391	0.83201385622385\\
6.401	0.832955980707704\\
6.411	0.833920046955375\\
6.421	0.834866285519944\\
6.431	0.835805667283322\\
6.441	0.836728592723837\\
6.451	0.837669345847453\\
6.461	0.838656725219178\\
6.471	0.839586507460885\\
6.481	0.840499833379731\\
6.491	0.841319906802358\\
6.501	0.842229118640488\\
6.511	0.843102675112417\\
6.521	0.844000916068639\\
6.531	0.844921098788677\\
6.541	0.84584676694967\\
6.551	0.846714837980645\\
6.561	0.847578794930904\\
6.571	0.848485264048557\\
6.581	0.849310822912138\\
6.591	0.850156952179297\\
6.601	0.851067535377666\\
6.611	0.851963033613411\\
6.621	0.852883216333449\\
6.631	0.853767743687286\\
6.641	0.854619358395399\\
6.651	0.85547234446375\\
6.661	0.856339044134487\\
6.671	0.857187916122122\\
6.681	0.858047758991666\\
6.691	0.858865089693816\\
6.701	0.859719447122406\\
6.711	0.860547748706464\\
6.721	0.861370564849569\\
6.731	0.862209837315535\\
6.741	0.863010711694823\\
6.751	0.863836270558404\\
6.761	0.86468514254604\\
6.771	0.865517558210814\\
6.781	0.86629237674557\\
6.791	0.867126163770582\\
6.801	0.867905096386054\\
6.811	0.868741626131544\\
6.821	0.869519187386777\\
6.831	0.870328289927496\\
6.841	0.871090766220106\\
6.851	0.871920439164403\\
6.861	0.872736398506314\\
6.871	0.87347556167487\\
6.881	0.87425586565058\\
6.891	0.87501834194319\\
6.901	0.875810988161047\\
6.911	0.876618719341528\\
6.921	0.877359253870321\\
6.931	0.878108016560546\\
6.941	0.878843065648386\\
6.951	0.879608284661473\\
6.961	0.880337848308359\\
6.971	0.88107152603596\\
6.981	0.88176954839736\\
6.991	0.882505968845438\\
7.001	0.883282158740433\\
7.011	0.884017207828273\\
7.021	0.884763227798021\\
7.031	0.885501019606337\\
7.041	0.886138702117243\\
7.051	0.886854552161744\\
7.061	0.887590972609822\\
7.071	0.888269795927883\\
7.081	0.888956847407375\\
7.091	0.889680925613307\\
7.101	0.890348778049459\\
7.111	0.891063256733722\\
7.121	0.891725623728921\\
7.131	0.892419532009605\\
7.141	0.89314086749506\\
7.151	0.893814205372167\\
7.161	0.894490285969751\\
7.171	0.895202021933536\\
7.181	0.89586850300945\\
7.191	0.896518527762502\\
7.201	0.897150724832454\\
7.211	0.897814463187891\\
7.221	0.898460373860228\\
7.231	0.89914742533972\\
7.241	0.899805678254204\\
7.251	0.900458445727733\\
7.261	0.901071443754345\\
7.271	0.901706383544774\\
7.281	0.902378350061643\\
7.291	0.903020146653264\\
7.301	0.903653715083454\\
7.311	0.904280426712452\\
7.321	0.904879711136679\\
7.331	0.905494080523531\\
7.341	0.906141362556106\\
7.351	0.906742018340572\\
7.361	0.907346788205753\\
7.371	0.907978985275705\\
7.381	0.908611182345657\\
7.391	0.90926943526014\\
7.401	0.909892032808422\\
7.411	0.910473489549549\\
7.421	0.911030261806383\\
7.431	0.91162131806918\\
7.441	0.912205517530784\\
7.451	0.912802059234534\\
7.461	0.91337528781423\\
7.471	0.913912861027725\\
7.481	0.914521744973622\\
7.491	0.91508400267141\\
7.501	0.915687401176353\\
7.511	0.91620440398627\\
7.521	0.916765290323819\\
7.531	0.917313834419222\\
7.541	0.917870606676056\\
7.551	0.918456177497898\\
7.561	0.918971808947577\\
7.571	0.919502525359879\\
7.581	0.920048326734805\\
7.591	0.920531045538759\\
7.601	0.921078218273924\\
7.611	0.921591107003125\\
7.621	0.922180791905683\\
7.631	0.92265253982773\\
7.641	0.923117430948584\\
7.651	0.92364403328017\\
7.661	0.924170635611757\\
7.671	0.92468215298072\\
7.681	0.925159386343721\\
7.691	0.925639362427198\\
7.701	0.926098768107098\\
7.711	0.926604800035107\\
7.721	0.927062834354768\\
7.731	0.927582579885162\\
7.741	0.928066670049355\\
7.751	0.928550760213548\\
7.761	0.928981367328439\\
7.771	0.929490141976925\\
7.781	0.929927605893009\\
7.791	0.930399353815056\\
7.801	0.930838189091378\\
7.811	0.931279767088177\\
7.821	0.931703517401876\\
7.831	0.932162923081776\\
7.841	0.932620957401437\\
7.851	0.933118761168015\\
7.861	0.933535654680521\\
7.871	0.933999174441136\\
7.881	0.934468179642706\\
7.891	0.934874102273304\\
7.901	0.935289624425572\\
7.911	0.935721602900701\\
7.921	0.936134382332492\\
7.931	0.936551275844998\\
7.941	0.936943484873211\\
7.951	0.937382320149533\\
7.961	0.937814298624663\\
7.971	0.938218849895022\\
7.981	0.938605573482281\\
7.991	0.939033437876695\\
8.001	0.939406447861569\\
8.011	0.939784943287397\\
8.021	0.940175780955372\\
8.031	0.940543305499292\\
8.041	0.940909458682973\\
8.051	0.941227614258307\\
8.061	0.941604738323896\\
8.071	0.941943464302807\\
8.081	0.942286304362434\\
8.091	0.942590746335383\\
8.101	0.942947299997394\\
8.111	0.943314824541314\\
8.121	0.943632980116648\\
8.131	0.943966220654605\\
8.141	0.9442830048697\\
8.151	0.94461350268718\\
8.161	0.944913830579413\\
8.171	0.945274498322141\\
8.181	0.94561459566129\\
8.191	0.945930008516147\\
8.201	0.94620290920361\\
8.211	0.946532035660852\\
8.221	0.946833734913323\\
8.231	0.947177946333188\\
8.241	0.947475531504944\\
8.251	0.947751174912884\\
8.261	0.948052874165356\\
8.271	0.948329888933534\\
8.281	0.948663129471491\\
8.291	0.948975799605871\\
8.301	0.949284355659535\\
8.311	0.949579198110814\\
8.321	0.949864441040424\\
8.331	0.950168883013372\\
8.341	0.950467839545367\\
8.351	0.950780509679746\\
8.361	0.951065752609356\\
8.371	0.951338653296819\\
8.381	0.951638981189052\\
8.391	0.951900910994606\\
8.401	0.9521642121604\\
8.411	0.952443969649055\\
8.421	0.952741554820811\\
8.431	0.953021312309467\\
8.441	0.953296955717407\\
8.451	0.95358768408797\\
8.461	0.953893497421157\\
8.471	0.95415679858695\\
8.481	0.954426956553936\\
8.491	0.954694371800445\\
8.501	0.955019384176971\\
8.511	0.955263486299426\\
8.521	0.955569299632613\\
8.531	0.955836714879121\\
8.541	0.956101387405153\\
8.551	0.9563523463288\\
8.561	0.956626618376501\\
8.571	0.956884434101341\\
8.581	0.957164191589996\\
8.591	0.957406922352212\\
8.601	0.957652395834905\\
8.611	0.957918439721175\\
8.621	0.958150199601483\\
8.631	0.958417614847992\\
8.641	0.958668573771638\\
8.651	0.958922275415762\\
8.661	0.959180091140601\\
8.671	0.959424193263056\\
8.681	0.959649096342171\\
8.691	0.959890455744148\\
8.701	0.960159242350895\\
8.711	0.960414315355258\\
8.721	0.960636475713896\\
8.731	0.960884691917066\\
8.741	0.961132908120235\\
8.751	0.961341354876488\\
8.761	0.961577228837512\\
8.771	0.961821330959966\\
8.781	0.962062690361943\\
8.791	0.962297192962728\\
8.801	0.96252483876232\\
8.811	0.962762084083582\\
8.821	0.96298424444222\\
8.831	0.963199547999665\\
8.841	0.963453249643789\\
8.851	0.963675410002427\\
8.861	0.963898941721304\\
8.871	0.964162242887097\\
8.881	0.96439811684812\\
8.891	0.964614791765805\\
8.901	0.964836952124443\\
8.911	0.965057741122842\\
8.921	0.96527990148148\\
8.931	0.965515775442504\\
8.941	0.965717365397564\\
8.951	0.965912098551432\\
8.961	0.966126030748639\\
8.971	0.966346819747039\\
8.981	0.966549781062338\\
8.991	0.966754113737875\\
9.001	0.966952960972459\\
9.011	0.967179235411813\\
9.021	0.967372597205442\\
9.031	0.96757692988098\\
9.041	0.96778811935771\\
9.051	0.968014393797063\\
9.061	0.968243410956894\\
9.071	0.968410716905992\\
9.081	0.968636991345346\\
9.091	0.96887149394613\\
9.101	0.969052513497613\\
9.111	0.969243132570766\\
9.121	0.969454322047496\\
9.131	0.969640827039933\\
9.141	0.969860244678094\\
9.151	0.970045378310292\\
9.161	0.970255196426784\\
9.171	0.970437587338505\\
9.181	0.970632320492373\\
9.191	0.970842138608865\\
9.201	0.971046471284402\\
9.211	0.971243947158747\\
9.221	0.971445537113808\\
9.231	0.971656726590538\\
9.241	0.971851459744406\\
9.251	0.972021508413981\\
9.261	0.97221487020761\\
9.271	0.972384918877185\\
9.281	0.972549482105806\\
9.291	0.972723644856096\\
9.301	0.972877237202809\\
9.311	0.973050028592861\\
9.321	0.973214591821482\\
9.331	0.973395611372965\\
9.341	0.973571145483494\\
9.351	0.973741194153068\\
9.361	0.973911242822643\\
9.371	0.974074434691026\\
9.381	0.974255454242509\\
9.391	0.974414532030175\\
9.401	0.974587323420227\\
9.411	0.974739544406702\\
9.421	0.974908221716038\\
9.431	0.975075527665136\\
9.441	0.975214035049225\\
9.451	0.975367627395938\\
9.461	0.975533561984797\\
9.471	0.975696753853179\\
9.481	0.975855831640846\\
9.491	0.976040965273045\\
9.501	0.976197300340234\\
9.511	0.976376948531479\\
9.521	0.976542883120338\\
9.531	0.976690990026097\\
9.541	0.976869266857103\\
9.551	0.977042058247155\\
9.561	0.977179194271005\\
9.571	0.977308102133425\\
9.581	0.977428781834414\\
9.591	0.977591973702796\\
9.601	0.97774419468927\\
9.611	0.977892301595029\\
9.621	0.978011609935779\\
9.631	0.978170687723446\\
9.641	0.978324280070159\\
9.651	0.978461416094009\\
9.661	0.978613637080484\\
9.671	0.978772714868151\\
9.681	0.978896137289616\\
9.691	0.979016816990605\\
9.701	0.979142982132547\\
9.711	0.979295203119022\\
9.721	0.97944331002478\\
9.731	0.979603759172686\\
9.741	0.979723067513436\\
9.751	0.979864317618002\\
9.761	0.980028880846623\\
9.771	0.980157788709043\\
9.781	0.980288067931701\\
9.791	0.980427946676029\\
9.801	0.980551369097494\\
9.811	0.980691247841822\\
9.821	0.980828383865673\\
9.831	0.980966891249762\\
9.841	0.98109717047242\\
9.851	0.981234306496271\\
9.861	0.981389270203222\\
9.871	0.981503093103018\\
9.881	0.981600459679952\\
9.891	0.981751309306188\\
9.901	0.981882959889084\\
9.911	0.982009125031027\\
9.921	0.982102377527245\\
9.931	0.98222717130895\\
9.941	0.98237390685447\\
9.951	0.982471273431404\\
9.961	0.982580982250484\\
9.971	0.982679720187657\\
9.981	0.982788057646499\\
9.991	0.982912851428203\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	4.0680062159135e-06\\
2.051	8.136012431827e-06\\
2.061	1.49160227916828e-05\\
2.071	2.84760435113945e-05\\
2.081	3.79680580151926e-05\\
2.091	5.6952087022789e-05\\
2.101	8.27161263902411e-05\\
2.111	0.000107124163685722\\
2.121	0.000151872232060771\\
2.131	0.000204756312867646\\
2.141	0.000253572387458608\\
2.151	0.000309168472409426\\
2.161	0.000391884598799667\\
2.171	0.000480024733477793\\
2.181	0.000595284909595342\\
2.191	0.000714613091928804\\
2.201	0.000866485323989575\\
2.211	0.00104818960163371\\
2.221	0.00122311386891799\\
2.231	0.0014251581776417\\
2.241	0.00166245854023665\\
2.251	0.00193230295255891\\
2.261	0.00222384339803271\\
2.271	0.00256148791395353\\
2.281	0.00293981249203349\\
2.291	0.00330322104732176\\
2.301	0.00366934160675398\\
2.311	0.00407071822005744\\
2.321	0.00455616696182312\\
2.331	0.00505110771809259\\
2.341	0.00555554048886587\\
2.351	0.00611285734044602\\
2.361	0.00670407424382544\\
2.371	0.00731969918450035\\
2.381	0.0079665121728306\\
2.391	0.00862417317773662\\
2.401	0.00932387024687374\\
2.411	0.0101008594341132\\
2.421	0.0108670006047769\\
2.431	0.0116968738728233\\
2.441	0.0125864112320364\\
2.451	0.0135329006782722\\
2.461	0.0144712541120763\\
2.471	0.0154652036308311\\
2.481	0.016457797147514\\
2.491	0.0175724308506743\\
2.501	0.0186884205559066\\
2.511	0.0198410223170821\\
2.521	0.0210709161963599\\
2.531	0.0222791140424863\\
2.541	0.0236161320854498\\
2.551	0.0249626421429172\\
2.561	0.026337628243896\\
2.571	0.0278034664836968\\
2.581	0.0290726844230618\\
2.591	0.030614458778893\\
2.601	0.0320965690435575\\
2.611	0.033626139380741\\
2.621	0.0352804619085458\\
2.631	0.0368805443534718\\
2.641	0.0385891069641554\\
2.651	0.0403803857012294\\
2.661	0.0420862363077691\\
2.671	0.043874803040699\\
2.681	0.045756933916595\\
2.691	0.0476363527883471\\
2.701	0.0496879839232394\\
2.711	0.0516419829089499\\
2.721	0.0537587021432969\\
2.731	0.0557425331745907\\
2.741	0.0577426362307482\\
2.751	0.0598851195044626\\
2.761	0.0620086187491695\\
2.771	0.064145678014596\\
2.781	0.0662691772593029\\
2.791	0.0685242087049909\\
2.801	0.0707656801299592\\
2.811	0.0731373277538368\\
2.821	0.0753679511622294\\
2.831	0.0777219707591713\\
2.841	0.0801505704700717\\
2.851	0.0825167940856614\\
2.861	0.0849508178048496\\
2.871	0.0874472176193485\\
2.881	0.0898486972888095\\
2.891	0.0923789971551077\\
2.901	0.0948659049551028\\
2.911	0.0974775649457192\\
2.921	0.100077020917688\\
2.931	0.102622236806778\\
2.941	0.105252880826402\\
2.951	0.10787945683981\\
2.961	0.110560272936097\\
2.971	0.113298041119407\\
2.981	0.115928685139031\\
2.991	0.118636621276757\\
3.001	0.121378457466283\\
3.011	0.124174533738688\\
3.021	0.12696247399866\\
3.031	0.129728718225481\\
3.041	0.132602086615988\\
3.051	0.135330362784794\\
3.061	0.138122371050983\\
3.071	0.14098895943113\\
3.081	0.143820291757406\\
3.091	0.146734340210072\\
3.101	0.149481600407885\\
3.111	0.15236039280668\\
3.121	0.155278509265562\\
3.131	0.158147809649853\\
3.141	0.161036094063152\\
3.151	0.163990822577977\\
3.161	0.16684791894362\\
3.171	0.169725355340343\\
3.181	0.172610927749498\\
3.191	0.175538536222883\\
3.201	0.178463432692125\\
3.211	0.181338157084704\\
3.221	0.184343057676192\\
3.231	0.187434742400286\\
3.241	0.19037455489232\\
3.251	0.193464883614342\\
3.261	0.19648334422655\\
3.271	0.199612997008659\\
3.281	0.202583997548348\\
3.291	0.205560422096325\\
3.301	0.20859786673754\\
3.311	0.211690907463707\\
3.321	0.214722928096634\\
3.331	0.217703420650827\\
3.341	0.220715101252675\\
3.351	0.223871874076224\\
3.361	0.226728970441867\\
3.371	0.229676918946332\\
3.381	0.232756399651779\\
3.391	0.235831812351009\\
3.401	0.238884173015016\\
3.411	0.241925685662448\\
3.421	0.244917026233216\\
3.431	0.247954470874432\\
3.441	0.251097683677261\\
3.451	0.254019868142358\\
3.461	0.257012564715199\\
3.471	0.26004729735227\\
3.481	0.263008805877455\\
3.491	0.265867258245171\\
3.501	0.268828766770356\\
3.511	0.271782139283109\\
3.521	0.27474093580415\\
3.531	0.277622440207089\\
3.541	0.280548692678402\\
3.551	0.283442401099989\\
3.561	0.28628458144284\\
3.571	0.289206765907938\\
3.581	0.292073354288085\\
3.591	0.295154190995604\\
3.601	0.298188923632675\\
3.611	0.301132804130925\\
3.621	0.304007528523504\\
3.631	0.306890388928514\\
3.641	0.309763757319021\\
3.651	0.312732045854566\\
3.661	0.315581006207777\\
3.671	0.318318774391087\\
3.681	0.321139258700787\\
3.691	0.323848550840586\\
3.701	0.326719207226949\\
3.711	0.329473247435122\\
3.721	0.332288307736534\\
3.731	0.335045059948852\\
3.741	0.337870968266839\\
3.751	0.340631788485373\\
3.761	0.343304468569228\\
3.771	0.346114104862352\\
3.781	0.348763732910984\\
3.791	0.351417428965831\\
3.801	0.354172825176077\\
3.811	0.356903813349027\\
3.821	0.359560221408018\\
3.831	0.362249173516737\\
3.841	0.364882529540505\\
3.851	0.367597245688591\\
3.861	0.370169581619121\\
3.871	0.372777173603521\\
3.881	0.37535628954441\\
3.891	0.377966593532955\\
3.901	0.380650121633386\\
3.911	0.383268561634362\\
3.921	0.385938529714073\\
3.931	0.388429505520284\\
3.941	0.390921837328567\\
3.951	0.39345484919901\\
3.961	0.395899720934774\\
3.971	0.398413748776208\\
3.981	0.400925064613499\\
3.991	0.403311628260168\\
4.001	0.405737515966924\\
4.011	0.408170183684041\\
4.021	0.410524203280983\\
4.031	0.412914834933868\\
4.041	0.415220038456219\\
4.051	0.417549650015865\\
4.061	0.419868413558936\\
4.071	0.422206161131014\\
4.081	0.424571028744532\\
4.091	0.426872164260667\\
4.101	0.429176011780946\\
4.111	0.431509691346808\\
4.121	0.433770146800784\\
4.131	0.436107894372863\\
4.141	0.438417165901429\\
4.151	0.440688469371981\\
4.161	0.442946212821813\\
4.171	0.445232432315157\\
4.181	0.447479327748413\\
4.191	0.44960282699312\\
4.201	0.451891758490607\\
4.211	0.454049157787113\\
4.221	0.456279781195506\\
4.231	0.45852532062669\\
4.241	0.460690855935628\\
4.251	0.462898427308797\\
4.261	0.464978534487201\\
4.271	0.467167121831362\\
4.281	0.469323165125796\\
4.291	0.471483276426446\\
4.301	0.473476599472244\\
4.311	0.47563399876875\\
4.321	0.47781445010048\\
4.331	0.479927101328611\\
4.341	0.482028904540166\\
4.351	0.484107655716498\\
4.361	0.486210814930125\\
4.371	0.48834651819348\\
4.381	0.490426625371884\\
4.391	0.492533852591727\\
4.401	0.494681759873729\\
4.411	0.496696778952678\\
4.421	0.498798582164234\\
4.431	0.500875977338493\\
4.441	0.503037444641215\\
4.451	0.505150095869346\\
4.461	0.507215287024959\\
4.471	0.509317090236514\\
4.481	0.511328041309247\\
4.491	0.513378316442068\\
4.501	0.515495035676415\\
4.511	0.517653790974993\\
4.521	0.519713558122317\\
4.531	0.521778749277929\\
4.541	0.523831736414893\\
4.551	0.525899639574649\\
4.561	0.528061106877371\\
4.571	0.530130366039199\\
4.581	0.532169793155444\\
4.591	0.534314988433302\\
4.601	0.536419503649002\\
4.611	0.538441302738311\\
4.621	0.540444117798612\\
4.631	0.542654401175925\\
4.641	0.544725016339825\\
4.651	0.546818683538948\\
4.661	0.548939470779511\\
4.671	0.550982965901972\\
4.681	0.552869164784084\\
4.691	0.554973679999783\\
4.701	0.556919542973062\\
4.711	0.559006430161825\\
4.721	0.561075689323653\\
4.731	0.563003924269996\\
4.741	0.565047419392457\\
4.751	0.567113966550141\\
4.761	0.569065253531707\\
4.771	0.571104680647952\\
4.781	0.573118343724829\\
4.791	0.575098106749907\\
4.801	0.577062953752193\\
4.811	0.579091532851862\\
4.821	0.581124179957747\\
4.831	0.583175811092639\\
4.841	0.585071501989255\\
4.851	0.587177373207026\\
4.861	0.589210020312911\\
4.871	0.591199275352493\\
4.881	0.593170902365139\\
4.891	0.595093713303194\\
4.901	0.597059916307552\\
4.911	0.599058663361638\\
4.921	0.601033002378428\\
4.931	0.602991069370354\\
4.941	0.605012868459663\\
4.951	0.607018395524108\\
4.961	0.608973750511891\\
4.971	0.610964361553544\\
4.981	0.613020060694653\\
4.991	0.614971347676219\\
5.001	0.616877886589411\\
5.011	0.618825105564761\\
5.021	0.620708592442729\\
5.031	0.622703271490599\\
5.041	0.624592182376855\\
5.051	0.626472957250679\\
5.061	0.628321188074775\\
5.071	0.630226370985895\\
5.081	0.632077313814135\\
5.091	0.633960800692103\\
5.101	0.635814455524488\\
5.111	0.637722350439751\\
5.121	0.639543461222409\\
5.131	0.641424236096233\\
5.141	0.643286026941049\\
5.151	0.645177649831449\\
5.161	0.647092324757072\\
5.171	0.648988015653688\\
5.181	0.650845738492288\\
5.191	0.65266956127909\\
5.201	0.654497452072107\\
5.211	0.656347038898275\\
5.221	0.658147809649853\\
5.231	0.659890272312336\\
5.241	0.661714095099137\\
5.251	0.663447065747116\\
5.261	0.665253260506982\\
5.271	0.666994367167393\\
5.281	0.668796493921043\\
5.291	0.670568788629109\\
5.301	0.672345151343391\\
5.311	0.674143210090825\\
5.321	0.675897876771956\\
5.331	0.67766881547795\\
5.341	0.679283813945668\\
5.351	0.681012716587431\\
5.361	0.682671107121452\\
5.371	0.684397297759071\\
5.381	0.686104504367683\\
5.391	0.68772628284576\\
5.401	0.689456541489595\\
5.411	0.691079675969745\\
5.421	0.69272721848719\\
5.431	0.694306960901036\\
5.441	0.696076543604959\\
5.451	0.697736290141051\\
5.461	0.699356712617057\\
5.471	0.701017815155222\\
5.481	0.70268162969753\\
5.491	0.704258660107233\\
5.501	0.705904846622606\\
5.511	0.707545609129691\\
5.521	0.709191795645064\\
5.531	0.710800014102422\\
5.541	0.712337720452037\\
5.551	0.713913394859667\\
5.561	0.715505341292161\\
5.571	0.717070167683216\\
5.581	0.718679742142646\\
5.591	0.720163208409382\\
5.601	0.721723966794221\\
5.611	0.723244045116901\\
5.621	0.724772259452012\\
5.631	0.726269285739469\\
5.641	0.727777160043501\\
5.651	0.729351478449059\\
5.661	0.730912236833898\\
5.671	0.732319766984604\\
5.681	0.733789673230621\\
5.691	0.735224323422766\\
5.701	0.736585749503025\\
5.711	0.738032603713819\\
5.721	0.739445557872812\\
5.731	0.740884276071174\\
5.741	0.742255194165937\\
5.751	0.743689844358082\\
5.761	0.745075678475637\\
5.771	0.746460156591119\\
5.781	0.747818870667234\\
5.791	0.749126056664615\\
5.801	0.750419682641275\\
5.811	0.751794668742254\\
5.821	0.75311948276657\\
5.831	0.754421244755662\\
5.841	0.755763686806913\\
5.851	0.756993580686191\\
5.861	0.758314326704291\\
5.871	0.759569984622936\\
5.881	0.760808014514646\\
5.891	0.762108420501666\\
5.901	0.763423742511479\\
5.911	0.764661772403188\\
5.921	0.765952686375705\\
5.931	0.767140544190752\\
5.941	0.76834331802859\\
5.951	0.769607111959667\\
5.961	0.770826157822369\\
5.971	0.771971979573185\\
5.981	0.773208653462823\\
5.991	0.774450751360748\\
6.001	0.775611489134355\\
6.011	0.776768158901747\\
6.021	0.777966864733369\\
6.031	0.779133026515265\\
6.041	0.780320884330311\\
6.051	0.781520946164006\\
6.061	0.782712871985268\\
6.071	0.783885813777523\\
6.081	0.785030279526267\\
6.091	0.786182881287443\\
6.101	0.787332771044474\\
6.111	0.788398588673043\\
6.121	0.78949017034098\\
6.131	0.790503103888743\\
6.141	0.791535021465513\\
6.151	0.792630671139665\\
6.161	0.793723608809674\\
6.171	0.794840954516978\\
6.181	0.79591490815798\\
6.191	0.796956317749254\\
6.201	0.798051967423406\\
6.211	0.799047272944233\\
6.221	0.800071054508571\\
6.231	0.80115043215786\\
6.241	0.802054885539865\\
6.251	0.803024427021324\\
6.261	0.804059056602239\\
6.271	0.805107246203872\\
6.281	0.806109331735059\\
6.291	0.807103281253814\\
6.301	0.808076890741489\\
6.311	0.809031516200157\\
6.321	0.809967157629817\\
6.331	0.810906867065693\\
6.341	0.811921156615527\\
6.351	0.812879850080411\\
6.361	0.813795151478992\\
6.371	0.814772828972883\\
6.381	0.815815594566229\\
6.391	0.816794628062192\\
6.401	0.817745185514643\\
6.411	0.818688962956735\\
6.421	0.819643588415403\\
6.431	0.820637537934158\\
6.441	0.821597587401114\\
6.451	0.822628148975812\\
6.461	0.823502770312233\\
6.471	0.824390951669374\\
6.481	0.825318457086602\\
6.491	0.826237826491399\\
6.501	0.827151771887907\\
6.511	0.828049445259552\\
6.521	0.828911862577326\\
6.531	0.829789195917891\\
6.541	0.830666529258457\\
6.551	0.831504538538935\\
6.561	0.832423907943731\\
6.571	0.833303953288441\\
6.581	0.834250442734677\\
6.591	0.835171168141545\\
6.601	0.836078333527694\\
6.611	0.836947530855827\\
6.621	0.837724520043067\\
6.631	0.838548969302825\\
6.641	0.839399182601951\\
6.651	0.840249395901077\\
6.661	0.841134865254074\\
6.671	0.841975586538696\\
6.681	0.842812239817102\\
6.691	0.843693641163884\\
6.701	0.844587246529313\\
6.711	0.845407627782855\\
6.721	0.846274113106845\\
6.731	0.847131106416331\\
6.741	0.847966403692665\\
6.751	0.848784072942063\\
6.761	0.84958682616867\\
6.771	0.850416699436717\\
6.781	0.851193688623956\\
6.791	0.851989661840203\\
6.801	0.852877843197344\\
6.811	0.853705004461247\\
6.821	0.854519961706501\\
6.831	0.855372887009771\\
6.841	0.856128180163859\\
6.851	0.856986529475417\\
6.861	0.857781146689592\\
6.871	0.858564915887192\\
6.881	0.859301225012272\\
6.891	0.860075502195367\\
6.901	0.860906731465486\\
6.911	0.86171490870038\\
6.921	0.862535289953923\\
6.931	0.86335838321161\\
6.941	0.86417062845272\\
6.951	0.864950329644104\\
6.961	0.865655450721529\\
6.971	0.866469051964711\\
6.981	0.867209429096008\\
6.991	0.867930822198296\\
7.001	0.868729507418687\\
7.011	0.869505140603855\\
7.021	0.870287553799382\\
7.031	0.871023862924463\\
7.041	0.871769664064047\\
7.051	0.872510041195343\\
7.061	0.873265334349431\\
7.071	0.874026051511807\\
7.081	0.874728460585088\\
7.091	0.875457989699808\\
7.101	0.876118362708858\\
7.111	0.876838399809075\\
7.121	0.877601828975595\\
7.131	0.878336782098603\\
7.141	0.879052751192604\\
7.151	0.87977956830318\\
7.161	0.88046028134331\\
7.171	0.881195234466318\\
7.181	0.8818637434878\\
7.191	0.882548524534145\\
7.201	0.883259069619858\\
7.211	0.88394113866206\\
7.221	0.884558119604807\\
7.231	0.885236120640792\\
7.241	0.88592903769957\\
7.251	0.886559578663036\\
7.261	0.887259275732173\\
7.271	0.888003720869685\\
7.281	0.888670873889095\\
7.291	0.889332602900217\\
7.301	0.889959075857468\\
7.311	0.890628940881022\\
7.321	0.891298805904575\\
7.331	0.891923922859754\\
7.341	0.892582939866732\\
7.351	0.893222972844703\\
7.361	0.893814189748082\\
7.371	0.894477274761276\\
7.381	0.895159343803477\\
7.391	0.895743780696497\\
7.401	0.89633092959366\\
7.411	0.896964182561271\\
7.421	0.897521499412851\\
7.431	0.898149328372174\\
7.441	0.898752749294201\\
7.451	0.899314134151997\\
7.461	0.899880943018081\\
7.471	0.90047893993182\\
7.481	0.901098632878711\\
7.491	0.901670865753083\\
7.501	0.902244454629527\\
7.511	0.902891267617857\\
7.521	0.903525876587539\\
7.531	0.904092685453623\\
7.541	0.904639154288628\\
7.551	0.905218167173359\\
7.561	0.905764636008364\\
7.571	0.906292120814361\\
7.581	0.906860285682517\\
7.591	0.907423026542385\\
7.601	0.90800475143126\\
7.611	0.908522744222753\\
7.621	0.909005480960375\\
7.631	0.909505845724932\\
7.641	0.910060450572369\\
7.651	0.910583867372149\\
7.661	0.911118132188506\\
7.671	0.911663245021438\\
7.681	0.912190729827435\\
7.691	0.912657194540193\\
7.701	0.913203663375198\\
7.711	0.913724368170835\\
7.721	0.914227444939536\\
7.731	0.914696621656438\\
7.741	0.915220038456219\\
7.751	0.915706843200056\\
7.761	0.91621805598119\\
7.771	0.916736048772683\\
7.781	0.91722285351652\\
7.791	0.917734066297653\\
7.801	0.918239855070499\\
7.811	0.918767339876495\\
7.821	0.91922431257475\\
7.831	0.919696201295796\\
7.841	0.920191142052065\\
7.851	0.920638622735816\\
7.861	0.921114579463077\\
7.871	0.921613588225563\\
7.881	0.922084120944537\\
7.891	0.922524821617927\\
7.901	0.922975014305822\\
7.911	0.923387238935701\\
7.921	0.923817091592516\\
7.931	0.924282200303202\\
7.941	0.924705272949657\\
7.951	0.925174449666559\\
7.961	0.92558125028815\\
7.971	0.926047715000909\\
7.981	0.926462651634932\\
7.991	0.926881656275171\\
8.001	0.927341340977569\\
8.011	0.927740005586729\\
8.021	0.92816036622904\\
8.031	0.928606490910718\\
8.041	0.929040411573749\\
8.051	0.929443144189124\\
8.061	0.929837740792068\\
8.071	0.930225557384652\\
8.081	0.930621509989667\\
8.091	0.930991698555315\\
8.101	0.931462231274289\\
8.111	0.931848691864801\\
8.121	0.932229728447025\\
8.131	0.932579576981594\\
8.141	0.932930781518234\\
8.151	0.933311818100458\\
8.161	0.933668446645387\\
8.171	0.934064399250402\\
8.181	0.93446170785749\\
8.191	0.934823760410706\\
8.201	0.93521835701365\\
8.211	0.935602105600017\\
8.221	0.936025178246472\\
8.231	0.9364157068432\\
8.241	0.936749283352905\\
8.251	0.937145235957921\\
8.261	0.937515424523569\\
8.271	0.93784628902913\\
8.281	0.938202917574058\\
8.291	0.938533782079619\\
8.301	0.938863290583108\\
8.311	0.939202291101101\\
8.321	0.939541291619094\\
8.331	0.939873512126727\\
8.341	0.940220648657151\\
8.351	0.940547445156496\\
8.361	0.940871529651697\\
8.371	0.941215954177978\\
8.381	0.941550886689755\\
8.391	0.941883107197388\\
8.401	0.942204479688445\\
8.411	0.942500088140135\\
8.421	0.942801120600112\\
8.431	0.94310893307045\\
8.441	0.943462849611234\\
8.451	0.943767950077428\\
8.461	0.944090678570557\\
8.471	0.944431035090622\\
8.481	0.944761899596183\\
8.491	0.945080560083096\\
8.501	0.945415492594873\\
8.511	0.945734153081786\\
8.521	0.946070441595635\\
8.531	0.946393170088764\\
8.541	0.946747086629548\\
8.551	0.947065747116462\\
8.561	0.947392543615807\\
8.571	0.947736968142087\\
8.581	0.94806918864972\\
8.591	0.948362085097266\\
8.601	0.948641421524092\\
8.611	0.948954658002717\\
8.621	0.949223146412968\\
8.631	0.949514686858442\\
8.641	0.949803515299771\\
8.651	0.950089631736957\\
8.661	0.950358120147208\\
8.671	0.950671356625833\\
8.681	0.950988661110674\\
8.691	0.951244945502277\\
8.701	0.951517501918743\\
8.711	0.951823958387008\\
8.721	0.952126346849058\\
8.731	0.952397547263452\\
8.741	0.952680951696494\\
8.751	0.95296706813368\\
8.761	0.953251828568794\\
8.771	0.953543369014268\\
8.781	0.953841689470102\\
8.791	0.954127805907287\\
8.801	0.954381378294746\\
8.811	0.954660714721572\\
8.821	0.954923779123535\\
8.831	0.955224811583512\\
8.841	0.955493299993762\\
8.851	0.955759076399869\\
8.861	0.956014004789399\\
8.871	0.956304189232801\\
8.881	0.956545557601612\\
8.891	0.956792349978711\\
8.901	0.957054058378601\\
8.911	0.957323902790923\\
8.921	0.957557135147302\\
8.931	0.957795791511969\\
8.941	0.95805749991186\\
8.951	0.958320564313822\\
8.961	0.958555152672273\\
8.971	0.958792453034868\\
8.981	0.959059585443047\\
8.991	0.959307733822217\\
9.001	0.959559950207604\\
9.011	0.959805386582631\\
9.021	0.960030482926578\\
9.031	0.960298971336828\\
9.041	0.960511863662128\\
9.051	0.960719331979139\\
9.061	0.960933580306511\\
9.071	0.961143760627666\\
9.081	0.961358008955038\\
9.091	0.961633277375648\\
9.101	0.961865153729955\\
9.111	0.962110590104982\\
9.121	0.962326194434425\\
9.131	0.96255671478666\\
9.141	0.962783167132679\\
9.151	0.963012331482842\\
9.161	0.96323064781643\\
9.171	0.963473372187313\\
9.181	0.963710672549908\\
9.191	0.96396017693115\\
9.201	0.964177137262666\\
9.211	0.964387317583821\\
9.221	0.964609701923624\\
9.231	0.96482666225514\\
9.241	0.965038198578367\\
9.251	0.965236174880875\\
9.261	0.965432795181311\\
9.271	0.965644331504539\\
9.281	0.96587891986299\\
9.291	0.966114864223513\\
9.301	0.966358944596467\\
9.311	0.966584040940415\\
9.321	0.966783373244994\\
9.331	0.966992197564078\\
9.341	0.967211869899737\\
9.351	0.967375946150446\\
9.361	0.967598330490249\\
9.371	0.967809866813476\\
9.381	0.968022759138776\\
9.391	0.968245143478579\\
9.401	0.968447187787303\\
9.411	0.968639740081523\\
9.421	0.968833648377815\\
9.431	0.969032980682395\\
9.441	0.96922960098283\\
9.451	0.969450629320562\\
9.461	0.969640469610638\\
9.471	0.969858785944225\\
9.481	0.970024218197005\\
9.491	0.970212702485009\\
9.501	0.97037135472743\\
9.511	0.970535430978139\\
9.521	0.970717135255783\\
9.531	0.970892059523067\\
9.541	0.971071051796567\\
9.551	0.971264960092859\\
9.561	0.971461580393295\\
9.571	0.971636504660579\\
9.581	0.971811428927863\\
9.591	0.971991777203436\\
9.601	0.972155853454144\\
9.611	0.972351117752508\\
9.621	0.972536890036368\\
9.631	0.972699610285005\\
9.641	0.972881314562649\\
9.651	0.973072510854797\\
9.661	0.973252859130369\\
9.671	0.973427783397653\\
9.681	0.973575587623498\\
9.691	0.973708475826551\\
9.701	0.973857636054468\\
9.711	0.974010864288601\\
9.721	0.974180364547597\\
9.731	0.974321388763082\\
9.741	0.974497669032438\\
9.751	0.974672593299723\\
9.761	0.974871925604302\\
9.771	0.975018373828075\\
9.781	0.975178382072568\\
9.791	0.975335678312916\\
9.801	0.975483482538761\\
9.811	0.975650270793614\\
9.821	0.975794007013243\\
9.831	0.9759363872308\\
9.841	0.97608825946286\\
9.851	0.976217079659698\\
9.861	0.97638386791455\\
9.871	0.976518112119675\\
9.881	0.976674052357952\\
9.891	0.976821856583797\\
9.901	0.976971016811714\\
9.911	0.977121533041702\\
9.921	0.97724357322818\\
9.931	0.977391377454025\\
9.941	0.977541893684014\\
9.951	0.977681561897427\\
9.961	0.977806314088048\\
9.971	0.977945982301461\\
9.981	0.978055818469291\\
9.991	0.978175146651624\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	8.2391970850082e-13\\
2.011	1.18109413221879e-08\\
2.021	1.53631440449539e-07\\
2.031	7.14421329041717e-07\\
2.041	2.14073724052674e-06\\
2.051	5.0193160537667e-06\\
2.061	1.00608504527526e-05\\
2.071	1.80848907725788e-05\\
2.081	3.00058097844995e-05\\
2.091	4.68197702915736e-05\\
2.101	6.95926383850777e-05\\
2.111	9.94487881345076e-05\\
2.121	0.000137560746208968\\
2.131	0.000185139627563169\\
2.141	0.000243426315809092\\
2.151	0.000313683344270163\\
2.161	0.000397187436001742\\
2.171	0.00049522266319045\\
2.181	0.00060907418841516\\
2.191	0.000740022552224134\\
2.201	0.000889338473315543\\
2.211	0.00105827812940719\\
2.221	0.00124807888856242\\
2.231	0.00145995546235457\\
2.241	0.00169509645375159\\
2.251	0.00195466127411282\\
2.261	0.00223977740501673\\
2.271	0.00255153798198805\\
2.281	0.00289099967845878\\
2.291	0.00325918086942267\\
2.301	0.00365706005548303\\
2.311	0.00408557452894532\\
2.321	0.00454561926473252\\
2.331	0.00503804601981683\\
2.341	0.00556366262581046\\
2.351	0.00612323246019675\\
2.361	0.0067174740825765\\
2.371	0.00734706102304972\\
2.381	0.00801262171060694\\
2.391	0.00871473953013405\\
2.401	0.00945395299730956\\
2.411	0.0102307560412862\\
2.421	0.0110455983857116\\
2.431	0.0118988860191438\\
2.441	0.0127909817465433\\
2.451	0.0137222058139897\\
2.461	0.0146928365992671\\
2.471	0.0157031113614581\\
2.481	0.0167532270430937\\
2.491	0.0178433411188272\\
2.501	0.0189735724850282\\
2.511	0.0201440023850063\\
2.521	0.0213546753649996\\
2.531	0.0226056002563291\\
2.541	0.0238967511794807\\
2.551	0.0252280685661521\\
2.561	0.0265994601956042\\
2.571	0.0280108022418901\\
2.581	0.0294619403288288\\
2.591	0.0309526905897772\\
2.601	0.0324828407295272\\
2.611	0.0340521510858336\\
2.621	0.0356603556882818\\
2.631	0.0373071633124044\\
2.641	0.0389922585270935\\
2.651	0.0407153027336127\\
2.661	0.0424759351945186\\
2.671	0.0442737740511134\\
2.681	0.0461084173280503\\
2.691	0.0479794439239456\\
2.701	0.0498864145868821\\
2.711	0.0518288728738892\\
2.721	0.0538063460935266\\
2.731	0.0558183462307937\\
2.741	0.0578643708537863\\
2.751	0.0599439040014263\\
2.761	0.0620564170518492\\
2.771	0.0642013695710052\\
2.781	0.0663782101411203\\
2.791	0.0685863771687621\\
2.801	0.0708252996722725\\
2.811	0.0730943980484046\\
2.821	0.0753930848180762\\
2.831	0.077720765351144\\
2.841	0.0800768385702177\\
2.851	0.0824606976335207\\
2.861	0.0848717305968533\\
2.871	0.0873093210547773\\
2.881	0.0897728487611425\\
2.891	0.0922616902291107\\
2.901	0.0947752193108791\\
2.911	0.0973128077573047\\
2.921	0.0998738257576411\\
2.931	0.10245764245972\\
2.941	0.105063626470733\\
2.951	0.107691146339014\\
2.961	0.110339571017058\\
2.971	0.113008270306112\\
2.981	0.11569661528266\\
2.991	0.118403978707162\\
3.001	0.121129735415363\\
3.011	0.123873262692529\\
3.021	0.126633940631002\\
3.031	0.12941115247139\\
3.041	0.132204284927791\\
3.051	0.135012728497434\\
3.061	0.137835877755048\\
3.071	0.140673131632427\\
3.081	0.143523893683468\\
3.091	0.146387572335147\\
3.101	0.149263581124735\\
3.111	0.152151338923663\\
3.121	0.155050270148407\\
3.131	0.157959804958747\\
3.141	0.160879379443775\\
3.151	0.163808435796009\\
3.161	0.16674642247398\\
3.171	0.169692794353626\\
3.181	0.172647012868875\\
3.191	0.175608546141729\\
3.201	0.178576869102205\\
3.211	0.181551463598479\\
3.221	0.184531818497538\\
3.231	0.18751742977668\\
3.241	0.190507800606178\\
3.251	0.193502441423417\\
3.261	0.196500869998826\\
3.271	0.199502611493869\\
3.281	0.202507198511433\\
3.291	0.205514171138883\\
3.301	0.208523076984044\\
3.311	0.211533471204435\\
3.321	0.214544916529968\\
3.331	0.21755698327943\\
3.341	0.220569249370959\\
3.351	0.223581300326793\\
3.361	0.226592729272526\\
3.371	0.229603136931114\\
3.381	0.23261213161185\\
3.391	0.235619329194565\\
3.401	0.238624353109223\\
3.411	0.241626834311186\\
3.421	0.244626411252301\\
3.431	0.247622729848047\\
3.441	0.250615443440939\\
3.451	0.253604212760332\\
3.461	0.25658870587888\\
3.471	0.259568598165773\\
3.481	0.262543572236956\\
3.491	0.265513317902487\\
3.501	0.268477532111192\\
3.511	0.271435918892798\\
3.521	0.274388189297661\\
3.531	0.277334061334257\\
3.541	0.280273259904611\\
3.551	0.283205516737715\\
3.561	0.286130570321167\\
3.571	0.289048165831092\\
3.581	0.291958055060488\\
3.591	0.294859996346146\\
3.601	0.29775375449421\\
3.611	0.300639100704504\\
3.621	0.303515812493776\\
3.631	0.306383673617897\\
3.641	0.309242473993147\\
3.651	0.312092009616698\\
3.661	0.314932082486347\\
3.671	0.317762500519618\\
3.681	0.320583077472315\\
3.691	0.323393632856577\\
3.701	0.326193991858559\\
3.711	0.328983985255779\\
3.721	0.331763449334205\\
3.731	0.334532225805181\\
3.741	0.337290161722197\\
3.751	0.340037109397655\\
3.761	0.342772926319578\\
3.771	0.345497475068434\\
3.781	0.348210623234034\\
3.791	0.350912243332619\\
3.801	0.353602212724157\\
3.811	0.356280413529889\\
3.821	0.358946732550203\\
3.831	0.361601061182842\\
3.841	0.364243295341496\\
3.851	0.366873335374844\\
3.861	0.369491085986022\\
3.871	0.372096456152625\\
3.881	0.374689359047203\\
3.891	0.377269711958343\\
3.901	0.379837436212318\\
3.911	0.382392457095356\\
3.921	0.384934703776556\\
3.931	0.387464109231439\\
3.941	0.389980610166217\\
3.951	0.392484146942743\\
3.961	0.394974663504173\\
3.971	0.397452107301406\\
3.981	0.399916429220248\\
3.991	0.402367583509347\\
4.001	0.404805527709154\\
4.011	0.407230225683327\\
4.021	0.409641672398441\\
4.031	0.412039910765175\\
4.041	0.414425028112855\\
4.051	0.416797151546339\\
4.061	0.419156443617226\\
4.071	0.421503098291774\\
4.081	0.423837337198936\\
4.091	0.426159406142706\\
4.101	0.428469571863814\\
4.111	0.430768119036427\\
4.121	0.433055347486428\\
4.131	0.435331569618386\\
4.141	0.43759710803903\\
4.151	0.439852293365696\\
4.161	0.44209746220876\\
4.171	0.444332955317662\\
4.181	0.446559115880691\\
4.191	0.448776287969124\\
4.201	0.450984815116952\\
4.211	0.453185039027705\\
4.221	0.455377298400535\\
4.231	0.45756192786792\\
4.241	0.459739257037977\\
4.251	0.461909609634556\\
4.261	0.464073302728789\\
4.271	0.466230646056037\\
4.281	0.468381941412554\\
4.291	0.470527482126445\\
4.301	0.472667552597869\\
4.311	0.474802427903625\\
4.321	0.476932373461635\\
4.331	0.479057644750983\\
4.341	0.481178487083502\\
4.351	0.483295135423097\\
4.361	0.485407814249144\\
4.371	0.487516737460701\\
4.381	0.489622108318208\\
4.391	0.491724119419741\\
4.401	0.493822952709008\\
4.411	0.495918779512362\\
4.421	0.498011760602417\\
4.431	0.500102046285837\\
4.441	0.502189776513163\\
4.451	0.50427508100855\\
4.461	0.506358079417547\\
4.471	0.508438881471015\\
4.481	0.510517587163581\\
4.491	0.512594286944929\\
4.501	0.514669061922544\\
4.511	0.516741984074451\\
4.521	0.518813116470671\\
4.531	0.520882513502187\\
4.541	0.522950221116308\\
4.551	0.525016277057343\\
4.561	0.527080711111664\\
4.571	0.529143545356193\\
4.581	0.531204794409548\\
4.591	0.533264465684996\\
4.601	0.535322559644551\\
4.611	0.537379070053533\\
4.621	0.539433984234977\\
4.631	0.541487283323332\\
4.641	0.543538942516966\\
4.651	0.54558893132894\\
4.661	0.547637213835676\\
4.671	0.549683748923133\\
4.681	0.551728490530084\\
4.691	0.553771387888217\\
4.701	0.555812385758758\\
4.711	0.557851424665352\\
4.721	0.55988844112297\\
4.731	0.561923367862643\\
4.741	0.56395613405184\\
4.751	0.565986665510321\\
4.761	0.568014884921347\\
4.771	0.570040712038116\\
4.781	0.572064063885317\\
4.791	0.574084854955772\\
4.801	0.576102997402008\\
4.811	0.578118401222815\\
4.821	0.580130974444673\\
4.831	0.582140623298066\\
4.841	0.58414725238865\\
4.851	0.586150764863312\\
4.861	0.588151062571054\\
4.871	0.59014804621882\\
4.881	0.59214161552221\\
4.891	0.594131669351159\\
4.901	0.596118105870624\\
4.911	0.598100822676289\\
4.921	0.600079716925413\\
4.931	0.602054685462797\\
4.941	0.604025624942019\\
4.951	0.605992431941925\\
4.961	0.60795500307853\\
4.971	0.609913235112339\\
4.981	0.61186702505121\\
4.991	0.613816270248811\\
5.001	0.615760868498808\\
5.011	0.617700718124779\\
5.021	0.619635718066063\\
5.031	0.62156576795951\\
5.041	0.623490768217337\\
5.051	0.62541062010109\\
5.061	0.627325225791861\\
5.071	0.629234488456827\\
5.081	0.631138312312231\\
5.091	0.633036602682857\\
5.101	0.634929266058124\\
5.111	0.636816210144907\\
5.121	0.638697343917101\\
5.131	0.640572577662139\\
5.141	0.642441823024435\\
5.151	0.644304993045936\\
5.161	0.646162002203814\\
5.171	0.648012766445401\\
5.181	0.649857203220488\\
5.191	0.65169523151102\\
5.201	0.653526771858314\\
5.211	0.655351746387857\\
5.221	0.657170078831805\\
5.231	0.658981694549191\\
5.241	0.660786520544029\\
5.251	0.662584485481276\\
5.261	0.664375519700821\\
5.271	0.666159555229531\\
5.281	0.667936525791437\\
5.291	0.669706366816117\\
5.301	0.671469015445395\\
5.311	0.673224410538369\\
5.321	0.674972492674846\\
5.331	0.676713204157314\\
5.341	0.678446489011405\\
5.351	0.680172292984993\\
5.361	0.681890563546006\\
5.371	0.683601249878889\\
5.381	0.685304302879937\\
5.391	0.686999675151436\\
5.401	0.688687320994709\\
5.411	0.690367196402134\\
5.421	0.692039259048165\\
5.431	0.6937034682794\\
5.441	0.695359785103763\\
5.451	0.697008172178859\\
5.461	0.698648593799512\\
5.471	0.700281015884532\\
5.481	0.701905405962823\\
5.491	0.703521733158774\\
5.501	0.705129968177039\\
5.511	0.706730083286737\\
5.521	0.708322052305085\\
5.531	0.709905850580519\\
5.541	0.711481454975359\\
5.551	0.713048843847994\\
5.561	0.714607997034677\\
5.571	0.716158895830935\\
5.581	0.717701522972641\\
5.591	0.719235862616736\\
5.601	0.720761900321693\\
5.611	0.722279623027692\\
5.621	0.723789019036589\\
5.631	0.725290077991628\\
5.641	0.726782790857012\\
5.651	0.728267149897271\\
5.661	0.729743148656519\\
5.671	0.731210781937567\\
5.681	0.732670045780952\\
5.691	0.734120937443876\\
5.701	0.735563455379089\\
5.711	0.736997599213746\\
5.721	0.738423369728191\\
5.731	0.739840768834788\\
5.741	0.741249799556723\\
5.751	0.742650466006847\\
5.761	0.744042773366542\\
5.771	0.745426727864637\\
5.781	0.746802336756408\\
5.791	0.748169608302639\\
5.801	0.749528551748746\\
5.811	0.750879177304052\\
5.821	0.752221496121136\\
5.831	0.753555520275298\\
5.841	0.754881262744171\\
5.851	0.756198737387474\\
5.861	0.757507958926866\\
5.871	0.758808942926035\\
5.881	0.76010170577086\\
5.891	0.761386264649807\\
5.901	0.76266263753446\\
5.911	0.763930843160258\\
5.921	0.765190901007413\\
5.931	0.76644283128201\\
5.941	0.7676866548973\\
5.951	0.768922393455235\\
5.961	0.770150069228147\\
5.971	0.771369705140691\\
5.981	0.772581324751962\\
5.991	0.773784952237868\\
6.001	0.774980612373721\\
6.011	0.776168331331999\\
6.021	0.777348143193758\\
6.031	0.77852009437449\\
6.041	0.779684242699249\\
6.051	0.780840656184171\\
6.061	0.781989411900564\\
6.071	0.783130594916974\\
6.081	0.784264297314843\\
6.091	0.785390617273619\\
6.101	0.786509658221378\\
6.111	0.787621528047187\\
6.121	0.788726338371713\\
6.131	0.789824203872636\\
6.141	0.790915241661703\\
6.151	0.791999570710379\\
6.161	0.793077311321231\\
6.171	0.794148584642261\\
6.181	0.79521351222168\\
6.191	0.796272215600559\\
6.201	0.797324815941156\\
6.211	0.798371433688612\\
6.221	0.799412188263962\\
6.231	0.800447197786513\\
6.241	0.801476578823676\\
6.251	0.802500446166496\\
6.261	0.803518912629214\\
6.271	0.804532088871271\\
6.281	0.805540083240224\\
6.291	0.806543001634229\\
6.301	0.807540947382669\\
6.311	0.80853402114372\\
6.321	0.809522320817655\\
6.331	0.810505941474736\\
6.341	0.811484975296634\\
6.351	0.812459511530404\\
6.361	0.813429636454044\\
6.371	0.814395433352754\\
6.381	0.815356982505059\\
6.391	0.816314361177981\\
6.401	0.817267643630593\\
6.411	0.818216901125145\\
6.421	0.819162201945206\\
6.431	0.820103611420133\\
6.441	0.821041191955354\\
6.451	0.821975003067837\\
6.461	0.822905101426353\\
6.471	0.823831540895897\\
6.481	0.824754372586004\\
6.491	0.825673644902371\\
6.501	0.826589403601524\\
6.511	0.827501691848073\\
6.521	0.828410550274293\\
6.531	0.82931601704162\\
6.541	0.830218127903871\\
6.551	0.831116916271834\\
6.561	0.832012413278991\\
6.571	0.832904647848163\\
6.581	0.833793646758839\\
6.591	0.834679434714945\\
6.601	0.835562034412964\\
6.611	0.836441466610116\\
6.621	0.837317750192526\\
6.631	0.838190902243197\\
6.641	0.839060938109631\\
6.651	0.839927871471041\\
6.661	0.840791714404963\\
6.671	0.841652477453221\\
6.681	0.842510169687122\\
6.691	0.843364798771817\\
6.701	0.844216371029726\\
6.711	0.845064891502984\\
6.721	0.845910364014851\\
6.731	0.846752791229979\\
6.741	0.84759217471357\\
6.751	0.848428514989308\\
6.761	0.849261811596091\\
6.771	0.850092063143468\\
6.781	0.850919267365828\\
6.791	0.851743421175244\\
6.801	0.852564520713029\\
6.811	0.853382561399931\\
6.821	0.854197537984971\\
6.831	0.855009444592968\\
6.841	0.855818274770667\\
6.851	0.856624021531528\\
6.861	0.857426677399165\\
6.871	0.858226234449421\\
6.881	0.859022684351117\\
6.891	0.859816018405462\\
6.901	0.86060622758414\\
6.911	0.861393302566086\\
6.921	0.862177233772974\\
6.931	0.86295801140343\\
6.941	0.863735625465977\\
6.951	0.864510065810733\\
6.961	0.865281322159892\\
6.971	0.86604938413701\\
6.981	0.866814241295102\\
6.991	0.867575883143554\\
7.001	0.868334299173952\\
7.011	0.869089478884736\\
7.021	0.869841411804811\\
7.031	0.870590087516057\\
7.041	0.871335495674811\\
7.051	0.872077626032322\\
7.061	0.872816468454215\\
7.071	0.873552012938982\\
7.081	0.874284249635529\\
7.091	0.875013168859791\\
7.101	0.875738761110469\\
7.111	0.876461017083874\\
7.121	0.877179927687934\\
7.131	0.877895484055372\\
7.141	0.878607677556088\\
7.151	0.879316499808761\\
7.161	0.880021942691693\\
7.171	0.880723998352943\\
7.181	0.881422659219727\\
7.191	0.882117918007153\\
7.201	0.882809767726293\\
7.211	0.883498201691614\\
7.221	0.884183213527782\\
7.231	0.884864797175875\\
7.241	0.885542946899038\\
7.251	0.886217657287555\\
7.261	0.886888923263419\\
7.271	0.887556740084341\\
7.281	0.888221103347315\\
7.291	0.888882008991678\\
7.301	0.889539453301712\\
7.311	0.890193432908819\\
7.321	0.890843944793277\\
7.331	0.891490986285558\\
7.341	0.892134555067315\\
7.351	0.892774649171943\\
7.361	0.893411266984828\\
7.371	0.894044407243223\\
7.381	0.894674069035837\\
7.391	0.895300251802071\\
7.401	0.895922955330998\\
7.411	0.896542179760043\\
7.421	0.897157925573413\\
7.431	0.897770193600247\\
7.441	0.898378985012544\\
7.451	0.898984301322876\\
7.461	0.899586144381847\\
7.471	0.900184516375381\\
7.481	0.900779419821822\\
7.491	0.901370857568806\\
7.501	0.901958832790021\\
7.511	0.90254334898177\\
7.521	0.903124409959383\\
7.531	0.90370201985352\\
7.541	0.904276183106306\\
7.551	0.904846904467355\\
7.561	0.905414188989692\\
7.571	0.905978042025563\\
7.581	0.906538469222136\\
7.591	0.90709547651713\\
7.601	0.907649070134353\\
7.611	0.908199256579165\\
7.621	0.908746042633883\\
7.631	0.909289435353099\\
7.641	0.909829442058982\\
7.651	0.910366070336512\\
7.661	0.910899328028644\\
7.671	0.911429223231493\\
7.681	0.911955764289434\\
7.691	0.912478959790222\\
7.701	0.912998818560045\\
7.711	0.913515349658595\\
7.721	0.914028562374116\\
7.731	0.914538466218443\\
7.741	0.915045070922042\\
7.751	0.915548386429035\\
7.761	0.916048422892267\\
7.771	0.91654519066835\\
7.781	0.917038700312706\\
7.791	0.91752896257467\\
7.801	0.918015988392587\\
7.811	0.918499788888904\\
7.821	0.918980375365355\\
7.831	0.919457759298083\\
7.841	0.919931952332882\\
7.851	0.920402966280382\\
7.861	0.920870813111366\\
7.871	0.92133550495202\\
7.881	0.921797054079304\\
7.891	0.922255472916307\\
7.901	0.922710774027686\\
7.911	0.923162970115124\\
7.921	0.923612074012812\\
7.931	0.924058098683049\\
7.941	0.924501057211804\\
7.951	0.924940962804385\\
7.961	0.925377828781125\\
7.971	0.925811668573154\\
7.981	0.92624249571818\\
7.991	0.926670323856357\\
8.001	0.9270951667262\\
8.011	0.927517038374659\\
8.021	0.927935954868275\\
8.031	0.928351935456417\\
8.041	0.928765002328783\\
8.051	0.929175180295722\\
8.061	0.929582496490306\\
8.071	0.92998698009082\\
8.081	0.93038866206265\\
8.091	0.930787574918332\\
8.101	0.93118375249489\\
8.111	0.931577229747328\\
8.121	0.93196804255747\\
8.131	0.932356227557145\\
8.141	0.932741821964996\\
8.151	0.933124863435982\\
8.161	0.933505389922947\\
8.171	0.933883439549452\\
8.181	0.934259050493221\\
8.191	0.934632260879545\\
8.201	0.935003108684029\\
8.211	0.935371631644161\\
8.221	0.935737867179029\\
8.231	0.936101852316815\\
8.241	0.936463623629458\\
8.251	0.936823217174086\\
8.261	0.937180668440736\\
8.271	0.937536012306001\\
8.281	0.937889282992139\\
8.291	0.938240514031326\\
8.301	0.938589738234681\\
8.311	0.938936987665733\\
8.321	0.939282293618009\\
8.331	0.939625686596477\\
8.341	0.939967196302512\\
8.351	0.940306851622175\\
8.361	0.940644680617532\\
8.371	0.940980710520758\\
8.381	0.941314967730874\\
8.391	0.94164747781281\\
8.401	0.941978265498709\\
8.411	0.942307354691177\\
8.421	0.942634768468406\\
8.431	0.942960529090949\\
8.441	0.94328465801\\
8.451	0.943607175877068\\
8.461	0.943928102554876\\
8.471	0.944247457129359\\
8.481	0.944565257922702\\
8.491	0.944881522507205\\
8.501	0.945196267719994\\
8.511	0.945509509678351\\
8.521	0.945821263795728\\
8.531	0.946131544798167\\
8.541	0.946440366741262\\
8.551	0.946747743027427\\
8.561	0.947053686423451\\
8.571	0.94735820907834\\
8.581	0.947661322541287\\
8.591	0.947963037779783\\
8.601	0.948263365197814\\
8.611	0.94856231465406\\
8.621	0.948859895480108\\
8.631	0.949156116498583\\
8.641	0.949450986041212\\
8.651	0.949744511966769\\
8.661	0.950036701678855\\
8.671	0.950327562143494\\
8.681	0.950617099906572\\
8.691	0.950905321110987\\
8.701	0.951192231513601\\
8.711	0.951477836501927\\
8.721	0.951762141110505\\
8.731	0.952045150037038\\
8.741	0.952326867658153\\
8.751	0.952607298044931\\
8.761	0.952886444978033\\
8.771	0.953164311962549\\
8.781	0.953440902242475\\
8.791	0.953716218814851\\
8.801	0.953990264443571\\
8.811	0.954263041672795\\
8.821	0.954534552840058\\
8.831	0.954804800088976\\
8.841	0.955073785381615\\
8.851	0.955341510510506\\
8.861	0.955607977110296\\
8.871	0.955873186669027\\
8.881	0.95613714053909\\
8.891	0.95639983994781\\
8.901	0.956661286007673\\
8.911	0.956921479726244\\
8.921	0.957180422015675\\
8.931	0.957438113701973\\
8.941	0.957694555533826\\
8.951	0.957949748191195\\
8.961	0.95820369229352\\
8.971	0.958456388407628\\
8.981	0.958707837055367\\
8.991	0.958958038720835\\
9.001	0.959206993857428\\
9.011	0.959454702894508\\
9.021	0.959701166243814\\
9.031	0.959946384305588\\
9.041	0.960190357474428\\
9.051	0.960433086144859\\
9.061	0.960674570716654\\
9.071	0.960914811599901\\
9.081	0.961153809219794\\
9.091	0.961391564021205\\
9.101	0.961628076473026\\
9.111	0.961863347072247\\
9.121	0.962097376347832\\
9.131	0.962330164864388\\
9.141	0.962561713225579\\
9.151	0.962792022077395\\
9.161	0.96302109211116\\
9.171	0.963248924066397\\
9.181	0.963475518733478\\
9.191	0.963700876956097\\
9.201	0.963924999633564\\
9.211	0.964147887722961\\
9.221	0.964369542241082\\
9.231	0.964589964266261\\
9.241	0.964809154940011\\
9.251	0.965027115468545\\
9.261	0.965243847124154\\
9.271	0.965459351246415\\
9.281	0.965673629243309\\
9.291	0.965886682592182\\
9.301	0.966098512840608\\
9.311	0.966309121607109\\
9.321	0.966518510581799\\
9.331	0.966726681526882\\
9.341	0.966933636277065\\
9.351	0.967139376739885\\
9.361	0.96734390489591\\
9.371	0.967547222798879\\
9.381	0.967749332575759\\
9.391	0.967950236426658\\
9.401	0.968149936624761\\
9.411	0.968348435516108\\
9.421	0.968545735519322\\
9.431	0.968741839125304\\
9.441	0.968936748896814\\
9.451	0.96913046746801\\
9.461	0.969322997543964\\
9.471	0.969514341900051\\
9.481	0.96970450338135\\
9.491	0.969893484901973\\
9.501	0.970081289444336\\
9.511	0.970267920058411\\
9.521	0.970453379860914\\
9.531	0.97063767203448\\
9.541	0.970820799826773\\
9.551	0.971002766549576\\
9.561	0.971183575577875\\
9.571	0.971363230348862\\
9.581	0.971541734360969\\
9.591	0.97171909117282\\
9.601	0.971895304402207\\
9.611	0.97207037772503\\
9.621	0.9722443148742\\
9.631	0.972417119638552\\
9.641	0.972588795861732\\
9.651	0.972759347441074\\
9.661	0.972928778326436\\
9.671	0.97309709251908\\
9.681	0.973264294070489\\
9.691	0.973430387081222\\
9.701	0.973595375699719\\
9.711	0.973759264121135\\
9.721	0.973922056586149\\
9.731	0.974083757379783\\
9.741	0.97424437083022\\
9.751	0.974403901307594\\
9.761	0.97456235322283\\
9.771	0.97471973102644\\
9.781	0.974876039207338\\
9.791	0.975031282291661\\
9.801	0.975185464841606\\
9.811	0.975338591454226\\
9.821	0.975490666760291\\
9.831	0.975641695423114\\
9.841	0.975791682137397\\
9.851	0.975940631628085\\
9.861	0.976088548649224\\
9.871	0.976235437982839\\
9.881	0.976381304437801\\
9.891	0.976526152848727\\
9.901	0.976669988074866\\
9.911	0.976812814999017\\
9.921	0.976954638526442\\
9.931	0.977095463583815\\
9.941	0.977235295118131\\
9.951	0.977374138095697\\
9.961	0.977511997501067\\
9.971	0.977648878336055\\
9.981	0.977784785618699\\
9.991	0.977919724382283\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_45_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	5.68912353362841e-06\\
1.551	1.70673706008852e-05\\
1.561	3.60311157129799e-05\\
1.571	6.63731078923314e-05\\
1.581	0.000115678845183778\\
1.591	0.000157399084430386\\
1.601	0.000242735937434812\\
1.611	0.00035651840810738\\
1.621	0.000479782751335996\\
1.631	0.000699762194636294\\
1.641	0.00092922351049264\\
1.651	0.00116627032439382\\
1.661	0.00144693375205283\\
1.671	0.00178638478955932\\
1.681	0.00218462343691331\\
1.691	0.002643546068626\\
1.701	0.00318780555334312\\
1.711	0.00375861428121717\\
1.721	0.00444699822878621\\
1.731	0.0051657241685346\\
1.741	0.00595651233970894\\
1.751	0.00675488600892813\\
1.761	0.00757601617228183\\
1.771	0.00861333302991341\\
1.781	0.00972460849348216\\
1.791	0.0109439773041898\\
1.801	0.0122183409757226\\
1.811	0.0136823420983763\\
1.821	0.0152146127034336\\
1.831	0.0166975775711994\\
1.841	0.0183588016430189\\
1.851	0.0201679429267127\\
1.861	0.0219126074770254\\
1.871	0.0237520907528986\\
1.881	0.0257186311210228\\
1.891	0.0279260110520707\\
1.901	0.030156147477253\\
1.911	0.0323938694004802\\
1.921	0.0347605447904696\\
1.931	0.037208764284441\\
1.941	0.0397821444961523\\
1.951	0.0423650065804196\\
1.961	0.0450369982667137\\
1.971	0.0479384512688642\\
1.981	0.0508436970200371\\
1.991	0.053784973886923\\
2.001	0.0569272664519971\\
2.011	0.0601909269857886\\
2.021	0.0634659657666473\\
2.031	0.066849097894645\\
2.041	0.0703782508600058\\
2.051	0.0740136007979944\\
2.061	0.0775958522496691\\
2.071	0.0814208396387786\\
2.081	0.0852913400161571\\
2.091	0.0891125346562442\\
2.101	0.0928616670649053\\
2.111	0.0969483541365617\\
2.121	0.100953497104236\\
2.131	0.104977603817023\\
2.141	0.109087047382814\\
2.151	0.113293206048676\\
2.161	0.117529706706718\\
2.171	0.121790860233406\\
2.181	0.126114594118963\\
2.191	0.130715198683158\\
2.201	0.135374590857199\\
2.211	0.139916407811546\\
2.221	0.14451701237574\\
2.231	0.1490948604458\\
2.241	0.153795972859088\\
2.251	0.158533116388089\\
2.261	0.163262674419046\\
2.271	0.168123082291276\\
2.281	0.173192091359738\\
2.291	0.178171970826175\\
2.301	0.183136679296521\\
2.311	0.188186724619872\\
2.321	0.193202635202021\\
2.331	0.198176825544923\\
2.341	0.203232559991808\\
2.351	0.208202957585688\\
2.361	0.213124049442276\\
2.371	0.218284084487277\\
2.381	0.223592036744153\\
2.391	0.228763450036221\\
2.401	0.233912106834154\\
2.411	0.238998183273218\\
2.421	0.244118394453484\\
2.431	0.249204470892548\\
2.441	0.25447639203371\\
2.451	0.260046043973132\\
2.461	0.265319861488806\\
2.471	0.270502653027941\\
2.481	0.275867496520153\\
2.491	0.281129935788759\\
2.501	0.286339276571051\\
2.511	0.291624472333792\\
2.521	0.296805367498417\\
2.531	0.302113319755292\\
2.541	0.307298007668938\\
2.551	0.3125528614395\\
2.561	0.317614285009918\\
2.571	0.322943097386417\\
2.581	0.328237775021713\\
2.591	0.333486939668741\\
2.601	0.338610943598029\\
2.611	0.343731154778295\\
2.621	0.348967044803744\\
2.631	0.354117597976189\\
2.641	0.359078513697513\\
2.651	0.364234755993492\\
2.661	0.369447889524806\\
2.671	0.37431398652057\\
2.681	0.379257834871293\\
2.691	0.384362875055469\\
2.701	0.38935034001995\\
2.711	0.394466758451193\\
2.721	0.399488358156876\\
2.731	0.404485304993913\\
2.741	0.409523972070196\\
2.751	0.414435582054229\\
2.761	0.419400290524575\\
2.771	0.424334657002742\\
2.781	0.429071800531743\\
2.791	0.433888591790215\\
2.801	0.438711072172221\\
2.811	0.443514588809115\\
2.821	0.448149328114511\\
2.831	0.452939570129826\\
2.841	0.457648268041159\\
2.851	0.462381618821138\\
2.861	0.466980327010821\\
2.871	0.471668164802531\\
2.881	0.476124644903873\\
2.891	0.480730938591601\\
2.901	0.485312579410683\\
2.911	0.48977664501007\\
2.921	0.4942141613663\\
2.931	0.498647884973508\\
2.941	0.503081608580715\\
2.951	0.507268803501466\\
2.961	0.511514786032064\\
2.971	0.515762664937173\\
2.981	0.519965030854013\\
2.991	0.524159811272809\\
3.001	0.527624487504788\\
3.011	0.527624487504788\\
3.021	0.527624487504788\\
3.031	0.527624487504788\\
3.041	0.5276263838793\\
3.051	0.527628280253811\\
3.061	0.527635865751856\\
3.071	0.527641554875389\\
3.081	0.527656725871479\\
3.091	0.527690860612681\\
3.101	0.527724995353882\\
3.111	0.527785679338241\\
3.121	0.527850156071622\\
3.131	0.527933596550116\\
3.141	0.528022726152142\\
3.151	0.528136508622815\\
3.161	0.528278736711156\\
3.171	0.528436135795586\\
3.181	0.528620084123173\\
3.191	0.528841959940985\\
3.201	0.529073317631352\\
3.211	0.529335017313899\\
3.221	0.529678261100428\\
3.231	0.53005753600267\\
3.241	0.530379919669576\\
3.251	0.530766780069862\\
3.261	0.531238977323154\\
3.271	0.531722552823512\\
3.281	0.532219402945449\\
3.291	0.532795900796857\\
3.301	0.533376191397287\\
3.311	0.534026647854631\\
3.321	0.534715031802201\\
3.331	0.53546599610864\\
3.341	0.536273851650415\\
3.351	0.537051365200011\\
3.361	0.537893355482988\\
3.371	0.538746724013032\\
3.381	0.539693014894125\\
3.391	0.540690507887022\\
3.401	0.5417695449839\\
3.411	0.542818240088599\\
3.421	0.543967443042392\\
3.431	0.545220946594301\\
3.441	0.546525652258013\\
3.451	0.547807601427591\\
3.461	0.549089550597168\\
3.471	0.550390463511858\\
3.481	0.551865842881579\\
3.491	0.55326347089634\\
3.501	0.554757814011173\\
3.511	0.556174405771047\\
3.521	0.557608064901521\\
3.531	0.559187744869359\\
3.541	0.560775010335241\\
3.551	0.562421063410971\\
3.561	0.564057634614145\\
3.571	0.565861086774305\\
3.581	0.56771953379529\\
3.591	0.569494540337782\\
3.601	0.571387122099969\\
3.611	0.573188677885618\\
3.621	0.575132461759608\\
3.631	0.577059178262997\\
3.641	0.579099677237058\\
3.651	0.581087077724806\\
3.661	0.583087752834132\\
3.671	0.585181350294507\\
3.681	0.587252191260748\\
3.691	0.589433021948639\\
3.701	0.591594888891417\\
3.711	0.593806061571488\\
3.721	0.596013441502535\\
3.731	0.598171515696292\\
3.741	0.600401652121474\\
3.751	0.60263747767019\\
3.761	0.604992774813112\\
3.771	0.6073253154619\\
3.781	0.609741296589181\\
3.791	0.612079526361502\\
3.801	0.614448098126003\\
3.811	0.616750296782611\\
3.821	0.618989915080349\\
3.831	0.621411585331164\\
3.841	0.623848426578068\\
3.851	0.626279578701439\\
3.861	0.628733487318944\\
3.871	0.631138090199157\\
3.881	0.633633719055909\\
3.891	0.636025047314544\\
3.901	0.638465681310471\\
3.911	0.6407546053455\\
3.921	0.643312814561122\\
3.931	0.645779997800206\\
3.941	0.648313554147181\\
3.951	0.650833835872579\\
3.961	0.653276366243017\\
3.971	0.655739756733078\\
3.981	0.658153841485847\\
3.991	0.66065136671711\\
4.001	0.663126135454239\\
4.011	0.665547805705053\\
4.021	0.668113600418719\\
4.031	0.670688877004942\\
4.041	0.673262257216653\\
4.051	0.675761678822427\\
4.061	0.678325577161582\\
4.071	0.680732076416307\\
4.081	0.683189777782835\\
4.091	0.685564038670869\\
4.101	0.688071045774688\\
4.111	0.69048892327648\\
4.121	0.692827153048801\\
4.131	0.695275372542773\\
4.141	0.697619291438628\\
4.151	0.700052339936509\\
4.161	0.702339367597028\\
4.171	0.704810343585134\\
4.181	0.707161847979034\\
4.191	0.709577829106315\\
4.201	0.711980535612017\\
4.211	0.714267563272536\\
4.221	0.716734746511619\\
4.231	0.719067287160407\\
4.241	0.721411206056262\\
4.251	0.723654617103022\\
4.261	0.725958712134142\\
4.271	0.728253325292705\\
4.281	0.730557420323825\\
4.291	0.732702219896003\\
4.301	0.734957009189831\\
4.311	0.737208005734637\\
4.321	0.739409696542151\\
4.331	0.741552599739817\\
4.341	0.743782736165\\
4.351	0.746048903705895\\
4.361	0.748191806903562\\
4.371	0.75030626448356\\
4.381	0.752424514812581\\
4.391	0.754593967253405\\
4.401	0.756676186466713\\
4.411	0.75881908966438\\
4.421	0.760888034256109\\
4.431	0.762926636855659\\
4.441	0.765005063319945\\
4.451	0.767130899147011\\
4.461	0.769108817762202\\
4.471	0.771118974744084\\
4.481	0.773062758618074\\
4.491	0.775040677233265\\
4.501	0.776682937559973\\
4.511	0.776682937559973\\
4.521	0.776682937559973\\
4.531	0.776682937559973\\
4.541	0.776682937559973\\
4.551	0.776684833934484\\
4.561	0.776690523058018\\
4.571	0.776707590428619\\
4.581	0.776715175926663\\
4.591	0.776728450548242\\
4.601	0.776739828795309\\
4.611	0.776754999791399\\
4.621	0.776796720030645\\
4.631	0.776840336644403\\
4.641	0.776893435130717\\
4.651	0.776940844493497\\
4.661	0.776993942979811\\
4.671	0.777079279832816\\
4.681	0.777181684056421\\
4.691	0.777293570152582\\
4.701	0.777411145372277\\
4.711	0.77754009883904\\
4.721	0.777714565294071\\
4.731	0.777877653502035\\
4.741	0.778036948960976\\
4.751	0.778249342906232\\
4.761	0.778444669480886\\
4.771	0.778691198167344\\
4.781	0.778958586973424\\
4.791	0.779193737412814\\
4.801	0.779508535581675\\
4.811	0.779800577256401\\
4.821	0.780170370286087\\
4.831	0.780492753952993\\
4.841	0.780832204990499\\
4.851	0.781236132761387\\
4.861	0.78160213304205\\
4.871	0.782042091928651\\
4.881	0.78248015444074\\
4.891	0.782967522690121\\
4.901	0.783451098190479\\
4.911	0.783944155563394\\
4.921	0.784435316561797\\
4.931	0.785006125289671\\
4.941	0.785609172384236\\
4.951	0.786181877486621\\
4.961	0.786792510079231\\
4.971	0.787389868050262\\
4.981	0.788013775264449\\
4.991	0.788599754988413\\
5.001	0.789308999055605\\
5.011	0.790001175752197\\
5.021	0.790767311054726\\
5.031	0.791539135480788\\
5.041	0.792297685285272\\
5.051	0.793069509711334\\
5.061	0.793896328998221\\
5.071	0.794738319281198\\
5.081	0.795582205938686\\
5.091	0.796401439727529\\
5.101	0.79729652849682\\
5.111	0.798227648381824\\
5.121	0.79909998065698\\
5.131	0.800015929545894\\
5.141	0.800933774809319\\
5.151	0.801883858439435\\
5.161	0.802873765934287\\
5.171	0.803873155301694\\
5.181	0.804806171561209\\
5.191	0.805830213797262\\
5.201	0.806791675674446\\
5.211	0.807777790420275\\
5.221	0.808964920864292\\
5.231	0.809968102980721\\
5.241	0.810990248842263\\
5.251	0.812069285939142\\
5.261	0.813165390406621\\
5.271	0.814236842005454\\
5.281	0.815336739221955\\
5.291	0.816372159705076\\
5.301	0.817485331543156\\
5.311	0.818606088879281\\
5.321	0.819711675219316\\
5.331	0.820803986937772\\
5.341	0.821930433397431\\
5.351	0.823081532725735\\
5.361	0.824196600938326\\
5.371	0.825360974888209\\
5.381	0.826531037961625\\
5.391	0.827740924899777\\
5.401	0.828878749606502\\
5.411	0.829999506942627\\
5.421	0.831122160653263\\
5.431	0.83232446209337\\
5.441	0.833439530305961\\
5.451	0.83466079549118\\
5.461	0.835864993305798\\
5.471	0.837072983869438\\
5.481	0.838224083197743\\
5.491	0.839297431171087\\
5.501	0.840499732611194\\
5.511	0.841734272417991\\
5.521	0.84286071887765\\
5.531	0.844085776811891\\
5.541	0.845238772514706\\
5.551	0.846401250090078\\
5.561	0.847567520414472\\
5.571	0.848711034244731\\
5.581	0.849790071341609\\
5.591	0.850992372781716\\
5.601	0.852135886611975\\
5.611	0.853353359048172\\
5.621	0.854491183754897\\
5.631	0.855651764955758\\
5.641	0.85683130990173\\
5.651	0.857961549110411\\
5.661	0.859080410072024\\
5.671	0.860167032666947\\
5.681	0.861291582752094\\
5.691	0.862389583594085\\
5.701	0.863468620690963\\
5.711	0.864559036034908\\
5.721	0.865630487633742\\
5.731	0.866755037718889\\
5.741	0.86791751529426\\
5.751	0.869034479881363\\
5.761	0.870100242356663\\
5.771	0.871179279453541\\
5.781	0.872229870932751\\
5.791	0.873327871774741\\
5.801	0.87442397624222\\
5.811	0.875478360470453\\
5.821	0.876475853463349\\
5.831	0.877581439803384\\
5.841	0.878645305904172\\
5.851	0.879675037263759\\
5.861	0.880663048384099\\
5.871	0.881681401496619\\
5.881	0.882682687238537\\
5.891	0.883655527362788\\
5.901	0.884603714618393\\
5.911	0.885652409723091\\
5.921	0.886585425982606\\
5.931	0.887514649493099\\
5.941	0.888508349736973\\
5.951	0.889517220976936\\
5.961	0.89043316986585\\
5.971	0.891297916642962\\
5.981	0.892270756767212\\
5.991	0.893258767887553\\
6.001	0.894015421317525\\
6.011	0.894015421317525\\
6.021	0.894015421317525\\
6.031	0.894015421317525\\
6.041	0.894015421317525\\
6.051	0.894015421317525\\
6.061	0.894017317692036\\
6.071	0.894019214066548\\
6.081	0.894024903190081\\
6.091	0.894028695939104\\
6.101	0.894045763309705\\
6.111	0.894060934305794\\
6.121	0.894072312552861\\
6.131	0.894093172672485\\
6.141	0.894112136417597\\
6.151	0.894121618290153\\
6.161	0.894165234903911\\
6.171	0.89421074789218\\
6.181	0.894252468131426\\
6.191	0.894313152115785\\
6.201	0.894377628849166\\
6.211	0.894447794706081\\
6.221	0.894510375064951\\
6.231	0.894578644547354\\
6.241	0.894675359647426\\
6.251	0.894781556620054\\
6.261	0.894868789847569\\
6.271	0.895024292557489\\
6.281	0.895138075028161\\
6.291	0.895242375626278\\
6.301	0.895388396463641\\
6.311	0.895519246304914\\
6.321	0.895657681644233\\
6.331	0.895816977103174\\
6.341	0.896012303677829\\
6.351	0.896213319376017\\
6.361	0.896425713321272\\
6.371	0.896630521768483\\
6.381	0.896858086709828\\
6.391	0.897089444400196\\
6.401	0.897339765835675\\
6.411	0.897569227151532\\
6.421	0.897855579702724\\
6.431	0.898119175759782\\
6.441	0.898360015322706\\
6.451	0.898608440383674\\
6.461	0.898885311062311\\
6.471	0.899257000466508\\
6.481	0.899581280507925\\
6.491	0.899960555410167\\
6.501	0.900296213698651\\
6.511	0.900626182863601\\
6.521	0.901001665016821\\
6.531	0.901358183424928\\
6.541	0.901754525697771\\
6.551	0.902150867970614\\
6.561	0.902461873390452\\
6.571	0.902843044667205\\
6.581	0.903209044947869\\
6.591	0.903616765467779\\
6.601	0.904005522242577\\
6.611	0.904422724635043\\
6.621	0.904887336390289\\
6.631	0.905279885914109\\
6.641	0.905716052051688\\
6.651	0.906171181934378\\
6.661	0.906630104566091\\
6.671	0.907090923572314\\
6.681	0.90752329696087\\
6.691	0.907970841345516\\
6.701	0.908424074853695\\
6.711	0.908864033740295\\
6.721	0.909338127368098\\
6.731	0.90985963035868\\
6.741	0.910386822472796\\
6.751	0.910895050841801\\
6.761	0.911357766222536\\
6.771	0.911858409093495\\
6.781	0.912379912084078\\
6.791	0.912962099059019\\
6.801	0.913477912926068\\
6.811	0.914039239781386\\
6.821	0.91454746815039\\
6.831	0.915087934886085\\
6.841	0.915620816123735\\
6.851	0.916159386484918\\
6.861	0.916686578599034\\
6.871	0.917230838083751\\
6.881	0.917833885178316\\
6.891	0.918397108408145\\
6.901	0.918933782394818\\
6.911	0.919523554867804\\
6.921	0.920016612240718\\
6.931	0.920576042721525\\
6.941	0.921122198580753\\
6.951	0.921674043563515\\
6.961	0.92216710093643\\
6.971	0.922726531417236\\
6.981	0.923329578511801\\
6.991	0.923883319869074\\
7.001	0.924446543098904\\
7.011	0.924983217085576\\
7.021	0.925582471431118\\
7.031	0.926158969282526\\
7.041	0.9267297780104\\
7.051	0.927327135981431\\
7.061	0.927867602717125\\
7.071	0.928396691205753\\
7.081	0.928944743439492\\
7.091	0.92948900292421\\
7.101	0.930078775397196\\
7.111	0.930604071136801\\
7.121	0.931127470501894\\
7.131	0.931721035723903\\
7.141	0.932259606085087\\
7.151	0.932849378558073\\
7.161	0.933391741668279\\
7.171	0.933915141033372\\
7.181	0.934442333147489\\
7.191	0.934997970879273\\
7.201	0.935549815862035\\
7.211	0.936073215227129\\
7.221	0.936653505827559\\
7.231	0.937184490690698\\
7.241	0.937717371928347\\
7.251	0.938305248026822\\
7.261	0.938841922013495\\
7.271	0.939350150382499\\
7.281	0.939848896878947\\
7.291	0.940351436124417\\
7.301	0.940865353616955\\
7.311	0.941364100113403\\
7.321	0.94187612123143\\
7.331	0.942361593106299\\
7.341	0.942866028726281\\
7.351	0.943328744107016\\
7.361	0.943791459487751\\
7.371	0.944257967617509\\
7.381	0.944661895388397\\
7.391	0.945118921645598\\
7.401	0.945636631887158\\
7.411	0.946116414638494\\
7.421	0.946579130019229\\
7.431	0.947005814284251\\
7.441	0.947495078908143\\
7.451	0.947976758033991\\
7.461	0.948416716920591\\
7.471	0.94883771206208\\
7.481	0.949319391187927\\
7.491	0.949765039198061\\
7.501	0.950168966968949\\
7.511	0.950168966968949\\
7.521	0.950168966968949\\
7.531	0.950168966968949\\
7.541	0.950168966968949\\
7.551	0.950168966968949\\
7.561	0.950172759717971\\
7.571	0.950176552466994\\
7.581	0.950176552466994\\
7.591	0.95018603433955\\
7.601	0.950189827088572\\
7.611	0.950197412586617\\
7.621	0.950206894459173\\
7.631	0.95021827270624\\
7.641	0.950220169080751\\
7.651	0.950231547327819\\
7.661	0.95024861469842\\
7.671	0.950267578443532\\
7.681	0.950286542188644\\
7.691	0.950314987806312\\
7.701	0.95032826242789\\
7.711	0.950354811671047\\
7.721	0.950375671790671\\
7.731	0.950415495655406\\
7.741	0.950442044898563\\
7.751	0.95048376513781\\
7.761	0.950540656373146\\
7.771	0.950580480237881\\
7.781	0.950629785975173\\
7.791	0.95068857358502\\
7.801	0.950756843067424\\
7.811	0.950811837928249\\
7.821	0.950887692908697\\
7.831	0.950967340638168\\
7.841	0.951041299244105\\
7.851	0.951130428846132\\
7.861	0.951208180201092\\
7.871	0.951321962671764\\
7.881	0.951426263269881\\
7.891	0.951540045740553\\
7.901	0.951638657215136\\
7.911	0.951741061438741\\
7.921	0.951839672913324\\
7.931	0.95197431550362\\
7.941	0.952101372595871\\
7.951	0.952237911560678\\
7.961	0.952370657776463\\
7.971	0.952497714868714\\
7.981	0.952645632080588\\
7.991	0.952812513037575\\
8.001	0.952973704871028\\
8.011	0.953096969214256\\
8.021	0.953271435669287\\
8.031	0.95340038913605\\
8.041	0.953565373718525\\
8.051	0.95374552929709\\
8.061	0.953908617505054\\
8.071	0.954096358581664\\
8.081	0.954285996032785\\
8.091	0.954540110217287\\
8.101	0.95471836942134\\
8.111	0.954942141613663\\
8.121	0.955143157311851\\
8.131	0.955319520141394\\
8.141	0.955552774206272\\
8.151	0.955759479027994\\
8.161	0.955958598351671\\
8.171	0.956195645165572\\
8.181	0.956398557238272\\
8.191	0.956626122179617\\
8.201	0.956808174132693\\
8.211	0.957062288317195\\
8.221	0.957346744493877\\
8.231	0.957576205809733\\
8.241	0.957828423619724\\
8.251	0.958052195812046\\
8.261	0.958298724498504\\
8.271	0.958533874937894\\
8.281	0.958780403624351\\
8.291	0.959057274302988\\
8.301	0.959292424742378\\
8.311	0.959508611436655\\
8.321	0.959768414744691\\
8.331	0.960011150682126\\
8.341	0.960219751878359\\
8.351	0.960485244309928\\
8.361	0.960779182359166\\
8.371	0.961040882041713\\
8.381	0.961304478098771\\
8.391	0.961573763279363\\
8.401	0.961824084714842\\
8.411	0.962089577146412\\
8.421	0.962387307944671\\
8.431	0.962652800376241\\
8.441	0.96290312181172\\
8.451	0.963142065000133\\
8.461	0.963382904563056\\
8.471	0.96367115348876\\
8.481	0.963900614804617\\
8.491	0.964183174606787\\
8.501	0.964405050424598\\
8.511	0.964645889987522\\
8.521	0.964875351303378\\
8.531	0.965110501742768\\
8.541	0.965357030429225\\
8.551	0.965635797482373\\
8.561	0.965861466049207\\
8.571	0.966134543978821\\
8.581	0.966400036410391\\
8.591	0.966684492587072\\
8.601	0.966968948763753\\
8.611	0.967226855697278\\
8.621	0.967486659005314\\
8.631	0.967748358687861\\
8.641	0.967991094625295\\
8.651	0.96824900155882\\
8.661	0.96853156136099\\
8.671	0.968793261043537\\
8.681	0.968982898494658\\
8.691	0.969216152559537\\
8.701	0.969447510249904\\
8.711	0.969714899055985\\
8.721	0.96995763499342\\
8.731	0.970221231050478\\
8.741	0.970471552485957\\
8.751	0.970750319539105\\
8.761	0.971023397468719\\
8.771	0.971239584162997\\
8.781	0.971476630976898\\
8.791	0.971721263288844\\
8.801	0.971946931855678\\
8.811	0.972187771418602\\
8.821	0.972384994367768\\
8.831	0.972595491938512\\
8.841	0.972817367756323\\
8.851	0.973043036323157\\
8.861	0.973308528754727\\
8.871	0.973556953815695\\
8.881	0.973746591266816\\
8.891	0.974012083698385\\
8.901	0.974258612384843\\
8.911	0.974524104816412\\
8.921	0.974734602387156\\
8.931	0.974929928961811\\
8.941	0.975151804779622\\
8.951	0.975377473346456\\
8.961	0.975616416534869\\
8.971	0.975809846735012\\
8.981	0.976043100799891\\
8.991	0.976253598370635\\
9.001	0.976443235821756\\
9.011	0.976443235821756\\
9.021	0.976443235821756\\
9.031	0.976443235821756\\
9.041	0.976443235821756\\
9.051	0.976443235821756\\
9.061	0.976443235821756\\
9.071	0.976443235821756\\
9.081	0.976443235821756\\
9.091	0.976447028570778\\
9.101	0.976447028570778\\
9.111	0.976450821319801\\
9.121	0.976456510443334\\
9.131	0.976460303192357\\
9.141	0.976471681439424\\
9.151	0.976477370562958\\
9.161	0.976490645184536\\
9.171	0.976492541559047\\
9.181	0.976494437933559\\
9.191	0.976503919806115\\
9.201	0.976513401678671\\
9.211	0.976524779925738\\
9.221	0.97654374367085\\
9.231	0.97655891466694\\
9.241	0.976570292914007\\
9.251	0.976589256659119\\
9.261	0.976610116778742\\
9.271	0.976646147894455\\
9.281	0.976663215265056\\
9.291	0.976685971759191\\
9.301	0.976729588372949\\
9.311	0.97676372311415\\
9.321	0.976790272357307\\
9.331	0.976813028851442\\
9.341	0.976854749090688\\
9.351	0.976905951202491\\
9.361	0.976972324310383\\
9.371	0.977033008294742\\
9.381	0.977082314032034\\
9.391	0.97713920526737\\
9.401	0.977211267498796\\
9.411	0.977268158734132\\
9.421	0.977328842718491\\
9.431	0.97740659407345\\
9.441	0.977478656304876\\
9.451	0.977522272918634\\
9.461	0.977577267779459\\
9.471	0.977628469891262\\
9.481	0.977675879254042\\
9.491	0.977747941485468\\
9.501	0.977842760211029\\
9.511	0.977909133318921\\
9.521	0.977975506426813\\
9.531	0.978072221526885\\
9.541	0.978138594634777\\
9.551	0.978203071368158\\
9.561	0.978286511846652\\
9.571	0.978381330572212\\
9.581	0.978478045672284\\
9.591	0.978557693401755\\
9.601	0.978671475872427\\
9.611	0.978804222088212\\
9.621	0.978883869817683\\
9.631	0.978995755913844\\
9.641	0.979101952886472\\
9.651	0.979202460735566\\
9.661	0.979291590337593\\
9.671	0.979392098186687\\
9.681	0.979494502410292\\
9.691	0.979593113884875\\
9.701	0.979687932610435\\
9.711	0.979803611455619\\
9.721	0.979919290300803\\
9.731	0.980021694524408\\
9.741	0.980131684246058\\
9.751	0.980256844963798\\
9.761	0.980385798430561\\
9.771	0.980493891777699\\
9.781	0.980617156120928\\
9.791	0.980736627715134\\
9.801	0.980882648552497\\
9.811	0.980994534648659\\
9.821	0.98112159174091\\
9.831	0.981242959709627\\
9.841	0.981358638554811\\
9.851	0.981472421025483\\
9.861	0.9815767216236\\
9.871	0.981682918596228\\
9.881	0.981821353935546\\
9.891	0.981961685649375\\
9.901	0.982075468120048\\
9.911	0.982185457841698\\
9.921	0.982284069316281\\
9.931	0.982394059037931\\
9.941	0.982523012504694\\
9.951	0.982640587724389\\
9.961	0.98275247382055\\
9.971	0.982858670793178\\
9.981	0.982968660514828\\
9.991	0.983126059599258\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	3.27167123687772e-12\\
1.511	4.66155446873437e-08\\
1.521	6.02645067461841e-07\\
1.531	2.78534455223911e-06\\
1.541	8.29542518302265e-06\\
1.551	1.93320713148606e-05\\
1.561	3.85154439785963e-05\\
1.571	6.88161398931589e-05\\
1.581	0.000113491106487063\\
1.591	0.000176025545189369\\
1.601	0.000260080365116232\\
1.611	0.000369444777447152\\
1.621	0.000507993647234084\\
1.631	0.000679649244235692\\
1.641	0.000888347057813599\\
1.651	0.00113800536286679\\
1.661	0.00143249824450688\\
1.671	0.00177563180854601\\
1.681	0.00217112332314084\\
1.691	0.00262258305407943\\
1.701	0.00313349857225476\\
1.711	0.00370722132699894\\
1.721	0.00434695529314418\\
1.731	0.00505574751289872\\
1.741	0.00583648036621139\\
1.751	0.00669186541486566\\
1.761	0.00762443867666331\\
1.771	0.0086365571961622\\
1.781	0.00973039678819904\\
1.791	0.0109079508393705\\
1.801	0.0121710300610967\\
1.811	0.0135212630958259\\
1.821	0.014960097885252\\
1.831	0.0164888037164323\\
1.841	0.0181084738680607\\
1.851	0.0198200287852356\\
1.861	0.021624219716705\\
1.871	0.0235216327538013\\
1.881	0.0255126932152428\\
1.891	0.0275976703265024\\
1.901	0.0297766821467763\\
1.911	0.0320497007005327\\
1.921	0.0344165572743207\\
1.931	0.0368769478430279\\
1.941	0.039430438592895\\
1.951	0.042076471511698\\
1.961	0.0448143700191528\\
1.971	0.0476433446132862\\
1.981	0.0505624985108576\\
1.991	0.0535708332621203\\
2.001	0.0566672543222739\\
2.011	0.059850576563886\\
2.021	0.0631195297162902\\
2.031	0.0664727637195934\\
2.041	0.0699088539824355\\
2.051	0.0734263065340134\\
2.061	0.0770235630621673\\
2.071	0.0806990058304951\\
2.081	0.0844509624685319\\
2.091	0.088277710630029\\
2.101	0.0921774825152089\\
2.111	0.0961484692538777\\
2.121	0.100188825146746\\
2.131	0.104296671763313\\
2.141	0.108470101895018\\
2.151	0.112707183363153\\
2.161	0.117005962681367\\
2.171	0.121364468573204\\
2.181	0.125780715345416\\
2.191	0.130252706118248\\
2.201	0.134778435914186\\
2.211	0.139355894606981\\
2.221	0.143983069732989\\
2.231	0.148657949167176\\
2.241	0.153378523666211\\
2.251	0.158142789281412\\
2.261	0.162948749644312\\
2.271	0.167794418127813\\
2.281	0.172677819886047\\
2.291	0.177596993776019\\
2.301	0.182549994164327\\
2.311	0.187534892622192\\
2.321	0.192549779512187\\
2.331	0.197592765469909\\
2.341	0.202661982784085\\
2.351	0.207755586678386\\
2.361	0.212871756498358\\
2.371	0.218008696806795\\
2.381	0.223164638390899\\
2.391	0.228337839184514\\
2.401	0.233526585108696\\
2.411	0.2387291908338\\
2.421	0.243944000466305\\
2.431	0.249169388163465\\
2.441	0.254403758678814\\
2.451	0.259645547841587\\
2.461	0.264893222972936\\
2.471	0.270145283241834\\
2.481	0.275400259963482\\
2.491	0.280656716842913\\
2.501	0.285913250166501\\
2.511	0.291168488943947\\
2.521	0.296421095003252\\
2.531	0.301669763041143\\
2.541	0.306913220631311\\
2.551	0.312150228192779\\
2.561	0.317379578920607\\
2.571	0.322600098681122\\
2.581	0.327810645873699\\
2.591	0.333010111261214\\
2.601	0.338197417770951\\
2.611	0.343371520268022\\
2.621	0.348531405302945\\
2.631	0.353676090835223\\
2.641	0.358804625934529\\
2.651	0.36391609046116\\
2.661	0.369009594727248\\
2.671	0.37408427914025\\
2.681	0.379139313830119\\
2.691	0.384173898261497\\
2.701	0.389187260832289\\
2.711	0.394178658459788\\
2.721	0.399147376155608\\
2.731	0.404092726590498\\
2.741	0.409014049650194\\
2.751	0.413910711983264\\
2.761	0.418782106542003\\
2.771	0.423627652117247\\
2.781	0.428446792868059\\
2.791	0.433238997847085\\
2.801	0.438003760522392\\
2.811	0.442740598296593\\
2.821	0.447449052023893\\
2.831	0.45212868552583\\
2.841	0.456779085106283\\
2.851	0.461399859066391\\
2.861	0.465990637219958\\
2.871	0.470551070409847\\
2.881	0.475080830025916\\
2.891	0.479579607524927\\
2.901	0.484047113952918\\
2.911	0.488483079470414\\
2.921	0.492887252880883\\
2.931	0.497259401162802\\
2.941	0.501599309005682\\
2.951	0.505906778350307\\
2.961	0.510181627933576\\
2.971	0.514423692838116\\
2.981	0.518632824046968\\
2.991	0.522808888003561\\
3.001	0.526538974796173\\
3.011	0.526538996865268\\
3.021	0.526539260123576\\
3.031	0.526540293546712\\
3.041	0.526542902355136\\
3.051	0.526548127776929\\
3.061	0.526557210356217\\
3.071	0.526571556554769\\
3.081	0.526592708410254\\
3.091	0.526622316029712\\
3.101	0.526662112710928\\
3.111	0.526713892497711\\
3.121	0.526779489987642\\
3.131	0.52686076222258\\
3.141	0.526959572503355\\
3.151	0.527077775980416\\
3.161	0.527217206882074\\
3.171	0.527379667251086\\
3.181	0.527566917069046\\
3.191	0.527780665656095\\
3.201	0.528022564241123\\
3.211	0.528294199604769\\
3.221	0.528597088704238\\
3.231	0.528932674195261\\
3.241	0.529302320772401\\
3.251	0.529707312254483\\
3.261	0.530148849347093\\
3.271	0.530628048018964\\
3.281	0.531145938433621\\
3.291	0.531703464381923\\
3.301	0.532301483165157\\
3.311	0.532940765882046\\
3.321	0.533621998076548\\
3.331	0.534345780706617\\
3.341	0.535112631397101\\
3.351	0.535922985942882\\
3.361	0.536777200030962\\
3.371	0.537675551152744\\
3.381	0.538618240680063\\
3.391	0.53960539608069\\
3.401	0.540637073251051\\
3.411	0.541713258945824\\
3.421	0.542833873285764\\
3.431	0.54399877232683\\
3.441	0.545207750675114\\
3.451	0.546460544133578\\
3.461	0.547756832367826\\
3.471	0.549096241579444\\
3.481	0.55047834717652\\
3.491	0.551902676432014\\
3.501	0.553368711121622\\
3.511	0.554875890133695\\
3.521	0.55642361204458\\
3.531	0.558011237653538\\
3.541	0.559638092472081\\
3.551	0.561303469163263\\
3.561	0.563006629927009\\
3.571	0.564746808828184\\
3.581	0.566523214064556\\
3.591	0.568335030172301\\
3.601	0.570181420167126\\
3.611	0.572061527619493\\
3.621	0.573974478662725\\
3.631	0.575919383933191\\
3.641	0.577895340441971\\
3.651	0.579901433377753\\
3.661	0.581936737840886\\
3.671	0.584000320508799\\
3.681	0.586091241233131\\
3.691	0.588208554569145\\
3.701	0.590351311238132\\
3.711	0.592518559523658\\
3.721	0.594709346602623\\
3.731	0.596922719812244\\
3.741	0.599157727854116\\
3.751	0.60141342193664\\
3.761	0.603688856857154\\
3.771	0.605983092025158\\
3.781	0.608295192428101\\
3.791	0.610624229541211\\
3.801	0.612969282182902\\
3.811	0.615329437317307\\
3.821	0.617703790805535\\
3.831	0.620091448107173\\
3.841	0.622491524933731\\
3.851	0.624903147855518\\
3.861	0.627325454863606\\
3.871	0.629757595888457\\
3.881	0.632198733276766\\
3.891	0.634648042228104\\
3.901	0.637104711192898\\
3.911	0.639567942233245\\
3.921	0.642036951348102\\
3.931	0.644510968764295\\
3.941	0.646989239194797\\
3.951	0.649471022065714\\
3.961	0.651955591713347\\
3.971	0.6544422375527\\
3.981	0.656930264218761\\
3.991	0.659418991681845\\
4.001	0.661907755338257\\
4.011	0.664395906077526\\
4.021	0.666882810327364\\
4.031	0.669367850077547\\
4.041	0.67185042288381\\
4.051	0.67432994185287\\
4.061	0.676805835609625\\
4.071	0.679277548247544\\
4.081	0.681744539263224\\
4.091	0.684206283476116\\
4.101	0.68666227093427\\
4.111	0.689112006807051\\
4.121	0.691555011265628\\
4.131	0.693990819352098\\
4.141	0.696418980838018\\
4.151	0.698839060073097\\
4.161	0.701250635824808\\
4.171	0.703653301109582\\
4.181	0.706046663016295\\
4.191	0.708430342522658\\
4.201	0.710803974305152\\
4.211	0.713167206543076\\
4.221	0.715519700717294\\
4.231	0.717861131404197\\
4.241	0.720191186065408\\
4.251	0.722509564833708\\
4.261	0.724815980295668\\
4.271	0.727110157271403\\
4.281	0.729391832591891\\
4.291	0.731660754874254\\
4.301	0.733916684295366\\
4.311	0.736159392364171\\
4.321	0.73838866169303\\
4.331	0.740604285768443\\
4.341	0.742806068721418\\
4.351	0.744993825097814\\
4.361	0.747167379628892\\
4.371	0.749326567002358\\
4.381	0.751471231634115\\
4.391	0.753601227440968\\
4.401	0.755716417614476\\
4.411	0.757816674396166\\
4.421	0.759901878854268\\
4.431	0.761971920662176\\
4.441	0.764026697878762\\
4.451	0.766066116730709\\
4.461	0.768090091397003\\
4.471	0.770098543795694\\
4.481	0.77209140337306\\
4.491	0.774068606895271\\
4.501	0.775834657612208\\
4.511	0.775834668061064\\
4.521	0.775834792703612\\
4.531	0.77583528198919\\
4.541	0.775836517158301\\
4.551	0.775838991191861\\
4.561	0.775843291439162\\
4.571	0.775850083805036\\
4.581	0.775860098384218\\
4.591	0.775874116438082\\
4.601	0.77589295861557\\
4.611	0.775917474326505\\
4.621	0.775948532181338\\
4.631	0.775987011417013\\
4.641	0.776033794233849\\
4.651	0.776089758973281\\
4.661	0.776155774070926\\
4.671	0.776232692723793\\
4.681	0.776321348214574\\
4.691	0.776422549839735\\
4.701	0.776537079391798\\
4.711	0.776665688149552\\
4.721	0.77680909433311\\
4.731	0.776967980983734\\
4.741	0.77714299423111\\
4.751	0.777334741913416\\
4.761	0.777543792517949\\
4.771	0.777770674412411\\
4.781	0.778015875339078\\
4.791	0.778279842146139\\
4.801	0.778562980732342\\
4.811	0.778865656182876\\
4.821	0.779188193076088\\
4.831	0.779530875942146\\
4.841	0.779893949856242\\
4.851	0.780277621150268\\
4.861	0.780682058228155\\
4.871	0.781107392471268\\
4.881	0.781553719221323\\
4.891	0.782021098829341\\
4.901	0.782509557760102\\
4.911	0.78301908974246\\
4.921	0.783549656956707\\
4.931	0.784101191250951\\
4.941	0.784673595379181\\
4.951	0.785266744254396\\
4.961	0.785880486210744\\
4.971	0.786514644269247\\
4.981	0.78716901740218\\
4.991	0.787843381791717\\
5.001	0.788537492078845\\
5.011	0.789251082599069\\
5.021	0.78998386860173\\
5.031	0.790735547450189\\
5.041	0.791505799800437\\
5.051	0.792294290755997\\
5.061	0.79310067099729\\
5.071	0.793924577883881\\
5.081	0.794765636528274\\
5.091	0.79562346084013\\
5.101	0.796497654540009\\
5.111	0.797387812141903\\
5.121	0.798293519903999\\
5.131	0.799214356747281\\
5.141	0.80014989514169\\
5.151	0.801099701959722\\
5.161	0.802063339297442\\
5.171	0.803040365262988\\
5.181	0.804030334732754\\
5.191	0.805032800075504\\
5.201	0.806047311844768\\
5.211	0.807073419439908\\
5.221	0.808110671736321\\
5.231	0.809158617685311\\
5.241	0.810216806884157\\
5.251	0.811284790117019\\
5.261	0.812362119867274\\
5.271	0.813448350801979\\
5.281	0.814543040229134\\
5.291	0.815645748528449\\
5.301	0.816756039556344\\
5.311	0.817873481025924\\
5.321	0.818997644862659\\
5.331	0.820128107536532\\
5.341	0.821264450371407\\
5.351	0.822406259832364\\
5.361	0.823553127791776\\
5.371	0.824704651774846\\
5.381	0.825860435185382\\
5.391	0.827020087512527\\
5.401	0.828183224519189\\
5.411	0.829349468412869\\
5.421	0.830518447999631\\
5.431	0.831689798821877\\
5.441	0.832863163280639\\
5.451	0.834038190743041\\
5.461	0.835214537635603\\
5.471	0.836391867524026\\
5.481	0.837569851180078\\
5.491	0.838748166636206\\
5.501	0.839926499228465\\
5.511	0.841104541628344\\
5.521	0.84228199386406\\
5.531	0.843458563331858\\
5.541	0.844633964797858\\
5.551	0.845807920390965\\
5.561	0.846980159587339\\
5.571	0.848150419186901\\
5.581	0.849318443282356\\
5.591	0.850483983221186\\
5.601	0.851646797561015\\
5.611	0.852806652018824\\
5.621	0.853963319414363\\
5.631	0.855116579608188\\
5.641	0.856266219434675\\
5.651	0.857412032630394\\
5.661	0.858553819758159\\
5.671	0.859691388127114\\
5.681	0.860824551709154\\
5.691	0.861953131051998\\
5.701	0.863076953189197\\
5.711	0.864195851547363\\
5.721	0.865309665850878\\
5.731	0.866418242024347\\
5.741	0.867521432093028\\
5.751	0.868619094081482\\
5.761	0.869711091910651\\
5.771	0.870797295293585\\
5.781	0.871877579630009\\
5.791	0.872951825899928\\
5.801	0.874019920556438\\
5.811	0.875081755417931\\
5.821	0.876137227559832\\
5.831	0.877186239206047\\
5.841	0.878228697620242\\
5.851	0.87926451499711\\
5.861	0.880293608353734\\
5.871	0.881315899421185\\
5.881	0.882331314536459\\
5.891	0.883339784534855\\
5.901	0.884341244642908\\
5.911	0.885335634371961\\
5.921	0.886322897412457\\
5.931	0.887302981529047\\
5.941	0.888275838456581\\
5.951	0.889241423797047\\
5.961	0.89019969691754\\
5.971	0.891150620849301\\
5.981	0.892094162187891\\
5.991	0.893030290994557\\
6.001	0.893866447177562\\
6.011	0.893866452124688\\
6.021	0.893866511138077\\
6.031	0.893866742795728\\
6.041	0.893867327600162\\
6.051	0.893868498958627\\
6.061	0.893870534958123\\
6.071	0.893873750878633\\
6.081	0.89387849239156\\
6.091	0.893885129393713\\
6.101	0.893894050430384\\
6.111	0.893905657664017\\
6.121	0.893920362347807\\
6.131	0.893938580766179\\
6.141	0.8939607306066\\
6.151	0.893987227729507\\
6.161	0.894018483305317\\
6.171	0.894054901289561\\
6.181	0.894096876209116\\
6.191	0.894144791234317\\
6.201	0.894199016513453\\
6.211	0.89425990774775\\
6.221	0.894327804986438\\
6.231	0.894403031622934\\
6.241	0.894485893574461\\
6.251	0.894576678628706\\
6.261	0.894675655942249\\
6.271	0.894783075676601\\
6.281	0.894899168758722\\
6.291	0.895024146753813\\
6.301	0.895158201839112\\
6.311	0.895301506868226\\
6.321	0.895454215516353\\
6.331	0.895616462497437\\
6.341	0.895788363845031\\
6.351	0.895970017249242\\
6.361	0.896161502442769\\
6.371	0.896362881629569\\
6.381	0.896574199950226\\
6.391	0.896795485978598\\
6.401	0.897026752244727\\
6.411	0.897267995779469\\
6.421	0.897519198676667\\
6.431	0.897780328669056\\
6.441	0.898051339714439\\
6.451	0.898332172588998\\
6.461	0.898622755484862\\
6.471	0.898923004609383\\
6.481	0.899232824783769\\
6.491	0.899552110039001\\
6.501	0.89988074420715\\
6.511	0.900218601506432\\
6.521	0.900565547118508\\
6.531	0.900921437756725\\
6.541	0.90128612222414\\
6.551	0.901659441960325\\
6.561	0.902041231576072\\
6.571	0.902431319375272\\
6.581	0.902829527863304\\
6.591	0.903235674241441\\
6.601	0.903649570886814\\
6.611	0.904071025817601\\
6.621	0.90449984314318\\
6.631	0.904935823499047\\
6.641	0.905378764466383\\
6.651	0.905828460976195\\
6.661	0.906284705698038\\
6.671	0.906747289413338\\
6.681	0.907216001373415\\
6.691	0.907690629642326\\
6.701	0.908170961424685\\
6.711	0.908656783378651\\
6.721	0.909147881914308\\
6.731	0.909644043477676\\
6.741	0.910145054820623\\
6.751	0.910650703256956\\
6.761	0.911160776904996\\
6.771	0.911675064916951\\
6.781	0.912193357695414\\
6.791	0.91271544709731\\
6.801	0.913241126625653\\
6.811	0.913770191609448\\
6.821	0.914302439372087\\
6.831	0.914837669388616\\
6.841	0.9153756834322\\
6.851	0.915916285710174\\
6.861	0.916459282990012\\
6.871	0.917004484715585\\
6.881	0.917551703114053\\
6.891	0.918100753293745\\
6.901	0.918651453333373\\
6.911	0.919203624362914\\
6.921	0.919757090636507\\
6.931	0.920311679597683\\
6.941	0.920867221937268\\
6.951	0.921423551644261\\
6.961	0.92198050605001\\
6.971	0.922537925865988\\
6.981	0.923095655215458\\
6.991	0.923653541659331\\
7.001	0.924211436216495\\
7.011	0.924769193378878\\
7.021	0.92532667112153\\
7.031	0.925883730907979\\
7.041	0.926440237691099\\
7.051	0.926996059909758\\
7.061	0.927551069481458\\
7.071	0.928105141791223\\
7.081	0.928658155676922\\
7.091	0.929209993411278\\
7.101	0.929760540680738\\
7.111	0.930309686561421\\
7.121	0.930857323492335\\
7.131	0.931403347246031\\
7.141	0.931947656896897\\
7.151	0.932490154787236\\
7.161	0.933030746491314\\
7.171	0.93356934077752\\
7.181	0.934105849568798\\
7.191	0.934640187901487\\
7.201	0.935172273882714\\
7.211	0.935702028646471\\
7.221	0.936229376308502\\
7.231	0.936754243920111\\
7.241	0.937276561421025\\
7.251	0.937796261591407\\
7.261	0.938313280003128\\
7.271	0.938827554970393\\
7.281	0.93933902749983\\
7.291	0.939847641240109\\
7.301	0.940353342431197\\
7.311	0.940856079853318\\
7.321	0.941355804775698\\
7.331	0.941852470905167\\
7.341	0.942346034334686\\
7.351	0.942836453491863\\
7.361	0.943323689087523\\
7.371	0.943807704064377\\
7.381	0.944288463545863\\
7.391	0.944765934785192\\
7.401	0.945240087114654\\
7.411	0.945710891895225\\
7.421	0.946178322466525\\
7.431	0.946642354097154\\
7.441	0.947102963935442\\
7.451	0.947560130960662\\
7.461	0.948013835934718\\
7.471	0.948464061354341\\
7.481	0.948910791403834\\
7.491	0.949354011908362\\
7.501	0.949749899272\\
7.511	0.949749901614271\\
7.521	0.949749929554811\\
7.531	0.949750039235679\\
7.541	0.949750316117786\\
7.551	0.949750870710366\\
7.561	0.949751834676775\\
7.571	0.949753357289796\\
7.581	0.949755602211368\\
7.591	0.949758744573212\\
7.601	0.94976296833638\\
7.611	0.949768463909115\\
7.621	0.949775426003778\\
7.631	0.949784051714818\\
7.641	0.949794538800972\\
7.651	0.949807084155948\\
7.661	0.949821882452915\\
7.671	0.949839124949071\\
7.681	0.949858998437516\\
7.691	0.949881684334471\\
7.701	0.949907357890723\\
7.711	0.949936187516939\\
7.721	0.949968334213176\\
7.731	0.950003951093614\\
7.741	0.950043182998135\\
7.751	0.950086166182991\\
7.761	0.950133028083333\\
7.771	0.950183887140887\\
7.781	0.950238852690567\\
7.791	0.950298024900251\\
7.801	0.950361494758371\\
7.811	0.950429344104372\\
7.821	0.950501645697472\\
7.831	0.950578463319473\\
7.841	0.950659851907739\\
7.851	0.950745857714728\\
7.861	0.950836518490768\\
7.871	0.950931863687005\\
7.881	0.951031914675748\\
7.891	0.951136684985605\\
7.901	0.951246180549061\\
7.911	0.951360399960344\\
7.921	0.951479334741586\\
7.931	0.951602969615495\\
7.941	0.951731282782884\\
7.951	0.951864246203584\\
7.961	0.952001825879367\\
7.971	0.952143982137679\\
7.981	0.952290669915073\\
7.991	0.952441839039348\\
8.001	0.952597434509518\\
8.011	0.952757396772809\\
8.021	0.952921661997993\\
8.031	0.953090162344424\\
8.041	0.953262826226243\\
8.051	0.953439578571266\\
8.061	0.953620341074151\\
8.071	0.95380503244348\\
8.081	0.953993568642469\\
8.091	0.954185863123046\\
8.101	0.954381827053093\\
8.111	0.954581369536701\\
8.121	0.954784397827296\\
8.131	0.954990817533554\\
8.141	0.955200532818054\\
8.151	0.955413446588621\\
8.161	0.95562946068237\\
8.171	0.955848476042459\\
8.181	0.956070392887603\\
8.191	0.956295110874393\\
8.201	0.956522529252508\\
8.211	0.956752547012899\\
8.221	0.956985063029068\\
8.231	0.957219976191528\\
8.241	0.957457185535599\\
8.251	0.957696590362659\\
8.261	0.95793809035499\\
8.271	0.958181585684381\\
8.281	0.958426977114629\\
8.291	0.958674166098099\\
8.301	0.958923054866519\\
8.311	0.959173546516146\\
8.321	0.959425545087509\\
8.331	0.959678955639855\\
8.341	0.959933684320505\\
8.351	0.960189638429263\\
8.361	0.960446726478059\\
8.371	0.960704858245993\\
8.381	0.960963944829942\\
8.391	0.961223898690909\\
8.401	0.961484633696251\\
8.411	0.961746065157987\\
8.421	0.962008109867299\\
8.431	0.962270686125425\\
8.441	0.962533713771069\\
8.451	0.962797114204495\\
8.461	0.963060810408433\\
8.471	0.963324726965976\\
8.481	0.963588790075563\\
8.491	0.963852927563228\\
8.501	0.964117068892219\\
8.511	0.964381145170136\\
8.521	0.964645089153702\\
8.531	0.964908835251294\\
8.541	0.965172319523364\\
8.551	0.965435479680842\\
8.561	0.965698255081658\\
8.571	0.965960586725477\\
8.581	0.966222417246753\\
8.591	0.966483690906209\\
8.601	0.966744353580831\\
8.611	0.967004352752486\\
8.621	0.967263637495237\\
8.631	0.967522158461449\\
8.641	0.967779867866777\\
8.651	0.968036719474108\\
8.661	0.968292668576539\\
8.671	0.968547671979456\\
8.681	0.968801687981806\\
8.691	0.969054676356607\\
8.701	0.969306598330776\\
8.711	0.969557416564332\\
8.721	0.969807095129037\\
8.731	0.970055599486526\\
8.741	0.970302896465992\\
8.751	0.970548954241461\\
8.761	0.970793742308724\\
8.771	0.971037231461963\\
8.781	0.971279393770114\\
8.791	0.97152020255302\\
8.801	0.9717596323574\\
8.811	0.971997658932687\\
8.821	0.972234259206758\\
8.831	0.972469411261601\\
8.841	0.972703094308945\\
8.851	0.972935288665882\\
8.861	0.97316597573052\\
8.871	0.973395137957676\\
8.881	0.973622758834658\\
8.891	0.973848822857136\\
8.901	0.974073315505147\\
8.911	0.974296223219227\\
8.921	0.974517533376728\\
8.931	0.974737234268293\\
8.941	0.974955315074548\\
8.951	0.975171765842999\\
8.961	0.975386577465156\\
8.971	0.975599741653905\\
8.981	0.975811250921128\\
8.991	0.976021098555594\\
9.001	0.976208535792648\\
9.011	0.976208536901622\\
9.021	0.976208550130378\\
9.031	0.976208602059995\\
9.041	0.976208733152881\\
9.051	0.976208995730853\\
9.061	0.976209452131377\\
9.071	0.976210173029299\\
9.081	0.976211235912168\\
9.091	0.976212723698028\\
9.101	0.976214723485267\\
9.111	0.976217325424769\\
9.121	0.976220621705245\\
9.131	0.976224705643238\\
9.141	0.9762296708698\\
9.151	0.976235610606428\\
9.161	0.976242617023281\\
9.171	0.976250780673188\\
9.181	0.976260189995402\\
9.191	0.976270930883432\\
9.201	0.976283086311696\\
9.211	0.97629673601608\\
9.221	0.976311956223838\\
9.231	0.976328819428565\\
9.241	0.9763473942063\\
9.251	0.976367745069068\\
9.261	0.976389932352447\\
9.271	0.976414012133978\\
9.281	0.97644003617948\\
9.291	0.976468051914541\\
9.301	0.976498102418636\\
9.311	0.976530226439553\\
9.321	0.976564458425946\\
9.331	0.976600828576013\\
9.341	0.976639362900453\\
9.351	0.976680083298004\\
9.361	0.976723007641973\\
9.371	0.976768149876332\\
9.381	0.976815520120035\\
9.391	0.976865124778351\\
9.401	0.976916966660081\\
9.411	0.976971045099645\\
9.421	0.977027356083105\\
9.431	0.977085892377256\\
9.441	0.977146643661036\\
9.451	0.977209596658515\\
9.461	0.977274735272859\\
9.471	0.977342040720659\\
9.481	0.977411491666129\\
9.491	0.977483064354688\\
9.501	0.977556732745511\\
9.511	0.977632468642683\\
9.521	0.977710241824605\\
9.531	0.977790020171373\\
9.541	0.977871769789875\\
9.551	0.977955455136358\\
9.561	0.978041039136292\\
9.571	0.978128483301361\\
9.581	0.978217747843423\\
9.591	0.978308791785338\\
9.601	0.978401573068561\\
9.611	0.978496048657423\\
9.621	0.978592174640033\\
9.631	0.978689906325781\\
9.641	0.978789198339381\\
9.651	0.978890004711474\\
9.661	0.978992278965759\\
9.671	0.979095974202683\\
9.681	0.979201043179695\\
9.691	0.979307438388103\\
9.701	0.979415112126556\\
9.711	0.979524016571206\\
9.721	0.979634103842598\\
9.731	0.979745326069331\\
9.741	0.979857635448563\\
9.751	0.979970984303422\\
9.761	0.980085325137378\\
9.771	0.980200610685664\\
9.781	0.980316793963806\\
9.791	0.980433828313339\\
9.801	0.980551667444797\\
9.811	0.980670265478035\\
9.821	0.980789576979982\\
9.831	0.980909556999894\\
9.841	0.981030161102184\\
9.851	0.981151345396922\\
9.861	0.981273066568073\\
9.871	0.981395281899557\\
9.881	0.981517949299211\\
9.891	0.98164102732073\\
9.901	0.981764475183667\\
9.911	0.981888252791561\\
9.921	0.982012320748281\\
9.931	0.982136640372648\\
9.941	0.982261173711412\\
9.951	0.982385883550661\\
9.961	0.982510733425721\\
9.971	0.982635687629624\\
9.981	0.982760711220208\\
9.991	0.982885770025913\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	2.49086165131673e-06\\
1.561	1.24543082565837e-05\\
1.571	2.3663185687509e-05\\
1.581	3.48720631184342e-05\\
1.591	4.35900788980428e-05\\
1.601	6.60078337598934e-05\\
1.611	9.83890352270109e-05\\
1.621	0.00012952480586847\\
1.631	0.000188060054674413\\
1.641	0.000249086165131673\\
1.651	0.000341248046230392\\
1.661	0.000414728464944236\\
1.671	0.000494436037786371\\
1.681	0.0006252062744805\\
1.691	0.000744767633743703\\
1.701	0.000896710194474023\\
1.711	0.00108227938749712\\
1.721	0.00128403918125378\\
1.731	0.0014957624216157\\
1.741	0.00172118540105986\\
1.751	0.00200763449096129\\
1.761	0.00232646478232983\\
1.771	0.00264404964287271\\
1.781	0.00302266061387285\\
1.791	0.00342867106303748\\
1.801	0.00387702616027449\\
1.811	0.00432413582668585\\
1.821	0.00482604444942617\\
1.831	0.00538026116684414\\
1.841	0.00594319590004172\\
1.851	0.00657462932865051\\
1.861	0.00718364500239745\\
1.871	0.00790225858880233\\
1.881	0.00867318026988486\\
1.891	0.00939054842546408\\
1.901	0.0101975876004907\\
1.911	0.0110843343483595\\
1.921	0.0120333526375111\\
1.931	0.0130446424679457\\
1.941	0.0140808409148935\\
1.951	0.0151207756543182\\
1.961	0.016247890551539\\
1.971	0.0174684127606842\\
1.981	0.0186964075547834\\
1.991	0.0199281386413595\\
2.001	0.0212993579804094\\
2.011	0.0226905042126698\\
2.021	0.0241277313854795\\
2.031	0.0256459115619571\\
2.041	0.027250026465405\\
2.051	0.028755752333626\\
2.061	0.0304732014422089\\
2.071	0.032109697547124\\
2.081	0.0338620187188253\\
2.091	0.0356815931551122\\
2.101	0.0374924495756194\\
2.111	0.0394689482959393\\
2.121	0.0413707211667196\\
2.131	0.0434219457365789\\
2.141	0.0456500214836817\\
2.151	0.0478170711203273\\
2.161	0.050067564622292\\
2.171	0.0523765933730626\\
2.181	0.0547429119418135\\
2.191	0.0571565568819394\\
2.201	0.0594506404628021\\
2.211	0.0619813559005399\\
2.221	0.0644622541052514\\
2.231	0.0670577319459234\\
2.241	0.0697976797623718\\
2.251	0.0725152098239584\\
2.261	0.0752290035930679\\
2.271	0.0780561315673124\\
2.281	0.0808072882611918\\
2.291	0.0836780063143343\\
2.301	0.0865898235847235\\
2.311	0.0895551943806161\\
2.321	0.0927123615236601\\
2.331	0.095778612216431\\
2.341	0.0989644242684651\\
2.351	0.10206679245518\\
2.361	0.105338539234185\\
2.371	0.108637685491354\\
2.381	0.111987894412375\\
2.391	0.115297004116149\\
2.401	0.118648458467996\\
2.411	0.121942623001862\\
2.421	0.125460965084347\\
2.431	0.129067732755453\\
2.441	0.132640873794267\\
2.451	0.136333576192344\\
2.461	0.13992913498602\\
2.471	0.143535902657127\\
2.481	0.147340693829513\\
2.491	0.150911344006675\\
2.501	0.15477965215117\\
2.511	0.158578216169428\\
2.521	0.162446524313923\\
2.531	0.166210216269063\\
2.541	0.17005486122787\\
2.551	0.173934378249796\\
2.561	0.177893602844564\\
2.571	0.18196242535199\\
2.581	0.185997621227123\\
2.591	0.190237067757664\\
2.601	0.19430589026509\\
2.611	0.198359767602608\\
2.621	0.202429835540859\\
2.631	0.206532284680578\\
2.641	0.2106882873458\\
2.651	0.21485923518093\\
2.661	0.219165934976057\\
2.671	0.223435271846413\\
2.681	0.227669736653652\\
2.691	0.231935337231532\\
2.701	0.236184747208678\\
2.711	0.240548736821785\\
2.721	0.24476701102829\\
2.731	0.249128509779746\\
2.741	0.253473817930468\\
2.751	0.257755609109081\\
2.761	0.262200551725856\\
2.771	0.266578241078045\\
2.781	0.270953439568583\\
2.791	0.275219040146463\\
2.801	0.279738708612777\\
2.811	0.284244677340009\\
2.821	0.288714528573297\\
2.831	0.293067309308973\\
2.841	0.29749730675584\\
2.851	0.301893677570414\\
2.861	0.306268876060951\\
2.871	0.310734991001762\\
2.881	0.315092753460741\\
2.891	0.319475424536233\\
2.901	0.323876777074109\\
2.911	0.3281623045452\\
2.921	0.332578602252984\\
2.931	0.336899001787193\\
2.941	0.34133771724984\\
2.951	0.345725370048634\\
2.961	0.350113022847429\\
2.971	0.354637673037045\\
2.981	0.35911997857859\\
2.991	0.363568657487842\\
3.001	0.368098289400761\\
3.011	0.373136057090549\\
3.021	0.378297122432077\\
3.031	0.383176720407007\\
3.041	0.388162180002117\\
3.051	0.393216138292639\\
3.061	0.398108190575825\\
3.071	0.403230647561758\\
3.081	0.408192443971181\\
3.091	0.41313804977987\\
3.101	0.418048783525441\\
3.111	0.422929626931196\\
3.121	0.427668491222826\\
3.131	0.432453436455006\\
3.141	0.437233399963882\\
3.151	0.441851457465424\\
3.161	0.446849371368791\\
3.171	0.451704060727207\\
3.181	0.456378162615903\\
3.191	0.461194243618724\\
3.201	0.465813546551091\\
3.211	0.470262225460342\\
3.221	0.4747694396184\\
3.231	0.479358852210951\\
3.241	0.483837421460019\\
3.251	0.488296063815875\\
3.261	0.492670016875588\\
3.271	0.49694931719255\\
3.281	0.501289643619969\\
3.291	0.505628724616563\\
3.301	0.510086121541594\\
3.311	0.514425202538188\\
3.321	0.518660912776252\\
3.331	0.522917795338352\\
3.341	0.527309184429624\\
3.351	0.531546140098514\\
3.361	0.535682215870525\\
3.371	0.539830745950793\\
3.381	0.54396806715363\\
3.391	0.547909855716839\\
3.401	0.552115675615087\\
3.411	0.556221861047283\\
3.421	0.56023588459838\\
3.431	0.564193863762322\\
3.441	0.568300049194518\\
3.451	0.572069968303786\\
3.461	0.575934540155803\\
3.471	0.57973061331241\\
3.481	0.583677383598921\\
3.491	0.587482174771308\\
3.501	0.591096415027368\\
3.511	0.594903697061406\\
3.521	0.598572736273795\\
3.531	0.602140895589307\\
3.541	0.605653010517663\\
3.551	0.609162634584369\\
3.561	0.612805519749419\\
3.571	0.616331334416858\\
3.581	0.619877075977508\\
3.591	0.62334435539614\\
3.601	0.626802916798994\\
3.611	0.630251514755242\\
3.621	0.633676449525802\\
3.631	0.637154937821866\\
3.641	0.640528809928575\\
3.651	0.643948762975832\\
3.661	0.647316407928413\\
3.671	0.650589400138243\\
3.681	0.653856165193945\\
3.691	0.65721384669992\\
3.701	0.660531674419474\\
3.711	0.663667669238481\\
3.721	0.666745128808683\\
3.731	0.669920977414112\\
3.741	0.673017118446699\\
3.751	0.676118241202588\\
3.761	0.679254236021596\\
3.771	0.682370303947393\\
3.781	0.685375528529707\\
3.791	0.68822881055129\\
3.801	0.691290079520758\\
3.811	0.694190687913717\\
3.821	0.697205875942636\\
3.831	0.700110220628071\\
3.841	0.703071855131486\\
3.851	0.705870338196741\\
3.861	0.708667575831169\\
3.871	0.711466058896424\\
3.881	0.714321831779658\\
3.891	0.717034380117942\\
3.901	0.719719528978062\\
3.911	0.722354860605155\\
3.921	0.725000155678853\\
3.931	0.72760559696613\\
3.941	0.730201074806803\\
3.951	0.732759189722705\\
3.961	0.735526537017318\\
3.971	0.738158132351934\\
3.981	0.740726210714441\\
3.991	0.743418832159515\\
4.001	0.746016800861838\\
4.011	0.748495208204898\\
4.021	0.750999769595297\\
4.031	0.75347444064588\\
4.041	0.756072409348204\\
4.051	0.758483563426678\\
4.061	0.760994351971206\\
4.071	0.763320816753535\\
4.081	0.765728234539533\\
4.091	0.768109498278192\\
4.101	0.770540579249877\\
4.111	0.772952978759177\\
4.121	0.77533299706701\\
4.131	0.777661952710992\\
4.141	0.779958527153506\\
4.151	0.782267555904276\\
4.161	0.784424642094317\\
4.171	0.786671399303804\\
4.181	0.788816031185588\\
4.191	0.791009234869572\\
4.201	0.793203683984382\\
4.211	0.7954130782691\\
4.221	0.797537783257673\\
4.231	0.799729741510832\\
4.241	0.801865655376836\\
4.251	0.804002814673666\\
4.261	0.806220926974164\\
4.271	0.808321968777049\\
4.281	0.810394365670945\\
4.291	0.812482953165574\\
4.301	0.814491833087361\\
4.311	0.816565475412082\\
4.321	0.818504611207632\\
4.331	0.82052470000685\\
4.341	0.822481271833959\\
4.351	0.824354399795749\\
4.361	0.826274854128915\\
4.371	0.828165418122264\\
4.381	0.830018619190844\\
4.391	0.831968963863825\\
4.401	0.83388941819699\\
4.411	0.835695292894194\\
4.421	0.837547248531948\\
4.431	0.839378031845666\\
4.441	0.841221269467641\\
4.451	0.843083188552\\
4.461	0.844768256459116\\
4.471	0.846577867448797\\
4.481	0.848300298280683\\
4.491	0.850010274804312\\
4.501	0.851639298324273\\
4.511	0.852710368834339\\
4.521	0.853786421067708\\
4.531	0.854785256589886\\
4.541	0.855771637803807\\
4.551	0.856833990298094\\
4.561	0.857863961590913\\
4.571	0.858972395025749\\
4.581	0.860003611749394\\
4.591	0.861058491658727\\
4.601	0.862180624832645\\
4.611	0.863204368971336\\
4.621	0.864185768461955\\
4.631	0.865238157509637\\
4.641	0.866291791988144\\
4.651	0.867310554403532\\
4.661	0.868347998281305\\
4.671	0.869391669313207\\
4.681	0.870368087080523\\
4.691	0.871403040096645\\
4.701	0.872441729405245\\
4.711	0.873433092342469\\
4.721	0.874435664157124\\
4.731	0.875405854770311\\
4.741	0.876356118490289\\
4.751	0.877333781688431\\
4.761	0.878364998412076\\
4.771	0.879335189025264\\
4.781	0.880346478855698\\
4.791	0.881327878346317\\
4.801	0.882334186453449\\
4.811	0.883328040252324\\
4.821	0.884311930604594\\
4.831	0.885241022000536\\
4.841	0.886167622534825\\
4.851	0.887166458057003\\
4.861	0.888154084701751\\
4.871	0.88912676617659\\
4.881	0.890078275327393\\
4.891	0.891078356280396\\
4.901	0.891999975091384\\
4.911	0.89295895682714\\
4.921	0.893895520808035\\
4.931	0.89489809262269\\
4.941	0.895783593939734\\
4.951	0.896645432071089\\
4.961	0.897538405973086\\
4.971	0.898421416428478\\
4.981	0.899351753255245\\
4.991	0.900257181465498\\
5.001	0.901157627952449\\
5.011	0.902016975222154\\
5.021	0.902882549645986\\
5.031	0.903769296393855\\
5.041	0.904634870817688\\
5.051	0.905475536625007\\
5.061	0.906319938724803\\
5.071	0.907196722026067\\
5.081	0.908019951801827\\
5.091	0.908833218130982\\
5.101	0.909667656784173\\
5.111	0.910502095437364\\
5.121	0.911307889181565\\
5.131	0.912093756032556\\
5.141	0.912879622883546\\
5.151	0.91371032524426\\
5.161	0.914468792617086\\
5.171	0.915268359207159\\
5.181	0.916051735196498\\
5.191	0.916795257399416\\
5.201	0.917582369681232\\
5.211	0.918335855330755\\
5.221	0.919172784845598\\
5.231	0.919966124281542\\
5.241	0.920774408887394\\
5.251	0.921540348845174\\
5.261	0.922306288802954\\
5.271	0.923085928499816\\
5.281	0.923845641303468\\
5.291	0.924571727474827\\
5.301	0.92532521312435\\
5.311	0.926032617833324\\
5.321	0.926768667451288\\
5.331	0.927454899836226\\
5.341	0.928147359375292\\
5.351	0.928836082621881\\
5.361	0.929522315006819\\
5.371	0.930201074806803\\
5.381	0.930820053927155\\
5.391	0.931512513466221\\
5.401	0.932152664910609\\
5.411	0.932785343770044\\
5.421	0.933419268060304\\
5.431	0.934098027860288\\
5.441	0.934787996537702\\
5.451	0.935448074875301\\
5.461	0.936094453473818\\
5.471	0.93672215060995\\
5.481	0.937341129730302\\
5.491	0.937982526605516\\
5.501	0.938594033140914\\
5.511	0.939180631059799\\
5.521	0.939799610180152\\
5.531	0.940445988778668\\
5.541	0.941077422207277\\
5.551	0.941642847802126\\
5.561	0.942213255120278\\
5.571	0.942798607608337\\
5.581	0.943395168973827\\
5.591	0.943956858276199\\
5.601	0.944534738179305\\
5.611	0.945140017560575\\
5.621	0.945670571092305\\
5.631	0.946226033240549\\
5.641	0.946732923586592\\
5.651	0.947232341347681\\
5.661	0.947865020207115\\
5.671	0.948424218647836\\
5.681	0.948919900116448\\
5.691	0.949464153387261\\
5.701	0.949985988903211\\
5.711	0.950536469328152\\
5.721	0.951060795705755\\
5.731	0.951565195190146\\
5.741	0.95207457639784\\
5.751	0.952633774838561\\
5.761	0.953115756568091\\
5.771	0.953618910621657\\
5.781	0.954082210888802\\
5.791	0.954550492879249\\
5.801	0.955039947193733\\
5.811	0.955534383231519\\
5.821	0.956068673055727\\
5.831	0.956519519014615\\
5.841	0.956992782728365\\
5.851	0.957478500750372\\
5.861	0.958011545143754\\
5.871	0.958467372825945\\
5.881	0.959014116958409\\
5.891	0.959462472055646\\
5.901	0.959872218797287\\
5.911	0.960314346740396\\
5.921	0.960770174422587\\
5.931	0.961192375472485\\
5.941	0.961625785399814\\
5.951	0.962079122220354\\
5.961	0.962521250163463\\
5.971	0.962952169229141\\
5.981	0.963353197955003\\
5.991	0.963786607882332\\
6.001	0.964170200576634\\
6.011	0.964388150971125\\
6.021	0.96461606481222\\
6.031	0.964831524345059\\
6.041	0.965049474739549\\
6.051	0.965291088319727\\
6.061	0.965520247591648\\
6.071	0.965748161432744\\
6.081	0.96602464707604\\
6.091	0.966243842901356\\
6.101	0.966496665358964\\
6.111	0.966733297215839\\
6.121	0.966997328550879\\
6.131	0.967246414716011\\
6.141	0.967491764588665\\
6.151	0.967724660153063\\
6.161	0.967933892531774\\
6.171	0.968169278957823\\
6.181	0.968429574000386\\
6.191	0.968686132750472\\
6.201	0.96891902831487\\
6.211	0.969151923879268\\
6.221	0.969372365135409\\
6.231	0.969567897775038\\
6.241	0.969797057046959\\
6.251	0.970059842951173\\
6.261	0.970287756792268\\
6.271	0.97052812494162\\
6.281	0.970757284213542\\
6.291	0.970971498315555\\
6.301	0.971221829911512\\
6.311	0.971468425214993\\
6.321	0.971746156289114\\
6.331	0.971977806422687\\
6.341	0.972233119741947\\
6.351	0.972449824705611\\
6.361	0.972675247685055\\
6.371	0.972925579281013\\
6.381	0.973170929153667\\
6.391	0.973386388686506\\
6.401	0.973632983989987\\
6.411	0.973868370416036\\
6.421	0.974124929166122\\
6.431	0.974374015331253\\
6.441	0.974578265986661\\
6.451	0.974794970950326\\
6.461	0.975006694190688\\
6.471	0.975227135446829\\
6.481	0.975458785580402\\
6.491	0.975670508820764\\
6.501	0.975871023183695\\
6.511	0.97609893702479\\
6.521	0.976300696818547\\
6.531	0.976499965750652\\
6.541	0.976697989251932\\
6.551	0.97691095792312\\
6.561	0.977122681163481\\
6.571	0.977325686388064\\
6.581	0.97752744618182\\
6.591	0.977755360022916\\
6.601	0.977965837832452\\
6.611	0.978161370472081\\
6.621	0.978370602850791\\
6.631	0.978541226873906\\
6.641	0.97874672296014\\
6.651	0.978926064999035\\
6.661	0.979120352207837\\
6.671	0.979337057171502\\
6.681	0.979515153779571\\
6.691	0.979735595035713\\
6.701	0.979922409659561\\
6.711	0.980126660314969\\
6.721	0.980299775199736\\
6.731	0.980484098961933\\
6.741	0.980683367894039\\
6.751	0.980862709932934\\
6.761	0.98106446972669\\
6.771	0.981230112026503\\
6.781	0.98139450889549\\
6.791	0.981572605503559\\
6.801	0.981734511510894\\
6.811	0.981922571565569\\
6.821	0.982109386189418\\
6.831	0.982293709951615\\
6.841	0.982454370528125\\
6.851	0.98263371256702\\
6.861	0.982805582020961\\
6.871	0.982963751735819\\
6.881	0.98312690317398\\
6.891	0.983275109442234\\
6.901	0.98346566035856\\
6.911	0.983653720413234\\
6.921	0.983823099005523\\
6.931	0.983975041566254\\
6.941	0.984143174727718\\
6.951	0.984303835304228\\
6.961	0.984463250449912\\
6.971	0.984647574212109\\
6.981	0.984784571602932\\
6.991	0.98496017734935\\
7.001	0.985097174740172\\
7.011	0.985252853593379\\
7.021	0.985402305292458\\
7.031	0.985554247853189\\
7.041	0.985686263520708\\
7.051	0.985824506342357\\
7.061	0.985949049424922\\
7.071	0.986079819661616\\
7.081	0.986235498514824\\
7.091	0.986370005043995\\
7.101	0.986505757003992\\
7.111	0.986648981548942\\
7.121	0.98677601549316\\
7.131	0.98691924003811\\
7.141	0.987043783120676\\
7.151	0.987160853618288\\
7.161	0.987284151270028\\
7.171	0.987413676075897\\
7.181	0.987545691743416\\
7.191	0.987678952841762\\
7.201	0.987828404540841\\
7.211	0.987956683915884\\
7.221	0.988082472429275\\
7.231	0.988199542926887\\
7.241	0.988326576871104\\
7.251	0.988447383661193\\
7.261	0.988565699589631\\
7.271	0.988696469826325\\
7.281	0.98882101290889\\
7.291	0.988934347114025\\
7.301	0.989053908473289\\
7.311	0.989168488109249\\
7.321	0.989294276622641\\
7.331	0.989410101689427\\
7.341	0.989520945032911\\
7.351	0.989649224407953\\
7.361	0.989752595166483\\
7.371	0.98985970221749\\
7.381	0.989980509007579\\
7.391	0.990086370627759\\
7.401	0.99019223224794\\
7.411	0.99029560300647\\
7.421	0.990423882381513\\
7.431	0.990538462017473\\
7.441	0.99064556906848\\
7.451	0.990760148704441\\
7.461	0.990852310585539\\
7.471	0.990943227035812\\
7.481	0.991065279256727\\
7.491	0.991173631738559\\
7.501	0.991275757066263\\
7.511	0.991323083437638\\
7.521	0.991379127824793\\
7.531	0.991435172211947\\
7.541	0.991488725737451\\
7.551	0.991532315816349\\
7.561	0.991582133049375\\
7.571	0.991633195713227\\
7.581	0.991691730962033\\
7.591	0.991742793625885\\
7.601	0.991802574305517\\
7.611	0.991852391538543\\
7.621	0.991912172218175\\
7.631	0.991957007727898\\
7.641	0.992010561253402\\
7.651	0.992066605640556\\
7.661	0.992135104335967\\
7.671	0.992201112169727\\
7.681	0.992258401987708\\
7.691	0.992315691805688\\
7.701	0.992377963346971\\
7.711	0.992441480319079\\
7.721	0.992495033844583\\
7.731	0.992553569093389\\
7.741	0.992615840634672\\
7.751	0.992683093899257\\
7.761	0.992735401993935\\
7.771	0.992798918966043\\
7.781	0.992862435938152\\
7.791	0.992915989463655\\
7.801	0.99297203385081\\
7.811	0.993033059961267\\
7.821	0.993085368055945\\
7.831	0.993126467273191\\
7.841	0.99318126622952\\
7.851	0.993237310616675\\
7.861	0.993289618711353\\
7.871	0.993339435944379\\
7.881	0.993381780592451\\
7.891	0.993458997303642\\
7.901	0.993505078244192\\
7.911	0.993561122631346\\
7.921	0.993624639603455\\
7.931	0.993673211405655\\
7.941	0.993730501223636\\
7.951	0.993775336733359\\
7.961	0.993825153966386\\
7.971	0.993883689215192\\
7.981	0.993934751879044\\
7.991	0.993999514281978\\
8.001	0.994055558669133\\
8.011	0.994104130471333\\
8.021	0.994166402012616\\
8.031	0.994208746660689\\
8.041	0.994251091308761\\
8.051	0.994303399403439\\
8.061	0.994345744051511\\
8.071	0.99440054300784\\
8.081	0.994452851102518\\
8.091	0.994520104367103\\
8.101	0.994562449015176\\
8.111	0.994612266248202\\
8.121	0.9946558563271\\
8.131	0.99471314614508\\
8.141	0.994755490793153\\
8.151	0.994802817164528\\
8.161	0.994852634397554\\
8.171	0.994893733614801\\
8.181	0.99493109653957\\
8.191	0.994980913772597\\
8.201	0.995022012989843\\
8.211	0.995073075653696\\
8.221	0.995115420301768\\
8.231	0.995151537795712\\
8.241	0.995191391582133\\
8.251	0.995233736230205\\
8.261	0.995284798894057\\
8.271	0.995332125265432\\
8.281	0.995365751897725\\
8.291	0.9954130782691\\
8.301	0.995455422917173\\
8.311	0.995511467304327\\
8.321	0.995548830229097\\
8.331	0.995587438584692\\
8.341	0.995621065216985\\
8.351	0.99566839158836\\
8.361	0.995724435975515\\
8.371	0.995754326315331\\
8.381	0.995794180101752\\
8.391	0.995835279318998\\
8.401	0.995876378536245\\
8.411	0.995907514306887\\
8.421	0.995951104385785\\
8.431	0.99598971274138\\
8.441	0.996028321096975\\
8.451	0.996054475144314\\
8.461	0.996091838069084\\
8.471	0.996137919009633\\
8.481	0.996181509088531\\
8.491	0.996211399428347\\
8.501	0.996251253214768\\
8.511	0.996291107001189\\
8.521	0.996332206218436\\
8.531	0.996360851127426\\
8.541	0.996394477759719\\
8.551	0.996419386376232\\
8.561	0.99646297645513\\
8.571	0.996501584810726\\
8.581	0.996543929458798\\
8.591	0.996577556091091\\
8.601	0.996613673585035\\
8.611	0.996649791078979\\
8.621	0.996694626588703\\
8.631	0.99672700779017\\
8.641	0.996756898129986\\
8.651	0.996794261054755\\
8.661	0.996836605702828\\
8.671	0.996866496042644\\
8.681	0.996897631813285\\
8.691	0.996927522153101\\
8.701	0.996958657923742\\
8.711	0.996989793694384\\
8.721	0.997018438603374\\
8.731	0.997054556097318\\
8.741	0.99707697385218\\
8.751	0.997115582207775\\
8.761	0.997156681425022\\
8.771	0.997189062626489\\
8.781	0.997221443827956\\
8.791	0.997253825029423\\
8.801	0.997279979076762\\
8.811	0.997313605709055\\
8.821	0.997349723202999\\
8.831	0.997388331558594\\
8.841	0.997415731036759\\
8.851	0.997448112238226\\
8.861	0.997480493439693\\
8.871	0.997510383779509\\
8.881	0.997544010411802\\
8.891	0.997580127905746\\
8.901	0.997600054798956\\
8.911	0.997632436000423\\
8.921	0.997664817201891\\
8.931	0.997688480387578\\
8.941	0.997712143573266\\
8.951	0.99773954305143\\
8.961	0.997754488221338\\
8.971	0.997784378561154\\
8.981	0.997809287177667\\
8.991	0.997822986916749\\
9.001	0.997849140964088\\
9.011	0.997861595272345\\
9.021	0.997872804149776\\
9.031	0.997896467335463\\
9.041	0.997903939920417\\
9.051	0.997916394228674\\
9.061	0.997920130521151\\
9.071	0.997933830260233\\
9.081	0.997945039137664\\
9.091	0.99795749344592\\
9.101	0.997968702323351\\
9.111	0.997979911200782\\
9.121	0.997997347232341\\
9.131	0.998008556109772\\
9.141	0.998029728433808\\
9.151	0.998037201018762\\
9.161	0.998053391619496\\
9.171	0.998063355066101\\
9.181	0.998079545666835\\
9.191	0.998093245405917\\
9.201	0.998104454283348\\
9.211	0.998121890314907\\
9.221	0.998138080915641\\
9.231	0.998160498670503\\
9.241	0.998176689271236\\
9.251	0.998199107026098\\
9.261	0.998227751935088\\
9.271	0.998252660551601\\
9.281	0.998267605721509\\
9.291	0.998280060029766\\
9.301	0.998293759768848\\
9.311	0.998299986922976\\
9.321	0.998309950369582\\
9.331	0.998327386401141\\
9.341	0.998339840709397\\
9.351	0.998348558725177\\
9.361	0.998361013033434\\
9.371	0.998374712772516\\
9.381	0.998387167080772\\
9.391	0.998400866819855\\
9.401	0.998413321128111\\
9.411	0.998417057420588\\
9.421	0.99843075715967\\
9.431	0.998443211467927\\
9.441	0.998453174914532\\
9.451	0.998464383791963\\
9.461	0.998481819823522\\
9.471	0.998493028700953\\
9.481	0.998511710163338\\
9.491	0.99852540990242\\
9.501	0.998539109641503\\
9.511	0.998555300242236\\
9.521	0.998570245412144\\
9.531	0.998578963427924\\
9.541	0.998592663167006\\
9.551	0.998607608336914\\
9.561	0.998626289799299\\
9.571	0.998639989538381\\
9.581	0.99865742556994\\
9.591	0.998669879878197\\
9.601	0.998683579617279\\
9.611	0.998696033925536\\
9.621	0.998708488233792\\
9.631	0.998724678834526\\
9.641	0.99873215141948\\
9.651	0.998744605727736\\
9.661	0.998755814605167\\
9.671	0.998765778051773\\
9.681	0.998772005205901\\
9.691	0.99878944123746\\
9.701	0.998800650114891\\
9.711	0.998814349853973\\
9.721	0.998833031316358\\
9.731	0.998838013039661\\
9.741	0.998850467347917\\
9.751	0.998859185363697\\
9.761	0.998867903379477\\
9.771	0.998880357687733\\
9.781	0.998890321134338\\
9.791	0.998897793719292\\
9.801	0.998904020873421\\
9.811	0.9989127388892\\
9.821	0.998925193197457\\
9.831	0.998940138367365\\
9.841	0.998946365521493\\
9.851	0.998960065260575\\
9.861	0.998963801553052\\
9.871	0.998971274138006\\
9.881	0.998975010430483\\
9.891	0.998981237584611\\
9.901	0.998989955600391\\
9.911	0.998997428185345\\
9.921	0.999009882493602\\
9.931	0.999018600509381\\
9.941	0.999028563955986\\
9.951	0.999037281971766\\
9.961	0.999043509125894\\
9.971	0.999054718003325\\
9.981	0.999067172311582\\
9.991	0.999077135758187\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	1.13954270151388e-06\\
1.541	1.13954270151388e-06\\
1.551	4.55817080605553e-06\\
1.561	1.02558843136249e-05\\
1.571	1.82326832242221e-05\\
1.581	2.50699394333054e-05\\
1.591	3.64653664484442e-05\\
1.601	5.46980496726664e-05\\
1.611	6.72330193893191e-05\\
1.621	8.31866172105134e-05\\
1.631	0.000109396099345333\\
1.641	0.000143582380390749\\
1.651	0.000188024545749791\\
1.661	0.000248420308930026\\
1.671	0.00030539744400572\\
1.681	0.000380607262305637\\
1.691	0.000479747477337345\\
1.701	0.000556096838338775\\
1.711	0.000647260254459885\\
1.721	0.000776028579730954\\
1.731	0.000928727301733814\\
1.741	0.00110763550587149\\
1.751	0.00128768325271069\\
1.761	0.00148254505466956\\
1.771	0.00171501176577839\\
1.781	0.00191898990934938\\
1.791	0.00215145662045821\\
1.801	0.00243976092394122\\
1.811	0.00274515836794694\\
1.821	0.00310639340432684\\
1.831	0.00346990752610977\\
1.841	0.00382088667817605\\
1.851	0.0042767037587816\\
1.861	0.00469833455834174\\
1.871	0.00514275621193215\\
1.881	0.00562820140277707\\
1.891	0.00617176327139919\\
1.901	0.0067472323356637\\
1.911	0.0073956321328251\\
1.921	0.00794944988576084\\
1.931	0.0085613843164738\\
1.941	0.00928727301733814\\
1.951	0.00995162641232074\\
1.961	0.0106672592288715\\
1.971	0.01144898552211\\
1.981	0.0122683167244985\\
1.991	0.0131013224393051\\
2.001	0.013994723917292\\
2.011	0.0150100564643409\\
2.021	0.0160299471821958\\
2.031	0.0169689303682432\\
2.041	0.0180378214222632\\
2.051	0.0190326422006849\\
2.061	0.0202075107259457\\
2.071	0.0213903560501171\\
2.081	0.0225902945148112\\
2.091	0.0238016284065205\\
2.101	0.0250551253781857\\
2.111	0.0263439481735979\\
2.121	0.0277284925559373\\
2.131	0.0290423852907828\\
2.141	0.0304189528742116\\
2.151	0.0318399626229994\\
2.161	0.0333555544160129\\
2.171	0.0349178674597884\\
2.181	0.0365212040408184\\
2.191	0.0380914938835046\\
2.201	0.0397654821120284\\
2.211	0.0415249360431659\\
2.221	0.0433254135115578\\
2.231	0.0451509609193831\\
2.241	0.0469833455834174\\
2.251	0.0488909400657516\\
2.261	0.0508258835729222\\
2.271	0.0527676643363018\\
2.281	0.0547413522953239\\
2.291	0.0567651801332125\\
2.301	0.0587684962024739\\
2.311	0.0608983015116034\\
2.321	0.0630315254488374\\
2.331	0.0652445173751773\\
2.341	0.0674381370755916\\
2.351	0.0697081061370072\\
2.361	0.0719780751984229\\
2.371	0.0743084400230188\\
2.381	0.0766729911286601\\
2.391	0.0791811246146921\\
2.401	0.0816322809656485\\
2.411	0.0841404144516805\\
2.421	0.0866063848577566\\
2.431	0.0891487046248341\\
2.441	0.0916625358243737\\
2.451	0.0943142516907965\\
2.461	0.0969272231053678\\
2.471	0.0996256602225527\\
2.481	0.102326376425141\\
2.491	0.105058999823371\\
2.501	0.107748320598944\\
2.511	0.110581223754907\\
2.521	0.113438057307602\\
2.531	0.116221960127401\\
2.541	0.11903663060014\\
2.551	0.121927650433881\\
2.561	0.124871089231891\\
2.571	0.127745015925109\\
2.581	0.130723780546867\\
2.591	0.133705963796728\\
2.601	0.136753100980576\\
2.611	0.139820749933052\\
2.621	0.14290549202605\\
2.631	0.146041513540616\\
2.641	0.149177535055182\\
2.651	0.152294184343823\\
2.661	0.155411973175165\\
2.671	0.158655111703673\\
2.681	0.161807086816061\\
2.691	0.16496817827006\\
2.701	0.16813724652297\\
2.711	0.171289221635358\\
2.721	0.174576802329225\\
2.731	0.17789970884684\\
2.741	0.181174754570991\\
2.751	0.184472591149172\\
2.761	0.1878809633694\\
2.771	0.191331498669584\\
2.781	0.194713661407677\\
2.791	0.198118614999801\\
2.801	0.201623848349657\\
2.811	0.205075523192543\\
2.821	0.208567082029981\\
2.831	0.212033570927987\\
2.841	0.215497780740589\\
2.851	0.218995037291535\\
2.861	0.222469502988451\\
2.871	0.225948526856173\\
2.881	0.229452620663328\\
2.891	0.2328940396219\\
2.901	0.236419784740384\\
2.911	0.239936413517256\\
2.921	0.243381251103932\\
2.931	0.247035764547687\\
2.941	0.250555811952663\\
2.951	0.254094092040864\\
2.961	0.257543487798347\\
2.971	0.261056697947114\\
2.981	0.264574466266687\\
2.991	0.268203909771009\\
3.001	0.271721678090582\\
3.011	0.275354540223008\\
3.021	0.278991960526241\\
3.031	0.28260431089004\\
3.041	0.28632263872508\\
3.051	0.289939547259685\\
3.061	0.293516571799737\\
3.071	0.297204131981836\\
3.081	0.300816482345635\\
3.091	0.304490368015315\\
3.101	0.308131206946652\\
3.111	0.311734440968839\\
3.121	0.315425419779043\\
3.131	0.318983072093169\\
3.141	0.322499700870041\\
3.151	0.326218028705081\\
3.161	0.329780239190013\\
3.171	0.333498567025053\\
3.181	0.337233988000615\\
3.191	0.340856594248728\\
3.201	0.344555549857842\\
3.211	0.348233993698329\\
3.221	0.351857739489143\\
3.231	0.355647858514378\\
3.241	0.359240836652251\\
3.251	0.362931815462455\\
3.261	0.366558979881374\\
3.271	0.370264772746697\\
3.281	0.373936379330974\\
3.291	0.377517962041833\\
3.301	0.381298964725456\\
3.311	0.38489991966224\\
3.321	0.388610270698369\\
3.331	0.392175899811406\\
3.341	0.395743808009846\\
3.351	0.399466694015692\\
3.361	0.403041439470341\\
3.371	0.406576300930437\\
3.381	0.410189790836937\\
3.391	0.413899002330365\\
3.401	0.417481724583924\\
3.411	0.421173842936829\\
3.421	0.424762262903897\\
3.431	0.428268635796455\\
3.441	0.431916311984001\\
3.451	0.435562848628845\\
3.461	0.439085175119225\\
3.471	0.442654222860366\\
3.481	0.446100199989744\\
3.491	0.449662410474677\\
3.501	0.453175620623444\\
3.511	0.456787970987243\\
3.521	0.460327390618145\\
3.531	0.463826926254494\\
3.541	0.467308229207619\\
3.551	0.470683554689503\\
3.561	0.474168276270733\\
3.571	0.477674649163291\\
3.581	0.481157091659117\\
3.591	0.484636115526839\\
3.601	0.48817439561504\\
3.611	0.491575930579059\\
3.621	0.495117629295364\\
3.631	0.498447373069187\\
3.641	0.50185916391752\\
3.651	0.505206000831866\\
3.661	0.508639442991528\\
3.671	0.512068326980383\\
3.681	0.515449350175774\\
3.691	0.518719837729119\\
3.701	0.522082628241287\\
3.711	0.525406674301603\\
3.721	0.528673743226843\\
3.731	0.53190776541374\\
3.741	0.535147485314143\\
3.751	0.538460135947444\\
3.761	0.541677064993818\\
3.771	0.544838156447818\\
3.781	0.548080155433625\\
3.791	0.551332410303745\\
3.801	0.554508315812864\\
3.811	0.557811850104553\\
3.821	0.56107663994439\\
3.831	0.564230894142181\\
3.841	0.567366915656747\\
3.851	0.570502937171313\\
3.861	0.573629842344267\\
3.871	0.576859306360358\\
3.881	0.58002267689976\\
3.891	0.583084628138728\\
3.901	0.586144300292293\\
3.911	0.589252972782023\\
3.921	0.592243132830795\\
3.931	0.595295967728151\\
3.941	0.598274732349908\\
3.951	0.601351497643995\\
3.961	0.6042903782712\\
3.971	0.607295352375092\\
3.981	0.610255884313625\\
3.991	0.613136648263052\\
4.001	0.61606299392054\\
4.011	0.618857152624652\\
4.021	0.621813126392379\\
4.031	0.624683634457492\\
4.041	0.627525653955068\\
4.051	0.630500999948721\\
4.061	0.633433043319716\\
4.071	0.636228341566529\\
4.081	0.639110245058658\\
4.091	0.642041148886952\\
4.101	0.64491507558017\\
4.111	0.64781293267012\\
4.121	0.650533021098633\\
4.131	0.653298691235207\\
4.141	0.655948128016227\\
4.151	0.658823194252147\\
4.161	0.661518212741227\\
4.171	0.664183603120068\\
4.181	0.667006250391718\\
4.191	0.669743431960754\\
4.201	0.672356403375325\\
4.211	0.674975072503404\\
4.221	0.677592602088782\\
4.231	0.6802408993271\\
4.241	0.682869824339493\\
4.251	0.685497609809184\\
4.261	0.688085511284322\\
4.271	0.690672273216758\\
4.281	0.693200918471417\\
4.291	0.695681702932613\\
4.301	0.698054230837165\\
4.311	0.700571480664809\\
4.321	0.703007822960646\\
4.331	0.70544188617108\\
4.341	0.707956856913321\\
4.351	0.710436501831815\\
4.361	0.712910449036802\\
4.371	0.715371861272072\\
4.381	0.717868599331088\\
4.391	0.720422314525181\\
4.401	0.722788005173524\\
4.411	0.725192440273718\\
4.421	0.727607131258226\\
4.431	0.729939775168225\\
4.441	0.732254186395\\
4.451	0.734557202194759\\
4.461	0.736862497079922\\
4.471	0.739190582819115\\
4.481	0.741508412673994\\
4.491	0.743754451338678\\
4.501	0.746048350796825\\
4.511	0.748621438216844\\
4.521	0.751070315482397\\
4.531	0.753657077414833\\
4.541	0.756135582790626\\
4.551	0.758626623136135\\
4.561	0.761070942230883\\
4.571	0.763555145320183\\
4.581	0.765925394139332\\
4.591	0.768276270732555\\
4.601	0.770698938515973\\
4.611	0.773103373616168\\
4.621	0.775366505421374\\
4.631	0.777719661100001\\
4.641	0.779961141593878\\
4.651	0.78213766815377\\
4.661	0.784293682945034\\
4.671	0.786499837615165\\
4.681	0.788664968748041\\
4.691	0.790765145946931\\
4.701	0.792914323481987\\
4.711	0.79500196571116\\
4.721	0.79713177102029\\
4.731	0.799252459987807\\
4.741	0.80129452050892\\
4.751	0.803412930391034\\
4.761	0.805467525881864\\
4.771	0.807502749146767\\
4.781	0.809577856406224\\
4.791	0.811477474089648\\
4.801	0.813387347657385\\
4.811	0.815402059153662\\
4.821	0.817246978787413\\
4.831	0.819119247446\\
4.841	0.821055330495872\\
4.851	0.822874040647488\\
4.861	0.824676797201283\\
4.871	0.826539949518258\\
4.881	0.828387148237412\\
4.891	0.83022181198685\\
4.901	0.83204394076657\\
4.911	0.833749836190737\\
4.921	0.83549105743865\\
4.931	0.83720720874713\\
4.941	0.838943871824237\\
4.951	0.840598487826835\\
4.961	0.842238289774314\\
4.971	0.844000022790854\\
4.981	0.845635266567526\\
4.991	0.84726367308799\\
5.001	0.848847637443094\\
5.011	0.850533021098633\\
5.021	0.852142055393171\\
5.031	0.85372943837638\\
5.041	0.855305425932573\\
5.051	0.85689850662929\\
5.061	0.858481331441692\\
5.071	0.86002996997305\\
5.081	0.861546701308765\\
5.091	0.862990501911583\\
5.101	0.864484442393268\\
5.111	0.865938498880399\\
5.121	0.86737660176971\\
5.131	0.868816983744423\\
5.141	0.870187853614345\\
5.151	0.871586072509102\\
5.161	0.872983151861158\\
5.171	0.874372254414304\\
5.181	0.875752240625837\\
5.191	0.87719262260055\\
5.201	0.87856235292777\\
5.211	0.879933222797691\\
5.221	0.881217487422297\\
5.231	0.882571264151696\\
5.241	0.88380880752554\\
5.251	0.885154607456028\\
5.261	0.88648103516059\\
5.271	0.887728834418748\\
5.281	0.888972075506099\\
5.291	0.890231270191272\\
5.301	0.891442604082981\\
5.311	0.892575309528286\\
5.321	0.893835643756161\\
5.331	0.894945558347435\\
5.341	0.896144357269428\\
5.351	0.897312388538479\\
5.361	0.898488396606442\\
5.371	0.899675800101419\\
5.381	0.900799389205112\\
5.391	0.901927536479611\\
5.401	0.903054544211408\\
5.411	0.904215738224251\\
5.421	0.90535186229766\\
5.431	0.906445823291113\\
5.441	0.907571691480209\\
5.451	0.908636024363423\\
5.461	0.909636542855352\\
5.471	0.910648456774297\\
5.481	0.911661510235942\\
5.491	0.912746354887784\\
5.501	0.913835757710431\\
5.511	0.914837415745061\\
5.521	0.915832236523483\\
5.531	0.916809964161382\\
5.541	0.917856064361372\\
5.551	0.918836071084674\\
5.561	0.919818356893379\\
5.571	0.920793805445875\\
5.581	0.921704300064384\\
5.591	0.922597701542371\\
5.601	0.923518452045194\\
5.611	0.924459714316645\\
5.621	0.925330324940601\\
5.631	0.926241959101812\\
5.641	0.92718891908677\\
5.651	0.928102832333385\\
5.661	0.928996233811372\\
5.671	0.929824681355372\\
5.681	0.93069643152203\\
5.691	0.931556786261673\\
5.701	0.932445629568854\\
5.711	0.933311682022005\\
5.721	0.934199385786484\\
5.731	0.935051763727216\\
5.741	0.935871094929605\\
5.751	0.936731449669248\\
5.761	0.93750064099277\\
5.771	0.938305158140038\\
5.781	0.939086884433277\\
5.791	0.939898238836755\\
5.801	0.940717570039143\\
5.811	0.941531203528024\\
5.821	0.942332302047188\\
5.831	0.943076423431277\\
5.841	0.943882080121247\\
5.851	0.944625061962634\\
5.861	0.945353229748902\\
5.871	0.946106467474602\\
5.881	0.946806146693332\\
5.891	0.947529756308793\\
5.901	0.948211202844299\\
5.911	0.948931393831655\\
5.921	0.949609421739056\\
5.931	0.950326194098308\\
5.941	0.950992826578694\\
5.951	0.951643505461258\\
5.961	0.952331789252973\\
5.971	0.953033747557105\\
5.981	0.953727729062327\\
5.991	0.954408036055131\\
6.001	0.95497210969238\\
6.011	0.955432484943792\\
6.021	0.955911092878428\\
6.031	0.956338421391496\\
6.041	0.956781703502384\\
6.051	0.95722270652787\\
6.061	0.957646616412834\\
6.071	0.958097875322633\\
6.081	0.958508110695178\\
6.091	0.958919485610425\\
6.101	0.959350232751597\\
6.111	0.959746793611724\\
6.121	0.960170703496687\\
6.131	0.960555868929798\\
6.141	0.960983197442866\\
6.151	0.961371781504082\\
6.161	0.961768342364209\\
6.171	0.962113623802768\\
6.181	0.962493091522372\\
6.191	0.962889652382499\\
6.201	0.963302166840447\\
6.211	0.963723797640007\\
6.221	0.964080474505581\\
6.231	0.964439430456558\\
6.241	0.964793828236729\\
6.251	0.96514138876069\\
6.261	0.965523135565697\\
6.271	0.965899184657197\\
6.281	0.966230791583338\\
6.291	0.966556700795971\\
6.301	0.966899703149126\\
6.311	0.967217635562849\\
6.321	0.96752759117766\\
6.331	0.967887686671339\\
6.341	0.968215874969375\\
6.351	0.968571412292247\\
6.361	0.968915554188104\\
6.371	0.969239184315334\\
6.381	0.969557116729057\\
6.391	0.969888723655197\\
6.401	0.97019981881271\\
6.411	0.97051547214103\\
6.421	0.970835683640155\\
6.431	0.971145639254967\\
6.441	0.971466990296794\\
6.451	0.971778085454307\\
6.461	0.972080064270208\\
6.471	0.972413950281752\\
6.481	0.972694277786324\\
6.491	0.973028163797868\\
6.501	0.973310770387843\\
6.511	0.973610470118342\\
6.521	0.973881681281302\\
6.531	0.974177962383695\\
6.541	0.974456010802865\\
6.551	0.974705570654496\\
6.561	0.974973363189352\\
6.571	0.975246853437715\\
6.581	0.975486157405033\\
6.591	0.975753949939889\\
6.601	0.97599553299261\\
6.611	0.976245092844242\\
6.621	0.976460466414828\\
6.631	0.976727119406982\\
6.641	0.976984656057524\\
6.651	0.977244471793469\\
6.661	0.97753847381046\\
6.671	0.977781196405882\\
6.681	0.978014802659693\\
6.691	0.978244990285398\\
6.701	0.978501387393239\\
6.711	0.978738412275154\\
6.721	0.978962902187352\\
6.731	0.979204485240073\\
6.741	0.979431254237674\\
6.751	0.979651185979067\\
6.761	0.979860861836145\\
6.771	0.980103584431568\\
6.781	0.980321237087557\\
6.791	0.980551424713263\\
6.801	0.980751984228729\\
6.811	0.980951404201494\\
6.821	0.981146266003453\\
6.831	0.981373035001054\\
6.841	0.981620315767283\\
6.851	0.981806061227629\\
6.861	0.982029411597126\\
6.871	0.98221287797207\\
6.881	0.982416856115641\\
6.891	0.982591206148972\\
6.901	0.982811137890365\\
6.911	0.983008278777726\\
6.921	0.983194024238073\\
6.931	0.983405979180555\\
6.941	0.983594003726305\\
6.951	0.983807098211488\\
6.961	0.983998541385342\\
6.971	0.984211635870525\\
6.981	0.984382567275752\\
6.991	0.984548940510173\\
7.001	0.984721011458102\\
7.011	0.984904477833046\\
7.021	0.985094781464198\\
7.031	0.985267991954829\\
7.041	0.985417272048727\\
7.051	0.985597319795566\\
7.061	0.98574318126136\\
7.071	0.985917531294691\\
7.081	0.986100997669635\\
7.091	0.986260533647847\\
7.101	0.986426906882268\\
7.111	0.986594419659391\\
7.121	0.986763071979215\\
7.131	0.986936282469845\\
7.141	0.987102655704266\\
7.151	0.987272447566791\\
7.161	0.987434262630406\\
7.171	0.987586961352409\\
7.181	0.987739660074412\\
7.191	0.987898056509923\\
7.201	0.988070127457851\\
7.211	0.988237640234974\\
7.221	0.988380083072663\\
7.231	0.988531642251964\\
7.241	0.988666108290743\\
7.251	0.98881424884194\\
7.261	0.988936179911002\\
7.271	0.989084320462199\\
7.281	0.989241577355007\\
7.291	0.989374903851085\\
7.301	0.989500253548251\\
7.311	0.989641556843239\\
7.321	0.989762348369599\\
7.331	0.989896814408378\\
7.341	0.990048373587679\\
7.351	0.990180560541055\\
7.361	0.990308189323624\\
7.371	0.990441515819702\\
7.381	0.990574842315779\\
7.391	0.990704750183751\\
7.401	0.990842634850634\\
7.411	0.990980519517518\\
7.421	0.991105869214684\\
7.431	0.99122324211294\\
7.441	0.991340615011196\\
7.451	0.991455708824049\\
7.461	0.991578779435812\\
7.471	0.991673361480038\\
7.481	0.991785036664786\\
7.491	0.991924060874371\\
7.501	0.992010666119686\\
7.511	0.992107527249315\\
7.521	0.992180457982212\\
7.531	0.992253388715109\\
7.541	0.992347970759334\\
7.551	0.992420901492231\\
7.561	0.992477878627307\\
7.571	0.992553088445607\\
7.581	0.992635135520116\\
7.591	0.992716043051923\\
7.601	0.992787834242119\\
7.611	0.992857346346911\\
7.621	0.992941672506823\\
7.631	0.993016882325123\\
7.641	0.993081836259109\\
7.651	0.993144511107693\\
7.661	0.993222000011395\\
7.671	0.99328581440268\\
7.681	0.99336102422098\\
7.691	0.993432815411175\\
7.701	0.993492071631654\\
7.711	0.993546769681327\\
7.721	0.993607165444507\\
7.731	0.993680096177404\\
7.741	0.993756445538405\\
7.751	0.993825957643198\\
7.761	0.993884074320975\\
7.771	0.993942190998752\\
7.781	0.994012842646246\\
7.791	0.994080075665635\\
7.801	0.994154145941234\\
7.811	0.994213402161713\\
7.821	0.99425670478437\\
7.831	0.994336472773476\\
7.841	0.994383194024238\\
7.851	0.994451566586329\\
7.861	0.994502846007897\\
7.871	0.99456552085648\\
7.881	0.994627056162362\\
7.891	0.994679475126632\\
7.901	0.994741010432513\\
7.911	0.994795708482186\\
7.921	0.994859522873471\\
7.931	0.994910802295039\\
7.941	0.994959802631204\\
7.951	0.995019058851683\\
7.961	0.995068059187848\\
7.971	0.995117059524013\\
7.981	0.995169478488283\\
7.991	0.995218478824448\\
8.001	0.995264060532508\\
8.011	0.995316479496778\\
8.021	0.995371177546451\\
8.031	0.995429294224228\\
8.041	0.995473736389587\\
8.051	0.995517039012244\\
8.061	0.99557401614732\\
8.071	0.995615039684575\\
8.081	0.995667458648844\\
8.091	0.995711900814203\\
8.101	0.995756342979562\\
8.111	0.995797366516817\\
8.121	0.995848645938385\\
8.131	0.995903343988058\\
8.141	0.995947786153417\\
8.151	0.995985391062567\\
8.161	0.996042368197642\\
8.171	0.996092508076509\\
8.181	0.99613125252836\\
8.191	0.996172276065615\\
8.201	0.996216718230974\\
8.211	0.996265718567139\\
8.221	0.99631927707411\\
8.231	0.996359161068663\\
8.241	0.996400184605918\\
8.251	0.996437789515068\\
8.261	0.996476533966919\\
8.271	0.996509580705263\\
8.281	0.996534650644696\\
8.291	0.996572255553846\\
8.301	0.996599604578683\\
8.311	0.996633790859728\\
8.321	0.996663418969967\\
8.331	0.996693047080207\\
8.341	0.996722675190446\\
8.351	0.996765977813104\\
8.361	0.99680814089306\\
8.371	0.996849164430314\\
8.381	0.99689132751027\\
8.391	0.996930071962122\\
8.401	0.996972235042078\\
8.411	0.997007560865825\\
8.421	0.997034909890661\\
8.431	0.997062258915497\\
8.441	0.997099863824647\\
8.451	0.997123794221379\\
8.461	0.997161399130529\\
8.471	0.997204701753186\\
8.481	0.99722977169262\\
8.491	0.997262818430964\\
8.501	0.997303841968218\\
8.511	0.997333470078458\\
8.521	0.997368795902204\\
8.531	0.997395005384339\\
8.541	0.997428052122683\\
8.551	0.997459959318326\\
8.561	0.997493006056669\\
8.571	0.997521494624207\\
8.581	0.997551122734447\\
8.591	0.997578471759283\\
8.601	0.997606960326821\\
8.611	0.997638867522463\\
8.621	0.997657100205687\\
8.631	0.997679891059718\\
8.641	0.997707240084554\\
8.651	0.997732310023987\\
8.661	0.997761938134227\\
8.671	0.997799543043377\\
8.681	0.997841706123333\\
8.691	0.997863357434661\\
8.701	0.997887287831393\\
8.711	0.997918055484334\\
8.721	0.997938567252961\\
8.731	0.997964776735096\\
8.741	0.997988707131828\\
8.751	0.998011497985858\\
8.761	0.998027451583679\\
8.771	0.99805821923662\\
8.781	0.998083289176054\\
8.791	0.998108359115487\\
8.801	0.99813342905492\\
8.811	0.998159638537055\\
8.821	0.998183568933787\\
8.831	0.998205220245116\\
8.841	0.998232569269952\\
8.851	0.998256499666684\\
8.861	0.998270174179102\\
8.871	0.998288406862326\\
8.881	0.99830663954555\\
8.891	0.998335128113088\\
8.901	0.998349942168208\\
8.911	0.998377291193044\\
8.921	0.99839666341897\\
8.931	0.998417175187597\\
8.941	0.998433128785418\\
8.951	0.998455919639449\\
8.961	0.99847985003618\\
8.971	0.998495803634002\\
8.981	0.99851745494533\\
8.991	0.99853226900045\\
9.001	0.998552780769077\\
9.011	0.998564176196093\\
9.021	0.998582408879317\\
9.031	0.998601781105242\\
9.041	0.998614316074959\\
9.051	0.998625711501974\\
9.061	0.998641665099795\\
9.071	0.998649641898706\\
9.081	0.99866787458193\\
9.091	0.99868268863705\\
9.101	0.998696363149468\\
9.111	0.998716874918095\\
9.121	0.998730549430514\\
9.131	0.998745363485633\\
9.141	0.998759037998051\\
9.151	0.998776131138574\\
9.161	0.998786387022888\\
9.171	0.998802340620709\\
9.181	0.998812596505023\\
9.191	0.998828550102844\\
9.201	0.998843364157963\\
9.211	0.998853620042277\\
9.221	0.998867294554695\\
9.231	0.998879829524412\\
9.241	0.998891224951427\\
9.251	0.998909457634651\\
9.261	0.998925411232472\\
9.271	0.998940225287592\\
9.281	0.998952760257309\\
9.291	0.998963016141622\\
9.301	0.998975551111339\\
9.311	0.99899150470916\\
9.321	0.998998341965369\\
9.331	0.999008597849683\\
9.341	0.999022272362101\\
9.351	0.999027970075609\\
9.361	0.999035946874519\\
9.371	0.999039365502624\\
9.381	0.999049621386937\\
9.391	0.999055319100445\\
9.401	0.999063295899356\\
9.411	0.999068993612863\\
9.421	0.999083807667983\\
9.431	0.999098621723102\\
9.441	0.999107738064715\\
9.451	0.999113435778222\\
9.461	0.999120273034431\\
9.471	0.999132808004148\\
9.481	0.999144203431163\\
9.491	0.999151040687372\\
9.501	0.999159017486283\\
9.511	0.999168133827895\\
9.521	0.999177250169507\\
9.531	0.999186366511119\\
9.541	0.999196622395433\\
9.551	0.999206878279746\\
9.561	0.999214855078657\\
9.571	0.999218273706762\\
9.581	0.999226250505672\\
9.591	0.999230808676478\\
9.601	0.99923992501809\\
9.611	0.999251320445105\\
9.621	0.999261576329419\\
9.631	0.999270692671031\\
9.641	0.99927752992724\\
9.651	0.999283227640748\\
9.661	0.999286646268852\\
9.671	0.999296902153166\\
9.681	0.999302599866673\\
9.691	0.999309437122883\\
9.701	0.999320832549898\\
9.711	0.99932994889151\\
9.721	0.999335646605017\\
9.731	0.999345902489331\\
9.741	0.999357297916346\\
9.751	0.999361856087152\\
9.761	0.999373251514167\\
9.771	0.999382367855779\\
9.781	0.999389205111989\\
9.791	0.999394902825496\\
9.801	0.999400600539004\\
9.811	0.999409716880616\\
9.821	0.999417693679526\\
9.831	0.999431368191945\\
9.841	0.999439344990855\\
9.851	0.999445042704363\\
9.861	0.999448461332467\\
9.871	0.999455298588676\\
9.881	0.99946555447299\\
9.891	0.999471252186498\\
9.901	0.999476949900005\\
9.911	0.999482647613513\\
9.921	0.999486066241617\\
9.931	0.999497461668632\\
9.941	0.999504298924841\\
9.951	0.999515694351857\\
9.961	0.999527089778872\\
9.971	0.999531647949678\\
9.981	0.999535066577782\\
9.991	0.999538485205887\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	2.17799441562232e-06\\
1.571	1.08899720781116e-05\\
1.581	1.85129525327897e-05\\
1.591	2.61359329874678e-05\\
1.601	3.37589134421459e-05\\
1.611	4.46488855202575e-05\\
1.621	6.53398324686696e-05\\
1.631	8.49417822092704e-05\\
1.641	0.000112166712404549\\
1.651	0.000147014623054506\\
1.661	0.000188396516951331\\
1.671	0.000238490388510644\\
1.681	0.000294029246109013\\
1.691	0.000368081056240172\\
1.701	0.000441043869163519\\
1.711	0.000523807656957168\\
1.721	0.000630529383322661\\
1.731	0.000730717126441288\\
1.741	0.00085486280813176\\
1.751	0.0010051444228097\\
1.761	0.00117176099560481\\
1.771	0.00134600054885459\\
1.781	0.00153548606301373\\
1.791	0.00175219650736816\\
1.801	0.00198306391542412\\
1.811	0.00223680026484412\\
1.821	0.00249162561147193\\
1.831	0.00276714190504816\\
1.841	0.00306117115115717\\
1.851	0.00339984928278644\\
1.861	0.00372545944792198\\
1.871	0.00410334147903245\\
1.881	0.00449755846826009\\
1.891	0.00490593242118927\\
1.901	0.00534915428476841\\
1.911	0.00580980010367253\\
1.921	0.0063336077606297\\
1.931	0.00680949954044318\\
1.941	0.0073387521834394\\
1.951	0.00794532362819022\\
1.961	0.00851051317904421\\
1.971	0.00910946164334035\\
1.981	0.00981186484237854\\
1.991	0.0104892211056371\\
2.001	0.0111600433856488\\
2.011	0.0119168964450775\\
2.021	0.0126998854374937\\
2.031	0.0134491155164678\\
2.041	0.0142451724753778\\
2.051	0.0151316162025361\\
2.061	0.0159984579799537\\
2.071	0.0169219276121776\\
2.081	0.017854109222064\\
2.091	0.0188124267649378\\
2.101	0.0198306391542412\\
2.111	0.02084122856309\\
2.121	0.021919335798823\\
2.131	0.0230529818921544\\
2.141	0.0241898949771093\\
2.151	0.0253376980341422\\
2.161	0.0265105480269549\\
2.171	0.0277051779639237\\
2.181	0.0290141526077127\\
2.191	0.0303046142989689\\
2.201	0.031584186018147\\
2.211	0.032945432527911\\
2.221	0.0342848990935187\\
2.231	0.0357093074413357\\
2.241	0.0371326267919449\\
2.251	0.0385722811006713\\
2.261	0.0400707412586194\\
2.271	0.0416062273216331\\
2.281	0.0431351794014\\
2.291	0.0447719422047402\\
2.301	0.0464293959550288\\
2.311	0.048146744551747\\
2.321	0.0498804281065823\\
2.331	0.0516217346418724\\
2.341	0.0533728421520327\\
2.351	0.0551511745923883\\
2.361	0.0570155378121611\\
2.371	0.0588875240123884\\
2.381	0.0608281170367079\\
2.391	0.0627371291420009\\
2.401	0.0647125700769703\\
2.411	0.066727214911421\\
2.421	0.0686797869050264\\
2.431	0.0707238346640879\\
2.441	0.0727504584678245\\
2.451	0.0747574803218205\\
2.461	0.0768026170780898\\
2.471	0.0789261616333216\\
2.481	0.0810910880824502\\
2.491	0.0833464012998271\\
2.501	0.0856768553245429\\
2.511	0.0879975083743885\\
2.521	0.0902310416476092\\
2.531	0.0925244697672595\\
2.541	0.0948135418980786\\
2.551	0.0970797450875336\\
2.561	0.099441780031276\\
2.571	0.101836484891253\\
2.581	0.104180006882462\\
2.591	0.106641140572116\\
2.601	0.109104452256184\\
2.611	0.111568852937461\\
2.621	0.114019096655036\\
2.631	0.116497654300014\\
2.641	0.119089467654605\\
2.651	0.121593072235363\\
2.661	0.124189241578785\\
2.671	0.126774520950128\\
2.681	0.129322774416406\\
2.691	0.131959236656517\\
2.701	0.13457500794968\\
2.711	0.137247407097648\\
2.721	0.139866445382434\\
2.731	0.142525776563909\\
2.741	0.14525153657506\\
2.751	0.147902155778873\\
2.761	0.150693255622493\\
2.771	0.153472376496827\\
2.781	0.156182890547069\\
2.791	0.158928252507961\\
2.801	0.161725886334827\\
2.811	0.164543122111435\\
2.821	0.167312442010899\\
2.831	0.17019719561439\\
2.841	0.172921866628334\\
2.851	0.175747814382604\\
2.861	0.178600987067069\\
2.871	0.181508609611925\\
2.881	0.184429300123274\\
2.891	0.187255247877544\\
2.901	0.190171582400063\\
2.911	0.19310316288349\\
2.921	0.196063057294321\\
2.931	0.199014239727489\\
2.941	0.202004626060139\\
2.951	0.204973232448632\\
2.961	0.208016979644464\\
2.971	0.211057459848673\\
2.981	0.214007553284633\\
2.991	0.216973981678711\\
3.001	0.219915363137009\\
3.011	0.222913372450113\\
3.021	0.225978899590101\\
3.031	0.229049871716129\\
3.041	0.232080550945467\\
3.051	0.235094895216689\\
3.061	0.238048255644273\\
3.071	0.241072400890364\\
3.081	0.244145551010807\\
3.091	0.247137026340664\\
3.101	0.250235223396887\\
3.111	0.253215808754666\\
3.121	0.256312916813681\\
3.131	0.259322905096071\\
3.141	0.262402589199761\\
3.151	0.265506231242023\\
3.161	0.268573936376427\\
3.171	0.27166233245778\\
3.181	0.274788843441405\\
3.191	0.277859815567433\\
3.201	0.280893761788395\\
3.211	0.284054031685463\\
3.221	0.287110846847789\\
3.231	0.29018508596544\\
3.241	0.293429208647509\\
3.251	0.296536117681394\\
3.261	0.299664806659436\\
3.271	0.302826165553712\\
3.281	0.305910205646233\\
3.291	0.30899642373317\\
3.301	0.312144714660952\\
3.311	0.315239644725551\\
3.321	0.318297548885085\\
3.331	0.321308626164683\\
3.341	0.324407912218113\\
3.351	0.327386319581477\\
3.361	0.330415909813607\\
3.371	0.333422631104374\\
3.381	0.336482713258323\\
3.391	0.339467654604934\\
3.401	0.342495066842649\\
3.411	0.345522479080364\\
3.421	0.348609786164508\\
3.431	0.351679669293328\\
3.441	0.354661343648315\\
3.451	0.357668064939081\\
3.461	0.360646472302445\\
3.471	0.363707643453602\\
3.481	0.366671893853264\\
3.491	0.369716730046304\\
3.501	0.372745231281227\\
3.511	0.375814025412839\\
3.521	0.378842526647762\\
3.531	0.381825289999956\\
3.541	0.384787362405203\\
3.551	0.387713497902591\\
3.561	0.390657057355305\\
3.571	0.393618040763344\\
3.581	0.396560511218849\\
3.591	0.399504070671563\\
3.601	0.402392091266678\\
3.611	0.405384655593743\\
3.621	0.408347816996197\\
3.631	0.411329491351184\\
3.641	0.414259982837404\\
3.651	0.417271060117002\\
3.661	0.420155813720494\\
3.671	0.423049279301648\\
3.681	0.42600372872644\\
3.691	0.42904311993344\\
3.701	0.431918072562062\\
3.711	0.434836585078996\\
3.721	0.437638574894694\\
3.731	0.440459077662925\\
3.741	0.443453819984406\\
3.751	0.446360353532054\\
3.761	0.449233128166259\\
3.771	0.452063431909361\\
3.781	0.454932939551943\\
3.791	0.457756709311797\\
3.801	0.460577212080028\\
3.811	0.463479389638845\\
3.821	0.46622801859136\\
3.831	0.469051788351215\\
3.841	0.471911495018927\\
3.851	0.474650322996572\\
3.861	0.477368460027269\\
3.871	0.480102932016082\\
3.881	0.482919078795482\\
3.891	0.48567641972566\\
3.901	0.488342284890382\\
3.911	0.49112902874517\\
3.921	0.493936463546907\\
3.931	0.496627375647409\\
3.941	0.499359669641807\\
3.951	0.502046225753477\\
3.961	0.504804655680863\\
3.971	0.507545661652923\\
3.981	0.510355274449076\\
3.991	0.513027673597045\\
4.001	0.515717496700339\\
4.011	0.518359403926488\\
4.021	0.520967552239196\\
4.031	0.523627972417879\\
4.041	0.526216518780846\\
4.051	0.528940100797582\\
4.061	0.531588542006978\\
4.071	0.534231538230336\\
4.081	0.5369311623085\\
4.091	0.539546933601662\\
4.101	0.542079941107031\\
4.111	0.544615126606815\\
4.121	0.54711546419595\\
4.131	0.549748659444437\\
4.141	0.552354629762729\\
4.151	0.554840810388162\\
4.161	0.55738906385444\\
4.171	0.559893757432406\\
4.181	0.562326577194656\\
4.191	0.56483235976983\\
4.201	0.567245577582339\\
4.211	0.569716512246863\\
4.221	0.572231006799699\\
4.231	0.574620266673636\\
4.241	0.577077044374458\\
4.251	0.579598072910541\\
4.261	0.582133258410325\\
4.271	0.584619439035758\\
4.281	0.587081661722619\\
4.291	0.589527549451363\\
4.301	0.591910275342054\\
4.311	0.594269043294173\\
4.321	0.596693151078761\\
4.331	0.599046474044841\\
4.341	0.601446623890856\\
4.351	0.603777077915572\\
4.361	0.606065061049183\\
4.371	0.608323641258184\\
4.381	0.610590933444847\\
4.391	0.612837534684561\\
4.401	0.615211548597589\\
4.411	0.617526756661396\\
4.421	0.619822362775462\\
4.431	0.622024315129656\\
4.441	0.624264382386124\\
4.451	0.626391193932979\\
4.461	0.628568099351393\\
4.471	0.630857171482212\\
4.481	0.6330721918029\\
4.491	0.635205537333002\\
4.501	0.637399866706742\\
4.511	0.639557170175416\\
4.521	0.64177872447935\\
4.531	0.6438489081714\\
4.541	0.645928892838319\\
4.551	0.648066594357252\\
4.561	0.650116087102353\\
4.571	0.652248343635247\\
4.581	0.654295658385932\\
4.591	0.656358219097526\\
4.601	0.6584458267449\\
4.611	0.660536701383898\\
4.621	0.662588372123414\\
4.631	0.664710827681438\\
4.641	0.666761409423746\\
4.651	0.668702002448066\\
4.661	0.670738427226673\\
4.671	0.672722580139305\\
4.681	0.674670796144079\\
4.691	0.676647326076256\\
4.701	0.678484464365833\\
4.711	0.680413078420867\\
4.721	0.682355849439602\\
4.731	0.684332379371779\\
4.741	0.686272972396099\\
4.751	0.688230989375743\\
4.761	0.690105153570386\\
4.771	0.691996741720354\\
4.781	0.693892685859153\\
4.791	0.695723290165484\\
4.801	0.697614878315452\\
4.811	0.699448749613406\\
4.821	0.701283709908568\\
4.831	0.703054419368469\\
4.841	0.704857798744604\\
4.851	0.706606728260349\\
4.861	0.708402484656029\\
4.871	0.710252690912101\\
4.881	0.712047358310573\\
4.891	0.713764706907291\\
4.901	0.715528882383946\\
4.911	0.717220095047676\\
4.921	0.719004961471279\\
4.931	0.720762602964686\\
4.941	0.72250173150556\\
4.951	0.724216902107863\\
4.961	0.725910292766009\\
4.971	0.727630908354351\\
4.981	0.729390727842174\\
4.991	0.731121144405386\\
5.001	0.732859183949052\\
5.011	0.734529705665835\\
5.021	0.736213295349111\\
5.031	0.737867482107776\\
5.041	0.739508600899947\\
5.051	0.741132295736794\\
5.061	0.742703718707665\\
5.071	0.744309989589187\\
5.081	0.745944574398111\\
5.091	0.747502929402489\\
5.101	0.749063462401282\\
5.111	0.750610927433582\\
5.121	0.752181261407246\\
5.131	0.753795155269222\\
5.141	0.755355688268015\\
5.151	0.756874839372912\\
5.161	0.758395079475016\\
5.171	0.759883738658094\\
5.181	0.761357151880263\\
5.191	0.762847989057756\\
5.201	0.764372585148692\\
5.211	0.765913516197745\\
5.221	0.76736841646738\\
5.231	0.768823316737016\\
5.241	0.770302174945223\\
5.251	0.771764698195314\\
5.261	0.773155347629689\\
5.271	0.774551442050103\\
5.281	0.775945358476101\\
5.291	0.777355609860216\\
5.301	0.778737547316929\\
5.311	0.780129285748511\\
5.321	0.781485087272236\\
5.331	0.782873558712195\\
5.341	0.784251140180077\\
5.351	0.785590606745684\\
5.361	0.786934429300123\\
5.371	0.788256471910406\\
5.381	0.789622074409001\\
5.391	0.790939761030453\\
5.401	0.792310808515087\\
5.411	0.793625228144915\\
5.421	0.794950537746821\\
5.431	0.796200706541388\\
5.441	0.797514037174009\\
5.451	0.798817566831759\\
5.461	0.800041599693338\\
5.471	0.80132443840414\\
5.481	0.80260292112611\\
5.491	0.80381715301282\\
5.501	0.805081478771088\\
5.511	0.806281553694096\\
5.521	0.80752845549704\\
5.531	0.808751399361412\\
5.541	0.809955830273251\\
5.551	0.811217978037104\\
5.561	0.812423497946151\\
5.571	0.813615949888704\\
5.581	0.814795333864764\\
5.591	0.815966005863161\\
5.601	0.817124698892272\\
5.611	0.818302993871124\\
5.621	0.819430105981208\\
5.631	0.820537616141552\\
5.641	0.821726801092482\\
5.651	0.822871337157892\\
5.661	0.824013695228885\\
5.671	0.825184367227282\\
5.681	0.826301678362497\\
5.691	0.827392853564723\\
5.701	0.828549368599419\\
5.711	0.829688459678789\\
5.721	0.830781812875432\\
5.731	0.831841407158632\\
5.741	0.832916247402742\\
5.751	0.833998710627306\\
5.761	0.83501147803057\\
5.771	0.836066716324939\\
5.781	0.837177493476907\\
5.791	0.838233820768484\\
5.801	0.839334796945581\\
5.811	0.840357365323715\\
5.821	0.841421315595747\\
5.831	0.84236003118888\\
5.841	0.843388044553054\\
5.851	0.844437837861384\\
5.861	0.84541466835679\\
5.871	0.846421990774016\\
5.881	0.847442381157735\\
5.891	0.848468216527493\\
5.901	0.849451581006146\\
5.911	0.850427322504345\\
5.921	0.851333368181244\\
5.931	0.852277528760416\\
5.941	0.853173773462445\\
5.951	0.854073285156097\\
5.961	0.854989131807866\\
5.971	0.856006255199962\\
5.981	0.856926457840562\\
5.991	0.857845571483955\\
6.001	0.858736371199944\\
6.011	0.85967399779587\\
6.021	0.860554996536989\\
6.031	0.861449063244602\\
6.041	0.862337684966176\\
6.051	0.863180568805022\\
6.061	0.864039787601985\\
6.071	0.864857624505051\\
6.081	0.865650414472337\\
6.091	0.866511811263716\\
6.101	0.867393899002043\\
6.111	0.868255295793422\\
6.121	0.869150451498242\\
6.131	0.869951953443191\\
6.141	0.870737120430023\\
6.151	0.871526643405686\\
6.161	0.872384773205441\\
6.171	0.873259237963314\\
6.181	0.874081430855211\\
6.191	0.874934115668927\\
6.201	0.875775910510565\\
6.211	0.876539297553241\\
6.221	0.877406139330659\\
6.231	0.87818150534262\\
6.241	0.878966672329452\\
6.251	0.879720258397257\\
6.261	0.880493446414803\\
6.271	0.881236142510531\\
6.281	0.881971215625803\\
6.291	0.882708466735491\\
6.301	0.88350016770557\\
6.311	0.884280978703571\\
6.321	0.885066145690402\\
6.331	0.885812108777753\\
6.341	0.886517778968415\\
6.351	0.887280077013883\\
6.361	0.888026040101233\\
6.371	0.888742600263973\\
6.381	0.889429757502102\\
6.391	0.890101668779321\\
6.401	0.890804071978359\\
6.411	0.891461826291877\\
6.421	0.892177297457409\\
6.431	0.892868810684369\\
6.441	0.893555967922498\\
6.451	0.894292130034979\\
6.461	0.894968397301029\\
6.471	0.895652287547535\\
6.481	0.89629152890852\\
6.491	0.896919880297427\\
6.501	0.897562388650035\\
6.511	0.898176583075241\\
6.521	0.898833248391551\\
6.531	0.899487735713446\\
6.541	0.900067082228001\\
6.551	0.900669297683921\\
6.561	0.901274780131464\\
6.571	0.901931445447774\\
6.581	0.902594644747331\\
6.591	0.903232797111108\\
6.601	0.903838279558651\\
6.611	0.90450583484704\\
6.621	0.905087359356011\\
6.631	0.905728778711411\\
6.641	0.906309214223175\\
6.651	0.906965879539485\\
6.661	0.907537603073586\\
6.671	0.908150708501583\\
6.681	0.908775792898867\\
6.691	0.909355139413422\\
6.701	0.909911616986614\\
6.711	0.910488785506754\\
6.721	0.911094267954297\\
6.731	0.911663813493982\\
6.741	0.912291075885681\\
6.751	0.912817061537054\\
6.761	0.913358293149336\\
6.771	0.913897346767203\\
6.781	0.914445112362732\\
6.791	0.915001589935923\\
6.801	0.915499261659893\\
6.811	0.916033959288928\\
6.821	0.916569745915171\\
6.831	0.917075040619596\\
6.841	0.917602115268176\\
6.851	0.91810305398377\\
6.861	0.918603992699363\\
6.871	0.91912780035632\\
6.881	0.919653786007693\\
6.891	0.920192839625559\\
6.901	0.920717736279724\\
6.911	0.921241543936681\\
6.921	0.921756639615976\\
6.931	0.922254311339946\\
6.941	0.922770496016448\\
6.951	0.92325727776834\\
6.961	0.923735347542569\\
6.971	0.924214506314006\\
6.981	0.924718712021222\\
6.991	0.925215294747984\\
7.001	0.925650893631109\\
7.011	0.926161633321572\\
7.021	0.926601588193528\\
7.031	0.927035009082237\\
7.041	0.92751090086205\\
7.051	0.927972635678162\\
7.061	0.928413679547326\\
7.071	0.928857990408113\\
7.081	0.929325170210264\\
7.091	0.929758591098972\\
7.101	0.930189833993266\\
7.111	0.930645034826131\\
7.121	0.93105340877906\\
7.131	0.931530389556081\\
7.141	0.931987768383362\\
7.151	0.93240158732233\\
7.161	0.932828474227792\\
7.171	0.933235759183513\\
7.181	0.933671358066638\\
7.191	0.934101511963723\\
7.201	0.934531665860809\\
7.211	0.934962908755102\\
7.221	0.93539197365498\\
7.231	0.935803614599532\\
7.241	0.936210899555253\\
7.251	0.936613828522144\\
7.261	0.937010223505787\\
7.271	0.937426220439171\\
7.281	0.937786678514956\\
7.291	0.938174361520937\\
7.301	0.938588180459905\\
7.311	0.938970418479847\\
7.321	0.93935701248862\\
7.331	0.939745784491809\\
7.341	0.940131289503374\\
7.351	0.940502637551237\\
7.361	0.940887053565595\\
7.371	0.941269291585536\\
7.381	0.9416406396334\\
7.391	0.941993474728731\\
7.401	0.942352843807308\\
7.411	0.942729636841211\\
7.421	0.943069403970048\\
7.431	0.943425506057002\\
7.441	0.943781608143957\\
7.451	0.944121375272794\\
7.461	0.944460053404423\\
7.471	0.944831401452287\\
7.481	0.945191859528072\\
7.491	0.945534893648533\\
7.501	0.94585941481646\\
7.511	0.946212249911791\\
7.521	0.9465759749792\\
7.531	0.946948412024272\\
7.541	0.94728273416707\\
7.551	0.947618145307075\\
7.561	0.947931776502925\\
7.571	0.948235606723904\\
7.581	0.948575373852741\\
7.591	0.948920585967618\\
7.601	0.949223327191389\\
7.611	0.949542403373278\\
7.621	0.949841877605426\\
7.631	0.950146796823613\\
7.641	0.950457161027839\\
7.651	0.950744656290701\\
7.661	0.951064821469798\\
7.671	0.951390431634933\\
7.681	0.951705151827991\\
7.691	0.952029672995918\\
7.701	0.952350927172223\\
7.711	0.952661291376449\\
7.721	0.952957498616974\\
7.731	0.953274396804447\\
7.741	0.953581494017049\\
7.751	0.953871167274327\\
7.761	0.954173908498099\\
7.771	0.954438534819597\\
7.781	0.954729297074082\\
7.791	0.954995012392788\\
7.801	0.955302109605391\\
7.811	0.955568913921305\\
7.821	0.955833540242803\\
7.831	0.95607856461456\\
7.841	0.956339923944435\\
7.851	0.956595838288271\\
7.861	0.956857197618145\\
7.871	0.957137069900553\\
7.881	0.957406052210882\\
7.891	0.957667411540757\\
7.901	0.957933126859463\\
7.911	0.958216266133494\\
7.921	0.95847653646616\\
7.931	0.958761853734607\\
7.941	0.959028658050521\\
7.951	0.959313975318967\\
7.961	0.959598203590206\\
7.971	0.959846494953587\\
7.981	0.960054493420279\\
7.991	0.960296250800413\\
8.001	0.960554343138664\\
8.011	0.960826592440617\\
8.021	0.961084684778868\\
8.031	0.961340599122704\\
8.041	0.961607403438618\\
8.051	0.961874207754531\\
8.061	0.962111609145834\\
8.071	0.962335942570643\\
8.081	0.962585322931232\\
8.091	0.96281510134208\\
8.101	0.96303398978085\\
8.111	0.963245255239166\\
8.121	0.963480478636053\\
8.131	0.963693922088784\\
8.141	0.963884496600151\\
8.151	0.964097940052882\\
8.161	0.964322273477691\\
8.171	0.964559674868994\\
8.181	0.964744804394322\\
8.191	0.964962603835884\\
8.201	0.965184759266277\\
8.211	0.965398202719008\\
8.221	0.96559640021083\\
8.231	0.965801131685898\\
8.241	0.966015664135837\\
8.251	0.966236730569023\\
8.261	0.966438195052468\\
8.271	0.966618968588965\\
8.281	0.966804098114292\\
8.291	0.967015363572608\\
8.301	0.967216828056053\\
8.311	0.967430271508784\\
8.321	0.967632824989437\\
8.331	0.967836467467297\\
8.341	0.968036842953535\\
8.351	0.96822306147607\\
8.361	0.96843214893997\\
8.371	0.968652126375948\\
8.381	0.968856857851016\\
8.391	0.969048521359591\\
8.401	0.969215137932386\\
8.411	0.969410068432585\\
8.421	0.969572329016548\\
8.431	0.969759636536292\\
8.441	0.96994476606162\\
8.451	0.970147319542273\\
8.461	0.970323737089938\\
8.471	0.970490353662733\\
8.481	0.9706809281741\\
8.491	0.970868235693844\\
8.501	0.971057721208003\\
8.511	0.971239583741707\\
8.521	0.971412734297749\\
8.531	0.971603308809116\\
8.541	0.971784082345613\\
8.551	0.971971389865356\\
8.561	0.972136917440944\\
8.571	0.972291555044453\\
8.581	0.972470150586534\\
8.591	0.972633500167706\\
8.601	0.97278051479076\\
8.611	0.972952576349594\\
8.621	0.973127904900052\\
8.631	0.973291254481224\\
8.641	0.973460049048434\\
8.651	0.973633199604476\\
8.661	0.973783481219154\\
8.671	0.973940296817079\\
8.681	0.974103646398251\\
8.691	0.974251750018513\\
8.701	0.974405298624814\\
8.711	0.974580627175272\\
8.721	0.974745065753651\\
8.731	0.974900792354368\\
8.741	0.975052162966254\\
8.751	0.975183931628399\\
8.761	0.975337480234701\\
8.771	0.975473604885677\\
8.781	0.975602106556199\\
8.791	0.975752388170877\\
8.801	0.975877622849775\\
8.811	0.976027904464453\\
8.821	0.976181453070754\\
8.831	0.976309954741276\\
8.841	0.976456969364331\\
8.851	0.976590916020891\\
8.861	0.976727040671868\\
8.871	0.976876233289338\\
8.881	0.977008001951483\\
8.891	0.977140859610836\\
8.901	0.97727807325902\\
8.911	0.977419642896036\\
8.921	0.977548144566557\\
8.931	0.977688625206365\\
8.941	0.977832372837796\\
8.951	0.977983743449682\\
8.961	0.978120957097866\\
8.971	0.978236390801894\\
8.981	0.978360536483584\\
8.991	0.978489038154106\\
9.001	0.978615361830212\\
9.011	0.978769999433721\\
9.021	0.97890503508749\\
9.031	0.979041159738466\\
9.041	0.97916857241178\\
9.051	0.979306875057172\\
9.061	0.979416863775161\\
9.071	0.979538831462436\\
9.081	0.979653176169256\\
9.091	0.979776232853739\\
9.101	0.979900378535429\\
9.111	0.980029969203159\\
9.121	0.980160648868096\\
9.131	0.980269548588877\\
9.141	0.980396961262191\\
9.151	0.980511305969011\\
9.161	0.980625650675832\\
9.171	0.980759597332392\\
9.181	0.980877209030836\\
9.191	0.980991553737656\\
9.201	0.981124411397009\\
9.211	0.981236578109414\\
9.221	0.98134765582461\\
9.231	0.981478335489548\\
9.241	0.981597036185199\\
9.251	0.981711380892019\\
9.261	0.981824636601632\\
9.271	0.981927002339166\\
9.281	0.982017389107414\\
9.291	0.982117576850533\\
9.301	0.982226476571314\\
9.311	0.982322308325601\\
9.321	0.982430119049175\\
9.331	0.982544463755995\\
9.341	0.982649007487945\\
9.351	0.982764441191973\\
9.361	0.982868984923923\\
9.371	0.982986596622366\\
9.381	0.983085695368277\\
9.391	0.983201129072305\\
9.401	0.983299138821008\\
9.411	0.983387347594841\\
9.421	0.983499514307245\\
9.431	0.983580100100623\\
9.441	0.983673753860495\\
9.451	0.983763051631536\\
9.461	0.983864328371862\\
9.471	0.983955804137318\\
9.481	0.984036389930696\\
9.491	0.98412895469336\\
9.501	0.984228053439271\\
9.511	0.984322796196351\\
9.521	0.984431695917132\\
9.531	0.984499213744016\\
9.541	0.984595045498303\\
9.551	0.984693055247006\\
9.561	0.984776908032008\\
9.571	0.984868383797464\\
9.581	0.98495005858805\\
9.591	0.98503935635909\\
9.601	0.985133010118962\\
9.611	0.985215773906756\\
9.621	0.985303982680588\\
9.631	0.985399814434876\\
9.641	0.985483667219877\\
9.651	0.985563164016047\\
9.661	0.98566117376475\\
9.671	0.985762450505077\\
9.681	0.985838680309624\\
9.691	0.985924711089041\\
9.701	0.985988961924302\\
9.711	0.986078259695342\\
9.721	0.98616864646359\\
9.731	0.986255766240215\\
9.741	0.986321106072684\\
9.751	0.98642238281301\\
9.761	0.986502968606389\\
9.771	0.986580287408143\\
9.781	0.986645627240612\\
9.791	0.98672621303399\\
9.801	0.986796997852498\\
9.811	0.986874316654252\\
9.821	0.986953813450422\\
9.831	0.987010441305229\\
9.841	0.987085582112567\\
9.851	0.987172701889192\\
9.861	0.987264177654648\\
9.871	0.987346941442442\\
9.881	0.98741772626095\\
9.891	0.987484155090626\\
9.901	0.987546227931472\\
9.911	0.987619190744395\\
9.921	0.987692153557318\\
9.931	0.987780362331151\\
9.941	0.98785550313849\\
9.951	0.987942622915115\\
9.961	0.988031920686155\\
9.971	0.988102705504663\\
9.981	0.988172401325963\\
9.991	0.988255165113757\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	3.77623225657903e-13\\
1.511	5.44571967598176e-09\\
1.521	7.12016028818832e-08\\
1.531	3.32809154955302e-07\\
1.541	1.00236923954514e-06\\
1.551	2.36224394503659e-06\\
1.561	4.759080447371e-06\\
1.571	8.5981437947108e-06\\
1.581	1.43379457190201e-05\\
1.591	2.2485157014359e-05\\
1.601	3.35897915204331e-05\\
1.611	4.82406501667448e-05\\
1.621	6.70610140071776e-05\\
1.631	9.07045755316124e-05\\
1.641	0.000119851598008265\\
1.651	0.000155205292958191\\
1.661	0.000197488406244985\\
1.671	0.0002474400036451\\
1.681	0.000305812447076725\\
1.691	0.000373368553052728\\
1.701	0.000450878925183945\\
1.711	0.000539119452948614\\
1.721	0.000638868969168316\\
1.731	0.000750907058993944\\
1.741	0.000876012013422703\\
1.751	0.00101495892070147\\
1.761	0.00116851788916904\\
1.771	0.00133745239540686\\
1.781	0.00152251775175691\\
1.791	0.00172445968752936\\
1.801	0.00194401303845182\\
1.811	0.00218190053910877\\
1.821	0.00243883171333276\\
1.831	0.00271550185776627\\
1.841	0.00301259111390782\\
1.851	0.0033307636242208\\
1.861	0.00367066676805967\\
1.871	0.00403293047331503\\
1.881	0.00441816659984004\\
1.891	0.00482696839093907\\
1.901	0.00525990998927917\\
1.911	0.00571754601381803\\
1.921	0.00620041119439815\\
1.931	0.006709020060881\\
1.941	0.0072438666837483\\
1.951	0.00780542446332858\\
1.961	0.00839414596480847\\
1.971	0.00901046279640384\\
1.981	0.00965478552815201\\
1.991	0.0103275036488815\\
2.001	0.0110289855590223\\
2.011	0.0117595785970825\\
2.021	0.0125196090975968\\
2.031	0.0133093824785906\\
2.041	0.0141291833565694\\
2.051	0.0149792756872036\\
2.061	0.0158599029299522\\
2.071	0.0167712882349225\\
2.081	0.0177136346503931\\
2.091	0.0186871253494013\\
2.101	0.0196919238740267\\
2.111	0.0207281743959199\\
2.121	0.0217960019917551\\
2.131	0.0228955129323748\\
2.141	0.0240267949844041\\
2.151	0.0251899177232239\\
2.161	0.0263849328561716\\
2.171	0.0276118745549947\\
2.181	0.0288707597965388\\
2.191	0.0301615887107799\\
2.201	0.0314843449352686\\
2.211	0.0328389959752184\\
2.221	0.0342254935684116\\
2.231	0.0356437740541515\\
2.241	0.0370937587456188\\
2.251	0.038575354304915\\
2.261	0.0400884531201762\\
2.271	0.0416329336841521\\
2.281	0.0432086609737241\\
2.291	0.0448154868297762\\
2.301	0.0464532503369803\\
2.311	0.0481217782029886\\
2.321	0.049820885136609\\
2.331	0.0515503742245548\\
2.341	0.0533100373063678\\
2.351	0.0550996553471764\\
2.361	0.056918998807921\\
2.371	0.0587678280127858\\
2.381	0.0606458935134649\\
2.391	0.0625529364500822\\
2.401	0.0644886889084214\\
2.411	0.066452874273325\\
2.421	0.0684452075779561\\
2.431	0.0704653958488227\\
2.441	0.0725131384462676\\
2.451	0.0745881274003879\\
2.461	0.0766900477421132\\
2.471	0.0788185778293879\\
2.481	0.0809733896682951\\
2.491	0.0831541492290303\\
2.501	0.0853605167566029\\
2.511	0.0875921470762054\\
2.521	0.0898486898931577\\
2.531	0.0921297900873675\\
2.541	0.0944350880022391\\
2.551	0.0967642197280005\\
2.561	0.0991168173794055\\
2.571	0.101492509367771\\
2.581	0.103890920667338\\
2.591	0.106311673075958\\
2.601	0.108754385470032\\
2.611	0.111218674053812\\
2.621	0.113704152602952\\
2.631	0.116210432702413\\
2.641	0.118737123978689\\
2.651	0.121283834326373\\
2.661	0.123850170129135\\
2.671	0.126435736475092\\
2.681	0.12904013736664\\
2.691	0.131662975924771\\
2.701	0.134303854587916\\
2.711	0.136962375305401\\
2.721	0.139638139725478\\
2.731	0.142330749378102\\
2.741	0.145039805852393\\
2.751	0.147764910968935\\
2.761	0.150505666946925\\
2.771	0.15326167656622\\
2.781	0.156032543324396\\
2.791	0.158817871588868\\
2.801	0.161617266744091\\
2.811	0.164430335333998\\
2.821	0.167256685199664\\
2.831	0.170095925612334\\
2.841	0.172947667401821\\
2.851	0.175811523080422\\
2.861	0.178687106962376\\
2.871	0.181574035278935\\
2.881	0.184471926289168\\
2.891	0.187380400386532\\
2.901	0.190299080201312\\
2.911	0.193227590698988\\
2.921	0.19616555927461\\
2.931	0.199112615843298\\
2.941	0.202068392926855\\
2.951	0.205032525736668\\
2.961	0.208004652252919\\
2.971	0.210984413300169\\
2.981	0.213971452619463\\
2.991	0.216965416936917\\
3.001	0.219965956029047\\
3.011	0.222972723228131\\
3.021	0.225985379063308\\
3.031	0.229003593862134\\
3.041	0.232027047467809\\
3.051	0.235055428775573\\
3.061	0.238088435292459\\
3.071	0.241125772719319\\
3.081	0.244167154554185\\
3.091	0.247212301716009\\
3.101	0.250260942187863\\
3.111	0.253312810678755\\
3.121	0.256367648303178\\
3.131	0.259425202277669\\
3.141	0.262485225633492\\
3.151	0.26554747694483\\
3.161	0.268611720071659\\
3.171	0.271677723916723\\
3.181	0.274745262195875\\
3.191	0.277814113221192\\
3.201	0.280884059696289\\
3.211	0.283954888523175\\
3.221	0.287026390620169\\
3.231	0.290098360750324\\
3.241	0.293170597359838\\
3.251	0.296242902425951\\
3.261	0.299315081313916\\
3.271	0.302386942642511\\
3.281	0.305458298157764\\
3.291	0.30852896261436\\
3.301	0.311598753664456\\
3.311	0.31466749175343\\
3.321	0.317735000022279\\
3.331	0.320801104216245\\
3.341	0.32386563259941\\
3.351	0.326928415874899\\
3.361	0.32998928711039\\
3.371	0.333048081668676\\
3.381	0.33610463714296\\
3.391	0.339158793296651\\
3.401	0.342210392007384\\
3.411	0.345259277215038\\
3.421	0.348305294873534\\
3.431	0.351348292906154\\
3.441	0.354388121164222\\
3.451	0.35742463138889\\
3.461	0.360457677175897\\
3.471	0.363487113943096\\
3.481	0.366512798900528\\
3.491	0.369534591022982\\
3.501	0.372552351024771\\
3.511	0.37556594133667\\
3.521	0.378575226084808\\
3.531	0.381580071071407\\
3.541	0.384580343757224\\
3.551	0.387575913245628\\
3.561	0.390566650268092\\
3.571	0.393552427171097\\
3.581	0.396533117904275\\
3.591	0.399508598009721\\
3.601	0.402478744612389\\
3.611	0.405443436411426\\
3.621	0.408402553672459\\
3.631	0.411355978220634\\
3.641	0.414303593434452\\
3.651	0.417245284240249\\
3.661	0.420180937107271\\
3.671	0.423110440043299\\
3.681	0.426033682590756\\
3.691	0.428950555823233\\
3.701	0.431860952342382\\
3.711	0.434764766275119\\
3.721	0.437661893271134\\
3.731	0.440552230500601\\
3.741	0.443435676652073\\
3.751	0.44631213193057\\
3.761	0.449181498055703\\
3.771	0.452043678259967\\
3.781	0.454898577287028\\
3.791	0.457746101390034\\
3.801	0.460586158329944\\
3.811	0.463418657373801\\
3.821	0.466243509292966\\
3.831	0.469060626361257\\
3.841	0.471869922353019\\
3.851	0.474671312541041\\
3.861	0.4774647136944\\
3.871	0.480250044076087\\
3.881	0.483027223440528\\
3.891	0.485796173030922\\
3.901	0.488556815576373\\
3.911	0.491309075288844\\
3.921	0.494052877859931\\
3.931	0.496788150457375\\
3.941	0.499514821721408\\
3.951	0.502232821760847\\
3.961	0.504942082148954\\
3.971	0.507642535919111\\
3.981	0.510334117560184\\
3.991	0.513016763011721\\
4.001	0.515690409658865\\
4.011	0.518354996327045\\
4.021	0.521010463276404\\
4.031	0.523656752196021\\
4.041	0.526293806197849\\
4.051	0.528921569810448\\
4.061	0.531539988972442\\
4.071	0.534149011025773\\
4.081	0.536748584708695\\
4.091	0.539338660148548\\
4.101	0.541919188854293\\
4.111	0.544490123708815\\
4.121	0.547051418961035\\
4.131	0.549603030217742\\
4.141	0.552144914435275\\
4.151	0.554677029910953\\
4.161	0.557199336274303\\
4.171	0.5597117944781\\
4.181	0.562214366789193\\
4.191	0.56470701677915\\
4.201	0.567189709314716\\
4.211	0.569662410548081\\
4.221	0.572125087906978\\
4.231	0.574577710084604\\
4.241	0.577020247029389\\
4.251	0.579452669934593\\
4.261	0.581874951227743\\
4.271	0.584287064559941\\
4.281	0.586688984795021\\
4.291	0.589080687998549\\
4.301	0.591462151426743\\
4.311	0.593833353515203\\
4.321	0.596194273867571\\
4.331	0.598544893244059\\
4.341	0.600885193549869\\
4.351	0.603215157823503\\
4.361	0.605534770225012\\
4.371	0.607844016024095\\
4.381	0.610142881588167\\
4.391	0.612431354370331\\
4.401	0.614709422897253\\
4.411	0.616977076756991\\
4.421	0.619234306586781\\
4.431	0.621481104060708\\
4.441	0.623717461877375\\
4.451	0.6259433737475\\
4.461	0.628158834381483\\
4.471	0.63036383947693\\
4.481	0.632558385706128\\
4.491	0.634742470703547\\
4.501	0.636916093053231\\
4.511	0.639079252312384\\
4.521	0.641231949290589\\
4.531	0.643374186244596\\
4.541	0.645505966838409\\
4.551	0.64762729608889\\
4.561	0.649738180313495\\
4.571	0.651838627080074\\
4.581	0.653928645158665\\
4.591	0.656008244475137\\
4.601	0.658077436066715\\
4.611	0.660136232039199\\
4.621	0.662184645525913\\
4.631	0.664222690648223\\
4.641	0.666250382477626\\
4.651	0.668267736999314\\
4.661	0.670274771077172\\
4.671	0.672271502420135\\
4.681	0.674257949549859\\
4.691	0.676234131769645\\
4.701	0.678200069134595\\
4.711	0.680155782422882\\
4.721	0.682101293108181\\
4.731	0.68403662333313\\
4.741	0.685961795883837\\
4.751	0.68787683416534\\
4.761	0.689781762178025\\
4.771	0.691676604494968\\
4.781	0.693561386240086\\
4.791	0.695436133067176\\
4.801	0.697300871139687\\
4.811	0.699155627111325\\
4.821	0.70100042810732\\
4.831	0.702835301706447\\
4.841	0.704660275923661\\
4.851	0.706475379193462\\
4.861	0.708280640353758\\
4.871	0.710076088630434\\
4.881	0.711861753622415\\
4.891	0.713637665287279\\
4.901	0.715403853927436\\
4.911	0.717160350176736\\
4.921	0.718907184987617\\
4.931	0.720644389618668\\
4.941	0.722371995622642\\
4.951	0.724090034834911\\
4.961	0.725798539362274\\
4.971	0.727497541572214\\
4.981	0.729187074082453\\
4.991	0.730867169750918\\
5.001	0.732537861666039\\
5.011	0.734199183137327\\
5.021	0.735851167686307\\
5.031	0.737493849037752\\
5.041	0.739127261111142\\
5.051	0.740751438012504\\
5.061	0.742366414026397\\
5.071	0.743972223608231\\
5.081	0.745568901376786\\
5.091	0.747156482106982\\
5.101	0.748735000722866\\
5.111	0.750304492290799\\
5.121	0.751864992012854\\
5.131	0.753416535220426\\
5.141	0.754959157368005\\
5.151	0.75649289402714\\
5.161	0.75801778088056\\
5.171	0.759533853716495\\
5.181	0.761041148423126\\
5.191	0.762539700983185\\
5.201	0.764029547468729\\
5.211	0.765510724036024\\
5.221	0.766983266920584\\
5.231	0.768447212432329\\
5.241	0.76990259695088\\
5.251	0.771349456920954\\
5.261	0.772787828847883\\
5.271	0.77421774929327\\
5.281	0.775639254870704\\
5.291	0.777052382241602\\
5.301	0.778457168111173\\
5.311	0.779853649224425\\
5.321	0.781241862362307\\
5.331	0.782621844337942\\
5.341	0.783993631992887\\
5.351	0.785357262193551\\
5.361	0.786712771827658\\
5.371	0.78806019780076\\
5.381	0.789399577032889\\
5.391	0.79073094645521\\
5.401	0.792054343006802\\
5.411	0.793369803631467\\
5.421	0.794677365274619\\
5.431	0.795977064880253\\
5.441	0.797268939387924\\
5.451	0.798553025729861\\
5.461	0.799829360828059\\
5.471	0.801097981591488\\
5.481	0.802358924913323\\
5.491	0.803612227668236\\
5.501	0.804857926709756\\
5.511	0.806096058867635\\
5.521	0.80732666094532\\
5.531	0.808549769717427\\
5.541	0.809765421927277\\
5.551	0.81097365428449\\
5.561	0.8121745034626\\
5.571	0.813368006096735\\
5.581	0.814554198781316\\
5.591	0.815733118067816\\
5.601	0.816904800462568\\
5.611	0.818069282424566\\
5.621	0.819226600363373\\
5.631	0.820376790637\\
5.641	0.821519889549873\\
5.651	0.822655933350813\\
5.661	0.823784958231046\\
5.671	0.824907000322268\\
5.681	0.826022095694733\\
5.691	0.827130280355371\\
5.701	0.828231590245966\\
5.711	0.829326061241311\\
5.721	0.830413729147459\\
5.731	0.831494629699971\\
5.741	0.832568798562204\\
5.751	0.833636271323629\\
5.761	0.834697083498168\\
5.771	0.835751270522594\\
5.781	0.836798867754927\\
5.791	0.837839910472866\\
5.801	0.838874433872276\\
5.811	0.839902473065681\\
5.821	0.840924063080764\\
5.831	0.841939238858954\\
5.841	0.842948035253994\\
5.851	0.843950487030534\\
5.861	0.844946628862809\\
5.871	0.845936495333237\\
5.881	0.846920120931188\\
5.891	0.84789754005163\\
5.901	0.848868786993911\\
5.911	0.849833895960524\\
5.921	0.850792901055884\\
5.931	0.851745836285159\\
5.941	0.852692735553119\\
5.951	0.853633632662982\\
5.961	0.854568561315356\\
5.971	0.855497555107095\\
5.981	0.856420647530284\\
5.991	0.857337871971203\\
6.001	0.858249261709299\\
6.011	0.859154849919153\\
6.021	0.860054669693287\\
6.031	0.860948754058125\\
6.041	0.861837135970843\\
6.051	0.86271984831507\\
6.061	0.86359692389679\\
6.071	0.864468395440427\\
6.081	0.865334295585113\\
6.091	0.866194656881136\\
6.101	0.867049511786552\\
6.111	0.867898892663949\\
6.121	0.868742831777388\\
6.131	0.869581361289491\\
6.141	0.870414513258646\\
6.151	0.871242319636381\\
6.161	0.872064812264851\\
6.171	0.872882022874487\\
6.181	0.873693983081702\\
6.191	0.874500724386804\\
6.201	0.875302278171926\\
6.211	0.876098675699162\\
6.221	0.876889948108713\\
6.231	0.877676126417226\\
6.241	0.878457241516162\\
6.251	0.879233324170273\\
6.261	0.880004405016196\\
6.271	0.880770514561099\\
6.281	0.881531683181427\\
6.291	0.882287941121733\\
6.301	0.883039318493555\\
6.311	0.88378584527441\\
6.321	0.884527551306822\\
6.331	0.885264466297438\\
6.341	0.885996619816178\\
6.351	0.88672404129552\\
6.361	0.88744676002974\\
6.371	0.888164805174306\\
6.381	0.888878205745258\\
6.391	0.88958699061868\\
6.401	0.890291188530213\\
6.411	0.890990828074607\\
6.421	0.891685937705324\\
6.431	0.89237654573421\\
6.441	0.893062680331143\\
6.451	0.893744369523822\\
6.461	0.8944216411975\\
6.471	0.895094523094803\\
6.481	0.895763042815591\\
6.491	0.896427227816817\\
6.501	0.897087105412464\\
6.511	0.897742702773473\\
6.521	0.898394046927731\\
6.531	0.899041164760074\\
6.541	0.899684083012318\\
6.551	0.900322828283315\\
6.561	0.900957427029059\\
6.571	0.90158790556276\\
6.581	0.902214290055017\\
6.591	0.902836606533953\\
6.601	0.903454880885394\\
6.611	0.904069138853063\\
6.621	0.90467940603881\\
6.631	0.905285707902846\\
6.641	0.90588806976398\\
6.651	0.906486516799911\\
6.661	0.907081074047507\\
6.671	0.907671766403107\\
6.681	0.908258618622842\\
6.691	0.908841655322955\\
6.701	0.909420900980175\\
6.711	0.909996379932046\\
6.721	0.910568116377307\\
6.731	0.911136134376289\\
6.741	0.911700457851288\\
6.751	0.912261110586981\\
6.761	0.912818116230835\\
6.771	0.913371498293553\\
6.781	0.913921280149457\\
6.791	0.914467485036993\\
6.801	0.915010136059134\\
6.811	0.915549256183861\\
6.821	0.916084868244629\\
6.831	0.91661699494082\\
6.841	0.91714565883825\\
6.851	0.917670882369653\\
6.861	0.91819268783513\\
6.871	0.918711097402711\\
6.881	0.919226133108815\\
6.891	0.919737816858773\\
6.901	0.920246170427338\\
6.911	0.920751215459198\\
6.921	0.921252973469522\\
6.931	0.921751465844452\\
6.941	0.922246713841657\\
6.951	0.922738738590854\\
6.961	0.923227561094359\\
6.971	0.923713202227603\\
6.981	0.92419568273971\\
6.991	0.924675023254001\\
7.001	0.925151244268577\\
7.011	0.92562436615686\\
7.021	0.926094409168123\\
7.031	0.926561393428074\\
7.041	0.927025338939417\\
7.051	0.927486265582362\\
7.061	0.927944193115249\\
7.071	0.928399141175053\\
7.081	0.928851129277988\\
7.091	0.929300176820046\\
7.101	0.929746303077575\\
7.111	0.930189527207821\\
7.121	0.930629868249532\\
7.131	0.931067345123497\\
7.141	0.931501976633115\\
7.151	0.931933781464968\\
7.161	0.932362778189396\\
7.171	0.932788985261055\\
7.181	0.933212421019484\\
7.191	0.933633103689684\\
7.201	0.934051051382685\\
7.211	0.934466282096097\\
7.221	0.934878813714705\\
7.231	0.935288664011008\\
7.241	0.935695850645822\\
7.251	0.936100391168812\\
7.261	0.936502303019075\\
7.271	0.936901603525721\\
7.281	0.937298309908404\\
7.291	0.937692439277918\\
7.301	0.938084008636753\\
7.311	0.938473034879641\\
7.321	0.938859534794152\\
7.331	0.939243525061223\\
7.341	0.939625022255748\\
7.351	0.940004042847116\\
7.361	0.940380603199771\\
7.371	0.940754719573799\\
7.381	0.941126408125445\\
7.391	0.941495684907697\\
7.401	0.941862565870833\\
7.411	0.942227066862976\\
7.421	0.942589203630639\\
7.431	0.942948991819284\\
7.441	0.943306446973872\\
7.451	0.943661584539408\\
7.461	0.944014419861498\\
7.471	0.944364968186877\\
7.481	0.944713244663964\\
7.491	0.945059264343429\\
7.501	0.945403042178671\\
7.511	0.945744593026674\\
7.521	0.94608393165043\\
7.531	0.946421072720876\\
7.541	0.946756030817234\\
7.551	0.947088820427278\\
7.561	0.947419455947621\\
7.571	0.947747951683943\\
7.581	0.948074321851344\\
7.591	0.948398580574612\\
7.601	0.94872074188854\\
7.611	0.949040819738273\\
7.621	0.949358827979609\\
7.631	0.949674780379371\\
7.641	0.949988690615724\\
7.651	0.950300572278573\\
7.661	0.950610438869892\\
7.671	0.950918303804121\\
7.681	0.951224180408531\\
7.691	0.951528081923618\\
7.701	0.951830021503486\\
7.711	0.952130012216248\\
7.721	0.952428067044445\\
7.731	0.952724198885414\\
7.741	0.953018420551732\\
7.751	0.953310744771629\\
7.761	0.953601184189372\\
7.771	0.953889751365753\\
7.781	0.954176458778449\\
7.791	0.954461318822494\\
7.801	0.954744343810696\\
7.811	0.955025545974076\\
7.821	0.955304937462293\\
7.831	0.955582530344097\\
7.841	0.955858336607785\\
7.851	0.956132368161601\\
7.861	0.95640463683423\\
7.871	0.956675154375199\\
7.881	0.95694393245536\\
7.891	0.957210982667325\\
7.901	0.957476316525909\\
7.911	0.957739945468591\\
7.921	0.958001880855956\\
7.931	0.958262133972155\\
7.941	0.958520716025342\\
7.951	0.958777638148146\\
7.961	0.959032911398105\\
7.971	0.959286546758122\\
7.981	0.959538555136929\\
7.991	0.959788947369503\\
8.001	0.960037734217563\\
8.011	0.960284926369982\\
8.021	0.960530534443268\\
8.031	0.960774568981976\\
8.041	0.961017040459186\\
8.051	0.961257959276932\\
8.061	0.961497335766673\\
8.071	0.961735180189686\\
8.081	0.961971502737579\\
8.091	0.96220631353267\\
8.101	0.96243962262848\\
8.111	0.962671440010129\\
8.121	0.962901775594804\\
8.131	0.963130639232181\\
8.141	0.963358040704873\\
8.151	0.963583989728851\\
8.161	0.963808495953891\\
8.171	0.964031568963985\\
8.181	0.964253218277785\\
8.191	0.964473453349035\\
8.201	0.964692283566975\\
8.211	0.964909718256799\\
8.221	0.965125766680032\\
8.231	0.965340438034999\\
8.241	0.965553741457198\\
8.251	0.965765686019751\\
8.261	0.965976280733806\\
8.271	0.966185534548946\\
8.281	0.966393456353592\\
8.291	0.966600054975445\\
8.301	0.966805339181848\\
8.311	0.967009317680226\\
8.321	0.967211999118468\\
8.331	0.96741339208534\\
8.341	0.967613505110866\\
8.351	0.967812346666744\\
8.361	0.968009925166726\\
8.371	0.96820624896703\\
8.381	0.968401326366692\\
8.391	0.968595165607994\\
8.401	0.968787774876837\\
8.411	0.968979162303088\\
8.421	0.969169335961025\\
8.431	0.969358303869678\\
8.441	0.969546073993191\\
8.451	0.969732654241248\\
8.461	0.969918052469381\\
8.471	0.970102276479403\\
8.481	0.970285334019722\\
8.491	0.970467232785748\\
8.501	0.970647980420234\\
8.511	0.970827584513645\\
8.521	0.971006052604509\\
8.531	0.97118339217979\\
8.541	0.971359610675224\\
8.551	0.971534715475687\\
8.561	0.971708713915547\\
8.571	0.97188161327899\\
8.581	0.972053420800385\\
8.591	0.972224143664628\\
8.601	0.972393789007485\\
8.611	0.972562363915909\\
8.621	0.972729875428419\\
8.631	0.972896330535384\\
8.641	0.973061736179407\\
8.651	0.97322609925563\\
8.661	0.973389426612046\\
8.671	0.973551725049864\\
8.681	0.973713001323816\\
8.691	0.973873262142462\\
8.701	0.974032514168549\\
8.711	0.974190764019288\\
8.721	0.974348018266705\\
8.731	0.974504283437929\\
8.741	0.974659566015524\\
8.751	0.97481387243778\\
8.761	0.974967209099047\\
8.771	0.975119582350014\\
8.781	0.975270998498024\\
8.791	0.97542146380738\\
8.801	0.975570984499653\\
8.811	0.975719566753943\\
8.821	0.975867216707222\\
8.831	0.976013940454597\\
8.841	0.976159744049608\\
8.851	0.976304633504543\\
8.861	0.976448614790671\\
8.871	0.976591693838592\\
8.881	0.976733876538474\\
8.891	0.976875168740353\\
8.901	0.97701557625442\\
8.911	0.977155104851289\\
8.921	0.977293760262274\\
8.931	0.977431548179671\\
8.941	0.977568474257019\\
8.951	0.977704544109382\\
8.961	0.977839763313621\\
8.971	0.977974137408637\\
8.981	0.978107671895678\\
8.991	0.978240372238553\\
9.001	0.97837224386394\\
9.011	0.978503292161635\\
9.021	0.978633522484981\\
9.031	0.978762940151226\\
9.041	0.978891550441779\\
9.051	0.979019358602428\\
9.061	0.979146369843573\\
9.071	0.979272589340459\\
9.081	0.979398022233394\\
9.091	0.979522673627986\\
9.101	0.979646548595373\\
9.111	0.979769652172438\\
9.121	0.97989198936204\\
9.131	0.980013565133243\\
9.141	0.980134384421531\\
9.151	0.980254452129038\\
9.161	0.980373773124768\\
9.171	0.980492352244817\\
9.181	0.980610194292588\\
9.191	0.980727304039015\\
9.201	0.980843686222782\\
9.211	0.98095934555054\\
9.221	0.981074286697115\\
9.231	0.981188514305737\\
9.241	0.981302032988247\\
9.251	0.981414847325303\\
9.261	0.98152696186661\\
9.271	0.981638381131109\\
9.281	0.981749109607204\\
9.291	0.981859151752974\\
9.301	0.981968511996351\\
9.311	0.982077194735356\\
9.321	0.982185204338307\\
9.331	0.982292545143993\\
9.341	0.982399221461914\\
9.351	0.982505237572446\\
9.361	0.982610597727072\\
9.371	0.982715306148572\\
9.381	0.982819367031218\\
9.391	0.982922784540958\\
9.401	0.983025562815653\\
9.411	0.983127705965222\\
9.421	0.983229218071874\\
9.431	0.983330103190287\\
9.441	0.983430365347788\\
9.451	0.983530008544564\\
9.461	0.983629036753837\\
9.471	0.983727453922052\\
9.481	0.983825263969073\\
9.491	0.983922470788365\\
9.501	0.984019078247169\\
9.511	0.984115090186698\\
9.521	0.984210510422307\\
9.531	0.984305342743691\\
9.541	0.984399590915041\\
9.551	0.984493258675244\\
9.561	0.984586349738046\\
9.571	0.984678867792234\\
9.581	0.984770816501813\\
9.591	0.984862199506174\\
9.601	0.984953020420267\\
9.611	0.985043282834783\\
9.621	0.985132990316309\\
9.631	0.985222146407497\\
9.641	0.985310754627255\\
9.651	0.985398818470887\\
9.661	0.985486341410271\\
9.671	0.985573326894018\\
9.681	0.985659778347645\\
9.691	0.98574569917373\\
9.701	0.985831092752075\\
9.711	0.985915962439859\\
9.721	0.986000311571806\\
9.731	0.986084143460345\\
9.741	0.986167461395761\\
9.751	0.986250268646331\\
9.761	0.986332568458531\\
9.771	0.986414364057136\\
9.781	0.986495658645393\\
9.791	0.986576455405182\\
9.801	0.986656757497149\\
9.811	0.986736568060864\\
9.821	0.986815890214969\\
9.831	0.986894727057327\\
9.841	0.986973081665149\\
9.851	0.987050957095173\\
9.861	0.987128356383781\\
9.871	0.987205282547154\\
9.881	0.987281738581397\\
9.891	0.987357727462708\\
9.901	0.987433252147496\\
9.911	0.987508315572519\\
9.921	0.987582920655042\\
9.931	0.987657070292953\\
9.941	0.987730767364907\\
9.951	0.987804014730461\\
9.961	0.987876815230205\\
9.971	0.987949171685897\\
9.981	0.988021086900596\\
9.991	0.9880925636588\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_45_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	5.33662069167941e-06\\
1.551	1.33415517291985e-05\\
1.561	2.93514138042367e-05\\
1.571	5.60345172626338e-05\\
1.581	9.8727482796069e-05\\
1.591	0.000162766931096222\\
1.601	0.000205459896629657\\
1.611	0.000245484551817253\\
1.621	0.000322865551846604\\
1.631	0.000424261344988513\\
1.641	0.000563013482972178\\
1.651	0.000752463517526796\\
1.661	0.000965928345193973\\
1.671	0.00119540303493619\\
1.681	0.00144622420744512\\
1.691	0.00172106017306661\\
1.701	0.00207060882837161\\
1.711	0.00243349903540581\\
1.721	0.00288177517350688\\
1.731	0.00329002665642035\\
1.741	0.00376231758763398\\
1.751	0.00428530641541856\\
1.761	0.00484298327769906\\
1.771	0.00552340241588819\\
1.781	0.00623050465753571\\
1.791	0.0070496759337085\\
1.801	0.00784750072711457\\
1.811	0.00865333045155816\\
1.821	0.00948317496911431\\
1.831	0.0104464350039624\\
1.841	0.0115137591422983\\
1.851	0.0126451227289344\\
1.861	0.0138378574535247\\
1.871	0.0151079731781444\\
1.881	0.0163727522820724\\
1.891	0.017794961696405\\
1.901	0.0191824830762416\\
1.911	0.0206500537664535\\
1.921	0.0221816639049655\\
1.931	0.0238973874573404\\
1.941	0.0255730863545277\\
1.951	0.0272461169413692\\
1.961	0.0290018651489317\\
1.971	0.0307816281496068\\
1.981	0.0327561778055282\\
1.991	0.0347547422545621\\
2.001	0.0368066729105129\\
2.011	0.0389039648423429\\
2.021	0.0410226032569396\\
2.031	0.0431946078784531\\
2.041	0.0456147653621297\\
2.051	0.0479148488802436\\
2.061	0.0504123873639495\\
2.071	0.0527524955372509\\
2.081	0.055348761503753\\
2.091	0.0578489682978048\\
2.101	0.0603331652297815\\
2.111	0.0628253670927958\\
2.121	0.0654589894041396\\
2.131	0.0682580469569255\\
2.141	0.0711184756476656\\
2.151	0.0739575578556391\\
2.161	0.0769754168567838\\
2.171	0.0799132265475533\\
2.181	0.0830378179625316\\
2.191	0.0859596177912261\\
2.201	0.0888867542406122\\
2.211	0.0919633160693654\\
2.221	0.095066561001577\\
2.231	0.0980363904164966\\
2.241	0.101291729038421\\
2.251	0.104728512763863\\
2.261	0.107818416144345\\
2.271	0.111135125904224\\
2.281	0.114521211733094\\
2.291	0.117941985596461\\
2.301	0.121242685494264\\
2.311	0.124780865012848\\
2.321	0.128217648738289\\
2.331	0.131697125429264\\
2.341	0.135104557740902\\
2.351	0.138576029500839\\
2.361	0.142140892122881\\
2.371	0.14572710122769\\
2.381	0.149393359642873\\
2.391	0.153112984264974\\
2.401	0.156709866611166\\
2.411	0.1604081447505\\
2.421	0.164098417958796\\
2.431	0.167914101753347\\
2.441	0.171396246754668\\
2.451	0.17505716854916\\
2.461	0.178795471343681\\
2.471	0.18266985796584\\
2.481	0.18653090303627\\
2.491	0.190170478347996\\
2.501	0.194023518487388\\
2.511	0.197711123385339\\
2.521	0.201374713490177\\
2.531	0.204942244422564\\
2.541	0.208560473251523\\
2.551	0.212357478873653\\
2.561	0.216058425323332\\
2.571	0.21970333725575\\
2.581	0.223414956946813\\
2.591	0.227404080913843\\
2.601	0.231257121053235\\
2.611	0.23511549781332\\
2.621	0.238893825263029\\
2.631	0.242658811161009\\
2.641	0.246434470300372\\
2.651	0.250175441405239\\
2.661	0.253756313889356\\
2.671	0.257526636408027\\
2.681	0.261240924409436\\
2.691	0.264997905376379\\
2.701	0.268773564515742\\
2.711	0.272439822930925\\
2.721	0.276186130656484\\
2.731	0.279959121485502\\
2.741	0.283617374969648\\
2.751	0.287315653108982\\
2.761	0.291120663662149\\
2.771	0.294850961525633\\
2.781	0.298455848802863\\
2.791	0.301905974080033\\
2.801	0.305305401460633\\
2.811	0.309022357772388\\
2.821	0.312672606325496\\
2.831	0.31630684501653\\
2.841	0.319818341431655\\
2.851	0.323215100501909\\
2.861	0.326881358917093\\
2.871	0.330416870125331\\
2.881	0.333883005264576\\
2.891	0.337386496748664\\
2.901	0.340959364301743\\
2.911	0.344268069130584\\
2.921	0.347616798614613\\
2.931	0.350829444271004\\
2.941	0.354223535030912\\
2.951	0.357606952549437\\
2.961	0.360899647516203\\
2.971	0.364219025586428\\
2.981	0.367455686035931\\
2.991	0.370473545037076\\
3.001	0.373133850451878\\
3.011	0.373133850451878\\
3.021	0.373133850451878\\
3.031	0.373133850451878\\
3.041	0.373136518762224\\
3.051	0.373136518762224\\
3.061	0.373144523693262\\
3.071	0.373149860313953\\
3.081	0.37317120679672\\
3.091	0.373176543417412\\
3.101	0.373200558210524\\
3.111	0.373229909624329\\
3.121	0.3732806075209\\
3.131	0.373363325141621\\
3.141	0.373446042762342\\
3.151	0.373515418831333\\
3.161	0.373648834348625\\
3.171	0.373784918176263\\
3.181	0.373923670314247\\
3.191	0.374067759072922\\
3.201	0.374265214038514\\
3.211	0.374500025348948\\
3.221	0.374753514831803\\
3.231	0.375065707142266\\
3.241	0.375385904383767\\
3.251	0.375711438245959\\
3.261	0.376060986901264\\
3.271	0.376519936280749\\
3.281	0.377045593418879\\
3.291	0.377525889281131\\
3.301	0.37800084852269\\
3.311	0.378513164109091\\
3.321	0.379041489557567\\
3.331	0.379657869247456\\
3.341	0.380338288385646\\
3.351	0.381040054006601\\
3.361	0.381779175972399\\
3.371	0.382552985972692\\
3.381	0.383412181904053\\
3.391	0.384282051076797\\
3.401	0.38515192024954\\
3.411	0.386093833801622\\
3.421	0.387123801595116\\
3.431	0.388180452492068\\
3.441	0.38925044494075\\
3.451	0.390355125423928\\
3.461	0.391449132665722\\
3.471	0.39258583287305\\
3.481	0.393831933804557\\
3.491	0.395147410805056\\
3.501	0.396406853288292\\
3.511	0.397821057771587\\
3.521	0.399104515047936\\
3.531	0.400516051220885\\
3.541	0.401927587393835\\
3.551	0.403563261635834\\
3.561	0.405158911222646\\
3.571	0.406767902361188\\
3.581	0.408227468120362\\
3.591	0.409764414879566\\
3.601	0.411405425742257\\
3.611	0.413075788018753\\
3.621	0.41481552636424\\
3.631	0.416584616123532\\
3.641	0.418385725606974\\
3.651	0.420077434366236\\
3.661	0.421881212160024\\
3.671	0.423735687850383\\
3.681	0.425563480437283\\
3.691	0.427500673748362\\
3.701	0.429395174093909\\
3.711	0.43136972374983\\
3.721	0.43340297623336\\
3.731	0.435356179406514\\
3.741	0.437402773441773\\
3.751	0.439377323097695\\
3.761	0.441506634753675\\
3.771	0.443537218926859\\
3.781	0.445517105203472\\
3.791	0.447739807721556\\
3.801	0.449997198274137\\
3.811	0.452089153585275\\
3.821	0.454226470172293\\
3.831	0.456385133242077\\
3.841	0.45863451886362\\
3.851	0.460886572795509\\
3.861	0.463141295037743\\
3.871	0.465313299659257\\
3.881	0.467554680349762\\
3.891	0.469809402591997\\
3.901	0.472160184006681\\
3.911	0.474529643593787\\
3.921	0.477024513767147\\
3.931	0.479308587423186\\
3.941	0.481622012493029\\
3.951	0.483983467149097\\
3.961	0.486224847839603\\
3.971	0.488580965874979\\
3.981	0.49099845504831\\
3.991	0.493431954083716\\
4.001	0.495809418601859\\
4.011	0.498253590878648\\
4.021	0.50048429832777\\
4.031	0.502909792432138\\
4.041	0.505287256950281\\
4.051	0.507686067951191\\
4.061	0.509890092296855\\
4.071	0.512232868780502\\
4.081	0.514655694574525\\
4.091	0.516998471058172\\
4.101	0.519325237679744\\
4.111	0.521537266956445\\
4.121	0.523882711750438\\
4.131	0.52625483964789\\
4.141	0.5286536506488\\
4.151	0.531060466580747\\
4.161	0.533333866995403\\
4.171	0.535679311789396\\
4.181	0.538086127721343\\
4.191	0.540420899273953\\
4.201	0.542782353930021\\
4.211	0.545210516344735\\
4.221	0.547462570276624\\
4.231	0.549821356622346\\
4.241	0.552238845795677\\
4.251	0.554514914520678\\
4.261	0.556788314935334\\
4.271	0.55908039352241\\
4.281	0.561377808730178\\
4.291	0.563741931696592\\
4.301	0.56596196590433\\
4.311	0.568315415629361\\
4.321	0.57056746956125\\
4.331	0.572811518562101\\
4.341	0.57501821121811\\
4.351	0.577280938391382\\
4.361	0.579516982461196\\
4.371	0.581691655393055\\
4.381	0.58374091773866\\
4.391	0.585875566015332\\
4.401	0.587978194567854\\
4.411	0.590219575258359\\
4.421	0.592407589741948\\
4.431	0.594619619018649\\
4.441	0.596716910950479\\
4.451	0.598803529640925\\
4.461	0.600860796917568\\
4.471	0.60288604447006\\
4.481	0.604972663160507\\
4.491	0.607053945230262\\
4.501	0.608772337092983\\
4.511	0.608772337092983\\
4.521	0.608772337092983\\
4.531	0.608772337092983\\
4.541	0.608775005403328\\
4.551	0.608777673713674\\
4.561	0.608783010334366\\
4.571	0.608793683575749\\
4.581	0.608804356817133\\
4.591	0.608833708230937\\
4.601	0.60885772302405\\
4.611	0.608881737817162\\
4.621	0.608937772334425\\
4.631	0.608967123748229\\
4.641	0.609036499817221\\
4.651	0.609089866024138\\
4.661	0.609161910403475\\
4.671	0.609260637886271\\
4.681	0.60938338016218\\
4.691	0.609506122438089\\
4.701	0.609636869645035\\
4.711	0.609767616851981\\
4.721	0.60990903730031\\
4.731	0.610103823955557\\
4.741	0.610277264128036\\
4.751	0.610504070507433\\
4.761	0.610714867024754\\
4.771	0.610971024817955\\
4.781	0.611251197404268\\
4.791	0.611568726335423\\
4.801	0.611907601749344\\
4.811	0.612257150404649\\
4.821	0.612670738508254\\
4.831	0.61311634633601\\
4.841	0.61348190485339\\
4.851	0.613871478163882\\
4.861	0.614394466991667\\
4.871	0.61484807975046\\
4.881	0.615344385474786\\
4.891	0.615824681337037\\
4.901	0.616366348337242\\
4.911	0.616974723096094\\
4.921	0.617575092923908\\
4.931	0.618210150786218\\
4.941	0.618751817786423\\
4.951	0.619496276372912\\
4.961	0.620134002545568\\
4.971	0.620867787890674\\
4.981	0.62163359295993\\
4.991	0.62239672971884\\
5.001	0.623199891132938\\
5.011	0.624016394098765\\
5.021	0.624888931581854\\
5.031	0.625753464133907\\
5.041	0.626682036134259\\
5.051	0.627575920100115\\
5.061	0.628509828721159\\
5.071	0.629494435238774\\
5.081	0.630492383308118\\
5.091	0.631495667998153\\
5.101	0.632432244929543\\
5.111	0.633483559205804\\
5.121	0.634556219964832\\
5.131	0.63561553917213\\
5.141	0.636698873172541\\
5.151	0.637843578310906\\
5.161	0.638993620069963\\
5.171	0.640068949139337\\
5.181	0.641301708519114\\
5.191	0.642545141140276\\
5.201	0.643785905451091\\
5.211	0.644935947210148\\
5.221	0.646152696727851\\
5.231	0.647414807521433\\
5.241	0.648655571832249\\
5.251	0.649920350936177\\
5.261	0.651163783557338\\
5.271	0.652495270419912\\
5.281	0.653938826317011\\
5.291	0.655211610351977\\
5.301	0.656665839490459\\
5.311	0.658112063697905\\
5.321	0.659392852663908\\
5.331	0.660716334595444\\
5.341	0.662173232044273\\
5.351	0.663531402010305\\
5.361	0.665006977631554\\
5.371	0.666469211701075\\
5.381	0.667811371805032\\
5.391	0.669246922771094\\
5.401	0.670607761047472\\
5.411	0.671989945806617\\
5.421	0.673393477048529\\
5.431	0.674821023083553\\
5.441	0.676256574049615\\
5.451	0.677900253222652\\
5.461	0.67932513094733\\
5.471	0.680782028396159\\
5.481	0.682292292051904\\
5.491	0.683637120466207\\
5.501	0.685168730604719\\
5.511	0.686700340743231\\
5.521	0.688231950881743\\
5.531	0.689691516640917\\
5.541	0.691212453538046\\
5.551	0.692696034090333\\
5.561	0.694240985780574\\
5.571	0.695708556470786\\
5.581	0.697301537747252\\
5.591	0.698763771816773\\
5.601	0.700380767886351\\
5.611	0.701877689990367\\
5.621	0.703286557852971\\
5.631	0.704674079232807\\
5.641	0.706189679509244\\
5.651	0.70765458188911\\
5.661	0.709036766648255\\
5.671	0.710531020441926\\
5.681	0.712019937614904\\
5.691	0.713394117443012\\
5.701	0.714931064202215\\
5.711	0.716382625030352\\
5.721	0.717823512617105\\
5.731	0.719224375548671\\
5.741	0.720710624411304\\
5.751	0.722103482411832\\
5.761	0.723643097481382\\
5.771	0.725046628723294\\
5.781	0.726447491654859\\
5.791	0.727893715862305\\
5.801	0.7293079203456\\
5.811	0.730663422001286\\
5.821	0.732117651139769\\
5.831	0.733563875347214\\
5.841	0.734999426313276\\
5.851	0.736410962486225\\
5.861	0.737766464141911\\
5.871	0.739140643970019\\
5.881	0.740522828729164\\
5.891	0.741832969108971\\
5.901	0.743156451040508\\
5.911	0.744509284385848\\
5.921	0.745843439558768\\
5.931	0.74718293135238\\
5.941	0.748442373835616\\
5.951	0.749845905077528\\
5.961	0.75120407504356\\
5.971	0.752476859078526\\
5.981	0.753722960010033\\
5.991	0.755046441941569\\
6.001	0.75616179566613\\
6.011	0.75616179566613\\
6.021	0.75616179566613\\
6.031	0.75616179566613\\
6.041	0.75616179566613\\
6.051	0.75616179566613\\
6.061	0.756167132286822\\
6.071	0.756172468907514\\
6.081	0.75617513721786\\
6.091	0.75619381539028\\
6.101	0.756204488631664\\
6.111	0.756225835114431\\
6.121	0.756249849907543\\
6.131	0.756257854838581\\
6.141	0.75630321611446\\
6.151	0.756345909079993\\
6.161	0.756385933735181\\
6.171	0.756441968252443\\
6.181	0.75650867601109\\
6.191	0.756570047149044\\
6.201	0.756626081666306\\
6.211	0.756716804218065\\
6.221	0.75682887325259\\
6.231	0.756922264114695\\
6.241	0.757055679631987\\
6.251	0.757205105011354\\
6.261	0.757338520528646\\
6.271	0.7574639311149\\
6.281	0.757632034666688\\
6.291	0.757824153011588\\
6.301	0.758016271356489\\
6.311	0.758216394632427\\
6.321	0.758448537632515\\
6.331	0.758680680632603\\
6.341	0.75893950673615\\
6.351	0.759211674391425\\
6.361	0.759494515288084\\
6.371	0.759809375908893\\
6.381	0.760116231598665\\
6.391	0.760420418978091\\
6.401	0.760788645805816\\
6.411	0.761154204323196\\
6.421	0.761559787495764\\
6.431	0.761978712220061\\
6.441	0.762378958771937\\
6.451	0.762795215185888\\
6.461	0.763243491323989\\
6.471	0.763678425910361\\
6.481	0.764126702048462\\
6.491	0.764620339462442\\
6.501	0.765140659979881\\
6.511	0.765687663600778\\
6.521	0.766183969325104\\
6.531	0.766779002532227\\
6.541	0.76731533291174\\
6.551	0.767910366118863\\
6.561	0.768518740877714\\
6.571	0.769105769153799\\
6.581	0.769839554498905\\
6.591	0.770378553188764\\
6.601	0.770992264568307\\
6.611	0.771549941430588\\
6.621	0.772201009154973\\
6.631	0.772892101534545\\
6.641	0.773633891810689\\
6.651	0.77433832574199\\
6.661	0.775021413190525\\
6.671	0.77573652036321\\
6.681	0.776414271191054\\
6.691	0.777220100915497\\
6.701	0.778041940502016\\
6.711	0.77877038922643\\
6.721	0.77953352598534\\
6.731	0.780344692330476\\
6.741	0.781110497399732\\
6.751	0.7817722383655\\
6.761	0.782594077952018\\
6.771	0.783397239366116\\
6.781	0.784221747262981\\
6.791	0.785051591780537\\
6.801	0.78585742150498\\
6.811	0.786687266022537\\
6.821	0.78758915491943\\
6.831	0.788432340988716\\
6.841	0.789262185506272\\
6.851	0.790142727920399\\
6.861	0.790991250610376\\
6.871	0.791903812748653\\
6.881	0.792765676990359\\
6.891	0.793715595473478\\
6.901	0.794564118163455\\
6.911	0.795498026784499\\
6.921	0.79637590088828\\
6.931	0.797296467957595\\
6.941	0.798299752647631\\
6.951	0.799116255613458\\
6.961	0.800060837475885\\
6.971	0.800954721441741\\
6.981	0.801837932166214\\
6.991	0.802827875304521\\
7.001	0.803796471960061\\
7.011	0.804709034098338\\
7.021	0.805610922995232\\
7.031	0.806552836547313\\
7.041	0.80746539868559\\
7.051	0.808396638996288\\
7.061	0.809322542686295\\
7.071	0.810163060445234\\
7.081	0.811118315549045\\
7.091	0.811985516411443\\
7.101	0.812810024308307\\
7.111	0.813746601239697\\
7.121	0.814667168309012\\
7.131	0.815555715654176\\
7.141	0.816534985551099\\
7.151	0.817380839930731\\
7.161	0.818312080241429\\
7.171	0.819155266310714\\
7.181	0.819993115759308\\
7.191	0.820862984932051\\
7.201	0.821847591449666\\
7.211	0.822666762725839\\
7.221	0.823488602312358\\
7.231	0.82441717431271\\
7.241	0.825281706864762\\
7.251	0.826210278865114\\
7.261	0.827160197348233\\
7.271	0.828067422865819\\
7.281	0.828905272314412\\
7.291	0.829860527418223\\
7.301	0.830743738142696\\
7.311	0.831688320005123\\
7.321	0.832526169453717\\
7.331	0.833374692143694\\
7.341	0.834209873281942\\
7.351	0.835018371316731\\
7.361	0.835810859489445\\
7.371	0.836643372317348\\
7.381	0.837363816110724\\
7.391	0.838287051490385\\
7.401	0.839138242490708\\
7.411	0.839986765180685\\
7.421	0.840816609698241\\
7.431	0.841694483802022\\
7.441	0.842505650147157\\
7.451	0.843295470009526\\
7.461	0.844015913802903\\
7.471	0.844792392113542\\
7.481	0.845667597906977\\
7.491	0.846462754390038\\
7.501	0.847143173528227\\
7.511	0.847143173528227\\
7.521	0.847143173528227\\
7.531	0.847143173528227\\
7.541	0.847143173528227\\
7.551	0.847145841838573\\
7.561	0.847145841838573\\
7.571	0.847145841838573\\
7.581	0.847159183390302\\
7.591	0.847164520010993\\
7.601	0.847175193252377\\
7.611	0.84718586649376\\
7.621	0.847207212976527\\
7.631	0.847220554528256\\
7.641	0.847252574252406\\
7.651	0.84728192566621\\
7.661	0.84731394539036\\
7.671	0.847345965114511\\
7.681	0.847361974976586\\
7.691	0.847404667942119\\
7.701	0.847458034149036\\
7.711	0.847532746838719\\
7.721	0.847594117976674\\
7.731	0.847666162356011\\
7.741	0.847716860252582\\
7.751	0.847818256045724\\
7.761	0.847943666631979\\
7.771	0.848029052563046\\
7.781	0.848119775114804\\
7.791	0.848221170907946\\
7.801	0.848330571632125\\
7.811	0.848450645597688\\
7.821	0.848608075908093\\
7.831	0.848749496356422\\
7.841	0.848928273149594\\
7.851	0.849075030218615\\
7.861	0.84931517814974\\
7.871	0.84948861832222\\
7.881	0.849662058494699\\
7.891	0.849864850080983\\
7.901	0.850110334632801\\
7.911	0.850321131150122\\
7.921	0.850603972046781\\
7.931	0.850841451667561\\
7.941	0.851105614391799\\
7.951	0.851361772184999\\
7.961	0.851615261667854\\
7.971	0.851900770874859\\
7.981	0.852191616702555\\
7.991	0.852461116047485\\
8.001	0.852773308357949\\
8.011	0.853133530254637\\
8.021	0.853464400737521\\
8.031	0.853805944461788\\
8.041	0.854195517772281\\
8.051	0.854558407979315\\
8.061	0.854942644669116\\
8.071	0.855300198255459\\
8.081	0.85570311311768\\
8.091	0.856119369531631\\
8.101	0.856530289324891\\
8.111	0.856903852773308\\
8.121	0.857320109187259\\
8.131	0.85771768742879\\
8.141	0.858139280463432\\
8.151	0.85857688336015\\
8.161	0.858921095394763\\
8.171	0.859356029981135\\
8.181	0.859820315981311\\
8.191	0.860273928740104\\
8.201	0.860759561223047\\
8.211	0.86124519370599\\
8.221	0.861688133223399\\
8.231	0.862187107258071\\
8.241	0.86270742777551\\
8.251	0.863187723637761\\
8.261	0.863710712465545\\
8.271	0.864287067500247\\
8.281	0.864783373224573\\
8.291	0.865338381776508\\
8.301	0.865874712156021\\
8.311	0.866405705914844\\
8.321	0.86696605108747\\
8.331	0.867526396260096\\
8.341	0.868057390018918\\
8.351	0.868500329536328\\
8.361	0.869114040915871\\
8.371	0.869725083985068\\
8.381	0.870282760847349\\
8.391	0.870856447571704\\
8.401	0.871432802606406\\
8.411	0.871971801296265\\
8.421	0.872620200710304\\
8.431	0.873175209262239\\
8.441	0.873759569227978\\
8.451	0.87432258271095\\
8.461	0.874922952538764\\
8.471	0.87552865898727\\
8.481	0.876153043608196\\
8.491	0.876702715539439\\
8.501	0.877316426918982\\
8.511	0.877847420677804\\
8.521	0.878405097540085\\
8.531	0.878997462436861\\
8.541	0.879589827333638\\
8.551	0.880179523920068\\
8.561	0.880731864161657\\
8.571	0.881366922023967\\
8.581	0.881935272127631\\
8.591	0.882514295472678\\
8.601	0.883031947679771\\
8.611	0.883629649197239\\
8.621	0.884176652818136\\
8.631	0.884742334611454\\
8.641	0.885390734025493\\
8.651	0.885993772163653\\
8.661	0.886564790577662\\
8.671	0.887154487164093\\
8.681	0.887837574612628\\
8.691	0.888413929647329\\
8.701	0.889000957923414\\
8.711	0.88957464464777\\
8.721	0.890086960234171\\
8.731	0.890631295544722\\
8.741	0.89119697733804\\
8.751	0.891792010545162\\
8.761	0.89237103389021\\
8.771	0.892936715683528\\
8.781	0.893425016476816\\
8.791	0.894028054614976\\
8.801	0.894516355408265\\
8.811	0.895060690718816\\
8.821	0.895642382374209\\
8.831	0.896218737408911\\
8.841	0.896797760753958\\
8.851	0.897384789030042\\
8.861	0.897974485616473\\
8.871	0.898526825858062\\
8.881	0.899135200616913\\
8.891	0.899660857755044\\
8.901	0.900165168410408\\
8.911	0.900680152307155\\
8.921	0.901181794652172\\
8.931	0.901678100376499\\
8.941	0.902174406100825\\
8.951	0.902678716756188\\
8.961	0.903137666135673\\
8.971	0.903655318342766\\
8.981	0.904124940963634\\
8.991	0.904567880481043\\
9.001	0.905010819998452\\
9.011	0.905010819998452\\
9.021	0.905010819998452\\
9.031	0.905010819998452\\
9.041	0.905010819998452\\
9.051	0.905010819998452\\
9.061	0.905013488308798\\
9.071	0.905016156619144\\
9.081	0.905016156619144\\
9.091	0.90501882492949\\
9.101	0.905024161550182\\
9.111	0.905032166481219\\
9.121	0.905037503101911\\
9.131	0.905061517895023\\
9.141	0.905072191136407\\
9.151	0.905088200998482\\
9.161	0.905109547481248\\
9.171	0.905128225653669\\
9.181	0.905157577067474\\
9.191	0.905192265101969\\
9.201	0.905232289757157\\
9.211	0.905272314412345\\
9.221	0.905312339067532\\
9.231	0.905341690481337\\
9.241	0.905392388377907\\
9.251	0.905419071481366\\
9.261	0.905464432757245\\
9.271	0.905531140515891\\
9.281	0.90562186306765\\
9.291	0.905688570826296\\
9.301	0.90574994196425\\
9.311	0.905827322964279\\
9.321	0.905912708895346\\
9.331	0.906022109619526\\
9.341	0.906107495550592\\
9.351	0.906203554723043\\
9.361	0.906312955447222\\
9.371	0.90644903927486\\
9.381	0.906574449861114\\
9.391	0.906694523826677\\
9.401	0.906798587930165\\
9.411	0.906940008378495\\
9.421	0.907081428826824\\
9.431	0.907252200688958\\
9.441	0.907412299309708\\
9.451	0.907567061309767\\
9.461	0.907753843033976\\
9.471	0.907905936723688\\
9.481	0.908071371965131\\
9.491	0.908207455792768\\
9.501	0.908388900896285\\
9.511	0.908581019241186\\
9.521	0.908781142517124\\
9.531	0.90900794889652\\
9.541	0.909237423586262\\
9.551	0.909477571517388\\
9.561	0.909693704655401\\
9.571	0.909933852586527\\
9.581	0.910165995586615\\
9.591	0.910390133655665\\
9.601	0.910608935104024\\
9.611	0.910870429517916\\
9.621	0.911126587311117\\
9.631	0.911372071862934\\
9.641	0.911662917690631\\
9.651	0.91188171913899\\
9.661	0.912193911449453\\
9.671	0.912487425587495\\
9.681	0.912767598173808\\
9.691	0.91304243413943\\
9.701	0.91334395320851\\
9.711	0.91363213072586\\
9.721	0.913957664588053\\
9.731	0.914264520277824\\
9.741	0.914563371036558\\
9.751	0.914854216864255\\
9.761	0.915163740864372\\
9.771	0.915510621209332\\
9.781	0.915828150140487\\
9.791	0.916185703726829\\
9.801	0.916484554485563\\
9.811	0.916780736933951\\
9.821	0.917178315175481\\
9.831	0.91753853707217\\
9.841	0.917829382899866\\
9.851	0.918165590003442\\
9.861	0.918483118934597\\
9.871	0.91882733096921\\
9.881	0.91919288948659\\
9.891	0.919537101521204\\
9.901	0.919854630452359\\
9.911	0.920204179107664\\
9.921	0.92059108410781\\
9.931	0.920887266556199\\
9.941	0.921255493383925\\
9.951	0.921557012453004\\
9.961	0.921935912522114\\
9.971	0.922301471039494\\
9.981	0.922618999970649\\
9.991	0.922981890177683\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	2.04261732311348e-12\\
1.511	2.91275264329045e-08\\
1.521	3.76863322496673e-07\\
1.531	1.74321856893749e-06\\
1.541	5.19593173431594e-06\\
1.551	1.21187059724803e-05\\
1.561	2.41639004236495e-05\\
1.571	4.32093654784242e-05\\
1.581	7.13191295509466e-05\\
1.591	0.000110707663253936\\
1.601	0.00016370746416083\\
1.611	0.000232739721634789\\
1.621	0.00032028783651384\\
1.631	0.000428873584857867\\
1.641	0.000561035728543532\\
1.651	0.000719310888236943\\
1.661	0.000906216506287291\\
1.671	0.00112423573837089\\
1.681	0.00137580412330254\\
1.691	0.00166329789044046\\
1.701	0.00198902377342908\\
1.711	0.00235521020787944\\
1.721	0.00276399979880326\\
1.731	0.00321744295142698\\
1.741	0.00371749256624648\\
1.751	0.00426599970606846\\
1.761	0.00486471014916279\\
1.771	0.00551526174870363\\
1.781	0.00621918252428581\\
1.791	0.00697788941660062\\
1.801	0.00779268764134367\\
1.811	0.00866477058301724\\
1.821	0.00959522017367896\\
1.831	0.0105850077057491\\
1.841	0.0116349950317955\\
1.851	0.0127459361077708\\
1.861	0.0139184788395275\\
1.871	0.015153167195549\\
1.881	0.0164504435517199\\
1.891	0.0178106512367326\\
1.901	0.0192340372491828\\
1.911	0.0207207551198718\\
1.921	0.0222708678949658\\
1.931	0.0238843512177585\\
1.941	0.0255610964886711\\
1.951	0.0273009140849964\\
1.961	0.0291035366233971\\
1.971	0.0309686222499027\\
1.981	0.0328957579434206\\
1.991	0.0348844628202438\\
2.001	0.0369341914281707\\
2.011	0.039044337020091\\
2.021	0.0412142347978739\\
2.031	0.0434431651184708\\
2.041	0.0457303566549649\\
2.051	0.0480749895062183\\
2.061	0.0504761982495058\\
2.071	0.0529330749312583\\
2.081	0.0554446719916935\\
2.091	0.058010005119723\\
2.101	0.0606280560351099\\
2.111	0.0632977751952945\\
2.121	0.0660180844248804\\
2.131	0.068787879466119\\
2.141	0.071606032449159\\
2.151	0.0744713942811859\\
2.161	0.0773827969539154\\
2.171	0.0803390557691552\\
2.181	0.0833389714824962\\
2.191	0.0863813323653529\\
2.201	0.0894649161858406\\
2.211	0.0925884921092146\\
2.221	0.095750822518621\\
2.231	0.0989506647572758\\
2.241	0.102186772793156\\
2.251	0.105457898807464\\
2.261	0.108762794708319\\
2.271	0.112100213571035\\
2.281	0.115468911006626\\
2.291	0.118867646460121\\
2.301	0.122295184440356\\
2.311	0.125750295682976\\
2.321	0.129231758248438\\
2.331	0.132738358556738\\
2.341	0.136268892360739\\
2.351	0.139822165659897\\
2.361	0.143396995556235\\
2.371	0.146992211054369\\
2.381	0.150606653807483\\
2.391	0.154239178811018\\
2.401	0.157888655045941\\
2.411	0.161553966073356\\
2.421	0.165234010582261\\
2.431	0.168927702892213\\
2.441	0.172633973412624\\
2.451	0.17635176906039\\
2.461	0.180080053637547\\
2.471	0.183817808170594\\
2.481	0.187564031213089\\
2.491	0.191317739113101\\
2.501	0.195077966247069\\
2.511	0.198843765221559\\
2.521	0.202614207044405\\
2.531	0.206388381266656\\
2.541	0.210165396096731\\
2.551	0.21394437848812\\
2.561	0.217724474201972\\
2.571	0.221504847845834\\
2.581	0.225284682889777\\
2.591	0.229063181661124\\
2.601	0.232839565318925\\
2.611	0.236613073809322\\
2.621	0.240382965802872\\
2.631	0.244148518614902\\
2.641	0.247909028109882\\
2.651	0.25166380859081\\
2.661	0.255412192674558\\
2.671	0.259153531154057\\
2.681	0.262887192848224\\
2.691	0.266612564440467\\
2.701	0.270329050306528\\
2.711	0.274036072332532\\
2.721	0.277733069723871\\
2.731	0.281419498805726\\
2.741	0.285094832815867\\
2.751	0.288758561690399\\
2.761	0.292410191843045\\
2.771	0.296049245938624\\
2.781	0.299675262661253\\
2.791	0.303287796477803\\
2.801	0.306886417397175\\
2.811	0.310470710725864\\
2.821	0.314040276820273\\
2.831	0.317594730836257\\
2.841	0.321133702476271\\
2.851	0.324656835734607\\
2.861	0.328163788641015\\
2.871	0.331654233003131\\
2.881	0.335127854148045\\
2.891	0.338584350663315\\
2.901	0.342023434137763\\
2.911	0.345444828902325\\
2.921	0.348848271771242\\
2.931	0.352233511783819\\
2.941	0.355600309947066\\
2.951	0.358948438979345\\
2.961	0.36227768305535\\
2.971	0.365587837552507\\
2.981	0.368878708799108\\
2.991	0.372150113824206\\
3.001	0.375077591930356\\
3.011	0.375077610131524\\
3.021	0.375077827439415\\
3.031	0.375078681305426\\
3.041	0.375080838983252\\
3.051	0.375085165179999\\
3.061	0.375092692491921\\
3.071	0.375104594429806\\
3.081	0.37512216085126\\
3.091	0.375146775628593\\
3.101	0.375179896391803\\
3.111	0.375223036196377\\
3.121	0.37527774697515\\
3.131	0.375345604642487\\
3.141	0.375428195727575\\
3.151	0.375527105421508\\
3.161	0.375643906930423\\
3.171	0.375780152033942\\
3.181	0.375937362754848\\
3.191	0.376117024052113\\
3.201	0.376320577455282\\
3.211	0.376549415563701\\
3.221	0.376804877339255\\
3.231	0.377088244126117\\
3.241	0.377400736335565\\
3.251	0.377743510738226\\
3.261	0.378117658310061\\
3.271	0.378524202582221\\
3.281	0.37896409844839\\
3.291	0.379438231386555\\
3.301	0.379947417055253\\
3.311	0.380492401227201\\
3.321	0.381073860025986\\
3.331	0.381692400434006\\
3.341	0.382348561042243\\
3.351	0.383042813014666\\
3.361	0.383775561242162\\
3.371	0.384547145662824\\
3.381	0.385357842727256\\
3.391	0.38620786698925\\
3.401	0.387097372803765\\
3.411	0.388026456115638\\
3.421	0.388995156323831\\
3.431	0.390003458207293\\
3.441	0.391051293899713\\
3.451	0.392138544901612\\
3.461	0.393265044119153\\
3.471	0.394430577920127\\
3.481	0.3956348881984\\
3.491	0.396877674438966\\
3.501	0.398158595776525\\
3.511	0.399477273041208\\
3.521	0.400833290785768\\
3.531	0.402226199289137\\
3.541	0.403655516531843\\
3.551	0.405120730139291\\
3.561	0.406621299289426\\
3.571	0.408156656581721\\
3.581	0.409726209864831\\
3.591	0.411329344020704\\
3.601	0.4129654227032\\
3.611	0.414633790029655\\
3.621	0.416333772224106\\
3.631	0.418064679211139\\
3.641	0.419825806159613\\
3.651	0.421616434975678\\
3.661	0.423435835744784\\
3.671	0.425283268122484\\
3.681	0.427157982674075\\
3.691	0.429059222163211\\
3.701	0.430986222789799\\
3.711	0.432938215377626\\
3.721	0.434914426512188\\
3.731	0.436914079629415\\
3.741	0.438936396055975\\
3.751	0.44098059600194\\
3.761	0.443045899506726\\
3.771	0.445131527339155\\
3.781	0.447236701852668\\
3.791	0.449360647796661\\
3.801	0.451502593085024\\
3.811	0.453661769522915\\
3.821	0.455837413492934\\
3.831	0.458028766601738\\
3.841	0.46023507628831\\
3.851	0.462455596394954\\
3.861	0.464689587702217\\
3.871	0.466936318428845\\
3.881	0.469195064697955\\
3.891	0.471465110970543\\
3.901	0.473745750447468\\
3.911	0.476036285441049\\
3.921	0.478336027717362\\
3.931	0.480644298810371\\
3.941	0.482960430308948\\
3.951	0.485283764117866\\
3.961	0.487613652693796\\
3.971	0.489949459257366\\
3.981	0.492290557982252\\
3.991	0.494636334162323\\
4.001	0.496986184357776\\
4.011	0.499339516521225\\
4.021	0.501695750104649\\
4.031	0.504054316148098\\
4.041	0.506414657351028\\
4.051	0.508776228127112\\
4.061	0.511138494643351\\
4.071	0.513500934844281\\
4.081	0.515863038462054\\
4.091	0.518224307013137\\
4.101	0.520584253782369\\
4.111	0.522942403795063\\
4.121	0.525298293777841\\
4.131	0.527651472108853\\
4.141	0.530001498758029\\
4.151	0.532347945217949\\
4.161	0.534690394425939\\
4.171	0.537028440677956\\
4.181	0.539361689534796\\
4.191	0.54168975772118\\
4.201	0.544012273018161\\
4.211	0.546328874149423\\
4.221	0.54863921066185\\
4.231	0.550942942800865\\
4.241	0.553239741380949\\
4.251	0.555529287651739\\
4.261	0.557811273160115\\
4.271	0.560085399608626\\
4.281	0.562351378710636\\
4.291	0.564608932042511\\
4.301	0.56685779089318\\
4.311	0.569097696111377\\
4.321	0.571328397950864\\
4.331	0.573549655913909\\
4.341	0.575761238593281\\
4.351	0.577962923513036\\
4.361	0.5801544969683\\
4.371	0.582335753864311\\
4.381	0.584506497554917\\
4.391	0.586666539680728\\
4.401	0.588815700007137\\
4.411	0.590953806262368\\
4.421	0.593080693975743\\
4.431	0.595196206316301\\
4.441	0.597300193931966\\
4.451	0.59939251478935\\
4.461	0.601473034014383\\
4.471	0.603541623733833\\
4.481	0.60559816291791\\
4.491	0.607642537223969\\
4.501	0.60947198389164\\
4.511	0.609471995265957\\
4.521	0.609472131066528\\
4.531	0.609472664666532\\
4.541	0.609474013047754\\
4.551	0.609476716585044\\
4.561	0.609481420570936\\
4.571	0.60948885835862\\
4.581	0.609499836009017\\
4.591	0.609515218334941\\
4.601	0.609535916242044\\
4.611	0.609562875272602\\
4.621	0.60959706526422\\
4.631	0.609639471041099\\
4.641	0.609691084060877\\
4.651	0.609752894944991\\
4.661	0.609825886825208\\
4.671	0.609911029443387\\
4.681	0.610009273945671\\
4.691	0.610121548316195\\
4.701	0.610248753399074\\
4.711	0.610391759460845\\
4.721	0.610551403248795\\
4.731	0.610728485503607\\
4.741	0.610923768887639\\
4.751	0.611137976292776\\
4.761	0.611371789494341\\
4.771	0.611625848119887\\
4.781	0.611900748903872\\
4.791	0.612197045201337\\
4.801	0.612515246735575\\
4.811	0.612855819556669\\
4.821	0.613219186189399\\
4.831	0.613605725950669\\
4.841	0.61401577541805\\
4.851	0.614449629032464\\
4.861	0.614907539819301\\
4.871	0.61538972021349\\
4.881	0.615896342975212\\
4.891	0.616427542183936\\
4.901	0.616983414299536\\
4.911	0.61756401928009\\
4.921	0.618169381746893\\
4.931	0.618799492187968\\
4.941	0.619454308192138\\
4.951	0.620133755706423\\
4.961	0.620837730310139\\
4.971	0.62156609849973\\
4.981	0.622318698978893\\
4.991	0.623095343949066\\
5.001	0.623895820395882\\
5.011	0.624719891367596\\
5.021	0.625567297241913\\
5.031	0.626437756978062\\
5.041	0.62733096935127\\
5.051	0.628246614167175\\
5.061	0.629184353453955\\
5.071	0.630143832630304\\
5.081	0.631124681647581\\
5.091	0.63212651610473\\
5.101	0.633148938334789\\
5.111	0.634191538461984\\
5.121	0.635253895428618\\
5.131	0.636335577991102\\
5.141	0.63743614568466\\
5.151	0.638555149756357\\
5.161	0.639692134066233\\
5.171	0.640846635956454\\
5.181	0.642018187088479\\
5.191	0.64320631424835\\
5.201	0.644410540120271\\
5.211	0.645630384028793\\
5.221	0.646865362649859\\
5.231	0.648114990691184\\
5.241	0.64937878154235\\
5.251	0.650656247895161\\
5.261	0.65194690233477\\
5.271	0.653250257902151\\
5.281	0.654565828628546\\
5.291	0.655893130042479\\
5.301	0.657231679650038\\
5.311	0.658580997389055\\
5.321	0.659940606057903\\
5.331	0.661310031719591\\
5.341	0.662688804081874\\
5.351	0.664076456854088\\
5.361	0.665472528081433\\
5.371	0.666876560457404\\
5.381	0.668288101615117\\
5.391	0.669706704398215\\
5.401	0.671131927112077\\
5.411	0.672563333756036\\
5.421	0.674000494237292\\
5.431	0.675442984567216\\
5.441	0.676890387040715\\
5.451	0.678342290399337\\
5.461	0.679798289978744\\
5.471	0.681257987841238\\
5.481	0.682720992893926\\
5.491	0.684186920993171\\
5.501	0.68565539503592\\
5.511	0.687126045038493\\
5.521	0.688598508203424\\
5.531	0.69007242897489\\
5.541	0.691547459083294\\
5.551	0.693023257579515\\
5.561	0.694499490859348\\
5.571	0.695975832678637\\
5.581	0.697451964159568\\
5.591	0.698927573788613\\
5.601	0.700402357406561\\
5.611	0.701876018191086\\
5.621	0.703348266632274\\
5.631	0.70481882050151\\
5.641	0.706287404814144\\
5.651	0.707753751786286\\
5.661	0.709217600786127\\
5.671	0.710678698280119\\
5.681	0.712136797774365\\
5.691	0.713591659751553\\
5.701	0.715043051603724\\
5.711	0.716490747561212\\
5.721	0.717934528618012\\
5.731	0.719374182453876\\
5.741	0.720809503353396\\
5.751	0.722240292122327\\
5.761	0.723666356001405\\
5.771	0.725087508577866\\
5.781	0.726503569694932\\
5.791	0.727914365359437\\
5.801	0.729319727647808\\
5.811	0.730719494610614\\
5.821	0.732113510175834\\
5.831	0.733501624051048\\
5.841	0.734883691624689\\
5.851	0.736259573866555\\
5.861	0.737629137227683\\
5.871	0.73899225353976\\
5.881	0.740348799914198\\
5.891	0.741698658640994\\
5.901	0.743041717087504\\
5.911	0.744377867597235\\
5.921	0.745707007388774\\
5.931	0.747029038454939\\
5.941	0.748343867462272\\
5.951	0.749651405650926\\
5.961	0.75095156873507\\
5.971	0.75224427680386\\
5.981	0.753529454223066\\
5.991	0.754807029537406\\
6.001	0.755950291754405\\
6.011	0.75595029886247\\
6.021	0.75595038372729\\
6.031	0.755950717185889\\
6.041	0.75595155981953\\
6.051	0.755953249320563\\
6.061	0.755956188946755\\
6.071	0.755960836986945\\
6.081	0.755967697166666\\
6.091	0.755977309926824\\
6.101	0.755990244512772\\
6.111	0.756007091815068\\
6.121	0.756028457906962\\
6.131	0.756054958227165\\
6.141	0.756087212359773\\
6.151	0.756125839366319\\
6.161	0.756171453627873\\
6.171	0.756224661157855\\
6.181	0.756286056348802\\
6.191	0.756356219118795\\
6.201	0.756435712425506\\
6.211	0.756525080117997\\
6.221	0.756624845098396\\
6.231	0.7567355077675\\
6.241	0.756857544730106\\
6.251	0.75699140773755\\
6.261	0.757137522846511\\
6.271	0.757296289774578\\
6.281	0.757468081434487\\
6.291	0.757653243630201\\
6.301	0.757852094899229\\
6.311	0.758064926486711\\
6.321	0.758292002437849\\
6.331	0.758533559796277\\
6.341	0.758789808896861\\
6.351	0.759060933742331\\
6.361	0.759347092453923\\
6.371	0.759648417786984\\
6.381	0.759965017703223\\
6.391	0.760296975991904\\
6.401	0.760644352932964\\
6.411	0.76100718599555\\
6.421	0.76138549056606\\
6.431	0.761779260700247\\
6.441	0.762188469894417\\
6.451	0.762613071871201\\
6.461	0.763053001375776\\
6.471	0.763508174978778\\
6.481	0.763978491882532\\
6.491	0.764463834727508\\
6.501	0.764964070396257\\
6.511	0.765479050812322\\
6.521	0.766008613731913\\
6.531	0.766552583526356\\
6.541	0.76711077195354\\
6.551	0.767682978916833\\
6.561	0.76826899321007\\
6.571	0.768868593247448\\
6.581	0.769481547777279\\
6.591	0.770107616578729\\
6.601	0.770746551140803\\
6.611	0.771398095322945\\
6.621	0.772061985996764\\
6.631	0.77273795366848\\
6.641	0.773425723081784\\
6.651	0.774125013800909\\
6.661	0.774835540773776\\
6.671	0.775557014875135\\
6.681	0.776289143429739\\
6.691	0.777031630715579\\
6.701	0.777784178447322\\
6.711	0.778546486240106\\
6.721	0.779318252053899\\
6.731	0.780099172618676\\
6.741	0.780888943840685\\
6.751	0.781687261190114\\
6.761	0.782493820070501\\
6.771	0.783308316170242\\
6.781	0.784130445796567\\
6.791	0.784959906192399\\
6.801	0.785796395836477\\
6.811	0.786639614727197\\
6.821	0.787489264650567\\
6.831	0.788345049432744\\
6.841	0.789206675177563\\
6.851	0.790073850489541\\
6.861	0.790946286682772\\
6.871	0.791823697976173\\
6.881	0.792705801675542\\
6.891	0.793592318342852\\
6.901	0.794482971953236\\
6.911	0.795377490040108\\
6.921	0.796275603828839\\
6.931	0.797177048359434\\
6.941	0.798081562598621\\
6.951	0.798988889541777\\
6.961	0.79989877630509\\
6.971	0.800810974208376\\
6.981	0.801725238848922\\
6.991	0.802641330166761\\
7.001	0.803559012501745\\
7.011	0.804478054642783\\
7.021	0.805398229869607\\
7.031	0.806319315987417\\
7.041	0.807241095354738\\
7.051	0.808163354904824\\
7.061	0.809085886160932\\
7.071	0.810008485245777\\
7.081	0.81093095288547\\
7.091	0.811853094408226\\
7.101	0.812774719738137\\
7.111	0.813695643384283\\
7.121	0.814615684425428\\
7.131	0.815534666490589\\
7.141	0.816452417735696\\
7.151	0.817368770816594\\
7.161	0.818283562858627\\
7.171	0.819196635422999\\
7.181	0.82010783447015\\
7.191	0.821017010320345\\
7.201	0.821924017611658\\
7.211	0.822828715255566\\
7.221	0.823730966390309\\
7.231	0.824630638332206\\
7.241	0.825527602525088\\
7.251	0.82642173448801\\
7.261	0.827312913761386\\
7.271	0.828201023851704\\
7.281	0.829085952174957\\
7.291	0.829967589998915\\
7.301	0.830845832384376\\
7.311	0.831720578125511\\
7.321	0.832591729689417\\
7.331	0.833459193154991\\
7.341	0.834322878151228\\
7.351	0.835182697795037\\
7.361	0.836038568628679\\
7.371	0.836890410556902\\
7.381	0.837738146783876\\
7.391	0.838581703749982\\
7.401	0.839421011068554\\
7.411	0.840256001462641\\
7.421	0.841086610701832\\
7.431	0.841912777539244\\
7.441	0.842734443648708\\
7.451	0.843551553562206\\
7.461	0.844364054607635\\
7.471	0.845171896846916\\
7.481	0.845975033014524\\
7.491	0.846773418456454\\
7.501	0.847487868634157\\
7.511	0.847487873076147\\
7.521	0.847487926110074\\
7.531	0.847488134495825\\
7.541	0.847488661076469\\
7.551	0.847489716883523\\
7.561	0.847491553921801\\
7.571	0.84749445858627\\
7.581	0.847498745666301\\
7.591	0.847504752895527\\
7.601	0.847512836008125\\
7.611	0.847523364264846\\
7.621	0.847536716414443\\
7.631	0.847553277058359\\
7.641	0.847573433388578\\
7.651	0.847597572270525\\
7.661	0.847626077644699\\
7.671	0.847659328222462\\
7.681	0.847697695453033\\
7.691	0.847741541740214\\
7.701	0.847791218888869\\
7.711	0.847847066762464\\
7.721	0.847909412134257\\
7.731	0.847978567715917\\
7.741	0.848054831348462\\
7.751	0.848138485341426\\
7.761	0.848229795947173\\
7.771	0.848329012958183\\
7.781	0.84843636941598\\
7.791	0.848552081421209\\
7.801	0.848676348035098\\
7.811	0.84880935126326\\
7.821	0.848951256113461\\
7.831	0.849102210719577\\
7.841	0.849262346524579\\
7.851	0.849431778515899\\
7.861	0.849610605507037\\
7.871	0.849798910459786\\
7.881	0.849996760841837\\
7.891	0.850204209014979\\
7.901	0.850421292649494\\
7.911	0.850648035160693\\
7.921	0.850884446163881\\
7.931	0.851130521944364\\
7.941	0.851386245939389\\
7.951	0.851651589229193\\
7.961	0.851926511034573\\
7.971	0.852210959218651\\
7.981	0.852504870790702\\
7.991	0.852808172410124\\
8.001	0.853120780888841\\
8.011	0.853442603690558\\
8.021	0.853773539425495\\
8.031	0.854113478339356\\
8.041	0.854462302795429\\
8.051	0.854819887748845\\
8.061	0.855186101212138\\
8.071	0.855560804711376\\
8.081	0.855943853732196\\
8.091	0.856335098155216\\
8.101	0.856734382680347\\
8.111	0.857141547239616\\
8.121	0.857556427398195\\
8.131	0.857978854743382\\
8.141	0.858408657261341\\
8.151	0.858845659701479\\
8.161	0.859289683928362\\
8.171	0.859740549261144\\
8.181	0.860198072800505\\
8.191	0.860662069743133\\
8.201	0.861132353683843\\
8.211	0.8616087369054\\
8.221	0.862091030656223\\
8.231	0.862579045416076\\
8.241	0.863072591149958\\
8.251	0.863571477550368\\
8.261	0.864075514268151\\
8.271	0.864584511132165\\
8.281	0.865098278357995\\
8.291	0.865616626745957\\
8.301	0.866139367868661\\
8.311	0.86666631424838\\
8.321	0.867197279524511\\
8.331	0.867732078611378\\
8.341	0.868270527846687\\
8.351	0.868812445130868\\
8.361	0.86935765005763\\
8.371	0.869905964035971\\
8.381	0.870457210403949\\
8.391	0.871011214534479\\
8.401	0.871567803933438\\
8.411	0.872126808330348\\
8.421	0.872688059761924\\
8.431	0.873251392648726\\
8.441	0.873816643865213\\
8.451	0.874383652803438\\
8.461	0.874952261430639\\
8.471	0.875522314340998\\
8.481	0.876093658801782\\
8.491	0.876666144794139\\
8.501	0.877239625048761\\
8.511	0.877813955076657\\
8.521	0.878388993195251\\
8.531	0.878964600550034\\
8.541	0.87954064113197\\
8.551	0.880116981790876\\
8.561	0.880693492244964\\
8.571	0.881270045086749\\
8.581	0.881846515785514\\
8.591	0.882422782686496\\
8.601	0.882998727007004\\
8.611	0.883574232829602\\
8.621	0.884149187092559\\
8.631	0.884723479577694\\
8.641	0.885297002895796\\
8.651	0.885869652469754\\
8.661	0.886441326515545\\
8.671	0.887011926021216\\
8.681	0.887581354723994\\
8.691	0.888149519085657\\
8.701	0.888716328266283\\
8.711	0.88928169409649\\
8.721	0.889845531048298\\
8.731	0.890407756204702\\
8.741	0.890968289228071\\
8.751	0.891527052327474\\
8.761	0.892083970225014\\
8.771	0.892638970121288\\
8.781	0.893191981660026\\
8.791	0.89374293689202\\
8.801	0.894291770238412\\
8.811	0.894838418453412\\
8.821	0.895382820586523\\
8.831	0.895924917944343\\
8.841	0.896464654052006\\
8.851	0.897001974614322\\
8.861	0.897536827476679\\
8.871	0.89806916258576\\
8.881	0.89859893195013\\
8.891	0.899126089600733\\
8.901	0.899650591551367\\
8.911	0.900172395759156\\
8.921	0.900691462085077\\
8.931	0.901207752254581\\
8.941	0.901721229818338\\
8.951	0.90223186011314\\
8.961	0.902739610223009\\
8.971	0.903244448940522\\
8.981	0.903746346728393\\
8.991	0.904245275681332\\
9.001	0.904691751606829\\
9.011	0.904691754382728\\
9.021	0.904691787524817\\
9.031	0.904691917749743\\
9.041	0.904692246821787\\
9.051	0.904692906619273\\
9.061	0.904694054625658\\
9.071	0.904695869815572\\
9.081	0.904698548907949\\
9.091	0.904702302960103\\
9.101	0.904707354278292\\
9.111	0.904713933621835\\
9.121	0.904722277679314\\
9.131	0.904732626796789\\
9.141	0.904745222939208\\
9.151	0.904760307867442\\
9.161	0.904778121514514\\
9.171	0.90479890054564\\
9.181	0.904822877087759\\
9.191	0.904850277615128\\
9.201	0.904881321978493\\
9.211	0.904916222566145\\
9.221	0.904955183586018\\
9.231	0.90499840045864\\
9.241	0.905046059311539\\
9.251	0.905098336566266\\
9.261	0.905155398609892\\
9.271	0.905217401543334\\
9.281	0.905284490999463\\
9.291	0.905356802024413\\
9.301	0.905434459016007\\
9.311	0.905517575713632\\
9.321	0.905606255234336\\
9.331	0.9057005901503\\
9.341	0.90580066260318\\
9.351	0.9059065444512\\
9.361	0.90601829744513\\
9.371	0.906135973429654\\
9.381	0.906259614566843\\
9.391	0.906389253578752\\
9.401	0.906524914006387\\
9.411	0.906666610482497\\
9.421	0.906814349015904\\
9.431	0.906968127285211\\
9.441	0.907127934939983\\
9.451	0.907293753907613\\
9.461	0.907465558704263\\
9.471	0.907643316748428\\
9.481	0.907826988675794\\
9.491	0.908016528654175\\
9.501	0.908211884697478\\
9.511	0.908412998977699\\
9.521	0.908619808134093\\
9.531	0.90883224357874\\
9.541	0.909050231797823\\
9.551	0.909273694648001\\
9.561	0.909502549647351\\
9.571	0.909736710260407\\
9.581	0.909976086176907\\
9.591	0.910220583583885\\
9.601	0.910470105430836\\
9.611	0.910724551687695\\
9.621	0.910983819595455\\
9.631	0.911247803909244\\
9.641	0.911516397133762\\
9.651	0.911789489750986\\
9.661	0.912066970440091\\
9.671	0.912348726289569\\
9.681	0.912634643001536\\
9.691	0.912924605088261\\
9.701	0.913218496060966\\
9.711	0.913516198610947\\
9.721	0.913817594783108\\
9.731	0.914122566142009\\
9.741	0.914430993930521\\
9.751	0.914742759221219\\
9.761	0.915057743060651\\
9.771	0.915375826606612\\
9.781	0.915696891258565\\
9.791	0.91602081878139\\
9.801	0.916347491422588\\
9.811	0.916676792023127\\
9.821	0.917008604122088\\
9.831	0.917342812055287\\
9.841	0.91767930104804\\
9.851	0.918017957302246\\
9.861	0.91835866807797\\
9.871	0.918701321769694\\
9.881	0.919045807977411\\
9.891	0.919392017572744\\
9.901	0.919739842760247\\
9.911	0.920089177134087\\
9.921	0.92043991573024\\
9.931	0.920791955074406\\
9.941	0.921145193225778\\
9.951	0.921499529816851\\
9.961	0.921854866089412\\
9.971	0.922211104926881\\
9.981	0.922568150883152\\
9.991	0.922925910208083\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	1.63443559669975e-06\\
1.561	8.17217798349874e-06\\
1.571	1.14410491768982e-05\\
1.581	1.63443559669975e-05\\
1.591	2.6150969547196e-05\\
1.601	4.24953255141934e-05\\
1.611	6.53774238679899e-05\\
1.621	7.02807306580892e-05\\
1.631	0.000111141620575583\\
1.641	0.000163443559669975\\
1.651	0.000202670013990769\\
1.661	0.000254971953085161\\
1.671	0.000299101714196054\\
1.681	0.000359575831273944\\
1.691	0.000424953255141934\\
1.701	0.000526288262137319\\
1.711	0.000639064318309601\\
1.721	0.000787797957609278\\
1.731	0.000915283934151859\\
1.741	0.00106238313785484\\
1.751	0.00119804129238092\\
1.761	0.00138927025719479\\
1.771	0.00159847801357235\\
1.781	0.00179787915636972\\
1.791	0.00201362465513409\\
1.801	0.00233070516089384\\
1.811	0.00265105453784699\\
1.821	0.00295669399442984\\
1.831	0.00335222740883118\\
1.841	0.00370526549771833\\
1.851	0.00412531544607016\\
1.861	0.0045224832960682\\
1.871	0.00496868421396723\\
1.881	0.00544430497260686\\
1.891	0.00595098000758378\\
1.901	0.0064838060121079\\
1.911	0.00708527831169341\\
1.921	0.00770472940284261\\
1.931	0.0084091711450202\\
1.941	0.00910217183802089\\
1.951	0.00979844140221499\\
1.961	0.0105028831443926\\
1.971	0.0112727023104382\\
1.981	0.012073575752821\\
1.991	0.0129496332326521\\
2.001	0.0138714549091908\\
2.011	0.0146968448855241\\
2.021	0.0156644307587704\\
2.031	0.016651629859177\\
2.041	0.0176976686410649\\
2.051	0.0187355352449692\\
2.061	0.0198731024202722\\
2.071	0.0210270139515423\\
2.081	0.0221776566116189\\
2.091	0.0233920422599668\\
2.101	0.0246472887982322\\
2.111	0.0259924292943161\\
2.121	0.0273163221276429\\
2.131	0.0288085618274298\\
2.141	0.0302158108761882\\
2.151	0.0317162227539586\\
2.161	0.0332869153623871\\
2.171	0.0348625112776056\\
2.181	0.0365083879234823\\
2.191	0.0381052315014579\\
2.201	0.0397952379084455\\
2.211	0.0414116947135815\\
2.221	0.0431213143477294\\
2.231	0.0449518822160332\\
2.241	0.0467955255691105\\
2.251	0.0486506099713647\\
2.261	0.0505661684906968\\
2.271	0.0524572104760784\\
2.281	0.0544528563396488\\
2.291	0.0563929313929314\\
2.301	0.0584425136311929\\
2.311	0.060505171354228\\
2.321	0.0626381098079211\\
2.331	0.0646893264817793\\
2.341	0.0669056211509042\\
2.351	0.0691121092064488\\
2.361	0.0712842741144628\\
2.371	0.0735332574955216\\
2.381	0.0757757031341937\\
2.391	0.078098236117104\\
2.401	0.0805400828985735\\
2.411	0.0829296277409485\\
2.421	0.085175342250814\\
2.431	0.0876253612102669\\
2.441	0.0901097033172505\\
2.451	0.0926365407497483\\
2.461	0.0952450999620811\\
2.471	0.0978830790151545\\
2.481	0.100457315079957\\
2.491	0.103098563004223\\
2.501	0.105823167143922\\
2.511	0.108516717007283\\
2.521	0.11132140849122\\
2.531	0.114028033839355\\
2.541	0.116726487009506\\
2.551	0.119498489781509\\
2.561	0.122249244890754\\
2.571	0.125017978791564\\
2.581	0.127683743249781\\
2.591	0.130573425384746\\
2.601	0.133386289046666\\
2.611	0.136357692961467\\
2.621	0.139391205428941\\
2.631	0.142390394748885\\
2.641	0.145307862288994\\
2.651	0.148297244995358\\
2.661	0.151409210371475\\
2.671	0.154604531963023\\
2.681	0.15779004694099\\
2.691	0.160857882555996\\
2.701	0.163884857281084\\
2.711	0.167119405326952\\
2.721	0.170311458047307\\
2.731	0.173447939957374\\
2.741	0.176651433726905\\
2.751	0.179751958053845\\
2.761	0.182886805528315\\
2.771	0.186121353574184\\
2.781	0.189246394435074\\
2.791	0.192480942480942\\
2.801	0.195695877299651\\
2.811	0.199120019874737\\
2.821	0.202124112501471\\
2.831	0.205453457811948\\
2.841	0.208609552949176\\
2.851	0.211778723571176\\
2.861	0.214957700806757\\
2.871	0.218154656833902\\
2.881	0.221408818106931\\
2.891	0.224560009937368\\
2.901	0.227742256044143\\
2.911	0.230939212071288\\
2.921	0.234230965363041\\
2.931	0.237447534617346\\
2.941	0.240809568639757\\
2.951	0.244122569594268\\
2.961	0.247353848768943\\
2.971	0.250608010041972\\
2.981	0.253979850677964\\
2.991	0.257296120503668\\
3.001	0.260574798310647\\
3.011	0.264427163012069\\
3.021	0.268230494645589\\
3.031	0.27191451248055\\
3.041	0.275578917088351\\
3.051	0.279256397180925\\
3.061	0.282950221629467\\
3.071	0.286637508335622\\
3.081	0.290489873037043\\
3.091	0.294106879012539\\
3.101	0.297880790805319\\
3.111	0.301484721296042\\
3.121	0.305065769688411\\
3.131	0.308772669621726\\
3.141	0.312402751081996\\
3.151	0.316009950443913\\
3.161	0.319599171014265\\
3.171	0.323268478928856\\
3.181	0.326856065063612\\
3.191	0.330469802167915\\
3.201	0.334086808143412\\
3.211	0.337571424835576\\
3.221	0.341144301049961\\
3.231	0.344529217170727\\
3.241	0.34801383386289\\
3.251	0.351514794911021\\
3.261	0.355063154591456\\
3.271	0.3585085448293\\
3.281	0.361927784097595\\
3.291	0.365217902953752\\
3.301	0.368614260123694\\
3.311	0.371977928581702\\
3.321	0.375304005020986\\
3.331	0.378749395258829\\
3.341	0.381997018789472\\
3.351	0.385339439584723\\
3.361	0.388685129251167\\
3.371	0.392029184482015\\
3.381	0.395221237202369\\
3.391	0.398442709763464\\
3.401	0.401667451195753\\
3.411	0.404782685443063\\
3.421	0.4079338772735\\
3.431	0.411027863858053\\
3.441	0.414283659566678\\
3.451	0.417400528249585\\
3.461	0.420734776866852\\
3.471	0.423970959348318\\
3.481	0.427163012068672\\
3.491	0.430399194550138\\
3.501	0.433609226062056\\
3.511	0.436788203297637\\
3.521	0.439829887943095\\
3.531	0.443013768485467\\
3.541	0.446176401365081\\
3.551	0.449084062291609\\
3.561	0.452176414440565\\
3.571	0.455237712313184\\
3.581	0.458227095019548\\
3.591	0.461180520142784\\
3.601	0.464179709462728\\
3.611	0.467299847016828\\
3.621	0.470300670772369\\
3.631	0.473358699773794\\
3.641	0.476419997646413\\
3.651	0.479437165757921\\
3.661	0.482433086206671\\
3.671	0.48550419069287\\
3.681	0.488323592097177\\
3.691	0.491157703421854\\
3.701	0.494053923299206\\
3.711	0.497030230520797\\
3.721	0.499901933864198\\
3.731	0.502785078256776\\
3.741	0.505669857084951\\
3.751	0.508484355182468\\
3.761	0.511387112802207\\
3.771	0.514262085016802\\
3.781	0.517148498280574\\
3.791	0.519967899684881\\
3.801	0.522918055936924\\
3.811	0.525783221537939\\
3.821	0.52847186809451\\
3.831	0.531225892074949\\
3.841	0.534089423240367\\
3.851	0.536670197047556\\
3.861	0.539427489899188\\
3.871	0.542204395977981\\
3.881	0.544915924632906\\
3.891	0.547629087723427\\
3.901	0.550299755488435\\
3.911	0.553145307862289\\
3.921	0.555979419186966\\
3.931	0.55880535833366\\
3.941	0.56141555198159\\
3.951	0.564112370716144\\
3.961	0.566886007923744\\
3.971	0.56949783600727\\
3.981	0.572188116999438\\
3.991	0.574719857738726\\
4.001	0.577385622196943\\
4.011	0.579997450280469\\
4.021	0.582689365708234\\
4.031	0.58530119379176\\
4.041	0.58776755710718\\
4.051	0.590294394539678\\
4.061	0.592857189555303\\
4.071	0.59534970384027\\
4.081	0.597902692242315\\
4.091	0.600305312569464\\
4.101	0.60275369709332\\
4.111	0.605192275003596\\
4.121	0.607714209129304\\
4.131	0.610298251807686\\
4.141	0.612808744884217\\
4.151	0.615252226101283\\
4.161	0.617795407889748\\
4.171	0.620255233462781\\
4.181	0.622754285490135\\
4.191	0.62517815348004\\
4.201	0.627549719530852\\
4.211	0.629862445900182\\
4.221	0.632291217196878\\
4.231	0.634664417683286\\
4.241	0.636939552033892\\
4.251	0.639360151152604\\
4.261	0.641646726552387\\
4.271	0.643983969455668\\
4.281	0.646223146223146\\
4.291	0.648609422194328\\
4.301	0.650822447992259\\
4.311	0.65314988428196\\
4.321	0.655460976215693\\
4.331	0.657806391296957\\
4.341	0.66005864354921\\
4.351	0.662317433543849\\
4.361	0.66452555603499\\
4.371	0.666730409654938\\
4.381	0.66898266190719\\
4.391	0.671153192379607\\
4.401	0.673325357287621\\
4.411	0.67554492082794\\
4.421	0.677795538644595\\
4.431	0.679984047908576\\
4.441	0.682144771767413\\
4.451	0.684321839982217\\
4.461	0.686489101583441\\
4.471	0.688661266491455\\
4.481	0.690856313497823\\
4.491	0.692925508963245\\
4.501	0.694891734986075\\
4.511	0.696254854273722\\
4.521	0.697719308568365\\
4.531	0.699195203912185\\
4.541	0.700731573373083\\
4.551	0.70221890976608\\
4.561	0.703675191882739\\
4.571	0.705133108434995\\
4.581	0.706584487244865\\
4.591	0.708066920331071\\
4.601	0.709536277932504\\
4.611	0.710938623674473\\
4.621	0.712453745472613\\
4.631	0.71391656533166\\
4.641	0.715305835588854\\
4.651	0.71672942899358\\
4.661	0.718167732318676\\
4.671	0.719591325723401\\
4.681	0.720975692673806\\
4.691	0.722464663502399\\
4.701	0.723898063520705\\
4.711	0.725359248944155\\
4.721	0.726769766864106\\
4.731	0.728260372128297\\
4.741	0.729693772146602\\
4.751	0.73107160135462\\
4.761	0.732475581532185\\
4.771	0.733861582918187\\
4.781	0.735352188182377\\
4.791	0.736685887629284\\
4.801	0.738040834738948\\
4.811	0.739350017651904\\
4.821	0.740742556780293\\
4.831	0.742120385988311\\
4.841	0.743522731730279\\
4.851	0.744844990128009\\
4.861	0.746149269734175\\
4.871	0.747540174426967\\
4.881	0.748880411616261\\
4.891	0.75034159703971\\
4.901	0.751730867296905\\
4.911	0.753093986584553\\
4.921	0.754483256841747\\
4.931	0.755890505890506\\
4.941	0.757238915257783\\
4.951	0.758613475594608\\
4.961	0.759901410844807\\
4.971	0.761282508924018\\
4.981	0.762670144745616\\
4.991	0.763998940885733\\
5.001	0.765254187423999\\
5.011	0.766596059048889\\
5.021	0.767885628734685\\
5.031	0.769199714954432\\
5.041	0.770510532302985\\
5.051	0.771821349651538\\
5.061	0.77304881078466\\
5.071	0.774243583205847\\
5.081	0.775477582081356\\
5.091	0.776763882895958\\
5.101	0.777984806286693\\
5.111	0.779223708468991\\
5.121	0.780539429124335\\
5.131	0.781760352515069\\
5.141	0.782910995175146\\
5.151	0.784187489376169\\
5.161	0.785436198172047\\
5.171	0.786763359876567\\
5.181	0.787992455445286\\
5.191	0.789264046339518\\
5.201	0.7905111206998\\
5.211	0.791785980465226\\
5.221	0.792946429738883\\
5.231	0.794231096117889\\
5.241	0.79544384733064\\
5.251	0.796674577334955\\
5.261	0.79791021064606\\
5.271	0.799106617502844\\
5.281	0.800388015010656\\
5.291	0.801602400659004\\
5.301	0.802712182429164\\
5.311	0.80384321186208\\
5.321	0.805062500817218\\
5.331	0.806283424207953\\
5.341	0.807406281462885\\
5.351	0.808485008956707\\
5.361	0.809565370886126\\
5.371	0.810737261208959\\
5.381	0.811881366126649\\
5.391	0.813015664430759\\
5.401	0.814145059428078\\
5.411	0.81539213378836\\
5.421	0.816544410884034\\
5.431	0.817714666771271\\
5.441	0.818835889590607\\
5.451	0.819947305796362\\
5.461	0.821073431922488\\
5.471	0.82211783626878\\
5.481	0.823225983603342\\
5.491	0.824407680539756\\
5.501	0.825489676904771\\
5.511	0.826602727546124\\
5.521	0.827611174309288\\
5.531	0.828671923011546\\
5.541	0.829770263732528\\
5.551	0.830880045502687\\
5.561	0.83201761267799\\
5.571	0.833073458073458\\
5.581	0.834098249192589\\
5.591	0.835216203140731\\
5.601	0.8362720485362\\
5.611	0.837322990624877\\
5.621	0.838380470455942\\
5.631	0.839439584722604\\
5.641	0.840472548019718\\
5.651	0.841449940506544\\
5.661	0.842430601864564\\
5.671	0.843437414192131\\
5.681	0.844406634500974\\
5.691	0.845416715699735\\
5.701	0.846408818106931\\
5.711	0.847405823820918\\
5.721	0.848376678565358\\
5.731	0.849251101609592\\
5.741	0.850220321918435\\
5.751	0.851194445534068\\
5.761	0.852170203585298\\
5.771	0.853118176231384\\
5.781	0.854152773964095\\
5.791	0.855162855162855\\
5.801	0.856127172164908\\
5.811	0.85703755279227\\
5.821	0.857975718824775\\
5.831	0.858912250421684\\
5.841	0.859809555564273\\
5.851	0.860768969259535\\
5.861	0.861761071666732\\
5.871	0.862712313184011\\
5.881	0.86362432824697\\
5.891	0.864606624040586\\
5.901	0.865469606035644\\
5.911	0.866363642307039\\
5.921	0.867247871964853\\
5.931	0.868119026137894\\
5.941	0.868959126034598\\
5.951	0.869866237790766\\
5.961	0.870835458099609\\
5.971	0.871734397677794\\
5.981	0.872659488225526\\
5.991	0.873594385386838\\
6.001	0.874470442866669\\
6.011	0.875029419840741\\
6.021	0.875591665686005\\
6.031	0.87615881483806\\
6.041	0.876770093751226\\
6.051	0.877389544842375\\
6.061	0.878023705853895\\
6.071	0.878595758312739\\
6.081	0.8791106055257\\
6.091	0.879633624916644\\
6.101	0.880225290602649\\
6.111	0.880797343061494\\
6.121	0.881359588906759\\
6.131	0.881949620157167\\
6.141	0.882544554714366\\
6.151	0.883114972737614\\
6.161	0.883713176166006\\
6.171	0.884304841852012\\
6.181	0.884854012212503\\
6.191	0.885466925561265\\
6.201	0.88603407471332\\
6.211	0.886552190797474\\
6.221	0.887116071078335\\
6.231	0.887675048052406\\
6.241	0.888238928333268\\
6.251	0.888824056276886\\
6.261	0.889358516717007\\
6.271	0.889950182403013\\
6.281	0.890484642843133\\
6.291	0.891050157559591\\
6.301	0.891632016632017\\
6.311	0.892243295545182\\
6.321	0.892785928163287\\
6.331	0.893302409811844\\
6.341	0.893892441062252\\
6.351	0.894441611422743\\
6.361	0.895026739366362\\
6.371	0.895616770616771\\
6.381	0.896180650897632\\
6.391	0.896778854326024\\
6.401	0.897332927993305\\
6.411	0.89790007714536\\
6.421	0.898413289922724\\
6.431	0.898931406006878\\
6.441	0.899397220151937\\
6.451	0.899949659383622\\
6.461	0.900459603289792\\
6.471	0.901021849135057\\
6.481	0.901539965219211\\
6.491	0.902059715738961\\
6.501	0.902571294080728\\
6.511	0.903102485649655\\
6.521	0.90365982818813\\
6.531	0.904267838230102\\
6.541	0.904805567541417\\
6.551	0.905405405405405\\
6.561	0.905890832777625\\
6.571	0.906404045554989\\
6.581	0.906927064945933\\
6.591	0.90746315982165\\
6.601	0.90795349050066\\
6.611	0.908468337713621\\
6.621	0.908999529282548\\
6.631	0.909512742059912\\
6.641	0.910014513788099\\
6.651	0.910519554387479\\
6.661	0.911045842649616\\
6.671	0.911567227604963\\
6.681	0.912055923848377\\
6.691	0.912546254527387\\
6.701	0.913033316335203\\
6.711	0.913533453627793\\
6.721	0.914061376325527\\
6.731	0.914517383857007\\
6.741	0.915060016475111\\
6.751	0.915543809411734\\
6.761	0.916047215575517\\
6.771	0.916522836334157\\
6.781	0.917032780240327\\
6.791	0.917545993017691\\
6.801	0.918028151518718\\
6.811	0.918549536474065\\
6.821	0.918999006263157\\
6.831	0.919490971377764\\
6.841	0.920002549719531\\
6.851	0.92044875063743\\
6.861	0.920917833653683\\
6.871	0.921404895461499\\
6.881	0.921882150655736\\
6.891	0.922347964800795\\
6.901	0.922777821362727\\
6.911	0.923217484538239\\
6.921	0.923750310542763\\
6.931	0.924274964369304\\
6.941	0.924796349324651\\
6.951	0.925289948874854\\
6.961	0.925783548425058\\
6.971	0.926236287085344\\
6.981	0.926715176715177\\
6.991	0.927130323356739\\
7.001	0.927586330888218\\
7.011	0.92805051059768\\
7.021	0.928504883693563\\
7.031	0.929018096470927\\
7.041	0.929493717229566\\
7.051	0.929902326128741\\
7.061	0.930374678016187\\
7.071	0.93080943788491\\
7.081	0.931247466624825\\
7.091	0.931688764235934\\
7.101	0.932123524104656\\
7.111	0.932582800507329\\
7.121	0.933037173603211\\
7.131	0.933455589115966\\
7.141	0.933882176806705\\
7.151	0.93427117247872\\
7.161	0.934712470089829\\
7.171	0.935140692216164\\
7.181	0.935567279906903\\
7.191	0.935933393480563\\
7.201	0.936384497705252\\
7.211	0.936791472168831\\
7.221	0.937236038651133\\
7.231	0.937660991906275\\
7.241	0.938063063063063\\
7.251	0.938453693170674\\
7.261	0.938878646425816\\
7.271	0.939280717582604\\
7.281	0.939697498659763\\
7.291	0.940120817479308\\
7.301	0.940508178715726\\
7.311	0.940921690921691\\
7.321	0.941328665385269\\
7.331	0.941730736542057\\
7.341	0.942100118986911\\
7.351	0.942444984897815\\
7.361	0.942820905085056\\
7.371	0.943173943173943\\
7.381	0.943553132232377\\
7.391	0.943989526536696\\
7.401	0.944373618901921\\
7.411	0.944749539089162\\
7.421	0.945109114920436\\
7.431	0.94549320728566\\
7.441	0.945841342067757\\
7.451	0.946236875482159\\
7.461	0.946604623491416\\
7.471	0.94698871585664\\
7.481	0.947346657252318\\
7.491	0.947743825102316\\
7.501	0.948114841982767\\
7.511	0.948353469579885\\
7.521	0.948574118385439\\
7.531	0.948837262516508\\
7.541	0.949064449064449\\
7.551	0.949290001176794\\
7.561	0.949507381111155\\
7.571	0.949719857738726\\
7.581	0.94991599001033\\
7.591	0.950117025588724\\
7.601	0.950365459799422\\
7.611	0.950636776108474\\
7.621	0.950860693785222\\
7.631	0.951112396867114\\
7.641	0.951395154225343\\
7.651	0.951601093110527\\
7.661	0.951851161756822\\
7.671	0.952117574759084\\
7.681	0.952374181147766\\
7.691	0.952591561082127\\
7.701	0.952831823114842\\
7.711	0.9530508374848\\
7.721	0.953292733953111\\
7.731	0.953528092679036\\
7.741	0.953765085840558\\
7.751	0.954018423358046\\
7.761	0.954255416519567\\
7.771	0.954507119601459\\
7.781	0.954752284940964\\
7.791	0.955007256894049\\
7.801	0.955250787797958\\
7.811	0.955518835235816\\
7.821	0.955786882673675\\
7.831	0.956045123497954\\
7.841	0.956273944481492\\
7.851	0.95650766877182\\
7.861	0.956744661933341\\
7.871	0.956984923966056\\
7.881	0.95719086285124\\
7.891	0.957449103675519\\
7.901	0.957655042560703\\
7.911	0.957908380078191\\
7.921	0.958122491141359\\
7.931	0.958321892284156\\
7.941	0.958570326494855\\
7.951	0.958781168686829\\
7.961	0.958980569829626\\
7.971	0.959225735169131\\
7.981	0.959448018410283\\
7.991	0.959688280442997\\
8.001	0.959889316021391\\
8.011	0.9601328469253\\
8.021	0.960364936780031\\
8.031	0.960579047843199\\
8.041	0.960842191974267\\
8.051	0.961041593117065\\
8.061	0.961213208854718\\
8.071	0.961438760967063\\
8.081	0.961644699852247\\
8.091	0.961886596320559\\
8.101	0.962095804076936\\
8.111	0.962337700545248\\
8.121	0.962545273866029\\
8.131	0.962736502830842\\
8.141	0.962937538409237\\
8.151	0.963145111730017\\
8.161	0.963355953921992\\
8.171	0.963576602727546\\
8.181	0.963779272741537\\
8.191	0.963985211626721\\
8.201	0.964192784947502\\
8.211	0.964356228507172\\
8.221	0.964573608441533\\
8.231	0.964761568535153\\
8.241	0.964960969677951\\
8.251	0.965150564207168\\
8.261	0.965359771963545\\
8.271	0.965557538670746\\
8.281	0.965735692150786\\
8.291	0.965918748937617\\
8.301	0.966118150080414\\
8.311	0.966320820094405\\
8.321	0.966516952366009\\
8.331	0.966711450202016\\
8.341	0.96690267916683\\
8.351	0.967108618052014\\
8.361	0.967340707906746\\
8.371	0.96755155009872\\
8.381	0.967760757855098\\
8.391	0.967934008028348\\
8.401	0.968126871428758\\
8.411	0.968332810313942\\
8.421	0.968514232665176\\
8.431	0.968698923887603\\
8.441	0.96887871180324\\
8.451	0.969076478510441\\
8.461	0.969275879653238\\
8.471	0.969458936440069\\
8.481	0.969643627662496\\
8.491	0.969823415578133\\
8.501	0.970011375671753\\
8.511	0.970184625845003\\
8.521	0.970392199165784\\
8.531	0.970581793695001\\
8.541	0.970764850481832\\
8.551	0.970943003961872\\
8.561	0.971140770669073\\
8.571	0.97133526850508\\
8.581	0.971501980935943\\
8.591	0.97168667215837\\
8.601	0.971892611043554\\
8.611	0.972067495652401\\
8.621	0.972268531230795\\
8.631	0.972440146968449\\
8.641	0.972639548111246\\
8.651	0.972855293610011\\
8.661	0.973059598059598\\
8.671	0.973231213797252\\
8.681	0.973407732841695\\
8.691	0.973582617450542\\
8.701	0.973760770930582\\
8.711	0.973935655539429\\
8.721	0.974104002405889\\
8.731	0.974278887014736\\
8.741	0.974414545169262\\
8.751	0.974561644372965\\
8.761	0.974710378012265\\
8.771	0.974877090443128\\
8.781	0.975053609487572\\
8.791	0.975210515304855\\
8.801	0.975367421122138\\
8.811	0.975521058068228\\
8.821	0.975664888400738\\
8.831	0.975821794218021\\
8.841	0.975968893421724\\
8.851	0.976147046901764\\
8.861	0.976299049412257\\
8.871	0.97644614861596\\
8.881	0.976616129918017\\
8.891	0.97676813242851\\
8.901	0.976933210423776\\
8.911	0.97710972946822\\
8.921	0.97725846310752\\
8.931	0.977389217955256\\
8.941	0.977546123772539\\
8.951	0.977752062657723\\
8.961	0.977900796297023\\
8.971	0.978047895500726\\
8.981	0.978185188090848\\
8.991	0.978304501889408\\
9.001	0.978440160043934\\
9.011	0.978534957308542\\
9.021	0.978636292315538\\
9.031	0.978735992886936\\
9.041	0.978825886844755\\
9.051	0.97890760862459\\
9.061	0.979002405889198\\
9.071	0.979100472025\\
9.081	0.979214882516769\\
9.091	0.979306410910184\\
9.101	0.97941264922397\\
9.111	0.979528694151336\\
9.121	0.979639835771911\\
9.131	0.979737901907713\\
9.141	0.979852312399482\\
9.151	0.979955281842074\\
9.161	0.980019024830346\\
9.171	0.980120359837341\\
9.181	0.98022006040874\\
9.191	0.980311588802155\\
9.201	0.98040311719557\\
9.211	0.980509355509355\\
9.221	0.980604152773964\\
9.231	0.980697315602976\\
9.241	0.980797016174375\\
9.251	0.980872200211823\\
9.261	0.980962094169641\\
9.271	0.981073235790217\\
9.281	0.981176205232809\\
9.291	0.981267733626224\\
9.301	0.981365799762026\\
9.311	0.981445887106264\\
9.321	0.981514533401326\\
9.331	0.981612599537128\\
9.341	0.981717203415317\\
9.351	0.981802194066345\\
9.361	0.98188881915297\\
9.371	0.981998326337949\\
9.381	0.982084951424574\\
9.391	0.982178114253586\\
9.401	0.982282718131775\\
9.411	0.982372612089593\\
9.421	0.982475581532185\\
9.431	0.982583454281567\\
9.441	0.982670079368193\\
9.451	0.982776317681978\\
9.461	0.98288419043136\\
9.471	0.982972449953582\\
9.481	0.98305744060461\\
9.491	0.983129355770865\\
9.501	0.983255207311811\\
9.511	0.983340197962839\\
9.521	0.983410478693498\\
9.531	0.983493834908929\\
9.541	0.983611514271892\\
9.551	0.983709580407694\\
9.561	0.983778226702755\\
9.571	0.983853410740203\\
9.581	0.983940035826828\\
9.591	0.98403810196263\\
9.601	0.984126361484852\\
9.611	0.984216255442671\\
9.621	0.984309418271682\\
9.631	0.984433635377032\\
9.641	0.984516991592463\\
9.651	0.984619961035055\\
9.661	0.984703317250487\\
9.671	0.984791576772709\\
9.681	0.984891277344108\\
9.691	0.984976267995136\\
9.701	0.985054720903778\\
9.711	0.985131539376822\\
9.721	0.985226336641431\\
9.731	0.985319499470443\\
9.741	0.985417565606245\\
9.751	0.985500921821677\\
9.761	0.985602256828672\\
9.771	0.985679075301717\\
9.781	0.985762431517148\\
9.791	0.985839249990193\\
9.801	0.985924240641222\\
9.811	0.98599942467867\\
9.821	0.986068070973731\\
9.831	0.986164502673937\\
9.841	0.986236417840191\\
9.851	0.986300160828463\\
9.861	0.986367172687927\\
9.871	0.986445625596569\\
9.881	0.986556767217145\\
9.891	0.986640123432576\\
9.901	0.986721845212411\\
9.911	0.986818276912617\\
9.921	0.986878751029694\\
9.931	0.98698498934348\\
9.941	0.987056904509735\\
9.951	0.98713862628957\\
9.961	0.987246499038952\\
9.971	0.987313510898417\\
9.981	0.987406673727428\\
9.991	0.987491664378457\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	1.45023167451e-06\\
1.551	4.35069502353001e-06\\
1.561	7.25115837255002e-06\\
1.571	1.305208507059e-05\\
1.581	1.885301176863e-05\\
1.591	2.175347511765e-05\\
1.601	4.64074135843201e-05\\
1.611	5.65590353058901e-05\\
1.621	7.25115837255001e-05\\
1.631	8.12129737725602e-05\\
1.641	0.00010876737558825\\
1.651	0.00014792363080002\\
1.661	0.00017837849596473\\
1.671	0.00021608451950199\\
1.681	0.000255240774713761\\
1.691	0.000303098419972591\\
1.701	0.000385761625419661\\
1.711	0.000468424830866731\\
1.721	0.000539486182917721\\
1.731	0.000639552168458911\\
1.741	0.000741068385674611\\
1.751	0.000857086919635412\\
1.761	0.000973105453596212\\
1.771	0.00110362630430211\\
1.781	0.0012762038735688\\
1.791	0.00144153028446294\\
1.801	0.00161265762205512\\
1.811	0.00182004075151005\\
1.821	0.00202742388096498\\
1.831	0.00225656048553756\\
1.841	0.00246394361499249\\
1.851	0.002681478366169\\
1.861	0.00295847261600041\\
1.871	0.00324851895090241\\
1.881	0.00358642293106324\\
1.891	0.00394753061801623\\
1.901	0.00434344386515746\\
1.911	0.00475385942904379\\
1.921	0.00518457823637326\\
1.931	0.00561384681202822\\
1.941	0.00606196839945181\\
1.951	0.00653619415701658\\
1.961	0.00707858080328332\\
1.971	0.00759776374275791\\
1.981	0.0081038945971619\\
1.991	0.00868253703529139\\
2.001	0.00931338781370324\\
2.011	0.00997034276225627\\
2.021	0.0106055442356917\\
2.031	0.0112958545127584\\
2.041	0.0120064680332683\\
2.051	0.0127025792370331\\
2.061	0.0134146429892175\\
2.071	0.0142267727269431\\
2.081	0.0150098978311785\\
2.091	0.0158220275689041\\
2.101	0.016677664256865\\
2.111	0.0175869595167828\\
2.121	0.0185107570934457\\
2.131	0.0195027155588105\\
2.141	0.0204700200857087\\
2.151	0.0214808315628422\\
2.161	0.0224930932716501\\
2.171	0.023553212625717\\
2.181	0.0246785924051367\\
2.191	0.0258126735746035\\
2.201	0.0269104989522076\\
2.211	0.0280344284999529\\
2.221	0.0292468221798432\\
2.231	0.0304650167864316\\
2.241	0.0316672588446004\\
2.251	0.0329376617914712\\
2.261	0.0342124154333655\\
2.271	0.0355466285739147\\
2.281	0.0368619887026953\\
2.291	0.0383064194505072\\
2.301	0.0397000920897113\\
2.311	0.0409907982800252\\
2.321	0.0424540820396058\\
2.331	0.0438419537521119\\
2.341	0.0453211900601121\\
2.351	0.0468569854034182\\
2.361	0.04834637333314\\
2.371	0.0498082068610461\\
2.381	0.0514121630930541\\
2.391	0.0530378728001798\\
2.401	0.0547520466394507\\
2.411	0.0564502679303019\\
2.421	0.0581629915378982\\
2.431	0.0598844165355416\\
2.441	0.0616464480200712\\
2.451	0.0633504702376205\\
2.461	0.0651197528805227\\
2.471	0.0668600308899347\\
2.481	0.0687105265066094\\
2.491	0.0705784249033783\\
2.501	0.0724825790920099\\
2.511	0.0743272737819867\\
2.521	0.0764286594783517\\
2.531	0.0784111261774068\\
2.541	0.0803384840728306\\
2.551	0.0823122493818387\\
2.561	0.0843077681659645\\
2.571	0.0862800832432981\\
2.581	0.0884032224147808\\
2.591	0.0904640016242595\\
2.601	0.0925218803703892\\
2.611	0.0946406688468483\\
2.621	0.096707248983025\\
2.631	0.0988666439463704\\
2.641	0.100973830569433\\
2.651	0.103086818119195\\
2.661	0.105354980458128\\
2.671	0.107565133530081\\
2.681	0.109843447490737\\
2.691	0.112142064694835\\
2.701	0.114410227033769\\
2.711	0.116675488909353\\
2.721	0.119019063295361\\
2.731	0.121388741851511\\
2.741	0.123709112530727\\
2.751	0.1260831417819\\
2.761	0.128396261302743\\
2.771	0.130810897040802\\
2.781	0.133095011928156\\
2.791	0.135438586314164\\
2.801	0.137769108615101\\
2.811	0.140196796438231\\
2.821	0.142562124299357\\
2.831	0.145050721852816\\
2.841	0.147577025429812\\
2.851	0.150036618349781\\
2.861	0.152560021463429\\
2.871	0.15505877063861\\
2.881	0.157482107766716\\
2.891	0.159962003930128\\
2.901	0.162405644301677\\
2.911	0.164929047415325\\
2.921	0.167538014197768\\
2.931	0.17007882009151\\
2.941	0.172606573900181\\
2.951	0.17505021427173\\
2.961	0.17769978754106\\
2.971	0.180195636252891\\
2.981	0.182659579867884\\
2.991	0.18518588344488\\
3.001	0.1877165377169\\
3.011	0.19041106816814\\
3.021	0.192996831243791\\
3.031	0.195536186905858\\
3.041	0.197936320327172\\
3.051	0.200442320660726\\
3.061	0.203074491149961\\
3.071	0.205695059785801\\
3.081	0.208388140005366\\
3.091	0.210968102154319\\
3.101	0.213587220558484\\
3.111	0.216223741742743\\
3.121	0.218912471267285\\
3.131	0.221522888281403\\
3.141	0.224200015952548\\
3.151	0.226849589221878\\
3.161	0.229576024769957\\
3.171	0.232258953367801\\
3.181	0.234931730343922\\
3.191	0.237737928634099\\
3.201	0.240341094489845\\
3.211	0.242997918917547\\
3.221	0.245608335931665\\
3.231	0.24836232588156\\
3.241	0.251129367916525\\
3.251	0.253910912268235\\
3.261	0.256680854766549\\
3.271	0.259550863250404\\
3.281	0.26231500482202\\
3.291	0.265050141760146\\
3.301	0.267728719662966\\
3.311	0.270492861234582\\
3.321	0.273346917170018\\
3.331	0.276161816850242\\
3.341	0.279137692246336\\
3.351	0.281916336134698\\
3.361	0.2845731605624\\
3.371	0.287443169046255\\
3.381	0.290075339535491\\
3.391	0.292975802884511\\
3.401	0.295729792834405\\
3.411	0.298579498074817\\
3.421	0.301405999608437\\
3.431	0.304231050910383\\
3.441	0.306956036226787\\
3.451	0.309782537760407\\
3.461	0.31267429971938\\
3.471	0.315441341754345\\
3.481	0.31826929351964\\
3.491	0.321114648065028\\
3.501	0.323859936624876\\
3.511	0.326764750668919\\
3.521	0.329470882973555\\
3.531	0.332278531495406\\
3.541	0.335018019128556\\
3.551	0.337917032245901\\
3.561	0.340779789571384\\
3.571	0.343554082764722\\
3.581	0.3463544801282\\
3.591	0.349237540697126\\
3.601	0.352087245937539\\
3.611	0.354906496312786\\
3.621	0.357641633250912\\
3.631	0.360381120884061\\
3.641	0.363120608517211\\
3.651	0.365919555649015\\
3.661	0.368719953012494\\
3.671	0.371524701070996\\
3.681	0.374298994264334\\
3.691	0.377106642786185\\
3.701	0.379970850343342\\
3.711	0.382781399328543\\
3.721	0.385448375377967\\
3.731	0.388228469498002\\
3.741	0.39104771987325\\
3.751	0.393882922796917\\
3.761	0.396752931280772\\
3.771	0.399575082119369\\
3.781	0.402345024617683\\
3.791	0.405212132638189\\
3.801	0.408029932781762\\
3.811	0.41086223524208\\
3.821	0.413790252992916\\
3.831	0.416552944332857\\
3.841	0.419393948183222\\
3.851	0.422375624506015\\
3.861	0.42524563298987\\
3.871	0.428082286145212\\
3.881	0.430950844397393\\
3.891	0.433764293845942\\
3.901	0.436521184259185\\
3.911	0.43934913602448\\
3.921	0.442195940801543\\
3.931	0.444887570789434\\
3.941	0.447509589656948\\
3.951	0.450365095824058\\
3.961	0.45318579643098\\
3.971	0.455849872017055\\
3.981	0.458708278647514\\
3.991	0.461559434119601\\
4.001	0.464307623142797\\
4.011	0.467092067957856\\
4.021	0.469780797482398\\
4.031	0.47245357445852\\
4.041	0.475153905836457\\
4.051	0.477955753431611\\
4.061	0.480793856818627\\
4.071	0.48350579004996\\
4.081	0.486233675829714\\
4.091	0.488854244465553\\
4.101	0.491564727465213\\
4.111	0.49425200675808\\
4.121	0.496956688831041\\
4.131	0.499629465807163\\
4.141	0.502319645563379\\
4.151	0.504890906322285\\
4.161	0.507523076811521\\
4.171	0.510219057494435\\
4.181	0.512816422423482\\
4.191	0.515489199399604\\
4.201	0.518161976375726\\
4.211	0.520821701266777\\
4.221	0.523511881022993\\
4.231	0.526077340855202\\
4.241	0.528751568062998\\
4.251	0.5313344306753\\
4.261	0.534004307188073\\
4.271	0.536645179067356\\
4.281	0.539146828705886\\
4.291	0.54175289502498\\
4.301	0.544171881458063\\
4.311	0.546753293838691\\
4.321	0.549384014096252\\
4.331	0.551995881342044\\
4.341	0.554638203453002\\
4.351	0.557263122783865\\
4.361	0.559767672885743\\
4.371	0.562273673219297\\
4.381	0.564786924711223\\
4.391	0.567304526898172\\
4.401	0.569778622134886\\
4.411	0.572139599300988\\
4.421	0.574568737355793\\
4.431	0.576970321008781\\
4.441	0.579499525049127\\
4.451	0.581875004531974\\
4.461	0.584340398378641\\
4.471	0.586759384811724\\
4.481	0.589226228890065\\
4.491	0.59174238084534\\
4.501	0.594255632337266\\
4.511	0.59700962228716\\
4.521	0.599679498799933\\
4.531	0.602379830177871\\
4.541	0.605017801593805\\
4.551	0.607625318144574\\
4.561	0.610124067319754\\
4.571	0.612660522518472\\
4.581	0.61521293026561\\
4.591	0.617663821795532\\
4.601	0.620177073287458\\
4.611	0.62270192663278\\
4.621	0.625145567004329\\
4.631	0.627610960850996\\
4.641	0.630066203075941\\
4.651	0.632576554104518\\
4.661	0.634975237294158\\
4.671	0.637407275812311\\
4.681	0.639811759928649\\
4.691	0.642285855165363\\
4.701	0.644639581173092\\
4.711	0.646933847682167\\
4.721	0.649244066739662\\
4.731	0.651520930468642\\
4.741	0.653900760646513\\
4.751	0.656224031789078\\
4.761	0.658386327215773\\
4.771	0.660596480287726\\
4.781	0.662777628726189\\
4.791	0.664986331566468\\
4.801	0.667122522823021\\
4.811	0.669332675894974\\
4.821	0.67159503730721\\
4.831	0.673809541074187\\
4.841	0.676024044841163\\
4.851	0.678115278915807\\
4.861	0.680225366002219\\
4.871	0.682329652161933\\
4.881	0.684373028591317\\
4.891	0.686474414287682\\
4.901	0.688506188863671\\
4.911	0.690604674096687\\
4.921	0.692780021608452\\
4.931	0.694779891087601\\
4.941	0.696845020992103\\
4.951	0.698889847653163\\
4.961	0.701011536592971\\
4.971	0.702941794951744\\
4.981	0.70496341790601\\
4.991	0.706953135763438\\
5.001	0.708880493658862\\
5.011	0.710922419856572\\
5.021	0.712899085628929\\
5.031	0.714842396072773\\
5.041	0.716726247017961\\
5.051	0.718614448658173\\
5.061	0.720563560028715\\
5.071	0.722502519777534\\
5.081	0.724373318637652\\
5.091	0.726278923057958\\
5.101	0.728165674466496\\
5.111	0.729972663132936\\
5.121	0.731808656432865\\
5.131	0.73359824231921\\
5.141	0.735490794654446\\
5.151	0.737284731235815\\
5.161	0.739042412025321\\
5.171	0.740830547679992\\
5.181	0.742562124299357\\
5.191	0.744387965977565\\
5.201	0.746180452327259\\
5.211	0.747927981495044\\
5.221	0.749742221319856\\
5.231	0.751399836123821\\
5.241	0.753071953244531\\
5.251	0.754797728937198\\
5.261	0.756520604166516\\
5.271	0.758189820823877\\
5.281	0.759931549064963\\
5.291	0.761613817807395\\
5.301	0.76323952751452\\
5.311	0.764888440928438\\
5.321	0.766538804574031\\
5.331	0.768134059415992\\
5.341	0.769761219354792\\
5.351	0.771405782073686\\
5.361	0.773079349426071\\
5.371	0.774610794074353\\
5.381	0.776220551233059\\
5.391	0.777779550283158\\
5.401	0.779309544699766\\
5.411	0.780883046066609\\
5.421	0.782415940946566\\
5.431	0.783963338143268\\
5.441	0.785432422829547\\
5.451	0.786936313076014\\
5.461	0.788409748457316\\
5.471	0.789859980131826\\
5.481	0.791366770841642\\
5.491	0.792861959698062\\
5.501	0.794342646237736\\
5.511	0.79581318115569\\
5.521	0.797225706806662\\
5.531	0.798638232457635\\
5.541	0.800140672472427\\
5.551	0.801544496733353\\
5.561	0.803000529334561\\
5.571	0.804417405680557\\
5.581	0.805848784343299\\
5.591	0.807277262542691\\
5.601	0.808615826378264\\
5.611	0.810047205041005\\
5.621	0.811494536252166\\
5.631	0.812895460049743\\
5.641	0.81429638384732\\
5.651	0.815688606254849\\
5.661	0.817022819395398\\
5.671	0.818357032535948\\
5.681	0.819673842896403\\
5.691	0.82098485233016\\
5.701	0.822362572420944\\
5.711	0.823675032086376\\
5.721	0.825087557737349\\
5.731	0.826431922499619\\
5.741	0.827616761777694\\
5.751	0.829014785111922\\
5.761	0.830272135973722\\
5.771	0.831636803979436\\
5.781	0.832881102756165\\
5.791	0.834107998752801\\
5.801	0.835372600772973\\
5.811	0.836631401866448\\
5.821	0.837865549021456\\
5.831	0.839060539921252\\
5.841	0.840213474102488\\
5.851	0.841399763612237\\
5.861	0.842586053121986\\
5.871	0.843833252362065\\
5.881	0.845087702760516\\
5.891	0.846213082539936\\
5.901	0.847308007454191\\
5.911	0.84852330159743\\
5.921	0.849716842265552\\
5.931	0.850853823898368\\
5.941	0.852045914334815\\
5.951	0.853195948052701\\
5.961	0.854301024588678\\
5.971	0.855379996954513\\
5.981	0.856551784147518\\
5.991	0.857687315548659\\
6.001	0.858789491621286\\
6.011	0.859677033406087\\
6.021	0.860616783531169\\
6.031	0.861515927169365\\
6.041	0.862412170344212\\
6.051	0.863315664677432\\
6.061	0.86425396457084\\
6.071	0.865169060757456\\
6.081	0.866071104859001\\
6.091	0.866964447570499\\
6.101	0.867840387501903\\
6.111	0.868700374884888\\
6.121	0.869557461804523\\
6.131	0.870455155211045\\
6.141	0.871303540740633\\
6.151	0.872147575575198\\
6.161	0.87297130716632\\
6.171	0.873780536440696\\
6.181	0.874610068958516\\
6.191	0.875416397769544\\
6.201	0.876224176812246\\
6.211	0.877072562341834\\
6.221	0.877846986056022\\
6.231	0.878691020890587\\
6.241	0.879465444604776\\
6.251	0.880252920404035\\
6.261	0.881018642728176\\
6.271	0.881810469222458\\
6.281	0.88254428644976\\
6.291	0.883343364102415\\
6.301	0.884169996156886\\
6.311	0.884957471956145\\
6.321	0.885713042658565\\
6.331	0.886487466372753\\
6.341	0.88726479055029\\
6.351	0.888060967739596\\
6.361	0.888812187746993\\
6.371	0.889590962156204\\
6.381	0.890314627761785\\
6.391	0.89105569614746\\
6.401	0.891834470556671\\
6.411	0.892575538942346\\
6.421	0.893371716131652\\
6.431	0.894079429188813\\
6.441	0.894795843636021\\
6.451	0.895494855303135\\
6.461	0.896201118128621\\
6.471	0.896903030259084\\
6.481	0.89758028845108\\
6.491	0.898253195948053\\
6.501	0.898933354603398\\
6.511	0.89965121928228\\
6.521	0.900350230949394\\
6.531	0.900997034276226\\
6.541	0.901662690614826\\
6.551	0.902323996258402\\
6.561	0.902970799585234\\
6.571	0.903595849436948\\
6.581	0.904307913189132\\
6.591	0.905027228099689\\
6.601	0.905617472391214\\
6.611	0.906306332436607\\
6.621	0.90694733483674\\
6.631	0.907566583761756\\
6.641	0.90819163361347\\
6.651	0.908852939257046\\
6.661	0.90947798910876\\
6.671	0.910118991508894\\
6.681	0.910739690665584\\
6.691	0.911329934957109\\
6.701	0.911941932723753\\
6.711	0.912569883038815\\
6.721	0.913167378488714\\
6.731	0.913773575328659\\
6.741	0.914429080045537\\
6.751	0.915052679665577\\
6.761	0.915638573262079\\
6.771	0.916230267785279\\
6.781	0.9168321139302\\
6.791	0.917393353588236\\
6.801	0.917969095563016\\
6.811	0.918554989159518\\
6.821	0.919072721867318\\
6.831	0.919628160598656\\
6.841	0.92020825326846\\
6.851	0.920804298486683\\
6.861	0.921395993009883\\
6.871	0.921931128497777\\
6.881	0.922524273252652\\
6.891	0.923095664532409\\
6.901	0.923640951642025\\
6.911	0.924226845238527\\
6.921	0.924785184433213\\
6.931	0.925368177566366\\
6.941	0.925896061895888\\
6.951	0.926412344372013\\
6.961	0.926899622214649\\
6.971	0.92745941164101\\
6.981	0.927966992727088\\
6.991	0.928477474276516\\
7.001	0.9290416143979\\
7.011	0.929556446642351\\
7.021	0.930085781203547\\
7.031	0.930568708351159\\
7.041	0.931037133182026\\
7.051	0.931524411024661\\
7.061	0.93201603956232\\
7.071	0.932517819721701\\
7.081	0.932989145015916\\
7.091	0.933492375406971\\
7.101	0.933944847689418\\
7.111	0.934429225068705\\
7.121	0.934917953143015\\
7.131	0.93538927843723\\
7.141	0.935866404658144\\
7.151	0.936405890841062\\
7.161	0.936819206868297\\
7.171	0.937319536796003\\
7.181	0.937811165333662\\
7.191	0.938273789237831\\
7.201	0.938705958276835\\
7.211	0.939184534729423\\
7.221	0.939686314888803\\
7.231	0.940111232769435\\
7.241	0.940560804588533\\
7.251	0.940985722469164\\
7.261	0.941430943593239\\
7.271	0.941883415875686\\
7.281	0.942343139316506\\
7.291	0.94277530835551\\
7.301	0.943150918359208\\
7.311	0.943632395275145\\
7.321	0.944054412692428\\
7.331	0.944445975244545\\
7.341	0.944870893125177\\
7.351	0.945333517029345\\
7.361	0.945735231203185\\
7.371	0.946139845840373\\
7.381	0.946551711635934\\
7.391	0.946924421176283\\
7.401	0.947321784655099\\
7.411	0.947698844890471\\
7.421	0.94810345952766\\
7.431	0.94851532532322\\
7.441	0.948961996678969\\
7.451	0.949386914559601\\
7.461	0.949832135683675\\
7.471	0.950254153100958\\
7.481	0.950644265421401\\
7.491	0.951030027046821\\
7.501	0.951382433343727\\
7.511	0.951730488945609\\
7.521	0.952071293389119\\
7.531	0.952417898759327\\
7.541	0.952712295789252\\
7.551	0.953042948611041\\
7.561	0.953350397726037\\
7.571	0.953641894292613\\
7.581	0.953956594565982\\
7.591	0.954281446461072\\
7.601	0.954562791405927\\
7.611	0.95483398472906\\
7.621	0.955109528747217\\
7.631	0.955374921143653\\
7.641	0.955686720953672\\
7.651	0.955978217520249\\
7.661	0.956252311306731\\
7.671	0.95653800694661\\
7.681	0.956841105366582\\
7.691	0.957112298689716\\
7.701	0.957384942244524\\
7.711	0.957657585799331\\
7.721	0.957908475879022\\
7.731	0.958228977079088\\
7.741	0.958520473645665\\
7.751	0.958793117200473\\
7.761	0.959042557048489\\
7.771	0.959332603383391\\
7.781	0.959621199486618\\
7.791	0.959922847674916\\
7.801	0.960194040998049\\
7.811	0.960453632467787\\
7.821	0.96072482579092\\
7.831	0.960981516797308\\
7.841	0.96122950641365\\
7.851	0.96149344857841\\
7.861	0.961763191669869\\
7.871	0.962044536614724\\
7.881	0.962289625767716\\
7.891	0.962530364225685\\
7.901	0.962788505463748\\
7.911	0.963036495080089\\
7.921	0.963304787939873\\
7.931	0.963555678019564\\
7.941	0.963822520647673\\
7.951	0.964061808873968\\
7.961	0.964282244088493\\
7.971	0.964507029998042\\
7.981	0.964727465212568\\
7.991	0.964981255755607\\
8.001	0.965190089116736\\
8.011	0.965425026648007\\
8.021	0.965707821824537\\
8.031	0.965944209587482\\
8.041	0.966190748972148\\
8.051	0.966427136735093\\
8.061	0.966653372876317\\
8.071	0.966934717821172\\
8.081	0.967156603267372\\
8.091	0.967375588250223\\
8.101	0.967614876476517\\
8.111	0.967842562849415\\
8.121	0.968100704087478\\
8.131	0.968325489997027\\
8.141	0.968557527064949\\
8.151	0.968766360426078\\
8.161	0.968949089617066\\
8.171	0.969172425294941\\
8.181	0.969414613984584\\
8.191	0.96964810128418\\
8.201	0.969871436962055\\
8.211	0.970065768006439\\
8.221	0.970286203220965\\
8.231	0.970481984497023\\
8.241	0.970693718321502\\
8.251	0.970918504231051\\
8.261	0.971104133885388\\
8.271	0.971314417478192\\
8.281	0.971527601534345\\
8.291	0.971727733505428\\
8.301	0.971914813391439\\
8.311	0.972116395594196\\
8.321	0.972339731272071\\
8.331	0.972521010231384\\
8.341	0.972710990580745\\
8.351	0.9729183737102\\
8.361	0.973122856376306\\
8.371	0.973315737189016\\
8.381	0.973517319391773\\
8.391	0.973739204837973\\
8.401	0.973955289357475\\
8.411	0.974165572950279\\
8.421	0.974342501214569\\
8.431	0.974523780173883\\
8.441	0.97473841446171\\
8.451	0.974958849676236\\
8.461	0.975144479330573\\
8.471	0.975350412228354\\
8.481	0.975553444662785\\
8.491	0.975741974780471\\
8.501	0.975902950496342\\
8.511	0.976094381077377\\
8.521	0.976274209805016\\
8.531	0.97645548876433\\
8.541	0.976625165870248\\
8.551	0.976791942512816\\
8.561	0.97696016938706\\
8.571	0.977124045566279\\
8.581	0.977299523598895\\
8.591	0.977457598851416\\
8.601	0.977649029432452\\
8.611	0.977828858160091\\
8.621	0.978001435729358\\
8.631	0.978145008665134\\
8.641	0.978327737856122\\
8.651	0.978490163803668\\
8.661	0.978639537666142\\
8.671	0.978790361760291\\
8.681	0.978952787707836\\
8.691	0.979110862960358\\
8.701	0.97926893821288\\
8.711	0.979412511148656\\
8.721	0.979587989181272\\
8.731	0.979756216055515\\
8.741	0.97988963736957\\
8.751	0.980046262390417\\
8.761	0.980207238106288\\
8.771	0.980355161737087\\
8.781	0.980513236989609\\
8.791	0.980655359693711\\
8.801	0.980810534482884\\
8.811	0.980962808808707\\
8.821	0.981126684987927\\
8.831	0.981267357460354\\
8.841	0.981392077384362\\
8.851	0.981531299625115\\
8.861	0.981666171170845\\
8.871	0.981798142253225\\
8.881	0.981934464030629\\
8.891	0.982075136503056\\
8.901	0.982188254573668\\
8.911	0.982327476814421\\
8.921	0.982466699055174\\
8.931	0.982607371527602\\
8.941	0.982756745390076\\
8.951	0.982901768557527\\
8.961	0.98302503824986\\
8.971	0.983164260490613\\
8.981	0.983319435279786\\
8.991	0.983428202655374\\
9.001	0.983561623969429\\
9.011	0.98369359505181\\
9.021	0.983808163354096\\
9.031	0.983929982814755\\
9.041	0.984046001348715\\
9.051	0.98415041802928\\
9.061	0.984249033783147\\
9.071	0.984350550000363\\
9.081	0.98444626529088\\
9.091	0.984569534983214\\
9.101	0.984681202822151\\
9.111	0.98477111718597\\
9.121	0.984866832476488\\
9.131	0.984962547767006\\
9.141	0.985077116069292\\
9.151	0.985167030433112\\
9.161	0.985258395028606\\
9.171	0.985339608002378\\
9.181	0.985433873061222\\
9.191	0.985517986498343\\
9.201	0.985628204105606\\
9.211	0.985747123102916\\
9.221	0.985829786308363\\
9.231	0.985935653220602\\
9.241	0.986018316426049\\
9.251	0.986124183338288\\
9.261	0.986234400945551\\
9.271	0.986334466931092\\
9.281	0.986421480831563\\
9.291	0.986501243573661\\
9.301	0.986583906779108\\
9.311	0.986676721606277\\
9.321	0.986760835043398\\
9.331	0.986853649870567\\
9.341	0.986971118636202\\
9.351	0.987047980914951\\
9.361	0.987155298058865\\
9.371	0.987242311959336\\
9.381	0.987322074701434\\
9.391	0.987411989065253\\
9.401	0.987503353660747\\
9.411	0.987583116402845\\
9.421	0.987670130303316\\
9.431	0.987760044667136\\
9.441	0.987845608335932\\
9.451	0.987923920846355\\
9.461	0.988045740307014\\
9.471	0.988138555134183\\
9.481	0.988208166254559\\
9.491	0.988298080618379\\
9.501	0.988376393128802\\
9.511	0.988460506565924\\
9.521	0.988540269308022\\
9.531	0.988606979965049\\
9.541	0.988679491548775\\
9.551	0.988773756607618\\
9.561	0.988834666337947\\
9.571	0.988924580701767\\
9.581	0.989007243907214\\
9.591	0.989069603869218\\
9.601	0.989147916379642\\
9.611	0.989221878195042\\
9.621	0.989281337693697\\
9.631	0.98934659811905\\
9.641	0.989406057617704\\
9.651	0.98947856920143\\
9.661	0.989548180321806\\
9.671	0.98964244538065\\
9.681	0.989714956964375\\
9.691	0.989781667621403\\
9.701	0.989858529900152\\
9.711	0.989923790325504\\
9.721	0.989994851677556\\
9.731	0.990076064651328\\
9.741	0.990155827393426\\
9.751	0.990212386428732\\
9.761	0.990284898012457\\
9.771	0.990340006816089\\
9.781	0.990403817009767\\
9.791	0.990479229056842\\
9.801	0.990545939713869\\
9.811	0.990615550834246\\
9.821	0.990682261491273\\
9.831	0.990754773074999\\
9.841	0.990833085585422\\
9.851	0.990914298559195\\
9.861	0.990982459447897\\
9.871	0.991025966398132\\
9.881	0.991102828676881\\
9.891	0.991176790492281\\
9.901	0.991242050917634\\
9.911	0.99129860995294\\
9.921	0.991353718756571\\
9.931	0.991414628486901\\
9.941	0.991465386595509\\
9.951	0.991519045167465\\
9.961	0.991581405129469\\
9.971	0.991646665554822\\
9.981	0.991710475748501\\
9.991	0.991759783625434\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	2.71338390176465e-06\\
1.571	8.14015170529395e-06\\
1.581	9.49684365617627e-06\\
1.591	1.35669195088232e-05\\
1.601	2.03503792632349e-05\\
1.611	2.71338390176465e-05\\
1.621	3.93440665755874e-05\\
1.631	5.56243699861753e-05\\
1.641	7.59747492494102e-05\\
1.651	9.6325128512645e-05\\
1.661	0.00011667550777588\\
1.671	0.000142452654842644\\
1.681	0.000169586493860291\\
1.691	0.00023335101555176\\
1.701	0.000283548617734406\\
1.711	0.000325606068211758\\
1.721	0.000394797357706756\\
1.731	0.000447708343791167\\
1.741	0.000526396476942342\\
1.751	0.000626791681307634\\
1.761	0.000732613653476455\\
1.771	0.000837078933694394\\
1.781	0.000936117446108804\\
1.791	0.00107721340900057\\
1.801	0.00122644952359762\\
1.811	0.00136076202673497\\
1.821	0.00153984536425144\\
1.831	0.00171757200981702\\
1.841	0.0019034388070879\\
1.851	0.00208930560435878\\
1.861	0.00233079677161583\\
1.871	0.00253565725619906\\
1.881	0.00276086812004553\\
1.891	0.00304306004582905\\
1.901	0.0033008315164967\\
1.911	0.00357895336642757\\
1.921	0.00383943822099698\\
1.931	0.00416233090530697\\
1.941	0.00448929366546961\\
1.951	0.00487595087147107\\
1.961	0.0052734616130796\\
1.971	0.00570217626955841\\
1.981	0.00613903107774252\\
1.991	0.00657724257787751\\
2.001	0.0070005304665528\\
2.011	0.00743331519888426\\
2.021	0.00795699829192483\\
2.031	0.00844405070229159\\
2.041	0.00898265740679187\\
2.051	0.0095334743388501\\
2.061	0.0100734377353013\\
2.071	0.0107056561844124\\
2.081	0.0113134541784077\\
2.091	0.0119619529309295\\
2.101	0.0126213052190583\\
2.111	0.0133227149576644\\
2.121	0.0140254813882215\\
2.131	0.0147363879704838\\
2.141	0.0154757850837147\\
2.151	0.0162436727279141\\
2.161	0.0169925666848011\\
2.171	0.0178567794575132\\
2.181	0.0186979284670602\\
2.191	0.0195512877041652\\
2.201	0.0204575579273546\\
2.211	0.0213543313068878\\
2.221	0.0223053723644563\\
2.231	0.0232618401898283\\
2.241	0.0241518301096071\\
2.251	0.0251381451578986\\
2.261	0.0261027531349759\\
2.271	0.0270551508844953\\
2.281	0.0281594981325135\\
2.291	0.0292339981576123\\
2.301	0.0303247784861217\\
2.311	0.0314318391180417\\
2.321	0.0324588549248596\\
2.331	0.0336473170738325\\
2.341	0.0347638745494087\\
2.351	0.0359062091720516\\
2.361	0.0371218051600422\\
2.371	0.0383306176882783\\
2.381	0.0395814876669918\\
2.391	0.0407523128206033\\
2.401	0.0420805142405171\\
2.411	0.043338167678985\\
2.421	0.0446460187196355\\
2.431	0.0459104556178579\\
2.441	0.0472671475687402\\
2.451	0.0486672536620507\\
2.461	0.0499710346268487\\
2.471	0.0513521470328469\\
2.481	0.0528200877237015\\
2.491	0.0542052702055524\\
2.501	0.0557057715032283\\
2.511	0.0571696421182303\\
2.521	0.058637582809085\\
2.531	0.0602371226191752\\
2.541	0.0618665096521849\\
2.551	0.0634131384761907\\
2.561	0.0649638373760492\\
2.571	0.0665565937263851\\
2.581	0.0681547768445245\\
2.591	0.0698330047877659\\
2.601	0.0714773154322353\\
2.611	0.073094492237687\\
2.621	0.0747822170245846\\
2.631	0.0764523048161208\\
2.641	0.0782200744281204\\
2.651	0.080012264495236\\
2.661	0.0817732506474812\\
2.671	0.0835695107904494\\
2.681	0.0853874780046317\\
2.691	0.0871376106212699\\
2.701	0.088947437683747\\
2.711	0.0906948569164834\\
2.721	0.0925765886523572\\
2.731	0.0943809889470307\\
2.741	0.096268147450708\\
2.751	0.0981335988831712\\
2.761	0.100076381756835\\
2.771	0.101986604023677\\
2.781	0.1039443105088\\
2.791	0.105834182396379\\
2.801	0.107793245573453\\
2.811	0.109674977309327\\
2.821	0.111648964097861\\
2.831	0.113572753284212\\
2.841	0.11549111570276\\
2.851	0.117455605647637\\
2.861	0.11945943965909\\
2.871	0.121531108268088\\
2.881	0.123568859578313\\
2.891	0.125618821116096\\
2.901	0.127633508663156\\
2.911	0.129579004920722\\
2.921	0.131595049159733\\
2.931	0.1336979216836\\
2.941	0.135739743069678\\
2.951	0.137913163574992\\
2.961	0.139953628269119\\
2.971	0.141962889048376\\
2.981	0.14401420727811\\
2.991	0.146150997100749\\
3.001	0.148175181491466\\
3.011	0.150343175228976\\
3.021	0.152408060378219\\
3.031	0.154559773812318\\
3.041	0.156699277018859\\
3.051	0.15882249992199\\
3.061	0.160903665374644\\
3.071	0.163043168581185\\
3.081	0.165151467872856\\
3.091	0.167318104918415\\
3.101	0.169410123906676\\
3.111	0.171616105018811\\
3.121	0.173818016055093\\
3.131	0.175956162569683\\
3.141	0.178167570449621\\
3.151	0.180255519362029\\
3.161	0.182430296559294\\
3.171	0.184629494211674\\
3.181	0.186825978480152\\
3.191	0.188976335222301\\
3.201	0.191166036031025\\
3.211	0.193315036081222\\
3.221	0.19563362262528\\
3.231	0.197718858153786\\
3.241	0.199977750252006\\
3.251	0.202194584899747\\
3.261	0.204430413234801\\
3.271	0.206755783238614\\
3.281	0.209009248569029\\
3.291	0.211265427283346\\
3.301	0.213517535921811\\
3.311	0.215771001252227\\
3.321	0.218052957113611\\
3.331	0.220275218529156\\
3.341	0.222497479944701\\
3.351	0.224719741360246\\
3.361	0.22697049330676\\
3.371	0.229229385404979\\
3.381	0.231431296441261\\
3.391	0.233680691695824\\
3.401	0.235921946798682\\
3.411	0.238146921598129\\
3.421	0.240499425440959\\
3.431	0.24279223483795\\
3.441	0.245025349789102\\
3.451	0.247300522190732\\
3.461	0.249533637141884\\
3.471	0.251947192122504\\
3.481	0.254345823491664\\
3.491	0.256602002205981\\
3.501	0.258934155669548\\
3.511	0.261210684763128\\
3.521	0.263537411458892\\
3.531	0.265803087016865\\
3.541	0.268028061816312\\
3.551	0.270326297981107\\
3.561	0.272685585283691\\
3.571	0.274985178140437\\
3.581	0.2773119048362\\
3.591	0.279549089863205\\
3.601	0.281806625269473\\
3.611	0.284115714969875\\
3.621	0.286431588130031\\
3.631	0.288775951821155\\
3.641	0.291090468289361\\
3.651	0.293485029582668\\
3.661	0.295761558676249\\
3.671	0.298157476661507\\
3.681	0.300554751338716\\
3.691	0.302954739399827\\
3.701	0.305273325943885\\
3.711	0.307556638497219\\
3.721	0.309915925799804\\
3.731	0.312206021812893\\
3.741	0.314610079949857\\
3.751	0.316978864096097\\
3.761	0.319198412127741\\
3.771	0.32145730422596\\
3.781	0.323773177386116\\
3.791	0.326079553702616\\
3.801	0.328532452749811\\
3.811	0.330921587275315\\
3.821	0.33335956271105\\
3.831	0.335698499634372\\
3.841	0.338147328605714\\
3.851	0.340592087501204\\
3.861	0.343024636169136\\
3.871	0.345530446202416\\
3.881	0.347853102822326\\
3.891	0.350063154010314\\
3.901	0.35237902717047\\
3.911	0.354681333411117\\
3.921	0.357020270334438\\
3.931	0.359265595513148\\
3.941	0.361585538749157\\
3.951	0.363909552061019\\
3.961	0.366259342519947\\
3.971	0.368609132978875\\
3.981	0.370941286442442\\
3.991	0.373339917811602\\
4.001	0.375602879985673\\
4.011	0.377911969686075\\
4.021	0.380234626305986\\
4.031	0.382565423077601\\
4.041	0.384767334113883\\
4.051	0.387049289975267\\
4.061	0.389422144197361\\
4.071	0.391777361424092\\
4.081	0.394148858954235\\
4.091	0.396474228958047\\
4.101	0.398822662725024\\
4.111	0.401169739800051\\
4.121	0.403419135054614\\
4.131	0.405683453920636\\
4.141	0.40799525700494\\
4.151	0.410312486857047\\
4.161	0.412618863173547\\
4.171	0.414837054513239\\
4.181	0.417184131588266\\
4.191	0.419448450454288\\
4.201	0.421775177150051\\
4.211	0.42409512038606\\
4.221	0.426310598341851\\
4.231	0.428593910895186\\
4.241	0.430942344662163\\
4.251	0.433237867443056\\
4.261	0.435485906005668\\
4.271	0.437785498862414\\
4.281	0.44005524449624\\
4.291	0.442316849978361\\
4.301	0.444418365810277\\
4.311	0.44672881220263\\
4.321	0.448894092556238\\
4.331	0.451086506748864\\
4.341	0.453282991017343\\
4.351	0.455505252432888\\
4.361	0.457670532786496\\
4.371	0.459841239907908\\
4.381	0.462020087181025\\
4.391	0.464278979279244\\
4.401	0.466375068343357\\
4.411	0.468632603749625\\
4.421	0.470782960491774\\
4.431	0.47283699210541\\
4.441	0.474980565387804\\
4.451	0.477044093845096\\
4.461	0.479297559175511\\
4.471	0.481415355310838\\
4.481	0.483463960156671\\
4.491	0.485641450737837\\
4.501	0.487786380712182\\
4.511	0.489833628866063\\
4.521	0.492051820205756\\
4.531	0.494217100559364\\
4.541	0.496318616391281\\
4.551	0.49847032982538\\
4.561	0.500569132273395\\
4.571	0.502719489015544\\
4.581	0.504732819870653\\
4.591	0.506625405142134\\
4.601	0.508659086376506\\
4.611	0.51069412430283\\
4.621	0.512745442532564\\
4.631	0.514758773387673\\
4.641	0.516801951465702\\
4.651	0.518895327145914\\
4.661	0.520930365072237\\
4.671	0.522930129007838\\
4.681	0.52491768271588\\
4.691	0.52702326862365\\
4.701	0.529077300237285\\
4.711	0.531054000409721\\
4.721	0.53303612734996\\
4.731	0.535008757446543\\
4.741	0.536967820623617\\
4.751	0.538944520796053\\
4.761	0.540949711499457\\
4.771	0.543017310032601\\
4.781	0.545002150356742\\
4.791	0.54698292060503\\
4.801	0.548924346786743\\
4.811	0.550895620191375\\
4.821	0.552938798269404\\
4.831	0.554888364602822\\
4.841	0.556867778159159\\
4.851	0.558889249165974\\
4.861	0.56080489820062\\
4.871	0.562662209481377\\
4.881	0.564656546649174\\
4.891	0.566573552375771\\
4.901	0.568459354187497\\
4.911	0.570288174937287\\
4.921	0.572225531043147\\
4.931	0.574115402930726\\
4.941	0.576031051965372\\
4.951	0.577964337995379\\
4.961	0.579802655588825\\
4.971	0.581708807779814\\
4.981	0.583583756055934\\
4.991	0.585507545242285\\
5.001	0.587263104626727\\
5.011	0.589148906438453\\
5.021	0.591063198781148\\
5.031	0.592854032156313\\
5.041	0.594715413512923\\
5.051	0.596629705855618\\
5.061	0.598450386453702\\
5.071	0.600226296217407\\
5.081	0.602072753962558\\
5.091	0.603863587337723\\
5.101	0.605646280561182\\
5.111	0.607388273026115\\
5.121	0.609236087463217\\
5.131	0.611060838137153\\
5.141	0.612914079342059\\
5.151	0.614700842641371\\
5.161	0.616520166547504\\
5.171	0.618294719619258\\
5.181	0.620043495543945\\
5.191	0.62184925253057\\
5.201	0.623614308758668\\
5.211	0.625392931906274\\
5.221	0.627094223612681\\
5.231	0.628777878323726\\
5.241	0.630582278618399\\
5.251	0.632154684589472\\
5.261	0.633877683367092\\
5.271	0.635551841234481\\
5.281	0.637224642409919\\
5.291	0.638881163281946\\
5.301	0.640530900694219\\
5.311	0.642196918409903\\
5.321	0.643797814911944\\
5.331	0.645440768864462\\
5.341	0.647199041632806\\
5.351	0.648817575130209\\
5.361	0.650459172390776\\
5.371	0.652069565736473\\
5.381	0.653685385849974\\
5.391	0.655267288664703\\
5.401	0.656885822162106\\
5.411	0.658493502123901\\
5.421	0.660056411251318\\
5.431	0.661673588056769\\
5.441	0.663321968777091\\
5.451	0.664977132957168\\
5.461	0.666525118473125\\
5.471	0.668069033913229\\
5.481	0.669629229656743\\
5.491	0.67120841908757\\
5.501	0.672788965210348\\
5.511	0.674309816887287\\
5.521	0.675899859853721\\
5.531	0.677394934383594\\
5.541	0.678923926212238\\
5.551	0.680390510211142\\
5.561	0.681914075271983\\
5.571	0.683449850560382\\
5.581	0.68495442193391\\
5.591	0.686457636615488\\
5.601	0.687924220614392\\
5.611	0.689356887314523\\
5.621	0.690831611465132\\
5.631	0.692313119075496\\
5.641	0.693753925927333\\
5.651	0.695217796542335\\
5.661	0.696611119175891\\
5.671	0.697967811126773\\
5.681	0.69940726128666\\
5.691	0.700902335816532\\
5.701	0.702316008829351\\
5.711	0.703834147122389\\
5.721	0.705287164201784\\
5.731	0.706669633299733\\
5.741	0.70815792436985\\
5.751	0.709635361904361\\
5.761	0.711096519135462\\
5.771	0.712455924470246\\
5.781	0.71386145733136\\
5.791	0.715191015443224\\
5.801	0.716611471915798\\
5.811	0.718052278767635\\
5.821	0.719400830566812\\
5.831	0.720716821759168\\
5.841	0.72207351371005\\
5.851	0.723434275736785\\
5.861	0.72479368107157\\
5.871	0.726130022643189\\
5.881	0.727440587067741\\
5.891	0.728756578260097\\
5.901	0.730041365537582\\
5.911	0.731370923649447\\
5.921	0.732647570775227\\
5.931	0.733960848583681\\
5.941	0.735289050003595\\
5.951	0.736565697129375\\
5.961	0.737904752084896\\
5.971	0.739275010955287\\
5.981	0.740559798232773\\
5.991	0.741925987027312\\
6.001	0.743144296399204\\
6.011	0.744473854511069\\
6.021	0.745728794565635\\
6.031	0.746995944847759\\
6.041	0.748297012428655\\
6.051	0.749541098947614\\
6.061	0.750793325618278\\
6.071	0.75201027829822\\
6.081	0.753261148276933\\
6.091	0.754487597800531\\
6.101	0.755693696944865\\
6.111	0.756886229169691\\
6.121	0.758088258238173\\
6.131	0.759261796775686\\
6.141	0.760458399076364\\
6.151	0.761659071452895\\
6.161	0.762809546227243\\
6.171	0.763987154840609\\
6.181	0.765140342998859\\
6.191	0.766368149214408\\
6.201	0.767499630301443\\
6.211	0.768688092450416\\
6.221	0.769780229470877\\
6.231	0.770983615231309\\
6.241	0.772191071067594\\
6.251	0.773359182837304\\
6.261	0.774528651298965\\
6.271	0.775672342613559\\
6.281	0.776754982790363\\
6.291	0.777878323725693\\
6.301	0.779012518196631\\
6.311	0.780165706354881\\
6.321	0.781301257517769\\
6.331	0.782412388225542\\
6.341	0.783527589009167\\
6.351	0.784611585877922\\
6.361	0.785757990576418\\
6.371	0.786846057521025\\
6.381	0.787927341005879\\
6.391	0.78905203863316\\
6.401	0.790134678809964\\
6.411	0.791186115071898\\
6.421	0.792248404869439\\
6.431	0.793328331662341\\
6.441	0.794391978151833\\
6.451	0.795471904944735\\
6.461	0.796485353832044\\
6.471	0.797562567241045\\
6.481	0.798611290119077\\
6.491	0.799632879158091\\
6.501	0.800582563523709\\
6.511	0.801594655719067\\
6.521	0.802582327459309\\
6.531	0.803560502355896\\
6.541	0.804584804778812\\
6.551	0.805576546594907\\
6.561	0.806575071870756\\
6.571	0.807604801061476\\
6.581	0.808649453863655\\
6.591	0.809766011339231\\
6.601	0.810730619316309\\
6.611	0.811725074516305\\
6.621	0.812696465953137\\
6.631	0.813640723550951\\
6.641	0.814563274077551\\
6.651	0.815519741902923\\
6.661	0.816469426268541\\
6.671	0.817368913031976\\
6.681	0.818284680098821\\
6.691	0.819176026710551\\
6.701	0.820135207919825\\
6.711	0.821082178901541\\
6.721	0.82206578056593\\
6.731	0.822973407481071\\
6.741	0.823932588690345\\
6.751	0.824857852600846\\
6.761	0.825758696056232\\
6.771	0.826655469435765\\
6.781	0.827556312891151\\
6.791	0.828436805967274\\
6.801	0.829372923413383\\
6.811	0.830235779494144\\
6.821	0.831148833177088\\
6.831	0.832064600243933\\
6.841	0.832930169708596\\
6.851	0.83378217225375\\
6.861	0.834699296012547\\
6.871	0.835532304870388\\
6.881	0.836357173576525\\
6.891	0.837206462737777\\
6.901	0.838065248742686\\
6.911	0.838906397752233\\
6.921	0.839752973529583\\
6.931	0.840557491856457\\
6.941	0.84140813770966\\
6.951	0.8422384331836\\
6.961	0.843033454666817\\
6.971	0.843840686377592\\
6.981	0.844645204704465\\
6.991	0.845432086035977\\
7.001	0.846233890978948\\
7.011	0.847054689609232\\
7.021	0.847863278011958\\
7.031	0.848661012879077\\
7.041	0.84948045481741\\
7.051	0.850291756604037\\
7.061	0.851073211167745\\
7.071	0.851870946034864\\
7.081	0.852637476987113\\
7.091	0.853394511095705\\
7.101	0.854167825507708\\
7.111	0.854904509237037\\
7.121	0.855704957488058\\
7.131	0.856482341975913\\
7.141	0.857171541486962\\
7.151	0.85790686852434\\
7.161	0.858708673467311\\
7.171	0.859458924116149\\
7.181	0.860199677921331\\
7.191	0.86095128526212\\
7.201	0.861677115455842\\
7.211	0.862482990474666\\
7.221	0.863216960820093\\
7.231	0.863955001241373\\
7.241	0.864729672345327\\
7.251	0.865405304936866\\
7.261	0.866089077680111\\
7.271	0.86677963388311\\
7.281	0.867476973545864\\
7.291	0.868202803739586\\
7.301	0.86891642370575\\
7.311	0.869620546828258\\
7.321	0.870317886491011\\
7.331	0.870982665546944\\
7.341	0.871667794982139\\
7.351	0.872313580350759\\
7.361	0.873001423169857\\
7.371	0.873613291239704\\
7.381	0.874328267897819\\
7.391	0.874987620185948\\
7.401	0.875607628407501\\
7.411	0.876219496477349\\
7.421	0.876907339296447\\
7.431	0.877569404968477\\
7.441	0.878276241474887\\
7.451	0.878917956767654\\
7.461	0.879548818524815\\
7.471	0.880138979523448\\
7.481	0.880813255423037\\
7.491	0.88147939117092\\
7.501	0.882176730833674\\
7.511	0.882784528827669\\
7.521	0.883361122906794\\
7.531	0.884055749185646\\
7.541	0.88469339440256\\
7.551	0.885313402624114\\
7.561	0.88595376122493\\
7.571	0.886549348991367\\
7.581	0.88724533196217\\
7.591	0.887821926041295\\
7.601	0.888439220878946\\
7.611	0.88902938187758\\
7.621	0.889610046032558\\
7.631	0.890177143268027\\
7.641	0.890798508181531\\
7.651	0.891394095947968\\
7.661	0.892030384472932\\
7.671	0.892598838400352\\
7.681	0.89316457894387\\
7.691	0.893705899032272\\
7.701	0.894310983642365\\
7.711	0.89487129741808\\
7.721	0.895446534805254\\
7.731	0.896002778505115\\
7.741	0.896552238745223\\
7.751	0.897081348606067\\
7.761	0.897657942685192\\
7.771	0.898200619465545\\
7.781	0.898736512786143\\
7.791	0.899275119490644\\
7.801	0.899830006498554\\
7.811	0.900355046283546\\
7.821	0.900909933291457\\
7.831	0.901447183304006\\
7.841	0.90196001286144\\
7.851	0.902460632191315\\
7.861	0.903003308971668\\
7.871	0.903536488908365\\
7.881	0.904009974399223\\
7.891	0.904517377188853\\
7.901	0.904984079219956\\
7.911	0.905547106379573\\
7.921	0.906042298941645\\
7.931	0.906583619030047\\
7.941	0.90706524467261\\
7.951	0.907536016779566\\
7.961	0.907979655047505\\
7.971	0.908534542055415\\
7.981	0.909006670854323\\
7.991	0.909504576800296\\
8.001	0.910001126054319\\
8.011	0.910473254853226\\
8.021	0.910938600192379\\
8.031	0.911424295910795\\
8.041	0.911918131780916\\
8.051	0.912444528257858\\
8.061	0.912919370440667\\
8.071	0.913396926007378\\
8.081	0.913822927279955\\
8.091	0.914258425396188\\
8.101	0.914700706972176\\
8.111	0.915166052311328\\
8.121	0.915635467726334\\
8.131	0.916088602837928\\
8.141	0.916498323807095\\
8.151	0.916914828236016\\
8.161	0.917385600342972\\
8.171	0.917840092146517\\
8.181	0.918294583950063\\
8.191	0.918776209592626\\
8.201	0.919215777784712\\
8.211	0.91967433966411\\
8.221	0.920107124396442\\
8.231	0.92053583905292\\
8.241	0.920922496258922\\
8.251	0.921345784147597\\
8.261	0.921740581505304\\
8.271	0.922155729242274\\
8.281	0.922551883291932\\
8.291	0.922990094792067\\
8.301	0.923435089751956\\
8.311	0.923847524105024\\
8.321	0.924330506439538\\
8.331	0.924736157332852\\
8.341	0.925118744463001\\
8.351	0.925520325280462\\
8.361	0.925954466704744\\
8.371	0.926395391588781\\
8.381	0.926790188946488\\
8.391	0.927243324058083\\
8.401	0.927624554496281\\
8.411	0.928030205389594\\
8.421	0.928420932671449\\
8.431	0.928770959194776\\
8.441	0.929153546324925\\
8.451	0.929510356308007\\
8.461	0.929913293817419\\
8.471	0.930272817184403\\
8.481	0.930674398001864\\
8.491	0.931029851292995\\
8.501	0.931383947892176\\
8.511	0.931811305856703\\
8.521	0.932188466219049\\
8.531	0.932587333652608\\
8.541	0.932960423939101\\
8.551	0.933338940993397\\
8.561	0.933725598199398\\
8.571	0.934116325481253\\
8.581	0.93446635200458\\
8.591	0.93480416830035\\
8.601	0.935150124747825\\
8.611	0.935513718190661\\
8.621	0.935888165169105\\
8.631	0.93621919800512\\
8.641	0.936529880461872\\
8.651	0.936885333753003\\
8.661	0.937236716968282\\
8.671	0.937577246647953\\
8.681	0.937935413322986\\
8.691	0.938252879239493\\
8.701	0.938604262454771\\
8.711	0.938958359053952\\
8.721	0.939296175349721\\
8.731	0.939659768792558\\
8.741	0.939990801628573\\
8.751	0.940331331308245\\
8.761	0.940686784599376\\
8.771	0.941005607207833\\
8.781	0.941380054186277\\
8.791	0.94172329724985\\
8.801	0.942039406474405\\
8.811	0.942363655850666\\
8.821	0.94266212807986\\
8.831	0.942995874299777\\
8.841	0.943310626832382\\
8.851	0.943640302976447\\
8.861	0.943941488589542\\
8.871	0.944238604126786\\
8.881	0.944547929891587\\
8.891	0.944872179267848\\
8.901	0.945169294805091\\
8.911	0.945511181176713\\
8.921	0.945775736107135\\
8.931	0.946074208336329\\
8.941	0.946417451399903\\
8.951	0.946718637012999\\
8.961	0.947038816313407\\
8.971	0.947365779073569\\
8.981	0.947681888298125\\
8.991	0.947957296764154\\
9.001	0.948251698917496\\
9.011	0.948521680615721\\
9.021	0.948818796152964\\
9.031	0.949126765225815\\
9.041	0.949419810687205\\
9.051	0.94965723177861\\
9.061	0.949917716633179\\
9.071	0.950197195175061\\
9.081	0.950449539877925\\
9.091	0.950746655415168\\
9.101	0.951031560724853\\
9.111	0.951292045579423\\
9.121	0.951571524121305\\
9.131	0.951830652283923\\
9.141	0.952088423754591\\
9.151	0.952342125149406\\
9.161	0.952570049397154\\
9.171	0.952823750791969\\
9.181	0.953107299409703\\
9.191	0.953350147268911\\
9.201	0.953607918739579\\
9.211	0.953914531120478\\
9.221	0.954168232515293\\
9.231	0.954427360677912\\
9.241	0.954657998309562\\
9.251	0.954923909931935\\
9.261	0.955188464862357\\
9.271	0.955448949716926\\
9.281	0.95567009050492\\
9.291	0.955927861975588\\
9.301	0.956173423218697\\
9.311	0.956417627769856\\
9.321	0.956646908709555\\
9.331	0.956857195961942\\
9.341	0.957113610740659\\
9.351	0.957357815291818\\
9.361	0.95759252299932\\
9.371	0.957824517322921\\
9.381	0.958074148641884\\
9.391	0.958323779960846\\
9.401	0.95856120105225\\
9.411	0.958795908759753\\
9.421	0.959007552704091\\
9.431	0.959208343112821\\
9.441	0.959440337436422\\
9.451	0.959673688451974\\
9.461	0.959900256007771\\
9.471	0.960122753487716\\
9.481	0.960349321043513\\
9.491	0.960584028751016\\
9.501	0.960817379766568\\
9.511	0.961041233938463\\
9.521	0.961258304650604\\
9.531	0.961459095059335\\
9.541	0.961668025619771\\
9.551	0.961878312872158\\
9.561	0.962087243432593\\
9.571	0.962307027528636\\
9.581	0.962532238392483\\
9.591	0.962741168952919\\
9.601	0.962944672745551\\
9.611	0.963160386765741\\
9.621	0.96335846379057\\
9.631	0.963580961270515\\
9.641	0.963774968219491\\
9.651	0.963992038931632\\
9.661	0.96420368287597\\
9.671	0.964400403208848\\
9.681	0.96460390700148\\
9.691	0.964800627334358\\
9.701	0.96498785082358\\
9.711	0.965195424692065\\
9.721	0.96540299856055\\
9.731	0.965594292125624\\
9.741	0.965781515614846\\
9.751	0.965952458800657\\
9.761	0.966119331910616\\
9.771	0.966322835703248\\
9.781	0.966512772576372\\
9.791	0.966699996065593\\
9.801	0.966884506170913\\
9.811	0.967069016276233\\
9.821	0.967235889386192\\
9.831	0.967447533330529\\
9.841	0.967604909596832\\
9.851	0.967783992934348\\
9.861	0.967964432963816\\
9.871	0.968123165922069\\
9.881	0.968288682340077\\
9.891	0.968488116056856\\
9.901	0.96869433323339\\
9.911	0.968848996115791\\
9.921	0.969019939301602\\
9.931	0.969193595871315\\
9.941	0.969388959512242\\
9.951	0.969588393229022\\
9.961	0.969757979722882\\
9.971	0.969927566216742\\
9.981	0.970118859781817\\
9.991	0.970280306123972\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	2.35806328890281e-13\\
1.511	3.40148211680491e-09\\
1.521	4.44944497916995e-08\\
1.531	2.08072613855706e-07\\
1.541	6.26976689520158e-07\\
1.551	1.47826682179823e-06\\
1.561	2.97958628562092e-06\\
1.571	5.38570884485619e-06\\
1.581	8.98526222203183e-06\\
1.591	1.40976204009036e-05\\
1.601	2.10699577542252e-05\\
1.611	3.02744582467186e-05\\
1.621	4.2105673221958e-05\\
1.631	5.69780214967827e-05\\
1.641	7.53234257598531e-05\\
1.651	9.75890794627267e-05\\
1.661	0.000124235338617988\\
1.671	0.000155733733148426\\
1.681	0.000192565092585754\\
1.691	0.000235217781180123\\
1.701	0.000284186037605171\\
1.711	0.000339968414667095\\
1.721	0.000403066314584311\\
1.731	0.00047398261557919\\
1.741	0.000553220385686191\\
1.751	0.000641281679831247\\
1.761	0.000738666416403841\\
1.771	0.000845871329680517\\
1.781	0.00096338899459595\\
1.791	0.00109170692050128\\
1.801	0.00123130671069008\\
1.811	0.00138266328457039\\
1.821	0.00154624415951601\\
1.831	0.00172250878953459\\
1.841	0.00191190795799324\\
1.851	0.00211488322177437\\
1.861	0.00233186640432093\\
1.871	0.00256327913514261\\
1.881	0.00280953243345597\\
1.891	0.00307102633370633\\
1.901	0.00334814955083531\\
1.911	0.00364127918324577\\
1.921	0.00395078045145491\\
1.931	0.00427700647058551\\
1.941	0.00462029805485318\\
1.951	0.00498098355231958\\
1.961	0.00535937870825397\\
1.971	0.00575578655549631\\
1.981	0.00617049733030283\\
1.991	0.00660378841220443\\
2.001	0.00705592428649648\\
2.011	0.00752715652799826\\
2.021	0.00801772380480624\\
2.031	0.00852785190084471\\
2.041	0.0090577537560006\\
2.051	0.00960762952273552\\
2.061	0.0101776666381392\\
2.071	0.0107680399103528\\
2.081	0.0113789116184198\\
2.091	0.0120104316246206\\
2.101	0.0126627374983978\\
2.111	0.0133359546510481\\
2.121	0.0140301964803358\\
2.131	0.0147455645242889\\
2.141	0.0154821486234247\\
2.151	0.0162400270907226\\
2.161	0.0170192668886503\\
2.171	0.0178199238126445\\
2.181	0.0186420426804162\\
2.191	0.0194856575265213\\
2.201	0.0203507918016489\\
2.211	0.0212374585761033\\
2.221	0.0221456607470094\\
2.231	0.0230753912487436\\
2.241	0.0240266332661809\\
2.251	0.0249993604503262\\
2.261	0.0259935371359171\\
2.271	0.0270091185606585\\
2.281	0.0280460510857168\\
2.291	0.0291042724171099\\
2.301	0.0301837118277537\\
2.311	0.0312842903797728\\
2.321	0.0324059211468658\\
2.331	0.0335485094364352\\
2.341	0.0347119530112255\\
2.351	0.0358961423102546\\
2.361	0.0371009606687945\\
2.371	0.0383262845372368\\
2.381	0.039571983698603\\
2.391	0.0408379214845501\\
2.401	0.0421239549897023\\
2.411	0.043429935284145\\
2.421	0.0447557076239385\\
2.431	0.0461011116595178\\
2.441	0.0474659816418532\\
2.451	0.0488501466262734\\
2.461	0.0502534306738\\
2.471	0.0516756530499657\\
2.481	0.0531166284209489\\
2.491	0.0545761670470245\\
2.501	0.0560540749731847\\
2.511	0.0575501542169144\\
2.521	0.0590642029530442\\
2.531	0.0605960156956175\\
2.541	0.0621453834767504\\
2.551	0.0637120940224123\\
2.561	0.0652959319251267\\
2.571	0.0668966788135305\\
2.581	0.0685141135187934\\
2.591	0.0701480122378462\\
2.601	0.0717981486934382\\
2.611	0.0734642942909863\\
2.621	0.0751462182722162\\
2.631	0.0768436878655887\\
2.641	0.0785564684335173\\
2.651	0.0802843236163852\\
2.661	0.0820270154733319\\
2.671	0.0837843046198858\\
2.681	0.0855559503623718\\
2.691	0.087341710829186\\
2.701	0.089141343098893\\
2.711	0.0909546033252253\\
2.721	0.0927812468589319\\
2.731	0.0946210283665683\\
2.741	0.0964737019462189\\
2.751	0.0983390212401896\\
2.761	0.100216739544681\\
2.771	0.102106609916497\\
2.781	0.104008385276817\\
2.791	0.105921818512037\\
2.801	0.10784666257176\\
2.811	0.109782670563912\\
2.821	0.111729595847084\\
2.831	0.113687192120093\\
2.841	0.115655213508802\\
2.851	0.117633414650263\\
2.861	0.119621550774194\\
2.871	0.121619377781857\\
2.881	0.123626652322343\\
2.891	0.125643131866341\\
2.901	0.127668574777401\\
2.911	0.129702740380765\\
2.921	0.131745389029758\\
2.931	0.133796282169852\\
2.941	0.13585518240036\\
2.951	0.137921853533878\\
2.961	0.139996060653482\\
2.971	0.142077570167701\\
2.981	0.144166149863361\\
2.991	0.146261568956297\\
3.001	0.14836359814006\\
3.011	0.150472010525845\\
3.021	0.152586588909134\\
3.031	0.154707130965038\\
3.041	0.156833448643944\\
3.051	0.158965367204766\\
3.061	0.161102724296682\\
3.071	0.163245369087323\\
3.081	0.16539316143551\\
3.091	0.167545971106607\\
3.101	0.169703677028738\\
3.111	0.171866166588126\\
3.121	0.174033334961844\\
3.131	0.176205084486439\\
3.141	0.178381324060817\\
3.151	0.180561968581957\\
3.161	0.182746938411982\\
3.171	0.184936158875248\\
3.181	0.187129559784081\\
3.191	0.189327074991969\\
3.201	0.191528641972871\\
3.211	0.1937342014256\\
3.221	0.195943696902035\\
3.231	0.198157074458136\\
3.241	0.200374282326737\\
3.251	0.20259527061103\\
3.261	0.204819990997886\\
3.271	0.207048396489994\\
3.281	0.209280441155999\\
3.291	0.211516079897726\\
3.301	0.213755268233739\\
3.311	0.215997962098368\\
3.321	0.218244117655539\\
3.331	0.220493691126599\\
3.341	0.222746638631507\\
3.351	0.225002916042675\\
3.361	0.227262478850877\\
3.371	0.229525282042537\\
3.381	0.23179127998789\\
3.391	0.234060426339386\\
3.401	0.236332673939853\\
3.411	0.23860797473985\\
3.421	0.240886279723759\\
3.431	0.243167538844124\\
3.441	0.245451700963769\\
3.451	0.247738713805287\\
3.461	0.250028523907477\\
3.471	0.252321076588305\\
3.481	0.254616315914063\\
3.491	0.256914184674297\\
3.501	0.259214624362212\\
3.511	0.261517575160186\\
3.521	0.263822975930097\\
3.531	0.26613076420815\\
3.541	0.268440876203908\\
3.551	0.270753246803262\\
3.561	0.273067809575085\\
3.571	0.275384496781286\\
3.581	0.277703239390056\\
3.591	0.280023967092074\\
3.601	0.282346608319427\\
3.611	0.284671090267066\\
3.621	0.286997338916607\\
3.631	0.28932527906224\\
3.641	0.291654834338632\\
3.651	0.293985927250616\\
3.661	0.296318479204486\\
3.671	0.298652410540807\\
3.681	0.300987640568535\\
3.691	0.303324087600333\\
3.701	0.305661668988956\\
3.711	0.308000301164571\\
3.721	0.310339899672904\\
3.731	0.312680379214085\\
3.741	0.315021653682115\\
3.751	0.317363636204823\\
3.761	0.319706239184251\\
3.771	0.322049374337341\\
3.781	0.324392952736884\\
3.791	0.326736884852614\\
3.801	0.329081080592401\\
3.811	0.331425449343449\\
3.821	0.333769900013458\\
3.831	0.336114341071676\\
3.841	0.338458680589767\\
3.851	0.340802826282496\\
3.861	0.343146685548102\\
3.871	0.345490165508378\\
3.881	0.347833173048401\\
3.891	0.350175614855832\\
3.901	0.352517397459804\\
3.911	0.354858427269319\\
3.921	0.35719861061117\\
3.931	0.359537853767279\\
3.941	0.361876063011533\\
3.951	0.364213144645991\\
3.961	0.366549005036505\\
3.971	0.368883550647706\\
3.981	0.371216688077338\\
3.991	0.373548324089954\\
4.001	0.375878365649896\\
4.011	0.378206719953613\\
4.021	0.380533294461276\\
4.031	0.38285799692766\\
4.041	0.385180735432337\\
4.051	0.387501418409107\\
4.061	0.389819954674728\\
4.071	0.392136253456892\\
4.081	0.394450224421457\\
4.091	0.396761777698951\\
4.101	0.399070823910319\\
4.111	0.401377274191928\\
4.121	0.403681040219832\\
4.131	0.405982034233301\\
4.141	0.408280169057582\\
4.151	0.410575358125974\\
4.161	0.412867515501111\\
4.171	0.415156555895566\\
4.181	0.417442394691697\\
4.191	0.419724947960804\\
4.201	0.422004132481552\\
4.211	0.424279865757697\\
4.221	0.426552066035124\\
4.231	0.428820652318179\\
4.241	0.431085544385333\\
4.251	0.433346662804164\\
4.261	0.435603928945675\\
4.271	0.437857264997967\\
4.281	0.440106593979247\\
4.291	0.442351839750224\\
4.301	0.444592927025843\\
4.311	0.446829781386445\\
4.321	0.449062329288278\\
4.331	0.451290498073444\\
4.341	0.45351421597925\\
4.351	0.455733412146963\\
4.361	0.457948016630041\\
4.371	0.460157960401762\\
4.381	0.462363175362362\\
4.391	0.464563594345591\\
4.401	0.466759151124778\\
4.411	0.468949780418387\\
4.421	0.47113541789505\\
4.431	0.473316000178132\\
4.441	0.475491464849819\\
4.451	0.477661750454716\\
4.461	0.479826796503033\\
4.471	0.48198654347327\\
4.481	0.484140932814521\\
4.491	0.48628990694832\\
4.501	0.488433409270114\\
4.511	0.490571384384978\\
4.521	0.492703780005667\\
4.531	0.494830548306579\\
4.541	0.496951645754172\\
4.551	0.499067032842309\\
4.561	0.501176673840462\\
4.571	0.503280536554258\\
4.581	0.505378592097844\\
4.591	0.507470814677584\\
4.601	0.509557181386636\\
4.611	0.511637672009896\\
4.621	0.513712268838931\\
4.631	0.515780956496446\\
4.641	0.517843721769892\\
4.651	0.519900553453797\\
4.661	0.52195144220049\\
4.671	0.523996380378803\\
4.681	0.526035361940449\\
4.691	0.528068382293721\\
4.701	0.530095438184163\\
4.711	0.532116527581966\\
4.721	0.534131649575743\\
4.731	0.536140804272388\\
4.741	0.538143992702804\\
4.751	0.54014121673317\\
4.761	0.542132478981517\\
4.771	0.544117782739404\\
4.781	0.54609713189839\\
4.791	0.548070530881146\\
4.801	0.550037984576931\\
4.811	0.551999498281291\\
4.821	0.553955077639694\\
4.831	0.555904728595024\\
4.841	0.557848457338619\\
4.851	0.559786270264806\\
4.861	0.561718173928657\\
4.871	0.56364417500688\\
4.881	0.565564280261646\\
4.891	0.567478496507216\\
4.901	0.569386830579237\\
4.911	0.571289289306554\\
4.921	0.57318587948541\\
4.931	0.575076607855917\\
4.941	0.576961481080668\\
4.951	0.57884050572538\\
4.961	0.580713688241459\\
4.971	0.58258103495037\\
4.981	0.584442552029743\\
4.991	0.586298245501066\\
5.001	0.588148121218931\\
5.011	0.589992184861683\\
5.021	0.591830441923466\\
5.031	0.593662897707492\\
5.041	0.595489557320544\\
5.051	0.597310425668569\\
5.061	0.599125507453345\\
5.071	0.600934807170114\\
5.081	0.602738329106145\\
5.091	0.604536077340154\\
5.101	0.606328055742518\\
5.111	0.608114267976238\\
5.121	0.609894717498588\\
5.131	0.611669407563425\\
5.141	0.613438341224064\\
5.151	0.615201521336723\\
5.161	0.616958950564455\\
5.171	0.618710631381572\\
5.181	0.620456566078452\\
5.191	0.622196756766771\\
5.201	0.623931205385059\\
5.211	0.625659913704602\\
5.221	0.627382883335598\\
5.231	0.629100115733586\\
5.241	0.630811612206116\\
5.251	0.632517373919596\\
5.261	0.634217401906325\\
5.271	0.635911697071668\\
5.281	0.637600260201382\\
5.291	0.639283091969023\\
5.301	0.640960192943448\\
5.311	0.642631563596399\\
5.321	0.644297204310105\\
5.331	0.645957115384946\\
5.341	0.647611297047121\\
5.351	0.649259749456313\\
5.361	0.650902472713352\\
5.371	0.652539466867841\\
5.381	0.654170731925759\\
5.391	0.655796267856999\\
5.401	0.657416074602851\\
5.411	0.659030152083434\\
5.421	0.660638500205011\\
5.431	0.662241118867248\\
5.441	0.663838007970374\\
5.451	0.66542916742223\\
5.461	0.667014597145204\\
5.471	0.668594297083067\\
5.481	0.670168267207681\\
5.491	0.671736507525575\\
5.501	0.673299018084398\\
5.511	0.674855798979237\\
5.521	0.676406850358798\\
5.531	0.677952172431438\\
5.541	0.67949176547106\\
5.551	0.681025629822864\\
5.561	0.682553765908938\\
5.571	0.684076174233703\\
5.581	0.68559285538922\\
5.591	0.687103810060312\\
5.601	0.688609039029569\\
5.611	0.690108543182163\\
5.621	0.691602323510531\\
5.631	0.693090381118898\\
5.641	0.694572717227629\\
5.651	0.696049333177454\\
5.661	0.697520230433497\\
5.671	0.698985410589199\\
5.681	0.700444875370048\\
5.691	0.701898626637165\\
5.701	0.703346666390762\\
5.711	0.704788996773407\\
5.721	0.706225620073188\\
5.731	0.707656538726684\\
5.741	0.709081755321815\\
5.751	0.710501272600551\\
5.761	0.711915093461455\\
5.771	0.713323220962116\\
5.781	0.714725658321404\\
5.791	0.716122408921629\\
5.801	0.717513476310535\\
5.811	0.718898864203181\\
5.821	0.720278576483672\\
5.831	0.721652617206771\\
5.841	0.723020990599399\\
5.851	0.724383701061973\\
5.861	0.725740753169674\\
5.871	0.727092151673548\\
5.881	0.728437901501513\\
5.891	0.729778007759263\\
5.901	0.731112475731022\\
5.911	0.732441310880236\\
5.921	0.73376451885012\\
5.931	0.735082105464115\\
5.941	0.736394076726247\\
5.951	0.737700438821382\\
5.961	0.739001198115375\\
5.971	0.740296361155141\\
5.981	0.741585934668625\\
5.991	0.742869925564678\\
6.001	0.744148340932846\\
6.011	0.745421188104761\\
6.021	0.746688475152219\\
6.031	0.747950211242375\\
6.041	0.749206406592703\\
6.051	0.750457072400944\\
6.061	0.751702220778509\\
6.071	0.752941864687112\\
6.081	0.754176017878527\\
6.091	0.755404694837352\\
6.101	0.756627910726635\\
6.111	0.757845681336264\\
6.121	0.759058023033953\\
6.131	0.7602649527188\\
6.141	0.76146648777724\\
6.151	0.762662646041286\\
6.161	0.763853445749038\\
6.171	0.76503890550725\\
6.181	0.766219044255967\\
6.191	0.767393881235087\\
6.201	0.768563435952757\\
6.211	0.769727728155576\\
6.221	0.770886777800466\\
6.231	0.772040605028155\\
6.241	0.773189230138239\\
6.251	0.774332673565671\\
6.261	0.775470955858707\\
6.271	0.776604097658157\\
6.281	0.777732119677944\\
6.291	0.778855042686866\\
6.301	0.77997288749155\\
6.311	0.781085674920487\\
6.321	0.782193425809131\\
6.331	0.783296160986047\\
6.341	0.784393901259952\\
6.351	0.785486667407726\\
6.361	0.786574480163249\\
6.371	0.787657360207104\\
6.381	0.788735328157035\\
6.391	0.789808404559157\\
6.401	0.790876609879882\\
6.411	0.791939964498509\\
6.421	0.792998488700466\\
6.431	0.794052202671115\\
6.441	0.795101126490198\\
6.451	0.796145280126746\\
6.461	0.797184683434566\\
6.471	0.798219356148174\\
6.481	0.799249317879203\\
6.491	0.800274588113239\\
6.501	0.801295186207055\\
6.511	0.802311131386257\\
6.521	0.803322442743251\\
6.531	0.804329139235601\\
6.541	0.805331239684661\\
6.551	0.806328762774538\\
6.561	0.807321727051326\\
6.571	0.808310150922599\\
6.581	0.809294052657167\\
6.591	0.810273450385059\\
6.601	0.81124836209771\\
6.611	0.812218805648363\\
6.621	0.813184798752648\\
6.631	0.814146358989347\\
6.641	0.815103503801308\\
6.651	0.81605625049652\\
6.661	0.817004616249311\\
6.671	0.817948618101692\\
6.681	0.818888272964798\\
6.691	0.81982359762044\\
6.701	0.820754608722769\\
6.711	0.821681322800013\\
6.721	0.822603756256288\\
6.731	0.823521925373499\\
6.741	0.824435846313293\\
6.751	0.825345535119073\\
6.761	0.826251007718052\\
6.771	0.82715227992337\\
6.781	0.828049367436227\\
6.791	0.828942285848061\\
6.801	0.829831050642745\\
6.811	0.830715677198819\\
6.821	0.831596180791711\\
6.831	0.832472576595997\\
6.841	0.833344879687654\\
6.851	0.834213105046323\\
6.861	0.835077267557563\\
6.871	0.835937382015104\\
6.881	0.836793463123107\\
6.891	0.837645525498383\\
6.901	0.838493583672641\\
6.911	0.839337652094673\\
6.921	0.840177745132559\\
6.931	0.841013877075827\\
6.941	0.841846062137609\\
6.951	0.842674314456757\\
6.961	0.843498648099932\\
6.971	0.844319077063686\\
6.981	0.845135615276483\\
6.991	0.845948276600714\\
7.001	0.846757074834675\\
7.011	0.847562023714482\\
7.021	0.848363136916005\\
7.031	0.849160428056723\\
7.041	0.849953910697555\\
7.051	0.850743598344657\\
7.061	0.851529504451194\\
7.071	0.852311642419026\\
7.081	0.85309002560042\\
7.091	0.853864667299686\\
7.101	0.854635580774754\\
7.111	0.85540277923877\\
7.121	0.856166275861593\\
7.131	0.85692608377129\\
7.141	0.857682216055581\\
7.151	0.858434685763214\\
7.161	0.859183505905362\\
7.171	0.859928689456922\\
7.181	0.860670249357809\\
7.191	0.861408198514185\\
7.201	0.862142549799682\\
7.211	0.862873316056536\\
7.221	0.863600510096749\\
7.231	0.864324144703149\\
7.241	0.865044232630437\\
7.251	0.865760786606223\\
7.261	0.866473819331977\\
7.271	0.867183343483974\\
7.281	0.867889371714183\\
7.291	0.868591916651165\\
7.301	0.869290990900858\\
7.311	0.869986607047401\\
7.321	0.87067877765389\\
7.331	0.871367515263092\\
7.341	0.872052832398156\\
7.351	0.872734741563258\\
7.361	0.873413255244238\\
7.371	0.874088385909197\\
7.381	0.874760146009059\\
7.391	0.875428547978113\\
7.401	0.876093604234514\\
7.411	0.876755327180765\\
7.421	0.877413729204166\\
7.431	0.878068822677225\\
7.441	0.878720619958072\\
7.451	0.879369133390807\\
7.461	0.880014375305856\\
7.471	0.88065635802028\\
7.481	0.881295093838063\\
7.491	0.881930595050395\\
7.501	0.882562873935905\\
7.511	0.883191942777075\\
7.521	0.883817813991424\\
7.531	0.884440500225095\\
7.541	0.885060014341329\\
7.551	0.885676369402357\\
7.561	0.886289578652203\\
7.571	0.886899655500317\\
7.581	0.887506613506066\\
7.591	0.888110466363968\\
7.601	0.888711227889711\\
7.611	0.889308912006886\\
7.621	0.889903532734401\\
7.631	0.890495104174569\\
7.641	0.891083640501832\\
7.651	0.891669155952073\\
7.661	0.892251664812526\\
7.671	0.892831181412244\\
7.681	0.893407720113088\\
7.691	0.893981295301226\\
7.701	0.894551921379115\\
7.711	0.895119612757971\\
7.721	0.895684383850643\\
7.731	0.896246249064944\\
7.741	0.896805222797377\\
7.751	0.897361319427238\\
7.761	0.897914553311108\\
7.771	0.89846493877768\\
7.781	0.899012490122922\\
7.791	0.899557221605574\\
7.801	0.90009914744294\\
7.811	0.90063828180698\\
7.821	0.901174638820651\\
7.831	0.901708232554562\\
7.841	0.90223907702384\\
7.851	0.902767186185234\\
7.861	0.903292573934472\\
7.871	0.903815254103821\\
7.881	0.904335240459852\\
7.891	0.904852546701392\\
7.901	0.90536718645768\\
7.911	0.90587917328667\\
7.921	0.906388520673544\\
7.931	0.906895242029329\\
7.941	0.907399350689716\\
7.951	0.907900859913966\\
7.961	0.908399782884012\\
7.971	0.908896132703623\\
7.981	0.909389922397737\\
7.991	0.909881164911887\\
8.001	0.910369873111725\\
8.011	0.910856059782654\\
8.021	0.911339737629571\\
8.031	0.911820919276664\\
8.041	0.912299617267326\\
8.051	0.912775844064123\\
8.061	0.913249612048838\\
8.071	0.913720933522601\\
8.081	0.914189820706068\\
8.091	0.914656285739661\\
8.101	0.915120340683872\\
8.111	0.915581997519595\\
8.121	0.916041268148549\\
8.131	0.9164981643937\\
8.141	0.916952697999752\\
8.151	0.917404880633674\\
8.161	0.917854723885242\\
8.171	0.91830223926765\\
8.181	0.918747438218103\\
8.191	0.919190332098488\\
8.201	0.919630932196015\\
8.211	0.920069249723941\\
8.221	0.920505295822253\\
8.231	0.92093908155841\\
8.241	0.921370617928092\\
8.251	0.921799915855951\\
8.261	0.922226986196375\\
8.271	0.922651839734294\\
8.281	0.923074487185943\\
8.291	0.923494939199665\\
8.301	0.923913206356726\\
8.311	0.924329299172115\\
8.321	0.924743228095343\\
8.331	0.925155003511267\\
8.341	0.925564635740906\\
8.351	0.92597213504225\\
8.361	0.926377511611056\\
8.371	0.926780775581686\\
8.381	0.927181937027889\\
8.391	0.927581005963614\\
8.401	0.927977992343818\\
8.411	0.92837290606523\\
8.421	0.928765756967168\\
8.431	0.929156554832301\\
8.441	0.929545309387427\\
8.451	0.929932030304247\\
8.461	0.930316727200111\\
8.471	0.930699409638769\\
8.481	0.931080087131113\\
8.491	0.931458769135914\\
8.501	0.931835465060534\\
8.511	0.932210184261639\\
8.521	0.932582936045909\\
8.531	0.932953729670711\\
8.541	0.933322574344799\\
8.551	0.93368947922897\\
8.561	0.934054453436738\\
8.571	0.934417506034949\\
8.581	0.934778646044458\\
8.591	0.935137882440719\\
8.601	0.935495224154423\\
8.611	0.935850680072091\\
8.621	0.93620425903665\\
8.631	0.936555969848038\\
8.641	0.936905821263756\\
8.651	0.937253821999421\\
8.661	0.937599980729312\\
8.671	0.937944306086919\\
8.681	0.938286806665432\\
8.691	0.938627491018278\\
8.701	0.938966367659618\\
8.711	0.939303445064817\\
8.721	0.93963873167093\\
8.731	0.939972235877168\\
8.741	0.94030396604535\\
8.751	0.940633930500348\\
8.761	0.940962137530516\\
8.771	0.941288595388117\\
8.781	0.941613312289716\\
8.791	0.941936296416614\\
8.801	0.942257555915206\\
8.811	0.94257709889738\\
8.821	0.942894933440877\\
8.831	0.943211067589665\\
8.841	0.943525509354272\\
8.851	0.94383826671214\\
8.861	0.944149347607955\\
8.871	0.944458759953964\\
8.881	0.944766511630297\\
8.891	0.945072610485268\\
8.901	0.945377064335667\\
8.911	0.94567988096706\\
8.921	0.945981068134049\\
8.931	0.946280633560561\\
8.941	0.946578584940103\\
8.951	0.946874929936019\\
8.961	0.947169676181728\\
8.971	0.947462831280987\\
8.981	0.947754402808101\\
8.991	0.948044398308154\\
9.001	0.948332825297235\\
9.011	0.948619691266899\\
9.021	0.948905003718772\\
9.031	0.94918877018931\\
9.041	0.949470998246913\\
9.051	0.949751695487311\\
9.061	0.950030869529195\\
9.071	0.950308528010077\\
9.081	0.950584678582359\\
9.091	0.950859328909586\\
9.101	0.951132486662934\\
9.111	0.951404159517864\\
9.121	0.951674355150962\\
9.131	0.951943081236937\\
9.141	0.952210345445832\\
9.151	0.952476155440318\\
9.161	0.952740518873217\\
9.171	0.953003443385124\\
9.181	0.953264936602171\\
9.191	0.953525006133945\\
9.201	0.95378365957151\\
9.211	0.954040904485572\\
9.221	0.954296748424736\\
9.231	0.954551198913887\\
9.241	0.954804263452688\\
9.251	0.955055949514147\\
9.261	0.955306264543325\\
9.271	0.95555521595608\\
9.281	0.955802811137946\\
9.291	0.956049057443079\\
9.301	0.956293962193277\\
9.311	0.956537532677086\\
9.321	0.956779776148958\\
9.331	0.957020699828507\\
9.341	0.957260310899803\\
9.351	0.957498616510753\\
9.361	0.957735623772524\\
9.371	0.957971339759014\\
9.381	0.958205771506398\\
9.391	0.958438926012722\\
9.401	0.95867081023752\\
9.411	0.958901431101515\\
9.421	0.959130795486317\\
9.431	0.959358910234208\\
9.441	0.959585782147939\\
9.451	0.959811417990555\\
9.461	0.96003582448529\\
9.471	0.960259008315455\\
9.481	0.960480976124382\\
9.491	0.960701734515384\\
9.501	0.960921290051753\\
9.511	0.961139649256773\\
9.521	0.96135681861377\\
9.531	0.961572804566161\\
9.541	0.961787613517552\\
9.551	0.962001251831846\\
9.561	0.96221372583335\\
9.571	0.962425041806938\\
9.581	0.962635205998191\\
9.591	0.962844224613579\\
9.601	0.963052103820637\\
9.611	0.963258849748183\\
9.621	0.963464468486515\\
9.631	0.963668966087631\\
9.641	0.96387234856547\\
9.651	0.964074621896157\\
9.661	0.964275792018238\\
9.671	0.964475864832962\\
9.681	0.964674846204516\\
9.691	0.964872741960334\\
9.701	0.965069557891334\\
9.711	0.965265299752238\\
9.721	0.965459973261838\\
9.731	0.965653584103285\\
9.741	0.965846137924412\\
9.751	0.966037640337994\\
9.761	0.966228096922072\\
9.771	0.966417513220253\\
9.781	0.966605894742019\\
9.791	0.966793246963008\\
9.801	0.966979575325358\\
9.811	0.967164885237982\\
9.821	0.967349182076899\\
9.831	0.967532471185527\\
9.841	0.967714757874989\\
9.851	0.967896047424437\\
9.861	0.968076345081341\\
9.871	0.968255656061796\\
9.881	0.968433985550825\\
9.891	0.968611338702695\\
9.901	0.968787720641193\\
9.911	0.968963136459946\\
9.921	0.969137591222702\\
9.931	0.969311089963629\\
9.941	0.969483637687611\\
9.951	0.969655239370525\\
9.961	0.969825899959544\\
9.971	0.9699956243734\\
9.981	0.970164417502683\\
9.991	0.970332284210105\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_46_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	6.87894321088432e-06\\
2.041	2.40763012380951e-05\\
2.051	6.07639983628115e-05\\
2.061	0.000116942034585033\\
2.071	0.000205221805791382\\
2.081	0.000335921726798184\\
2.091	0.000537704060984125\\
2.101	0.000765855677478455\\
2.111	0.00107196865036281\\
2.121	0.00141476932037188\\
2.131	0.00186877957229024\\
2.141	0.002458075707356\\
2.151	0.00306686218151926\\
2.161	0.00380405559561903\\
2.171	0.00469258576035826\\
2.181	0.00568659305433104\\
2.191	0.00691333792693874\\
2.201	0.00813664332794101\\
2.211	0.00963281347630835\\
2.221	0.0112207028674875\\
2.231	0.013013814064458\\
2.241	0.0148952050326349\\
2.251	0.0169439836189432\\
2.261	0.0191876655962267\\
2.271	0.0216445948130475\\
2.281	0.0243457265138548\\
2.291	0.0270571766294783\\
2.301	0.0299474792685849\\
2.311	0.0330177809217096\\
2.321	0.0363219666440044\\
2.331	0.0396960882889431\\
2.341	0.0433132659273331\\
2.351	0.0470726083920814\\
2.361	0.0510234147761993\\
2.371	0.0550991886286483\\
2.381	0.0592552168185576\\
2.391	0.0636325176817503\\
2.401	0.06825860699107\\
2.411	0.073073867238689\\
2.421	0.0780370247653421\\
2.431	0.0830322840269792\\
2.441	0.088428814975918\\
2.451	0.0937152828334826\\
2.461	0.099319328569283\\
2.471	0.104921081324013\\
2.481	0.110503343739646\\
2.491	0.116387133166022\\
2.501	0.122430284776784\\
2.511	0.128553690725006\\
2.521	0.134661045805736\\
2.531	0.140944960428879\\
2.541	0.147226582070952\\
2.551	0.153708839556675\\
2.561	0.160328675906616\\
2.571	0.167143415647532\\
2.581	0.173865289655101\\
2.591	0.18077862758204\\
2.601	0.187839862788013\\
2.611	0.194927467276294\\
2.621	0.201988702482267\\
2.631	0.209142803421586\\
2.641	0.216437922696729\\
2.651	0.223819028762008\\
2.661	0.231337713691505\\
2.671	0.238656909267886\\
2.681	0.245986423259083\\
2.691	0.253439758228076\\
2.701	0.260882774782253\\
2.711	0.268416364088706\\
2.721	0.275880017472516\\
2.731	0.283381505043985\\
2.741	0.290932291708466\\
2.751	0.298540402899704\\
2.761	0.306162271977364\\
2.771	0.313766943696996\\
2.781	0.321311997908801\\
2.791	0.3287687723494\\
2.801	0.336251916072307\\
2.811	0.343763722058593\\
2.821	0.351174636877785\\
2.831	0.358640583242665\\
2.841	0.366169586586978\\
2.851	0.37361374963169\\
2.861	0.381005174111785\\
2.871	0.388453923118638\\
2.881	0.395841908127127\\
2.891	0.402968493293604\\
2.901	0.410130619666669\\
2.911	0.417229689060302\\
2.921	0.424341369849821\\
2.931	0.431519547090379\\
2.941	0.438569317391\\
2.951	0.445629406106438\\
2.961	0.452478540563408\\
2.971	0.459499648600651\\
2.981	0.466416425999195\\
2.991	0.473220847325295\\
3.001	0.480020682689254\\
3.011	0.486651983944547\\
3.021	0.493504557873122\\
3.031	0.50029063535066\\
3.041	0.506727033214977\\
3.051	0.513317060811004\\
3.061	0.519770656033349\\
3.071	0.526137117975023\\
3.081	0.532438229956193\\
3.091	0.538581126243512\\
3.101	0.544829499660066\\
3.111	0.5508554539128\\
3.121	0.556957076540855\\
3.131	0.562970419397703\\
3.141	0.569049112215054\\
3.151	0.574903092887517\\
3.161	0.580760513031585\\
3.171	0.586654620872777\\
3.181	0.592418028792963\\
3.191	0.598063348188029\\
3.201	0.603832488560891\\
3.211	0.609380356260469\\
3.221	0.614961472185566\\
3.231	0.620536855657988\\
3.241	0.625833641930369\\
3.251	0.631190045710578\\
3.261	0.636346960137671\\
3.271	0.641435085132655\\
3.281	0.64657021623958\\
3.291	0.651606749160482\\
3.301	0.656402519069004\\
3.311	0.661323256445856\\
3.321	0.666061701827621\\
3.331	0.670762313021725\\
3.341	0.675574133797738\\
3.351	0.680288502878264\\
3.361	0.684822872944772\\
3.371	0.689500554328174\\
3.381	0.694062440167525\\
3.391	0.698485600652124\\
3.401	0.70277232876304\\
3.411	0.707054470911815\\
3.421	0.711306804306677\\
3.431	0.715527035966555\\
3.441	0.719594784385257\\
3.451	0.723493998695294\\
3.461	0.727382894590514\\
3.471	0.731335993955702\\
3.481	0.735252405623765\\
3.491	0.739071365596341\\
3.501	0.742944210624069\\
3.511	0.74668635573079\\
3.521	0.750337928085235\\
3.531	0.753931029422387\\
3.541	0.757414067668164\\
3.551	0.761067933003679\\
3.561	0.764572754569625\\
3.571	0.767930825347071\\
3.581	0.771320997859502\\
3.591	0.774517413471493\\
3.601	0.77775968870489\\
3.611	0.78090909820494\\
3.621	0.784050482271244\\
3.631	0.787118490943298\\
3.641	0.790149811918228\\
3.651	0.793193744289044\\
3.661	0.796110416210459\\
3.671	0.79907294775328\\
3.681	0.80191739077098\\
3.691	0.804772152203498\\
3.701	0.807545512808019\\
3.711	0.810270720810064\\
3.721	0.81288242624913\\
3.731	0.815504450103012\\
3.741	0.818070295920672\\
3.751	0.820712956604187\\
3.761	0.82318822966957\\
3.771	0.82563598696211\\
3.781	0.828061960934481\\
3.791	0.830405387588323\\
3.801	0.832842826466046\\
3.811	0.835203450477915\\
3.821	0.837504456981955\\
3.831	0.839669031112314\\
3.841	0.841898955203175\\
3.851	0.844126586312967\\
3.861	0.846213199086935\\
3.871	0.848337646048563\\
3.881	0.850388717615942\\
3.891	0.85239507605245\\
3.901	0.8543441099622\\
3.911	0.85636881224727\\
3.921	0.858341922458259\\
3.931	0.860214141502155\\
3.941	0.862106997375683\\
3.951	0.863958579589946\\
3.961	0.865876658255248\\
3.971	0.867627349302418\\
3.981	0.869386065783334\\
3.991	0.871045037587692\\
4.001	0.872436877097361\\
4.011	0.872436877097361\\
4.021	0.872436877097361\\
4.031	0.872436877097361\\
4.041	0.872440316568967\\
4.051	0.872442609550037\\
4.061	0.872451781474318\\
4.071	0.872457513926994\\
4.081	0.872474711285021\\
4.091	0.872499934076794\\
4.101	0.872532035811778\\
4.111	0.872573309471044\\
4.121	0.87262604803566\\
4.131	0.872674200638137\\
4.141	0.872753308485062\\
4.151	0.872837002294128\\
4.161	0.872937893461221\\
4.171	0.873034198666173\\
4.181	0.873178656473601\\
4.191	0.873305916923003\\
4.201	0.873456107183107\\
4.211	0.873615469367493\\
4.221	0.873822984154354\\
4.231	0.874036231393892\\
4.241	0.874275847915738\\
4.251	0.874537247757751\\
4.261	0.874865144050803\\
4.271	0.875172403514223\\
4.281	0.875512911203162\\
4.291	0.87580870576123\\
4.301	0.876180168694617\\
4.311	0.876594051777806\\
4.321	0.87701596029474\\
4.331	0.877430989868463\\
4.341	0.877927420270182\\
4.351	0.878396334899057\\
4.361	0.878908816168268\\
4.371	0.879424736909084\\
4.381	0.879948683083647\\
4.391	0.880574666915837\\
4.401	0.881145619202341\\
4.411	0.881697081149747\\
4.421	0.882359752679062\\
4.431	0.883022424208377\\
4.441	0.883714904491606\\
4.451	0.884375283039851\\
4.461	0.885015024758463\\
4.471	0.885761390096844\\
4.481	0.886483679133987\\
4.491	0.887260999716817\\
4.501	0.888031441356436\\
4.511	0.888807615448731\\
4.521	0.889598693917982\\
4.531	0.890370282048137\\
4.541	0.891169385951134\\
4.551	0.8919902731743\\
4.561	0.892836383189239\\
4.571	0.893706569505415\\
4.581	0.89463866631049\\
4.591	0.89556732364396\\
4.601	0.896382478414449\\
4.611	0.897299670842567\\
4.621	0.898184761535701\\
4.631	0.899104246944889\\
4.641	0.900045515674245\\
4.651	0.900954682668617\\
4.661	0.901941811019379\\
4.671	0.902864735900173\\
4.681	0.903745240631166\\
4.691	0.904717464604971\\
4.701	0.905677077182889\\
4.711	0.906620638893316\\
4.721	0.907622671621034\\
4.731	0.908591456123234\\
4.741	0.90957285202132\\
4.751	0.910547368976195\\
4.761	0.911449657027356\\
4.771	0.91244825028347\\
4.781	0.913420474257275\\
4.791	0.914343399138068\\
4.801	0.915343138884717\\
4.811	0.916246573426413\\
4.821	0.917250899135202\\
4.831	0.918156626657969\\
4.841	0.919073819086087\\
4.851	0.920060947436848\\
4.861	0.920975846883896\\
4.871	0.921880427916127\\
4.881	0.922885900115452\\
4.891	0.923827168844808\\
4.901	0.924760412140418\\
4.911	0.925662700191579\\
4.921	0.926545497903642\\
4.931	0.927385875465905\\
4.941	0.928330583666866\\
4.951	0.929222553303211\\
4.961	0.930073249280291\\
4.971	0.931007639066436\\
4.981	0.931865213986726\\
4.991	0.932759476604141\\
5.001	0.933597561185334\\
5.011	0.934386346673515\\
5.021	0.935203794425075\\
5.031	0.936086592137139\\
5.041	0.936924676718331\\
5.051	0.937774226204876\\
5.061	0.938524031014862\\
5.071	0.939357529633914\\
5.081	0.940168098442263\\
5.091	0.940948858496699\\
5.101	0.941780064134681\\
5.111	0.942539040868948\\
5.121	0.943342730734086\\
5.131	0.944153299542436\\
5.141	0.94488476050386\\
5.151	0.945681571425787\\
5.161	0.946448573593801\\
5.171	0.94718118104576\\
5.181	0.947980284948758\\
5.191	0.948725503796603\\
5.201	0.949453525286422\\
5.211	0.9501769608141\\
5.221	0.950879759512145\\
5.231	0.951551602965742\\
5.241	0.952228032381479\\
5.251	0.95285860217581\\
5.261	0.953541910534758\\
5.271	0.954204582064073\\
5.281	0.954870693064993\\
5.291	0.955516167236281\\
5.301	0.956129539672585\\
5.311	0.956766988410127\\
5.321	0.957395265223388\\
5.331	0.957998319244875\\
5.341	0.958539462777465\\
5.351	0.959133344874671\\
5.361	0.959777672555424\\
5.371	0.960347478351392\\
5.381	0.960880596450236\\
5.391	0.961433204888177\\
5.401	0.962000717703075\\
5.411	0.962524663877637\\
5.421	0.963062367938621\\
5.431	0.963579435169973\\
5.441	0.964079305043297\\
5.451	0.964595225784113\\
5.461	0.965081337771016\\
5.471	0.965604137455043\\
5.481	0.966090249441946\\
5.491	0.966577507919383\\
5.501	0.967039543605048\\
5.511	0.967515337177134\\
5.521	0.967968200938517\\
5.531	0.968432529605252\\
5.541	0.968880807404494\\
5.551	0.969335964146948\\
5.561	0.96974182179639\\
5.571	0.970217615368476\\
5.581	0.970653281771832\\
5.591	0.971038502591642\\
5.601	0.971461557599111\\
5.611	0.971901809964608\\
5.621	0.972300788670839\\
5.631	0.97265734722727\\
5.641	0.973020784726912\\
5.651	0.973387661698159\\
5.661	0.973780907951714\\
5.671	0.974154663866172\\
5.681	0.97452383381849\\
5.691	0.974863195016894\\
5.701	0.975209435158508\\
5.711	0.975602681412064\\
5.721	0.975963825930635\\
5.731	0.97631235905332\\
5.741	0.976631083422091\\
5.751	0.976947514809791\\
5.761	0.977255920763746\\
5.771	0.977565473208236\\
5.781	0.977861267766304\\
5.791	0.978131839532599\\
5.801	0.978435659524413\\
5.811	0.978715403214989\\
5.821	0.979030688112154\\
5.831	0.979334508103968\\
5.841	0.979603933379728\\
5.851	0.979868772693347\\
5.861	0.980168006723021\\
5.871	0.980432846036639\\
5.881	0.980687366935442\\
5.891	0.980954499230132\\
5.901	0.981202141185723\\
5.911	0.981479591895229\\
5.921	0.981732966303497\\
5.931	0.982010417013002\\
5.941	0.982255765987524\\
5.951	0.982472452698667\\
5.961	0.98268913940981\\
5.971	0.982896654196671\\
5.981	0.983129391775306\\
5.991	0.98331741622307\\
6.001	0.983516905576186\\
6.011	0.983516905576186\\
6.021	0.983516905576186\\
6.031	0.983516905576186\\
6.041	0.983518052066721\\
6.051	0.983518052066721\\
6.061	0.983518052066721\\
6.071	0.983519198557256\\
6.081	0.983524931009932\\
6.091	0.983526077500467\\
6.101	0.983528370481538\\
6.111	0.983532956443678\\
6.121	0.983535249424748\\
6.131	0.983545567839565\\
6.141	0.983554739763846\\
6.151	0.983566204669197\\
6.161	0.983574230102943\\
6.171	0.983587987989365\\
6.181	0.983608624818998\\
6.191	0.983623529195955\\
6.201	0.983646459006658\\
6.211	0.983677414251107\\
6.221	0.98370722300502\\
6.231	0.983732445796794\\
6.241	0.983764547531778\\
6.251	0.983800088738367\\
6.261	0.983833336963887\\
6.271	0.983859706246195\\
6.281	0.983902126395996\\
6.291	0.983945693036331\\
6.301	0.983996138619878\\
6.311	0.984053463146635\\
6.321	0.984109641182857\\
6.331	0.984166965709615\\
6.341	0.984217411293161\\
6.351	0.984281614763129\\
6.361	0.984350404195238\\
6.371	0.984408875212531\\
6.381	0.98447995762571\\
6.391	0.98455562600103\\
6.401	0.984632440866884\\
6.411	0.984697790827388\\
6.421	0.984774605693243\\
6.431	0.984856006521238\\
6.441	0.984956897688331\\
6.451	0.985054349383819\\
6.461	0.98514377564556\\
6.471	0.985242373831583\\
6.481	0.985329507112254\\
6.491	0.985431544769882\\
6.501	0.985517531560018\\
6.511	0.985603518350154\\
6.521	0.985694091102431\\
6.531	0.985782370873637\\
6.541	0.985882115550195\\
6.551	0.985993325132104\\
6.561	0.98611256014776\\
6.571	0.986236381125556\\
6.581	0.986356762631746\\
6.591	0.986448481874558\\
6.601	0.986560837947002\\
6.611	0.986676633491052\\
6.621	0.986783257110821\\
6.631	0.986891027221125\\
6.641	0.987011408727315\\
6.651	0.98712605778083\\
6.661	0.987254464720767\\
6.671	0.987378285698562\\
6.681	0.987491788261542\\
6.691	0.987594972409705\\
6.701	0.987716500406431\\
6.711	0.987835735422086\\
6.721	0.987953823947206\\
6.731	0.988092549301959\\
6.741	0.988225542204036\\
6.751	0.988343630729157\\
6.761	0.988473184159628\\
6.771	0.988593565665819\\
6.781	0.988709361209869\\
6.791	0.988830889206594\\
6.801	0.988940952297968\\
6.811	0.989064773275764\\
6.821	0.989198912668376\\
6.831	0.989319294174567\\
6.841	0.989435089718617\\
6.851	0.989570375601764\\
6.861	0.989682731674209\\
6.871	0.989801966689864\\
6.881	0.989913176271773\\
6.891	0.990047315664386\\
6.901	0.990172283132717\\
6.911	0.990299543582118\\
6.921	0.990430243503125\\
6.931	0.990552917990386\\
6.941	0.990657248629084\\
6.951	0.990779923116345\\
6.961	0.990892279188789\\
6.971	0.991008074732839\\
6.981	0.991108965899932\\
6.991	0.991219028991306\\
7.001	0.99132679910161\\
7.011	0.99144488762673\\
7.021	0.991543485812753\\
7.031	0.991660427847338\\
7.041	0.991762465504966\\
7.051	0.991859917200454\\
7.061	0.991960808367547\\
7.071	0.992070871458921\\
7.081	0.992193545946181\\
7.091	0.992313927452372\\
7.101	0.992410232657324\\
7.111	0.992514563296023\\
7.121	0.992616600953651\\
7.131	0.99272322457342\\
7.141	0.992840166608005\\
7.151	0.992950229699379\\
7.161	0.993038509470585\\
7.171	0.993134814675537\\
7.181	0.993219654975138\\
7.191	0.993312520708485\\
7.201	0.993413411875578\\
7.211	0.993510863571066\\
7.221	0.993604875794948\\
7.231	0.99369659503776\\
7.241	0.993794046733247\\
7.251	0.993891498428735\\
7.261	0.993980924690476\\
7.271	0.994063472009007\\
7.281	0.994155191251819\\
7.291	0.994241178041955\\
7.301	0.994316846417274\\
7.311	0.994387928830454\\
7.321	0.994463597205773\\
7.331	0.99455187697698\\
7.341	0.994642449729256\\
7.351	0.994714678632971\\
7.361	0.994804104894712\\
7.371	0.994900410099664\\
7.381	0.994966906550703\\
7.391	0.995037988963882\\
7.401	0.995119389791878\\
7.411	0.995188179223986\\
7.421	0.995251236203419\\
7.431	0.995317732654458\\
7.441	0.995383082614961\\
7.451	0.99544728608493\\
7.461	0.995512636045433\\
7.471	0.995576839515401\\
7.481	0.995637603513764\\
7.491	0.995707539436408\\
7.501	0.995764863963166\\
7.511	0.995818749018317\\
7.521	0.99587951301668\\
7.531	0.995937984033973\\
7.541	0.995986136636449\\
7.551	0.996051486596952\\
7.561	0.99610651814264\\
7.571	0.996160403197791\\
7.581	0.99622460666776\\
7.591	0.996280784703982\\
7.601	0.996331230287528\\
7.611	0.996378236399469\\
7.621	0.996421803039805\\
7.631	0.996469955642281\\
7.641	0.996512375792082\\
7.651	0.996561674885093\\
7.661	0.996608680997034\\
7.671	0.996646515184694\\
7.681	0.996687788843959\\
7.691	0.996740527408576\\
7.701	0.996784094048912\\
7.711	0.996847151028345\\
7.721	0.996880399253864\\
7.731	0.996934284309016\\
7.741	0.996970972006141\\
7.751	0.997014538646476\\
7.761	0.997047786871995\\
7.771	0.997089060531261\\
7.781	0.997126894718921\\
7.791	0.997170461359256\\
7.801	0.997208295546916\\
7.811	0.997264473583138\\
7.821	0.997303454261333\\
7.831	0.997342434939528\\
7.841	0.997372243693442\\
7.851	0.997405491918961\\
7.861	0.99743644716341\\
7.871	0.99746969538893\\
7.881	0.997496064671238\\
7.891	0.997538484821039\\
7.901	0.997568293574952\\
7.911	0.997603834781542\\
7.921	0.997642815459737\\
7.931	0.997672624213651\\
7.941	0.99770587243917\\
7.951	0.997734534702549\\
7.961	0.997768929418603\\
7.971	0.997802177644122\\
7.981	0.997820521492685\\
7.991	0.997843451303388\\
8.001	0.997873260057302\\
8.011	0.997873260057302\\
8.021	0.997873260057302\\
8.031	0.997873260057302\\
8.041	0.997873260057302\\
8.051	0.997873260057302\\
8.061	0.997873260057302\\
8.071	0.997874406547837\\
8.081	0.997875553038372\\
8.091	0.997875553038372\\
8.101	0.997875553038372\\
8.111	0.997876699528907\\
8.121	0.997877846019442\\
8.131	0.997880139000513\\
8.141	0.997880139000513\\
8.151	0.997881285491048\\
8.161	0.997882431981583\\
8.171	0.997884724962653\\
8.181	0.997884724962653\\
8.191	0.997887017943723\\
8.201	0.997888164434259\\
8.211	0.997893896886934\\
8.221	0.99789962933961\\
8.231	0.99790192232068\\
8.241	0.997905361792286\\
8.251	0.997907654773356\\
8.261	0.997911094244961\\
8.271	0.997916826697637\\
8.281	0.997924852131383\\
8.291	0.997928291602989\\
8.301	0.99794204948941\\
8.311	0.997950074923156\\
8.321	0.997956953866367\\
8.331	0.997960393337973\\
8.341	0.997964979300113\\
8.351	0.997969565262254\\
8.361	0.997983323148676\\
8.371	0.997993641563492\\
8.381	0.998005106468844\\
8.391	0.99801771786473\\
8.401	0.998026889789011\\
8.411	0.998046380128109\\
8.421	0.99805555205239\\
8.431	0.998063577486136\\
8.441	0.998072749410417\\
8.451	0.998084214315769\\
8.461	0.998096825711655\\
8.471	0.998112876579147\\
8.481	0.998122048503429\\
8.491	0.99813580638985\\
8.501	0.998153003747878\\
8.511	0.99816905461537\\
8.521	0.998178226539651\\
8.531	0.998198863369283\\
8.541	0.998204595821959\\
8.551	0.998219500198916\\
8.561	0.998230965104268\\
8.571	0.99824701597176\\
8.581	0.998261920348717\\
8.591	0.998277971216209\\
8.601	0.998288289631025\\
8.611	0.998295168574236\\
8.621	0.998314658913333\\
8.631	0.998323830837615\\
8.641	0.998338735214571\\
8.651	0.998358225553669\\
8.661	0.998376569402231\\
8.671	0.998393766760258\\
8.681	0.998406378156145\\
8.691	0.998421282533102\\
8.701	0.998438479891129\\
8.711	0.998452237777551\\
8.721	0.998469435135578\\
8.731	0.998487778984141\\
8.741	0.998501536870562\\
8.751	0.998509562304308\\
8.761	0.998529052643406\\
8.771	0.998537078077152\\
8.781	0.998551982454109\\
8.791	0.998574912264812\\
8.801	0.998582937698558\\
8.811	0.998592109622839\\
8.821	0.998605867509261\\
8.831	0.998624211357823\\
8.841	0.998637969244245\\
8.851	0.998654020111737\\
8.861	0.998660899054948\\
8.871	0.998675803431905\\
8.881	0.998686121846721\\
8.891	0.998699879733143\\
8.901	0.998711344638494\\
8.911	0.998726249015451\\
8.921	0.998740006901873\\
8.931	0.998762936712576\\
8.941	0.998776694598998\\
8.951	0.998791598975955\\
8.961	0.998813382296122\\
8.971	0.998829433163614\\
8.981	0.998853509464853\\
8.991	0.998876439275556\\
9.001	0.998900515576794\\
9.011	0.998914273463215\\
9.021	0.998922298896961\\
9.031	0.998936056783383\\
9.041	0.998947521688735\\
9.051	0.998962426065692\\
9.061	0.998976183952113\\
9.071	0.998984209385859\\
9.081	0.998992234819605\\
9.091	0.999008285687098\\
9.101	0.999022043573519\\
9.111	0.999035801459941\\
9.121	0.999047266365293\\
9.131	0.999056438289574\\
9.141	0.99906904968546\\
9.151	0.999079368100277\\
9.161	0.999087393534023\\
9.171	0.999098858439374\\
9.181	0.99910917685419\\
9.191	0.999117202287937\\
9.201	0.999125227721683\\
9.211	0.999132106664893\\
9.221	0.999143571570245\\
9.231	0.999153889985061\\
9.241	0.999169940852553\\
9.251	0.99918025926737\\
9.261	0.999196310134862\\
9.271	0.999205482059143\\
9.281	0.9992203864361\\
9.291	0.999229558360381\\
9.301	0.999242169756268\\
9.311	0.999253634661619\\
9.321	0.999266246057506\\
9.331	0.999277710962857\\
9.341	0.999286882887138\\
9.351	0.999306373226236\\
9.361	0.999315545150517\\
9.371	0.999323570584263\\
9.381	0.999337328470685\\
9.391	0.999347646885501\\
9.401	0.999355672319247\\
9.411	0.999361404771923\\
9.421	0.999364844243528\\
9.431	0.999364844243528\\
9.441	0.99937630914888\\
9.451	0.999384334582626\\
9.461	0.999394652997442\\
9.471	0.999401531940653\\
9.481	0.999412996846004\\
9.491	0.99941643631761\\
9.501	0.999424461751356\\
9.511	0.999432487185102\\
9.521	0.999445098580989\\
9.531	0.99945885646741\\
9.541	0.999470321372762\\
9.551	0.999476053825438\\
9.561	0.999480639787578\\
9.571	0.999487518730789\\
9.581	0.999500130126676\\
9.591	0.999505862579351\\
9.601	0.999515034503633\\
9.611	0.999520766956308\\
9.621	0.999527645899519\\
9.631	0.99953223186166\\
9.641	0.999539110804871\\
9.651	0.999542550276476\\
9.661	0.999545989748082\\
9.671	0.999555161672363\\
9.681	0.999563187106109\\
9.691	0.99957235903039\\
9.701	0.999575798501996\\
9.711	0.999581530954671\\
9.721	0.999588409897882\\
9.731	0.999594142350558\\
9.741	0.999599874803234\\
9.751	0.999603314274839\\
9.761	0.99960790023698\\
9.771	0.999617072161261\\
9.781	0.999622804613936\\
9.791	0.999626244085542\\
9.801	0.999631976538218\\
9.811	0.999636562500358\\
9.821	0.999638855481429\\
9.831	0.999642294953034\\
9.841	0.99964802740571\\
9.851	0.999653759858385\\
9.861	0.999659492311061\\
9.871	0.999664078273202\\
9.881	0.999668664235342\\
9.891	0.999673250197483\\
9.901	0.999678982650159\\
9.911	0.999682422121764\\
9.921	0.999683568612299\\
9.931	0.999687008083905\\
9.941	0.99969044755551\\
9.951	0.999695033517651\\
9.961	0.999703058951397\\
9.971	0.999706498423002\\
9.981	0.999712230875678\\
9.991	0.999715670347283\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	9.80772754677339e-12\\
2.011	1.38745480801443e-07\\
2.021	1.78090136831489e-06\\
2.031	8.17256014584017e-06\\
2.041	2.41673824113997e-05\\
2.051	5.59231987340252e-05\\
2.061	0.000110632347460341\\
2.071	0.000196282753887052\\
2.081	0.00032144698278723\\
2.091	0.000495096715229515\\
2.101	0.000726440303968616\\
2.111	0.00102478124964668\\
2.121	0.00139939561474731\\
2.131	0.00185942655329453\\
2.141	0.00241379428415742\\
2.151	0.00307111997378536\\
2.161	0.0038396621223225\\
2.171	0.00472726416532506\\
2.181	0.00574131211240504\\
2.191	0.00688870114548532\\
2.201	0.00817581019225027\\
2.211	0.00960848357658436\\
2.221	0.0111920189272556\\
2.231	0.0129311605991854\\
2.241	0.0148300979292215\\
2.251	0.0168924677102766\\
2.261	0.0191213603252693\\
2.271	0.0215193290343968\\
2.281	0.0240884019581667\\
2.291	0.0268300963427494\\
2.301	0.0297454347350512\\
2.311	0.0328349627324309\\
2.321	0.0360987680064139\\
2.331	0.039536500330728\\
2.341	0.0431473923735343\\
2.351	0.0469302810392015\\
2.361	0.0508836291696041\\
2.371	0.0550055474366882\\
2.381	0.0592938162779078\\
2.391	0.0637459077444853\\
2.401	0.0683590071491671\\
2.411	0.0731300344146756\\
2.421	0.0780556650383496\\
2.431	0.0831323506003613\\
2.441	0.0883563387542217\\
2.451	0.0937236926484082\\
2.461	0.0992303097370691\\
2.471	0.104871939945674\\
2.481	0.110644203165201\\
2.491	0.116542606054713\\
2.501	0.122562558138073\\
2.511	0.128699387185916\\
2.521	0.134948353878467\\
2.531	0.141304665748756\\
2.541	0.147763490409871\\
2.551	0.154319968072221\\
2.561	0.160969223360379\\
2.571	0.167706376440771\\
2.581	0.174526553473944\\
2.591	0.181424896406456\\
2.601	0.18839657211951\\
2.611	0.195436780951672\\
2.621	0.202540764615228\\
2.631	0.209703813525374\\
2.641	0.2169212735627\\
2.651	0.224188552289713\\
2.661	0.231501124642255\\
2.671	0.238854538117115\\
2.681	0.246244417476927\\
2.691	0.253666468993509\\
2.701	0.261116484250796\\
2.711	0.268590343527853\\
2.721	0.27608401878279\\
2.731	0.283593576257515\\
2.741	0.291115178723052\\
2.751	0.298645087385042\\
2.761	0.306179663467782\\
2.771	0.313715369495638\\
2.781	0.321248770289266\\
2.791	0.328776533694081\\
2.801	0.336295431057683\\
2.811	0.343802337472356\\
2.821	0.351294231798062\\
2.831	0.358768196481213\\
2.841	0.366221417183199\\
2.851	0.373651182232917\\
2.861	0.381054881916266\\
2.871	0.388430007615227\\
2.881	0.395774150808923\\
2.891	0.403085001948059\\
2.901	0.410360349213504\\
2.911	0.417598077170012\\
2.921	0.42479616532456\\
2.931	0.43195268659914\\
2.941	0.439065805726559\\
2.951	0.446133777578234\\
2.961	0.45315494543154\\
2.971	0.460127739184555\\
2.981	0.467050673525278\\
2.991	0.473922346062057\\
3.001	0.480741435421536\\
3.011	0.487506699320013\\
3.021	0.494216972613795\\
3.031	0.500871165333947\\
3.041	0.507468260709878\\
3.051	0.514007313186712\\
3.061	0.520487446440406\\
3.071	0.526907851394731\\
3.081	0.533267784243467\\
3.091	0.539566564481514\\
3.101	0.545803572947738\\
3.111	0.551978249882571\\
3.121	0.558090093002871\\
3.131	0.56413865559654\\
3.141	0.570123544638976\\
3.151	0.576044418933481\\
3.161	0.581900987277213\\
3.171	0.587693006654409\\
3.181	0.593420280458494\\
3.191	0.599082656743954\\
3.201	0.604680026509476\\
3.211	0.610212322013118\\
3.221	0.615679515120554\\
3.231	0.621081615686888\\
3.241	0.626418669972916\\
3.251	0.631690759096056\\
3.261	0.636897997516681\\
3.271	0.642040531559834\\
3.281	0.647118537972767\\
3.291	0.652132222518347\\
3.301	0.657081818604347\\
3.311	0.661967585948802\\
3.321	0.666789809281072\\
3.331	0.67154879707864\\
3.341	0.676244880339502\\
3.351	0.680878411389753\\
3.361	0.685449762726101\\
3.371	0.689959325893116\\
3.381	0.694407510394691\\
3.391	0.698794742639238\\
3.401	0.703121464918409\\
3.411	0.707388134418751\\
3.421	0.711595222265603\\
3.431	0.715743212599087\\
3.441	0.719832601681314\\
3.451	0.723863897034515\\
3.461	0.72783761660918\\
3.471	0.731754287982041\\
3.481	0.735614447582958\\
3.491	0.739418639950234\\
3.501	0.743167417013778\\
3.511	0.746861337405317\\
3.521	0.750500965795318\\
3.531	0.754086872255779\\
3.541	0.75761963164818\\
3.551	0.761099823036307\\
3.561	0.764528029122945\\
3.571	0.767904835710021\\
3.581	0.771230831181557\\
3.591	0.774506606008739\\
3.601	0.777732752276651\\
3.611	0.780909863231657\\
3.621	0.784038532849551\\
3.631	0.787119355423047\\
3.641	0.790152925168677\\
3.651	0.793139835852163\\
3.661	0.79608068043177\\
3.671	0.798976050719238\\
3.681	0.801826537057476\\
3.691	0.804632728014614\\
3.701	0.807395210093946\\
3.711	0.810114567459125\\
3.721	0.812791381674116\\
3.731	0.815426231457503\\
3.741	0.818019692450523\\
3.751	0.820572336998357\\
3.761	0.823084733944481\\
3.771	0.825557448437106\\
3.781	0.827991041747771\\
3.791	0.830386071101334\\
3.801	0.832743089517022\\
3.811	0.835062645660236\\
3.821	0.837345283704473\\
3.831	0.83959154320322\\
3.841	0.841801958971119\\
3.851	0.843977060974628\\
3.861	0.846117374230908\\
3.871	0.84822341871549\\
3.881	0.850295709277799\\
3.891	0.852334755564437\\
3.901	0.85434106194977\\
3.911	0.856315127473755\\
3.921	0.858257445786346\\
3.931	0.86016850509852\\
3.941	0.862048788139343\\
3.951	0.86389877211912\\
3.961	0.865718928698015\\
3.971	0.867509723960223\\
3.981	0.869271618393133\\
3.991	0.871005066871461\\
4.001	0.872541220634165\\
4.011	0.872541238317244\\
4.021	0.872541447624429\\
4.031	0.872542262297455\\
4.041	0.872544300977977\\
4.051	0.872548348535564\\
4.061	0.87255532169688\\
4.071	0.872566238593135\\
4.081	0.872582191872971\\
4.091	0.872604325055906\\
4.101	0.872633811827341\\
4.111	0.872671838000112\\
4.121	0.872719585889822\\
4.131	0.872778220871719\\
4.141	0.872848879906016\\
4.151	0.872932661836063\\
4.161	0.873030619280208\\
4.171	0.873143751953172\\
4.181	0.873273001266727\\
4.191	0.873419246072343\\
4.201	0.873583299420355\\
4.211	0.873765906221155\\
4.221	0.873967741704036\\
4.231	0.874189410578686\\
4.241	0.874431446812867\\
4.251	0.874694313947764\\
4.261	0.874978405879811\\
4.271	0.875284048044437\\
4.281	0.875611498943406\\
4.291	0.875960951963063\\
4.301	0.876332537435987\\
4.311	0.876726324903354\\
4.321	0.877142325539667\\
4.331	0.877580494705515\\
4.341	0.878040734597718\\
4.351	0.878522896969525\\
4.361	0.87902678589664\\
4.371	0.879552160567614\\
4.381	0.880098738079712\\
4.391	0.880666196223673\\
4.401	0.881254176242892\\
4.411	0.881862285554481\\
4.421	0.882490100421389\\
4.431	0.883137168566353\\
4.441	0.883803011719873\\
4.451	0.884487128095657\\
4.461	0.885188994788218\\
4.471	0.885908070088248\\
4.481	0.886643795712396\\
4.491	0.887395598944907\\
4.501	0.8881628946893\\
4.511	0.888945087428923\\
4.521	0.88974157309586\\
4.531	0.890551740848125\\
4.541	0.891374974755577\\
4.551	0.892210655395367\\
4.561	0.893058161358096\\
4.571	0.893916870666132\\
4.581	0.894786162105847\\
4.591	0.895665416475682\\
4.601	0.896554017752211\\
4.611	0.897451354176448\\
4.621	0.898356819262848\\
4.631	0.899269812733481\\
4.641	0.90018974137997\\
4.651	0.901116019855835\\
4.661	0.902048071401924\\
4.671	0.902985328507611\\
4.681	0.903927233510483\\
4.691	0.904873239137186\\
4.701	0.905822808988145\\
4.711	0.906775417968761\\
4.721	0.907730552669728\\
4.731	0.908687711699043\\
4.741	0.909646405968184\\
4.751	0.910606158934988\\
4.761	0.911566506805543\\
4.771	0.912526998697524\\
4.781	0.913487196767162\\
4.791	0.914446676302104\\
4.801	0.915405025782255\\
4.811	0.916361846910691\\
4.821	0.917316754616593\\
4.831	0.918269377032141\\
4.841	0.919219355445169\\
4.851	0.920166344229391\\
4.861	0.92111001075383\\
4.871	0.922050035273099\\
4.881	0.922986110800065\\
4.891	0.923917942962393\\
4.901	0.924845249844319\\
4.911	0.925767761815046\\
4.921	0.926685221345001\\
4.931	0.927597382811174\\
4.941	0.928504012292647\\
4.951	0.929404887357464\\
4.961	0.930299796841777\\
4.971	0.931188540622314\\
4.981	0.932070929383021\\
4.991	0.932946784376769\\
5.001	0.933815937182924\\
5.011	0.93467822946152\\
5.021	0.935533512704765\\
5.031	0.936381647986549\\
5.041	0.937222505710533\\
5.051	0.938055965357448\\
5.061	0.9388819152321\\
5.071	0.939700252210621\\
5.081	0.940510881488377\\
5.091	0.94131371632902\\
5.101	0.942108677815027\\
5.111	0.942895694600127\\
5.121	0.943674702663923\\
5.131	0.944445645069038\\
5.141	0.945208471721034\\
5.151	0.945963139131398\\
5.161	0.946709610183771\\
5.171	0.947447853903658\\
5.181	0.948177845231828\\
5.191	0.94889956480149\\
5.201	0.949612998719469\\
5.211	0.950318138351461\\
5.221	0.951014980111499\\
5.231	0.951703525255702\\
5.241	0.952383779680415\\
5.251	0.953055753724765\\
5.261	0.953719461977732\\
5.271	0.954374923089726\\
5.281	0.955022159588736\\
5.291	0.955661197701048\\
5.301	0.956292067176529\\
5.311	0.956914801118525\\
5.321	0.957529435818291\\
5.331	0.958136010593993\\
5.341	0.958734567634228\\
5.351	0.959325151846053\\
5.361	0.959907810707442\\
5.371	0.960482594124188\\
5.381	0.961049554291159\\
5.391	0.961608745557848\\
5.401	0.962160224298212\\
5.411	0.962704048784688\\
5.421	0.963240279066338\\
5.431	0.96376897685107\\
5.441	0.964290205391848\\
5.451	0.964804029376835\\
5.461	0.965310514823369\\
5.471	0.965809728975736\\
5.481	0.966301740206631\\
5.491	0.966786617922242\\
5.501	0.96726443247088\\
5.511	0.967735255055065\\
5.521	0.968199157647004\\
5.531	0.968656212907379\\
5.541	0.969106494107332\\
5.551	0.969550075053627\\
5.561	0.969987030016849\\
5.571	0.970417433662596\\
5.581	0.970841360985578\\
5.591	0.971258887246533\\
5.601	0.9716700879119\\
5.611	0.972075038596139\\
5.621	0.972473815006679\\
5.631	0.972866492891343\\
5.641	0.973253147988246\\
5.651	0.973633855978042\\
5.661	0.974008692438467\\
5.671	0.974377732801123\\
5.681	0.974741052310398\\
5.691	0.975098725984465\\
5.701	0.97545082857832\\
5.711	0.975797434548749\\
5.721	0.976138618021184\\
5.731	0.97647445275839\\
5.741	0.976805012130897\\
5.751	0.977130369089122\\
5.761	0.97745059613716\\
5.771	0.977765765308114\\
5.781	0.978075948140967\\
5.791	0.97838121565892\\
5.801	0.97868163834913\\
5.811	0.978977286143817\\
5.821	0.979268228402673\\
5.831	0.979554533896524\\
5.841	0.979836270792195\\
5.851	0.980113506638561\\
5.861	0.980386308353669\\
5.871	0.980654742212967\\
5.881	0.980918873838533\\
5.891	0.981178768189301\\
5.901	0.981434489552212\\
5.911	0.981686101534289\\
5.921	0.981933667055555\\
5.931	0.982177248342782\\
5.941	0.98241690692403\\
5.951	0.982652703623941\\
5.961	0.982884698559744\\
5.971	0.983112951137962\\
5.981	0.983337520051754\\
5.991	0.983558463278898\\
6.001	0.983754259562412\\
6.011	0.983754261816276\\
6.021	0.983754288494314\\
6.031	0.983754392331543\\
6.041	0.983754652179274\\
6.051	0.983755168076024\\
6.061	0.983756056866653\\
6.071	0.983757448320925\\
6.081	0.983759481706499\\
6.091	0.98376230277498\\
6.101	0.983766061122874\\
6.111	0.98377090789244\\
6.121	0.983776993780179\\
6.131	0.9837844673234\\
6.141	0.983793473437663\\
6.151	0.9838041521802\\
6.161	0.983816637716461\\
6.171	0.983831057468863\\
6.181	0.983847531428603\\
6.191	0.983866171613015\\
6.201	0.983887081652504\\
6.211	0.983910356492438\\
6.221	0.983936082196719\\
6.231	0.983964335840906\\
6.241	0.983995185483877\\
6.251	0.984028690208027\\
6.261	0.984064900218914\\
6.271	0.98410385699614\\
6.281	0.984145593488025\\
6.291	0.984190134343357\\
6.301	0.984237496174166\\
6.311	0.984287687844087\\
6.321	0.984340710777407\\
6.331	0.984396559284442\\
6.341	0.984455220899319\\
6.351	0.984516676726686\\
6.361	0.984580901794273\\
6.371	0.984647865408545\\
6.381	0.984717531511067\\
6.391	0.984789859033438\\
6.401	0.98486480224898\\
6.411	0.984942311119557\\
6.421	0.985022331636161\\
6.431	0.985104806152086\\
6.441	0.985189673707683\\
6.451	0.985276870345886\\
6.461	0.985366329417798\\
6.471	0.985457981877813\\
6.481	0.985551756567816\\
6.491	0.985647580490156\\
6.501	0.98574537906915\\
6.511	0.985845076400972\\
6.521	0.985946595491863\\
6.531	0.98604985848465\\
6.541	0.986154786873627\\
6.551	0.986261301707915\\
6.561	0.986369323783431\\
6.571	0.986478773823665\\
6.581	0.986589572649485\\
6.591	0.986701641338217\\
6.601	0.986814901372267\\
6.611	0.986929274777582\\
6.621	0.987044684252255\\
6.631	0.987161053285592\\
6.641	0.987278306267978\\
6.651	0.987396368591866\\
6.661	0.987515166744237\\
6.671	0.987634628390881\\
6.681	0.987754682452827\\
6.691	0.987875259175281\\
6.701	0.987996290189408\\
6.711	0.988117708567292\\
6.721	0.988239448870408\\
6.731	0.988361447191945\\
6.741	0.988483641193276\\
6.751	0.988605970134918\\
6.761	0.988728374902267\\
6.771	0.988850798026411\\
6.781	0.988973183700318\\
6.791	0.989095477790669\\
6.801	0.989217627845616\\
6.811	0.989339583098719\\
6.821	0.989461294469322\\
6.831	0.989582714559605\\
6.841	0.989703797648555\\
6.851	0.989824499683066\\
6.861	0.989944778266401\\
6.871	0.990064592644202\\
6.881	0.990183903688264\\
6.891	0.99030267387825\\
6.901	0.990420867281519\\
6.911	0.990538449531259\\
6.921	0.990655387803066\\
6.931	0.99077165079013\\
6.941	0.990887208677177\\
6.951	0.9910020331133\\
6.961	0.991116097183815\\
6.971	0.991229375381252\\
6.981	0.991341843575619\\
6.991	0.991453478984025\\
7.001	0.991564260139781\\
7.011	0.991674166861068\\
7.021	0.991783180219266\\
7.031	0.99189128250702\\
7.041	0.991998457206141\\
7.051	0.992104688955388\\
7.061	0.992209963518229\\
7.071	0.992314267750623\\
7.081	0.992417589568885\\
7.091	0.992519917917706\\
7.101	0.992621242738357\\
7.111	0.992721554937127\\
7.121	0.992820846354056\\
7.131	0.992919109731974\\
7.141	0.993016338685906\\
7.151	0.993112527672859\\
7.161	0.993207671962027\\
7.171	0.99330176760544\\
7.181	0.993394811409077\\
7.191	0.993486800904471\\
7.201	0.993577734320816\\
7.211	0.993667610557593\\
7.221	0.993756429157739\\
7.231	0.993844190281359\\
7.241	0.993930894679992\\
7.251	0.994016543671451\\
7.261	0.99410113911523\\
7.271	0.994184683388487\\
7.281	0.994267179362613\\
7.291	0.994348630380377\\
7.301	0.994429040233662\\
7.311	0.994508413141779\\
7.321	0.994586753730368\\
7.331	0.994664067010874\\
7.341	0.994740358360604\\
7.351	0.994815633503356\\
7.361	0.994889898490616\\
7.371	0.994963159683315\\
7.381	0.995035423734147\\
7.391	0.995106697570432\\
7.401	0.995176988377526\\
7.411	0.995246303582762\\
7.421	0.995314650839921\\
7.431	0.995382038014217\\
7.441	0.995448473167796\\
7.451	0.995513964545732\\
7.461	0.995578520562514\\
7.471	0.995642149789018\\
7.481	0.995704860939942\\
7.491	0.995766662861716\\
7.501	0.99582756452085\\
7.511	0.995887574992728\\
7.521	0.995946703450842\\
7.531	0.996004959156433\\
7.541	0.996062351448551\\
7.551	0.996118889734516\\
7.561	0.996174583480767\\
7.571	0.996229442204089\\
7.581	0.996283475463216\\
7.591	0.996336692850791\\
7.601	0.996389103985674\\
7.611	0.996440718505591\\
7.621	0.996491546060119\\
7.631	0.996541596303982\\
7.641	0.99659087889067\\
7.651	0.996639403466344\\
7.661	0.996687179664053\\
7.671	0.996734217098214\\
7.681	0.996780525359386\\
7.691	0.996826114009295\\
7.701	0.996870992576119\\
7.711	0.996915170550032\\
7.721	0.996958657378968\\
7.731	0.997001462464642\\
7.741	0.99704359515877\\
7.751	0.997085064759524\\
7.761	0.997125880508187\\
7.771	0.997166051586011\\
7.781	0.997205587111267\\
7.791	0.997244496136486\\
7.801	0.997282787645874\\
7.811	0.997320470552907\\
7.821	0.997357553698087\\
7.831	0.99739404584686\\
7.841	0.997429955687685\\
7.851	0.997465291830259\\
7.861	0.997500062803876\\
7.871	0.997534277055923\\
7.881	0.99756794295051\\
7.891	0.997601068767223\\
7.901	0.997633662699998\\
7.911	0.997665732856108\\
7.921	0.997697287255262\\
7.931	0.997728333828808\\
7.941	0.997758880419039\\
7.951	0.997788934778589\\
7.961	0.997818504569925\\
7.971	0.997847597364932\\
7.981	0.997876220644568\\
7.991	0.997904381798609\\
8.001	0.997929337753911\\
8.011	0.997929338041185\\
8.021	0.997929341441535\\
8.031	0.997929354676502\\
8.041	0.997929387796377\\
8.051	0.997929453551947\\
8.061	0.997929566836115\\
8.071	0.997929744189178\\
8.081	0.997930003362022\\
8.091	0.997930362931967\\
8.101	0.997930841966402\\
8.111	0.997931459729734\\
8.121	0.997932235429557\\
8.131	0.997933187998254\\
8.141	0.997934335906584\\
8.151	0.997935697006073\\
8.161	0.997937288397285\\
8.171	0.997939126321325\\
8.181	0.997941226072125\\
8.191	0.997943601927277\\
8.201	0.997946267095387\\
8.211	0.997949233678075\\
8.221	0.997952512644941\\
8.231	0.997956113819941\\
8.241	0.997960045877778\\
8.251	0.997964316349022\\
8.261	0.99796893163281\\
8.271	0.997973897016083\\
8.281	0.997979216698394\\
8.291	0.997984893821447\\
8.301	0.99799093050259\\
8.311	0.997997327871573\\
8.321	0.998004086109932\\
8.331	0.998011204492468\\
8.341	0.998018681430296\\
8.351	0.998026514515037\\
8.361	0.998034700563757\\
8.371	0.998043235664294\\
8.381	0.998052115220685\\
8.391	0.998061333998401\\
8.401	0.998070886169176\\
8.411	0.998080765355209\\
8.421	0.99809096467258\\
8.431	0.998101476773709\\
8.441	0.998112293888753\\
8.451	0.998123407865823\\
8.461	0.998134810209933\\
8.471	0.998146492120612\\
8.481	0.998158444528135\\
8.491	0.998170658128311\\
8.501	0.998183123415813\\
8.511	0.998195830716034\\
8.521	0.998208770215441\\
8.531	0.998221931990455\\
8.541	0.998235306034835\\
8.551	0.998248882285598\\
8.561	0.998262650647488\\
8.571	0.998276601016018\\
8.581	0.998290723299112\\
8.591	0.998305007437383\\
8.601	0.998319443423075\\
8.611	0.998334021317708\\
8.621	0.998348731268477\\
8.631	0.998363563523422\\
8.641	0.998378508445435\\
8.651	0.998393556525127\\
8.661	0.998408698392619\\
8.671	0.998423924828281\\
8.681	0.998439226772475\\
8.691	0.998454595334339\\
8.701	0.998470021799665\\
8.711	0.998485497637903\\
8.721	0.998501014508338\\
8.731	0.998516564265486\\
8.741	0.998532138963742\\
8.751	0.998547730861325\\
8.761	0.99856333242356\\
8.771	0.998578936325529\\
8.781	0.998594535454137\\
8.791	0.998610122909617\\
8.801	0.998625692006521\\
8.811	0.998641236274219\\
8.821	0.998656749456951\\
8.831	0.998672225513449\\
8.841	0.998687658616168\\
8.851	0.998703043150154\\
8.861	0.99871837371157\\
8.871	0.998733645105915\\
8.881	0.998748852345956\\
8.891	0.998763990649397\\
8.901	0.998779055436307\\
8.911	0.998794042326334\\
8.921	0.99880894713572\\
8.931	0.998823765874137\\
8.941	0.998838494741366\\
8.951	0.998853130123836\\
8.961	0.998867668591033\\
8.971	0.998882106891808\\
8.981	0.998896441950579\\
8.991	0.998910670863469\\
9.001	0.998924790894358\\
9.011	0.998938799470898\\
9.021	0.998952694180468\\
9.031	0.998966472766112\\
9.041	0.998980133122441\\
9.051	0.99899367329153\\
9.061	0.999007091458809\\
9.071	0.999020385948952\\
9.081	0.99903355522179\\
9.091	0.999046597868225\\
9.101	0.999059512606185\\
9.111	0.999072298276596\\
9.121	0.999084953839399\\
9.131	0.999097478369605\\
9.141	0.999109871053392\\
9.151	0.999122131184258\\
9.161	0.999134258159219\\
9.171	0.999146251475072\\
9.181	0.999158110724712\\
9.191	0.999169835593509\\
9.201	0.99918142585576\\
9.211	0.999192881371194\\
9.221	0.999204202081554\\
9.231	0.999215388007246\\
9.241	0.999226439244062\\
9.251	0.999237355959967\\
9.261	0.999248138391971\\
9.271	0.999258786843063\\
9.281	0.999269301679228\\
9.291	0.999279683326531\\
9.301	0.999289932268279\\
9.311	0.999300049042263\\
9.321	0.999310034238059\\
9.331	0.999319888494421\\
9.341	0.999329612496734\\
9.351	0.999339206974546\\
9.361	0.999348672699172\\
9.371	0.999358010481369\\
9.381	0.99936722116908\\
9.391	0.999376305645253\\
9.401	0.999385264825726\\
9.411	0.999394099657177\\
9.421	0.999402811115148\\
9.431	0.999411400202128\\
9.441	0.999419867945711\\
9.451	0.999428215396801\\
9.461	0.999436443627901\\
9.471	0.999444553731444\\
9.481	0.999452546818193\\
9.491	0.999460424015705\\
9.501	0.99946818646684\\
9.511	0.999475835328335\\
9.521	0.999483371769432\\
9.531	0.999490796970557\\
9.541	0.999498112122056\\
9.551	0.999505318422972\\
9.561	0.999512417079888\\
9.571	0.9995194093058\\
9.581	0.999526296319054\\
9.591	0.999533079342315\\
9.601	0.999539759601593\\
9.611	0.999546338325299\\
9.621	0.999552816743357\\
9.631	0.999559196086347\\
9.641	0.99956547758469\\
9.651	0.999571662467875\\
9.661	0.999577751963718\\
9.671	0.99958374729766\\
9.681	0.999589649692104\\
9.691	0.999595460365774\\
9.701	0.999601180533122\\
9.711	0.999606811403751\\
9.721	0.999612354181886\\
9.731	0.999617810065857\\
9.741	0.999623180247622\\
9.751	0.999628465912315\\
9.761	0.999633668237818\\
9.771	0.999638788394364\\
9.781	0.999643827544154\\
9.791	0.999648786841015\\
9.801	0.999653667430062\\
9.811	0.999658470447395\\
9.821	0.999663197019815\\
9.831	0.999667848264554\\
9.841	0.999672425289033\\
9.851	0.999676929190633\\
9.861	0.999681361056488\\
9.871	0.999685721963291\\
9.881	0.999690012977121\\
9.891	0.999694235153285\\
9.901	0.999698389536171\\
9.911	0.999702477159123\\
9.921	0.999706499044323\\
9.931	0.999710456202691\\
9.941	0.999714349633795\\
9.951	0.999718180325778\\
9.961	0.999721949255288\\
9.971	0.999725657387428\\
9.981	0.999729305675712\\
9.991	0.999732895062031\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	6.170312978842e-06\\
2.041	1.33690114541577e-05\\
2.051	3.59934923765783e-05\\
2.061	6.06747442919463e-05\\
2.071	9.35830801791036e-05\\
2.081	0.000152201053478103\\
2.091	0.000221102881741838\\
2.101	0.000344509141318678\\
2.111	0.000521391446712149\\
2.121	0.000713699534552724\\
2.131	0.000949199813245194\\
2.141	0.00125565869119435\\
2.151	0.00159091236304476\\
2.161	0.0019642162982647\\
2.171	0.00240847883274133\\
2.181	0.00294838121839\\
2.191	0.00352736225290467\\
2.201	0.00419786959660551\\
2.211	0.00498149934491844\\
2.221	0.0058227186810339\\
2.231	0.00675649271183199\\
2.241	0.00781572977319986\\
2.251	0.00893152803687379\\
2.261	0.0101758744876069\\
2.271	0.0115045485490509\\
2.281	0.0129154934502128\\
2.291	0.0144971503437893\\
2.301	0.0162155825083968\\
2.311	0.0180203990547081\\
2.321	0.0198858903453113\\
2.331	0.0219025543038961\\
2.341	0.0240683341594697\\
2.351	0.0262577668814621\\
2.361	0.028743374626439\\
2.371	0.0312063578904934\\
2.381	0.0338400531469625\\
2.391	0.0366177223729378\\
2.401	0.0394900030645888\\
2.411	0.0424784913173413\\
2.421	0.045532796241868\\
2.431	0.0487413589908659\\
2.441	0.0521751381635914\\
2.451	0.0555574980614933\\
2.461	0.0591938691770242\\
2.471	0.0628682905559246\\
2.481	0.0667247361677009\\
2.491	0.0707642343978494\\
2.501	0.0748099029409768\\
2.511	0.0790046873810929\\
2.521	0.0832940832868846\\
2.531	0.0875773088796974\\
2.541	0.0921741920489347\\
2.551	0.0968389486609392\\
2.561	0.101583919341669\\
2.571	0.106185944438388\\
2.581	0.110994675019899\\
2.591	0.115874364200667\\
2.601	0.120842494534131\\
2.611	0.125995734256961\\
2.621	0.13123947190348\\
2.631	0.136487323091985\\
2.641	0.14171769172705\\
2.651	0.147174305171339\\
2.661	0.152556874859882\\
2.671	0.158086503674421\\
2.681	0.163737481977544\\
2.691	0.169454276952441\\
2.701	0.175238945370106\\
2.711	0.180944428104542\\
2.721	0.18665196760997\\
2.731	0.1925343326498\\
2.741	0.198482514361403\\
2.751	0.204531477851662\\
2.761	0.210371679086136\\
2.771	0.216366138145081\\
2.781	0.222431555803282\\
2.791	0.228613181022585\\
2.801	0.234805090096853\\
2.811	0.241051503602434\\
2.821	0.2472732358561\\
2.831	0.253522734518171\\
2.841	0.259777375107723\\
2.851	0.266147194872881\\
2.861	0.272377154210519\\
2.871	0.278685270845888\\
2.881	0.28503349451562\\
2.891	0.291193523639497\\
2.901	0.297568485332138\\
2.911	0.303989724372119\\
2.921	0.310372913148731\\
2.931	0.316744789684882\\
2.941	0.323018969598868\\
2.951	0.32949265629917\\
2.961	0.33592006565213\\
2.971	0.342226125516507\\
2.981	0.348656620025956\\
2.991	0.354957537962851\\
3.001	0.36140551502574\\
3.011	0.367700262649656\\
3.021	0.374148239712546\\
3.031	0.38065894829072\\
3.041	0.386944440445168\\
3.051	0.393188797179756\\
3.061	0.399287123173844\\
3.071	0.405478003862616\\
3.081	0.411742928307133\\
3.091	0.417959518633317\\
3.101	0.424040362073966\\
3.111	0.430189078957382\\
3.121	0.43632545521484\\
3.131	0.442306545262331\\
3.141	0.448238272805991\\
3.151	0.454091843051919\\
3.161	0.460033854450544\\
3.171	0.465907992406402\\
3.181	0.471707058221016\\
3.191	0.477430023508892\\
3.201	0.483154017182265\\
3.211	0.488976735863299\\
3.221	0.49467193474277\\
3.231	0.500299260179474\\
3.241	0.506099354379585\\
3.251	0.511690686323913\\
3.261	0.517252195088842\\
3.271	0.52264504863235\\
3.281	0.528094463378164\\
3.291	0.533529480727027\\
3.301	0.539008718652239\\
3.311	0.544397458653761\\
3.321	0.549675133021664\\
3.331	0.554950750618574\\
3.341	0.560144097375766\\
3.351	0.565275741003169\\
3.361	0.570319971863373\\
3.371	0.575418707154889\\
3.381	0.580325134358565\\
3.391	0.585399188398166\\
3.401	0.590290189819395\\
3.411	0.595235695671937\\
3.421	0.600030028856497\\
3.431	0.60479453886166\\
3.441	0.60960635459966\\
3.451	0.614380120074291\\
3.461	0.619054132155763\\
3.471	0.623713746840286\\
3.481	0.628314743551509\\
3.491	0.632851980361951\\
3.501	0.637204107783027\\
3.511	0.641715634956057\\
3.521	0.646078046232098\\
3.531	0.650519643191368\\
3.541	0.654824464879607\\
3.551	0.659067583438057\\
3.561	0.663289105901082\\
3.571	0.667418073669423\\
3.581	0.67157480784617\\
3.591	0.675789131610719\\
3.601	0.679788522806505\\
3.611	0.683781743689312\\
3.621	0.687692693732402\\
3.631	0.691613927630456\\
3.641	0.69549711126514\\
3.651	0.699288768590639\\
3.661	0.703111277481031\\
3.671	0.706856657459189\\
3.681	0.710515653055642\\
3.691	0.714271316888764\\
3.701	0.717775026275249\\
3.711	0.721328098165566\\
3.721	0.724822552082584\\
3.731	0.728306722144636\\
3.741	0.731804261218143\\
3.751	0.735070413554944\\
3.761	0.73835507683068\\
3.771	0.741591405988083\\
3.781	0.744840075771443\\
3.791	0.748024985654022\\
3.801	0.751095744746493\\
3.811	0.754264200461128\\
3.821	0.757334959553598\\
3.831	0.760387207707132\\
3.841	0.763466193883574\\
3.851	0.766303509468345\\
3.861	0.769210755266876\\
3.871	0.771995623191327\\
3.881	0.774782547886771\\
3.891	0.777665112433386\\
3.901	0.780503456403654\\
3.911	0.783219422499841\\
3.921	0.785898366718154\\
3.931	0.788530005203631\\
3.941	0.791135934051695\\
3.951	0.793755231911213\\
3.961	0.796315911797433\\
3.971	0.798804604698899\\
3.981	0.801342660104196\\
3.991	0.803767593104881\\
4.001	0.80629330788422\\
4.011	0.809005160438421\\
4.021	0.811652224706345\\
4.031	0.814277692878842\\
4.041	0.816911388135311\\
4.051	0.819561537559723\\
4.061	0.822054344003176\\
4.071	0.824594456179466\\
4.081	0.827026587878626\\
4.091	0.829427868012892\\
4.101	0.831835318460137\\
4.111	0.834125532960784\\
4.121	0.836492876373666\\
4.131	0.838685394252148\\
4.141	0.840875855359637\\
4.151	0.843142416993865\\
4.161	0.845348303883801\\
4.171	0.847497629571431\\
4.181	0.849558514106364\\
4.191	0.851594717389382\\
4.201	0.853625778744917\\
4.211	0.855603364054636\\
4.221	0.857684816299499\\
4.231	0.859656231296239\\
4.241	0.861591652800602\\
4.251	0.863475655030142\\
4.261	0.865345259862731\\
4.271	0.867135679012092\\
4.281	0.868857196333189\\
4.291	0.870664069650493\\
4.301	0.872445233330385\\
4.311	0.874187318361412\\
4.321	0.875938658861906\\
4.331	0.877571735030306\\
4.341	0.879197612500231\\
4.351	0.880883136328952\\
4.361	0.882548092447743\\
4.371	0.884085528764971\\
4.381	0.885636334093653\\
4.391	0.887153202700952\\
4.401	0.888706064800627\\
4.411	0.890211621167464\\
4.421	0.891707922064834\\
4.431	0.89312915082096\\
4.441	0.894553464733576\\
4.451	0.895975721875199\\
4.461	0.89735478682597\\
4.471	0.898745164017203\\
4.481	0.900098519330562\\
4.491	0.90142616500651\\
4.501	0.902802144800791\\
4.511	0.904075286045426\\
4.521	0.90533094473662\\
4.531	0.906551638320934\\
4.541	0.907833006649541\\
4.551	0.90913082914609\\
4.561	0.910350494344908\\
4.571	0.911599982723124\\
4.581	0.912794966670026\\
4.591	0.914004348013879\\
4.601	0.91515613976993\\
4.611	0.916265767720625\\
4.621	0.917381565984299\\
4.631	0.918473711381554\\
4.641	0.919563800007816\\
4.651	0.920648746706595\\
4.661	0.921703870225977\\
4.671	0.922778533069792\\
4.681	0.923765783146407\\
4.691	0.924768459005469\\
4.701	0.925808156742404\\
4.711	0.926759413326642\\
4.721	0.927739464704781\\
4.731	0.928698948372991\\
4.741	0.929615239850349\\
4.751	0.930579865446042\\
4.761	0.93154860458372\\
4.771	0.932494719240476\\
4.781	0.933442890668224\\
4.791	0.934345813134128\\
4.801	0.935249763985529\\
4.811	0.936146516138454\\
4.821	0.936996990944037\\
4.831	0.937862891532068\\
4.841	0.938737019204071\\
4.851	0.939552528902774\\
4.861	0.940396833395379\\
4.871	0.941203087624615\\
4.881	0.942004199926368\\
4.891	0.942796056758652\\
4.901	0.943590998747426\\
4.911	0.944486722514855\\
4.921	0.94524361424026\\
4.931	0.946010789820629\\
4.941	0.946746085450608\\
4.951	0.947519431343956\\
4.961	0.948240329576984\\
4.971	0.949001334844374\\
4.981	0.949719147920913\\
4.991	0.950436960997452\\
5.001	0.951111581883138\\
5.011	0.951776947299357\\
5.021	0.952461852040008\\
5.031	0.953130302612716\\
5.041	0.953753504223579\\
5.051	0.954453834746678\\
5.061	0.955109944693428\\
5.071	0.955730061147802\\
5.081	0.956352234373168\\
5.091	0.956963095358074\\
5.101	0.957531792537623\\
5.111	0.958173505087423\\
5.121	0.958835785347152\\
5.131	0.959371574190815\\
5.141	0.959934101057386\\
5.151	0.960512053706404\\
5.161	0.961088977969926\\
5.171	0.961648419680008\\
5.181	0.962200662691614\\
5.191	0.962785814039107\\
5.201	0.963343198978196\\
5.211	0.963906754230264\\
5.221	0.96445899724187\\
5.231	0.964974218375603\\
5.241	0.965532631700189\\
5.251	0.966067392158355\\
5.261	0.966567187509641\\
5.271	0.967044358380005\\
5.281	0.967572948525192\\
5.291	0.968078914189457\\
5.301	0.968558141830814\\
5.311	0.969051766869122\\
5.321	0.969541278365443\\
5.331	0.97001742085031\\
5.341	0.970464768541276\\
5.351	0.970919314930718\\
5.361	0.971404712885053\\
5.371	0.971858230888998\\
5.381	0.972339515301348\\
5.391	0.972795090076286\\
5.401	0.973267119019167\\
5.411	0.973702126084175\\
5.421	0.974137133149184\\
5.431	0.974580367298164\\
5.441	0.975033885302109\\
5.451	0.975434955645734\\
5.461	0.975848366615316\\
5.471	0.976207273153585\\
5.481	0.97662582605065\\
5.491	0.977035123478247\\
5.501	0.977417682882935\\
5.511	0.977788930047162\\
5.521	0.978173546222843\\
5.531	0.978545821772566\\
5.541	0.978874905131438\\
5.551	0.979237925211693\\
5.561	0.979567008570565\\
5.571	0.979939284120288\\
5.581	0.980319786753983\\
5.591	0.980654012040337\\
5.601	0.981007776651124\\
5.611	0.981357427719925\\
5.621	0.981695766548265\\
5.631	0.982031020220116\\
5.641	0.982315883002639\\
5.651	0.982643937976014\\
5.661	0.982952453624956\\
5.671	0.983263026044891\\
5.681	0.983558172682379\\
5.691	0.983854347705363\\
5.701	0.984118642777957\\
5.711	0.984416874571934\\
5.721	0.984719219907898\\
5.731	0.984993798835456\\
5.741	0.985271462919504\\
5.751	0.985564552785999\\
5.761	0.985819592389125\\
5.771	0.986103426786151\\
5.781	0.986367721858745\\
5.791	0.986626875003856\\
5.801	0.986909681015387\\
5.811	0.987192487026917\\
5.821	0.987458838870504\\
5.831	0.987713878473629\\
5.841	0.98795863422179\\
5.851	0.988177680332539\\
5.861	0.988438890248643\\
5.871	0.988688787924286\\
5.881	0.988931486901454\\
5.891	0.989168015565643\\
5.901	0.989391175218378\\
5.911	0.989608164558134\\
5.921	0.989834409367358\\
5.931	0.990081221886511\\
5.941	0.990311580237722\\
5.951	0.990529597962974\\
5.961	0.990760984699681\\
5.971	0.990975917268444\\
5.981	0.991201133692171\\
5.991	0.991425321730403\\
6.001	0.99159809049381\\
6.011	0.991716354825905\\
6.021	0.991853130096936\\
6.031	0.991960082188569\\
6.041	0.992077318135167\\
6.051	0.992206894707723\\
6.061	0.992308704871874\\
6.071	0.992430054360457\\
6.081	0.992545233536062\\
6.091	0.992651157242199\\
6.101	0.992759137719329\\
6.111	0.992863004654473\\
6.121	0.992969956746106\\
6.131	0.993083079150718\\
6.141	0.993172548688911\\
6.151	0.993282585937034\\
6.161	0.99339159479966\\
6.171	0.993490319807322\\
6.181	0.993592129971473\\
6.191	0.993686741437148\\
6.201	0.993780324517327\\
6.211	0.993867737284527\\
6.221	0.993953093280735\\
6.231	0.994048733131907\\
6.241	0.994126890429639\\
6.251	0.994207104498364\\
6.261	0.994284233410599\\
6.271	0.994372674563296\\
6.281	0.994447746704539\\
6.291	0.994535159471739\\
6.301	0.994605089685499\\
6.311	0.994688388910714\\
6.321	0.994768602979438\\
6.331	0.994844703506177\\
6.341	0.994921832418413\\
6.351	0.994987649090187\\
6.361	0.995077118628381\\
6.371	0.995152190769623\\
6.381	0.995219035826894\\
6.391	0.995300278281115\\
6.401	0.99536609495289\\
6.411	0.995443223865125\\
6.421	0.995519324391864\\
6.431	0.995577942365163\\
6.441	0.995642730651441\\
6.451	0.995713689250698\\
6.461	0.99577436399499\\
6.471	0.995822698113324\\
6.481	0.995874117388148\\
6.491	0.995926565048468\\
6.501	0.995991353334746\\
6.511	0.996050999693541\\
6.521	0.996110646052337\\
6.531	0.996149724701203\\
6.541	0.996208342674502\\
6.551	0.996259761949325\\
6.561	0.996323521850107\\
6.571	0.99637802628142\\
6.581	0.996440757796705\\
6.591	0.996476751289081\\
6.601	0.996516858323444\\
6.611	0.996576504682239\\
6.621	0.996634094270042\\
6.631	0.996675229689901\\
6.641	0.996715336724263\\
6.651	0.99674824506015\\
6.661	0.996794522407492\\
6.671	0.996851083609798\\
6.681	0.996893247415153\\
6.691	0.996934382835012\\
6.701	0.996968319556396\\
6.711	0.997021795602212\\
6.721	0.997061902636575\\
6.731	0.997098924514448\\
6.741	0.997153428945761\\
6.751	0.997202791449592\\
6.761	0.997239813327465\\
6.771	0.997275806819841\\
6.781	0.997312828697714\\
6.791	0.997349850575587\\
6.801	0.997384815682468\\
6.811	0.997417724018355\\
6.821	0.997452689125235\\
6.831	0.997476341991654\\
6.841	0.997513363869527\\
6.851	0.997537016735946\\
6.861	0.99756786830084\\
6.871	0.997596663094741\\
6.881	0.997634713358111\\
6.891	0.997667621693998\\
6.901	0.997695388102403\\
6.911	0.997727268052793\\
6.921	0.997750920919212\\
6.931	0.997775602171127\\
6.941	0.997816737590986\\
6.951	0.997847589155881\\
6.961	0.997872270407796\\
6.971	0.997901065201697\\
6.981	0.997924718068116\\
6.991	0.997960711560493\\
7.001	0.997984364426912\\
7.011	0.998013159220813\\
7.021	0.998039897243721\\
7.031	0.99806355011014\\
7.041	0.998100571988013\\
7.051	0.998137593865886\\
7.061	0.99816844543078\\
7.071	0.998200325381171\\
7.081	0.998228091789576\\
7.091	0.998249687885002\\
7.101	0.998275397522414\\
7.111	0.998302135545322\\
7.121	0.998324760026244\\
7.131	0.998351498049153\\
7.141	0.998376179301068\\
7.151	0.998399832167487\\
7.161	0.998422456648409\\
7.171	0.998451251442311\\
7.181	0.998481074621708\\
7.191	0.998502670717134\\
7.201	0.998520153270574\\
7.211	0.998542777751497\\
7.221	0.998563345461426\\
7.231	0.998588026713342\\
7.241	0.998603452495789\\
7.251	0.998620935049229\\
7.261	0.998638417602669\\
7.271	0.998662070469088\\
7.281	0.998690865262989\\
7.291	0.998710404587422\\
7.301	0.998729943911855\\
7.311	0.998748454850792\\
7.321	0.998766965789728\\
7.331	0.998784448343168\\
7.341	0.998812214751573\\
7.351	0.998828668919516\\
7.361	0.99884512308746\\
7.371	0.998857463713418\\
7.381	0.998872889495865\\
7.391	0.998896542362284\\
7.401	0.99891505330122\\
7.411	0.99893253585466\\
7.421	0.998958245492072\\
7.431	0.998973671274519\\
7.441	0.998998352526435\\
7.451	0.999019948621861\\
7.461	0.999039487946294\\
7.471	0.999059027270727\\
7.481	0.99907548143867\\
7.491	0.999088850450124\\
7.501	0.999103247847075\\
7.511	0.999122787171508\\
7.521	0.999139241339452\\
7.531	0.999151581965409\\
7.541	0.999168036133353\\
7.551	0.999179348373814\\
7.561	0.999195802541758\\
7.571	0.999213285095198\\
7.581	0.99921842702268\\
7.591	0.999236937961617\\
7.601	0.999247221816581\\
7.611	0.999263675984525\\
7.621	0.999284243694454\\
7.631	0.999300697862398\\
7.641	0.999321265572327\\
7.651	0.999332577812789\\
7.661	0.999341833282257\\
7.671	0.999351088751725\\
7.681	0.999363429377683\\
7.691	0.999374741618144\\
7.701	0.999382968702116\\
7.711	0.999392224171584\\
7.721	0.999402508026549\\
7.731	0.999415877038003\\
7.741	0.999429246049457\\
7.751	0.99943438797694\\
7.761	0.999441586675415\\
7.771	0.999450842144883\\
7.781	0.999459069228855\\
7.791	0.99946935308382\\
7.801	0.99948375048077\\
7.811	0.999498147877721\\
7.821	0.999509460118182\\
7.831	0.999514602045664\\
7.841	0.999524885900629\\
7.851	0.999533112984601\\
7.861	0.99953619814109\\
7.871	0.999545453610559\\
7.881	0.999557794236516\\
7.891	0.999567049705985\\
7.901	0.999580418717439\\
7.911	0.999590702572403\\
7.921	0.999602014812865\\
7.931	0.999615383824319\\
7.941	0.999625667679284\\
7.951	0.999632866377759\\
7.961	0.999635951534248\\
7.971	0.999648292160206\\
7.981	0.99966166117166\\
7.991	0.999669888255632\\
8.001	0.9996791437251\\
8.011	0.99968222888159\\
8.021	0.999683257267086\\
8.031	0.999689427580065\\
8.041	0.999695597893044\\
8.051	0.999697654664037\\
8.061	0.999702796591519\\
8.071	0.999706910133505\\
8.081	0.999708966904498\\
8.091	0.999709995289994\\
8.101	0.999715137217477\\
8.111	0.999718222373966\\
8.121	0.999722335915952\\
8.131	0.999724392686945\\
8.141	0.999726449457938\\
8.151	0.999728506228931\\
8.161	0.99973467654191\\
8.171	0.999739818469392\\
8.181	0.999745988782371\\
8.191	0.999750102324357\\
8.201	0.999759357793825\\
8.211	0.999764499721308\\
8.221	0.999771698419783\\
8.231	0.999775811961769\\
8.241	0.999778897118258\\
8.251	0.999781982274748\\
8.261	0.999788152587726\\
8.271	0.999788152587726\\
8.281	0.999792266129712\\
8.291	0.999793294515209\\
8.301	0.999796379671698\\
8.311	0.999801521599181\\
8.321	0.999805635141166\\
8.331	0.999809748683152\\
8.341	0.999813862225138\\
8.351	0.999819004152621\\
8.361	0.999823117694607\\
8.371	0.999825174465599\\
8.381	0.999826202851096\\
8.391	0.999830316393082\\
8.401	0.999834429935068\\
8.411	0.999837515091557\\
8.421	0.99983957186255\\
8.431	0.999843685404536\\
8.441	0.999843685404536\\
8.451	0.999845742175529\\
8.461	0.999846770561025\\
8.471	0.999850884103011\\
8.481	0.999853969259501\\
8.491	0.999854997644997\\
8.501	0.99985705441599\\
8.511	0.999862196343473\\
8.521	0.999863224728969\\
8.531	0.999864253114465\\
8.541	0.999864253114465\\
8.551	0.999866309885458\\
8.561	0.999868366656451\\
8.571	0.999872480198437\\
8.581	0.999873508583934\\
8.591	0.99987453696943\\
8.601	0.999876593740423\\
8.611	0.999876593740423\\
8.621	0.999876593740423\\
8.631	0.999879678896913\\
8.641	0.999880707282409\\
8.651	0.999884820824395\\
8.661	0.999885849209891\\
8.671	0.999885849209891\\
8.681	0.999893047908367\\
8.691	0.999897161450353\\
8.701	0.999899218221346\\
8.711	0.999902303377835\\
8.721	0.999903331763331\\
8.731	0.999905388534324\\
8.741	0.999906416919821\\
8.751	0.999907445305317\\
8.761	0.999911558847303\\
8.771	0.9999125872328\\
8.781	0.999913615618296\\
8.791	0.999915672389289\\
8.801	0.999916700774786\\
8.811	0.999919785931275\\
8.821	0.999920814316771\\
8.831	0.999921842702268\\
8.841	0.999922871087764\\
8.851	0.999922871087764\\
8.861	0.999923899473261\\
8.871	0.999924927858757\\
8.881	0.99992698462975\\
8.891	0.999929041400743\\
8.901	0.999929041400743\\
8.911	0.99993006978624\\
8.921	0.999931098171736\\
8.931	0.999931098171736\\
8.941	0.999932126557233\\
8.951	0.999932126557233\\
8.961	0.999932126557233\\
8.971	0.999933154942729\\
8.981	0.999933154942729\\
8.991	0.999933154942729\\
9.001	0.999934183328226\\
9.011	0.999935211713722\\
9.021	0.999936240099219\\
9.031	0.999938296870212\\
9.041	0.999939325255708\\
9.051	0.999939325255708\\
9.061	0.999941382026701\\
9.071	0.999942410412197\\
9.081	0.999943438797694\\
9.091	0.999945495568687\\
9.101	0.999946523954183\\
9.111	0.999946523954183\\
9.121	0.99994755233968\\
9.131	0.999948580725176\\
9.141	0.999949609110673\\
9.151	0.999950637496169\\
9.161	0.999952694267162\\
9.171	0.999953722652659\\
9.181	0.999954751038155\\
9.191	0.999954751038155\\
9.201	0.999956807809148\\
9.211	0.999956807809148\\
9.221	0.999957836194645\\
9.231	0.999958864580141\\
9.241	0.999960921351134\\
9.251	0.999960921351134\\
9.261	0.99996194973663\\
9.271	0.99996194973663\\
9.281	0.999962978122127\\
9.291	0.999962978122127\\
9.301	0.999962978122127\\
9.311	0.999962978122127\\
9.321	0.999964006507623\\
9.331	0.999964006507623\\
9.341	0.999966063278616\\
9.351	0.999967091664113\\
9.361	0.999967091664113\\
9.371	0.999967091664113\\
9.381	0.999967091664113\\
9.391	0.999968120049609\\
9.401	0.999969148435106\\
9.411	0.999971205206099\\
9.421	0.999971205206099\\
9.431	0.999972233591595\\
9.441	0.999972233591595\\
9.451	0.999974290362588\\
9.461	0.999975318748085\\
9.471	0.999975318748085\\
9.481	0.999976347133581\\
9.491	0.999976347133581\\
9.501	0.999976347133581\\
9.511	0.999976347133581\\
9.521	0.999976347133581\\
9.531	0.999977375519078\\
9.541	0.999977375519078\\
9.551	0.999977375519078\\
9.561	0.999977375519078\\
9.571	0.999977375519078\\
9.581	0.999977375519078\\
9.591	0.999977375519078\\
9.601	0.999977375519078\\
9.611	0.999977375519078\\
9.621	0.999977375519078\\
9.631	0.999977375519078\\
9.641	0.999977375519078\\
9.651	0.999977375519078\\
9.661	0.999977375519078\\
9.671	0.999977375519078\\
9.681	0.999977375519078\\
9.691	0.999977375519078\\
9.701	0.999978403904574\\
9.711	0.999978403904574\\
9.721	0.999979432290071\\
9.731	0.999979432290071\\
9.741	0.999979432290071\\
9.751	0.999979432290071\\
9.761	0.999979432290071\\
9.771	0.999979432290071\\
9.781	0.999979432290071\\
9.791	0.999980460675567\\
9.801	0.99998251744656\\
9.811	0.99998251744656\\
9.821	0.999983545832056\\
9.831	0.999983545832056\\
9.841	0.999983545832056\\
9.851	0.999983545832056\\
9.861	0.999983545832056\\
9.871	0.999984574217553\\
9.881	0.999984574217553\\
9.891	0.999984574217553\\
9.901	0.999984574217553\\
9.911	0.999986630988546\\
9.921	0.999986630988546\\
9.931	0.999986630988546\\
9.941	0.999986630988546\\
9.951	0.999986630988546\\
9.961	0.999986630988546\\
9.971	0.999986630988546\\
9.981	0.999986630988546\\
9.991	0.999987659374042\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.0179412138949e-06\\
2.041	9.16147092505408e-06\\
2.051	2.64664715612673e-05\\
2.061	4.68252958391653e-05\\
2.071	8.04173558976969e-05\\
2.081	0.000143529711159181\\
2.091	0.000220893243415193\\
2.101	0.000334902659371421\\
2.111	0.000483522076600076\\
2.121	0.000640285023539891\\
2.131	0.000859142384527294\\
2.141	0.00109937651100649\\
2.151	0.00141086652245833\\
2.161	0.00176409212367986\\
2.171	0.00221911184629088\\
2.181	0.00269041862832421\\
2.191	0.00322483776561904\\
2.201	0.00387224837765619\\
2.211	0.00456546634431862\\
2.221	0.00535538872630106\\
2.231	0.00621962081689782\\
2.241	0.00714594732154218\\
2.251	0.00815167324087034\\
2.261	0.00931110828349663\\
2.271	0.0105387453874539\\
2.281	0.0118539254358061\\
2.291	0.0132698816643339\\
2.301	0.014818170250668\\
2.311	0.0164031047207024\\
2.321	0.0181661789031683\\
2.331	0.0200554777961573\\
2.341	0.0219956737498409\\
2.351	0.0240824532383255\\
2.361	0.0263453365568138\\
2.371	0.0285664842855325\\
2.381	0.0309454129024049\\
2.391	0.033471942995292\\
2.401	0.0361043389744242\\
2.411	0.0389158926072019\\
2.421	0.0418139712431607\\
2.431	0.0448311490011452\\
2.441	0.0479114391143911\\
2.451	0.0511026848199517\\
2.461	0.0544639267082326\\
2.471	0.0578719938923527\\
2.481	0.0615223310853798\\
2.491	0.0652357806336684\\
2.501	0.0689930016541545\\
2.511	0.0727766891462018\\
2.521	0.0767385163506808\\
2.531	0.0806993256139458\\
2.541	0.0848677948848454\\
2.551	0.0890444076854562\\
2.561	0.093442931670696\\
2.571	0.0979066038936251\\
2.581	0.102515841710141\\
2.591	0.107134240997582\\
2.601	0.111635577045426\\
2.611	0.116386308690673\\
2.621	0.121205242397252\\
2.631	0.126094414047589\\
2.641	0.130983585697926\\
2.651	0.136092632650464\\
2.661	0.141321796666243\\
2.671	0.146483776561904\\
2.681	0.15172820969589\\
2.691	0.157127369894389\\
2.701	0.162593714213004\\
2.711	0.168026466471561\\
2.721	0.173628196971625\\
2.731	0.179146456292149\\
2.741	0.184702379437587\\
2.751	0.190334648174068\\
2.761	0.195935360732918\\
2.771	0.201593077999746\\
2.781	0.207344445858252\\
2.791	0.213231199898206\\
2.801	0.219244178648683\\
2.811	0.224983331212622\\
2.821	0.230845654663443\\
2.831	0.236723247232472\\
2.841	0.242739279806591\\
2.851	0.248770581498918\\
2.861	0.254831403486449\\
2.871	0.260810790176867\\
2.881	0.266753530983586\\
2.891	0.272795012088052\\
2.901	0.278815116427026\\
2.911	0.284885099885482\\
2.921	0.290937778343301\\
2.931	0.29705051533274\\
2.941	0.303054332612292\\
2.951	0.309170123425372\\
2.961	0.31529303982695\\
2.971	0.321391525639394\\
2.981	0.327427917037791\\
2.991	0.333461254612546\\
3.001	0.33954141748314\\
3.011	0.345559485939687\\
3.021	0.351697671459473\\
3.031	0.3576923272681\\
3.041	0.363924163379565\\
3.051	0.36985570683293\\
3.061	0.375988802646647\\
3.071	0.381894897569665\\
3.081	0.387925181320779\\
3.091	0.393768163888535\\
3.101	0.399723119989821\\
3.111	0.40554065402723\\
3.121	0.411397887771981\\
3.131	0.417391525639394\\
3.141	0.423158162616109\\
3.151	0.429013360478432\\
3.161	0.434812571573992\\
3.171	0.4404102303092\\
3.181	0.446232854052678\\
3.191	0.451784705433261\\
3.201	0.457383382109683\\
3.211	0.463079781142639\\
3.221	0.46862857869958\\
3.231	0.47422929125843\\
3.241	0.479703779106757\\
3.251	0.48532383254867\\
3.261	0.490862450693472\\
3.271	0.496337956483013\\
3.281	0.501758493447003\\
3.291	0.507041608347118\\
3.301	0.512246341773763\\
3.311	0.517353352843873\\
3.321	0.522617126860924\\
3.331	0.527873775289477\\
3.341	0.533017432243288\\
3.351	0.538085761547271\\
3.361	0.543188700852526\\
3.371	0.548227509861306\\
3.381	0.553291767400433\\
3.391	0.558247105229673\\
3.401	0.563209568647411\\
3.411	0.567993892352717\\
3.421	0.572867794884845\\
3.431	0.577761038300038\\
3.441	0.582336684056496\\
3.451	0.58699783687492\\
3.461	0.591561267336811\\
3.471	0.596245832803156\\
3.481	0.600704415320015\\
3.491	0.605088688128261\\
3.501	0.609587988293676\\
3.511	0.614057768163889\\
3.521	0.618426771853925\\
3.531	0.622916910548416\\
3.541	0.627326631887009\\
3.551	0.631672222929126\\
3.561	0.635890571319506\\
3.571	0.640037663824914\\
3.581	0.644132841328413\\
3.591	0.648375620307927\\
3.601	0.652412775162234\\
3.611	0.656431607074691\\
3.621	0.660319124570556\\
3.631	0.664404122661916\\
3.641	0.668201043389744\\
3.651	0.672035627942486\\
3.661	0.675807100139967\\
3.671	0.679556177630742\\
3.681	0.683397887771981\\
3.691	0.687163252322178\\
3.701	0.690822750986131\\
3.711	0.694388599058404\\
3.721	0.697942231836111\\
3.731	0.701470416083471\\
3.741	0.705014887390253\\
3.751	0.708500318106629\\
3.761	0.711794375874793\\
3.771	0.715218730118336\\
3.781	0.718510752004072\\
3.791	0.721763074182466\\
3.801	0.725091741951902\\
3.811	0.728353225601222\\
3.821	0.731524112482504\\
3.831	0.734705178775926\\
3.841	0.737888280951775\\
3.851	0.740920727827968\\
3.861	0.743930779997455\\
3.871	0.746898078635959\\
3.881	0.749880646392671\\
3.891	0.752807227382619\\
3.901	0.75577656190355\\
3.911	0.758619671713958\\
3.921	0.76139050769818\\
3.931	0.764156253976333\\
3.941	0.766908767018705\\
3.951	0.769590024176104\\
3.961	0.772239725155872\\
3.971	0.774944394961191\\
3.981	0.777569665351826\\
3.991	0.780132841328413\\
4.001	0.78274284260084\\
4.011	0.785252067693091\\
4.021	0.787787759256903\\
4.031	0.79027255376002\\
4.041	0.792690164143021\\
4.051	0.795073164524749\\
4.061	0.79754065402723\\
4.071	0.799940959409594\\
4.081	0.802295457437333\\
4.091	0.80455019722611\\
4.101	0.806656317597659\\
4.111	0.808983331212622\\
4.121	0.811218730118336\\
4.131	0.813403231963354\\
4.141	0.815606056750223\\
4.151	0.817683674767782\\
4.161	0.819880391907367\\
4.171	0.822082198753022\\
4.181	0.824117063239598\\
4.191	0.826141748314035\\
4.201	0.82812164397506\\
4.211	0.830113754930653\\
4.221	0.832091614709251\\
4.231	0.834100012724265\\
4.241	0.836129787504772\\
4.251	0.838055732281461\\
4.261	0.839949102939305\\
4.271	0.841795648301311\\
4.281	0.843578063366841\\
4.291	0.845411375493065\\
4.301	0.847214149382873\\
4.311	0.848974169741697\\
4.321	0.850788140984858\\
4.331	0.852552233108538\\
4.341	0.854244051406031\\
4.351	0.855950120880519\\
4.361	0.85757068329304\\
4.371	0.859192263646774\\
4.381	0.860747677821606\\
4.391	0.862276625524876\\
4.401	0.863894134113755\\
4.411	0.865363023285405\\
4.421	0.86694795775544\\
4.431	0.868525766636977\\
4.441	0.869984476396488\\
4.451	0.871494083216694\\
4.461	0.872939559740425\\
4.471	0.874391143911439\\
4.481	0.87587326631887\\
4.491	0.877356406667515\\
4.501	0.878767273189973\\
4.511	0.880100776180176\\
4.521	0.881514696526276\\
4.531	0.882916401577809\\
4.541	0.884269245451075\\
4.551	0.885584425499427\\
4.561	0.886910802901132\\
4.571	0.888202570301565\\
4.581	0.889558467998473\\
4.591	0.890822750986131\\
4.601	0.892120626033847\\
4.611	0.893379819315435\\
4.621	0.894587097595114\\
4.631	0.895818806463927\\
4.641	0.897060694744878\\
4.651	0.898275098613055\\
4.661	0.899437587479323\\
4.671	0.900590914874666\\
4.681	0.901767654917929\\
4.691	0.902928107901769\\
4.701	0.90407838147347\\
4.711	0.905203206514824\\
4.721	0.906359587733808\\
4.731	0.907436569538109\\
4.741	0.908499300165415\\
4.751	0.909559994910294\\
4.761	0.910587097595114\\
4.771	0.911696653518259\\
4.781	0.912724774144293\\
4.791	0.91375900241761\\
4.801	0.914800356279425\\
4.811	0.915838656317598\\
4.821	0.916834202824787\\
4.831	0.917771726682784\\
4.841	0.91870619671714\\
4.851	0.919650846163634\\
4.861	0.920556813844\\
4.871	0.921481104466217\\
4.881	0.922375874793231\\
4.891	0.923261483649319\\
4.901	0.924154218093905\\
4.911	0.925018450184502\\
4.921	0.925942740806718\\
4.931	0.926815116427026\\
4.941	0.927623361750859\\
4.951	0.928471306782033\\
4.961	0.929264282987658\\
4.971	0.930117317724901\\
4.981	0.930929634813589\\
4.991	0.931722611019214\\
5.001	0.932504389871485\\
5.011	0.933291258429826\\
5.021	0.934106629342155\\
5.031	0.934864995546507\\
5.041	0.935684438223693\\
5.051	0.936463163252322\\
5.061	0.937190991220257\\
5.071	0.937968698307673\\
5.081	0.938681257157399\\
5.091	0.939402977478051\\
5.101	0.940128769563558\\
5.111	0.94082198753022\\
5.121	0.941507061967171\\
5.131	0.942239979641176\\
5.141	0.942887390253213\\
5.151	0.943548034101031\\
5.161	0.944213767654918\\
5.171	0.944885608856089\\
5.181	0.945532001526912\\
5.191	0.946177376256521\\
5.201	0.946806463926708\\
5.211	0.947445731009034\\
5.221	0.948097213385927\\
5.231	0.948671332230564\\
5.241	0.9492454510752\\
5.251	0.949829749331976\\
5.261	0.950399796411757\\
5.271	0.950993256139458\\
5.281	0.951573482631378\\
5.291	0.95216999618272\\
5.301	0.95277872502863\\
5.311	0.95329889298893\\
5.321	0.953912711540909\\
5.331	0.954431861559995\\
5.341	0.954994783051279\\
5.351	0.955494592187301\\
5.361	0.956020867794885\\
5.371	0.956544089578827\\
5.381	0.957097849599186\\
5.391	0.957578317852144\\
5.401	0.958101539636086\\
5.411	0.958578954065403\\
5.421	0.959082834966281\\
5.431	0.959554141748314\\
5.441	0.960032574118845\\
5.451	0.9604835220766\\
5.461	0.960963990329558\\
5.471	0.961448530347372\\
5.481	0.961913729482122\\
5.491	0.962314798320397\\
5.501	0.962725028629597\\
5.511	0.963153581880646\\
5.521	0.963577045425627\\
5.531	0.964014760147601\\
5.541	0.96447690545871\\
5.551	0.964884081944268\\
5.561	0.965313653136531\\
5.571	0.965722865504517\\
5.581	0.966129024048861\\
5.591	0.966520931416211\\
5.601	0.96693625143148\\
5.611	0.967379055859524\\
5.621	0.967747550578954\\
5.631	0.968102812062603\\
5.641	0.968500827077236\\
5.651	0.968850998854816\\
5.661	0.969208296220893\\
5.671	0.969592060058532\\
5.681	0.969968698307673\\
5.691	0.97030258302583\\
5.701	0.97065784450948\\
5.711	0.970992747168851\\
5.721	0.971336811299148\\
5.731	0.971677821605802\\
5.741	0.972031047207024\\
5.751	0.97237511133732\\
5.761	0.972710013996692\\
5.771	0.973004199007507\\
5.781	0.973321796666243\\
5.791	0.973622089324341\\
5.801	0.973922381982441\\
5.811	0.974230818170251\\
5.821	0.974546379946558\\
5.831	0.974848708487085\\
5.841	0.975175467616745\\
5.851	0.975470670568775\\
5.861	0.975742460872885\\
5.871	0.97602341264792\\
5.881	0.976294185010816\\
5.891	0.976549688255503\\
5.901	0.976821478559613\\
5.911	0.97708716121644\\
5.921	0.977370148873903\\
5.931	0.977641939178012\\
5.941	0.97793917801247\\
5.951	0.978199770963227\\
5.961	0.978445094795776\\
5.971	0.978675149510116\\
5.981	0.97894286804937\\
5.991	0.979201425117699\\
6.001	0.979458964244815\\
6.011	0.979710395724647\\
6.021	0.979963863086907\\
6.031	0.98022343809645\\
6.041	0.980485048988421\\
6.051	0.980754803410103\\
6.061	0.981007252831149\\
6.071	0.981288204606184\\
6.081	0.981544725792086\\
6.091	0.981809390507698\\
6.101	0.982027229927472\\
6.111	0.982260338465454\\
6.121	0.982480213767655\\
6.131	0.98270110701107\\
6.141	0.982916910548416\\
6.151	0.983141875556687\\
6.161	0.983360732917674\\
6.171	0.983587733808373\\
6.181	0.983809644993002\\
6.191	0.983998982058786\\
6.201	0.984221911184629\\
6.211	0.984433642957119\\
6.221	0.984632141493829\\
6.231	0.984801119735335\\
6.241	0.985017941213895\\
6.251	0.985218475633032\\
6.261	0.98543224328795\\
6.271	0.985612418882809\\
6.281	0.985813971243161\\
6.291	0.986002290367731\\
6.301	0.986182465962591\\
6.311	0.986336175085889\\
6.321	0.986497009797684\\
6.331	0.986661916274335\\
6.341	0.986835984221911\\
6.351	0.987014123934343\\
6.361	0.987203461000127\\
6.371	0.987375493065276\\
6.381	0.987529202188574\\
6.391	0.987673749840947\\
6.401	0.987842728082453\\
6.411	0.988002544853035\\
6.421	0.988158289858761\\
6.431	0.988313016923273\\
6.441	0.988483013105993\\
6.451	0.988632650464436\\
6.461	0.988775162234381\\
6.471	0.988921745769182\\
6.481	0.989080544598549\\
6.491	0.989230181956992\\
6.501	0.989379819315435\\
6.511	0.989527420791449\\
6.521	0.98966077109047\\
6.531	0.98978903168342\\
6.541	0.989915256393943\\
6.551	0.990055732281461\\
6.561	0.990200279933834\\
6.571	0.990363150528057\\
6.581	0.990497518768291\\
6.591	0.990624761420028\\
6.601	0.99074284260084\\
6.611	0.990866013487721\\
6.621	0.990985112609747\\
6.631	0.991107265555414\\
6.641	0.991219239088943\\
6.651	0.991331212622471\\
6.661	0.991441150273572\\
6.671	0.991557195571956\\
6.681	0.991676294693981\\
6.691	0.99178826822751\\
6.701	0.991890062348899\\
6.711	0.991998982058786\\
6.721	0.992099758238962\\
6.731	0.992212749713704\\
6.741	0.992323705306019\\
6.751	0.992418373838911\\
6.761	0.992515078254231\\
6.771	0.99261687237562\\
6.781	0.992711540908513\\
6.791	0.992814352971116\\
6.801	0.992914111210078\\
6.811	0.993007761801756\\
6.821	0.993102430334648\\
6.831	0.993216439750604\\
6.841	0.993290749459219\\
6.851	0.993392543580608\\
6.861	0.993489247995928\\
6.871	0.993575772999109\\
6.881	0.993665351825932\\
6.891	0.993748823005471\\
6.901	0.993825168596514\\
6.911	0.993913729482122\\
6.921	0.994009415956228\\
6.931	0.994101030665479\\
6.941	0.994191627433516\\
6.951	0.99428934979005\\
6.961	0.994376892734445\\
6.971	0.994465453620053\\
6.981	0.994542817152309\\
6.991	0.994626288331849\\
7.001	0.994705687746533\\
7.011	0.994790176867286\\
7.021	0.99484616363405\\
7.031	0.994920473342664\\
7.041	0.994983585697926\\
7.051	0.99507621834839\\
7.061	0.995147474233363\\
7.071	0.995209568647411\\
7.081	0.995283878356025\\
7.091	0.99535309835857\\
7.101	0.995437587479323\\
7.111	0.995501717775798\\
7.121	0.995558722483777\\
7.131	0.995636086016033\\
7.141	0.995709377783433\\
7.151	0.995761292785342\\
7.161	0.995835602493956\\
7.171	0.995901768672859\\
7.181	0.995954701615982\\
7.191	0.996014760147601\\
7.201	0.996081944267719\\
7.211	0.996140984858124\\
7.221	0.996202061330958\\
7.231	0.996268227509861\\
7.241	0.996351698689401\\
7.251	0.996407685456165\\
7.261	0.996480977223565\\
7.271	0.996545107520041\\
7.281	0.996598040463163\\
7.291	0.996657081053569\\
7.301	0.996716121643975\\
7.311	0.996771090469525\\
7.321	0.996834202824787\\
7.331	0.996888153709123\\
7.341	0.996935996946176\\
7.351	0.996993001654154\\
7.361	0.997045934597277\\
7.371	0.997104975187683\\
7.381	0.997156890189592\\
7.391	0.997200661661789\\
7.401	0.997244433133986\\
7.411	0.997294312253467\\
7.421	0.997352334902659\\
7.431	0.997419519022776\\
7.441	0.997465326377402\\
7.451	0.99751724137931\\
7.461	0.997575264028502\\
7.471	0.997612927853416\\
7.481	0.997661789031683\\
7.491	0.997706578445095\\
7.501	0.997750349917292\\
7.511	0.997799211095559\\
7.521	0.997842982567757\\
7.531	0.997894897569665\\
7.541	0.997941722865505\\
7.551	0.997977350807991\\
7.561	0.998008906985622\\
7.571	0.998046570810536\\
7.581	0.998092378165161\\
7.591	0.998133095813717\\
7.601	0.998159562285278\\
7.611	0.99819417228655\\
7.621	0.998231836111465\\
7.631	0.998281715230945\\
7.641	0.998311235526148\\
7.651	0.998348899351063\\
7.661	0.998384527293549\\
7.671	0.998428298765746\\
7.681	0.998463926708233\\
7.691	0.998498536709505\\
7.701	0.998540272299275\\
7.711	0.998582007889044\\
7.721	0.998625779361242\\
7.731	0.998654281715231\\
7.741	0.998690927598931\\
7.751	0.998716376129279\\
7.761	0.998749968189337\\
7.771	0.998789667896679\\
7.781	0.998817152309454\\
7.791	0.998856852016796\\
7.801	0.998883318488357\\
7.811	0.998914874665988\\
7.821	0.998942359078763\\
7.831	0.998969843491538\\
7.841	0.999007507316452\\
7.851	0.999039063494083\\
7.861	0.999073673495356\\
7.871	0.999101157908131\\
7.881	0.999123552614837\\
7.891	0.999151037027612\\
7.901	0.999176485557959\\
7.911	0.999204987911948\\
7.921	0.999237562030793\\
7.931	0.999264028502354\\
7.941	0.999287441150274\\
7.951	0.999321033210332\\
7.961	0.999349535564321\\
7.971	0.999371930271027\\
7.981	0.999391271154091\\
7.991	0.999422827331722\\
8.001	0.999440132332358\\
8.011	0.999450311744497\\
8.021	0.999453365568138\\
8.031	0.999460491156636\\
8.041	0.999470670568775\\
8.051	0.999477796157272\\
8.061	0.999483903804555\\
8.071	0.999494083216694\\
8.081	0.999505280570047\\
8.091	0.999512406158544\\
8.101	0.9995164779234\\
8.111	0.999523603511897\\
8.121	0.999530729100394\\
8.131	0.999538872630106\\
8.141	0.999541926453747\\
8.151	0.999547016159817\\
8.161	0.999554141748314\\
8.171	0.999557195571956\\
8.181	0.999561267336811\\
8.191	0.999566357042881\\
8.201	0.999570428807736\\
8.211	0.99957653645502\\
8.221	0.999581626161089\\
8.231	0.999588751749587\\
8.241	0.999595877338084\\
8.251	0.999604020867795\\
8.261	0.999610128515078\\
8.271	0.999615218221148\\
8.281	0.999618272044789\\
8.291	0.999623361750859\\
8.301	0.999630487339356\\
8.311	0.999633541162998\\
8.321	0.999641684692709\\
8.331	0.999645756457565\\
8.341	0.999651864104848\\
8.351	0.999653899987276\\
8.361	0.999657971752131\\
8.371	0.999664079399415\\
8.381	0.999665097340629\\
8.391	0.999670187046698\\
8.401	0.99967324087034\\
8.411	0.999676294693981\\
8.421	0.999678330576409\\
8.431	0.999685456164906\\
8.441	0.999689527929762\\
8.451	0.999692581753404\\
8.461	0.999695635577045\\
8.471	0.999698689400687\\
8.481	0.999700725283115\\
8.491	0.999703779106757\\
8.501	0.999707850871612\\
8.511	0.999712940577682\\
8.521	0.999714976460109\\
8.531	0.999717012342537\\
8.541	0.999722102048607\\
8.551	0.999723119989821\\
8.561	0.999725155872248\\
8.571	0.99972820969589\\
8.581	0.999731263519532\\
8.591	0.99973329940196\\
8.601	0.999736353225601\\
8.611	0.999740424990457\\
8.621	0.999744496755312\\
8.631	0.999747550578954\\
8.641	0.999752640285024\\
8.651	0.999757729991093\\
8.661	0.999759765873521\\
8.671	0.999762819697163\\
8.681	0.999767909403232\\
8.691	0.999770963226874\\
8.701	0.999775034991729\\
8.711	0.999779106756585\\
8.721	0.999782160580227\\
8.731	0.999787250286296\\
8.741	0.999789286168724\\
8.751	0.999792339992365\\
8.761	0.999797429698435\\
8.771	0.999800483522077\\
8.781	0.999802519404504\\
8.791	0.999803537345718\\
8.801	0.999805573228146\\
8.811	0.999807609110574\\
8.821	0.999810662934215\\
8.831	0.999810662934215\\
8.841	0.999810662934215\\
8.851	0.999814734699071\\
8.861	0.999814734699071\\
8.871	0.999815752640285\\
8.881	0.999819824405141\\
8.891	0.999822878228782\\
8.901	0.99982491411121\\
8.911	0.999826949993638\\
8.921	0.999831021758493\\
8.931	0.999834075582135\\
8.941	0.999834075582135\\
8.951	0.999834075582135\\
8.961	0.999838147346991\\
8.971	0.999840183229418\\
8.981	0.99984323705306\\
8.991	0.999847308817916\\
9.001	0.999850362641557\\
9.011	0.999852398523985\\
9.021	0.999854434406413\\
9.031	0.999855452347627\\
9.041	0.999855452347627\\
9.051	0.999858506171269\\
9.061	0.999860542053696\\
9.071	0.999860542053696\\
9.081	0.999864613818552\\
9.091	0.999865631759766\\
9.101	0.99986664970098\\
9.111	0.999868685583408\\
9.121	0.999869703524621\\
9.131	0.999874793230691\\
9.141	0.999875811171905\\
9.151	0.999878864995546\\
9.161	0.999880900877974\\
9.171	0.999881918819188\\
9.181	0.999882936760402\\
9.191	0.999888026466472\\
9.201	0.999890062348899\\
9.211	0.999893116172541\\
9.221	0.999896169996183\\
9.231	0.999897187937397\\
9.241	0.999898205878611\\
9.251	0.999901259702252\\
9.261	0.99990329558468\\
9.271	0.999904313525894\\
9.281	0.999906349408322\\
9.291	0.999908385290749\\
9.301	0.999910421173177\\
9.311	0.999914492938033\\
9.321	0.999916528820461\\
9.331	0.999917546761675\\
9.341	0.999920600585316\\
9.351	0.999920600585316\\
9.361	0.99992161852653\\
9.371	0.999922636467744\\
9.381	0.999924672350172\\
9.391	0.999927726173813\\
9.401	0.999929762056241\\
9.411	0.999929762056241\\
9.421	0.999930779997455\\
9.431	0.999931797938669\\
9.441	0.999931797938669\\
9.451	0.999933833821097\\
9.461	0.999935869703525\\
9.471	0.999936887644739\\
9.481	0.999937905585952\\
9.491	0.999938923527166\\
9.501	0.99993994146838\\
9.511	0.999941977350808\\
9.521	0.999942995292022\\
9.531	0.999944013233236\\
9.541	0.999947067056877\\
9.551	0.999947067056877\\
9.561	0.999949102939305\\
9.571	0.999951138821733\\
9.581	0.999952156762947\\
9.591	0.999953174704161\\
9.601	0.999955210586589\\
9.611	0.999955210586589\\
9.621	0.999957246469016\\
9.631	0.999959282351444\\
9.641	0.999960300292658\\
9.651	0.999961318233872\\
9.661	0.999962336175086\\
9.671	0.999962336175086\\
9.681	0.9999633541163\\
9.691	0.9999633541163\\
9.701	0.9999633541163\\
9.711	0.999964372057514\\
9.721	0.999966407939942\\
9.731	0.999968443822369\\
9.741	0.999969461763583\\
9.751	0.999969461763583\\
9.761	0.999969461763583\\
9.771	0.999969461763583\\
9.781	0.999969461763583\\
9.791	0.999969461763583\\
9.801	0.999971497646011\\
9.811	0.999973533528439\\
9.821	0.99997658735208\\
9.831	0.999977605293294\\
9.841	0.999977605293294\\
9.851	0.999979641175722\\
9.861	0.999979641175722\\
9.871	0.999979641175722\\
9.881	0.999979641175722\\
9.891	0.999979641175722\\
9.901	0.999980659116936\\
9.911	0.99998167705815\\
9.921	0.99998167705815\\
9.931	0.999982694999364\\
9.941	0.999983712940578\\
9.951	0.999984730881792\\
9.961	0.999984730881792\\
9.971	0.999984730881792\\
9.981	0.999984730881792\\
9.991	0.999985748823006\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.01615276434198e-06\\
2.031	3.04845829302594e-06\\
2.041	7.11306935039386e-06\\
2.051	1.93069025224976e-05\\
2.061	3.45491939876273e-05\\
2.071	7.51953045613065e-05\\
2.081	0.000139212928714851\\
2.091	0.000239812052384707\\
2.101	0.000337362717761537\\
2.111	0.000481656410298099\\
2.121	0.000651353921943209\\
2.131	0.000860681391397657\\
2.141	0.00111065497142578\\
2.151	0.00139924235649891\\
2.161	0.00175794428231163\\
2.171	0.00213798541617553\\
2.181	0.00263691642346744\\
2.191	0.00316328355539658\\
2.201	0.00379329826928861\\
2.211	0.00447920138521945\\
2.221	0.00526976823587751\\
2.231	0.0060877712111728\\
2.241	0.00701755099054571\\
2.251	0.0081403997951436\\
2.261	0.00925918398868412\\
2.271	0.0105232780275255\\
2.281	0.0118432604684058\\
2.291	0.0132496158942551\\
2.301	0.0147372635412517\\
2.311	0.0163976571581865\\
2.321	0.0181718598847276\\
2.331	0.0199267557087462\\
2.341	0.0218564298082317\\
2.351	0.023937510669604\\
2.361	0.0261466267792835\\
2.371	0.0284400835684033\\
2.381	0.030789428759562\\
2.391	0.0332688415045564\\
2.401	0.0357655288465447\\
2.411	0.0383973645061904\\
2.421	0.0411938169136595\\
2.431	0.044145740694073\\
2.441	0.0471139229187159\\
2.451	0.0502904164600489\\
2.461	0.0535167014868347\\
2.471	0.05683647256794\\
2.481	0.0603106988692252\\
2.491	0.0639078796549958\\
2.501	0.0676178533976084\\
2.511	0.0713989578337249\\
2.521	0.0752969198377407\\
2.531	0.0791654134115906\\
2.541	0.0832086852609074\\
2.551	0.0872438278881094\\
2.561	0.0915167502621674\\
2.571	0.0957886564834611\\
2.581	0.100332891645598\\
2.591	0.104762301545365\\
2.601	0.109363441262306\\
2.611	0.114017420922992\\
2.621	0.118693755944494\\
2.631	0.1235723053661\\
2.641	0.128423418663068\\
2.651	0.133452358693797\\
2.661	0.138511783307455\\
2.671	0.143782567696097\\
2.681	0.14888263842033\\
2.691	0.154044694463187\\
2.701	0.159446562558429\\
2.711	0.164820994529034\\
2.721	0.170239121068505\\
2.731	0.17564403762204\\
2.741	0.181056067244925\\
2.751	0.186748555030769\\
2.761	0.192404461317097\\
2.771	0.198018705340086\\
2.781	0.203654288571127\\
2.791	0.209349824815263\\
2.801	0.21512258866949\\
2.811	0.221069114646419\\
2.821	0.226808345459423\\
2.831	0.232601432368937\\
2.841	0.238512392999114\\
2.851	0.244352222935787\\
2.861	0.250165632900588\\
2.871	0.25611520733581\\
2.881	0.261984505702649\\
2.891	0.268022485428369\\
2.901	0.274047255168153\\
2.911	0.280044588783299\\
2.921	0.285953517107948\\
2.931	0.291952883028623\\
2.941	0.297995943518165\\
2.951	0.303960760244852\\
2.961	0.31016437287116\\
2.971	0.316080414265159\\
2.981	0.322126523212994\\
2.991	0.32827119897897\\
3.001	0.334322388690626\\
3.011	0.340367481485697\\
3.021	0.34634550819832\\
3.031	0.35239263329892\\
3.041	0.35830664238739\\
3.051	0.364199312267809\\
3.061	0.370252534284994\\
3.071	0.376185850275987\\
3.081	0.381945404144277\\
3.091	0.387704958012568\\
3.101	0.393473657255737\\
3.111	0.399418150927138\\
3.121	0.405188882475836\\
3.131	0.410982985538114\\
3.141	0.416819767016494\\
3.151	0.42263216082853\\
3.161	0.428313470933966\\
3.171	0.433934828026306\\
3.181	0.439504361327665\\
3.191	0.445197865266273\\
3.201	0.450893401510409\\
3.211	0.456396884882086\\
3.221	0.46197251510003\\
3.231	0.467618259858714\\
3.241	0.473000821051434\\
3.251	0.478353913813987\\
3.261	0.483782201881102\\
3.271	0.489157650004471\\
3.281	0.494405062879533\\
3.291	0.499643330379716\\
3.301	0.504962890101046\\
3.311	0.510235706795217\\
3.321	0.515358132880265\\
3.331	0.520583190394511\\
3.341	0.525831619422337\\
3.351	0.530926609382748\\
3.361	0.535916935608432\\
3.371	0.540863567265248\\
3.381	0.545828489671823\\
3.391	0.550722281384894\\
3.401	0.555704478388463\\
3.411	0.560468202547698\\
3.421	0.565290863567265\\
3.431	0.569945859380716\\
3.441	0.574745148886703\\
3.451	0.579468226935365\\
3.461	0.584066318194012\\
3.471	0.588640021786315\\
3.481	0.593223886906262\\
3.491	0.597628909139684\\
3.501	0.602167047385236\\
3.511	0.606690959492086\\
3.521	0.611037044865177\\
3.531	0.615361791030216\\
3.541	0.619579841155\\
3.551	0.623833456626535\\
3.561	0.628155154333282\\
3.571	0.632456528984741\\
3.581	0.636503865445116\\
3.591	0.640600993390942\\
3.601	0.644598538365864\\
3.611	0.648642826367945\\
3.621	0.652656629787096\\
3.631	0.656710063164056\\
3.641	0.660568395210262\\
3.651	0.664545617129897\\
3.661	0.66837041613488\\
3.671	0.672121035988066\\
3.681	0.675816783591978\\
3.691	0.679461723557673\\
3.701	0.683075162787673\\
3.711	0.686711973531253\\
3.721	0.690289847414501\\
3.731	0.693918528935966\\
3.741	0.697429336736768\\
3.751	0.700992984481315\\
3.761	0.70442046775544\\
3.771	0.707807304918992\\
3.781	0.71115349597197\\
3.791	0.714415346345508\\
3.801	0.717719875135148\\
3.811	0.720955305536813\\
3.821	0.724217155910351\\
3.831	0.727427182492907\\
3.841	0.730478689244226\\
3.851	0.733663312007674\\
3.861	0.736689414939884\\
3.871	0.739732792469089\\
3.881	0.742750766179184\\
3.891	0.745760610667165\\
3.901	0.748729809044573\\
3.911	0.751654296700349\\
3.921	0.754406038386187\\
3.931	0.757239072293172\\
3.941	0.760116816921789\\
3.951	0.762903107801614\\
3.961	0.765623348751758\\
3.971	0.768239942119939\\
3.981	0.770799630933316\\
3.991	0.773407078926618\\
4.001	0.775967783892759\\
4.011	0.778542714997602\\
4.021	0.781121710713502\\
4.031	0.783672254152\\
4.041	0.786069358523083\\
4.051	0.788464430588637\\
4.061	0.790853405737605\\
4.071	0.793143814068432\\
4.081	0.795438287010316\\
4.091	0.797783567590417\\
4.101	0.800101412045881\\
4.111	0.802398933446059\\
4.121	0.804678164096478\\
4.131	0.806815133359889\\
4.141	0.808971409525822\\
4.151	0.811184590246559\\
4.161	0.813305301065741\\
4.171	0.815470722606554\\
4.181	0.817526399648818\\
4.191	0.819544479038801\\
4.201	0.821578816873013\\
4.211	0.823538975555429\\
4.221	0.825564168014763\\
4.231	0.827491809808719\\
4.241	0.829440790810727\\
4.251	0.831281043466951\\
4.261	0.83312739303976\\
4.271	0.834945290335168\\
4.281	0.836791639907977\\
4.291	0.838627827953143\\
4.301	0.84050872671994\\
4.311	0.842335769390227\\
4.321	0.844136392088641\\
4.331	0.845913643273475\\
4.341	0.847601473015047\\
4.351	0.849285238145562\\
4.361	0.851012697844943\\
4.371	0.852735076780503\\
4.381	0.854396486550202\\
4.391	0.856070090153073\\
4.401	0.857624803882516\\
4.411	0.859301455943681\\
4.421	0.860861250436946\\
4.431	0.86241393186086\\
4.441	0.863968645590304\\
4.451	0.865493890889581\\
4.461	0.866955118564705\\
4.471	0.868458008503166\\
4.481	0.869897896970239\\
4.491	0.871341850048369\\
4.501	0.872755318543569\\
4.511	0.87422061082975\\
4.521	0.875578190922911\\
4.531	0.876978449432174\\
4.541	0.878383788705259\\
4.551	0.879726126506955\\
4.561	0.881025785892548\\
4.571	0.882362026777658\\
4.581	0.883676928454716\\
4.591	0.884965410159902\\
4.601	0.886317909489241\\
4.611	0.887577938917025\\
4.621	0.888766837651305\\
4.631	0.890015689398681\\
4.641	0.89122287888272\\
4.651	0.892477827546682\\
4.661	0.893704323933243\\
4.671	0.894898303431345\\
4.681	0.896028265305293\\
4.691	0.897210050970223\\
4.701	0.898347125913521\\
4.711	0.899424247843724\\
4.721	0.900510515148805\\
4.731	0.901607960134295\\
4.741	0.902710485883606\\
4.751	0.903765252452993\\
4.761	0.904814938258558\\
4.771	0.905892060188761\\
4.781	0.906932600619447\\
4.791	0.907926398022973\\
4.801	0.90899742303659\\
4.811	0.909995285051173\\
4.821	0.910984001690878\\
4.831	0.91200015445522\\
4.841	0.912971596497931\\
4.851	0.91393795777682\\
4.861	0.914916512888882\\
4.871	0.915860518806955\\
4.881	0.916837041613488\\
4.891	0.91785319437783\\
4.901	0.918739279588336\\
4.911	0.91965280092348\\
4.921	0.920514498467642\\
4.931	0.921376196011804\\
4.941	0.92226228122231\\
4.951	0.923148366432816\\
4.961	0.92399888629657\\
4.971	0.924782340077878\\
4.981	0.92562066610846\\
4.991	0.926465089055628\\
5.001	0.927285124336452\\
5.011	0.92811532114492\\
5.021	0.928848983440775\\
5.031	0.929645647208019\\
5.041	0.93039963255916\\
5.051	0.931124149480136\\
5.061	0.931882199442335\\
5.071	0.932640249404534\\
5.081	0.933406428588848\\
5.091	0.93413704242641\\
5.101	0.934910334680074\\
5.111	0.935605383170884\\
5.121	0.9362831570647\\
5.131	0.936950769430873\\
5.141	0.937663092518677\\
5.151	0.938373383300952\\
5.161	0.93903997951436\\
5.171	0.939702511116711\\
5.181	0.940360978108005\\
5.191	0.940976766683196\\
5.201	0.941592555258387\\
5.211	0.942225618430572\\
5.221	0.942851568533407\\
5.231	0.943463292497541\\
5.241	0.944087210294847\\
5.251	0.944659304301171\\
5.261	0.945288302862299\\
5.271	0.945893929909847\\
5.281	0.946450781624706\\
5.291	0.947071650963719\\
5.301	0.94764272881728\\
5.311	0.948198564379375\\
5.321	0.94875439994147\\
5.331	0.949293977059335\\
5.341	0.949860990301838\\
5.351	0.95042089047499\\
5.361	0.95096148374562\\
5.371	0.951479721655435\\
5.381	0.951985765732077\\
5.391	0.952492825961484\\
5.401	0.953031386926585\\
5.411	0.953569947891686\\
5.421	0.95402010356629\\
5.431	0.954522083031875\\
5.441	0.955003739442173\\
5.451	0.955452878964012\\
5.461	0.955955874582361\\
5.471	0.956411111020786\\
5.481	0.956858218237097\\
5.491	0.957334793883573\\
5.501	0.957817466446636\\
5.511	0.958241202149366\\
5.521	0.958674083226976\\
5.531	0.959124238901579\\
5.541	0.959521554632437\\
5.551	0.959967645695983\\
5.561	0.960372074496191\\
5.571	0.960818165559738\\
5.581	0.961218529748888\\
5.591	0.961634136229504\\
5.601	0.962018241974425\\
5.611	0.962436896913334\\
5.621	0.96285250339395\\
5.631	0.963255916041394\\
5.641	0.963682700202418\\
5.651	0.96410440359962\\
5.661	0.964500703177713\\
5.671	0.964864485867347\\
5.681	0.965236397779097\\
5.691	0.96560221277426\\
5.701	0.965980221602595\\
5.711	0.966332826611822\\
5.721	0.966677302398933\\
5.731	0.967017713574988\\
5.741	0.96734593091787\\
5.751	0.967709713607505\\
5.761	0.968013543284043\\
5.771	0.968321437571639\\
5.781	0.968656767983872\\
5.791	0.96898396917399\\
5.801	0.969320315738987\\
5.811	0.969596709290888\\
5.821	0.969907652036777\\
5.831	0.970234853226895\\
5.841	0.97055900595872\\
5.851	0.970833367205092\\
5.861	0.97115345532586\\
5.871	0.971455252696869\\
5.881	0.971773308512109\\
5.891	0.972046653605717\\
5.901	0.972333208685261\\
5.911	0.972645167583914\\
5.921	0.972952045718745\\
5.931	0.973240633103818\\
5.941	0.973483493614496\\
5.951	0.973760903319161\\
5.961	0.974035264565534\\
5.971	0.974301496589791\\
5.981	0.974550454017055\\
5.991	0.97482786372172\\
6.001	0.975113402648501\\
6.011	0.975364392381293\\
6.021	0.975613349808557\\
6.031	0.975838935722241\\
6.041	0.976085860843976\\
6.051	0.976352092868233\\
6.061	0.976585808004032\\
6.071	0.976832733125767\\
6.081	0.977069496719859\\
6.091	0.977267646508906\\
6.101	0.977483070894946\\
6.111	0.977705608350337\\
6.121	0.977900709681091\\
6.131	0.978105972539488\\
6.141	0.978328509994879\\
6.151	0.978573402811085\\
6.161	0.978785778738832\\
6.171	0.979016445416338\\
6.181	0.979216627510913\\
6.191	0.979397502702966\\
6.201	0.979591587880956\\
6.211	0.979791769975531\\
6.221	0.980007194361572\\
6.231	0.980201279539561\\
6.241	0.980399429328608\\
6.251	0.980595546812126\\
6.261	0.980793696601172\\
6.271	0.980975587945989\\
6.281	0.981169673123979\\
6.291	0.981344451399446\\
6.301	0.981513132758326\\
6.311	0.981679781811678\\
6.321	0.981859640850967\\
6.331	0.982025273751555\\
6.341	0.982216310471251\\
6.351	0.982400234121597\\
6.361	0.982585173924707\\
6.371	0.982764016811231\\
6.381	0.982916439725883\\
6.391	0.983071911098827\\
6.401	0.983244657068765\\
6.411	0.983417403038703\\
6.421	0.983562712884004\\
6.431	0.983715135798655\\
6.441	0.983887881768594\\
6.451	0.984052498516417\\
6.461	0.984207969889361\\
6.471	0.984388845081414\\
6.481	0.984543300301594\\
6.491	0.984699787827303\\
6.501	0.984846113825368\\
6.511	0.984996504434491\\
6.521	0.985130636599384\\
6.531	0.985276962597449\\
6.541	0.985424304748279\\
6.551	0.985566566135286\\
6.561	0.985720005202702\\
6.571	0.985868363506296\\
6.581	0.986033996406884\\
6.591	0.986174225488363\\
6.601	0.986317503028135\\
6.611	0.986443505970914\\
6.621	0.986573573524749\\
6.631	0.9867117703007\\
6.641	0.986838789396243\\
6.651	0.986949550047556\\
6.661	0.987075552990334\\
6.671	0.987212733613521\\
6.681	0.987321461959305\\
6.691	0.987425109541268\\
6.701	0.98754501556746\\
6.711	0.987654760066009\\
6.721	0.987767553022851\\
6.731	0.987892539812865\\
6.741	0.988017526602879\\
6.751	0.98814861030948\\
6.761	0.988257338655264\\
6.771	0.988354889320641\\
6.781	0.98846463381919\\
6.791	0.988579459081561\\
6.801	0.988669896677587\\
6.811	0.988776592717843\\
6.821	0.988883288758099\\
6.831	0.988972710201361\\
6.841	0.989074325477795\\
6.851	0.989184069976344\\
6.861	0.989293814474893\\
6.871	0.989389332834741\\
6.881	0.989489931958411\\
6.891	0.989594595693138\\
6.901	0.989702307886158\\
6.911	0.98977750319072\\
6.921	0.989876070008861\\
6.931	0.989967523757652\\
6.941	0.990071171339615\\
6.951	0.990154495866291\\
6.961	0.990233755781909\\
6.971	0.990320128766878\\
6.981	0.990427840959899\\
6.991	0.990512181639339\\
7.001	0.990594490013251\\
7.011	0.990695089136921\\
7.021	0.990793655955062\\
7.031	0.990867835106859\\
7.041	0.990957256550121\\
7.051	0.991031435701918\\
7.061	0.991121873297944\\
7.071	0.991209262435678\\
7.081	0.991291570809589\\
7.091	0.991370830725208\\
7.101	0.991441961418712\\
7.111	0.99151410826498\\
7.121	0.991583206652955\\
7.131	0.991670595790689\\
7.141	0.9917386780259\\
7.151	0.991811841024932\\
7.161	0.991894149398844\\
7.171	0.991978490078284\\
7.181	0.992059782299432\\
7.191	0.992121767618057\\
7.201	0.992187817547739\\
7.211	0.992249802866364\\
7.221	0.992323982018161\\
7.231	0.992395112711665\\
7.241	0.992472340321755\\
7.251	0.992537374098672\\
7.261	0.992610537097705\\
7.271	0.992676587027387\\
7.281	0.992753814637477\\
7.291	0.992806654581223\\
7.301	0.992881849885784\\
7.311	0.992947899815467\\
7.321	0.993009885134091\\
7.331	0.993074918911009\\
7.341	0.993134871924106\\
7.351	0.993192792631673\\
7.361	0.993258842561355\\
7.371	0.993312698657865\\
7.381	0.99337468397649\\
7.391	0.99345191158658\\
7.401	0.993512880752441\\
7.411	0.99357588222383\\
7.421	0.993638883695219\\
7.431	0.993694772097258\\
7.441	0.993755741263118\\
7.451	0.993817726581743\\
7.461	0.99387767959484\\
7.471	0.993940681066229\\
7.481	0.993989456398917\\
7.491	0.994044328648192\\
7.501	0.994106313966816\\
7.511	0.994158137757798\\
7.521	0.994210977701544\\
7.531	0.994253656117646\\
7.541	0.994309544519685\\
7.551	0.994362384463431\\
7.561	0.994412175948883\\
7.571	0.994462983587101\\
7.581	0.994511758919789\\
7.591	0.994564598863535\\
7.601	0.994614390348987\\
7.611	0.99466418183444\\
7.621	0.994714989472657\\
7.631	0.994759700194288\\
7.641	0.994810507832505\\
7.651	0.994848105484786\\
7.661	0.994894848511946\\
7.671	0.994944639997399\\
7.681	0.994991383024558\\
7.691	0.995032029135132\\
7.701	0.99507369139847\\
7.711	0.995112305203515\\
7.721	0.995144822091974\\
7.731	0.995191565119134\\
7.741	0.995234243535236\\
7.751	0.995270825034752\\
7.761	0.995301309617683\\
7.771	0.995334842658906\\
7.781	0.995380569533301\\
7.791	0.995418167185582\\
7.801	0.995456780990627\\
7.811	0.995496410948436\\
7.821	0.995528927836895\\
7.831	0.995562460878119\\
7.841	0.99559091315552\\
7.851	0.995631559266094\\
7.861	0.995671189223903\\
7.871	0.995708786876184\\
7.881	0.995740287611878\\
7.891	0.995784998333509\\
7.901	0.995814466763675\\
7.911	0.995858161332542\\
7.921	0.995888645915472\\
7.931	0.995921162803931\\
7.941	0.995957744303448\\
7.951	0.995997374261257\\
7.961	0.996040052677359\\
7.971	0.996071553413054\\
7.981	0.996111183370863\\
7.991	0.996137603342736\\
8.001	0.996171136383959\\
8.011	0.99620873403624\\
8.021	0.996237186313642\\
8.031	0.996268687049336\\
8.041	0.996306284701617\\
8.051	0.996338801590076\\
8.061	0.996362173103656\\
8.071	0.99638656077\\
8.081	0.996427206880574\\
8.091	0.996450578394154\\
8.101	0.99648715989367\\
8.111	0.9965176444766\\
8.121	0.996547112906766\\
8.131	0.996576581336932\\
8.141	0.996605033614333\\
8.151	0.996624340516856\\
8.161	0.996653808947022\\
8.171	0.996680228918895\\
8.181	0.996710713501825\\
8.191	0.996731036557112\\
8.201	0.996758472681749\\
8.211	0.996792005722972\\
8.221	0.996820458000374\\
8.231	0.99684992643054\\
8.241	0.996868217180298\\
8.251	0.996895653304935\\
8.261	0.996914960207458\\
8.271	0.996939347873802\\
8.281	0.996962719387382\\
8.291	0.996993203970312\\
8.301	0.997021656247714\\
8.311	0.997035882386414\\
8.321	0.997053156983408\\
8.331	0.997077544649753\\
8.341	0.997098883857804\\
8.351	0.997122255371384\\
8.361	0.997138513815613\\
8.371	0.997160869176429\\
8.381	0.99718220838448\\
8.391	0.997204563745295\\
8.401	0.997230983717168\\
8.411	0.997251306772455\\
8.421	0.997272645980506\\
8.431	0.997299065952379\\
8.441	0.997327518229781\\
8.451	0.997355970507182\\
8.461	0.997388487395641\\
8.471	0.997405761992635\\
8.481	0.99742811735345\\
8.491	0.997454537325323\\
8.501	0.997482989602725\\
8.511	0.997500264199719\\
8.521	0.997519571102241\\
8.531	0.997543958768585\\
8.541	0.997572411045987\\
8.551	0.997589685642981\\
8.561	0.997615089462089\\
8.571	0.997637444822905\\
8.581	0.997654719419899\\
8.591	0.997680123239007\\
8.601	0.99770654321088\\
8.611	0.997723817807874\\
8.621	0.99774617316869\\
8.631	0.997764463918448\\
8.641	0.997775641598855\\
8.651	0.997793932348614\\
8.661	0.997813239251136\\
8.671	0.997826449237073\\
8.681	0.997842707681302\\
8.691	0.997856933820003\\
8.701	0.997876240722525\\
8.711	0.997890466861226\\
8.721	0.997906725305456\\
8.731	0.997926032207978\\
8.741	0.997936193735621\\
8.751	0.997958549096437\\
8.761	0.997979888304488\\
8.771	0.998001227512539\\
8.781	0.998018502109533\\
8.791	0.99803171209547\\
8.801	0.998056099761814\\
8.811	0.998070325900515\\
8.821	0.998081503580922\\
8.831	0.998100810483445\\
8.841	0.998114020469381\\
8.851	0.998129262760846\\
8.861	0.998147553510605\\
8.871	0.998168892718656\\
8.881	0.998184135010121\\
8.891	0.998198361148822\\
8.901	0.998218684204109\\
8.911	0.998232910342809\\
8.921	0.998251201092567\\
8.931	0.998260346467447\\
8.941	0.998271524147854\\
8.951	0.998284734133791\\
8.961	0.998298960272492\\
8.971	0.998315218716721\\
8.981	0.998329444855422\\
8.991	0.998342654841358\\
9.001	0.998358913285588\\
9.011	0.998381268646403\\
9.021	0.998389397868518\\
9.031	0.998402607854454\\
9.041	0.998418866298684\\
9.051	0.998434108590149\\
9.061	0.998441221659499\\
9.071	0.998447318576085\\
9.081	0.9984554477982\\
9.091	0.998475770853487\\
9.101	0.998491013144952\\
9.111	0.998497110061538\\
9.121	0.998512352353003\\
9.131	0.998521497727882\\
9.141	0.998536740019348\\
9.151	0.998551982310813\\
9.161	0.998569256907807\\
9.171	0.998581450740979\\
9.181	0.998589579963093\\
9.191	0.998598725337972\\
9.201	0.998605838407323\\
9.211	0.998619048393259\\
9.221	0.998628193768138\\
9.231	0.998647500670661\\
9.241	0.998652581434483\\
9.251	0.998661726809362\\
9.261	0.998673920642534\\
9.271	0.998685098322942\\
9.281	0.998695259850585\\
9.291	0.998705421378228\\
9.301	0.998716599058636\\
9.311	0.99872676058628\\
9.321	0.998736922113923\\
9.331	0.998748099794331\\
9.341	0.998756229016445\\
9.351	0.998763342085796\\
9.361	0.998775535918968\\
9.371	0.998783665141083\\
9.381	0.998791794363197\\
9.391	0.998800939738076\\
9.401	0.99881110126572\\
9.411	0.99881821433507\\
9.421	0.998826343557185\\
9.431	0.99884158584865\\
9.441	0.998848698918001\\
9.451	0.99885784429288\\
9.461	0.998862925056701\\
9.471	0.99887207043158\\
9.481	0.998881215806459\\
9.491	0.998892393486867\\
9.501	0.998904587320039\\
9.511	0.998909668083861\\
9.521	0.998921861917033\\
9.531	0.998927958833619\\
9.541	0.998943201125084\\
9.551	0.998948281888906\\
9.561	0.998964540333136\\
9.571	0.998974701860779\\
9.581	0.998978766471836\\
9.591	0.998990960305008\\
9.601	0.999003154138181\\
9.611	0.999009251054767\\
9.621	0.999018396429646\\
9.631	0.999021444887939\\
9.641	0.999025509498996\\
9.651	0.999031606415582\\
9.661	0.99904278409599\\
9.671	0.999052945623633\\
9.681	0.999060058692984\\
9.691	0.99907326867892\\
9.701	0.999079365595506\\
9.711	0.999087494817621\\
9.721	0.999095624039736\\
9.731	0.999104769414615\\
9.741	0.999108834025672\\
9.751	0.999114930942258\\
9.761	0.999122044011609\\
9.771	0.99912712477543\\
9.781	0.999136270150309\\
9.791	0.999140334761367\\
9.801	0.999153544747303\\
9.811	0.999164722427711\\
9.821	0.999168787038768\\
9.831	0.999177932413647\\
9.841	0.999187077788526\\
9.851	0.999193174705112\\
9.861	0.999198255468934\\
9.871	0.999202320079992\\
9.881	0.999206384691049\\
9.891	0.999214513913164\\
9.901	0.999223659288043\\
9.911	0.999231788510157\\
9.921	0.999238901579508\\
9.931	0.999248046954387\\
9.941	0.999252111565444\\
9.951	0.999261256940323\\
9.961	0.999265321551381\\
9.971	0.999270402315202\\
9.981	0.999273450773495\\
9.991	0.999280563842846\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	3.9554296253283e-12\\
2.011	5.63604211929053e-08\\
2.021	7.28468836638102e-07\\
2.031	3.36614246421001e-06\\
2.041	1.00229305330414e-05\\
2.051	2.33526023202257e-05\\
2.061	4.6514779302724e-05\\
2.071	8.30890655345619e-05\\
2.081	0.000136997067207136\\
2.091	0.000212431730793879\\
2.101	0.000313793465489549\\
2.111	0.000445632549723705\\
2.121	0.000612597353577563\\
2.131	0.000819387939392506\\
2.141	0.00107071463081867\\
2.151	0.00137126116787892\\
2.161	0.00172565209028307\\
2.171	0.00213842401506488\\
2.181	0.00261400049697214\\
2.191	0.00315667018057963\\
2.201	0.00377056797310592\\
2.211	0.00445965898500324\\
2.221	0.00522772500294101\\
2.231	0.00607835327592565\\
2.241	0.00701492741058458\\
2.251	0.00804062018582283\\
2.261	0.00915838811080591\\
2.271	0.0103709675623084\\
2.281	0.0116808723496909\\
2.291	0.013090392566688\\
2.301	0.0146015945992018\\
2.311	0.016216322168685\\
2.321	0.0179361982989958\\
2.331	0.0197626281036288\\
2.341	0.0216968022978863\\
2.351	0.0237397013481075\\
2.361	0.0258921001769209\\
2.371	0.0281545733500298\\
2.381	0.0305275006758698\\
2.391	0.0330110731555977\\
2.401	0.0356052992254075\\
2.411	0.0383100112389291\\
2.421	0.041124872141074\\
2.431	0.0440493822899368\\
2.441	0.0470828863864688\\
2.451	0.0502245804758728\\
2.461	0.0534735189877358\\
2.471	0.0568286217854134\\
2.481	0.0602886811978455\\
2.491	0.0638523690098329\\
2.501	0.067518243389321\\
2.511	0.0712847557326458\\
2.521	0.075150257410758\\
2.531	0.0791130064014359\\
2.541	0.0831711737944456\\
2.551	0.0873228501583908\\
2.561	0.0915660517590756\\
2.571	0.0958987266214557\\
2.581	0.100318760427733\\
2.591	0.104823982245955\\
2.601	0.109412170084439\\
2.611	0.114081056268142\\
2.621	0.118828332634311\\
2.631	0.123651655545522\\
2.641	0.128548650718805\\
2.651	0.133516917870506\\
2.661	0.138554035177023\\
2.671	0.143657563552121\\
2.681	0.148825050742075\\
2.691	0.154054035240409\\
2.701	0.159342050024225\\
2.711	0.164686626114732\\
2.721	0.170085295964605\\
2.731	0.175535596675429\\
2.741	0.181035073048458\\
2.751	0.186581280472093\\
2.761	0.19217178765013\\
2.771	0.197804179174277\\
2.781	0.20347605794518\\
2.791	0.209185047445938\\
2.801	0.21492879387237\\
2.811	0.220704968124143\\
2.821	0.22651126766119\\
2.831	0.232345418229723\\
2.841	0.238205175462005\\
2.851	0.244088326354381\\
2.861	0.249992690627802\\
2.871	0.255916121975127\\
2.881	0.261856509199442\\
2.891	0.267811777247647\\
2.901	0.273779888143483\\
2.911	0.279758841823914\\
2.921	0.28574667688315\\
2.931	0.291741471228066\\
2.941	0.297741342649119\\
2.951	0.303744449310134\\
2.961	0.309748990161412\\
2.971	0.31575320527889\\
2.981	0.321755376133704\\
2.991	0.327753825795178\\
3.001	0.333746919070549\\
3.011	0.339733062585113\\
3.021	0.345710704805502\\
3.031	0.351678336009385\\
3.041	0.357634488204742\\
3.051	0.363577735001162\\
3.061	0.369506691436522\\
3.071	0.375420013761252\\
3.081	0.38131639918309\\
3.091	0.387194585574787\\
3.101	0.393053351147158\\
3.111	0.398891514089831\\
3.121	0.404707932181905\\
3.131	0.410501502374895\\
3.141	0.416271160349666\\
3.151	0.422015880049754\\
3.161	0.427734673192624\\
3.171	0.433426588761067\\
3.181	0.439090712476167\\
3.191	0.444726166253779\\
3.201	0.45033210764585\\
3.211	0.455907729268452\\
3.221	0.461452258217673\\
3.231	0.466964955475031\\
3.241	0.472445115303468\\
3.251	0.477892064635519\\
3.261	0.483305162454498\\
3.271	0.488683799170123\\
3.281	0.49402739598956\\
3.291	0.499335404284882\\
3.301	0.504607304957997\\
3.311	0.50984260780383\\
3.321	0.515040850872854\\
3.331	0.5202015998335\\
3.341	0.525324447335469\\
3.351	0.530409012374503\\
3.361	0.535454939659482\\
3.371	0.540461898982193\\
3.381	0.545429584590636\\
3.391	0.550357714566448\\
3.401	0.555246030206581\\
3.411	0.560094295410281\\
3.421	0.564902296071333\\
3.431	0.569669839476276\\
3.441	0.574396753708863\\
3.451	0.579082887061193\\
3.461	0.583728107451689\\
3.471	0.588332301850416\\
3.481	0.592895375711973\\
3.491	0.597417252415989\\
3.501	0.601897872715802\\
3.511	0.606337194195198\\
3.521	0.610735190733622\\
3.531	0.615091851979887\\
3.541	0.619407182834593\\
3.551	0.623681202941261\\
3.561	0.627913946186466\\
3.571	0.632105460208964\\
3.581	0.636255805917712\\
3.591	0.64036505701925\\
3.601	0.644433299554043\\
3.611	0.648460631442103\\
3.621	0.65244716203772\\
3.631	0.656393011693529\\
3.641	0.660298311333657\\
3.651	0.66416320203607\\
3.661	0.667987834624087\\
3.671	0.671772369266991\\
3.681	0.675516975089733\\
3.691	0.679221829791523\\
3.701	0.682887119273601\\
3.711	0.686513037275609\\
3.721	0.690099785020964\\
3.731	0.693647570870908\\
3.741	0.697156609987139\\
3.751	0.70062712400302\\
3.761	0.704059340703252\\
3.771	0.7074534937119\\
3.781	0.710809822188583\\
3.791	0.714128570532884\\
3.801	0.717409988096803\\
3.811	0.720654328904927\\
3.821	0.723861851382695\\
3.831	0.727032818092062\\
3.841	0.73016749547486\\
3.851	0.733266153603547\\
3.861	0.736329065939293\\
3.871	0.739356509097159\\
3.881	0.742348762618422\\
3.891	0.745306108749812\\
3.901	0.748228832229487\\
3.911	0.751117220079718\\
3.921	0.753971561406112\\
3.931	0.75679214720331\\
3.941	0.759579270166797\\
3.951	0.762333224511044\\
3.961	0.765054305793611\\
3.971	0.767742810745132\\
3.981	0.770399037105067\\
3.991	0.773023283463175\\
4.001	0.775615849106507\\
4.011	0.778177034764732\\
4.021	0.780707149548022\\
4.031	0.783206515364595\\
4.041	0.785675465414671\\
4.051	0.788114342422344\\
4.061	0.790523497017518\\
4.071	0.792903286256928\\
4.081	0.79525407227499\\
4.091	0.797576221054974\\
4.101	0.799870101312001\\
4.111	0.802136083480079\\
4.121	0.804374538795165\\
4.131	0.806585838467669\\
4.141	0.80877035293752\\
4.151	0.810928451205752\\
4.161	0.813060500236824\\
4.171	0.815166864426167\\
4.181	0.817247905128068\\
4.191	0.819303980239179\\
4.201	0.82133544383309\\
4.211	0.823342645842032\\
4.221	0.825325931781865\\
4.231	0.827285642516722\\
4.241	0.829222114059956\\
4.251	0.831135677408493\\
4.261	0.833026658407387\\
4.271	0.834895377642357\\
4.281	0.836742150357211\\
4.291	0.838567286394486\\
4.301	0.84037109015667\\
4.311	0.842153860586233\\
4.321	0.843915891162683\\
4.331	0.845657469914601\\
4.341	0.84737887944566\\
4.351	0.849080396972385\\
4.361	0.850762294373177\\
4.371	0.85242483824651\\
4.381	0.854068289977819\\
4.391	0.855692905813622\\
4.401	0.85729893694201\\
4.411	0.858886629578686\\
4.421	0.860456225057641\\
4.431	0.862007959925806\\
4.441	0.863542066040694\\
4.451	0.865058770670971\\
4.461	0.866558296598823\\
4.471	0.868040862223812\\
4.481	0.869506681667927\\
4.491	0.87095596488103\\
4.501	0.872388917746636\\
4.511	0.87380574218751\\
4.521	0.875206636270811\\
4.531	0.876591794312527\\
4.541	0.8779614069808\\
4.551	0.879315661398254\\
4.561	0.880654741242699\\
4.571	0.881978826846388\\
4.581	0.88328809529354\\
4.591	0.884582720515883\\
4.601	0.885862873386453\\
4.611	0.88712872181107\\
4.621	0.888380430817897\\
4.631	0.889618162644643\\
4.641	0.890842076823552\\
4.651	0.892052330264195\\
4.661	0.893249077333754\\
4.671	0.894432469935203\\
4.681	0.895602657582867\\
4.691	0.896759787475926\\
4.701	0.897904004569306\\
4.711	0.899035451642486\\
4.721	0.90015426936584\\
4.731	0.901260596364692\\
4.741	0.902354569281298\\
4.751	0.903436322834353\\
4.761	0.90450598987654\\
4.771	0.905563701449787\\
4.781	0.906609586838519\\
4.791	0.907643773620829\\
4.801	0.908666387717587\\
4.811	0.909677553439696\\
4.821	0.910677393533431\\
4.831	0.911666029223686\\
4.841	0.912643580255907\\
4.851	0.913610164935778\\
4.861	0.914565900167427\\
4.871	0.9155109014901\\
4.881	0.916445283113005\\
4.891	0.917369157948803\\
4.901	0.918282637645534\\
4.911	0.919185832617086\\
4.921	0.920078852072428\\
4.931	0.92096180404329\\
4.941	0.921834795410771\\
4.951	0.922697931930625\\
4.961	0.923551318257269\\
4.971	0.924395057966947\\
4.981	0.925229253579476\\
4.991	0.926054006579153\\
5.001	0.926869417434591\\
5.011	0.927675585617666\\
5.021	0.928472609621482\\
5.031	0.92926058697746\\
5.041	0.930039614271771\\
5.051	0.930809787160637\\
5.061	0.931571200385273\\
5.071	0.932323947785822\\
5.081	0.933068122314701\\
5.091	0.933803816049483\\
5.101	0.934531120204694\\
5.111	0.935250125143604\\
5.121	0.935960920389087\\
5.131	0.936663594634021\\
5.141	0.937358235751329\\
5.151	0.938044930803363\\
5.161	0.938723766051046\\
5.171	0.939394826962472\\
5.181	0.940058198221123\\
5.191	0.940713963733775\\
5.201	0.941362206637998\\
5.211	0.94200300930939\\
5.221	0.942636453368489\\
5.231	0.943262619687388\\
5.241	0.943881588396048\\
5.251	0.944493438888524\\
5.261	0.945098249828681\\
5.271	0.945696099156009\\
5.281	0.946287064091053\\
5.291	0.946871221140631\\
5.301	0.947448646103042\\
5.311	0.948019414072997\\
5.321	0.948583599446278\\
5.331	0.949141275924759\\
5.341	0.949692516520613\\
5.351	0.950237393560965\\
5.361	0.950775978692135\\
5.371	0.951308342883975\\
5.381	0.95183455643401\\
5.391	0.952354688971478\\
5.401	0.952868809461452\\
5.411	0.953376986208681\\
5.421	0.953879286861663\\
5.431	0.954375778416413\\
5.441	0.954866527220273\\
5.451	0.955351598975779\\
5.461	0.955831058744383\\
5.471	0.956304970950221\\
5.481	0.956773399383734\\
5.491	0.957236407205541\\
5.501	0.957694056949939\\
5.511	0.958146410528725\\
5.521	0.958593529234785\\
5.531	0.959035473745863\\
5.541	0.959472304128042\\
5.551	0.95990407983966\\
5.561	0.960330859734776\\
5.571	0.960752702067035\\
5.581	0.961169664493128\\
5.591	0.961581804076799\\
5.601	0.961989177292214\\
5.611	0.962391840027959\\
5.621	0.962789847590633\\
5.631	0.963183254708686\\
5.641	0.96357211553605\\
5.651	0.963956483656091\\
5.661	0.964336412085268\\
5.671	0.964711953276951\\
5.681	0.965083159125376\\
5.691	0.96545008096934\\
5.701	0.965812769596148\\
5.711	0.966171275245443\\
5.721	0.966525647613123\\
5.731	0.966875935855255\\
5.741	0.967222188591962\\
5.751	0.967564453911392\\
5.761	0.967902779373676\\
5.771	0.968237212014845\\
5.781	0.968567798350866\\
5.791	0.968894584381577\\
5.801	0.969217615594794\\
5.811	0.96953693697016\\
5.821	0.96985259298332\\
5.831	0.9701646276099\\
5.841	0.970473084329545\\
5.851	0.970778006129971\\
5.861	0.971079435511039\\
5.871	0.971377414488848\\
5.881	0.971671984599681\\
5.891	0.971963186904291\\
5.901	0.972251061991776\\
5.911	0.972535649983785\\
5.921	0.972816990538577\\
5.931	0.973095122855102\\
5.941	0.973370085677021\\
5.951	0.973641917297\\
5.961	0.973910655560483\\
5.971	0.974176337870054\\
5.981	0.974439001189374\\
5.991	0.974698682047246\\
6.001	0.974955416541801\\
6.011	0.975209240358549\\
6.021	0.975460188886819\\
6.031	0.975708297295862\\
6.041	0.975953600517264\\
6.051	0.976196133222784\\
6.061	0.976435929804842\\
6.071	0.976673024358859\\
6.081	0.97690745066771\\
6.091	0.977139242187875\\
6.101	0.977368432037485\\
6.111	0.977595052985729\\
6.121	0.977819137443792\\
6.131	0.978040717457188\\
6.141	0.978259824699165\\
6.151	0.978476490465437\\
6.161	0.978690745669805\\
6.171	0.978902620840852\\
6.181	0.979112146119438\\
6.191	0.979319351256999\\
6.201	0.979524265614698\\
6.211	0.979726918163158\\
6.221	0.979927337482748\\
6.231	0.980125551764569\\
6.241	0.980321588811931\\
6.251	0.980515476042125\\
6.261	0.980707240488878\\
6.271	0.98089690880485\\
6.281	0.981084507264869\\
6.291	0.981270061769058\\
6.301	0.981453597846532\\
6.311	0.981635140659144\\
6.321	0.981814715005616\\
6.331	0.981992345325582\\
6.341	0.98216805570412\\
6.351	0.982341869876164\\
6.361	0.982513811231085\\
6.371	0.982683902817494\\
6.381	0.98285216734792\\
6.391	0.983018627203778\\
6.401	0.983183304440124\\
6.411	0.983346220790682\\
6.421	0.983507397672728\\
6.431	0.983666856192131\\
6.441	0.983824617148187\\
6.451	0.98398070103866\\
6.461	0.984135128064676\\
6.471	0.984287918135648\\
6.481	0.984439090874093\\
6.491	0.984588665620557\\
6.501	0.984736661438261\\
6.511	0.984883097118017\\
6.521	0.985027991182731\\
6.531	0.985171361892244\\
6.541	0.985313227247665\\
6.551	0.98545360499607\\
6.561	0.985592512634834\\
6.571	0.985729967416058\\
6.581	0.985865986350854\\
6.591	0.98600058621357\\
6.601	0.98613378354597\\
6.611	0.986265594661326\\
6.621	0.986396035648429\\
6.631	0.986525122375488\\
6.641	0.986652870494072\\
6.651	0.986779295442837\\
6.661	0.986904412451308\\
6.671	0.9870282365435\\
6.681	0.987150782541455\\
6.691	0.987272065068806\\
6.701	0.987392098554136\\
6.711	0.987510897234381\\
6.721	0.987628475158154\\
6.731	0.987744846188826\\
6.741	0.98786002400787\\
6.751	0.987974022117761\\
6.761	0.988086853845067\\
6.771	0.988198532343453\\
6.781	0.988309070596422\\
6.791	0.988418481420306\\
6.801	0.988526777466888\\
6.811	0.988633971226178\\
6.821	0.988740075029027\\
6.831	0.988845101049689\\
6.841	0.988949061308404\\
6.851	0.989051967673808\\
6.861	0.989153831865368\\
6.871	0.9892546654558\\
6.881	0.989354479873213\\
6.891	0.989453286403569\\
6.901	0.989551096192808\\
6.911	0.989647920248976\\
6.921	0.98974376944434\\
6.931	0.989838654517577\\
6.941	0.989932586075598\\
6.951	0.990025574595745\\
6.961	0.990117630427577\\
6.971	0.990208763794786\\
6.981	0.99029898479714\\
6.991	0.990388303412215\\
7.001	0.990476729497241\\
7.011	0.99056427279078\\
7.021	0.990650942914482\\
7.031	0.990736749374743\\
7.041	0.990821701564348\\
7.051	0.990905808764063\\
7.061	0.990989080144258\\
7.071	0.991071524766366\\
7.081	0.991153151584465\\
7.091	0.991233969446739\\
7.101	0.991313987096969\\
7.111	0.991393213175839\\
7.121	0.991471656222503\\
7.131	0.991549324675821\\
7.141	0.991626226875814\\
7.151	0.99170237106487\\
7.161	0.991777765389154\\
7.171	0.991852417899832\\
7.181	0.991926336554291\\
7.191	0.991999529217421\\
7.201	0.992072003662842\\
7.211	0.992143767573986\\
7.221	0.992214828545364\\
7.231	0.992285194083689\\
7.241	0.992354871608993\\
7.251	0.992423868455715\\
7.261	0.992492191873805\\
7.271	0.992559849029798\\
7.281	0.992626847007935\\
7.291	0.992693192811048\\
7.301	0.992758893361678\\
7.311	0.992823955503129\\
7.321	0.992888386000292\\
7.331	0.992952191540835\\
7.341	0.993015378735962\\
7.351	0.993077954121478\\
7.361	0.993139924158637\\
7.371	0.99320129523516\\
7.381	0.993262073666007\\
7.391	0.993322265694381\\
7.401	0.99338187749253\\
7.411	0.993440915162689\\
7.421	0.993499384737751\\
7.431	0.993557292182342\\
7.441	0.99361464339346\\
7.451	0.993671444201443\\
7.461	0.993727700370585\\
7.471	0.993783417600112\\
7.481	0.993838601524856\\
7.491	0.993893257716018\\
7.501	0.99394739168204\\
7.511	0.994001008869217\\
7.521	0.994054114662493\\
7.531	0.994106714386201\\
7.541	0.994158813304835\\
7.551	0.994210416623589\\
7.561	0.994261529489233\\
7.571	0.994312156990741\\
7.581	0.994362304160005\\
7.591	0.994411975972401\\
7.601	0.9944611773476\\
7.611	0.994509913150115\\
7.621	0.994558188190035\\
7.631	0.994606007223626\\
7.641	0.99465337495387\\
7.651	0.994700296031306\\
7.661	0.994746775054455\\
7.671	0.994792816570528\\
7.681	0.994838425075953\\
7.691	0.994883605017082\\
7.701	0.994928360790662\\
7.711	0.994972696744478\\
7.721	0.995016617177935\\
7.731	0.995060126342542\\
7.741	0.995103228442592\\
7.751	0.995145927635675\\
7.761	0.995188228033111\\
7.771	0.995230133700674\\
7.781	0.995271648658961\\
7.791	0.995312776884056\\
7.801	0.99535352230795\\
7.811	0.995393888819078\\
7.821	0.995433880262864\\
7.831	0.995473500442222\\
7.841	0.995512753117951\\
7.851	0.995551642009398\\
7.861	0.995590170794749\\
7.871	0.995628343111717\\
7.881	0.995666162557777\\
7.891	0.995703632690909\\
7.901	0.995740757029783\\
7.911	0.995777539054371\\
7.921	0.99581398220645\\
7.931	0.995850089889847\\
7.941	0.99588586547113\\
7.951	0.995921312279825\\
7.961	0.995956433608966\\
7.971	0.99599123271547\\
7.981	0.996025712820604\\
7.991	0.996059877110395\\
8.001	0.996093728735986\\
8.011	0.996127270814304\\
8.021	0.996160506430225\\
8.031	0.996193438638157\\
8.041	0.99622607046201\\
8.051	0.996258404895278\\
8.061	0.996290444900936\\
8.071	0.996322193411538\\
8.081	0.996353653329243\\
8.091	0.99638482752598\\
8.101	0.996415718843441\\
8.111	0.996446330093332\\
8.121	0.996476664057382\\
8.131	0.996506723487714\\
8.141	0.996536511106792\\
8.151	0.996566029607813\\
8.161	0.996595281654792\\
8.171	0.996624269882872\\
8.181	0.996652996898449\\
8.191	0.99668146527952\\
8.201	0.996709677575943\\
8.211	0.99673763630952\\
8.221	0.996765343974462\\
8.231	0.996792803037533\\
8.241	0.996820015938402\\
8.251	0.99684698508986\\
8.261	0.996873712878104\\
8.271	0.996900201663075\\
8.281	0.996926453778682\\
8.291	0.996952471533109\\
8.301	0.996978257209093\\
8.311	0.997003813064256\\
8.321	0.997029141331333\\
8.331	0.997054244218541\\
8.341	0.997079123909735\\
8.351	0.997103782564817\\
8.361	0.997128222320006\\
8.371	0.997152445288058\\
8.381	0.99717645355862\\
8.391	0.997200249198431\\
8.401	0.997223834251745\\
8.411	0.997247210740421\\
8.421	0.997270380664317\\
8.431	0.997293346001594\\
8.441	0.997316108708881\\
8.451	0.99733867072161\\
8.461	0.99736103395427\\
8.471	0.99738320030064\\
8.481	0.997405171634096\\
8.491	0.99742694980787\\
8.501	0.997448536655252\\
8.511	0.997469933989844\\
8.521	0.997491143605892\\
8.531	0.997512167278405\\
8.541	0.9975330067635\\
8.551	0.99755366379862\\
8.561	0.997574140102697\\
8.571	0.997594437376493\\
8.581	0.997614557302697\\
8.591	0.997634501546334\\
8.601	0.997654271754799\\
8.611	0.997673869558171\\
8.621	0.997693296569421\\
8.631	0.997712554384633\\
8.641	0.997731644583197\\
8.651	0.997750568727991\\
8.661	0.99776932836567\\
8.671	0.997787925026743\\
8.681	0.997806360225873\\
8.691	0.997824635462049\\
8.701	0.997842752218732\\
8.711	0.997860711964156\\
8.721	0.997878516151335\\
8.731	0.997896166218389\\
8.741	0.997913663588713\\
8.751	0.997931009671117\\
8.761	0.997948205859948\\
8.771	0.997965253535449\\
8.781	0.997982154063691\\
8.791	0.997998908796948\\
8.801	0.998015519073729\\
8.811	0.99803198621893\\
8.821	0.998048311544206\\
8.831	0.998064496347801\\
8.841	0.998080541914958\\
8.851	0.998096449517997\\
8.861	0.998112220416463\\
8.871	0.998127855857229\\
8.881	0.998143357074682\\
8.891	0.998158725290929\\
8.901	0.998173961715855\\
8.911	0.998189067547274\\
8.921	0.998204043971092\\
8.931	0.998218892161477\\
8.941	0.998233613280868\\
8.951	0.998248208480264\\
8.961	0.99826267889926\\
8.971	0.9982770256662\\
8.981	0.998291249898309\\
8.991	0.998305352701803\\
9.001	0.998319335172041\\
9.011	0.99833319839359\\
9.021	0.998346943440388\\
9.031	0.998360571375956\\
9.041	0.99837408325326\\
9.051	0.998387480115139\\
9.061	0.998400762994121\\
9.071	0.998413932912803\\
9.081	0.998426990883734\\
9.091	0.998439937909701\\
9.101	0.99845277498374\\
9.111	0.998465503089252\\
9.121	0.998478123200137\\
9.131	0.99849063628085\\
9.141	0.998503043286579\\
9.151	0.998515345163268\\
9.161	0.998527542847782\\
9.171	0.998539637267933\\
9.181	0.998551629342674\\
9.191	0.998563519982075\\
9.201	0.998575310087498\\
9.211	0.998587000551729\\
9.221	0.998598592258917\\
9.231	0.998610086084863\\
9.241	0.998621482896897\\
9.251	0.998632783554218\\
9.261	0.998643988907718\\
9.271	0.998655099800243\\
9.281	0.998666117066627\\
9.291	0.998677041533804\\
9.301	0.998687874020773\\
9.311	0.998698615338906\\
9.321	0.998709266291772\\
9.331	0.998719827675416\\
9.341	0.998730300278326\\
9.351	0.998740684881545\\
9.361	0.998750982258819\\
9.371	0.998761193176504\\
9.381	0.998771318393819\\
9.391	0.998781358662792\\
9.401	0.998791314728433\\
9.411	0.998801187328749\\
9.421	0.998810977194799\\
9.431	0.998820685050837\\
9.441	0.998830311614315\\
9.451	0.998839857595955\\
9.461	0.998849323699888\\
9.471	0.99885871062366\\
9.481	0.998868019058255\\
9.491	0.998877249688303\\
9.501	0.99888640319202\\
9.511	0.998895480241339\\
9.521	0.998904481501866\\
9.531	0.998913407633167\\
9.541	0.99892225928857\\
9.551	0.998931037115395\\
9.561	0.998939741754971\\
9.571	0.998948373842702\\
9.581	0.998956934008056\\
9.591	0.99896542287477\\
9.601	0.998973841060785\\
9.611	0.998982189178342\\
9.621	0.998990467834032\\
9.631	0.998998677628887\\
9.641	0.999006819158385\\
9.651	0.999014893012581\\
9.661	0.999022899775998\\
9.671	0.999030840027946\\
9.681	0.999038714342313\\
9.691	0.999046523287733\\
9.701	0.999054267427713\\
9.711	0.999061947320522\\
9.721	0.999069563519362\\
9.731	0.999077116572395\\
9.741	0.999084607022757\\
9.751	0.999092035408637\\
9.761	0.999099402263337\\
9.771	0.999106708115242\\
9.781	0.999113953488038\\
9.791	0.999121138900545\\
9.801	0.999128264866924\\
9.811	0.99913533189664\\
9.821	0.999142340494597\\
9.831	0.999149291161037\\
9.841	0.999156184391717\\
9.851	0.999163020677944\\
9.861	0.99916980050649\\
9.871	0.999176524359816\\
9.881	0.999183192715963\\
9.891	0.999189806048711\\
9.901	0.999196364827529\\
9.911	0.999202869517664\\
9.921	0.999209320580174\\
9.931	0.999215718471981\\
9.941	0.999222063645905\\
9.951	0.999228356550643\\
9.961	0.999234597630955\\
9.971	0.999240787327544\\
9.981	0.99924692607715\\
9.991	0.999253014312651\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_46_rho_0.5_e_0.2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	2.74227296036593e-06\\
2.041	1.91959107225615e-05\\
2.051	4.11340944054889e-05\\
2.061	0.000100092963053356\\
2.071	0.000146711603379577\\
2.081	0.000237206611071653\\
2.091	0.000344155256525924\\
2.101	0.00050869163414788\\
2.111	0.000704764150814044\\
2.121	0.000939228488925331\\
2.131	0.00126830124416924\\
2.141	0.00158503377109151\\
2.151	0.00198677675978512\\
2.161	0.00248587043857171\\
2.171	0.00306449003320893\\
2.181	0.00371440872481565\\
2.191	0.00448635856315866\\
2.201	0.00538719523063887\\
2.211	0.00634836190324713\\
2.221	0.00740962153890874\\
2.231	0.00851887095137676\\
2.241	0.0097789453766649\\
2.251	0.011151452993328\\
2.261	0.0126267958460049\\
2.271	0.0142625616668632\\
2.281	0.0160080184061361\\
2.291	0.0178727640191849\\
2.301	0.019799210773842\\
2.311	0.0218778536777994\\
2.321	0.0241594247808238\\
2.331	0.0264903567971349\\
2.341	0.0289282374589002\\
2.351	0.0315580772278911\\
2.361	0.0342564738208912\\
2.371	0.0370069736001382\\
2.381	0.0398178033845133\\
2.391	0.0428082520477923\\
2.401	0.0460756702800683\\
2.411	0.0494390680659572\\
2.421	0.052817548353128\\
2.431	0.0563194309235153\\
2.441	0.0599529425960001\\
2.451	0.0636234749534499\\
2.461	0.0675312139219714\\
2.471	0.071373138339444\\
2.481	0.0754152486830234\\
2.491	0.0796849676823132\\
2.501	0.0839423464532813\\
2.511	0.0882682820482585\\
2.521	0.0928478778920696\\
2.531	0.0974658655573259\\
2.541	0.10199472935137\\
2.551	0.10663876860975\\
2.561	0.111267725366848\\
2.571	0.116143486690378\\
2.581	0.121034330515191\\
2.591	0.126070514806903\\
2.601	0.131136864101179\\
2.611	0.136263543400583\\
2.621	0.141355944287983\\
2.631	0.146686922922934\\
2.641	0.152002819056603\\
2.651	0.157381787468361\\
2.661	0.16299796249119\\
2.671	0.168446858863438\\
2.681	0.174024642064822\\
2.691	0.179474909573549\\
2.701	0.18502389890885\\
2.711	0.190662012115362\\
2.721	0.19604098052712\\
2.731	0.201631103956826\\
2.741	0.207321320349585\\
2.751	0.213044444017869\\
2.761	0.218729175864707\\
2.771	0.224605866818771\\
2.781	0.23036464003554\\
2.791	0.236193341212798\\
2.801	0.241864361694834\\
2.811	0.247591598772559\\
2.821	0.25344772267942\\
2.831	0.259202382486748\\
2.841	0.264995434115521\\
2.851	0.270663712324597\\
2.861	0.276486928955934\\
2.871	0.282336197180395\\
2.881	0.287957856749145\\
2.891	0.293745423831997\\
2.901	0.299343774080584\\
2.911	0.305033990473344\\
2.921	0.310824299829156\\
2.931	0.31647475326399\\
2.941	0.322189650113393\\
2.951	0.327915516054637\\
2.961	0.333537175623387\\
2.971	0.338976474040273\\
2.981	0.344662577023592\\
2.991	0.350355535689311\\
3.001	0.355931947754216\\
3.011	0.361689349834504\\
3.021	0.367267133035888\\
3.031	0.372884679195198\\
3.041	0.378200575328867\\
3.051	0.383569945785264\\
3.061	0.389032553522313\\
3.071	0.394297717606215\\
3.081	0.399690397382775\\
3.091	0.405041943064929\\
3.101	0.410411313521325\\
3.111	0.415679219878188\\
3.121	0.420932043733769\\
3.131	0.426062836442614\\
3.141	0.431218309608102\\
3.151	0.436365555954709\\
3.161	0.441381173199218\\
3.171	0.446354285212842\\
3.181	0.451431603598959\\
3.191	0.456504808575636\\
3.201	0.461425817403013\\
3.211	0.466265929178059\\
3.221	0.471163628685272\\
3.231	0.476064070465446\\
3.241	0.480850707917765\\
3.251	0.485674366055048\\
3.261	0.490295095993265\\
3.271	0.494911712522041\\
3.281	0.499470741318649\\
3.291	0.503857006918755\\
3.301	0.508333767526552\\
3.311	0.512840693136913\\
3.321	0.517258494876063\\
3.331	0.52151038910111\\
3.341	0.525786963782801\\
3.351	0.530222590296193\\
3.361	0.534702093176951\\
3.371	0.539080131958175\\
3.381	0.543218221855367\\
3.391	0.547379621072722\\
3.401	0.551449154145905\\
3.411	0.555546109948692\\
3.421	0.55942779732409\\
3.431	0.563279319696924\\
3.441	0.567248759807054\\
3.451	0.571086570815086\\
3.461	0.575105371838502\\
3.471	0.57883897647404\\
3.481	0.582687756573914\\
3.491	0.586517340763065\\
3.501	0.590165934936832\\
3.511	0.593891312753489\\
3.521	0.597360288048352\\
3.531	0.600811438568972\\
3.541	0.604409300692972\\
3.551	0.607879647124315\\
3.561	0.611275952185729\\
3.571	0.614664030428261\\
3.581	0.617978067300863\\
3.591	0.621305815538267\\
3.601	0.624575976043503\\
3.611	0.627946229511793\\
3.621	0.63129728706936\\
3.631	0.634435818472499\\
3.641	0.637496195096268\\
3.651	0.640607303769803\\
3.661	0.64365808243821\\
3.671	0.646616994962445\\
3.681	0.649660917948451\\
3.691	0.652600634561963\\
3.701	0.655528010947154\\
3.711	0.658448531649943\\
3.721	0.661282670754482\\
3.731	0.66411955213198\\
3.741	0.666978371693162\\
3.751	0.669722015790008\\
3.761	0.67251364966366\\
3.771	0.675227128757942\\
3.781	0.678059896726\\
3.791	0.680654086946507\\
3.801	0.68314955534044\\
3.811	0.685762941471668\\
3.821	0.688305028505927\\
3.831	0.690803239172821\\
3.841	0.693189016648339\\
3.851	0.695651577766748\\
3.861	0.697981138646579\\
3.871	0.700395709988181\\
3.881	0.702754064734096\\
3.891	0.705157666983856\\
3.901	0.707344629669748\\
3.911	0.709723551462865\\
3.921	0.71193108119596\\
3.931	0.714167404795139\\
3.941	0.716472285218326\\
3.951	0.718685299497341\\
3.961	0.720836612634748\\
3.971	0.722931709176468\\
3.981	0.725151579137884\\
3.991	0.727211026131119\\
4.001	0.728929060140788\\
4.011	0.728929060140788\\
4.021	0.728929060140788\\
4.031	0.728929060140788\\
4.041	0.728937286959669\\
4.051	0.72894551377855\\
4.061	0.728955111733912\\
4.071	0.728972936508154\\
4.081	0.728994874691837\\
4.091	0.729018184012\\
4.101	0.729053833560485\\
4.111	0.729107307883212\\
4.121	0.729175864707221\\
4.131	0.729249906077151\\
4.141	0.729325318583561\\
4.151	0.729417184727733\\
4.161	0.72954332928391\\
4.171	0.729707865661532\\
4.181	0.72991490727004\\
4.191	0.730102752967825\\
4.201	0.730315279122253\\
4.211	0.73059361982773\\
4.221	0.730878816215608\\
4.231	0.73119006419661\\
4.241	0.731520508088334\\
4.251	0.731898941756865\\
4.261	0.732286973380756\\
4.271	0.732736706146256\\
4.281	0.733145304817351\\
4.291	0.73365948099742\\
4.301	0.734195595361171\\
4.311	0.734746792226205\\
4.321	0.735321298411401\\
4.331	0.73591362937084\\
4.341	0.736549836697645\\
4.351	0.737279281305103\\
4.361	0.738030664096243\\
4.371	0.738746397338898\\
4.381	0.739556738998686\\
4.391	0.740347884747752\\
4.401	0.741192504819545\\
4.411	0.742146815809752\\
4.421	0.743077817479796\\
4.431	0.743978654147276\\
4.441	0.744895944452519\\
4.451	0.745933894768017\\
4.461	0.746962247128155\\
4.471	0.748071496540623\\
4.481	0.74910259117372\\
4.491	0.75022829422395\\
4.501	0.751343028182339\\
4.511	0.752523576691777\\
4.521	0.753646537469047\\
4.531	0.754854508708088\\
4.541	0.75614611927242\\
4.551	0.757397966878827\\
4.561	0.758707402217402\\
4.571	0.760019579828937\\
4.581	0.761263200616463\\
4.591	0.76259183186576\\
4.601	0.764030154033472\\
4.611	0.765410888469016\\
4.621	0.766810818815283\\
4.631	0.768216233707471\\
4.641	0.769606566098376\\
4.651	0.771002383035203\\
4.661	0.772512004299884\\
4.671	0.774006543063283\\
4.681	0.775421555910832\\
4.691	0.77683108421246\\
4.701	0.778279004335534\\
4.711	0.779806450374457\\
4.721	0.781259855043451\\
4.731	0.782850373360464\\
4.741	0.784447747359877\\
4.751	0.786025925448567\\
4.761	0.787573938534694\\
4.771	0.789182281625949\\
4.781	0.790750861759278\\
4.791	0.792409936900299\\
4.801	0.793952465440505\\
4.811	0.795538870348077\\
4.821	0.797112935027327\\
4.831	0.798750071984665\\
4.841	0.800304940753193\\
4.851	0.801821417700275\\
4.861	0.803339265783838\\
4.871	0.804936639783251\\
4.881	0.806439405365531\\
4.891	0.807990160724618\\
4.901	0.809540916083705\\
4.911	0.811168455085682\\
4.921	0.812745262037893\\
4.931	0.814346749446746\\
4.941	0.815879680031591\\
4.951	0.817345424928907\\
4.961	0.818900293697434\\
4.971	0.820474358376684\\
4.981	0.822051165328895\\
4.991	0.823555302047655\\
5.001	0.825104686270262\\
5.011	0.826651328219908\\
5.021	0.828139011300907\\
5.031	0.82958418915102\\
5.041	0.831060903140177\\
5.051	0.832630854409986\\
5.061	0.834100712716742\\
5.071	0.835570571023499\\
5.081	0.837045913876175\\
5.091	0.838485607180367\\
5.101	0.839900620027916\\
5.111	0.841311519466025\\
5.121	0.842679913673247\\
5.131	0.844114122431519\\
5.141	0.845468805273939\\
5.151	0.846833086071721\\
5.161	0.848283748467755\\
5.171	0.849649400402017\\
5.181	0.85101642347276\\
5.191	0.852402642454225\\
5.201	0.853786119162729\\
5.211	0.855113379275546\\
5.221	0.856358371199552\\
5.231	0.857674662220528\\
5.241	0.858919654144534\\
5.251	0.860218120391268\\
5.261	0.861505617546159\\
5.271	0.862719073331121\\
5.281	0.863991487984731\\
5.291	0.865269387184261\\
5.301	0.866500667743466\\
5.311	0.867683958525864\\
5.321	0.868896043174345\\
5.331	0.870087560775624\\
5.341	0.871372315657556\\
5.351	0.87259948280732\\
5.361	0.873719701311629\\
5.371	0.874885167319785\\
5.381	0.876035550826658\\
5.391	0.877128346601364\\
5.401	0.878286956927119\\
5.411	0.879409917704388\\
5.421	0.880409476198442\\
5.431	0.881487189471866\\
5.441	0.882656768889462\\
5.451	0.883689234659039\\
5.461	0.884791628389107\\
5.471	0.885889908709733\\
5.481	0.886892209476747\\
5.491	0.88789039683432\\
5.501	0.888954398742942\\
5.511	0.889942988145154\\
5.521	0.890904154817762\\
5.531	0.891877661718692\\
5.541	0.892764787021371\\
5.551	0.893741036195261\\
5.561	0.894672037865305\\
5.571	0.895652400448636\\
5.581	0.896606711438843\\
5.591	0.897492465605041\\
5.601	0.898416611592685\\
5.611	0.899316077123685\\
5.621	0.900194975607482\\
5.631	0.901057420453517\\
5.641	0.901915751890112\\
5.651	0.902767227644305\\
5.661	0.903611847716098\\
5.671	0.904515426656539\\
5.681	0.905371015820173\\
5.691	0.906153934750357\\
5.701	0.906906688677978\\
5.711	0.90767178283392\\
5.721	0.908504062677391\\
5.731	0.909292466153496\\
5.741	0.9100740139472\\
5.751	0.910843221512583\\
5.761	0.911634367261648\\
5.771	0.912380265506868\\
5.781	0.913090514203603\\
5.791	0.913804876309778\\
5.801	0.914534320917235\\
5.811	0.915174641653481\\
5.821	0.915872550121894\\
5.831	0.916545778133664\\
5.841	0.917246428875037\\
5.851	0.917894976430164\\
5.861	0.918577802397295\\
5.871	0.919266112910347\\
5.881	0.919913289328993\\
5.891	0.920576919385402\\
5.901	0.921199415347405\\
5.911	0.921883612451016\\
5.921	0.922443036134931\\
5.931	0.923073758915815\\
5.941	0.923657863056373\\
5.951	0.924265276517094\\
5.961	0.924863092022454\\
5.971	0.925429371388769\\
5.981	0.925988795072684\\
5.991	0.926566043530841\\
6.001	0.927039085616504\\
6.011	0.927039085616504\\
6.021	0.927039085616504\\
6.031	0.927039085616504\\
6.041	0.927039085616504\\
6.051	0.927039085616504\\
6.061	0.927043199025945\\
6.071	0.927045941298905\\
6.081	0.927045941298905\\
6.091	0.927058281527227\\
6.101	0.927067879482588\\
6.111	0.92708296198387\\
6.121	0.927098044485152\\
6.131	0.927128209487716\\
6.141	0.927154261080839\\
6.151	0.927174828128042\\
6.161	0.927195395175245\\
6.171	0.92723378699669\\
6.181	0.927295488138298\\
6.191	0.927340735642144\\
6.201	0.927394209964871\\
6.211	0.92746002451592\\
6.221	0.927512127702167\\
6.231	0.927602622709859\\
6.241	0.927704086809393\\
6.251	0.927813777727807\\
6.261	0.927915241827341\\
6.271	0.928012592517434\\
6.281	0.92813599480065\\
6.291	0.928268995039228\\
6.301	0.928423933461489\\
6.311	0.928574758474309\\
6.321	0.92872969689657\\
6.331	0.92888463531883\\
6.341	0.929061511924774\\
6.351	0.929245244213118\\
6.361	0.929413894000181\\
6.371	0.929645616065332\\
6.381	0.929870482448082\\
6.391	0.930072039510669\\
6.401	0.930310617258221\\
6.411	0.930554679551693\\
6.421	0.930795999572205\\
6.431	0.931035948456237\\
6.441	0.931289608705071\\
6.451	0.931559722591667\\
6.461	0.931854516934907\\
6.471	0.932108177183741\\
6.481	0.932423538574183\\
6.491	0.932693652460779\\
6.501	0.933009013851221\\
6.511	0.933318890695742\\
6.521	0.933657561406347\\
6.531	0.93397429393327\\
6.541	0.934332160554597\\
6.551	0.934672202401683\\
6.561	0.935023213340609\\
6.571	0.93540301814562\\
6.581	0.935733462037344\\
6.591	0.936085844112751\\
6.601	0.936442339597599\\
6.611	0.936813917583728\\
6.621	0.937217031708902\\
6.631	0.937599578786873\\
6.641	0.938020517686289\\
6.651	0.93840306476426\\
6.661	0.938796580934073\\
6.671	0.939202437332207\\
6.681	0.939589097819619\\
6.691	0.939986727398872\\
6.701	0.940398068342927\\
6.711	0.940829976334184\\
6.721	0.94124680182416\\
6.731	0.941678709815418\\
6.741	0.942120215762037\\
6.751	0.942542525797933\\
6.761	0.94296757810679\\
6.771	0.943407712916928\\
6.781	0.943825909543384\\
6.791	0.944274271172404\\
6.801	0.944702065754221\\
6.811	0.945154540792681\\
6.821	0.945637180833706\\
6.831	0.946073202234404\\
6.841	0.946480429769018\\
6.851	0.946884915030672\\
6.861	0.947323678704331\\
6.871	0.947730906238945\\
6.881	0.948162814230203\\
6.891	0.948545361308174\\
6.901	0.948974527026471\\
6.911	0.949385867970526\\
6.921	0.949810920279383\\
6.931	0.950268879863764\\
6.941	0.950719983765744\\
6.951	0.951157376302922\\
6.961	0.951579686338819\\
6.971	0.951971831372151\\
6.981	0.952369460951404\\
6.991	0.952721843026811\\
7.001	0.953118101469584\\
7.011	0.953507504229956\\
7.021	0.953887309034967\\
7.031	0.954300021115502\\
7.041	0.954708619786596\\
7.051	0.955098022546968\\
7.061	0.955520332582865\\
7.071	0.955920704435078\\
7.081	0.956299138103609\\
7.091	0.956651520179016\\
7.101	0.957029953847546\\
7.111	0.957420727744398\\
7.121	0.957751171636122\\
7.131	0.958121378485772\\
7.141	0.958538203975747\\
7.151	0.958915266507798\\
7.161	0.959279988811526\\
7.171	0.959588494519568\\
7.181	0.959972412734019\\
7.191	0.960387867087514\\
7.201	0.960708713023877\\
7.211	0.961046012598002\\
7.221	0.961387425581568\\
7.231	0.96170415810849\\
7.241	0.962040086546135\\
7.251	0.962358190209537\\
7.261	0.962700974329583\\
7.271	0.963009480037624\\
7.281	0.963316614609185\\
7.291	0.96365117191035\\
7.301	0.963985729211514\\
7.311	0.964335369013961\\
7.321	0.964615080855918\\
7.331	0.9649276999734\\
7.341	0.965233463408481\\
7.351	0.965532371161161\\
7.361	0.965847732551603\\
7.371	0.966167207351485\\
7.381	0.966444176920482\\
7.391	0.966708806261158\\
7.401	0.966981662420714\\
7.411	0.967243549488429\\
7.421	0.96754794178703\\
7.431	0.96784822067619\\
7.441	0.968125190245187\\
7.451	0.968435067089708\\
7.461	0.968709294385745\\
7.471	0.969010944411385\\
7.481	0.969270089206139\\
7.491	0.969564883549379\\
7.501	0.969815801525252\\
7.511	0.97009688450369\\
7.521	0.970357400434924\\
7.531	0.970642596822803\\
7.541	0.970888030252755\\
7.551	0.971173226640633\\
7.561	0.971420031207066\\
7.571	0.971681918274781\\
7.581	0.971912269203452\\
7.591	0.972159073769885\\
7.601	0.972375713333754\\
7.611	0.972604693125944\\
7.621	0.972824074962774\\
7.631	0.973047570209043\\
7.641	0.973293003638996\\
7.651	0.973528839113588\\
7.661	0.973763303451699\\
7.671	0.973989540970929\\
7.681	0.97422126303608\\
7.691	0.974437902599949\\
7.701	0.974657284436778\\
7.711	0.974834161042722\\
7.721	0.97504805833363\\
7.731	0.9752715535799\\
7.741	0.975467626096566\\
7.751	0.975680152250995\\
7.761	0.975858399993419\\
7.771	0.976064070465446\\
7.781	0.976265627528033\\
7.791	0.976495978456704\\
7.801	0.976671483926167\\
7.811	0.976873040988754\\
7.821	0.977055402140618\\
7.831	0.977226794200641\\
7.841	0.977396815124184\\
7.851	0.977565464911246\\
7.861	0.977760166291432\\
7.871	0.977939785170336\\
7.881	0.978111177230359\\
7.891	0.978283940426862\\
7.901	0.978460817032806\\
7.911	0.978634951365789\\
7.921	0.978829652745975\\
7.931	0.979024354126161\\
7.941	0.979201230732105\\
7.951	0.979375365065088\\
7.961	0.979517963259027\\
7.971	0.979670159408327\\
7.981	0.979814128738746\\
7.991	0.979999232163571\\
8.001	0.980150057176391\\
8.011	0.980150057176391\\
8.021	0.980150057176391\\
8.031	0.980150057176391\\
8.041	0.980152799449352\\
8.051	0.980152799449352\\
8.061	0.980154170585832\\
8.071	0.980154170585832\\
8.081	0.980159655131753\\
8.091	0.980162397404713\\
8.101	0.980162397404713\\
8.111	0.980165139677673\\
8.121	0.980166510814153\\
8.131	0.980170624223594\\
8.141	0.980177479905995\\
8.151	0.980191191270797\\
8.161	0.980203531499118\\
8.171	0.980211758317999\\
8.181	0.980226840819281\\
8.191	0.980246036730004\\
8.201	0.980255634685365\\
8.211	0.980272088323128\\
8.221	0.98028717082441\\
8.231	0.980315964690493\\
8.241	0.980343387420097\\
8.251	0.98036532560378\\
8.261	0.980398232879304\\
8.271	0.980433882427789\\
8.281	0.980470903112754\\
8.291	0.980499696978838\\
8.301	0.980549057892124\\
8.311	0.98059293425949\\
8.321	0.980647779718698\\
8.331	0.980699882904945\\
8.341	0.980745130408791\\
8.351	0.980787635639676\\
8.361	0.980836996552963\\
8.371	0.98088772860273\\
8.381	0.980930233833615\\
8.391	0.981001532930585\\
8.401	0.981075574300515\\
8.411	0.981141388851564\\
8.421	0.981216801357974\\
8.431	0.981300440683265\\
8.441	0.981362141824873\\
8.451	0.981441667740724\\
8.461	0.981512966837693\\
8.471	0.981587008207623\\
8.481	0.981674760942355\\
8.491	0.981754286858205\\
8.501	0.981839297319977\\
8.511	0.981944874828951\\
8.521	0.982032627563682\\
8.531	0.982095699841771\\
8.541	0.982175225757622\\
8.551	0.982267091901794\\
8.561	0.982374040547248\\
8.571	0.982472762373821\\
8.581	0.982563257381513\\
8.591	0.982660608071606\\
8.601	0.982770298990021\\
8.611	0.982869020816594\\
8.621	0.982967742643167\\
8.631	0.98306646446974\\
8.641	0.983181639934076\\
8.651	0.983258423576966\\
8.661	0.98336537222242\\
8.671	0.983459980639553\\
8.681	0.983564187012047\\
8.691	0.983684847022303\\
8.701	0.983798651350158\\
8.711	0.983913826814493\\
8.721	0.984019404323468\\
8.731	0.984118126150041\\
8.741	0.984244270706218\\
8.751	0.984358075034073\\
8.761	0.98448559072673\\
8.771	0.984606250736986\\
8.781	0.984735137566123\\
8.791	0.984850313030458\\
8.801	0.984955890539433\\
8.811	0.985060096911926\\
8.821	0.985168416693861\\
8.831	0.985276736475795\\
8.841	0.985409736714373\\
8.851	0.98553862354351\\
8.861	0.985635974233603\\
8.871	0.985751149697939\\
8.881	0.985874551981155\\
8.891	0.985989727445491\\
8.901	0.986125469957029\\
8.911	0.986235160875443\\
8.921	0.986348965203298\\
8.931	0.986475109759475\\
8.941	0.986575202722529\\
8.951	0.986693120459824\\
8.961	0.986802811378239\\
8.971	0.986933069343856\\
8.981	0.987041389125791\\
8.991	0.987159306863087\\
9.001	0.987275853463902\\
9.011	0.987375946426955\\
9.021	0.987471925980568\\
9.031	0.987582988035463\\
9.041	0.987684452134997\\
9.051	0.98778454509805\\
9.061	0.987881895788143\\
9.071	0.987992957843038\\
9.081	0.988079339441289\\
9.091	0.988197257178585\\
9.101	0.98831243264292\\
9.111	0.988438577199097\\
9.121	0.98853318561623\\
9.131	0.988637391988724\\
9.141	0.988751196316579\\
9.151	0.988863629507954\\
9.161	0.988951382242686\\
9.171	0.989041877250378\\
9.181	0.989128258848629\\
9.191	0.989240692040004\\
9.201	0.989309248864013\\
9.211	0.989413455236507\\
9.221	0.98950806365364\\
9.231	0.989621867981495\\
9.241	0.989709620716227\\
9.251	0.989783662086157\\
9.261	0.989896095277532\\
9.271	0.989987961421704\\
9.281	0.990092167794198\\
9.291	0.990193631893731\\
9.301	0.990281384628463\\
9.311	0.990369137363195\\
9.321	0.990448663279045\\
9.331	0.990525446921936\\
9.341	0.990618684202588\\
9.351	0.990724261711562\\
9.361	0.990802416490933\\
9.371	0.990883313543263\\
9.381	0.990964210595594\\
9.391	0.991034138556084\\
9.401	0.991108179926014\\
9.411	0.991208272889067\\
9.421	0.991301510169719\\
9.431	0.99138240722205\\
9.441	0.991468788820302\\
9.451	0.991551057009113\\
9.461	0.991638809743844\\
9.471	0.991718335659695\\
9.481	0.991796490439065\\
9.491	0.991873274081956\\
9.501	0.991932232950603\\
9.511	0.991991191819251\\
9.521	0.992072088871582\\
9.531	0.992142016832071\\
9.541	0.99220783138312\\
9.551	0.992269532524728\\
9.561	0.992323006847456\\
9.571	0.992402532763306\\
9.581	0.992469718450835\\
9.591	0.992542388684285\\
9.601	0.992602718689413\\
9.611	0.9926589352851\\
9.621	0.99272749210911\\
9.631	0.992782337568317\\
9.641	0.992852265528806\\
9.651	0.992905739851533\\
9.661	0.99295784303778\\
9.671	0.99303051327123\\
9.681	0.993086729866917\\
9.691	0.993134719643724\\
9.701	0.993192307375892\\
9.711	0.993247152835099\\
9.721	0.993297884884866\\
9.731	0.993371926254796\\
9.741	0.993445967624725\\
9.751	0.993517266721695\\
9.761	0.993581710136264\\
9.771	0.993635184458991\\
9.781	0.993699627873559\\
9.791	0.993754473332767\\
9.801	0.993803834246053\\
9.811	0.99385456629582\\
9.821	0.993903927209107\\
9.831	0.993951916985913\\
9.841	0.993999906762719\\
9.851	0.994045154266565\\
9.861	0.99408217495153\\
9.871	0.994131535864817\\
9.881	0.994178154505143\\
9.891	0.99422614428195\\
9.901	0.994275505195236\\
9.911	0.994322123835562\\
9.921	0.994364629066448\\
9.931	0.994400278614933\\
9.941	0.994433185890457\\
9.951	0.994482546803744\\
9.961	0.994516825215748\\
9.971	0.994562072719594\\
9.981	0.99460457795048\\
9.991	0.994651196590806\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	6.123903684499e-12\\
2.011	8.67709559061562e-08\\
2.021	1.11556171980554e-06\\
2.031	5.12757588693596e-06\\
2.041	1.51874836351613e-05\\
2.051	3.52007905954389e-05\\
2.061	6.97507169489468e-05\\
2.071	0.000123952908257539\\
2.081	0.000203326422744118\\
2.091	0.000313679559793556\\
2.101	0.000461009205930972\\
2.111	0.000651412478108182\\
2.121	0.000891009539920593\\
2.131	0.00118587655568159\\
2.141	0.00154198782969404\\
2.151	0.00196516625460769\\
2.161	0.00246104126378264\\
2.171	0.00303501354808496\\
2.181	0.00369222585871575\\
2.191	0.00443753927346297\\
2.201	0.00527551435639318\\
2.211	0.00621039668886013\\
2.221	0.00724610629432085\\
2.231	0.00838623052067081\\
2.241	0.00963401998173128\\
2.251	0.0109923871946592\\
2.261	0.0124639075825416\\
2.271	0.014050822540983\\
2.281	0.0157550442954539\\
2.291	0.0175781623011151\\
2.301	0.0195214509605263\\
2.311	0.0215858784556931\\
2.321	0.0237721165113203\\
2.331	0.0260805509234083\\
2.341	0.0285112927049111\\
2.351	0.03106418971462\\
2.361	0.0337388386501124\\
2.371	0.0365345972980387\\
2.381	0.0394505969468762\\
2.391	0.0424857548781158\\
2.401	0.0456387868614762\\
2.411	0.0489082195887834\\
2.421	0.0522924029894144\\
2.431	0.0557895223772972\\
2.441	0.0593976103866702\\
2.451	0.0631145586594316\\
2.461	0.0669381292529268\\
2.471	0.0708659657416036\\
2.481	0.0748956039909534\\
2.491	0.0790244825856968\\
2.501	0.0832499528985737\\
2.511	0.0875692887885937\\
2.521	0.0919796959212475\\
2.531	0.0964783207053573\\
2.541	0.101062258843882\\
2.551	0.10572856349793\\
2.561	0.110474253065069\\
2.571	0.115296318574769\\
2.581	0.120191730705179\\
2.591	0.125157446426409\\
2.601	0.13019041527719\\
2.611	0.135287585282001\\
2.621	0.140445908516904\\
2.631	0.145662346333081\\
2.641	0.150933874247151\\
2.651	0.15625748650837\\
2.661	0.161630200352703\\
2.671	0.167049059954227\\
2.681	0.172511140084413\\
2.691	0.178013549490176\\
2.701	0.183553434001371\\
2.711	0.189127979378491\\
2.721	0.194734413911482\\
2.731	0.200370010780376\\
2.741	0.206032090188094\\
2.751	0.211718021276172\\
2.761	0.217425223833553\\
2.771	0.223151169808446\\
2.781	0.22889338463325\\
2.791	0.234649448372123\\
2.801	0.240416996700614\\
2.811	0.246193721726469\\
2.821	0.251977372660511\\
2.831	0.25776575634618\\
2.841	0.263556737656119\\
2.851	0.269348239763684\\
2.861	0.275138244297435\\
2.871	0.280924791385738\\
2.881	0.286705979598997\\
2.891	0.29247996579621\\
2.901	0.298244964882607\\
2.911	0.303999249484654\\
2.921	0.309741149548669\\
2.931	0.315469051868621\\
2.941	0.321181399548913\\
2.951	0.326876691407384\\
2.961	0.332553481323552\\
2.971	0.338210377536919\\
2.981	0.343846041899973\\
2.991	0.3494591890902\\
3.001	0.355048585785217\\
3.011	0.36061304980495\\
3.021	0.366151449224583\\
3.031	0.371662701461765\\
3.041	0.377145772341272\\
3.051	0.382599675140446\\
3.061	0.388023469618161\\
3.071	0.393416261030131\\
3.081	0.398777199133233\\
3.091	0.404105477181071\\
3.101	0.409400330913339\\
3.111	0.414661037540842\\
3.121	0.41988691472831\\
3.131	0.425077319576845\\
3.141	0.430231647607716\\
3.151	0.435349331749018\\
3.161	0.440429841326853\\
3.171	0.445472681062183\\
3.181	0.450477390074829\\
3.191	0.455443540895644\\
3.201	0.460370738488015\\
3.211	0.465258619279527\\
3.221	0.470106850204903\\
3.231	0.474915127760782\\
3.241	0.479683177073324\\
3.251	0.484410750979031\\
3.261	0.489097629119572\\
3.271	0.493743617051081\\
3.281	0.498348545368324\\
3.291	0.502912268844258\\
3.301	0.507434665585206\\
3.311	0.511915636202083\\
3.321	0.516355102997737\\
3.331	0.520753009170847\\
3.341	0.525109318036377\\
3.351	0.529424012262698\\
3.361	0.533697093125541\\
3.371	0.537928579778943\\
3.381	0.542118508542881\\
3.391	0.546266932207907\\
3.401	0.550373919356626\\
3.411	0.554439553701903\\
3.421	0.558463933441831\\
3.431	0.562447170631265\\
3.441	0.566389390569856\\
3.451	0.57029073120636\\
3.461	0.574151342559155\\
3.471	0.577971386152809\\
3.481	0.581751034470305\\
3.491	0.585490470421054\\
3.501	0.589189886824146\\
3.511	0.592849485906887\\
3.521	0.596469478818196\\
3.531	0.600050085156793\\
3.541	0.603591532513706\\
3.551	0.607094056029221\\
3.561	0.610557897963439\\
3.571	0.613983307280809\\
3.581	0.617370539248057\\
3.591	0.620719855045067\\
3.601	0.624031521388851\\
3.611	0.627305810170068\\
3.621	0.630542998101858\\
3.631	0.633743366380787\\
3.641	0.636907200359523\\
3.651	0.640034789231139\\
3.661	0.643126425724608\\
3.671	0.646182405811187\\
3.681	0.649203028421739\\
3.691	0.652188595174261\\
3.701	0.655139410111747\\
3.711	0.658055779449904\\
3.721	0.660938011334608\\
3.731	0.663786415608517\\
3.741	0.666601303587241\\
3.751	0.669382987843982\\
3.761	0.67213178200316\\
3.771	0.674848000542239\\
3.781	0.677531958601802\\
3.791	0.680183971803532\\
3.801	0.682804356076002\\
3.811	0.685393427487688\\
3.821	0.687951502087562\\
3.831	0.690478895752453\\
3.841	0.69297592404132\\
3.851	0.695442902056228\\
3.861	0.697880144309499\\
3.871	0.700287964597316\\
3.881	0.702666675879172\\
3.891	0.705016590163113\\
3.901	0.707338018396715\\
3.911	0.709631270363449\\
3.921	0.711896654584259\\
3.931	0.714134478224218\\
3.941	0.716345047004207\\
3.951	0.718528665117204\\
3.961	0.720685635149206\\
3.971	0.722816258004531\\
3.981	0.724920832835563\\
3.991	0.726999656976224\\
4.001	0.728848826096286\\
4.011	0.728848849622672\\
4.021	0.728849128580495\\
4.031	0.728850216442846\\
4.041	0.728852944198642\\
4.051	0.728858370830318\\
4.061	0.728867739083406\\
4.071	0.728882436071208\\
4.081	0.728903958292839\\
4.091	0.728933880675492\\
4.101	0.728973829281995\\
4.111	0.729025457352761\\
4.121	0.729090424377335\\
4.131	0.729170377914805\\
4.141	0.729266937904794\\
4.151	0.729381683231482\\
4.161	0.729516140322328\\
4.171	0.729671773581007\\
4.181	0.72984997747054\\
4.191	0.730052070077876\\
4.201	0.730279288005317\\
4.211	0.730532782447227\\
4.221	0.730813616322573\\
4.231	0.731122762344948\\
4.241	0.7314611019221\\
4.251	0.73182942478648\\
4.261	0.732228429267079\\
4.271	0.732658723120948\\
4.281	0.733120824850266\\
4.291	0.733615165437675\\
4.301	0.734142090438908\\
4.311	0.734701862377664\\
4.321	0.735294663392884\\
4.331	0.735920598093607\\
4.341	0.736579696581122\\
4.351	0.737271917602163\\
4.361	0.737997151800807\\
4.371	0.738755225040147\\
4.381	0.739545901768038\\
4.391	0.740368888404082\\
4.401	0.741223836727729\\
4.411	0.742110347249747\\
4.421	0.743027972551539\\
4.431	0.743976220578849\\
4.441	0.744954557878142\\
4.451	0.74596241276565\\
4.461	0.746999178420585\\
4.471	0.748064215895399\\
4.481	0.749156857037122\\
4.491	0.750276407315001\\
4.501	0.75142214855064\\
4.511	0.752593341547711\\
4.521	0.753789228619131\\
4.531	0.755009036010303\\
4.541	0.756251976217673\\
4.551	0.757517250202418\\
4.561	0.758804049499537\\
4.571	0.760111558223141\\
4.581	0.761438954969052\\
4.591	0.762785414616144\\
4.601	0.764150110028263\\
4.611	0.765532213658663\\
4.621	0.766930899059192\\
4.631	0.768345342296652\\
4.641	0.769774723278826\\
4.651	0.771218226992871\\
4.661	0.772675044658823\\
4.671	0.774144374801004\\
4.681	0.775625424240268\\
4.691	0.777117409009948\\
4.701	0.778619555198459\\
4.711	0.780131099721455\\
4.721	0.781651291026499\\
4.731	0.783179389733158\\
4.741	0.784714669211304\\
4.751	0.786256416100582\\
4.761	0.787803930773732\\
4.771	0.789356527746543\\
4.781	0.790913536037106\\
4.791	0.792474299476975\\
4.801	0.794038176976801\\
4.811	0.795604542748891\\
4.821	0.797172786489114\\
4.831	0.798742313520497\\
4.841	0.800312544900753\\
4.851	0.801882917495895\\
4.861	0.803452884022139\\
4.871	0.80502191305799\\
4.881	0.806589489028584\\
4.891	0.808155112164071\\
4.901	0.809718298433912\\
4.911	0.811278579458742\\
4.921	0.812835502401548\\
4.931	0.814388629839617\\
4.941	0.815937539618884\\
4.951	0.817481824692044\\
4.961	0.819021092941825\\
4.971	0.820554966990741\\
4.981	0.822083083998518\\
4.991	0.823605095448453\\
5.001	0.82512066692373\\
5.011	0.826629477874835\\
5.021	0.828131221379025\\
5.031	0.829625603892825\\
5.041	0.831112344998409\\
5.051	0.832591177144772\\
5.061	0.834061845384426\\
5.071	0.835524107106409\\
5.081	0.836977731766298\\
5.091	0.838422500613864\\
5.101	0.839858206419026\\
5.111	0.841284653196645\\
5.121	0.842701655930712\\
5.131	0.844109040298437\\
5.141	0.845506642394701\\
5.151	0.846894308457292\\
5.161	0.848271894593359\\
5.171	0.849639266507411\\
5.181	0.850996299231244\\
5.191	0.852342876856099\\
5.201	0.853678892267335\\
5.211	0.855004246881863\\
5.221	0.856318850388643\\
5.231	0.857622620492382\\
5.241	0.858915482660716\\
5.251	0.860197369874973\\
5.261	0.861468222384733\\
5.271	0.862727987466312\\
5.281	0.863976619185282\\
5.291	0.865214078163161\\
5.301	0.866440331348335\\
5.311	0.867655351791337\\
5.321	0.868859118424492\\
5.331	0.870051615846057\\
5.341	0.87123283410884\\
5.351	0.872402768513349\\
5.361	0.873561419405502\\
5.371	0.874708791978937\\
5.381	0.875844896081858\\
5.391	0.876969746028487\\
5.401	0.878083360415076\\
5.411	0.879185761940468\\
5.421	0.880276977231191\\
5.431	0.881357036671049\\
5.441	0.882425974235191\\
5.451	0.883483827328584\\
5.461	0.884530636628887\\
5.471	0.885566445933676\\
5.481	0.886591302011914\\
5.491	0.887605254459704\\
5.501	0.888608355560167\\
5.511	0.889600660147476\\
5.521	0.890582225474906\\
5.531	0.89155311108691\\
5.541	0.892513378695061\\
5.551	0.893463092057924\\
5.561	0.89440231686461\\
5.571	0.895331120622121\\
5.581	0.89624957254633\\
5.591	0.897157743456469\\
5.601	0.898055705673169\\
5.611	0.898943532919901\\
5.621	0.899821300227759\\
5.631	0.90068908384352\\
5.641	0.901546961140895\\
5.651	0.902395010534928\\
5.661	0.903233311399421\\
5.671	0.904061943987328\\
5.681	0.904880989354104\\
5.691	0.905690529283823\\
5.701	0.9064906462181\\
5.711	0.907281423187683\\
5.721	0.908062943746688\\
5.731	0.908835291909316\\
5.741	0.909598552089159\\
5.751	0.910352809040807\\
5.761	0.911098147803894\\
5.771	0.911834653649348\\
5.781	0.912562412027912\\
5.791	0.913281508520773\\
5.801	0.913992028792337\\
5.811	0.91469405854494\\
5.821	0.915387683475633\\
5.831	0.91607298923479\\
5.841	0.916750061386591\\
5.851	0.917418985371332\\
5.861	0.918079846469398\\
5.871	0.918732729766993\\
5.881	0.91937772012345\\
5.891	0.920014902140118\\
5.901	0.920644360130796\\
5.911	0.921266178093637\\
5.921	0.921880439684456\\
5.931	0.922487228191424\\
5.941	0.923086626511117\\
5.951	0.923678717125817\\
5.961	0.924263582082073\\
5.971	0.924841302970444\\
5.981	0.92541196090645\\
5.991	0.925975636512533\\
6.001	0.926477040890187\\
6.011	0.926477047269395\\
6.021	0.926477122909136\\
6.031	0.926477417884289\\
6.041	0.926478157518476\\
6.051	0.926479628956025\\
6.061	0.926482169168847\\
6.071	0.926486154274343\\
6.081	0.926491990050003\\
6.091	0.926500103539185\\
6.101	0.926510935650734\\
6.111	0.926524934662729\\
6.121	0.926542550547708\\
6.131	0.92656423004325\\
6.141	0.926590412397888\\
6.151	0.92662152572792\\
6.161	0.926657983925942\\
6.171	0.926700184066732\\
6.181	0.926748504260573\\
6.191	0.92680330190829\\
6.201	0.926864912316048\\
6.211	0.926933647631551\\
6.221	0.927009796066523\\
6.231	0.927093621373398\\
6.241	0.927185362546921\\
6.251	0.927285233723974\\
6.261	0.927393424257282\\
6.271	0.927510098940883\\
6.281	0.927635398367252\\
6.291	0.927769439397836\\
6.301	0.927912315730481\\
6.311	0.928064098548794\\
6.321	0.928224837239963\\
6.331	0.928394560168852\\
6.341	0.928573275497461\\
6.351	0.928760972039919\\
6.361	0.928957620144237\\
6.371	0.92916317259299\\
6.381	0.929377565515938\\
6.391	0.929600719308409\\
6.401	0.929832539549995\\
6.411	0.930072917918719\\
6.421	0.930321733096505\\
6.431	0.930578851662264\\
6.441	0.930844128969444\\
6.451	0.931117410005317\\
6.461	0.931398530229717\\
6.471	0.931687316391266\\
6.481	0.931983587319502\\
6.491	0.932287154691595\\
6.501	0.93259782377263\\
6.511	0.932915394128656\\
6.521	0.933239660311929\\
6.531	0.933570412517984\\
6.541	0.933907437214307\\
6.551	0.934250517740582\\
6.561	0.934599434880577\\
6.571	0.934953967405874\\
6.581	0.935313892591766\\
6.591	0.935678986705691\\
6.601	0.93604902546871\\
6.611	0.936423784490552\\
6.621	0.93680303967883\\
6.631	0.937186567623089\\
6.641	0.937574145954364\\
6.651	0.937965553680964\\
6.661	0.938360571501253\\
6.671	0.93875898209416\\
6.681	0.939160570388228\\
6.691	0.939565123809976\\
6.701	0.939972432512368\\
6.711	0.940382289584189\\
6.721	0.940794491241112\\
6.731	0.941208836999266\\
6.741	0.941625129832038\\
6.751	0.942043176310931\\
6.761	0.942462786731191\\
6.771	0.942883775222971\\
6.781	0.943305959848737\\
6.791	0.943729162687647\\
6.801	0.944153209907569\\
6.811	0.944577931825436\\
6.821	0.945003162956567\\
6.831	0.945428742053603\\
6.841	0.945854512135662\\
6.851	0.946280320508304\\
6.861	0.946706018774887\\
6.871	0.94713146283985\\
6.881	0.947556512904462\\
6.891	0.947981033455543\\
6.901	0.948404893247643\\
6.911	0.948827965279148\\
6.921	0.94925012676277\\
6.931	0.949671259090827\\
6.941	0.950091247795749\\
6.951	0.950509982506181\\
6.961	0.950927356899064\\
6.971	0.951343268648051\\
6.981	0.951757619368575\\
6.991	0.952170314559922\\
7.001	0.95258126354458\\
7.011	0.952990379405174\\
7.021	0.95339757891924\\
7.031	0.95380278249212\\
7.041	0.954205914088193\\
7.051	0.954606901160688\\
7.061	0.955005674580296\\
7.071	0.955402168562768\\
7.081	0.955796320595715\\
7.091	0.956188071364754\\
7.101	0.956577364679207\\
7.111	0.956964147397472\\
7.121	0.957348369352241\\
7.131	0.957729983275686\\
7.141	0.95810894472474\\
7.151	0.958485212006601\\
7.161	0.958858746104551\\
7.171	0.959229510604211\\
7.181	0.959597471620307\\
7.191	0.959962597724041\\
7.201	0.960324859871153\\
7.211	0.960684231330723\\
7.221	0.961040687614807\\
7.231	0.961394206408938\\
7.241	0.96174476750358\\
7.251	0.96209235272654\\
7.261	0.962436945876422\\
7.271	0.962778532657137\\
7.281	0.963117100613511\\
7.291	0.963452639068023\\
7.301	0.963785139058688\\
7.311	0.964114593278127\\
7.321	0.964440996013815\\
7.331	0.964764343089552\\
7.341	0.965084631808144\\
7.351	0.965401860895319\\
7.361	0.965716030444872\\
7.371	0.966027141865066\\
7.381	0.966335197826252\\
7.391	0.966640202209748\\
7.401	0.966942160057949\\
7.411	0.967241077525675\\
7.421	0.967536961832738\\
7.431	0.967829821217743\\
7.441	0.968119664893091\\
7.451	0.968406503001184\\
7.461	0.968690346571816\\
7.471	0.968971207480752\\
7.481	0.969249098409451\\
7.491	0.969524032805953\\
7.501	0.969796024846889\\
7.511	0.97006508940061\\
7.521	0.970331241991407\\
7.531	0.97059449876483\\
7.541	0.970854876454043\\
7.551	0.971112392347257\\
7.561	0.971367064256151\\
7.571	0.971618910485328\\
7.581	0.971867949802753\\
7.591	0.972114201411144\\
7.601	0.972357684920325\\
7.611	0.972598420320501\\
7.621	0.972836427956443\\
7.631	0.973071728502552\\
7.641	0.973304342938802\\
7.651	0.973534292527524\\
7.661	0.973761598791017\\
7.671	0.973986283489964\\
7.681	0.974208368602647\\
7.691	0.974427876304914\\
7.701	0.974644828950905\\
7.711	0.974859249054505\\
7.721	0.97507115927151\\
7.731	0.97528058238247\\
7.741	0.97548754127623\\
7.751	0.975692058934096\\
7.761	0.975894158414664\\
7.771	0.976093862839247\\
7.781	0.976291195377914\\
7.791	0.976486179236104\\
7.801	0.976678837641822\\
7.811	0.976869193833357\\
7.821	0.977057271047565\\
7.831	0.977243092508644\\
7.841	0.977426681417424\\
7.851	0.97760806094114\\
7.861	0.977787254203669\\
7.871	0.977964284276235\\
7.881	0.978139174168546\\
7.891	0.978311946820357\\
7.901	0.978482625093453\\
7.911	0.978651231764033\\
7.921	0.978817789515468\\
7.931	0.978982320931445\\
7.941	0.979144848489467\\
7.951	0.979305394554701\\
7.961	0.979463981374166\\
7.971	0.979620631071237\\
7.981	0.979775365640484\\
7.991	0.979928206942775\\
8.001	0.980064163328377\\
8.011	0.980064165058107\\
8.021	0.980064185567912\\
8.031	0.980064265550771\\
8.041	0.980064466103449\\
8.051	0.980064865085467\\
8.061	0.980065553867156\\
8.071	0.980066634433189\\
8.081	0.98006821681061\\
8.091	0.980070416792727\\
8.101	0.980073353932489\\
8.111	0.980077149781025\\
8.121	0.980081926348916\\
8.131	0.980087804769582\\
8.141	0.980094904145778\\
8.151	0.98010334056174\\
8.161	0.980113226244932\\
8.171	0.980124668862646\\
8.181	0.98013777093993\\
8.191	0.980152629386436\\
8.201	0.980169335120824\\
8.211	0.980187972782311\\
8.221	0.980208620519845\\
8.231	0.980231349850207\\
8.241	0.980256225577103\\
8.251	0.980283305764001\\
8.261	0.980312641754112\\
8.271	0.980344278231536\\
8.281	0.980378253318085\\
8.291	0.98041459870088\\
8.301	0.9804533397862\\
8.311	0.980494495875564\\
8.321	0.980538080360367\\
8.331	0.980584100931774\\
8.341	0.980632559802921\\
8.351	0.980683453940746\\
8.361	0.980736775305078\\
8.371	0.980792511092857\\
8.381	0.980850643985591\\
8.391	0.980911152398381\\
8.401	0.980974010729022\\
8.411	0.981039189605883\\
8.421	0.981106656133425\\
8.431	0.981176374134364\\
8.441	0.981248304387616\\
8.451	0.981322404861299\\
8.461	0.981398630940154\\
8.471	0.981476935646865\\
8.481	0.981557269856851\\
8.491	0.981639582506153\\
8.501	0.981723820792172\\
8.511	0.981809930367005\\
8.521	0.981897855523258\\
8.531	0.981987539372202\\
8.541	0.982078924014244\\
8.551	0.982171950701688\\
8.561	0.982266559993794\\
8.571	0.982362691904215\\
8.581	0.982460286040888\\
8.591	0.982559281738465\\
8.601	0.982659618183448\\
8.611	0.982761234532152\\
8.621	0.982864070021663\\
8.631	0.982968064073975\\
8.641	0.98307315639348\\
8.651	0.983179287058023\\
8.661	0.983286396603708\\
8.671	0.983394426103671\\
8.681	0.983503317241035\\
8.691	0.983613012376249\\
8.701	0.983723454609044\\
8.711	0.983834587835202\\
8.721	0.983946356798363\\
8.731	0.984058707137089\\
8.741	0.984171585427383\\
8.751	0.984284939220882\\
8.761	0.984398717078918\\
8.771	0.984512868602665\\
8.781	0.984627344459547\\
8.791	0.984742096406117\\
8.801	0.98485707730759\\
8.811	0.984972241154203\\
8.821	0.985087543074591\\
8.831	0.985202939346342\\
8.841	0.985318387403906\\
8.851	0.985433845844006\\
8.861	0.98554927442872\\
8.871	0.985664634086365\\
8.881	0.985779886910353\\
8.891	0.985894996156126\\
8.901	0.986009926236325\\
8.911	0.986124642714314\\
8.921	0.986239112296176\\
8.931	0.986353302821298\\
8.941	0.986467183251665\\
8.951	0.986580723659953\\
8.961	0.986693895216542\\
8.971	0.98680667017552\\
8.981	0.986919021859799\\
8.991	0.987030924645398\\
9.001	0.987142353945003\\
9.011	0.987253286190866\\
9.021	0.987363698817119\\
9.031	0.987473570241576\\
9.041	0.98758287984709\\
9.051	0.987691607962518\\
9.061	0.987799735843367\\
9.071	0.98790724565216\\
9.081	0.988014120438591\\
9.091	0.988120344119495\\
9.101	0.988225901458702\\
9.111	0.988330778046806\\
9.121	0.988434960280882\\
9.131	0.988538435344202\\
9.141	0.988641191185978\\
9.151	0.988743216501157\\
9.161	0.98884450071031\\
9.171	0.988945033939635\\
9.181	0.989044807001101\\
9.191	0.989143811372752\\
9.201	0.989242039179203\\
9.211	0.989339483172333\\
9.221	0.989436136712209\\
9.231	0.989531993748235\\
9.241	0.989627048800573\\
9.251	0.98972129694181\\
9.261	0.989814733778921\\
9.271	0.989907355435502\\
9.281	0.98999915853432\\
9.291	0.990090140180151\\
9.301	0.990180297942943\\
9.311	0.990269629841292\\
9.321	0.99035813432624\\
9.331	0.990445810265405\\
9.341	0.99053265692744\\
9.351	0.990618673966824\\
9.361	0.990703861408991\\
9.371	0.990788219635792\\
9.381	0.990871749371296\\
9.391	0.990954451667927\\
9.401	0.991036327892937\\
9.411	0.991117379715211\\
9.421	0.991197609092412\\
9.431	0.991277018258445\\
9.441	0.991355609711265\\
9.451	0.991433386200995\\
9.461	0.991510350718378\\
9.471	0.99158650648354\\
9.481	0.991661856935074\\
9.491	0.991736405719432\\
9.501	0.991810156680625\\
9.511	0.991883113850223\\
9.521	0.991955281437656\\
9.531	0.992026663820808\\
9.541	0.992097265536897\\
9.551	0.992167091273641\\
9.561	0.992236145860698\\
9.571	0.992304434261383\\
9.581	0.992371961564651\\
9.591	0.992438732977343\\
9.601	0.992504753816684\\
9.611	0.992570029503042\\
9.621	0.992634565552926\\
9.631	0.992698367572224\\
9.641	0.992761441249681\\
9.651	0.992823792350602\\
9.661	0.992885426710784\\
9.671	0.992946350230662\\
9.681	0.993006568869673\\
9.691	0.993066088640824\\
9.701	0.993124915605466\\
9.711	0.993183055868266\\
9.721	0.99324051557237\\
9.731	0.99329730089475\\
9.741	0.993353418041743\\
9.751	0.993408873244757\\
9.761	0.993463672756159\\
9.771	0.993517822845319\\
9.781	0.993571329794828\\
9.791	0.993624199896869\\
9.801	0.993676439449742\\
9.811	0.993728054754537\\
9.821	0.993779052111954\\
9.831	0.993829437819263\\
9.841	0.993879218167394\\
9.851	0.993928399438172\\
9.861	0.993976987901663\\
9.871	0.994024989813656\\
9.881	0.99407241141326\\
9.891	0.994119258920617\\
9.901	0.994165538534728\\
9.911	0.994211256431384\\
9.921	0.994256418761209\\
9.931	0.994301031647795\\
9.941	0.994345101185944\\
9.951	0.994388633439999\\
9.961	0.994431634442262\\
9.971	0.994474110191515\\
9.981	0.99451606665161\\
9.991	0.994557509750148\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.14218619005521e-06\\
2.031	4.56874476022085e-06\\
2.041	7.99530333038649e-06\\
2.051	2.39859099911595e-05\\
2.061	3.65499580817668e-05\\
2.071	5.93936818828711e-05\\
2.081	9.13748952044171e-05\\
2.091	0.000153052949467399\\
2.101	0.000239859099911595\\
2.111	0.000336944926066288\\
2.121	0.000470580710302748\\
2.131	0.000635055521670699\\
2.141	0.000790392843518208\\
2.151	0.000994844171538091\\
2.161	0.00123356108525963\\
2.171	0.00154195135657454\\
2.181	0.0018846072135911\\
2.191	0.00227066614582976\\
2.201	0.00270698127043086\\
2.211	0.00319355258739438\\
2.221	0.0037692144271822\\
2.231	0.00437457310791147\\
2.241	0.0050393254705236\\
2.251	0.00575204965311805\\
2.261	0.00653787375187604\\
2.271	0.00740821962869811\\
2.281	0.00831739983598206\\
2.291	0.0093545048965522\\
2.301	0.0104932645280372\\
2.311	0.0117245412409168\\
2.321	0.0129923679118781\\
2.331	0.0143378632437631\\
2.341	0.0157301882094404\\
2.351	0.017293841103626\\
2.361	0.0188712002320922\\
2.371	0.0205787685862248\\
2.381	0.0224142617936435\\
2.391	0.024286304959144\\
2.401	0.0263171120050622\\
2.411	0.0283319284443196\\
2.421	0.0304472572683018\\
2.431	0.0326585297322487\\
2.441	0.0349634614637801\\
2.451	0.0373300712495745\\
2.461	0.0397743496962927\\
2.471	0.0421843625573092\\
2.481	0.0447679877192141\\
2.491	0.0473767409773002\\
2.501	0.0500860066201112\\
2.511	0.0529003533924072\\
2.521	0.0557866578946767\\
2.531	0.0589299542897087\\
2.541	0.0619304774109837\\
2.551	0.0650155223103229\\
2.561	0.0683312888200531\\
2.571	0.0716893162188155\\
2.581	0.075135291954212\\
2.591	0.0785424333591467\\
2.601	0.0820877792930781\\
2.611	0.08564340490272\\
2.621	0.089388633419911\\
2.631	0.0930470557866579\\
2.641	0.0967854311867086\\
2.651	0.100706556377168\\
2.661	0.10466765808428\\
2.671	0.108708712824695\\
2.681	0.112820583108894\\
2.691	0.116897045621201\\
2.701	0.121179101647718\\
2.711	0.125333232820949\\
2.721	0.129650696619357\\
2.731	0.133804827792588\\
2.741	0.13819539150716\\
2.751	0.142673903558367\\
2.761	0.147167264030044\\
2.771	0.151653771384581\\
2.781	0.156171117766249\\
2.791	0.16073186722314\\
2.801	0.165339446313822\\
2.811	0.169976722245447\\
2.821	0.174738496471787\\
2.831	0.179366634913891\\
2.841	0.183994773355994\\
2.851	0.188828505312308\\
2.861	0.193608554517689\\
2.871	0.198408020888301\\
2.881	0.203230330982714\\
2.891	0.208076626987118\\
2.901	0.212952619832464\\
2.911	0.217789778347348\\
2.921	0.222714885198866\\
2.931	0.227719945083688\\
2.941	0.232646194121396\\
2.951	0.237518760408172\\
2.961	0.24245186256302\\
2.971	0.247305011684565\\
2.981	0.252296365335106\\
2.991	0.257198628462823\\
3.001	0.262113455638631\\
3.011	0.267116231151072\\
3.021	0.272115580104944\\
3.031	0.277036118211702\\
3.041	0.28195894069084\\
3.051	0.286898895962829\\
3.061	0.291874259006709\\
3.071	0.296883887636291\\
3.081	0.301887805334923\\
3.091	0.306886012102605\\
3.101	0.311736876851769\\
3.111	0.31671338208184\\
3.121	0.321579095251475\\
3.131	0.326480216193002\\
3.141	0.331246559164102\\
3.151	0.336146537919439\\
3.161	0.341029383881925\\
3.171	0.345775167501605\\
3.181	0.350594051037448\\
3.191	0.355472328255174\\
3.201	0.360205547826762\\
3.211	0.364926203350261\\
3.221	0.369602313612347\\
3.231	0.374183622420658\\
3.241	0.379008216887451\\
3.251	0.383677474032397\\
3.261	0.388245076606428\\
3.271	0.392881210351862\\
3.281	0.397486505070164\\
3.291	0.402002709265643\\
3.301	0.406570311839674\\
3.311	0.411215583074628\\
3.321	0.415732929456297\\
3.331	0.420235427417494\\
3.341	0.424750489426782\\
3.351	0.42924956082941\\
3.361	0.433673247943494\\
3.371	0.438102645988528\\
3.381	0.442448664441688\\
3.391	0.44682666410817\\
3.401	0.451206948147031\\
3.411	0.455592943116843\\
3.421	0.460009777113787\\
3.431	0.464320387795055\\
3.441	0.468568178235871\\
3.451	0.472754290622423\\
3.461	0.476984948270387\\
3.471	0.481021434266043\\
3.481	0.485071626495978\\
3.491	0.489351398150115\\
3.501	0.49338788414577\\
3.511	0.497440360748086\\
3.521	0.501523676377534\\
3.531	0.505563588931759\\
3.541	0.509602359299794\\
3.551	0.513498356394072\\
3.561	0.517437756563573\\
3.571	0.521353170823082\\
3.581	0.525131522739785\\
3.591	0.528819641947473\\
3.601	0.532584287629895\\
3.611	0.536307814609475\\
3.621	0.540053043126666\\
3.631	0.543775427920056\\
3.641	0.547431565914423\\
3.651	0.550926655655992\\
3.661	0.554481139079444\\
3.671	0.558010494406714\\
3.681	0.561478171679722\\
3.691	0.564997247331282\\
3.701	0.568348421612904\\
3.711	0.571808103582581\\
3.721	0.575196970008475\\
3.731	0.578470475629173\\
3.741	0.581846778006976\\
3.751	0.585165971075277\\
3.761	0.588460036047396\\
3.771	0.591609043373378\\
3.781	0.594824297498384\\
3.791	0.597904773652963\\
3.801	0.601098326240357\\
3.811	0.604306727248222\\
3.821	0.607508275138947\\
3.831	0.610581898176386\\
3.841	0.613681791496195\\
3.851	0.616716580203172\\
3.861	0.619703397090166\\
3.871	0.62268107648764\\
3.881	0.625583371596571\\
3.891	0.628378301203636\\
3.901	0.631272601009236\\
3.911	0.634201166400537\\
3.921	0.637038356896634\\
3.931	0.639894964557963\\
3.941	0.642628216110765\\
3.951	0.645379742642608\\
3.961	0.648092434843989\\
3.971	0.650787994252519\\
3.981	0.65350411301247\\
3.991	0.656257923916693\\
4.001	0.65887467247811\\
4.011	0.661759834794189\\
4.021	0.664714670467862\\
4.031	0.667474192303036\\
4.041	0.670189168876797\\
4.051	0.673000089090523\\
4.061	0.675648818865261\\
4.071	0.678347804832361\\
4.081	0.680949704973307\\
4.091	0.68368980964325\\
4.101	0.686301989459906\\
4.111	0.688950719234644\\
4.121	0.691477235087046\\
4.131	0.693974054098507\\
4.141	0.696393204449044\\
4.151	0.698832914151002\\
4.161	0.701397122147676\\
4.171	0.703791144402031\\
4.181	0.70625141345541\\
4.191	0.708648862268336\\
4.201	0.711073723549823\\
4.211	0.713376370908975\\
4.221	0.715710999481447\\
4.231	0.717888006359693\\
4.241	0.720287739544999\\
4.251	0.722454466747533\\
4.261	0.724582359619606\\
4.271	0.726761650870232\\
4.281	0.728879264066594\\
4.291	0.731018578800567\\
4.301	0.733200154423573\\
4.311	0.735324620737076\\
4.321	0.737423958954397\\
4.331	0.739436491021274\\
4.341	0.741375923171988\\
4.351	0.743458128596459\\
4.361	0.745526627786649\\
4.371	0.747487761474974\\
4.381	0.749575677830394\\
4.391	0.7515619396149\\
4.401	0.753600741964149\\
4.411	0.755646397430538\\
4.421	0.757586971767442\\
4.431	0.759505844566735\\
4.441	0.761397304897466\\
4.451	0.763313893324379\\
4.461	0.765245330171762\\
4.471	0.767136790502493\\
4.481	0.768976852454672\\
4.491	0.770890014323015\\
4.501	0.772842010521819\\
4.511	0.77471976461827\\
4.521	0.776605514018051\\
4.531	0.77843415410833\\
4.541	0.780281069177649\\
4.551	0.78217138732219\\
4.561	0.783964619640577\\
4.571	0.785809250337516\\
4.581	0.787669871641116\\
4.591	0.789433407118561\\
4.601	0.791178667616966\\
4.611	0.793024440500095\\
4.621	0.794816530632291\\
4.631	0.796583492668307\\
4.641	0.798323042235761\\
4.651	0.800085435527016\\
4.661	0.801923213106815\\
4.671	0.803636492391898\\
4.681	0.805324643580799\\
4.691	0.807061908775873\\
4.701	0.808719220937643\\
4.711	0.810446206457007\\
4.721	0.8121697654178\\
4.731	0.81380994478672\\
4.741	0.815399867963276\\
4.751	0.817008066118874\\
4.761	0.818592278364481\\
4.771	0.82023588429197\\
4.781	0.821922893294682\\
4.791	0.823566499222171\\
4.801	0.825248939480123\\
4.811	0.826824014236209\\
4.821	0.828479042025599\\
4.831	0.830040410547404\\
4.841	0.83161662748968\\
4.851	0.833201981921477\\
4.861	0.834653700569037\\
4.871	0.836197936297992\\
4.881	0.837718186116955\\
4.891	0.839284123383521\\
4.901	0.840794093526774\\
4.911	0.842274366829086\\
4.921	0.84381631818566\\
4.931	0.845316008653203\\
4.941	0.846830547541216\\
4.951	0.848299398981627\\
4.961	0.849681444271594\\
4.971	0.851158291015335\\
4.981	0.852518634767691\\
4.991	0.85394979406383\\
5.001	0.855372958056639\\
5.011	0.856790411118497\\
5.021	0.858110778354201\\
5.031	0.859557928257001\\
5.041	0.860997082856471\\
5.051	0.862298032926944\\
5.061	0.863705206313092\\
5.071	0.865084967230678\\
5.081	0.866414471955902\\
5.091	0.867719990771136\\
5.101	0.869003808048758\\
5.111	0.870275061278289\\
5.121	0.871573726976382\\
5.131	0.872831273971633\\
5.141	0.874085394408313\\
5.151	0.875324666424523\\
5.161	0.876571933744064\\
5.171	0.877925424379279\\
5.181	0.879156701092158\\
5.191	0.880338863798866\\
5.201	0.881545012415564\\
5.211	0.882742023542742\\
5.221	0.883883067546607\\
5.231	0.885021827178092\\
5.241	0.886201705512419\\
5.251	0.887365593240085\\
5.261	0.888526054409181\\
5.271	0.889707074929698\\
5.281	0.890870962657365\\
5.291	0.892037134757411\\
5.301	0.893196453740317\\
5.311	0.894312369648001\\
5.321	0.895452271465676\\
5.331	0.896507651505287\\
5.341	0.897561889358708\\
5.351	0.898646966239261\\
5.361	0.899696635347921\\
5.371	0.900746304456582\\
5.381	0.901808537613333\\
5.391	0.902892472307696\\
5.401	0.903935288299216\\
5.411	0.905007801131678\\
5.421	0.906040337447488\\
5.431	0.907098001859479\\
5.441	0.908115689754818\\
5.451	0.909085405830175\\
5.461	0.910055121905532\\
5.471	0.911028264539459\\
5.481	0.911939729119123\\
5.491	0.91291058738067\\
5.501	0.913772937954162\\
5.511	0.914716383747147\\
5.521	0.915654118609183\\
5.531	0.9166284034293\\
5.541	0.917515882098973\\
5.551	0.918426204492447\\
5.561	0.919374219030193\\
5.571	0.920269693003196\\
5.581	0.921201716934281\\
5.591	0.922064067507773\\
5.601	0.922896721240323\\
5.611	0.923746507765724\\
5.621	0.924608858339216\\
5.631	0.925484915146988\\
5.641	0.92635640321\\
5.651	0.927198194432071\\
5.661	0.92801942630272\\
5.671	0.9288372316148\\
5.681	0.929628766644508\\
5.691	0.930428296977547\\
5.701	0.931227827310586\\
5.711	0.931965679589361\\
5.721	0.932721806847178\\
5.731	0.933512199690696\\
5.741	0.934292312858504\\
5.751	0.935015316716809\\
5.761	0.935714334665122\\
5.771	0.936395077634395\\
5.781	0.937162626754112\\
5.791	0.937875350936707\\
5.801	0.938581222002161\\
5.811	0.939319074280937\\
5.821	0.939978115712599\\
5.831	0.940652005564731\\
5.841	0.941352165699235\\
5.851	0.942021486806607\\
5.861	0.942627987673527\\
5.871	0.943300735339469\\
5.881	0.943958634584941\\
5.891	0.944585694803281\\
5.901	0.945219608138762\\
5.911	0.945847810543292\\
5.921	0.946463448899732\\
5.931	0.947089366931882\\
5.941	0.947694725612612\\
5.951	0.948308079596671\\
5.961	0.948871177388368\\
5.971	0.949455976717677\\
5.981	0.950073899446497\\
5.991	0.950667836265325\\
6.001	0.951259488711774\\
6.011	0.951719789746366\\
6.021	0.952097853375274\\
6.031	0.952523888824165\\
6.041	0.952915658687354\\
6.051	0.953347405067195\\
6.061	0.953746028047524\\
6.071	0.954162926006894\\
6.081	0.954545558380563\\
6.091	0.954880218934249\\
6.101	0.955270846611248\\
6.111	0.955696882060138\\
6.121	0.956070376944286\\
6.131	0.956408464056543\\
6.141	0.956784243313071\\
6.151	0.95716916005912\\
6.161	0.957525522150417\\
6.171	0.957855613959343\\
6.181	0.958177710464938\\
6.191	0.958542067859566\\
6.201	0.958898429950863\\
6.211	0.959261645159301\\
6.221	0.959648846277729\\
6.231	0.959983506831416\\
6.241	0.960334157991763\\
6.251	0.960674529476399\\
6.261	0.961001194726755\\
6.271	0.961334713094251\\
6.281	0.961655667413656\\
6.291	0.961997181084483\\
6.301	0.962329557265789\\
6.311	0.962645942840434\\
6.321	0.962939484691279\\
6.331	0.963241021845453\\
6.341	0.963555123047718\\
6.351	0.963871508622364\\
6.361	0.964183325452249\\
6.371	0.964476867303093\\
6.381	0.964782973202028\\
6.391	0.965106211893813\\
6.401	0.965420313096078\\
6.411	0.965712712760733\\
6.421	0.965998259308246\\
6.431	0.96627124180767\\
6.441	0.966538513376142\\
6.451	0.966828628668416\\
6.461	0.967091331492129\\
6.471	0.967381446784403\\
6.481	0.967671562076677\\
6.491	0.967954824251811\\
6.501	0.968206105213623\\
6.511	0.968491651761137\\
6.521	0.968784051425791\\
6.531	0.969066171414735\\
6.541	0.969339153914158\\
6.551	0.969609852041201\\
6.561	0.969893114216335\\
6.571	0.970163812343378\\
6.581	0.97041280893281\\
6.591	0.970678938315093\\
6.601	0.970929077090715\\
6.611	0.971172362749196\\
6.621	0.97144420306243\\
6.631	0.971710332444712\\
6.641	0.971945622799864\\
6.651	0.972193477203106\\
6.661	0.972460748771579\\
6.671	0.972715456291961\\
6.681	0.972966737253773\\
6.691	0.973221444774156\\
6.701	0.973461303874067\\
6.711	0.973693167670648\\
6.721	0.973917036163899\\
6.731	0.97413405154001\\
6.741	0.97434764035755\\
6.751	0.974586357271272\\
6.761	0.974820505440233\\
6.771	0.975068359843475\\
6.781	0.975313929874337\\
6.791	0.975557215532818\\
6.801	0.975766235605598\\
6.811	0.97600609470551\\
6.821	0.976244811619232\\
6.831	0.976437841085351\\
6.841	0.976683411116213\\
6.851	0.976873014023762\\
6.861	0.977076323165592\\
6.871	0.977313897893123\\
6.881	0.977543477317324\\
6.891	0.977766203624385\\
6.901	0.977978650255735\\
6.911	0.978165968790905\\
6.921	0.978392121656535\\
6.931	0.978589719867415\\
6.941	0.978803308684955\\
6.951	0.978997480337265\\
6.961	0.979184798872434\\
6.971	0.979377828338553\\
6.981	0.979576568735623\\
6.991	0.979759318526032\\
7.001	0.979969480785002\\
7.011	0.980184211788732\\
7.021	0.980364677206761\\
7.031	0.9805554223005\\
7.041	0.980735887718529\\
7.051	0.980925490626078\\
7.061	0.981118520092197\\
7.071	0.981322971420217\\
7.081	0.981504579024436\\
7.091	0.981679333511514\\
7.101	0.981887211398104\\
7.111	0.982060823698993\\
7.121	0.982231009441311\\
7.131	0.98241033267315\\
7.141	0.982575949670708\\
7.151	0.982760983833497\\
7.161	0.982928885203435\\
7.171	0.983104781876703\\
7.181	0.983289816039492\\
7.191	0.983479418947041\\
7.201	0.98364846250317\\
7.211	0.983827785735008\\
7.221	0.983999113663517\\
7.231	0.984173868150595\\
7.241	0.984322352355302\\
7.251	0.98447883186334\\
7.261	0.984660439467558\\
7.271	0.984813492417026\\
7.281	0.984949412573642\\
7.291	0.98510589208168\\
7.301	0.985274935637808\\
7.311	0.985424562028705\\
7.321	0.985581041536743\\
7.331	0.985753511651441\\
7.341	0.985904280228529\\
7.351	0.986049337874666\\
7.361	0.986185258031282\\
7.371	0.986332600049799\\
7.381	0.986487937371647\\
7.391	0.986619288783503\\
7.401	0.986772341732971\\
7.411	0.986923110310058\\
7.421	0.987064741397625\\
7.431	0.987216652160902\\
7.441	0.987369705110369\\
7.451	0.987517047128887\\
7.461	0.987652967285503\\
7.471	0.987819726469251\\
7.481	0.987924807598736\\
7.491	0.988069865244873\\
7.501	0.98820692758768\\
7.511	0.988353127420007\\
7.521	0.988461635108062\\
7.531	0.98861697242991\\
7.541	0.988739186352246\\
7.551	0.988864826833152\\
7.561	0.988977903265967\\
7.571	0.989120676539724\\
7.581	0.98923489515873\\
7.591	0.989358251267256\\
7.601	0.989490744865302\\
7.611	0.989610674415258\\
7.621	0.989716897730933\\
7.631	0.989825405418988\\
7.641	0.989946477155134\\
7.651	0.99006069577414\\
7.661	0.990164634717435\\
7.671	0.9902834220812\\
7.681	0.990395356327826\\
7.691	0.990527849925872\\
7.701	0.990628362310597\\
7.711	0.990717452833421\\
7.721	0.990841951128137\\
7.731	0.990949316630003\\
7.741	0.991039549339017\\
7.751	0.991145772654692\\
7.761	0.991251995970367\\
7.771	0.991352508355092\\
7.781	0.991446167622676\\
7.791	0.991542111262641\\
7.801	0.991628917413085\\
7.811	0.99172371886686\\
7.821	0.991817378134444\\
7.831	0.991916748332979\\
7.841	0.991994416993903\\
7.851	0.992075512213397\\
7.861	0.992182877715262\\
7.871	0.992276536982847\\
7.881	0.992387329043282\\
7.891	0.992475277379916\\
7.901	0.992582642881781\\
7.911	0.992655742797945\\
7.921	0.992733411458869\\
7.931	0.992835066029784\\
7.941	0.992904739387377\\
7.951	0.992982408048301\\
7.961	0.993085204805406\\
7.971	0.99316972658347\\
7.981	0.993250821802964\\
7.991	0.993341054511978\\
8.001	0.993417580986712\\
8.011	0.993478116854785\\
8.021	0.993529515233337\\
8.031	0.993604899521881\\
8.041	0.993666577576144\\
8.051	0.993717975954696\\
8.061	0.993776227450389\\
8.071	0.993840189877032\\
8.081	0.993897299186535\\
8.091	0.993939560075567\\
8.101	0.99399781157126\\
8.111	0.994056063066953\\
8.121	0.994108603631695\\
8.131	0.994158859824058\\
8.141	0.99419883634071\\
8.151	0.994236528484981\\
8.161	0.994291353422104\\
8.171	0.994339325242086\\
8.181	0.994388439248259\\
8.191	0.994439837626811\\
8.201	0.994484382888223\\
8.211	0.994530070335826\\
8.221	0.994586037459138\\
8.231	0.99462715616198\\
8.241	0.994673985795772\\
8.251	0.994720815429565\\
8.261	0.994759649760027\\
8.271	0.994811048138579\\
8.281	0.994856735586181\\
8.291	0.994906991778544\\
8.301	0.994954963598526\\
8.311	0.994996082301368\\
8.321	0.99503605881802\\
8.331	0.995088599382763\\
8.341	0.995133144644175\\
8.351	0.995177689905587\\
8.361	0.99523137265652\\
8.371	0.995279344476502\\
8.381	0.995321605365534\\
8.391	0.995358155323616\\
8.401	0.995391278723127\\
8.411	0.995428970867399\\
8.421	0.995476942687381\\
8.431	0.995513492645463\\
8.441	0.995543189486405\\
8.451	0.995591161306387\\
8.461	0.995618573774948\\
8.471	0.99564941280208\\
8.481	0.995695100249682\\
8.491	0.995733934580144\\
8.501	0.995761347048705\\
8.511	0.995796754820597\\
8.521	0.995835589151059\\
8.531	0.995878992226281\\
8.541	0.995917826556743\\
8.551	0.995948665583874\\
8.561	0.995993210845286\\
8.571	0.996024049872418\\
8.581	0.996059457644309\\
8.591	0.996092581043821\\
8.601	0.996131415374283\\
8.611	0.996167965332365\\
8.621	0.996204515290447\\
8.631	0.996233069945198\\
8.641	0.99626619334471\\
8.651	0.996294747999461\\
8.661	0.996329013585163\\
8.671	0.996352999495154\\
8.681	0.996386122894665\\
8.691	0.996411250990846\\
8.701	0.996446658762738\\
8.711	0.99647978216225\\
8.721	0.996499199327481\\
8.731	0.996528896168422\\
8.741	0.996564303940314\\
8.751	0.996592858595065\\
8.761	0.996624839808387\\
8.771	0.996653394463138\\
8.781	0.99668880223503\\
8.791	0.996721925634542\\
8.801	0.996757333406433\\
8.811	0.996791598992135\\
8.821	0.996824722391647\\
8.831	0.996856703604968\\
8.841	0.996880689514959\\
8.851	0.99690353323876\\
8.861	0.996926376962561\\
8.871	0.996962926920643\\
8.881	0.996985770644444\\
8.891	0.997012040926816\\
8.901	0.997038311209187\\
8.911	0.997066865863938\\
8.921	0.99709998926345\\
8.931	0.997121690801061\\
8.941	0.997152529828192\\
8.951	0.997175373551993\\
8.961	0.997198217275795\\
8.971	0.997218776627216\\
8.981	0.997253042212917\\
8.991	0.997279312495288\\
9.001	0.99730672496385\\
9.011	0.997327284315271\\
9.021	0.997337563990981\\
9.031	0.997371829576683\\
9.041	0.997400384231434\\
9.051	0.997431223258566\\
9.061	0.997460920099507\\
9.071	0.997481479450928\\
9.081	0.997496327871399\\
9.091	0.99751117629187\\
9.101	0.997531735643291\\
9.111	0.997560290298042\\
9.121	0.997579707463273\\
9.131	0.997600266814694\\
9.141	0.997620826166115\\
9.151	0.997641385517536\\
9.161	0.997659660496577\\
9.171	0.997685930778948\\
9.181	0.99771562761989\\
9.191	0.997739613529881\\
9.201	0.997767025998442\\
9.211	0.997784158791293\\
9.221	0.997814997818424\\
9.231	0.997846979031746\\
9.241	0.997873249314117\\
9.251	0.997892666479348\\
9.261	0.997909799272199\\
9.271	0.99793835392695\\
9.281	0.997971477326462\\
9.291	0.997982899188362\\
9.301	0.997998889795023\\
9.311	0.998014880401684\\
9.321	0.998029728822155\\
9.331	0.998042292870245\\
9.341	0.998066278780237\\
9.351	0.998085695945467\\
9.361	0.998107397483079\\
9.371	0.998124530275929\\
9.381	0.998153084930681\\
9.391	0.998171359909722\\
9.401	0.998190777074953\\
9.411	0.998214762984944\\
9.421	0.998234180150175\\
9.431	0.998259308246356\\
9.441	0.998282151970157\\
9.451	0.998302711321578\\
9.461	0.998324412859189\\
9.471	0.9983461143968\\
9.481	0.998367815934411\\
9.491	0.998391801844402\\
9.501	0.998410076823443\\
9.511	0.998422640871534\\
9.521	0.998444342409145\\
9.531	0.998455764271045\\
9.541	0.998474039250086\\
9.551	0.998493456415317\\
9.561	0.998507162649598\\
9.571	0.998519726697688\\
9.581	0.998539143862919\\
9.591	0.99855741884196\\
9.601	0.998576836007191\\
9.611	0.998603106289563\\
9.621	0.998619096896223\\
9.631	0.998633945316694\\
9.641	0.998656789040495\\
9.651	0.998671637460966\\
9.661	0.998688770253817\\
9.671	0.998694481184767\\
9.681	0.998703618674287\\
9.691	0.998720751467138\\
9.701	0.998739026446179\\
9.711	0.99874930612189\\
9.721	0.99876301235617\\
9.731	0.998784713893781\\
9.741	0.998797277941872\\
9.751	0.998805273245202\\
9.761	0.998817837293293\\
9.771	0.998831543527574\\
9.781	0.998847534134234\\
9.791	0.998858955996135\\
9.801	0.998866951299465\\
9.811	0.998879515347556\\
9.821	0.998887510650886\\
9.831	0.998900074698977\\
9.841	0.998910354374687\\
9.851	0.998925202795158\\
9.861	0.998930913726108\\
9.871	0.998942335588009\\
9.881	0.998951473077529\\
9.891	0.99896175275324\\
9.901	0.998977743359901\\
9.911	0.998986880849421\\
9.921	0.999004013642272\\
9.931	0.999014293317982\\
9.941	0.999027999552263\\
9.951	0.999038279227974\\
9.961	0.999053127648444\\
9.971	0.999066833882725\\
9.981	0.999079397930815\\
9.991	0.999089677606526\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	8.92878069686901e-06\\
2.051	1.45092686324121e-05\\
2.061	3.23668300261502e-05\\
2.071	5.35726841812141e-05\\
2.081	8.59395142073642e-05\\
2.091	0.000128351222517492\\
2.101	0.000185272199460032\\
2.111	0.000255586347447875\\
2.121	0.000359383423048978\\
2.131	0.00049554732867623\\
2.141	0.000667426357090959\\
2.151	0.00086944002035762\\
2.161	0.0011261424653926\\
2.171	0.00141744393562796\\
2.181	0.00171879028414728\\
2.191	0.00205808395062831\\
2.201	0.00245987908198741\\
2.211	0.00294091714203123\\
2.221	0.00344874154416566\\
2.231	0.00401348692324262\\
2.241	0.00465189474306876\\
2.251	0.00538963524814756\\
2.261	0.00611286648459395\\
2.271	0.00691310845455083\\
2.281	0.00780598652423773\\
2.291	0.00879261679124176\\
2.301	0.00980603340033639\\
2.311	0.0108596295225669\\
2.321	0.0120404607697279\\
2.331	0.0133016510431606\\
2.341	0.0146041369273164\\
2.351	0.0160104198870732\\
2.361	0.0174211672371785\\
2.371	0.018915621906317\\
2.381	0.0205205702365792\\
2.391	0.0222270834472683\\
2.401	0.0240106073914679\\
2.411	0.0258398913367389\\
2.421	0.0277841333334821\\
2.431	0.0297808319168195\\
2.441	0.0318958368443903\\
2.451	0.0340130739671354\\
2.461	0.036177187188539\\
2.471	0.0386069316356745\\
2.481	0.040995380472087\\
2.491	0.0434228927240482\\
2.501	0.0459977298575078\\
2.511	0.0486640869931103\\
2.521	0.0512980772986867\\
2.531	0.0540760441930001\\
2.541	0.0569689691387856\\
2.551	0.05990095750012\\
2.561	0.0629479039129265\\
2.571	0.0659591352029456\\
2.581	0.0690842084468498\\
2.591	0.0721802631534891\\
2.601	0.0754783315233951\\
2.611	0.0788924740423604\\
2.621	0.0823467960744616\\
2.631	0.0858457620100471\\
2.641	0.0893637016046135\\
2.651	0.0929597680302775\\
2.661	0.0965893173835548\\
2.671	0.100214402346484\\
2.681	0.103981231702975\\
2.691	0.107802749841235\\
2.701	0.111598597734992\\
2.711	0.115421231970839\\
2.721	0.119277349134299\\
2.731	0.123351105327245\\
2.741	0.127370172738424\\
2.751	0.131576744544236\\
2.761	0.135624830492679\\
2.771	0.139783410102246\\
2.781	0.144083734105375\\
2.791	0.148331601521911\\
2.801	0.152577236743272\\
2.811	0.156954571479912\\
2.821	0.161382130607972\\
2.831	0.165791832174638\\
2.841	0.170182560082323\\
2.851	0.17453422457446\\
2.861	0.179028749557746\\
2.871	0.183397155513689\\
2.881	0.187877171228344\\
2.891	0.192267899136029\\
2.901	0.196910865098401\\
2.911	0.201604055452193\\
2.921	0.206108625313763\\
2.931	0.21077279713029\\
2.941	0.215328707480867\\
2.951	0.219935958320452\\
2.961	0.22456106672143\\
2.971	0.229168317561014\\
2.981	0.233739853277811\\
2.991	0.238418534362971\\
3.001	0.24317422618164\\
3.011	0.247843978486103\\
3.021	0.252552794206114\\
3.031	0.257232591388861\\
3.041	0.261933594425762\\
3.051	0.266618972096444\\
3.061	0.271328903914043\\
3.071	0.275958476705369\\
3.081	0.280627112912245\\
3.091	0.285297981314294\\
3.101	0.290005680936718\\
3.111	0.294752443974691\\
3.121	0.299271523104894\\
3.131	0.303970293946622\\
3.141	0.308640046251084\\
3.151	0.313324307824179\\
3.161	0.317942719639634\\
3.171	0.322544389991283\\
3.181	0.327217490588507\\
3.191	0.331844831184659\\
3.201	0.336538021538451\\
3.211	0.341226747501895\\
3.221	0.34575252321762\\
3.231	0.350347496983746\\
3.241	0.354898942943975\\
3.251	0.359407977195894\\
3.261	0.363940449497142\\
3.271	0.368451715944235\\
3.281	0.372846908242269\\
3.291	0.377270002979981\\
3.301	0.381659614790079\\
3.311	0.386077129039855\\
3.321	0.390172091086956\\
3.331	0.39443223557695\\
3.341	0.398790596654609\\
3.351	0.403150073829855\\
3.361	0.407334323683926\\
3.371	0.411674827200191\\
3.381	0.415869121932545\\
3.391	0.420077925933532\\
3.401	0.424446331889475\\
3.411	0.428726566136037\\
3.421	0.432916396478042\\
3.431	0.437148638528358\\
3.441	0.441307218137925\\
3.451	0.445446824088511\\
3.461	0.449559643697006\\
3.471	0.453593220376817\\
3.481	0.457546438030356\\
3.491	0.461383581534835\\
3.501	0.465392604067729\\
3.511	0.469327964159874\\
3.521	0.473222028641296\\
3.531	0.477041314584382\\
3.541	0.4808405107709\\
3.551	0.484701092324708\\
3.561	0.488620827050634\\
3.571	0.492548374459669\\
3.581	0.496383285768975\\
3.591	0.500069756099194\\
3.601	0.503886809847106\\
3.611	0.507598950421829\\
3.621	0.511269795385829\\
3.631	0.514955149618462\\
3.641	0.518555680434474\\
3.651	0.522050181979712\\
3.661	0.525573702062214\\
3.671	0.529007934337747\\
3.681	0.532423192954299\\
3.691	0.535903185230904\\
3.701	0.539240317016359\\
3.711	0.542662272218434\\
3.721	0.546069718151876\\
3.731	0.549550826526068\\
3.741	0.552861171969432\\
3.751	0.556105667655157\\
3.761	0.559345698950533\\
3.771	0.562536621952077\\
3.781	0.565872637639945\\
3.791	0.569047935275269\\
3.801	0.572187517787805\\
3.811	0.575356118837607\\
3.821	0.578532532570518\\
3.831	0.581624122886809\\
3.841	0.584666604909267\\
3.851	0.587747034249687\\
3.861	0.590733711392789\\
3.871	0.593688021705866\\
3.881	0.596626706652723\\
3.891	0.59956539159958\\
3.901	0.602523050205418\\
3.911	0.605316642465951\\
3.921	0.608199522533452\\
3.931	0.611019901136076\\
3.941	0.613748759736556\\
3.951	0.616537887606741\\
3.961	0.619306925720357\\
3.971	0.622038016516012\\
3.981	0.624763526823731\\
3.991	0.627428767861747\\
4.001	0.630027043044536\\
4.011	0.632586254811776\\
4.021	0.635216896824591\\
4.031	0.637786153470115\\
4.041	0.640371035481858\\
4.051	0.64289118383355\\
4.061	0.645373384867279\\
4.071	0.647899113706906\\
4.081	0.650414797668249\\
4.091	0.652917088458546\\
4.101	0.655336788027398\\
4.111	0.657683941253087\\
4.121	0.660098060334003\\
4.131	0.662469767706609\\
4.141	0.664778973614337\\
4.151	0.667155145377291\\
4.161	0.669455422504322\\
4.171	0.67179922743725\\
4.181	0.674059325051145\\
4.191	0.676290404127775\\
4.201	0.678505857838186\\
4.211	0.68061974666817\\
4.221	0.682906630624155\\
4.231	0.685048421893817\\
4.241	0.687132176088948\\
4.251	0.689362139067992\\
4.261	0.691498349849717\\
4.271	0.693653534290424\\
4.281	0.695810950926305\\
4.291	0.697941581220096\\
4.301	0.700062166635602\\
4.311	0.702209538393199\\
4.321	0.704245300392085\\
4.331	0.706337983367914\\
4.341	0.708330217560903\\
4.351	0.710394998097054\\
4.361	0.712432992291114\\
4.371	0.714474334777936\\
4.381	0.716588223607919\\
4.391	0.718629566094741\\
4.401	0.720647470532233\\
4.411	0.7226676071649\\
4.421	0.724648680382018\\
4.431	0.726625289208787\\
4.441	0.728579576083815\\
4.451	0.73055395271541\\
4.461	0.732493730321804\\
4.471	0.734415650366805\\
4.481	0.736337570411806\\
4.491	0.738218194846085\\
4.501	0.740162436842828\\
4.511	0.742031900301235\\
4.521	0.743893551076532\\
4.531	0.745765246730113\\
4.541	0.747632477993346\\
4.551	0.74941823413272\\
4.561	0.751268723932146\\
4.571	0.753075685925675\\
4.581	0.754936220603385\\
4.591	0.756796755281095\\
4.601	0.758650593373282\\
4.611	0.76048880609925\\
4.621	0.762295768092779\\
4.631	0.764119471550115\\
4.641	0.765957684276082\\
4.651	0.767705493097494\\
4.661	0.7694365604551\\
4.671	0.771192181959622\\
4.681	0.772906507853421\\
4.691	0.774623065942394\\
4.701	0.776389848422787\\
4.711	0.778158863098354\\
4.721	0.77985867972352\\
4.731	0.781629926594262\\
4.741	0.783253848583505\\
4.751	0.784982683745936\\
4.761	0.786672455492819\\
4.771	0.788298609677236\\
4.781	0.790001774595164\\
4.791	0.791625696584407\\
4.801	0.793289798086786\\
4.811	0.7949594800771\\
4.821	0.796566660602536\\
4.831	0.798207324055586\\
4.841	0.799918301656624\\
4.851	0.801536643157931\\
4.861	0.803131546609909\\
4.871	0.804660600304248\\
4.881	0.806272245220033\\
4.891	0.807802415011959\\
4.901	0.809323656023188\\
4.911	0.810929720451037\\
4.921	0.812404085363608\\
4.931	0.813889611252049\\
4.941	0.815387414213949\\
4.951	0.816991246446624\\
4.961	0.818484585018176\\
4.971	0.819982387980075\\
4.981	0.821483539234736\\
4.991	0.822935582195565\\
5.001	0.824369767594999\\
5.011	0.825787211530627\\
5.021	0.827160011562771\\
5.031	0.828576339400812\\
5.041	0.830067445777189\\
5.051	0.83151837264043\\
5.061	0.832942513161581\\
5.071	0.834374466365841\\
5.081	0.835772936642488\\
5.091	0.837213818627445\\
5.101	0.838625682075138\\
5.111	0.840006294790391\\
5.121	0.841433783604303\\
5.131	0.842830021685776\\
5.141	0.844130275374758\\
5.151	0.845482985650333\\
5.161	0.846822302754864\\
5.171	0.848142646200413\\
5.181	0.849396023790736\\
5.191	0.850690696991782\\
5.201	0.852013272632506\\
5.211	0.853321339004597\\
5.221	0.854553510740765\\
5.231	0.855792379062456\\
5.241	0.857016738115514\\
5.251	0.858279044486534\\
5.261	0.859549163540663\\
5.271	0.860827095277903\\
5.281	0.862043641647851\\
5.291	0.863227821187773\\
5.301	0.86444883194807\\
5.311	0.865658681732496\\
5.321	0.866797101271347\\
5.331	0.867894225199475\\
5.341	0.869028180347977\\
5.351	0.870159903301305\\
5.361	0.871245866253562\\
5.371	0.872405491646568\\
5.381	0.873460203866385\\
5.391	0.874597507307649\\
5.401	0.875657800015402\\
5.411	0.876783942480795\\
5.421	0.877827493724741\\
5.431	0.878888902530082\\
5.441	0.879969284994403\\
5.451	0.881003907457652\\
5.461	0.882036297725728\\
5.471	0.883109983604526\\
5.481	0.884144606067776\\
5.491	0.885202666580355\\
5.501	0.886259610995347\\
5.511	0.887171462724015\\
5.521	0.888160325186193\\
5.531	0.88914583935561\\
5.541	0.890082245231194\\
5.551	0.89104097305852\\
5.561	0.891997468690672\\
5.571	0.892976286274567\\
5.581	0.893860235563557\\
5.591	0.894763158511528\\
5.601	0.89571965414368\\
5.611	0.896644899043393\\
5.621	0.897573492235867\\
5.631	0.8985143625018\\
5.641	0.899391615205267\\
5.651	0.900303466933935\\
5.661	0.901176255247054\\
5.671	0.902062436731218\\
5.681	0.90293410894675\\
5.691	0.903781227015365\\
5.701	0.9046439704502\\
5.711	0.905437515834634\\
5.721	0.906251150975637\\
5.731	0.907070366604574\\
5.741	0.907916368575603\\
5.751	0.908640715909636\\
5.761	0.909454351050638\\
5.771	0.910270218386815\\
5.781	0.911072692551946\\
5.791	0.911822710130483\\
5.801	0.912591701368001\\
5.811	0.913393059435545\\
5.821	0.914193301405502\\
5.831	0.914895326787793\\
5.841	0.915648692659091\\
5.851	0.916424380482132\\
5.861	0.917176630255843\\
5.871	0.917897629297115\\
5.881	0.918627557119084\\
5.891	0.919369762014511\\
5.901	0.920045001054712\\
5.911	0.920764883998397\\
5.921	0.921464677185514\\
5.931	0.922151077201586\\
5.941	0.922810690875567\\
5.951	0.923514948453033\\
5.961	0.924163401151143\\
5.971	0.924843104581692\\
5.981	0.925508298743609\\
5.991	0.926186886076571\\
6.001	0.926850964140901\\
6.011	0.927534015864211\\
6.021	0.928241621734438\\
6.031	0.928865520285632\\
6.041	0.929490534934412\\
6.051	0.930200372999814\\
6.061	0.930833200331704\\
6.071	0.931522948640537\\
6.081	0.932117828654466\\
6.091	0.932732798424963\\
6.101	0.933371206244789\\
6.111	0.933975015039415\\
6.121	0.934612306761654\\
6.131	0.935246250191132\\
6.141	0.935837781912299\\
6.151	0.936427081438293\\
6.161	0.936994059012544\\
6.171	0.937598983904757\\
6.181	0.938158148795898\\
6.191	0.938765305883285\\
6.201	0.939333399555124\\
6.211	0.939884751763155\\
6.221	0.940455077630168\\
6.231	0.941003081545438\\
6.241	0.941560014241405\\
6.251	0.942084580107346\\
6.261	0.942619190851571\\
6.271	0.943133711839228\\
6.281	0.943663858193105\\
6.291	0.944234184060117\\
6.301	0.944785536268149\\
6.311	0.945297825060632\\
6.321	0.945808997755528\\
6.331	0.94633691191423\\
6.341	0.946803440705641\\
6.351	0.947306800717428\\
6.361	0.947794535362994\\
6.371	0.948294547082019\\
6.381	0.948780049532411\\
6.391	0.949210863201035\\
6.401	0.949697481749014\\
6.411	0.950156197857316\\
6.421	0.950675183235321\\
6.431	0.951191936418153\\
6.441	0.9516640456975\\
6.451	0.952143967659956\\
6.461	0.952588174499626\\
6.471	0.953029033046533\\
6.481	0.953454266227222\\
6.491	0.953898473066891\\
6.501	0.954359421370367\\
6.511	0.95477126138001\\
6.521	0.955215468219679\\
6.531	0.955629540424497\\
6.541	0.956048077019662\\
6.551	0.95648112288346\\
6.561	0.956872873136536\\
6.571	0.95725346241374\\
6.581	0.957655257545099\\
6.591	0.958042543407825\\
6.601	0.95845773171023\\
6.611	0.958845017572956\\
6.621	0.959231187338096\\
6.631	0.959606196127365\\
6.641	0.959976740526285\\
6.651	0.960361794193837\\
6.661	0.960755776642086\\
6.671	0.961120740553071\\
6.681	0.961531464465127\\
6.691	0.961909821547157\\
6.701	0.962282598141251\\
6.711	0.962626356198081\\
6.721	0.962974578645258\\
6.731	0.963321684994849\\
6.741	0.963654282075808\\
6.751	0.963998040132637\\
6.761	0.964369700629144\\
6.771	0.964721271369083\\
6.781	0.965063913328326\\
6.791	0.965399858702045\\
6.801	0.965739152368526\\
6.811	0.966039382619459\\
6.821	0.966373095798004\\
6.831	0.966728014830705\\
6.841	0.967091862644102\\
6.851	0.967424459725061\\
6.861	0.96773361875669\\
6.871	0.968060635349712\\
6.881	0.968457966090723\\
6.891	0.968777170000636\\
6.901	0.969062890982936\\
6.911	0.969370933916978\\
6.921	0.969664467582388\\
6.931	0.969958001247797\\
6.941	0.970262695889078\\
6.951	0.970548416871378\\
6.961	0.970870969074052\\
6.971	0.971160038349113\\
6.981	0.97143906274589\\
6.991	0.9717671954365\\
7.001	0.972047335930864\\
7.011	0.972350914474558\\
7.021	0.972604268626832\\
7.031	0.972882176926022\\
7.041	0.973192452055238\\
7.051	0.973496030598931\\
7.061	0.973757197434315\\
7.071	0.974019480367285\\
7.081	0.974318594520631\\
7.091	0.974631101845021\\
7.101	0.974895616973166\\
7.111	0.975177989662704\\
7.121	0.975426879424629\\
7.131	0.975693626747948\\
7.141	0.975958141876093\\
7.151	0.976231585784935\\
7.161	0.976474895058924\\
7.171	0.976730481406372\\
7.181	0.976989416046581\\
7.191	0.977224912637461\\
7.201	0.977454828740406\\
7.211	0.977720459966138\\
7.221	0.977995019972566\\
7.231	0.978242793636904\\
7.241	0.978472709739849\\
7.251	0.97874615364869\\
7.261	0.978966024873351\\
7.271	0.97919036048836\\
7.281	0.979434785859936\\
7.291	0.979685907817036\\
7.301	0.979899082456174\\
7.311	0.980111140997724\\
7.321	0.980353334174127\\
7.331	0.980556463934981\\
7.341	0.980776335159641\\
7.351	0.980978348822908\\
7.361	0.981189291266871\\
7.371	0.981396885418073\\
7.381	0.981593318593404\\
7.391	0.981789751768736\\
7.401	0.981973907870609\\
7.411	0.982161412265243\\
7.421	0.982366774221271\\
7.431	0.982569903982125\\
7.441	0.982779730328501\\
7.451	0.982975047406245\\
7.461	0.98319715082608\\
7.471	0.983372378147256\\
7.481	0.983604526445374\\
7.491	0.983770824985853\\
7.501	0.983975070844294\\
7.511	0.984164807434103\\
7.521	0.98435119573115\\
7.531	0.984539816223371\\
7.541	0.984711695251786\\
7.551	0.984877993792265\\
7.561	0.985058801601377\\
7.571	0.985261931362231\\
7.581	0.985449435756865\\
7.591	0.98561350210217\\
7.601	0.985753014300558\\
7.611	0.985929357719322\\
7.621	0.986085611381517\\
7.631	0.986248561629235\\
7.641	0.986398118705907\\
7.651	0.986557720660864\\
7.661	0.986716206518233\\
7.671	0.986864647497319\\
7.681	0.987032062135385\\
7.691	0.987184967504819\\
7.701	0.987360194825995\\
7.711	0.987511984097842\\
7.721	0.987684979223843\\
7.731	0.987832304105342\\
7.741	0.987989673865124\\
7.751	0.988135882649035\\
7.761	0.988296600701579\\
7.771	0.988436112899967\\
7.781	0.988594598757337\\
7.791	0.988707324613635\\
7.801	0.988854649495133\\
7.811	0.98900643876698\\
7.821	0.989143718770194\\
7.831	0.989312249505848\\
7.841	0.989453993899411\\
7.851	0.989595738292973\\
7.861	0.989719625125142\\
7.871	0.98984016366455\\
7.881	0.989965166594306\\
7.891	0.990100214402347\\
7.901	0.990216288551406\\
7.911	0.990323433919768\\
7.921	0.990467410508505\\
7.931	0.990585716852739\\
7.941	0.990711835880082\\
7.951	0.990813400760509\\
7.961	0.99095179686131\\
7.971	0.99106005832726\\
7.981	0.991170551988384\\
7.991	0.99127992955192\\
8.001	0.991368101261302\\
8.011	0.991443995897225\\
8.021	0.991528819313846\\
8.031	0.991618107120814\\
8.041	0.991697350049499\\
8.051	0.991781057368532\\
8.061	0.991848023223759\\
8.071	0.991926150054856\\
8.081	0.991989767617321\\
8.091	0.992055617374961\\
8.101	0.992125931522949\\
8.111	0.992195129573349\\
8.121	0.992278836892382\\
8.131	0.992346918845196\\
8.141	0.992411652505248\\
8.151	0.992477502262888\\
8.161	0.992564557874682\\
8.171	0.992630407632322\\
8.181	0.992683980316503\\
8.191	0.992744249586207\\
8.201	0.992800054465562\\
8.211	0.992865904223202\\
8.221	0.992948495444648\\
8.231	0.9930132291047\\
8.241	0.993062337398533\\
8.251	0.993133767644108\\
8.261	0.993188456425876\\
8.271	0.993262118866625\\
8.281	0.993326852526678\\
8.291	0.993393818381904\\
8.301	0.993459668139543\\
8.311	0.993531098385118\\
8.321	0.993582438874125\\
8.331	0.993639359851068\\
8.341	0.993707441803882\\
8.351	0.993773291561521\\
8.361	0.993821283757767\\
8.371	0.993883785222645\\
8.381	0.993928429126129\\
8.391	0.994007672054814\\
8.401	0.994065709129343\\
8.411	0.99411704961835\\
8.421	0.994172854497706\\
8.431	0.994232007669823\\
8.441	0.994288928646765\\
8.451	0.994346965721295\\
8.461	0.99441058328376\\
8.471	0.994449646699309\\
8.481	0.994513264261774\\
8.491	0.994563488653194\\
8.501	0.994608132556678\\
8.511	0.994661705240859\\
8.521	0.994703000851582\\
8.531	0.994747644755067\\
8.541	0.994805681829596\\
8.551	0.994867067196887\\
8.561	0.994921755978656\\
8.571	0.994951890613508\\
8.581	0.995015508175973\\
8.591	0.995065732567393\\
8.601	0.995114840861226\\
8.611	0.99515948476471\\
8.621	0.995204128668194\\
8.631	0.99525212086444\\
8.641	0.99528671988964\\
8.651	0.995321318914841\\
8.661	0.995370427208673\\
8.671	0.995418419404919\\
8.681	0.995455250625294\\
8.691	0.995494314040842\\
8.701	0.995538957944327\\
8.711	0.995590298433334\\
8.721	0.99563829062958\\
8.731	0.995688515020999\\
8.741	0.995737623314832\\
8.751	0.995780035023142\\
8.761	0.995812401853168\\
8.771	0.995853697463891\\
8.781	0.99590838624566\\
8.791	0.995945217466034\\
8.801	0.995986513076757\\
8.811	0.996025576492306\\
8.821	0.996064639907855\\
8.831	0.996107051616165\\
8.841	0.996138302348604\\
8.851	0.996171785276217\\
8.861	0.996205268203831\\
8.871	0.996243215521792\\
8.881	0.996285627230102\\
8.891	0.996315761864954\\
8.901	0.99635594137809\\
8.911	0.996393888696052\\
8.921	0.996436300404362\\
8.931	0.996488756990956\\
8.941	0.996540097479963\\
8.951	0.996582509188273\\
8.961	0.996620456506235\\
8.971	0.996656171629023\\
8.981	0.996694118946984\\
8.991	0.996727601874598\\
9.001	0.996758852607037\\
9.011	0.996793451632237\\
9.021	0.996829166755024\\
9.031	0.996867114072986\\
9.041	0.996893900415077\\
9.051	0.996916222366819\\
9.061	0.996949705294432\\
9.071	0.996986536514807\\
9.081	0.997021135540007\\
9.091	0.99705461846762\\
9.101	0.997091449687995\\
9.111	0.997118236030086\\
9.121	0.997153951152873\\
9.131	0.997178505299789\\
9.141	0.997214220422577\\
9.151	0.997244355057429\\
9.161	0.997262212618823\\
9.171	0.997287882863326\\
9.181	0.997318017498178\\
9.191	0.997345919937856\\
9.201	0.99737493847512\\
9.211	0.997407305305147\\
9.221	0.997426278964127\\
9.231	0.997450833111044\\
9.241	0.997473155062786\\
9.251	0.99749101262418\\
9.261	0.997515566771096\\
9.271	0.997535656527664\\
9.281	0.997560210674581\\
9.291	0.997582532626323\\
9.301	0.997609318968413\\
9.311	0.997636105310504\\
9.321	0.997659543359833\\
9.331	0.997687445799511\\
9.341	0.997709767751253\\
9.351	0.997738786288518\\
9.361	0.997766688728196\\
9.371	0.997791242875112\\
9.381	0.99781914531479\\
9.391	0.997844815559293\\
9.401	0.997870485803797\\
9.411	0.997906200926584\\
9.421	0.997926290683152\\
9.431	0.997947496537307\\
9.441	0.997969818489049\\
9.451	0.997994372635966\\
9.461	0.99801223019736\\
9.471	0.998033436051515\\
9.481	0.998061338491192\\
9.491	0.99808142824776\\
9.501	0.998108214589851\\
9.511	0.998128304346419\\
9.521	0.998149510200574\\
9.531	0.998167367761968\\
9.541	0.998190805811297\\
9.551	0.998215359958213\\
9.561	0.998236565812368\\
9.571	0.998255539471349\\
9.581	0.998276745325504\\
9.591	0.998302415570008\\
9.601	0.998326969716924\\
9.611	0.998341478985557\\
9.621	0.998355988254189\\
9.631	0.998372729717996\\
9.641	0.998383890693867\\
9.651	0.998402864352848\\
9.661	0.998427418499764\\
9.671	0.998437463378048\\
9.681	0.998460901427377\\
9.691	0.998480991183945\\
9.701	0.9985021970381\\
9.711	0.998532331672952\\
9.721	0.998545724843998\\
9.731	0.998561350210217\\
9.741	0.998578091674024\\
9.751	0.998591484845069\\
9.761	0.998607110211288\\
9.771	0.998614922894398\\
9.781	0.998640593138902\\
9.791	0.99866068289547\\
9.801	0.998678540456863\\
9.811	0.998689701432735\\
9.821	0.998705326798954\\
9.831	0.998723184360348\\
9.841	0.998739925824154\\
9.851	0.998765596068658\\
9.861	0.998785685825226\\
9.871	0.998806891679381\\
9.881	0.998821400948013\\
9.891	0.998835910216646\\
9.901	0.998848187290104\\
9.911	0.998864928753911\\
9.921	0.998876089729782\\
9.931	0.998893947291175\\
9.941	0.998906224364633\\
9.951	0.998919617535679\\
9.961	0.998933010706724\\
9.971	0.998943055585008\\
9.981	0.998955332658466\\
9.991	0.998975422415034\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.10958974028943e-06\\
2.041	4.4383589611577e-06\\
2.051	1.22054871431837e-05\\
2.061	3.43972819489722e-05\\
2.071	5.32603075338924e-05\\
2.081	7.87808715605492e-05\\
2.091	0.000119835691951258\\
2.101	0.000176424768706019\\
2.111	0.000260753588968015\\
2.121	0.000368383793776089\\
2.131	0.000489329075467637\\
2.141	0.000661315485212498\\
2.151	0.00086880876664662\\
2.161	0.0011018226121074\\
2.171	0.00137367209847831\\
2.181	0.001709877789786\\
2.191	0.00206383691693833\\
2.201	0.00249435773617063\\
2.211	0.00294263199124756\\
2.221	0.00345637204100156\\
2.231	0.00397122168049585\\
2.241	0.00456707137103127\\
2.251	0.00525390742027043\\
2.261	0.00597735993093913\\
2.271	0.00673077136459565\\
2.281	0.00764174454137327\\
2.291	0.00857379992321639\\
2.301	0.00956355397155456\\
2.311	0.0106687053528828\\
2.321	0.0118260074520047\\
2.331	0.0130609808329468\\
2.341	0.0143769542649301\\
2.351	0.0157472975941875\\
2.361	0.0171509286156536\\
2.371	0.0185601075858212\\
2.381	0.0201712318887215\\
2.391	0.0218777809092866\\
2.401	0.0235954258272546\\
2.411	0.0254517694627588\\
2.421	0.0273436199699523\\
2.431	0.0292410184258472\\
2.441	0.0312970882146035\\
2.451	0.0334552402594665\\
2.461	0.0356111731248488\\
2.471	0.0378580923489349\\
2.481	0.0402514774187392\\
2.491	0.0427214241806235\\
2.501	0.0451547544810782\\
2.511	0.0477156876016662\\
2.521	0.0503465248758924\\
2.531	0.0530872115344073\\
2.541	0.0560198572179922\\
2.551	0.0589336398759923\\
2.561	0.06183854581607\\
2.571	0.0648954655505673\\
2.581	0.0680145223105209\\
2.591	0.0711014009680061\\
2.601	0.0743303071122483\\
2.611	0.0776624051023375\\
2.621	0.0809945030924266\\
2.631	0.0844442175949864\\
2.641	0.0879205622513132\\
2.651	0.091496769984266\\
2.661	0.0950030735635806\\
2.671	0.0986269936553659\\
2.681	0.102298626105984\\
2.691	0.105969148966861\\
2.701	0.109689603366051\\
2.711	0.113362345406409\\
2.721	0.117131621754173\\
2.731	0.121182733895969\\
2.741	0.12517059942257\\
2.751	0.129207286897742\\
2.761	0.133210686680707\\
2.771	0.137271785130166\\
2.781	0.141277404092611\\
2.791	0.145355146388174\\
2.801	0.149651477862575\\
2.811	0.15392561754217\\
2.821	0.158164250350076\\
2.831	0.162337417363304\\
2.841	0.166774666734721\\
2.851	0.171168642106268\\
2.861	0.175534877734307\\
2.871	0.179906661311047\\
2.881	0.184161937965057\\
2.891	0.188635803797904\\
2.901	0.193076381938542\\
2.911	0.197521398438141\\
2.921	0.202084031450212\\
2.931	0.206683280923711\\
2.941	0.211244804346041\\
2.951	0.215728656486551\\
2.961	0.220252453857711\\
2.971	0.224818415639002\\
2.981	0.229464267881593\\
2.991	0.234066846124314\\
3.001	0.23872712303353\\
3.011	0.243450646557942\\
3.021	0.248023265877674\\
3.031	0.252573693402601\\
3.041	0.257210668927271\\
3.051	0.261783288247004\\
3.061	0.266362565105178\\
3.071	0.27097180088634\\
3.081	0.275460091385811\\
3.091	0.280094847731\\
3.101	0.28473293284541\\
3.111	0.289280031601116\\
3.121	0.293840445433705\\
3.131	0.298428599009802\\
3.141	0.303028958073042\\
3.151	0.307672591136153\\
3.161	0.312295141994199\\
3.171	0.316904377775361\\
3.181	0.321516942325744\\
3.191	0.326127287696647\\
3.201	0.330462454811958\\
3.211	0.334946306952467\\
3.221	0.33951670709272\\
3.231	0.344014983899853\\
3.241	0.348536562091532\\
3.251	0.352964934745027\\
3.261	0.357427704680471\\
3.271	0.361901570513318\\
3.281	0.36616461429551\\
3.291	0.370545274590173\\
3.301	0.37490485267977\\
3.311	0.379174554000404\\
3.321	0.383487529320909\\
3.331	0.387766107359465\\
3.341	0.392125685449062\\
3.351	0.396424236102943\\
3.361	0.400652882603186\\
3.371	0.404950323667327\\
3.381	0.409143463295881\\
3.391	0.413464205744568\\
3.401	0.417644030296238\\
3.411	0.421772813719855\\
3.421	0.425897158784511\\
3.431	0.43007032579774\\
3.441	0.434224629785383\\
3.451	0.438362289926922\\
3.461	0.442326854068977\\
3.471	0.446506678620647\\
3.481	0.450486777019065\\
3.491	0.454475752135405\\
3.501	0.458455850533824\\
3.511	0.4624292913938\\
3.521	0.466396074715335\\
3.531	0.470257447011542\\
3.541	0.47412103848723\\
3.551	0.477905849091357\\
3.561	0.481729495336394\\
3.571	0.485459936043247\\
3.581	0.489108267109319\\
3.591	0.492854242072536\\
3.601	0.496518107394972\\
3.611	0.500165328871303\\
3.621	0.503678289989059\\
3.631	0.50736212792682\\
3.641	0.51104152750562\\
3.651	0.514564474931039\\
3.661	0.518163984048538\\
3.671	0.521764602755777\\
3.681	0.525291988540157\\
3.691	0.528710634529989\\
3.701	0.532259102519434\\
3.711	0.535591200509524\\
3.721	0.539030928704421\\
3.731	0.542506163771007\\
3.741	0.5457750151459\\
3.751	0.549026113084948\\
3.761	0.552151827383343\\
3.771	0.555370747219923\\
3.781	0.55854306428741\\
3.791	0.561705395047235\\
3.801	0.564849972371215\\
3.811	0.567987892156754\\
3.821	0.571190168147229\\
3.831	0.574226005676661\\
3.841	0.577260733616353\\
3.851	0.580292132786823\\
3.861	0.583428942982622\\
3.871	0.58645257502491\\
3.881	0.589282028862648\\
3.891	0.592170290956622\\
3.901	0.595029703717348\\
3.911	0.59783696576028\\
3.921	0.600699707290226\\
3.931	0.603514736461341\\
3.941	0.606250984760895\\
3.951	0.609139246854868\\
3.961	0.611887700641565\\
3.971	0.614633935248781\\
3.981	0.617369073958595\\
3.991	0.61999769205334\\
4.001	0.622574159430292\\
4.011	0.625269352909455\\
4.021	0.627911286081084\\
4.031	0.630505506893881\\
4.041	0.633016508476156\\
4.051	0.635460934674014\\
4.061	0.637957511589665\\
4.071	0.640440773428433\\
4.081	0.642879651677589\\
4.091	0.645317420337005\\
4.101	0.647684175253042\\
4.111	0.650081998681807\\
4.121	0.652499794725898\\
4.131	0.654929796257132\\
4.141	0.6573387155833\\
4.151	0.659763169165833\\
4.161	0.662048924030829\\
4.171	0.664355761100891\\
4.181	0.666571611812249\\
4.191	0.668832955702958\\
4.201	0.671078765337304\\
4.211	0.673338999638274\\
4.221	0.675430576298719\\
4.231	0.677598714651245\\
4.241	0.679780168080654\\
4.251	0.681970498227985\\
4.261	0.684009924170637\\
4.271	0.686042692574847\\
4.281	0.688181981594125\\
4.291	0.69027022948535\\
4.301	0.692368463684237\\
4.311	0.694422314293513\\
4.321	0.696571589620454\\
4.331	0.698540001819727\\
4.341	0.700553907198353\\
4.351	0.70257779888464\\
4.361	0.704612786468331\\
4.371	0.706576760308643\\
4.381	0.708515213584929\\
4.391	0.710536886091736\\
4.401	0.712491983214126\\
4.411	0.714451518695478\\
4.421	0.716468752843324\\
4.431	0.718452699298961\\
4.441	0.720452180010963\\
4.451	0.722430578517899\\
4.461	0.724360155076262\\
4.471	0.726224265839948\\
4.481	0.728115006757401\\
4.491	0.729997980546673\\
4.501	0.731878735156463\\
4.511	0.733842708996776\\
4.521	0.735717915657865\\
4.531	0.737608656575318\\
4.541	0.739470548159524\\
4.551	0.741282508205416\\
4.561	0.743094468251309\\
4.571	0.745009620143048\\
4.581	0.746853758291409\\
4.591	0.74869567726029\\
4.601	0.75049765099852\\
4.611	0.752307391864932\\
4.621	0.75410381765446\\
4.631	0.755879161238924\\
4.641	0.757641189746503\\
4.651	0.759417642920706\\
4.661	0.761176342659065\\
4.671	0.762969439679373\\
4.681	0.764698180494744\\
4.691	0.766420263771673\\
4.701	0.768155662125486\\
4.711	0.769871087863973\\
4.721	0.771604267038305\\
4.731	0.773320802366533\\
4.741	0.775066187028008\\
4.751	0.776816010048445\\
4.761	0.778508134402386\\
4.771	0.780164751884638\\
4.781	0.781785862495201\\
4.791	0.783440260797973\\
4.801	0.78511685089555\\
4.811	0.786714660121567\\
4.821	0.788400126937066\\
4.831	0.789943566265809\\
4.841	0.791502539850916\\
4.851	0.793102568256413\\
4.861	0.794670418559442\\
4.871	0.796193885272859\\
4.881	0.797741762960563\\
4.891	0.799221955674109\\
4.901	0.80075762787467\\
4.911	0.802233382229255\\
4.921	0.803736876327347\\
4.931	0.805301397861155\\
4.941	0.806830412523274\\
4.951	0.808419345031368\\
4.961	0.809899537744914\\
4.971	0.811482922304307\\
4.981	0.812964224607594\\
4.991	0.814412239218671\\
5.001	0.815946801829492\\
5.011	0.817411460286674\\
5.021	0.818819529667101\\
5.031	0.820224270278307\\
5.041	0.8216534218638\\
5.051	0.82318576529514\\
5.061	0.824598273034528\\
5.071	0.826007452004696\\
5.081	0.827424398103045\\
5.091	0.828732604406847\\
5.101	0.830063002505454\\
5.111	0.831415592398866\\
5.121	0.832704935677083\\
5.131	0.83411189546777\\
5.141	0.835422320951052\\
5.151	0.836713883408748\\
5.161	0.838087555507227\\
5.171	0.839338063144533\\
5.181	0.840677337961062\\
5.191	0.841957804521356\\
5.201	0.843219408056065\\
5.211	0.844457710206228\\
5.221	0.845673820561586\\
5.231	0.846923218609151\\
5.241	0.848158191990094\\
5.251	0.84937097357623\\
5.261	0.850532714034313\\
5.271	0.851728851774345\\
5.281	0.853020414232042\\
5.291	0.854154414946618\\
5.301	0.855341675968727\\
5.311	0.856522279452395\\
5.321	0.857708430884765\\
5.331	0.858863513804406\\
5.341	0.859973103544695\\
5.351	0.861185885130832\\
5.361	0.862297694050602\\
5.371	0.863466092047127\\
5.381	0.864507996813258\\
5.391	0.865595394758742\\
5.401	0.866723847524616\\
5.411	0.867814574239321\\
5.421	0.868928602338571\\
5.431	0.869973835873924\\
5.441	0.871074548896291\\
5.451	0.872097590636838\\
5.461	0.873127289915827\\
5.471	0.874179180989621\\
5.481	0.875145633653413\\
5.491	0.876076579445516\\
5.501	0.87712736092957\\
5.511	0.878129320465051\\
5.521	0.879135718359494\\
5.531	0.880088855946402\\
5.541	0.881033116815389\\
5.551	0.882012884556064\\
5.561	0.882971570091674\\
5.571	0.883948009063129\\
5.581	0.884907804188479\\
5.591	0.885823215724218\\
5.601	0.886773024541906\\
5.611	0.88766957305206\\
5.621	0.888622710638968\\
5.631	0.889568081097695\\
5.641	0.890499026889798\\
5.651	0.891353410989821\\
5.661	0.892285466371664\\
5.671	0.893210864215065\\
5.681	0.89407412503301\\
5.691	0.894948481748358\\
5.701	0.895703002771755\\
5.711	0.896538523846193\\
5.721	0.897385140818034\\
5.731	0.898177387892601\\
5.741	0.898988497992752\\
5.751	0.899873950605503\\
5.761	0.90070725250046\\
5.771	0.901482855728923\\
5.781	0.902343897367387\\
5.791	0.903153897877799\\
5.801	0.903882898337169\\
5.811	0.904670707052774\\
5.821	0.905436323973574\\
5.831	0.906161995663723\\
5.841	0.906927612584523\\
5.851	0.90768324319766\\
5.861	0.908407805298069\\
5.871	0.909149011244582\\
5.881	0.909919066524343\\
5.891	0.91063475190683\\
5.901	0.911358204417499\\
5.911	0.912073889799985\\
5.921	0.912718561439093\\
5.931	0.91339319200119\\
5.941	0.914094452717052\\
5.951	0.914770192868889\\
5.961	0.915448152200205\\
5.971	0.916063974506066\\
5.981	0.916724180401538\\
5.991	0.917395482194413\\
6.001	0.91803571547456\\
6.011	0.918700359728994\\
6.021	0.919319510804075\\
6.031	0.919933113930455\\
6.041	0.920574456800343\\
6.051	0.921193607875424\\
6.061	0.921819416488947\\
6.071	0.922445225102471\\
6.081	0.923048841921188\\
6.091	0.923665773816789\\
6.101	0.924290472840572\\
6.111	0.924860801967081\\
6.121	0.925430021503849\\
6.131	0.926020323245683\\
6.141	0.926626159243881\\
6.151	0.927255296626625\\
6.161	0.927802324368588\\
6.171	0.928296091803017\\
6.181	0.928840900365499\\
6.191	0.929392366466423\\
6.201	0.929953818875009\\
6.211	0.930480874001647\\
6.221	0.931036778461532\\
6.231	0.931561614408689\\
6.241	0.932086450355845\\
6.251	0.932589094508196\\
6.261	0.933149437327043\\
6.271	0.933644314351212\\
6.281	0.934138081785641\\
6.291	0.934660698553317\\
6.301	0.935136712551901\\
6.311	0.93566931562724\\
6.321	0.936151987164266\\
6.331	0.936652412137136\\
6.341	0.937152837110007\\
6.351	0.937643275775215\\
6.361	0.938131495260942\\
6.371	0.938600851721085\\
6.381	0.939077975309409\\
6.391	0.939515153667083\\
6.401	0.939967866281121\\
6.411	0.940376195305548\\
6.421	0.940825579150365\\
6.431	0.94130492191817\\
6.441	0.941719908481038\\
6.451	0.942209237556506\\
6.461	0.942618676170673\\
6.471	0.943028114784839\\
6.481	0.943441991757967\\
6.491	0.943866964628498\\
6.501	0.944306362165653\\
6.511	0.944739102164366\\
6.521	0.945165184624637\\
6.531	0.945576842418284\\
6.541	0.94601956872466\\
6.551	0.946437884056749\\
6.561	0.946852870619617\\
6.571	0.947281172259369\\
6.581	0.947677295796652\\
6.591	0.948096720718482\\
6.601	0.948541666204338\\
6.611	0.948940008921102\\
6.621	0.949315050253319\\
6.631	0.949710064200862\\
6.641	0.950067352097236\\
6.651	0.950441283839713\\
6.661	0.950790804607904\\
6.671	0.951173613068304\\
6.681	0.95154310645182\\
6.691	0.951943668348065\\
6.701	0.952366422039115\\
6.711	0.952734805832891\\
6.721	0.953080997831862\\
6.731	0.953449381625638\\
6.741	0.953853272291103\\
6.751	0.954249395828386\\
6.761	0.954591149468396\\
6.771	0.954957314082691\\
6.781	0.95529684854322\\
6.791	0.955634163824268\\
6.801	0.956005876387265\\
6.811	0.956340972488832\\
6.821	0.956694931615984\\
6.831	0.957041123614955\\
6.841	0.957387315613925\\
6.851	0.957720192536012\\
6.861	0.958055288637579\\
6.871	0.958420343662134\\
6.881	0.958742124686818\\
6.891	0.959083878326827\\
6.901	0.959427851146317\\
6.911	0.959767385606846\\
6.921	0.960095824169971\\
6.931	0.96043424904076\\
6.941	0.960783769808951\\
6.951	0.961072263141426\\
6.961	0.961389605807149\\
6.971	0.96169918134469\\
6.981	0.962015414420672\\
6.991	0.962330537906914\\
7.001	0.962644551803416\\
7.011	0.962934154725632\\
7.021	0.963254826160575\\
7.031	0.963561072928895\\
7.041	0.963906155338125\\
7.051	0.964202415798783\\
7.061	0.964488689951777\\
7.071	0.964756101079187\\
7.081	0.96503682728348\\
7.091	0.965318663077514\\
7.101	0.965579416666482\\
7.111	0.965870129178438\\
7.121	0.966155293741692\\
7.131	0.966407170612738\\
7.141	0.966671252970926\\
7.151	0.966947540816259\\
7.161	0.967216061533409\\
7.171	0.967510102814585\\
7.181	0.967793048198359\\
7.191	0.96806267850525\\
7.201	0.968299021119931\\
7.211	0.968555336349938\\
7.221	0.968836062554231\\
7.231	0.969076843527874\\
7.241	0.969320953270738\\
7.251	0.969565063013601\\
7.261	0.969813611115426\\
7.271	0.970061049627511\\
7.281	0.970294063472972\\
7.291	0.970514871831289\\
7.301	0.970758981574153\\
7.311	0.970984228291431\\
7.321	0.971198379111307\\
7.331	0.971425845008067\\
7.341	0.971642215007423\\
7.351	0.971867461724702\\
7.361	0.972088270083019\\
7.371	0.972341256543806\\
7.381	0.97254985941498\\
7.391	0.972764010234856\\
7.401	0.97300922956746\\
7.411	0.973228928336037\\
7.421	0.973445298335394\\
7.431	0.973694956026959\\
7.441	0.973902449308393\\
7.451	0.974107723410346\\
7.461	0.974337408486586\\
7.471	0.974546011357761\\
7.481	0.974757942998156\\
7.491	0.974949902023226\\
7.501	0.975140751458556\\
7.511	0.975354902278432\\
7.521	0.97553909417532\\
7.531	0.975767669661819\\
7.541	0.975988478020137\\
7.551	0.976171560327285\\
7.561	0.97638238237794\\
7.571	0.976556587967165\\
7.581	0.976749656581975\\
7.591	0.976929410119902\\
7.601	0.977121369144972\\
7.611	0.977314437759783\\
7.621	0.977515273502775\\
7.631	0.977692807861221\\
7.641	0.977872561399148\\
7.651	0.978046766988374\\
7.661	0.978232068475002\\
7.671	0.978424027500072\\
7.681	0.978586027602154\\
7.691	0.978764671550341\\
7.701	0.978938877139566\\
7.711	0.979115301908272\\
7.721	0.979285069138537\\
7.731	0.97945150759958\\
7.741	0.979615726881143\\
7.751	0.979774398214004\\
7.761	0.979918644880242\\
7.771	0.980047357290116\\
7.781	0.980221562879341\\
7.791	0.980392439699346\\
7.801	0.98056331651935\\
7.811	0.980703124826627\\
7.821	0.980856248210787\\
7.831	0.981003823646245\\
7.841	0.981143631953522\\
7.851	0.981286769030019\\
7.861	0.981457645850023\\
7.871	0.98159967333678\\
7.881	0.9817516871312\\
7.891	0.981883728310295\\
7.901	0.982040180463675\\
7.911	0.982165564104328\\
7.921	0.982304262821864\\
7.931	0.982459605385505\\
7.941	0.982588317795378\\
7.951	0.982728126102655\\
7.961	0.982880139897074\\
7.971	0.983019948204351\\
7.981	0.983175290767991\\
7.991	0.98332175661371\\
8.001	0.983443811485141\\
8.011	0.983562537587352\\
8.021	0.983699017125408\\
8.031	0.983826619945541\\
8.041	0.983961989893857\\
8.051	0.984112894098536\\
8.061	0.984239387328929\\
8.071	0.984373647687504\\
8.081	0.984487935430754\\
8.091	0.984623305379069\\
8.101	0.98474203148128\\
8.111	0.98485742881427\\
8.121	0.984987250813884\\
8.131	0.985104867326355\\
8.141	0.98524134686441\\
8.151	0.985373388043505\\
8.161	0.985479908658573\\
8.171	0.985590867632602\\
8.181	0.985714032093774\\
8.191	0.985808347221698\\
8.201	0.985927073323909\\
8.211	0.986025826810795\\
8.221	0.986140114554045\\
8.231	0.98623664886145\\
8.241	0.986344279066258\\
8.251	0.986447470912105\\
8.261	0.98654289562977\\
8.271	0.98665718337302\\
8.281	0.986767032757308\\
8.291	0.986861347885233\\
8.301	0.986962320551599\\
8.311	0.987075498705109\\
8.321	0.987192005627839\\
8.331	0.987300745422388\\
8.341	0.98738618383239\\
8.351	0.987481608550055\\
8.361	0.987589238754863\\
8.371	0.987686882652008\\
8.381	0.987787855318375\\
8.391	0.987888827984741\\
8.401	0.987983143112666\\
8.411	0.98807856783033\\
8.421	0.988172882958255\\
8.431	0.988263869316959\\
8.441	0.98834708854748\\
8.451	0.988450280393327\\
8.461	0.98853793798281\\
8.471	0.988647787367099\\
8.481	0.988731006597621\\
8.491	0.988809787469181\\
8.501	0.988899664238145\\
8.511	0.988987321827627\\
8.521	0.989050568442824\\
8.531	0.989129349314384\\
8.541	0.989204801416724\\
8.551	0.98930466449335\\
8.561	0.989369020698287\\
8.571	0.989445582390367\\
8.581	0.989523253672187\\
8.591	0.989613130441151\\
8.601	0.989701897620374\\
8.611	0.989771801774012\\
8.621	0.989847253876352\\
8.631	0.989932692286354\\
8.641	0.990008144388694\\
8.651	0.990106897875579\\
8.661	0.990189007516361\\
8.671	0.990267788387921\\
8.681	0.9903388021313\\
8.691	0.990400939156756\\
8.701	0.990484158387278\\
8.711	0.990561829669098\\
8.721	0.990642829720139\\
8.731	0.990704966745595\\
8.741	0.990780418847935\\
8.751	0.990859199719496\\
8.761	0.990935761411576\\
8.771	0.991006775154954\\
8.781	0.991084446436775\\
8.791	0.991162117718595\\
8.801	0.991245336949116\\
8.811	0.991307473974573\\
8.821	0.991376268538471\\
8.831	0.991438405563927\\
8.841	0.991502761768864\\
8.851	0.991590419358346\\
8.861	0.991656994742764\\
8.871	0.991731337255363\\
8.881	0.991777940024455\\
8.891	0.991838967460171\\
8.901	0.991905542844589\\
8.911	0.991977666177707\\
8.921	0.992036474433943\\
8.931	0.9921041594081\\
8.941	0.992161858074595\\
8.951	0.992215118382129\\
8.961	0.992288351304988\\
8.971	0.992349378740704\\
8.981	0.992411515766161\\
8.991	0.992466995253175\\
9.001	0.992532461047852\\
9.011	0.99259903643227\\
9.021	0.992645639201362\\
9.031	0.992704447457597\\
9.041	0.992763255713832\\
9.051	0.992828721508509\\
9.061	0.992880872226303\\
9.071	0.9929441188415\\
9.081	0.992992940790072\\
9.091	0.993053968225788\\
9.101	0.9930983518154\\
9.111	0.993158269661375\\
9.121	0.99321263955865\\
9.131	0.993269228635404\\
9.141	0.993315831404497\\
9.151	0.993379078019693\\
9.161	0.993429009558006\\
9.171	0.993466735609176\\
9.181	0.993528872634632\\
9.191	0.993578804172945\\
9.201	0.993632064480479\\
9.211	0.993681996018792\\
9.221	0.993735256326326\\
9.231	0.993798502941522\\
9.241	0.993845105710615\\
9.251	0.993883941351525\\
9.261	0.993920557812954\\
9.271	0.993978256479449\\
9.281	0.994037064735685\\
9.291	0.994080338735556\\
9.301	0.99413359904309\\
9.311	0.994180201812182\\
9.321	0.994226804581274\\
9.331	0.994262311452963\\
9.341	0.994311133401536\\
9.351	0.994368832068031\\
9.361	0.994418763606344\\
9.371	0.994466475965177\\
9.381	0.994510859554788\\
9.391	0.9945552431444\\
9.401	0.994588530836608\\
9.411	0.99463291442622\\
9.421	0.99467064047739\\
9.431	0.994705037759339\\
9.441	0.994739435041288\\
9.451	0.994782709041159\\
9.461	0.99482376386155\\
9.471	0.994853722784538\\
9.481	0.994888120066487\\
9.491	0.994925846117656\\
9.501	0.994969120117528\\
9.511	0.995005736578957\\
9.521	0.995049010578829\\
9.531	0.995078969501816\\
9.541	0.995121133911947\\
9.551	0.995154421604156\\
9.561	0.995201024373248\\
9.571	0.99524429837312\\
9.581	0.995277586065328\\
9.591	0.995316421706238\\
9.601	0.995355257347148\\
9.611	0.995404079295721\\
9.621	0.995435147808449\\
9.631	0.995465106731437\\
9.641	0.995498394423646\\
9.651	0.995531682115855\\
9.661	0.995562750628583\\
9.671	0.995601586269493\\
9.681	0.995634873961701\\
9.691	0.995670380833391\\
9.701	0.99570588770508\\
9.711	0.995736956217808\\
9.721	0.995768024730536\\
9.731	0.995803531602225\\
9.741	0.995831271345733\\
9.751	0.995863449448201\\
9.761	0.995895627550669\\
9.771	0.995928915242878\\
9.781	0.995961093345346\\
9.791	0.995995490627295\\
9.801	0.996033216678465\\
9.811	0.996068723550155\\
9.821	0.996095353703922\\
9.831	0.996116435908987\\
9.841	0.996156381139637\\
9.851	0.996181901703664\\
9.861	0.996218518165094\\
9.871	0.996251805857302\\
9.881	0.99628176478029\\
9.891	0.99631838124172\\
9.901	0.996340573036525\\
9.911	0.996367203190292\\
9.921	0.99639605252354\\
9.931	0.996417134728605\\
9.941	0.996450422420814\\
9.951	0.99647261421562\\
9.961	0.996509230677049\\
9.971	0.996536970420557\\
9.981	0.996561381394843\\
9.991	0.996591340317831\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.4698821275964e-12\\
2.011	3.52349770254765e-08\\
2.021	4.56001786746339e-07\\
2.031	2.10981882048464e-06\\
2.041	6.29021916692153e-06\\
2.051	1.46745906737192e-05\\
2.061	2.92672947760572e-05\\
2.071	5.23477027636384e-05\\
2.081	8.64228078661811e-05\\
2.091	0.000134184092676062\\
2.101	0.000198468351305683\\
2.111	0.000282222184242998\\
2.121	0.000388469901720923\\
2.131	0.000520284587820222\\
2.141	0.000680762093320263\\
2.151	0.000872997739961311\\
2.161	0.00110006553276756\\
2.171	0.00136499969003413\\
2.181	0.00167077831295943\\
2.191	0.00202030902844986\\
2.201	0.00241641644956211\\
2.211	0.00286183130825286\\
2.221	0.00335918112464247\\
2.231	0.00391098228638141\\
2.241	0.00451963341981595\\
2.251	0.00518740994289614\\
2.261	0.00591645969729493\\
2.271	0.00670879956412938\\
2.281	0.0075663129744263\\
2.291	0.00849074823161759\\
2.301	0.00948371756928467\\
2.311	0.0105466968726904\\
2.321	0.0116810259979545\\
2.331	0.0128879096274039\\
2.341	0.0141684186043038\\
2.351	0.0155234916940505\\
2.361	0.0169539377234056\\
2.371	0.0184604380525898\\
2.381	0.0200435493386449\\
2.391	0.0217037065519388\\
2.401	0.0234412262103791\\
2.411	0.02525630979895\\
2.421	0.0271490473448002\\
2.431	0.0291194211205159\\
2.441	0.0311673094506215\\
2.451	0.0332924905983085\\
2.461	0.0354946467117224\\
2.471	0.037773367810593\\
2.481	0.0401281557960665\\
2.491	0.0425584284681114\\
2.501	0.0450635235362453\\
2.511	0.047642702610898\\
2.521	0.0502951551639942\\
2.531	0.053020002448359\\
2.541	0.0558163013670617\\
2.551	0.0586830482842092\\
2.561	0.0616191827704907\\
2.571	0.0646235912767967\\
2.581	0.067695110730749\\
2.591	0.070832532051206\\
2.601	0.0740346035769586\\
2.611	0.077300034406067\\
2.621	0.0806274976430892\\
2.631	0.0840156335520217\\
2.641	0.0874630526130564\\
2.651	0.0909683384820268\\
2.661	0.0945300508513923\\
2.671	0.0981467282125501\\
2.681	0.101816890518844\\
2.691	0.105539041749978\\
2.701	0.109311672377596\\
2.711	0.113133261733192\\
2.721	0.117002280278873\\
2.731	0.120917191782319\\
2.741	0.124876455396892\\
2.751	0.128878527648677\\
2.761	0.132921864331646\\
2.771	0.137004922312852\\
2.781	0.14112616124936\\
2.791	0.145284045218814\\
2.801	0.149477044265598\\
2.811	0.153703635864473\\
2.821	0.157962306304083\\
2.831	0.162251551992097\\
2.841	0.166569880684294\\
2.851	0.170915812639924\\
2.861	0.175287881705219\\
2.871	0.179684636327436\\
2.881	0.18410464050171\\
2.891	0.188546474652783\\
2.901	0.193008736453869\\
2.911	0.197490041584701\\
2.921	0.201989024431264\\
2.931	0.206504338728894\\
2.941	0.21103465815121\\
2.951	0.215578676846801\\
2.961	0.22013510992573\\
2.971	0.224702693897925\\
2.981	0.229280187065352\\
2.991	0.233866369869972\\
3.001	0.23846004519939\\
3.011	0.243060038651908\\
3.021	0.247665198763129\\
3.031	0.252274397195366\\
3.041	0.256886528892108\\
3.051	0.261500512198828\\
3.061	0.26611528895208\\
3.071	0.270729824538106\\
3.081	0.275343107922915\\
3.091	0.279954151654913\\
3.101	0.284561991841892\\
3.111	0.289165688103511\\
3.121	0.293764323500845\\
3.131	0.298357004444016\\
3.141	0.302942860579663\\
3.151	0.307521044658842\\
3.161	0.312090732387141\\
3.171	0.316651122257732\\
3.181	0.321201435368676\\
3.191	0.325740915225435\\
3.201	0.330268827529645\\
3.211	0.334784459955124\\
3.221	0.339287121912117\\
3.231	0.343776144300471\\
3.241	0.348250879252894\\
3.251	0.352710699868912\\
3.261	0.357154999940365\\
3.271	0.361583193669242\\
3.281	0.365994715378658\\
3.291	0.370389019217319\\
3.301	0.374765578858718\\
3.311	0.379123887195047\\
3.321	0.383463456026969\\
3.331	0.387783815749509\\
3.341	0.392084515034669\\
3.351	0.396365120511422\\
3.361	0.400625216443345\\
3.371	0.404864404404611\\
3.381	0.409082302954531\\
3.391	0.413278547311354\\
3.401	0.417452789025467\\
3.411	0.421604695652416\\
3.421	0.425733950426349\\
3.431	0.429840251933785\\
3.441	0.433923313788499\\
3.451	0.437982864307395\\
3.461	0.442018646187961\\
3.471	0.446030416187416\\
3.481	0.450017944803749\\
3.491	0.453981015959054\\
3.501	0.45791942668522\\
3.511	0.461832986812271\\
3.521	0.465721518659347\\
3.531	0.469584856728896\\
3.541	0.473422847403793\\
3.551	0.477235348647764\\
3.561	0.481022229709269\\
3.571	0.484783370828843\\
3.581	0.488518662950142\\
3.591	0.492228007434599\\
3.601	0.495911315780123\\
3.611	0.499568509343453\\
3.621	0.503199519066706\\
3.631	0.506804285207894\\
3.641	0.510382757075499\\
3.651	0.513934892767348\\
3.661	0.517460658913503\\
3.671	0.520960030423567\\
3.681	0.524432990238105\\
3.691	0.527879529084475\\
3.701	0.531299645236891\\
3.711	0.534693344280777\\
3.721	0.538060638881548\\
3.731	0.541401548557617\\
3.741	0.54471609945778\\
3.751	0.548004324142807\\
3.761	0.551266261371519\\
3.771	0.554501955891001\\
3.781	0.557711458231081\\
3.791	0.560894824503201\\
3.801	0.564052116203227\\
3.811	0.567183400018767\\
3.821	0.570288747640417\\
3.831	0.573368235577239\\
3.841	0.576421944976244\\
3.851	0.579449961445978\\
3.861	0.582452374884165\\
3.871	0.585429279309099\\
3.881	0.58838077269524\\
3.891	0.591306956812544\\
3.901	0.594207937069493\\
3.911	0.597083822360174\\
3.921	0.59993472491483\\
3.931	0.602760760154257\\
3.941	0.605562046547759\\
3.951	0.60833870547467\\
3.961	0.611090861089409\\
3.971	0.613818640189996\\
3.981	0.616522172089977\\
3.991	0.619201588493759\\
4.001	0.62185702337532\\
4.011	0.624488616343034\\
4.021	0.627096540196234\\
4.031	0.629681018823016\\
4.041	0.63224232202931\\
4.051	0.634780759286518\\
4.061	0.637296674004337\\
4.071	0.639790438292753\\
4.081	0.642262448179246\\
4.091	0.644713119249737\\
4.101	0.647142882683215\\
4.111	0.649552181652158\\
4.121	0.651941468062724\\
4.131	0.654311199610111\\
4.141	0.656661837125874\\
4.151	0.65899384219592\\
4.161	0.661307675028959\\
4.171	0.663603792556472\\
4.181	0.665882646746469\\
4.191	0.668144683114866\\
4.201	0.670390339418471\\
4.211	0.672620044515885\\
4.221	0.674834217382081\\
4.231	0.677033266264807\\
4.241	0.679217587970495\\
4.251	0.681387567269219\\
4.261	0.683543576408068\\
4.271	0.685685974723914\\
4.281	0.687815108346234\\
4.291	0.689931309982291\\
4.301	0.692034898776506\\
4.311	0.694126180237375\\
4.321	0.696205446225024\\
4.331	0.698272974993523\\
4.341	0.700329031282034\\
4.351	0.702373866449836\\
4.361	0.704407718650082\\
4.371	0.706430813038075\\
4.381	0.708443362009619\\
4.391	0.710445565465997\\
4.401	0.712437611101601\\
4.411	0.71441967471134\\
4.421	0.716391920514711\\
4.431	0.718354501493743\\
4.441	0.720307559742362\\
4.451	0.722251226824937\\
4.461	0.724185624141748\\
4.471	0.726110863299685\\
4.481	0.728027046486194\\
4.491	0.729934266845169\\
4.501	0.731832608853083\\
4.511	0.73372214869422\\
4.521	0.735602954633928\\
4.531	0.73747508738862\\
4.541	0.739338600491736\\
4.551	0.741193540654905\\
4.561	0.743039948123408\\
4.571	0.744877857025396\\
4.581	0.746707295714343\\
4.591	0.748528287103971\\
4.601	0.750340848995753\\
4.611	0.752144994398089\\
4.621	0.753940731837107\\
4.631	0.755728065658907\\
4.641	0.757506996322919\\
4.651	0.759277520686292\\
4.661	0.761039632279129\\
4.671	0.76279332157065\\
4.681	0.764538576226061\\
4.691	0.766275381354229\\
4.701	0.768003719746156\\
4.711	0.769723572104403\\
4.721	0.77143491726319\\
4.731	0.773137732399754\\
4.741	0.774831993236798\\
4.751	0.77651767423589\\
4.761	0.778194748782626\\
4.771	0.779863189363061\\
4.781	0.781522967731928\\
4.791	0.783174055072672\\
4.801	0.784816422149523\\
4.811	0.786450039451846\\
4.821	0.788074877330843\\
4.831	0.789690906128825\\
4.841	0.791298096301436\\
4.851	0.792896418532758\\
4.861	0.794485843843652\\
4.871	0.796066343693548\\
4.881	0.797637890075915\\
4.891	0.799200455607421\\
4.901	0.800754013611308\\
4.911	0.802298538194852\\
4.921	0.803834004321367\\
4.931	0.805360387876901\\
4.941	0.806877665731581\\
4.951	0.808385815796316\\
4.961	0.809884817074369\\
4.971	0.811374649708755\\
4.981	0.812855295024876\\
4.991	0.814326735569239\\
5.001	0.815788955144034\\
5.011	0.81724193883782\\
5.021	0.818685673052665\\
5.031	0.820120145527675\\
5.041	0.821545345359195\\
5.051	0.822961263017919\\
5.061	0.824367890362801\\
5.071	0.825765220652278\\
5.081	0.827153248552539\\
5.091	0.828531970143516\\
5.101	0.829901382921992\\
5.111	0.831261485802855\\
5.121	0.832612279117781\\
5.131	0.833953764612025\\
5.141	0.835285945439329\\
5.151	0.836608826154758\\
5.161	0.837922412706139\\
5.171	0.839226712423527\\
5.181	0.840521734007496\\
5.191	0.841807487515802\\
5.201	0.84308398434884\\
5.211	0.844351237233826\\
5.221	0.845609260207929\\
5.231	0.846858068600203\\
5.241	0.84809767901276\\
5.251	0.849328109300843\\
5.261	0.850549378552338\\
5.271	0.851761507066276\\
5.281	0.85296451633089\\
5.291	0.854158429000933\\
5.301	0.855343268874496\\
5.311	0.856519060869343\\
5.321	0.857685830998908\\
5.331	0.858843606347678\\
5.341	0.859992415046599\\
5.351	0.861132286247865\\
5.361	0.862263250099787\\
5.371	0.863385337721226\\
5.381	0.86449858117609\\
5.391	0.865603013447647\\
5.401	0.866698668412679\\
5.411	0.867785580815864\\
5.421	0.868863786243833\\
5.431	0.869933321099645\\
5.441	0.870994222576917\\
5.451	0.872046528634454\\
5.461	0.873090277970707\\
5.471	0.87412550999849\\
5.481	0.875152264819872\\
5.491	0.876170583201253\\
5.501	0.877180506548664\\
5.511	0.878182076883207\\
5.521	0.879175336816887\\
5.531	0.880160329528556\\
5.541	0.881137098740335\\
5.551	0.882105688694075\\
5.561	0.883066144128233\\
5.571	0.884018510255227\\
5.581	0.88496283273881\\
5.591	0.885899157672004\\
5.601	0.886827531555262\\
5.611	0.887748001275098\\
5.621	0.888660614082889\\
5.631	0.889565417574225\\
5.641	0.890462459668515\\
5.651	0.891351788589002\\
5.661	0.892233452843129\\
5.671	0.893107501203331\\
5.681	0.893973982688147\\
5.691	0.894832946543746\\
5.701	0.895684442225899\\
5.711	0.896528519382147\\
5.721	0.89736522783458\\
5.731	0.898194617562902\\
5.741	0.899016738687791\\
5.751	0.899831641454797\\
5.761	0.900639376218496\\
5.771	0.901439993427174\\
5.781	0.902233543607681\\
5.791	0.903020077350869\\
5.801	0.903799645297251\\
5.811	0.904572298123066\\
5.821	0.90533808652682\\
5.831	0.906097061215962\\
5.841	0.906849272894261\\
5.851	0.907594772249093\\
5.861	0.908333609939504\\
5.871	0.909065836584348\\
5.881	0.909791502750937\\
5.891	0.910510658943846\\
5.901	0.911223355594219\\
5.911	0.91192964304938\\
5.921	0.912629571562659\\
5.931	0.913323191283603\\
5.941	0.914010552248575\\
5.951	0.914691704371534\\
5.961	0.915366697435263\\
5.971	0.916035581082708\\
5.981	0.916698404808761\\
5.991	0.917355217952318\\
6.001	0.918006069688571\\
6.011	0.918651009365995\\
6.021	0.919290089235399\\
6.031	0.919923366223819\\
6.041	0.920550901427378\\
6.051	0.921172759497161\\
6.061	0.921789008076903\\
6.071	0.922399717289247\\
6.081	0.92300495926661\\
6.091	0.923604807724205\\
6.101	0.924199337571834\\
6.111	0.924788624561795\\
6.121	0.925372744970347\\
6.131	0.92595177531041\\
6.141	0.926525792072906\\
6.151	0.927094871494991\\
6.161	0.927659089352911\\
6.171	0.928218520777749\\
6.181	0.928773240092307\\
6.191	0.929323320667363\\
6.201	0.929868834796124\\
6.211	0.93040985358481\\
6.221	0.930946446858878\\
6.231	0.931478683082811\\
6.241	0.932006629293022\\
6.251	0.932530351042215\\
6.261	0.933049912354615\\
6.271	0.933565375690919\\
6.281	0.934076801922119\\
6.291	0.934584250311438\\
6.301	0.935087778503496\\
6.311	0.935587442520372\\
6.321	0.936083296763235\\
6.331	0.936575394019696\\
6.341	0.937063785475793\\
6.351	0.93754852073232\\
6.361	0.938029647824902\\
6.371	0.93850721324758\\
6.381	0.938981261979121\\
6.391	0.939451837512264\\
6.401	0.939918981884711\\
6.411	0.940382735712511\\
6.421	0.940843138224774\\
6.431	0.941300227299763\\
6.441	0.941754039502165\\
6.451	0.942204610121227\\
6.461	0.942651973209416\\
6.471	0.943096161621805\\
6.481	0.943537207055475\\
6.491	0.943975140089315\\
6.501	0.944409990223668\\
6.511	0.944841785919991\\
6.521	0.945270554640011\\
6.531	0.945696322884982\\
6.541	0.946119116234109\\
6.551	0.946538959382684\\
6.561	0.946955876179529\\
6.571	0.947369889663854\\
6.581	0.947781022101467\\
6.591	0.948189295019994\\
6.601	0.94859472924367\\
6.611	0.948997344927046\\
6.621	0.949397161587803\\
6.631	0.949794198138933\\
6.641	0.950188472919767\\
6.651	0.950580003726343\\
6.661	0.950968807840508\\
6.671	0.951354902058456\\
6.681	0.951738302718087\\
6.691	0.952119025725519\\
6.701	0.952497086580659\\
6.711	0.952872500401822\\
6.721	0.953245281949534\\
6.731	0.953615445649175\\
6.741	0.953983005613084\\
6.751	0.9543479756614\\
6.761	0.954710369342345\\
6.771	0.955070199951426\\
6.781	0.955427480549829\\
6.791	0.955782223982186\\
6.801	0.956134442893235\\
6.811	0.956484149743931\\
6.821	0.956831356826573\\
6.831	0.957176076279467\\
6.841	0.957518320100518\\
6.851	0.957858100160417\\
6.861	0.958195428214896\\
6.871	0.958530315916477\\
6.881	0.958862774825547\\
6.891	0.959192816420649\\
6.901	0.959520452108437\\
6.911	0.959845693232796\\
6.921	0.960168551083496\\
6.931	0.960489036904407\\
6.941	0.960807161900919\\
6.951	0.961122937247112\\
6.961	0.961436374092288\\
6.971	0.961747483567184\\
6.981	0.962056276789455\\
6.991	0.962362764869103\\
7.001	0.962666958913159\\
7.011	0.962968870030133\\
7.021	0.963268509334121\\
7.031	0.963565887948363\\
7.041	0.963861017008685\\
7.051	0.964153907666423\\
7.061	0.964444571091193\\
7.071	0.964733018473176\\
7.081	0.965019261025301\\
7.091	0.965303309985007\\
7.101	0.965585176615907\\
7.111	0.965864872209028\\
7.121	0.966142408083952\\
7.131	0.966417795589679\\
7.141	0.966691046105325\\
7.151	0.966962171040529\\
7.161	0.96723118183587\\
7.171	0.967498089962883\\
7.181	0.967762906924053\\
7.191	0.968025644252593\\
7.201	0.968286313512158\\
7.211	0.968544926296349\\
7.221	0.96880149422816\\
7.231	0.969056028959121\\
7.241	0.969308542168724\\
7.251	0.969559045563255\\
7.261	0.969807550874963\\
7.271	0.970054069860823\\
7.281	0.970298614301552\\
7.291	0.970541196000194\\
7.301	0.970781826780867\\
7.311	0.971020518487385\\
7.321	0.971257282981853\\
7.331	0.971492132143296\\
7.341	0.971725077865885\\
7.351	0.971956132057671\\
7.361	0.972185306638843\\
7.371	0.972412613540125\\
7.381	0.972638064701258\\
7.391	0.972861672069174\\
7.401	0.973083447596484\\
7.411	0.973303403239656\\
7.421	0.973521550957478\\
7.431	0.973737902709201\\
7.441	0.973952470452934\\
7.451	0.974165266143927\\
7.461	0.974376301732897\\
7.471	0.974585589164238\\
7.481	0.974793140374469\\
7.491	0.974998967290466\\
7.501	0.975203081827757\\
7.511	0.975405495889048\\
7.521	0.975606221362451\\
7.531	0.975805270119856\\
7.541	0.976002654015345\\
7.551	0.976198384883762\\
7.561	0.976392474538917\\
7.571	0.976584934772209\\
7.581	0.976775777351116\\
7.591	0.976965014017624\\
7.601	0.977152656486806\\
7.611	0.977338716445426\\
7.621	0.977523205550514\\
7.631	0.97770613542798\\
7.641	0.977887517671256\\
7.651	0.978067363839958\\
7.661	0.978245685458694\\
7.671	0.978422494015706\\
7.681	0.978597800961673\\
7.691	0.978771617708488\\
7.701	0.978943955628165\\
7.711	0.979114826051636\\
7.721	0.979284240267647\\
7.731	0.979452209521724\\
7.741	0.979618745015094\\
7.751	0.979783857903695\\
7.761	0.979947559297175\\
7.771	0.980109860257987\\
7.781	0.980270771800422\\
7.791	0.980430304889706\\
7.801	0.980588470441245\\
7.811	0.980745279319657\\
7.821	0.980900742338123\\
7.831	0.981054870257495\\
7.841	0.981207673785636\\
7.851	0.981359163576707\\
7.861	0.981509350230398\\
7.871	0.981658244291431\\
7.881	0.981805856248798\\
7.891	0.981952196535288\\
7.901	0.982097275526781\\
7.911	0.982241103541876\\
7.921	0.982383690841234\\
7.931	0.982525047627138\\
7.941	0.982665184043069\\
7.951	0.982804110173263\\
7.961	0.982941836042252\\
7.971	0.983078371614544\\
7.981	0.983213726794165\\
7.991	0.983347911424447\\
8.001	0.983480935287597\\
8.011	0.983612808138578\\
8.021	0.983743539975276\\
8.031	0.98387314121441\\
8.041	0.984001622641805\\
8.051	0.984128995351986\\
8.061	0.984255270693208\\
8.071	0.98438046021685\\
8.081	0.984504575631574\\
8.091	0.984627628761439\\
8.101	0.984749631507944\\
8.111	0.984870595815652\\
8.121	0.984990533640977\\
8.131	0.985109456924203\\
8.141	0.985227377564409\\
8.151	0.98534430739676\\
8.161	0.985460258172473\\
8.171	0.985575241540965\\
8.181	0.985689269034147\\
8.191	0.985802352052454\\
8.201	0.9859145018529\\
8.211	0.986025729538539\\
8.221	0.986136046049598\\
8.231	0.98624546215586\\
8.241	0.98635398845034\\
8.251	0.986461635344266\\
8.261	0.98656841306283\\
8.271	0.986674331642085\\
8.281	0.986779400926769\\
8.291	0.986883630568755\\
8.301	0.986987030026412\\
8.311	0.987089608564375\\
8.321	0.987191375254146\\
8.331	0.987292338975103\\
8.341	0.987392508416013\\
8.351	0.987491892076866\\
8.361	0.987590498271313\\
8.371	0.987688335129102\\
8.381	0.987785410599186\\
8.391	0.987881732452779\\
8.401	0.987977308286717\\
8.411	0.98807214552709\\
8.421	0.988166251432937\\
8.431	0.988259633100091\\
8.441	0.988352297465146\\
8.451	0.988444251309564\\
8.461	0.988535501263609\\
8.471	0.988626053810712\\
8.481	0.988715915291497\\
8.491	0.988805091908033\\
8.501	0.98889358972802\\
8.511	0.988981414688936\\
8.521	0.989068572602192\\
8.531	0.989155069157289\\
8.541	0.989240909925773\\
8.551	0.989326100365392\\
8.561	0.989410645823957\\
8.571	0.989494551543219\\
8.581	0.989577822662763\\
8.591	0.989660464223683\\
8.601	0.989742481172236\\
8.611	0.989823878363465\\
8.621	0.989904660564591\\
8.631	0.989984832458541\\
8.641	0.990064398647125\\
8.651	0.990143363654423\\
8.661	0.990221731929624\\
8.671	0.990299507850357\\
8.681	0.990376695725429\\
8.691	0.990453299797702\\
8.701	0.990529324246882\\
8.711	0.990604773192089\\
8.721	0.990679650694521\\
8.731	0.9907539607598\\
8.741	0.990827707340388\\
8.751	0.990900894337902\\
8.761	0.990973525605285\\
8.771	0.991045604948863\\
8.781	0.991117136130449\\
8.791	0.991188122869209\\
8.801	0.991258568843565\\
8.811	0.991328477692939\\
8.821	0.991397853019484\\
8.831	0.991466698389649\\
8.841	0.991535017335772\\
8.851	0.991602813357529\\
8.861	0.991670089923394\\
8.871	0.991736850471869\\
8.881	0.991803098412864\\
8.891	0.991868837128831\\
8.901	0.991934069975911\\
8.911	0.991998800285114\\
8.921	0.992063031363179\\
8.931	0.992126766493703\\
8.941	0.992190008937969\\
8.951	0.992252761935867\\
8.961	0.992315028706592\\
8.971	0.992376812449627\\
8.981	0.992438116345216\\
8.991	0.992498943555228\\
9.001	0.992559297223727\\
9.011	0.992619180477532\\
9.021	0.992678596426802\\
9.031	0.992737548165579\\
9.041	0.992796038772255\\
9.051	0.99285407131\\
9.061	0.992911648827135\\
9.071	0.992968774357669\\
9.081	0.993025450921465\\
9.091	0.993081681524698\\
9.101	0.993137469160102\\
9.111	0.993192816807245\\
9.121	0.993247727432819\\
9.131	0.99330220399077\\
9.141	0.993356249422651\\
9.151	0.993409866657608\\
9.161	0.99346305861279\\
9.171	0.993515828193271\\
9.181	0.993568178292274\\
9.191	0.993620111791346\\
9.201	0.993671631560338\\
9.211	0.993722740457555\\
9.221	0.993773441329784\\
9.231	0.993823737012434\\
9.241	0.99387363032949\\
9.251	0.993923124093548\\
9.261	0.993972221105947\\
9.271	0.994020924156648\\
9.281	0.994069236024329\\
9.291	0.994117159476315\\
9.301	0.994164697268676\\
9.311	0.994211852146056\\
9.321	0.994258626841742\\
9.331	0.994305024077696\\
9.341	0.994351046564374\\
9.351	0.994396697000767\\
9.361	0.994441978074362\\
9.371	0.994486892461084\\
9.381	0.994531442825237\\
9.391	0.994575631819438\\
9.401	0.994619462084572\\
9.411	0.994662936249779\\
9.421	0.994706056932296\\
9.431	0.994748826737485\\
9.441	0.994791248258713\\
9.451	0.994833324077289\\
9.461	0.994875056762454\\
9.471	0.994916448871264\\
9.481	0.994957502948481\\
9.491	0.994998221526648\\
9.501	0.995038607125853\\
9.511	0.995078662253795\\
9.521	0.995118389405682\\
9.531	0.995157791064116\\
9.541	0.995196869699055\\
9.551	0.995235627767813\\
9.561	0.995274067714946\\
9.571	0.995312191972119\\
9.581	0.995350002958231\\
9.591	0.995387503079194\\
9.601	0.995424694727945\\
9.611	0.995461580284386\\
9.621	0.995498162115349\\
9.631	0.995534442574502\\
9.641	0.995570424002371\\
9.651	0.995606108726229\\
9.661	0.995641499060066\\
9.671	0.995676597304585\\
9.681	0.995711405747148\\
9.691	0.995745926661711\\
9.701	0.995780162308828\\
9.711	0.995814114935606\\
9.721	0.995847786775686\\
9.731	0.99588118004914\\
9.741	0.995914296962599\\
9.751	0.995947139709093\\
9.761	0.99597971046809\\
9.771	0.996012011405496\\
9.781	0.996044044673574\\
9.791	0.996075812411022\\
9.801	0.996107316742864\\
9.811	0.996138559780526\\
9.821	0.996169543621797\\
9.831	0.996200270350799\\
9.841	0.996230742038074\\
9.851	0.996260960740441\\
9.861	0.996290928501144\\
9.871	0.99632064734979\\
9.881	0.996350119302352\\
9.891	0.996379346361191\\
9.901	0.99640833051509\\
9.911	0.996437073739198\\
9.921	0.99646557799516\\
9.931	0.996493845231051\\
9.941	0.996521877381377\\
9.951	0.996549676367187\\
9.961	0.996577244096025\\
9.971	0.99660458246197\\
9.981	0.996631693345709\\
9.991	0.996658578614471\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_46_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	2.6909280741835e-06\\
1.531	6.72732018545876e-06\\
1.541	2.28728886305598e-05\\
1.551	4.70912412982113e-05\\
1.561	9.41824825964227e-05\\
1.571	0.00017625578885902\\
1.581	0.000302729408345644\\
1.591	0.000489748909501398\\
1.601	0.000722514187918271\\
1.611	0.00101313441993009\\
1.621	0.00138448249416741\\
1.631	0.00185135851503825\\
1.641	0.0024312535150248\\
1.651	0.00309725821338521\\
1.661	0.00384129982589695\\
1.671	0.00474545165882261\\
1.681	0.00573571319012214\\
1.691	0.00693586711120798\\
1.701	0.00816696670514694\\
1.711	0.00955414012738853\\
1.721	0.0110933509858215\\
1.731	0.0128195813454102\\
1.741	0.0147247584219321\\
1.751	0.0167550636539036\\
1.761	0.0190060249879581\\
1.771	0.0215825886189888\\
1.781	0.0241174428648697\\
1.791	0.0268312438276837\\
1.801	0.0297428280039503\\
1.811	0.0327633947672213\\
1.821	0.0360261450571688\\
1.831	0.0394812967044204\\
1.841	0.0430857948597892\\
1.851	0.0467441115766417\\
1.861	0.0507710854396573\\
1.871	0.0549541331309755\\
1.881	0.0592663453698546\\
1.891	0.0638463049521149\\
1.901	0.0684975741283411\\
1.911	0.0732188074344961\\
1.921	0.0781835697313646\\
1.931	0.0832990240003875\\
1.941	0.0884669513668569\\
1.951	0.0937559704966646\\
1.961	0.0991337902529203\\
1.971	0.104728229719148\\
1.981	0.110575616424349\\
1.991	0.11646874890681\\
2.001	0.122546209962354\\
2.011	0.128669416795158\\
2.021	0.134963497560674\\
2.031	0.141351760808785\\
2.041	0.147830170147382\\
2.051	0.154230542571828\\
2.061	0.160851571098356\\
2.071	0.167665000982189\\
2.081	0.174421921376464\\
2.091	0.181477534786973\\
2.101	0.188477984171961\\
2.111	0.195456906132356\\
2.121	0.202396809635675\\
2.131	0.209410713661035\\
2.141	0.216555127697992\\
2.151	0.223761433080655\\
2.161	0.231091521154731\\
2.171	0.238426991084955\\
2.181	0.245993880829559\\
2.191	0.253388551177416\\
2.201	0.260998495771207\\
2.211	0.268473893961288\\
2.221	0.276098638659487\\
2.231	0.283833711408728\\
2.241	0.291237800004844\\
2.251	0.298645924993071\\
2.261	0.306115941327004\\
2.271	0.313563084772307\\
2.281	0.32105193760276\\
2.291	0.328547517753398\\
2.301	0.33609691646552\\
2.311	0.343623442289011\\
2.321	0.351019458100904\\
2.331	0.358582311453397\\
2.341	0.366002545617958\\
2.351	0.373323215443774\\
2.361	0.380743449608335\\
2.371	0.388169065629045\\
2.381	0.395614863610311\\
2.391	0.402950333540535\\
2.401	0.41011896593016\\
2.411	0.417404653691011\\
2.421	0.424706487020308\\
2.431	0.431841482809006\\
2.441	0.439043751799558\\
2.451	0.446010564583619\\
2.461	0.45302850500109\\
2.471	0.460155428005565\\
2.481	0.467103404293107\\
2.491	0.474136144814985\\
2.501	0.480932083666336\\
2.511	0.487723986125575\\
2.521	0.494315414443287\\
2.531	0.500995643387448\\
2.541	0.507726999965018\\
2.551	0.514345337563472\\
2.561	0.520849310718774\\
2.571	0.527300810776629\\
2.581	0.533612382574626\\
2.591	0.539887626843622\\
2.601	0.546226107922361\\
2.611	0.552389678676279\\
2.621	0.558492703548527\\
2.631	0.564578237388293\\
2.641	0.57051038832783\\
2.651	0.576375266065513\\
2.661	0.582248216587419\\
2.671	0.587899165543204\\
2.681	0.593551459963027\\
2.691	0.599094771795845\\
2.701	0.604578883211031\\
2.711	0.610138340612294\\
2.721	0.61566416141263\\
2.731	0.621114636226888\\
2.741	0.626326963906582\\
2.751	0.63167114706191\\
2.761	0.636804092363415\\
2.771	0.641927619416661\\
2.781	0.647035000901461\\
2.791	0.652091254752852\\
2.801	0.657045253337424\\
2.811	0.661958888000883\\
2.821	0.666841576991489\\
2.831	0.671549355657273\\
2.841	0.67627866174765\\
2.851	0.680842475761465\\
2.861	0.68544799916043\\
2.871	0.68989879419513\\
2.881	0.694501626666021\\
2.891	0.698898603139237\\
2.901	0.703338634461639\\
2.911	0.707629319275925\\
2.921	0.711899822129654\\
2.931	0.716221452616793\\
2.941	0.720271299368439\\
2.951	0.724329218904308\\
2.961	0.728295646885654\\
2.971	0.732223056409925\\
2.981	0.736017264994524\\
2.991	0.739815509971234\\
3.001	0.742984077778585\\
3.011	0.742984077778585\\
3.021	0.742984077778585\\
3.031	0.742985423242622\\
3.041	0.742989459634733\\
3.051	0.743006950667216\\
3.061	0.743020405307587\\
3.071	0.743035205411995\\
3.081	0.743066151084848\\
3.091	0.743102478613849\\
3.101	0.743161679031481\\
3.111	0.743219533985076\\
3.121	0.743311025539598\\
3.131	0.743422699054677\\
3.141	0.743576081954905\\
3.151	0.743752337743764\\
3.161	0.743942048172994\\
3.171	0.744153286026818\\
3.181	0.744437178938644\\
3.191	0.744760090307546\\
3.201	0.745076274356263\\
3.211	0.745436858718203\\
3.221	0.745809552256478\\
3.231	0.746272391885237\\
3.241	0.746797122859703\\
3.251	0.747362217755282\\
3.261	0.74795960378775\\
3.271	0.748610808381703\\
3.281	0.749291613184471\\
3.291	0.749999327267981\\
3.301	0.750713768671677\\
3.311	0.751521047093932\\
3.321	0.752365998509226\\
3.331	0.753288986838671\\
3.341	0.754276557441896\\
3.351	0.75523721876438\\
3.361	0.756261116896606\\
3.371	0.757297124205167\\
3.381	0.758421932140176\\
3.391	0.759560194715555\\
3.401	0.760730748427825\\
3.411	0.76200086647884\\
3.421	0.763279057314077\\
3.431	0.764650085167874\\
3.441	0.766006312917262\\
3.451	0.767355813346465\\
3.461	0.76879680533019\\
3.471	0.770284888555214\\
3.481	0.77167475290553\\
3.491	0.773248945828927\\
3.501	0.774798920399657\\
3.511	0.776326022081756\\
3.521	0.7778692693323\\
3.531	0.779579354123444\\
3.541	0.78119122003988\\
3.551	0.782906686687172\\
3.561	0.784608698694093\\
3.571	0.786338965445793\\
3.581	0.788073268589604\\
3.591	0.789882917719492\\
3.601	0.791712748809937\\
3.611	0.793498179587158\\
3.621	0.795299755932824\\
3.631	0.797167260016307\\
3.641	0.799022654923457\\
3.651	0.800879395294643\\
3.661	0.802738826593904\\
3.671	0.804564621292237\\
3.681	0.806510162289872\\
3.691	0.808314429563612\\
3.701	0.810237097672616\\
3.711	0.812165147637769\\
3.721	0.814134906988071\\
3.731	0.816038738600556\\
3.741	0.818011188878932\\
3.751	0.819845056361489\\
3.761	0.821739469725714\\
3.771	0.823697119899682\\
3.781	0.825626515328872\\
3.791	0.827577438182655\\
3.801	0.829529706500475\\
3.811	0.83157212090878\\
3.821	0.833521698298526\\
3.831	0.835482039400569\\
3.841	0.837330706987533\\
3.851	0.839183410966608\\
3.861	0.841011896593016\\
3.871	0.842875364284388\\
3.881	0.844826287138171\\
3.891	0.846794701024436\\
3.901	0.84858820458588\\
3.911	0.850465126917623\\
3.921	0.85233532192918\\
3.931	0.854140934666957\\
3.941	0.856013820606589\\
3.951	0.857830197056663\\
3.961	0.859661373611145\\
3.971	0.861466986348922\\
3.981	0.863310272079738\\
3.991	0.865045920687586\\
4.001	0.866750623622581\\
4.011	0.8684997268708\\
4.021	0.870169447740831\\
4.031	0.871915860060976\\
4.041	0.873572126290636\\
4.051	0.875253956337001\\
4.061	0.876840258436732\\
4.071	0.878590707148989\\
4.081	0.880246973378649\\
4.091	0.881862875687196\\
4.101	0.883482814387854\\
4.111	0.885028752566473\\
4.121	0.886624472914463\\
4.131	0.888241720687048\\
4.141	0.889849550211372\\
4.151	0.891466797983957\\
4.161	0.89300600884239\\
4.171	0.894519655884118\\
4.181	0.895963338795917\\
4.191	0.897351857682196\\
4.201	0.898825140802812\\
4.211	0.900279587426908\\
4.221	0.901738070443115\\
4.231	0.903125243865357\\
4.241	0.904447835013818\\
4.251	0.905782535338613\\
4.261	0.907122617519556\\
4.271	0.908423681243424\\
4.281	0.909704563006735\\
4.291	0.911021772299048\\
4.301	0.912290544886026\\
4.311	0.913575463041448\\
4.321	0.914799835315202\\
4.331	0.91602689851703\\
4.341	0.917240507078486\\
4.351	0.91850658873739\\
4.361	0.919701360802327\\
4.371	0.920845005233855\\
4.381	0.922053231939164\\
4.391	0.923246658540064\\
4.401	0.924401066683889\\
4.411	0.925539329259268\\
4.421	0.926545736359013\\
4.431	0.927628834908872\\
4.441	0.928652733041099\\
4.451	0.92966048560488\\
4.461	0.930662856312514\\
4.471	0.931642354131516\\
4.481	0.932631270198779\\
4.491	0.933587895129151\\
4.501	0.93437499159085\\
4.511	0.93437499159085\\
4.521	0.934376337054887\\
4.531	0.934376337054887\\
4.541	0.934379027982961\\
4.551	0.934381718911035\\
4.561	0.934389791695258\\
4.571	0.934403246335629\\
4.581	0.934411319119851\\
4.591	0.934420737368111\\
4.601	0.934434192008482\\
4.611	0.934450337576927\\
4.621	0.934463792217298\\
4.631	0.934494737890151\\
4.641	0.934520301706856\\
4.651	0.934553938307783\\
4.661	0.934599684085044\\
4.671	0.934660229966713\\
4.681	0.934715393992234\\
4.691	0.934802849154645\\
4.701	0.934876849676685\\
4.711	0.934969686695244\\
4.721	0.935078669282249\\
4.731	0.935203797437698\\
4.741	0.93531412548874\\
4.751	0.935433871788041\\
4.761	0.93557783644001\\
4.771	0.935721801091979\\
4.781	0.935899402344875\\
4.791	0.936079694525845\\
4.801	0.936257295778741\\
4.811	0.936452388064119\\
4.821	0.936669007774091\\
4.831	0.936905809444619\\
4.841	0.937143956579185\\
4.851	0.937360576289156\\
4.861	0.937621596312352\\
4.871	0.937889343655733\\
4.881	0.938190727600042\\
4.891	0.93847865690398\\
4.901	0.938808295593067\\
4.911	0.939125825105821\\
4.921	0.939463536579131\\
4.931	0.939813357228775\\
4.941	0.940128195813454\\
4.951	0.940447070790245\\
4.961	0.940779400407406\\
4.971	0.941164203122015\\
4.981	0.941575915117365\\
4.991	0.94192977215912\\
5.001	0.942297083841246\\
5.011	0.942691304804114\\
5.021	0.943033052669535\\
5.031	0.943471673945627\\
5.041	0.94391433161383\\
5.051	0.944366407530293\\
5.061	0.944805028806385\\
5.071	0.945201940697327\\
5.081	0.945625761869011\\
5.091	0.946096674281993\\
5.101	0.946544713806345\\
5.111	0.946976607762251\\
5.121	0.947446174711196\\
5.131	0.947904977947844\\
5.141	0.948361090256419\\
5.151	0.948845457309772\\
5.161	0.949331169827162\\
5.171	0.9498222642007\\
5.181	0.950279721973311\\
5.191	0.950760052634553\\
5.201	0.951275365360759\\
5.211	0.951766459734298\\
5.221	0.952291190708764\\
5.231	0.952814576219192\\
5.241	0.953307016056768\\
5.251	0.95378734671801\\
5.261	0.95429593212403\\
5.271	0.954804517530051\\
5.281	0.955305030151849\\
5.291	0.955862052263205\\
5.301	0.956324891891965\\
5.311	0.95681733172954\\
5.321	0.95727075311004\\
5.331	0.957759156555504\\
5.341	0.95826101464134\\
5.351	0.95877901829562\\
5.361	0.959262039884936\\
5.371	0.959722188585621\\
5.381	0.960237501311827\\
5.391	0.96066670433966\\
5.401	0.961126853040345\\
5.411	0.961619292877921\\
5.421	0.962130569212016\\
5.431	0.962604172553072\\
5.441	0.963049521149349\\
5.451	0.963502942529849\\
5.461	0.963973854942831\\
5.471	0.964431312715442\\
5.481	0.964912988840721\\
5.491	0.965339500940479\\
5.501	0.965807722425387\\
5.511	0.966258452877813\\
5.521	0.9666715103372\\
5.531	0.96708322233255\\
5.541	0.967500316184049\\
5.551	0.967910682715362\\
5.561	0.968346613063379\\
5.571	0.968770434235063\\
5.581	0.969203673655007\\
5.591	0.969601931009986\\
5.601	0.970009606613225\\
5.611	0.97036346365498\\
5.621	0.970771139258219\\
5.631	0.971127687228048\\
5.641	0.971508453550545\\
5.651	0.971899983585339\\
5.661	0.972296895476281\\
5.671	0.972687080047037\\
5.681	0.973112246682758\\
5.691	0.97352799507022\\
5.701	0.973881852111975\\
5.711	0.974241091009878\\
5.721	0.974617820940264\\
5.731	0.974956877877611\\
5.741	0.975274407390365\\
5.751	0.975626918968083\\
5.761	0.975980776009838\\
5.771	0.976314451091037\\
5.781	0.976636016995902\\
5.791	0.976962964756915\\
5.801	0.97728453066178\\
5.811	0.977626278527201\\
5.821	0.977988208353179\\
5.831	0.978312465186118\\
5.841	0.978616540058501\\
5.851	0.978930033179143\\
5.861	0.979230071659415\\
5.871	0.979527419211612\\
5.881	0.979792475626919\\
5.891	0.980077714002782\\
5.901	0.980348152274238\\
5.911	0.980642808898361\\
5.921	0.980924010882113\\
5.931	0.981186376369346\\
5.941	0.981481032993469\\
5.951	0.981771653225481\\
5.961	0.982035364176751\\
5.971	0.982313875232429\\
5.981	0.982580277111773\\
5.991	0.982823806102487\\
6.001	0.983041771276496\\
6.011	0.983041771276496\\
6.021	0.983041771276496\\
6.031	0.983041771276496\\
6.041	0.983041771276496\\
6.051	0.983041771276496\\
6.061	0.983041771276496\\
6.071	0.983043116740533\\
6.081	0.983047153132644\\
6.091	0.983047153132644\\
6.101	0.983051189524755\\
6.111	0.983056571380904\\
6.121	0.983059262308978\\
6.131	0.983072716949349\\
6.141	0.983083480661645\\
6.151	0.983092898909905\\
6.161	0.983103662622202\\
6.171	0.983119808190647\\
6.181	0.983139990151203\\
6.191	0.983153444791574\\
6.201	0.983177663144242\\
6.211	0.983199190568835\\
6.221	0.983228790777651\\
6.231	0.983263772842616\\
6.241	0.98329875490758\\
6.251	0.983332391508507\\
6.261	0.983383519141917\\
6.271	0.98344675595166\\
6.281	0.983491156264884\\
6.291	0.983549011218479\\
6.301	0.983590720603629\\
6.311	0.983643193701076\\
6.321	0.983683557622188\\
6.331	0.983746794431932\\
6.341	0.983792540209193\\
6.351	0.983857122482973\\
6.361	0.983917668364642\\
6.371	0.984005123527053\\
6.381	0.984079124049093\\
6.391	0.984153124571133\\
6.401	0.984240579733544\\
6.411	0.984334762216141\\
6.421	0.984428944698737\\
6.431	0.984517745325185\\
6.441	0.984609236879707\\
6.451	0.984703419362304\\
6.461	0.984794910916826\\
6.471	0.984862184118681\\
6.481	0.984938875568795\\
6.491	0.985053240011948\\
6.501	0.985182404559509\\
6.511	0.985281968898253\\
6.521	0.985404406125629\\
6.531	0.985510697784559\\
6.541	0.985610262123304\\
6.551	0.985705790069937\\
6.561	0.985808045336756\\
6.571	0.985930482564132\\
6.581	0.986058301647655\\
6.591	0.986155175058326\\
6.601	0.986272230429553\\
6.611	0.986382558480594\\
6.621	0.986503650243933\\
6.631	0.986619360151123\\
6.641	0.986735070058312\\
6.651	0.986864234605873\\
6.661	0.986974562656915\\
6.671	0.987109109060624\\
6.681	0.987255764640667\\
6.691	0.987367438155746\\
6.701	0.987484493526973\\
6.711	0.987625767250867\\
6.721	0.987753586334391\\
6.731	0.987890823666174\\
6.741	0.988017297285661\\
6.751	0.98814242544111\\
6.761	0.988260826276374\\
6.771	0.988385954431824\\
6.781	0.988503009803051\\
6.791	0.988640247134834\\
6.801	0.988758647970098\\
6.811	0.988863594164992\\
6.821	0.988983340464293\\
6.831	0.989097704907446\\
6.841	0.989234942239229\\
6.851	0.989377561427161\\
6.861	0.989498653190499\\
6.871	0.989613017633652\\
6.881	0.989747564037361\\
6.891	0.989857892088402\\
6.901	0.989977638387704\\
6.911	0.990093348294893\\
6.921	0.990217130986306\\
6.931	0.990346295533867\\
6.941	0.990462005441057\\
6.951	0.990596551844766\\
6.961	0.990723025464252\\
6.971	0.990832008051257\\
6.981	0.990965208990929\\
6.991	0.991078227970045\\
7.001	0.991193937877235\\
7.011	0.991302920464239\\
7.021	0.991402484802984\\
7.031	0.991510121925951\\
7.041	0.991620449976993\\
7.051	0.991729432563997\\
7.061	0.991827651438705\\
7.071	0.991916452065153\\
7.081	0.992002561763527\\
7.091	0.99210750795842\\
7.101	0.992211108689276\\
7.111	0.992322782204354\\
7.121	0.992430419327322\\
7.131	0.992544783770475\\
7.141	0.992636275324997\\
7.151	0.992739876055853\\
7.161	0.992835404002486\\
7.171	0.992926895557009\\
7.181	0.993025114431716\\
7.191	0.99312064237835\\
7.201	0.993232315893429\\
7.211	0.993327843840062\\
7.221	0.993435480963029\\
7.231	0.993536390765811\\
7.241	0.993631918712445\\
7.251	0.993723410266967\\
7.261	0.993822974605712\\
7.271	0.993914466160234\\
7.281	0.994031521531461\\
7.291	0.994114940301761\\
7.301	0.994201050000135\\
7.311	0.994273705058138\\
7.321	0.994354432900363\\
7.331	0.994424397030292\\
7.341	0.994499743016369\\
7.351	0.994576434466483\\
7.361	0.99465178045256\\
7.371	0.994720399118452\\
7.381	0.994793054176455\\
7.391	0.994868400162532\\
7.401	0.994941055220535\\
7.411	0.995024473990835\\
7.421	0.995107892761134\\
7.431	0.995194002459508\\
7.441	0.99525320287714\\
7.451	0.995313748758809\\
7.461	0.995376985568553\\
7.471	0.995436185986185\\
7.481	0.995492695475743\\
7.491	0.995541132181078\\
7.501	0.995607059918895\\
7.511	0.995607059918895\\
7.521	0.995607059918895\\
7.531	0.995607059918895\\
7.541	0.995607059918895\\
7.551	0.995607059918895\\
7.561	0.995607059918895\\
7.571	0.995607059918895\\
7.581	0.99560975084697\\
7.591	0.99560975084697\\
7.601	0.995611096311007\\
7.611	0.995613787239081\\
7.621	0.995613787239081\\
7.631	0.995617823631192\\
7.641	0.995621860023303\\
7.651	0.995621860023303\\
7.661	0.995623205487341\\
7.671	0.995628587343489\\
7.681	0.9956326237356\\
7.691	0.995635314663674\\
7.701	0.995639351055786\\
7.711	0.995646078375971\\
7.721	0.995658187552305\\
7.731	0.995660878480379\\
7.741	0.995667605800565\\
7.751	0.995678369512861\\
7.761	0.995691824153232\\
7.771	0.995698551473418\\
7.781	0.9957160425059\\
7.791	0.995722769826085\\
7.801	0.995734879002419\\
7.811	0.995746988178753\\
7.821	0.995761788283161\\
7.831	0.995773897459495\\
7.841	0.995787352099866\\
7.851	0.995796770348125\\
7.861	0.995812915916571\\
7.871	0.995834443341164\\
7.881	0.995851934373646\\
7.891	0.995876152726314\\
7.901	0.995897680150907\\
7.911	0.995921898503575\\
7.921	0.995934007679909\\
7.931	0.995963607888725\\
7.941	0.995983789849281\\
7.951	0.9960026263458\\
7.961	0.996022808306357\\
7.971	0.996038953874802\\
7.981	0.996057790371321\\
7.991	0.996087390580137\\
8.001	0.996108918004731\\
8.011	0.996134481821435\\
8.021	0.996172154814474\\
8.031	0.996205791415401\\
8.041	0.996239428016329\\
8.051	0.996262300904959\\
8.061	0.996295937505886\\
8.071	0.996329574106814\\
8.081	0.996364556171778\\
8.091	0.99639146545252\\
8.101	0.99642375658941\\
8.111	0.996468156902634\\
8.121	0.996495066183376\\
8.131	0.996527357320266\\
8.141	0.996560993921193\\
8.151	0.996591939594047\\
8.161	0.996609430626529\\
8.171	0.996632303515159\\
8.181	0.996657867331864\\
8.191	0.996692849396828\\
8.201	0.996726485997756\\
8.211	0.996765504454831\\
8.221	0.996799141055759\\
8.231	0.996820668480352\\
8.241	0.996859686937428\\
8.251	0.996887941682207\\
8.261	0.996916196426986\\
8.271	0.996957905812136\\
8.281	0.996986160556914\\
8.291	0.997021142621879\\
8.301	0.997048051902621\\
8.311	0.997084379431622\\
8.321	0.997123397888698\\
8.331	0.997167798201922\\
8.341	0.997201434802849\\
8.351	0.997221616763405\\
8.361	0.997257944292407\\
8.371	0.997292926357371\\
8.381	0.99733059935041\\
8.391	0.99735347223904\\
8.401	0.997387108839968\\
8.411	0.997424781833006\\
8.421	0.997457072969897\\
8.431	0.997481291322564\\
8.441	0.997517618851566\\
8.451	0.997551255452493\\
8.461	0.997578164733235\\
8.471	0.997610455870125\\
8.481	0.997650819791238\\
8.491	0.997676383607943\\
8.501	0.997715402065018\\
8.511	0.997750384129983\\
8.521	0.997773257018613\\
8.531	0.997800166299355\\
8.541	0.997829766508171\\
8.551	0.997864748573135\\
8.561	0.997893003317914\\
8.571	0.997929330846916\\
8.581	0.997958931055732\\
8.591	0.997977767552251\\
8.601	0.998000640440882\\
8.611	0.998036967969883\\
8.621	0.998062531786588\\
8.631	0.998093477459441\\
8.641	0.99812173220422\\
8.651	0.998135186844591\\
8.661	0.998160750661296\\
8.671	0.998190350870112\\
8.681	0.99822802386315\\
8.691	0.99826031500004\\
8.701	0.998300678921153\\
8.711	0.998328933665932\\
8.721	0.998350461090525\\
8.731	0.998371988515119\\
8.741	0.998401588723935\\
8.751	0.998419079756417\\
8.761	0.998443298109085\\
8.771	0.998467516461752\\
8.781	0.998480971102123\\
8.791	0.998511916774977\\
8.801	0.998529407807459\\
8.811	0.998554971624164\\
8.821	0.998573808120683\\
8.831	0.998599371937387\\
8.841	0.998615517505833\\
8.851	0.998637044930426\\
8.861	0.998653190498871\\
8.871	0.99867202699539\\
8.881	0.998694899884021\\
8.891	0.998712390916503\\
8.901	0.998725845556874\\
8.911	0.998740645661282\\
8.921	0.998751409373579\\
8.931	0.998778318654321\\
8.941	0.998803882471025\\
8.951	0.998818682575433\\
8.961	0.998832137215804\\
8.971	0.998850973712324\\
8.981	0.998865773816732\\
8.991	0.998888646705362\\
9.001	0.998902101345733\\
9.011	0.998902101345733\\
9.021	0.998902101345733\\
9.031	0.998902101345733\\
9.041	0.998902101345733\\
9.051	0.998902101345733\\
9.061	0.998902101345733\\
9.071	0.998902101345733\\
9.081	0.998902101345733\\
9.091	0.998902101345733\\
9.101	0.998902101345733\\
9.111	0.998902101345733\\
9.121	0.998902101345733\\
9.131	0.998902101345733\\
9.141	0.99890344680977\\
9.151	0.998904792273807\\
9.161	0.998906137737844\\
9.171	0.998907483201881\\
9.181	0.998907483201881\\
9.191	0.998910174129956\\
9.201	0.99891286505803\\
9.211	0.998914210522067\\
9.221	0.998915555986104\\
9.231	0.998916901450141\\
9.241	0.998918246914178\\
9.251	0.998920937842252\\
9.261	0.998923628770327\\
9.271	0.998931701554549\\
9.281	0.998934392482623\\
9.291	0.998938428874735\\
9.301	0.998941119802809\\
9.311	0.99894515619492\\
9.321	0.998949192587031\\
9.331	0.998950538051068\\
9.341	0.998959956299328\\
9.351	0.998961301763365\\
9.361	0.998963992691439\\
9.371	0.998966683619514\\
9.381	0.998969374547588\\
9.391	0.998973410939699\\
9.401	0.99897744733181\\
9.411	0.998981483723922\\
9.421	0.998985520116033\\
9.431	0.998988211044107\\
9.441	0.998994938364292\\
9.451	0.999007047540626\\
9.461	0.999016465788886\\
9.471	0.999023193109071\\
9.481	0.999029920429257\\
9.491	0.999035302285405\\
9.501	0.999043375069628\\
9.511	0.999047411461739\\
9.521	0.999055484245962\\
9.531	0.999064902494221\\
9.541	0.999072975278444\\
9.551	0.999089120846889\\
9.561	0.999089120846889\\
9.571	0.999103920951297\\
9.581	0.999109302807445\\
9.591	0.999114684663594\\
9.601	0.999124102911853\\
9.611	0.999137557552224\\
9.621	0.999141593944335\\
9.631	0.999146975800484\\
9.641	0.999155048584706\\
9.651	0.999157739512781\\
9.661	0.999168503225077\\
9.671	0.999180612401411\\
9.681	0.999184648793522\\
9.691	0.999187339721597\\
9.701	0.99919944889793\\
9.711	0.999210212610227\\
9.721	0.99921828539445\\
9.731	0.999227703642709\\
9.741	0.999230394570784\\
9.751	0.999233085498858\\
9.761	0.999239812819043\\
9.771	0.999254612923451\\
9.781	0.999259994779599\\
9.791	0.999270758491896\\
9.801	0.999281522204193\\
9.811	0.999289594988416\\
9.821	0.999297667772638\\
9.831	0.999309776948972\\
9.841	0.999321886125306\\
9.851	0.999327267981454\\
9.861	0.999329958909528\\
9.871	0.999340722621825\\
9.881	0.999354177262196\\
9.891	0.999363595510456\\
9.901	0.999370322830641\\
9.911	0.999381086542938\\
9.921	0.99938915932716\\
9.931	0.999397232111383\\
9.941	0.999403959431568\\
9.951	0.999417414071939\\
9.961	0.999421450464051\\
9.971	0.999428177784236\\
9.981	0.999436250568459\\
9.991	0.999444323352681\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	9.80772754677339e-12\\
1.511	1.3874547843875e-07\\
1.521	1.78090136831489e-06\\
1.531	8.17256014141836e-06\\
1.541	2.41673824113997e-05\\
1.551	5.59231987385077e-05\\
1.561	0.000110632347460341\\
1.571	0.00019628275388596\\
1.581	0.00032144698278723\\
1.591	0.000495096715232839\\
1.601	0.000726440303968616\\
1.611	0.00102478124964776\\
1.621	0.00139939561474731\\
1.631	0.00185942655329229\\
1.641	0.00241379428415742\\
1.651	0.00307111997378207\\
1.661	0.0038396621223225\\
1.671	0.00472726416532506\\
1.681	0.00574131211240388\\
1.691	0.00688870114548532\\
1.701	0.00817581019225015\\
1.711	0.00960848357658436\\
1.721	0.0111920189272552\\
1.731	0.0129311605991854\\
1.741	0.0148300979292256\\
1.751	0.0168924677102766\\
1.761	0.0191213603252671\\
1.771	0.0215193290343968\\
1.781	0.0240884019581645\\
1.791	0.0268300963427494\\
1.801	0.0297454347350478\\
1.811	0.0328349627324309\\
1.821	0.0360987680064065\\
1.831	0.039536500330728\\
1.841	0.0431473923735349\\
1.851	0.0469302810392015\\
1.861	0.0508836291696057\\
1.871	0.0550055474366882\\
1.881	0.0592938162779093\\
1.891	0.0637459077444853\\
1.901	0.0683590071491679\\
1.911	0.0731300344146756\\
1.921	0.0780556650383496\\
1.931	0.0831323506003652\\
1.941	0.0883563387542217\\
1.951	0.0937236926484094\\
1.961	0.0992303097370691\\
1.971	0.104871939945672\\
1.981	0.110644203165201\\
1.991	0.116542606054715\\
2.001	0.122562558138073\\
2.011	0.128699387185916\\
2.021	0.134948353878467\\
2.031	0.141304665748756\\
2.041	0.147763490409871\\
2.051	0.154319968072225\\
2.061	0.160969223360379\\
2.071	0.167706376440771\\
2.081	0.174526553473944\\
2.091	0.181424896406456\\
2.101	0.18839657211951\\
2.111	0.195436780951672\\
2.121	0.202540764615228\\
2.131	0.209703813525374\\
2.141	0.2169212735627\\
2.151	0.224188552289713\\
2.161	0.231501124642255\\
2.171	0.238854538117115\\
2.181	0.246244417476927\\
2.191	0.253666468993509\\
2.201	0.261116484250796\\
2.211	0.268590343527853\\
2.221	0.27608401878279\\
2.231	0.283593576257515\\
2.241	0.291115178723052\\
2.251	0.298645087385042\\
2.261	0.306179663467782\\
2.271	0.313715369495638\\
2.281	0.321248770289266\\
2.291	0.328776533694081\\
2.301	0.336295431057683\\
2.311	0.343802337472356\\
2.321	0.351294231798062\\
2.331	0.358768196481213\\
2.341	0.366221417183199\\
2.351	0.373651182232917\\
2.361	0.381054881916266\\
2.371	0.388430007615227\\
2.381	0.395774150808923\\
2.391	0.403085001948059\\
2.401	0.410360349213504\\
2.411	0.417598077170012\\
2.421	0.42479616532456\\
2.431	0.43195268659914\\
2.441	0.439065805726559\\
2.451	0.446133777578234\\
2.461	0.45315494543154\\
2.471	0.460127739184555\\
2.481	0.467050673525278\\
2.491	0.473922346062057\\
2.501	0.480741435421536\\
2.511	0.487506699320013\\
2.521	0.494216972613795\\
2.531	0.500871165333947\\
2.541	0.507468260709878\\
2.551	0.514007313186712\\
2.561	0.520487446440406\\
2.571	0.526907851394731\\
2.581	0.533267784243467\\
2.591	0.539566564481514\\
2.601	0.545803572947738\\
2.611	0.551978249882571\\
2.621	0.558090093002871\\
2.631	0.56413865559654\\
2.641	0.570123544638976\\
2.651	0.576044418933481\\
2.661	0.581900987277213\\
2.671	0.587693006654409\\
2.681	0.593420280458494\\
2.691	0.599082656743954\\
2.701	0.604680026509476\\
2.711	0.610212322013118\\
2.721	0.615679515120554\\
2.731	0.621081615686888\\
2.741	0.626418669972916\\
2.751	0.631690759096056\\
2.761	0.636897997516681\\
2.771	0.642040531559834\\
2.781	0.647118537972767\\
2.791	0.652132222518347\\
2.801	0.657081818604347\\
2.811	0.661967585948802\\
2.821	0.66678980928107\\
2.831	0.67154879707864\\
2.841	0.676244880339502\\
2.851	0.680878411389753\\
2.861	0.685449762726101\\
2.871	0.689959325893116\\
2.881	0.694407510394691\\
2.891	0.698794742639238\\
2.901	0.703121464918409\\
2.911	0.707388134418751\\
2.921	0.711595222265603\\
2.931	0.715743212599087\\
2.941	0.719832601681314\\
2.951	0.723863897034515\\
2.961	0.72783761660918\\
2.971	0.731754287982041\\
2.981	0.735614447582958\\
2.991	0.739418639950234\\
3.001	0.742795017127089\\
3.011	0.742795052810595\\
3.021	0.742795475181272\\
3.031	0.742797119147759\\
3.041	0.742801233095746\\
3.051	0.742809400849939\\
3.061	0.7428234723156\\
3.071	0.742845502026917\\
3.081	0.742877694890269\\
3.091	0.742922358466729\\
3.101	0.742981861190509\\
3.111	0.743058595968333\\
3.121	0.743154948649693\\
3.131	0.743273270899365\\
3.141	0.743415857042088\\
3.151	0.743584924484832\\
3.161	0.743782597354986\\
3.171	0.744010893023256\\
3.181	0.74427171120812\\
3.191	0.744566825384725\\
3.201	0.744897876245057\\
3.211	0.745266366978341\\
3.221	0.745673660161093\\
3.231	0.746120976065039\\
3.241	0.746609392208493\\
3.251	0.747139843992712\\
3.261	0.747713126279582\\
3.271	0.748329895780349\\
3.281	0.748990674137713\\
3.291	0.749695851594949\\
3.301	0.750445691156218\\
3.311	0.751240333151877\\
3.321	0.752079800131478\\
3.331	0.752964002015086\\
3.341	0.753892741441121\\
3.351	0.754865719255593\\
3.361	0.755882540093774\\
3.371	0.756942718011073\\
3.381	0.758045682124945\\
3.391	0.759190782234366\\
3.401	0.760377294387749\\
3.411	0.761604426373873\\
3.421	0.762871323114086\\
3.431	0.764177071937127\\
3.441	0.765520707720782\\
3.451	0.766901217887223\\
3.461	0.768317547241213\\
3.471	0.769768602642407\\
3.481	0.771253257504938\\
3.491	0.772770356119127\\
3.501	0.774318717791639\\
3.511	0.775897140801799\\
3.521	0.777504406172945\\
3.531	0.779139281258694\\
3.541	0.780800523145052\\
3.551	0.782486881869919\\
3.561	0.784197103462444\\
3.571	0.785929932805116\\
3.581	0.787684116322141\\
3.591	0.789458404497966\\
3.601	0.791251554230355\\
3.611	0.793062331022471\\
3.621	0.794889511019003\\
3.631	0.796731882891273\\
3.641	0.798588249576578\\
3.651	0.80045742987711\\
3.661	0.802338259923821\\
3.671	0.804229594510699\\
3.681	0.80613030830489\\
3.691	0.808039296938113\\
3.701	0.809955477984786\\
3.711	0.811877791832154\\
3.721	0.813805202447775\\
3.731	0.815736698049463\\
3.741	0.817671291682808\\
3.751	0.819608021711269\\
3.761	0.821545952223603\\
3.771	0.823484173363452\\
3.781	0.825421801585571\\
3.791	0.827357979843197\\
3.801	0.829291877710844\\
3.811	0.831222691446678\\
3.821	0.833149643998425\\
3.831	0.835071984956767\\
3.841	0.836988990459788\\
3.851	0.838899963052169\\
3.861	0.84080423150244\\
3.871	0.842701150581545\\
3.881	0.844590100805915\\
3.891	0.846470488147961\\
3.901	0.848341743716783\\
3.911	0.850203323411893\\
3.921	0.85205470755242\\
3.931	0.853895400484296\\
3.941	0.855724930167654\\
3.951	0.857542847746728\\
3.961	0.859348727104204\\
3.971	0.861142164402042\\
3.981	0.862922777610595\\
3.991	0.864690206027743\\
4.001	0.866444109789674\\
4.011	0.86818416937483\\
4.021	0.869910085102446\\
4.031	0.871621576627083\\
4.041	0.873318382430278\\
4.051	0.875000259310602\\
4.061	0.876666981873149\\
4.071	0.87831834201948\\
4.081	0.879954148438928\\
4.091	0.881574226102191\\
4.101	0.88317841575794\\
4.111	0.884766573433225\\
4.121	0.88633856993832\\
4.131	0.887894290376644\\
4.141	0.889433633660316\\
4.151	0.890956512031843\\
4.161	0.8924628505924\\
4.171	0.893952586837127\\
4.181	0.895425670197828\\
4.191	0.896882061593365\\
4.201	0.898321732988053\\
4.211	0.899744666958329\\
4.221	0.901150856267904\\
4.231	0.90254030345156\\
4.241	0.903913020407802\\
4.251	0.905269028000437\\
4.261	0.906608355669242\\
4.271	0.907931041049748\\
4.281	0.909237129602227\\
4.291	0.910526674249915\\
4.301	0.911799735026456\\
4.311	0.91305637873262\\
4.321	0.914296678602218\\
4.331	0.915520713977196\\
4.341	0.916728569991888\\
4.351	0.91792033726632\\
4.361	0.919096111608503\\
4.371	0.920255993725651\\
4.381	0.921400088944206\\
4.391	0.922528506938534\\
4.401	0.923641361468255\\
4.411	0.924738770124026\\
4.421	0.925820854081631\\
4.431	0.926887737864322\\
4.441	0.927939549113189\\
4.451	0.928976418365473\\
4.461	0.929998478840627\\
4.471	0.931005866234012\\
4.481	0.931998718518063\\
4.491	0.932977175750743\\
4.501	0.933845596784697\\
4.511	0.933845605962672\\
4.521	0.933845714598515\\
4.531	0.933846137434887\\
4.541	0.933847195562809\\
4.551	0.933849296349886\\
4.561	0.93385291560097\\
4.571	0.933858581752493\\
4.581	0.93386686191736\\
4.591	0.933878349611778\\
4.601	0.933893654008829\\
4.611	0.933913390576045\\
4.621	0.933938172965805\\
4.631	0.933968606038005\\
4.641	0.934005279904402\\
4.651	0.934048764893118\\
4.661	0.934099607340301\\
4.671	0.934158326123749\\
4.681	0.934225409860521\\
4.691	0.934301314697261\\
4.701	0.934386462628123\\
4.711	0.934481240280867\\
4.721	0.934585998116962\\
4.731	0.934701049996377\\
4.741	0.934826673062189\\
4.751	0.934963107904266\\
4.761	0.935110558965043\\
4.771	0.935269195153926\\
4.781	0.935439150640016\\
4.791	0.935620525795829\\
4.801	0.935813388267344\\
4.811	0.93601777414823\\
4.821	0.936233689238343\\
4.831	0.936461110368674\\
4.841	0.936699986776844\\
4.851	0.936950241518953\\
4.861	0.937211772905225\\
4.871	0.937484455948289\\
4.881	0.937768143814309\\
4.891	0.938062669268343\\
4.901	0.938367846106436\\
4.911	0.938683470567912\\
4.921	0.939009322722284\\
4.931	0.939345167825954\\
4.941	0.93969075764468\\
4.951	0.940045831738399\\
4.961	0.940410118705637\\
4.971	0.940783337385253\\
4.981	0.941165198013747\\
4.991	0.941555403336829\\
5.001	0.941953649674292\\
5.011	0.942359627937591\\
5.021	0.942773024599853\\
5.031	0.943193522618287\\
5.041	0.943620802309219\\
5.051	0.94405454217617\\
5.061	0.944494419691589\\
5.071	0.944940112032997\\
5.081	0.945391296774454\\
5.091	0.945847652534333\\
5.101	0.946308859580545\\
5.111	0.946774600394353\\
5.121	0.947244560194071\\
5.131	0.947718427419928\\
5.141	0.948195894181433\\
5.151	0.948676656668622\\
5.161	0.949160415528578\\
5.171	0.949646876208608\\
5.181	0.950135749267494\\
5.191	0.950626750656211\\
5.201	0.951119601969507\\
5.211	0.951614030669701\\
5.221	0.952109770284085\\
5.231	0.952606560577241\\
5.241	0.953104147699577\\
5.251	0.953602284313381\\
5.261	0.95410072969762\\
5.271	0.954599249832704\\
5.281	0.955097617466392\\
5.291	0.955595612161989\\
5.301	0.95609302032992\\
5.311	0.956589635243781\\
5.321	0.957085257041855\\
5.331	0.957579692715126\\
5.341	0.958072756082703\\
5.351	0.958564267755601\\
5.361	0.959054055089744\\
5.371	0.959541952129001\\
5.381	0.960027799539112\\
5.391	0.960511444533223\\
5.401	0.960992740789757\\
5.411	0.961471548363359\\
5.421	0.961947733589519\\
5.431	0.962421168983541\\
5.441	0.96289173313442\\
5.451	0.963359310594214\\
5.461	0.963823791763429\\
5.471	0.964285072772907\\
5.481	0.964743055362721\\
5.491	0.965197646758487\\
5.501	0.96564875954554\\
5.511	0.966096311541342\\
5.521	0.966540225666508\\
5.531	0.966980429814793\\
5.541	0.967416856722347\\
5.551	0.96784944383655\\
5.561	0.968278133184708\\
5.571	0.968702871242866\\
5.581	0.969123608804968\\
5.591	0.969540300852604\\
5.601	0.96995290642554\\
5.611	0.970361388493215\\
5.621	0.970765713827388\\
5.631	0.971165852876086\\
5.641	0.971561779639003\\
5.651	0.971953471544472\\
5.661	0.972340909328146\\
5.671	0.972724076913459\\
5.681	0.973102961294023\\
5.691	0.973477552417971\\
5.701	0.973847843074388\\
5.711	0.974213828781846\\
5.721	0.974575507679135\\
5.731	0.974932880418213\\
5.741	0.975285950059437\\
5.751	0.975634721969079\\
5.761	0.975979203719199\\
5.771	0.976319404989841\\
5.781	0.976655337473616\\
5.791	0.976987014782642\\
5.801	0.977314452357871\\
5.811	0.977637667380795\\
5.821	0.977956678687516\\
5.831	0.978271506685176\\
5.841	0.978582173270751\\
5.851	0.978888701752163\\
5.861	0.979191116771709\\
5.871	0.979489444231788\\
5.881	0.979783711222884\\
5.891	0.980073945953791\\
5.901	0.980360177684051\\
5.911	0.980642436658566\\
5.921	0.980920754044352\\
5.931	0.981195161869409\\
5.941	0.981465692963661\\
5.951	0.98173238090194\\
5.961	0.981995259948949\\
5.971	0.982254365006214\\
5.981	0.982509731560931\\
5.991	0.982761395636707\\
6.001	0.982984757853873\\
6.011	0.982984760214494\\
6.021	0.982984788156175\\
6.031	0.982984896911796\\
6.041	0.98298516906757\\
6.051	0.982985709400475\\
6.061	0.982986640289888\\
6.071	0.982988097652293\\
6.081	0.982990227351956\\
6.091	0.982993182044202\\
6.101	0.982997118411383\\
6.111	0.983002194754816\\
6.121	0.98300856890895\\
6.131	0.983016396446764\\
6.141	0.983025829147943\\
6.151	0.983037013703721\\
6.161	0.983050090634478\\
6.171	0.983065193398169\\
6.181	0.983082447669537\\
6.191	0.98310197077177\\
6.201	0.98312387124387\\
6.211	0.983148248528421\\
6.221	0.98317519276586\\
6.231	0.983204784682534\\
6.241	0.983237095561025\\
6.251	0.983272187282245\\
6.261	0.983310112429807\\
6.271	0.983350914448053\\
6.281	0.983394627845942\\
6.291	0.983441278439787\\
6.301	0.98349088362847\\
6.311	0.983543452695463\\
6.321	0.983598987132519\\
6.331	0.983657480980451\\
6.341	0.983718921182923\\
6.351	0.983783287949582\\
6.361	0.98385055512531\\
6.371	0.983920690562731\\
6.381	0.983993656495453\\
6.391	0.984069409909814\\
6.401	0.98414790291323\\
6.411	0.984229083097439\\
6.421	0.984312893895224\\
6.431	0.984399274929362\\
6.441	0.98448816235277\\
6.451	0.984579489178964\\
6.461	0.984673185602134\\
6.471	0.984769179306234\\
6.481	0.984867395762646\\
6.491	0.984967758516088\\
6.501	0.985070189458495\\
6.511	0.985174609090754\\
6.521	0.985280936772192\\
6.531	0.985389090957823\\
6.541	0.985498989423412\\
6.551	0.985610549478464\\
6.561	0.985723688167284\\
6.571	0.985838322458324\\
6.581	0.985954369422024\\
6.591	0.986071746397429\\
6.601	0.986190371147852\\
6.611	0.986310162005891\\
6.621	0.98643103800813\\
6.631	0.986552919019842\\
6.641	0.986675725850058\\
6.651	0.986799380357343\\
6.661	0.986923805546634\\
6.671	0.98704892565751\\
6.681	0.987174666244249\\
6.691	0.987300954248026\\
6.701	0.987427718061623\\
6.711	0.987554887586989\\
6.721	0.987682394286018\\
6.731	0.987810171224861\\
6.741	0.987938153112141\\
6.751	0.988066276331364\\
6.761	0.988194478967881\\
6.771	0.988322700830689\\
6.781	0.988450883469377\\
6.791	0.98857897018653\\
6.801	0.988706906045845\\
6.811	0.98883463787626\\
6.821	0.988962114272347\\
6.831	0.989089285591223\\
6.841	0.989216103946237\\
6.851	0.989342523197648\\
6.861	0.989468498940539\\
6.871	0.989593988490166\\
6.881	0.989718950864964\\
6.891	0.989843346767392\\
6.901	0.989967138562812\\
6.911	0.990090290256581\\
6.921	0.990212767469521\\
6.931	0.990334537411933\\
6.941	0.990455568856301\\
6.951	0.990575832108841\\
6.961	0.990695298980015\\
6.971	0.990813942754158\\
6.981	0.990931738158329\\
6.991	0.991048661330492\\
7.001	0.991164689787161\\
7.011	0.991279802390577\\
7.021	0.991393979315538\\
7.031	0.99150720201596\\
7.041	0.991619453191244\\
7.051	0.991730716752544\\
7.061	0.991840977788996\\
7.071	0.991950222533971\\
7.081	0.992058438331426\\
7.091	0.992165613602403\\
7.101	0.992271737811725\\
7.111	0.992376801434946\\
7.121	0.992480795925598\\
7.131	0.992583713682766\\
7.141	0.992685548019042\\
7.151	0.992786293128881\\
7.161	0.992885944057396\\
7.171	0.992984496669615\\
7.181	0.993081947620229\\
7.191	0.99317829432385\\
7.201	0.993273534925792\\
7.211	0.993367668273412\\
7.221	0.993460693887995\\
7.231	0.99355261193723\\
7.241	0.993643423208255\\
7.251	0.993733129081302\\
7.261	0.993821731503942\\
7.271	0.993909232965932\\
7.281	0.993995636474669\\
7.291	0.994080945531257\\
7.301	0.994165164107186\\
7.311	0.994248296621623\\
7.321	0.994330347919305\\
7.331	0.994411323249052\\
7.341	0.994491228242874\\
7.351	0.994570068895687\\
7.361	0.994647851545611\\
7.371	0.994724582854871\\
7.381	0.994800269791277\\
7.391	0.99487491961027\\
7.401	0.99494853983755\\
7.411	0.995021138252256\\
7.421	0.995092722870701\\
7.431	0.995163301930646\\
7.441	0.995232883876111\\
7.451	0.995301477342708\\
7.461	0.995369091143493\\
7.471	0.99543573425531\\
7.481	0.995501415805642\\
7.491	0.995566145059943\\
7.501	0.995623594935184\\
7.511	0.995623595542348\\
7.521	0.995623602729087\\
7.531	0.995623630701575\\
7.541	0.995623700701396\\
7.551	0.995623839677711\\
7.561	0.995624079107107\\
7.571	0.995624453947979\\
7.581	0.995625001717345\\
7.591	0.995625761678913\\
7.601	0.995626774132167\\
7.611	0.995628079792993\\
7.621	0.995629719257197\\
7.631	0.995631732538927\\
7.641	0.995634158676672\\
7.651	0.995637035400149\\
7.661	0.995640398851901\\
7.671	0.995644283357977\\
7.681	0.995648721242549\\
7.691	0.995653742681725\\
7.701	0.995659375592276\\
7.711	0.995665645551331\\
7.721	0.99567257574346\\
7.731	0.995680186931882\\
7.741	0.995688497450831\\
7.751	0.995697523216386\\
7.761	0.995707277753316\\
7.771	0.99571777223572\\
7.781	0.995729015539475\\
7.791	0.995741014304666\\
7.801	0.995753773006372\\
7.811	0.995767294032348\\
7.821	0.99578157776628\\
7.831	0.995796622675435\\
7.841	0.99581242540166\\
7.851	0.995828980854776\\
7.861	0.995846282307557\\
7.871	0.995864321491538\\
7.881	0.995883088693015\\
7.891	0.995902572848658\\
7.901	0.995922761640258\\
7.911	0.995943641588147\\
7.921	0.995965198142956\\
7.931	0.995987415775362\\
7.941	0.996010278063578\\
7.951	0.996033767778345\\
7.961	0.996057866965262\\
7.971	0.996082557024281\\
7.981	0.996107818786271\\
7.991	0.996133632586551\\
8.001	0.996159978335339\\
8.011	0.996186835585066\\
8.021	0.996214183594549\\
8.031	0.996242001390012\\
8.041	0.996270267822972\\
8.051	0.996298961625021\\
8.061	0.996328061459542\\
8.071	0.996357545970406\\
8.081	0.996387393827717\\
8.091	0.996417583770666\\
8.101	0.996448094647567\\
8.111	0.996478905453158\\
8.121	0.996509995363244\\
8.131	0.996541343766774\\
8.141	0.996572930295437\\
8.151	0.996604734850865\\
8.161	0.996636737629546\\
8.171	0.996668919145521\\
8.181	0.99670126025098\\
8.191	0.996733742154829\\
8.201	0.996766346439334\\
8.211	0.996799055074929\\
8.221	0.996831850433269\\
8.231	0.996864715298636\\
8.241	0.996897632877762\\
8.251	0.996930586808168\\
8.261	0.996963561165098\\
8.271	0.996996540467126\\
8.281	0.997029509680515\\
8.291	0.997062454222407\\
8.301	0.997095359962911\\
8.311	0.997128213226166\\
8.321	0.997161000790438\\
8.331	0.997193709887332\\
8.341	0.997226328200161\\
8.351	0.997258843861556\\
8.361	0.997291245450349\\
8.371	0.997323521987812\\
8.381	0.997355662933281\\
8.391	0.997387658179235\\
8.401	0.997419498045856\\
8.411	0.997451173275143\\
8.421	0.9974826750246\\
8.431	0.997513994860553\\
8.441	0.997545124751129\\
8.451	0.997576057058939\\
8.461	0.997606784533494\\
8.471	0.99763730030339\\
8.481	0.997667597868303\\
8.491	0.997697671090797\\
8.501	0.997727514188007\\
8.511	0.997757121723198\\
8.521	0.997786488597227\\
8.531	0.99781561003995\\
8.541	0.997844481601567\\
8.551	0.997873099143946\\
8.561	0.997901458831938\\
8.571	0.997929557124699\\
8.581	0.99795739076703\\
8.591	0.997984956780767\\
8.601	0.998012252456208\\
8.611	0.998039275343619\\
8.621	0.998066023244806\\
8.631	0.998092494204777\\
8.641	0.998118686503494\\
8.651	0.998144598647745\\
8.661	0.998170229363108\\
8.671	0.998195577586046\\
8.681	0.99822064245613\\
8.691	0.998245423308385\\
8.701	0.998269919665776\\
8.711	0.998294131231839\\
8.721	0.998318057883445\\
8.731	0.998341699663724\\
8.741	0.998365056775133\\
8.751	0.998388129572674\\
8.761	0.998410918557272\\
8.771	0.998433424369304\\
8.781	0.998455647782289\\
8.791	0.998477589696728\\
8.801	0.998499251134108\\
8.811	0.99852063323106\\
8.821	0.998541737233675\\
8.831	0.998562564491976\\
8.841	0.998583116454544\\
8.851	0.9986033946633\\
8.861	0.998623400748442\\
8.871	0.998643136423526\\
8.881	0.998662603480708\\
8.891	0.998681803786124\\
8.901	0.998700739275421\\
8.911	0.998719411949432\\
8.921	0.998737823869994\\
8.931	0.998755977155898\\
8.941	0.99877387397899\\
8.951	0.998791516560391\\
8.961	0.998808907166864\\
8.971	0.998826048107298\\
8.981	0.998842941729327\\
8.991	0.99885959041607\\
9.001	0.998874366810248\\
9.011	0.998874366966414\\
9.021	0.998874368814879\\
9.031	0.998874376009542\\
9.041	0.998874394013845\\
9.051	0.998874429759246\\
9.061	0.998874491341679\\
9.071	0.998874587752619\\
9.081	0.99887472864163\\
9.091	0.998874924107532\\
9.101	0.998875184515554\\
9.111	0.998875520338024\\
9.121	0.998875942016387\\
9.131	0.998876459842479\\
9.141	0.998877083857197\\
9.151	0.998877823764809\\
9.161	0.998878688861359\\
9.171	0.998879687975678\\
9.181	0.998880829421704\\
9.191	0.998882120960881\\
9.201	0.998883569773543\\
9.211	0.998885182438254\\
9.221	0.998886964918202\\
9.231	0.99888892255379\\
9.241	0.998891060060674\\
9.251	0.998893381532549\\
9.261	0.998895890448052\\
9.271	0.99889858968122\\
9.281	0.998901481514969\\
9.291	0.998904567657165\\
9.301	0.998907849258819\\
9.311	0.998911326934073\\
9.321	0.998915000781615\\
9.331	0.998918870407216\\
9.341	0.998922934947144\\
9.351	0.99892719309218\\
9.361	0.998931643112046\\
9.371	0.998936282880053\\
9.381	0.998941109897787\\
9.391	0.998946121319706\\
9.401	0.998951313977503\\
9.411	0.998956684404143\\
9.421	0.998962228857453\\
9.431	0.998967943343216\\
9.441	0.998973823637665\\
9.451	0.998979865309349\\
9.461	0.998986063740308\\
9.471	0.998992414146515\\
9.481	0.998998911597575\\
9.491	0.999005551035634\\
9.501	0.999012327293499\\
9.511	0.999019235111956\\
9.521	0.999026269156266\\
9.531	0.999033424031872\\
9.541	0.999040694299278\\
9.551	0.999048074488142\\
9.561	0.999055559110582\\
9.571	0.999063142673694\\
9.581	0.999070819691322\\
9.591	0.999078584695081\\
9.601	0.999086432244652\\
9.611	0.999094356937377\\
9.621	0.999102353417168\\
9.631	0.999110416382761\\
9.641	0.999118540595325\\
9.651	0.999126720885459\\
9.661	0.999134952159602\\
9.671	0.999143229405867\\
9.681	0.999151547699343\\
9.691	0.999159902206866\\
9.701	0.999168288191304\\
9.711	0.999176701015362\\
9.721	0.999185136144942\\
9.731	0.999193589152076\\
9.741	0.999202055717451\\
9.751	0.999210531632557\\
9.761	0.999219012801467\\
9.771	0.99922749524228\\
9.781	0.999235975088245\\
9.791	0.999244448588578\\
9.801	0.999252912109001\\
9.811	0.999261362132014\\
9.821	0.999269795256921\\
9.831	0.999278208199628\\
9.841	0.99928659779222\\
9.851	0.999294960982353\\
9.861	0.999303294832443\\
9.871	0.999311596518709\\
9.881	0.999319863330038\\
9.891	0.999328092666725\\
9.901	0.999336282039074\\
9.911	0.999344429065881\\
9.921	0.99935253147281\\
9.931	0.99936058709068\\
9.941	0.999368593853653\\
9.951	0.999376549797353\\
9.961	0.99938445305692\\
9.971	0.999392301864994\\
9.981	0.999400094549658\\
9.991	0.999407829532335\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	1.06772129057608e-06\\
1.531	2.13544258115216e-06\\
1.541	5.33860645288039e-06\\
1.551	1.70835406492173e-05\\
1.561	2.6693032264402e-05\\
1.571	4.59120154947714e-05\\
1.581	6.08601135628365e-05\\
1.591	0.000116381620672793\\
1.601	0.00016869996391102\\
1.611	0.000237034126507889\\
1.621	0.000323519551044552\\
1.631	0.000454849269785409\\
1.641	0.000582975824654539\\
1.651	0.000752743509856135\\
1.661	0.000924646637638884\\
1.671	0.00117769658350541\\
1.681	0.00146918449583268\\
1.691	0.00181832935785106\\
1.701	0.00216533877728829\\
1.711	0.00254544755673337\\
1.721	0.0030483442845947\\
1.731	0.00355551189761834\\
1.741	0.00419080606551111\\
1.751	0.00487948629793268\\
1.761	0.00557884374326001\\
1.771	0.00636148344925227\\
1.781	0.00718469656428643\\
1.791	0.00811254636579704\\
1.801	0.00909164678925531\\
1.811	0.010167909850156\\
1.821	0.0113178456801064\\
1.831	0.0125297093449103\\
1.841	0.0137810786974654\\
1.851	0.0152299764887772\\
1.861	0.0167386666723612\\
1.871	0.0182537631836886\\
1.881	0.0199332887737648\\
1.891	0.0216597941006263\\
1.901	0.0235080196546135\\
1.911	0.0254897103699227\\
1.921	0.0274404371678052\\
1.931	0.0295203582418474\\
1.941	0.0317444216901174\\
1.951	0.0341115597913246\\
1.961	0.0365480997764192\\
1.971	0.0389963846957101\\
1.981	0.0416443334963388\\
1.991	0.0443189753292319\\
2.001	0.0471687234537794\\
2.011	0.0501455304119055\\
2.021	0.0531372854680997\\
2.031	0.0561834943101132\\
2.041	0.0592371772011608\\
2.051	0.0624574246135383\\
2.061	0.0657161099923765\\
2.071	0.0691071928112461\\
2.081	0.0725804901694901\\
2.091	0.0760655324619304\\
2.101	0.0797449000292556\\
2.111	0.0834797891036907\\
2.121	0.087350278782029\\
2.131	0.0913446241300741\\
2.141	0.0953144118884359\\
2.151	0.0993749559564968\\
2.161	0.103483547482634\\
2.171	0.107699978859118\\
2.181	0.112089381084677\\
2.191	0.116528966210892\\
2.201	0.120985634877757\\
2.211	0.125350479513632\\
2.221	0.129939545620528\\
2.231	0.134435719975143\\
2.241	0.139076036703987\\
2.251	0.143806042021239\\
2.261	0.148549927715269\\
2.271	0.153358944408023\\
2.281	0.158238430705956\\
2.291	0.163312242278774\\
2.301	0.168345480442549\\
2.311	0.173418224294076\\
2.321	0.178627636470797\\
2.331	0.183783662582989\\
2.341	0.189076357020374\\
2.351	0.194393609047443\\
2.361	0.199794143335177\\
2.371	0.205155171935159\\
2.381	0.210527945469338\\
2.391	0.216020303788062\\
2.401	0.221592741203578\\
2.411	0.227006088146799\\
2.421	0.232560374300376\\
2.431	0.238024971865544\\
2.441	0.243624102313325\\
2.451	0.249297973251446\\
2.461	0.254968641025696\\
2.471	0.260725794224482\\
2.481	0.266537401209088\\
2.491	0.272332992374335\\
2.501	0.278152073407974\\
2.511	0.283979696211938\\
2.521	0.289782761426219\\
2.531	0.295466241855956\\
2.541	0.301233004546357\\
2.551	0.30707664316968\\
2.561	0.31280283245104\\
2.571	0.318595220452415\\
2.581	0.324307529356997\\
2.591	0.330064682555783\\
2.601	0.335960639522344\\
2.611	0.341861935095358\\
2.621	0.347706641439972\\
2.631	0.353453117425852\\
2.641	0.3593052978195\\
2.651	0.365124378853139\\
2.661	0.370947730771941\\
2.671	0.376631211201678\\
2.681	0.382439615022411\\
2.691	0.388178616959258\\
2.701	0.393999833435479\\
2.711	0.399713210061351\\
2.721	0.40540096137625\\
2.731	0.411185875328591\\
2.741	0.41683732411961\\
2.751	0.422405490649965\\
2.761	0.42806868437518\\
2.771	0.433678492035867\\
2.781	0.439178324403624\\
2.791	0.444795606113345\\
2.801	0.450350959988212\\
2.811	0.455786729078535\\
2.821	0.46124492031596\\
2.831	0.466679621684992\\
2.841	0.472057733825624\\
2.851	0.477458268113358\\
2.861	0.48285666695851\\
2.871	0.488247591754629\\
2.881	0.493638516550748\\
2.891	0.498949362250073\\
2.901	0.504245259851331\\
2.911	0.509549699222912\\
2.921	0.514825310119649\\
2.931	0.520009096985396\\
2.941	0.525153378163391\\
2.951	0.530252815047183\\
2.961	0.53525295385095\\
2.971	0.540366271111519\\
2.981	0.545402712439167\\
2.991	0.55032063670356\\
3.001	0.55550976217576\\
3.011	0.561618195679146\\
3.021	0.567800301951581\\
3.031	0.573768863965901\\
3.041	0.579601825376318\\
3.051	0.585441193114479\\
3.061	0.59126347731199\\
3.071	0.596832711563635\\
3.081	0.602509785665628\\
3.091	0.608077952195982\\
3.101	0.613475283319844\\
3.111	0.618861937230801\\
3.121	0.624243252535304\\
3.131	0.629503915333973\\
3.141	0.634809422426845\\
3.151	0.639981464358396\\
3.161	0.645059546816375\\
3.171	0.650014841325939\\
3.181	0.655177273765874\\
3.191	0.660133635996728\\
3.201	0.665013122294661\\
3.211	0.669821071266125\\
3.221	0.674496622797558\\
3.231	0.679292826834826\\
3.241	0.683994003677232\\
3.251	0.688480568540233\\
3.261	0.69283153279933\\
3.271	0.697309555892006\\
3.281	0.701739531526607\\
3.291	0.706061667310859\\
3.301	0.710333620194453\\
3.311	0.714505207276734\\
3.321	0.718624476015777\\
3.331	0.722682884641256\\
3.341	0.726774392626744\\
3.351	0.730758060761883\\
3.361	0.734549539064719\\
3.371	0.738478753414039\\
3.381	0.742368462075607\\
3.391	0.746206920115228\\
3.401	0.749892694010297\\
3.411	0.753486643874376\\
3.421	0.757121167147497\\
3.431	0.760718320175448\\
3.441	0.764175601714333\\
3.451	0.767673456662261\\
3.461	0.771169176167607\\
3.471	0.774608306444552\\
3.481	0.777872330429843\\
3.491	0.78110966138287\\
3.501	0.784343789172025\\
3.511	0.787475415717285\\
3.521	0.790623058081903\\
3.531	0.793644709334233\\
3.541	0.79666102198011\\
3.551	0.799671996019535\\
3.561	0.802611432732491\\
3.571	0.805562614379643\\
3.581	0.808352570111919\\
3.591	0.811129713188707\\
3.601	0.813943158789375\\
3.611	0.816761942996496\\
3.621	0.819468616468106\\
3.631	0.822172086775845\\
3.641	0.824874489362293\\
3.651	0.827588636882937\\
3.661	0.830194944553233\\
3.671	0.832712631356412\\
3.681	0.835196151078292\\
3.691	0.837672196751138\\
3.701	0.840090585474292\\
3.711	0.842428895100654\\
3.721	0.844735173088298\\
3.731	0.847010487158516\\
3.741	0.849314629703579\\
3.751	0.851529083660234\\
3.761	0.853779840140768\\
3.771	0.856040206112918\\
3.781	0.858254660069573\\
3.791	0.860427472895895\\
3.801	0.862546899657689\\
3.811	0.864599059978176\\
3.821	0.866707809527063\\
3.831	0.868787730601106\\
3.841	0.870776895365449\\
3.851	0.872711606343973\\
3.861	0.874712516042512\\
3.871	0.876717696626214\\
3.881	0.878644933555704\\
3.891	0.880516648978084\\
3.901	0.882342452384969\\
3.911	0.88417893300476\\
3.921	0.885955621232278\\
3.931	0.887783560081745\\
3.941	0.889484440097632\\
3.951	0.891247247948374\\
3.961	0.892919299489416\\
3.971	0.894623382669175\\
3.981	0.896355226602489\\
3.991	0.89791303196544\\
4.001	0.899511410737432\\
4.011	0.90119307177009\\
4.021	0.902795721427244\\
4.031	0.90423287428436\\
4.041	0.905738361304072\\
4.051	0.907267338192177\\
4.061	0.908713032819617\\
4.071	0.910203571741261\\
4.081	0.911675959400966\\
4.091	0.913131263520021\\
4.101	0.914552400557778\\
4.111	0.915880645843254\\
4.121	0.91730071515972\\
4.131	0.918704768656828\\
4.141	0.920029810778433\\
4.151	0.921349514293585\\
4.161	0.922672420972609\\
4.171	0.923996395372923\\
4.181	0.925236019791282\\
4.191	0.926513014454811\\
4.201	0.927693914202188\\
4.211	0.928932470899256\\
4.221	0.930165688989872\\
4.231	0.931380755818547\\
4.241	0.932570197336249\\
4.251	0.933751097083626\\
4.261	0.934906371520029\\
4.271	0.936042426973202\\
4.281	0.937190227360572\\
4.291	0.938294251175027\\
4.301	0.939404681317226\\
4.311	0.940543939934271\\
4.321	0.941646896027436\\
4.331	0.942694330613491\\
4.341	0.943727884822769\\
4.351	0.944706985246227\\
4.361	0.945741607176795\\
4.371	0.946708962666057\\
4.381	0.947719027006942\\
4.391	0.948723752741374\\
4.401	0.949722072148063\\
4.411	0.950670208654095\\
4.421	0.951578839472375\\
4.431	0.952554736731961\\
4.441	0.953465502992823\\
4.451	0.954336763565933\\
4.461	0.955234717171307\\
4.471	0.95612839989152\\
4.481	0.957035962988509\\
4.491	0.957915765331944\\
4.501	0.958720827185038\\
4.511	0.959157525192884\\
4.521	0.959634796609771\\
4.531	0.960072562338908\\
4.541	0.960561578689991\\
4.551	0.960989734927512\\
4.561	0.961490496212793\\
4.571	0.961962429023227\\
4.581	0.962457851702055\\
4.591	0.962897752873772\\
4.601	0.963342992651942\\
4.611	0.963843753937222\\
4.621	0.964303941813461\\
4.631	0.964715014510332\\
4.641	0.965164525173665\\
4.651	0.965628983935065\\
4.661	0.966106255351953\\
4.671	0.966548291966251\\
4.681	0.966991396301841\\
4.691	0.967429162030977\\
4.701	0.967840234727849\\
4.711	0.968256646031173\\
4.721	0.968675192777079\\
4.731	0.969114026227506\\
4.741	0.969522963481796\\
4.751	0.969921223523181\\
4.761	0.97030773863037\\
4.771	0.970700660065302\\
4.781	0.971099987827977\\
4.791	0.971517466852593\\
4.801	0.97192106550043\\
4.811	0.972324664148268\\
4.821	0.972705840649004\\
4.831	0.973104100690389\\
4.841	0.973505563895645\\
4.851	0.973882469511219\\
4.861	0.97425510424163\\
4.871	0.974614926316554\\
4.881	0.974988628768255\\
4.891	0.975356992613504\\
4.901	0.975737101392949\\
4.911	0.976086246254968\\
4.921	0.976420443018918\\
4.931	0.976749301176415\\
4.941	0.977098446038434\\
4.951	0.977418762425607\\
4.961	0.977739078812779\\
4.971	0.978064733806405\\
4.981	0.978376508423253\\
4.991	0.978700027974298\\
5.001	0.979018208918889\\
5.011	0.979348134797677\\
5.021	0.979641758152586\\
5.031	0.979943923277819\\
5.041	0.980230072583693\\
5.051	0.980505544676662\\
5.061	0.980793829425118\\
5.071	0.981069301518086\\
5.081	0.981347976774926\\
5.091	0.981606365327246\\
5.101	0.981885040584086\\
5.111	0.982159444955764\\
5.121	0.982430646163571\\
5.131	0.982683696109437\\
5.141	0.982943152383047\\
5.151	0.983225030803759\\
5.161	0.983493028847694\\
5.171	0.983737537023236\\
5.181	0.984010873673623\\
5.191	0.984237230587225\\
5.201	0.984510567237613\\
5.211	0.984761481740898\\
5.221	0.984989974097081\\
5.231	0.98520992468294\\
5.241	0.985441620202995\\
5.251	0.985665841674016\\
5.261	0.985888995423747\\
5.271	0.986113216894767\\
5.281	0.986307542169652\\
5.291	0.98652642503422\\
5.301	0.986744240177498\\
5.311	0.986941768616255\\
5.321	0.987136093891139\\
5.331	0.987335757772477\\
5.341	0.987555708358336\\
5.351	0.987719069715794\\
5.361	0.987935817137781\\
5.371	0.988105584822982\\
5.381	0.988291368327543\\
5.391	0.988473948668231\\
5.401	0.988642648632142\\
5.411	0.988813484038634\\
5.421	0.988986454887708\\
5.431	0.989180780162593\\
5.441	0.98934307379876\\
5.451	0.98950963832009\\
5.461	0.989689015496907\\
5.471	0.989866257231142\\
5.481	0.99002855086731\\
5.491	0.990186573618315\\
5.501	0.990341393205449\\
5.511	0.990504754562907\\
5.521	0.990647829215844\\
5.531	0.990798377917815\\
5.541	0.990944655734624\\
5.551	0.991099475321758\\
5.561	0.99125215946631\\
5.571	0.991376015136017\\
5.581	0.991537241050894\\
5.591	0.991671773933507\\
5.601	0.991800968209666\\
5.611	0.991939771977441\\
5.621	0.992081778909088\\
5.631	0.992224853562025\\
5.641	0.992343370625279\\
5.651	0.992484309835635\\
5.661	0.992627384488572\\
5.671	0.992730953453758\\
5.681	0.992865486336371\\
5.691	0.992988274284787\\
5.701	0.993115333118365\\
5.711	0.993231714739038\\
5.721	0.993374789391975\\
5.731	0.993491171012648\\
5.741	0.993611823518483\\
5.751	0.993745288679805\\
5.761	0.993862738021769\\
5.771	0.993963103823083\\
5.781	0.994047453805038\\
5.791	0.994144616442481\\
5.801	0.994249253128957\\
5.811	0.994336806274784\\
5.821	0.994430765748355\\
5.831	0.994534334713541\\
5.841	0.994636835957436\\
5.851	0.99473613403746\\
5.861	0.994823687183287\\
5.871	0.994915511214277\\
5.881	0.995003064360104\\
5.891	0.995122649144648\\
5.901	0.995216608618219\\
5.911	0.995307364927918\\
5.921	0.995405595286651\\
5.931	0.995486742104735\\
5.941	0.995580701578306\\
5.951	0.995656509789936\\
5.961	0.995735521165439\\
5.971	0.995804923049327\\
5.981	0.995896747080316\\
5.991	0.99595974263646\\
6.001	0.996012060979698\\
6.011	0.996061176159065\\
6.021	0.996099614125526\\
6.031	0.996136984370696\\
6.041	0.9961818286649\\
6.051	0.996228808401685\\
6.061	0.996260840040403\\
6.071	0.996317429268803\\
6.081	0.996360138120426\\
6.091	0.996420998233989\\
6.101	0.996455165315287\\
6.111	0.996508551379816\\
6.121	0.996556598837892\\
6.131	0.996596104525644\\
6.141	0.996624933000489\\
6.151	0.996674048179855\\
6.161	0.996713553867607\\
6.171	0.996760533604392\\
6.181	0.996802174734725\\
6.191	0.996847019028929\\
6.201	0.996889727880552\\
6.211	0.996930301289594\\
6.221	0.996968739256055\\
6.231	0.99701678671413\\
6.241	0.997058427844463\\
6.251	0.997100068974795\\
6.261	0.997140642383837\\
6.271	0.997179080350298\\
6.281	0.997213247431596\\
6.291	0.99725702400451\\
6.301	0.997287987921937\\
6.311	0.997338170822594\\
6.321	0.997377676510345\\
6.331	0.997418249919387\\
6.341	0.997457755607138\\
6.351	0.997491922688437\\
6.361	0.997530360654898\\
6.371	0.997554918244581\\
6.381	0.997586949883298\\
6.391	0.997618981522015\\
6.401	0.997657419488476\\
6.411	0.997684112520741\\
6.421	0.997706534667843\\
6.431	0.99773963402785\\
6.441	0.997777004273021\\
6.451	0.99779515553496\\
6.461	0.997833593501421\\
6.471	0.997856015648523\\
6.481	0.997888047287241\\
6.491	0.997919011204667\\
6.501	0.997948907400803\\
6.511	0.997967058662743\\
6.521	0.997996954858879\\
6.531	0.998022580169853\\
6.541	0.998055679529861\\
6.551	0.998080237119544\\
6.561	0.998111201036971\\
6.571	0.998142164954398\\
6.581	0.998166722544081\\
6.591	0.99820195734667\\
6.601	0.998224379493772\\
6.611	0.998246801640874\\
6.621	0.998274562394429\\
6.631	0.998298052262822\\
6.641	0.998324745295086\\
6.651	0.998340761114445\\
6.661	0.998366386425419\\
6.671	0.998384537687358\\
6.681	0.998408027555751\\
6.691	0.998433652866725\\
6.701	0.998456075013827\\
6.711	0.998473158554476\\
6.721	0.99849878386545\\
6.731	0.99853508638933\\
6.741	0.998556440815141\\
6.751	0.99857352435579\\
6.761	0.998600217388055\\
6.771	0.998616233207413\\
6.781	0.998643993960968\\
6.791	0.998660009780327\\
6.801	0.998678161042267\\
6.811	0.998700583189369\\
6.821	0.998726208500343\\
6.831	0.998744359762282\\
6.841	0.998763578745513\\
6.851	0.998782797728743\\
6.861	0.998805219875845\\
6.871	0.998830845186819\\
6.881	0.998853267333921\\
6.891	0.998873554038442\\
6.901	0.998893840742963\\
6.911	0.998909856562322\\
6.921	0.998926940102971\\
6.931	0.998936549594586\\
6.941	0.998955768577817\\
6.951	0.998974987561047\\
6.961	0.998982461610081\\
6.971	0.99899847742944\\
6.981	0.999013425527508\\
6.991	0.999024102740413\\
7.001	0.999039050838482\\
7.011	0.999056134379131\\
7.021	0.999087098296558\\
7.031	0.999103114115916\\
7.041	0.999120197656565\\
7.051	0.999131942590762\\
7.061	0.999152229295283\\
7.071	0.99916610967206\\
7.081	0.999176786884966\\
7.091	0.999194938146906\\
7.101	0.999207750802393\\
7.111	0.999218428015298\\
7.121	0.999232308392076\\
7.131	0.999246188768853\\
7.141	0.999261136866921\\
7.151	0.999271814079827\\
7.161	0.999283559014023\\
7.171	0.999292100784348\\
7.181	0.999304913439835\\
7.191	0.999309184324997\\
7.201	0.999320929259194\\
7.211	0.999336945078552\\
7.221	0.999346554570167\\
7.231	0.999358299504364\\
7.241	0.999367908995979\\
7.251	0.999375383045013\\
7.261	0.999386060257919\\
7.271	0.999398872913406\\
7.281	0.999408482405021\\
7.291	0.999414888732764\\
7.301	0.99942556594567\\
7.311	0.999436243158576\\
7.321	0.999445852650191\\
7.331	0.999452258977934\\
7.341	0.999464003912131\\
7.351	0.999475748846327\\
7.361	0.999480019731489\\
7.371	0.999488561501814\\
7.381	0.999493900108267\\
7.391	0.999504577321173\\
7.401	0.99951738997666\\
7.411	0.999529134910856\\
7.421	0.99953660895989\\
7.431	0.999548353894086\\
7.441	0.999564369713445\\
7.451	0.999578250090222\\
7.461	0.999587859581838\\
7.471	0.999594265909581\\
7.481	0.999601739958615\\
7.491	0.99961028172894\\
7.501	0.999617755777974\\
7.511	0.999626297548298\\
7.521	0.999630568433461\\
7.531	0.999634839318623\\
7.541	0.999640177925076\\
7.551	0.999643381088948\\
7.561	0.999649787416691\\
7.571	0.999655126023144\\
7.581	0.999660464629597\\
7.591	0.99966687095734\\
7.601	0.999670074121212\\
7.611	0.999672209563793\\
7.621	0.999677548170246\\
7.631	0.999680751334118\\
7.641	0.999682886776699\\
7.651	0.999689293104442\\
7.661	0.999691428547024\\
7.671	0.999692496268314\\
7.681	0.999694631710895\\
7.691	0.999696767153476\\
7.701	0.999697834874767\\
7.711	0.999701038038639\\
7.721	0.999706376645092\\
7.731	0.999708512087673\\
7.741	0.999709579808963\\
7.751	0.999713850694126\\
7.761	0.999717053857997\\
7.771	0.999720257021869\\
7.781	0.999725595628322\\
7.791	0.999728798792194\\
7.801	0.999729866513484\\
7.811	0.999734137398647\\
7.821	0.999736272841228\\
7.831	0.999738408283809\\
7.841	0.999743746890262\\
7.851	0.999746950054133\\
7.861	0.999752288660586\\
7.871	0.999756559545749\\
7.881	0.999762965873492\\
7.891	0.999764033594783\\
7.901	0.999767236758654\\
7.911	0.999771507643817\\
7.921	0.999774710807688\\
7.931	0.99977684625027\\
7.941	0.999780049414141\\
7.951	0.999783252578013\\
7.961	0.999788591184466\\
7.971	0.999791794348338\\
7.981	0.999791794348338\\
7.991	0.999793929790919\\
8.001	0.999801403839953\\
8.011	0.999802471561243\\
8.021	0.999802471561243\\
8.031	0.999803539282534\\
8.041	0.999803539282534\\
8.051	0.999806742446406\\
8.061	0.999808877888987\\
8.071	0.999811013331568\\
8.081	0.999812081052859\\
8.091	0.99981528421673\\
8.101	0.999817419659311\\
8.111	0.999818487380602\\
8.121	0.999821690544474\\
8.131	0.999824893708345\\
8.141	0.999825961429636\\
8.151	0.999829164593508\\
8.161	0.999830232314798\\
8.171	0.999836638642542\\
8.181	0.999837706363832\\
8.191	0.999840909527704\\
8.201	0.999841977248995\\
8.211	0.999845180412867\\
8.221	0.999846248134157\\
8.231	0.999847315855448\\
8.241	0.999848383576738\\
8.251	0.99985158674061\\
8.261	0.999852654461901\\
8.271	0.999852654461901\\
8.281	0.999852654461901\\
8.291	0.999855857625772\\
8.301	0.999857993068353\\
8.311	0.999859060789644\\
8.321	0.999861196232225\\
8.331	0.999863331674806\\
8.341	0.999864399396097\\
8.351	0.999865467117387\\
8.361	0.999866534838678\\
8.371	0.99986973800255\\
8.381	0.99987080572384\\
8.391	0.999872941166421\\
8.401	0.999874008887712\\
8.411	0.999876144330293\\
8.421	0.999876144330293\\
8.431	0.999877212051584\\
8.441	0.999878279772874\\
8.451	0.999879347494165\\
8.461	0.999881482936746\\
8.471	0.999881482936746\\
8.481	0.999881482936746\\
8.491	0.999882550658037\\
8.501	0.999885753821908\\
8.511	0.999886821543199\\
8.521	0.999886821543199\\
8.531	0.999886821543199\\
8.541	0.999886821543199\\
8.551	0.99988895698578\\
8.561	0.999890024707071\\
8.571	0.999891092428361\\
8.581	0.999893227870942\\
8.591	0.999893227870942\\
8.601	0.999894295592233\\
8.611	0.999897498756105\\
8.621	0.999900701919976\\
8.631	0.999901769641267\\
8.641	0.999901769641267\\
8.651	0.999902837362558\\
8.661	0.999902837362558\\
8.671	0.99990817596901\\
8.681	0.999909243690301\\
8.691	0.999912446854173\\
8.701	0.999912446854173\\
8.711	0.999913514575463\\
8.721	0.999914582296754\\
8.731	0.999915650018044\\
8.741	0.999916717739335\\
8.751	0.999916717739335\\
8.761	0.999918853181916\\
8.771	0.999919920903207\\
8.781	0.999920988624497\\
8.791	0.999922056345788\\
8.801	0.999923124067079\\
8.811	0.999923124067079\\
8.821	0.999924191788369\\
8.831	0.99992525950966\\
8.841	0.99992632723095\\
8.851	0.999927394952241\\
8.861	0.999927394952241\\
8.871	0.999927394952241\\
8.881	0.999929530394822\\
8.891	0.999931665837403\\
8.901	0.999931665837403\\
8.911	0.999931665837403\\
8.921	0.999932733558694\\
8.931	0.999932733558694\\
8.941	0.999932733558694\\
8.951	0.999933801279984\\
8.961	0.999935936722565\\
8.971	0.999938072165147\\
8.981	0.999940207607728\\
8.991	0.999940207607728\\
9.001	0.999940207607728\\
9.011	0.999940207607728\\
9.021	0.999940207607728\\
9.031	0.999940207607728\\
9.041	0.999940207607728\\
9.051	0.999940207607728\\
9.061	0.999941275329018\\
9.071	0.999942343050309\\
9.081	0.99994447849289\\
9.091	0.999945546214181\\
9.101	0.999945546214181\\
9.111	0.999946613935471\\
9.121	0.999946613935471\\
9.131	0.999946613935471\\
9.141	0.999946613935471\\
9.151	0.999947681656762\\
9.161	0.999947681656762\\
9.171	0.999948749378052\\
9.181	0.999949817099343\\
9.191	0.999949817099343\\
9.201	0.999949817099343\\
9.211	0.999950884820634\\
9.221	0.999951952541924\\
9.231	0.999953020263215\\
9.241	0.999953020263215\\
9.251	0.999953020263215\\
9.261	0.999953020263215\\
9.271	0.999953020263215\\
9.281	0.999953020263215\\
9.291	0.999953020263215\\
9.301	0.999953020263215\\
9.311	0.999953020263215\\
9.321	0.999953020263215\\
9.331	0.999954087984505\\
9.341	0.999954087984505\\
9.351	0.999955155705796\\
9.361	0.999955155705796\\
9.371	0.999956223427086\\
9.381	0.999956223427086\\
9.391	0.999958358869668\\
9.401	0.999959426590958\\
9.411	0.999959426590958\\
9.421	0.999959426590958\\
9.431	0.999959426590958\\
9.441	0.999959426590958\\
9.451	0.999959426590958\\
9.461	0.999961562033539\\
9.471	0.999961562033539\\
9.481	0.999961562033539\\
9.491	0.99996262975483\\
9.501	0.99996262975483\\
9.511	0.999964765197411\\
9.521	0.999964765197411\\
9.531	0.999964765197411\\
9.541	0.999964765197411\\
9.551	0.999966900639992\\
9.561	0.999966900639992\\
9.571	0.999969036082573\\
9.581	0.999970103803864\\
9.591	0.999971171525154\\
9.601	0.999973306967736\\
9.611	0.999973306967736\\
9.621	0.999973306967736\\
9.631	0.999973306967736\\
9.641	0.999973306967736\\
9.651	0.999973306967736\\
9.661	0.999973306967736\\
9.671	0.999973306967736\\
9.681	0.999973306967736\\
9.691	0.999973306967736\\
9.701	0.999974374689026\\
9.711	0.999975442410317\\
9.721	0.999975442410317\\
9.731	0.999975442410317\\
9.741	0.999975442410317\\
9.751	0.999976510131607\\
9.761	0.999977577852898\\
9.771	0.999977577852898\\
9.781	0.999977577852898\\
9.791	0.999977577852898\\
9.801	0.999977577852898\\
9.811	0.999977577852898\\
9.821	0.999977577852898\\
9.831	0.999978645574188\\
9.841	0.999979713295479\\
9.851	0.999979713295479\\
9.861	0.999979713295479\\
9.871	0.999979713295479\\
9.881	0.999979713295479\\
9.891	0.99998078101677\\
9.901	0.999982916459351\\
9.911	0.999982916459351\\
9.921	0.999982916459351\\
9.931	0.999983984180641\\
9.941	0.999983984180641\\
9.951	0.999983984180641\\
9.961	0.999983984180641\\
9.971	0.999983984180641\\
9.981	0.999983984180641\\
9.991	0.999985051901932\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	1.03059209577086e-06\\
1.541	3.09177628731259e-06\\
1.551	8.2447367661669e-06\\
1.561	1.23671051492503e-05\\
1.571	3.40095391604385e-05\\
1.581	5.2560196884314e-05\\
1.591	9.27532886193776e-05\\
1.601	0.000141191117120608\\
1.611	0.000199934866579547\\
1.621	0.00025146447136809\\
1.631	0.000341125983700155\\
1.641	0.000444185193277242\\
1.651	0.000568886836865516\\
1.661	0.00072965920380577\\
1.671	0.00092031874152338\\
1.681	0.00113159012115641\\
1.691	0.00133976972450212\\
1.701	0.00159432597215752\\
1.711	0.00188907531154799\\
1.721	0.00221577300590735\\
1.731	0.00258575556828909\\
1.741	0.00297944174887356\\
1.751	0.00345866707340701\\
1.761	0.00396571838452628\\
1.771	0.00455006410282836\\
1.781	0.00513440982113044\\
1.791	0.00579192757823225\\
1.801	0.00650612790060145\\
1.811	0.00723269532811991\\
1.821	0.00807984203084356\\
1.831	0.00889091801021523\\
1.841	0.00982669563317517\\
1.851	0.0108274005581687\\
1.861	0.0118116160096299\\
1.871	0.0129349613940201\\
1.881	0.0140902551333792\\
1.891	0.0153207820957296\\
1.901	0.0165956245181982\\
1.911	0.0179539449004242\\
1.921	0.0194101715317484\\
1.931	0.0209148359915739\\
1.941	0.0225575997922326\\
1.951	0.0242106695138491\\
1.961	0.0259276359454034\\
1.971	0.0277280803367151\\
1.981	0.029590360253773\\
1.991	0.0315402404989715\\
2.001	0.033444774691956\\
2.011	0.0355327542779878\\
2.021	0.0375949690616253\\
2.031	0.0396767650950824\\
2.041	0.0419378841532037\\
2.051	0.0442804199868909\\
2.061	0.0467064337803355\\
2.071	0.0492056196125798\\
2.081	0.0517202643262607\\
2.091	0.0544472110116704\\
2.101	0.0571020162503762\\
2.111	0.0598969820141067\\
2.121	0.0627228655407105\\
2.131	0.0655549326198888\\
2.141	0.0684838753560696\\
2.151	0.0716519154584692\\
2.161	0.0746777338516525\\
2.171	0.0777932137571678\\
2.181	0.0810694660296233\\
2.191	0.0842972804735777\\
2.201	0.0876972037975258\\
2.211	0.0909765478462686\\
2.221	0.0944764386035065\\
2.231	0.0978907902167954\\
2.241	0.101498893144089\\
2.251	0.105121424360724\\
2.261	0.108823311168733\\
2.271	0.112525197976742\\
2.281	0.116297165047263\\
2.291	0.120135090011914\\
2.301	0.124105961356919\\
2.311	0.128035609018093\\
2.321	0.132056979375791\\
2.331	0.136151521772289\\
2.341	0.140267706602797\\
2.351	0.144327208868039\\
2.361	0.148489770342857\\
2.371	0.15267809662007\\
2.381	0.156860239344708\\
2.391	0.16124128634383\\
2.401	0.165621302750856\\
2.411	0.169962156658243\\
2.421	0.17426900102647\\
2.431	0.178739709537924\\
2.441	0.183324813772008\\
2.451	0.187791399915079\\
2.461	0.192219854150607\\
2.471	0.196750337003615\\
2.481	0.201391093210872\\
2.491	0.206062767181001\\
2.501	0.210657146743947\\
2.511	0.215412298673834\\
2.521	0.220040687775941\\
2.531	0.224770074903434\\
2.541	0.229503584399309\\
2.551	0.234236063303089\\
2.561	0.238993276417167\\
2.571	0.243875191174834\\
2.581	0.248738555274776\\
2.591	0.253581307532804\\
2.601	0.258406539725203\\
2.611	0.263304943956402\\
2.621	0.268093074833353\\
2.631	0.272963653077966\\
2.641	0.277804344151802\\
2.651	0.282750155619406\\
2.661	0.287632070377073\\
2.671	0.292499556845399\\
2.681	0.297489683773121\\
2.691	0.302481871885035\\
2.701	0.307452417562938\\
2.711	0.312385861925393\\
2.721	0.317323428656232\\
2.731	0.322281607228985\\
2.741	0.32728100948557\\
2.751	0.332321635425985\\
2.761	0.337257140972632\\
2.771	0.342187493558799\\
2.781	0.347171436933947\\
2.791	0.352113126033169\\
2.801	0.357014622040655\\
2.811	0.36198207594227\\
2.821	0.366956743988556\\
2.831	0.371828352825265\\
2.841	0.376648432057186\\
2.851	0.381437593526233\\
2.861	0.38632672242857\\
2.871	0.391194208896895\\
2.881	0.396051389444263\\
2.891	0.400901355846961\\
2.901	0.405631773566549\\
2.911	0.410476587008768\\
2.921	0.415265748477815\\
2.931	0.420124990209375\\
2.941	0.424946100033391\\
2.951	0.429680640121363\\
2.961	0.434461556853644\\
2.971	0.439210525230956\\
2.981	0.444079042291377\\
2.991	0.448860989615754\\
3.001	0.453588315559055\\
3.011	0.458285754331579\\
3.021	0.462891470407579\\
3.031	0.467469360496993\\
3.041	0.472209053545443\\
3.051	0.476887941660243\\
3.061	0.481480260038998\\
3.071	0.486141628088169\\
3.081	0.490585541205133\\
3.091	0.495257215175262\\
3.101	0.499793881580846\\
3.111	0.504335700946908\\
3.121	0.508788889392734\\
3.131	0.513200854154729\\
3.141	0.517656103784746\\
3.151	0.522045395520635\\
3.161	0.526585153702505\\
3.171	0.531146554318387\\
3.181	0.535584283882776\\
3.191	0.53991380127711\\
3.201	0.544221676237432\\
3.211	0.548540887710808\\
3.221	0.552857007407896\\
3.231	0.556985559343554\\
3.241	0.561100713581967\\
3.251	0.56524266321487\\
3.261	0.56940007172921\\
3.271	0.57359870392738\\
3.281	0.577714888757889\\
3.291	0.581866113719654\\
3.301	0.586071960062495\\
3.311	0.590049014960075\\
3.321	0.594140465580285\\
3.331	0.598094847451758\\
3.341	0.602100758928019\\
3.351	0.606075752641408\\
3.361	0.609897188132526\\
3.371	0.613891763095734\\
3.381	0.617767819967928\\
3.391	0.621619142629824\\
3.401	0.625410690950165\\
3.411	0.629210484007272\\
3.421	0.63303191949839\\
3.431	0.636879119791903\\
3.441	0.640755176664097\\
3.451	0.644443665774861\\
3.461	0.648224908174244\\
3.471	0.651873204193273\\
3.481	0.65548542948895\\
3.491	0.659052308732413\\
3.501	0.662647013962462\\
3.511	0.666262331034426\\
3.521	0.669762221791664\\
3.531	0.673227072417645\\
3.541	0.676654821728179\\
3.551	0.680119672354161\\
3.561	0.683513412125534\\
3.571	0.686928794330919\\
3.581	0.690369941338698\\
3.591	0.69368844788708\\
3.601	0.697043025158814\\
3.611	0.70027290078696\\
3.621	0.703424451415827\\
3.631	0.70670379546457\\
3.641	0.709896569777268\\
3.651	0.71299349902506\\
3.661	0.716209976955961\\
3.671	0.719320303900997\\
3.681	0.722400743675256\\
3.691	0.725359573582214\\
3.701	0.728232864345224\\
3.711	0.731258682738407\\
3.721	0.734275225802728\\
3.731	0.737126874131726\\
3.741	0.74005272509162\\
3.751	0.742977545459417\\
3.761	0.745825071420032\\
3.771	0.74862312896005\\
3.781	0.751514970380783\\
3.791	0.754290354894694\\
3.801	0.75704512756669\\
3.811	0.759728789384077\\
3.821	0.762368135741346\\
3.831	0.765087868282085\\
3.841	0.767799356086059\\
3.851	0.770308847839261\\
3.861	0.772736922816897\\
3.871	0.775419554042188\\
3.881	0.778031074412872\\
3.891	0.780626105310023\\
3.901	0.783125291142267\\
3.911	0.785596650987926\\
3.921	0.788079347346638\\
3.931	0.790492994034933\\
3.941	0.792873661776164\\
3.951	0.795215167017755\\
3.961	0.79765560910054\\
3.971	0.799979594276504\\
3.981	0.802255141623966\\
3.991	0.804469884037777\\
4.001	0.806724819543324\\
4.011	0.80894574550971\\
4.021	0.811205833975736\\
4.031	0.813380383297812\\
4.041	0.81553019840959\\
4.051	0.81770887010005\\
4.061	0.819829828633146\\
4.071	0.821943573021572\\
4.081	0.824055256225807\\
4.091	0.826133960482977\\
4.101	0.828173502240507\\
4.111	0.830261481826539\\
4.121	0.832245371610898\\
4.131	0.834211741329629\\
4.141	0.836172958087881\\
4.151	0.838119746556792\\
4.161	0.840078902130852\\
4.171	0.841946335008389\\
4.181	0.843890031701013\\
4.191	0.845696659644899\\
4.201	0.847558939561957\\
4.211	0.849384118163567\\
4.221	0.851153644792006\\
4.231	0.852945844446551\\
4.241	0.854723615811756\\
4.251	0.856497264808578\\
4.261	0.858257516108154\\
4.271	0.859973451947613\\
4.281	0.861678051274018\\
4.291	0.863345549284975\\
4.301	0.86501613907222\\
4.311	0.866617679189048\\
4.321	0.868196546279769\\
4.331	0.86980942290965\\
4.341	0.871354280461211\\
4.351	0.872882648539239\\
4.361	0.874355364644095\\
4.371	0.875866212656495\\
4.381	0.877396641918715\\
4.391	0.878846684997465\\
4.401	0.880327645839088\\
4.411	0.881773566549454\\
4.421	0.88329265929862\\
4.431	0.884671591522762\\
4.441	0.886113389864745\\
4.451	0.887535606956909\\
4.461	0.888911447404763\\
4.471	0.890293471405192\\
4.481	0.891679617774004\\
4.491	0.893031754603655\\
4.501	0.894382860841211\\
4.511	0.896018410497199\\
4.521	0.897594185811633\\
4.531	0.899205001257322\\
4.541	0.900761195321936\\
4.551	0.902327695307508\\
4.561	0.903757126544342\\
4.571	0.905242209754348\\
4.581	0.90673553770112\\
4.591	0.908176305451008\\
4.601	0.90960367550365\\
4.611	0.910931078123003\\
4.621	0.912248174821398\\
4.631	0.91363432119021\\
4.641	0.91493802019136\\
4.651	0.916276759323767\\
4.661	0.917526867535937\\
4.671	0.918867667852535\\
4.681	0.920090980670215\\
4.691	0.921292651053883\\
4.701	0.922474740187733\\
4.711	0.923665074058348\\
4.721	0.924813153653037\\
4.731	0.926004518115748\\
4.741	0.927170117776065\\
4.751	0.928301707897221\\
4.761	0.929405472031792\\
4.771	0.930529848008278\\
4.781	0.931631550958657\\
4.791	0.932607521673352\\
4.801	0.933705102255348\\
4.811	0.934705807180341\\
4.821	0.935764225262698\\
4.831	0.936759777227213\\
4.841	0.937743992678674\\
4.851	0.938739544643188\\
4.861	0.939665016345191\\
4.871	0.940600793968151\\
4.881	0.941557183433026\\
4.891	0.942442462043293\\
4.901	0.943339077166614\\
4.911	0.944253212355562\\
4.921	0.945123032084393\\
4.931	0.945985637668553\\
4.941	0.946827631410798\\
4.951	0.947684053442384\\
4.961	0.948508527119\\
4.971	0.949319603098372\\
4.981	0.950120373156786\\
4.991	0.950905684333763\\
5.001	0.951687903734454\\
5.011	0.952435083003887\\
5.021	0.95321421062829\\
5.031	0.953937686279521\\
5.041	0.954661161930752\\
5.051	0.955371239884739\\
5.061	0.956076164878246\\
5.071	0.956749141516784\\
5.081	0.957414904010652\\
5.091	0.958097155978053\\
5.101	0.958816509260901\\
5.111	0.959476088202194\\
5.121	0.960164523722169\\
5.131	0.960799368453164\\
5.141	0.961480589828468\\
5.151	0.962114403967367\\
5.161	0.962728636856447\\
5.171	0.963335655600856\\
5.181	0.963950919082031\\
5.191	0.964547631905482\\
5.201	0.965131977623784\\
5.211	0.96570807860532\\
5.221	0.966300669060389\\
5.231	0.966854097015817\\
5.241	0.967381760168852\\
5.251	0.967843465427758\\
5.261	0.968353608515164\\
5.271	0.96886890456305\\
5.281	0.969431607847341\\
5.291	0.969958240408279\\
5.301	0.970453955206345\\
5.311	0.970985740727763\\
5.321	0.971490730854691\\
5.331	0.972002935126289\\
5.341	0.972484221635014\\
5.351	0.972952110446494\\
5.361	0.973376714389951\\
5.371	0.973807501885984\\
5.381	0.974236228197824\\
5.391	0.974645373259845\\
5.401	0.975080283124261\\
5.411	0.975488397594186\\
5.421	0.975883114366866\\
5.431	0.976286075876312\\
5.441	0.97671789396444\\
5.451	0.97715177323676\\
5.461	0.977595958430037\\
5.471	0.977963879808227\\
5.481	0.978381269607015\\
5.491	0.978787322892748\\
5.501	0.979195437362674\\
5.511	0.979527288017512\\
5.521	0.979945708408395\\
5.531	0.980331149852213\\
5.541	0.980728958401181\\
5.551	0.981084512674222\\
5.561	0.981451403460316\\
5.571	0.981778101154675\\
5.581	0.982119227138376\\
5.591	0.982445924832735\\
5.601	0.982802509697872\\
5.611	0.983156002786721\\
5.621	0.983518771204432\\
5.631	0.983826918241068\\
5.641	0.98414331001447\\
5.651	0.984476191261404\\
5.661	0.984819378429295\\
5.671	0.985121341913356\\
5.681	0.98545422316029\\
5.691	0.985739697170819\\
5.701	0.986043721839071\\
5.711	0.986369388941335\\
5.721	0.98669711722779\\
5.731	0.98698465242251\\
5.741	0.987280432353996\\
5.751	0.987570028732908\\
5.761	0.987871992216969\\
5.771	0.988123456688337\\
5.781	0.988417175435631\\
5.791	0.988697496485681\\
5.801	0.988979878719922\\
5.811	0.989247832664823\\
5.821	0.98951887838601\\
5.831	0.989776526409953\\
5.841	0.990042419170662\\
5.851	0.990290791865743\\
5.861	0.990532981008249\\
5.871	0.990760741861414\\
5.881	0.990983349754101\\
5.891	0.991257487251576\\
5.901	0.991500706986178\\
5.911	0.99172434547096\\
5.921	0.991945922771551\\
5.931	0.992181928361482\\
5.941	0.992416903359318\\
5.951	0.992628174738951\\
5.961	0.992855935592116\\
5.971	0.993086788221569\\
5.981	0.993289814864436\\
5.991	0.993493872099399\\
6.001	0.993694837558074\\
6.011	0.993786560254597\\
6.021	0.993886527687887\\
6.031	0.993986495121177\\
6.041	0.994086462554467\\
6.051	0.994179215843086\\
6.061	0.994280213868472\\
6.071	0.994362661236133\\
6.081	0.994448200380082\\
6.091	0.994532708931936\\
6.101	0.994627523404746\\
6.111	0.994708940180312\\
6.121	0.99479241814007\\
6.131	0.994874865507732\\
6.141	0.994959374059585\\
6.151	0.99502636254581\\
6.161	0.995102626360897\\
6.171	0.995190226689037\\
6.181	0.995261337543646\\
6.191	0.995323173069392\\
6.201	0.99540149806867\\
6.211	0.995470547739087\\
6.221	0.995540628001599\\
6.231	0.995598341158963\\
6.241	0.995661207276805\\
6.251	0.995725103986742\\
6.261	0.995796214841351\\
6.271	0.995859080959193\\
6.281	0.995919885892843\\
6.291	0.99599614970793\\
6.301	0.996054893457389\\
6.311	0.996123943127806\\
6.321	0.996182686877265\\
6.331	0.996233185889957\\
6.341	0.996292960231512\\
6.351	0.996351703980971\\
6.361	0.996419723059292\\
6.371	0.996460946743123\\
6.381	0.996514537532103\\
6.391	0.996568128321083\\
6.401	0.996620688517967\\
6.411	0.996685615820001\\
6.421	0.996733023056406\\
6.431	0.99677836910862\\
6.441	0.996832990489696\\
6.451	0.996884520094485\\
6.461	0.996933988515082\\
6.471	0.996990671080349\\
6.481	0.997046323053521\\
6.491	0.997088577329447\\
6.501	0.997125678644895\\
6.511	0.9971730858813\\
6.521	0.997217401341419\\
6.531	0.997266869762016\\
6.541	0.997316338182613\\
6.551	0.997351378313869\\
6.561	0.997387449037221\\
6.571	0.997425580944764\\
6.581	0.997466804628595\\
6.591	0.997501844759851\\
6.601	0.997542037851586\\
6.611	0.99758016975913\\
6.621	0.997619332258769\\
6.631	0.997661586534696\\
6.641	0.997703840810622\\
6.651	0.997744033902358\\
6.661	0.997788349362476\\
6.671	0.997819267125349\\
6.681	0.997863582585467\\
6.691	0.99791408159816\\
6.701	0.997947060545224\\
6.711	0.997979008900193\\
6.721	0.998008896070971\\
6.731	0.998041875018035\\
6.741	0.998086190478154\\
6.751	0.998117108241027\\
6.761	0.998146995411804\\
6.771	0.998183066135156\\
6.781	0.998204708569167\\
6.791	0.998236656924136\\
6.801	0.998259329950243\\
6.811	0.998296431265691\\
6.821	0.998325287844372\\
6.831	0.998359297383533\\
6.841	0.998384031593831\\
6.851	0.99840876580413\\
6.861	0.998439683567003\\
6.871	0.998466478961493\\
6.881	0.998495335540175\\
6.891	0.998527283895143\\
6.901	0.998556140473825\\
6.911	0.998588088828794\\
6.921	0.998612823039092\\
6.931	0.99864271020987\\
6.941	0.998666413828073\\
6.951	0.998697331590946\\
6.961	0.99872309639334\\
6.971	0.998746800011543\\
6.981	0.998768442445554\\
6.991	0.998786993103278\\
7.001	0.998815849681959\\
7.011	0.998835430931779\\
7.021	0.998863256918365\\
7.031	0.998882838168184\\
7.041	0.998908602970579\\
7.051	0.998932306588781\\
7.061	0.998953949022793\\
7.071	0.998977652640995\\
7.081	0.998998264482911\\
7.091	0.999018876324826\\
7.101	0.999039488166742\\
7.111	0.99906422237704\\
7.121	0.999085864811051\\
7.131	0.999105446060871\\
7.141	0.999114721389733\\
7.151	0.999134302639552\\
7.161	0.99914460856051\\
7.171	0.999156975665659\\
7.181	0.999178618099671\\
7.191	0.99919098520482\\
7.201	0.999201291125778\\
7.211	0.999215719415118\\
7.221	0.999231178296555\\
7.231	0.999239423033321\\
7.241	0.999259004283141\\
7.251	0.999272401980386\\
7.261	0.999287860861822\\
7.271	0.999303319743259\\
7.281	0.9993177480326\\
7.291	0.999339390466611\\
7.301	0.999360002308526\\
7.311	0.99937133882158\\
7.321	0.999381644742537\\
7.331	0.999395042439782\\
7.341	0.999413593097506\\
7.351	0.999428021386847\\
7.361	0.999447602636667\\
7.371	0.999462030926008\\
7.381	0.999475428623253\\
7.391	0.999492948688881\\
7.401	0.999502224017743\\
7.411	0.999507376978222\\
7.421	0.999516652307083\\
7.431	0.999527988820137\\
7.441	0.999543447701574\\
7.451	0.999555814806723\\
7.461	0.999567151319776\\
7.471	0.999583640793309\\
7.481	0.999594977306362\\
7.491	0.999608375003607\\
7.501	0.999618680924565\\
7.511	0.999621772700852\\
7.521	0.999625895069235\\
7.531	0.999638262174384\\
7.541	0.999642384542768\\
7.551	0.999649598687438\\
7.561	0.999657843424204\\
7.571	0.999659904608396\\
7.581	0.999665057568874\\
7.591	0.999669179937258\\
7.601	0.999671241121449\\
7.611	0.99967845526612\\
7.621	0.999683608226598\\
7.631	0.999690822371269\\
7.641	0.999698036515939\\
7.651	0.999702158884322\\
7.661	0.999710403621088\\
7.671	0.99971246480528\\
7.681	0.999715556581567\\
7.691	0.999717617765759\\
7.701	0.999720709542046\\
7.711	0.999721740134142\\
7.721	0.9997320460551\\
7.731	0.999737199015578\\
7.741	0.999740290791866\\
7.751	0.999747504936536\\
7.761	0.999748535528632\\
7.771	0.999751627304919\\
7.781	0.999755749673302\\
7.791	0.99976605559426\\
7.801	0.999769147370547\\
7.811	0.999771208554739\\
7.821	0.999777392107314\\
7.831	0.999781514475697\\
7.841	0.999784606251984\\
7.851	0.999786667436175\\
7.861	0.999791820396654\\
7.871	0.999793881580846\\
7.881	0.999798003949229\\
7.891	0.999801095725516\\
7.901	0.999804187501804\\
7.911	0.999808309870187\\
7.921	0.999809340462282\\
7.931	0.99981243223857\\
7.941	0.999814493422761\\
7.951	0.999823768751623\\
7.961	0.999828921712102\\
7.971	0.999833044080485\\
7.981	0.999836135856772\\
7.991	0.999838197040964\\
8.001	0.999840258225156\\
8.011	0.999840258225156\\
8.021	0.999842319409347\\
8.031	0.999847472369826\\
8.041	0.999848502961922\\
8.051	0.9998536559224\\
8.061	0.999857778290784\\
8.071	0.999859839474975\\
8.081	0.999863961843358\\
8.091	0.999864992435454\\
8.101	0.99986602302755\\
8.111	0.99986602302755\\
8.121	0.999867053619646\\
8.131	0.999868084211741\\
8.141	0.999875298356412\\
8.151	0.999875298356412\\
8.161	0.999876328948508\\
8.171	0.999882512501082\\
8.181	0.999888696053657\\
8.191	0.999889726645752\\
8.201	0.999890757237848\\
8.211	0.999891787829944\\
8.221	0.99989281842204\\
8.231	0.999896940790423\\
8.241	0.999896940790423\\
8.251	0.99990003256671\\
8.261	0.999904154935093\\
8.271	0.999906216119285\\
8.281	0.999907246711381\\
8.291	0.999908277303476\\
8.301	0.999908277303476\\
8.311	0.999911369079764\\
8.321	0.99991239967186\\
8.331	0.999913430263955\\
8.341	0.999915491448147\\
8.351	0.999918583224434\\
8.361	0.999921675000721\\
8.371	0.999923736184913\\
8.381	0.999927858553296\\
8.391	0.999928889145392\\
8.401	0.999928889145392\\
8.411	0.999931980921679\\
8.421	0.999934042105871\\
8.431	0.999935072697966\\
8.441	0.999937133882158\\
8.451	0.999937133882158\\
8.461	0.999937133882158\\
8.471	0.999937133882158\\
8.481	0.999938164474254\\
8.491	0.999941256250541\\
8.501	0.999942286842637\\
8.511	0.999942286842637\\
8.521	0.999943317434733\\
8.531	0.999944348026828\\
8.541	0.999945378618924\\
8.551	0.999945378618924\\
8.561	0.999947439803116\\
8.571	0.999948470395212\\
8.581	0.999949500987307\\
8.591	0.999950531579403\\
8.601	0.999950531579403\\
8.611	0.999952592763594\\
8.621	0.99995362335569\\
8.631	0.99995362335569\\
8.641	0.999955684539882\\
8.651	0.999957745724073\\
8.661	0.999957745724073\\
8.671	0.999961868092456\\
8.681	0.999963929276648\\
8.691	0.999963929276648\\
8.701	0.999964959868744\\
8.711	0.99996599046084\\
8.721	0.99996599046084\\
8.731	0.99996599046084\\
8.741	0.999967021052935\\
8.751	0.999967021052935\\
8.761	0.999968051645031\\
8.771	0.999968051645031\\
8.781	0.999968051645031\\
8.791	0.999969082237127\\
8.801	0.999970112829223\\
8.811	0.999971143421318\\
8.821	0.999971143421318\\
8.831	0.999971143421318\\
8.841	0.999972174013414\\
8.851	0.99997320460551\\
8.861	0.99997320460551\\
8.871	0.999974235197606\\
8.881	0.999974235197606\\
8.891	0.999974235197606\\
8.901	0.999974235197606\\
8.911	0.999975265789702\\
8.921	0.999977326973893\\
8.931	0.999977326973893\\
8.941	0.999978357565989\\
8.951	0.999979388158085\\
8.961	0.99998041875018\\
8.971	0.99998041875018\\
8.981	0.999981449342276\\
8.991	0.999982479934372\\
9.001	0.999983510526468\\
9.011	0.999983510526468\\
9.021	0.999983510526468\\
9.031	0.999983510526468\\
9.041	0.999983510526468\\
9.051	0.999983510526468\\
9.061	0.999984541118563\\
9.071	0.999984541118563\\
9.081	0.999984541118563\\
9.091	0.999985571710659\\
9.101	0.999985571710659\\
9.111	0.999986602302755\\
9.121	0.999986602302755\\
9.131	0.999987632894851\\
9.141	0.999987632894851\\
9.151	0.999987632894851\\
9.161	0.999988663486946\\
9.171	0.999988663486946\\
9.181	0.999988663486946\\
9.191	0.999988663486946\\
9.201	0.999988663486946\\
9.211	0.999988663486946\\
9.221	0.999989694079042\\
9.231	0.999989694079042\\
9.241	0.999989694079042\\
9.251	0.999989694079042\\
9.261	0.999989694079042\\
9.271	0.999989694079042\\
9.281	0.999989694079042\\
9.291	0.999989694079042\\
9.301	0.999990724671138\\
9.311	0.999990724671138\\
9.321	0.999990724671138\\
9.331	0.999991755263234\\
9.341	0.99999278585533\\
9.351	0.99999278585533\\
9.361	0.99999278585533\\
9.371	0.99999278585533\\
9.381	0.99999278585533\\
9.391	0.99999278585533\\
9.401	0.99999278585533\\
9.411	0.99999278585533\\
9.421	0.99999278585533\\
9.431	0.99999278585533\\
9.441	0.99999278585533\\
9.451	0.99999278585533\\
9.461	0.99999278585533\\
9.471	0.99999278585533\\
9.481	0.99999278585533\\
9.491	0.99999278585533\\
9.501	0.99999278585533\\
9.511	0.99999278585533\\
9.521	0.99999278585533\\
9.531	0.99999278585533\\
9.541	0.99999278585533\\
9.551	0.99999278585533\\
9.561	0.99999278585533\\
9.571	0.99999278585533\\
9.581	0.99999278585533\\
9.591	0.99999278585533\\
9.601	0.99999278585533\\
9.611	0.99999278585533\\
9.621	0.99999278585533\\
9.631	0.99999278585533\\
9.641	0.99999278585533\\
9.651	0.99999278585533\\
9.661	0.99999278585533\\
9.671	0.99999278585533\\
9.681	0.99999278585533\\
9.691	0.99999278585533\\
9.701	0.99999278585533\\
9.711	0.999993816447425\\
9.721	0.999995877631617\\
9.731	0.999995877631617\\
9.741	0.999995877631617\\
9.751	0.999995877631617\\
9.761	0.999995877631617\\
9.771	0.999996908223713\\
9.781	0.999996908223713\\
9.791	0.999996908223713\\
9.801	0.999996908223713\\
9.811	0.999996908223713\\
9.821	0.999996908223713\\
9.831	0.999996908223713\\
9.841	0.999996908223713\\
9.851	0.999996908223713\\
9.861	0.999996908223713\\
9.871	0.999996908223713\\
9.881	0.999996908223713\\
9.891	0.999996908223713\\
9.901	0.999996908223713\\
9.911	0.999996908223713\\
9.921	0.999997938815808\\
9.931	0.999997938815808\\
9.941	0.999997938815808\\
9.951	0.999997938815808\\
9.961	0.999997938815808\\
9.971	0.999997938815808\\
9.981	0.999997938815808\\
9.991	0.999997938815808\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	2.03262567470468e-06\\
1.551	5.08156418676171e-06\\
1.561	1.11794412108758e-05\\
1.571	2.54078209338086e-05\\
1.581	4.37014520061507e-05\\
1.591	7.1141898614664e-05\\
1.601	0.000114843350620815\\
1.611	0.000158544802626965\\
1.621	0.000217490947193401\\
1.631	0.000280502343109246\\
1.641	0.000357742118748025\\
1.651	0.000454291838296497\\
1.661	0.000590477758501711\\
1.671	0.000727679991544277\\
1.681	0.000883175855659186\\
1.691	0.00108643842312965\\
1.701	0.00127343998520249\\
1.711	0.00148381674253442\\
1.721	0.0017572048957822\\
1.731	0.00203465830037939\\
1.741	0.00237207416238037\\
1.751	0.00273489784531515\\
1.761	0.00310890096946082\\
1.771	0.00357132331045613\\
1.781	0.00405508822103585\\
1.791	0.00458763614780847\\
1.801	0.00518522809617165\\
1.811	0.0058153420553301\\
1.821	0.00646273333272355\\
1.831	0.00719956013980399\\
1.841	0.00799838202996293\\
1.851	0.0088520848133389\\
1.861	0.00970578759671487\\
1.871	0.0105981102679102\\
1.881	0.0115686890275817\\
1.891	0.0125697571723738\\
1.901	0.0136206246461961\\
1.911	0.0148036127888742\\
1.921	0.0160140413781609\\
1.931	0.0172478451627066\\
1.941	0.0185162035837223\\
1.951	0.0198343613337683\\
1.961	0.0212399219878266\\
1.971	0.0227359344844093\\
1.981	0.0242522732377389\\
1.991	0.0258600801464304\\
2.001	0.0274729686193085\\
2.011	0.0291275259185181\\
2.021	0.0308847308143003\\
2.031	0.0326714087823658\\
2.041	0.0345160165821603\\
2.051	0.036479532983925\\
2.061	0.0384674408937862\\
2.071	0.0405417353948223\\
2.081	0.0426455029681416\\
2.091	0.0448163471887262\\
2.101	0.0471081326369558\\
2.111	0.0494446358500288\\
2.121	0.0517130461029992\\
2.131	0.0541593111025063\\
2.141	0.0566746853749534\\
2.151	0.0591616028879546\\
2.161	0.0617267764894319\\
2.171	0.064300080593608\\
2.181	0.0670563210085076\\
2.191	0.0698135777362445\\
2.201	0.0725200188221137\\
2.211	0.0754043146545197\\
2.221	0.0781859628903531\\
2.231	0.0811139601747652\\
2.241	0.0841811923178945\\
2.251	0.0871904946292948\\
2.261	0.0903319176095509\\
2.271	0.0934204923222647\\
2.281	0.0965598826768461\\
2.291	0.0997063872212889\\
2.301	0.102964686177841\\
2.311	0.106325632730965\\
2.321	0.10968251403274\\
2.331	0.113064803155448\\
2.341	0.116603604455109\\
2.351	0.120002154583215\\
2.361	0.123520629626129\\
2.371	0.127114311819007\\
2.381	0.130732385519981\\
2.391	0.134296594640576\\
2.401	0.137904505213177\\
2.411	0.141645552767471\\
2.421	0.145417089706885\\
2.431	0.149222164969932\\
2.441	0.153017077104606\\
2.451	0.157033545437822\\
2.461	0.16085386539343\\
2.471	0.164860170598273\\
2.481	0.168801431781525\\
2.491	0.172712203579657\\
2.501	0.176651432137235\\
2.511	0.18062623164412\\
2.521	0.18465286310571\\
2.531	0.188900034453005\\
2.541	0.193065900773312\\
2.551	0.197199245082824\\
2.561	0.201281773750469\\
2.571	0.205590940180843\\
2.581	0.209743594434264\\
2.591	0.213999912597096\\
2.601	0.218313144278819\\
2.611	0.222633490150404\\
2.621	0.227115429763128\\
2.631	0.231294508150321\\
2.641	0.235625017150279\\
2.651	0.240011423356292\\
2.661	0.24432262241234\\
2.671	0.24862569096569\\
2.681	0.253029374489938\\
2.691	0.257301953658167\\
2.701	0.261694457741204\\
2.711	0.265945694339849\\
2.721	0.270333116858699\\
2.731	0.274645332227585\\
2.741	0.27908458670114\\
2.751	0.283376475813279\\
2.761	0.287757800455105\\
2.771	0.292082211578039\\
2.781	0.29671863074204\\
2.791	0.301142640523035\\
2.801	0.305431480696662\\
2.811	0.309690847798006\\
2.821	0.314252059812043\\
2.831	0.318648629146429\\
2.841	0.32311634037943\\
2.851	0.327617589936064\\
2.861	0.332034485527197\\
2.871	0.336381255532553\\
2.881	0.340905880284446\\
2.891	0.345334971629627\\
2.901	0.349785405544393\\
2.911	0.354147420242309\\
2.921	0.358501304437527\\
2.931	0.362871449638142\\
2.941	0.367245660090106\\
2.951	0.371553810207643\\
2.961	0.375783704236703\\
2.971	0.380158931001505\\
2.981	0.384391873969078\\
2.991	0.388754904979831\\
3.001	0.3930122394555\\
3.011	0.397245182423073\\
3.021	0.401513696339953\\
3.031	0.40576391662576\\
3.041	0.4099633212697\\
3.051	0.414389363676369\\
3.061	0.418524740611556\\
3.071	0.422728210506845\\
3.081	0.427039409562894\\
3.091	0.431207308508876\\
3.101	0.435301016617731\\
3.111	0.439393708413749\\
3.121	0.443526036410424\\
3.131	0.447614662955092\\
3.141	0.451675849053152\\
3.151	0.455702480514742\\
3.161	0.459688459462838\\
3.171	0.463759808689272\\
3.181	0.467859614675151\\
3.191	0.471898441890789\\
3.201	0.475979954245596\\
3.211	0.479966949506529\\
3.221	0.483855362422239\\
3.231	0.487743775337949\\
3.241	0.491733819537395\\
3.251	0.495630362955804\\
3.261	0.499447633972899\\
3.271	0.503304541190651\\
3.281	0.507134007961795\\
3.291	0.511045796072764\\
3.301	0.514861034464185\\
3.311	0.518719974307612\\
3.321	0.522484397057165\\
3.331	0.526264064499278\\
3.341	0.530070156075162\\
3.351	0.533856937707137\\
3.361	0.537484158223648\\
3.371	0.541296347676556\\
3.381	0.544923568193067\\
3.391	0.548539609268367\\
3.401	0.552158699282178\\
3.411	0.555763560916267\\
3.421	0.559375536740217\\
3.431	0.562869620275035\\
3.441	0.566331181799057\\
3.451	0.569877097288579\\
3.461	0.573394556018655\\
3.471	0.576900835307521\\
3.481	0.580409147222061\\
3.491	0.583778224277884\\
3.501	0.587171692841804\\
3.511	0.590600732355031\\
3.521	0.593956597343968\\
3.531	0.597217945239032\\
3.541	0.600548402407035\\
3.551	0.603812799240611\\
3.561	0.607158501101175\\
3.571	0.610394441175305\\
3.581	0.613686278455489\\
3.591	0.616900875960035\\
3.601	0.620177468547658\\
3.611	0.623256896444836\\
3.621	0.626435923000074\\
3.631	0.629445225311475\\
3.641	0.632557175219447\\
3.651	0.635648798870673\\
3.661	0.638686557941519\\
3.671	0.641632848857004\\
3.681	0.644626906475844\\
3.691	0.647637225100081\\
3.701	0.650573352887192\\
3.711	0.653586720449942\\
3.721	0.656491342539095\\
3.731	0.659476253342399\\
3.741	0.662352418672106\\
3.751	0.665257040761259\\
3.761	0.668123042962593\\
3.771	0.670896560695727\\
3.781	0.673669062116024\\
3.791	0.676460873480231\\
3.801	0.67919068976136\\
3.811	0.681900179785741\\
3.821	0.684653371262128\\
3.831	0.687366926537859\\
3.841	0.690079465500753\\
3.851	0.69274423776029\\
3.861	0.695414091584015\\
3.871	0.698042276581408\\
3.881	0.700680624707175\\
3.891	0.703280352945122\\
3.901	0.705815037161479\\
3.911	0.708366998696071\\
3.921	0.710918960230662\\
3.931	0.713443481318646\\
3.941	0.715893811569502\\
3.951	0.71843967522707\\
3.961	0.720849352964432\\
3.971	0.723379971929439\\
3.981	0.725813024862061\\
3.991	0.728310105503436\\
4.001	0.730700473296888\\
4.011	0.733105069470064\\
4.021	0.735412099610854\\
4.031	0.737698803494897\\
4.041	0.740017013076897\\
4.051	0.742359614166994\\
4.061	0.744644285425363\\
4.071	0.746836472215532\\
4.081	0.74908252358608\\
4.091	0.751241172052617\\
4.101	0.753461815602231\\
4.111	0.755567615801225\\
4.121	0.757655122369147\\
4.131	0.759880847482949\\
4.141	0.762015104441389\\
4.151	0.764158508215365\\
4.161	0.766194182828582\\
4.171	0.768249167385708\\
4.181	0.770301103004322\\
4.191	0.772354054935774\\
4.201	0.774455789883419\\
4.211	0.776440648854768\\
4.221	0.778469209278123\\
4.231	0.780545536404834\\
4.241	0.782404372584351\\
4.251	0.784338415913833\\
4.261	0.786196235780513\\
4.271	0.788035762016121\\
4.281	0.789968789032765\\
4.291	0.791780874821764\\
4.301	0.793597025862113\\
4.311	0.795483302488239\\
4.321	0.797315714533985\\
4.331	0.799113571943261\\
4.341	0.800887037844441\\
4.351	0.802604606539567\\
4.361	0.804382137692096\\
4.371	0.806159668844625\\
4.381	0.807852846031654\\
4.391	0.80948199550993\\
4.401	0.811158911691561\\
4.411	0.812845991001566\\
4.421	0.814546282378457\\
4.431	0.816200839677666\\
4.441	0.817924506249816\\
4.451	0.819571949359164\\
4.461	0.821191952021904\\
4.471	0.822848541946788\\
4.481	0.824492936117624\\
4.491	0.826142411852647\\
4.501	0.827700419432308\\
4.511	0.829245214945084\\
4.521	0.830734113251805\\
4.531	0.832273827200394\\
4.541	0.833784068076699\\
4.551	0.835273982696258\\
4.561	0.836788288823913\\
4.571	0.838263975063748\\
4.581	0.83966038890227\\
4.591	0.841060867992142\\
4.601	0.842493869092809\\
4.611	0.843877070864445\\
4.621	0.845270435764455\\
4.631	0.846673963792839\\
4.641	0.8480632634415\\
4.651	0.849429187894901\\
4.661	0.85070770944429\\
4.671	0.852038062948384\\
4.681	0.853337927067358\\
4.691	0.854657101130242\\
4.701	0.855930541115444\\
4.711	0.857180605905387\\
4.721	0.858437784885192\\
4.731	0.859660409228527\\
4.741	0.860951126531965\\
4.751	0.862167652998275\\
4.761	0.863352673766628\\
4.771	0.864578347048475\\
4.781	0.865797922453298\\
4.791	0.866970747467602\\
4.801	0.868126295163672\\
4.811	0.869289973362441\\
4.821	0.870458733125396\\
4.831	0.87160106875458\\
4.841	0.872712914998643\\
4.851	0.873781059790701\\
4.861	0.87485225352127\\
4.871	0.87594987138561\\
4.881	0.877027162993204\\
4.891	0.8780881935954\\
4.901	0.879126865315174\\
4.911	0.880135047649827\\
4.921	0.881267220150638\\
4.931	0.882269304608267\\
4.941	0.883259193311848\\
4.951	0.884237902574219\\
4.961	0.885249133847384\\
4.971	0.886232924673941\\
4.981	0.887286841086276\\
4.991	0.888243191466224\\
5.001	0.889182264527938\\
5.011	0.890165039041658\\
5.021	0.891095981600672\\
5.031	0.892034038349549\\
5.041	0.892951768841678\\
5.051	0.893893890841903\\
5.061	0.89483194759078\\
5.071	0.895790330596403\\
5.081	0.896661310698014\\
5.091	0.897570910687444\\
5.101	0.898404287214073\\
5.111	0.899302707762293\\
5.121	0.900149296355807\\
5.131	0.900965395564201\\
5.141	0.90181401678339\\
5.151	0.90267788269514\\
5.161	0.903494998216371\\
5.171	0.904261298095735\\
5.181	0.9051038214379\\
5.191	0.905979883103697\\
5.201	0.90680817806614\\
5.211	0.907591755263738\\
5.221	0.908365169332963\\
5.231	0.909185333792707\\
5.241	0.909978057805842\\
5.251	0.910788059137211\\
5.261	0.911578750524672\\
5.271	0.912358262470921\\
5.281	0.913107285032049\\
5.291	0.913924400553281\\
5.301	0.914639884790777\\
5.311	0.915387891039068\\
5.321	0.916120652594799\\
5.331	0.916817843201223\\
5.341	0.917502838053598\\
5.351	0.91818173502895\\
5.361	0.918868762507\\
5.371	0.919578148867472\\
5.381	0.920308877797528\\
5.391	0.920951187510735\\
5.401	0.921548779459098\\
5.411	0.922193121797979\\
5.421	0.922817137880114\\
5.431	0.923496034855465\\
5.441	0.924178997082166\\
5.451	0.924850779867656\\
5.461	0.925506301647748\\
5.471	0.926139464545419\\
5.481	0.926728925991083\\
5.491	0.927363105201591\\
5.501	0.927981023406701\\
5.511	0.928545077031432\\
5.521	0.929161978923704\\
5.531	0.929775831877465\\
5.541	0.930377489077178\\
5.551	0.930901906501252\\
5.561	0.931485270069892\\
5.571	0.932064568387183\\
5.581	0.932660127709871\\
5.591	0.93327093172512\\
5.601	0.933811610154591\\
5.611	0.9343533048969\\
5.621	0.934878738633811\\
5.631	0.935438727007192\\
5.641	0.936024123201507\\
5.651	0.936533295933021\\
5.661	0.937062794921282\\
5.671	0.937582130781169\\
5.681	0.938104515579568\\
5.691	0.938628933003641\\
5.701	0.939132007858131\\
5.711	0.939609674891686\\
5.721	0.940080227735381\\
5.731	0.940508095439906\\
5.741	0.940980680909275\\
5.751	0.94142785855771\\
5.761	0.9419228029095\\
5.771	0.942396404691707\\
5.781	0.942854761781353\\
5.791	0.943330396189233\\
5.801	0.943771475960644\\
5.811	0.944248126681363\\
5.821	0.944706483771008\\
5.831	0.945138416726883\\
5.841	0.945568317057083\\
5.851	0.945982972694723\\
5.861	0.946416938276272\\
5.871	0.946846838606472\\
5.881	0.947281820500859\\
5.891	0.947702574015523\\
5.901	0.948175159484892\\
5.911	0.948581684619833\\
5.921	0.948993291318961\\
5.931	0.949409979582275\\
5.941	0.949820569968565\\
5.951	0.950223029852157\\
5.961	0.950625489735748\\
5.971	0.951028965932177\\
5.981	0.951422279000233\\
5.991	0.951813559442613\\
6.001	0.952203823572157\\
6.011	0.952570712506441\\
6.021	0.952923373061002\\
6.031	0.953294327246636\\
6.041	0.953651053052546\\
6.051	0.953999648355758\\
6.061	0.954360439413018\\
6.071	0.954715132593254\\
6.081	0.955059662645117\\
6.091	0.955418421076702\\
6.101	0.955816815708944\\
6.111	0.956127807437174\\
6.121	0.956472337489036\\
6.131	0.956815851228062\\
6.141	0.957194935916394\\
6.151	0.95751507446016\\
6.161	0.957843343506625\\
6.171	0.958199052999698\\
6.181	0.958521224169139\\
6.191	0.958835264835881\\
6.201	0.959174713323556\\
6.211	0.959473509297738\\
6.221	0.95980685990839\\
6.231	0.96013309632918\\
6.241	0.960482707945229\\
6.251	0.960772357103874\\
6.261	0.961076234642243\\
6.271	0.961389258996147\\
6.281	0.961670777652094\\
6.291	0.961984818318836\\
6.301	0.962256173846409\\
6.311	0.962550904569241\\
6.321	0.962828357973838\\
6.331	0.963113941881134\\
6.341	0.963423917296527\\
6.351	0.963713566455172\\
6.361	0.963984921982745\\
6.371	0.964273554828553\\
6.381	0.964562187674361\\
6.391	0.964844722643145\\
6.401	0.965075425657224\\
6.411	0.965369140067219\\
6.421	0.965658789225864\\
6.431	0.965938275256136\\
6.441	0.966208614470872\\
6.451	0.966486067875469\\
6.461	0.966727950330759\\
6.471	0.966958653344838\\
6.481	0.967202568425803\\
6.491	0.967456646635141\\
6.501	0.967704626967455\\
6.511	0.967945493109907\\
6.521	0.968172130872637\\
6.531	0.968427225394812\\
6.541	0.968647765280518\\
6.551	0.968912006618229\\
6.561	0.969171166391754\\
6.571	0.969424228288255\\
6.581	0.969670175994894\\
6.591	0.969883601690738\\
6.601	0.970100076325094\\
6.611	0.970341958780384\\
6.621	0.970552335537716\\
6.631	0.970767793859235\\
6.641	0.970982235867916\\
6.651	0.971201759440784\\
6.661	0.971399940444068\\
6.671	0.971619464016936\\
6.681	0.971811547143195\\
6.691	0.972043266470112\\
6.701	0.972256692165956\\
6.711	0.972464019984776\\
6.721	0.972654070485361\\
6.731	0.972870545119717\\
6.741	0.973066693497326\\
6.751	0.973261825562097\\
6.761	0.973458990252544\\
6.771	0.973658187568665\\
6.781	0.973857384884786\\
6.791	0.974075892144816\\
6.801	0.974284236276474\\
6.811	0.974469205212872\\
6.821	0.974661288339131\\
6.831	0.974825931018782\\
6.841	0.975050536155837\\
6.851	0.97523753771791\\
6.861	0.975413359838772\\
6.871	0.97560239402652\\
6.881	0.97577110195752\\
6.891	0.975940826201358\\
6.901	0.97611664832222\\
6.911	0.97628942150457\\
6.921	0.976444917368685\\
6.931	0.976605494796986\\
6.941	0.976778267979336\\
6.951	0.976958155351548\\
6.961	0.977124830656873\\
6.971	0.97730675065476\\
6.981	0.977495784842507\\
6.991	0.977664492773508\\
7.001	0.977824053888972\\
7.011	0.977977517127412\\
7.021	0.978144192432738\\
7.031	0.978282410978618\\
7.041	0.978435874217058\\
7.051	0.978578158014287\\
7.061	0.978722474437191\\
7.071	0.978876953988469\\
7.081	0.97900704203165\\
7.091	0.979159488957253\\
7.101	0.979301772754482\\
7.111	0.979449138115898\\
7.121	0.979579226159079\\
7.131	0.979725575207658\\
7.141	0.979881071071773\\
7.151	0.980030469058864\\
7.161	0.980145312409485\\
7.171	0.980291661458063\\
7.181	0.980420733188407\\
7.191	0.980548788605914\\
7.201	0.980706317095703\\
7.211	0.980850633518607\\
7.221	0.980984786813138\\
7.231	0.981137233738741\\
7.241	0.981270370720434\\
7.251	0.981403507702127\\
7.261	0.981539693622332\\
7.271	0.981665716414164\\
7.281	0.981781576077622\\
7.291	0.981905566243779\\
7.301	0.982044801102496\\
7.311	0.982162693391629\\
7.321	0.982289732496298\\
7.331	0.982432016293527\\
7.341	0.982554990146847\\
7.351	0.982677964000167\\
7.361	0.982821264110233\\
7.371	0.982943221650716\\
7.381	0.983089570699294\\
7.391	0.983186120418843\\
7.401	0.98330604533365\\
7.411	0.983425970248458\\
7.421	0.983541829911916\\
7.431	0.983640412257139\\
7.441	0.983756271920598\\
7.451	0.983877213148242\\
7.461	0.983991040186026\\
7.471	0.98410080197246\\
7.481	0.984221743200105\\
7.491	0.984321341858165\\
7.501	0.98446159302972\\
7.511	0.984587615821552\\
7.521	0.984686198166775\\
7.531	0.984808155707257\\
7.541	0.984925031683553\\
7.551	0.985041907659848\\
7.561	0.985125245312511\\
7.571	0.985248219165831\\
7.581	0.985354932013753\\
7.591	0.985452498046139\\
7.601	0.985549047765687\\
7.611	0.985645597485236\\
7.621	0.985739098266272\\
7.631	0.985833615360146\\
7.641	0.985940328208068\\
7.651	0.986030780050592\\
7.661	0.986115134016092\\
7.671	0.986197455355918\\
7.681	0.986286890885605\\
7.691	0.986376326415292\\
7.701	0.986475925073352\\
7.711	0.986570442167226\\
7.721	0.986668008199612\\
7.731	0.986754394790787\\
7.741	0.986857042387359\\
7.751	0.986958673671095\\
7.761	0.987046076575107\\
7.771	0.987166001489915\\
7.781	0.987257469645276\\
7.791	0.987334709420915\\
7.801	0.987435324391813\\
7.811	0.987521710982988\\
7.821	0.987599967071464\\
7.831	0.987677206847103\\
7.841	0.987759528186928\\
7.851	0.987837784275404\\
7.861	0.987916040363881\\
7.871	0.988000394329381\\
7.881	0.988080683043532\\
7.891	0.988154873880658\\
7.901	0.988226015779273\\
7.911	0.988298173990725\\
7.921	0.988377446392039\\
7.931	0.98845366985484\\
7.941	0.988529893317642\\
7.951	0.988609165718955\\
7.961	0.988682340243244\\
7.971	0.98874535163916\\
7.981	0.988821575101962\\
7.991	0.988888651749227\\
8.001	0.988974022027564\\
8.011	0.989040082361992\\
8.021	0.989126468953167\\
8.031	0.989201676103131\\
8.041	0.989269769063234\\
8.051	0.989355139341572\\
8.061	0.989435428055722\\
8.071	0.989513684144198\\
8.081	0.989573646601602\\
8.091	0.989646821125892\\
8.101	0.989725077214368\\
8.111	0.989795202800145\\
8.121	0.989855165257549\\
8.131	0.989913095089278\\
8.141	0.989982204362218\\
8.151	0.990050297322321\\
8.161	0.99013871653917\\
8.171	0.990203760560761\\
8.181	0.990259657766815\\
8.191	0.99033079966543\\
8.201	0.990396859999858\\
8.211	0.990455806144424\\
8.221	0.990524915417364\\
8.231	0.990583861561931\\
8.241	0.99065703608622\\
8.251	0.990738341113208\\
8.261	0.990802368821961\\
8.271	0.990865380217877\\
8.281	0.990931440552305\\
8.291	0.990988354071197\\
8.301	0.991063561221161\\
8.311	0.991120474740053\\
8.321	0.991188567700155\\
8.331	0.991246497531884\\
8.341	0.991298329486589\\
8.351	0.991358291943993\\
8.361	0.991414189150047\\
8.371	0.991463988479078\\
8.381	0.991505657305409\\
8.391	0.991563587137138\\
8.401	0.991617451717518\\
8.411	0.991673348923572\\
8.421	0.991733311380976\\
8.431	0.991791241212705\\
8.441	0.991845105793085\\
8.451	0.991891856183603\\
8.461	0.991947753389657\\
8.471	0.991999585344362\\
8.481	0.992053449924742\\
8.491	0.99211951025917\\
8.501	0.992177440090899\\
8.511	0.992225206794255\\
8.521	0.992278055061797\\
8.531	0.992331919642177\\
8.541	0.992389849473906\\
8.551	0.99244574667996\\
8.561	0.99249554600899\\
8.571	0.992556524779231\\
8.581	0.992606324108262\\
8.591	0.992645960308918\\
8.601	0.992698808576461\\
8.611	0.992736412151443\\
8.621	0.99279129304466\\
8.631	0.992834994496666\\
8.641	0.992885810138534\\
8.651	0.99292951159054\\
8.661	0.992969147791196\\
8.671	0.99303317549995\\
8.681	0.993075860639118\\
8.691	0.993142937286384\\
8.701	0.993193752928251\\
8.711	0.99324050331877\\
8.721	0.993287253709288\\
8.731	0.99332485728427\\
8.741	0.993365509797764\\
8.751	0.993404129685583\\
8.761	0.993445798511915\\
8.771	0.993482385774059\\
8.781	0.993514907784855\\
8.791	0.993560641862536\\
8.801	0.993606375940216\\
8.811	0.993647028453711\\
8.821	0.993697844095578\\
8.831	0.993732398732048\\
8.841	0.993788295938102\\
8.851	0.993827932138759\\
8.861	0.993872649903603\\
8.871	0.99391228610426\\
8.881	0.993959036494778\\
8.891	0.993999689008272\\
8.901	0.994028145767718\\
8.911	0.994066765655537\\
8.921	0.994097255040658\\
8.931	0.994133842302802\\
8.941	0.99416534800076\\
8.951	0.994198886324393\\
8.961	0.994233440960863\\
8.971	0.99426901191017\\
8.981	0.994308648110827\\
8.991	0.994348284311484\\
9.001	0.994377757383767\\
9.011	0.994412312020237\\
9.021	0.994450931908056\\
9.031	0.994484470231689\\
9.041	0.994501747549924\\
9.051	0.994539351124906\\
9.061	0.9945800036384\\
9.071	0.994615574587707\\
9.081	0.994646063972828\\
9.091	0.994675537045111\\
9.101	0.99471415693293\\
9.111	0.994745662630888\\
9.121	0.99478326620587\\
9.131	0.994815788216666\\
9.141	0.994846277601786\\
9.151	0.994893027992305\\
9.161	0.994928598941612\\
9.171	0.994958072013895\\
9.181	0.994986528773341\\
9.191	0.995019050784136\\
9.201	0.995048523856419\\
9.211	0.995071899051678\\
9.221	0.995104421062474\\
9.231	0.995142024637456\\
9.241	0.995172514022576\\
9.251	0.99520198709486\\
9.261	0.995235525418492\\
9.271	0.995274145306312\\
9.281	0.99530158575292\\
9.291	0.995326993573854\\
9.301	0.995349352456276\\
9.311	0.995375776590047\\
9.321	0.995407282288005\\
9.331	0.995440820611637\\
9.341	0.995472326309595\\
9.351	0.995496717817692\\
9.361	0.995534321392674\\
9.371	0.995566843403469\\
9.381	0.995602414352776\\
9.391	0.995632903737897\\
9.401	0.995672539938554\\
9.411	0.995694898820976\\
9.421	0.995723355580421\\
9.431	0.995747747088518\\
9.441	0.995772138596614\\
9.451	0.995799579043223\\
9.461	0.995832101054018\\
9.471	0.995858525187789\\
9.481	0.99588494932156\\
9.491	0.995903242952633\\
9.501	0.995929667086404\\
9.511	0.995960156471524\\
9.521	0.995984547979621\\
9.531	0.996004874236368\\
9.541	0.996024184180278\\
9.551	0.996045526749862\\
9.561	0.996074999822145\\
9.571	0.996099391330242\\
9.581	0.996129880715362\\
9.591	0.996149190659272\\
9.601	0.996167484290344\\
9.611	0.996189843172766\\
9.621	0.996213218368025\\
9.631	0.99623456093761\\
9.641	0.996258952445706\\
9.651	0.996282327640965\\
9.661	0.996308751774736\\
9.671	0.996328061718646\\
9.681	0.996351436913905\\
9.691	0.996374812109164\\
9.701	0.996399203617261\\
9.711	0.996421562499682\\
9.721	0.996449002946291\\
9.731	0.996464247638851\\
9.741	0.996493720711134\\
9.751	0.996514046967881\\
9.761	0.996535389537466\\
9.771	0.996563846296912\\
9.781	0.99659128674352\\
9.791	0.996608564061755\\
9.801	0.996627874005665\\
9.811	0.996652265513761\\
9.821	0.996673608083346\\
9.831	0.996692918027255\\
9.841	0.996716293222515\\
9.851	0.996735603166424\\
9.861	0.99676405992587\\
9.871	0.996781337244105\\
9.881	0.996803696126527\\
9.891	0.996829103947461\\
9.901	0.996858577019744\\
9.911	0.996877886963654\\
9.921	0.996894147969051\\
9.931	0.996916506851473\\
9.941	0.996928702605521\\
9.951	0.996948012549431\\
9.961	0.996965289867666\\
9.971	0.996989681375762\\
9.981	0.997010007632509\\
9.991	0.997022203386558\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	1.13289623992693e-12\\
1.511	1.62620086853991e-08\\
1.521	2.11734659525883e-07\\
1.531	9.85563194113095e-07\\
1.541	2.9560217015747e-06\\
1.551	6.93743569841511e-06\\
1.561	1.39185914010756e-05\\
1.571	2.50425554348919e-05\\
1.581	4.15878310888705e-05\\
1.591	6.49507806688189e-05\\
1.601	9.66292467869008e-05\\
1.611	0.00013820730854763\\
1.621	0.00019134111157668\\
1.631	0.000257745713740903\\
1.641	0.000339182891113649\\
1.651	0.000437449851404835\\
1.661	0.000554368804533974\\
1.671	0.000691777342471951\\
1.681	0.000851519582816269\\
1.691	0.00103543803257942\\
1.701	0.00124536613103988\\
1.711	0.00148312143225416\\
1.721	0.00175049938998528\\
1.731	0.00204926770933756\\
1.741	0.00238116123151611\\
1.751	0.00274787731948228\\
1.761	0.00315107171401373\\
1.771	0.00359235483125132\\
1.781	0.00407328847414792\\
1.791	0.00459538293169116\\
1.801	0.00516009444121671\\
1.811	0.00576882299013085\\
1.821	0.00642291043492007\\
1.831	0.0071236389160372\\
1.841	0.00787222954890496\\
1.851	0.00866984137179989\\
1.861	0.00951757053283474\\
1.871	0.0104164496988024\\
1.881	0.0113674476698922\\
1.891	0.0123714691850194\\
1.901	0.0134293549033493\\
1.911	0.0145418815482912\\
1.921	0.0157097622012229\\
1.931	0.0169336467327537\\
1.941	0.0182141223600013\\
1.951	0.0195517143190804\\
1.961	0.020946886642689\\
1.971	0.0224000430330031\\
1.981	0.0239115278211299\\
1.991	0.0254816270041425\\
2.001	0.02711056935222\\
2.011	0.0287985275779178\\
2.021	0.0305456195608624\\
2.031	0.032351909620889\\
2.041	0.034217409833719\\
2.051	0.0361420813832126\\
2.061	0.0381258359446524\\
2.071	0.0401685370942228\\
2.081	0.0422700017396652\\
2.091	0.0444300015678056\\
2.101	0.0466482645048272\\
2.111	0.0489244761853703\\
2.121	0.0512582814268981\\
2.131	0.0536492857060723\\
2.141	0.0560970566340009\\
2.151	0.0586011254275197\\
2.161	0.0611609883738629\\
2.171	0.0637761082863788\\
2.181	0.0664459159489444\\
2.191	0.0691698115471768\\
2.201	0.0719471660844384\\
2.211	0.0747773227810093\\
2.221	0.0776595984548538\\
2.231	0.0805932848826208\\
2.241	0.0835776501395128\\
2.251	0.0866119399169984\\
2.261	0.0896953788172406\\
2.271	0.0928271716235022\\
2.281	0.0960065045455359\\
2.291	0.0992325464393897\\
2.301	0.102504450001034\\
2.311	0.105821352933266\\
2.321	0.109182379085458\\
2.331	0.112586639565777\\
2.341	0.116033233825793\\
2.351	0.119521250716864\\
2.361	0.123049769518653\\
2.371	0.126617860939289\\
2.381	0.130224588087318\\
2.391	0.133869007415552\\
2.401	0.137550169636549\\
2.411	0.141267120610318\\
2.421	0.145018902203924\\
2.431	0.148804553123524\\
2.441	0.152623109718927\\
2.451	0.156473606760827\\
2.461	0.160355078191187\\
2.471	0.164266557847027\\
2.481	0.168207080157843\\
2.491	0.172175680817102\\
2.501	0.176171397428164\\
2.511	0.180193270125089\\
2.521	0.184240342168598\\
2.531	0.188311660517721\\
2.541	0.19240627637751\\
2.551	0.196523245723357\\
2.561	0.200661629802154\\
2.571	0.204820495611052\\
2.581	0.208998916354014\\
2.591	0.213195971876797\\
2.601	0.21741074908082\\
2.611	0.221642342316301\\
2.621	0.225889853755375\\
2.631	0.230152393745266\\
2.641	0.23442908114251\\
2.651	0.238719043628285\\
2.661	0.243021418005616\\
2.671	0.247335350478724\\
2.681	0.251659996915167\\
2.691	0.255994523091194\\
2.701	0.26033810492063\\
2.711	0.264689928668134\\
2.721	0.269049191146836\\
2.731	0.273415099901179\\
2.741	0.277786873375207\\
2.751	0.282163741066903\\
2.761	0.286544943668795\\
2.771	0.290929733195583\\
2.781	0.295317373098906\\
2.791	0.299707138369847\\
2.801	0.304098315629624\\
2.811	0.30849020320867\\
2.821	0.312882111214829\\
2.831	0.317273361590651\\
2.841	0.321663288160598\\
2.851	0.326051236668246\\
2.861	0.330436564803967\\
2.871	0.334818642223458\\
2.881	0.339196850557378\\
2.891	0.343570583412736\\
2.901	0.347939246365815\\
2.911	0.352302256947686\\
2.921	0.356659044621974\\
2.931	0.361009050755624\\
2.941	0.365351728582833\\
2.951	0.369686543162364\\
2.961	0.374012971328705\\
2.971	0.378330501637369\\
2.981	0.382638634304244\\
2.991	0.386936881139922\\
3.001	0.391224765478657\\
3.011	0.395501822360177\\
3.021	0.399767600516702\\
3.031	0.404021663706612\\
3.041	0.408263590355056\\
3.051	0.41249297309542\\
3.061	0.416709418330414\\
3.071	0.420912545812307\\
3.081	0.425101988241051\\
3.091	0.429277390879223\\
3.101	0.433438411183491\\
3.111	0.437584718451027\\
3.121	0.441715993480726\\
3.131	0.4458319282481\\
3.141	0.449932225593339\\
3.151	0.454016598921751\\
3.161	0.458084771915979\\
3.171	0.462136478259557\\
3.181	0.466171461370839\\
3.191	0.470189474147237\\
3.201	0.474190278718802\\
3.211	0.47817364621112\\
3.221	0.482139356516626\\
3.231	0.486087198074096\\
3.241	0.490016967656072\\
3.251	0.493928470163394\\
3.261	0.497821518427021\\
3.271	0.501695933016173\\
3.281	0.505551542052982\\
3.291	0.509388181033145\\
3.301	0.513205692652119\\
3.311	0.51700392663681\\
3.321	0.520782739582482\\
3.331	0.524541994794346\\
3.341	0.528281562134009\\
3.351	0.532001317870204\\
3.361	0.535701144533773\\
3.371	0.539380930776701\\
3.381	0.543040571234918\\
3.391	0.546679966394658\\
3.401	0.55029902246249\\
3.411	0.553897651238443\\
3.421	0.557475769992485\\
3.431	0.561033301343767\\
3.441	0.564570173143002\\
3.451	0.568086318357459\\
3.461	0.571581674958591\\
3.471	0.575056185812196\\
3.481	0.578509798571063\\
3.491	0.581942465569838\\
3.501	0.585354143722107\\
3.511	0.588744794419715\\
3.521	0.592114383434052\\
3.531	0.59546288081932\\
3.541	0.598790260817681\\
3.551	0.60209650176632\\
3.561	0.605381586006148\\
3.571	0.608645499792268\\
3.581	0.611888233206153\\
3.591	0.615109780069219\\
3.601	0.618310137858181\\
3.611	0.621489307621709\\
3.621	0.624647293898596\\
3.631	0.627784104637361\\
3.641	0.630899751117148\\
3.651	0.633994247869959\\
3.661	0.637067612604363\\
3.671	0.640119866130049\\
3.681	0.643151032284026\\
3.691	0.646161137857818\\
3.701	0.64915021252581\\
3.711	0.65211828877486\\
3.721	0.655065401834856\\
3.731	0.657991589610521\\
3.741	0.660896892614227\\
3.751	0.663781353899882\\
3.761	0.666645018997739\\
3.771	0.669487935850416\\
3.781	0.672310154749766\\
3.791	0.675111728274786\\
3.801	0.677892711230421\\
3.811	0.680653160587438\\
3.821	0.68339313542307\\
3.831	0.686112696862805\\
3.841	0.68881190802288\\
3.851	0.691490833953687\\
3.861	0.69414954158428\\
3.871	0.696788099667454\\
3.881	0.699406578725909\\
3.891	0.702005050999129\\
3.901	0.7045835903913\\
3.911	0.707142272419735\\
3.921	0.709681174164421\\
3.931	0.712200374218273\\
3.941	0.714699952638217\\
3.951	0.717179990896937\\
3.961	0.719640571835612\\
3.971	0.722081779617348\\
3.981	0.724503699681316\\
3.991	0.72690641869776\\
4.001	0.729290024523704\\
4.011	0.731654606159475\\
4.021	0.734000253705798\\
4.031	0.73632705832192\\
4.041	0.73863511218407\\
4.051	0.740924508445136\\
4.061	0.743195341194517\\
4.071	0.745447705419115\\
4.081	0.747681696964808\\
4.091	0.749897412498648\\
4.101	0.752094949471829\\
4.111	0.754274406083197\\
4.121	0.756435881243584\\
4.131	0.758579474540644\\
4.141	0.760705286204559\\
4.151	0.762813417074188\\
4.161	0.764903968563995\\
4.171	0.766977042631507\\
4.181	0.769032741745669\\
4.191	0.771071168855349\\
4.201	0.773092427358979\\
4.211	0.775096621074488\\
4.221	0.777083854209908\\
4.231	0.779054231334649\\
4.241	0.781007857351282\\
4.251	0.782944837468001\\
4.261	0.784865277171538\\
4.271	0.786769282200783\\
4.281	0.788656958520919\\
4.291	0.79052841229805\\
4.301	0.79238374987448\\
4.311	0.794223077744485\\
4.321	0.796046502530754\\
4.331	0.797854130961018\\
4.341	0.799646069845666\\
4.351	0.801422426055512\\
4.361	0.80318330650026\\
4.371	0.804928818107487\\
4.381	0.806659067801959\\
4.391	0.808374162485642\\
4.401	0.810074209018059\\
4.411	0.811759314197184\\
4.421	0.813429584740853\\
4.431	0.815085127268505\\
4.441	0.8167260482835\\
4.451	0.818352454155932\\
4.461	0.819964451105678\\
4.471	0.821562145186141\\
4.481	0.823145642268278\\
4.491	0.824715048025042\\
4.501	0.826270467916351\\
4.511	0.827812007178471\\
4.521	0.829339770842521\\
4.531	0.830853863743057\\
4.541	0.832354390500378\\
4.551	0.833841455501613\\
4.561	0.835315162882568\\
4.571	0.836775616510431\\
4.581	0.838222919966914\\
4.591	0.839657176532415\\
4.601	0.841078489170635\\
4.611	0.8424869605138\\
4.621	0.843882692848653\\
4.631	0.845265788102897\\
4.641	0.846636347832351\\
4.651	0.847994473208481\\
4.661	0.849340265006662\\
4.671	0.850673823594855\\
4.681	0.851995248922764\\
4.691	0.853304640511593\\
4.701	0.854602097444105\\
4.711	0.855887718355315\\
4.721	0.857161601423508\\
4.731	0.858423844361698\\
4.741	0.859674544409537\\
4.751	0.860913798325624\\
4.761	0.862141702380071\\
4.771	0.863358352347723\\
4.781	0.864563843501334\\
4.791	0.865758270605559\\
4.801	0.866941727910893\\
4.811	0.868114309148101\\
4.821	0.869276107522994\\
4.831	0.870427215711465\\
4.841	0.871567725854803\\
4.851	0.872697729555314\\
4.861	0.873817317872228\\
4.871	0.874926581317883\\
4.881	0.876025609854152\\
4.891	0.877114492889087\\
4.901	0.878193319273853\\
4.911	0.879262177299941\\
4.921	0.880321154696477\\
4.931	0.881370338627888\\
4.941	0.882409815691637\\
4.951	0.883439671916367\\
4.961	0.884459992760048\\
4.971	0.885470863108394\\
4.981	0.886472367273495\\
4.991	0.887464588992634\\
5.001	0.888447611427137\\
5.011	0.889421517161651\\
5.021	0.890386388203348\\
5.031	0.891342305981347\\
5.041	0.892289351346427\\
5.051	0.893227604570668\\
5.061	0.894157145347478\\
5.071	0.895078052791435\\
5.081	0.895990405438706\\
5.091	0.896894281247118\\
5.101	0.897789757596698\\
5.111	0.898676911290189\\
5.121	0.899555818553737\\
5.131	0.900426555037625\\
5.141	0.901289195817179\\
5.151	0.902143815393713\\
5.161	0.902990487695664\\
5.171	0.903829286079812\\
5.181	0.904660283332437\\
5.191	0.905483551670811\\
5.201	0.906299162744575\\
5.211	0.90710718763732\\
5.221	0.907907696868245\\
5.231	0.908700760393764\\
5.241	0.909486447609331\\
5.251	0.910264827351379\\
5.261	0.911035967899075\\
5.271	0.911799936976434\\
5.281	0.912556801754305\\
5.291	0.913306628852553\\
5.301	0.914049484342124\\
5.311	0.914785433747443\\
5.321	0.915514542048512\\
5.331	0.916236873683356\\
5.341	0.916952492550432\\
5.351	0.917661462010991\\
5.361	0.918363844891674\\
5.371	0.919059703486869\\
5.381	0.919749099561515\\
5.391	0.920432094353443\\
5.401	0.921108748576273\\
5.411	0.921779122421978\\
5.421	0.922443275563603\\
5.431	0.923101267158082\\
5.441	0.923753155848942\\
5.451	0.924398999769239\\
5.461	0.925038856544266\\
5.471	0.925672783294592\\
5.481	0.92630083663873\\
5.491	0.926923072696351\\
5.501	0.92753954709096\\
5.511	0.928150314953038\\
5.521	0.928755430922995\\
5.531	0.929354949154111\\
5.541	0.929948923315624\\
5.551	0.930537406595734\\
5.561	0.931120451704723\\
5.571	0.931698110877947\\
5.581	0.932270435878951\\
5.591	0.932837478002571\\
5.601	0.933399288078014\\
5.611	0.933955916472009\\
5.621	0.934507413091919\\
5.631	0.93505382738885\\
5.641	0.935595208360809\\
5.651	0.936131604555822\\
5.661	0.936663064075153\\
5.671	0.937189634576304\\
5.681	0.937711363276418\\
5.691	0.938228296955179\\
5.701	0.938740481958132\\
5.711	0.939247964199821\\
5.721	0.939750789166872\\
5.731	0.940249001921254\\
5.741	0.940742647103376\\
5.751	0.941231768935292\\
5.761	0.941716411223803\\
5.771	0.942196617363657\\
5.781	0.942672430340619\\
5.791	0.94314389273476\\
5.801	0.943611046723424\\
5.811	0.944073934084537\\
5.821	0.944532596199564\\
5.831	0.944987074056736\\
5.841	0.945437408254161\\
5.851	0.945883639002858\\
5.861	0.946325806129934\\
5.871	0.946763949081657\\
5.881	0.947198106926506\\
5.891	0.947628318358229\\
5.901	0.948054621699024\\
5.911	0.948477054902416\\
5.921	0.948895655556438\\
5.931	0.949310460886578\\
5.941	0.94972150775884\\
5.951	0.950128832682737\\
5.961	0.950532471814283\\
5.971	0.950932460959017\\
5.981	0.951328835574878\\
5.991	0.951721630775276\\
6.001	0.95211088133196\\
6.011	0.95249662167805\\
6.021	0.952878885911467\\
6.031	0.953257707798166\\
6.041	0.953633120774978\\
6.051	0.954005157952444\\
6.061	0.954373852117473\\
6.071	0.954739235736225\\
6.081	0.955101340956817\\
6.091	0.955460199612031\\
6.101	0.955815843222116\\
6.111	0.9561683029975\\
6.121	0.956517609841444\\
6.131	0.956863794352828\\
6.141	0.95720688682876\\
6.151	0.957546917267293\\
6.161	0.957883915370124\\
6.171	0.958217910545165\\
6.181	0.958548931909257\\
6.191	0.958877008290672\\
6.201	0.959202168231967\\
6.211	0.959524439992248\\
6.221	0.959843851549995\\
6.231	0.960160430605595\\
6.241	0.960474204583794\\
6.251	0.960785200636281\\
6.261	0.961093445644246\\
6.271	0.961398966220918\\
6.281	0.961701788713837\\
6.291	0.962001939207642\\
6.301	0.962299443526275\\
6.311	0.962594327235578\\
6.321	0.962886615645599\\
6.331	0.963176333813117\\
6.341	0.963463506543967\\
6.351	0.963748158395379\\
6.361	0.964030313678455\\
6.371	0.964309996460406\\
6.381	0.964587230566931\\
6.391	0.964862039584524\\
6.401	0.965134446862748\\
6.411	0.965404475516489\\
6.421	0.965672148428293\\
6.431	0.965937488250537\\
6.441	0.966200517407693\\
6.451	0.966461258098534\\
6.461	0.966719732298283\\
6.471	0.966975961760811\\
6.481	0.967229968020879\\
6.491	0.967481772396111\\
6.501	0.967731395989272\\
6.511	0.967978859690281\\
6.521	0.968224184178339\\
6.531	0.968467389924012\\
6.541	0.968708497191235\\
6.551	0.96894752603943\\
6.561	0.969184496325481\\
6.571	0.969419427705685\\
6.581	0.969652339637874\\
6.591	0.969883251383274\\
6.601	0.970112182008487\\
6.611	0.970339150387476\\
6.621	0.970564175203452\\
6.631	0.970787274950716\\
6.641	0.971008467936742\\
6.651	0.971227772283738\\
6.661	0.971445205930884\\
6.671	0.971660786635839\\
6.681	0.971874531976711\\
6.691	0.972086459353929\\
6.701	0.972296585991889\\
6.711	0.972504928940827\\
6.721	0.972711505078541\\
6.731	0.972916331112176\\
6.741	0.973119423579898\\
6.751	0.973320798852634\\
6.761	0.97352047313575\\
6.771	0.973718462470786\\
6.781	0.973914782737093\\
6.791	0.974109449653419\\
6.801	0.974302478779655\\
6.811	0.974493885518393\\
6.821	0.974683685116542\\
6.831	0.974871892666908\\
6.841	0.975058523109768\\
6.851	0.975243591234489\\
6.861	0.975427111681\\
6.871	0.975609098941338\\
6.881	0.975789567361235\\
6.891	0.975968531141491\\
6.901	0.976146004339603\\
6.911	0.976322000871107\\
6.921	0.976496534511179\\
6.931	0.97666961889595\\
6.941	0.976841267524015\\
6.951	0.977011493757817\\
6.961	0.977180310825116\\
6.971	0.977347731820254\\
6.981	0.97751376970566\\
6.991	0.977678437313159\\
7.001	0.977841747345305\\
7.011	0.978003712376764\\
7.021	0.978164344855587\\
7.031	0.978323657104552\\
7.041	0.978481661322486\\
7.051	0.978638369585518\\
7.061	0.978793793848341\\
7.071	0.978947945945491\\
7.081	0.979100837592603\\
7.091	0.979252480387611\\
7.101	0.97940288581207\\
7.111	0.979552065232174\\
7.121	0.979700029900193\\
7.131	0.979846790955501\\
7.141	0.979992359425731\\
7.151	0.980136746228091\\
7.161	0.980279962170352\\
7.171	0.98042201795211\\
7.181	0.980562924165827\\
7.191	0.980702691298011\\
7.201	0.980841329730255\\
7.211	0.980978849740391\\
7.221	0.98111526150358\\
7.231	0.981250575093346\\
7.241	0.981384800482594\\
7.251	0.981517947544734\\
7.261	0.98165002605479\\
7.271	0.981781045690251\\
7.281	0.981911016032141\\
7.291	0.98203994656616\\
7.301	0.982167846683567\\
7.311	0.98229472568212\\
7.321	0.982420592767161\\
7.331	0.982545457052571\\
7.341	0.982669327561639\\
7.351	0.982792213228118\\
7.361	0.982914122897069\\
7.371	0.983035065325832\\
7.381	0.983155049184985\\
7.391	0.983274083059184\\
7.401	0.983392175448055\\
7.411	0.98350933476722\\
7.421	0.98362556934892\\
7.431	0.983740887443158\\
7.441	0.983855297218439\\
7.451	0.983968806762557\\
7.461	0.984081424083545\\
7.471	0.984193157110523\\
7.481	0.984304013694377\\
7.491	0.984414001608767\\
7.501	0.98452312855081\\
7.511	0.984631402141872\\
7.521	0.984738829928512\\
7.531	0.98484541938309\\
7.541	0.984951177904661\\
7.551	0.985056112819682\\
7.561	0.985160231382831\\
7.571	0.985263540777673\\
7.581	0.985366048117487\\
7.591	0.985467760445955\\
7.601	0.985568684737842\\
7.611	0.985668827899859\\
7.621	0.985768196771217\\
7.631	0.985866798124423\\
7.641	0.985964638665956\\
7.651	0.986061725036953\\
7.661	0.986158063813854\\
7.671	0.986253661509166\\
7.681	0.986348524572034\\
7.691	0.986442659388998\\
7.701	0.98653607228453\\
7.711	0.986628769521833\\
7.721	0.98672075730326\\
7.731	0.986812041771213\\
7.741	0.98690262900855\\
7.751	0.98699252503934\\
7.761	0.987081735829403\\
7.771	0.98717026728697\\
7.781	0.987258125263198\\
7.791	0.98734531555285\\
7.801	0.987431843894871\\
7.811	0.987517715972925\\
7.821	0.987602937416025\\
7.831	0.987687513799034\\
7.841	0.987771450643257\\
7.851	0.987854753417059\\
7.861	0.987937427536333\\
7.871	0.988019478365067\\
7.881	0.98810091121589\\
7.891	0.988181731350626\\
7.901	0.988261943980787\\
7.911	0.988341554268097\\
7.921	0.988420567325061\\
7.931	0.988498988215385\\
7.941	0.988576821954573\\
7.951	0.988654073510357\\
7.961	0.988730747803218\\
7.971	0.988806849706911\\
7.981	0.98888238404886\\
7.991	0.988957355610755\\
8.001	0.989031769128904\\
8.011	0.989105629294809\\
8.021	0.989178940755525\\
8.031	0.989251708114225\\
8.041	0.989323935930562\\
8.051	0.989395628721201\\
8.061	0.989466790960141\\
8.071	0.98953742707934\\
8.081	0.989607541468928\\
8.091	0.989677138477843\\
8.101	0.989746222414118\\
8.111	0.98981479754533\\
8.121	0.989882868099074\\
8.131	0.989950438263303\\
8.141	0.990017512186757\\
8.151	0.990084093979426\\
8.161	0.990150187712799\\
8.171	0.990215797420464\\
8.181	0.990280927098333\\
8.191	0.990345580705035\\
8.201	0.990409762162426\\
8.211	0.990473475355842\\
8.221	0.990536724134534\\
8.231	0.990599512311986\\
8.241	0.990661843666353\\
8.251	0.990723721940751\\
8.261	0.990785150843636\\
8.271	0.990846134049198\\
8.281	0.990906675197648\\
8.291	0.990966777895631\\
8.301	0.991026445716492\\
8.311	0.991085682200684\\
8.321	0.991144490856032\\
8.331	0.991202875158168\\
8.341	0.991260838550729\\
8.351	0.991318384445777\\
8.361	0.991375516224123\\
8.371	0.991432237235534\\
8.381	0.991488550799182\\
8.391	0.991544460203927\\
8.401	0.991599968708473\\
8.411	0.991655079541911\\
8.421	0.991709795903855\\
8.431	0.991764120964788\\
8.441	0.991818057866351\\
8.451	0.99187160972159\\
8.461	0.991924779615406\\
8.471	0.991977570604616\\
8.481	0.992029985718384\\
8.491	0.992082027958455\\
8.501	0.992133700299409\\
8.511	0.992185005688989\\
8.521	0.992235947048322\\
8.531	0.992286527272208\\
8.541	0.9923367492294\\
8.551	0.992386615762796\\
8.561	0.99243612968975\\
8.571	0.992485293802367\\
8.581	0.992534110867687\\
8.591	0.992582583627955\\
8.601	0.992630714800883\\
8.611	0.992678507079851\\
8.621	0.992725963134211\\
8.631	0.992773085609529\\
8.641	0.992819877127728\\
8.651	0.992866340287409\\
8.661	0.992912477664074\\
8.671	0.992958291810339\\
8.681	0.993003785256136\\
8.691	0.993048960508994\\
8.701	0.993093820054203\\
8.711	0.993138366355074\\
8.721	0.993182601853182\\
8.731	0.993226528968461\\
8.741	0.993270150099606\\
8.751	0.993313467624051\\
8.761	0.99335648389841\\
8.771	0.993399201258539\\
8.781	0.993441622019746\\
8.791	0.99348374847709\\
8.801	0.993525582905423\\
8.811	0.993567127559793\\
8.821	0.993608384675414\\
8.831	0.993649356468042\\
8.841	0.993690045134087\\
8.851	0.993730452850749\\
8.861	0.993770581776348\\
8.871	0.993810434050387\\
8.881	0.993850011793767\\
8.891	0.993889317108997\\
8.901	0.993928352080363\\
8.911	0.993967118774038\\
8.921	0.994005619238363\\
8.931	0.994043855504\\
8.941	0.994081829583981\\
8.951	0.994119543474086\\
8.961	0.994156999152836\\
8.971	0.994194198581702\\
8.981	0.994231143705348\\
8.991	0.994267836451692\\
9.001	0.994304278732167\\
9.011	0.994340472441744\\
9.021	0.994376419459199\\
9.031	0.9944121216473\\
9.041	0.994447580852834\\
9.051	0.99448279890687\\
9.061	0.99451777762483\\
9.071	0.99455251880672\\
9.081	0.994587024237184\\
9.091	0.994621295685804\\
9.101	0.994655334906998\\
9.111	0.99468914364044\\
9.121	0.994722723610994\\
9.131	0.994756076528985\\
9.141	0.994789204090214\\
9.151	0.99482210797623\\
9.161	0.994854789854398\\
9.171	0.994887251378019\\
9.181	0.994919494186483\\
9.191	0.994951519905392\\
9.201	0.994983330146758\\
9.211	0.995014926509002\\
9.221	0.995046310577164\\
9.231	0.995077483923102\\
9.241	0.995108448105424\\
9.251	0.995139204669767\\
9.261	0.995169755148909\\
9.271	0.995200101062827\\
9.281	0.995230243918836\\
9.291	0.995260185211745\\
9.301	0.995289926423937\\
9.311	0.995319469025464\\
9.321	0.995348814474285\\
9.331	0.995377964216183\\
9.341	0.995406919685079\\
9.351	0.995435682302976\\
9.361	0.9954642534802\\
9.371	0.99549263461541\\
9.381	0.995520827095794\\
9.391	0.995548832297099\\
9.401	0.995576651583772\\
9.411	0.995604286309056\\
9.421	0.995631737815178\\
9.431	0.995659007433216\\
9.441	0.995686096483525\\
9.451	0.995713006275588\\
9.461	0.995739738108211\\
9.471	0.995766293269596\\
9.481	0.995792673037499\\
9.491	0.995818878679238\\
9.501	0.995844911451852\\
9.511	0.995870772602142\\
9.521	0.995896463366904\\
9.531	0.995921984972766\\
9.541	0.995947338636556\\
9.551	0.995972525565158\\
9.561	0.995997546955819\\
9.571	0.996022403996039\\
9.581	0.996047097863796\\
9.591	0.996071629727612\\
9.601	0.996096000746557\\
9.611	0.996120212070415\\
9.621	0.996144264839771\\
9.631	0.996168160186041\\
9.641	0.996191899231596\\
9.651	0.996215483089812\\
9.661	0.99623891286521\\
9.671	0.996262189653448\\
9.681	0.996285314541494\\
9.691	0.996308288607655\\
9.701	0.996331112921621\\
9.711	0.996353788544633\\
9.721	0.996376316529472\\
9.731	0.996398697920627\\
9.741	0.99642093375424\\
9.751	0.996443025058304\\
9.761	0.996464972852652\\
9.771	0.996486778149126\\
9.781	0.996508441951521\\
9.791	0.996529965255759\\
9.801	0.996551349049938\\
9.811	0.996572594314334\\
9.821	0.996593702021581\\
9.831	0.99661467313665\\
9.841	0.996635508616961\\
9.851	0.99665620941243\\
9.861	0.996676776465564\\
9.871	0.996697210711503\\
9.881	0.996717513078057\\
9.891	0.996737684485827\\
9.901	0.996757725848246\\
9.911	0.996777638071638\\
9.921	0.996797422055317\\
9.931	0.996817078691524\\
9.941	0.996836608865693\\
9.951	0.996856013456288\\
9.961	0.996875293335064\\
9.971	0.996894449366995\\
9.981	0.996913482410385\\
9.991	0.996932393316895\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_46_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	1.69929598167479e-06\\
1.531	3.39859196334958e-06\\
1.541	1.18950718717235e-05\\
1.551	3.56852156151706e-05\\
1.561	5.60767673952681e-05\\
1.571	0.000107055646845512\\
1.581	0.000175027486112504\\
1.591	0.000275285949031316\\
1.601	0.000429921883363722\\
1.611	0.000593054297604502\\
1.621	0.000824158551112274\\
1.631	0.00112153534790536\\
1.641	0.00145289806433195\\
1.651	0.00187602276376897\\
1.661	0.00233653197480284\\
1.671	0.00290069824071887\\
1.681	0.00355322789768199\\
1.691	0.00425163854615033\\
1.701	0.00519134922401649\\
1.711	0.00617184300544284\\
1.721	0.00722540651408122\\
1.731	0.00840301862938185\\
1.741	0.00959762370449923\\
1.751	0.0110556196567762\\
1.761	0.0125883846322469\\
1.771	0.0141075552398641\\
1.781	0.0158816202447326\\
1.791	0.0176658810254911\\
1.801	0.0195419037892601\\
1.811	0.0216099469989583\\
1.821	0.023706878240345\\
1.831	0.0260264172553311\\
1.841	0.0285260816443747\\
1.851	0.0310189488494917\\
1.861	0.0336630533969776\\
1.871	0.0364702903587044\\
1.881	0.0394032752230751\\
1.891	0.0424195255905478\\
1.901	0.0456057055561881\\
1.911	0.048929528496344\\
1.921	0.0522550507324815\\
1.931	0.0558235722939986\\
1.941	0.0594345762550575\\
1.951	0.0630608738799515\\
1.961	0.0668554018070314\\
1.971	0.0707807755247001\\
1.981	0.0749236591280233\\
1.991	0.0790461511795663\\
2.001	0.0832756988779549\\
2.011	0.0875902113754272\\
2.021	0.0918571435854126\\
2.031	0.0965319068309999\\
2.041	0.10114889401321\\
2.051	0.105560266381638\\
2.061	0.110355679641924\\
2.071	0.115198673189698\\
2.081	0.120147023088334\\
2.091	0.12511406524277\\
2.101	0.130006338374012\\
2.111	0.13516879956634\\
2.121	0.140450211477385\\
2.131	0.145583784638024\\
2.141	0.151002839523585\\
2.151	0.156528950055992\\
2.161	0.161948004941553\\
2.171	0.167416339410582\\
2.181	0.17290336613541\\
2.191	0.178434574555762\\
2.201	0.183904608320773\\
2.211	0.189580256899567\\
2.221	0.19520492659891\\
2.231	0.200882274473686\\
2.241	0.206576615308278\\
2.251	0.21232193502232\\
2.261	0.218169212495263\\
2.271	0.223812574450405\\
2.281	0.229464432885456\\
2.291	0.235223346967351\\
2.301	0.240987358937192\\
2.311	0.246639217372243\\
2.321	0.252427019485827\\
2.331	0.25830488428644\\
2.341	0.263992427937106\\
2.351	0.269928068801096\\
2.361	0.275554437796421\\
2.371	0.281366030053749\\
2.381	0.287070566664231\\
2.391	0.292747914539007\\
2.401	0.298559506796334\\
2.411	0.30428783355056\\
2.421	0.309985572977116\\
2.431	0.315494690549705\\
2.441	0.321314779286941\\
2.451	0.326968337017973\\
2.461	0.332667775740511\\
2.471	0.338272053888074\\
2.481	0.344022471490062\\
2.491	0.349443225671604\\
2.501	0.355039007339259\\
2.511	0.360454663632857\\
2.521	0.365921298805905\\
2.531	0.371316563547722\\
2.541	0.37682398182433\\
2.551	0.38240446982815\\
2.561	0.387832021193619\\
2.571	0.393127027472518\\
2.581	0.398552879542006\\
2.591	0.40392435414008\\
2.601	0.409176878019437\\
2.611	0.414459989226463\\
2.621	0.419663233522352\\
2.631	0.424842687674496\\
2.641	0.429969463651209\\
2.651	0.435154015691299\\
2.661	0.440260400116232\\
2.671	0.445280120446099\\
2.681	0.450316833735783\\
2.691	0.455433413936606\\
2.701	0.460356274395518\\
2.711	0.465104107368317\\
2.721	0.469909716404494\\
2.731	0.474858066303131\\
2.741	0.479738444362501\\
2.751	0.484586535798219\\
2.761	0.489203522980429\\
2.771	0.49382051016264\\
2.781	0.498459588192612\\
2.791	0.502935533808343\\
2.801	0.507453961823616\\
2.811	0.51205395604601\\
2.821	0.516519705885851\\
2.831	0.52103303601318\\
2.841	0.525403625278047\\
2.851	0.529679053967941\\
2.861	0.53397997209756\\
2.871	0.538202722612022\\
2.881	0.542556318917073\\
2.891	0.546711097592268\\
2.901	0.55076221921258\\
2.911	0.554889809152068\\
2.921	0.558811784277774\\
2.931	0.562786437578911\\
2.941	0.566625147201514\\
2.951	0.570368696249144\\
2.961	0.574363741102061\\
2.971	0.578044416198369\\
2.981	0.581866132861156\\
2.991	0.585706541779741\\
3.001	0.588969190064556\\
3.011	0.588969190064556\\
3.021	0.588969190064556\\
3.031	0.588974287952501\\
3.041	0.58898278443241\\
3.051	0.588991280912318\\
3.061	0.589009973168116\\
3.071	0.589030364719897\\
3.081	0.589055854159622\\
3.091	0.589110231631035\\
3.101	0.589171406286376\\
3.111	0.589235979533679\\
3.121	0.589341335884543\\
3.131	0.589444992939425\\
3.141	0.589579237321977\\
3.151	0.5897440690322\\
3.161	0.589951383141964\\
3.171	0.590209676131179\\
3.181	0.590490059968155\\
3.191	0.59075854873326\\
3.201	0.591095009337631\\
3.211	0.591502840373233\\
3.221	0.591920867184725\\
3.231	0.592383075691741\\
3.241	0.592921752517932\\
3.251	0.593419646240563\\
3.261	0.594012700538167\\
3.271	0.594680523858965\\
3.281	0.595421416906975\\
3.291	0.596140219107224\\
3.301	0.596976272730208\\
3.311	0.597853109456752\\
3.321	0.59871295322348\\
3.331	0.599688349116961\\
3.341	0.600677339378296\\
3.351	0.601710511335154\\
3.361	0.602850738938858\\
3.371	0.603987567950598\\
3.381	0.605197466689551\\
3.391	0.60643455416421\\
3.401	0.607741312774118\\
3.411	0.609014085464392\\
3.421	0.610475480008632\\
3.431	0.611913084409129\\
3.441	0.613393171209168\\
3.451	0.614895348856969\\
3.461	0.616389030024861\\
3.471	0.618039046423067\\
3.481	0.619697559301182\\
3.491	0.621405351762765\\
3.501	0.623179416767633\\
3.511	0.624960278956428\\
3.521	0.626836301720197\\
3.531	0.628683436452278\\
3.541	0.630569654991937\\
3.551	0.632518747482918\\
3.561	0.634374378694907\\
3.571	0.636389743729173\\
3.581	0.638389815099604\\
3.591	0.640432368869577\\
3.601	0.642524202223019\\
3.611	0.644551462329157\\
3.621	0.646650092866525\\
3.631	0.648816695243161\\
3.641	0.651124339186275\\
3.651	0.653343619738342\\
3.661	0.655530613666758\\
3.671	0.657782180842477\\
3.681	0.659928391667332\\
3.691	0.662314203225604\\
3.701	0.664575966177213\\
3.711	0.666808841097133\\
3.721	0.669067205456779\\
3.731	0.671549876886006\\
3.741	0.673879611676882\\
3.751	0.676209346467758\\
3.761	0.678603654505938\\
3.771	0.680926592112888\\
3.781	0.683295410711342\\
3.791	0.685718606781211\\
3.801	0.68798036973282\\
3.811	0.690357684811183\\
3.821	0.692802971728813\\
3.831	0.695204076950919\\
3.841	0.697532112445814\\
3.851	0.699911126820158\\
3.861	0.702251057386925\\
3.871	0.704743924592041\\
3.881	0.707128036854331\\
3.891	0.709430582909501\\
3.901	0.711729730372707\\
3.911	0.714079856715363\\
3.921	0.716492857009341\\
3.931	0.718844682647979\\
3.941	0.721194808990635\\
3.951	0.72350245293375\\
3.961	0.725799901100974\\
3.971	0.72813983166774\\
3.981	0.730479762234506\\
3.991	0.732868972384741\\
4.001	0.735227595207306\\
4.011	0.737552232110237\\
4.021	0.739800400693992\\
4.031	0.742118240412997\\
4.041	0.74440379350835\\
4.051	0.746742024779134\\
4.061	0.748946011667366\\
4.071	0.751177187291305\\
4.081	0.753381174179537\\
4.091	0.755501895564668\\
4.101	0.757687190197101\\
4.111	0.75982660383803\\
4.121	0.761981311142794\\
4.131	0.764170004367191\\
4.141	0.766207460249219\\
4.151	0.768326482338367\\
4.161	0.77032825300478\\
4.171	0.772392897622515\\
4.181	0.774284214050119\\
4.191	0.776330166412055\\
4.201	0.778399908917735\\
4.211	0.780442462687708\\
4.221	0.782478219273755\\
4.231	0.784490185716058\\
4.241	0.786386600031607\\
4.251	0.788328895338661\\
4.261	0.790237204726082\\
4.271	0.79217270284921\\
4.281	0.794086110124575\\
4.291	0.795923049080766\\
4.301	0.797707309861524\\
4.311	0.79966150024045\\
4.321	0.801523928636366\\
4.331	0.803303091529179\\
4.341	0.805077156534048\\
4.351	0.806801941955448\\
4.361	0.808618489359858\\
4.371	0.810368764220983\\
4.381	0.812096948234347\\
4.391	0.813712978712919\\
4.401	0.815359596519162\\
4.411	0.817053794612892\\
4.421	0.818686818051281\\
4.431	0.820372519665103\\
4.441	0.821947767040115\\
4.451	0.823500923567366\\
4.461	0.825123751229865\\
4.471	0.82667011057319\\
4.481	0.828226665692404\\
4.491	0.829705053196461\\
4.501	0.831081482941617\\
4.511	0.831081482941617\\
4.521	0.831081482941617\\
4.531	0.831081482941617\\
4.541	0.831086580829562\\
4.551	0.831095077309471\\
4.561	0.831095077309471\\
4.571	0.831105273085361\\
4.581	0.831113769565269\\
4.591	0.831130762525086\\
4.601	0.831156251964811\\
4.611	0.831202132956316\\
4.621	0.831258209723711\\
4.631	0.831305790011198\\
4.641	0.831382258330374\\
4.651	0.831470621721421\\
4.661	0.831553887224523\\
4.671	0.83167283794324\\
4.681	0.831796886549902\\
4.691	0.831922634452546\\
4.701	0.832053480243135\\
4.711	0.832214913361394\\
4.721	0.832378045775635\\
4.731	0.832541178189876\\
4.741	0.832762086667494\\
4.751	0.832984694441093\\
4.761	0.833259980390124\\
4.771	0.833538664931119\\
4.781	0.83383434243193\\
4.791	0.83411812486087\\
4.801	0.834449487577297\\
4.811	0.834804640437467\\
4.821	0.8351631918896\\
4.831	0.83554893207744\\
4.841	0.835970357480896\\
4.851	0.836376489220516\\
4.861	0.836838697727531\\
4.871	0.837272018202859\\
4.881	0.837759716149599\\
4.891	0.83831878452757\\
4.901	0.838855762057779\\
4.911	0.839416529731732\\
4.921	0.839995989661483\\
4.931	0.840546561559546\\
4.941	0.841214384880344\\
4.951	0.841810837769912\\
4.961	0.842485458274637\\
4.971	0.843109099899911\\
4.981	0.843768426740801\\
4.991	0.844494026124976\\
5.001	0.84514655578194\\
5.011	0.845935029117437\\
5.021	0.846670824277502\\
5.031	0.847391325773732\\
5.041	0.848123722341834\\
5.051	0.848868013981807\\
5.061	0.84970236830881\\
5.071	0.850490841644307\\
5.081	0.851326895267291\\
5.091	0.852144256634476\\
5.101	0.853005799697185\\
5.111	0.853841853320169\\
5.121	0.854720389342695\\
5.131	0.85567879227636\\
5.141	0.856530139563179\\
5.151	0.857381486849998\\
5.161	0.858322896823846\\
5.171	0.859204831438335\\
5.181	0.860149640004146\\
5.191	0.861060462650324\\
5.201	0.861942397264813\\
5.211	0.862895702310533\\
5.221	0.863906783419629\\
5.231	0.8647904173301\\
5.241	0.865769211815545\\
5.251	0.866810880252311\\
5.261	0.867686017682874\\
5.271	0.86863592413663\\
5.281	0.869567138334588\\
5.291	0.870547632116014\\
5.301	0.871470349834064\\
5.311	0.872444046431563\\
5.321	0.873416043733081\\
5.331	0.874338761451131\\
5.341	0.875227493249547\\
5.351	0.876231777174717\\
5.361	0.877205473772216\\
5.371	0.878191065441588\\
5.381	0.879195349366757\\
5.391	0.880126563564715\\
5.401	0.880996603107333\\
5.411	0.881999187736521\\
5.421	0.882908311086717\\
5.431	0.883853119652528\\
5.441	0.884825116954046\\
5.451	0.885819205103326\\
5.461	0.886764013669137\\
5.471	0.88766973842737\\
5.481	0.888653630800759\\
5.491	0.88953726471123\\
5.501	0.890405604957866\\
5.511	0.891331721267879\\
5.521	0.892315613641268\\
5.531	0.893177156703978\\
5.541	0.894125363861752\\
5.551	0.89502599073204\\
5.561	0.895919820418401\\
5.571	0.896800055736908\\
5.581	0.897714276975049\\
5.591	0.898630197509172\\
5.601	0.899512132123661\\
5.611	0.900399164626095\\
5.621	0.901240316137024\\
5.631	0.902157935967129\\
5.641	0.902999087478058\\
5.651	0.903865728428712\\
5.661	0.904694984867769\\
5.671	0.905585415962167\\
5.681	0.906438462544968\\
5.691	0.90730340419964\\
5.701	0.908093576831119\\
5.711	0.908919434678213\\
5.721	0.909741893933343\\
5.731	0.910600038404089\\
5.741	0.911380015259678\\
5.751	0.912187180850973\\
5.761	0.913026633065921\\
5.771	0.913825302177308\\
5.781	0.914625670584677\\
5.791	0.915439633359899\\
5.801	0.916126148936496\\
5.811	0.916839853248799\\
5.821	0.917643620248131\\
5.831	0.918401506255958\\
5.841	0.919071028872738\\
5.851	0.919703166977921\\
5.861	0.920445759321913\\
5.871	0.921147568562345\\
5.881	0.921902055978208\\
5.891	0.922615760290512\\
5.901	0.923310772347017\\
5.911	0.923985392851742\\
5.921	0.924661712652448\\
5.931	0.925341431045118\\
5.941	0.925995659998063\\
5.951	0.926678776982696\\
5.961	0.927314313679842\\
5.971	0.927975339816714\\
5.981	0.928617673697787\\
5.991	0.929251511098952\\
6.001	0.929791887221124\\
6.011	0.929791887221124\\
6.021	0.929791887221124\\
6.031	0.929791887221124\\
6.041	0.929793586517106\\
6.051	0.929793586517106\\
6.061	0.929798684405051\\
6.071	0.929798684405051\\
6.081	0.929805481588978\\
6.091	0.929810579476923\\
6.101	0.929813978068886\\
6.111	0.929822474548794\\
6.121	0.929856460468428\\
6.131	0.929866656244318\\
6.141	0.929885348500116\\
6.151	0.929922733011713\\
6.161	0.929943124563493\\
6.171	0.929989005554999\\
6.181	0.93002129217865\\
6.191	0.930051879506321\\
6.201	0.930096061201844\\
6.211	0.930172529521019\\
6.221	0.93025409572814\\
6.231	0.93033566193526\\
6.241	0.930410430958454\\
6.251	0.930514088013336\\
6.261	0.930600752108402\\
6.271	0.930707807755247\\
6.281	0.930821660586019\\
6.291	0.930927016936883\\
6.301	0.931054464135509\\
6.311	0.931207400773859\\
6.321	0.931379029668009\\
6.331	0.931548959266176\\
6.341	0.931698497312563\\
6.351	0.931897314942419\\
6.361	0.932085936796385\\
6.371	0.932330635417746\\
6.381	0.932543047415456\\
6.391	0.932762256597092\\
6.401	0.932986563666673\\
6.411	0.933219367216162\\
6.421	0.933458967949578\\
6.431	0.933696869387013\\
6.441	0.933924575048557\\
6.451	0.93418116874179\\
6.461	0.93445475539484\\
6.471	0.93475892937556\\
6.481	0.935020620956738\\
6.491	0.935302704089696\\
6.501	0.935577990038727\\
6.511	0.935894059091319\\
6.521	0.936237316879617\\
6.531	0.936578875371933\\
6.541	0.936942524712012\\
6.551	0.937248397988713\\
6.561	0.937642634656462\\
6.571	0.938023276956357\\
6.581	0.938363136152692\\
6.591	0.938714890420899\\
6.601	0.939087036240885\\
6.611	0.93943709121311\\
6.621	0.939800740553189\\
6.631	0.940125306085689\\
6.641	0.940460067394079\\
6.651	0.940791430110505\\
6.661	0.941132988602822\\
6.671	0.941547616822351\\
6.681	0.941940154194117\\
6.691	0.942319097198031\\
6.701	0.942725228937651\\
6.711	0.943127962085308\\
6.721	0.943486513537441\\
6.731	0.943879050909208\\
6.741	0.94427668616892\\
6.751	0.944655629172834\\
6.761	0.945061760912454\\
6.771	0.945445801804312\\
6.781	0.945846835655988\\
6.791	0.946198589924194\\
6.801	0.946580931520071\\
6.811	0.946966671707911\\
6.821	0.947382999223422\\
6.831	0.947790830259024\\
6.841	0.948208857070516\\
6.851	0.948594597258356\\
6.861	0.949016022661811\\
6.871	0.949425552993395\\
6.881	0.949858873468722\\
6.891	0.950304089015921\\
6.901	0.950701724275633\\
6.911	0.951116352495161\\
6.921	0.951522484234782\\
6.931	0.951935413158329\\
6.941	0.952314356162242\\
6.951	0.952696697758119\\
6.961	0.953124920345501\\
6.971	0.953531052085121\\
6.981	0.953923589456888\\
6.991	0.954338217676417\\
7.001	0.954764740967817\\
7.011	0.955179369187346\\
7.021	0.955539619935461\\
7.031	0.955879479131796\\
7.041	0.956258422135709\\
7.051	0.956574491188301\\
7.061	0.956972126448013\\
7.071	0.957371461003706\\
7.081	0.957721515975931\\
7.091	0.958108955459753\\
7.101	0.958479401983758\\
7.111	0.958831156251965\\
7.121	0.959267875319255\\
7.131	0.959602636627645\\
7.141	0.959961188079779\\
7.151	0.96028745290826\\
7.161	0.960661298024229\\
7.171	0.960975667780838\\
7.181	0.961324023457082\\
7.191	0.961663882653417\\
7.201	0.962044524953312\\
7.211	0.962374188373757\\
7.221	0.962758229265615\\
7.231	0.963089591982042\\
7.241	0.963437947658285\\
7.251	0.963779506150602\\
7.261	0.96410237238712\\
7.271	0.96440654636784\\
7.281	0.964717517532486\\
7.291	0.965059076024803\\
7.301	0.965356452821596\\
7.311	0.965638535954554\\
7.321	0.965946108527237\\
7.331	0.966238387436085\\
7.341	0.96647628887352\\
7.351	0.966787260038166\\
7.361	0.967101629794776\\
7.371	0.967368419263899\\
7.381	0.967665796060692\\
7.391	0.967964872153467\\
7.401	0.968246955286425\\
7.411	0.968532437011346\\
7.421	0.968836610992066\\
7.431	0.969116994829042\\
7.441	0.969424567401725\\
7.451	0.969689657574867\\
7.461	0.970000628739513\\
7.471	0.970284411168453\\
7.481	0.970578389373283\\
7.491	0.970877465466057\\
7.501	0.971101772535638\\
7.511	0.971101772535638\\
7.521	0.971101772535638\\
7.531	0.971101772535638\\
7.541	0.97110347183162\\
7.551	0.971105171127602\\
7.561	0.971105171127602\\
7.571	0.971105171127602\\
7.581	0.971106870423583\\
7.591	0.971106870423583\\
7.601	0.971110269015547\\
7.611	0.971115366903492\\
7.621	0.971128961271345\\
7.631	0.97114425493518\\
7.641	0.971152751415089\\
7.651	0.971162947190979\\
7.661	0.971176541558832\\
7.671	0.971196933110612\\
7.681	0.971213926070429\\
7.691	0.971237716214172\\
7.701	0.971273401429788\\
7.711	0.971298890869513\\
7.721	0.97132607960522\\
7.731	0.971361764820835\\
7.741	0.971392352148505\\
7.751	0.971421240180193\\
7.761	0.971465421875717\\
7.771	0.971507904275259\\
7.781	0.971540190898911\\
7.791	0.971579274706489\\
7.801	0.971630253585939\\
7.811	0.97170162401717\\
7.821	0.971771295152418\\
7.831	0.971827371919814\\
7.841	0.971900441647026\\
7.851	0.971983707150128\\
7.861	0.972053378285376\\
7.871	0.972134944492497\\
7.881	0.972201217035782\\
7.891	0.972296377610756\\
7.901	0.97241192973751\\
7.911	0.972512188200429\\
7.921	0.972617544551292\\
7.931	0.9727466910459\\
7.941	0.9728486488048\\
7.951	0.972947207971737\\
7.961	0.973035571362784\\
7.971	0.97315282278552\\
7.981	0.973276871392182\\
7.991	0.973373731263138\\
8.001	0.973496080573818\\
8.011	0.973608234108609\\
8.021	0.973740779195179\\
8.031	0.973885219353622\\
8.041	0.974010967256266\\
8.051	0.974123120791056\\
8.061	0.97423867291781\\
8.071	0.974374616596344\\
8.081	0.974513958866841\\
8.091	0.974651601841357\\
8.101	0.97480623777569\\
8.111	0.97498976174171\\
8.121	0.975156292747914\\
8.131	0.975319425162155\\
8.141	0.975501249832195\\
8.151	0.975654186470545\\
8.161	0.975824116068713\\
8.171	0.975982150595008\\
8.181	0.976153779489158\\
8.191	0.976310114719472\\
8.201	0.976471547837731\\
8.211	0.97661258940421\\
8.221	0.976787616890322\\
8.231	0.9769473507126\\
8.241	0.977108783830859\\
8.251	0.977243028213411\\
8.261	0.977409559219615\\
8.271	0.977565894449929\\
8.281	0.977742621232024\\
8.291	0.977910851534209\\
8.301	0.978067186764523\\
8.311	0.978257507914471\\
8.321	0.978412143848803\\
8.331	0.978587171334916\\
8.341	0.978772394596918\\
8.351	0.978961016450884\\
8.361	0.979102058017363\\
8.371	0.979258393247677\\
8.381	0.979409630590047\\
8.391	0.979562567228397\\
8.401	0.979735895418528\\
8.411	0.979905825016696\\
8.421	0.980070656726918\\
8.431	0.980242285621067\\
8.441	0.980420711699143\\
8.451	0.980594039889274\\
8.461	0.980753773711551\\
8.471	0.98090501105392\\
8.481	0.981078339244051\\
8.491	0.981238073066329\\
8.501	0.981409701960478\\
8.511	0.981576232966682\\
8.521	0.981741064676904\\
8.531	0.981905896387127\\
8.541	0.982048637249587\\
8.551	0.982176084448213\\
8.561	0.982339216862454\\
8.571	0.982504048572676\\
8.581	0.982663782394954\\
8.591	0.982823516217231\\
8.601	0.982986648631472\\
8.611	0.983139585269823\\
8.621	0.983272130356393\\
8.631	0.983421668402781\\
8.641	0.983540619121498\\
8.651	0.983720744495555\\
8.661	0.983848191694181\\
8.671	0.984001128332532\\
8.681	0.984116680459286\\
8.691	0.984249225545856\\
8.701	0.984381770632427\\
8.711	0.984519413606943\\
8.721	0.984655357285477\\
8.731	0.984808293923827\\
8.741	0.984949335490306\\
8.751	0.985088677760804\\
8.761	0.985204229887558\\
8.771	0.985345271454037\\
8.781	0.985477816540607\\
8.791	0.985613760219141\\
8.801	0.985731011641877\\
8.811	0.985844864472649\\
8.821	0.985970612375293\\
8.831	0.986092961685973\\
8.841	0.986223807476562\\
8.851	0.986339359603316\\
8.861	0.98650589060952\\
8.871	0.986638435696091\\
8.881	0.986767582190698\\
8.891	0.986871239245581\\
8.901	0.986991889260279\\
8.911	0.987105742091052\\
8.921	0.987209399145934\\
8.931	0.987324951272688\\
8.941	0.98742860832757\\
8.951	0.987533964678434\\
8.961	0.987641020325279\\
8.971	0.987748075972125\\
8.981	0.987860229506915\\
8.991	0.987975781633669\\
9.001	0.988069242912661\\
9.011	0.988069242912661\\
9.021	0.988069242912661\\
9.031	0.988069242912661\\
9.041	0.988069242912661\\
9.051	0.988070942208643\\
9.061	0.988070942208643\\
9.071	0.988070942208643\\
9.081	0.988070942208643\\
9.091	0.988070942208643\\
9.101	0.988074340800606\\
9.111	0.988079438688551\\
9.121	0.988079438688551\\
9.131	0.988082837280515\\
9.141	0.988091333760423\\
9.151	0.988094732352386\\
9.161	0.988104928128276\\
9.171	0.988116823200148\\
9.181	0.988120221792112\\
9.191	0.988130417568002\\
9.201	0.988147410527818\\
9.211	0.988155907007727\\
9.221	0.988167802079598\\
9.231	0.988176298559507\\
9.241	0.98820008870325\\
9.251	0.98822048025503\\
9.261	0.988232375326902\\
9.271	0.988256165470646\\
9.281	0.988281654910371\\
9.291	0.988303745758132\\
9.301	0.988320738717949\\
9.311	0.988347927453656\\
9.321	0.988370018301418\\
9.331	0.98840230492507\\
9.341	0.988441388732648\\
9.351	0.988477073948263\\
9.361	0.988511059867897\\
9.371	0.988539947899585\\
9.381	0.988568835931274\\
9.391	0.988611318330816\\
9.401	0.988650402138394\\
9.411	0.988692884537936\\
9.421	0.988731968345514\\
9.431	0.988779548633001\\
9.441	0.98881863244058\\
9.451	0.988847520472268\\
9.461	0.988893401463774\\
9.471	0.988956275415096\\
9.481	0.988990261334729\\
9.491	0.989024247254363\\
9.501	0.989078624725776\\
9.511	0.989134701493171\\
9.521	0.98917378530075\\
9.531	0.98921456840431\\
9.541	0.989263847987779\\
9.551	0.989308029683302\\
9.561	0.989367505042661\\
9.571	0.989426980402019\\
9.581	0.98948815505736\\
9.591	0.989551029008682\\
9.601	0.989632595215802\\
9.611	0.989678476207307\\
9.621	0.989726056494794\\
9.631	0.989788930446116\\
9.641	0.989846706509493\\
9.651	0.989901083980907\\
9.661	0.989969055820174\\
9.671	0.990023433291587\\
9.681	0.990088006538891\\
9.691	0.990159376970121\\
9.701	0.990240943177242\\
9.711	0.990312313608472\\
9.721	0.990370089671849\\
9.731	0.990431264327189\\
9.741	0.990511131238328\\
9.751	0.990596096037412\\
9.761	0.990674263652569\\
9.771	0.990743934787817\\
9.781	0.990822102402974\\
9.791	0.990905367906077\\
9.801	0.990964843265435\\
9.811	0.991034514400684\\
9.821	0.991117779903786\\
9.831	0.991194248222961\\
9.841	0.991265618654192\\
9.851	0.991340387677385\\
9.861	0.991394765148799\\
9.871	0.991449142620212\\
9.881	0.991525610939388\\
9.891	0.991596981370618\\
9.901	0.991661554617922\\
9.911	0.991726127865225\\
9.921	0.991789001816547\\
9.931	0.991862071543759\\
9.941	0.991906253239283\\
9.951	0.991958931414715\\
9.961	0.992016707478092\\
9.971	0.99208637861334\\
9.981	0.992149252564662\\
9.991	0.992220622995893\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	6.123903684499e-12\\
1.511	8.67709549360121e-08\\
1.521	1.11556171980554e-06\\
1.531	5.12757588666101e-06\\
1.541	1.51874836351613e-05\\
1.551	3.52007905970956e-05\\
1.561	6.97507169489468e-05\\
1.571	0.000123952908256942\\
1.581	0.000203326422744118\\
1.591	0.000313679559791329\\
1.601	0.000461009205930972\\
1.611	0.000651412478110396\\
1.621	0.000891009539920593\\
1.631	0.00118587655568046\\
1.641	0.00154198782969404\\
1.651	0.00196516625461169\\
1.661	0.00246104126378264\\
1.671	0.00303501354808496\\
1.681	0.00369222585871878\\
1.691	0.00443753927346297\\
1.701	0.00527551435639347\\
1.711	0.00621039668886013\\
1.721	0.00724610629432594\\
1.731	0.00838623052067081\\
1.741	0.00963401998172797\\
1.751	0.0109923871946592\\
1.761	0.0124639075825443\\
1.771	0.014050822540983\\
1.781	0.0157550442954494\\
1.791	0.0175781623011151\\
1.801	0.0195214509605228\\
1.811	0.0215858784556931\\
1.821	0.0237721165113153\\
1.831	0.0260805509234083\\
1.841	0.0285112927049117\\
1.851	0.03106418971462\\
1.861	0.0337388386501126\\
1.871	0.0365345972980387\\
1.881	0.0394505969468743\\
1.891	0.0424857548781158\\
1.901	0.0456387868614768\\
1.911	0.0489082195887834\\
1.921	0.0522924029894144\\
1.931	0.055789522377298\\
1.941	0.0593976103866702\\
1.951	0.0631145586594301\\
1.961	0.0669381292529268\\
1.971	0.0708659657416099\\
1.981	0.0748956039909534\\
1.991	0.0790244825856972\\
2.001	0.0832499528985737\\
2.011	0.0875692887885937\\
2.021	0.0919796959212475\\
2.031	0.0964783207053573\\
2.041	0.101062258843882\\
2.051	0.105728563497929\\
2.061	0.110474253065069\\
2.071	0.115296318574769\\
2.081	0.120191730705179\\
2.091	0.125157446426409\\
2.101	0.13019041527719\\
2.111	0.135287585282001\\
2.121	0.140445908516904\\
2.131	0.145662346333081\\
2.141	0.150933874247151\\
2.151	0.15625748650837\\
2.161	0.161630200352703\\
2.171	0.167049059954227\\
2.181	0.172511140084413\\
2.191	0.178013549490176\\
2.201	0.183553434001371\\
2.211	0.189127979378491\\
2.221	0.194734413911482\\
2.231	0.200370010780376\\
2.241	0.206032090188094\\
2.251	0.211718021276172\\
2.261	0.217425223833553\\
2.271	0.223151169808446\\
2.281	0.22889338463325\\
2.291	0.234649448372123\\
2.301	0.240416996700614\\
2.311	0.246193721726469\\
2.321	0.251977372660511\\
2.331	0.25776575634618\\
2.341	0.263556737656119\\
2.351	0.269348239763684\\
2.361	0.275138244297435\\
2.371	0.280924791385738\\
2.381	0.286705979598997\\
2.391	0.29247996579621\\
2.401	0.298244964882607\\
2.411	0.303999249484654\\
2.421	0.309741149548669\\
2.431	0.315469051868621\\
2.441	0.321181399548913\\
2.451	0.326876691407384\\
2.461	0.332553481323552\\
2.471	0.338210377536919\\
2.481	0.343846041899973\\
2.491	0.3494591890902\\
2.501	0.355048585785217\\
2.511	0.36061304980495\\
2.521	0.366151449224583\\
2.531	0.371662701461765\\
2.541	0.377145772341272\\
2.551	0.382599675140446\\
2.561	0.388023469618161\\
2.571	0.393416261030133\\
2.581	0.398777199133233\\
2.591	0.404105477181071\\
2.601	0.409400330913339\\
2.611	0.414661037540842\\
2.621	0.41988691472831\\
2.631	0.425077319576845\\
2.641	0.430231647607716\\
2.651	0.435349331749018\\
2.661	0.440429841326853\\
2.671	0.445472681062183\\
2.681	0.450477390074829\\
2.691	0.455443540895644\\
2.701	0.460370738488015\\
2.711	0.465258619279527\\
2.721	0.470106850204903\\
2.731	0.474915127760782\\
2.741	0.479683177073324\\
2.751	0.484410750979031\\
2.761	0.489097629119572\\
2.771	0.493743617051081\\
2.781	0.498348545368324\\
2.791	0.502912268844258\\
2.801	0.507434665585206\\
2.811	0.511915636202083\\
2.821	0.516355102997737\\
2.831	0.520753009170847\\
2.841	0.525109318036377\\
2.851	0.529424012262698\\
2.861	0.533697093125541\\
2.871	0.537928579778943\\
2.881	0.542118508542881\\
2.891	0.546266932207907\\
2.901	0.550373919356626\\
2.911	0.554439553701903\\
2.921	0.558463933441831\\
2.931	0.562447170631265\\
2.941	0.566389390569856\\
2.951	0.57029073120636\\
2.961	0.574151342559155\\
2.971	0.577971386152809\\
2.981	0.581751034470305\\
2.991	0.585490470421054\\
3.001	0.588821740374023\\
3.011	0.588821776049836\\
3.021	0.588822199066232\\
3.031	0.588823848719235\\
3.041	0.588827985134594\\
3.051	0.58883621417132\\
3.061	0.588850420349908\\
3.071	0.588872707112598\\
3.081	0.588905343776146\\
3.091	0.588950718586982\\
3.101	0.589011297334473\\
3.111	0.589089587020554\\
3.121	0.589188104123442\\
3.131	0.589309347029805\\
3.141	0.589455772243687\\
3.151	0.589629774011955\\
3.161	0.589833667035221\\
3.171	0.590069671960156\\
3.181	0.590339903374247\\
3.191	0.590646360047001\\
3.201	0.590990917183212\\
3.211	0.591375320473633\\
3.221	0.591801181746687\\
3.231	0.592269976041838\\
3.241	0.59278303994082\\
3.251	0.593341571007368\\
3.261	0.593946628199465\\
3.271	0.594599133130255\\
3.281	0.59529987206528\\
3.291	0.596049498553945\\
3.301	0.596848536602878\\
3.311	0.597697384307469\\
3.321	0.598596317866313\\
3.331	0.599545495910345\\
3.341	0.600544964085669\\
3.351	0.601594659835132\\
3.361	0.602694417329545\\
3.371	0.603843972504741\\
3.381	0.605042968165427\\
3.391	0.606290959121292\\
3.401	0.607587417324763\\
3.411	0.608931736983549\\
3.421	0.610323239624485\\
3.431	0.611761179088107\\
3.441	0.613244746436388\\
3.451	0.614773074758311\\
3.461	0.616345243860511\\
3.471	0.61796028483203\\
3.481	0.61961718447433\\
3.491	0.621314889589134\\
3.501	0.623052311118495\\
3.511	0.624828328132504\\
3.521	0.626641791661562\\
3.531	0.628491528371014\\
3.541	0.630376344077057\\
3.551	0.632295027103605\\
3.561	0.634246351480558\\
3.571	0.636229079984652\\
3.581	0.638241967024597\\
3.591	0.640283761372663\\
3.601	0.642353208745491\\
3.611	0.6444490542371\\
3.621	0.646570044607429\\
3.631	0.648714930430144\\
3.641	0.650882468103435\\
3.651	0.65307142172794\\
3.661	0.655280564855934\\
3.671	0.65750868211606\\
3.681	0.659754570717942\\
3.691	0.662017041841167\\
3.701	0.664294921913023\\
3.711	0.666587053779407\\
3.721	0.668892297773404\\
3.731	0.671209532685923\\
3.741	0.673537656642667\\
3.751	0.67587558789183\\
3.761	0.678222265506721\\
3.771	0.680576650007405\\
3.781	0.682937723905481\\
3.791	0.685304492175941\\
3.801	0.687675982659973\\
3.811	0.690051246402457\\
3.821	0.692429357927815\\
3.831	0.69480941545775\\
3.841	0.697190541074312\\
3.851	0.699571880831535\\
3.861	0.701952604818964\\
3.871	0.704331907179991\\
3.881	0.706709006088104\\
3.891	0.709083143683793\\
3.901	0.711453585974897\\
3.911	0.713819622702974\\
3.921	0.716180567178256\\
3.931	0.718535756085496\\
3.941	0.720884549263072\\
3.951	0.723226329457514\\
3.961	0.72556050205552\\
3.971	0.727886494795432\\
3.981	0.730203757460083\\
3.991	0.732511761552799\\
4.001	0.734809999958229\\
4.011	0.737097986589628\\
4.021	0.739375256024121\\
4.031	0.741641363127379\\
4.041	0.743895882669035\\
4.051	0.746138408930181\\
4.061	0.748368555304111\\
4.071	0.750585953891424\\
4.081	0.752790255090632\\
4.091	0.754981127185161\\
4.101	0.757158255927782\\
4.111	0.759321344123295\\
4.121	0.761470111210272\\
4.131	0.763604292842658\\
4.141	0.765723640471946\\
4.151	0.767827920930495\\
4.161	0.769916916016736\\
4.171	0.771990422082693\\
4.181	0.77404824962446\\
4.191	0.776090222876016\\
4.201	0.778116179406892\\
4.211	0.780125969724017\\
4.221	0.782119456878191\\
4.231	0.784096516075428\\
4.241	0.786057034293582\\
4.251	0.788000909904395\\
4.261	0.789928052301314\\
4.271	0.791838381533247\\
4.281	0.793731827944445\\
4.291	0.795608331820705\\
4.301	0.797467843041998\\
4.311	0.799310320741692\\
4.321	0.801135732972407\\
4.331	0.802944056378677\\
4.341	0.804735275876409\\
4.351	0.806509384339216\\
4.361	0.808266382291652\\
4.371	0.810006277609439\\
4.381	0.811729085226562\\
4.391	0.813434826849349\\
4.401	0.815123530677476\\
4.411	0.816795231131853\\
4.421	0.818449968589401\\
4.431	0.82008778912464\\
4.441	0.821708744258062\\
4.451	0.823312890711198\\
4.461	0.824900290168342\\
4.471	0.826471009044886\\
4.481	0.828025118262082\\
4.491	0.829562693028302\\
4.501	0.830932438809918\\
4.511	0.830932453479036\\
4.521	0.830932627414182\\
4.531	0.830933305715632\\
4.541	0.830935006519701\\
4.551	0.8309383901207\\
4.561	0.830944231392488\\
4.571	0.830953395224784\\
4.581	0.830966814711302\\
4.591	0.830985471847051\\
4.601	0.831010380511015\\
4.611	0.831042571527886\\
4.621	0.831083079618795\\
4.631	0.831132932066025\\
4.641	0.831193138930635\\
4.651	0.831264684674884\\
4.661	0.83134852105334\\
4.671	0.831445561147639\\
4.681	0.831556674430182\\
4.691	0.831682682751537\\
4.701	0.831824357155147\\
4.711	0.831982415431097\\
4.721	0.832157520328195\\
4.731	0.832350278350599\\
4.741	0.83256123907166\\
4.751	0.832790894903552\\
4.761	0.833039681266774\\
4.771	0.833307977108615\\
4.781	0.833596105724371\\
4.791	0.833904335839355\\
4.801	0.83423288291369\\
4.811	0.834581910635554\\
4.821	0.834951532571802\\
4.831	0.835341813948024\\
4.841	0.835752773532908\\
4.851	0.836184385604311\\
4.861	0.836636581976877\\
4.871	0.83710925407316\\
4.881	0.837602255022224\\
4.891	0.838115401771489\\
4.901	0.838648477199271\\
4.911	0.839201232216958\\
4.921	0.839773387851126\\
4.931	0.840364637297229\\
4.941	0.840974647937535\\
4.951	0.841603063317086\\
4.961	0.84224950507237\\
4.971	0.842913574808268\\
4.981	0.843594855919567\\
4.991	0.844292915354036\\
5.001	0.845007305314719\\
5.011	0.84573756489961\\
5.021	0.846483221677388\\
5.031	0.847243793198351\\
5.041	0.848018788440082\\
5.051	0.848807709187717\\
5.061	0.849610051349004\\
5.071	0.850425306204633\\
5.081	0.851252961594547\\
5.091	0.852092503041102\\
5.101	0.852943414810255\\
5.111	0.853805180911945\\
5.121	0.854677286041106\\
5.131	0.855559216460792\\
5.141	0.856450460828975\\
5.151	0.857350510970706\\
5.161	0.858258862597346\\
5.171	0.859175015974612\\
5.181	0.860098476541253\\
5.191	0.861028755480161\\
5.201	0.861965370243748\\
5.211	0.862907845035408\\
5.221	0.863855711248878\\
5.231	0.864808507867358\\
5.241	0.865765781824091\\
5.251	0.866727088326253\\
5.261	0.867691991143854\\
5.271	0.868660062865341\\
5.281	0.869630885121606\\
5.291	0.870604048779998\\
5.301	0.871579154109948\\
5.311	0.872555810921741\\
5.321	0.87353363867994\\
5.331	0.874512266592915\\
5.341	0.875491333679889\\
5.351	0.876470488816849\\
5.361	0.877449390762655\\
5.371	0.878427708166592\\
5.381	0.879405119558595\\
5.391	0.880381313323309\\
5.401	0.881355987659115\\
5.411	0.882328850523183\\
5.421	0.883299619563609\\
5.431	0.884268022039584\\
5.441	0.885233794730567\\
5.451	0.886196683835349\\
5.461	0.887156444861871\\
5.471	0.888112842508576\\
5.481	0.889065650538129\\
5.491	0.890014651644188\\
5.501	0.890959637311944\\
5.511	0.891900407673096\\
5.521	0.892836771355876\\
5.531	0.893768545330725\\
5.541	0.894695554752161\\
5.551	0.895617632797391\\
5.561	0.89653462050214\\
5.571	0.897446366594175\\
5.581	0.898352727324962\\
5.591	0.899253566299859\\
5.601	0.900148754307237\\
5.611	0.901038169146891\\
5.621	0.90192169545806\\
5.631	0.902799224547397\\
5.641	0.903670654217155\\
5.651	0.904535888593871\\
5.661	0.905394837957804\\
5.671	0.906247418573334\\
5.681	0.907093552520573\\
5.691	0.907933167528356\\
5.701	0.908766196808805\\
5.711	0.909592578893619\\
5.721	0.910412257472263\\
5.731	0.911225181232166\\
5.741	0.912031303701076\\
5.751	0.912830583091665\\
5.761	0.913622982148486\\
5.771	0.91440846799739\\
5.781	0.915187011997446\\
5.791	0.915958589595473\\
5.801	0.916723180183203\\
5.811	0.917480766957168\\
5.821	0.918231336781298\\
5.831	0.918974880052333\\
5.841	0.919711390568024\\
5.851	0.920440865398153\\
5.861	0.921163304758406\\
5.871	0.92187871188711\\
5.881	0.922587092924793\\
5.891	0.923288456796627\\
5.901	0.923982815097704\\
5.911	0.924670181981155\\
5.921	0.925350574049091\\
5.931	0.926024010246355\\
5.941	0.926690511757051\\
5.951	0.92735010190384\\
5.961	0.928002806049965\\
5.971	0.928648651503987\\
5.981	0.929287667427186\\
5.991	0.92991988474361\\
6.001	0.930483094430228\\
6.011	0.93048310046185\\
6.021	0.930483171980201\\
6.031	0.930483450883011\\
6.041	0.930484150216668\\
6.051	0.930485541479838\\
6.061	0.930487943283806\\
6.071	0.930491711252421\\
6.081	0.930497229053532\\
6.091	0.930504900462139\\
6.101	0.930515142363238\\
6.111	0.93052837860953\\
6.121	0.930545034655851\\
6.131	0.930565532898341\\
6.141	0.930590288652149\\
6.151	0.930619706706753\\
6.161	0.93065417840294\\
6.171	0.930694079180029\\
6.181	0.930739766546166\\
6.191	0.93079157842844\\
6.201	0.93084983186315\\
6.211	0.930914821989975\\
6.221	0.930986821316816\\
6.231	0.931066079224998\\
6.241	0.931152821687133\\
6.251	0.931247251172404\\
6.261	0.931349546716253\\
6.271	0.931459864133567\\
6.281	0.931578336356343\\
6.291	0.931705073878587\\
6.301	0.931840165292818\\
6.311	0.931983677904056\\
6.321	0.932135658408523\\
6.331	0.932296133625564\\
6.341	0.932465111272454\\
6.351	0.932642580772808\\
6.361	0.93282851409029\\
6.371	0.933022866580215\\
6.381	0.933225577852446\\
6.391	0.933436572639743\\
6.401	0.93365576166639\\
6.411	0.933883042512562\\
6.421	0.934118300470456\\
6.431	0.934361409388711\\
6.441	0.934612232502148\\
6.451	0.934870623244235\\
6.461	0.935136426040123\\
6.471	0.935409477078402\\
6.481	0.935689605060064\\
6.491	0.935976631923446\\
6.501	0.936270373544176\\
6.511	0.936570640409368\\
6.521	0.936877238265535\\
6.531	0.937189968739848\\
6.541	0.937508629934563\\
6.551	0.93783301699456\\
6.561	0.938162922648065\\
6.571	0.938498137720756\\
6.581	0.938838451623553\\
6.591	0.939183652814434\\
6.601	0.939533529234771\\
6.611	0.939887868720671\\
6.621	0.940246459389893\\
6.631	0.940609090004973\\
6.641	0.940975550313185\\
6.651	0.941345631364041\\
6.661	0.941719125805013\\
6.671	0.942095828156231\\
6.681	0.942475535064857\\
6.691	0.942858045539926\\
6.701	0.943243161168361\\
6.711	0.943630686312939\\
6.721	0.944020428292955\\
6.731	0.944412197548321\\
6.741	0.944805807787838\\
6.751	0.945201076122367\\
6.761	0.945597823183618\\
6.771	0.945995873229255\\
6.781	0.946395054234995\\
6.791	0.946795197974386\\
6.801	0.947196140086909\\
6.811	0.947597720135037\\
6.821	0.947999781650869\\
6.831	0.94840217217295\\
6.841	0.948804743273832\\
6.851	0.949207350578953\\
6.861	0.949609853777377\\
6.871	0.950012116624892\\
6.881	0.950414006939997\\
6.891	0.950815396593232\\
6.901	0.951216161490333\\
6.911	0.951616181549638\\
6.921	0.952015340674181\\
6.931	0.952413526718873\\
6.941	0.952810631453148\\
6.951	0.953206550519468\\
6.961	0.953601183388012\\
6.971	0.953994433307897\\
6.981	0.954386207255249\\
6.991	0.954776415878424\\
7.001	0.955164973440665\\
7.011	0.955551797760474\\
7.021	0.955936810149939\\
7.031	0.956319935351284\\
7.041	0.95670110147185\\
7.051	0.957080239917729\\
7.061	0.957457285326268\\
7.071	0.957832175497614\\
7.081	0.958204851325495\\
7.091	0.958575256727398\\
7.101	0.958943338574312\\
7.111	0.959309046620169\\
7.121	0.959672333431132\\
7.131	0.960033154314858\\
7.141	0.960391467249858\\
7.151	0.960747232815047\\
7.161	0.961100414119618\\
7.171	0.961450976733305\\
7.181	0.961798888617143\\
7.191	0.962144120054801\\
7.201	0.962486643584556\\
7.211	0.962826433931978\\
7.221	0.9631634679434\\
7.231	0.963497724520207\\
7.241	0.963829184554021\\
7.251	0.9641578308628\\
7.261	0.964483648127915\\
7.271	0.96480662283223\\
7.281	0.965126743199217\\
7.291	0.965443999133142\\
7.301	0.965758382160334\\
7.311	0.96606988537157\\
7.321	0.966378503365586\\
7.331	0.966684232193728\\
7.341	0.966987069305768\\
7.351	0.967287013496863\\
7.361	0.967584064855699\\
7.371	0.967878224713806\\
7.381	0.968169495596034\\
7.391	0.968457881172221\\
7.401	0.968743386210016\\
7.411	0.96902601652888\\
7.421	0.969305778955239\\
7.431	0.969582681278801\\
7.441	0.969856732210009\\
7.451	0.970127941338634\\
7.461	0.970396319093489\\
7.471	0.970661876703263\\
7.481	0.970924626158439\\
7.491	0.971184580174313\\
7.501	0.971416159753063\\
7.511	0.971416162233135\\
7.521	0.971416191639926\\
7.531	0.971416306318698\\
7.541	0.971416593869494\\
7.551	0.971417165926663\\
7.561	0.971418153496238\\
7.571	0.971419702803015\\
7.581	0.971421971602873\\
7.591	0.971425125919314\\
7.601	0.971429337166382\\
7.611	0.971434779623097\\
7.621	0.971441628227235\\
7.631	0.971450056658908\\
7.641	0.971460235686675\\
7.651	0.971472331751168\\
7.661	0.971486505763213\\
7.671	0.971502912095294\\
7.681	0.971521697746989\\
7.691	0.971543001666571\\
7.701	0.971566954212472\\
7.711	0.971593676739713\\
7.721	0.971623281297618\\
7.731	0.971655870426366\\
7.741	0.971691537040983\\
7.751	0.971730364392394\\
7.761	0.971772426096082\\
7.771	0.97181778621974\\
7.781	0.971866499422115\\
7.791	0.971918611135941\\
7.801	0.971974157788535\\
7.811	0.972033167054259\\
7.821	0.972095658133583\\
7.831	0.972161642054039\\
7.841	0.972231121988803\\
7.851	0.972304093589096\\
7.861	0.972380545326986\\
7.871	0.972460458845547\\
7.881	0.97254380931367\\
7.891	0.972630565783102\\
7.901	0.972720691545608\\
7.911	0.972814144488384\\
7.921	0.972910877446075\\
7.931	0.973010838547983\\
7.941	0.97311397155924\\
7.951	0.973220216214876\\
7.961	0.973329508545894\\
7.971	0.973441781196603\\
7.981	0.973556963732576\\
7.991	0.973674982938728\\
8.001	0.97379576310712\\
8.011	0.973919226314174\\
8.021	0.974045292687079\\
8.031	0.974173880659239\\
8.041	0.974304907214694\\
8.051	0.974438288121469\\
8.061	0.974573938153919\\
8.071	0.974711771304109\\
8.081	0.974851700982389\\
8.091	0.974993640207277\\
8.101	0.975137501784876\\
8.111	0.975283198478006\\
8.121	0.975430643165295\\
8.131	0.975579748990492\\
8.141	0.975730429502246\\
8.151	0.975882598784658\\
8.161	0.976036171578878\\
8.171	0.97619106339605\\
8.181	0.976347190621908\\
8.191	0.976504470613336\\
8.201	0.976662821787192\\
8.211	0.976822163701702\\
8.221	0.976982417130749\\
8.231	0.977143504131346\\
8.241	0.977305348104603\\
8.251	0.977467873850481\\
8.261	0.977631007616638\\
8.271	0.977794677141649\\
8.281	0.977958811692865\\
8.291	0.978123342099229\\
8.301	0.978288200779268\\
8.311	0.978453321764559\\
8.321	0.978618640718903\\
8.331	0.978784094953463\\
8.341	0.9789496234381\\
8.351	0.979115166809134\\
8.361	0.979280667373757\\
8.371	0.979446069111311\\
8.381	0.979611317671637\\
8.391	0.979776360370687\\
8.401	0.979941146183598\\
8.411	0.980105625735399\\
8.421	0.980269751289544\\
8.431	0.980433476734408\\
8.441	0.980596757567938\\
8.451	0.980759550880581\\
8.461	0.980921815336661\\
8.471	0.981083511154318\\
8.481	0.981244600084158\\
8.491	0.981405045386727\\
8.501	0.981564811808935\\
8.511	0.981723865559536\\
8.521	0.981882174283772\\
8.531	0.982039707037281\\
8.541	0.982196434259364\\
8.551	0.982352327745699\\
8.561	0.982507360620583\\
8.571	0.982661507308789\\
8.581	0.982814743507103\\
8.591	0.982967046155614\\
8.601	0.983118393408829\\
8.611	0.983268764606657\\
8.621	0.983418140245335\\
8.631	0.983566501948343\\
8.641	0.983713832437359\\
8.651	0.983860115503289\\
8.661	0.984005335977435\\
8.671	0.984149479702822\\
8.681	0.984292533505723\\
8.691	0.984434485167428\\
8.701	0.984575323396274\\
8.711	0.984715037799966\\
8.721	0.984853618858218\\
8.731	0.984991057895739\\
8.741	0.985127347055579\\
8.751	0.985262479272856\\
8.761	0.985396448248883\\
8.771	0.985529248425707\\
8.781	0.985660874961077\\
8.791	0.985791323703845\\
8.801	0.985920591169822\\
8.811	0.986048674518087\\
8.821	0.986175571527756\\
8.831	0.98630128057523\\
8.841	0.98642580061191\\
8.851	0.98654913114239\\
8.861	0.986671272203136\\
8.871	0.986792224341645\\
8.881	0.98691198859608\\
8.891	0.987030566475399\\
8.901	0.987147959939955\\
8.911	0.987264171382583\\
8.921	0.987379203610163\\
8.931	0.987493059825652\\
8.941	0.987605743610596\\
8.951	0.987717258908099\\
8.961	0.987827610006264\\
8.971	0.987936801522082\\
8.981	0.988044838385779\\
8.991	0.98815172582561\\
9.001	0.988246946313765\\
9.011	0.988246947333517\\
9.021	0.98824695942495\\
9.031	0.988247006578368\\
9.041	0.988247124813004\\
9.051	0.988247360030475\\
9.061	0.988247766097614\\
9.071	0.988248403138879\\
9.081	0.988249336020056\\
9.091	0.9882506330064\\
9.101	0.988252364579641\\
9.111	0.988254602399521\\
9.121	0.988257418396651\\
9.131	0.988260883984518\\
9.141	0.988265069379439\\
9.151	0.988270043018186\\
9.161	0.988275871063791\\
9.171	0.988282616990863\\
9.181	0.988290341242433\\
9.191	0.988299100951009\\
9.201	0.988308949717147\\
9.211	0.988319937439391\\
9.221	0.988332110189987\\
9.231	0.988345510131229\\
9.241	0.988360175467754\\
9.251	0.988376140430533\\
9.261	0.988393435288652\\
9.271	0.988412086385354\\
9.281	0.988432116195128\\
9.291	0.988453543398925\\
9.301	0.988476382974867\\
9.311	0.988500646302049\\
9.321	0.988526341275288\\
9.331	0.988553472428865\\
9.341	0.98858204106752\\
9.351	0.988612045403131\\
9.361	0.988643480695662\\
9.371	0.988676339397145\\
9.381	0.988710611297567\\
9.391	0.988746283671679\\
9.401	0.988783341425854\\
9.411	0.988821767244222\\
9.421	0.988861541733414\\
9.431	0.988902643565327\\
9.441	0.988945049617406\\
9.451	0.988988735110005\\
9.461	0.989033673740464\\
9.471	0.989079837813586\\
9.481	0.989127198368267\\
9.491	0.989175725300056\\
9.501	0.989225387479493\\
9.511	0.989276152866097\\
9.521	0.989327988617906\\
9.531	0.989380861196508\\
9.541	0.989434736467545\\
9.551	0.989489579796661\\
9.561	0.989545356140922\\
9.571	0.989602030135736\\
9.581	0.989659566177322\\
9.591	0.989717928500784\\
9.601	0.989777081253889\\
9.611	0.989836988566604\\
9.621	0.989897614616515\\
9.631	0.989958923690219\\
9.641	0.990020880240802\\
9.651	0.990083448941514\\
9.661	0.990146594735767\\
9.671	0.990210282883582\\
9.681	0.990274479004591\\
9.691	0.990339149117741\\
9.701	0.990404259677817\\
9.711	0.990469777608911\\
9.721	0.990535670334966\\
9.731	0.990601905807521\\
9.741	0.990668452530776\\
9.751	0.990735279584111\\
9.761	0.990802356642166\\
9.771	0.990869653992614\\
9.781	0.990937142551728\\
9.791	0.991004793877873\\
9.801	0.991072580183016\\
9.811	0.991140474342376\\
9.821	0.991208449902307\\
9.831	0.991276481086521\\
9.841	0.991344542800754\\
9.851	0.991412610635948\\
9.861	0.991480660870077\\
9.871	0.991548670468664\\
9.881	0.991616617084106\\
9.891	0.991684479053865\\
9.901	0.991752235397629\\
9.911	0.991819865813483\\
9.921	0.991887350673197\\
9.931	0.991954671016673\\
9.941	0.992021808545635\\
9.951	0.992088745616607\\
9.961	0.992155465233257\\
9.971	0.992221951038151\\
9.981	0.992288187303968\\
9.991	0.992354158924244\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	1.22743513925865e-06\\
1.531	2.45487027851731e-06\\
1.541	2.45487027851731e-06\\
1.551	3.68230541777596e-06\\
1.561	1.10469162533279e-05\\
1.571	1.96389622281385e-05\\
1.581	3.92779244562769e-05\\
1.591	6.25991921021913e-05\\
1.601	8.96027651658817e-05\\
1.611	0.000132562995039935\\
1.621	0.000192707316863609\\
1.631	0.000277400341472456\\
1.641	0.000363320801220562\\
1.651	0.00047378996375384\\
1.661	0.000603898088515258\\
1.671	0.000761009786340365\\
1.681	0.000942670186950646\\
1.691	0.00115992620659943\\
1.701	0.00141277784528671\\
1.711	0.00171227201926582\\
1.721	0.00202649541491604\\
1.731	0.00238245160530105\\
1.741	0.00279241494181344\\
1.751	0.0032060605837436\\
1.761	0.00367248593666189\\
1.771	0.00417450690861868\\
1.781	0.00472930759156359\\
1.791	0.00537125616939587\\
1.801	0.00603284370945628\\
1.811	0.00673248173883372\\
1.821	0.0074603507764141\\
1.831	0.00830973589278109\\
1.841	0.00923031224722508\\
1.851	0.0101545709070868\\
1.861	0.0111168800562656\\
1.871	0.0121516078786607\\
1.881	0.0133152163906779\\
1.891	0.0144935541243662\\
1.901	0.0157467654015493\\
1.911	0.0170343448626316\\
1.921	0.0183906606915124\\
1.931	0.0198071208422169\\
1.941	0.0213868298664428\\
1.951	0.0229542645392761\\
1.961	0.0245830709690723\\
1.971	0.0262732491558315\\
1.981	0.0281254487809728\\
1.991	0.0300206086359882\\
2.001	0.0319439994992065\\
2.011	0.0339029859814633\\
2.021	0.0359577124045823\\
2.031	0.0380099839574227\\
2.041	0.0401837715890498\\
2.051	0.0423698335720695\\
2.061	0.0446651372824831\\
2.071	0.0470696827202909\\
2.081	0.0495220981285296\\
2.091	0.0520776180884662\\
2.101	0.0546871451945301\\
2.111	0.0572046146651496\\
2.121	0.0600154411340519\\
2.131	0.0627710330216876\\
2.141	0.0656432312475528\\
2.151	0.0686062596737232\\
2.161	0.0714870499455632\\
2.171	0.0745666847099632\\
2.181	0.0775481246632225\\
2.191	0.080772596774055\\
2.201	0.083971292746963\\
2.211	0.0872964145392147\\
2.221	0.0905945327584027\\
2.231	0.0939098350695403\\
2.241	0.0973748844676675\\
2.251	0.10081538516301\\
2.261	0.104360217845189\\
2.271	0.10795046562752\\
2.281	0.111557897501801\\
2.291	0.115214426781653\\
2.301	0.118869728626365\\
2.311	0.122640409374168\\
2.321	0.126454050351844\\
2.331	0.130214911618533\\
2.341	0.134108335880261\\
2.351	0.138036128325889\\
2.361	0.142042476620429\\
2.371	0.146027958517602\\
2.381	0.150095678569105\\
2.391	0.15416094375033\\
2.401	0.158517111059559\\
2.411	0.162600787767872\\
2.421	0.166740926492592\\
2.431	0.170834422682019\\
2.441	0.175151312066792\\
2.451	0.179447335054197\\
2.461	0.183652527841298\\
2.471	0.187971872096349\\
2.481	0.192237209205273\\
2.491	0.196680524409389\\
2.501	0.200960590739984\\
2.511	0.205356035973669\\
2.521	0.209806715788621\\
2.531	0.214331041711928\\
2.541	0.218876234032603\\
2.551	0.223265542090592\\
2.561	0.227847557465445\\
2.571	0.232305601891232\\
2.581	0.23689498187692\\
2.591	0.241571509757496\\
2.601	0.246088471069967\\
2.611	0.250688897971909\\
2.621	0.255374017898459\\
2.631	0.259917982783995\\
2.641	0.264448445882998\\
2.651	0.269039053303826\\
2.661	0.27370085196273\\
2.671	0.278262000940215\\
2.681	0.282902933201752\\
2.691	0.287302060740855\\
2.701	0.292006819629634\\
2.711	0.29663179523436\\
2.721	0.301203991128099\\
2.731	0.305776187021837\\
2.741	0.310442895421299\\
2.751	0.314995452352809\\
2.761	0.319550464154598\\
2.771	0.324014645756082\\
2.781	0.328588069084959\\
2.791	0.333210589819407\\
2.801	0.337755782140082\\
2.811	0.342266606276858\\
2.821	0.346732015313481\\
2.831	0.351169193341901\\
2.841	0.355595324454068\\
2.851	0.360117195507096\\
2.861	0.364620655033036\\
2.871	0.369057833061456\\
2.881	0.373600570511853\\
2.891	0.378048795456526\\
2.901	0.382555937287884\\
2.911	0.387092537562584\\
2.921	0.391391015420268\\
2.931	0.395696857888787\\
2.941	0.399951148081457\\
2.951	0.404349048185421\\
2.961	0.408667165005333\\
2.971	0.413108025339171\\
2.981	0.417498560832299\\
2.991	0.421894006065984\\
3.001	0.42648829579223\\
3.011	0.43160424545266\\
3.021	0.436846620932433\\
3.031	0.441961343157724\\
3.041	0.447085884864129\\
3.051	0.45208400075119\\
3.061	0.45700110591906\\
3.071	0.46191943852207\\
3.081	0.466854955217029\\
3.091	0.471709461192797\\
3.101	0.476675663766237\\
3.111	0.481473707725599\\
3.121	0.48610850281144\\
3.131	0.490874633457182\\
3.141	0.4955462515972\\
3.151	0.500273104318485\\
3.161	0.504883350701541\\
3.171	0.509410131495126\\
3.181	0.51389149718856\\
3.191	0.518409685936171\\
3.201	0.522743759412893\\
3.211	0.527088879805869\\
3.221	0.531478187863858\\
3.231	0.53576193649987\\
3.241	0.540145107382163\\
3.251	0.544392032963998\\
3.261	0.548506395550793\\
3.271	0.552628122748424\\
3.281	0.556716709197294\\
3.291	0.560876486884242\\
3.301	0.565009260998126\\
3.311	0.569032793384616\\
3.321	0.572971632746497\\
3.331	0.576887150840732\\
3.341	0.580976964724742\\
3.351	0.584851977459381\\
3.361	0.588643524604551\\
3.371	0.592431389444303\\
3.381	0.596159109962232\\
3.391	0.599915061488363\\
3.401	0.603632962525178\\
3.411	0.607369275089081\\
3.421	0.611114179698959\\
3.431	0.61467251416767\\
3.441	0.618164567138861\\
3.451	0.621717991867015\\
3.461	0.625271416595169\\
3.471	0.628880075904589\\
3.481	0.632419998846211\\
3.491	0.635886275679477\\
3.501	0.63929240819092\\
3.511	0.64285197009477\\
3.521	0.646339113325404\\
3.531	0.649654415636542\\
3.541	0.653145241172593\\
3.551	0.656438449651224\\
3.561	0.6596580120215\\
3.571	0.662915624881092\\
3.581	0.666143779297342\\
3.591	0.669266374291617\\
3.601	0.672364420583105\\
3.611	0.675494380188215\\
3.621	0.678528599852462\\
3.631	0.68166224176299\\
3.641	0.684871984652151\\
3.651	0.687911114056955\\
3.661	0.6910828064568\\
3.671	0.694190672229403\\
3.681	0.697238393680182\\
3.691	0.700249292076783\\
3.701	0.703165677967662\\
3.711	0.70601700979616\\
3.721	0.708944442603292\\
3.731	0.712000756100046\\
3.741	0.714804217958113\\
3.751	0.71754017088352\\
3.761	0.720335040695612\\
3.771	0.723181462783553\\
3.781	0.725941964411746\\
3.791	0.728704920910217\\
3.801	0.731356180811015\\
3.811	0.734073722209334\\
3.821	0.736776534385982\\
3.831	0.739334509216197\\
3.841	0.74199558859811\\
3.851	0.744667714896276\\
3.861	0.74724287381844\\
3.871	0.74990886294091\\
3.881	0.752454563419732\\
3.891	0.754832105284477\\
3.901	0.757398672160666\\
3.911	0.759896502669058\\
3.921	0.762347690642157\\
3.931	0.764814835272067\\
3.941	0.76731021091018\\
3.951	0.769790857326622\\
3.961	0.772191720459012\\
3.971	0.77464413586725\\
3.981	0.776986082112956\\
3.991	0.779316981442408\\
4.001	0.781725209185634\\
4.011	0.78399964649868\\
4.021	0.786197982833092\\
4.031	0.788435597091961\\
4.041	0.790573789104549\\
4.051	0.792715663422556\\
4.061	0.79495941485712\\
4.071	0.797197029115989\\
4.081	0.799432188504579\\
4.091	0.80159983896051\\
4.101	0.803763807111023\\
4.111	0.805975645231967\\
4.121	0.808107700068859\\
4.131	0.810236072600334\\
4.141	0.812241701617882\\
4.151	0.814352890057407\\
4.161	0.816314331409942\\
4.171	0.818362920657365\\
4.181	0.820406600164231\\
4.191	0.822334900768006\\
4.201	0.824358941312644\\
4.211	0.826362115459914\\
4.221	0.828399657791083\\
4.231	0.83032550352458\\
4.241	0.832367955596306\\
4.251	0.834303620810917\\
4.261	0.836206145276768\\
4.271	0.838075528993859\\
4.281	0.839951049886646\\
4.291	0.841804476946927\\
4.301	0.843725412939867\\
4.311	0.84550764876207\\
4.321	0.847383169654857\\
4.331	0.849212048012353\\
4.341	0.850989374093999\\
4.351	0.852805978100102\\
4.361	0.854463015538101\\
4.371	0.856255070841419\\
4.381	0.857953841074153\\
4.391	0.859650156436608\\
4.401	0.861368565631571\\
4.411	0.863020693329013\\
4.421	0.864629860796581\\
4.431	0.866331085899593\\
4.441	0.867950072848276\\
4.451	0.869608337721414\\
4.461	0.871142631645487\\
4.471	0.872702701707485\\
4.481	0.874271363815458\\
4.491	0.875896487939836\\
4.501	0.877375547282643\\
4.511	0.878461827380887\\
4.521	0.879431501140901\\
4.531	0.880488322795803\\
4.541	0.881504639091109\\
4.551	0.882513590775579\\
4.561	0.883478354795037\\
4.571	0.884536403885078\\
4.581	0.885603045021093\\
4.591	0.886631635667792\\
4.601	0.887646724527959\\
4.611	0.888656903647569\\
4.621	0.889644988934672\\
4.631	0.89064166626775\\
4.641	0.891646935646803\\
4.651	0.892680436034059\\
4.661	0.893658701840048\\
4.671	0.89464801456229\\
4.681	0.895584547573545\\
4.691	0.896521080584799\\
4.701	0.897483389733978\\
4.711	0.898432197096625\\
4.721	0.899303676045499\\
4.731	0.900283169286627\\
4.741	0.901231976649274\\
4.751	0.902161145049693\\
4.761	0.903065764747326\\
4.771	0.904005980063998\\
4.781	0.904838181088416\\
4.791	0.905683883899365\\
4.801	0.906534496450871\\
4.811	0.907347058513061\\
4.821	0.908229584378187\\
4.831	0.909108427937897\\
4.841	0.909918535129807\\
4.851	0.910745826413668\\
4.861	0.911587846919199\\
4.871	0.912467917914048\\
4.881	0.913301346373604\\
4.891	0.914116363306072\\
4.901	0.91489701205464\\
4.911	0.915750079476425\\
4.921	0.916496360041095\\
4.931	0.917274553919385\\
4.941	0.918055202667953\\
4.951	0.91882112219485\\
4.961	0.919626319646204\\
4.971	0.920405740959633\\
4.981	0.921132382562074\\
4.991	0.921870071080769\\
5.001	0.92264703752392\\
5.011	0.923384726042614\\
5.021	0.924132234042423\\
5.031	0.924877287171953\\
5.041	0.92557692520133\\
5.051	0.926280245536125\\
5.061	0.92698479330606\\
5.071	0.927685658770576\\
5.081	0.92840739063246\\
5.091	0.929105801226699\\
5.101	0.929774753377595\\
5.111	0.930397062993199\\
5.121	0.931047603617006\\
5.131	0.931725147813877\\
5.141	0.932403919445887\\
5.151	0.933036048542605\\
5.161	0.933708682998919\\
5.171	0.934348176706472\\
5.181	0.934907887129974\\
5.191	0.935574384410592\\
5.201	0.936215105553285\\
5.211	0.936859509001396\\
5.221	0.937463407089911\\
5.231	0.938107810538022\\
5.241	0.938748531680715\\
5.251	0.939370841296319\\
5.261	0.940021381920126\\
5.271	0.940578637473349\\
5.281	0.941150622248244\\
5.291	0.941718924717721\\
5.301	0.942326505111654\\
5.311	0.942904627062244\\
5.321	0.943470474661443\\
5.331	0.944036322260641\\
5.341	0.944615671646371\\
5.351	0.945188883856405\\
5.361	0.945748594279907\\
5.371	0.946277618824927\\
5.381	0.94682014515648\\
5.391	0.94733198560955\\
5.401	0.94782909684095\\
5.411	0.948390034699591\\
5.421	0.94898902304755\\
5.431	0.949534004249381\\
5.441	0.950018841129388\\
5.451	0.950539273628433\\
5.461	0.951052341516643\\
5.471	0.951564181969714\\
5.481	0.952091979079596\\
5.491	0.952612411578641\\
5.501	0.953130389207408\\
5.511	0.953594359690048\\
5.521	0.95407183195922\\
5.531	0.954537029876999\\
5.541	0.955053780070627\\
5.551	0.955523887728963\\
5.561	0.955946125416868\\
5.571	0.956418687945482\\
5.581	0.956921936352578\\
5.591	0.957373632483825\\
5.601	0.957859696798972\\
5.611	0.958304028319384\\
5.621	0.958722583701871\\
5.631	0.959201283406182\\
5.641	0.959637022880618\\
5.651	0.960096083622701\\
5.661	0.960542870013391\\
5.671	0.960950378479625\\
5.681	0.961375071037809\\
5.691	0.961810810512245\\
5.701	0.962249004856961\\
5.711	0.962670015109727\\
5.721	0.963108209454442\\
5.731	0.96352553740179\\
5.741	0.963957594570809\\
5.751	0.964397016350663\\
5.761	0.964838893000797\\
5.771	0.96524762890217\\
5.781	0.965672321460353\\
5.791	0.966097014018537\\
5.801	0.966493475568517\\
5.811	0.966909576080726\\
5.821	0.967302355325289\\
5.831	0.967682860218459\\
5.841	0.968073184592743\\
5.851	0.968443870004799\\
5.861	0.968858743081869\\
5.871	0.969222063883089\\
5.881	0.969558381111246\\
5.891	0.969925384217884\\
5.901	0.970261701446041\\
5.911	0.970645888644629\\
5.921	0.971034985583774\\
5.931	0.971361483330817\\
5.941	0.971717439521202\\
5.951	0.972073395711587\\
5.961	0.972407258069465\\
5.971	0.972773033740965\\
5.981	0.97307866509064\\
5.991	0.973422346929632\\
6.001	0.973751299546954\\
6.011	0.973953826344931\\
6.021	0.97418703902139\\
6.031	0.974426388873546\\
6.041	0.974636280282359\\
6.051	0.974846171691172\\
6.061	0.975080611802771\\
6.071	0.975299095257559\\
6.081	0.975508986666372\\
6.091	0.975722560380603\\
6.101	0.975922632308302\\
6.111	0.976117794495444\\
6.121	0.976308046942029\\
6.131	0.976559671145578\\
6.141	0.976778154600366\\
6.151	0.976963497306394\\
6.161	0.977195482547713\\
6.171	0.977427467789033\\
6.181	0.977617720235618\\
6.191	0.977806745247064\\
6.201	0.978030138442409\\
6.211	0.978224073194412\\
6.221	0.978425372557251\\
6.231	0.97862544448495\\
6.241	0.978812014626117\\
6.251	0.979025588340348\\
6.261	0.979201111565262\\
6.271	0.979401183492961\\
6.281	0.979580389023293\\
6.291	0.979753457377929\\
6.301	0.979917933686589\\
6.311	0.980097139216921\\
6.321	0.980310712931152\\
6.331	0.980489918461484\\
6.341	0.98067771603779\\
6.351	0.980842192346451\\
6.361	0.980984574822605\\
6.371	0.981173599834051\\
6.381	0.981333166402154\\
6.391	0.981476776313448\\
6.401	0.981651072103222\\
6.411	0.981830277633554\\
6.421	0.982020530080139\\
6.431	0.982183778953661\\
6.441	0.982364211919132\\
6.451	0.982553236930578\\
6.461	0.982701756582428\\
6.471	0.982872370066785\\
6.481	0.983042983551142\\
6.491	0.98319518550841\\
6.501	0.983352297206235\\
6.511	0.983505726598642\\
6.521	0.983673885212721\\
6.531	0.983829769475406\\
6.541	0.983970924516421\\
6.551	0.98412189903855\\
6.561	0.984290057652628\\
6.571	0.984421393212529\\
6.581	0.984587096956329\\
6.591	0.984745436089293\\
6.601	0.984887818565447\\
6.611	0.985042475392994\\
6.621	0.985190995044844\\
6.631	0.985332150085859\\
6.641	0.985467167951178\\
6.651	0.985624279649003\\
6.661	0.9857617523846\\
6.671	0.985920091517564\\
6.681	0.986039152726072\\
6.691	0.986182762637365\\
6.701	0.986328827418937\\
6.711	0.986462617849116\\
6.721	0.986596408279296\\
6.731	0.986709332312107\\
6.741	0.986835758131451\\
6.751	0.986965866256212\\
6.761	0.987083700029581\\
6.771	0.98721749045976\\
6.781	0.987346371149383\\
6.791	0.987443338525384\\
6.801	0.987574674085285\\
6.811	0.987687598118096\\
6.821	0.987838572640225\\
6.831	0.987968680764987\\
6.841	0.988084059668077\\
6.851	0.988219077533395\\
6.861	0.988352867963575\\
6.871	0.988479293782918\\
6.881	0.988611856777958\\
6.891	0.988718643635074\\
6.901	0.988835249973303\\
6.911	0.988942036830419\\
6.921	0.989042686511838\\
6.931	0.989143336193257\\
6.941	0.989272216882879\\
6.951	0.989402325007641\\
6.961	0.989501747253921\\
6.971	0.989624490767847\\
6.981	0.989725140449266\\
6.991	0.989830699871242\\
7.001	0.989942396468915\\
7.011	0.990057775372005\\
7.021	0.990151060442589\\
7.031	0.990294670353882\\
7.041	0.99039777490558\\
7.051	0.990487377670745\\
7.061	0.990585572481886\\
7.071	0.990682539857888\\
7.081	0.990774597493332\\
7.091	0.99087770204503\\
7.101	0.990958712764221\\
7.111	0.991065499621336\\
7.121	0.991179651089287\\
7.131	0.991272936159871\\
7.141	0.991360084054758\\
7.151	0.991458278865899\\
7.161	0.991567520593293\\
7.171	0.991647303877345\\
7.181	0.991752863299321\\
7.191	0.991840011194209\\
7.201	0.991924704218817\\
7.211	0.992017989289401\\
7.221	0.992099000008592\\
7.231	0.992209469171125\\
7.241	0.992292934760595\\
7.251	0.992380082655482\\
7.261	0.992462320809813\\
7.271	0.992561743056093\\
7.281	0.992634161729309\\
7.291	0.992724991929614\\
7.301	0.99281459469478\\
7.311	0.992887013367996\\
7.321	0.992959432041212\\
7.331	0.99302939584415\\
7.341	0.993125135785012\\
7.351	0.993204919069064\\
7.361	0.993281020047698\\
7.371	0.993365713072307\\
7.381	0.993454088402334\\
7.391	0.99354246373236\\
7.401	0.993619792146133\\
7.411	0.993700802865325\\
7.421	0.993787950760212\\
7.431	0.993872643784821\\
7.441	0.99394015271748\\
7.451	0.994026073177228\\
7.461	0.994086217499052\\
7.471	0.994151271561433\\
7.481	0.994215098188674\\
7.491	0.994278924815915\\
7.501	0.994342751443157\\
7.511	0.994397986024424\\
7.521	0.994434809078601\\
7.531	0.994472859567918\\
7.541	0.994510910057235\\
7.551	0.994551415416831\\
7.561	0.994589465906148\\
7.571	0.994649610227971\\
7.581	0.994709754549795\\
7.591	0.994753942214809\\
7.601	0.994790765268986\\
7.611	0.994844772415114\\
7.621	0.994897552126102\\
7.631	0.994947876966811\\
7.641	0.994978562845293\\
7.651	0.995021523075167\\
7.661	0.995069393045598\\
7.671	0.995124627626865\\
7.681	0.995163905551321\\
7.691	0.995204410910916\\
7.701	0.995237551659676\\
7.711	0.995285421630107\\
7.721	0.995340656211374\\
7.731	0.995388526181805\\
7.741	0.995429031541401\\
7.751	0.99548058381725\\
7.761	0.995534590963377\\
7.771	0.995584915804087\\
7.781	0.995621738858264\\
7.791	0.995676973439531\\
7.801	0.995718706234266\\
7.811	0.995760439029001\\
7.821	0.995791124907482\\
7.831	0.995823038221103\\
7.841	0.995879500237509\\
7.851	0.995913868421408\\
7.861	0.995958056086421\\
7.871	0.995991196835181\\
7.881	0.996041521675891\\
7.891	0.996077117294929\\
7.901	0.996096756257157\\
7.911	0.996129897005917\\
7.921	0.996171629800652\\
7.931	0.996210907725109\\
7.941	0.996247730779286\\
7.951	0.996272279482071\\
7.961	0.996305420230831\\
7.971	0.996338560979591\\
7.981	0.996383976079744\\
7.991	0.996419571698782\\
8.001	0.996453939882682\\
8.011	0.996482170890885\\
8.021	0.996505492158531\\
8.031	0.996533723166734\\
8.041	0.996569318785772\\
8.051	0.996596322358836\\
8.061	0.996627008237317\\
8.071	0.996663831291495\\
8.081	0.996698199475394\\
8.091	0.996722748178179\\
8.101	0.996760798667496\\
8.111	0.99678780224056\\
8.121	0.99682094298932\\
8.131	0.996855311173219\\
8.141	0.996892134227397\\
8.151	0.996917910365322\\
8.161	0.996947368808664\\
8.171	0.996975599816867\\
8.181	0.997009968000766\\
8.191	0.997041881314387\\
8.201	0.997073794628007\\
8.211	0.997098343330793\\
8.221	0.997126574338996\\
8.231	0.997144985866084\\
8.241	0.997175671744566\\
8.251	0.997208812493326\\
8.261	0.997227224020415\\
8.271	0.997262819639453\\
8.281	0.997292278082795\\
8.291	0.997311917045024\\
8.301	0.997337693182948\\
8.311	0.997365924191151\\
8.321	0.997395382634493\\
8.331	0.997416249031861\\
8.341	0.997438342864367\\
8.351	0.997472711048266\\
8.361	0.997508306667305\\
8.371	0.997542674851204\\
8.381	0.997568450989129\\
8.391	0.997589317386496\\
8.401	0.997612638654142\\
8.411	0.99763227761637\\
8.421	0.997653144013738\\
8.431	0.997675237846244\\
8.441	0.997704696289586\\
8.451	0.997725562686954\\
8.461	0.997746429084321\\
8.471	0.99776484061141\\
8.481	0.99778202470336\\
8.491	0.997806573406145\\
8.501	0.997828667238651\\
8.511	0.997854443376576\\
8.521	0.997876537209083\\
8.531	0.997893721301032\\
8.541	0.997918270003817\\
8.551	0.997940363836324\\
8.561	0.997964912539109\\
8.571	0.997991916112173\\
8.581	0.998016464814958\\
8.591	0.99802996660149\\
8.601	0.998050832998857\\
8.611	0.998070471961085\\
8.621	0.998088883488174\\
8.631	0.998104840144985\\
8.641	0.998118341931516\\
8.651	0.998136753458605\\
8.661	0.998153937550555\\
8.671	0.998184623429036\\
8.681	0.998204262391265\\
8.691	0.998226356223771\\
8.701	0.998237403140025\\
8.711	0.998259496972531\\
8.721	0.998281590805038\\
8.731	0.998302457202405\\
8.741	0.998320868729494\\
8.751	0.998336825386305\\
8.761	0.998345417432279\\
8.771	0.99836137408909\\
8.781	0.998381013051318\\
8.791	0.99839451483785\\
8.801	0.998419063540635\\
8.811	0.998439929938002\\
8.821	0.99846079633537\\
8.831	0.998479207862458\\
8.841	0.998503756565244\\
8.851	0.998517258351776\\
8.861	0.998536897314004\\
8.871	0.998554081405953\\
8.881	0.998566355757346\\
8.891	0.998588449589853\\
8.901	0.998611770857498\\
8.911	0.99862527264403\\
8.921	0.99864245673598\\
8.931	0.99865841339279\\
8.941	0.998676824919879\\
8.951	0.99869155414155\\
8.961	0.998709965668639\\
8.971	0.998732059501146\\
8.981	0.998752925898513\\
8.991	0.998767655120184\\
9.001	0.998782384341855\\
9.011	0.99879097638783\\
9.021	0.998803250739223\\
9.031	0.998811842785198\\
9.041	0.998822889701451\\
9.051	0.998829026877147\\
9.061	0.998840073793401\\
9.071	0.998848665839375\\
9.081	0.998860940190768\\
9.091	0.998864622496186\\
9.101	0.998875669412439\\
9.111	0.998884261458414\\
9.121	0.998894080939528\\
9.131	0.998906355290921\\
9.141	0.998908810161199\\
9.151	0.998919857077452\\
9.161	0.998932131428845\\
9.171	0.998938268604541\\
9.181	0.998944405780238\\
9.191	0.998955452696491\\
9.201	0.998966499612744\\
9.211	0.998978773964137\\
9.221	0.998983683704694\\
9.231	0.998995958056086\\
9.241	0.999000867796643\\
9.251	0.99900700497234\\
9.261	0.999014369583175\\
9.271	0.999029098804846\\
9.281	0.9990401457211\\
9.291	0.999051192637353\\
9.301	0.99905610237791\\
9.311	0.999062239553606\\
9.321	0.999069604164442\\
9.331	0.999078196210417\\
9.341	0.999084333386113\\
9.351	0.99908924312667\\
9.361	0.999095380302366\\
9.371	0.99910642721862\\
9.381	0.999111336959177\\
9.391	0.999118701570012\\
9.401	0.999128521051126\\
9.411	0.99913956796738\\
9.421	0.999146932578215\\
9.431	0.999154297189051\\
9.441	0.999164116670165\\
9.451	0.999171481281\\
9.461	0.999177618456697\\
9.471	0.999186210502672\\
9.481	0.999192347678368\\
9.491	0.999198484854064\\
9.501	0.99920462202976\\
9.511	0.999211986640596\\
9.521	0.999226715862267\\
9.531	0.999235307908242\\
9.541	0.999241445083938\\
9.551	0.999250037129913\\
9.561	0.999256174305609\\
9.571	0.999264766351584\\
9.581	0.999267221221863\\
9.591	0.999274585832698\\
9.601	0.999286860184091\\
9.611	0.999296679665205\\
9.621	0.99930404427604\\
9.631	0.999308954016597\\
9.641	0.999315091192294\\
9.651	0.999326138108547\\
9.661	0.999333502719383\\
9.671	0.9993371850248\\
9.681	0.999347004505914\\
9.691	0.999359278857307\\
9.701	0.999362961162725\\
9.711	0.999367870903282\\
9.721	0.999374008078978\\
9.731	0.999381372689814\\
9.741	0.99938750986551\\
9.751	0.999393647041206\\
9.761	0.999398556781763\\
9.771	0.99940346652232\\
9.781	0.999407148827738\\
9.791	0.999415740873713\\
9.801	0.999421878049409\\
9.811	0.999425560354827\\
9.821	0.999437834706219\\
9.831	0.999442744446777\\
9.841	0.999447654187334\\
9.851	0.999451336492751\\
9.861	0.999456246233308\\
9.871	0.999457473668448\\
9.881	0.999458701103587\\
9.891	0.999459928538726\\
9.901	0.999463610844144\\
9.911	0.99946974801984\\
9.921	0.999479567500954\\
9.931	0.999488159546929\\
9.941	0.999490614417208\\
9.951	0.999495524157765\\
9.961	0.999501661333461\\
9.971	0.9995028887686\\
9.981	0.999506571074018\\
9.991	0.999511480814575\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	2.29599509575448e-06\\
1.551	8.03598283514066e-06\\
1.561	1.60719656702813e-05\\
1.571	1.9515958313913e-05\\
1.581	3.09959337926854e-05\\
1.591	5.62518798459847e-05\\
1.601	8.60998160907928e-05\\
1.611	0.000119391744979233\\
1.621	0.000161867654250691\\
1.631	0.000219267531644552\\
1.641	0.000293887372256573\\
1.651	0.000373099203060102\\
1.661	0.000458051021603018\\
1.671	0.000544150837693811\\
1.681	0.000678466550795448\\
1.691	0.000817374254088593\\
1.701	0.000990721883818056\\
1.711	0.0011904734571487\\
1.721	0.00141548097653263\\
1.731	0.0016795204125444\\
1.741	0.00194126385346041\\
1.751	0.00228566311782358\\
1.761	0.00257381050234077\\
1.771	0.00295494568823601\\
1.781	0.00337740878585483\\
1.791	0.0037723199423246\\
1.801	0.00424299893695427\\
1.811	0.00478370578200445\\
1.821	0.00529915668100133\\
1.831	0.00586741546720056\\
1.841	0.0064907781356979\\
1.851	0.00710266082871647\\
1.861	0.00775127944326711\\
1.871	0.00849288585919581\\
1.881	0.00924826824569903\\
1.891	0.0100403865537343\\
1.901	0.0109254926631477\\
1.911	0.0118794786254337\\
1.921	0.0127783607054215\\
1.931	0.0138241864715377\\
1.941	0.014830980321026\\
1.951	0.0158710660994028\\
1.961	0.016982327725748\\
1.971	0.0181659131976094\\
1.981	0.0193506466670187\\
1.991	0.0206168879623273\\
2.001	0.0220404049216951\\
2.011	0.0234030780110254\\
2.021	0.0248070790120792\\
2.031	0.0263626156894529\\
2.041	0.0279032283987041\\
2.051	0.0295276449289504\\
2.061	0.0311279535106913\\
2.071	0.0328223978913581\\
2.081	0.0345639101714879\\
2.091	0.0363605263339158\\
2.101	0.0381835464399448\\
2.111	0.0401110343228307\\
2.121	0.0420890340978232\\
2.131	0.0441049177918956\\
2.141	0.0462413412284951\\
2.151	0.0483306967656317\\
2.161	0.0504361242684386\\
2.171	0.0527378593519324\\
2.181	0.0549259426781864\\
2.191	0.0572391577371591\\
2.201	0.0596201046514565\\
2.211	0.0619160997472109\\
2.221	0.0643303385903968\\
2.231	0.0667457254311305\\
2.241	0.069265580048721\\
2.251	0.071827910575583\\
2.261	0.0744706009307964\\
2.271	0.0770421154380414\\
2.281	0.0797777935946329\\
2.291	0.0825088797610328\\
2.301	0.0853673936552471\\
2.311	0.0881673596745197\\
2.321	0.0909374777575475\\
2.331	0.0939234193795762\\
2.341	0.0969219889746316\\
2.351	0.0998011668247077\\
2.361	0.102818104380529\\
2.371	0.105893589811292\\
2.381	0.108954151273933\\
2.391	0.112146732454579\\
2.401	0.115306021706338\\
2.411	0.118386099127292\\
2.421	0.121537352396215\\
2.431	0.124850473319389\\
2.441	0.127998282595668\\
2.451	0.131243671663517\\
2.461	0.134569420559718\\
2.471	0.13789976144611\\
2.481	0.141282910219704\\
2.491	0.144695906929543\\
2.501	0.148213371416239\\
2.511	0.151758387844084\\
2.521	0.155241412404343\\
2.531	0.158710660994028\\
2.541	0.162137433674442\\
2.551	0.165697374070409\\
2.561	0.169284866407525\\
2.571	0.172811514874604\\
2.581	0.176430003145513\\
2.591	0.180148367203088\\
2.601	0.183828847341582\\
2.611	0.187425523659081\\
2.621	0.19102793996432\\
2.631	0.194749748014538\\
2.641	0.198577171839161\\
2.651	0.202390819693209\\
2.661	0.20616543563063\\
2.671	0.209803439859852\\
2.681	0.213575759802177\\
2.691	0.217329711783736\\
2.701	0.221025115890352\\
2.711	0.224978819445242\\
2.721	0.22883035121837\\
2.731	0.232657775042993\\
2.741	0.236556374715584\\
2.751	0.240490562312159\\
2.761	0.244407529945516\\
2.771	0.248166073917266\\
2.781	0.251918877901277\\
2.791	0.255764669686666\\
2.801	0.259627681435272\\
2.811	0.263442477286869\\
2.821	0.267404216824593\\
2.831	0.271317740465306\\
2.841	0.275118760346328\\
2.851	0.278963404134169\\
2.861	0.282801159936722\\
2.871	0.286649247717207\\
2.881	0.290489299514856\\
2.891	0.294513030920166\\
2.901	0.298431146551071\\
2.911	0.302355002169715\\
2.921	0.306245565859471\\
2.931	0.310175161465855\\
2.941	0.313977329344425\\
2.951	0.317934476891957\\
2.961	0.321704500839186\\
2.971	0.325481412771702\\
2.981	0.329241104741\\
2.991	0.333007684695586\\
3.001	0.336843144503043\\
3.011	0.340701564261459\\
3.021	0.344489956169454\\
3.031	0.348264572106874\\
3.041	0.352080515956018\\
3.051	0.355884979829683\\
3.061	0.359722735632237\\
3.071	0.363520311520615\\
3.081	0.367460239104929\\
3.091	0.371337026824111\\
3.101	0.375120826741914\\
3.111	0.378787530909834\\
3.121	0.3825104869576\\
3.131	0.386207039061765\\
3.141	0.390124006695122\\
3.151	0.394032938345644\\
3.161	0.397882174123676\\
3.171	0.401592502198415\\
3.181	0.405318902238825\\
3.191	0.409053338262069\\
3.201	0.412787774285314\\
3.211	0.416463662433617\\
3.221	0.420122330618702\\
3.231	0.423854470646851\\
3.241	0.427552170748563\\
3.251	0.431432402460388\\
3.261	0.435078442672446\\
3.271	0.438709558916382\\
3.281	0.442501394817021\\
3.291	0.446003935335594\\
3.301	0.449577651702136\\
3.311	0.453178920009827\\
3.321	0.45672508443522\\
3.331	0.460276988848352\\
3.341	0.463724425484627\\
3.351	0.467354393731015\\
3.361	0.470959106031349\\
3.371	0.474494938478811\\
3.381	0.478008958972864\\
3.391	0.481403587721937\\
3.401	0.484969268105643\\
3.411	0.488370784840004\\
3.421	0.491939909216354\\
3.431	0.495421785779066\\
3.441	0.498801490560016\\
3.451	0.502201859296829\\
3.461	0.505661923906131\\
3.471	0.508893537003405\\
3.481	0.512381153553856\\
3.491	0.515720678420631\\
3.501	0.519100383201581\\
3.511	0.522521415894256\\
3.521	0.52584486879536\\
3.531	0.529206205615545\\
3.541	0.532616906330288\\
3.551	0.535780787572238\\
3.561	0.539108832463534\\
3.571	0.542479353264101\\
3.581	0.545840690084286\\
3.591	0.549073451179108\\
3.601	0.552284400320521\\
3.611	0.555590633258407\\
3.621	0.558870462252693\\
3.631	0.562084855386749\\
3.641	0.565286620547779\\
3.651	0.568614665439075\\
3.661	0.571778546681024\\
3.671	0.574894212025963\\
3.681	0.577924925552359\\
3.691	0.581138170688867\\
3.701	0.58418151218829\\
3.711	0.58730750951116\\
3.721	0.590416286870811\\
3.731	0.59346192436533\\
3.741	0.596493785889273\\
3.751	0.599601415251377\\
3.761	0.60258506087831\\
3.771	0.605601998434131\\
3.781	0.608481176284208\\
3.791	0.611534849761561\\
3.801	0.614500127427728\\
3.811	0.617504437010523\\
3.821	0.620503006605578\\
3.831	0.623457952293814\\
3.841	0.62632105817822\\
3.851	0.629153168128833\\
3.861	0.632088597858755\\
3.871	0.634958591728448\\
3.881	0.637830881593237\\
3.891	0.640693987477643\\
3.901	0.643531837415995\\
3.911	0.646383463324922\\
3.921	0.649151285412854\\
3.931	0.651986839356111\\
3.941	0.654806321333698\\
3.951	0.657486895607991\\
3.961	0.660228313752322\\
3.971	0.66288478007811\\
3.981	0.665600942276387\\
3.991	0.668312512484473\\
4.001	0.671026378687655\\
4.011	0.67365184907965\\
4.021	0.676340459336779\\
4.031	0.679042845564482\\
4.041	0.681602880096248\\
4.051	0.68408944278495\\
4.061	0.68672868914752\\
4.071	0.689296759662121\\
4.081	0.691794802326302\\
4.091	0.694279069019909\\
4.101	0.696766779706159\\
4.111	0.699378474127579\\
4.121	0.701873072799116\\
4.131	0.704281571654563\\
4.141	0.706749766382499\\
4.151	0.709173189206068\\
4.161	0.711515104203737\\
4.171	0.713877683157269\\
4.181	0.716293069998002\\
4.191	0.718605137059427\\
4.201	0.720991823961464\\
4.211	0.723380806858597\\
4.221	0.725759457777798\\
4.231	0.728070376841675\\
4.241	0.730442139775589\\
4.251	0.732761094822301\\
4.261	0.735116785790546\\
4.271	0.737439184829901\\
4.281	0.739723699950177\\
4.291	0.742046098989533\\
4.301	0.744292730190728\\
4.311	0.746577245311004\\
4.321	0.748737776696109\\
4.331	0.750925860022363\\
4.341	0.753070319441798\\
4.351	0.755106867091732\\
4.361	0.757218034582278\\
4.371	0.759409561901176\\
4.381	0.761501213433408\\
4.391	0.763638784867556\\
4.401	0.765686812492969\\
4.411	0.767811755954089\\
4.421	0.769895371503486\\
4.431	0.771970951070049\\
4.441	0.773947802847493\\
4.451	0.77597746251214\\
4.461	0.777849846512728\\
4.471	0.779843918253391\\
4.481	0.781759926160798\\
4.491	0.783734481943147\\
4.501	0.785718221705878\\
4.511	0.787894825056654\\
4.521	0.79015178823578\\
4.531	0.792322651598816\\
4.541	0.794545174851507\\
4.551	0.796709150229255\\
4.561	0.798882309587387\\
4.571	0.801012993036247\\
4.581	0.80315286046549\\
4.591	0.805231884024696\\
4.601	0.807309759586354\\
4.611	0.809372711179889\\
4.621	0.811394334861701\\
4.631	0.81332526673723\\
4.641	0.815255050615212\\
4.651	0.81719746246622\\
4.661	0.81916053827309\\
4.671	0.821130502065248\\
4.681	0.82300059007074\\
4.691	0.82482820216696\\
4.701	0.826706326155287\\
4.711	0.828514422293194\\
4.721	0.830330554413936\\
4.731	0.832091582652379\\
4.741	0.833822762954578\\
4.751	0.835610195136623\\
4.761	0.83728856755162\\
4.771	0.839049595790063\\
4.781	0.840775036104523\\
4.791	0.84248555245086\\
4.801	0.844219028748155\\
4.811	0.845882477195029\\
4.821	0.847421941906732\\
4.831	0.849060134407553\\
4.841	0.850691438923086\\
4.851	0.852341111399386\\
4.861	0.85391272004243\\
4.871	0.855515324619267\\
4.881	0.857058233323614\\
4.891	0.858625249976466\\
4.901	0.86015897470043\\
4.911	0.861698439412133\\
4.921	0.863234460131193\\
4.931	0.864746372901747\\
4.941	0.866252545684562\\
4.951	0.867687542619409\\
4.961	0.869213231360538\\
4.971	0.870647080297836\\
4.981	0.872102741188545\\
4.991	0.873526258147913\\
5.001	0.874915335180844\\
5.011	0.876325076169637\\
5.021	0.877640681359505\\
5.031	0.878980394497877\\
5.041	0.880333883606825\\
5.051	0.88160701288742\\
5.061	0.882898510128782\\
5.071	0.884169343414282\\
5.081	0.885416068751277\\
5.091	0.886713305980378\\
5.101	0.887989879253618\\
5.111	0.889201016666628\\
5.121	0.890512029866304\\
5.131	0.891774827168969\\
5.141	0.892983668586884\\
5.151	0.894205137977825\\
5.161	0.895415127393288\\
5.171	0.896559680948521\\
5.181	0.897688162538085\\
5.191	0.898867156019755\\
5.201	0.899992193616674\\
5.211	0.901117231213594\\
5.221	0.902257192778636\\
5.231	0.90336386241479\\
5.241	0.904433796129411\\
5.251	0.905538169770469\\
5.261	0.906648283399267\\
5.271	0.907726253096723\\
5.281	0.908828330742686\\
5.291	0.909843160575009\\
5.301	0.910901614314152\\
5.311	0.91191414815138\\
5.321	0.912951937934661\\
5.331	0.913989727717942\\
5.341	0.91499652156743\\
5.351	0.916058419299216\\
5.361	0.91707324913154\\
5.371	0.918097262944246\\
5.381	0.91910635278883\\
5.391	0.920066078738856\\
5.401	0.921079760573631\\
5.411	0.922041782518753\\
5.421	0.92296247655215\\
5.431	0.923932534480106\\
5.441	0.924813048599328\\
5.451	0.925736038627822\\
5.461	0.926618848742139\\
5.471	0.927538394777989\\
5.481	0.928437276857977\\
5.491	0.929370598864401\\
5.501	0.930214377062091\\
5.511	0.931092595186217\\
5.521	0.931915709428045\\
5.531	0.932759487625734\\
5.541	0.933630817764573\\
5.551	0.934490667927933\\
5.561	0.93530345019183\\
5.571	0.936081792529291\\
5.581	0.936824546942768\\
5.591	0.937671769133101\\
5.601	0.938481107404355\\
5.611	0.939300777653539\\
5.621	0.940055012042494\\
5.631	0.940818430411833\\
5.641	0.941546260857187\\
5.651	0.942324603194648\\
5.661	0.943019141711113\\
5.671	0.943781412082904\\
5.681	0.944504650538066\\
5.691	0.945262328919665\\
5.701	0.946025747289004\\
5.711	0.946739801763783\\
5.721	0.947432044285153\\
5.731	0.948165614718247\\
5.741	0.948891149168505\\
5.751	0.949570763716849\\
5.761	0.950291706176916\\
5.771	0.950972468722807\\
5.781	0.951611903356974\\
5.791	0.952289221910222\\
5.801	0.952983760426688\\
5.811	0.953640415024073\\
5.821	0.954310845592034\\
5.831	0.954959464206585\\
5.841	0.955573642894699\\
5.851	0.956218817516606\\
5.861	0.956815776241502\\
5.871	0.957435694917356\\
5.881	0.958048725607922\\
5.891	0.958633056359792\\
5.901	0.959254123033193\\
5.911	0.959860265738472\\
5.921	0.960448040482985\\
5.931	0.961051887193169\\
5.941	0.961636217945039\\
5.951	0.962190700760663\\
5.961	0.962730259608165\\
5.971	0.963324922337966\\
5.981	0.963873665165851\\
5.991	0.964439627956955\\
6.001	0.964968854826526\\
6.011	0.965338510036943\\
6.021	0.965721941217934\\
6.031	0.966066340482297\\
6.041	0.966460103641219\\
6.051	0.966802206910486\\
6.061	0.967191378079216\\
6.071	0.967501337417143\\
6.081	0.967885916595682\\
6.091	0.968229167862497\\
6.101	0.9685793071146\\
6.111	0.968917966391224\\
6.121	0.969247441687465\\
6.131	0.969551661037652\\
6.141	0.969874248348605\\
6.151	0.970215203620325\\
6.161	0.970543530919018\\
6.171	0.970835122296179\\
6.181	0.971124417678244\\
6.191	0.971419453048048\\
6.201	0.971722524400688\\
6.211	0.972050851699381\\
6.221	0.97233785108635\\
6.231	0.972624850473319\\
6.241	0.972925625830863\\
6.251	0.973194257257067\\
6.261	0.973501920599898\\
6.271	0.973796955969702\\
6.281	0.97407362337874\\
6.291	0.97436062276571\\
6.301	0.974614330223791\\
6.311	0.974882961649994\\
6.321	0.975173405029607\\
6.331	0.975415632512209\\
6.341	0.975693447918795\\
6.351	0.975949451371972\\
6.361	0.976229562773654\\
6.371	0.976497046202309\\
6.381	0.976746161670199\\
6.391	0.977018237089046\\
6.401	0.977285720517701\\
6.411	0.977525652005207\\
6.421	0.977790839438767\\
6.431	0.978042250901752\\
6.441	0.978290218372094\\
6.451	0.978525557869408\\
6.461	0.978771229344654\\
6.471	0.979007716839517\\
6.481	0.979229280366257\\
6.491	0.979478395834147\\
6.501	0.979720623316749\\
6.511	0.979942186843489\\
6.521	0.980154566389846\\
6.531	0.980391053884709\\
6.541	0.980617209401641\\
6.551	0.980824996957806\\
6.561	0.981053448469834\\
6.571	0.981281899981862\\
6.581	0.981479355560097\\
6.591	0.98167221914814\\
6.601	0.981876562711662\\
6.611	0.982091238253115\\
6.621	0.982286397836254\\
6.631	0.982468929446367\\
6.641	0.982674421007437\\
6.651	0.982858100615097\\
6.661	0.98305096420314\\
6.671	0.983218571845131\\
6.681	0.983417175420913\\
6.691	0.983626110974627\\
6.701	0.983799458604356\\
6.711	0.983993470189948\\
6.721	0.984201257746113\\
6.731	0.984386085351322\\
6.741	0.984565172968791\\
6.751	0.984741964591164\\
6.761	0.984941716164494\\
6.771	0.985135727750086\\
6.781	0.985315963365102\\
6.791	0.985482423009544\\
6.801	0.985664954619657\\
6.811	0.985831414264099\\
6.821	0.986002465898733\\
6.831	0.986186145506393\\
6.841	0.986364085126314\\
6.851	0.986530544770756\\
6.861	0.986697004415199\\
6.871	0.98687494403512\\
6.881	0.987031071701631\\
6.891	0.987186051370594\\
6.901	0.987351363017489\\
6.911	0.987518970659479\\
6.921	0.987654434370128\\
6.931	0.98778301009549\\
6.941	0.987935693769358\\
6.951	0.988087229445678\\
6.961	0.98823761712445\\
6.971	0.988386856805674\\
6.981	0.988545280467281\\
6.991	0.988693372150957\\
7.001	0.98883801984199\\
7.011	0.988996443503597\\
7.021	0.989120427238767\\
7.031	0.989262778934704\\
7.041	0.989413166613476\\
7.051	0.989533706356003\\
7.061	0.989678354047036\\
7.071	0.989812669760137\\
7.081	0.989951577463431\\
7.091	0.990084745178984\\
7.101	0.990207580916607\\
7.111	0.990353376605188\\
7.121	0.990489988313385\\
7.131	0.990592160095146\\
7.141	0.990706959849934\\
7.151	0.990850459543418\\
7.161	0.990983627258972\\
7.171	0.991103019003951\\
7.181	0.991229298734218\\
7.191	0.991376242420346\\
7.201	0.991489894177586\\
7.211	0.991605841929922\\
7.221	0.991721789682257\\
7.231	0.991851513405167\\
7.241	0.991952537189381\\
7.251	0.992059300961333\\
7.261	0.992151140765163\\
7.271	0.992256756539568\\
7.281	0.992380740274739\\
7.291	0.992489800041787\\
7.301	0.992593119821096\\
7.311	0.992699883593049\\
7.321	0.99279631538707\\
7.331	0.992905375154119\\
7.341	0.99300180694814\\
7.351	0.993098238742162\\
7.361	0.993206150511662\\
7.371	0.993291102330205\\
7.381	0.993376054148748\\
7.391	0.993479373928057\\
7.401	0.993573509726983\\
7.411	0.993674533511196\\
7.421	0.993787037270888\\
7.431	0.993871989089431\\
7.441	0.99395923690307\\
7.451	0.994049928709352\\
7.461	0.994147508500922\\
7.471	0.994250828280231\\
7.481	0.994338076093869\\
7.491	0.994423027912412\\
7.501	0.994490759767737\\
7.511	0.994545863650035\\
7.521	0.994607855517621\\
7.531	0.994661811402371\\
7.541	0.994715767287121\\
7.551	0.994783499142446\\
7.561	0.994839751022292\\
7.571	0.994887966919303\\
7.581	0.994945366796697\\
7.591	0.994999322681447\\
7.601	0.995064758541676\\
7.611	0.995123306416618\\
7.621	0.995172670311176\\
7.631	0.995219738210639\\
7.641	0.995269102105198\\
7.651	0.995309282019374\\
7.661	0.995366681896767\\
7.671	0.995418341786422\\
7.681	0.995456225705502\\
7.691	0.995503293604965\\
7.701	0.99554921350688\\
7.711	0.99560316939163\\
7.721	0.99564679329845\\
7.731	0.995686973212625\\
7.741	0.995723709134157\\
7.751	0.99577077703362\\
7.761	0.995809808950248\\
7.771	0.99586261683745\\
7.781	0.995907388741818\\
7.791	0.995951012648637\\
7.801	0.995988896567717\\
7.811	0.996040556457371\\
7.821	0.996099104332313\\
7.831	0.99614387623668\\
7.841	0.996176020168021\\
7.851	0.996227680057675\\
7.861	0.996254084001277\\
7.871	0.996300003903192\\
7.881	0.99633903581982\\
7.891	0.996370031753612\\
7.901	0.996412507662884\\
7.911	0.996448095586868\\
7.921	0.996491719493687\\
7.931	0.996531899407863\\
7.941	0.996567487331847\\
7.951	0.996601927258283\\
7.961	0.996635219187172\\
7.971	0.996670807111156\\
7.981	0.996702951042497\\
7.991	0.996751166939507\\
8.001	0.996789050858587\\
8.011	0.996829230772763\\
8.021	0.996876298672226\\
8.031	0.99691188659621\\
8.041	0.99694977051529\\
8.051	0.996991098427014\\
8.061	0.997028982346094\\
8.071	0.997059978279886\\
8.081	0.997089826216131\\
8.091	0.997130006130307\\
8.101	0.997165594054291\\
8.111	0.997202329975823\\
8.121	0.997232177912068\\
8.131	0.997267765836052\\
8.141	0.997302205762489\\
8.151	0.997332053698733\\
8.161	0.997368789620265\\
8.171	0.99739863755651\\
8.181	0.99743652147559\\
8.191	0.997464073416739\\
8.201	0.997491625357888\\
8.211	0.997527213281872\\
8.221	0.99755017323283\\
8.231	0.997577725173979\\
8.241	0.997608721107772\\
8.251	0.997639717041564\\
8.261	0.99767989695574\\
8.271	0.997712040887081\\
8.281	0.997743036820873\\
8.291	0.997767144769379\\
8.301	0.997782068737501\\
8.311	0.997803880690911\\
8.321	0.997833728627156\\
8.331	0.997861280568305\\
8.341	0.997886536514358\\
8.351	0.997914088455507\\
8.361	0.997941640396656\\
8.371	0.997965748345161\\
8.381	0.997986412301023\\
8.391	0.998003632264241\\
8.401	0.998019704229912\\
8.411	0.998055292153896\\
8.421	0.998081696097497\\
8.431	0.998111544033742\\
8.441	0.998133355987152\\
8.451	0.998160907928301\\
8.461	0.998193051859641\\
8.471	0.998207975827764\\
8.481	0.998225195790982\\
8.491	0.998256191724774\\
8.501	0.998282595668376\\
8.511	0.998305555619333\\
8.521	0.998327367572743\\
8.531	0.9983503275237\\
8.541	0.998370991479562\\
8.551	0.998389359440328\\
8.561	0.998411171393738\\
8.571	0.998428391356956\\
8.581	0.998461683285845\\
8.591	0.998478903249063\\
8.601	0.998500715202472\\
8.611	0.998516787168143\\
8.621	0.998536303126456\\
8.631	0.998558115079866\\
8.641	0.998579927033276\\
8.651	0.998598294994042\\
8.661	0.998609774969521\\
8.671	0.998630438925383\\
8.681	0.998648806886149\\
8.691	0.998661434859175\\
8.701	0.99867521082975\\
8.711	0.998694726788064\\
8.721	0.998714242746378\\
8.731	0.998734906702239\\
8.741	0.99875097866791\\
8.751	0.998769346628676\\
8.761	0.998786566591894\\
8.771	0.99879919456492\\
8.781	0.998811822537947\\
8.791	0.998829042501165\\
8.801	0.998837078484\\
8.811	0.998856594442314\\
8.821	0.998879554393272\\
8.831	0.998885294381011\\
8.841	0.998901366346681\\
8.851	0.998917438312352\\
8.861	0.998930066285378\\
8.871	0.998943842255953\\
8.881	0.998955322231432\\
8.891	0.998970246199554\\
8.901	0.998985170167677\\
8.911	0.998997798140703\\
8.921	0.999017314099017\\
8.931	0.999035682059783\\
8.941	0.999047162035262\\
8.951	0.999060938005836\\
8.961	0.999075861973959\\
8.971	0.99908619395189\\
8.981	0.999098821924916\\
8.991	0.999111449897943\\
9.001	0.99912407787097\\
9.011	0.999132113853805\\
9.021	0.999141297834188\\
9.031	0.999153925807215\\
9.041	0.99916196179005\\
9.051	0.999174589763076\\
9.061	0.999183773743459\\
9.071	0.999192957723842\\
9.081	0.999202141704225\\
9.091	0.999207881691965\\
9.101	0.999212473682156\\
9.111	0.999221657662539\\
9.121	0.999233137638018\\
9.131	0.999240025623305\\
9.141	0.999251505598784\\
9.151	0.999256097588976\\
9.161	0.999268725562002\\
9.171	0.999276761544837\\
9.181	0.999283649530125\\
9.191	0.999290537515412\\
9.201	0.999295129505603\\
9.211	0.999299721495795\\
9.221	0.999304313485986\\
9.231	0.999306609481082\\
9.241	0.999313497466369\\
9.251	0.999327273436944\\
9.261	0.999344493400162\\
9.271	0.999351381385449\\
9.281	0.999357121373189\\
9.291	0.999359417368284\\
9.301	0.999368601348668\\
9.311	0.999374341336407\\
9.321	0.999381229321694\\
9.331	0.999386969309434\\
9.341	0.999395005292269\\
9.351	0.999403041275104\\
9.361	0.999411077257939\\
9.371	0.999416817245678\\
9.381	0.999422557233418\\
9.391	0.999426001226061\\
9.401	0.999428297221157\\
9.411	0.999432889211349\\
9.421	0.999438629199088\\
9.431	0.999442073191732\\
9.441	0.999448961177019\\
9.451	0.999454701164758\\
9.461	0.999456997159854\\
9.471	0.999467329137785\\
9.481	0.999473069125524\\
9.491	0.99948110510836\\
9.501	0.999486845096099\\
9.511	0.999493733081386\\
9.521	0.999498325071578\\
9.531	0.999504065059317\\
9.541	0.9995132490397\\
9.551	0.999515545034796\\
9.561	0.999518989027439\\
9.571	0.999521285022535\\
9.581	0.999525877012727\\
9.591	0.999530469002918\\
9.601	0.999538504985753\\
9.611	0.999546540968589\\
9.621	0.999552280956328\\
9.631	0.999556872946519\\
9.641	0.999563760931807\\
9.651	0.999564908929355\\
9.661	0.999574092909738\\
9.671	0.999575240907285\\
9.681	0.999578684899929\\
9.691	0.999579832897477\\
9.701	0.999587868880312\\
9.711	0.999587868880312\\
9.721	0.999593608868051\\
9.731	0.999597052860695\\
9.741	0.999602792848434\\
9.751	0.99960508884353\\
9.761	0.999608532836174\\
9.771	0.999613124826365\\
9.781	0.999617716816557\\
9.791	0.999620012811653\\
9.801	0.99962690079694\\
9.811	0.999628048794488\\
9.821	0.999633788782227\\
9.831	0.999633788782227\\
9.841	0.999638380772419\\
9.851	0.999644120760158\\
9.861	0.99964871275035\\
9.871	0.999653304740541\\
9.881	0.999655600735637\\
9.891	0.999661340723376\\
9.901	0.999665932713568\\
9.911	0.999669376706211\\
9.921	0.999673968696403\\
9.931	0.999682004679238\\
9.941	0.999686596669429\\
9.951	0.999687744666977\\
9.961	0.999688892664525\\
9.971	0.999693484654717\\
9.981	0.99969692864736\\
9.991	0.999700372640004\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	1.10905197128443e-06\\
1.541	2.21810394256885e-06\\
1.551	4.43620788513771e-06\\
1.561	1.21995716841287e-05\\
1.571	2.43991433682574e-05\\
1.581	3.65987150523861e-05\\
1.591	5.10163906790836e-05\\
1.601	7.87426899611943e-05\\
1.611	0.000103141833329452\\
1.621	0.000128650028668993\\
1.631	0.000167466847663948\\
1.641	0.000224028498199454\\
1.651	0.000282808252677529\\
1.661	0.000350460422925879\\
1.671	0.000444729840485055\\
1.681	0.0005412173619868\\
1.691	0.000633268675603407\\
1.701	0.000758591548358548\\
1.711	0.000908313564481945\\
1.721	0.00107134420426076\\
1.731	0.00125544683149397\\
1.741	0.00144509471858361\\
1.751	0.00167577752861077\\
1.761	0.00194638620960417\\
1.771	0.00222586730636784\\
1.781	0.00252974754649978\\
1.791	0.00287577176154052\\
1.801	0.0032761395231742\\
1.811	0.0036820525446643\\
1.821	0.00408242030629797\\
1.831	0.00452604109481174\\
1.841	0.00500293344246405\\
1.851	0.00552862407685287\\
1.861	0.0060532056592704\\
1.871	0.00663878510010858\\
1.881	0.00721992833306162\\
1.891	0.00788203235991842\\
1.901	0.00856077216634449\\
1.911	0.00931270940287533\\
1.921	0.0100879367308031\\
1.931	0.0109086351895536\\
1.941	0.0117725866751842\\
1.951	0.0126265566930732\\
1.961	0.013553724141067\\
1.971	0.0144964183166587\\
1.981	0.01554225432558\\
1.991	0.0165925265423863\\
2.001	0.0176882698900153\\
2.011	0.0188328115243808\\
2.021	0.0199573902232633\\
2.031	0.0211828926515325\\
2.041	0.0224815925099066\\
2.051	0.0238102367715054\\
2.061	0.0251987698395535\\
2.071	0.0265995024792857\\
2.081	0.0280002351190179\\
2.091	0.0295384902031894\\
2.101	0.031030165104567\\
2.111	0.0325218400059445\\
2.121	0.0340878213893981\\
2.131	0.0357635989180089\\
2.141	0.0374948290451839\\
2.151	0.0391273535469146\\
2.161	0.0408685651418311\\
2.171	0.0426197582044892\\
2.181	0.0444452577492234\\
2.191	0.0464282426738799\\
2.201	0.0483846103512257\\
2.211	0.050304379313519\\
2.221	0.052246329315238\\
2.231	0.0542448409674926\\
2.241	0.0563431672971627\\
2.251	0.0584492569906318\\
2.261	0.0605442561643881\\
2.271	0.0627712325227272\\
2.281	0.0649438653344734\\
2.291	0.0671774960046403\\
2.301	0.0693867275314388\\
2.311	0.0716591750206006\\
2.321	0.0740358733950632\\
2.331	0.0763704277946169\\
2.341	0.0788436136905812\\
2.351	0.0812680012998089\\
2.361	0.0837511686635147\\
2.371	0.0862931157816986\\
2.381	0.0886919951955869\\
2.391	0.091297158276134\\
2.401	0.0938568502258584\\
2.411	0.0965052663332856\\
2.421	0.0991924992597078\\
2.431	0.101907458485412\\
2.441	0.104556983644811\\
2.451	0.107420555834667\\
2.461	0.110237547841729\\
2.471	0.112974688106859\\
2.481	0.115830496932917\\
2.491	0.118615326432812\\
2.501	0.121487771038439\\
2.511	0.124369088059836\\
2.521	0.127152808507759\\
2.531	0.130100668647433\\
2.541	0.133066273618648\\
2.551	0.136036314797748\\
2.561	0.139019664600503\\
2.571	0.14196197948032\\
2.581	0.144960856010674\\
2.591	0.147951969177228\\
2.601	0.151071732372451\\
2.611	0.154103880461942\\
2.621	0.157266896684046\\
2.631	0.160330098228733\\
2.641	0.163455406683813\\
2.651	0.166676093608423\\
2.661	0.169821364998985\\
2.671	0.173033179507825\\
2.681	0.176319300498741\\
2.691	0.179575477086432\\
2.701	0.182853834713549\\
2.711	0.186045686286905\\
2.721	0.189212029664922\\
2.731	0.192550276098488\\
2.741	0.195851923817002\\
2.751	0.199024921506847\\
2.761	0.202313260601705\\
2.771	0.205648179879357\\
2.781	0.209050751327258\\
2.791	0.21237679818914\\
2.801	0.215629647620917\\
2.811	0.219027782860933\\
2.821	0.222336084891274\\
2.831	0.225607788206563\\
2.841	0.228994832926866\\
2.851	0.232325315996633\\
2.861	0.235583710688267\\
2.871	0.238987391188138\\
2.881	0.242341164349303\\
2.891	0.245800297447739\\
2.901	0.249181796908185\\
2.911	0.252531133861464\\
2.921	0.255783983293241\\
2.931	0.259159937493831\\
2.941	0.262653451203377\\
2.951	0.266019423936225\\
2.961	0.269393160032872\\
2.971	0.272642682308736\\
2.981	0.275912167520082\\
2.991	0.2791827617834\\
3.001	0.282583115127358\\
3.011	0.285960178379919\\
3.021	0.289343895944308\\
3.031	0.292757557911921\\
3.041	0.296144602632224\\
3.051	0.299503921053244\\
3.061	0.302916473968887\\
3.071	0.306268029026108\\
3.081	0.309561913380823\\
3.091	0.312910141282131\\
3.101	0.316216225208529\\
3.111	0.319650959163597\\
3.121	0.322893827127633\\
3.131	0.326133367935755\\
3.141	0.329433906602297\\
3.151	0.33263130343551\\
3.161	0.335900788646857\\
3.171	0.339256779911963\\
3.181	0.342572845306104\\
3.191	0.345750279203834\\
3.201	0.348982056648157\\
3.211	0.352392391459856\\
3.221	0.355600878812782\\
3.231	0.358823783841335\\
3.241	0.361953528504299\\
3.251	0.365217468455789\\
3.261	0.368429282964629\\
3.271	0.37159008108279\\
3.281	0.374856239138222\\
3.291	0.37800594673667\\
3.301	0.38122663366128\\
3.311	0.384416267130694\\
3.321	0.387558211365343\\
3.331	0.390745626730814\\
3.341	0.394050601605242\\
3.351	0.397232471710857\\
3.361	0.400337817230453\\
3.371	0.403491961036786\\
3.381	0.406696012181827\\
3.391	0.409913371950523\\
3.401	0.413039789457574\\
3.411	0.416131826353515\\
3.421	0.419271552484221\\
3.431	0.422373570847904\\
3.441	0.425501097406926\\
3.451	0.428590916198924\\
3.461	0.431518813403115\\
3.471	0.434668521001563\\
3.481	0.43773172254625\\
3.491	0.44084039522176\\
3.501	0.443898051506592\\
3.511	0.446967907363107\\
3.521	0.449984528725001\\
3.531	0.453020003970406\\
3.541	0.456032189124415\\
3.551	0.458976722108175\\
3.561	0.461919036987992\\
3.571	0.464972257064938\\
3.581	0.467931207724325\\
3.591	0.470951156242133\\
3.601	0.473825818951702\\
3.611	0.476662773894247\\
3.621	0.479639469385175\\
3.631	0.482479751483634\\
3.641	0.485336669361663\\
3.651	0.488216877331089\\
3.661	0.491117048235997\\
3.671	0.494003910517251\\
3.681	0.496909626682016\\
3.691	0.499790943703413\\
3.701	0.5026378801137\\
3.711	0.505463744536533\\
3.721	0.508266318867968\\
3.731	0.511150963045279\\
3.741	0.513943555908973\\
3.751	0.516875889321049\\
3.761	0.519706189951767\\
3.771	0.522404513397902\\
3.781	0.525170489014286\\
3.791	0.527877684876191\\
3.801	0.530713530766765\\
3.811	0.533422944732613\\
3.821	0.536268772090929\\
3.831	0.539009239511973\\
3.841	0.541748597881045\\
3.851	0.544530100225027\\
3.861	0.547257259022415\\
3.871	0.549956691520521\\
3.881	0.552508620106447\\
3.891	0.555123764654735\\
3.901	0.557759981190479\\
3.911	0.560423924025504\\
3.921	0.563025759950137\\
3.931	0.565543307924953\\
3.941	0.568118526602275\\
3.951	0.570670455188201\\
3.961	0.573245673865523\\
3.971	0.575806474867219\\
3.981	0.5783717120768\\
3.991	0.580900350571328\\
4.001	0.583424552857971\\
4.011	0.585922137897304\\
4.021	0.588497356574626\\
4.031	0.590992723510016\\
4.041	0.593451491730354\\
4.051	0.595946858665744\\
4.061	0.598457752328732\\
4.071	0.600944246848352\\
4.081	0.603401906016718\\
4.091	0.605831838885802\\
4.101	0.608229609247719\\
4.111	0.610592998998526\\
4.121	0.612999641776213\\
4.131	0.615463955256407\\
4.141	0.617820690695387\\
4.151	0.620221788213217\\
4.161	0.622551906404886\\
4.171	0.62488646080444\\
4.181	0.62724430529539\\
4.191	0.629516752784552\\
4.201	0.631819144676939\\
4.211	0.634124863725239\\
4.221	0.636481599164218\\
4.231	0.638837225551227\\
4.241	0.641164016586981\\
4.251	0.643424264504459\\
4.261	0.645664549486453\\
4.271	0.64784605471397\\
4.281	0.650146228502414\\
4.291	0.652300007430648\\
4.301	0.65458132733558\\
4.311	0.65671403427636\\
4.321	0.658936574426814\\
4.331	0.661080371887307\\
4.341	0.663237477971455\\
4.351	0.66540900173123\\
4.361	0.667484037969503\\
4.371	0.669532456960466\\
4.381	0.671636328549992\\
4.391	0.673728000567835\\
4.401	0.675790837234424\\
4.411	0.67787696399241\\
4.421	0.679886566164377\\
4.431	0.681928330843512\\
4.441	0.684003367081785\\
4.451	0.685998551578126\\
4.461	0.687903902864792\\
4.471	0.689947885647869\\
4.481	0.69197745075532\\
4.491	0.693997034395029\\
4.501	0.695933439136891\\
4.511	0.697870952930725\\
4.521	0.699862810271152\\
4.531	0.701806978376814\\
4.541	0.703675730948428\\
4.551	0.705579973183123\\
4.561	0.707449834806709\\
4.571	0.709263134779759\\
4.581	0.711065344233096\\
4.591	0.712952950688222\\
4.601	0.714785104544784\\
4.611	0.716656075220341\\
4.621	0.718470484245362\\
4.631	0.720215022996193\\
4.641	0.721978415630535\\
4.651	0.723793933707527\\
4.661	0.725595034108893\\
4.671	0.727392807354345\\
4.681	0.72911516506575\\
4.691	0.730809796477873\\
4.701	0.732476701590713\\
4.711	0.734225676549429\\
4.721	0.735938052793092\\
4.731	0.737619375581559\\
4.741	0.739393858735614\\
4.751	0.741026383237345\\
4.761	0.742672216362731\\
4.771	0.744349102943313\\
4.781	0.746018226160096\\
4.791	0.747647423505913\\
4.801	0.749222277305137\\
4.811	0.750837056975327\\
4.821	0.752415237930465\\
4.831	0.754083252095276\\
4.841	0.755755702467973\\
4.851	0.757318356695513\\
4.861	0.75889542859868\\
4.871	0.760443665150593\\
4.881	0.761988574546592\\
4.891	0.76354124730639\\
4.901	0.76509502911816\\
4.911	0.766593358331365\\
4.921	0.768132722467508\\
4.931	0.769593343913689\\
4.941	0.771123835634062\\
4.951	0.772583348028272\\
4.961	0.774066150513879\\
4.971	0.775551171103429\\
4.981	0.777063917992261\\
4.991	0.778467977787907\\
5.001	0.77987758284341\\
5.011	0.781318241354108\\
5.021	0.782771099436491\\
5.031	0.784201776479448\\
5.041	0.785561474196242\\
5.051	0.786952225368233\\
5.061	0.788452772685381\\
5.071	0.789804707038377\\
5.081	0.791127806040119\\
5.091	0.792514121004224\\
5.101	0.793846092421737\\
5.111	0.795102648305202\\
5.121	0.796393584799777\\
5.131	0.797698938969979\\
5.141	0.799035346595377\\
5.151	0.800345136973464\\
5.161	0.801618328636498\\
5.171	0.802901501767274\\
5.181	0.804199092573677\\
5.191	0.805481156652482\\
5.201	0.806768765991143\\
5.211	0.807987614107585\\
5.221	0.809190935496428\\
5.231	0.810465236211434\\
5.241	0.811694065795617\\
5.251	0.812969475562594\\
5.261	0.814151724963984\\
5.271	0.815403844639564\\
5.281	0.816610493184321\\
5.291	0.817831559404705\\
5.301	0.818980537246956\\
5.311	0.820169440960173\\
5.321	0.82133283647805\\
5.331	0.822531721659009\\
5.341	0.82370731674857\\
5.351	0.824876257526304\\
5.361	0.826032998732354\\
5.371	0.827198612354174\\
5.381	0.828354244508252\\
5.391	0.829512094766273\\
5.401	0.830601183802074\\
5.411	0.831652565070852\\
5.421	0.832723909275113\\
5.431	0.833752000452493\\
5.441	0.834848852852094\\
5.451	0.835953468615493\\
5.461	0.836999304624414\\
5.471	0.838046249685306\\
5.481	0.839023324472008\\
5.491	0.840014816934336\\
5.501	0.841040690007774\\
5.511	0.842090962224581\\
5.521	0.843078018479024\\
5.531	0.8440329122263\\
5.541	0.845055458143824\\
5.551	0.846042514398267\\
5.561	0.847015152977084\\
5.571	0.847986682503929\\
5.581	0.848992592641884\\
5.591	0.849939723025361\\
5.601	0.850844709433929\\
5.611	0.851814020856831\\
5.621	0.852802186163246\\
5.631	0.853752643702637\\
5.641	0.854728609437367\\
5.651	0.855654667833389\\
5.661	0.856549672774216\\
5.671	0.857495694105721\\
5.681	0.858453915008911\\
5.691	0.859409917808158\\
5.701	0.860289396021387\\
5.711	0.86119881863784\\
5.721	0.8621659119568\\
5.731	0.863020991026661\\
5.741	0.863889378720176\\
5.751	0.864820982376055\\
5.761	0.865682715757743\\
5.771	0.866531140515776\\
5.781	0.867391764845492\\
5.791	0.868294533150118\\
5.801	0.869196192402772\\
5.811	0.870039071900948\\
5.821	0.870951821673315\\
5.831	0.871722612793358\\
5.841	0.872555510823793\\
5.851	0.873372882126629\\
5.861	0.874216870676777\\
5.871	0.875003188524417\\
5.881	0.875849395178507\\
5.891	0.876623513454464\\
5.901	0.877435339497444\\
5.911	0.87825160174831\\
5.921	0.879006866140754\\
5.931	0.879798729248251\\
5.941	0.880558429848581\\
5.951	0.881323675708767\\
5.961	0.882102230192609\\
5.971	0.882853058377169\\
5.981	0.883670429680005\\
5.991	0.884444547955962\\
6.001	0.885183176568837\\
6.011	0.885907387506086\\
6.021	0.886659324742617\\
6.031	0.887380208523952\\
6.041	0.888122164292741\\
6.051	0.888875210581243\\
6.061	0.88962382066186\\
6.071	0.890318087195884\\
6.081	0.891036752873276\\
6.091	0.891800889681491\\
6.101	0.892485174747774\\
6.111	0.893115116267463\\
6.121	0.893809382801487\\
6.131	0.894530266582822\\
6.141	0.895187934401794\\
6.151	0.895864456104277\\
6.161	0.896573140313928\\
6.171	0.897247443912469\\
6.181	0.897926183718895\\
6.191	0.898650394656144\\
6.201	0.899334679722426\\
6.211	0.900014528580824\\
6.221	0.900655560620226\\
6.231	0.901302137919485\\
6.241	0.901915443659605\\
6.251	0.902527640347754\\
6.261	0.903158690919415\\
6.271	0.90379306864699\\
6.281	0.904416355854852\\
6.291	0.90501080771146\\
6.301	0.90559749620427\\
6.311	0.906247400659442\\
6.321	0.906851833983792\\
6.331	0.907449612996315\\
6.341	0.908029647177296\\
6.351	0.908652934385158\\
6.361	0.90928509400879\\
6.371	0.909842947150346\\
6.381	0.910409672707673\\
6.391	0.910964198693315\\
6.401	0.911522051834871\\
6.411	0.912071032560657\\
6.421	0.912674356833036\\
6.431	0.913233319026563\\
6.441	0.913776754492492\\
6.451	0.914340152893905\\
6.461	0.914904660347289\\
6.471	0.915474713060529\\
6.481	0.91601149421463\\
6.491	0.916605946071239\\
6.501	0.917132745757599\\
6.511	0.917681726483385\\
6.521	0.918220725741429\\
6.531	0.918717581024564\\
6.541	0.919197800528131\\
6.551	0.919729036422376\\
6.561	0.920251399900851\\
6.571	0.920714983624848\\
6.581	0.921208511752069\\
6.591	0.921775237309396\\
6.601	0.922325327087153\\
6.611	0.92281552805846\\
6.621	0.923314601445538\\
6.631	0.923787057585306\\
6.641	0.92428280381647\\
6.651	0.924780768151576\\
6.661	0.925265423863028\\
6.671	0.925748970522508\\
6.681	0.926252480117471\\
6.691	0.926717172893439\\
6.701	0.927181865669407\\
6.711	0.927612177834266\\
6.721	0.928069107246435\\
6.731	0.928534909074374\\
6.741	0.928974093655003\\
6.751	0.92942104159943\\
6.761	0.9298779710116\\
6.771	0.930347099995453\\
6.781	0.930801811303679\\
6.791	0.93125984976782\\
6.801	0.931711233920133\\
6.811	0.932143764188934\\
6.821	0.932565203938022\\
6.831	0.932970007907541\\
6.841	0.933422501111825\\
6.851	0.933857249484568\\
6.861	0.934314178896737\\
6.871	0.934767781152993\\
6.881	0.935212510993478\\
6.891	0.935638386950451\\
6.901	0.936058717647568\\
6.911	0.936493466020311\\
6.921	0.936908251457572\\
6.931	0.937280892919923\\
6.941	0.937696787409155\\
6.951	0.938089391806989\\
6.961	0.938485323360738\\
6.971	0.938872382498716\\
6.981	0.939276077416264\\
6.991	0.939667572762127\\
7.001	0.940063504315876\\
7.011	0.940430600518371\\
7.021	0.940852040267459\\
7.031	0.941235772249523\\
7.041	0.941615068023703\\
7.051	0.941981055174226\\
7.061	0.942369223364176\\
7.071	0.942724119994987\\
7.081	0.943090107145511\\
7.091	0.943470511971662\\
7.101	0.943804336615018\\
7.111	0.944166996609628\\
7.121	0.944537419968037\\
7.131	0.944881226079135\\
7.141	0.94527383047697\\
7.151	0.945607655120327\\
7.161	0.945951461231425\\
7.171	0.946258668627471\\
7.181	0.946589166114913\\
7.191	0.946911900238557\\
7.201	0.947267905921339\\
7.211	0.947601730564696\\
7.221	0.947944427623823\\
7.231	0.948276034163237\\
7.241	0.948617622170392\\
7.251	0.948935920086151\\
7.261	0.949255327053881\\
7.271	0.949589151697238\\
7.281	0.949922976340594\\
7.291	0.95022131132087\\
7.301	0.950560681224083\\
7.311	0.950852361892531\\
7.321	0.951144042560978\\
7.331	0.951468994788565\\
7.341	0.951780638392496\\
7.351	0.952091172944455\\
7.361	0.952385071716846\\
7.371	0.952693388164863\\
7.381	0.952983959781339\\
7.391	0.953310021060897\\
7.401	0.953581738793862\\
7.411	0.953859001786683\\
7.421	0.95412406520782\\
7.431	0.954389128628957\\
7.441	0.954700772232888\\
7.451	0.954989125745422\\
7.461	0.955281915465841\\
7.471	0.955580250446116\\
7.481	0.955873040166535\\
7.491	0.956170266094839\\
7.501	0.956433111412034\\
7.511	0.956708156300912\\
7.521	0.956974328774021\\
7.531	0.957258246078669\\
7.541	0.957522200447835\\
7.551	0.957795027232771\\
7.561	0.958055654446023\\
7.571	0.958334026490815\\
7.581	0.958580236028441\\
7.591	0.958860826177175\\
7.601	0.959125889598312\\
7.611	0.959390953019449\\
7.621	0.959646034972845\\
7.631	0.95991775270581\\
7.641	0.960173943711176\\
7.651	0.960430134716543\\
7.661	0.960696307189651\\
7.671	0.96094584388319\\
7.681	0.961186508160959\\
7.691	0.961444917270268\\
7.701	0.961701108275635\\
7.711	0.961957299281002\\
7.721	0.962186873039057\\
7.731	0.962417555849085\\
7.741	0.962658220126853\\
7.751	0.962892230092794\\
7.761	0.963084096083827\\
7.771	0.963313669841882\\
7.781	0.963543243599938\\
7.791	0.963768381150109\\
7.801	0.964001282064079\\
7.811	0.964237510133962\\
7.821	0.964449339060478\\
7.831	0.96467558566262\\
7.841	0.964888523641106\\
7.851	0.965085934891995\\
7.861	0.965290000454711\\
7.871	0.965519574212767\\
7.881	0.965722530723512\\
7.891	0.965946559221712\\
7.901	0.966159497200198\\
7.911	0.966353581295173\\
7.921	0.966543229182263\\
7.931	0.966729549913439\\
7.941	0.966956905567552\\
7.951	0.967158753026326\\
7.961	0.967367254796927\\
7.971	0.967570211307672\\
7.981	0.967756532038848\\
7.991	0.96794839802988\\
8.001	0.968097010994032\\
8.011	0.96828554982915\\
8.021	0.968468543404412\\
8.031	0.968651536979674\\
8.041	0.968842293918735\\
8.051	0.969031941805825\\
8.061	0.969223807796857\\
8.071	0.969391274644521\\
8.081	0.969576486323726\\
8.091	0.96976169800293\\
8.101	0.969952454941991\\
8.111	0.970123248945569\\
8.121	0.970299588209003\\
8.131	0.970490345148064\\
8.141	0.970655593891785\\
8.151	0.970855223246617\\
8.161	0.971044871133706\\
8.171	0.971235628072767\\
8.181	0.971429712167742\\
8.191	0.971611596691033\\
8.201	0.971774627330811\\
8.211	0.971936548918619\\
8.221	0.972100688610369\\
8.231	0.972272591665918\\
8.241	0.972444494721467\\
8.251	0.972607525361246\\
8.261	0.972763901689197\\
8.271	0.972955767680229\\
8.281	0.973135434099577\\
8.291	0.973325081986667\\
8.301	0.973462604431106\\
8.311	0.973625635070885\\
8.321	0.973789774762635\\
8.331	0.973965004974098\\
8.341	0.974123599405992\\
8.351	0.974286630045771\\
8.361	0.974466296465119\\
8.371	0.974616018481242\\
8.381	0.974789030588762\\
8.391	0.974917680617431\\
8.401	0.975082929361153\\
8.411	0.975240414741075\\
8.421	0.975395682017055\\
8.431	0.975556494552891\\
8.441	0.975695126049302\\
8.451	0.975845957117397\\
8.461	0.975991242925635\\
8.471	0.976144292097672\\
8.481	0.976274051178312\\
8.491	0.976433754662177\\
8.501	0.976580149522387\\
8.511	0.97672987153851\\
8.521	0.976878484502662\\
8.531	0.977030424622728\\
8.541	0.977166838015196\\
8.551	0.977293269939923\\
8.561	0.977427465228448\\
8.571	0.977574969140629\\
8.581	0.977724691156752\\
8.591	0.977863322653163\\
8.601	0.978006390357459\\
8.611	0.978138367542041\\
8.621	0.978271453778595\\
8.631	0.978389013287552\\
8.641	0.978517663316221\\
8.651	0.978650749552775\\
8.661	0.978781617685386\\
8.671	0.978903613402228\\
8.681	0.979022281963155\\
8.691	0.979150931991824\\
8.701	0.97926849150078\\
8.711	0.979393814373535\\
8.721	0.979531336817975\\
8.731	0.979654441586787\\
8.741	0.979770892043772\\
8.751	0.979888451552728\\
8.761	0.979991593386058\\
8.771	0.980101389531215\\
8.781	0.98022671240397\\
8.791	0.980355362432639\\
8.801	0.980482903409337\\
8.811	0.980604899126178\\
8.821	0.980734658206818\\
8.831	0.980855544871688\\
8.841	0.980973104380644\\
8.851	0.9810984272534\\
8.861	0.981213768658413\\
8.871	0.981345745842996\\
8.881	0.981456651040124\\
8.891	0.981578646756966\\
8.901	0.981670698070582\\
8.911	0.981786039475596\\
8.921	0.981895835620753\\
8.931	0.982008958921824\\
8.941	0.98210877359924\\
8.951	0.982219678796368\\
8.961	0.982342783565181\\
8.971	0.982432616774855\\
8.981	0.982526886192414\\
8.991	0.98264444570137\\
9.001	0.98275645995047\\
9.011	0.982867365147598\\
9.021	0.982966070773043\\
9.031	0.983057013034688\\
9.041	0.983154609608161\\
9.051	0.983258860493462\\
9.061	0.983352020859049\\
9.071	0.983465144160121\\
9.081	0.983562740733594\\
9.091	0.983665882566923\\
9.101	0.983747952412798\\
9.111	0.983866620973725\\
9.121	0.983952017975514\\
9.131	0.984036305925332\\
9.141	0.984137229654719\\
9.151	0.984237044332134\\
9.161	0.984346840477292\\
9.171	0.984447764206678\\
9.181	0.984540924572266\\
9.191	0.984625212522084\\
9.201	0.984702846160074\\
9.211	0.984821514721001\\
9.221	0.984931310866158\\
9.231	0.985043325115258\\
9.241	0.985116522545363\\
9.251	0.98519193807941\\
9.261	0.985255154041774\\
9.271	0.985340551043562\\
9.281	0.985432602357179\\
9.291	0.985514672203054\\
9.301	0.985586760581188\\
9.311	0.985677702842833\\
9.321	0.985771972260392\\
9.331	0.985868459781894\\
9.341	0.985943875315941\\
9.351	0.986024836109845\\
9.361	0.986105796903749\\
9.371	0.986180103385825\\
9.381	0.986264391335642\\
9.391	0.986360878857144\\
9.401	0.986448493962876\\
9.411	0.986528345704808\\
9.421	0.986613742706597\\
9.431	0.986698030656415\\
9.441	0.986772337138491\\
9.451	0.986846643620567\\
9.461	0.986934258726298\\
9.471	0.98700523805246\\
9.481	0.98707399927468\\
9.491	0.987162723432383\\
9.501	0.987240357070373\\
9.511	0.987330190280047\\
9.521	0.987405605814094\\
9.531	0.987493220919825\\
9.541	0.987553109726275\\
9.551	0.987625198104408\\
9.561	0.987697286482542\\
9.571	0.987759393392934\\
9.581	0.987832590823039\\
9.591	0.987896915837373\\
9.601	0.987969004215507\\
9.611	0.988037765437726\\
9.621	0.988119835283601\\
9.631	0.988195250817649\\
9.641	0.988270666351696\\
9.651	0.988342754729829\\
9.661	0.988402643536279\\
9.671	0.988501349161723\\
9.681	0.988575655643799\\
9.691	0.988627781086449\\
9.701	0.988708741880353\\
9.711	0.988778612154544\\
9.721	0.988849591480706\\
9.731	0.988903935027299\\
9.741	0.988981568665289\\
9.751	0.989053657043423\\
9.761	0.989109109641987\\
9.771	0.989174543708293\\
9.781	0.989248850190369\\
9.791	0.989310957100761\\
9.801	0.989384154530865\\
9.811	0.989455133857028\\
9.821	0.989511695507563\\
9.831	0.989580456729783\\
9.841	0.989643672692146\\
9.851	0.989716870122251\\
9.861	0.989768995564901\\
9.871	0.989825557215437\\
9.881	0.989895427489628\\
9.891	0.989961970607905\\
9.901	0.990015205102526\\
9.911	0.99007842106489\\
9.921	0.990150509443023\\
9.931	0.990207071093559\\
9.941	0.99026030558818\\
9.951	0.990314649134773\\
9.961	0.990366774577424\\
9.971	0.99041557286416\\
9.981	0.990479897878494\\
9.991	0.990550877204657\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	7.07277037501411e-13\\
1.511	1.01627205617918e-08\\
1.521	1.32444488501471e-07\\
1.531	6.17068288691174e-07\\
1.541	1.85252417184839e-06\\
1.551	4.35174498215722e-06\\
1.561	8.73913875711584e-06\\
1.571	1.57384352056141e-05\\
1.581	2.61613049348675e-05\\
1.591	4.08967119275242e-05\\
1.601	6.09009616164679e-05\\
1.611	8.71884085362536e-05\\
1.621	0.000120822789298491\\
1.631	0.00016290914805149\\
1.641	0.000214586323227236\\
1.651	0.000277019965762005\\
1.661	0.000351396060360158\\
1.671	0.000438914922654108\\
1.681	0.000540785646521703\\
1.691	0.000658220976806907\\
1.701	0.000792432584088554\\
1.711	0.000944626719036043\\
1.721	0.00111600022516588\\
1.731	0.00130773688955754\\
1.741	0.00152100411241026\\
1.751	0.00175694987686992\\
1.761	0.00201670000177238\\
1.771	0.00230135566055685\\
1.781	0.00261199115059187\\
1.791	0.00294965189779183\\
1.801	0.00331535268224715\\
1.811	0.00371007607127489\\
1.821	0.00413477104688091\\
1.831	0.0045903518154866\\
1.841	0.0050776967880983\\
1.851	0.0055976477200148\\
1.861	0.00615100899940694\\
1.871	0.00673854707492014\\
1.881	0.00736099001280023\\
1.891	0.00801902717456281\\
1.901	0.00871330900674033\\
1.911	0.00944444693467225\\
1.921	0.0102130133526841\\
1.931	0.0110195417034399\\
1.941	0.0118645266397266\\
1.951	0.012748424262043\\
1.961	0.0136716524261653\\
1.971	0.0146345911146004\\
1.981	0.0156375828667249\\
1.991	0.0166809332624543\\
2.001	0.0177649114544032\\
2.011	0.0188897507442219\\
2.021	0.0200556491985808\\
2.031	0.0212627703009616\\
2.041	0.0225112436352271\\
2.051	0.0238011655975713\\
2.061	0.0251326001333193\\
2.071	0.0265055794955083\\
2.081	0.0279201050223511\\
2.091	0.0293761479305191\\
2.101	0.030873650122023\\
2.111	0.0324125250018809\\
2.121	0.033992658304632\\
2.131	0.0356139089272729\\
2.141	0.0372761097668461\\
2.151	0.0389790685607161\\
2.161	0.0407225687278448\\
2.171	0.0425063702095102\\
2.181	0.0443302103079495\\
2.191	0.0461938045214758\\
2.201	0.0480968473750482\\
2.211	0.0500390132448049\\
2.221	0.0520199571757646\\
2.231	0.0540393156915353\\
2.241	0.05609670759521\\
2.251	0.0581917347605504\\
2.261	0.0603239829128875\\
2.271	0.0624930223987726\\
2.281	0.0646984089440353\\
2.291	0.0669396843995783\\
2.301	0.0692163774743578\\
2.311	0.07152800445526\\
2.321	0.0738740699133981\\
2.331	0.076254067396449\\
2.341	0.0786674801068655\\
2.351	0.0811137815655937\\
2.361	0.0835924362612382\\
2.371	0.0861029002842313\\
2.381	0.0886446219463101\\
2.391	0.0912170423846742\\
2.401	0.093819596151256\\
2.411	0.0964517117866625\\
2.421	0.0991128123790734\\
2.431	0.101802316107879\\
2.441	0.104519636772268\\
2.451	0.107264184304716\\
2.461	0.110035365269453\\
2.471	0.112832583346099\\
2.481	0.115655239798467\\
2.491	0.118502733928707\\
2.501	0.121374463516977\\
2.511	0.124269825246667\\
2.521	0.127188215115546\\
2.531	0.130129028832808\\
2.541	0.133091662202257\\
2.551	0.136075511492018\\
2.561	0.139079973790618\\
2.571	0.142104447350003\\
2.581	0.145148331915491\\
2.591	0.148211029042969\\
2.601	0.151291942403547\\
2.611	0.154390478075877\\
2.621	0.157506044826431\\
2.631	0.160638054377936\\
2.641	0.16378592166622\\
2.651	0.16694906508565\\
2.661	0.170126906723596\\
2.671	0.173318872583855\\
2.681	0.176524392799696\\
2.691	0.179742901836292\\
2.701	0.182973838683256\\
2.711	0.186216647037123\\
2.721	0.189470775474398\\
2.731	0.192735677615039\\
2.741	0.196010812276904\\
2.751	0.199295643621347\\
2.761	0.20258964128997\\
2.771	0.205892280533237\\
2.781	0.209203042330629\\
2.791	0.212521413503001\\
2.801	0.215846886817201\\
2.811	0.219178961083155\\
2.821	0.222517141243696\\
2.831	0.22586093845735\\
2.841	0.229209870174271\\
2.851	0.232563460205566\\
2.861	0.235921238786245\\
2.871	0.239282742631839\\
2.881	0.242647514989233\\
2.891	0.246015105681478\\
2.901	0.249385071147163\\
2.911	0.252756974474303\\
2.921	0.25613038542899\\
2.931	0.259504880479094\\
2.941	0.262880042812992\\
2.951	0.26625546235374\\
2.961	0.26963073576868\\
2.971	0.273005466474706\\
2.981	0.276379264639354\\
2.991	0.279751747177974\\
3.001	0.283122537747093\\
3.011	0.286491267738446\\
3.021	0.289857584337456\\
3.031	0.293221156089287\\
3.041	0.296581671889746\\
3.051	0.299938839594662\\
3.061	0.303292384710983\\
3.071	0.306642049165562\\
3.081	0.309987590147589\\
3.091	0.313328779021072\\
3.101	0.316665400303524\\
3.111	0.319997250707596\\
3.121	0.323324138242353\\
3.131	0.326645881370932\\
3.141	0.329962308221806\\
3.151	0.333273255850705\\
3.161	0.336578569550409\\
3.171	0.339878102206024\\
3.181	0.343171713693098\\
3.191	0.346459270316355\\
3.201	0.349740644286808\\
3.211	0.353015713235034\\
3.221	0.356284359758705\\
3.231	0.359546471002393\\
3.241	0.362801938267827\\
3.251	0.36605065665288\\
3.261	0.369292524717625\\
3.271	0.372527444175828\\
3.281	0.375755319610523\\
3.291	0.378976058212095\\
3.301	0.382189569537595\\
3.311	0.385395765290003\\
3.321	0.388594559116254\\
3.331	0.39178586642277\\
3.341	0.394969604207505\\
3.351	0.398145690907403\\
3.361	0.401314046260319\\
3.371	0.404474591180415\\
3.381	0.407627247646256\\
3.391	0.410771938600606\\
3.401	0.413908587861261\\
3.411	0.417037120042092\\
3.421	0.420157460483695\\
3.431	0.423269535192744\\
3.441	0.426373270789696\\
3.451	0.429468594464084\\
3.461	0.432555433936735\\
3.471	0.435633717428712\\
3.481	0.438703373636062\\
3.491	0.441764331710205\\
3.501	0.444816521243298\\
3.511	0.44785987225837\\
3.521	0.450894315203651\\
3.531	0.453919780950712\\
3.541	0.456936200796218\\
3.551	0.45994350646684\\
3.561	0.462941630127072\\
3.571	0.465930504389487\\
3.581	0.468910062327548\\
3.591	0.471880237490269\\
3.601	0.474840963918771\\
3.611	0.477792176164401\\
3.621	0.480733809308285\\
3.631	0.483665798981939\\
3.641	0.486588081389011\\
3.651	0.48950059332776\\
3.661	0.492403272214263\\
3.671	0.495296056106088\\
3.681	0.49817888372639\\
3.691	0.501051694488232\\
3.701	0.503914428519138\\
3.711	0.506767026685516\\
3.721	0.509609430617164\\
3.731	0.512441582731591\\
3.741	0.515263426258001\\
3.751	0.518074905261147\\
3.761	0.520875964664531\\
3.771	0.523666550273464\\
3.781	0.526446608797395\\
3.791	0.529216087871733\\
3.801	0.531974936079154\\
3.811	0.534723102970107\\
3.821	0.53746053908285\\
3.831	0.540187195962542\\
3.841	0.542903026179745\\
3.851	0.545607983348115\\
3.861	0.548302022141339\\
3.871	0.550985098309132\\
3.881	0.55365716869272\\
3.891	0.556318191239048\\
3.901	0.558968125014615\\
3.911	0.561606930218139\\
3.921	0.564234568192533\\
3.931	0.566851001435928\\
3.941	0.569456193611992\\
3.951	0.57205010955926\\
3.961	0.574632715299735\\
3.971	0.577203978046541\\
3.981	0.579763866210876\\
3.991	0.582312349408066\\
4.001	0.584849398462848\\
4.011	0.587374985413756\\
4.021	0.589889083516947\\
4.031	0.592391667248969\\
4.041	0.594882712309036\\
4.051	0.597362195620384\\
4.061	0.59983009533092\\
4.071	0.602286390813281\\
4.081	0.604731062664055\\
4.091	0.607164092702376\\
4.101	0.609585463967862\\
4.111	0.611995160717992\\
4.121	0.614393168424615\\
4.131	0.616779473770132\\
4.141	0.619154064642923\\
4.151	0.621516930132248\\
4.161	0.623868060522564\\
4.171	0.626207447287354\\
4.181	0.628535083082442\\
4.191	0.63085096173874\\
4.201	0.633155078254555\\
4.211	0.635447428787484\\
4.221	0.637728010645774\\
4.231	0.63999682227936\\
4.241	0.642253863270335\\
4.251	0.644499134323245\\
4.261	0.646732637254822\\
4.271	0.648954374983478\\
4.281	0.651164351518371\\
4.291	0.653362571948257\\
4.301	0.655549042429903\\
4.311	0.657723770176395\\
4.321	0.659886763444897\\
4.331	0.66203803152449\\
4.341	0.664177584723497\\
4.351	0.666305434356635\\
4.361	0.668421592732137\\
4.371	0.670526073138407\\
4.381	0.672618889830689\\
4.391	0.674700058017467\\
4.401	0.676769593846725\\
4.411	0.678827514392092\\
4.421	0.680873837638892\\
4.431	0.682908582469891\\
4.441	0.684931768651178\\
4.451	0.686943416817749\\
4.461	0.688943548459241\\
4.471	0.690932185905269\\
4.481	0.692909352310985\\
4.491	0.694875071642484\\
4.501	0.696829368662133\\
4.511	0.698772269013257\\
4.521	0.700703800003635\\
4.531	0.702623991142831\\
4.541	0.704532874029874\\
4.551	0.706430482203243\\
4.561	0.708316850999445\\
4.571	0.710192017419525\\
4.581	0.712056020003175\\
4.591	0.713908898709936\\
4.601	0.715750694807421\\
4.611	0.717581450765851\\
4.621	0.719401210158971\\
4.631	0.721210017570579\\
4.641	0.723007918506882\\
4.651	0.724794959313813\\
4.661	0.726571187099641\\
4.671	0.728336649662137\\
4.681	0.730091395420279\\
4.691	0.731835473350231\\
4.701	0.733568932925324\\
4.711	0.735291824059844\\
4.721	0.737004197056496\\
4.731	0.738706102557215\\
4.741	0.740397591497252\\
4.751	0.742078715062242\\
4.761	0.743749524648258\\
4.771	0.745410071824579\\
4.781	0.747060408298918\\
4.791	0.748700585885244\\
4.801	0.750330656473784\\
4.811	0.751950672003251\\
4.821	0.753560684435016\\
4.831	0.755160745729391\\
4.841	0.756750907823496\\
4.851	0.758331222610979\\
4.861	0.759901741923282\\
4.871	0.761462517512428\\
4.881	0.763013601035198\\
4.891	0.764555044038685\\
4.901	0.766086897947065\\
4.911	0.767609214049462\\
4.921	0.769122043489089\\
4.931	0.770625437253215\\
4.941	0.772119446164189\\
4.951	0.773604120871466\\
4.961	0.775079511844145\\
4.971	0.776545669364699\\
4.981	0.778002643523069\\
4.991	0.779450484211734\\
5.001	0.780889241121164\\
5.011	0.782318963736019\\
5.021	0.783739701331849\\
5.031	0.785151502972199\\
5.041	0.786554417506348\\
5.051	0.787948493567443\\
5.061	0.789333779570816\\
5.071	0.790710323712967\\
5.081	0.792078173970713\\
5.091	0.793437378100656\\
5.101	0.794787983638952\\
5.111	0.796130037901358\\
5.121	0.797463587983479\\
5.131	0.798788680761247\\
5.141	0.800105362891538\\
5.151	0.801413680813072\\
5.161	0.80271368074737\\
5.171	0.80400540869987\\
5.181	0.805288910461137\\
5.191	0.806564231608299\\
5.201	0.807831417506471\\
5.211	0.80909051331019\\
5.221	0.810341563965179\\
5.231	0.811584614209809\\
5.241	0.812819708576974\\
5.251	0.814046891395768\\
5.261	0.815266206793184\\
5.271	0.816477698696043\\
5.281	0.817681410832721\\
5.291	0.818877386734978\\
5.301	0.820065669739768\\
5.311	0.82124630299112\\
5.321	0.822419329441829\\
5.331	0.823584791855388\\
5.341	0.824742732807637\\
5.351	0.825893194688595\\
5.361	0.827036219704142\\
5.371	0.828171849877747\\
5.381	0.829300127052129\\
5.391	0.830421092890884\\
5.401	0.831534788880052\\
5.411	0.832641256329755\\
5.421	0.833740536375599\\
5.431	0.834832669980282\\
5.441	0.83591769793492\\
5.451	0.836995660860474\\
5.461	0.838066599209143\\
5.471	0.839130553265587\\
5.481	0.840187563148258\\
5.491	0.841237668810552\\
5.501	0.842280910042004\\
5.511	0.84331732646941\\
5.521	0.844346957557884\\
5.531	0.845369842611918\\
5.541	0.846386020776346\\
5.551	0.847395531037286\\
5.561	0.84839841222303\\
5.571	0.84939470300494\\
5.581	0.850384441898152\\
5.591	0.851367667262521\\
5.601	0.852344417303186\\
5.611	0.853314730071326\\
5.621	0.854278643464836\\
5.631	0.855236195228887\\
5.641	0.856187422956483\\
5.651	0.857132364089152\\
5.661	0.858071055917198\\
5.671	0.859003535580376\\
5.681	0.859929840068291\\
5.691	0.860850006220698\\
5.701	0.861764070727987\\
5.711	0.862672070131479\\
5.721	0.863574040823723\\
5.731	0.864470019048859\\
5.741	0.865360040902789\\
5.751	0.866244142333444\\
5.761	0.867122359141025\\
5.771	0.867994726978182\\
5.781	0.868861281350138\\
5.791	0.869722057614882\\
5.801	0.870577090983262\\
5.811	0.871426416519173\\
5.821	0.87227006913948\\
5.831	0.873108083614272\\
5.841	0.873940494566862\\
5.851	0.874767336473701\\
5.861	0.875588643664651\\
5.871	0.876404450322784\\
5.881	0.877214790484491\\
5.891	0.878019698039508\\
5.901	0.87881920673073\\
5.911	0.879613350154449\\
5.921	0.880402161760077\\
5.931	0.881185674850255\\
5.941	0.881963922580761\\
5.951	0.882736937960448\\
5.961	0.883504753851158\\
5.971	0.884267402967755\\
5.981	0.885024917877996\\
5.991	0.885777331002421\\
6.001	0.886524674614381\\
6.011	0.887266980849722\\
6.021	0.88800428178564\\
6.031	0.888736609495228\\
6.041	0.889463996037746\\
6.051	0.890186473445111\\
6.061	0.890904073709365\\
6.071	0.891616828770867\\
6.081	0.892324770507118\\
6.091	0.893027930722535\\
6.101	0.893726341138679\\
6.111	0.894420033385288\\
6.121	0.895109038991727\\
6.131	0.895793389379285\\
6.141	0.896473115853764\\
6.151	0.897148249598738\\
6.161	0.897818821669214\\
6.171	0.898484862985854\\
6.181	0.899146404329589\\
6.191	0.899803476336595\\
6.201	0.900456109493741\\
6.211	0.901104334134422\\
6.221	0.901748180434699\\
6.231	0.902387678409726\\
6.241	0.903022857910644\\
6.251	0.903653748621659\\
6.261	0.904280380057388\\
6.271	0.904902781560516\\
6.281	0.905520982299716\\
6.291	0.9061350112678\\
6.301	0.906744897280077\\
6.311	0.907350668972834\\
6.321	0.907952354802229\\
6.331	0.908549983043119\\
6.341	0.909143581788272\\
6.351	0.909733178947687\\
6.361	0.910318802247867\\
6.371	0.910900479231563\\
6.381	0.911478237257426\\
6.391	0.912052103499885\\
6.401	0.912622104949035\\
6.411	0.913188268410791\\
6.421	0.913750620507021\\
6.431	0.914309187675838\\
6.441	0.914863996171917\\
6.451	0.915415072066978\\
6.461	0.915962441250308\\
6.471	0.916506129429274\\
6.481	0.917046162130102\\
6.491	0.917582564698445\\
6.501	0.918115362300342\\
6.511	0.918644579922809\\
6.521	0.919170242374949\\
6.531	0.919692374288647\\
6.541	0.920211000119695\\
6.551	0.920726144148698\\
6.561	0.921237830482127\\
6.571	0.921746083053283\\
6.581	0.922250925623515\\
6.591	0.922752381783243\\
6.601	0.923250474953069\\
6.611	0.92374522838498\\
6.621	0.924236665163396\\
6.631	0.92472480820652\\
6.641	0.925209680267291\\
6.651	0.925691303934806\\
6.661	0.926169701635381\\
6.671	0.926644895633795\\
6.681	0.927116908034531\\
6.691	0.927585760782982\\
6.701	0.928051475666616\\
6.711	0.928514074316299\\
6.721	0.928973578207482\\
6.731	0.929430008661343\\
6.741	0.929883386846149\\
6.751	0.93033373377835\\
6.761	0.930781070323864\\
6.771	0.931225417199247\\
6.781	0.931666794972938\\
6.791	0.932105224066368\\
6.801	0.932540724755287\\
6.811	0.932973317170831\\
6.821	0.933403021300747\\
6.831	0.933829856990538\\
6.841	0.934253843944659\\
6.851	0.934675001727671\\
6.861	0.935093349765266\\
6.871	0.935508907345571\\
6.881	0.935921693620168\\
6.891	0.936331727605202\\
6.901	0.936739028182533\\
6.911	0.937143614100749\\
6.921	0.937545503976386\\
6.931	0.937944716294761\\
6.941	0.938341269411331\\
6.951	0.938735181552479\\
6.961	0.939126470816718\\
6.971	0.939515155175578\\
6.981	0.93990125247483\\
6.991	0.940284780435195\\
7.001	0.940665756653609\\
7.011	0.941044198604088\\
7.021	0.941420123638667\\
7.031	0.9417935489884\\
7.041	0.942164491764351\\
7.051	0.942532968958435\\
7.061	0.942898997444432\\
7.071	0.943262593978885\\
7.081	0.943623775201948\\
7.091	0.943982557638368\\
7.101	0.944338957698329\\
7.111	0.944692991678304\\
7.121	0.945044675761954\\
7.131	0.945394026021014\\
7.141	0.945741058416029\\
7.151	0.946085788797337\\
7.161	0.946428232905762\\
7.171	0.946768406373537\\
7.181	0.947106324725053\\
7.191	0.947442003377651\\
7.201	0.947775457642466\\
7.211	0.948106702725177\\
7.221	0.948435753726713\\
7.231	0.948762625644172\\
7.241	0.949087333371431\\
7.251	0.94940989169995\\
7.261	0.949730315319561\\
7.271	0.950048618819095\\
7.281	0.950364816687173\\
7.291	0.950678923312928\\
7.301	0.950990952986696\\
7.311	0.951300919900659\\
7.321	0.951608838149701\\
7.331	0.951914721731869\\
7.341	0.95221858454929\\
7.351	0.952520440408626\\
7.361	0.952820303021899\\
7.371	0.95311818600706\\
7.381	0.953414102888685\\
7.391	0.953708067098666\\
7.401	0.954000091976669\\
7.411	0.95429019077103\\
7.421	0.954578376639162\\
7.431	0.954864662648286\\
7.441	0.955149061776045\\
7.451	0.955431586911037\\
7.461	0.955712250853562\\
7.471	0.955991066316079\\
7.481	0.956268045923874\\
7.491	0.956543202215643\\
7.501	0.956816547644052\\
7.511	0.957088094577302\\
7.521	0.957357855307564\\
7.531	0.957625842056799\\
7.541	0.957892066976561\\
7.551	0.958156542147038\\
7.561	0.958419279576521\\
7.571	0.958680291200723\\
7.581	0.958939588882287\\
7.591	0.959197184410206\\
7.601	0.959453089499502\\
7.611	0.959707315790891\\
7.621	0.95995987485036\\
7.631	0.960210778169082\\
7.641	0.96046003716313\\
7.651	0.960707663173289\\
7.661	0.960953667465022\\
7.671	0.961198061228375\\
7.681	0.96144085557797\\
7.691	0.961682061553054\\
7.701	0.961921690117427\\
7.711	0.962159752159633\\
7.721	0.962396258493013\\
7.731	0.962631219855919\\
7.741	0.962864646911784\\
7.751	0.963096550249399\\
7.761	0.96332694038303\\
7.771	0.963555827752804\\
7.781	0.963783222724794\\
7.791	0.964009135591459\\
7.801	0.964233576571842\\
7.811	0.964456555811927\\
7.821	0.9646780833849\\
7.831	0.964898169291625\\
7.841	0.96511682346085\\
7.851	0.965334055749719\\
7.861	0.965549875944022\\
7.871	0.965764293758677\\
7.881	0.965977318838111\\
7.891	0.966188960756648\\
7.901	0.966399229018928\\
7.911	0.966608133060358\\
7.921	0.96681568224757\\
7.931	0.967021885878746\\
7.941	0.967226753184165\\
7.951	0.967430293326668\\
7.961	0.967632515401982\\
7.971	0.967833428439323\\
7.981	0.968033041401756\\
7.991	0.968231363186676\\
8.001	0.968428402626312\\
8.011	0.968624168488172\\
8.021	0.968818669475447\\
8.031	0.969011914227582\\
8.041	0.96920391132071\\
8.051	0.969394669268051\\
8.061	0.969584196520497\\
8.071	0.969772501466957\\
8.081	0.969959592434934\\
8.091	0.970145477690964\\
8.101	0.970330165440979\\
8.111	0.970513663830955\\
8.121	0.970695980947258\\
8.131	0.970877124817063\\
8.141	0.971057103408947\\
8.151	0.971235924633273\\
8.161	0.971413596342626\\
8.171	0.971590126332312\\
8.181	0.971765522340809\\
8.191	0.971939792050154\\
8.201	0.972112943086461\\
8.211	0.972284983020358\\
8.221	0.972455919367396\\
8.231	0.972625759588484\\
8.241	0.972794511090389\\
8.251	0.972962181226064\\
8.261	0.973128777295197\\
8.271	0.973294306544505\\
8.281	0.973458776168305\\
8.291	0.973622193308816\\
8.301	0.973784565056625\\
8.311	0.973945898451069\\
8.321	0.974106200480759\\
8.331	0.974265478083791\\
8.341	0.974423738148309\\
8.351	0.974580987512883\\
8.361	0.974737232966802\\
8.371	0.974892481250581\\
8.381	0.975046739056356\\
8.391	0.975200013028127\\
8.401	0.975352309762345\\
8.411	0.975503635808132\\
8.421	0.975653997667709\\
8.431	0.975803401796812\\
8.441	0.97595185460502\\
8.451	0.976099362456077\\
8.461	0.976245931668374\\
8.471	0.976391568515167\\
8.481	0.97653627922507\\
8.491	0.976680069982311\\
8.501	0.976822946927143\\
8.511	0.976964916156118\\
8.521	0.977105983722542\\
8.531	0.977246155636666\\
8.541	0.977385437866173\\
8.551	0.977523836336442\\
8.561	0.977661356930873\\
8.571	0.977798005491208\\
8.581	0.977933787817887\\
8.591	0.978068709670372\\
8.601	0.978202776767432\\
8.611	0.978335994787494\\
8.621	0.9784683693689\\
8.631	0.978599906110333\\
8.641	0.978730610570947\\
8.651	0.978860488270891\\
8.661	0.978989544691375\\
8.671	0.979117785275147\\
8.681	0.979245215426765\\
8.691	0.979371840512762\\
8.701	0.979497665862089\\
8.711	0.979622696766327\\
8.721	0.979746938480007\\
8.731	0.979870396220823\\
8.741	0.979993075170013\\
8.751	0.980114980472561\\
8.761	0.980236117237488\\
8.771	0.980356490538155\\
8.781	0.980476105412477\\
8.791	0.980594966863279\\
8.801	0.98071307985845\\
8.811	0.980830449331297\\
8.821	0.98094708018076\\
8.831	0.981062977271662\\
8.841	0.981178145435012\\
8.851	0.981292589468226\\
8.861	0.981406314135381\\
8.871	0.98151932416744\\
8.881	0.981631624262571\\
8.891	0.981743219086311\\
8.901	0.981854113271823\\
8.911	0.981964311420225\\
8.921	0.982073818100705\\
8.931	0.98218263785082\\
8.941	0.982290775176704\\
8.951	0.982398234553399\\
8.961	0.982505020424938\\
8.971	0.982611137204607\\
8.981	0.982716589275309\\
8.991	0.982821380989578\\
9.001	0.982925516669989\\
9.011	0.98302900060935\\
9.021	0.983131837071736\\
9.031	0.983234030293265\\
9.041	0.983335584482176\\
9.051	0.983436503818961\\
9.061	0.983536792456348\\
9.071	0.983636454519541\\
9.081	0.98373549410624\\
9.091	0.983833915286749\\
9.101	0.983931722104079\\
9.111	0.984028918574104\\
9.121	0.984125508685632\\
9.131	0.984221496400576\\
9.141	0.984316885654045\\
9.151	0.984411680354498\\
9.161	0.984505884383849\\
9.171	0.984599501597643\\
9.181	0.984692535825156\\
9.191	0.984784990869582\\
9.201	0.984876870508133\\
9.211	0.98496817849218\\
9.221	0.985058918547469\\
9.231	0.985149094374187\\
9.241	0.985238709647208\\
9.251	0.985327768016128\\
9.261	0.985416273105513\\
9.271	0.985504228515027\\
9.281	0.985591637819553\\
9.291	0.985678504569465\\
9.301	0.985764832290556\\
9.311	0.985850624484519\\
9.321	0.985935884628771\\
9.331	0.986020616176916\\
9.341	0.986104822558626\\
9.351	0.986188507180017\\
9.361	0.986271673423707\\
9.371	0.986354324649015\\
9.381	0.986436464192038\\
9.391	0.98651809536595\\
9.401	0.986599221461051\\
9.411	0.986679845744972\\
9.421	0.9867599714628\\
9.431	0.986839601837303\\
9.441	0.986918740069002\\
9.451	0.986997389336389\\
9.461	0.987075552796137\\
9.471	0.987153233583018\\
9.481	0.987230434810418\\
9.491	0.987307159570211\\
9.501	0.987383410932994\\
9.511	0.987459191948304\\
9.521	0.987534505644682\\
9.531	0.987609355029875\\
9.541	0.987683743090999\\
9.551	0.987757672794691\\
9.561	0.987831147087111\\
9.571	0.9879041688944\\
9.581	0.987976741122514\\
9.591	0.988048866657548\\
9.601	0.98812054836585\\
9.611	0.988191789094143\\
9.621	0.988262591669687\\
9.631	0.98833295890039\\
9.641	0.98840289357506\\
9.651	0.988472398463369\\
9.661	0.988541476316177\\
9.671	0.988610129865506\\
9.681	0.988678361824824\\
9.691	0.988746174889113\\
9.701	0.988813571734958\\
9.711	0.988880555020807\\
9.721	0.988947127386972\\
9.731	0.989013291455895\\
9.741	0.989079049832171\\
9.751	0.989144405102738\\
9.761	0.989209359836945\\
9.771	0.989273916586803\\
9.781	0.989338077887005\\
9.791	0.98940184625509\\
9.801	0.989465224191558\\
9.811	0.989528214180041\\
9.821	0.98959081868736\\
9.831	0.989653040163708\\
9.841	0.989714881042713\\
9.851	0.989776343741649\\
9.861	0.989837430661445\\
9.871	0.989898144186952\\
9.881	0.989958486686855\\
9.891	0.990018460513992\\
9.901	0.990078068005352\\
9.911	0.990137311482301\\
9.921	0.990196193250487\\
9.931	0.990254715600218\\
9.941	0.990312880806397\\
9.951	0.990370691128686\\
9.961	0.990428148811649\\
9.971	0.990485256084776\\
9.981	0.9905420151627\\
9.991	0.990598428245219\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_47_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	1.04972880256386e-06\\
2.021	4.19891521025543e-06\\
2.031	1.67956608410217e-05\\
2.041	4.61880673128097e-05\\
2.051	0.000102873422651258\\
2.061	0.000214144675723027\\
2.071	0.000405195317789649\\
2.081	0.000719064229756243\\
2.091	0.00109381741227154\\
2.101	0.00159033913588424\\
2.111	0.00227056339994562\\
2.121	0.00302006976497622\\
2.131	0.00396587541608625\\
2.141	0.00518041164065264\\
2.151	0.00653876071117027\\
2.161	0.00805037018686222\\
2.171	0.00980761620235412\\
2.181	0.0117664101479383\\
2.191	0.0140338243614762\\
2.201	0.0165311291827756\\
2.211	0.0193171094247801\\
2.221	0.0223781186130563\\
2.231	0.0257204551204196\\
2.241	0.0292475438970342\\
2.251	0.0330297167726718\\
2.261	0.0371782450004041\\
2.271	0.0414684866164826\\
2.281	0.0460127626027816\\
2.291	0.0510378143806548\\
2.301	0.0562896075798817\\
2.311	0.061776540030883\\
2.321	0.0675489987161817\\
2.331	0.0736636689911161\\
2.341	0.0800092796026147\\
2.351	0.086434669603108\\
2.361	0.0932789013958244\\
2.371	0.10027429413611\\
2.381	0.107426096467978\\
2.391	0.114931657406309\\
2.401	0.122518047462438\\
2.411	0.130382615651247\\
2.421	0.138415140448465\\
2.431	0.146653412090986\\
2.441	0.155116325697256\\
2.451	0.163681062997375\\
2.461	0.172319281313673\\
2.471	0.181083467086278\\
2.481	0.190070195365027\\
2.491	0.199009685847661\\
2.501	0.208087740532234\\
2.511	0.217223530300947\\
2.521	0.226612304711078\\
2.531	0.235987432646776\\
2.541	0.245337367091212\\
2.551	0.254904595397779\\
2.561	0.264573647398195\\
2.571	0.274169218382431\\
2.581	0.2836146781479\\
2.591	0.293324669571616\\
2.601	0.303033611266529\\
2.611	0.312809735604807\\
2.621	0.322541771333376\\
2.631	0.332307398383628\\
2.641	0.342005842790515\\
2.651	0.351620308893197\\
2.661	0.361355493808175\\
2.671	0.370999352317329\\
2.681	0.380610669233603\\
2.691	0.390256627200363\\
2.701	0.399695788593017\\
2.711	0.409087712189556\\
2.721	0.418621349174441\\
2.731	0.428112997007223\\
2.741	0.437414643926742\\
2.751	0.446670102778947\\
2.761	0.455667328345722\\
2.771	0.464707592793402\\
2.781	0.473850730663733\\
2.791	0.482623314266759\\
2.801	0.491575401495024\\
2.811	0.500127542049511\\
2.821	0.508823495449951\\
2.831	0.517433371088579\\
2.841	0.526111479099375\\
2.851	0.534574392705645\\
2.861	0.542980620956576\\
2.871	0.551176903446994\\
2.881	0.559232522277869\\
2.891	0.567238803855024\\
2.901	0.575157957941566\\
2.911	0.583081310943318\\
2.921	0.590801016557372\\
2.931	0.59845248979926\\
2.941	0.606098714397135\\
2.951	0.613481457065567\\
2.961	0.620857901361183\\
2.971	0.628096831183664\\
2.981	0.635269628091582\\
2.991	0.642183141985268\\
3.001	0.649105053709374\\
3.011	0.656002821671021\\
3.021	0.662738931397074\\
3.031	0.669256697532193\\
3.041	0.675757668006471\\
3.051	0.682087532685931\\
3.061	0.688274634248242\\
3.071	0.694353613743889\\
3.081	0.700338117647306\\
3.091	0.706315273449104\\
3.101	0.712137069388124\\
3.111	0.717837096786045\\
3.121	0.723584361980082\\
3.131	0.729175217582538\\
3.141	0.734467950205065\\
3.151	0.739912893503963\\
3.161	0.745202476940083\\
3.171	0.750313606479766\\
3.181	0.755325011783206\\
3.191	0.760313323052989\\
3.201	0.765164119849637\\
3.211	0.769986573968615\\
3.221	0.77479118269795\\
3.231	0.779338607870657\\
3.241	0.783874486026535\\
3.251	0.788267601065265\\
3.261	0.792524251359661\\
3.271	0.796752558976388\\
3.281	0.800886391000885\\
3.291	0.804978233873279\\
3.301	0.809074275660883\\
3.311	0.813009708941695\\
3.321	0.816854865545486\\
3.331	0.820602397370639\\
3.341	0.824331034077346\\
3.351	0.827938951971758\\
3.361	0.83146079210436\\
3.371	0.834880808543113\\
3.381	0.838184305084781\\
3.391	0.841481503253634\\
3.401	0.844776601964882\\
3.411	0.847900594881312\\
3.421	0.850966852713601\\
3.431	0.854022613257865\\
3.441	0.857042683022841\\
3.451	0.859957779907561\\
3.461	0.862751108251183\\
3.471	0.865516093917136\\
3.481	0.868231742329369\\
3.491	0.870847666505358\\
3.501	0.873482485799794\\
3.511	0.87605642082368\\
3.521	0.878528532153718\\
3.531	0.880953405687641\\
3.541	0.883420268373666\\
3.551	0.885786357094645\\
3.561	0.8880611194098\\
3.571	0.890282345556026\\
3.581	0.892475229024582\\
3.591	0.894603029307378\\
3.601	0.89672453121736\\
3.611	0.898801944517634\\
3.621	0.900810075716938\\
3.631	0.902762571289707\\
3.641	0.904759155472184\\
3.651	0.906584633859842\\
3.661	0.908505637568534\\
3.671	0.91024818738079\\
3.681	0.912078914412462\\
3.691	0.913837210156756\\
3.701	0.915571362138591\\
3.711	0.917229933646642\\
3.721	0.91887065976505\\
3.731	0.920467297273749\\
3.741	0.922000951054295\\
3.751	0.923497864326751\\
3.761	0.925076656445807\\
3.771	0.926558873515027\\
3.781	0.927994902516935\\
3.791	0.929445627722078\\
3.801	0.93075673899648\\
3.811	0.932149729117483\\
3.821	0.93347133767991\\
3.831	0.934739410073408\\
3.841	0.935954996026776\\
3.851	0.937206272759433\\
3.861	0.938343129052609\\
3.871	0.93955136690436\\
3.881	0.940719715061614\\
3.891	0.941855521625988\\
3.901	0.942971383343113\\
3.911	0.944118736924316\\
3.921	0.945164266811669\\
3.931	0.946166757818118\\
3.941	0.947160850994146\\
3.951	0.948159143085384\\
3.961	0.949107048194099\\
3.971	0.950053903574012\\
3.981	0.950965068174637\\
3.991	0.951811149589504\\
4.001	0.952559606225732\\
4.011	0.952559606225732\\
4.021	0.952559606225732\\
4.031	0.952559606225732\\
4.041	0.952561705683337\\
4.051	0.952562755412139\\
4.061	0.952572202971362\\
4.071	0.952581650530585\\
4.081	0.952592147818611\\
4.091	0.95261629158107\\
4.101	0.952641485072332\\
4.111	0.952671927207606\\
4.121	0.952704468800485\\
4.131	0.952754855783008\\
4.141	0.952817839511162\\
4.151	0.952865077307278\\
4.161	0.952937508594655\\
4.171	0.953017287983649\\
4.181	0.953121211135103\\
4.191	0.953251377506621\\
4.201	0.953364748217298\\
4.211	0.953482317843185\\
4.221	0.953622981502729\\
4.231	0.953768893806285\\
4.241	0.953962043905957\\
4.251	0.954123702141552\\
4.261	0.954306354953198\\
4.271	0.954477460748016\\
4.281	0.95471259999979\\
4.291	0.954939341421144\\
4.301	0.955189176876154\\
4.311	0.955434813415954\\
4.321	0.955702494260608\\
4.331	0.955946031342803\\
4.341	0.956236806221113\\
4.351	0.956545426489067\\
4.361	0.956837251096179\\
4.371	0.957184711329828\\
4.381	0.957552116410725\\
4.391	0.957890129085151\\
4.401	0.958238639047602\\
4.411	0.958635436534971\\
4.421	0.958993394056646\\
4.431	0.959341904019097\\
4.441	0.959722955574427\\
4.451	0.960119753061797\\
4.461	0.960553291057255\\
4.471	0.960930143697376\\
4.481	0.961367880608045\\
4.491	0.96177517538344\\
4.501	0.962264349005434\\
4.511	0.96268004161125\\
4.521	0.963129325538747\\
4.531	0.963588057025467\\
4.541	0.964053086885003\\
4.551	0.964481376236449\\
4.561	0.964917013689513\\
4.571	0.96539044137947\\
4.581	0.965837625849362\\
4.591	0.96630790435291\\
4.601	0.966783431500472\\
4.611	0.967265257020849\\
4.621	0.967756530100449\\
4.631	0.968228908061602\\
4.641	0.968708634124374\\
4.651	0.969171564526305\\
4.661	0.969643942487458\\
4.671	0.970099524787771\\
4.681	0.970570853020122\\
4.691	0.971013838574804\\
4.701	0.971468371146314\\
4.711	0.971930251819442\\
4.721	0.972396331407781\\
4.731	0.972813073742399\\
4.741	0.973267606313909\\
4.751	0.973708492410986\\
4.761	0.974168273626509\\
4.771	0.974611259181191\\
4.781	0.975082587413542\\
4.791	0.97550772757858\\
4.801	0.975915022353975\\
4.811	0.976342261976618\\
4.821	0.976749556752013\\
4.831	0.977166299086631\\
4.841	0.977549450099567\\
4.851	0.977943098400528\\
4.861	0.978332547786279\\
4.871	0.978692604765559\\
4.881	0.979069457405679\\
4.891	0.979429514384959\\
4.901	0.979835759431551\\
4.911	0.980172722377174\\
4.921	0.980534878814058\\
4.931	0.980897035250943\\
4.941	0.981257092230222\\
4.951	0.981626596768725\\
4.961	0.981994001849622\\
4.971	0.982366655574532\\
4.981	0.982706767706563\\
4.991	0.983031133906555\\
5.001	0.983328207157681\\
5.011	0.98364312579845\\
5.021	0.983950696337601\\
5.031	0.98426561497837\\
5.041	0.984567936873509\\
5.051	0.984880756056673\\
5.061	0.985177829307798\\
5.071	0.985453907982873\\
5.081	0.98574363313238\\
5.091	0.986009214519429\\
5.101	0.986265348347254\\
5.111	0.986572918886406\\
5.121	0.986847947832677\\
5.131	0.98713137460937\\
5.141	0.98737701114917\\
5.151	0.987647841180231\\
5.161	0.987907124194464\\
5.171	0.988141213717436\\
5.181	0.988400496731669\\
5.191	0.988628287881826\\
5.201	0.988869725506415\\
5.211	0.989103815029387\\
5.221	0.989340004009964\\
5.231	0.989549949770477\\
5.241	0.989755696615779\\
5.251	0.989947796986648\\
5.261	0.990155643289556\\
5.271	0.990351942575636\\
5.281	0.990566087251359\\
5.291	0.9907466406054\\
5.301	0.990940840433874\\
5.311	0.991110896499889\\
5.321	0.991296698497943\\
5.331	0.991480401038392\\
5.341	0.991657805206025\\
5.351	0.991847806119289\\
5.361	0.992015762727699\\
5.371	0.992145929099217\\
5.381	0.99231493543643\\
5.391	0.992481842316038\\
5.401	0.992634052992409\\
5.411	0.99277366692315\\
5.421	0.992942673260363\\
5.431	0.993091734750327\\
5.441	0.993258641629935\\
5.451	0.99337936044223\\
5.461	0.993528421932194\\
5.471	0.993682732066171\\
5.481	0.993812898437689\\
5.491	0.993940965351601\\
5.501	0.994063783621501\\
5.511	0.994196049450624\\
5.521	0.994312569347709\\
5.531	0.994440636261622\\
5.541	0.994545609141878\\
5.551	0.994669477140581\\
5.561	0.99478389758006\\
5.571	0.994883621816304\\
5.581	0.99498019686614\\
5.591	0.995082020559988\\
5.601	0.995190142626652\\
5.611	0.995260474456424\\
5.621	0.99535704950626\\
5.631	0.995450475369688\\
5.641	0.995522906657065\\
5.651	0.99560268604606\\
5.661	0.995697161638291\\
5.671	0.995776941027286\\
5.681	0.995863018789096\\
5.691	0.995969041398155\\
5.701	0.996037273770321\\
5.711	0.996147495294591\\
5.721	0.996245120073229\\
5.731	0.996306004343778\\
5.741	0.996381584817562\\
5.751	0.996457165291347\\
5.761	0.996516999833093\\
5.771	0.996569486273221\\
5.781	0.99663456945898\\
5.791	0.996698602915937\\
5.801	0.996760536915288\\
5.811	0.996824570372244\\
5.821	0.996887554100398\\
5.831	0.996955786472565\\
5.841	0.997010372370298\\
5.851	0.997068107454439\\
5.861	0.997114295521752\\
5.871	0.997194074910747\\
5.881	0.997245511622072\\
5.891	0.997291699689385\\
5.901	0.997346285587119\\
5.911	0.997397722298444\\
5.921	0.99744496009456\\
5.931	0.99749009843307\\
5.941	0.997548883246013\\
5.951	0.997607668058957\\
5.961	0.99765805504148\\
5.971	0.99770319337999\\
5.981	0.997740983616883\\
5.991	0.997790320870603\\
6.001	0.997820763005877\\
6.011	0.997820763005877\\
6.021	0.997820763005877\\
6.031	0.997820763005877\\
6.041	0.997820763005877\\
6.051	0.997820763005877\\
6.061	0.997820763005877\\
6.071	0.997820763005877\\
6.081	0.99782181273468\\
6.091	0.99782181273468\\
6.101	0.997822862463483\\
6.111	0.997822862463483\\
6.121	0.997823912192285\\
6.131	0.997827061378693\\
6.141	0.997833359751508\\
6.151	0.997835459209113\\
6.161	0.997839658124324\\
6.171	0.997842807310731\\
6.181	0.997850155412349\\
6.191	0.997853304598757\\
6.201	0.99785855324277\\
6.211	0.99786275215798\\
6.221	0.997873249446006\\
6.231	0.997884796462834\\
6.241	0.997890045106847\\
6.251	0.997896343479662\\
6.261	0.997900542394872\\
6.271	0.997909989954095\\
6.281	0.997917338055713\\
6.291	0.997925735886134\\
6.301	0.99794043208937\\
6.311	0.997950929377395\\
6.321	0.997969824495841\\
6.331	0.99798557042788\\
6.341	0.9979939682583\\
6.351	0.998011813647944\\
6.361	0.998025460122377\\
6.371	0.998035957410403\\
6.381	0.998049603884836\\
6.391	0.998061150901665\\
6.401	0.998081095748913\\
6.411	0.998102090324965\\
6.421	0.998110488155385\\
6.431	0.998131482731436\\
6.441	0.998150377849882\\
6.451	0.998167173510723\\
6.461	0.998179770256354\\
6.471	0.998191317273182\\
6.481	0.998207063205221\\
6.491	0.998230157238877\\
6.501	0.998249052357324\\
6.511	0.998275295577388\\
6.521	0.998289991780623\\
6.531	0.998314135543082\\
6.541	0.998337229576739\\
6.551	0.998363472796803\\
6.561	0.998382367915249\\
6.571	0.998404412220103\\
6.581	0.998425406796154\\
6.591	0.998442202456995\\
6.601	0.998460047846639\\
6.611	0.998478942965085\\
6.621	0.998507285642754\\
6.631	0.998529329947608\\
6.641	0.998549274794857\\
6.651	0.998576567743723\\
6.661	0.998597562319775\\
6.671	0.998623805539839\\
6.681	0.998642700658285\\
6.691	0.998663695234336\\
6.701	0.998692037912005\\
6.711	0.998716181674464\\
6.721	0.998742424894528\\
6.731	0.998771817301\\
6.741	0.998788612961841\\
6.751	0.998815905910708\\
6.761	0.998830602113944\\
6.771	0.998852646418798\\
6.781	0.998875740452454\\
6.791	0.998891486384493\\
6.801	0.998906182587728\\
6.811	0.998921928519767\\
6.821	0.998948171739831\\
6.831	0.998960768485462\\
6.841	0.998979663603908\\
6.851	0.998995409535946\\
6.861	0.999011155467985\\
6.871	0.999029000857628\\
6.881	0.999048945704877\\
6.891	0.99906259217931\\
6.901	0.999080437568954\\
6.911	0.999097233229795\\
6.921	0.999102481873808\\
6.931	0.99913187428028\\
6.941	0.999147620212318\\
6.951	0.999165465601962\\
6.961	0.999180161805198\\
6.971	0.999190659093223\\
6.981	0.999212703398077\\
6.991	0.999232648245326\\
7.001	0.999246294719759\\
7.011	0.999257841736587\\
7.021	0.999280935770244\\
7.031	0.999298781159887\\
7.041	0.999306129261505\\
7.051	0.999323974651149\\
7.061	0.999337621125582\\
7.071	0.999350217871213\\
7.081	0.999362814616844\\
7.091	0.99937751082008\\
7.101	0.999392207023316\\
7.111	0.999402704311341\\
7.121	0.999411102141762\\
7.131	0.99942264915859\\
7.141	0.999436295633023\\
7.151	0.999443643734641\\
7.161	0.999457290209074\\
7.171	0.9994677874971\\
7.181	0.999474085869915\\
7.191	0.999487732344349\\
7.201	0.999495080445967\\
7.211	0.99950452800519\\
7.221	0.999509776649203\\
7.231	0.999523423123636\\
7.241	0.999532870682859\\
7.251	0.999542318242082\\
7.261	0.99955386525891\\
7.271	0.999563312818133\\
7.281	0.999575909563764\\
7.291	0.999585357122987\\
7.301	0.999590605767\\
7.311	0.999597953868618\\
7.321	0.999608451156644\\
7.331	0.999614749529459\\
7.341	0.999624197088682\\
7.351	0.999632594919103\\
7.361	0.999638893291918\\
7.371	0.999647291122339\\
7.381	0.999658838139167\\
7.391	0.999665136511982\\
7.401	0.999673534342403\\
7.411	0.999678782986415\\
7.421	0.999685081359231\\
7.431	0.999690330003244\\
7.441	0.999698727833664\\
7.451	0.999703976477677\\
7.461	0.99970922512169\\
7.471	0.9997134240369\\
7.481	0.999719722409715\\
7.491	0.999721821867321\\
7.501	0.999727070511333\\
7.511	0.999734418612951\\
7.521	0.999742816443372\\
7.531	0.999747015358582\\
7.541	0.999755413189003\\
7.551	0.999759612104213\\
7.561	0.999764860748226\\
7.571	0.999768009934633\\
7.581	0.999772208849844\\
7.591	0.999776407765054\\
7.601	0.999785855324277\\
7.611	0.99979110396829\\
7.621	0.999793203425895\\
7.631	0.999794253154697\\
7.641	0.999796352612303\\
7.651	0.999800551527513\\
7.661	0.999802650985118\\
7.671	0.999806849900328\\
7.681	0.999809999086736\\
7.691	0.999814198001946\\
7.701	0.999817347188354\\
7.711	0.999819446645959\\
7.721	0.999822595832367\\
7.731	0.999826794747577\\
7.741	0.999829943933985\\
7.751	0.999830993662787\\
7.761	0.999833093120392\\
7.771	0.999834142849195\\
7.781	0.999834142849195\\
7.791	0.999837292035603\\
7.801	0.99984044122201\\
7.811	0.999843590408418\\
7.821	0.999847789323628\\
7.831	0.999853037967641\\
7.841	0.999855137425246\\
7.851	0.999858286611654\\
7.861	0.999858286611654\\
7.871	0.999865634713272\\
7.881	0.999870883357285\\
7.891	0.999874032543692\\
7.901	0.999875082272495\\
7.911	0.999875082272495\\
7.921	0.999880330916508\\
7.931	0.99988138064531\\
7.941	0.999883480102915\\
7.951	0.999887679018126\\
7.961	0.999891877933336\\
7.971	0.999891877933336\\
7.981	0.999897126577349\\
7.991	0.999899226034954\\
8.001	0.999899226034954\\
8.011	0.999899226034954\\
8.021	0.999899226034954\\
8.031	0.999899226034954\\
8.041	0.999899226034954\\
8.051	0.999899226034954\\
8.061	0.999899226034954\\
8.071	0.999900275763756\\
8.081	0.999900275763756\\
8.091	0.999900275763756\\
8.101	0.999900275763756\\
8.111	0.999900275763756\\
8.121	0.999900275763756\\
8.131	0.999900275763756\\
8.141	0.999900275763756\\
8.151	0.999900275763756\\
8.161	0.999901325492559\\
8.171	0.999901325492559\\
8.181	0.999901325492559\\
8.191	0.999901325492559\\
8.201	0.999901325492559\\
8.211	0.999901325492559\\
8.221	0.999901325492559\\
8.231	0.999901325492559\\
8.241	0.999902375221362\\
8.251	0.999902375221362\\
8.261	0.999903424950164\\
8.271	0.999904474678967\\
8.281	0.999904474678967\\
8.291	0.999905524407769\\
8.301	0.999905524407769\\
8.311	0.999905524407769\\
8.321	0.999906574136572\\
8.331	0.999908673594177\\
8.341	0.99990972332298\\
8.351	0.99990972332298\\
8.361	0.999910773051782\\
8.371	0.999911822780585\\
8.381	0.999914971966992\\
8.391	0.999914971966992\\
8.401	0.999917071424597\\
8.411	0.9999181211534\\
8.421	0.9999181211534\\
8.431	0.9999181211534\\
8.441	0.9999181211534\\
8.451	0.999919170882203\\
8.461	0.999920220611005\\
8.471	0.999923369797413\\
8.481	0.999923369797413\\
8.491	0.999924419526215\\
8.501	0.999925469255018\\
8.511	0.999926518983821\\
8.521	0.999926518983821\\
8.531	0.999927568712623\\
8.541	0.999928618441426\\
8.551	0.999928618441426\\
8.561	0.999929668170228\\
8.571	0.999930717899031\\
8.581	0.999931767627833\\
8.591	0.999932817356636\\
8.601	0.999933867085439\\
8.611	0.999934916814241\\
8.621	0.999934916814241\\
8.631	0.999934916814241\\
8.641	0.999935966543044\\
8.651	0.999937016271846\\
8.661	0.999938066000649\\
8.671	0.999939115729451\\
8.681	0.999939115729451\\
8.691	0.999940165458254\\
8.701	0.999942264915859\\
8.711	0.999942264915859\\
8.721	0.999942264915859\\
8.731	0.999942264915859\\
8.741	0.999944364373464\\
8.751	0.999944364373464\\
8.761	0.999944364373464\\
8.771	0.999944364373464\\
8.781	0.999944364373464\\
8.791	0.999944364373464\\
8.801	0.999944364373464\\
8.811	0.999945414102267\\
8.821	0.999946463831069\\
8.831	0.999947513559872\\
8.841	0.999947513559872\\
8.851	0.999948563288674\\
8.861	0.999949613017477\\
8.871	0.999949613017477\\
8.881	0.999951712475082\\
8.891	0.999952762203885\\
8.901	0.999953811932687\\
8.911	0.99995486166149\\
8.921	0.999955911390292\\
8.931	0.999955911390292\\
8.941	0.999955911390292\\
8.951	0.999955911390292\\
8.961	0.999955911390292\\
8.971	0.999958010847897\\
8.981	0.999960110305503\\
8.991	0.999960110305503\\
9.001	0.999962209763108\\
9.011	0.999966408678318\\
9.021	0.999966408678318\\
9.031	0.999967458407121\\
9.041	0.999967458407121\\
9.051	0.999967458407121\\
9.061	0.999967458407121\\
9.071	0.999967458407121\\
9.081	0.999969557864726\\
9.091	0.999970607593528\\
9.101	0.999970607593528\\
9.111	0.999971657322331\\
9.121	0.999972707051133\\
9.131	0.999972707051133\\
9.141	0.999973756779936\\
9.151	0.999973756779936\\
9.161	0.999973756779936\\
9.171	0.999974806508738\\
9.181	0.999974806508738\\
9.191	0.999975856237541\\
9.201	0.999975856237541\\
9.211	0.999975856237541\\
9.221	0.999975856237541\\
9.231	0.999975856237541\\
9.241	0.999975856237541\\
9.251	0.999975856237541\\
9.261	0.999975856237541\\
9.271	0.999975856237541\\
9.281	0.999975856237541\\
9.291	0.999975856237541\\
9.301	0.999975856237541\\
9.311	0.999975856237541\\
9.321	0.999975856237541\\
9.331	0.999975856237541\\
9.341	0.999976905966344\\
9.351	0.999977955695146\\
9.361	0.999977955695146\\
9.371	0.999977955695146\\
9.381	0.999977955695146\\
9.391	0.999979005423949\\
9.401	0.999979005423949\\
9.411	0.999981104881554\\
9.421	0.999982154610356\\
9.431	0.999982154610356\\
9.441	0.999982154610356\\
9.451	0.999982154610356\\
9.461	0.999982154610356\\
9.471	0.999982154610356\\
9.481	0.999982154610356\\
9.491	0.999982154610356\\
9.501	0.999982154610356\\
9.511	0.999983204339159\\
9.521	0.999984254067962\\
9.531	0.999984254067962\\
9.541	0.999984254067962\\
9.551	0.999984254067962\\
9.561	0.999984254067962\\
9.571	0.999984254067962\\
9.581	0.999985303796764\\
9.591	0.999985303796764\\
9.601	0.999985303796764\\
9.611	0.999987403254369\\
9.621	0.999988452983172\\
9.631	0.999988452983172\\
9.641	0.999988452983172\\
9.651	0.999988452983172\\
9.661	0.999989502711974\\
9.671	0.999989502711974\\
9.681	0.999989502711974\\
9.691	0.999990552440777\\
9.701	0.999990552440777\\
9.711	0.999990552440777\\
9.721	0.999990552440777\\
9.731	0.999990552440777\\
9.741	0.999990552440777\\
9.751	0.999991602169579\\
9.761	0.999992651898382\\
9.771	0.999992651898382\\
9.781	0.999992651898382\\
9.791	0.999992651898382\\
9.801	0.999992651898382\\
9.811	0.999992651898382\\
9.821	0.999992651898382\\
9.831	0.999992651898382\\
9.841	0.999992651898382\\
9.851	0.999993701627185\\
9.861	0.999994751355987\\
9.871	0.999994751355987\\
9.881	0.999994751355987\\
9.891	0.999994751355987\\
9.901	0.999994751355987\\
9.911	0.999994751355987\\
9.921	0.999994751355987\\
9.931	0.999994751355987\\
9.941	0.999994751355987\\
9.951	0.999994751355987\\
9.961	0.999994751355987\\
9.971	0.999994751355987\\
9.981	0.999994751355987\\
9.991	0.999994751355987\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.28678187497167e-11\\
2.011	3.21191173241475e-07\\
2.021	4.09334027895794e-06\\
2.031	1.86509963295764e-05\\
2.041	5.47636342757112e-05\\
2.051	0.000125830606481775\\
2.061	0.000247184393949461\\
2.071	0.000435490604885895\\
2.081	0.000708234233051167\\
2.091	0.00108328268196292\\
2.101	0.00157851696884703\\
2.111	0.00221152334869143\\
2.121	0.0029993383550154\\
2.131	0.00395824094070018\\
2.141	0.00510358603036512\\
2.151	0.00644967436496739\\
2.161	0.00800965403936704\\
2.171	0.00979544960575893\\
2.181	0.0118177150436332\\
2.191	0.0140858072881384\\
2.201	0.0166077773602087\\
2.211	0.0193903764633631\\
2.221	0.022439074701668\\
2.231	0.0257580903366783\\
2.241	0.0293504277369274\\
2.251	0.033217922389926\\
2.261	0.0373612915393995\\
2.271	0.0417801891839011\\
2.281	0.0464732643319102\\
2.291	0.0514382215480428\\
2.301	0.0566718829530533\\
2.311	0.0621702509523785\\
2.321	0.0679285710722489\\
2.331	0.0739413943707532\\
2.341	0.0802026389739567\\
2.351	0.0867056503595221\\
2.361	0.0934432600733877\\
2.371	0.100407842623566\\
2.381	0.107591370343721\\
2.391	0.114985466065686\\
2.401	0.122581453476759\\
2.411	0.13037040507443\\
2.421	0.138343187658322\\
2.431	0.146490505327813\\
2.441	0.154802939973862\\
2.451	0.163270989274208\\
2.461	0.171885102217883\\
2.471	0.180635712197241\\
2.481	0.18951326771964\\
2.491	0.19850826079826\\
2.501	0.207611253091885\\
2.511	0.216812899868521\\
2.521	0.226103971871717\\
2.531	0.235475375174905\\
2.541	0.244918169109629\\
2.551	0.25442358235529\\
2.561	0.263983027281024\\
2.571	0.273588112627897\\
2.581	0.283230654620852\\
2.591	0.292902686598836\\
2.601	0.302596467249868\\
2.611	0.312304487535709\\
2.621	0.322019476389809\\
2.631	0.331734405269088\\
2.641	0.341442491637999\\
2.651	0.351137201460168\\
2.661	0.360812250771081\\
2.671	0.370461606401664\\
2.681	0.380079485919304\\
2.691	0.389660356852142\\
2.701	0.399198935255131\\
2.711	0.408690183679381\\
2.721	0.418129308596873\\
2.731	0.427511757335855\\
2.741	0.436833214573441\\
2.751	0.446089598435738\\
2.761	0.455277056246123\\
2.771	0.464391959965312\\
2.781	0.473430901360854\\
2.791	0.482390686943733\\
2.801	0.491268332704179\\
2.811	0.500061058680043\\
2.821	0.508766283386655\\
2.831	0.517381618134869\\
2.841	0.52590486126407\\
2.851	0.534333992311913\\
2.861	0.54266716614417\\
2.871	0.550902707062448\\
2.881	0.559039102910373\\
2.891	0.567074999193114\\
2.901	0.57500919322565\\
2.911	0.582840628324613\\
2.921	0.590568388055219\\
2.931	0.598191690544372\\
2.941	0.605709882871004\\
2.951	0.613122435541499\\
2.961	0.62042893705925\\
2.971	0.62762908859407\\
2.981	0.634722698759179\\
2.991	0.641709678498992\\
3.001	0.648590036094847\\
3.011	0.655363872289383\\
3.021	0.662031375535714\\
3.031	0.66859281737151\\
3.041	0.675048547921714\\
3.051	0.681398991529704\\
3.061	0.687644642519631\\
3.071	0.693786061088761\\
3.081	0.699823869330692\\
3.091	0.705758747389657\\
3.101	0.7115914297443\\
3.111	0.717322701620667\\
3.121	0.722953395533205\\
3.131	0.728484387952056\\
3.141	0.733916596095642\\
3.151	0.739250974845409\\
3.161	0.74448851378249\\
3.171	0.749630234342521\\
3.181	0.754677187088009\\
3.191	0.759630449093342\\
3.201	0.764491121443034\\
3.211	0.769260326838139\\
3.221	0.773939207309237\\
3.231	0.778528922033676\\
3.241	0.78303064525301\\
3.251	0.787445564289544\\
3.261	0.791774877657664\\
3.271	0.796019793267809\\
3.281	0.800181526721156\\
3.291	0.804261299689967\\
3.301	0.808260338383494\\
3.311	0.812179872094335\\
3.321	0.816021131824228\\
3.331	0.819785348985632\\
3.341	0.823473754176297\\
3.351	0.827087576025372\\
3.361	0.830628040106433\\
3.371	0.834096367917368\\
3.381	0.837493775922232\\
3.391	0.840821474654135\\
3.401	0.844080667876437\\
3.411	0.847272551799476\\
3.421	0.850398314350985\\
3.431	0.853459134498046\\
3.441	0.856456181617264\\
3.451	0.859390614913567\\
3.461	0.862263582882004\\
3.471	0.865076222814039\\
3.481	0.867829660344184\\
3.491	0.870525009035565\\
3.501	0.873163370003399\\
3.511	0.87574583157312\\
3.521	0.878273468973219\\
3.531	0.880747344059607\\
3.541	0.883168505070474\\
3.551	0.885537986410936\\
3.561	0.887856808463983\\
3.571	0.890125977428823\\
3.581	0.892346485182742\\
3.591	0.894519309167303\\
3.601	0.896645412295598\\
3.611	0.898725742881705\\
3.621	0.900761234588243\\
3.631	0.902752806393928\\
3.641	0.904701362577777\\
3.651	0.906607792719384\\
3.661	0.908472971715797\\
3.671	0.910297759811347\\
3.681	0.912083002642405\\
3.691	0.91382953129365\\
3.701	0.915538162366948\\
3.711	0.917209698060412\\
3.721	0.91884492625869\\
3.731	0.920444620631711\\
3.741	0.922009540743194\\
3.751	0.923540432166238\\
3.761	0.925038026607615\\
3.771	0.926503042037788\\
3.781	0.927936182828066\\
3.791	0.929338139892857\\
3.801	0.930709590838051\\
3.811	0.932051200113465\\
3.821	0.933363619169212\\
3.831	0.93464748661732\\
3.841	0.9359034283954\\
3.851	0.937132057933738\\
3.861	0.93833397632551\\
3.871	0.939509772498601\\
3.881	0.940660023389922\\
3.891	0.941785294121007\\
3.901	0.942886138175174\\
3.911	0.943963097575407\\
3.921	0.945016703063681\\
3.931	0.94604747428007\\
3.941	0.947055919942868\\
3.951	0.948042538027941\\
3.961	0.949007815949237\\
3.971	0.949952230737369\\
3.981	0.950876249219286\\
3.991	0.951780328196425\\
4.001	0.952577320607646\\
4.011	0.952577335838308\\
4.021	0.952577514723726\\
4.031	0.952578205086781\\
4.041	0.952579917644832\\
4.051	0.95258328783107\\
4.061	0.952589042752827\\
4.071	0.952597972737896\\
4.081	0.952610906971531\\
4.091	0.952628692773881\\
4.101	0.952652178110692\\
4.111	0.952682196969297\\
4.121	0.952719557267764\\
4.131	0.952765030997654\\
4.141	0.952819346330637\\
4.151	0.952883181446164\\
4.161	0.952957159862122\\
4.171	0.95304184707273\\
4.181	0.953137748318239\\
4.191	0.953245307329586\\
4.201	0.953364905907752\\
4.211	0.953496864212901\\
4.221	0.953641441652024\\
4.231	0.953798838266386\\
4.241	0.95396919653119\\
4.251	0.954152603490175\\
4.261	0.954349093156959\\
4.271	0.954558649123229\\
4.281	0.954781207321341\\
4.291	0.955016658895604\\
4.301	0.955264853142467\\
4.311	0.955525600485285\\
4.321	0.955798675454175\\
4.331	0.95608381964571\\
4.341	0.956380744641131\\
4.351	0.95668913486516\\
4.361	0.9570086503705\\
4.371	0.957338929535886\\
4.381	0.957679591667874\\
4.391	0.9580302394987\\
4.401	0.958390461574371\\
4.411	0.958759834528798\\
4.421	0.959137925241148\\
4.431	0.959524292874905\\
4.441	0.959918490798105\\
4.451	0.960320068385162\\
4.461	0.960728572701549\\
4.471	0.961143550073097\\
4.481	0.961564547542433\\
4.491	0.961991114215347\\
4.501	0.962422802500408\\
4.511	0.962859169245388\\
4.521	0.963299776774217\\
4.531	0.963744193828531\\
4.541	0.964191996417875\\
4.551	0.964642768582727\\
4.561	0.96509610307462\\
4.571	0.965551601957571\\
4.581	0.966008877135042\\
4.591	0.966467550806616\\
4.601	0.966927255858539\\
4.611	0.9673876361921\\
4.621	0.967848346993839\\
4.631	0.96830905495141\\
4.641	0.968769438418807\\
4.651	0.969229187534514\\
4.661	0.969688004296103\\
4.671	0.970145602594526\\
4.681	0.970601708211336\\
4.691	0.971056058781894\\
4.701	0.971508403727367\\
4.711	0.971958504158434\\
4.721	0.972406132753151\\
4.731	0.972851073611625\\
4.741	0.973293122089683\\
4.751	0.973732084613927\\
4.761	0.97416777848011\\
4.771	0.974600031636887\\
4.781	0.975028682456744\\
4.791	0.975453579495875\\
4.801	0.975874581244541\\
4.811	0.976291555869489\\
4.821	0.976704380949799\\
4.831	0.97711294320743\\
4.841	0.977517138233738\\
4.851	0.977916870212985\\
4.861	0.978312051643962\\
4.871	0.978702603060561\\
4.881	0.979088452752276\\
4.891	0.979469536485331\\
4.901	0.979845797225181\\
4.911	0.98021718486107\\
4.921	0.980583655933204\\
4.931	0.980945173363066\\
4.941	0.98130170618739\\
4.951	0.981653229296169\\
4.961	0.981999723175135\\
4.971	0.982341173652954\\
4.981	0.982677571653556\\
4.991	0.983008912953686\\
5.001	0.983335197946066\\
5.011	0.983656431408183\\
5.021	0.983972622276989\\
5.031	0.984283783429526\\
5.041	0.984589931469659\\
5.051	0.984891086520887\\
5.061	0.985187272025386\\
5.071	0.98547851454921\\
5.081	0.985764843593705\\
5.091	0.986046291413136\\
5.101	0.986322892838444\\
5.111	0.986594685107154\\
5.121	0.98686170769933\\
5.131	0.987124002179537\\
5.141	0.987381612044729\\
5.151	0.987634582577942\\
5.161	0.987882960707766\\
5.171	0.988126794873415\\
5.181	0.988366134895378\\
5.191	0.988601031851409\\
5.201	0.988831537957885\\
5.211	0.989057706456298\\
5.221	0.989279591504799\\
5.231	0.989497248074684\\
5.241	0.989710731851632\\
5.251	0.98992009914165\\
5.261	0.9901254067815\\
5.271	0.990326712053532\\
5.281	0.990524072604811\\
5.291	0.990717546370309\\
5.301	0.990907191500154\\
5.311	0.991093066290695\\
5.321	0.991275229119333\\
5.331	0.991453738382945\\
5.341	0.991628652439775\\
5.351	0.991800029554709\\
5.361	0.991967927847729\\
5.371	0.992132405245538\\
5.381	0.992293519436122\\
5.391	0.992451327826203\\
5.401	0.992605887501465\\
5.411	0.992757255189409\\
5.421	0.992905487224749\\
5.431	0.993050639517264\\
5.441	0.993192767521926\\
5.451	0.993331926211338\\
5.461	0.993468170050212\\
5.471	0.993601552971958\\
5.481	0.99373212835718\\
5.491	0.993859949014025\\
5.501	0.993985067160327\\
5.511	0.994107534407394\\
5.521	0.994227401745442\\
5.531	0.994344719530523\\
5.541	0.994459537472901\\
5.551	0.994571904626838\\
5.561	0.994681869381631\\
5.571	0.99478947945394\\
5.581	0.994894781881244\\
5.591	0.994997823016443\\
5.601	0.995098648523453\\
5.611	0.99519730337387\\
5.621	0.995293831844478\\
5.631	0.995388277515708\\
5.641	0.995480683270894\\
5.651	0.995571091296286\\
5.661	0.995659543081844\\
5.671	0.99574607942266\\
5.681	0.995830740421077\\
5.691	0.995913565489356\\
5.701	0.995994593352947\\
5.711	0.996073862054233\\
5.721	0.996151408956815\\
5.731	0.996227270750194\\
5.741	0.996301483454917\\
5.751	0.996374082428059\\
5.761	0.996445102369113\\
5.771	0.996514577326165\\
5.781	0.996582540702388\\
5.791	0.996649025262795\\
5.801	0.996714063141273\\
5.811	0.996777685847812\\
5.821	0.996839924275922\\
5.831	0.996900808710298\\
5.841	0.996960368834577\\
5.851	0.997018633739266\\
5.861	0.997075631929817\\
5.871	0.997131391334765\\
5.881	0.997185939314006\\
5.891	0.997239302667117\\
5.901	0.99729150764176\\
5.911	0.997342579942117\\
5.921	0.997392544737395\\
5.931	0.997441426670318\\
5.941	0.99748924986567\\
5.951	0.997536037938802\\
5.961	0.997581814004189\\
5.971	0.997626600683902\\
5.981	0.997670420116123\\
5.991	0.997713293963602\\
6.001	0.997751089479199\\
6.011	0.997751090201477\\
6.021	0.997751098684703\\
6.031	0.997751131423569\\
6.041	0.99775121263766\\
6.051	0.997751372460922\\
6.061	0.997751645374731\\
6.071	0.99775206885855\\
6.081	0.997752682234565\\
6.091	0.997753525684968\\
6.101	0.997754639422566\\
6.111	0.997756062997273\\
6.121	0.997757834722729\\
6.131	0.997759991208843\\
6.141	0.997762566987465\\
6.151	0.997765594219683\\
6.161	0.997769102474385\\
6.171	0.997773118568822\\
6.181	0.997777666462841\\
6.191	0.997782767199352\\
6.201	0.997788438884381\\
6.211	0.997794696700779\\
6.221	0.997801552950322\\
6.231	0.997809017119502\\
6.241	0.997817095964876\\
6.251	0.997825793614291\\
6.261	0.997835111680763\\
6.271	0.997845049386166\\
6.281	0.997855603692242\\
6.291	0.997866769436761\\
6.301	0.997878539472957\\
6.311	0.997890904810598\\
6.321	0.997903854757298\\
6.331	0.997917377058874\\
6.341	0.997931458037736\\
6.351	0.997946082728458\\
6.361	0.997961235009829\\
6.371	0.997976897732799\\
6.381	0.997993052843866\\
6.391	0.998009681503527\\
6.401	0.998026764199533\\
6.411	0.998044280854727\\
6.421	0.99806221092936\\
6.431	0.998080533517784\\
6.441	0.998099227439513\\
6.451	0.998118271324676\\
6.461	0.998137643693903\\
6.471	0.998157323032749\\
6.481	0.998177287860763\\
6.491	0.998197516795333\\
6.501	0.998217988610473\\
6.511	0.998238682290718\\
6.521	0.998259577080296\\
6.531	0.99828065252778\\
6.541	0.998301888526406\\
6.551	0.998323265350259\\
6.561	0.998344763686526\\
6.571	0.998366364664016\\
6.581	0.998388049878152\\
6.591	0.998409801412625\\
6.601	0.998431601857918\\
6.611	0.998453434326876\\
6.621	0.99847528246752\\
6.631	0.998497130473286\\
6.641	0.998518963090858\\
6.651	0.998540765625774\\
6.661	0.998562523945959\\
6.671	0.998584224483356\\
6.681	0.998605854233791\\
6.691	0.998627400755231\\
6.701	0.998648852164556\\
6.711	0.998670197132993\\
6.721	0.998691424880328\\
6.731	0.998712525168008\\
6.741	0.998733488291259\\
6.751	0.998754305070312\\
6.761	0.998774966840842\\
6.771	0.998795465443713\\
6.781	0.998815793214114\\
6.791	0.998835942970176\\
6.801	0.998855908001127\\
6.811	0.998875682055081\\
6.821	0.998895259326511\\
6.831	0.998914634443467\\
6.841	0.998933802454612\\
6.851	0.998952758816107\\
6.861	0.99897149937841\\
6.871	0.998990020373026\\
6.881	0.99900831839925\\
6.891	0.999026390410945\\
6.901	0.999044233703379\\
6.911	0.999061845900167\\
6.921	0.999079224940328\\
6.931	0.999096369065499\\
6.941	0.99911327680732\\
6.951	0.999129946975007\\
6.961	0.999146378643141\\
6.971	0.99916257113968\\
6.981	0.999178524034211\\
6.991	0.999194237126457\\
7.001	0.999209710435041\\
7.011	0.999224944186526\\
7.021	0.999239938804724\\
7.031	0.999254694900301\\
7.041	0.999269213260655\\
7.051	0.999283494840097\\
7.061	0.999297540750318\\
7.071	0.999311352251151\\
7.081	0.999324930741629\\
7.091	0.999338277751336\\
7.101	0.999351394932048\\
7.111	0.999364284049668\\
7.121	0.999376946976448\\
7.131	0.99938938568349\\
7.141	0.999401602233535\\
7.151	0.999413598774028\\
7.161	0.999425377530447\\
7.171	0.999436940799909\\
7.181	0.999448290945037\\
7.191	0.999459430388073\\
7.201	0.999470361605259\\
7.211	0.999481087121448\\
7.221	0.999491609504965\\
7.231	0.999501931362697\\
7.241	0.999512055335407\\
7.251	0.999521984093277\\
7.261	0.999531720331658\\
7.271	0.999541266767034\\
7.281	0.999550626133182\\
7.291	0.999559801177535\\
7.301	0.999568794657726\\
7.311	0.999577609338325\\
7.321	0.999586247987745\\
7.331	0.999594713375322\\
7.341	0.99960300826856\\
7.351	0.999611135430537\\
7.361	0.999619097617458\\
7.371	0.999626897576362\\
7.381	0.999634538042967\\
7.391	0.999642021739656\\
7.401	0.999649351373583\\
7.411	0.999656529634919\\
7.421	0.999663559195207\\
7.431	0.999670442705838\\
7.441	0.999677182796636\\
7.451	0.999683782074548\\
7.461	0.999690243122439\\
7.471	0.999696568497973\\
7.481	0.999702760732603\\
7.491	0.999708822330633\\
7.501	0.999714755768371\\
7.511	0.999720563493365\\
7.521	0.999726247923707\\
7.531	0.999731811447416\\
7.541	0.999737256421886\\
7.551	0.999742585173402\\
7.561	0.999747799996713\\
7.571	0.999752903154671\\
7.581	0.999757896877921\\
7.591	0.99976278336464\\
7.601	0.999767564780333\\
7.611	0.999772243257675\\
7.621	0.999776820896389\\
7.631	0.999781299763176\\
7.641	0.999785681891678\\
7.651	0.999789969282481\\
7.661	0.999794163903149\\
7.671	0.999798267688296\\
7.681	0.999802282539681\\
7.691	0.999806210326339\\
7.701	0.999810052884736\\
7.711	0.999813812018943\\
7.721	0.999817489500843\\
7.731	0.999821087070348\\
7.741	0.999824606435651\\
7.751	0.999828049273479\\
7.761	0.999831417229374\\
7.771	0.999834711917988\\
7.781	0.999837934923389\\
7.791	0.999841087799382\\
7.801	0.999844172069841\\
7.811	0.999847189229056\\
7.821	0.999850140742078\\
7.831	0.999853028045089\\
7.841	0.999855852545768\\
7.851	0.999858615623663\\
7.861	0.999861318630579\\
7.871	0.999863962890963\\
7.881	0.999866549702294\\
7.891	0.99986908033548\\
7.901	0.999871556035256\\
7.911	0.999873978020581\\
7.921	0.999876347485049\\
7.931	0.999878665597282\\
7.941	0.999880933501343\\
7.951	0.999883152317134\\
7.961	0.999885323140807\\
7.971	0.99988744704516\\
7.981	0.999889525080045\\
7.991	0.999891558272769\\
8.001	0.999893350637387\\
8.011	0.99989335067164\\
8.021	0.999893351073937\\
8.031	0.999893352626502\\
8.041	0.999893356477892\\
8.051	0.999893364057139\\
8.061	0.999893376999443\\
8.071	0.999893397082181\\
8.081	0.999893426170115\\
8.091	0.999893466168793\\
8.101	0.999893518985214\\
8.111	0.999893586494941\\
8.121	0.999893670514909\\
8.131	0.999893772781258\\
8.141	0.999893894931582\\
8.151	0.999894038491045\\
8.161	0.999894204861883\\
8.171	0.999894395315842\\
8.181	0.999894610989162\\
8.191	0.999894852879754\\
8.201	0.999895121846255\\
8.211	0.999895418608676\\
8.221	0.9998957437504\\
8.231	0.999896097721302\\
8.241	0.999896480841796\\
8.251	0.999896893307635\\
8.261	0.999897335195314\\
8.271	0.999897806467931\\
8.281	0.999898306981405\\
8.291	0.999898836490927\\
8.301	0.99989939465758\\
8.311	0.999899981055023\\
8.321	0.999900595176193\\
8.331	0.999901236439966\\
8.341	0.999901904197712\\
8.351	0.999902597739731\\
8.361	0.999903316301513\\
8.371	0.999904059069802\\
8.381	0.999904825188455\\
8.391	0.999905613764051\\
8.401	0.999906423871267\\
8.411	0.99990725455799\\
8.421	0.999908104850171\\
8.431	0.999908973756407\\
8.441	0.999909860272264\\
8.451	0.999910763384325\\
8.461	0.99991168207398\\
8.471	0.999912615320956\\
8.481	0.999913562106594\\
8.491	0.999914521416873\\
8.501	0.999915492245199\\
8.511	0.999916473594963\\
8.521	0.99991746448187\\
8.531	0.999918463936059\\
8.541	0.999919471004013\\
8.551	0.999920484750277\\
8.561	0.999921504258986\\
8.571	0.999922528635216\\
8.581	0.999923557006173\\
8.591	0.999924588522219\\
8.601	0.999925622357747\\
8.611	0.999926657711922\\
8.621	0.999927693809292\\
8.631	0.999928729900264\\
8.641	0.999929765261488\\
8.651	0.999930799196111\\
8.661	0.999931831033953\\
8.671	0.999932860131581\\
8.681	0.999933885872301\\
8.691	0.99993490766608\\
8.701	0.999935924949387\\
8.711	0.999936937184981\\
8.721	0.999937943861637\\
8.731	0.999938944493815\\
8.741	0.999939938621288\\
8.751	0.999940925808727\\
8.761	0.999941905645247\\
8.771	0.999942877743919\\
8.781	0.999943841741257\\
8.791	0.999944797296679\\
8.801	0.999945744091941\\
8.811	0.999946681830562\\
8.821	0.999947610237228\\
8.831	0.999948529057188\\
8.841	0.999949438055635\\
8.851	0.999950337017089\\
8.861	0.999951225744766\\
8.871	0.999952104059956\\
8.881	0.999952971801387\\
8.891	0.999953828824604\\
8.901	0.99995467500134\\
8.911	0.999955510218902\\
8.921	0.999956334379552\\
8.931	0.999957147399903\\
8.941	0.999957949210323\\
8.951	0.99995873975434\\
8.961	0.99995951898807\\
8.971	0.999960286879642\\
8.981	0.999961043408645\\
8.991	0.999961788565581\\
9.001	0.999962522351333\\
9.011	0.999963244776646\\
9.021	0.999963955861617\\
9.031	0.999964655635207\\
9.041	0.999965344134755\\
9.051	0.999966021405518\\
9.061	0.999966687500215\\
9.071	0.999967342478591\\
9.081	0.999967986406992\\
9.091	0.999968619357954\\
9.101	0.99996924140981\\
9.111	0.999969852646302\\
9.121	0.999970453156219\\
9.131	0.999971043033035\\
9.141	0.999971622374571\\
9.151	0.999972191282665\\
9.161	0.999972749862854\\
9.171	0.999973298224075\\
9.181	0.999973836478368\\
9.191	0.999974364740604\\
9.201	0.999974883128212\\
9.211	0.999975391760927\\
9.221	0.999975890760547\\
9.231	0.999976380250697\\
9.241	0.999976860356609\\
9.251	0.999977331204911\\
9.261	0.999977792923422\\
9.271	0.999978245640966\\
9.281	0.999978689487186\\
9.291	0.999979124592373\\
9.301	0.999979551087301\\
9.311	0.999979969103073\\
9.321	0.999980378770974\\
9.331	0.999980780222335\\
9.341	0.999981173588398\\
9.351	0.999981559000195\\
9.361	0.999981936588432\\
9.371	0.999982306483383\\
9.381	0.999982668814781\\
9.391	0.99998302371173\\
9.401	0.99998337130261\\
9.411	0.999983711714996\\
9.421	0.999984045075579\\
9.431	0.999984371510097\\
9.441	0.999984691143262\\
9.451	0.999985004098703\\
9.461	0.999985310498905\\
9.471	0.999985610465162\\
9.481	0.999985904117519\\
9.491	0.999986191574739\\
9.501	0.999986472954255\\
9.511	0.999986748372135\\
9.521	0.999987017943053\\
9.531	0.999987281780254\\
9.541	0.999987539995532\\
9.551	0.999987792699207\\
9.561	0.999988040000101\\
9.571	0.999988282005525\\
9.581	0.999988518821261\\
9.591	0.999988750551554\\
9.601	0.999988977299098\\
9.611	0.999989199165029\\
9.621	0.999989416248922\\
9.631	0.999989628648786\\
9.641	0.999989836461061\\
9.651	0.99999003978062\\
9.661	0.999990238700771\\
9.671	0.999990433313259\\
9.681	0.999990623708269\\
9.691	0.999990809974436\\
9.701	0.999990992198851\\
9.711	0.999991170467067\\
9.721	0.999991344863112\\
9.731	0.999991515469498\\
9.741	0.99999168236723\\
9.751	0.999991845635825\\
9.761	0.999992005353317\\
9.771	0.999992161596279\\
9.781	0.999992314439831\\
9.791	0.999992463957658\\
9.801	0.999992610222028\\
9.811	0.999992753303802\\
9.821	0.999992893272457\\
9.831	0.999993030196102\\
9.841	0.999993164141493\\
9.851	0.99999329517405\\
9.861	0.99999342335788\\
9.871	0.999993548755792\\
9.881	0.999993671429317\\
9.891	0.999993791438723\\
9.901	0.99999390884304\\
9.911	0.999994023700074\\
9.921	0.999994136066427\\
9.931	0.999994245997521\\
9.941	0.999994353547608\\
9.951	0.999994458769798\\
9.961	0.999994561716073\\
9.971	0.999994662437308\\
9.981	0.99999476098329\\
9.991	0.999994857402737\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.00586216469585e-06\\
2.031	8.04689731756678e-06\\
2.041	2.41406919527003e-05\\
2.051	6.33693163758384e-05\\
2.061	0.00013076208141046\\
2.071	0.000210225192421432\\
2.081	0.000347022446820067\\
2.091	0.000541153844606366\\
2.101	0.000775519728980498\\
2.111	0.00111047182982422\\
2.121	0.00151583428219664\\
2.131	0.00195941949682751\\
2.141	0.00256494851997441\\
2.151	0.00324994065413228\\
2.161	0.00404859521290079\\
2.171	0.00498807047472671\\
2.181	0.0061035716153744\\
2.191	0.00732971759413864\\
2.201	0.0087449656598657\\
2.211	0.0101984364878512\\
2.221	0.0119063904435047\\
2.231	0.0136767078533694\\
2.241	0.0156974849422434\\
2.251	0.0179787803317736\\
2.261	0.0204441484974431\\
2.271	0.0229950149471118\\
2.281	0.0256977665836495\\
2.291	0.0285725206503502\\
2.301	0.0318124026828356\\
2.311	0.0352524512860954\\
2.321	0.0386110250540148\\
2.331	0.0424001078284241\\
2.341	0.0462113195704566\\
2.351	0.0502770144401572\\
2.361	0.0544463131128215\\
2.371	0.0588459542212012\\
2.381	0.0634055274137674\\
2.391	0.0683010585693421\\
2.401	0.0732710235251043\\
2.411	0.078407961600206\\
2.421	0.0837943534921523\\
2.431	0.089288372635721\\
2.441	0.094897060066065\\
2.451	0.100652603372455\\
2.461	0.106603283938795\\
2.471	0.112748095902922\\
2.481	0.119046804778248\\
2.491	0.125435035386231\\
2.501	0.131904740829555\\
2.511	0.138573606981488\\
2.521	0.145438616255537\\
2.531	0.152244279661869\\
2.541	0.159327561025658\\
2.551	0.166408830665116\\
2.561	0.173615833075162\\
2.571	0.1810310489533\\
2.581	0.188433188623297\\
2.591	0.195820240360823\\
2.601	0.20326965555256\\
2.611	0.210799539717473\\
2.621	0.218471250447609\\
2.631	0.22628780532946\\
2.641	0.234069155035547\\
2.651	0.241823346463187\\
2.661	0.24973646411285\\
2.671	0.257699874870747\\
2.681	0.265566722860833\\
2.691	0.273469781888848\\
2.701	0.281502597136109\\
2.711	0.289579670318617\\
2.721	0.297839810415099\\
2.731	0.305831385313608\\
2.741	0.314068390580302\\
2.751	0.322320483779467\\
2.761	0.33046293800268\\
2.771	0.338828693626455\\
2.781	0.346964106814515\\
2.791	0.355043191721352\\
2.801	0.363194698704047\\
2.811	0.371402533967965\\
2.821	0.379458484045014\\
2.831	0.387539580676181\\
2.841	0.395626712480335\\
2.851	0.403623316689667\\
2.861	0.41169938401001\\
2.871	0.419500850959391\\
2.881	0.427407933436065\\
2.891	0.435143013482576\\
2.901	0.442905251807534\\
2.911	0.45064133771621\\
2.921	0.458241632232652\\
2.931	0.465918372273611\\
2.941	0.473481449889959\\
2.951	0.481007310606213\\
2.961	0.488507018906185\\
2.971	0.495989627549358\\
2.981	0.503529570335918\\
2.991	0.510916622073444\\
3.001	0.518259415875724\\
3.011	0.525508664496687\\
3.021	0.532717678631062\\
3.031	0.539674221362098\\
3.041	0.546586506157888\\
3.051	0.553621506137771\\
3.061	0.560484503687491\\
3.071	0.567171475358389\\
3.081	0.573838329785993\\
3.091	0.580463943864844\\
3.101	0.58694270206765\\
3.111	0.593365131989233\\
3.121	0.59990625364625\\
3.131	0.606189874589105\\
3.141	0.612576093472759\\
3.151	0.618766169234298\\
3.161	0.624866723263178\\
3.171	0.631054787300387\\
3.181	0.637064813734444\\
3.191	0.64303158809542\\
3.201	0.648874641410138\\
3.211	0.654697577481563\\
3.221	0.660234848698213\\
3.231	0.665922999239568\\
3.241	0.67148843459683\\
3.251	0.676853703383318\\
3.261	0.682262224242888\\
3.271	0.687526906812906\\
3.281	0.692822771110029\\
3.291	0.698018049190683\\
3.301	0.703061442084468\\
3.311	0.708072647388983\\
3.321	0.713037583033922\\
3.331	0.718032694543801\\
3.341	0.722864856383\\
3.351	0.727615543386859\\
3.361	0.732188192787566\\
3.371	0.736833264264131\\
3.381	0.741356626418769\\
3.391	0.745739167870348\\
3.401	0.750055322419058\\
3.411	0.754392600073227\\
3.421	0.758694672551631\\
3.431	0.762887106054083\\
3.441	0.767030252310465\\
3.451	0.771095947180166\\
3.461	0.77521797033109\\
3.471	0.779146867946392\\
3.481	0.783046595558917\\
3.491	0.786781361776433\\
3.501	0.790490981439831\\
3.511	0.794142261097677\\
3.521	0.797666802122772\\
3.531	0.801141050039631\\
3.541	0.804580092780726\\
3.551	0.808028188281303\\
3.561	0.811372679978917\\
3.571	0.814695042708907\\
3.581	0.817899719565628\\
3.591	0.821125519527808\\
3.601	0.824191387405801\\
3.611	0.827224061832359\\
3.621	0.830233601429129\\
3.631	0.833208941712299\\
3.641	0.83616517061434\\
3.651	0.839107317446076\\
3.661	0.841910655299083\\
3.671	0.844821620403713\\
3.681	0.84745999686171\\
3.691	0.850195941949683\\
3.701	0.852901711172715\\
3.711	0.85541536072229\\
3.721	0.857982320966593\\
3.731	0.860512064310803\\
3.741	0.862991514546779\\
3.751	0.865497117199036\\
3.761	0.867886039840189\\
3.771	0.870245792478565\\
3.781	0.872499929589649\\
3.791	0.874711820489815\\
3.801	0.876905605871016\\
3.811	0.879117496771182\\
3.821	0.881222766281891\\
3.831	0.883363240968364\\
3.841	0.885392064954555\\
3.851	0.887423906527241\\
3.861	0.889431607407974\\
3.871	0.891350792418213\\
3.881	0.893242819150006\\
3.891	0.89509863484387\\
3.901	0.896933327432275\\
3.911	0.898784113815316\\
3.921	0.900504138116946\\
3.931	0.90220806862394\\
3.941	0.903938151547217\\
3.951	0.905573683427013\\
3.961	0.907150875301256\\
3.971	0.908743155107969\\
3.981	0.9103605814688\\
3.991	0.91194984368902\\
4.001	0.913600463501286\\
4.011	0.915356698840844\\
4.021	0.917043529691039\\
4.031	0.91872935467907\\
4.041	0.920227083442302\\
4.051	0.921789187384074\\
4.061	0.923337209255541\\
4.071	0.924804762153833\\
4.081	0.926256221257489\\
4.091	0.927693598290839\\
4.101	0.929095770148425\\
4.111	0.930471789589729\\
4.121	0.931777398679504\\
4.131	0.933135312601844\\
4.141	0.934447962726772\\
4.151	0.935714343192124\\
4.161	0.936987764692629\\
4.171	0.938190775841605\\
4.181	0.939368640436464\\
4.191	0.940504258820405\\
4.201	0.941667035482794\\
4.211	0.942841882491159\\
4.221	0.943931231215524\\
4.231	0.944997445110102\\
4.241	0.946013365896444\\
4.251	0.947050409788246\\
4.261	0.948017043328519\\
4.271	0.948990717903944\\
4.281	0.949967410065864\\
4.291	0.950937061192631\\
4.301	0.951868489557139\\
4.311	0.952752642399907\\
4.321	0.953655906623804\\
4.331	0.954515918774618\\
4.341	0.955334690576681\\
4.351	0.956186655830178\\
4.361	0.956989333837606\\
4.371	0.957835263918115\\
4.381	0.958563508125355\\
4.391	0.95938730923824\\
4.401	0.960128629653621\\
4.411	0.960840780066226\\
4.421	0.961592159103254\\
4.431	0.962271116064424\\
4.441	0.962978237166205\\
4.451	0.963643112057069\\
4.461	0.964295916601956\\
4.471	0.96492860390355\\
4.481	0.96555827361865\\
4.491	0.966200013679725\\
4.501	0.966804536840708\\
4.511	0.967393972069219\\
4.521	0.96800453040319\\
4.531	0.968558760455937\\
4.541	0.96919345948186\\
4.551	0.969796976780678\\
4.561	0.970344165798272\\
4.571	0.970868219986079\\
4.581	0.971411385555015\\
4.591	0.971942480777974\\
4.601	0.97243434737651\\
4.611	0.972925208112882\\
4.621	0.973390922295136\\
4.631	0.973853618890896\\
4.641	0.974317321348821\\
4.651	0.974794100014887\\
4.661	0.975271884543117\\
4.671	0.975719493206407\\
4.681	0.976124855658779\\
4.691	0.97656844087341\\
4.701	0.976950668495995\\
4.711	0.977376148191661\\
4.721	0.97777648133321\\
4.731	0.978165749990947\\
4.741	0.978530877956732\\
4.751	0.978924170063128\\
4.761	0.979284268718089\\
4.771	0.979632297027074\\
4.781	0.979981331198223\\
4.791	0.980348470888337\\
4.801	0.980722651613604\\
4.811	0.981065650611765\\
4.821	0.981417702369409\\
4.831	0.981774783437876\\
4.841	0.982100682779237\\
4.851	0.982447705226058\\
4.861	0.982773604567419\\
4.871	0.983080392527651\\
4.881	0.983376116004072\\
4.891	0.983684915688633\\
4.901	0.983971586405572\\
4.911	0.984268315744157\\
4.921	0.984584156463871\\
4.931	0.984878874078127\\
4.941	0.985167556519395\\
4.951	0.98541499861191\\
4.961	0.985661434842261\\
4.971	0.9858968065888\\
4.981	0.986152295578632\\
4.991	0.986422872500935\\
5.001	0.986711554942203\\
5.011	0.986973079105024\\
5.021	0.987212474300222\\
5.031	0.987448851908925\\
5.041	0.987679194344641\\
5.051	0.987937700920967\\
5.061	0.988152955424212\\
5.071	0.988362174754469\\
5.081	0.988581452706373\\
5.091	0.988792683760959\\
5.101	0.988988826883075\\
5.111	0.989204081386319\\
5.121	0.989428388649047\\
5.131	0.989623525908998\\
5.141	0.989830733514925\\
5.151	0.990009776980241\\
5.161	0.990201896653698\\
5.171	0.990419162881272\\
5.181	0.990606253243905\\
5.191	0.99078932015788\\
5.201	0.990964340174537\\
5.211	0.991143383639853\\
5.221	0.991336509175475\\
5.231	0.99150046470832\\
5.241	0.991654361619519\\
5.251	0.991814293703705\\
5.261	0.991947067509445\\
5.271	0.992104987869302\\
5.281	0.992276990299465\\
5.291	0.99242585789984\\
5.301	0.992589813432686\\
5.311	0.992761815862849\\
5.321	0.992897607255083\\
5.331	0.993031386922987\\
5.341	0.993190313145009\\
5.351	0.993348233504866\\
5.361	0.99348603662143\\
5.371	0.993620822151499\\
5.381	0.993760636992392\\
5.391	0.993883352176485\\
5.401	0.994028196328201\\
5.411	0.994158958409611\\
5.421	0.994289720491022\\
5.431	0.994433558780573\\
5.441	0.994558285688996\\
5.451	0.994683012597418\\
5.461	0.994809751230169\\
5.471	0.994924419516945\\
5.481	0.995045122976708\\
5.491	0.995142691606684\\
5.501	0.995247301271812\\
5.511	0.995363981282917\\
5.521	0.99546959681021\\
5.531	0.995586276821315\\
5.541	0.995687868899949\\
5.551	0.995787449254254\\
5.561	0.995887029608559\\
5.571	0.995997674446675\\
5.581	0.99609725480098\\
5.591	0.996171688601168\\
5.601	0.996256181023002\\
5.611	0.996338661720507\\
5.621	0.996423154142342\\
5.631	0.996509658288505\\
5.641	0.996599180021163\\
5.651	0.996684678305162\\
5.661	0.996765147278338\\
5.671	0.996838575216361\\
5.681	0.996930108673348\\
5.691	0.997002530749206\\
5.701	0.997078976273723\\
5.711	0.997164474557722\\
5.721	0.997226838011934\\
5.731	0.997302277674286\\
5.741	0.997364641128497\\
5.751	0.997441086653014\\
5.761	0.99751954390186\\
5.771	0.997607053910189\\
5.781	0.997687522883364\\
5.791	0.997741839440258\\
5.801	0.997835384621575\\
5.811	0.997894730489292\\
5.821	0.99796514084082\\
5.831	0.998035551192349\\
5.841	0.998089867749243\\
5.851	0.998152231203454\\
5.861	0.998224653279312\\
5.871	0.998283999147029\\
5.881	0.998356421222887\\
5.891	0.998419790539263\\
5.901	0.99847712468265\\
5.911	0.998536470550368\\
5.921	0.998590787107261\\
5.931	0.998658179872296\\
5.941	0.998713502291354\\
5.951	0.998764801261753\\
5.961	0.998808053334835\\
5.971	0.998863375753894\\
5.981	0.998914674724293\\
5.991	0.99895893265954\\
6.001	0.999000173008292\\
6.011	0.999015260940763\\
6.021	0.999035378184057\\
6.031	0.999050466116527\\
6.041	0.999070583359821\\
6.051	0.999083659567962\\
6.061	0.999099753362597\\
6.071	0.999115847157232\\
6.081	0.999126911641044\\
6.091	0.999145017160008\\
6.101	0.999166140265467\\
6.111	0.999184245784432\\
6.121	0.999206374752055\\
6.131	0.99922246854669\\
6.141	0.999237556479161\\
6.151	0.999249626825137\\
6.161	0.999264714757607\\
6.171	0.999275779241419\\
6.181	0.99928885544956\\
6.191	0.999310984417183\\
6.201	0.999320037176666\\
6.211	0.999336130971301\\
6.221	0.999353230628101\\
6.231	0.999364295111912\\
6.241	0.999368318560571\\
6.251	0.999377371320053\\
6.261	0.999390447528194\\
6.271	0.999400506149841\\
6.281	0.999411570633653\\
6.291	0.999422635117465\\
6.301	0.99943671718777\\
6.311	0.999447781671582\\
6.321	0.999454822706735\\
6.331	0.9994558285689\\
6.341	0.999462869604052\\
6.351	0.999471922363535\\
6.361	0.99948801615817\\
6.371	0.999497068917652\\
6.381	0.999507127539299\\
6.391	0.999514168574452\\
6.401	0.999527244782593\\
6.411	0.999542332715063\\
6.421	0.999548367888052\\
6.431	0.99955440306104\\
6.441	0.999561444096193\\
6.451	0.999575526166498\\
6.461	0.999584578925981\\
6.471	0.999595643409792\\
6.481	0.999599666858451\\
6.491	0.999608719617933\\
6.501	0.999617772377416\\
6.511	0.999623807550404\\
6.521	0.999627830999062\\
6.531	0.99963788962071\\
6.541	0.999655995139674\\
6.551	0.999667059623486\\
6.561	0.99967007720998\\
6.571	0.999684159280286\\
6.581	0.999691200315438\\
6.591	0.999695223764097\\
6.601	0.999701258937085\\
6.611	0.999703270661415\\
6.621	0.999711317558732\\
6.631	0.99971936445605\\
6.641	0.999723387904709\\
6.651	0.999729423077697\\
6.661	0.999733446526356\\
6.671	0.999739481699344\\
6.681	0.999746522734497\\
6.691	0.999750546183155\\
6.701	0.99975155204532\\
6.711	0.999761610666967\\
6.721	0.999769657564285\\
6.731	0.999772675150779\\
6.741	0.999774686875108\\
6.751	0.999776698599438\\
6.761	0.999782733772426\\
6.771	0.999786757221084\\
6.781	0.999788768945414\\
6.791	0.999792792394073\\
6.801	0.999795809980567\\
6.811	0.999798827567061\\
6.821	0.999801845153555\\
6.831	0.999804862740049\\
6.841	0.999807880326543\\
6.851	0.999811903775202\\
6.861	0.999814921361696\\
6.871	0.999816933086025\\
6.881	0.999818944810355\\
6.891	0.999822968259014\\
6.901	0.999825985845508\\
6.911	0.999827997569837\\
6.921	0.999829003432002\\
6.931	0.999832021018496\\
6.941	0.999836044467155\\
6.951	0.999841073777978\\
6.961	0.999843085502307\\
6.971	0.999849120675296\\
6.981	0.999853144123954\\
6.991	0.999855155848284\\
7.001	0.999857167572613\\
7.011	0.999857167572613\\
7.021	0.999860185159107\\
7.031	0.999864208607766\\
7.041	0.999866220332095\\
7.051	0.999871249642919\\
7.061	0.999874267229413\\
7.071	0.999875273091578\\
7.081	0.999879296540237\\
7.091	0.999880302402401\\
7.101	0.999881308264566\\
7.111	0.999883319988895\\
7.121	0.99988432585106\\
7.131	0.999887343437554\\
7.141	0.999893378610542\\
7.151	0.999896396197036\\
7.161	0.999898407921366\\
7.171	0.999898407921366\\
7.181	0.999898407921366\\
7.191	0.999900419645695\\
7.201	0.999903437232189\\
7.211	0.999907460680848\\
7.221	0.999908466543013\\
7.231	0.999910478267342\\
7.241	0.999910478267342\\
7.251	0.999911484129507\\
7.261	0.999913495853836\\
7.271	0.999914501716001\\
7.281	0.999915507578165\\
7.291	0.99991852516466\\
7.301	0.99991852516466\\
7.311	0.999919531026824\\
7.321	0.999921542751154\\
7.331	0.999921542751154\\
7.341	0.999921542751154\\
7.351	0.999921542751154\\
7.361	0.999922548613318\\
7.371	0.999924560337648\\
7.381	0.999924560337648\\
7.391	0.999926572061977\\
7.401	0.999927577924142\\
7.411	0.999930595510636\\
7.421	0.99993361309713\\
7.431	0.999934618959295\\
7.441	0.999934618959295\\
7.451	0.999934618959295\\
7.461	0.999935624821459\\
7.471	0.999937636545789\\
7.481	0.999940654132283\\
7.491	0.999943671718777\\
7.501	0.999944677580942\\
7.511	0.999946689305271\\
7.521	0.999949706891765\\
7.531	0.99995071275393\\
7.541	0.999951718616095\\
7.551	0.999951718616095\\
7.561	0.999953730340424\\
7.571	0.999954736202589\\
7.581	0.999954736202589\\
7.591	0.999955742064753\\
7.601	0.999956747926918\\
7.611	0.999956747926918\\
7.621	0.999959765513412\\
7.631	0.999961777237742\\
7.641	0.999964794824236\\
7.651	0.9999658006864\\
7.661	0.9999658006864\\
7.671	0.99996781241073\\
7.681	0.999968818272894\\
7.691	0.999970829997224\\
7.701	0.999971835859389\\
7.711	0.999972841721553\\
7.721	0.999972841721553\\
7.731	0.999973847583718\\
7.741	0.999974853445883\\
7.751	0.999974853445883\\
7.761	0.999975859308047\\
7.771	0.999976865170212\\
7.781	0.999978876894541\\
7.791	0.999979882756706\\
7.801	0.999979882756706\\
7.811	0.999979882756706\\
7.821	0.999979882756706\\
7.831	0.999980888618871\\
7.841	0.999980888618871\\
7.851	0.999981894481035\\
7.861	0.9999829003432\\
7.871	0.9999829003432\\
7.881	0.9999829003432\\
7.891	0.999985917929694\\
7.901	0.999986923791859\\
7.911	0.999987929654024\\
7.921	0.999988935516188\\
7.931	0.999989941378353\\
7.941	0.999989941378353\\
7.951	0.999991953102682\\
7.961	0.999992958964847\\
7.971	0.999993964827012\\
7.981	0.999995976551341\\
7.991	0.999995976551341\\
8.001	0.999995976551341\\
8.011	0.999995976551341\\
8.021	0.999995976551341\\
8.031	0.999995976551341\\
8.041	0.999995976551341\\
8.051	0.999995976551341\\
8.061	0.999995976551341\\
8.071	0.999995976551341\\
8.081	0.999995976551341\\
8.091	0.999995976551341\\
8.101	0.999995976551341\\
8.111	0.999995976551341\\
8.121	0.999995976551341\\
8.131	0.999995976551341\\
8.141	0.999995976551341\\
8.151	0.999995976551341\\
8.161	0.999996982413506\\
8.171	0.999996982413506\\
8.181	0.999996982413506\\
8.191	0.999996982413506\\
8.201	0.999996982413506\\
8.211	0.999996982413506\\
8.221	0.999996982413506\\
8.231	0.999996982413506\\
8.241	0.999996982413506\\
8.251	0.999996982413506\\
8.261	0.999996982413506\\
8.271	0.999996982413506\\
8.281	0.999996982413506\\
8.291	0.999996982413506\\
8.301	0.999996982413506\\
8.311	0.999996982413506\\
8.321	0.999997988275671\\
8.331	0.999997988275671\\
8.341	0.999997988275671\\
8.351	0.999997988275671\\
8.361	0.999997988275671\\
8.371	0.999997988275671\\
8.381	0.999997988275671\\
8.391	0.999997988275671\\
8.401	0.999997988275671\\
8.411	0.999997988275671\\
8.421	0.999997988275671\\
8.431	0.999997988275671\\
8.441	0.999997988275671\\
8.451	0.999997988275671\\
8.461	0.999997988275671\\
8.471	0.999997988275671\\
8.481	0.999998994137835\\
8.491	0.999998994137835\\
8.501	0.999998994137835\\
8.511	0.999998994137835\\
8.521	0.999998994137835\\
8.531	0.999998994137835\\
8.541	1\\
8.551	1\\
8.561	1\\
8.571	1\\
8.581	1\\
8.591	1\\
8.601	1\\
8.611	1\\
8.621	1\\
8.631	1\\
8.641	1\\
8.651	1\\
8.661	1\\
8.671	1\\
8.681	1\\
8.691	1\\
8.701	1\\
8.711	1\\
8.721	1\\
8.731	1\\
8.741	1\\
8.751	1\\
8.761	1\\
8.771	1\\
8.781	1\\
8.791	1\\
8.801	1\\
8.811	1\\
8.821	1\\
8.831	1\\
8.841	1\\
8.851	1\\
8.861	1\\
8.871	1\\
8.881	1\\
8.891	1\\
8.901	1\\
8.911	1\\
8.921	1\\
8.931	1\\
8.941	1\\
8.951	1\\
8.961	1\\
8.971	1\\
8.981	1\\
8.991	1\\
9.001	1\\
9.011	1\\
9.021	1\\
9.031	1\\
9.041	1\\
9.051	1\\
9.061	1\\
9.071	1\\
9.081	1\\
9.091	1\\
9.101	1\\
9.111	1\\
9.121	1\\
9.131	1\\
9.141	1\\
9.151	1\\
9.161	1\\
9.171	1\\
9.181	1\\
9.191	1\\
9.201	1\\
9.211	1\\
9.221	1\\
9.231	1\\
9.241	1\\
9.251	1\\
9.261	1\\
9.271	1\\
9.281	1\\
9.291	1\\
9.301	1\\
9.311	1\\
9.321	1\\
9.331	1\\
9.341	1\\
9.351	1\\
9.361	1\\
9.371	1\\
9.381	1\\
9.391	1\\
9.401	1\\
9.411	1\\
9.421	1\\
9.431	1\\
9.441	1\\
9.451	1\\
9.461	1\\
9.471	1\\
9.481	1\\
9.491	1\\
9.501	1\\
9.511	1\\
9.521	1\\
9.531	1\\
9.541	1\\
9.551	1\\
9.561	1\\
9.571	1\\
9.581	1\\
9.591	1\\
9.601	1\\
9.611	1\\
9.621	1\\
9.631	1\\
9.641	1\\
9.651	1\\
9.661	1\\
9.671	1\\
9.681	1\\
9.691	1\\
9.701	1\\
9.711	1\\
9.721	1\\
9.731	1\\
9.741	1\\
9.751	1\\
9.761	1\\
9.771	1\\
9.781	1\\
9.791	1\\
9.801	1\\
9.811	1\\
9.821	1\\
9.831	1\\
9.841	1\\
9.851	1\\
9.861	1\\
9.871	1\\
9.881	1\\
9.891	1\\
9.901	1\\
9.911	1\\
9.921	1\\
9.931	1\\
9.941	1\\
9.951	1\\
9.961	1\\
9.971	1\\
9.981	1\\
9.991	1\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.00320121507731e-06\\
2.031	3.00960364523193e-06\\
2.041	1.70544206563143e-05\\
2.051	5.41728656141748e-05\\
2.061	0.000100320121507731\\
2.071	0.000183585822359148\\
2.081	0.000277886736576415\\
2.091	0.000445421339494326\\
2.101	0.000659103198305794\\
2.111	0.000968089172549606\\
2.121	0.00133225121362267\\
2.131	0.00182783261387086\\
2.141	0.00239765090403477\\
2.151	0.00305775730355565\\
2.161	0.00384827986103657\\
2.171	0.00472307132058398\\
2.181	0.00567811887733758\\
2.191	0.00677461780541709\\
2.201	0.00804467054370496\\
2.211	0.00950934431771784\\
2.221	0.0110362165670655\\
2.231	0.012793825095881\\
2.241	0.014714955422754\\
2.251	0.0167434282796403\\
2.261	0.0189153589102827\\
2.271	0.0212949521924461\\
2.281	0.0238210128520108\\
2.291	0.0265156113157084\\
2.301	0.029442952461304\\
2.311	0.0325879882705714\\
2.321	0.0358935362742511\\
2.331	0.0393816668990749\\
2.341	0.0430463609377524\\
2.351	0.0468103718967224\\
2.361	0.0508723336165705\\
2.371	0.055109855549057\\
2.381	0.059442681596976\\
2.391	0.0638958917907041\\
2.401	0.0685256653982859\\
2.411	0.0734273065351537\\
2.421	0.0783971653546467\\
2.431	0.0835476003928536\\
2.441	0.0888555380218276\\
2.451	0.0942678085771698\\
2.461	0.0999258634302058\\
2.471	0.105712328038772\\
2.481	0.111603125573706\\
2.491	0.117539067163318\\
2.501	0.123684677806882\\
2.511	0.129861387688113\\
2.521	0.136445397262665\\
2.531	0.142968211563098\\
2.541	0.14942581778455\\
2.551	0.156027884980974\\
2.561	0.162837614828919\\
2.571	0.169757696810522\\
2.581	0.176813210956161\\
2.591	0.183926910772274\\
2.601	0.191232222020467\\
2.611	0.198564619701467\\
2.621	0.205962225461447\\
2.631	0.21333073838619\\
2.641	0.220727340944955\\
2.651	0.228289471704208\\
2.661	0.23589875292057\\
2.671	0.243560200600115\\
2.681	0.251184529834703\\
2.691	0.258852999922754\\
2.701	0.266604735711656\\
2.711	0.27424411296447\\
2.721	0.281840352565035\\
2.731	0.28956098911627\\
2.741	0.297484272312951\\
2.751	0.305396520296265\\
2.761	0.313309771480795\\
2.771	0.321083577696429\\
2.781	0.328838323088977\\
2.791	0.336685362993312\\
2.801	0.344474217227172\\
2.811	0.352133658504287\\
2.821	0.359940570360019\\
2.831	0.367819712703236\\
2.841	0.375626624558968\\
2.851	0.383373344341795\\
2.861	0.390972593546005\\
2.871	0.398617990006109\\
2.881	0.406107890277877\\
2.891	0.413783382774433\\
2.901	0.421498000118378\\
2.911	0.429063140481276\\
2.921	0.436542005539677\\
2.931	0.443870390415817\\
2.941	0.45124291614542\\
2.951	0.458485025717063\\
2.961	0.465865577056387\\
2.971	0.473286256444314\\
2.981	0.480483221961278\\
2.991	0.487625011411414\\
3.001	0.494894207415864\\
3.011	0.501999881622257\\
3.021	0.50924399759633\\
3.031	0.516196182016816\\
3.041	0.522984844639244\\
3.051	0.529764478450736\\
3.061	0.536489939396615\\
3.071	0.543315720464001\\
3.081	0.550000050160061\\
3.091	0.556664315831819\\
3.101	0.56316305330309\\
3.111	0.569660787573146\\
3.121	0.576100336172727\\
3.131	0.582442574254446\\
3.141	0.588702549836528\\
3.151	0.594801010022983\\
3.161	0.600940601459257\\
3.171	0.607026020029915\\
3.181	0.612971993631679\\
3.191	0.618853762355677\\
3.201	0.624708444646868\\
3.211	0.630560117334414\\
3.221	0.636337553132044\\
3.231	0.641984572771715\\
3.241	0.6475061922595\\
3.251	0.653108067844492\\
3.261	0.6585313736132\\
3.271	0.66385034645554\\
3.281	0.669123172041986\\
3.291	0.674366904793195\\
3.301	0.679531384648413\\
3.311	0.684572470754177\\
3.321	0.689514239939647\\
3.331	0.694503159582227\\
3.341	0.699397778310589\\
3.351	0.704094766399581\\
3.361	0.708920164244103\\
3.371	0.713526864223738\\
3.381	0.718122528990007\\
3.391	0.722739260981793\\
3.401	0.72711321827953\\
3.411	0.731575457284194\\
3.421	0.735856116868929\\
3.431	0.740001344289628\\
3.441	0.744224821405104\\
3.451	0.748419205685342\\
3.461	0.752555404295106\\
3.471	0.75662840122832\\
3.481	0.760553927582917\\
3.491	0.7644252810719\\
3.501	0.768344788219207\\
3.511	0.772244231342213\\
3.521	0.776063418368012\\
3.531	0.779868560576801\\
3.541	0.783438953701261\\
3.551	0.786984266795344\\
3.561	0.790545631108868\\
3.571	0.793941467221905\\
3.581	0.797371412176254\\
3.591	0.80082041795369\\
3.601	0.804122956353725\\
3.611	0.807409443534318\\
3.621	0.810665834678459\\
3.631	0.813777764847629\\
3.641	0.816787368492861\\
3.651	0.81982205216847\\
3.661	0.822743374106775\\
3.671	0.82566068324022\\
3.681	0.828615110818622\\
3.691	0.831481256690098\\
3.701	0.834288213689884\\
3.711	0.837022940202185\\
3.721	0.839617218544375\\
3.731	0.842363983471257\\
3.741	0.844980332240178\\
3.751	0.84753749213741\\
3.761	0.850111706455299\\
3.771	0.852695952785338\\
3.781	0.855133731737976\\
3.791	0.857570507489399\\
3.801	0.859887902296227\\
3.811	0.862275521188111\\
3.821	0.864573855171853\\
3.831	0.866904291594478\\
3.841	0.86913139829195\\
3.851	0.871310351331098\\
3.861	0.873439144309492\\
3.871	0.875555898873305\\
3.881	0.877592397339912\\
3.891	0.879633911812594\\
3.901	0.881579118968629\\
3.911	0.883581508593923\\
3.921	0.88542037642116\\
3.931	0.887325455528592\\
3.941	0.889229531434808\\
3.951	0.891029274414657\\
3.961	0.892776850931322\\
3.971	0.894535462661352\\
3.981	0.896250936739135\\
3.991	0.897965407615702\\
4.001	0.899614670413289\\
4.011	0.901278981229102\\
4.021	0.902900154392667\\
4.031	0.904494241123425\\
4.041	0.906094347061473\\
4.051	0.907614196902315\\
4.061	0.909153107566244\\
4.071	0.910621794145117\\
4.081	0.912193810449143\\
4.091	0.913686573857178\\
4.101	0.915079017143706\\
4.111	0.916467447625373\\
4.121	0.917795686034135\\
4.131	0.919124927644112\\
4.141	0.920432098827358\\
4.151	0.921734254004528\\
4.161	0.922988255523375\\
4.171	0.924247273048297\\
4.181	0.925476194536767\\
4.191	0.926672010385139\\
4.201	0.927854784617715\\
4.211	0.929004453210194\\
4.221	0.930159137808748\\
4.231	0.93128773917571\\
4.241	0.93239627651837\\
4.251	0.933517855476827\\
4.261	0.934671536874165\\
4.271	0.935726904552427\\
4.281	0.936706028938342\\
4.291	0.937679134116967\\
4.301	0.938639197679796\\
4.311	0.939581203620754\\
4.321	0.940513177549561\\
4.331	0.941453177088088\\
4.341	0.942411234248487\\
4.351	0.943265961683733\\
4.361	0.944165833173657\\
4.371	0.945078746279377\\
4.381	0.945989652982668\\
4.391	0.946843377216699\\
4.401	0.947670015017922\\
4.411	0.948493643215501\\
4.421	0.949344357845886\\
4.431	0.950199085281132\\
4.441	0.951023716679926\\
4.451	0.951768091981513\\
4.461	0.952541560118338\\
4.471	0.953272893804129\\
4.481	0.954010246697211\\
4.491	0.954702455535614\\
4.501	0.955438805227481\\
4.511	0.956112956444013\\
4.521	0.956816200495782\\
4.531	0.957521450949981\\
4.541	0.958204630977449\\
4.551	0.958905868626788\\
4.561	0.959541898197147\\
4.571	0.960169902157786\\
4.581	0.96081094773422\\
4.591	0.961434938889998\\
4.601	0.962038866021474\\
4.611	0.96262473553108\\
4.621	0.96320960183947\\
4.631	0.963778416928419\\
4.641	0.964338203206432\\
4.651	0.964874915856498\\
4.661	0.965454766158813\\
4.671	0.966018565241686\\
4.681	0.966533207465021\\
4.691	0.967059888102936\\
4.701	0.9675564727044\\
4.711	0.968068105324089\\
4.721	0.968502491450218\\
4.731	0.968977005624949\\
4.741	0.969470580622767\\
4.751	0.969924027571982\\
4.761	0.970394528941853\\
4.771	0.970847975891068\\
4.781	0.971307442047574\\
4.791	0.971758882594359\\
4.801	0.972159159879174\\
4.811	0.972581507590722\\
4.821	0.972998839296194\\
4.831	0.973408145391946\\
4.841	0.973773310634234\\
4.851	0.974186629534846\\
4.861	0.974590919624522\\
4.871	0.974993203311768\\
4.881	0.975400503005089\\
4.891	0.975778709863173\\
4.901	0.9761197982763\\
4.911	0.976518069158685\\
4.921	0.976877215193683\\
4.931	0.977184194765497\\
4.941	0.977516254367687\\
4.951	0.977840288360157\\
4.961	0.978183383175714\\
4.971	0.978509423570614\\
4.981	0.978831451160654\\
4.991	0.97916852676892\\
5.001	0.979503595974755\\
5.011	0.979792517924698\\
5.021	0.980097491094081\\
5.031	0.980373371428227\\
5.041	0.98066229337817\\
5.051	0.980938173712316\\
5.061	0.981212047644032\\
5.071	0.981495953587899\\
5.081	0.981763808312325\\
5.091	0.982039688646471\\
5.101	0.982312559376972\\
5.111	0.982567372485602\\
5.121	0.982841246417318\\
5.131	0.983076998702861\\
5.141	0.983306731781113\\
5.151	0.983554522481238\\
5.161	0.983768204340049\\
5.171	0.984016998241388\\
5.181	0.984270808148803\\
5.191	0.984502547629486\\
5.201	0.984727264701663\\
5.211	0.984950978572625\\
5.221	0.985165663632652\\
5.231	0.985387371101184\\
5.241	0.98559202414906\\
5.251	0.985794670794505\\
5.261	0.986006346250887\\
5.271	0.98618090326231\\
5.281	0.986399601127197\\
5.291	0.986604254175073\\
5.301	0.986785833595002\\
5.311	0.986952364996704\\
5.321	0.987169056459161\\
5.331	0.987375715909467\\
5.341	0.987558298530611\\
5.351	0.98773185234082\\
5.361	0.987899386943737\\
5.371	0.98806792474787\\
5.381	0.988241478558079\\
5.391	0.98838593953305\\
5.401	0.988568522154194\\
5.411	0.988721008738886\\
5.421	0.988886536939374\\
5.431	0.98903400751799\\
5.441	0.989211574133059\\
5.451	0.989385127943267\\
5.461	0.989543633735249\\
5.471	0.989695117118726\\
5.481	0.989833558886407\\
5.491	0.989994071080819\\
5.501	0.990130506446069\\
5.511	0.990271957817395\\
5.521	0.990389332359559\\
5.531	0.990513729310229\\
5.541	0.990655180681555\\
5.551	0.99078860644316\\
5.561	0.990897955375604\\
5.571	0.991031381137209\\
5.581	0.991151765283018\\
5.591	0.991268136623967\\
5.601	0.991391530373422\\
5.611	0.991498872903435\\
5.621	0.991635308268685\\
5.631	0.991734625188978\\
5.641	0.991849993328712\\
5.651	0.991965361468446\\
5.661	0.99208072960818\\
5.671	0.992198104150344\\
5.681	0.992305446680357\\
5.691	0.992430846832242\\
5.701	0.992542202167115\\
5.711	0.992643525489838\\
5.721	0.992752874422282\\
5.731	0.992849181738929\\
5.741	0.992941476250716\\
5.751	0.993029757957643\\
5.761	0.993127068475505\\
5.771	0.993216353383647\\
5.781	0.9933196831088\\
5.791	0.993398936004791\\
5.801	0.993499256126299\\
5.811	0.993597569845377\\
5.821	0.993682841948658\\
5.831	0.993784165271381\\
5.841	0.993874453380738\\
5.851	0.993952703075514\\
5.861	0.994039981581226\\
5.871	0.994114218471141\\
5.881	0.994197484171993\\
5.891	0.994282756275274\\
5.901	0.994366021976126\\
5.911	0.994436246061181\\
5.921	0.994520514963248\\
5.931	0.994586726243443\\
5.941	0.994656950328498\\
5.951	0.994726171212339\\
5.961	0.9948034177059\\
5.971	0.994873641790955\\
5.981	0.994951891485731\\
5.991	0.995024121973217\\
6.001	0.995079298040046\\
6.011	0.995142499716596\\
6.021	0.995208710996791\\
6.031	0.995266896667265\\
6.041	0.995341133557181\\
6.051	0.995422392855602\\
6.061	0.995502648952808\\
6.071	0.995561837824498\\
6.081	0.995632061909553\\
6.091	0.995690247580028\\
6.101	0.995753449256578\\
6.111	0.995819660536773\\
6.121	0.995883865414538\\
6.131	0.995956095902023\\
6.141	0.996011271968853\\
6.151	0.996080492852693\\
6.161	0.996131656114662\\
6.171	0.996189841785136\\
6.181	0.99624000184589\\
6.191	0.996284142699354\\
6.201	0.996335305961323\\
6.211	0.996403523643948\\
6.221	0.996458699710777\\
6.231	0.996522904588542\\
6.241	0.996583096661447\\
6.251	0.996634259923416\\
6.261	0.996698464801181\\
6.271	0.996749628063149\\
6.281	0.996804804129979\\
6.291	0.996863993001668\\
6.301	0.996911143458777\\
6.311	0.996958293915886\\
6.321	0.997000428366919\\
6.331	0.997053598031318\\
6.341	0.997094729281136\\
6.351	0.997141879738245\\
6.361	0.997180001384418\\
6.371	0.997215113426945\\
6.381	0.997257247877979\\
6.391	0.997291356719291\\
6.401	0.997327471963034\\
6.411	0.997369606414067\\
6.421	0.99740772806024\\
6.431	0.997446852907628\\
6.441	0.997486980956231\\
6.451	0.99753011860848\\
6.461	0.997555198638857\\
6.471	0.997592317083814\\
6.481	0.997627429126342\\
6.491	0.99765852836401\\
6.501	0.997696650010182\\
6.511	0.99772574284542\\
6.521	0.997759851686732\\
6.531	0.99778894452197\\
6.541	0.997823053363282\\
6.551	0.997851142997304\\
6.561	0.997892274247123\\
6.571	0.99792136708236\\
6.581	0.997948453515167\\
6.591	0.997981559155264\\
6.601	0.998020684002652\\
6.611	0.998046767234244\\
6.621	0.998077866471912\\
6.631	0.998095924093783\\
6.641	0.99812301052659\\
6.651	0.998147087355752\\
6.661	0.998169157782484\\
6.671	0.998199253818936\\
6.681	0.998222327446883\\
6.691	0.998248410678475\\
6.701	0.998277503513712\\
6.711	0.998304589946519\\
6.721	0.998333682781757\\
6.731	0.998356756409703\\
6.741	0.99837581723279\\
6.751	0.998397887659522\\
6.761	0.998429990098404\\
6.771	0.998461089336071\\
6.781	0.998485166165233\\
6.791	0.99850623339075\\
6.801	0.998527300616266\\
6.811	0.998546361439353\\
6.821	0.998562412658794\\
6.831	0.998593511896462\\
6.841	0.998611569518333\\
6.851	0.998627620737774\\
6.861	0.998652700768151\\
6.871	0.998675774396098\\
6.881	0.99870587043255\\
6.891	0.998723928054422\\
6.901	0.998743992078723\\
6.911	0.998764056103025\\
6.921	0.998782113724896\\
6.931	0.998804184151628\\
6.941	0.998839296194156\\
6.951	0.998854344212382\\
6.961	0.998870395431823\\
6.971	0.998892465858555\\
6.981	0.998908517077996\\
6.991	0.998927577901082\\
7.001	0.998947641925384\\
7.011	0.99896469634604\\
7.021	0.998987769973987\\
7.031	0.999002817992213\\
7.041	0.999018869211654\\
7.051	0.999034920431096\\
7.061	0.999047962046892\\
7.071	0.999063010065118\\
7.081	0.999079061284559\\
7.091	0.999090096497925\\
7.101	0.999108154119796\\
7.111	0.999129221345313\\
7.121	0.999144269363539\\
7.131	0.99915229497326\\
7.141	0.999172358997561\\
7.151	0.999188410217002\\
7.161	0.999201451832799\\
7.171	0.999213490247379\\
7.181	0.999234557472896\\
7.191	0.999260640704488\\
7.201	0.999277695125144\\
7.211	0.99929274314337\\
7.221	0.999298762350661\\
7.231	0.999307791161597\\
7.241	0.999323842381038\\
7.251	0.999342903204124\\
7.261	0.999350928813845\\
7.271	0.999367983234501\\
7.281	0.999376008844222\\
7.291	0.999398079270954\\
7.301	0.999405101679459\\
7.311	0.9994211528989\\
7.321	0.999430181709836\\
7.331	0.999441216923202\\
7.341	0.999453255337783\\
7.351	0.999458271343858\\
7.361	0.999468303356009\\
7.371	0.99948234817302\\
7.381	0.999491376983956\\
7.391	0.999494386587601\\
7.401	0.999511441008257\\
7.411	0.999521473020408\\
7.421	0.999529498630129\\
7.431	0.999536521038634\\
7.441	0.999544546648355\\
7.451	0.999555581861721\\
7.461	0.999569626678732\\
7.471	0.999578655489668\\
7.481	0.999583671495743\\
7.491	0.999594706709109\\
7.501	0.999607748324905\\
7.511	0.999616777135841\\
7.521	0.999628815550421\\
7.531	0.999639850763787\\
7.541	0.999647876373508\\
7.551	0.999658911586874\\
7.561	0.99967195320267\\
7.571	0.999678975611175\\
7.581	0.999687001220896\\
7.591	0.999693020428186\\
7.601	0.999700042836692\\
7.611	0.999706062043982\\
7.621	0.999716094056133\\
7.631	0.999725122867069\\
7.641	0.99973716128165\\
7.651	0.999749199696231\\
7.661	0.999757225305951\\
7.671	0.999761238110812\\
7.681	0.999767257318102\\
7.691	0.999777289330253\\
7.701	0.999784311738758\\
7.711	0.999793340549694\\
7.721	0.999799359756985\\
7.731	0.999805378964275\\
7.741	0.999815410976426\\
7.751	0.999828452592222\\
7.761	0.999833468598297\\
7.771	0.999835475000727\\
7.781	0.999838484604373\\
7.791	0.999852529421384\\
7.801	0.999857545427459\\
7.811	0.999863564634749\\
7.821	0.999872593445685\\
7.831	0.999879615854191\\
7.841	0.999885635061481\\
7.851	0.999890651067557\\
7.861	0.999893660671202\\
7.871	0.999897673476062\\
7.881	0.999901686280922\\
7.891	0.999909711890643\\
7.901	0.999912721494288\\
7.911	0.999918740701579\\
7.921	0.999923756707654\\
7.931	0.99993077911616\\
7.941	0.99993679832345\\
7.951	0.99994081112831\\
7.961	0.999949839939246\\
7.971	0.999957865548967\\
7.981	0.999960875152612\\
7.991	0.999967897561117\\
8.001	0.999970907164763\\
8.011	0.999970907164763\\
8.021	0.999970907164763\\
8.031	0.999970907164763\\
8.041	0.999970907164763\\
8.051	0.999970907164763\\
8.061	0.999972913567193\\
8.071	0.999972913567193\\
8.081	0.999972913567193\\
8.091	0.999972913567193\\
8.101	0.999972913567193\\
8.111	0.999972913567193\\
8.121	0.999972913567193\\
8.131	0.999973916768408\\
8.141	0.999974919969623\\
8.151	0.999975923170838\\
8.161	0.999975923170838\\
8.171	0.999975923170838\\
8.181	0.999976926372053\\
8.191	0.999976926372053\\
8.201	0.999976926372053\\
8.211	0.999976926372053\\
8.221	0.999976926372053\\
8.231	0.999976926372053\\
8.241	0.999976926372053\\
8.251	0.999976926372053\\
8.261	0.999977929573268\\
8.271	0.999978932774483\\
8.281	0.999980939176914\\
8.291	0.999980939176914\\
8.301	0.999980939176914\\
8.311	0.999982945579344\\
8.321	0.999982945579344\\
8.331	0.999982945579344\\
8.341	0.999982945579344\\
8.351	0.999983948780559\\
8.361	0.999983948780559\\
8.371	0.999983948780559\\
8.381	0.999983948780559\\
8.391	0.999983948780559\\
8.401	0.999983948780559\\
8.411	0.999983948780559\\
8.421	0.999984951981774\\
8.431	0.999985955182989\\
8.441	0.999985955182989\\
8.451	0.999985955182989\\
8.461	0.999986958384204\\
8.471	0.999986958384204\\
8.481	0.999986958384204\\
8.491	0.999986958384204\\
8.501	0.999986958384204\\
8.511	0.999986958384204\\
8.521	0.999987961585419\\
8.531	0.999987961585419\\
8.541	0.999987961585419\\
8.551	0.999987961585419\\
8.561	0.999987961585419\\
8.571	0.999988964786634\\
8.581	0.999988964786634\\
8.591	0.999988964786634\\
8.601	0.999988964786634\\
8.611	0.999988964786634\\
8.621	0.999988964786634\\
8.631	0.999988964786634\\
8.641	0.999988964786634\\
8.651	0.999988964786634\\
8.661	0.999988964786634\\
8.671	0.999989967987849\\
8.681	0.999989967987849\\
8.691	0.999989967987849\\
8.701	0.999989967987849\\
8.711	0.999990971189064\\
8.721	0.999990971189064\\
8.731	0.999990971189064\\
8.741	0.999990971189064\\
8.751	0.999990971189064\\
8.761	0.999990971189064\\
8.771	0.999991974390279\\
8.781	0.999991974390279\\
8.791	0.999991974390279\\
8.801	0.999991974390279\\
8.811	0.999991974390279\\
8.821	0.999991974390279\\
8.831	0.999991974390279\\
8.841	0.999991974390279\\
8.851	0.999991974390279\\
8.861	0.999991974390279\\
8.871	0.999991974390279\\
8.881	0.999991974390279\\
8.891	0.999991974390279\\
8.901	0.999992977591494\\
8.911	0.999992977591494\\
8.921	0.999992977591494\\
8.931	0.999992977591494\\
8.941	0.999992977591494\\
8.951	0.999992977591494\\
8.961	0.999992977591494\\
8.971	0.999992977591494\\
8.981	0.999992977591494\\
8.991	0.99999398079271\\
9.001	0.999994983993925\\
9.011	0.999994983993925\\
9.021	0.999994983993925\\
9.031	0.999994983993925\\
9.041	0.999994983993925\\
9.051	0.999994983993925\\
9.061	0.999994983993925\\
9.071	0.999994983993925\\
9.081	0.999994983993925\\
9.091	0.999994983993925\\
9.101	0.999994983993925\\
9.111	0.999994983993925\\
9.121	0.999994983993925\\
9.131	0.999994983993925\\
9.141	0.999994983993925\\
9.151	0.999994983993925\\
9.161	0.999994983993925\\
9.171	0.999994983993925\\
9.181	0.999994983993925\\
9.191	0.99999598719514\\
9.201	0.99999598719514\\
9.211	0.99999598719514\\
9.221	0.99999598719514\\
9.231	0.99999598719514\\
9.241	0.99999598719514\\
9.251	0.99999598719514\\
9.261	0.99999598719514\\
9.271	0.99999598719514\\
9.281	0.99999598719514\\
9.291	0.99999598719514\\
9.301	0.99999598719514\\
9.311	0.99999598719514\\
9.321	0.99999598719514\\
9.331	0.999996990396355\\
9.341	0.999996990396355\\
9.351	0.999996990396355\\
9.361	0.999996990396355\\
9.371	0.999996990396355\\
9.381	0.999996990396355\\
9.391	0.999996990396355\\
9.401	0.999996990396355\\
9.411	0.999996990396355\\
9.421	0.999996990396355\\
9.431	0.999996990396355\\
9.441	0.999996990396355\\
9.451	0.999996990396355\\
9.461	0.999996990396355\\
9.471	0.999996990396355\\
9.481	0.999996990396355\\
9.491	0.999996990396355\\
9.501	0.999996990396355\\
9.511	0.999996990396355\\
9.521	0.999996990396355\\
9.531	0.999996990396355\\
9.541	0.999996990396355\\
9.551	0.999996990396355\\
9.561	0.999996990396355\\
9.571	0.999996990396355\\
9.581	0.999996990396355\\
9.591	0.999996990396355\\
9.601	0.999996990396355\\
9.611	0.999996990396355\\
9.621	0.999996990396355\\
9.631	0.999996990396355\\
9.641	0.999996990396355\\
9.651	0.999996990396355\\
9.661	0.999996990396355\\
9.671	0.999996990396355\\
9.681	0.99999799359757\\
9.691	0.99999799359757\\
9.701	0.99999799359757\\
9.711	0.99999799359757\\
9.721	0.99999799359757\\
9.731	0.99999799359757\\
9.741	0.99999799359757\\
9.751	0.99999799359757\\
9.761	0.99999799359757\\
9.771	0.99999799359757\\
9.781	0.99999799359757\\
9.791	0.99999799359757\\
9.801	0.99999799359757\\
9.811	0.99999799359757\\
9.821	0.99999799359757\\
9.831	0.99999799359757\\
9.841	0.99999799359757\\
9.851	0.99999799359757\\
9.861	0.99999799359757\\
9.871	0.99999799359757\\
9.881	0.99999799359757\\
9.891	0.99999799359757\\
9.901	0.99999799359757\\
9.911	0.99999799359757\\
9.921	0.999998996798785\\
9.931	0.999998996798785\\
9.941	0.999998996798785\\
9.951	0.999998996798785\\
9.961	0.999998996798785\\
9.971	0.999998996798785\\
9.981	0.999998996798785\\
9.991	0.999998996798785\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	2.00547494660423e-06\\
2.031	6.01642483981269e-06\\
2.041	1.50410620995317e-05\\
2.051	5.41478235583142e-05\\
2.061	0.000103281959750118\\
2.071	0.000184503695087589\\
2.081	0.00031786777903677\\
2.091	0.000471286612451994\\
2.101	0.000695899806471668\\
2.111	0.000975663561522958\\
2.121	0.00133664905191172\\
2.131	0.00177384259027144\\
2.141	0.00229727155133515\\
2.151	0.00295105638392812\\
2.161	0.00369508758911829\\
2.171	0.0045032939925998\\
2.181	0.00548296850401596\\
2.191	0.00663010017347358\\
2.201	0.00795471637570568\\
2.211	0.00931944207686985\\
2.221	0.0108165291245099\\
2.231	0.0125091499794439\\
2.241	0.0143271130185406\\
2.251	0.0163285770152516\\
2.261	0.0185376076689362\\
2.271	0.0208679695568903\\
2.281	0.0234149227390777\\
2.291	0.0260842098930079\\
2.301	0.0290442909141958\\
2.311	0.0321628044561653\\
2.321	0.0353725671082054\\
2.331	0.0387357485936607\\
2.341	0.0423265514855556\\
2.351	0.0461359511466303\\
2.361	0.0500275752805158\\
2.371	0.0540435388610908\\
2.381	0.0583432771466102\\
2.391	0.0627372727546201\\
2.401	0.0672104846230208\\
2.411	0.0719494219218466\\
2.421	0.0769400463264713\\
2.431	0.081960752855295\\
2.441	0.0870686975442959\\
2.451	0.0923541267660714\\
2.461	0.0978030021959951\\
2.471	0.103404293721861\\
2.481	0.10931041743961\\
2.491	0.115258656131238\\
2.501	0.121275080971051\\
2.511	0.127500075205311\\
2.521	0.133768187150922\\
2.531	0.140125542731657\\
2.541	0.146712525193779\\
2.551	0.153419836152697\\
2.561	0.160248478345884\\
2.571	0.167025980927933\\
2.581	0.173899746307419\\
2.591	0.180822645823097\\
2.601	0.187967150320375\\
2.611	0.195202903927723\\
2.621	0.202445676697384\\
2.631	0.209731567178397\\
2.641	0.21702949050909\\
2.651	0.224544005134016\\
2.661	0.232036459534529\\
2.671	0.239582059021128\\
2.681	0.247082535321427\\
2.691	0.254729411292829\\
2.701	0.26241238581327\\
2.711	0.269986061949121\\
2.721	0.277684077531661\\
2.731	0.285574618709076\\
2.741	0.293391960050939\\
2.751	0.301171197368817\\
2.761	0.308936396362068\\
2.771	0.316746718541619\\
2.781	0.324492865522877\\
2.791	0.332111664845027\\
2.801	0.3398347488644\\
2.811	0.347644068306477\\
2.821	0.355392220762682\\
2.831	0.363157419755934\\
2.841	0.370696000080219\\
2.851	0.378306777502582\\
2.861	0.385962678111244\\
2.871	0.393621586932325\\
2.881	0.401227350667322\\
2.891	0.408860188314097\\
2.901	0.416459935624254\\
2.911	0.423902253151103\\
2.921	0.431437825262968\\
2.931	0.438775858092593\\
2.941	0.446314438416878\\
2.951	0.453607348060204\\
2.961	0.460698707471397\\
2.971	0.467916411804226\\
2.981	0.475031836914777\\
2.991	0.482187371524261\\
3.001	0.489385021107624\\
3.011	0.49646835861903\\
3.021	0.503406299196807\\
3.031	0.510294102900919\\
3.041	0.517282180352362\\
3.051	0.52407773220893\\
3.061	0.530845207416246\\
3.071	0.537456255577727\\
3.081	0.544209692460417\\
3.091	0.550790658497699\\
3.101	0.557288397324696\\
3.111	0.563841286712726\\
3.121	0.570202653243354\\
3.131	0.576584074523449\\
3.141	0.582747901771837\\
3.151	0.588993953493036\\
3.161	0.595047479619361\\
3.171	0.601087970158533\\
3.181	0.60706027454952\\
3.191	0.612976425642003\\
3.201	0.618744171588436\\
3.211	0.62472750609163\\
3.221	0.630408013877887\\
3.231	0.635929086405888\\
3.241	0.641527369719334\\
3.251	0.646803774303849\\
3.261	0.652189477272955\\
3.271	0.657488944819357\\
3.281	0.662759332979033\\
3.291	0.668042756725862\\
3.301	0.673209862925787\\
3.311	0.678421089574539\\
3.321	0.68349895213934\\
3.331	0.688510634030904\\
3.341	0.69336488613916\\
3.351	0.698311390094959\\
3.361	0.70309143963019\\
3.371	0.707864470003108\\
3.381	0.712442969306206\\
3.391	0.71701144123457\\
3.401	0.721548828301262\\
3.411	0.725891684298134\\
3.421	0.73008713788643\\
3.431	0.734412947346255\\
3.441	0.738697644569675\\
3.451	0.742814884635054\\
3.461	0.747050447722282\\
3.471	0.75117671242492\\
3.481	0.755170615781082\\
3.491	0.759140453437885\\
3.501	0.762985951647999\\
3.511	0.766904649693664\\
3.521	0.770649874156447\\
3.531	0.774331926158413\\
3.541	0.778006958998065\\
3.551	0.781639876863838\\
3.561	0.785144444333029\\
3.571	0.788526677830477\\
3.581	0.792013196025149\\
3.591	0.79530518315\\
3.601	0.798699449497127\\
3.611	0.80203154612091\\
3.621	0.805198191061598\\
3.631	0.808434024887944\\
3.641	0.811622730053045\\
3.651	0.814706147783449\\
3.661	0.817887833786236\\
3.671	0.820826857320485\\
3.681	0.823736801468008\\
3.691	0.826633710028377\\
3.701	0.829535632276114\\
3.711	0.832347308151253\\
3.721	0.835097817040521\\
3.731	0.837743038495092\\
3.741	0.840410320174075\\
3.751	0.842986352742988\\
3.761	0.845589459223681\\
3.771	0.848099311119356\\
3.781	0.850615179439871\\
3.791	0.853062861612201\\
3.801	0.855469431548126\\
3.811	0.857878006958998\\
3.821	0.86027454952019\\
3.831	0.862615941520351\\
3.841	0.864804917424569\\
3.851	0.86701896176562\\
3.861	0.869208940407312\\
3.871	0.87130065077662\\
3.881	0.873388350196035\\
3.891	0.87549409888997\\
3.901	0.877583803784331\\
3.911	0.879630390967341\\
3.921	0.881628846751632\\
3.931	0.883483911077241\\
3.941	0.885379084901782\\
3.951	0.887316373700202\\
3.961	0.889116287464779\\
3.971	0.890870075305584\\
3.981	0.89262085493397\\
3.991	0.894376648249722\\
4.001	0.89603718150551\\
4.011	0.897769911859376\\
4.021	0.899464538189257\\
4.031	0.901095992058319\\
4.041	0.902602103743219\\
4.051	0.904101196265806\\
4.061	0.905649422924584\\
4.071	0.907116427848025\\
4.081	0.908580424559046\\
4.091	0.910130656692771\\
4.101	0.911591645191372\\
4.111	0.913014529665988\\
4.121	0.914401315591565\\
4.131	0.915828211016074\\
4.141	0.917115725931794\\
4.151	0.918452374983705\\
4.161	0.919765961073731\\
4.171	0.921058489676818\\
4.181	0.92227079928204\\
4.191	0.923508177324095\\
4.201	0.924737533466363\\
4.211	0.925973908770945\\
4.221	0.927138086977448\\
4.231	0.928325328145838\\
4.241	0.929450399590883\\
4.251	0.930567449136142\\
4.261	0.931665446669408\\
4.271	0.932693252579542\\
4.281	0.933845397936366\\
4.291	0.934872201109028\\
4.301	0.935944127467988\\
4.311	0.93694084851645\\
4.321	0.93789445185356\\
4.331	0.938803934741845\\
4.341	0.939682332768458\\
4.351	0.940613875881156\\
4.361	0.94154441625638\\
4.371	0.942477964844024\\
4.381	0.943371403932736\\
4.391	0.944249801959349\\
4.401	0.945111153448915\\
4.411	0.94592938722713\\
4.421	0.946750629217765\\
4.431	0.947584906795552\\
4.441	0.94839211046156\\
4.451	0.94914215809159\\
4.461	0.949961394607278\\
4.471	0.950694395700262\\
4.481	0.951406339306306\\
4.491	0.95214535682413\\
4.501	0.952825212831029\\
4.511	0.953564230348852\\
4.521	0.954266146580164\\
4.531	0.954965054599055\\
4.541	0.955655940718161\\
4.551	0.956318750188013\\
4.561	0.956985570607759\\
4.571	0.957678462201811\\
4.581	0.958275090998426\\
4.591	0.958897790969346\\
4.601	0.959426233617777\\
4.611	0.959978741965566\\
4.621	0.960563337912501\\
4.631	0.961152947546803\\
4.641	0.961713477794379\\
4.651	0.962273005304481\\
4.661	0.962820499964904\\
4.671	0.9633689973628\\
4.681	0.963941560460056\\
4.691	0.964453959308913\\
4.701	0.96498741564471\\
4.711	0.9655098418683\\
4.721	0.966007199655058\\
4.731	0.966528623141175\\
4.741	0.9670309946153\\
4.751	0.967537377039317\\
4.761	0.968003649964403\\
4.771	0.968469922889488\\
4.781	0.968933187602154\\
4.791	0.96938441946514\\
4.801	0.969790528141827\\
4.811	0.970213683355561\\
4.821	0.970628816669508\\
4.831	0.971047960933348\\
4.841	0.971475127096975\\
4.851	0.971895274098288\\
4.861	0.972310407412235\\
4.871	0.972717518826396\\
4.881	0.973101567278671\\
4.891	0.973475588356213\\
4.901	0.973859636808487\\
4.911	0.974210594924143\\
4.921	0.974606676226097\\
4.931	0.974975683616272\\
4.941	0.975338674581608\\
4.951	0.97568862995979\\
4.961	0.9760225415384\\
4.971	0.976346425742276\\
4.981	0.976679334583413\\
4.991	0.976993191412556\\
5.001	0.977320083828853\\
5.011	0.977626921495683\\
5.021	0.977918718100414\\
5.031	0.978231572192084\\
5.041	0.978542420808808\\
5.051	0.978868310487631\\
5.061	0.979162112567309\\
5.071	0.979424829785314\\
5.081	0.979707601752785\\
5.091	0.980005414782356\\
5.101	0.980240055351108\\
5.111	0.9805107944689\\
5.121	0.980783539061638\\
5.131	0.98103923711733\\
5.141	0.981298946122916\\
5.151	0.981538600379035\\
5.161	0.981805328546933\\
5.171	0.982095119676717\\
5.181	0.982312713708424\\
5.191	0.982555376176963\\
5.201	0.982795030433082\\
5.211	0.983034684689202\\
5.221	0.983244256821122\\
5.231	0.983455834427988\\
5.241	0.983687466784321\\
5.251	0.983920101878127\\
5.261	0.984114632947948\\
5.271	0.984327213292288\\
5.281	0.984530768999368\\
5.291	0.984743349343708\\
5.301	0.984964954325308\\
5.311	0.985148455282922\\
5.321	0.985350005515056\\
5.331	0.985564591334343\\
5.341	0.985754108716797\\
5.351	0.985941620624304\\
5.361	0.986115094207186\\
5.371	0.98630160337722\\
5.381	0.986468057797788\\
5.391	0.986664594342555\\
5.401	0.986838067925436\\
5.411	0.987005525083478\\
5.421	0.987178998666359\\
5.431	0.987322390125041\\
5.441	0.98746477884625\\
5.451	0.987638252429132\\
5.461	0.98780169863728\\
5.471	0.987961133895535\\
5.481	0.988122574628736\\
5.491	0.988261955137525\\
5.501	0.988435428720407\\
5.511	0.988578820179089\\
5.521	0.988718200687878\\
5.531	0.988850562034354\\
5.541	0.988999969917876\\
5.551	0.989150380538871\\
5.561	0.98928374462282\\
5.571	0.989419114181716\\
5.581	0.989553481003139\\
5.591	0.989677820449828\\
5.601	0.989807173583884\\
5.611	0.989938532192887\\
5.621	0.990058860689683\\
5.631	0.990171167286693\\
5.641	0.990302525895695\\
5.651	0.990409818805339\\
5.661	0.990519117189928\\
5.671	0.990639445686725\\
5.681	0.990753757758681\\
5.691	0.990868069830638\\
5.701	0.990978370952701\\
5.711	0.991098699449497\\
5.721	0.991216019733874\\
5.731	0.991341361918036\\
5.741	0.991449657565153\\
5.751	0.991541909412697\\
5.761	0.991678281709066\\
5.771	0.991777552718923\\
5.781	0.991874818253833\\
5.791	0.99196506462643\\
5.801	0.992067343848707\\
5.811	0.992165612121091\\
5.821	0.992247836593901\\
5.831	0.992354126766071\\
5.841	0.992450389563508\\
5.851	0.992547655098419\\
5.861	0.992656953483009\\
5.871	0.992743188905713\\
5.881	0.992840454440623\\
5.891	0.9929276926008\\
5.901	0.993016936235924\\
5.911	0.993102168921155\\
5.921	0.993197428981118\\
5.931	0.993286672616242\\
5.941	0.993371905301473\\
5.951	0.993447110611971\\
5.961	0.993513291285209\\
5.971	0.993597521232966\\
5.981	0.993665707381151\\
5.991	0.993726874367022\\
6.001	0.993792052302787\\
6.011	0.993867257613284\\
6.021	0.993941460186309\\
6.031	0.994007640859547\\
6.041	0.994068807845418\\
6.051	0.994135991256129\\
6.061	0.994199163716947\\
6.071	0.994265344390185\\
6.081	0.994343557913103\\
6.091	0.994408735848867\\
6.101	0.994464889147372\\
6.111	0.994547113620183\\
6.121	0.994607277868581\\
6.131	0.994679474966659\\
6.141	0.994729611840324\\
6.151	0.994791781563669\\
6.161	0.99485595676196\\
6.171	0.994906093635625\\
6.181	0.994973277046337\\
6.191	0.995033441294735\\
6.201	0.99508959459324\\
6.211	0.995138728729431\\
6.221	0.99518686012815\\
6.231	0.995250032588968\\
6.241	0.995298163987686\\
6.251	0.995350306336298\\
6.261	0.99540244868491\\
6.271	0.995465621145728\\
6.281	0.995501719694767\\
6.291	0.995548848356012\\
6.301	0.995591966067364\\
6.311	0.995638091991136\\
6.321	0.995686223389854\\
6.331	0.995720316463947\\
6.341	0.995768447862665\\
6.351	0.99581256831149\\
6.361	0.995857691497789\\
6.371	0.995896798259248\\
6.381	0.995938913233126\\
6.391	0.995983033681952\\
6.401	0.99603718150551\\
6.411	0.996070271842129\\
6.421	0.996138457990314\\
6.431	0.996172551064406\\
6.441	0.996220682463124\\
6.451	0.996257783749636\\
6.461	0.996298895986042\\
6.471	0.996329980847714\\
6.481	0.99637109308412\\
6.491	0.996406188895685\\
6.501	0.996450309344511\\
6.511	0.996489416105969\\
6.521	0.996523509180062\\
6.531	0.996566626891414\\
6.541	0.996601722702979\\
6.551	0.996637821252018\\
6.561	0.996660884213904\\
6.571	0.996699990975363\\
6.581	0.996733081311982\\
6.591	0.99677820449828\\
6.601	0.996809289359953\\
6.611	0.996840374221625\\
6.621	0.996877475508137\\
6.631	0.99690555215739\\
6.641	0.996933628806642\\
6.651	0.996975743780521\\
6.661	0.99700582590472\\
6.671	0.997029891604079\\
6.681	0.997061979203225\\
6.691	0.997082033952691\\
6.701	0.997117129764256\\
6.711	0.997150220100875\\
6.721	0.997187321387388\\
6.731	0.99721539803664\\
6.741	0.997235452786106\\
6.751	0.997261523960412\\
6.761	0.997287595134718\\
6.771	0.997320685471337\\
6.781	0.997344751170696\\
6.791	0.997367814132582\\
6.801	0.997396893519308\\
6.811	0.997420959218667\\
6.821	0.997448033130446\\
6.831	0.997476109779699\\
6.841	0.997501178216531\\
6.851	0.997532263078204\\
6.861	0.997557331515036\\
6.871	0.997578389001975\\
6.881	0.997602454701335\\
6.891	0.997624514925747\\
6.901	0.997647577887633\\
6.911	0.997669638112046\\
6.921	0.997697714761298\\
6.931	0.997718772248238\\
6.941	0.997736821522757\\
6.951	0.997756876272223\\
6.961	0.997774925546743\\
6.971	0.997796985771155\\
6.981	0.997816037783148\\
6.991	0.997839100745034\\
7.001	0.997863166444393\\
7.011	0.997881215718913\\
7.021	0.997893248568592\\
7.031	0.997916311530478\\
7.041	0.997931352592578\\
7.051	0.99795341281699\\
7.061	0.997970459354036\\
7.071	0.997984497678663\\
7.081	0.997998536003289\\
7.091	0.998013577065389\\
7.101	0.998033631814855\\
7.111	0.998052683826847\\
7.121	0.998073741313787\\
7.131	0.998088782375886\\
7.141	0.998098809750619\\
7.151	0.998124880924925\\
7.161	0.998135911037131\\
7.171	0.998158973999017\\
7.181	0.998173012323644\\
7.191	0.99819005886069\\
7.201	0.998207105397736\\
7.211	0.998218135509942\\
7.221	0.998238190259408\\
7.231	0.998257242271401\\
7.241	0.9982722833335\\
7.251	0.998288327133073\\
7.261	0.998305373670119\\
7.271	0.998323422944639\\
7.281	0.998348491381471\\
7.291	0.998360524231151\\
7.301	0.998376568030724\\
7.311	0.998394617305243\\
7.321	0.99840865562987\\
7.331	0.998420688479549\\
7.341	0.998437735016595\\
7.351	0.998446759653855\\
7.361	0.998463806190901\\
7.371	0.998481855465421\\
7.381	0.998503915689833\\
7.391	0.99851494580204\\
7.401	0.998525975914246\\
7.411	0.998543022451292\\
7.421	0.998559066250865\\
7.431	0.998573104575491\\
7.441	0.998590151112537\\
7.451	0.998605192174637\\
7.461	0.99862123597421\\
7.471	0.998629257873996\\
7.481	0.998641290723676\\
7.491	0.998653323573355\\
7.501	0.998662348210615\\
7.511	0.998677389272715\\
7.521	0.998687416647448\\
7.531	0.99870646865944\\
7.541	0.998719504246593\\
7.551	0.9987305343588\\
7.561	0.998743569945952\\
7.571	0.998750589108266\\
7.581	0.998759613745525\\
7.591	0.998770643857732\\
7.601	0.998784682182358\\
7.611	0.998797717769511\\
7.621	0.99881576704403\\
7.631	0.99882178346887\\
7.641	0.998828802631183\\
7.651	0.998837827268443\\
7.661	0.998847854643176\\
7.671	0.998857882017909\\
7.681	0.998863898442749\\
7.691	0.998868912130115\\
7.701	0.998875931292428\\
7.711	0.998889969617055\\
7.721	0.998902002466734\\
7.731	0.9989220572162\\
7.741	0.99893108185346\\
7.751	0.99894311470314\\
7.761	0.998959158502712\\
7.771	0.998969185877445\\
7.781	0.998978210514705\\
7.791	0.998981218727125\\
7.801	0.998992248839331\\
7.811	0.999005284426484\\
7.821	0.999018320013637\\
7.831	0.999026341913424\\
7.841	0.999036369288157\\
7.851	0.999041382975523\\
7.861	0.999047399400363\\
7.871	0.999056424037623\\
7.881	0.999062440462463\\
7.891	0.999069459624776\\
7.901	0.999081492474455\\
7.911	0.999086506161822\\
7.921	0.999096533536555\\
7.931	0.999100544486448\\
7.941	0.999104555436341\\
7.951	0.999112577336128\\
7.961	0.999122604710861\\
7.971	0.999129623873174\\
7.981	0.999141656722853\\
7.991	0.999148675885167\\
8.001	0.999150681360113\\
8.011	0.999154692310006\\
8.021	0.999160708734846\\
8.031	0.999166725159686\\
8.041	0.999174747059472\\
8.051	0.999181766221785\\
8.061	0.999187782646625\\
8.071	0.999196807283885\\
8.081	0.999201820971252\\
8.091	0.999210845608511\\
8.101	0.999216862033351\\
8.111	0.999225886670611\\
8.121	0.999233908570397\\
8.131	0.99923791952029\\
8.141	0.999247946895023\\
8.151	0.99925296058239\\
8.161	0.99926198521965\\
8.171	0.999263990694596\\
8.181	0.999268001644489\\
8.191	0.999275020806803\\
8.201	0.999282039969116\\
8.211	0.999290061868902\\
8.221	0.999296078293742\\
8.231	0.999302094718582\\
8.241	0.999304100193528\\
8.251	0.999309113880895\\
8.261	0.999311119355841\\
8.271	0.999317135780681\\
8.281	0.999322149468048\\
8.291	0.999330171367834\\
8.301	0.999339196005094\\
8.311	0.999346215167407\\
8.321	0.999349223379827\\
8.331	0.999352231592247\\
8.341	0.99935624254214\\
8.351	0.99936225896698\\
8.361	0.999367272654346\\
8.371	0.999374291816659\\
8.381	0.999380308241499\\
8.391	0.999385321928866\\
8.401	0.999390335616232\\
8.411	0.999394346566125\\
8.421	0.999403371203385\\
8.431	0.999408384890752\\
8.441	0.999413398578118\\
8.451	0.999415404053065\\
8.461	0.999422423215378\\
8.471	0.999425431427798\\
8.481	0.999431447852638\\
8.491	0.999436461540004\\
8.501	0.999440472489897\\
8.511	0.999446488914737\\
8.521	0.999451502602104\\
8.531	0.99945651628947\\
8.541	0.999458521764417\\
8.551	0.999461529976837\\
8.561	0.999467546401677\\
8.571	0.99947155735157\\
8.581	0.999476571038936\\
8.591	0.999481584726303\\
8.601	0.999482587463776\\
8.611	0.999488603888616\\
8.621	0.999492614838509\\
8.631	0.999497628525876\\
8.641	0.999499634000822\\
8.651	0.999505650425662\\
8.661	0.999511666850502\\
8.671	0.999517683275342\\
8.681	0.999521694225235\\
8.691	0.999526707912601\\
8.701	0.999533727074915\\
8.711	0.999538740762281\\
8.721	0.999543754449647\\
8.731	0.999545759924594\\
8.741	0.999549770874487\\
8.751	0.999552779086907\\
8.761	0.999554784561854\\
8.771	0.999554784561854\\
8.781	0.999557792774274\\
8.791	0.999560800986694\\
8.801	0.999563809199114\\
8.811	0.999569825623953\\
8.821	0.999575842048793\\
8.831	0.999579852998686\\
8.841	0.999585869423526\\
8.851	0.999587874898473\\
8.861	0.999590883110893\\
8.871	0.999590883110893\\
8.881	0.999595896798259\\
8.891	0.999600910485626\\
8.901	0.999601913223099\\
8.911	0.999604921435519\\
8.921	0.999608932385412\\
8.931	0.999614948810252\\
8.941	0.999617957022672\\
8.951	0.999620965235092\\
8.961	0.999627984397405\\
8.971	0.999628987134878\\
8.981	0.999632998084771\\
8.991	0.999637009034665\\
9.001	0.999641019984558\\
9.011	0.999644028196978\\
9.021	0.999645030934451\\
9.031	0.999649041884344\\
9.041	0.999653052834237\\
9.051	0.999656061046657\\
9.061	0.999658066521604\\
9.071	0.999659069259077\\
9.081	0.999661074734024\\
9.091	0.999665085683917\\
9.101	0.99966909663381\\
9.111	0.99966909663381\\
9.121	0.999673107583704\\
9.131	0.999674110321177\\
9.141	0.999674110321177\\
9.151	0.999680126746017\\
9.161	0.999682132220963\\
9.171	0.999685140433383\\
9.181	0.999685140433383\\
9.191	0.999688148645803\\
9.201	0.999689151383276\\
9.211	0.999695167808116\\
9.221	0.999697173283063\\
9.231	0.999702186970429\\
9.241	0.999704192445376\\
9.251	0.999706197920322\\
9.261	0.999709206132742\\
9.271	0.999710208870216\\
9.281	0.999713217082636\\
9.291	0.999713217082636\\
9.301	0.999716225295056\\
9.311	0.999719233507475\\
9.321	0.999720236244949\\
9.331	0.999722241719895\\
9.341	0.999723244457369\\
9.351	0.999727255407262\\
9.361	0.999728258144735\\
9.371	0.999730263619682\\
9.381	0.999731266357155\\
9.391	0.999731266357155\\
9.401	0.999733271832102\\
9.411	0.999735277307048\\
9.421	0.999735277307048\\
9.431	0.999738285519468\\
9.441	0.999739288256941\\
9.451	0.999744301944308\\
9.461	0.999748312894201\\
9.471	0.999752323844094\\
9.481	0.999754329319041\\
9.491	0.999755332056514\\
9.501	0.999757337531461\\
9.511	0.999757337531461\\
9.521	0.999759343006407\\
9.531	0.999764356693774\\
9.541	0.999769370381141\\
9.551	0.999773381331034\\
9.561	0.99977538680598\\
9.571	0.999776389543454\\
9.581	0.9997783950184\\
9.591	0.999782405968293\\
9.601	0.999782405968293\\
9.611	0.999783408705767\\
9.621	0.999783408705767\\
9.631	0.99978441144324\\
9.641	0.99978441144324\\
9.651	0.999785414180713\\
9.661	0.999786416918187\\
9.671	0.99978741965566\\
9.681	0.999788422393133\\
9.691	0.99979042786808\\
9.701	0.999794438817973\\
9.711	0.999795441555446\\
9.721	0.999795441555446\\
9.731	0.999798449767866\\
9.741	0.999801457980286\\
9.751	0.999802460717759\\
9.761	0.999805468930179\\
9.771	0.999806471667653\\
9.781	0.999808477142599\\
9.791	0.999808477142599\\
9.801	0.999810482617546\\
9.811	0.999811485355019\\
9.821	0.999812488092492\\
9.831	0.999814493567439\\
9.841	0.999814493567439\\
9.851	0.999814493567439\\
9.861	0.999818504517332\\
9.871	0.999819507254806\\
9.881	0.999819507254806\\
9.891	0.999819507254806\\
9.901	0.999819507254806\\
9.911	0.999819507254806\\
9.921	0.999821512729752\\
9.931	0.999822515467226\\
9.941	0.999823518204699\\
9.951	0.999825523679645\\
9.961	0.999827529154592\\
9.971	0.999827529154592\\
9.981	0.999829534629539\\
9.991	0.999829534629539\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	9.22724163786651e-12\\
2.011	1.30681802153025e-07\\
2.021	1.67947311544708e-06\\
2.031	7.71656142206645e-06\\
2.041	2.28466949994278e-05\\
2.051	5.29309180927265e-05\\
2.061	0.000104838012028999\\
2.071	0.000186223117908672\\
2.081	0.000305331197722396\\
2.091	0.000470823167411382\\
2.101	0.000691622701137463\\
2.111	0.000976781858478326\\
2.121	0.00133536382921764\\
2.131	0.00177634122355995\\
2.141	0.00230850845702948\\
2.151	0.00294040689572649\\
2.161	0.0036802615326741\\
2.171	0.00453592806390605\\
2.181	0.00551484932671654\\
2.191	0.00662402014450343\\
2.201	0.00786995970326951\\
2.211	0.00925869065713503\\
2.221	0.0107957242269622\\
2.231	0.0124860506205778\\
2.241	0.0143341341580288\\
2.251	0.0163439125421458\\
2.261	0.0185187997610916\\
2.271	0.0208616921573809\\
2.281	0.0233749772388886\\
2.291	0.0260605448467926\\
2.301	0.0289198003310658\\
2.311	0.0319536794177604\\
2.321	0.0351626644811599\\
2.331	0.0385468019645962\\
2.341	0.0421057207177016\\
2.351	0.0458386510407972\\
2.361	0.0497444442513669\\
2.371	0.0538215926059813\\
2.381	0.0580682494289865\\
2.391	0.0624822493171168\\
2.401	0.0670611283038902\\
2.411	0.0718021438815598\\
2.421	0.0767022947923188\\
2.431	0.08175834050963\\
2.441	0.0869668203444762\\
2.451	0.0923240721179242\\
2.461	0.0978262503520756\\
2.471	0.103469343938749\\
2.481	0.109249193252423\\
2.491	0.115161506680175\\
2.501	0.121201876547979\\
2.511	0.127365794426964\\
2.521	0.133648665808821\\
2.531	0.140045824143237\\
2.541	0.146552544233756\\
2.551	0.15316405499258\\
2.561	0.159875551557105\\
2.571	0.166682206773502\\
2.581	0.173579182055826\\
2.591	0.180561637629271\\
2.601	0.1876247421705\\
2.611	0.194763681856716\\
2.621	0.201973668838485\\
2.631	0.209249949151192\\
2.641	0.216587810080958\\
2.651	0.223982587002396\\
2.661	0.231429669704711\\
2.671	0.238924508224682\\
2.681	0.246462618203622\\
2.691	0.254039585787154\\
2.701	0.261651072086165\\
2.711	0.269292817215746\\
2.721	0.276960643933011\\
2.731	0.284650460888265\\
2.741	0.292358265511132\\
2.751	0.300080146546016\\
2.761	0.307812286255652\\
2.771	0.315550962310332\\
2.781	0.323292549377773\\
2.791	0.331033520430312\\
2.801	0.338770447786459\\
2.811	0.346500003900099\\
2.821	0.354218961913882\\
2.831	0.361924195989808\\
2.841	0.369612681432\\
2.851	0.377281494615073\\
2.861	0.384927812729831\\
2.871	0.392548913360063\\
2.881	0.400142173902391\\
2.891	0.407705070839498\\
2.901	0.415235178878985\\
2.911	0.422730169968113\\
2.921	0.430187812194294\\
2.931	0.437605968580648\\
2.941	0.444982595787118\\
2.951	0.452315742724321\\
2.961	0.459603549090023\\
2.971	0.466844243834561\\
2.981	0.474036143564051\\
2.991	0.481177650887981\\
3.001	0.488267252717846\\
3.011	0.495303518523468\\
3.021	0.50228509855294\\
3.031	0.50921072202152\\
3.041	0.516079195275503\\
3.051	0.522889399935749\\
3.061	0.52964029102509\\
3.071	0.536330895085119\\
3.081	0.542960308285717\\
3.091	0.549527694530971\\
3.101	0.556032283565888\\
3.111	0.562473369087028\\
3.121	0.568850306859451\\
3.131	0.575162512843714\\
3.141	0.581409461335073\\
3.151	0.587590683118189\\
3.161	0.593705763637852\\
3.171	0.599754341189871\\
3.181	0.605736105132517\\
3.191	0.61165079412091\\
3.201	0.617498194365868\\
3.211	0.623278137918229\\
3.221	0.628990500980772\\
3.231	0.634635202247351\\
3.241	0.640212201272233\\
3.251	0.645721496868857\\
3.261	0.651163125539205\\
3.271	0.656537159935238\\
3.281	0.661843707351904\\
3.291	0.667082908252443\\
3.301	0.672254934827065\\
3.311	0.677359989584063\\
3.321	0.68239830397482\\
3.331	0.687370137051568\\
3.341	0.692275774159303\\
3.351	0.697115525661099\\
3.361	0.70188972569601\\
3.371	0.706598730971489\\
3.381	0.711242919588292\\
3.391	0.71582268989839\\
3.401	0.720338459395504\\
3.411	0.724790663638403\\
3.421	0.729179755205792\\
3.431	0.73350620268354\\
3.441	0.737770489682189\\
3.451	0.741973113886906\\
3.461	0.746114586136054\\
3.471	0.750195429531588\\
3.481	0.75421617857771\\
3.491	0.75817737834888\\
3.501	0.762079583686928\\
3.511	0.765923358424855\\
3.521	0.769709274639553\\
3.531	0.773437911930693\\
3.541	0.777109856725518\\
3.551	0.780725701610404\\
3.561	0.784286044687194\\
3.571	0.787791488953473\\
3.581	0.791242641708529\\
3.591	0.794640113981333\\
3.601	0.79798451998196\\
3.611	0.801276476575766\\
3.621	0.804516602778703\\
3.631	0.807705519274339\\
3.641	0.81084384795136\\
3.651	0.813932211461311\\
3.661	0.816971232795451\\
3.671	0.819961534881244\\
3.681	0.822903740196946\\
3.691	0.825798470403897\\
3.701	0.828646345997147\\
3.711	0.831447985971514\\
3.721	0.834204007505352\\
3.731	0.836915025659326\\
3.741	0.839581653090829\\
3.751	0.842204499783723\\
3.761	0.844784172791127\\
3.771	0.847321275994067\\
3.781	0.849816409871745\\
3.791	0.852270171285839\\
3.801	0.854683153277363\\
3.811	0.857055944875105\\
3.821	0.859389130916222\\
3.831	0.861683291878064\\
3.841	0.863939003720616\\
3.851	0.866156837739847\\
3.861	0.868337360430777\\
3.871	0.870481133360528\\
3.881	0.872588713050661\\
3.891	0.874660650868503\\
3.901	0.876697492926849\\
3.911	0.878699779992708\\
3.921	0.880668047403587\\
3.931	0.882602824990947\\
3.941	0.884504637011916\\
3.951	0.886374002087642\\
3.961	0.888211433148323\\
3.971	0.890017437384793\\
3.981	0.891792516206326\\
3.991	0.893537165204768\\
4.001	0.895251874122802\\
4.011	0.896937127186708\\
4.021	0.89859340588436\\
4.031	0.900221190658324\\
4.041	0.901820960218477\\
4.051	0.90339319077666\\
4.061	0.904938355367252\\
4.071	0.906456923245564\\
4.081	0.907949359357854\\
4.091	0.909416123877175\\
4.101	0.910857671798876\\
4.111	0.9122744525903\\
4.121	0.913666909891267\\
4.131	0.91503548125945\\
4.141	0.916380597956189\\
4.151	0.917702684771439\\
4.161	0.91900215988113\\
4.171	0.920279434735942\\
4.181	0.921534913977968\\
4.191	0.922768995381701\\
4.201	0.923982069818\\
4.211	0.925174521238561\\
4.221	0.926346726677435\\
4.231	0.92749905626954\\
4.241	0.928631873283152\\
4.251	0.929745534164694\\
4.261	0.930840388595485\\
4.271	0.931916779557609\\
4.281	0.932975043408602\\
4.291	0.934015509963502\\
4.301	0.935038502583475\\
4.311	0.936044338269285\\
4.321	0.937033327759982\\
4.331	0.938005775635181\\
4.341	0.938961980419913\\
4.351	0.939902234692863\\
4.361	0.940826825195663\\
4.371	0.941736032943891\\
4.381	0.942630133339117\\
4.391	0.943509396280707\\
4.401	0.94437408627908\\
4.411	0.945224462566755\\
4.421	0.946060779211312\\
4.431	0.946883285225417\\
4.441	0.947692224676917\\
4.451	0.948487836797623\\
4.461	0.949270356090867\\
4.471	0.95004001243658\\
4.481	0.950797031196404\\
4.491	0.951541633315235\\
4.501	0.952274035422319\\
4.511	0.952994449929854\\
4.521	0.953703085129124\\
4.531	0.954400145285999\\
4.541	0.955085830732638\\
4.551	0.955760337958326\\
4.561	0.956423859698241\\
4.571	0.957076585019049\\
4.581	0.957718699403658\\
4.591	0.958350384833018\\
4.601	0.95897181986615\\
4.611	0.959583179718186\\
4.621	0.96018463633648\\
4.631	0.960776358474132\\
4.641	0.96135851176202\\
4.651	0.96193125877941\\
4.661	0.962494759121039\\
4.671	0.96304916946428\\
4.681	0.963594643633107\\
4.691	0.964131332660545\\
4.701	0.964659384850092\\
4.711	0.965178945834596\\
4.721	0.965690158633971\\
4.731	0.966193163710853\\
4.741	0.966688099025201\\
4.751	0.967175100087161\\
4.761	0.96765430000854\\
4.771	0.96812582955233\\
4.781	0.968589817181991\\
4.791	0.96904638910796\\
4.801	0.969495669334082\\
4.811	0.96993777970187\\
4.821	0.970372839934626\\
4.831	0.970800967678687\\
4.841	0.971222278545701\\
4.851	0.971636886151534\\
4.861	0.97204490215623\\
4.871	0.972446436301184\\
4.881	0.972841596446669\\
4.891	0.973230488607197\\
4.901	0.973613216987022\\
4.911	0.973989884014377\\
4.921	0.974360590374273\\
4.931	0.974725435041298\\
4.941	0.975084515311356\\
4.951	0.975437926832041\\
4.961	0.97578576363349\\
4.971	0.976128118157058\\
4.981	0.976465081284476\\
4.991	0.976796742365853\\
5.001	0.977123189246603\\
5.011	0.97744450829479\\
5.021	0.977760784426879\\
5.031	0.978072101133224\\
5.041	0.978378540503519\\
5.051	0.978680183250391\\
5.061	0.97897710873418\\
5.071	0.979269394985914\\
5.081	0.979557118730048\\
5.091	0.979840355407079\\
5.101	0.980119179195425\\
5.111	0.980393663033032\\
5.121	0.980663878638195\\
5.131	0.980929896530502\\
5.141	0.981191786050631\\
5.151	0.981449615380549\\
5.161	0.981703451562957\\
5.171	0.981953360520174\\
5.181	0.982199407072774\\
5.191	0.982441654958229\\
5.201	0.982680166848741\\
5.211	0.982915004369041\\
5.221	0.983146228113477\\
5.231	0.98337389766339\\
5.241	0.983598071603894\\
5.251	0.983818807539869\\
5.261	0.984036162112549\\
5.271	0.98425019101529\\
5.281	0.984460949008987\\
5.291	0.984668489937889\\
5.301	0.984872866743893\\
5.311	0.985074131482031\\
5.321	0.985272335334786\\
5.331	0.985467528626312\\
5.341	0.985659760836915\\
5.351	0.985849080616277\\
5.361	0.986035535797643\\
5.371	0.986219173410812\\
5.381	0.986400039695738\\
5.391	0.986578180115097\\
5.401	0.986753639367176\\
5.411	0.986926461398473\\
5.421	0.987096689416132\\
5.431	0.987264365899956\\
5.441	0.987429532614293\\
5.451	0.987592230620006\\
5.461	0.987752500285934\\
5.471	0.987910381300344\\
5.481	0.988065912682185\\
5.491	0.98821913279192\\
5.501	0.988370079342642\\
5.511	0.988518789410668\\
5.521	0.988665299446307\\
5.531	0.988809645283585\\
5.541	0.988951862151182\\
5.551	0.989091984681938\\
5.561	0.989230046923338\\
5.571	0.989366082346455\\
5.581	0.989500123856138\\
5.591	0.98963220380033\\
5.601	0.989762353979104\\
5.611	0.989890605654234\\
5.621	0.990016989557452\\
5.631	0.990141535900349\\
5.641	0.990264274382224\\
5.651	0.990385234199078\\
5.661	0.990504444051625\\
5.671	0.990621932154468\\
5.681	0.990737726243279\\
5.691	0.990851853583479\\
5.701	0.99096434097796\\
5.711	0.991075214774969\\
5.721	0.991184500875827\\
5.731	0.99129222474206\\
5.741	0.991398411403618\\
5.751	0.991503085465226\\
5.761	0.991606271114484\\
5.771	0.991707992128501\\
5.781	0.991808271880801\\
5.791	0.991907133348455\\
5.801	0.992004599118669\\
5.811	0.992100691395275\\
5.821	0.992195432005757\\
5.831	0.992288842407118\\
5.841	0.992380943692498\\
5.851	0.992471756597524\\
5.861	0.992561301506083\\
5.871	0.992649598456601\\
5.881	0.992736667147897\\
5.891	0.992822526945103\\
5.901	0.992907196885048\\
5.911	0.992990695682438\\
5.921	0.993073041735065\\
5.931	0.993154253129095\\
5.941	0.993234347645088\\
5.951	0.993313342762446\\
5.961	0.993391255665212\\
5.971	0.993468103246935\\
5.981	0.99354390211579\\
5.991	0.993618668599402\\
6.001	0.99369241874963\\
6.011	0.993765168348574\\
6.021	0.993836932920773\\
6.031	0.993907727742375\\
6.041	0.993977567844052\\
6.051	0.994046468013146\\
6.061	0.9941144427963\\
6.071	0.994181506502281\\
6.081	0.994247673204402\\
6.091	0.994312956743887\\
6.101	0.994377370732293\\
6.111	0.994440928554934\\
6.121	0.994503643373788\\
6.131	0.994565528130567\\
6.141	0.994626595550203\\
6.151	0.994686858143689\\
6.161	0.994746328211512\\
6.171	0.994805017846751\\
6.181	0.994862938938421\\
6.191	0.994920103174657\\
6.201	0.994976522046218\\
6.211	0.995032206849261\\
6.221	0.995087168688831\\
6.231	0.995141418481983\\
6.241	0.995194966961165\\
6.251	0.995247824677066\\
6.261	0.99530000200194\\
6.271	0.995351509132411\\
6.281	0.995402356093376\\
6.291	0.995452552739554\\
6.301	0.995502108760056\\
6.311	0.995551033680261\\
6.321	0.995599336865209\\
6.331	0.995647027522456\\
6.341	0.995694114704508\\
6.351	0.995740607312111\\
6.361	0.995786514096954\\
6.371	0.995831843663921\\
6.381	0.995876604474054\\
6.391	0.995920804847462\\
6.401	0.995964452965276\\
6.411	0.99600755687259\\
6.421	0.996050124480916\\
6.431	0.99609216357065\\
6.441	0.996133681793076\\
6.451	0.99617468667325\\
6.461	0.996215185612076\\
6.471	0.996255185888526\\
6.481	0.996294694661901\\
6.491	0.996333718974145\\
6.501	0.996372265751887\\
6.511	0.996410341808307\\
6.521	0.99644795384583\\
6.531	0.996485108457536\\
6.541	0.996521812129157\\
6.551	0.996558071241689\\
6.561	0.996593892072566\\
6.571	0.996629280797854\\
6.581	0.996664243494011\\
6.591	0.996698786139778\\
6.601	0.996732914617898\\
6.611	0.99676663471672\\
6.621	0.99679995213226\\
6.631	0.996832872469284\\
6.641	0.996865401243446\\
6.651	0.996897543882653\\
6.661	0.996929305728788\\
6.671	0.996960692039064\\
6.681	0.996991707987372\\
6.691	0.99702235866639\\
6.701	0.997052649088371\\
6.711	0.997082584186786\\
6.721	0.997112168817895\\
6.731	0.99714140776193\\
6.741	0.997170305724372\\
6.751	0.997198867337273\\
6.761	0.997227097160797\\
6.771	0.997254999684217\\
6.781	0.997282579327219\\
6.791	0.997309840441053\\
6.801	0.997336787309897\\
6.811	0.997363424151719\\
6.821	0.997389755119921\\
6.831	0.99741578430383\\
6.841	0.997441515730293\\
6.851	0.997466953364434\\
6.861	0.997492101111017\\
6.871	0.997516962815106\\
6.881	0.997541542263589\\
6.891	0.997565843185488\\
6.901	0.997589869253497\\
6.911	0.997613624084842\\
6.921	0.997637111242102\\
6.931	0.997660334233988\\
6.941	0.997683296516708\\
6.951	0.997706001494447\\
6.961	0.997728452520205\\
6.971	0.997750652897234\\
6.981	0.997772605879103\\
6.991	0.997794314670875\\
7.001	0.997815782430244\\
7.011	0.9978370122678\\
7.021	0.997858007247911\\
7.031	0.997878770389881\\
7.041	0.997899304668086\\
7.051	0.99791961301321\\
7.061	0.997939698312938\\
7.071	0.997959563412259\\
7.081	0.99797921111455\\
7.091	0.997998644182086\\
7.101	0.998017865337045\\
7.111	0.998036877261456\\
7.121	0.998055682598488\\
7.131	0.998074283953135\\
7.141	0.998092683892103\\
7.151	0.998110884945187\\
7.161	0.998128889605614\\
7.171	0.998146700330625\\
7.181	0.998164319541841\\
7.191	0.998181749626399\\
7.201	0.998198992936717\\
7.211	0.998216051791852\\
7.221	0.998232928477509\\
7.231	0.998249625246808\\
7.241	0.998266144320694\\
7.251	0.998282487888557\\
7.261	0.998298658108583\\
7.271	0.998314657108337\\
7.281	0.998330486985346\\
7.291	0.998346149807439\\
7.301	0.998361647613361\\
7.311	0.998376982412955\\
7.321	0.99839215618788\\
7.331	0.998407170892098\\
7.341	0.998422028452103\\
7.351	0.998436730767347\\
7.361	0.998451279710852\\
7.371	0.99846567712952\\
7.381	0.998479924844597\\
7.391	0.998494024652033\\
7.401	0.998507978322814\\
7.411	0.998521787603425\\
7.421	0.998535454216203\\
7.431	0.998548979859915\\
7.441	0.998562366209571\\
7.451	0.99857561491761\\
7.461	0.998588727613495\\
7.471	0.99860170590439\\
7.481	0.998614551375645\\
7.491	0.998627265590849\\
7.501	0.998639850092376\\
7.511	0.998652306401603\\
7.521	0.998664636019146\\
7.531	0.99867684042558\\
7.541	0.998688921081024\\
7.551	0.998700879426371\\
7.561	0.998712716882701\\
7.571	0.998724434852166\\
7.581	0.998736034718086\\
7.591	0.9987475178452\\
7.601	0.998758885580058\\
7.611	0.998770139251065\\
7.621	0.998781280169084\\
7.631	0.998792309627533\\
7.641	0.998803228902497\\
7.651	0.9988140392533\\
7.661	0.998824741922527\\
7.671	0.998835338136404\\
7.681	0.998845829104817\\
7.691	0.998856216022096\\
7.701	0.998866500066276\\
7.711	0.998876682400648\\
7.721	0.998886764172824\\
7.731	0.998896746515428\\
7.741	0.998906630546573\\
7.751	0.998916417369561\\
7.761	0.99892610807343\\
7.771	0.998935703733147\\
7.781	0.998945205409743\\
7.791	0.99895461415053\\
7.801	0.998963930989252\\
7.811	0.998973156946411\\
7.821	0.998982293029404\\
7.831	0.998991340232581\\
7.841	0.999000299537825\\
7.851	0.999009171914116\\
7.861	0.999017958318297\\
7.871	0.999026659695072\\
7.881	0.999035276976902\\
7.891	0.999043811084628\\
7.901	0.999052262927374\\
7.911	0.999060633402695\\
7.921	0.99906892339695\\
7.931	0.999077133785277\\
7.941	0.999085265431736\\
7.951	0.999093319189545\\
7.961	0.999101295901502\\
7.971	0.999109196399529\\
7.981	0.999117021505357\\
7.991	0.999124772030299\\
8.001	0.999132448775913\\
8.011	0.999140052533459\\
8.021	0.999147584084627\\
8.031	0.999155044201469\\
8.041	0.999162433646446\\
8.051	0.999169753172713\\
8.061	0.999177003524155\\
8.071	0.99918418543557\\
8.081	0.999191299632834\\
8.091	0.99919834683287\\
8.101	0.99920532774376\\
8.111	0.999212243065227\\
8.121	0.999219093488267\\
8.131	0.999225879695588\\
8.141	0.999232602361776\\
8.151	0.999239262152693\\
8.161	0.999245859726878\\
8.171	0.999252395734588\\
8.181	0.999258870818138\\
8.191	0.999265285612206\\
8.201	0.999271640744195\\
8.211	0.999277936833449\\
8.221	0.999284174492284\\
8.231	0.999290354325551\\
8.241	0.999296476931039\\
8.251	0.999302542899059\\
8.261	0.999308552813623\\
8.271	0.99931450725103\\
8.281	0.999320406781322\\
8.291	0.999326251967599\\
8.301	0.999332043366288\\
8.311	0.999337781527297\\
8.321	0.999343466994271\\
8.331	0.999349100304197\\
8.341	0.999354681988024\\
8.351	0.999360212570286\\
8.361	0.999365692569553\\
8.371	0.999371122498338\\
8.381	0.99937650286322\\
8.391	0.999381834164842\\
8.401	0.999387116898087\\
8.411	0.999392351552068\\
8.421	0.999397538610499\\
8.431	0.999402678551177\\
8.441	0.999407771846711\\
8.451	0.999412818964172\\
8.461	0.999417820365147\\
8.471	0.999422776506288\\
8.481	0.999427687838583\\
8.491	0.99943255480854\\
8.501	0.999437377856923\\
8.511	0.999442157419903\\
8.521	0.999446893928433\\
8.531	0.999451587809018\\
8.541	0.999456239482939\\
8.551	0.999460849366969\\
8.561	0.999465417873114\\
8.571	0.999469945408734\\
8.581	0.99947443237671\\
8.591	0.999478879175389\\
8.601	0.999483286198595\\
8.611	0.999487653835969\\
8.621	0.999491982472544\\
8.631	0.999496272489365\\
8.641	0.99950052426302\\
8.651	0.999504738166128\\
8.661	0.999508914567034\\
8.671	0.999513053830063\\
8.681	0.999517156315587\\
8.691	0.999521222380087\\
8.701	0.99952525237594\\
8.711	0.99952924665178\\
8.721	0.9995332055525\\
8.731	0.999537129419211\\
8.741	0.999541018588981\\
8.751	0.999544873395789\\
8.761	0.999548694169496\\
8.771	0.999552481236794\\
8.781	0.999556234920392\\
8.791	0.999559955539898\\
8.801	0.999563643411367\\
8.811	0.999567298847397\\
8.821	0.999570922157197\\
8.831	0.999574513646817\\
8.841	0.999578073618853\\
8.851	0.999581602372803\\
8.861	0.999585100204869\\
8.871	0.999588567408198\\
8.881	0.999592004272751\\
8.891	0.999595411085336\\
8.901	0.999598788129935\\
8.911	0.999602135687403\\
8.921	0.999605454035419\\
8.931	0.999608743449182\\
8.941	0.999612004200569\\
8.951	0.999615236558921\\
8.961	0.999618440790576\\
8.971	0.999621617158902\\
8.981	0.999624765925031\\
8.991	0.999627887346856\\
9.001	0.999630981679771\\
9.011	0.999634049176621\\
9.021	0.999637090087449\\
9.031	0.999640104659749\\
9.041	0.999643093138433\\
9.051	0.999646055766038\\
9.061	0.999648992782291\\
9.071	0.999651904424766\\
9.081	0.999654790928472\\
9.091	0.999657652525815\\
9.101	0.999660489446941\\
9.111	0.999663301919814\\
9.121	0.999666090169714\\
9.131	0.999668854419977\\
9.141	0.999671594891517\\
9.151	0.999674311802873\\
9.161	0.999677005370417\\
9.171	0.999679675808386\\
9.181	0.999682323328786\\
9.191	0.999684948141589\\
9.201	0.999687550454501\\
9.211	0.999690130473077\\
9.221	0.999692688401018\\
9.231	0.999695224439753\\
9.241	0.999697738788893\\
9.251	0.999700231645814\\
9.261	0.999702703206048\\
9.271	0.999705153663173\\
9.281	0.999707583208727\\
9.291	0.999709992032486\\
9.301	0.999712380322232\\
9.311	0.999714748263805\\
9.321	0.999717096041399\\
9.331	0.999719423836994\\
9.341	0.999721731831405\\
9.351	0.999724020203053\\
9.361	0.999726289128799\\
9.371	0.999728538783757\\
9.381	0.999730769341434\\
9.391	0.999732980973443\\
9.401	0.999735173849721\\
9.411	0.999737348138714\\
9.421	0.999739504006925\\
9.431	0.999741641619586\\
9.441	0.999743761139854\\
9.451	0.999745862729764\\
9.461	0.999747946549429\\
9.471	0.999750012757556\\
9.481	0.999752061511278\\
9.491	0.999754092966238\\
9.501	0.999756107276364\\
9.511	0.999758104594344\\
9.521	0.999760085071209\\
9.531	0.999762048856607\\
9.541	0.999763996098816\\
9.551	0.999765926944527\\
9.561	0.999767841539048\\
9.571	0.999769740026324\\
9.581	0.999771622548978\\
9.591	0.999773489248135\\
9.601	0.999775340263658\\
9.611	0.99977717573403\\
9.621	0.999778995796245\\
9.631	0.999780800586421\\
9.641	0.999782590238942\\
9.651	0.999784364887064\\
9.661	0.999786124662866\\
9.671	0.999787869696933\\
9.681	0.999789600118966\\
9.691	0.999791316056906\\
9.701	0.999793017638154\\
9.711	0.999794704988354\\
9.721	0.999796378232159\\
9.731	0.999798037492939\\
9.741	0.999799682893312\\
9.751	0.999801314554052\\
9.761	0.999802932595381\\
9.771	0.999804537136128\\
9.781	0.999806128294001\\
9.791	0.999807706185663\\
9.801	0.999809270926646\\
9.811	0.999810822631535\\
9.821	0.999812361413597\\
9.831	0.999813887385208\\
9.841	0.99981540065769\\
9.851	0.999816901341356\\
9.861	0.999818389545098\\
9.871	0.999819865377513\\
9.881	0.99982132894547\\
9.891	0.9998227803554\\
9.901	0.999824219712445\\
9.911	0.999825647120782\\
9.921	0.999827062683806\\
9.931	0.999828466503662\\
9.941	0.999829858681882\\
9.951	0.999831239318757\\
9.961	0.999832608513933\\
9.971	0.999833966365821\\
9.981	0.999835312972173\\
9.991	0.999836648429834\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_47_rho_0.5_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.27482135117156e-05\\
2.041	3.24499980298215e-05\\
2.051	9.03964230830743e-05\\
2.061	0.000152978562140587\\
2.071	0.000287414268264134\\
2.081	0.000464730328927087\\
2.091	0.000718535670660334\\
2.101	0.00104535350796068\\
2.111	0.00144054812682386\\
2.121	0.00199799273583616\\
2.131	0.00262729091191448\\
2.141	0.00341883907814191\\
2.151	0.00431121402396201\\
2.161	0.00532759431939606\\
2.171	0.00648999960596431\\
2.181	0.00783319773869871\\
2.191	0.00934791728959074\\
2.201	0.0109762118335871\\
2.211	0.0128339742207944\\
2.221	0.014821536600121\\
2.231	0.0171127382467266\\
2.241	0.0195708255974856\\
2.251	0.0221471236553532\\
2.261	0.0249598431274381\\
2.271	0.0280101429422413\\
2.281	0.0312841159577501\\
2.291	0.0346067639703036\\
2.301	0.0383593744567523\\
2.311	0.0423912867119576\\
2.321	0.0464081328966491\\
2.331	0.0506069308560078\\
2.341	0.0549088734519613\\
2.351	0.059464621389648\\
2.361	0.0642938764535861\\
2.371	0.0692227993686158\\
2.381	0.0742003972806902\\
2.391	0.0794688862465319\\
2.401	0.0848949894885185\\
2.411	0.090640956996799\\
2.421	0.0963370905795338\\
2.431	0.102336863429548\\
2.441	0.108270577355001\\
2.451	0.114510248404735\\
2.461	0.120919123015625\\
2.471	0.127201674419898\\
2.481	0.133669654384342\\
2.491	0.140279023625916\\
2.501	0.146901141081002\\
2.511	0.153745772808292\\
2.521	0.160745700954725\\
2.531	0.167721291602636\\
2.541	0.174739762605086\\
2.551	0.18192627824019\\
2.561	0.189186965299363\\
2.571	0.196587882707164\\
2.581	0.203921582261904\\
2.591	0.211459253232831\\
2.601	0.218971427776735\\
2.611	0.226691050522329\\
2.621	0.234051405432593\\
2.631	0.241584440689516\\
2.641	0.24924959379556\\
2.651	0.256905475473596\\
2.661	0.264626257147692\\
2.671	0.272343562036284\\
2.681	0.279964675859288\\
2.691	0.287716748602912\\
2.701	0.295409715992982\\
2.711	0.302975201247934\\
2.721	0.310931245407746\\
2.731	0.318713450292398\\
2.741	0.326324133758892\\
2.751	0.334146901141081\\
2.761	0.341879272100187\\
2.771	0.349602371631285\\
2.781	0.357179446171248\\
2.791	0.364693938572154\\
2.801	0.372226973829077\\
2.811	0.379722923373965\\
2.821	0.387220031847355\\
2.831	0.39471134567824\\
2.841	0.402138918441566\\
2.851	0.409435532284271\\
2.861	0.416649862203401\\
2.871	0.423998627828655\\
2.881	0.431150375608727\\
2.891	0.438284739461284\\
2.901	0.44542953367035\\
2.911	0.452473501099823\\
2.921	0.459378397109169\\
2.931	0.466276339547508\\
2.941	0.473255406980922\\
2.951	0.480226361914828\\
2.961	0.486864704368929\\
2.971	0.493464802182494\\
2.981	0.500083442852077\\
2.991	0.506609369241574\\
3.001	0.512918576001372\\
3.011	0.519269504187209\\
3.021	0.525657518085079\\
3.031	0.531933115918347\\
3.041	0.538227256607631\\
3.051	0.544455338372354\\
3.061	0.550518852289927\\
3.071	0.55651746621144\\
3.081	0.562472040849912\\
3.091	0.568273636926243\\
3.101	0.574018445506023\\
3.111	0.579708784446252\\
3.121	0.58528786625038\\
3.131	0.590956185549089\\
3.141	0.596368381649063\\
3.151	0.601802597390557\\
3.161	0.607181184563999\\
3.171	0.612550500309434\\
3.181	0.617715844638681\\
3.191	0.622866122897414\\
3.201	0.627914415448053\\
3.211	0.632787709795032\\
3.221	0.637746764851089\\
3.231	0.642629330626076\\
3.241	0.647379778551942\\
3.251	0.65203519434072\\
3.261	0.656876038689669\\
3.271	0.661481620552902\\
3.281	0.666008395278062\\
3.291	0.670498084291188\\
3.301	0.675026017944849\\
3.311	0.679398655179367\\
3.321	0.683730729916349\\
3.331	0.687815952882603\\
3.341	0.692028657983974\\
3.351	0.696105768450721\\
3.361	0.700257050341536\\
3.371	0.704389789376334\\
3.381	0.708236273071369\\
3.391	0.711987724629317\\
3.401	0.715776261899298\\
3.411	0.719504534887225\\
3.421	0.72319919894862\\
3.431	0.726828963013956\\
3.441	0.730311543159656\\
3.451	0.733781375091845\\
3.461	0.737180512385469\\
3.471	0.740635278247144\\
3.481	0.744066865538797\\
3.491	0.747404579621865\\
3.501	0.750621765140821\\
3.511	0.753860970301298\\
3.521	0.756891568331583\\
3.531	0.759949980645894\\
3.541	0.763007234031704\\
3.551	0.766001905278456\\
3.561	0.768917769387135\\
3.571	0.771800024569284\\
3.581	0.774675326180427\\
3.591	0.777472979581998\\
3.601	0.780321625837616\\
3.611	0.78316679530773\\
3.621	0.785926204068766\\
3.631	0.788558130694685\\
3.641	0.791274659101181\\
3.651	0.793941353582132\\
3.661	0.796494473069978\\
3.671	0.798939812207226\\
3.681	0.801461640625543\\
3.691	0.803975356544353\\
3.701	0.806450827822628\\
3.711	0.808755936611247\\
3.721	0.811116673967916\\
3.731	0.81341714704253\\
3.741	0.815616793337552\\
3.751	0.817817598561074\\
3.761	0.819973205573055\\
3.771	0.822124176871032\\
3.781	0.824222996386461\\
3.791	0.82632181590189\\
3.801	0.828344146136248\\
3.811	0.830385019226624\\
3.821	0.832320429823402\\
3.831	0.834323058273243\\
3.841	0.836243402799508\\
3.851	0.838100006258214\\
3.861	0.839962404359425\\
3.871	0.841722816752543\\
3.881	0.843484388074162\\
3.891	0.84541863974244\\
3.901	0.847189482492067\\
3.911	0.848930193100667\\
3.921	0.850611798355712\\
3.931	0.852288767896753\\
3.941	0.853857957087195\\
3.951	0.855437576634147\\
3.961	0.857099480104674\\
3.971	0.858689530008136\\
3.981	0.860262195984081\\
3.991	0.861707379824909\\
4.001	0.862983360104582\\
4.011	0.862983360104582\\
4.021	0.862983360104582\\
4.031	0.862984519033083\\
4.041	0.862987995818586\\
4.051	0.862994949389592\\
4.061	0.863007697603104\\
4.071	0.863021604745117\\
4.081	0.863049419029142\\
4.091	0.863081869027172\\
4.101	0.863116636882204\\
4.111	0.863180377949763\\
4.121	0.86325339044533\\
4.131	0.863346104725415\\
4.141	0.863428388648991\\
4.151	0.863566301140617\\
4.161	0.863716961845756\\
4.171	0.863864145765391\\
4.181	0.864041461826054\\
4.191	0.864231526100229\\
4.201	0.864470265371448\\
4.211	0.864725229641683\\
4.221	0.865001054624936\\
4.231	0.865287309964699\\
4.241	0.865611809944997\\
4.251	0.865958329566816\\
4.261	0.866340775972167\\
4.271	0.866755672375549\\
4.281	0.867180999135439\\
4.291	0.867687450890405\\
4.301	0.868163770504342\\
4.311	0.868716579399351\\
4.321	0.869247368652838\\
4.331	0.869826832903371\\
4.341	0.870384277512383\\
4.351	0.871001986403451\\
4.361	0.871605788152506\\
4.371	0.872266377398113\\
4.381	0.872930443429223\\
4.391	0.873644343385879\\
4.401	0.87440691833958\\
4.411	0.875152109365765\\
4.421	0.875964518245011\\
4.431	0.876809377122288\\
4.441	0.877607878859522\\
4.451	0.878472439521316\\
4.461	0.879321934112597\\
4.471	0.880236328699937\\
4.481	0.881117114360747\\
4.491	0.882016442877573\\
4.501	0.882911135680395\\
4.511	0.883911290976814\\
4.521	0.884816414136146\\
4.531	0.885798026576548\\
4.541	0.8867251693774\\
4.551	0.887731119316325\\
4.561	0.888719685327733\\
4.571	0.889690867411626\\
4.581	0.890714201278066\\
4.591	0.891700449432473\\
4.601	0.892694810086387\\
4.611	0.893748276093855\\
4.621	0.894747272461773\\
4.631	0.895820440253759\\
4.641	0.896853045548208\\
4.651	0.897883332985655\\
4.661	0.898903190066592\\
4.671	0.899932318575538\\
4.681	0.90106690957808\\
4.691	0.902137759513065\\
4.701	0.903225993375565\\
4.711	0.904302637953054\\
4.721	0.905374646816539\\
4.731	0.906440861037519\\
4.741	0.90746419490396\\
4.751	0.908503753769415\\
4.761	0.909589669774913\\
4.771	0.910667473280903\\
4.781	0.911700078575352\\
4.791	0.91265503566023\\
4.801	0.913735157023223\\
4.811	0.914735312319642\\
4.821	0.91574589797257\\
4.831	0.916740258626484\\
4.841	0.917807631775965\\
4.851	0.918876163853947\\
4.861	0.919862412008354\\
4.871	0.920884586946293\\
4.881	0.921865040458194\\
4.891	0.922838540399089\\
4.901	0.923809722482981\\
4.911	0.924816831350407\\
4.921	0.925793808076805\\
4.931	0.926767308017699\\
4.941	0.927726900816581\\
4.951	0.928630865047412\\
4.961	0.929569597133274\\
4.971	0.930499057791129\\
4.981	0.931415770235471\\
4.991	0.932302350538786\\
5.001	0.933175023700088\\
5.011	0.934087100430426\\
5.021	0.934975998590743\\
5.031	0.93584287710954\\
5.041	0.936678464558808\\
5.051	0.937495509152058\\
5.061	0.938273150176273\\
5.071	0.939050791200488\\
5.081	0.939834226867208\\
5.091	0.94063156967594\\
5.101	0.941493812480733\\
5.111	0.942280724932956\\
5.121	0.943009690960126\\
5.131	0.943731703416289\\
5.141	0.944465305157464\\
5.151	0.94522324439716\\
5.161	0.945926713997307\\
5.171	0.946680017522999\\
5.181	0.947411301407171\\
5.191	0.94810665850781\\
5.201	0.948799697751447\\
5.211	0.949515915565105\\
5.221	0.950181140524716\\
5.231	0.950839411913321\\
5.241	0.951506954729935\\
5.251	0.952169861832544\\
5.261	0.952806113579629\\
5.271	0.953462067111232\\
5.281	0.954065868860287\\
5.291	0.954654604538828\\
5.301	0.955252611645377\\
5.311	0.955830916967409\\
5.321	0.956406904432438\\
5.331	0.957018818681\\
5.341	0.957609872216543\\
5.351	0.958156886469046\\
5.361	0.958701582864547\\
5.371	0.959293795328591\\
5.381	0.959828061367582\\
5.391	0.960351897050063\\
5.401	0.96084907737702\\
5.411	0.961371754131001\\
5.421	0.961849232673439\\
5.431	0.962346413000396\\
5.441	0.962838957613349\\
5.451	0.963330343297801\\
5.461	0.963815934339747\\
5.471	0.964256327170152\\
5.481	0.964745394997601\\
5.491	0.965203171755522\\
5.501	0.965674855655455\\
5.511	0.966123360985367\\
5.521	0.966554482387764\\
5.531	0.967000669860674\\
5.541	0.967406294836046\\
5.551	0.967868707307971\\
5.561	0.96823724657131\\
5.571	0.968630123333171\\
5.581	0.969025317952034\\
5.591	0.969391539358371\\
5.601	0.969787892905735\\
5.611	0.970179610739095\\
5.621	0.970536560717423\\
5.631	0.970883080339242\\
5.641	0.971253937459582\\
5.651	0.971603933866904\\
5.661	0.971962042773733\\
5.671	0.972305085610048\\
5.681	0.972650446303366\\
5.691	0.972988853425677\\
5.701	0.973320306976981\\
5.711	0.973643648028779\\
5.721	0.973935698011047\\
5.731	0.974203410494793\\
5.741	0.974498937262565\\
5.751	0.974781715816824\\
5.761	0.975101580083118\\
5.771	0.975369292566864\\
5.781	0.975667137191638\\
5.791	0.975934849675384\\
5.801	0.976200244302128\\
5.811	0.976510837140413\\
5.821	0.976795933551675\\
5.831	0.977042785322402\\
5.841	0.977334835304671\\
5.851	0.977582846003899\\
5.861	0.977835492417131\\
5.871	0.978095092401369\\
5.881	0.978355851314109\\
5.891	0.978628199511859\\
5.901	0.978864620926077\\
5.911	0.979105678054298\\
5.921	0.97933630482601\\
5.931	0.979583156596737\\
5.941	0.979791763726929\\
5.951	0.980007324428127\\
5.961	0.980224044057826\\
5.971	0.980429174402514\\
5.981	0.980612285105683\\
5.991	0.980839435091891\\
6.001	0.981019069009556\\
6.011	0.981019069009556\\
6.021	0.981019069009556\\
6.031	0.981019069009556\\
6.041	0.981019069009556\\
6.051	0.981019069009556\\
6.061	0.981020227938058\\
6.071	0.981021386866559\\
6.081	0.981024863652062\\
6.091	0.981028340437565\\
6.101	0.981035294008571\\
6.111	0.981042247579578\\
6.121	0.981051519007586\\
6.131	0.981058472578593\\
6.141	0.981074697577608\\
6.151	0.981097876147629\\
6.161	0.981117577932147\\
6.171	0.981139597573667\\
6.181	0.981156981501183\\
6.191	0.981183636856708\\
6.201	0.981211451140733\\
6.211	0.981236947567757\\
6.221	0.981278668993795\\
6.231	0.981319231491332\\
6.241	0.981363270774373\\
6.251	0.981406151128912\\
6.261	0.981454826125957\\
6.271	0.981515090408012\\
6.281	0.98156724219056\\
6.291	0.981627506472616\\
6.301	0.981694724325678\\
6.311	0.981765418964242\\
6.321	0.981839590388311\\
6.331	0.981929986811394\\
6.341	0.982012270734969\\
6.351	0.982109620729059\\
6.361	0.982211606437152\\
6.371	0.982310115359743\\
6.381	0.98239355821182\\
6.391	0.982472365349892\\
6.401	0.982561602844474\\
6.411	0.9826983564076\\
6.421	0.982826997471218\\
6.431	0.982935936750318\\
6.441	0.983050670671924\\
6.451	0.98318858316355\\
6.461	0.983284774229139\\
6.471	0.983405302793249\\
6.481	0.983511924215347\\
6.491	0.983632452779458\\
6.501	0.983750663486567\\
6.511	0.983881622407187\\
6.521	0.984024170612818\\
6.531	0.984141222391426\\
6.541	0.984258274170033\\
6.551	0.984399663447163\\
6.561	0.984551483080803\\
6.571	0.984682442001423\\
6.581	0.984811083065041\\
6.591	0.984952472342171\\
6.601	0.985088066976796\\
6.611	0.98524452232444\\
6.621	0.985396341958079\\
6.631	0.98551687052219\\
6.641	0.985651306228314\\
6.651	0.985792695505443\\
6.661	0.985960740138098\\
6.671	0.986102129415228\\
6.681	0.986270174047882\\
6.691	0.986423152610023\\
6.701	0.986564541887153\\
6.711	0.986719838306296\\
6.721	0.986883247224946\\
6.731	0.987021159716572\\
6.741	0.9871602311367\\
6.751	0.987302779342331\\
6.761	0.987430261477448\\
6.771	0.98755194897006\\
6.781	0.987695656104192\\
6.791	0.987832409667318\\
6.801	0.987968004301943\\
6.811	0.988078102509544\\
6.821	0.98822644535768\\
6.831	0.988363198920806\\
6.841	0.988504588197936\\
6.851	0.988647136403567\\
6.861	0.988787366752196\\
6.871	0.988949616742345\\
6.881	0.989073622091959\\
6.891	0.989218488154592\\
6.901	0.989384214930244\\
6.911	0.989539511349387\\
6.921	0.989689013126024\\
6.931	0.989806064904632\\
6.941	0.989930070254246\\
6.951	0.990052916675359\\
6.961	0.990187352381482\\
6.971	0.990306722017092\\
6.981	0.990426091652702\\
6.991	0.990561686287326\\
7.001	0.990693804136448\\
7.011	0.990817809486062\\
7.021	0.990951086263684\\
7.031	0.991097111254818\\
7.041	0.991228070175439\\
7.051	0.991328896955031\\
7.061	0.99143667730563\\
7.071	0.991539821942225\\
7.081	0.991655714792332\\
7.091	0.991782037998948\\
7.101	0.991889818349547\\
7.111	0.992017300484664\\
7.121	0.992123921906762\\
7.131	0.992231702257361\\
7.141	0.992325575465947\\
7.151	0.992441468316054\\
7.161	0.992539977238644\\
7.171	0.992635009375732\\
7.181	0.992727723655817\\
7.191	0.992828550435409\\
7.201	0.992924741500998\\
7.211	0.99301397899558\\
7.221	0.993103216490162\\
7.231	0.993207520055258\\
7.241	0.993299075406842\\
7.251	0.993389471829925\\
7.261	0.993496093252023\\
7.271	0.993592284317611\\
7.281	0.99366761467018\\
7.291	0.993782348591786\\
7.301	0.993861155729858\\
7.311	0.993945757510436\\
7.321	0.994028041434012\\
7.331	0.994133503927609\\
7.341	0.994213469994182\\
7.351	0.99426562177673\\
7.361	0.994350223557308\\
7.371	0.994419759267372\\
7.381	0.99449393069144\\
7.391	0.994563466401504\\
7.401	0.994643432468077\\
7.411	0.994718762820647\\
7.421	0.994805682458226\\
7.431	0.9948856485248\\
7.441	0.994955184234864\\
7.451	0.99502703780193\\
7.461	0.995107003868503\\
7.471	0.995162632436554\\
7.481	0.99522289671861\\
7.491	0.995270412787154\\
7.501	0.995322564569701\\
7.511	0.995395577065268\\
7.521	0.995452364561821\\
7.531	0.99551726455788\\
7.541	0.995572893125931\\
7.551	0.995625044908479\\
7.561	0.99569110383304\\
7.571	0.995724712759571\\
7.581	0.995780341327622\\
7.591	0.995846400252183\\
7.601	0.995905505605737\\
7.611	0.995950703817279\\
7.621	0.996007491313831\\
7.631	0.996056166310876\\
7.641	0.996109477021925\\
7.651	0.996151198447963\\
7.661	0.996216098444023\\
7.671	0.996270568083573\\
7.681	0.996313448438112\\
7.691	0.996357487721153\\
7.701	0.996402685932694\\
7.711	0.996455996643743\\
7.721	0.996505830569289\\
7.731	0.99655102878083\\
7.741	0.996592750206869\\
7.751	0.996650696631922\\
7.761	0.99670284841447\\
7.771	0.99674688769751\\
7.781	0.996786291266547\\
7.791	0.996825694835583\\
7.801	0.996851191262606\\
7.811	0.996883641260636\\
7.821	0.996904501973655\\
7.831	0.996936951971685\\
7.841	0.996970560898216\\
7.851	0.997005328753248\\
7.861	0.997042414465282\\
7.871	0.997078341248815\\
7.881	0.997108473389843\\
7.891	0.997135128745367\\
7.901	0.997166419814896\\
7.911	0.997201187669928\\
7.921	0.99722552516845\\
7.931	0.997249862666973\\
7.941	0.997291584093011\\
7.951	0.997318239448535\\
7.961	0.997342576947058\\
7.971	0.997386616230098\\
7.981	0.997408635871619\\
7.991	0.997435291227143\\
8.001	0.997463105511169\\
8.011	0.997463105511169\\
8.021	0.997463105511169\\
8.031	0.997463105511169\\
8.041	0.997463105511169\\
8.051	0.997463105511169\\
8.061	0.997463105511169\\
8.071	0.997463105511169\\
8.081	0.997463105511169\\
8.091	0.997463105511169\\
8.101	0.997463105511169\\
8.111	0.99746426443967\\
8.121	0.997465423368171\\
8.131	0.997467741225173\\
8.141	0.997472376939177\\
8.151	0.997474694796179\\
8.161	0.99747585372468\\
8.171	0.997479330510184\\
8.181	0.997482807295687\\
8.191	0.997485125152689\\
8.201	0.997487443009691\\
8.211	0.997492078723695\\
8.221	0.997496714437699\\
8.231	0.997504826937207\\
8.241	0.997507144794209\\
8.251	0.99750830372271\\
8.261	0.997516416222218\\
8.271	0.997519893007721\\
8.281	0.997525687650226\\
8.291	0.997532641221233\\
8.301	0.997545389434744\\
8.311	0.997550025148748\\
8.321	0.997563932290761\\
8.331	0.997570885861768\\
8.341	0.997580157289776\\
8.351	0.997597541217292\\
8.361	0.997610289430804\\
8.371	0.997621878715815\\
8.381	0.997635785857827\\
8.391	0.997650851928341\\
8.401	0.997665917998855\\
8.411	0.997680984069369\\
8.421	0.997696050139883\\
8.431	0.997707639424893\\
8.441	0.997722705495407\\
8.451	0.997731976923416\\
8.461	0.997749360850932\\
8.471	0.997763267992944\\
8.481	0.997777175134957\\
8.491	0.997795717990974\\
8.501	0.997811942989989\\
8.511	0.997828167989004\\
8.521	0.997846710845021\\
8.531	0.997866412629539\\
8.541	0.997881478700053\\
8.551	0.997890750128062\\
8.561	0.997902339413072\\
8.571	0.997917405483586\\
8.581	0.9979324715541\\
8.591	0.997945219767612\\
8.601	0.997956809052622\\
8.611	0.99797651083714\\
8.621	0.998005484049667\\
8.631	0.998026344762686\\
8.641	0.998049523332707\\
8.651	0.998066907260224\\
8.661	0.998088926901744\\
8.671	0.998112105471765\\
8.681	0.998126012613778\\
8.691	0.998141078684292\\
8.701	0.998161939397311\\
8.711	0.998187435824334\\
8.721	0.998209455465854\\
8.731	0.998229157250373\\
8.741	0.998245382249388\\
8.751	0.998273196533413\\
8.761	0.998284785818424\\
8.771	0.998303328674441\\
8.781	0.998327666172963\\
8.791	0.998345050100479\\
8.801	0.998371705456004\\
8.811	0.998396042954526\\
8.821	0.998420380453048\\
8.831	0.998440082237566\\
8.841	0.998457466165082\\
8.851	0.998478326878102\\
8.861	0.99849802866262\\
8.871	0.998514253661635\\
8.881	0.998538591160157\\
8.891	0.998550180445168\\
8.901	0.998568723301185\\
8.911	0.998593060799707\\
8.921	0.998611603655724\\
8.931	0.998632464368743\\
8.941	0.998648689367758\\
8.951	0.998667232223775\\
8.961	0.998682298294289\\
8.971	0.998685775079792\\
8.981	0.998704317935809\\
8.991	0.998722860791826\\
9.001	0.998730973291334\\
9.011	0.998747198290349\\
9.021	0.998757628646858\\
9.031	0.998778489359877\\
9.041	0.99879239650189\\
9.051	0.998808621500905\\
9.061	0.998826005428421\\
9.071	0.998838753641933\\
9.081	0.99885729649795\\
9.091	0.99887931613947\\
9.101	0.998888587567479\\
9.111	0.998900176852489\\
9.121	0.998914083994502\\
9.131	0.998929150065016\\
9.141	0.998940739350027\\
9.151	0.998959282206044\\
9.161	0.998975507205058\\
9.171	0.998985937561568\\
9.181	0.999002162560583\\
9.191	0.999019546488099\\
9.201	0.999034612558613\\
9.211	0.999043883986621\\
9.221	0.999054314343131\\
9.231	0.999072857199148\\
9.241	0.99908560541266\\
9.251	0.999096035769169\\
9.261	0.999102989340176\\
9.271	0.999111101839683\\
9.281	0.999126167910197\\
9.291	0.999141233980711\\
9.301	0.999148187551717\\
9.311	0.999158617908227\\
9.321	0.999166730407734\\
9.331	0.99917252505024\\
9.341	0.99918411433525\\
9.351	0.999196862548762\\
9.361	0.999208451833773\\
9.371	0.999220041118783\\
9.381	0.999229312546792\\
9.391	0.999247855402809\\
9.401	0.999258285759318\\
9.411	0.999267557187327\\
9.421	0.999280305400839\\
9.431	0.999283782186342\\
9.441	0.999289576828847\\
9.451	0.999296530399854\\
9.461	0.999305801827862\\
9.471	0.999317391112873\\
9.481	0.999328980397883\\
9.491	0.999339410754393\\
9.501	0.999353317896406\\
9.511	0.999364907181416\\
9.521	0.999374178609425\\
9.531	0.99937997325193\\
9.541	0.999392721465442\\
9.551	0.999397357179446\\
9.561	0.999413582178461\\
9.571	0.999417058963964\\
9.581	0.99942285360647\\
9.591	0.999427489320474\\
9.601	0.999430966105977\\
9.611	0.999436760748482\\
9.621	0.999441396462487\\
9.631	0.99944487324799\\
9.641	0.999455303604499\\
9.651	0.999458780390003\\
9.661	0.999463416104007\\
9.671	0.999470369675013\\
9.681	0.999473846460517\\
9.691	0.999480800031523\\
9.701	0.999486594674028\\
9.711	0.999492389316534\\
9.721	0.999505137530045\\
9.731	0.999515567886555\\
9.741	0.999525998243064\\
9.751	0.999535269671073\\
9.761	0.999538746456576\\
9.771	0.999544541099081\\
9.781	0.999556130384092\\
9.791	0.999561925026597\\
9.801	0.999561925026597\\
9.811	0.9995642428836\\
9.821	0.999573514311608\\
9.831	0.999576991097111\\
9.841	0.999587421453621\\
9.851	0.999590898239124\\
9.861	0.999595533953128\\
9.871	0.999602487524135\\
9.881	0.999607123238139\\
9.891	0.999611758952143\\
9.901	0.999617553594649\\
9.911	0.999623348237154\\
9.921	0.999625666094156\\
9.931	0.999631460736661\\
9.941	0.999634937522164\\
9.951	0.999636096450666\\
9.961	0.999643050021672\\
9.971	0.999647685735676\\
9.981	0.999652321449681\\
9.991	0.999655798235184\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	1.42799397794772e-11\\
2.011	2.01048848818674e-07\\
2.021	2.56839704613956e-06\\
2.031	1.17310016135262e-05\\
2.041	3.45283965096123e-05\\
2.051	7.95286847467252e-05\\
2.061	0.000156608061827332\\
2.071	0.000276585578380149\\
2.081	0.000450907408831998\\
2.091	0.000691375416564808\\
2.101	0.00100991528682483\\
2.111	0.00141837993731786\\
2.121	0.00192838431839306\\
2.131	0.00255116808205633\\
2.141	0.0032974829343671\\
2.151	0.00417750179257327\\
2.161	0.00520074714759818\\
2.171	0.00637603628819625\\
2.181	0.00771144127558691\\
2.191	0.00921426176893233\\
2.201	0.0108910089959788\\
2.211	0.0127473993377244\\
2.221	0.0147883561570102\\
2.231	0.0170180186447929\\
2.241	0.0194397565907207\\
2.251	0.0220561901035476\\
2.261	0.0248692134156179\\
2.271	0.0278800220039141\\
2.281	0.0310891423486563\\
2.291	0.0344964637308783\\
2.301	0.0381012715431035\\
2.311	0.0419022816526315\\
2.321	0.0458976754147241\\
2.331	0.050085134988094\\
2.341	0.0544618786509509\\
2.351	0.0590246958585115\\
2.361	0.0637699818224113\\
2.371	0.0686937714255716\\
2.381	0.0737917723168396\\
2.391	0.0790593970566578\\
2.401	0.084491794209667\\
2.411	0.090083878300914\\
2.421	0.0958303585713864\\
2.431	0.101725766485616\\
2.441	0.107764481958369\\
2.451	0.113940758279497\\
2.461	0.120248745728855\\
2.471	0.126682513881346\\
2.481	0.133236072610778\\
2.491	0.139903391808954\\
2.501	0.146678419841384\\
2.511	0.15355510076753\\
2.521	0.160527390355866\\
2.531	0.167589270929117\\
2.541	0.174734765077401\\
2.551	0.181957948278222\\
2.561	0.189252960465258\\
2.571	0.196614016588392\\
2.581	0.204035416208224\\
2.591	0.211511552168613\\
2.601	0.219036918391582\\
2.611	0.226606116837646\\
2.621	0.234213863675266\\
2.631	0.241854994702051\\
2.641	0.249524470059569\\
2.651	0.257217378282254\\
2.661	0.264928939721319\\
2.671	0.272654509382219\\
2.681	0.28038957921237\\
2.691	0.288129779877095\\
2.701	0.295870882057545\\
2.711	0.303608797304929\\
2.721	0.311339578483502\\
2.731	0.319059419833262\\
2.741	0.326764656681422\\
2.751	0.334451764831877\\
2.761	0.342117359659118\\
2.771	0.34975819493196\\
2.781	0.357371161392044\\
2.791	0.364953285109269\\
2.801	0.372501725636611\\
2.811	0.38001377398479\\
2.821	0.387486850435525\\
2.831	0.394918502212528\\
2.841	0.402306401026961\\
2.851	0.409648340512377\\
2.861	0.416942233566712\\
2.871	0.424186109612418\\
2.881	0.431378111790024\\
2.891	0.438516494096324\\
2.901	0.445599618478701\\
2.911	0.452625951896379\\
2.921	0.45959406335788\\
2.931	0.46650262094419\\
2.941	0.473350388825656\\
2.951	0.480136224280157\\
2.961	0.486859074719872\\
2.971	0.493517974732673\\
2.981	0.500112043144085\\
2.991	0.506640480105498\\
3.001	0.51310256421258\\
3.011	0.519497649659315\\
3.021	0.525825163430255\\
3.031	0.532084602535775\\
3.041	0.53827553129232\\
3.051	0.544397578650814\\
3.061	0.550450435575927\\
3.071	0.556433852477414\\
3.081	0.562347636695753\\
3.091	0.568191650044285\\
3.101	0.573965806406754\\
3.111	0.57967006939481\\
3.121	0.585304450062207\\
3.131	0.590869004679765\\
3.141	0.596363832569051\\
3.151	0.60178907399631\\
3.161	0.607144908125966\\
3.171	0.612431551034309\\
3.181	0.617649253781774\\
3.191	0.622798300545549\\
3.201	0.627879006810207\\
3.211	0.632891717615944\\
3.221	0.637836805865636\\
3.231	0.642714670687312\\
3.241	0.647525735853403\\
3.251	0.6522704482544\\
3.261	0.656949276427257\\
3.271	0.661562709136505\\
3.281	0.666111254007854\\
3.291	0.670595436212562\\
3.301	0.675015797202185\\
3.311	0.679372893491975\\
3.321	0.683667295492064\\
3.331	0.687899586385738\\
3.341	0.692070361052684\\
3.351	0.696180225036732\\
3.361	0.700229793557042\\
3.371	0.704219690561203\\
3.381	0.708150547818805\\
3.391	0.712023004055098\\
3.401	0.715837704123159\\
3.411	0.719595298213521\\
3.421	0.723296441099506\\
3.431	0.726941791418528\\
3.441	0.730532010986618\\
3.451	0.734067764146369\\
3.461	0.737549717146771\\
3.471	0.740978537553261\\
3.481	0.744354893688108\\
3.491	0.747679454099501\\
3.501	0.750952887057531\\
3.511	0.754175860078101\\
3.521	0.757349039471796\\
3.531	0.760473089917822\\
3.541	0.763548674061614\\
3.551	0.766576452136009\\
3.561	0.769557081603882\\
3.571	0.772491216822469\\
3.581	0.775379508728218\\
3.591	0.778222604540831\\
3.601	0.781021147486675\\
3.611	0.783775776539829\\
3.621	0.786487126180957\\
3.631	0.789155826172262\\
3.641	0.791782501348985\\
3.651	0.794367771425663\\
3.661	0.796912250817084\\
3.671	0.799416548473483\\
3.681	0.801881267728809\\
3.691	0.804307006161495\\
3.701	0.806694355468748\\
3.711	0.809043901349898\\
3.721	0.811356223404116\\
3.731	0.813631895035489\\
3.741	0.815871483370651\\
3.751	0.818075549184369\\
3.761	0.820244646835505\\
3.771	0.822379324210293\\
3.781	0.824480122675239\\
3.791	0.826547577036673\\
3.801	0.828582215508877\\
3.811	0.830584559687765\\
3.821	0.83255512453304\\
3.831	0.834494418354851\\
3.841	0.836402942807988\\
3.851	0.838281192890578\\
3.861	0.840129656948591\\
3.871	0.841948816685512\\
3.881	0.843739147176455\\
3.891	0.845501116886865\\
3.901	0.847235187695204\\
3.911	0.848941814919971\\
3.921	0.850621447350263\\
3.931	0.852274527279217\\
3.941	0.853901490541816\\
3.951	0.855502766554529\\
3.961	0.857078778358559\\
3.971	0.858629942665702\\
3.981	0.860156669905769\\
3.991	0.861659364277102\\
4.001	0.86299157020048\\
4.011	0.86299159774391\\
4.021	0.86299192209057\\
4.031	0.862993177444634\\
4.041	0.862996300879912\\
4.051	0.863002466298745\\
4.061	0.863013026823167\\
4.071	0.863029464754324\\
4.081	0.863053348314592\\
4.091	0.863086294458751\\
4.101	0.863129937106204\\
4.111	0.863185900206597\\
4.121	0.863255775106039\\
4.131	0.863341101731606\\
4.141	0.863443353157658\\
4.151	0.863563923159617\\
4.161	0.863704116399011\\
4.171	0.863865140918728\\
4.181	0.864048102659198\\
4.191	0.864254001735263\\
4.201	0.864483730240016\\
4.211	0.864738071365836\\
4.221	0.86501769965494\\
4.231	0.865323182211379\\
4.241	0.86565498072474\\
4.251	0.866013454172013\\
4.261	0.866398862078995\\
4.271	0.86681136823611\\
4.281	0.867251044775588\\
4.291	0.867717876527993\\
4.301	0.868211765586083\\
4.311	0.86873253601285\\
4.321	0.869279938638632\\
4.331	0.869853655899637\\
4.341	0.870453306676528\\
4.351	0.871078451097609\\
4.361	0.871728595276483\\
4.371	0.872403195958682\\
4.381	0.873101665055922\\
4.391	0.873823374050307\\
4.401	0.874567658254302\\
4.411	0.875333820914957\\
4.421	0.876121137153703\\
4.431	0.876928857735069\\
4.441	0.87775621266001\\
4.451	0.878602414580784\\
4.461	0.879466662036427\\
4.471	0.88034814250871\\
4.481	0.881246035299838\\
4.491	0.882159514234167\\
4.501	0.883087750186754\\
4.511	0.88402991344269\\
4.521	0.884985175891313\\
4.531	0.885952713060099\\
4.541	0.886931705993508\\
4.551	0.887921342982021\\
4.561	0.888920821147146\\
4.571	0.88992934788826\\
4.581	0.890946142197101\\
4.591	0.891970435846018\\
4.601	0.893001474455908\\
4.611	0.894038518449859\\
4.621	0.895080843898409\\
4.631	0.896127743262299\\
4.641	0.89717852603843\\
4.651	0.898232519314628\\
4.661	0.899289068238716\\
4.671	0.900347536407272\\
4.681	0.901407306179107\\
4.691	0.902467778918531\\
4.701	0.903528375173203\\
4.711	0.904588534791187\\
4.721	0.905647716981602\\
4.731	0.906705400323249\\
4.741	0.907761082725064\\
4.751	0.908814281342469\\
4.761	0.909864532453246\\
4.771	0.91091139129635\\
4.781	0.911954431877177\\
4.791	0.912993246742235\\
4.801	0.914027446726336\\
4.811	0.915056660675111\\
4.821	0.916080535145412\\
4.831	0.917098734086213\\
4.841	0.91811093850231\\
4.851	0.919116846102906\\
4.861	0.92011617093742\\
4.871	0.921108643020118\\
4.881	0.9220940079456\\
4.891	0.923072026496709\\
4.901	0.924042474246427\\
4.911	0.925005141155246\\
4.921	0.925959831165267\\
4.931	0.92690636179236\\
4.941	0.927844563717445\\
4.951	0.928774280377957\\
4.961	0.929695367560493\\
4.971	0.930607692995452\\
4.981	0.931511135954503\\
4.991	0.932405586851644\\
5.001	0.9332909468484\\
5.011	0.934167127463904\\
5.021	0.935034050190207\\
5.031	0.935891646113493\\
5.041	0.936739855541439\\
5.051	0.937578627637197\\
5.061	0.93840792006032\\
5.071	0.93922769861484\\
5.081	0.94003793690478\\
5.091	0.940838615997401\\
5.101	0.941629724094051\\
5.111	0.942411256209219\\
5.121	0.943183213857363\\
5.131	0.94394560474806\\
5.141	0.9446984424892\\
5.151	0.945441746298442\\
5.161	0.946175540722823\\
5.171	0.946899855366617\\
5.181	0.947614724627218\\
5.191	0.948320187439297\\
5.201	0.9490162870269\\
5.211	0.949703070663443\\
5.221	0.950380589439763\\
5.231	0.951048898039765\\
5.241	0.951708054523844\\
5.251	0.952358120119764\\
5.261	0.952999159021038\\
5.271	0.953631238192527\\
5.281	0.954254427183232\\
5.291	0.954868797946043\\
5.301	0.955474424664387\\
5.311	0.956071383585545\\
5.321	0.956659752860513\\
5.331	0.957239612390319\\
5.341	0.957811043678493\\
5.351	0.958374129689645\\
5.361	0.958928954713986\\
5.371	0.959475604237595\\
5.381	0.960014164818233\\
5.391	0.960544723966643\\
5.401	0.961067370033131\\
5.411	0.961582192099283\\
5.421	0.962089279874563\\
5.431	0.962588723597848\\
5.441	0.963080613943515\\
5.451	0.963565041932098\\
5.461	0.964042098845326\\
5.471	0.96451187614529\\
5.481	0.964974465397776\\
5.491	0.965429958199521\\
5.501	0.965878446109161\\
5.511	0.966320020582002\\
5.521	0.966754772908211\\
5.531	0.967182794154441\\
5.541	0.967604175108705\\
5.551	0.968019006228465\\
5.561	0.968427377591678\\
5.571	0.968829378850802\\
5.581	0.969225099189617\\
5.591	0.969614627282678\\
5.601	0.96999805125742\\
5.611	0.970375458658678\\
5.621	0.970746936415652\\
5.631	0.971112570811072\\
5.641	0.971472447452633\\
5.651	0.971826651246452\\
5.661	0.972175266372532\\
5.671	0.972518376262191\\
5.681	0.972856063577265\\
5.691	0.973188410191036\\
5.701	0.973515497171011\\
5.711	0.973837404762934\\
5.721	0.974154212376777\\
5.731	0.974465998573736\\
5.741	0.974772841054938\\
5.751	0.975074816651255\\
5.761	0.975372001314523\\
5.771	0.975664470109775\\
5.781	0.975952297208786\\
5.791	0.976235555884535\\
5.801	0.976514318506823\\
5.811	0.976788656538695\\
5.821	0.977058640533968\\
5.831	0.977324340135418\\
5.841	0.97758582407398\\
5.851	0.97784316016857\\
5.861	0.978096415326703\\
5.871	0.978345655545817\\
5.881	0.978590945915206\\
5.891	0.978832350618588\\
5.901	0.979069932937203\\
5.911	0.979303755253524\\
5.921	0.979533879055442\\
5.931	0.979760364940845\\
5.941	0.979983272622798\\
5.951	0.980202660934979\\
5.961	0.980418587837597\\
5.971	0.980631110423683\\
5.981	0.98084028492558\\
5.991	0.981046166721868\\
6.001	0.981228690163602\\
6.011	0.981228693937284\\
6.021	0.981228738375511\\
6.031	0.9812289103696\\
6.041	0.981229338306563\\
6.051	0.981230183020916\\
6.061	0.981231629901785\\
6.071	0.981233882036922\\
6.081	0.981237154286013\\
6.091	0.981241668185492\\
6.101	0.981247647596092\\
6.111	0.981255315012603\\
6.121	0.981264888462858\\
6.131	0.981276578929848\\
6.141	0.981290588237176\\
6.151	0.981307107343825\\
6.161	0.981326314999423\\
6.171	0.98134837671603\\
6.181	0.981373444016805\\
6.191	0.981401653925915\\
6.201	0.981433128667631\\
6.211	0.981467975545914\\
6.221	0.981506286978732\\
6.231	0.981548140664121\\
6.241	0.981593599857447\\
6.251	0.981642713741584\\
6.261	0.981695517873753\\
6.271	0.981752034694622\\
6.281	0.981812274086917\\
6.291	0.981876233972295\\
6.301	0.98194390093664\\
6.311	0.982015250875099\\
6.321	0.982090249649326\\
6.331	0.982168853750407\\
6.341	0.982251010961778\\
6.351	0.982336661017309\\
6.361	0.982425736250401\\
6.371	0.982518162230612\\
6.381	0.98261385838489\\
6.391	0.982712738600984\\
6.401	0.982814711811099\\
6.411	0.982919682554209\\
6.421	0.983027551515836\\
6.431	0.983138216044408\\
6.441	0.983251570643562\\
6.451	0.983367507440023\\
6.461	0.98348591662688\\
6.471	0.983606686882288\\
6.481	0.983729705763731\\
6.491	0.98385486007818\\
6.501	0.983982036228529\\
6.511	0.984111120536842\\
6.521	0.984241999544975\\
6.531	0.984374560293246\\
6.541	0.984508690577839\\
6.551	0.984644279187708\\
6.561	0.984781216121734\\
6.571	0.984919392786946\\
6.581	0.985058702178631\\
6.591	0.985199039043125\\
6.601	0.985340300024131\\
6.611	0.985482383793377\\
6.621	0.985625191166425\\
6.631	0.985768625204432\\
6.641	0.985912591302652\\
6.651	0.986056997266445\\
6.661	0.986201753375542\\
6.671	0.986346772437312\\
6.681	0.986491969829702\\
6.691	0.986637263534577\\
6.701	0.986782574162083\\
6.711	0.986927824966682\\
6.721	0.987072941855465\\
6.731	0.987217853389331\\
6.741	0.987362490777573\\
6.751	0.987506787866413\\
6.761	0.987650681121997\\
6.771	0.987794109608315\\
6.781	0.987937014960513\\
6.791	0.988079341354029\\
6.801	0.988221035469951\\
6.811	0.988362046457003\\
6.821	0.988502325890493\\
6.831	0.988641827728597\\
6.841	0.988780508266285\\
6.851	0.988918326087168\\
6.861	0.989055242013606\\
6.871	0.989191219055279\\
6.881	0.9893262223565\\
6.891	0.989460219142504\\
6.901	0.989593178664898\\
6.911	0.989725072146497\\
6.921	0.989855872725717\\
6.931	0.989985555400694\\
6.941	0.990114096973287\\
6.951	0.990241475993104\\
6.961	0.990367672701693\\
6.971	0.990492668977005\\
6.981	0.99061644827824\\
6.991	0.990738995591191\\
7.001	0.990860297374156\\
7.011	0.990980341504509\\
7.021	0.991099117225999\\
7.031	0.991216615096852\\
7.041	0.991332826938718\\
7.051	0.991447745786519\\
7.061	0.991561365839257\\
7.071	0.991673682411797\\
7.081	0.991784691887667\\
7.091	0.991894391672922\\
7.101	0.992002780151047\\
7.111	0.992109856638986\\
7.121	0.992215621344231\\
7.131	0.99232007532306\\
7.141	0.992423220439869\\
7.151	0.992525059327639\\
7.161	0.99262559534952\\
7.171	0.992724832561549\\
7.181	0.992822775676457\\
7.191	0.992919430028623\\
7.201	0.993014801540106\\
7.211	0.993108896687763\\
7.221	0.993201722471467\\
7.231	0.993293286383376\\
7.241	0.993383596378253\\
7.251	0.993472660844818\\
7.261	0.993560488578124\\
7.271	0.993647088752919\\
7.281	0.993732470898005\\
7.291	0.993816644871534\\
7.301	0.99389962083726\\
7.311	0.993981409241704\\
7.321	0.994062020792211\\
7.331	0.994141466435895\\
7.341	0.994219757339427\\
7.351	0.994296904869658\\
7.361	0.994372920575058\\
7.371	0.994447816167939\\
7.381	0.994521603507445\\
7.391	0.994594294583286\\
7.401	0.994665901500197\\
7.411	0.994736436463108\\
7.421	0.994805911762971\\
7.431	0.994874339763272\\
7.441	0.994941732887166\\
7.451	0.995008103605234\\
7.461	0.995073464423841\\
7.471	0.995137827874066\\
7.481	0.995201206501192\\
7.491	0.995263612854745\\
7.501	0.99532505947903\\
7.511	0.995385558904194\\
7.521	0.99544512363776\\
7.531	0.995503766156628\\
7.541	0.99556149889952\\
7.551	0.995618334259871\\
7.561	0.995674284579121\\
7.571	0.995729362140412\\
7.581	0.995783579162673\\
7.591	0.995836947795067\\
7.601	0.995889480111795\\
7.611	0.995941188107237\\
7.621	0.995992083691426\\
7.631	0.996042178685824\\
7.641	0.996091484819406\\
7.651	0.996140013725027\\
7.661	0.996187776936056\\
7.671	0.996234785883288\\
7.681	0.99628105189209\\
7.691	0.996326586179793\\
7.701	0.996371399853327\\
7.711	0.996415503907038\\
7.721	0.99645890922076\\
7.731	0.996501626558039\\
7.741	0.996543666564585\\
7.751	0.996585039766874\\
7.761	0.99662575657095\\
7.771	0.996665827261353\\
7.781	0.996705262000243\\
7.791	0.996744070826635\\
7.801	0.996782263655802\\
7.811	0.996819850278784\\
7.821	0.996856840362048\\
7.831	0.996893243447241\\
7.841	0.996929068951082\\
7.851	0.996964326165333\\
7.861	0.996999024256888\\
7.871	0.997033172267952\\
7.881	0.997066779116307\\
7.891	0.997099853595664\\
7.901	0.997132404376087\\
7.911	0.997164440004498\\
7.921	0.997195968905259\\
7.931	0.99722699938079\\
7.941	0.997257539612285\\
7.951	0.997287597660454\\
7.961	0.997317181466334\\
7.971	0.997346298852151\\
7.981	0.99737495752221\\
7.991	0.997403165063844\\
8.001	0.997428172313998\\
8.011	0.997428172831024\\
8.021	0.997428178919436\\
8.031	0.997428202484076\\
8.041	0.997428261115047\\
8.051	0.997428376848035\\
8.061	0.997428575082911\\
8.071	0.997428883644409\\
8.081	0.997429331970119\\
8.091	0.997429950412399\\
8.101	0.997430769642056\\
8.111	0.997431820142753\\
8.121	0.997433131786141\\
8.131	0.997434733478667\\
8.141	0.997436652871866\\
8.151	0.99743891612873\\
8.161	0.997441547739464\\
8.171	0.997444570380615\\
8.181	0.997448004812133\\
8.191	0.997451869807485\\
8.201	0.997456182112426\\
8.211	0.997460956428503\\
8.221	0.997466205417757\\
8.231	0.997471939725474\\
8.241	0.997478168018171\\
8.251	0.997484897034318\\
8.261	0.997492131645554\\
8.271	0.997499874926438\\
8.281	0.997508128230989\\
8.291	0.997516891274455\\
8.301	0.997526162218989\\
8.311	0.997535937762024\\
8.321	0.997546213226318\\
8.331	0.997556982650783\\
8.341	0.99756823888131\\
8.351	0.99757997366093\\
8.361	0.99759217771875\\
8.371	0.997604840857172\\
8.381	0.997617952037008\\
8.391	0.997631499460153\\
8.401	0.997645470649553\\
8.411	0.997659852526241\\
8.421	0.997674631483298\\
8.431	0.997689793456593\\
8.441	0.997705323992233\\
8.451	0.997721208310673\\
8.461	0.997737431367438\\
8.471	0.997753977910498\\
8.481	0.997770832534281\\
8.491	0.997787979730386\\
8.501	0.997805403935054\\
8.511	0.997823089573448\\
8.521	0.997841021100846\\
8.531	0.99785918304082\\
8.541	0.997877560020501\\
8.551	0.997896136803038\\
8.561	0.997914898317351\\
8.571	0.997933829685287\\
8.581	0.997952916246298\\
8.591	0.997972143579746\\
8.601	0.997991497524945\\
8.611	0.99801096419907\\
8.621	0.998030530013015\\
8.631	0.998050181685343\\
8.641	0.998069906254405\\
8.651	0.998089691088758\\
8.661	0.998109523895969\\
8.671	0.998129392729914\\
8.681	0.998149285996656\\
8.691	0.998169192459021\\
8.701	0.99818910123993\\
8.711	0.998209001824595\\
8.721	0.998228884061665\\
8.731	0.99824873816338\\
8.741	0.998268554704833\\
8.751	0.9982883246224\\
8.761	0.998308039211407\\
8.771	0.998327690123106\\
8.781	0.998347269361021\\
8.791	0.998366769276716\\
8.801	0.998386182565051\\
8.811	0.998405502258971\\
8.821	0.998424721723887\\
8.831	0.99844383465168\\
8.841	0.998462835054393\\
8.851	0.998481717257631\\
8.861	0.998500475893727\\
8.871	0.998519105894696\\
8.881	0.998537602485014\\
8.891	0.998555961174263\\
8.901	0.998574177749653\\
8.911	0.998592248268468\\
8.921	0.998610169050444\\
8.931	0.998627936670115\\
8.941	0.99864554794914\\
8.951	0.998662999948635\\
8.961	0.998680289961525\\
8.971	0.998697415504937\\
8.981	0.998714374312641\\
8.991	0.998731164327565\\
9.001	0.998747783694381\\
9.011	0.998764230752187\\
9.021	0.998780504027287\\
9.031	0.998796602226078\\
9.041	0.998812524228056\\
9.051	0.998828269078948\\
9.061	0.998843835983968\\
9.071	0.998859224301212\\
9.081	0.998874433535194\\
9.091	0.998889463330521\\
9.101	0.998904313465718\\
9.111	0.998918983847199\\
9.121	0.998933474503393\\
9.131	0.998947785579019\\
9.141	0.998961917329515\\
9.151	0.998975870115621\\
9.161	0.998989644398117\\
9.171	0.999003240732715\\
9.181	0.999016659765098\\
9.191	0.999029902226122\\
9.201	0.999042968927158\\
9.211	0.99905586075559\\
9.221	0.999068578670461\\
9.231	0.999081123698258\\
9.241	0.999093496928852\\
9.251	0.999105699511567\\
9.261	0.9991177326514\\
9.271	0.999129597605369\\
9.281	0.999141295679001\\
9.291	0.999152828222944\\
9.301	0.999164196629719\\
9.311	0.999175402330588\\
9.321	0.999186446792547\\
9.331	0.999197331515443\\
9.341	0.999208058029203\\
9.351	0.999218627891183\\
9.361	0.99922904268362\\
9.371	0.9992393040112\\
9.381	0.999249413498725\\
9.391	0.999259372788887\\
9.401	0.999269183540136\\
9.411	0.99927884742465\\
9.421	0.999288366126394\\
9.431	0.99929774133927\\
9.441	0.999306974765354\\
9.451	0.999316068113221\\
9.461	0.999325023096349\\
9.471	0.999333841431601\\
9.481	0.999342524837787\\
9.491	0.999351075034297\\
9.501	0.999359493739806\\
9.511	0.999367782671052\\
9.521	0.99937594354167\\
9.531	0.999383978061099\\
9.541	0.999391887933551\\
9.551	0.99939967485703\\
9.561	0.999407340522417\\
9.571	0.999414886612607\\
9.581	0.999422314801696\\
9.591	0.999429626754221\\
9.601	0.999436824124449\\
9.611	0.999443908555713\\
9.621	0.999450881679786\\
9.631	0.99945774511631\\
9.641	0.999464500472252\\
9.651	0.999471149341411\\
9.661	0.999477693303956\\
9.671	0.999484133926003\\
9.681	0.999490472759222\\
9.691	0.999496711340482\\
9.701	0.999502851191527\\
9.711	0.999508893818674\\
9.721	0.999514840712552\\
9.731	0.999520693347858\\
9.741	0.999526453183143\\
9.751	0.999532121660625\\
9.761	0.999537700206018\\
9.771	0.999543190228391\\
9.781	0.999548593120046\\
9.791	0.999553910256412\\
9.801	0.999559142995966\\
9.811	0.999564292680163\\
9.821	0.999569360633389\\
9.831	0.999574348162931\\
9.841	0.999579256558959\\
9.851	0.999584087094523\\
9.861	0.999588841025564\\
9.871	0.999593519590941\\
9.881	0.999598124012464\\
9.891	0.999602655494948\\
9.901	0.999607115226262\\
9.911	0.999611504377408\\
9.921	0.999615824102595\\
9.931	0.999620075539324\\
9.941	0.999624259808486\\
9.951	0.999628378014469\\
9.961	0.99963243124526\\
9.971	0.999636420572571\\
9.981	0.999640347051956\\
9.991	0.999644211722944\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.04880399636275e-06\\
2.031	5.24401998181374e-06\\
2.041	1.6780863941804e-05\\
2.051	3.67081398726962e-05\\
2.061	6.71234557672159e-05\\
2.071	0.000126905283559892\\
2.081	0.000215004819254363\\
2.091	0.000331422062850628\\
2.101	0.000517060370206835\\
2.111	0.000722625953493933\\
2.121	0.000983778148588257\\
2.131	0.00131729781943161\\
2.141	0.00170850171007492\\
2.151	0.00216578025248907\\
2.161	0.0026660597587541\\
2.171	0.00327226846865177\\
2.181	0.00402950495402568\\
2.191	0.00483918163921772\\
2.201	0.0057631779600133\\
2.211	0.00677317620851063\\
2.221	0.00787861562067696\\
2.231	0.00911410672839228\\
2.241	0.0105310409274783\\
2.251	0.0119825856584444\\
2.261	0.0135987926168394\\
2.271	0.0153513440947615\\
2.281	0.0172255568362618\\
2.291	0.0191469657575983\\
2.301	0.0213012091661274\\
2.311	0.0235917970941836\\
2.321	0.0260239735617489\\
2.331	0.0285557864089685\\
2.341	0.0311662595559154\\
2.351	0.0339340533023167\\
2.361	0.0368245571162924\\
2.371	0.0399657250853989\\
2.381	0.0432379935540506\\
2.391	0.0465637510265169\\
2.401	0.0500321458424885\\
2.411	0.0536180067060528\\
2.421	0.0572919671053115\\
2.431	0.0611536634199191\\
2.441	0.0652712679096392\\
2.451	0.0693186025316031\\
2.461	0.0736166013086976\\
2.471	0.0779250881257558\\
2.481	0.0823825051102975\\
2.491	0.0869584369464281\\
2.501	0.0915553448624861\\
2.511	0.0963903312857183\\
2.521	0.101257830632838\\
2.531	0.106297333835361\\
2.541	0.111474230361407\\
2.551	0.116708811107254\\
2.561	0.122069248332664\\
2.571	0.127481076953896\\
2.581	0.132961077834891\\
2.591	0.138487226091726\\
2.601	0.144201110263911\\
2.611	0.149868847060255\\
2.621	0.155645659472221\\
2.631	0.161611256603532\\
2.641	0.167505535063091\\
2.651	0.173599086281958\\
2.661	0.179606635573124\\
2.671	0.185685503536043\\
2.681	0.19169829684719\\
2.691	0.197830653813923\\
2.701	0.204221016563762\\
2.711	0.210442521870185\\
2.721	0.216686052060533\\
2.731	0.223059633946429\\
2.741	0.229411190948402\\
2.751	0.235908531705869\\
2.761	0.242366017911475\\
2.771	0.248866505080931\\
2.781	0.255256867830769\\
2.791	0.261675548288509\\
2.801	0.268214841205831\\
2.811	0.27487894179872\\
2.821	0.281371038536205\\
2.831	0.287934453945443\\
2.841	0.294418160250958\\
2.851	0.300914452204429\\
2.861	0.30744220827779\\
2.871	0.313808448535712\\
2.881	0.320389693612889\\
2.891	0.326857667858458\\
2.901	0.333345569379958\\
2.911	0.339807250801548\\
2.921	0.346348641326863\\
2.931	0.352851226104312\\
2.941	0.359363250117728\\
2.951	0.365862688483188\\
2.961	0.372226831133117\\
2.971	0.378409530691676\\
2.981	0.38473172118175\\
2.991	0.391096912635676\\
3.001	0.397411761497776\\
3.011	0.403699341455971\\
3.021	0.409871552974565\\
3.031	0.416208426720589\\
3.041	0.422340783687322\\
3.051	0.428506702381939\\
3.061	0.434554106224966\\
3.071	0.44059102202803\\
3.081	0.446662548362974\\
3.091	0.452656463202187\\
3.101	0.458709111065197\\
3.111	0.464547802912948\\
3.121	0.470377055524732\\
3.131	0.476189527272575\\
3.141	0.482103733008064\\
3.151	0.487851178908132\\
3.161	0.493329082181135\\
3.171	0.499012551037424\\
3.181	0.504594285906067\\
3.191	0.510058554727117\\
3.201	0.51554799484408\\
3.211	0.520880114361588\\
3.221	0.526302431022783\\
3.231	0.531700625192062\\
3.241	0.537076794477418\\
3.251	0.542377449875035\\
3.261	0.547561688029056\\
3.271	0.552766902263004\\
3.281	0.557740330813757\\
3.291	0.562727393816461\\
3.301	0.567734384095097\\
3.311	0.572701519821871\\
3.321	0.577500846909227\\
3.331	0.582411347220197\\
3.341	0.587187600619633\\
3.351	0.592004757374928\\
3.361	0.59672437535856\\
3.371	0.601452383774163\\
3.381	0.606079707006116\\
3.391	0.610728006317995\\
3.401	0.615313377390093\\
3.411	0.619778136002609\\
3.421	0.624197796043282\\
3.431	0.628627944123918\\
3.441	0.632855673033257\\
3.451	0.637136890946409\\
3.461	0.641399230387627\\
3.471	0.645628008100962\\
3.481	0.649756100630646\\
3.491	0.653888388376315\\
3.501	0.657982919178115\\
3.511	0.661986204032232\\
3.521	0.666028294634214\\
3.531	0.669851185200956\\
3.541	0.673496827892313\\
3.551	0.677277766299201\\
3.561	0.681092266433972\\
3.571	0.684820764641042\\
3.581	0.688415015936577\\
3.591	0.692048072979977\\
3.601	0.695596176899672\\
3.611	0.699198818627178\\
3.621	0.70263260291127\\
3.631	0.706149242711074\\
3.641	0.709607149487082\\
3.651	0.712944443803509\\
3.661	0.716214614664168\\
3.671	0.719508908016743\\
3.681	0.722767542033442\\
3.691	0.725977931066309\\
3.701	0.729151611959302\\
3.711	0.732219363648663\\
3.721	0.735286066534028\\
3.731	0.738221668919847\\
3.741	0.741218101937456\\
3.751	0.744122240203384\\
3.761	0.746947718169585\\
3.771	0.74977214733179\\
3.781	0.752653211909799\\
3.791	0.755519593231858\\
3.801	0.758298923822219\\
3.811	0.76111601135645\\
3.821	0.76373697254336\\
3.831	0.766386251438173\\
3.841	0.768942186777309\\
3.851	0.771486585272484\\
3.861	0.773944981839959\\
3.871	0.776382402327506\\
3.881	0.778820871619049\\
3.891	0.7813149275224\\
3.901	0.783758640833925\\
3.911	0.786113205805759\\
3.921	0.788476161209565\\
3.931	0.790765700333625\\
3.941	0.793068873909637\\
3.951	0.795293387185923\\
3.961	0.797517900462208\\
3.971	0.799679485498712\\
3.981	0.801841070535215\\
3.991	0.803905116800057\\
4.001	0.806024749676706\\
4.011	0.80834785052865\\
4.021	0.810613267160793\\
4.031	0.812920635952791\\
4.041	0.815189198996924\\
4.051	0.817345540013446\\
4.061	0.819565858073746\\
4.071	0.821650880418515\\
4.081	0.823745341999251\\
4.091	0.825813583480078\\
4.101	0.827874483332931\\
4.111	0.829955310461715\\
4.121	0.831902939482961\\
4.131	0.833876788604115\\
4.141	0.835861125765234\\
4.151	0.837758412194654\\
4.161	0.839636820152139\\
4.171	0.841516276913622\\
4.181	0.843376855203169\\
4.191	0.845180798076913\\
4.201	0.84703298593449\\
4.211	0.848790781432394\\
4.221	0.850482502278527\\
4.231	0.852223516912489\\
4.241	0.853882724834735\\
4.251	0.855520956677053\\
4.261	0.857104650711561\\
4.271	0.858678905510102\\
4.281	0.860306649312457\\
4.291	0.861914465838881\\
4.301	0.863368108177839\\
4.311	0.864882581148587\\
4.321	0.866431664651215\\
4.331	0.868052066825595\\
4.341	0.869531929264463\\
4.351	0.870961449111506\\
4.361	0.87244236035437\\
4.371	0.87384356249351\\
4.381	0.875246862240644\\
4.391	0.876691065343635\\
4.401	0.878128975622649\\
4.411	0.879499762445895\\
4.421	0.880878939701112\\
4.431	0.88224343370038\\
4.441	0.8835638779318\\
4.451	0.884986056150868\\
4.461	0.886312793206267\\
4.471	0.88762694461371\\
4.481	0.888925363961207\\
4.491	0.890217490484726\\
4.501	0.891509617008245\\
4.511	0.892834256455651\\
4.521	0.894018356167544\\
4.531	0.895244408039292\\
4.541	0.896547022602775\\
4.551	0.897737415138647\\
4.561	0.898880611494682\\
4.571	0.900057369578601\\
4.581	0.901205809954618\\
4.591	0.902385714450526\\
4.601	0.903531008414554\\
4.611	0.904675253574586\\
4.621	0.905831035578578\\
4.631	0.906901864458864\\
4.641	0.908006255067034\\
4.651	0.909092816007266\\
4.661	0.910194060203447\\
4.671	0.911273279515704\\
4.681	0.912317888296082\\
4.691	0.913392912392353\\
4.701	0.914443813996709\\
4.711	0.915434933773272\\
4.721	0.916496323417591\\
4.731	0.917521004922037\\
4.741	0.918532051974531\\
4.751	0.91958190477489\\
4.761	0.920553097275522\\
4.771	0.921532680208125\\
4.781	0.922543727260618\\
4.791	0.92351491976125\\
4.801	0.92450394192982\\
4.811	0.925456255958518\\
4.821	0.926433741283128\\
4.831	0.927409128999745\\
4.841	0.928366687048424\\
4.851	0.929338928353053\\
4.861	0.930253485437881\\
4.871	0.931143920030793\\
4.881	0.931997646483832\\
4.891	0.932905910744682\\
4.901	0.933740758725787\\
4.911	0.934580850726874\\
4.921	0.935453455651847\\
4.931	0.936239009845123\\
4.941	0.937101126730133\\
4.951	0.937993658931038\\
4.961	0.938806482028219\\
4.971	0.939622451537389\\
4.981	0.940411152142654\\
4.991	0.941204047963904\\
5.001	0.941957089233293\\
5.011	0.942738448210583\\
5.021	0.943456878948091\\
5.031	0.944265506829287\\
5.041	0.94501435288269\\
5.051	0.94574956448414\\
5.061	0.946482678477598\\
5.071	0.94718852356715\\
5.081	0.947883880616739\\
5.091	0.948618043414193\\
5.101	0.949333327739712\\
5.111	0.950057002497202\\
5.121	0.950770189214729\\
5.131	0.951477083108277\\
5.141	0.952134683213997\\
5.151	0.952831089067582\\
5.161	0.953478201133338\\
5.171	0.954121117983108\\
5.181	0.954766132440871\\
5.191	0.955362901914801\\
5.201	0.955947085740775\\
5.211	0.956580563354579\\
5.221	0.957189918476465\\
5.231	0.957788785558389\\
5.241	0.958422263172192\\
5.251	0.959031618294078\\
5.261	0.959660900691896\\
5.271	0.960250328537852\\
5.281	0.960863878875724\\
5.291	0.961471136389618\\
5.301	0.962023856095701\\
5.311	0.962551404505872\\
5.321	0.963081050524035\\
5.331	0.963634819034114\\
5.341	0.96416656266027\\
5.351	0.964694111070441\\
5.361	0.96517865851676\\
5.371	0.965693621278975\\
5.381	0.966164534273341\\
5.391	0.966691033879515\\
5.401	0.967192362189777\\
5.411	0.967672714420111\\
5.421	0.968179286750354\\
5.431	0.968643906920743\\
5.441	0.969088599815201\\
5.451	0.969540634337633\\
5.461	0.970022035371964\\
5.471	0.970511826838265\\
5.481	0.970967007772686\\
5.491	0.971411700667144\\
5.501	0.97187422322954\\
5.511	0.97235877067586\\
5.521	0.972819195630263\\
5.531	0.973241863640797\\
5.541	0.97369075175124\\
5.551	0.974111322153782\\
5.561	0.974507770064407\\
5.571	0.974908413191018\\
5.581	0.975318495553596\\
5.591	0.975774725292013\\
5.601	0.976162782770667\\
5.611	0.976562377093282\\
5.621	0.97694623935595\\
5.631	0.977319613578656\\
5.641	0.977721305509263\\
5.651	0.978082094084011\\
5.661	0.978450224286735\\
5.671	0.978795280801538\\
5.681	0.979156069376287\\
5.691	0.979513711539046\\
5.701	0.979853524033868\\
5.711	0.98020172696066\\
5.721	0.980553076299442\\
5.731	0.980888693578278\\
5.741	0.98125157976102\\
5.751	0.981588245843852\\
5.761	0.98189449661079\\
5.771	0.982218577045666\\
5.781	0.982553145520506\\
5.791	0.982842615423502\\
5.801	0.983118450874545\\
5.811	0.983439384897432\\
5.821	0.983726757192436\\
5.831	0.984013080683443\\
5.841	0.984316185038391\\
5.851	0.984626631021315\\
5.861	0.984922393748289\\
5.871	0.985183545943383\\
5.881	0.98548455269034\\
5.891	0.985757241729394\\
5.901	0.986016296316495\\
5.911	0.98633513273139\\
5.921	0.986614114594422\\
5.931	0.986878413201506\\
5.941	0.987137467788607\\
5.951	0.987387083139742\\
5.961	0.987646137726843\\
5.971	0.987891557861992\\
5.981	0.988136977997141\\
5.991	0.988385544544279\\
6.001	0.98865928238733\\
6.011	0.988795626906857\\
6.021	0.988935117838373\\
6.031	0.989093487241824\\
6.041	0.989224587741369\\
6.051	0.989356737044911\\
6.061	0.989507764820387\\
6.071	0.989650402163892\\
6.081	0.989771014623474\\
6.091	0.989903163927016\\
6.101	0.990035313230557\\
6.111	0.990147535258168\\
6.121	0.990271294129739\\
6.131	0.990375125725379\\
6.141	0.990485250144997\\
6.151	0.990601667388593\\
6.161	0.990711791808212\\
6.171	0.990830306659801\\
6.181	0.990946723903397\\
6.191	0.99104950669504\\
6.201	0.991151240682687\\
6.211	0.991251925866338\\
6.221	0.991383026365884\\
6.231	0.991495248393494\\
6.241	0.991604324009116\\
6.251	0.991713399624738\\
6.261	0.991807791984411\\
6.271	0.991895891520105\\
6.281	0.992000771919741\\
6.291	0.992095164279414\\
6.301	0.992178019795127\\
6.311	0.992261924114836\\
6.321	0.992360511690494\\
6.331	0.992440220794217\\
6.341	0.992547198801846\\
6.351	0.992636347141537\\
6.361	0.992726544285224\\
6.371	0.992797862956977\\
6.381	0.992883864884679\\
6.391	0.992969866812381\\
6.401	0.993059015152071\\
6.411	0.993146065883769\\
6.421	0.993231019007475\\
6.431	0.993314923327184\\
6.441	0.993401974058882\\
6.451	0.993476439142624\\
6.461	0.993562441070325\\
6.471	0.993635857350071\\
6.481	0.993726054493758\\
6.491	0.993803665989489\\
6.501	0.993877082269234\\
6.511	0.993942108117009\\
6.521	0.994014475592758\\
6.531	0.994078452636536\\
6.541	0.994150820112285\\
6.551	0.994208504332085\\
6.561	0.994280871807834\\
6.571	0.994356385695572\\
6.581	0.994415118719368\\
6.591	0.994494827823092\\
6.601	0.994571390514826\\
6.611	0.994649002010557\\
6.621	0.99472032068231\\
6.631	0.994794785766052\\
6.641	0.994864006829812\\
6.651	0.994915398225633\\
6.661	0.994988814505379\\
6.671	0.995045449921182\\
6.681	0.995107329356968\\
6.691	0.99517864802872\\
6.701	0.99524786909248\\
6.711	0.995319187764233\\
6.721	0.995384213612008\\
6.731	0.995436653811826\\
6.741	0.995494338031626\\
6.751	0.9955593638794\\
6.761	0.995620194511189\\
6.771	0.995676829926993\\
6.781	0.995727172518818\\
6.791	0.995777515110644\\
6.801	0.995827857702469\\
6.811	0.995869809862324\\
6.821	0.995920152454149\\
6.831	0.995973641457963\\
6.841	0.9960208376378\\
6.851	0.996080619465592\\
6.861	0.996126766841432\\
6.871	0.996178158237254\\
6.881	0.996231647241069\\
6.891	0.99628618504888\\
6.901	0.996336527640705\\
6.911	0.996379528604556\\
6.921	0.996429871196381\\
6.931	0.996469725748243\\
6.941	0.996517970732076\\
6.951	0.996560971695927\\
6.961	0.99660607026777\\
6.971	0.996643827211639\\
6.981	0.996683681763501\\
6.991	0.996731926747334\\
7.001	0.996760244455235\\
7.011	0.996806391831075\\
7.021	0.996843099970948\\
7.031	0.996889247346788\\
7.041	0.996936443526624\\
7.051	0.996987834922446\\
7.061	0.997031884690293\\
7.071	0.997073836850148\\
7.081	0.997092715322082\\
7.091	0.997140960305915\\
7.101	0.997177668445788\\
7.111	0.997233255057595\\
7.121	0.997268914393471\\
7.131	0.997300378513362\\
7.141	0.997330793829257\\
7.151	0.997374843597104\\
7.161	0.997411551736977\\
7.171	0.997446162268857\\
7.181	0.99747972399674\\
7.191	0.997517480940609\\
7.201	0.997551042668493\\
7.211	0.997591946024351\\
7.221	0.997622361340246\\
7.231	0.997654874264133\\
7.241	0.997688435992017\\
7.251	0.997728290543878\\
7.261	0.997757657055776\\
7.271	0.99779121878366\\
7.281	0.997818487687566\\
7.291	0.997854147023442\\
7.301	0.99788351353534\\
7.311	0.997903440811271\\
7.321	0.997933856127165\\
7.331	0.997967417855049\\
7.341	0.998002028386929\\
7.351	0.998036638918809\\
7.361	0.998063907822714\\
7.371	0.99809117672662\\
7.381	0.998126836062496\\
7.391	0.998161446594376\\
7.401	0.998197105930252\\
7.411	0.998217033206183\\
7.421	0.998240106894103\\
7.431	0.998272619817991\\
7.441	0.998292547093921\\
7.451	0.998322962409816\\
7.461	0.9983565241377\\
7.471	0.998377500217627\\
7.481	0.998405817925529\\
7.491	0.99843413563343\\
7.501	0.99845720932135\\
7.511	0.998479234205274\\
7.521	0.998501259089198\\
7.531	0.998521186365129\\
7.541	0.998543211249052\\
7.551	0.998565236132976\\
7.561	0.998591456232885\\
7.571	0.998619773940787\\
7.581	0.99864179882471\\
7.591	0.998661726100641\\
7.601	0.998683750984565\\
7.611	0.998700531848507\\
7.621	0.998721507928434\\
7.631	0.998737239988379\\
7.641	0.998761362480296\\
7.651	0.998773948128252\\
7.661	0.998805412248143\\
7.671	0.998819046700096\\
7.681	0.998842120388016\\
7.691	0.998858901251957\\
7.701	0.998874633311903\\
7.711	0.998896658195826\\
7.721	0.998911341451776\\
7.731	0.998932317531703\\
7.741	0.998948049591648\\
7.751	0.998969025671575\\
7.761	0.998983708927525\\
7.771	0.998996294575481\\
7.781	0.999014124243419\\
7.791	0.999030905107361\\
7.801	0.99904558836331\\
7.811	0.999058174011266\\
7.821	0.999070759659223\\
7.831	0.999079150091194\\
7.841	0.999093833347143\\
7.851	0.999109565407088\\
7.861	0.999121102251048\\
7.871	0.999129492683019\\
7.881	0.999143127134972\\
7.891	0.999157810390921\\
7.901	0.999180884078841\\
7.911	0.999201860158768\\
7.921	0.999216543414717\\
7.931	0.999229129062673\\
7.941	0.999246958730612\\
7.951	0.999265837202546\\
7.961	0.999284715674481\\
7.971	0.999296252518441\\
7.981	0.999308838166397\\
7.991	0.999317228598368\\
8.001	0.999331911854317\\
8.011	0.999338204678295\\
8.021	0.999351839130248\\
8.031	0.999362327170211\\
8.041	0.999369668798186\\
8.051	0.999374912818168\\
8.061	0.999384352054135\\
8.071	0.99939169368211\\
8.081	0.999400084114081\\
8.091	0.999409523350048\\
8.101	0.999417913782019\\
8.111	0.999423157802001\\
8.121	0.999430499429975\\
8.131	0.999433645841964\\
8.141	0.999442036273935\\
8.151	0.999450426705906\\
8.161	0.99945776833388\\
8.171	0.999464061157859\\
8.181	0.999477695609811\\
8.191	0.999485037237786\\
8.201	0.999494476473753\\
8.211	0.99950391570972\\
8.221	0.999513354945688\\
8.231	0.999516501357677\\
8.241	0.999521745377659\\
8.251	0.999523842985651\\
8.261	0.99952698939764\\
8.271	0.999535379829611\\
8.281	0.999544819065579\\
8.291	0.999551111889557\\
8.301	0.999553209497549\\
8.311	0.999558453517531\\
8.321	0.999560551125524\\
8.331	0.999564746341509\\
8.341	0.999572087969484\\
8.351	0.999577331989466\\
8.361	0.999581527205451\\
8.371	0.999588868833426\\
8.381	0.999597259265397\\
8.391	0.999602503285378\\
8.401	0.999605649697368\\
8.411	0.999614040129339\\
8.421	0.999617186541328\\
8.431	0.999621381757313\\
8.441	0.999624528169302\\
8.451	0.999626625777295\\
8.461	0.999628723385288\\
8.471	0.999631869797277\\
8.481	0.999636065013262\\
8.491	0.99964235783724\\
8.501	0.999645504249229\\
8.511	0.999652845877204\\
8.521	0.999654943485197\\
8.531	0.999659138701182\\
8.541	0.999664382721164\\
8.551	0.999672773153135\\
8.561	0.999680114781109\\
8.571	0.999684309997095\\
8.581	0.999687456409084\\
8.591	0.99968850521308\\
8.601	0.999689554017077\\
8.611	0.999691651625069\\
8.621	0.999692700429066\\
8.631	0.99970004205704\\
8.641	0.999704237273026\\
8.651	0.999708432489011\\
8.661	0.999710530097004\\
8.671	0.999712627704997\\
8.681	0.999716822920982\\
8.691	0.999721018136967\\
8.701	0.999721018136967\\
8.711	0.999725213352953\\
8.721	0.999728359764942\\
8.731	0.999732554980928\\
8.741	0.999736750196913\\
8.751	0.999738847804906\\
8.761	0.999738847804906\\
8.771	0.999743043020891\\
8.781	0.999749335844869\\
8.791	0.999753531060855\\
8.801	0.999759823884833\\
8.811	0.999765067904815\\
8.821	0.999767165512807\\
8.831	0.999770311924797\\
8.841	0.999772409532789\\
8.851	0.999777653552771\\
8.861	0.999778702356767\\
8.871	0.999778702356767\\
8.881	0.999782897572753\\
8.891	0.999784995180746\\
8.901	0.999784995180746\\
8.911	0.999789190396731\\
8.921	0.999790239200727\\
8.931	0.99979233680872\\
8.941	0.999795483220709\\
8.951	0.999798629632698\\
8.961	0.999801776044687\\
8.971	0.99980387365268\\
8.981	0.999810166476658\\
8.991	0.999811215280655\\
9.001	0.99981541049664\\
9.011	0.999820654516622\\
9.021	0.999823800928611\\
9.031	0.9998269473406\\
9.041	0.999827996144596\\
9.051	0.999831142556586\\
9.061	0.999833240164578\\
9.071	0.999835337772571\\
9.081	0.999840581792553\\
9.091	0.999840581792553\\
9.101	0.999843728204542\\
9.111	0.999846874616531\\
9.121	0.999847923420527\\
9.131	0.999851069832516\\
9.141	0.999854216244506\\
9.151	0.999857362656495\\
9.161	0.999857362656495\\
9.171	0.999860509068484\\
9.181	0.999863655480473\\
9.191	0.999865753088466\\
9.201	0.999867850696458\\
9.211	0.999869948304451\\
9.221	0.999870997108447\\
9.231	0.999872045912444\\
9.241	0.999872045912444\\
9.251	0.999874143520436\\
9.261	0.999876241128429\\
9.271	0.999877289932426\\
9.281	0.999880436344415\\
9.291	0.999880436344415\\
9.301	0.999881485148411\\
9.311	0.999883582756404\\
9.321	0.999885680364397\\
9.331	0.999890924384378\\
9.341	0.999891973188375\\
9.351	0.999891973188375\\
9.361	0.999893021992371\\
9.371	0.999897217208356\\
9.381	0.999901412424342\\
9.391	0.999901412424342\\
9.401	0.999904558836331\\
9.411	0.999906656444324\\
9.421	0.999906656444324\\
9.431	0.999908754052316\\
9.441	0.999910851660309\\
9.451	0.999910851660309\\
9.461	0.999910851660309\\
9.471	0.999911900464306\\
9.481	0.999911900464306\\
9.491	0.999911900464306\\
9.501	0.999912949268302\\
9.511	0.999912949268302\\
9.521	0.999913998072298\\
9.531	0.999913998072298\\
9.541	0.999913998072298\\
9.551	0.99991924209228\\
9.561	0.999920290896276\\
9.571	0.999923437308265\\
9.581	0.999924486112262\\
9.591	0.999925534916258\\
9.601	0.999928681328247\\
9.611	0.999928681328247\\
9.621	0.999928681328247\\
9.631	0.999929730132244\\
9.641	0.999929730132244\\
9.651	0.999929730132244\\
9.661	0.999929730132244\\
9.671	0.999932876544233\\
9.681	0.999932876544233\\
9.691	0.999933925348229\\
9.701	0.999933925348229\\
9.711	0.999934974152226\\
9.721	0.999936022956222\\
9.731	0.999938120564215\\
9.741	0.999939169368211\\
9.751	0.999939169368211\\
9.761	0.999939169368211\\
9.771	0.999939169368211\\
9.781	0.999941266976204\\
9.791	0.999943364584196\\
9.801	0.999946510996185\\
9.811	0.999946510996185\\
9.821	0.999948608604178\\
9.831	0.999949657408175\\
9.841	0.999951755016167\\
9.851	0.999951755016167\\
9.861	0.999952803820164\\
9.871	0.999952803820164\\
9.881	0.999954901428156\\
9.891	0.999955950232153\\
9.901	0.999955950232153\\
9.911	0.999955950232153\\
9.921	0.999959096644142\\
9.931	0.999959096644142\\
9.941	0.999961194252135\\
9.951	0.999961194252135\\
9.961	0.999962243056131\\
9.971	0.999964340664124\\
9.981	0.999966438272116\\
9.991	0.999968535880109\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.03717225356787e-06\\
2.031	5.18586126783936e-06\\
2.041	1.45204115499502e-05\\
2.051	3.31895121141719e-05\\
2.061	5.91188184533687e-05\\
2.071	0.000118237636906737\\
2.081	0.000199137072685032\\
2.091	0.000319449054098905\\
2.101	0.000463615997344839\\
2.111	0.000678310653833389\\
2.121	0.000906488549618321\\
2.131	0.00118445071357451\\
2.141	0.00148730501161633\\
2.151	0.00191669432459343\\
2.161	0.00239275638898108\\
2.171	0.00299120477928974\\
2.181	0.00361765682044474\\
2.191	0.00440798207766346\\
2.201	0.0052138649186857\\
2.211	0.00609857285097909\\
2.221	0.00713989379356123\\
2.231	0.00825692831065383\\
2.241	0.00948597743113176\\
2.251	0.0108125207434451\\
2.261	0.0122655990706937\\
2.271	0.0139230003318951\\
2.281	0.0156955277132426\\
2.291	0.0175925157650183\\
2.301	0.0195693660803186\\
2.311	0.0216800116163292\\
2.321	0.023907857616993\\
2.331	0.0261917109193495\\
2.341	0.0285938018586127\\
2.351	0.0311670262197146\\
2.361	0.0338367076003983\\
2.371	0.0365696564885496\\
2.381	0.0395753816793893\\
2.391	0.0426983073348822\\
2.401	0.0458948722203784\\
2.411	0.0492770909392632\\
2.421	0.0526375290408231\\
2.431	0.0562012529040823\\
2.441	0.0600056007301693\\
2.451	0.0637943909724527\\
2.461	0.0676734152007965\\
2.471	0.0716986807168935\\
2.481	0.0759770162628609\\
2.491	0.0802999502157318\\
2.501	0.0845730999004315\\
2.511	0.0889634500497843\\
2.521	0.0936234649850647\\
2.531	0.0985220295386658\\
2.541	0.103357326584799\\
2.551	0.1082558911384\\
2.561	0.113284102223697\\
2.571	0.118369357782941\\
2.581	0.123629895453037\\
2.591	0.128967183869897\\
2.601	0.134145784931961\\
2.611	0.139402173913043\\
2.621	0.144809990043146\\
2.631	0.150348489877199\\
2.641	0.15576460338533\\
2.651	0.16134873879854\\
2.661	0.167050074676402\\
2.671	0.172646656156655\\
2.681	0.178533645867906\\
2.691	0.184264022568868\\
2.701	0.190210131098573\\
2.711	0.196232990375041\\
2.721	0.202256886823764\\
2.731	0.208303601062064\\
2.741	0.214359649850647\\
2.751	0.220508006969798\\
2.761	0.226771490209094\\
2.771	0.23276738300697\\
2.781	0.238965524394291\\
2.791	0.24510765847992\\
2.801	0.251182376369067\\
2.811	0.257356662794557\\
2.821	0.263557915698639\\
2.831	0.269641968138068\\
2.841	0.275838035180883\\
2.851	0.282185529372718\\
2.861	0.288417897444408\\
2.871	0.294703161301029\\
2.881	0.300741578161301\\
2.891	0.306965648854962\\
2.901	0.313316254563558\\
2.911	0.319524767673415\\
2.921	0.325665864586791\\
2.931	0.332016470295387\\
2.941	0.338218760371723\\
2.951	0.344347411218055\\
2.961	0.35036923332227\\
2.971	0.356495809824096\\
2.981	0.362607865914371\\
2.991	0.368723033521407\\
3.001	0.37495643876535\\
3.011	0.381050862927315\\
3.021	0.386983488217723\\
3.031	0.393125622303352\\
3.041	0.399103883172917\\
3.051	0.405137114171922\\
3.061	0.410943204447395\\
3.071	0.416860272153999\\
3.081	0.422680882841022\\
3.091	0.428570984069034\\
3.101	0.434359442416197\\
3.111	0.440120934284766\\
3.121	0.445826418851643\\
3.131	0.451631471954862\\
3.141	0.457361848655825\\
3.151	0.46302895784932\\
3.161	0.468521822104215\\
3.171	0.473936898440093\\
3.181	0.479454654829074\\
3.191	0.484966188184534\\
3.201	0.490407193826751\\
3.211	0.495825381679389\\
3.221	0.501272610355128\\
3.231	0.506360977431132\\
3.241	0.511599734483903\\
3.251	0.516806339196814\\
3.261	0.522015018254232\\
3.271	0.527076418851643\\
3.281	0.532213533023565\\
3.291	0.537200257218719\\
3.301	0.542100896116827\\
3.311	0.547044059077332\\
3.321	0.551923954530368\\
3.331	0.556820444739462\\
3.341	0.561576916694325\\
3.351	0.566351020577498\\
3.361	0.571142756388981\\
3.371	0.575820403252572\\
3.381	0.580460711915035\\
3.391	0.584975522734816\\
3.401	0.589544266511782\\
3.411	0.59406115167607\\
3.421	0.598490914371059\\
3.431	0.60284288914703\\
3.441	0.607086998008629\\
3.451	0.61133421838699\\
3.461	0.615601145038168\\
3.471	0.619771614669764\\
3.481	0.6239970544308\\
3.491	0.628178932957186\\
3.501	0.632203161301029\\
3.511	0.636214943577829\\
3.521	0.640149975107866\\
3.531	0.644097452704945\\
3.541	0.648083305675407\\
3.551	0.651905285429804\\
3.561	0.655665034848988\\
3.571	0.659377074344507\\
3.581	0.663096374045802\\
3.591	0.666739960172585\\
3.601	0.670435404912048\\
3.611	0.674095585794889\\
3.621	0.67763649186857\\
3.631	0.681149394291404\\
3.641	0.684573099900431\\
3.651	0.687963615997345\\
3.661	0.691320942582144\\
3.671	0.694783023564554\\
3.681	0.698051153335546\\
3.691	0.701349361101892\\
3.701	0.704636159973448\\
3.711	0.707739379356123\\
3.721	0.710931795552605\\
3.731	0.713990416528377\\
3.741	0.716995104546963\\
3.751	0.720014312977099\\
3.761	0.722954696315964\\
3.771	0.725923083305675\\
3.781	0.728939180219051\\
3.791	0.731855708596084\\
3.801	0.734687188848324\\
3.811	0.737517631928311\\
3.821	0.740264064055758\\
3.831	0.742955526053767\\
3.841	0.745691586458679\\
3.851	0.748314595087952\\
3.861	0.75095627281779\\
3.871	0.753589653169598\\
3.881	0.756236516760704\\
3.891	0.758794183538002\\
3.901	0.761284434118818\\
3.911	0.763808911384003\\
3.921	0.76628775307003\\
3.931	0.768680509459011\\
3.941	0.771113715565881\\
3.951	0.773488840026552\\
3.961	0.775786176568204\\
3.971	0.778109442416197\\
3.981	0.780367366412214\\
3.991	0.782696855293727\\
4.001	0.784873879853966\\
4.011	0.787098614337869\\
4.021	0.789324385994026\\
4.031	0.791519042482576\\
4.041	0.79364524560239\\
4.051	0.795801526717557\\
4.061	0.797923581148357\\
4.071	0.799920137736475\\
4.081	0.801952995353468\\
4.091	0.803894581812147\\
4.101	0.805869357782941\\
4.111	0.807786052107534\\
4.121	0.809707932293395\\
4.131	0.811639147029539\\
4.141	0.813514354463989\\
4.151	0.815411342515765\\
4.161	0.81720357616993\\
4.171	0.819020701958181\\
4.181	0.8208430136077\\
4.191	0.822601020577498\\
4.201	0.824406737470959\\
4.211	0.826085919349486\\
4.221	0.827717391304348\\
4.231	0.82946813806837\\
4.241	0.831103758712247\\
4.251	0.832837910720212\\
4.261	0.834518129770992\\
4.271	0.836136118486558\\
4.281	0.837744772651842\\
4.291	0.839406322602058\\
4.301	0.84105231496847\\
4.311	0.842618445071357\\
4.321	0.844259251576502\\
4.331	0.845757965482907\\
4.341	0.847334467308331\\
4.351	0.848854961832061\\
4.361	0.850346415532692\\
4.371	0.851834757716562\\
4.381	0.853324137072685\\
4.391	0.854754397610355\\
4.401	0.856232368071689\\
4.411	0.857662628609359\\
4.421	0.859022361433787\\
4.431	0.86042150680385\\
4.441	0.861819615001659\\
4.451	0.863186608031862\\
4.461	0.864600273813475\\
4.471	0.865941337537338\\
4.481	0.867329074012612\\
4.491	0.868707475937604\\
4.501	0.869941710919349\\
4.511	0.871268254231663\\
4.521	0.872575091271158\\
4.531	0.873806214736143\\
4.541	0.875098531364089\\
4.551	0.876351435446399\\
4.561	0.877613674078991\\
4.571	0.878847909060737\\
4.581	0.880109110521075\\
4.591	0.881285263856621\\
4.601	0.882523647527381\\
4.611	0.883775514437438\\
4.621	0.884995229007634\\
4.631	0.886206646199801\\
4.641	0.887418063391968\\
4.651	0.888612885828078\\
4.661	0.88978489047461\\
4.671	0.890898813474942\\
4.681	0.892019996681049\\
4.691	0.893150514437438\\
4.701	0.894223987719881\\
4.711	0.895350356787255\\
4.721	0.896420718552937\\
4.731	0.89750871224693\\
4.741	0.898641304347826\\
4.751	0.899643212744773\\
4.761	0.900703202787919\\
4.771	0.901697850979091\\
4.781	0.902694573514769\\
4.791	0.903711002323266\\
4.801	0.904702538997677\\
4.811	0.905707558911384\\
4.821	0.906714653169598\\
4.831	0.90769478094922\\
4.841	0.908681131762363\\
4.851	0.909637404580153\\
4.861	0.910558413541321\\
4.871	0.911507426153336\\
4.881	0.912483405243943\\
4.891	0.913358778625954\\
4.901	0.914262155658812\\
4.911	0.915182127447727\\
4.921	0.916137363093263\\
4.931	0.917038665781613\\
4.941	0.917952414537006\\
4.951	0.918844382675075\\
4.961	0.919764354463989\\
4.971	0.920657359774311\\
4.981	0.921564885496183\\
4.991	0.922337578825091\\
5.001	0.923207766345835\\
5.011	0.924010537670096\\
5.021	0.924841312645204\\
5.031	0.925661715897776\\
5.041	0.926453078327249\\
5.051	0.927206065383339\\
5.061	0.928006762363093\\
5.071	0.928859317955526\\
5.081	0.929657940590773\\
5.091	0.930407816130103\\
5.101	0.931172212080982\\
5.111	0.931915864586791\\
5.121	0.932667814470627\\
5.131	0.933399020909393\\
5.141	0.934138524726187\\
5.151	0.93486350813143\\
5.161	0.935588491536674\\
5.171	0.936320735147693\\
5.181	0.937001120146034\\
5.191	0.937665947560571\\
5.201	0.93841271158314\\
5.211	0.939059907069366\\
5.221	0.939703991038832\\
5.231	0.940365706936608\\
5.241	0.940991121805509\\
5.251	0.94164246598075\\
5.261	0.942280326916694\\
5.271	0.942950340192499\\
5.281	0.943589238300697\\
5.291	0.944254065715234\\
5.301	0.944867034517093\\
5.311	0.945497635247262\\
5.321	0.946119938599403\\
5.331	0.946774394291404\\
5.341	0.947325132758048\\
5.351	0.947903874875539\\
5.361	0.948478468304016\\
5.371	0.949048913043478\\
5.381	0.949625580816462\\
5.391	0.950186691005642\\
5.401	0.950712537338201\\
5.411	0.951270536010621\\
5.421	0.951802605376701\\
5.431	0.952363715565881\\
5.441	0.952882301692665\\
5.451	0.953395701958181\\
5.461	0.953900804845669\\
5.471	0.954454654829074\\
5.481	0.954949385994026\\
5.491	0.955450340192499\\
5.501	0.955934699634915\\
5.511	0.956440839694657\\
5.521	0.956923124792566\\
5.531	0.957365997344839\\
5.541	0.957848282442748\\
5.551	0.958297378028543\\
5.561	0.958735064719549\\
5.571	0.959190383338865\\
5.581	0.959652962163956\\
5.591	0.960059533687355\\
5.601	0.960535595751742\\
5.611	0.960987802854298\\
5.621	0.961433786923332\\
5.631	0.961874585131099\\
5.641	0.962277007965483\\
5.651	0.962669059077332\\
5.661	0.963084965151012\\
5.671	0.963461458679057\\
5.681	0.963851435446399\\
5.691	0.96425282110853\\
5.701	0.964646946564885\\
5.711	0.965035886159973\\
5.721	0.96543312313309\\
5.731	0.965817914039164\\
5.741	0.966169515433123\\
5.751	0.966509707932293\\
5.761	0.966874792565549\\
5.771	0.967236765682044\\
5.781	0.96761637072685\\
5.791	0.967950340192499\\
5.801	0.968316461998009\\
5.811	0.96863072519084\\
5.821	0.96897091769001\\
5.831	0.969304887155659\\
5.841	0.969639893793561\\
5.851	0.969956231330899\\
5.861	0.97028190341852\\
5.871	0.970611724195154\\
5.881	0.970940507799535\\
5.891	0.971265142714902\\
5.901	0.971579405907733\\
5.911	0.971910263856621\\
5.921	0.972213118154663\\
5.931	0.972524269830733\\
5.941	0.972815715233986\\
5.951	0.97311338367076\\
5.961	0.973419349485563\\
5.971	0.973682791237969\\
5.981	0.974004314636575\\
5.991	0.974266719216727\\
6.001	0.974582019581812\\
6.011	0.974879688018586\\
6.021	0.975173207766346\\
6.031	0.975453244274809\\
6.041	0.975726020577497\\
6.051	0.976019540325257\\
6.061	0.97631098572851\\
6.071	0.976576501825423\\
6.081	0.976842017922336\\
6.091	0.977138649186857\\
6.101	0.97741557417856\\
6.111	0.977696647859276\\
6.121	0.977940383338865\\
6.131	0.978222494191835\\
6.141	0.978499419183538\\
6.151	0.978775307002987\\
6.161	0.979038748755393\\
6.171	0.97930530202456\\
6.181	0.979550074676402\\
6.191	0.979785512777962\\
6.201	0.98002613674079\\
6.211	0.980282318287421\\
6.221	0.980536425489545\\
6.231	0.980781198141387\\
6.241	0.980994855625622\\
6.251	0.981203327248589\\
6.261	0.981413873216064\\
6.271	0.98163375373382\\
6.281	0.981850522734816\\
6.291	0.982082849319615\\
6.301	0.982284060736807\\
6.311	0.982486309326253\\
6.321	0.982706189844009\\
6.331	0.982884583471623\\
6.341	0.983095129439097\\
6.351	0.983303601062064\\
6.361	0.983495477928974\\
6.371	0.983724692997013\\
6.381	0.983931090275473\\
6.391	0.984126078659144\\
6.401	0.984320029870561\\
6.411	0.9844911632924\\
6.421	0.98468304015931\\
6.431	0.984854173581148\\
6.441	0.985013898108198\\
6.451	0.985214072353136\\
6.461	0.985404912047793\\
6.471	0.985585380019914\\
6.481	0.98577310819781\\
6.491	0.985933869897113\\
6.501	0.98609878028543\\
6.511	0.986268876535015\\
6.521	0.986428601062064\\
6.531	0.986606994689678\\
6.541	0.986760496183206\\
6.551	0.986920220710256\\
6.561	0.987071647859276\\
6.571	0.98721788914703\\
6.581	0.987401468635911\\
6.591	0.987577787919018\\
6.601	0.987726103551278\\
6.611	0.987873382011284\\
6.621	0.988025846332559\\
6.631	0.98817727348158\\
6.641	0.988314180219051\\
6.651	0.988454198473282\\
6.661	0.988603551277796\\
6.671	0.988778833388649\\
6.681	0.988935446398938\\
6.691	0.989073390308662\\
6.701	0.989208222701626\\
6.711	0.989325423166279\\
6.721	0.989450921008961\\
6.731	0.989589902090939\\
6.741	0.989725771656157\\
6.751	0.989865789910388\\
6.761	0.989981953202788\\
6.771	0.990109525389977\\
6.781	0.990253692333223\\
6.791	0.990372967142383\\
6.801	0.990486018918022\\
6.811	0.990604256554929\\
6.821	0.990738051775639\\
6.831	0.990871846996349\\
6.841	0.990995270494524\\
6.851	0.991116619648191\\
6.861	0.991222411218055\\
6.871	0.991323016926651\\
6.881	0.991441254563558\\
6.891	0.991550157650183\\
6.901	0.991653874875539\\
6.911	0.991764852306671\\
6.921	0.991865458015267\\
6.931	0.991960877862595\\
6.941	0.992070818121474\\
6.951	0.992175572519084\\
6.961	0.992262694988384\\
6.971	0.992372635247262\\
6.981	0.992477389644872\\
6.991	0.992591478592765\\
7.001	0.992700381679389\\
7.011	0.992792690009957\\
7.021	0.992889147029539\\
7.031	0.992980418187853\\
7.041	0.993076875207434\\
7.051	0.993168146365748\\
7.061	0.993266677729837\\
7.071	0.993362097577166\\
7.081	0.993444034185197\\
7.091	0.993521822104215\\
7.101	0.993615167607036\\
7.111	0.993705401593097\\
7.121	0.993795635579157\\
7.131	0.993886906737471\\
7.141	0.993978177895785\\
7.151	0.994059077331563\\
7.161	0.99414827414537\\
7.171	0.994231247925656\\
7.181	0.994302812811152\\
7.191	0.994385786591437\\
7.201	0.994476020577498\\
7.211	0.994554845668769\\
7.221	0.994628484898772\\
7.231	0.994694863923\\
7.241	0.994761242947229\\
7.251	0.994844216727514\\
7.261	0.994924078991039\\
7.271	0.995024684699635\\
7.281	0.995098323929638\\
7.291	0.995160554264852\\
7.301	0.995241453700631\\
7.311	0.995315092930634\\
7.321	0.995395992366412\\
7.331	0.995457185529373\\
7.341	0.995525638898108\\
7.351	0.995597203783604\\
7.361	0.995658396946565\\
7.371	0.995729961832061\\
7.381	0.995797378028543\\
7.391	0.995867905741786\\
7.401	0.995929098904746\\
7.411	0.995998589445735\\
7.421	0.99607845170926\\
7.431	0.996147942250249\\
7.441	0.996198763690674\\
7.451	0.996258919681381\\
7.461	0.996323224361102\\
7.471	0.996381306007302\\
7.481	0.996437313308994\\
7.491	0.996498506471955\\
7.501	0.99656695984069\\
7.511	0.996624004314637\\
7.521	0.996675862927315\\
7.531	0.996733944573515\\
7.541	0.99680239794225\\
7.551	0.996851145038168\\
7.561	0.996893669100564\\
7.571	0.996948639230003\\
7.581	0.996993237636907\\
7.591	0.997057542316628\\
7.601	0.997121846996349\\
7.611	0.997170594092267\\
7.621	0.997213118154663\\
7.631	0.997264976767341\\
7.641	0.997319946896781\\
7.651	0.997368693992698\\
7.661	0.997422626949884\\
7.671	0.997473448390309\\
7.681	0.997522195486226\\
7.691	0.99756990540989\\
7.701	0.99762798705609\\
7.711	0.997667399601726\\
7.721	0.997711998008629\\
7.731	0.997766968138068\\
7.741	0.997814678061733\\
7.751	0.997855127779622\\
7.761	0.997894540325257\\
7.771	0.997939138732161\\
7.781	0.997977514105543\\
7.791	0.998010703617657\\
7.801	0.998061525058082\\
7.811	0.998115458015267\\
7.821	0.998159019249917\\
7.831	0.998211915034849\\
7.841	0.998260662130767\\
7.851	0.998295925987388\\
7.861	0.998342598738798\\
7.871	0.998390308662463\\
7.881	0.998430758380352\\
7.891	0.998471208098241\\
7.901	0.998506471954862\\
7.911	0.998547958845005\\
7.921	0.998586334218387\\
7.931	0.998622635247262\\
7.941	0.998657899103883\\
7.951	0.998687977099237\\
7.961	0.998726352472619\\
7.971	0.998767839362761\\
7.981	0.998814512114172\\
7.991	0.998854961832061\\
8.001	0.9988808911384\\
8.011	0.99889541154995\\
8.021	0.998907857616993\\
8.031	0.998920303684036\\
8.041	0.998937935612346\\
8.051	0.998949344507136\\
8.061	0.998969050779954\\
8.071	0.998981496846996\\
8.081	0.998987719880518\\
8.091	0.998992905741786\\
8.101	0.999007426153336\\
8.111	0.999018835048125\\
8.121	0.999028169598407\\
8.131	0.999041652837703\\
8.141	0.999048913043478\\
8.151	0.999060321938268\\
8.161	0.999068619316296\\
8.171	0.999078991038832\\
8.181	0.999088325589114\\
8.191	0.999098697311649\\
8.201	0.999113217723199\\
8.211	0.999124626617989\\
8.221	0.999131886823764\\
8.231	0.999140184201792\\
8.241	0.999149518752074\\
8.251	0.999156778957849\\
8.261	0.999165076335878\\
8.271	0.99917441088616\\
8.281	0.999179596747428\\
8.291	0.999194117158978\\
8.301	0.999204488881513\\
8.311	0.999212786259542\\
8.321	0.999224195154331\\
8.331	0.999234566876867\\
8.341	0.999239752738135\\
8.351	0.999248050116163\\
8.361	0.999258421838699\\
8.371	0.999267756388981\\
8.381	0.99927605376701\\
8.391	0.999285388317292\\
8.401	0.999289537006306\\
8.411	0.999295760039827\\
8.421	0.999306131762363\\
8.431	0.999316503484899\\
8.441	0.99932272651842\\
8.451	0.999334135413209\\
8.461	0.999340358446731\\
8.471	0.999348655824759\\
8.481	0.999355916030534\\
8.491	0.99936628775307\\
8.501	0.999373547958845\\
8.511	0.999383919681381\\
8.521	0.999388068370395\\
8.531	0.999398440092931\\
8.541	0.999407774643213\\
8.551	0.999412960504481\\
8.561	0.99942436939927\\
8.571	0.999430592432791\\
8.581	0.999440964155327\\
8.591	0.999445112844341\\
8.601	0.999457558911384\\
8.611	0.999463781944905\\
8.621	0.999470004978427\\
8.631	0.999475190839695\\
8.641	0.999480376700962\\
8.651	0.999489711251245\\
8.661	0.999498008629273\\
8.671	0.999503194490541\\
8.681	0.999505268835048\\
8.691	0.999510454696316\\
8.701	0.999518752074344\\
8.711	0.999524975107866\\
8.721	0.99952912379688\\
8.731	0.999535346830402\\
8.741	0.999540532691669\\
8.751	0.999546755725191\\
8.761	0.999552978758712\\
8.771	0.999565424825755\\
8.781	0.999573722203784\\
8.791	0.999576833720544\\
8.801	0.999579945237305\\
8.811	0.999584093926319\\
8.821	0.999588242615334\\
8.831	0.999593428476601\\
8.841	0.999595502821109\\
8.851	0.999600688682376\\
8.861	0.999610023232658\\
8.871	0.999615209093926\\
8.881	0.999619357782941\\
8.891	0.999625580816462\\
8.901	0.999631803849983\\
8.911	0.999634915366744\\
8.921	0.999636989711251\\
8.931	0.999640101228012\\
8.941	0.999642175572519\\
8.951	0.99964839860604\\
8.961	0.999655658811816\\
8.971	0.999657733156323\\
8.981	0.999661881845337\\
8.991	0.999666030534351\\
9.001	0.999671216395619\\
9.011	0.99967743942914\\
9.021	0.999681588118155\\
9.031	0.999685736807169\\
9.041	0.99968884832393\\
9.051	0.999690922668437\\
9.061	0.999695071357451\\
9.071	0.999699220046465\\
9.081	0.999705443079987\\
9.091	0.99970648025224\\
9.101	0.999709591769001\\
9.111	0.999714777630269\\
9.121	0.999719963491537\\
9.131	0.999722037836044\\
9.141	0.999726186525058\\
9.151	0.999733446730833\\
9.161	0.999737595419847\\
9.171	0.999739669764354\\
9.181	0.999743818453369\\
9.191	0.999747967142383\\
9.201	0.99975004148689\\
9.211	0.999755227348158\\
9.221	0.999757301692665\\
9.231	0.999757301692665\\
9.241	0.999763524726187\\
9.251	0.999766636242947\\
9.261	0.999769747759708\\
9.271	0.999774933620976\\
9.281	0.999777007965483\\
9.291	0.999780119482244\\
9.301	0.999784268171258\\
9.311	0.999790491204779\\
9.321	0.999796714238301\\
9.331	0.999799825755061\\
9.341	0.999806048788583\\
9.351	0.99980812313309\\
9.361	0.999812271822104\\
9.371	0.999813308994358\\
9.381	0.999815383338865\\
9.391	0.999819532027879\\
9.401	0.999821606372386\\
9.411	0.999825755061401\\
9.421	0.999828866578161\\
9.431	0.999833015267176\\
9.441	0.999836126783936\\
9.451	0.999838201128443\\
9.461	0.999842349817458\\
9.471	0.999843386989711\\
9.481	0.999845461334218\\
9.491	0.999849610023233\\
9.501	0.99985168436774\\
9.511	0.999855833056754\\
9.521	0.999857907401261\\
9.531	0.999858944573515\\
9.541	0.999861018918022\\
9.551	0.999864130434783\\
9.561	0.999865167607036\\
9.571	0.999868279123797\\
9.581	0.99986931629605\\
9.591	0.999871390640558\\
9.601	0.999873464985065\\
9.611	0.999875539329572\\
9.621	0.999879688018586\\
9.631	0.99988072519084\\
9.641	0.9998838367076\\
9.651	0.999884873879854\\
9.661	0.999886948224361\\
9.671	0.999890059741122\\
9.681	0.999892134085629\\
9.691	0.999892134085629\\
9.701	0.999892134085629\\
9.711	0.999892134085629\\
9.721	0.999892134085629\\
9.731	0.999894208430136\\
9.741	0.999894208430136\\
9.751	0.999894208430136\\
9.761	0.99989524560239\\
9.771	0.999899394291404\\
9.781	0.999901468635911\\
9.791	0.999905617324925\\
9.801	0.999907691669432\\
9.811	0.99990976601394\\
9.821	0.999913914702954\\
9.831	0.999913914702954\\
9.841	0.999918063391968\\
9.851	0.999922212080982\\
9.861	0.999926360769997\\
9.871	0.99992739794225\\
9.881	0.999928435114504\\
9.891	0.999931546631264\\
9.901	0.999933620975772\\
9.911	0.999936732492532\\
9.921	0.99993880683704\\
9.931	0.999939844009293\\
9.941	0.999940881181547\\
9.951	0.9999419183538\\
9.961	0.999943992698307\\
9.971	0.999945029870561\\
9.981	0.999948141387322\\
9.991	0.999950215731829\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	2.0692088276587e-06\\
2.031	1.13806485521229e-05\\
2.041	2.58651103457338e-05\\
2.051	4.55225942084914e-05\\
2.061	8.48375619340067e-05\\
2.071	0.00014277540910845\\
2.081	0.000227612971042457\\
2.091	0.000320727368287099\\
2.101	0.000469710403878525\\
2.111	0.000667319846919931\\
2.121	0.000892863609134729\\
2.131	0.00118565665824844\\
2.141	0.00153017992805361\\
2.151	0.00197609443041406\\
2.161	0.00246235850491385\\
2.171	0.00305932525169339\\
2.181	0.00371422984564737\\
2.191	0.00446949106774279\\
2.201	0.00530648603853074\\
2.211	0.00625935670366757\\
2.221	0.00728464967777246\\
2.231	0.00840409165353581\\
2.241	0.00968286270902889\\
2.251	0.0110081909631443\\
2.261	0.0124369796586426\\
2.271	0.0139764710264207\\
2.281	0.0157394369475859\\
2.291	0.0176100017277894\\
2.301	0.0196419647965502\\
2.311	0.0216780662829664\\
2.321	0.023856943178491\\
2.331	0.0262210142640911\\
2.341	0.0287164801102474\\
2.351	0.0312150497696453\\
2.361	0.03381811447484\\
2.371	0.0366694842393537\\
2.381	0.0396656986218035\\
2.391	0.0427084702028756\\
2.401	0.0458981556107115\\
2.411	0.0491861284378611\\
2.421	0.0526696414992246\\
2.431	0.0562183346386592\\
2.441	0.0599749832652736\\
2.451	0.0637564623978199\\
2.461	0.0676227790923002\\
2.471	0.0715687603266453\\
2.481	0.0757837387085861\\
2.491	0.0800194091788034\\
2.501	0.0844402738390962\\
2.511	0.0888694153346997\\
2.521	0.0934868548336201\\
2.531	0.0981477477179213\\
2.541	0.102942104571607\\
2.551	0.107845094888744\\
2.561	0.112684974336638\\
2.571	0.117687286677502\\
2.581	0.122787886437681\\
2.591	0.128109891542419\\
2.601	0.133324297788119\\
2.611	0.138541807847061\\
2.621	0.143901058710697\\
2.631	0.149350320158336\\
2.641	0.154853381035494\\
2.651	0.160414379759827\\
2.661	0.166078838925543\\
2.671	0.171742263486844\\
2.681	0.177537082808703\\
2.691	0.183300863998146\\
2.701	0.18905119533021\\
2.711	0.194819114937308\\
2.721	0.200777401756551\\
2.731	0.206756380664071\\
2.741	0.212719840505384\\
2.751	0.218627431708349\\
2.761	0.224628137308559\\
2.771	0.230750926229601\\
2.781	0.236633686926635\\
2.791	0.242629219504776\\
2.801	0.248709589644851\\
2.811	0.254840655401204\\
2.821	0.260898264244175\\
2.831	0.267107959935979\\
2.841	0.27323592187909\\
2.851	0.279474586494481\\
2.861	0.285823953782152\\
2.871	0.292001576737127\\
2.881	0.298181268900929\\
2.891	0.304414760494251\\
2.901	0.310663771153781\\
2.911	0.316992446353175\\
2.921	0.323055228218215\\
2.931	0.329159394259808\\
2.941	0.335305979082368\\
2.951	0.341447390882859\\
2.961	0.347535003253831\\
2.971	0.353660895988114\\
2.981	0.359677120654532\\
2.991	0.365794736553505\\
3.001	0.371822341868475\\
3.011	0.377856154809928\\
3.021	0.383927213510278\\
3.031	0.390009652859181\\
3.041	0.395902759600353\\
3.051	0.401756551373799\\
3.061	0.407671384807662\\
3.071	0.413675194221114\\
3.081	0.419557954918147\\
3.091	0.42543243877987\\
3.101	0.431053444560205\\
3.111	0.436796533661372\\
3.121	0.442206480141286\\
3.131	0.44788128535114\\
3.141	0.453562298187477\\
3.151	0.459222618935537\\
3.161	0.464669811174348\\
3.171	0.470234948316336\\
3.181	0.47562316810356\\
3.191	0.481011387890783\\
3.201	0.486399607678006\\
3.211	0.491716439760675\\
3.221	0.496957745721135\\
3.231	0.502036618788623\\
3.241	0.507214813879839\\
3.251	0.512301963782638\\
3.261	0.517399459729575\\
3.271	0.522405910488095\\
3.281	0.527474437511445\\
3.291	0.532487095896448\\
3.301	0.537374567147378\\
3.311	0.542268246024791\\
3.321	0.54712571374772\\
3.331	0.551971800822097\\
3.341	0.556712358246263\\
3.351	0.561383597174702\\
3.361	0.566017590344244\\
3.371	0.570533638610609\\
3.381	0.575122109185942\\
3.391	0.579665057167067\\
3.401	0.584079714200877\\
3.411	0.58854920526862\\
3.421	0.592890405389047\\
3.431	0.597319546884651\\
3.441	0.601675231466873\\
3.451	0.605938836256263\\
3.461	0.610316247531175\\
3.471	0.614353273953937\\
3.481	0.618484449378358\\
3.491	0.622652870561676\\
3.501	0.626656789643196\\
3.511	0.630589321020161\\
3.521	0.634621174420854\\
3.531	0.638507148599197\\
3.541	0.642494514010096\\
3.551	0.646311169692712\\
3.561	0.650234389629953\\
3.571	0.654000349696292\\
3.581	0.657669056947731\\
3.591	0.66132431434179\\
3.601	0.664952672021089\\
3.611	0.668517918831145\\
3.621	0.67208833866327\\
3.631	0.675541848196633\\
3.641	0.679057433994825\\
3.651	0.682374375745562\\
3.661	0.685813400817131\\
3.671	0.689200695668008\\
3.681	0.692432799856811\\
3.691	0.695627658286716\\
3.701	0.698902181256486\\
3.711	0.702056690114251\\
3.721	0.705215337389672\\
3.731	0.708304666169367\\
3.741	0.711442621356511\\
3.751	0.714496773586136\\
3.761	0.717524026101\\
3.771	0.720500582999587\\
3.781	0.723438859534863\\
3.791	0.726369893839241\\
3.801	0.729242990296445\\
3.811	0.7320974638742\\
3.821	0.734969525726991\\
3.831	0.737699846775086\\
3.841	0.740403268108422\\
3.851	0.743117035485897\\
3.861	0.74570354652047\\
3.871	0.748294195972699\\
3.881	0.75075862368644\\
3.891	0.753248916510528\\
3.901	0.755774385884685\\
3.911	0.758233640576357\\
3.921	0.760801528731482\\
3.931	0.763265956445223\\
3.941	0.765601058607236\\
3.951	0.768062382507736\\
3.961	0.770351962075541\\
3.971	0.772644645456586\\
3.981	0.774985955245082\\
3.991	0.777265188768748\\
4.001	0.779457515521653\\
4.011	0.781681915011386\\
4.021	0.783808027081805\\
4.031	0.785991042394985\\
4.041	0.788092323959472\\
4.051	0.790128425445889\\
4.061	0.792209014922099\\
4.071	0.794263739287965\\
4.081	0.796215003212447\\
4.091	0.798231447215\\
4.101	0.800261341074933\\
4.111	0.802247781549486\\
4.121	0.80417524957245\\
4.131	0.806134790332243\\
4.141	0.808029151013964\\
4.151	0.809902819607409\\
4.161	0.811794076475889\\
4.171	0.81369361017968\\
4.181	0.81562004359823\\
4.191	0.81744922420188\\
4.201	0.819166667528837\\
4.211	0.820864453371931\\
4.221	0.822587069720957\\
4.231	0.824302443839086\\
4.241	0.826027129396939\\
4.251	0.827736295888586\\
4.261	0.829421666478714\\
4.271	0.831070825914358\\
4.281	0.832731365998554\\
4.291	0.834368110181232\\
4.301	0.835952089538804\\
4.311	0.837514342203687\\
4.321	0.839069352637672\\
4.331	0.840609878609864\\
4.341	0.842147300768814\\
4.351	0.843723003291077\\
4.361	0.845292498186856\\
4.371	0.846770947894218\\
4.381	0.848318716097307\\
4.391	0.849789923573772\\
4.401	0.851288030764997\\
4.411	0.852718888669323\\
4.421	0.854114570023579\\
4.431	0.855528874257283\\
4.441	0.857022843030853\\
4.451	0.858468185396973\\
4.461	0.859924908411644\\
4.471	0.861257478896656\\
4.481	0.86266867931712\\
4.491	0.863973315482959\\
4.501	0.865256224956107\\
4.511	0.866541203638083\\
4.521	0.86783445915537\\
4.531	0.869131853090312\\
4.541	0.870399243497253\\
4.551	0.871653184046814\\
4.561	0.872898847761064\\
4.571	0.874090712045796\\
4.581	0.875290853165838\\
4.591	0.87656134738602\\
4.601	0.877820460957651\\
4.611	0.878937833724586\\
4.621	0.880131767218145\\
4.631	0.881321562294049\\
4.641	0.882517564996436\\
4.651	0.88365873366489\\
4.661	0.884860943993759\\
4.671	0.886024873959317\\
4.681	0.887203288386669\\
4.691	0.888335145615398\\
4.701	0.889507352416267\\
4.711	0.890548164456579\\
4.721	0.891597253332202\\
4.731	0.892683587966723\\
4.741	0.89375543813945\\
4.751	0.894861430257834\\
4.761	0.895937418848216\\
4.771	0.896949261964941\\
4.781	0.898033527390635\\
4.791	0.899071235617705\\
4.801	0.900143085790433\\
4.811	0.901124925379157\\
4.821	0.902114007198778\\
4.831	0.903085500743363\\
4.841	0.904031129177603\\
4.851	0.904971584589774\\
4.861	0.905961701013809\\
4.871	0.906956990459913\\
4.881	0.907938830048637\\
4.891	0.908858593372531\\
4.901	0.909782495114081\\
4.911	0.910701223833561\\
4.921	0.911556841683798\\
4.931	0.912459016732657\\
4.941	0.913368434012413\\
4.951	0.914235432511202\\
4.961	0.915073462086404\\
4.971	0.915944599002848\\
4.981	0.916825047359017\\
4.991	0.917642384845942\\
5.001	0.918504210322662\\
5.011	0.919325686227243\\
5.021	0.920168888824514\\
5.031	0.920956222783438\\
5.041	0.921772525665949\\
5.051	0.922554686602804\\
5.061	0.923322363077865\\
5.071	0.924102454805893\\
5.081	0.924916688479576\\
5.091	0.925656430635464\\
5.101	0.926395138186939\\
5.111	0.927113153650136\\
5.121	0.927870484081059\\
5.131	0.9286516104135\\
5.141	0.929403767822354\\
5.151	0.93014557918707\\
5.161	0.930840833353163\\
5.171	0.931558848816361\\
5.181	0.932304798598732\\
5.191	0.933018675644274\\
5.201	0.933700479952988\\
5.211	0.934376076635218\\
5.221	0.93504650029538\\
5.231	0.935755204318853\\
5.241	0.936418385748117\\
5.251	0.937063978902347\\
5.261	0.937708537452162\\
5.271	0.938365511254944\\
5.281	0.939003862178277\\
5.291	0.939599794320643\\
5.301	0.94017193056149\\
5.311	0.940806143067168\\
5.321	0.941416559671327\\
5.331	0.942008353396037\\
5.341	0.942575316614816\\
5.351	0.943144349042422\\
5.361	0.943737177371546\\
5.371	0.944320694260946\\
5.381	0.944899038128276\\
5.391	0.945484624226504\\
5.401	0.946070210324731\\
5.411	0.946608204619923\\
5.421	0.947129645244493\\
5.431	0.947667639539684\\
5.441	0.948196322395151\\
5.451	0.948729143668273\\
5.461	0.949246445875187\\
5.471	0.949770990312999\\
5.481	0.950268635036051\\
5.491	0.95076007213262\\
5.501	0.951299101032225\\
5.511	0.951807091799415\\
5.521	0.952273698390052\\
5.531	0.952737201167448\\
5.541	0.953196565527188\\
5.551	0.953619718732444\\
5.561	0.954109086620185\\
5.571	0.954555001122546\\
5.581	0.955047472823529\\
5.591	0.955490283512648\\
5.601	0.955956890103285\\
5.611	0.95635831661585\\
5.621	0.956753535501933\\
5.631	0.957168411871879\\
5.641	0.957579149824169\\
5.651	0.958012649073563\\
5.661	0.958414075586129\\
5.671	0.958834124978144\\
5.681	0.959277970271677\\
5.691	0.959680431388656\\
5.701	0.960036335307014\\
5.711	0.960440865632821\\
5.721	0.960836084518904\\
5.731	0.961205438294641\\
5.741	0.961565480630654\\
5.751	0.961924488362252\\
5.761	0.962291772929162\\
5.771	0.96265595368283\\
5.781	0.963044964942429\\
5.791	0.963399834256373\\
5.801	0.963773326449765\\
5.811	0.964126126554881\\
5.821	0.964510999396826\\
5.831	0.964845176622492\\
5.841	0.965161765573124\\
5.851	0.965502150425274\\
5.861	0.965859088948045\\
5.871	0.966158089623642\\
5.881	0.966479851596343\\
5.891	0.966784025294009\\
5.901	0.967088198991675\\
5.911	0.967374784414305\\
5.921	0.967668612067833\\
5.931	0.967978993391982\\
5.941	0.9682945477382\\
5.951	0.968617344315314\\
5.961	0.968919448804152\\
5.971	0.969190515160576\\
5.981	0.969493654253828\\
5.991	0.969792654929424\\
6.001	0.970114416902125\\
6.011	0.970377206423238\\
6.021	0.97064516896642\\
6.031	0.970937962015534\\
6.041	0.971212132185198\\
6.051	0.971496648399001\\
6.061	0.971761507128942\\
6.071	0.972005673770605\\
6.081	0.97229329379765\\
6.091	0.972520906768692\\
6.101	0.972756796575046\\
6.111	0.973026828327055\\
6.121	0.973277202595202\\
6.131	0.973525507654521\\
6.141	0.973828646747773\\
6.151	0.974075917202678\\
6.161	0.974304564778134\\
6.171	0.974565285090419\\
6.181	0.974829109215946\\
6.191	0.975083621901748\\
6.201	0.97533813458755\\
6.211	0.975569885976247\\
6.221	0.975800602760531\\
6.231	0.976037527171298\\
6.241	0.976255828702616\\
6.251	0.976466888003038\\
6.261	0.976697604787322\\
6.271	0.976911767900984\\
6.281	0.977129034827888\\
6.291	0.977338024919482\\
6.301	0.977510803856591\\
6.311	0.977718759343771\\
6.321	0.977944303105986\\
6.331	0.978154327801993\\
6.341	0.978341591200896\\
6.351	0.978510231720351\\
6.361	0.978728533251669\\
6.371	0.978941661760917\\
6.381	0.979166170918718\\
6.391	0.979360676548518\\
6.401	0.979570701244526\\
6.411	0.979735203346324\\
6.421	0.979900740052537\\
6.431	0.980078692011716\\
6.441	0.980257678575308\\
6.451	0.980426319094763\\
6.461	0.9806011672407\\
6.471	0.980794638266086\\
6.481	0.980956036554643\\
6.491	0.981114331029959\\
6.501	0.981285040758241\\
6.511	0.981444369837971\\
6.521	0.981625425610391\\
6.531	0.981783720085707\\
6.541	0.981954429813989\\
6.551	0.982122035729029\\
6.561	0.982327922007381\\
6.571	0.982489320295938\\
6.581	0.982641407144771\\
6.591	0.982781078740638\\
6.601	0.982934200193885\\
6.611	0.983086287042718\\
6.621	0.983232166265068\\
6.631	0.983400806784522\\
6.641	0.983551859028941\\
6.651	0.983687392207153\\
6.661	0.983831202220675\\
6.671	0.983964666190059\\
6.681	0.984107441599167\\
6.691	0.984245043986207\\
6.701	0.984373334933522\\
6.711	0.984525421782354\\
6.721	0.984646470498772\\
6.731	0.984786142094639\\
6.741	0.984898913975747\\
6.751	0.985041689384855\\
6.761	0.985165841914515\\
6.771	0.985291029048588\\
6.781	0.985445185106249\\
6.791	0.985587960515357\\
6.801	0.985696593978809\\
6.811	0.985819711904055\\
6.821	0.985968694939646\\
6.831	0.986094916678134\\
6.841	0.986210792372482\\
6.851	0.986339083319797\\
6.861	0.986475651102423\\
6.871	0.986614288093876\\
6.881	0.986756028898571\\
6.891	0.986856385526712\\
6.901	0.986978468847544\\
6.911	0.987097448355134\\
6.921	0.987225739302449\\
6.931	0.987354030249764\\
6.941	0.987464732922044\\
6.951	0.987591989264945\\
6.961	0.987721314816673\\
6.971	0.987828913675712\\
6.981	0.987935477930336\\
6.991	0.988016177074615\\
7.001	0.98813101816455\\
7.011	0.988229305583863\\
7.021	0.988330696816419\\
7.031	0.988443468697526\\
7.041	0.988557275183047\\
7.051	0.988651424184706\\
7.061	0.988739365559881\\
7.071	0.988822133912988\\
7.081	0.988905936870508\\
7.091	0.989004224289822\\
7.101	0.989093200269411\\
7.111	0.989192522293139\\
7.121	0.989299086547763\\
7.131	0.989394270153835\\
7.141	0.989481176924597\\
7.151	0.989586706574808\\
7.161	0.989690167016191\\
7.171	0.989791558248746\\
7.181	0.989904330129853\\
7.191	0.98998709848296\\
7.201	0.990071936044894\\
7.211	0.990164015837724\\
7.221	0.990268510883521\\
7.231	0.990360590676352\\
7.241	0.990436116798561\\
7.251	0.990520954360495\\
7.261	0.990608895735671\\
7.271	0.990695802506433\\
7.281	0.990772363233056\\
7.291	0.990849958564093\\
7.301	0.990931692312786\\
7.311	0.991034118149755\\
7.321	0.991115851898447\\
7.331	0.991193447229485\\
7.341	0.991262765725211\\
7.351	0.991336222638593\\
7.361	0.991424164013769\\
7.371	0.991501759344806\\
7.381	0.991580389280257\\
7.391	0.991673503677501\\
7.401	0.991739718359986\\
7.411	0.991804898438058\\
7.421	0.99187835535144\\
7.431	0.991949743055994\\
7.441	0.992015957738479\\
7.451	0.992089414651861\\
7.461	0.992167009982898\\
7.471	0.992225982434486\\
7.481	0.992303577765523\\
7.491	0.992389449931871\\
7.501	0.99245669921877\\
7.511	0.992512567857117\\
7.521	0.992572574913119\\
7.531	0.992619132111741\\
7.541	0.992689485211882\\
7.551	0.992741215432573\\
7.561	0.99279708407092\\
7.571	0.992852952709267\\
7.581	0.992909855952027\\
7.591	0.992971932216857\\
7.601	0.993035043086101\\
7.611	0.993092980933275\\
7.621	0.993151953384864\\
7.631	0.993206787418797\\
7.641	0.99326989828804\\
7.651	0.993330939948456\\
7.661	0.993384739377975\\
7.671	0.993433365785425\\
7.681	0.993497511259083\\
7.691	0.993563725941568\\
7.701	0.993615456162259\\
7.711	0.993656840338812\\
7.721	0.993719951208056\\
7.731	0.993757196966954\\
7.741	0.993816169418542\\
7.751	0.993862726617164\\
7.761	0.99391549144227\\
7.771	0.993982740729168\\
7.781	0.994038609367515\\
7.791	0.994088270379379\\
7.801	0.994141035204484\\
7.811	0.994195869238417\\
7.821	0.994254841690006\\
7.831	0.994301398888628\\
7.841	0.994351059900492\\
7.851	0.994402790121183\\
7.861	0.99444520890215\\
7.871	0.994499008331669\\
7.881	0.994548669343533\\
7.891	0.994601434168638\\
7.901	0.994657302806985\\
7.911	0.994711102236504\\
7.921	0.99476386706161\\
7.931	0.994815597282301\\
7.941	0.994843531601475\\
7.951	0.99489629642658\\
7.961	0.994929403767822\\
7.971	0.994969753339962\\
7.981	0.995005964494446\\
7.991	0.995045279462171\\
8.001	0.995093905869621\\
8.011	0.995138393859416\\
8.021	0.995176674222728\\
8.031	0.995211850772798\\
8.041	0.995257373367006\\
8.051	0.995298757543559\\
8.061	0.995331864884802\\
8.071	0.99538256050108\\
8.081	0.99542601388646\\
8.091	0.995476709502738\\
8.101	0.995510851448394\\
8.111	0.995548097207292\\
8.121	0.995577066130879\\
8.131	0.995622588725088\\
8.141	0.995653626857503\\
8.151	0.995687768803159\\
8.161	0.995725014562057\\
8.171	0.995755018090058\\
8.181	0.995786056222473\\
8.191	0.995819163563716\\
8.201	0.995842959465234\\
8.211	0.995873997597648\\
8.221	0.995917450983029\\
8.231	0.995957800555169\\
8.241	0.995992977105239\\
8.251	0.99602298063324\\
8.261	0.996070572436276\\
8.271	0.996099541359863\\
8.281	0.996151271580555\\
8.291	0.996180240504142\\
8.301	0.996213347845385\\
8.311	0.996245420582213\\
8.321	0.996278527923456\\
8.331	0.996308531451457\\
8.341	0.996346811814769\\
8.351	0.996373711529528\\
8.361	0.996400611244288\\
8.371	0.996439926212013\\
8.381	0.996476137366497\\
8.391	0.996502002476843\\
8.401	0.996532006004844\\
8.411	0.996556836510776\\
8.421	0.996583736225536\\
8.431	0.996616843566778\\
8.441	0.996635466446227\\
8.451	0.996664435369814\\
8.461	0.996695473502229\\
8.471	0.996718234799333\\
8.481	0.996753411349404\\
8.491	0.996782380272991\\
8.501	0.996807210778923\\
8.511	0.996824799053958\\
8.521	0.996842387328993\\
8.531	0.996872390856994\\
8.541	0.99689825596734\\
8.551	0.996932397912996\\
8.561	0.9969551592101\\
8.571	0.996985162738101\\
8.581	0.997005854826378\\
8.591	0.997023443101413\\
8.601	0.997045169794103\\
8.611	0.997077242530932\\
8.621	0.997097934619209\\
8.631	0.997120695916313\\
8.641	0.997151734048728\\
8.651	0.997172426137004\\
8.661	0.997195187434109\\
8.671	0.997221052544454\\
8.681	0.997241744632731\\
8.691	0.997272782765146\\
8.701	0.997294509457836\\
8.711	0.997315201546113\\
8.721	0.997335893634389\\
8.731	0.997362793349149\\
8.741	0.997388658459495\\
8.751	0.997414523569841\\
8.761	0.997432111844876\\
8.771	0.997452803933152\\
8.781	0.997478669043498\\
8.791	0.997501430340602\\
8.801	0.997527295450948\\
8.811	0.997554195165707\\
8.821	0.997574887253984\\
8.831	0.997593510133433\\
8.841	0.997617306034951\\
8.851	0.997631790496745\\
8.861	0.997651447980607\\
8.871	0.99767110546447\\
8.881	0.997687659135091\\
8.891	0.997707316618954\\
8.901	0.997728008707231\\
8.911	0.997752839213163\\
8.921	0.997774565905853\\
8.931	0.997791119576474\\
8.941	0.997806638642682\\
8.951	0.997824226917717\\
8.961	0.997838711379511\\
8.971	0.997853195841304\\
8.981	0.997869749511925\\
8.991	0.997891476204616\\
9.001	0.997913202897306\\
9.011	0.9979276873591\\
9.021	0.997947344842963\\
9.031	0.997970106140067\\
9.041	0.997985625206274\\
9.051	0.998007351898965\\
9.061	0.998029078591655\\
9.071	0.998050805284346\\
9.081	0.998065289746139\\
9.091	0.99808184341676\\
9.101	0.998090120252071\\
9.111	0.998107708527106\\
9.121	0.998125296802141\\
9.131	0.998136677450693\\
9.141	0.998152196516901\\
9.151	0.998163577165453\\
9.161	0.998184269253729\\
9.171	0.998198753715523\\
9.181	0.998210134364075\\
9.191	0.998220480408214\\
9.201	0.998237034078835\\
9.211	0.998248414727387\\
9.221	0.998264968398008\\
9.231	0.998292902717182\\
9.241	0.998300144948078\\
9.251	0.998315664014286\\
9.261	0.998328079267252\\
9.271	0.998339459915804\\
9.281	0.998352909773184\\
9.291	0.998366359630563\\
9.301	0.998377740279116\\
9.311	0.998393259345323\\
9.321	0.998397397762978\\
9.331	0.998410847620358\\
9.341	0.998418089851255\\
9.351	0.998432574313049\\
9.361	0.998448093379256\\
9.371	0.998455335610153\\
9.381	0.998466716258705\\
9.391	0.998481200720499\\
9.401	0.998488442951395\\
9.411	0.99849775439112\\
9.421	0.998508100435258\\
9.431	0.998515342666155\\
9.441	0.998527757919121\\
9.451	0.998536034754431\\
9.461	0.998551553820639\\
9.471	0.998562934469191\\
9.481	0.998570176700088\\
9.491	0.998582591953054\\
9.501	0.998593972601606\\
9.511	0.998605353250158\\
9.521	0.99861673389871\\
9.531	0.998626045338435\\
9.541	0.998639495195814\\
9.551	0.998656048866436\\
9.561	0.99866536030616\\
9.571	0.99867881016354\\
9.581	0.998691225416506\\
9.591	0.998697433042989\\
9.601	0.998708813691541\\
9.611	0.998716055922438\\
9.621	0.99872743657099\\
9.631	0.998743990241611\\
9.641	0.998754336285749\\
9.651	0.998760543912232\\
9.661	0.998771924560785\\
9.671	0.998782270604923\\
9.681	0.99878951283582\\
9.691	0.998792616649061\\
9.701	0.998802962693199\\
9.711	0.998807101110855\\
9.721	0.998810204924096\\
9.731	0.998817447154993\\
9.741	0.998827793199131\\
9.751	0.998830897012373\\
9.761	0.998842277660925\\
9.771	0.99884641607858\\
9.781	0.998855727518305\\
9.791	0.998874350397754\\
9.801	0.998881592628651\\
9.811	0.998889869463961\\
9.821	0.998899180903686\\
9.831	0.998902284716927\\
9.841	0.99892194220079\\
9.851	0.998932288244928\\
9.861	0.998941599684653\\
9.871	0.998951945728791\\
9.881	0.998963326377343\\
9.891	0.99897056860824\\
9.901	0.998974707025895\\
9.911	0.998976776234723\\
9.921	0.998989191487689\\
9.931	0.998996433718585\\
9.941	0.999003675949482\\
9.951	0.999010918180379\\
9.961	0.999018160411276\\
9.971	0.999025402642173\\
9.981	0.999037817895139\\
9.991	0.999042990917208\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	5.76117056621736e-12\\
2.011	8.17559893066117e-08\\
2.021	1.05271450448691e-06\\
2.031	4.84614061005331e-06\\
2.041	1.43757906404607e-05\\
2.051	3.33699399466389e-05\\
2.061	6.62222391646719e-05\\
2.071	0.000117858027833404\\
2.081	0.000193614828219443\\
2.091	0.000299135836043546\\
2.101	0.000440275310851262\\
2.111	0.000623014850814339\\
2.121	0.000853389611356371\\
2.131	0.00113742359808881\\
2.141	0.00148107322963006\\
2.151	0.0018901784270436\\
2.161	0.00237042054339499\\
2.171	0.00292728649981956\\
2.181	0.0035660385433332\\
2.191	0.0042916890880174\\
2.201	0.00510898014279833\\
2.211	0.00602236686898656\\
2.221	0.00703600484782958\\
2.231	0.00815374067101418\\
2.241	0.00937910550054685\\
2.251	0.0107153112715968\\
2.261	0.0121652492413779\\
2.271	0.0137314906100052\\
2.281	0.0154162889644326\\
2.291	0.0172215843172996\\
2.301	0.0191490085323353\\
2.311	0.0211998919475335\\
2.321	0.0233752710227828\\
2.331	0.0256758968560003\\
2.341	0.0281022444255771\\
2.351	0.0306545224302163\\
2.361	0.0333326836107834\\
2.371	0.0361364354482411\\
2.381	0.0390652511449197\\
2.391	0.0421183808031854\\
2.401	0.0452948627273401\\
2.411	0.0485935347799325\\
2.421	0.0520130457338291\\
2.431	0.0555518665659262\\
2.441	0.0592083016469225\\
2.451	0.0629804997852687\\
2.461	0.066866465089933\\
2.471	0.0708640676215259\\
2.481	0.0749710538046809\\
2.491	0.0791850565794764\\
2.501	0.0835036052733715\\
2.511	0.0879241351770512\\
2.521	0.0924439968134835\\
2.531	0.097060464887506\\
2.541	0.101770746911646\\
2.551	0.106571991500076\\
2.561	0.111461296329163\\
2.571	0.116435715762166\\
2.581	0.121492268138387\\
2.591	0.126627942728188\\
2.601	0.131839706355741\\
2.611	0.137124509694559\\
2.621	0.142479293238963\\
2.631	0.147900992957763\\
2.641	0.153386545635985\\
2.651	0.158932893911927\\
2.661	0.164536991015676\\
2.671	0.170195805218123\\
2.681	0.175906323997573\\
2.691	0.181665557932761\\
2.701	0.18747054433065\\
2.711	0.193318350598019\\
2.721	0.199206077364936\\
2.731	0.20513086137059\\
2.741	0.211089878117915\\
2.751	0.217080344309047\\
2.761	0.223099520067997\\
2.771	0.229144710960059\\
2.781	0.235213269817666\\
2.791	0.241302598380073\\
2.801	0.247410148755515\\
2.811	0.253533424715307\\
2.821	0.259669982826246\\
2.831	0.265817433430518\\
2.841	0.271973441481002\\
2.851	0.27813572723825\\
2.861	0.284302066838113\\
2.871	0.290470292735936\\
2.881	0.296638294035091\\
2.891	0.302804016705768\\
2.901	0.308965463701269\\
2.911	0.315120694977784\\
2.921	0.321267827423338\\
2.931	0.327405034702238\\
2.941	0.333530547020692\\
2.951	0.339642650818214\\
2.961	0.345739688390907\\
2.971	0.351820057451124\\
2.981	0.357882210628146\\
2.991	0.363924654914693\\
3.001	0.369945951063672\\
3.011	0.375944712938537\\
3.021	0.38191960682307\\
3.031	0.387869350691427\\
3.041	0.393792713445084\\
3.051	0.399688514118444\\
3.061	0.405555621055911\\
3.071	0.411392951065111\\
3.081	0.417199468547997\\
3.091	0.422974184612738\\
3.101	0.428716156169133\\
3.111	0.434424485010271\\
3.121	0.440098316882691\\
3.131	0.445736840546402\\
3.141	0.451339286828121\\
3.151	0.456904927668545\\
3.161	0.462433075166898\\
3.171	0.467923080621925\\
3.181	0.473374333574222\\
3.191	0.478786260848653\\
3.201	0.484158325599248\\
3.211	0.489490026358879\\
3.221	0.494780896092749\\
3.231	0.50003050125854\\
3.241	0.505238440874098\\
3.251	0.510404345592184\\
3.261	0.515527876785317\\
3.271	0.52060872563967\\
3.281	0.525646612259449\\
3.291	0.530641284782906\\
3.301	0.535592518509879\\
3.311	0.540500115041004\\
3.321	0.545363901431127\\
3.331	0.550183729354568\\
3.341	0.554959474284774\\
3.351	0.559691034687555\\
3.361	0.564378331229153\\
3.371	0.569021305997839\\
3.381	0.573619921741312\\
3.391	0.578174161118357\\
3.401	0.582684025965552\\
3.411	0.587149536579391\\
3.421	0.59157073101371\\
3.431	0.595947664392049\\
3.441	0.600280408235468\\
3.451	0.604569049805875\\
3.461	0.608813691464649\\
3.471	0.613014450045893\\
3.481	0.617171456246087\\
3.491	0.621284854027242\\
3.501	0.625354800036895\\
3.511	0.629381463041182\\
3.521	0.633365023374059\\
3.531	0.637305672400468\\
3.541	0.64120361199408\\
3.551	0.645059054029217\\
3.561	0.648872219887402\\
3.571	0.652643339976902\\
3.581	0.656372653267361\\
3.591	0.660060406836334\\
3.601	0.663706855430669\\
3.611	0.667312261039898\\
3.621	0.670876892483147\\
3.631	0.67440102500863\\
3.641	0.677884939905103\\
3.651	0.681328924126457\\
3.661	0.68473326992738\\
3.671	0.688098274511184\\
3.681	0.69142423968921\\
3.691	0.694711471551429\\
3.701	0.697960280147879\\
3.711	0.701170979181313\\
3.721	0.70434388570997\\
3.731	0.707479319860952\\
3.741	0.710577604553781\\
3.751	0.713639065233285\\
3.761	0.716664029612834\\
3.771	0.71965282742635\\
3.781	0.722605790189775\\
3.791	0.72552325097162\\
3.801	0.728405544171469\\
3.811	0.731253005308213\\
3.821	0.73406597081501\\
3.831	0.736844777843843\\
3.841	0.739589764076842\\
3.851	0.742301267545358\\
3.861	0.744979626456882\\
3.871	0.747625179028705\\
3.881	0.750238263328878\\
3.891	0.752819217123661\\
3.901	0.755368377732176\\
3.911	0.757886081886436\\
3.921	0.760372665598658\\
3.931	0.762828464033945\\
3.941	0.765253811388824\\
3.951	0.767649040776344\\
3.961	0.770014484115069\\
3.971	0.772350472024886\\
3.981	0.774657333727213\\
3.991	0.776935396950401\\
4.001	0.779184987840138\\
4.011	0.781406433599366\\
4.021	0.783600083880961\\
4.031	0.785766324051749\\
4.041	0.787905570275373\\
4.051	0.79001826391012\\
4.061	0.79210486647196\\
4.071	0.794165855116948\\
4.081	0.796201718599496\\
4.091	0.798212953668571\\
4.101	0.800200061863383\\
4.111	0.80216354667524\\
4.121	0.804103911044621\\
4.131	0.806021655164051\\
4.141	0.807917274558582\\
4.151	0.809791258421499\\
4.161	0.811644088179676\\
4.171	0.813476236269507\\
4.181	0.81528816510165\\
4.191	0.817080326199536\\
4.201	0.818853159490747\\
4.211	0.820607092740574\\
4.221	0.822342541110154\\
4.231	0.824059906827956\\
4.241	0.825759578961822\\
4.251	0.827441933281938\\
4.261	0.829107332202955\\
4.271	0.830756124797351\\
4.281	0.832388646871401\\
4.291	0.834005221095514\\
4.301	0.835606157182689\\
4.311	0.83719175210849\\
4.321	0.838762290366058\\
4.331	0.840318044252021\\
4.341	0.841859274177438\\
4.351	0.843386229000193\\
4.361	0.844899146374455\\
4.371	0.846398253113946\\
4.381	0.84788376556559\\
4.391	0.849355889990619\\
4.401	0.850814822951137\\
4.411	0.852260751699005\\
4.421	0.853693854565737\\
4.431	0.855114301350893\\
4.441	0.85652225370817\\
4.451	0.857917865527484\\
4.461	0.859301283310812\\
4.471	0.860672646542745\\
4.481	0.862032088053076\\
4.491	0.863379734370981\\
4.501	0.864715706071578\\
4.511	0.866040118111529\\
4.521	0.867353080156218\\
4.531	0.868654696895958\\
4.541	0.869945068352439\\
4.551	0.871224290173614\\
4.561	0.872492453918529\\
4.571	0.873749647331263\\
4.581	0.874995954603788\\
4.591	0.87623145662771\\
4.601	0.877456231235414\\
4.611	0.878670353431255\\
4.621	0.879873895610612\\
4.631	0.881066927770142\\
4.641	0.882249517706408\\
4.651	0.883421731205769\\
4.661	0.884583632223143\\
4.671	0.885735283052745\\
4.681	0.886876744488075\\
4.691	0.888008075973559\\
4.701	0.889129335747655\\
4.711	0.890240580976556\\
4.721	0.891341867880965\\
4.731	0.892433251853665\\
4.741	0.893514787570285\\
4.751	0.894586529092274\\
4.761	0.895648529963091\\
4.771	0.896700843297146\\
4.781	0.897743521863129\\
4.791	0.898776618159757\\
4.801	0.899800184486961\\
4.811	0.900814273010431\\
4.821	0.901818935820785\\
4.831	0.902814224988314\\
4.841	0.903800192612029\\
4.851	0.904776890864035\\
4.861	0.905744372030341\\
4.871	0.906702688546006\\
4.881	0.907651893027971\\
4.891	0.908592038302835\\
4.901	0.909523177431335\\
4.911	0.910445363730336\\
4.921	0.911358650790314\\
4.931	0.912263092490931\\
4.941	0.91315874301331\\
4.951	0.914045656850052\\
4.961	0.914923888812342\\
4.971	0.91579349403523\\
4.981	0.91665452798064\\
4.991	0.917507046438184\\
5.001	0.918351105524512\\
5.011	0.919186761680885\\
5.021	0.920014071668984\\
5.031	0.920833092565177\\
5.041	0.92164388175405\\
5.051	0.922446496920282\\
5.061	0.923240996039303\\
5.071	0.924027437367249\\
5.081	0.924805879429871\\
5.091	0.925576381010939\\
5.101	0.926339001139203\\
5.111	0.927093799075232\\
5.121	0.92784083429797\\
5.131	0.928580166489768\\
5.141	0.92931185552233\\
5.151	0.930035961441054\\
5.161	0.930752544449956\\
5.171	0.931461664895554\\
5.181	0.932163383251591\\
5.191	0.932857760102553\\
5.201	0.933544856127776\\
5.211	0.934224732085134\\
5.221	0.934897448795022\\
5.231	0.935563067124041\\
5.241	0.936221647969047\\
5.251	0.936873252240954\\
5.261	0.937517940848862\\
5.271	0.938155774684551\\
5.281	0.938786814606587\\
5.291	0.939411121425072\\
5.301	0.940028755886451\\
5.311	0.940639778658728\\
5.321	0.941244250316566\\
5.331	0.941842231326996\\
5.341	0.942433782035158\\
5.351	0.943018962650828\\
5.361	0.943597833234318\\
5.371	0.944170453683813\\
5.381	0.944736883722292\\
5.391	0.945297182884681\\
5.401	0.945851410506192\\
5.411	0.946399625709994\\
5.421	0.946941887395939\\
5.431	0.947478254229105\\
5.441	0.948008784629364\\
5.451	0.948533536760731\\
5.461	0.949052568521077\\
5.471	0.949565937532793\\
5.481	0.9500737011327\\
5.491	0.950575916363936\\
5.501	0.951072639966277\\
5.511	0.951563928368633\\
5.521	0.95204983768048\\
5.531	0.952530423684345\\
5.541	0.953005741828699\\
5.551	0.953475847220479\\
5.561	0.953940794619126\\
5.571	0.954400638429713\\
5.581	0.954855432697057\\
5.591	0.955305231100078\\
5.601	0.955750086946615\\
5.611	0.956190053167842\\
5.621	0.956625182314008\\
5.631	0.957055526549705\\
5.641	0.957481137649687\\
5.651	0.957902066995049\\
5.661	0.958318365569478\\
5.671	0.958730083955912\\
5.681	0.959137272333659\\
5.691	0.959539980475013\\
5.701	0.959938257743254\\
5.711	0.960332153089923\\
5.721	0.960721715052983\\
5.731	0.961106991754371\\
5.741	0.961488030899182\\
5.751	0.961864879773523\\
5.761	0.962237585243454\\
5.771	0.962606193754157\\
5.781	0.962970751329068\\
5.791	0.963331303568889\\
5.801	0.963687895651584\\
5.811	0.964040572331884\\
5.821	0.964389377941166\\
5.831	0.964734356387715\\
5.841	0.965075551156735\\
5.851	0.965413005310769\\
5.861	0.965746761490536\\
5.871	0.96607686191518\\
5.881	0.966403348383383\\
5.891	0.966726262274484\\
5.901	0.96704564454889\\
5.911	0.967361535750224\\
5.921	0.967673976005993\\
5.931	0.967983005029298\\
5.941	0.96828866212026\\
5.951	0.968590986167835\\
5.961	0.968890015651756\\
5.971	0.969185788643727\\
5.981	0.96947834281037\\
5.991	0.969767715414154\\
6.001	0.97005394331652\\
6.011	0.970337063070381\\
6.021	0.970617111638619\\
6.031	0.970894126841177\\
6.041	0.97116814719587\\
6.051	0.971439211736344\\
6.061	0.971707359849287\\
6.071	0.971972631127508\\
6.081	0.972235065240299\\
6.091	0.972494701817709\\
6.101	0.972751580347916\\
6.111	0.973005740087184\\
6.121	0.973257219980229\\
6.131	0.973506058591569\\
6.141	0.973752294045587\\
6.151	0.973995963975109\\
6.161	0.974237105477381\\
6.171	0.974475755077277\\
6.181	0.974711948697024\\
6.191	0.974945721630829\\
6.201	0.975177108525499\\
6.211	0.975406143364859\\
6.221	0.975632859458758\\
6.231	0.975857289436085\\
6.241	0.976079465240184\\
6.251	0.976299418128237\\
6.261	0.976517178672636\\
6.271	0.97673277676468\\
6.281	0.976946241620759\\
6.291	0.977157601789574\\
6.301	0.977366885161655\\
6.311	0.977574118980093\\
6.321	0.977779329851432\\
6.331	0.977982543759016\\
6.341	0.978183786076373\\
6.351	0.97838308158091\\
6.361	0.978580454468644\\
6.371	0.978775928369566\\
6.381	0.978969526362317\\
6.391	0.979161270990778\\
6.401	0.979351184278583\\
6.411	0.979539287745408\\
6.421	0.979725602422978\\
6.431	0.979910148870027\\
6.441	0.980092947188105\\
6.451	0.980274017037131\\
6.461	0.980453377650015\\
6.471	0.980631047847755\\
6.481	0.980807046054284\\
6.491	0.980981390310009\\
6.501	0.981154098286535\\
6.511	0.981325187299679\\
6.521	0.981494674322792\\
6.531	0.981662576000003\\
6.541	0.981828908658142\\
6.551	0.981993688318982\\
6.561	0.982156930711163\\
6.571	0.982318651281237\\
6.581	0.98247886520451\\
6.591	0.982637587395846\\
6.601	0.982794832519392\\
6.611	0.982950614998568\\
6.621	0.983104949025131\\
6.631	0.983257848568724\\
6.641	0.983409327384609\\
6.651	0.983559399022524\\
6.661	0.983708076834335\\
6.671	0.983855373981653\\
6.681	0.984001303442827\\
6.691	0.984145878019988\\
6.701	0.984289110345615\\
6.711	0.984431012888328\\
6.721	0.984571597959525\\
6.731	0.984710877718581\\
6.741	0.984848864178141\\
6.751	0.984985569209329\\
6.761	0.985121004546759\\
6.771	0.985255181792862\\
6.781	0.985388112422081\\
6.791	0.985519807785446\\
6.801	0.985650279114153\\
6.811	0.985779537523475\\
6.821	0.98590759401541\\
6.831	0.986034459483268\\
6.841	0.986160144713771\\
6.851	0.98628466039007\\
6.861	0.986408017095169\\
6.871	0.986530225313545\\
6.881	0.986651295434313\\
6.891	0.986771237753193\\
6.901	0.986890062474552\\
6.911	0.987007779713829\\
6.921	0.987124399498908\\
6.931	0.987239931772285\\
6.941	0.987354386392536\\
6.951	0.987467773136049\\
6.961	0.987580101698126\\
6.971	0.987691381694772\\
6.981	0.987801622663697\\
6.991	0.987910834065479\\
7.001	0.988019025284987\\
7.011	0.988126205632021\\
7.021	0.988232384342863\\
7.031	0.988337570580269\\
7.041	0.988441773435133\\
7.051	0.988545001927094\\
7.061	0.988647265005058\\
7.071	0.988748571548044\\
7.081	0.988848930365801\\
7.091	0.988948350199575\\
7.101	0.989046839722302\\
7.111	0.989144407539525\\
7.121	0.989241062189589\\
7.131	0.989336812144493\\
7.141	0.989431665809898\\
7.151	0.989525631525776\\
7.161	0.989618717566765\\
7.171	0.98971093214265\\
7.181	0.989802283398441\\
7.191	0.989892779415106\\
7.201	0.989982428209403\\
7.211	0.990071237734571\\
7.221	0.990159215880458\\
7.231	0.99024637047401\\
7.241	0.990332709279131\\
7.251	0.990418239997418\\
7.261	0.990502970267888\\
7.271	0.990586907667785\\
7.281	0.990670059712587\\
7.291	0.990752433856123\\
7.301	0.990834037490968\\
7.311	0.990914877948638\\
7.321	0.9909949624997\\
7.331	0.991074298354462\\
7.341	0.991152892662461\\
7.351	0.991230752513329\\
7.361	0.991307884936937\\
7.371	0.991384296903021\\
7.381	0.99145999532248\\
7.391	0.991534987046594\\
7.401	0.991609278867869\\
7.411	0.991682877520191\\
7.421	0.991755789678724\\
7.431	0.991828021960672\\
7.441	0.991899580925082\\
7.451	0.991970473073632\\
7.461	0.992040704850081\\
7.471	0.99211028264138\\
7.481	0.992179212777478\\
7.491	0.992247501531498\\
7.501	0.992315155120504\\
7.511	0.992382179705159\\
7.521	0.992448581390603\\
7.531	0.992514366226138\\
7.541	0.992579540206024\\
7.551	0.9926441092697\\
7.561	0.992708079301654\\
7.571	0.992771456132392\\
7.581	0.992834245537973\\
7.591	0.992896453240972\\
7.601	0.992958084910758\\
7.611	0.993019146163049\\
7.621	0.993079642561364\\
7.631	0.993139579616382\\
7.641	0.993198962786911\\
7.651	0.993257797479648\\
7.661	0.993316089050267\\
7.671	0.993373842802955\\
7.681	0.99343106399124\\
7.691	0.993487757818201\\
7.701	0.993543929436866\\
7.711	0.993599583950324\\
7.721	0.993654726412652\\
7.731	0.993709361828259\\
7.741	0.993763495153522\\
7.751	0.993817131295988\\
7.761	0.993870275115411\\
7.771	0.993922931423909\\
7.781	0.993975104986341\\
7.791	0.994026800520476\\
7.801	0.994078022697915\\
7.811	0.994128776143496\\
7.821	0.994179065436916\\
7.831	0.994228895111857\\
7.841	0.994278269657276\\
7.851	0.994327193517172\\
7.861	0.99437567109133\\
7.871	0.994423706735445\\
7.881	0.994471304761734\\
7.891	0.994518469438935\\
7.901	0.9945652049932\\
7.911	0.994611515607901\\
7.921	0.994657405424416\\
7.931	0.994702878542219\\
7.941	0.994747939019503\\
7.951	0.994792590873448\\
7.961	0.994836838080292\\
7.971	0.994880684576091\\
7.981	0.994924134257127\\
7.991	0.994967190979885\\
8.001	0.995009858561688\\
8.011	0.995052140784005\\
8.021	0.995094041416525\\
8.031	0.995135564232987\\
8.041	0.995176713005292\\
8.051	0.995217491498188\\
8.061	0.995257903464134\\
8.071	0.995297952638407\\
8.081	0.995337642735307\\
8.091	0.995376977444346\\
8.101	0.995415960427409\\
8.111	0.995454595315521\\
8.121	0.995492885706754\\
8.131	0.99553083516418\\
8.141	0.995568447214144\\
8.151	0.995605725344588\\
8.161	0.995642673003997\\
8.171	0.995679293600343\\
8.181	0.995715590500312\\
8.191	0.995751567028807\\
8.201	0.995787226468272\\
8.211	0.995822572058591\\
8.221	0.995857606996948\\
8.231	0.995892334437748\\
8.241	0.995926757492691\\
8.251	0.995960879230859\\
8.261	0.99599470267921\\
8.271	0.996028230822806\\
8.281	0.996061466605017\\
8.291	0.996094412928351\\
8.301	0.996127072654699\\
8.311	0.996159448605838\\
8.321	0.996191543564204\\
8.331	0.996223360273463\\
8.341	0.996254901439167\\
8.351	0.996286169729189\\
8.361	0.996317167774693\\
8.371	0.996347898170696\\
8.381	0.996378363476637\\
8.391	0.996408566217398\\
8.401	0.99643850888368\\
8.411	0.99646819393281\\
8.421	0.996497623789545\\
8.431	0.996526800846548\\
8.441	0.99655572746528\\
8.451	0.996584405976686\\
8.461	0.996612838681598\\
8.471	0.996641027851537\\
8.481	0.996668975729784\\
8.491	0.996696684531175\\
8.501	0.996724156443455\\
8.511	0.996751393627451\\
8.521	0.996778398217859\\
8.531	0.996805172323774\\
8.541	0.996831718029369\\
8.551	0.996858037394316\\
8.561	0.996884132454271\\
8.571	0.996910005221496\\
8.581	0.996935657685327\\
8.591	0.996961091812886\\
8.601	0.996986309549074\\
8.611	0.997011312817521\\
8.621	0.99703610352069\\
8.631	0.997060683540668\\
8.641	0.997085054739017\\
8.651	0.997109218957941\\
8.661	0.99713317801985\\
8.671	0.997156933728615\\
8.681	0.997180487869239\\
8.691	0.997203842208313\\
8.701	0.997226998494728\\
8.711	0.997249958459688\\
8.721	0.997272723817287\\
8.731	0.997295296264432\\
8.741	0.997317677481328\\
8.751	0.99733986913217\\
8.761	0.997361872864531\\
8.771	0.997383690310611\\
8.781	0.997405323086696\\
8.791	0.99742677279408\\
8.801	0.997448041018552\\
8.811	0.997469129331466\\
8.821	0.997490039289262\\
8.831	0.997510772434081\\
8.841	0.997531330293743\\
8.851	0.997551714382455\\
8.861	0.99757192620008\\
8.871	0.997591967233168\\
8.881	0.997611838954889\\
8.891	0.997631542825029\\
8.901	0.997651080290286\\
8.911	0.99767045278451\\
8.921	0.997689661728863\\
8.931	0.997708708531628\\
8.941	0.997727594588945\\
8.951	0.997746321284443\\
8.961	0.997764889989816\\
8.971	0.997783302064398\\
8.981	0.997801558855951\\
8.991	0.997819661700269\\
9.001	0.997837611921604\\
9.011	0.99785541083279\\
9.021	0.997873059735069\\
9.031	0.997890559918434\\
9.041	0.997907912661908\\
9.051	0.997925119233383\\
9.061	0.997942180889554\\
9.071	0.997959098876723\\
9.081	0.997975874430049\\
9.091	0.997992508774324\\
9.101	0.998009003123842\\
9.111	0.998025358682111\\
9.121	0.998041576642759\\
9.131	0.998057658188777\\
9.141	0.998073604493216\\
9.151	0.99808941671906\\
9.161	0.998105096019225\\
9.171	0.998120643536838\\
9.181	0.998136060405055\\
9.191	0.998151347747605\\
9.201	0.998166506678213\\
9.211	0.9981815383013\\
9.221	0.998196443711786\\
9.231	0.998211223995119\\
9.241	0.998225880227265\\
9.251	0.99824041347544\\
9.261	0.998254824797235\\
9.271	0.998269115241301\\
9.281	0.998283285847326\\
9.291	0.998297337646049\\
9.301	0.998311271659062\\
9.311	0.998325088899718\\
9.321	0.998338790372006\\
9.331	0.998352377071801\\
9.341	0.998365849986029\\
9.351	0.998379210093278\\
9.361	0.998392458363673\\
9.371	0.998405595758774\\
9.381	0.998418623232098\\
9.391	0.998431541728771\\
9.401	0.9984443521856\\
9.411	0.99845705553181\\
9.421	0.998469652687789\\
9.431	0.998482144566641\\
9.441	0.998494532073026\\
9.451	0.998506816104164\\
9.461	0.998518997549202\\
9.471	0.99853107728974\\
9.481	0.998543056199446\\
9.491	0.998554935144837\\
9.501	0.998566714984368\\
9.511	0.99857839656931\\
9.521	0.998589980743708\\
9.531	0.998601468343612\\
9.541	0.998612860198285\\
9.551	0.9986241571298\\
9.561	0.998635359952692\\
9.571	0.998646469474672\\
9.581	0.998657486496162\\
9.591	0.998668411810672\\
9.601	0.99867924620494\\
9.611	0.998689990458486\\
9.621	0.998700645344292\\
9.631	0.998711211628338\\
9.641	0.998721690070065\\
9.651	0.998732081422122\\
9.661	0.998742386430708\\
9.671	0.998752605835191\\
9.681	0.998762740368777\\
9.691	0.998772790758012\\
9.701	0.998782757723218\\
9.711	0.998792641978178\\
9.721	0.998802444230565\\
9.731	0.998812165181681\\
9.741	0.998821805526874\\
9.751	0.998831365955067\\
9.761	0.998840847149576\\
9.771	0.998850249787186\\
9.781	0.998859574539043\\
9.791	0.998868822070329\\
9.801	0.998877993040246\\
9.811	0.998887088102232\\
9.821	0.998896107904211\\
9.831	0.998905053087998\\
9.841	0.998913924290152\\
9.851	0.998922722141217\\
9.861	0.998931447266513\\
9.871	0.998940100285569\\
9.881	0.998948681812775\\
9.891	0.998957192456741\\
9.901	0.998965632821025\\
9.911	0.998974003503642\\
9.921	0.998982305097546\\
9.931	0.998990538190174\\
9.941	0.998998703364095\\
9.951	0.999006801196576\\
9.961	0.99901483225969\\
9.971	0.999022797120746\\
9.981	0.999030696341778\\
9.991	0.999038530480092\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_47_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	4.58139769280812e-06\\
1.531	1.37441930784244e-05\\
1.541	5.72674711601015e-05\\
1.551	0.000122552388282617\\
1.561	0.000256558270797255\\
1.571	0.000443250226779186\\
1.581	0.000722715486040481\\
1.591	0.00110984359108277\\
1.601	0.00162410548210048\\
1.611	0.00231589653371451\\
1.621	0.00314169346784317\\
1.631	0.00408546139256164\\
1.641	0.00526860734672934\\
1.651	0.00661324756956852\\
1.661	0.00809762042203836\\
1.671	0.00979273756837736\\
1.681	0.0118875816634139\\
1.691	0.014082071158269\\
1.701	0.0165869503468118\\
1.711	0.0193678587463463\\
1.721	0.0225038254670735\\
1.731	0.0257394375876192\\
1.741	0.0293243812822416\\
1.751	0.0331131971741939\\
1.761	0.0372284376517588\\
1.771	0.0415979457012745\\
1.781	0.0463866516396822\\
1.791	0.0512624041342533\\
1.801	0.0565287207821362\\
1.811	0.0619977642779259\\
1.821	0.0676706799710456\\
1.831	0.073659712104969\\
1.841	0.0798949943648808\\
1.851	0.0865563466102238\\
1.861	0.0931810476740244\\
1.871	0.100238690819795\\
1.881	0.107453246836545\\
1.891	0.11476286685542\\
1.901	0.12229239396355\\
1.911	0.130054427004591\\
1.921	0.137947029879876\\
1.931	0.146069847989225\\
1.941	0.154428608079753\\
1.951	0.162812565857592\\
1.961	0.171576779643934\\
1.971	0.180466981866828\\
1.981	0.189459120188387\\
1.991	0.198414607328404\\
2.001	0.2076060364496\\
2.011	0.216725308557135\\
2.021	0.226031272620651\\
2.031	0.235478114663221\\
2.041	0.244788660124431\\
2.051	0.254356909205861\\
2.061	0.263959518769986\\
2.071	0.273541512044495\\
2.081	0.28332279611864\\
2.091	0.293038795275663\\
2.101	0.302855585181927\\
2.111	0.312564712242411\\
2.121	0.322279566050011\\
2.131	0.332010454749535\\
2.141	0.341647424796357\\
2.151	0.351409237930308\\
2.161	0.361053080073669\\
2.171	0.370612166359713\\
2.181	0.380346491107507\\
2.191	0.39008768795184\\
2.201	0.399638756791922\\
2.211	0.409124540714881\\
2.221	0.418488917598981\\
2.231	0.427753649083262\\
2.241	0.437030979411199\\
2.251	0.446549978467431\\
2.261	0.455842198337869\\
2.271	0.465057679796952\\
2.281	0.474173515856217\\
2.291	0.48322406699836\\
2.301	0.49206616454548\\
2.311	0.501027378432612\\
2.321	0.509662167734132\\
2.331	0.518138898815251\\
2.341	0.526911130047555\\
2.351	0.535331739006936\\
2.361	0.543689353748042\\
2.371	0.55189807306413\\
2.381	0.560119391223875\\
2.391	0.568044063883009\\
2.401	0.575950410951373\\
2.411	0.583749095173956\\
2.421	0.591353069994594\\
2.431	0.598934137826768\\
2.441	0.606548420792215\\
2.451	0.613941651318984\\
2.461	0.621061143333608\\
2.471	0.628232176072276\\
2.481	0.63549827281307\\
2.491	0.642436799618828\\
2.501	0.649245901939764\\
2.511	0.656233678770719\\
2.521	0.662869833328752\\
2.531	0.66957241815333\\
2.541	0.67594285164518\\
2.551	0.682362535162227\\
2.561	0.688681427930033\\
2.571	0.694795303151085\\
2.581	0.700761428296545\\
2.591	0.706670285970844\\
2.601	0.712489806390133\\
2.611	0.718239460494608\\
2.621	0.723825329631564\\
2.631	0.729303535922739\\
2.641	0.734709585200253\\
2.651	0.739947268112556\\
2.661	0.745124247505429\\
2.671	0.750168366365211\\
2.681	0.755107113078058\\
2.691	0.760065330731099\\
2.701	0.764957118117595\\
2.711	0.76965877749984\\
2.721	0.774458936932479\\
2.731	0.779156014917031\\
2.741	0.783707633524836\\
2.751	0.788063397381273\\
2.761	0.792477574058294\\
2.771	0.79672567506895\\
2.781	0.800864967884402\\
2.791	0.804983644410237\\
2.801	0.808953425511055\\
2.811	0.812959857793416\\
2.821	0.816752109733638\\
2.831	0.820403483694806\\
2.841	0.824127014669635\\
2.851	0.827853981692735\\
2.861	0.831412582350624\\
2.871	0.834778764305414\\
2.881	0.83813234741655\\
2.891	0.841443552599027\\
2.901	0.844604717007065\\
2.911	0.847780770957604\\
2.921	0.850764406205045\\
2.931	0.853699936776712\\
2.941	0.856723659253965\\
2.951	0.859668352621018\\
2.961	0.862543179673255\\
2.971	0.865385936941642\\
2.981	0.868146229051559\\
2.991	0.870888195570705\\
3.001	0.873099865306908\\
3.011	0.873099865306908\\
3.021	0.873099865306908\\
3.031	0.873099865306908\\
3.041	0.873104446704601\\
3.051	0.873114754849409\\
3.061	0.873142243235566\\
3.071	0.873154842079222\\
3.081	0.873190347911341\\
3.091	0.873232725839999\\
3.101	0.873307173552507\\
3.111	0.873379330566169\\
3.121	0.873473249218872\\
3.131	0.873616417896772\\
3.141	0.873742406333324\\
3.151	0.87389817385488\\
3.161	0.874083720461438\\
3.171	0.874307063598963\\
3.181	0.874559040472067\\
3.191	0.874869430165755\\
3.201	0.875221052438678\\
3.211	0.875586418904679\\
3.221	0.875985000503954\\
3.231	0.876380146054958\\
3.241	0.876832559077123\\
3.251	0.877315896533715\\
3.261	0.877832449123579\\
3.271	0.87843032152249\\
3.281	0.879033920668518\\
3.291	0.879648973308777\\
3.301	0.88029380503404\\
3.311	0.881009648423541\\
3.321	0.881767869741701\\
3.331	0.882522655011591\\
3.341	0.883310655414754\\
3.351	0.884143324445422\\
3.361	0.885009208609362\\
3.371	0.885852185784839\\
3.381	0.886739831587821\\
3.391	0.887717959995235\\
3.401	0.888684634908418\\
3.411	0.889647873773331\\
3.421	0.890658071964595\\
3.431	0.891725537627019\\
3.441	0.892759788156171\\
3.451	0.893776858443974\\
3.461	0.894820271768511\\
3.471	0.895915225817092\\
3.481	0.896987272877209\\
3.491	0.898141785095797\\
3.501	0.899235593794955\\
3.511	0.900416449050276\\
3.521	0.901570961268864\\
3.531	0.902835427032079\\
3.541	0.903996811347206\\
3.551	0.905234934073687\\
3.561	0.90649138239094\\
3.571	0.907643603910681\\
3.581	0.908928685963514\\
3.591	0.910227512209425\\
3.601	0.911384315126859\\
3.611	0.912589222720067\\
3.621	0.91384567103732\\
3.631	0.915088375161494\\
3.641	0.916334515333938\\
3.651	0.917589818301768\\
3.661	0.918857720113252\\
3.671	0.920147383563778\\
3.681	0.921401541182184\\
3.691	0.922628210414433\\
3.701	0.923859461044375\\
3.711	0.925072386083546\\
3.721	0.926300200665219\\
3.731	0.927466166378039\\
3.741	0.928576009969121\\
3.751	0.929756865224443\\
3.761	0.930936575130341\\
3.771	0.932092232698352\\
3.781	0.933194058843472\\
3.791	0.934390948990718\\
3.801	0.935488193738146\\
3.811	0.936590019883266\\
3.821	0.937662066943383\\
3.831	0.938729532605807\\
3.841	0.939818759907272\\
3.851	0.940891952316813\\
3.861	0.941897569110384\\
3.871	0.942959308025692\\
3.881	0.943998139952537\\
3.891	0.944978559058798\\
3.901	0.946042588672952\\
3.911	0.94699322869421\\
3.921	0.947995409439512\\
3.931	0.949021642522701\\
3.941	0.949984881387614\\
3.951	0.950841602756169\\
3.961	0.951763609041847\\
3.971	0.952647818796558\\
3.981	0.953514848309922\\
3.991	0.954401348763481\\
4.001	0.955290139915886\\
4.011	0.956145715935017\\
4.021	0.956962350073761\\
4.031	0.957812199345776\\
4.041	0.958690682353372\\
4.051	0.959521060685194\\
4.061	0.960373200656056\\
4.071	0.961161201059219\\
4.081	0.961951492161229\\
4.091	0.962736056516122\\
4.101	0.963443882459661\\
4.111	0.96411963861935\\
4.121	0.964826319213466\\
4.131	0.965505511421424\\
4.141	0.966145761748994\\
4.151	0.966821517908684\\
4.161	0.967483529875294\\
4.171	0.968153559287868\\
4.181	0.968843059640635\\
4.191	0.969414589002813\\
4.201	0.970055984679806\\
4.211	0.97069050826026\\
4.221	0.97127692716494\\
4.231	0.971897706552315\\
4.241	0.97246809056507\\
4.251	0.973041910626094\\
4.261	0.973548155071149\\
4.271	0.974100213493132\\
4.281	0.974636237023191\\
4.291	0.975132173323437\\
4.301	0.975646435214455\\
4.311	0.976143516864125\\
4.321	0.976690993888416\\
4.331	0.977135389464618\\
4.341	0.977603837378707\\
4.351	0.978065413196258\\
4.361	0.978517826218423\\
4.371	0.978935878757891\\
4.381	0.979397454575442\\
4.391	0.979791454777023\\
4.401	0.980188891026874\\
4.411	0.980617251711152\\
4.421	0.981023850756389\\
4.431	0.981408688162585\\
4.441	0.981807269761859\\
4.451	0.982181799023246\\
4.461	0.982543729440978\\
4.471	0.982933148244867\\
4.481	0.983290497264906\\
4.491	0.983589433464361\\
4.501	0.983891805712087\\
4.511	0.983891805712087\\
4.521	0.983891805712087\\
4.531	0.983891805712087\\
4.541	0.983891805712087\\
4.551	0.983894096410933\\
4.561	0.983894096410933\\
4.571	0.983895241760356\\
4.581	0.983898677808626\\
4.591	0.983902113856895\\
4.601	0.983906695254588\\
4.611	0.983913567351127\\
4.621	0.983927311544206\\
4.631	0.98395365458094\\
4.641	0.983974270870557\\
4.651	0.983994887160175\\
4.661	0.984016648799216\\
4.671	0.984044137185373\\
4.681	0.984081933716338\\
4.691	0.98412202094615\\
4.701	0.984146073284037\\
4.711	0.984196468658658\\
4.721	0.984252590780395\\
4.731	0.984304131504439\\
4.741	0.984369416421562\\
4.751	0.984436992037531\\
4.761	0.984517166497155\\
4.771	0.984599631655625\\
4.781	0.984687823561212\\
4.791	0.984749672430065\\
4.801	0.98482641084142\\
4.811	0.984893986457388\\
4.821	0.984986759760668\\
4.831	0.98508067841337\\
4.841	0.985172306367227\\
4.851	0.985268515718775\\
4.861	0.985389922757635\\
4.871	0.985523928640149\\
4.881	0.985624719389391\\
4.891	0.985748417127097\\
4.901	0.985868678816533\\
4.911	0.986009556795587\\
4.921	0.986127527786177\\
4.931	0.986266115066385\\
4.941	0.986398975599476\\
4.951	0.986537562879683\\
4.961	0.986680731557584\\
4.971	0.986837644428562\\
4.981	0.986979667757039\\
4.991	0.98712283643494\\
5.001	0.987299220246113\\
5.011	0.987449261020552\\
5.021	0.98761304598807\\
5.031	0.987758505364817\\
5.041	0.987913127536949\\
5.051	0.988032243876962\\
5.061	0.988199464892749\\
5.071	0.988374703354499\\
5.081	0.988551087165673\\
5.091	0.98871830818146\\
5.101	0.98886147685936\\
5.111	0.989010372284376\\
5.121	0.989163849107086\\
5.131	0.989332215472296\\
5.141	0.989483401596159\\
5.151	0.989650622611946\\
5.161	0.989825861073696\\
5.171	0.989980483245829\\
5.181	0.990129378670845\\
5.191	0.990275983397015\\
5.201	0.990413425327799\\
5.211	0.990566902150508\\
5.221	0.990758175504183\\
5.231	0.990910506977469\\
5.241	0.991066274499024\\
5.251	0.991208297827501\\
5.261	0.991358338601941\\
5.271	0.99150837937638\\
5.281	0.991642385258895\\
5.291	0.991784408587372\\
5.301	0.991900088879115\\
5.311	0.992057001750094\\
5.321	0.992182990186646\\
5.331	0.992305542574929\\
5.341	0.992418932167826\\
5.351	0.992550647351494\\
5.361	0.992686943932855\\
5.371	0.992812932369407\\
5.381	0.992938920805959\\
5.391	0.993068345290781\\
5.401	0.99322869421003\\
5.411	0.993359264044275\\
5.421	0.993465781540632\\
5.431	0.993591769977185\\
5.441	0.993705159570082\\
5.451	0.993847182898559\\
5.461	0.993944537599531\\
5.471	0.994062508590121\\
5.481	0.99418735167725\\
5.491	0.9942984505713\\
5.501	0.994383206428617\\
5.511	0.994495450672091\\
5.521	0.994604258867295\\
5.531	0.994723375207308\\
5.541	0.994831038053089\\
5.551	0.994953590441372\\
5.561	0.99506010793773\\
5.571	0.995165480084664\\
5.581	0.995246799893712\\
5.591	0.995324683654489\\
5.601	0.995406003463537\\
5.611	0.995501067465662\\
5.621	0.995593840768942\\
5.631	0.995701503614723\\
5.641	0.995767933881268\\
5.651	0.9958435269432\\
5.661	0.995920265354554\\
5.671	0.995998149115332\\
5.681	0.996079468924379\\
5.691	0.996152771287464\\
5.701	0.996237527144781\\
5.711	0.996310829507866\\
5.721	0.996376114424989\\
5.731	0.996452852836343\\
5.741	0.996514701705196\\
5.751	0.996581131971742\\
5.761	0.996644126190018\\
5.771	0.996726591348489\\
5.781	0.996782713470226\\
5.791	0.996843416989655\\
5.801	0.99692015540101\\
5.811	0.996993457764095\\
5.821	0.997051870584678\\
5.831	0.997110283405261\\
5.841	0.997162969478729\\
5.851	0.997222527648735\\
5.861	0.99729583001182\\
5.871	0.997343934687595\\
5.881	0.997394330062215\\
5.891	0.997443580087413\\
5.901	0.997505428956266\\
5.911	0.997554678981464\\
5.921	0.997608510404354\\
5.931	0.997663487176668\\
5.941	0.997710446503019\\
5.951	0.997751679082254\\
5.961	0.997796347709759\\
5.971	0.997841016337264\\
5.981	0.997886830314192\\
5.991	0.997912028001503\\
6.001	0.997947533833622\\
6.011	0.997947533833622\\
6.021	0.997947533833622\\
6.031	0.997947533833622\\
6.041	0.997947533833622\\
6.051	0.997947533833622\\
6.061	0.997950969881892\\
6.071	0.997950969881892\\
6.081	0.997952115231315\\
6.091	0.997952115231315\\
6.101	0.997953260580738\\
6.111	0.997953260580738\\
6.121	0.997955551279584\\
6.131	0.9979612780267\\
6.141	0.997962423376124\\
6.151	0.997963568725547\\
6.161	0.997965859424393\\
6.171	0.997969295472663\\
6.181	0.997970440822086\\
6.191	0.997979603617472\\
6.201	0.997984185015164\\
6.211	0.997991057111704\\
6.221	0.997997929208243\\
6.231	0.998000219907089\\
6.241	0.998005946654205\\
6.251	0.998010528051898\\
6.261	0.998020836196707\\
6.271	0.998028853642669\\
6.281	0.998039161787478\\
6.291	0.998056342028826\\
6.301	0.998072376920751\\
6.311	0.998087266463253\\
6.321	0.998102156005754\\
6.331	0.998110173451717\\
6.341	0.998131935090757\\
6.351	0.998144533934413\\
6.361	0.998162859525184\\
6.371	0.998170876971146\\
6.381	0.998182330465378\\
6.391	0.99819722000788\\
6.401	0.998210964200958\\
6.411	0.998231580490576\\
6.421	0.998256778177886\\
6.431	0.998270522370965\\
6.441	0.998287702612313\\
6.451	0.998309464251354\\
6.461	0.998322063095009\\
6.471	0.998344970083473\\
6.481	0.998363295674244\\
6.491	0.998378185216746\\
6.501	0.99839765615694\\
6.511	0.998411400350019\\
6.521	0.99842628989252\\
6.531	0.998449196880984\\
6.541	0.998465231772909\\
6.551	0.998493865508489\\
6.561	0.998525935292339\\
6.571	0.998548842280803\\
6.581	0.998562586473881\\
6.591	0.998586638811769\\
6.601	0.99860840045081\\
6.611	0.998626726041581\\
6.621	0.998638179535813\\
6.631	0.998657650476007\\
6.641	0.998673685367932\\
6.651	0.998700028404666\\
6.661	0.998721790043707\\
6.671	0.998742406333324\\
6.681	0.998765313321788\\
6.691	0.998784784261983\\
6.701	0.99880883659987\\
6.711	0.998827162190641\\
6.721	0.998853505227375\\
6.731	0.998875266866416\\
6.741	0.99889130175834\\
6.751	0.998907336650265\\
6.761	0.998931388988152\\
6.771	0.9989485692295\\
6.781	0.998958877374309\\
6.791	0.998981784362773\\
6.801	0.999002400652391\\
6.811	0.999020726243162\\
6.821	0.999039051833933\\
6.831	0.999055086725858\\
6.841	0.999079139063746\\
6.851	0.999099755353363\\
6.861	0.999114644895865\\
6.871	0.999128389088943\\
6.881	0.999138697233752\\
6.891	0.999162749571639\\
6.901	0.999176493764718\\
6.911	0.999191383307219\\
6.921	0.999201691452028\\
6.931	0.999218871693376\\
6.941	0.999236051934724\\
6.951	0.999253232176072\\
6.961	0.999272703116267\\
6.971	0.999289883357615\\
6.981	0.999304772900116\\
6.991	0.999313935695502\\
7.001	0.999332261286273\\
7.011	0.999346005479352\\
7.021	0.999350586877044\\
7.031	0.999366621768969\\
7.041	0.999378075263201\\
7.051	0.99938838340801\\
7.061	0.999398691552819\\
7.071	0.999411290396474\\
7.081	0.999415871794167\\
7.091	0.999423889240129\\
7.101	0.999431906686092\\
7.111	0.999437633433208\\
7.121	0.999450232276863\\
7.131	0.999462831120518\\
7.141	0.99947428461475\\
7.151	0.999481156711289\\
7.161	0.999489174157252\\
7.171	0.999497191603214\\
7.181	0.999501773000907\\
7.191	0.999510935796293\\
7.201	0.999517807892832\\
7.211	0.999526970688218\\
7.221	0.999543005580142\\
7.231	0.999547586977835\\
7.241	0.999556749773221\\
7.251	0.999565912568606\\
7.261	0.999573930014569\\
7.271	0.999581947460531\\
7.281	0.999591110255917\\
7.291	0.999600273051303\\
7.301	0.999608290497265\\
7.311	0.999619743991497\\
7.321	0.999627761437459\\
7.331	0.999631197485729\\
7.341	0.999643796329384\\
7.351	0.9996495230765\\
7.361	0.999655249823616\\
7.371	0.999659831221309\\
7.381	0.999664412619002\\
7.391	0.999673575414387\\
7.401	0.99968159286035\\
7.411	0.999690755655735\\
7.421	0.999696482402851\\
7.431	0.999703354499391\\
7.441	0.999707935897084\\
7.451	0.999715953343046\\
7.461	0.999722825439585\\
7.471	0.999730842885547\\
7.481	0.999736569632664\\
7.491	0.999743441729203\\
7.501	0.999752604524588\\
7.511	0.999752604524588\\
7.521	0.999752604524588\\
7.531	0.999752604524588\\
7.541	0.999752604524588\\
7.551	0.999752604524588\\
7.561	0.999752604524588\\
7.571	0.999752604524588\\
7.581	0.999752604524588\\
7.591	0.999752604524588\\
7.601	0.999752604524588\\
7.611	0.999752604524588\\
7.621	0.999752604524588\\
7.631	0.999753749874012\\
7.641	0.999753749874012\\
7.651	0.999753749874012\\
7.661	0.999754895223435\\
7.671	0.999754895223435\\
7.681	0.999756040572858\\
7.691	0.999758331271704\\
7.701	0.999758331271704\\
7.711	0.999760621970551\\
7.721	0.999761767319974\\
7.731	0.999761767319974\\
7.741	0.99976405801882\\
7.751	0.999765203368244\\
7.761	0.999766348717667\\
7.771	0.999766348717667\\
7.781	0.99976749406709\\
7.791	0.99976749406709\\
7.801	0.99977093011536\\
7.811	0.999773220814206\\
7.821	0.999775511513052\\
7.831	0.999776656862476\\
7.841	0.999777802211899\\
7.851	0.999781238260168\\
7.861	0.999783528959015\\
7.871	0.999783528959015\\
7.881	0.999785819657861\\
7.891	0.999789255706131\\
7.901	0.999791546404977\\
7.911	0.999793837103824\\
7.921	0.99979612780267\\
7.931	0.999798418501516\\
7.941	0.999802999899209\\
7.951	0.999802999899209\\
7.961	0.999804145248632\\
7.971	0.999806435947479\\
7.981	0.999807581296902\\
7.991	0.999811017345172\\
8.001	0.999812162694595\\
8.011	0.999813308044018\\
8.021	0.999814453393441\\
8.031	0.999815598742865\\
8.041	0.999817889441711\\
8.051	0.999817889441711\\
8.061	0.999822470839404\\
8.071	0.999825906887673\\
8.081	0.999829342935943\\
8.091	0.999830488285366\\
8.101	0.999831633634789\\
8.111	0.999832778984213\\
8.121	0.999835069683059\\
8.131	0.999836215032482\\
8.141	0.999836215032482\\
8.151	0.999838505731328\\
8.161	0.999843087129021\\
8.171	0.999844232478445\\
8.181	0.999847668526714\\
8.191	0.999848813876137\\
8.201	0.99985339527383\\
8.211	0.999855685972676\\
8.221	0.999864848768062\\
8.231	0.999865994117485\\
8.241	0.999865994117485\\
8.251	0.999867139466909\\
8.261	0.999869430165755\\
8.271	0.999874011563448\\
8.281	0.999874011563448\\
8.291	0.999876302262294\\
8.301	0.999877447611717\\
8.311	0.999879738310564\\
8.321	0.999884319708257\\
8.331	0.99988546505768\\
8.341	0.999886610407103\\
8.351	0.999890046455373\\
8.361	0.999891191804796\\
8.371	0.999893482503642\\
8.381	0.999895773202489\\
8.391	0.999895773202489\\
8.401	0.999899209250758\\
8.411	0.999900354600181\\
8.421	0.999902645299028\\
8.431	0.999906081347297\\
8.441	0.999907226696721\\
8.451	0.999909517395567\\
8.461	0.999909517395567\\
8.471	0.999911808094413\\
8.481	0.99991409879326\\
8.491	0.999918680190953\\
8.501	0.999918680190953\\
8.511	0.999918680190953\\
8.521	0.999919825540376\\
8.531	0.999923261588645\\
8.541	0.999924406938069\\
8.551	0.999926697636915\\
8.561	0.999927842986338\\
8.571	0.999928988335761\\
8.581	0.999931279034608\\
8.591	0.999932424384031\\
8.601	0.999933569733454\\
8.611	0.999935860432301\\
8.621	0.999935860432301\\
8.631	0.999937005781724\\
8.641	0.999937005781724\\
8.651	0.999940441829994\\
8.661	0.999941587179417\\
8.671	0.99994273252884\\
8.681	0.99994273252884\\
8.691	0.99994273252884\\
8.701	0.999943877878263\\
8.711	0.999945023227686\\
8.721	0.999946168577109\\
8.731	0.999947313926533\\
8.741	0.999949604625379\\
8.751	0.999951895324225\\
8.761	0.999951895324225\\
8.771	0.999951895324225\\
8.781	0.999951895324225\\
8.791	0.999953040673649\\
8.801	0.999956476721918\\
8.811	0.999957622071342\\
8.821	0.999957622071342\\
8.831	0.999958767420765\\
8.841	0.999958767420765\\
8.851	0.999958767420765\\
8.861	0.999958767420765\\
8.871	0.999958767420765\\
8.881	0.999959912770188\\
8.891	0.999959912770188\\
8.901	0.999959912770188\\
8.911	0.999961058119611\\
8.921	0.999961058119611\\
8.931	0.999961058119611\\
8.941	0.999962203469034\\
8.951	0.999962203469034\\
8.961	0.999964494167881\\
8.971	0.999964494167881\\
8.981	0.999964494167881\\
8.991	0.999964494167881\\
9.001	0.999964494167881\\
9.011	0.999964494167881\\
9.021	0.999964494167881\\
9.031	0.999964494167881\\
9.041	0.999964494167881\\
9.051	0.999964494167881\\
9.061	0.999964494167881\\
9.071	0.999964494167881\\
9.081	0.999964494167881\\
9.091	0.999964494167881\\
9.101	0.999964494167881\\
9.111	0.999964494167881\\
9.121	0.999964494167881\\
9.131	0.999964494167881\\
9.141	0.999964494167881\\
9.151	0.999964494167881\\
9.161	0.999964494167881\\
9.171	0.999964494167881\\
9.181	0.999964494167881\\
9.191	0.999964494167881\\
9.201	0.999964494167881\\
9.211	0.999964494167881\\
9.221	0.999964494167881\\
9.231	0.999964494167881\\
9.241	0.999964494167881\\
9.251	0.999964494167881\\
9.261	0.999964494167881\\
9.271	0.999964494167881\\
9.281	0.999964494167881\\
9.291	0.999964494167881\\
9.301	0.999964494167881\\
9.311	0.999964494167881\\
9.321	0.999964494167881\\
9.331	0.999964494167881\\
9.341	0.999964494167881\\
9.351	0.999964494167881\\
9.361	0.999964494167881\\
9.371	0.999964494167881\\
9.381	0.999964494167881\\
9.391	0.999964494167881\\
9.401	0.999964494167881\\
9.411	0.999964494167881\\
9.421	0.999964494167881\\
9.431	0.999964494167881\\
9.441	0.999964494167881\\
9.451	0.999964494167881\\
9.461	0.999964494167881\\
9.471	0.999964494167881\\
9.481	0.999964494167881\\
9.491	0.999964494167881\\
9.501	0.999964494167881\\
9.511	0.999964494167881\\
9.521	0.999965639517304\\
9.531	0.999965639517304\\
9.541	0.999966784866727\\
9.551	0.999966784866727\\
9.561	0.999966784866727\\
9.571	0.999966784866727\\
9.581	0.999966784866727\\
9.591	0.999966784866727\\
9.601	0.999966784866727\\
9.611	0.99996793021615\\
9.621	0.99996793021615\\
9.631	0.99996793021615\\
9.641	0.99996793021615\\
9.651	0.99996793021615\\
9.661	0.99996793021615\\
9.671	0.99996793021615\\
9.681	0.99996793021615\\
9.691	0.99996793021615\\
9.701	0.999969075565574\\
9.711	0.999969075565574\\
9.721	0.999970220914997\\
9.731	0.999970220914997\\
9.741	0.999970220914997\\
9.751	0.999970220914997\\
9.761	0.999972511613843\\
9.771	0.999972511613843\\
9.781	0.999973656963266\\
9.791	0.999973656963266\\
9.801	0.999973656963266\\
9.811	0.999973656963266\\
9.821	0.999973656963266\\
9.831	0.999973656963266\\
9.841	0.999973656963266\\
9.851	0.99997480231269\\
9.861	0.99997480231269\\
9.871	0.999975947662113\\
9.881	0.999975947662113\\
9.891	0.999977093011536\\
9.901	0.999978238360959\\
9.911	0.999978238360959\\
9.921	0.999978238360959\\
9.931	0.999979383710382\\
9.941	0.999979383710382\\
9.951	0.999980529059806\\
9.961	0.999980529059806\\
9.971	0.999980529059806\\
9.981	0.999981674409229\\
9.991	0.999982819758652\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	2.28678187497167e-11\\
1.511	3.21191178584423e-07\\
1.521	4.09334027895794e-06\\
1.531	1.86509963393186e-05\\
1.541	5.47636342757112e-05\\
1.551	0.000125830606472064\\
1.561	0.000247184393949461\\
1.571	0.000435490604893608\\
1.581	0.000708234233051167\\
1.591	0.00108328268194541\\
1.601	0.00157851696884703\\
1.611	0.00221152334869364\\
1.621	0.0029993383550154\\
1.631	0.00395824094068589\\
1.641	0.00510358603036512\\
1.651	0.00644967436497439\\
1.661	0.00800965403936704\\
1.671	0.00979544960575893\\
1.681	0.0118177150436355\\
1.691	0.0140858072881384\\
1.701	0.0166077773602104\\
1.711	0.0193903764633631\\
1.721	0.0224390747016834\\
1.731	0.0257580903366783\\
1.741	0.0293504277369266\\
1.751	0.033217922389926\\
1.761	0.0373612915393957\\
1.771	0.0417801891839011\\
1.781	0.0464732643318979\\
1.791	0.0514382215480428\\
1.801	0.0566718829530789\\
1.811	0.0621702509523785\\
1.821	0.0679285710722501\\
1.831	0.0739413943707532\\
1.841	0.0802026389739578\\
1.851	0.0867056503595221\\
1.861	0.0934432600733883\\
1.871	0.100407842623566\\
1.881	0.107591370343728\\
1.891	0.114985466065686\\
1.901	0.122581453476758\\
1.911	0.13037040507443\\
1.921	0.138343187658322\\
1.931	0.146490505327786\\
1.941	0.154802939973862\\
1.951	0.163270989274196\\
1.961	0.171885102217883\\
1.971	0.180635712197262\\
1.981	0.18951326771964\\
1.991	0.198508260798248\\
2.001	0.207611253091885\\
2.011	0.216812899868521\\
2.021	0.226103971871717\\
2.031	0.235475375174905\\
2.041	0.244918169109629\\
2.051	0.254423582355277\\
2.061	0.263983027281024\\
2.071	0.273588112627897\\
2.081	0.283230654620852\\
2.091	0.292902686598836\\
2.101	0.302596467249868\\
2.111	0.312304487535709\\
2.121	0.322019476389809\\
2.131	0.331734405269088\\
2.141	0.341442491637999\\
2.151	0.351137201460168\\
2.161	0.360812250771081\\
2.171	0.370461606401664\\
2.181	0.380079485919304\\
2.191	0.389660356852142\\
2.201	0.399198935255131\\
2.211	0.408690183679381\\
2.221	0.418129308596873\\
2.231	0.427511757335855\\
2.241	0.436833214573441\\
2.251	0.446089598435738\\
2.261	0.455277056246123\\
2.271	0.464391959965312\\
2.281	0.473430901360854\\
2.291	0.482390686943733\\
2.301	0.491268332704179\\
2.311	0.500061058680043\\
2.321	0.508766283386655\\
2.331	0.517381618134869\\
2.341	0.52590486126407\\
2.351	0.534333992311913\\
2.361	0.54266716614417\\
2.371	0.550902707062448\\
2.381	0.559039102910373\\
2.391	0.567074999193114\\
2.401	0.57500919322565\\
2.411	0.582840628324613\\
2.421	0.590568388055219\\
2.431	0.598191690544372\\
2.441	0.605709882871004\\
2.451	0.613122435541499\\
2.461	0.62042893705925\\
2.471	0.62762908859407\\
2.481	0.634722698759179\\
2.491	0.641709678498992\\
2.501	0.648590036094847\\
2.511	0.655363872289383\\
2.521	0.662031375535714\\
2.531	0.66859281737151\\
2.541	0.675048547921714\\
2.551	0.681398991529704\\
2.561	0.687644642519631\\
2.571	0.693786061088754\\
2.581	0.699823869330692\\
2.591	0.705758747389657\\
2.601	0.7115914297443\\
2.611	0.717322701620667\\
2.621	0.722953395533205\\
2.631	0.728484387952056\\
2.641	0.733916596095642\\
2.651	0.739250974845409\\
2.661	0.74448851378249\\
2.671	0.749630234342521\\
2.681	0.754677187088009\\
2.691	0.759630449093342\\
2.701	0.764491121443034\\
2.711	0.769260326838139\\
2.721	0.773939207309237\\
2.731	0.778528922033676\\
2.741	0.78303064525301\\
2.751	0.787445564289544\\
2.761	0.791774877657664\\
2.771	0.796019793267809\\
2.781	0.800181526721156\\
2.791	0.804261299689967\\
2.801	0.808260338383494\\
2.811	0.812179872094335\\
2.821	0.816021131824228\\
2.831	0.819785348985632\\
2.841	0.823473754176297\\
2.851	0.827087576025372\\
2.861	0.830628040106433\\
2.871	0.834096367917368\\
2.881	0.837493775922232\\
2.891	0.840821474654135\\
2.901	0.844080667876437\\
2.911	0.847272551799476\\
2.921	0.850398314350985\\
2.931	0.853459134498046\\
2.941	0.856456181617264\\
2.951	0.859390614913567\\
2.961	0.862263582882004\\
2.971	0.865076222814039\\
2.981	0.867829660344184\\
2.991	0.870525009035565\\
3.001	0.872902067238097\\
3.011	0.872902108057925\\
3.021	0.872902587490278\\
3.031	0.872904437738268\\
3.041	0.872909027579898\\
3.051	0.872918060045152\\
3.061	0.872933483860673\\
3.071	0.872957417190812\\
3.081	0.872992082342125\\
3.091	0.873039750224668\\
3.101	0.873102693478765\\
3.111	0.873183147281071\\
3.121	0.873283276939775\\
3.131	0.873405151476139\\
3.141	0.873550722469338\\
3.151	0.873721807513984\\
3.161	0.873920077705756\\
3.171	0.874147048630585\\
3.181	0.87440407438724\\
3.191	0.874692344222837\\
3.201	0.875012881405491\\
3.211	0.875366543999216\\
3.221	0.875754027242928\\
3.231	0.876175867268952\\
3.241	0.876632445926317\\
3.251	0.877123996501692\\
3.261	0.877650610155272\\
3.271	0.878212242910987\\
3.281	0.878808723060609\\
3.291	0.879439758859045\\
3.301	0.880104946404413\\
3.311	0.880803777610707\\
3.321	0.881535648194142\\
3.331	0.882299865605461\\
3.341	0.883095656851063\\
3.351	0.883922176154914\\
3.361	0.884778512421323\\
3.371	0.88566369646602\\
3.381	0.886576707989211\\
3.391	0.887516482270138\\
3.401	0.888481916567393\\
3.411	0.889471876213862\\
3.421	0.890485200398658\\
3.431	0.891520707632028\\
3.441	0.892577200891784\\
3.451	0.893653472452408\\
3.461	0.894748308400152\\
3.471	0.895860492838959\\
3.481	0.896988811793861\\
3.491	0.898132056819387\\
3.501	0.899289028321881\\
3.511	0.900458538605223\\
3.521	0.901639414649999\\
3.531	0.902830500636939\\
3.541	0.904030660225567\\
3.551	0.905238778599165\\
3.561	0.906453764287605\\
3.571	0.907674550779223\\
3.581	0.908900097933125\\
3.591	0.910129393203162\\
3.601	0.911361452684583\\
3.611	0.912595321994153\\
3.621	0.913830076994342\\
3.631	0.915064824371855\\
3.641	0.916298702080446\\
3.651	0.917530879657598\\
3.661	0.918760558424413\\
3.671	0.919986971577573\\
3.681	0.921209384181846\\
3.691	0.922427093071496\\
3.701	0.923639426668031\\
3.711	0.92484574472211\\
3.721	0.926045437986232\\
3.731	0.927237927825229\\
3.741	0.928422665770481\\
3.751	0.929599133024257\\
3.761	0.930766839919321\\
3.771	0.93192532533938\\
3.781	0.933074156105136\\
3.791	0.934212926330735\\
3.801	0.935341256754706\\
3.811	0.936458794049606\\
3.821	0.937565210114073\\
3.831	0.938660201350645\\
3.841	0.939743487932818\\
3.851	0.940814813064002\\
3.861	0.941873942231452\\
3.871	0.942920662457365\\
3.881	0.943954781549793\\
3.891	0.944976127355242\\
3.901	0.945984547014932\\
3.911	0.946979906226592\\
3.921	0.947962088513255\\
3.931	0.948930994500467\\
3.941	0.94988654120331\\
3.951	0.95082866132424\\
3.961	0.951757302562889\\
3.971	0.952672426938558\\
3.981	0.953574010126383\\
3.991	0.954462040807583\\
4.001	0.955336520034699\\
4.011	0.956197460611912\\
4.021	0.957044886491223\\
4.031	0.957878832184509\\
4.041	0.958699342191927\\
4.051	0.959506470446642\\
4.061	0.960300279776235\\
4.071	0.961080841380612\\
4.081	0.961848234326592\\
4.091	0.962602545059097\\
4.101	0.963343866928846\\
4.111	0.964072299736446\\
4.121	0.964787949292761\\
4.131	0.965490926995334\\
4.141	0.966181349420732\\
4.151	0.966859337932413\\
4.161	0.967525018304091\\
4.171	0.968178520358124\\
4.181	0.968819977618838\\
4.191	0.969449526980158\\
4.201	0.970067308387651\\
4.211	0.9706734645343\\
4.221	0.97126814056983\\
4.231	0.971851483823286\\
4.241	0.972423643538343\\
4.251	0.97298477062121\\
4.261	0.97353501740059\\
4.271	0.9740745373994\\
4.281	0.974603485118039\\
4.291	0.975122015828524\\
4.301	0.975630285379518\\
4.311	0.976128450011568\\
4.321	0.97661666618245\\
4.331	0.977095090402142\\
4.341	0.977563879077075\\
4.351	0.978023188363473\\
4.361	0.978473174029204\\
4.371	0.978913991324124\\
4.381	0.979345794858301\\
4.391	0.97976873848799\\
4.401	0.980182975209025\\
4.411	0.980588657057269\\
4.421	0.980985935015879\\
4.431	0.981374958929136\\
4.441	0.981755877422387\\
4.451	0.982128837828183\\
4.461	0.982493986117871\\
4.471	0.982851466838845\\
4.481	0.983201423056923\\
4.491	0.983543996303678\\
4.501	0.983846115487281\\
4.511	0.983846120675397\\
4.521	0.983846181610258\\
4.531	0.983846416772953\\
4.541	0.983847000132335\\
4.551	0.983848148139997\\
4.561	0.983850108475065\\
4.571	0.98385315035185\\
4.581	0.983857556220921\\
4.591	0.983863614710252\\
4.601	0.983871614667728\\
4.611	0.983881840179685\\
4.621	0.983894566452315\\
4.631	0.983910056453943\\
4.641	0.983928558226249\\
4.651	0.983950302781751\\
4.661	0.983975502513253\\
4.671	0.984004350048597\\
4.681	0.984037017490935\\
4.691	0.984073655991119\\
4.701	0.984114395604408\\
4.711	0.984159345388966\\
4.721	0.984208593708223\\
4.731	0.984262208703489\\
4.741	0.984320238906984\\
4.751	0.984382713968963\\
4.761	0.984449645475699\\
4.771	0.984521027837924\\
4.781	0.984596839231876\\
4.791	0.984677042577358\\
4.801	0.984761586539275\\
4.811	0.984850406540946\\
4.821	0.984943425779152\\
4.831	0.985040556232314\\
4.841	0.985141699654542\\
4.851	0.985246748549452\\
4.861	0.985355587118664\\
4.871	0.985468092180861\\
4.881	0.98558413405805\\
4.891	0.985703577426421\\
4.901	0.985826282129822\\
4.911	0.985952103954409\\
4.921	0.986080895363517\\
4.931	0.986212506192241\\
4.941	0.986346784301537\\
4.951	0.986483576191985\\
4.961	0.98662272757766\\
4.971	0.986764083920686\\
4.981	0.986907490927353\\
4.991	0.987052795006741\\
5.001	0.987199843692976\\
5.011	0.987348486032336\\
5.021	0.987498572936478\\
5.031	0.987649957503164\\
5.041	0.987802495305866\\
5.051	0.987956044653685\\
5.061	0.988110466823025\\
5.071	0.988265626262457\\
5.081	0.988421390772224\\
5.091	0.988577631659803\\
5.101	0.988734223872935\\
5.111	0.988891046111483\\
5.121	0.989047980919478\\
5.131	0.989204914758647\\
5.141	0.989361738064693\\
5.151	0.989518345287548\\
5.161	0.989674634916776\\
5.171	0.989830509493257\\
5.181	0.989985875608246\\
5.191	0.99014064389083\\
5.201	0.990294728984771\\
5.211	0.990448049515701\\
5.221	0.990600528049523\\
5.231	0.990752091042903\\
5.241	0.990902668786612\\
5.251	0.991052195342533\\
5.261	0.991200608474971\\
5.271	0.991347849576998\\
5.281	0.991493863592422\\
5.291	0.99163859893399\\
5.301	0.991782007398353\\
5.311	0.991924044078322\\
5.321	0.992064667272893\\
5.331	0.992203838395457\\
5.341	0.992341521880643\\
5.351	0.992477685090136\\
5.361	0.99261229821785\\
5.371	0.992745334194746\\
5.381	0.992876768593627\\
5.391	0.993006579534137\\
5.401	0.993134747588243\\
5.411	0.993261255686403\\
5.421	0.993386089024637\\
5.431	0.993509234972655\\
5.441	0.993630682983246\\
5.451	0.993750424503033\\
5.461	0.993868452884745\\
5.471	0.993984763301115\\
5.481	0.994099352660503\\
5.491	0.994212219524315\\
5.501	0.994323364026328\\
5.511	0.994432787793925\\
5.521	0.994540493871357\\
5.531	0.994646486645012\\
5.541	0.994750771770767\\
5.551	0.994853356103418\\
5.561	0.994954247628218\\
5.571	0.99505345539453\\
5.581	0.995150989451582\\
5.591	0.995246860786346\\
5.601	0.995341081263505\\
5.611	0.995433663567509\\
5.621	0.9955246211467\\
5.631	0.995613968159477\\
5.641	0.99570171942248\\
5.651	0.995787890360752\\
5.661	0.995872496959875\\
5.671	0.99595555572\\
5.681	0.996037083611794\\
5.691	0.996117098034191\\
5.701	0.996195616773984\\
5.711	0.996272657967156\\
5.721	0.996348240061936\\
5.731	0.996422381783543\\
5.741	0.996495102100538\\
5.751	0.996566420192789\\
5.761	0.996636355420958\\
5.771	0.996704927297492\\
5.781	0.996772155459072\\
5.791	0.99683805964045\\
5.801	0.996902659649668\\
5.811	0.996965975344578\\
5.821	0.99702802661064\\
5.831	0.997088833339947\\
5.841	0.997148415411435\\
5.851	0.997206792672236\\
5.861	0.997263984920124\\
5.871	0.997320011887035\\
5.881	0.99737489322359\\
5.891	0.997428648484599\\
5.901	0.997481297115518\\
5.911	0.99753285843979\\
5.921	0.997583351647062\\
5.931	0.997632795782234\\
5.941	0.997681209735278\\
5.951	0.997728612231857\\
5.961	0.997775021824629\\
5.971	0.997820456885268\\
5.981	0.997864935597144\\
5.991	0.997908475948627\\
6.001	0.997946874672312\\
6.011	0.997946875331711\\
6.021	0.997946883076406\\
6.031	0.997946912965098\\
6.041	0.99794698710887\\
6.051	0.99794713301827\\
6.061	0.997947382172805\\
6.071	0.997947768789056\\
6.081	0.997948328765907\\
6.091	0.997949098787376\\
6.101	0.997950115565434\\
6.111	0.997951415206865\\
6.121	0.997953032689808\\
6.131	0.997955001436994\\
6.141	0.997957352974006\\
6.151	0.997960116662059\\
6.161	0.99796331949584\\
6.171	0.997966985957947\\
6.181	0.997971137922337\\
6.191	0.99797579459997\\
6.201	0.997980972520601\\
6.211	0.997986685545296\\
6.221	0.997992944904866\\
6.231	0.997999759259929\\
6.241	0.998007134778832\\
6.251	0.998015075230059\\
6.261	0.998023582086201\\
6.271	0.998032654636876\\
6.281	0.998042290108327\\
6.291	0.998052483787739\\
6.301	0.998063229150526\\
6.311	0.998074517989127\\
6.321	0.99808634054201\\
6.331	0.998098685621816\\
6.341	0.998111540741694\\
6.351	0.998124892239076\\
6.361	0.998138725396228\\
6.371	0.998153024557059\\
6.381	0.998167773239763\\
6.391	0.998182954244966\\
6.401	0.998198549759109\\
6.411	0.99821454145291\\
6.421	0.998230910574766\\
6.431	0.998247638039026\\
6.441	0.998264704509133\\
6.451	0.998282090475628\\
6.461	0.998299776329089\\
6.471	0.998317742428071\\
6.481	0.998335969162162\\
6.491	0.998354437010275\\
6.501	0.998373126594311\\
6.511	0.998392018728365\\
6.521	0.998411094463616\\
6.531	0.998430335129095\\
6.541	0.998449722368487\\
6.551	0.998469238173172\\
6.561	0.998488864911668\\
6.571	0.998508585355669\\
6.581	0.998528382702858\\
6.591	0.998548240596683\\
6.601	0.998568143143259\\
6.611	0.99858807492559\\
6.621	0.998608021015265\\
6.631	0.998627966981804\\
6.641	0.998647898899812\\
6.651	0.998667803354093\\
6.661	0.99868766744288\\
6.671	0.998707478779322\\
6.681	0.998727225491359\\
6.691	0.998746896220132\\
6.701	0.998766480117042\\
6.711	0.998785966839574\\
6.721	0.998805346546014\\
6.731	0.998824609889156\\
6.741	0.998843748009102\\
6.751	0.998862752525253\\
6.761	0.998881615527581\\
6.771	0.998900329567266\\
6.781	0.998918887646781\\
6.791	0.998937283209493\\
6.801	0.998955510128854\\
6.811	0.998973562697255\\
6.821	0.998991435614584\\
6.831	0.999009123976562\\
6.841	0.999026623262905\\
6.851	0.99904392932535\\
6.861	0.999061038375606\\
6.871	0.999077946973253\\
6.881	0.999094652013645\\
6.891	0.999111150715834\\
6.901	0.999127440610557\\
6.911	0.999143519528311\\
6.921	0.999159385587541\\
6.931	0.999175037182962\\
6.941	0.999190472974047\\
6.951	0.999205691873678\\
6.961	0.999220693037001\\
6.971	0.999235475850481\\
6.981	0.999250039921176\\
6.991	0.999264385066244\\
7.001	0.999278511302688\\
7.011	0.999292418837345\\
7.021	0.999306108057133\\
7.031	0.999319579519552\\
7.041	0.999332833943454\\
7.051	0.999345872200068\\
7.061	0.999358695304303\\
7.071	0.999371304406316\\
7.081	0.999383700783341\\
7.091	0.999395885831801\\
7.101	0.999407861059672\\
7.111	0.999419628079122\\
7.121	0.999431188599406\\
7.131	0.999442544420029\\
7.141	0.999453697424154\\
7.151	0.999464649572273\\
7.161	0.99947540289612\\
7.171	0.99948595949283\\
7.181	0.999496321519339\\
7.191	0.999506491187017\\
7.201	0.999516470756528\\
7.211	0.999526262532918\\
7.221	0.999535868860919\\
7.231	0.999545292120467\\
7.241	0.999554534722427\\
7.251	0.99956359910452\\
7.261	0.999572487727448\\
7.271	0.999581203071202\\
7.281	0.999589747631562\\
7.291	0.999598123916776\\
7.301	0.999606334444404\\
7.311	0.999614381738338\\
7.321	0.99962226832598\\
7.331	0.999629996735574\\
7.341	0.999637569493689\\
7.351	0.999644989122858\\
7.361	0.999652258139334\\
7.371	0.999659379051008\\
7.381	0.999666354355431\\
7.391	0.999673186537981\\
7.401	0.999679878070134\\
7.411	0.999686431407859\\
7.421	0.999692848990122\\
7.431	0.99969913323749\\
7.441	0.999705286550839\\
7.451	0.999711311310162\\
7.461	0.999717209873464\\
7.471	0.999722984575746\\
7.481	0.999728637728077\\
7.491	0.999734171616743\\
7.501	0.999739052015144\\
7.511	0.999739052098952\\
7.521	0.999739053083287\\
7.531	0.999739056882078\\
7.541	0.999739066305598\\
7.551	0.999739084850381\\
7.561	0.999739116517407\\
7.571	0.999739165655534\\
7.581	0.999739236827434\\
7.591	0.999739334695571\\
7.601	0.99973946392596\\
7.611	0.999739629107699\\
7.621	0.999739834686437\\
7.631	0.999740084910135\\
7.641	0.999740383785628\\
7.651	0.999740735044666\\
7.661	0.999741142118219\\
7.671	0.999741608117973\\
7.681	0.999742135824064\\
7.691	0.999742727678165\\
7.701	0.999743385781173\\
7.711	0.999744111894802\\
7.721	0.999744907446463\\
7.731	0.999745773536905\\
7.741	0.999746710950111\\
7.751	0.999747720165047\\
7.761	0.999748801368877\\
7.771	0.999749954471313\\
7.781	0.999751179119815\\
7.791	0.999752474715396\\
7.801	0.999753840428793\\
7.811	0.999755275216842\\
7.821	0.999756777838874\\
7.831	0.999758346872997\\
7.841	0.999759980732159\\
7.851	0.999761677679875\\
7.861	0.999763435845553\\
7.871	0.999765253239335\\
7.881	0.999767127766418\\
7.891	0.999769057240796\\
7.901	0.999771039398404\\
7.911	0.999773071909628\\
7.921	0.999775152391177\\
7.931	0.999777278417305\\
7.941	0.999779447530375\\
7.951	0.999781657250775\\
7.961	0.999783905086189\\
7.971	0.99978618854023\\
7.981	0.999788505120454\\
7.991	0.999790852345772\\
8.001	0.999793227753267\\
8.011	0.999795628904451\\
8.021	0.999798053390967\\
8.031	0.999800498839774\\
8.041	0.999802962917823\\
8.051	0.999805443336255\\
8.061	0.999807937854145\\
8.071	0.99981044428181\\
8.081	0.999812960483712\\
8.091	0.999815484380966\\
8.101	0.999818013953493\\
8.111	0.999820547241824\\
8.121	0.999823082348588\\
8.131	0.999825617439702\\
8.141	0.999828150745277\\
8.151	0.999830680560269\\
8.161	0.99983320524489\\
8.171	0.999835723224797\\
8.181	0.999838232991076\\
8.191	0.999840733100039\\
8.201	0.999843222172852\\
8.211	0.999845698895002\\
8.221	0.999848162015628\\
8.231	0.99985061034672\\
8.241	0.999853042762202\\
8.251	0.999855458196918\\
8.261	0.999857855645519\\
8.271	0.999860234161277\\
8.281	0.999862592854819\\
8.291	0.999864930892812\\
8.301	0.999867247496584\\
8.311	0.999869541940708\\
8.321	0.999871813551553\\
8.331	0.999874061705795\\
8.341	0.999876285828914\\
8.351	0.999878485393675\\
8.361	0.999880659918594\\
8.371	0.999882808966401\\
8.381	0.999884932142501\\
8.391	0.999887029093443\\
8.401	0.999889099505387\\
8.411	0.999891143102595\\
8.421	0.999893159645924\\
8.431	0.999895148931347\\
8.441	0.999897110788484\\
8.451	0.999899045079166\\
8.461	0.999900951696014\\
8.471	0.999902830561047\\
8.481	0.999904681624325\\
8.491	0.999906504862609\\
8.501	0.999908300278058\\
8.511	0.999910067896963\\
8.521	0.999911807768499\\
8.531	0.999913519963524\\
8.541	0.999915204573402\\
8.551	0.999916861708865\\
8.561	0.999918491498905\\
8.571	0.999920094089704\\
8.581	0.999921669643598\\
8.591	0.999923218338068\\
8.601	0.999924740364775\\
8.611	0.999926235928622\\
8.621	0.999927705246851\\
8.631	0.999929148548177\\
8.641	0.999930566071946\\
8.651	0.999931958067331\\
8.661	0.999933324792562\\
8.671	0.999934666514181\\
8.681	0.99993598350633\\
8.691	0.999937276050069\\
8.701	0.999938544432723\\
8.711	0.999939788947261\\
8.721	0.999941009891691\\
8.731	0.999942207568499\\
8.741	0.999943382284102\\
8.751	0.999944534348328\\
8.761	0.999945664073927\\
8.771	0.999946771776101\\
8.781	0.99994785777206\\
8.791	0.999948922380595\\
8.801	0.999949965921683\\
8.811	0.999950988716106\\
8.821	0.999951991085092\\
8.831	0.999952973349975\\
8.841	0.999953935831877\\
8.851	0.999954878851406\\
8.861	0.999955802728374\\
8.871	0.999956707781527\\
8.881	0.999957594328299\\
8.891	0.999958462684578\\
8.901	0.999959313164481\\
8.911	0.999960146080159\\
8.921	0.999960961741598\\
8.931	0.999961760456447\\
8.941	0.999962542529854\\
8.951	0.999963308264309\\
8.961	0.999964057959511\\
8.971	0.999964791912233\\
8.981	0.999965510416208\\
8.991	0.999966213762018\\
9.001	0.999966834050566\\
9.011	0.999966834061217\\
9.021	0.999966834186324\\
9.031	0.999966834669143\\
9.041	0.999966835866853\\
9.051	0.999966838223856\\
9.061	0.99996684224867\\
9.071	0.999966848494024\\
9.081	0.999966857539826\\
9.091	0.999966869978663\\
9.101	0.999966886403579\\
9.111	0.999966907397836\\
9.121	0.999966933526469\\
9.131	0.999966965329384\\
9.141	0.999967003315841\\
9.151	0.999967047960139\\
9.161	0.999967099698346\\
9.171	0.999967158925951\\
9.181	0.999967225996304\\
9.191	0.999967301219737\\
9.201	0.999967384863269\\
9.211	0.99996747715081\\
9.221	0.999967578263782\\
9.231	0.999967688342086\\
9.241	0.999967807485367\\
9.251	0.999967935754499\\
9.261	0.999968073173271\\
9.271	0.999968219730207\\
9.281	0.9999683753805\\
9.291	0.99996854004802\\
9.301	0.999968713627369\\
9.311	0.999968895985964\\
9.321	0.999969086966118\\
9.331	0.999969286387112\\
9.341	0.999969494047234\\
9.351	0.99996970972578\\
9.361	0.999969933185003\\
9.371	0.999970164171996\\
9.381	0.999970402420513\\
9.391	0.999970647652718\\
9.401	0.999970899580853\\
9.411	0.999971157908827\\
9.421	0.999971422333731\\
9.431	0.999971692547257\\
9.441	0.999971968237044\\
9.451	0.999972249087939\\
9.461	0.999972534783174\\
9.471	0.999972825005462\\
9.481	0.999973119438019\\
9.491	0.999973417765505\\
9.501	0.999973719674887\\
9.511	0.999974024856239\\
9.521	0.999974333003463\\
9.531	0.999974643814951\\
9.541	0.999974956994177\\
9.551	0.999975272250232\\
9.561	0.999975589298299\\
9.571	0.999975907860074\\
9.581	0.999976227664135\\
9.591	0.999976548446258\\
9.601	0.999976869949697\\
9.611	0.999977191925407\\
9.621	0.999977514132236\\
9.631	0.999977836337076\\
9.641	0.999978158314977\\
9.651	0.999978479849233\\
9.661	0.99997880073143\\
9.671	0.99997912076147\\
9.681	0.999979439747576\\
9.691	0.999979757506257\\
9.701	0.999980073862266\\
9.711	0.999980388648531\\
9.721	0.999980701706071\\
9.731	0.999981012883892\\
9.741	0.999981322038871\\
9.751	0.99998162903563\\
9.761	0.999981933746391\\
9.771	0.999982236050827\\
9.781	0.9999825358359\\
9.791	0.999982832995696\\
9.801	0.999983127431246\\
9.811	0.999983419050351\\
9.821	0.999983707767394\\
9.831	0.999983993503151\\
9.841	0.999984276184601\\
9.851	0.999984555744735\\
9.861	0.999984832122357\\
9.871	0.999985105261891\\
9.881	0.999985375113184\\
9.891	0.999985641631314\\
9.901	0.999985904776392\\
9.911	0.999986164513373\\
9.921	0.999986420811861\\
9.931	0.999986673645926\\
9.941	0.999986922993913\\
9.951	0.99998716883826\\
9.961	0.999987411165319\\
9.971	0.999987649965181\\
9.981	0.999987885231497\\
9.991	0.999988116961314\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	2.03608347127799e-06\\
1.531	5.09020867819497e-06\\
1.541	1.22165008276679e-05\\
1.551	3.25773355404478e-05\\
1.561	5.90464206670617e-05\\
1.571	0.000101804173563899\\
1.581	0.000165940802909156\\
1.591	0.000265708893001777\\
1.601	0.000403144527313042\\
1.611	0.000569085330222198\\
1.621	0.000767603468671802\\
1.631	0.00100684327654697\\
1.641	0.00132752642327325\\
1.651	0.00166449823776976\\
1.661	0.0021042922675658\\
1.671	0.00262145746927041\\
1.681	0.00320988559246975\\
1.691	0.00382885496773826\\
1.701	0.00459340431120314\\
1.711	0.00551778620716335\\
1.721	0.00651139494114701\\
1.731	0.00757830268009667\\
1.741	0.00872461767442618\\
1.751	0.0100185487204233\\
1.761	0.0114102117730418\\
1.771	0.0128487047454997\\
1.781	0.014421579227062\\
1.791	0.0161461419272344\\
1.801	0.0180376634720517\\
1.811	0.0200411696077892\\
1.821	0.0221556422927114\\
1.831	0.0244340196970715\\
1.841	0.02686917552872\\
1.851	0.0295486613769218\\
1.861	0.0322393456842157\\
1.871	0.0350501589163149\\
1.881	0.038002479949668\\
1.891	0.0411838603735399\\
1.901	0.0445220192247001\\
1.911	0.0478815569523088\\
1.921	0.0513907468150564\\
1.931	0.0550465346877361\\
1.941	0.0588285597356349\\
1.951	0.0627693992942935\\
1.961	0.0667794656909755\\
1.971	0.0710287718955326\\
1.981	0.0752261579715722\\
1.991	0.0796943431492917\\
2.001	0.0842816392100811\\
2.011	0.0892120153357807\\
2.021	0.0941057419589973\\
2.031	0.0991501387590886\\
2.041	0.104264780438939\\
2.051	0.109427270080364\\
2.061	0.114791331985446\\
2.071	0.120105509845482\\
2.081	0.125686414640255\\
2.091	0.131457693239592\\
2.101	0.137118005289745\\
2.111	0.142918807099416\\
2.121	0.148848900209513\\
2.131	0.154973439291117\\
2.141	0.161120375290905\\
2.151	0.16742001755104\\
2.161	0.173647378847943\\
2.171	0.180022356196515\\
2.181	0.186474704716995\\
2.191	0.193029875452774\\
2.201	0.199744878741049\\
2.211	0.206382510857415\\
2.221	0.213082243519655\\
2.231	0.219798264849666\\
2.241	0.226709750192919\\
2.251	0.233587640158896\\
2.261	0.240584641007943\\
2.271	0.247628471776829\\
2.281	0.254536902994875\\
2.291	0.26168151989559\\
2.301	0.268784397085143\\
2.311	0.275849606730478\\
2.321	0.283010512298962\\
2.331	0.290131714239757\\
2.341	0.297346576020231\\
2.351	0.304484066628796\\
2.361	0.311711144910097\\
2.371	0.318829292725685\\
2.381	0.326013613254089\\
2.391	0.333267160620517\\
2.401	0.340484058484462\\
2.411	0.347752876476924\\
2.421	0.355025766636329\\
2.431	0.362418785720539\\
2.441	0.369615322749771\\
2.451	0.376709037563704\\
2.461	0.383862816840039\\
2.471	0.391205951879203\\
2.481	0.398615259631184\\
2.491	0.405668252775691\\
2.501	0.412925872309061\\
2.511	0.420019587122994\\
2.521	0.426874062129051\\
2.531	0.434079761533904\\
2.541	0.44115616963833\\
2.551	0.448264137036562\\
2.561	0.455154243503367\\
2.571	0.46191404062801\\
2.581	0.468727793964641\\
2.591	0.475530348842181\\
2.601	0.482289127925088\\
2.611	0.489180252433629\\
2.621	0.495981789269433\\
2.631	0.502757875061846\\
2.641	0.509419940179868\\
2.651	0.515823422697037\\
2.661	0.522291041843551\\
2.671	0.528736264071882\\
2.681	0.535325030184937\\
2.691	0.541627726570278\\
2.701	0.548000667835379\\
2.711	0.554275877093857\\
2.721	0.560479823430841\\
2.731	0.566601308387239\\
2.741	0.57276860522174\\
2.751	0.578789304046309\\
2.761	0.58481407503782\\
2.771	0.590853098613631\\
2.781	0.596755704596866\\
2.791	0.602783529713584\\
2.801	0.608495761892255\\
2.811	0.614105171855625\\
2.821	0.619740032862387\\
2.831	0.62538405624477\\
2.841	0.631139046176337\\
2.851	0.636637489590523\\
2.861	0.641943523116674\\
2.871	0.647501012951527\\
2.881	0.652839623813218\\
2.891	0.658134458880276\\
2.901	0.663284732020874\\
2.911	0.668312840153195\\
2.921	0.673455987001643\\
2.931	0.678441337381067\\
2.941	0.683516275433228\\
2.951	0.68841102009818\\
2.961	0.69311030074989\\
2.971	0.697845212862346\\
2.981	0.702618810560758\\
2.991	0.707287549960398\\
3.001	0.712042822907568\\
3.011	0.717782542213101\\
3.021	0.723369555258287\\
3.031	0.728955550261739\\
3.041	0.734423452423856\\
3.051	0.739762063285547\\
3.061	0.745072168978639\\
3.071	0.750237712745272\\
3.081	0.755318759047846\\
3.091	0.76024099083966\\
3.101	0.76505225608229\\
3.111	0.76977495169392\\
3.121	0.774451835427445\\
3.131	0.779010626319637\\
3.141	0.783538875959759\\
3.151	0.787835012084155\\
3.161	0.792061921370529\\
3.171	0.796263379613511\\
3.181	0.800493343025091\\
3.191	0.804656115682118\\
3.201	0.808569468113915\\
3.211	0.81247365817009\\
3.221	0.816374794101059\\
3.231	0.820096754686555\\
3.241	0.823794282270396\\
3.251	0.827370662887696\\
3.261	0.830898177501685\\
3.271	0.834416529740053\\
3.281	0.837816789137087\\
3.291	0.841121352610972\\
3.301	0.844469691879488\\
3.311	0.847725389350062\\
3.321	0.850783586723921\\
3.331	0.853780701593642\\
3.341	0.856729968501789\\
3.351	0.859774931333085\\
3.361	0.862664133778828\\
3.371	0.865532975389859\\
3.381	0.868277615909142\\
3.391	0.870948957423459\\
3.401	0.873570414892729\\
3.411	0.876250918782666\\
3.421	0.878745121034982\\
3.431	0.881161952115389\\
3.441	0.883674479118946\\
3.451	0.886098436491502\\
3.461	0.888427715982644\\
3.471	0.890658245425429\\
3.481	0.892886738784743\\
3.491	0.895093853267609\\
3.501	0.897197127493439\\
3.511	0.899282076968027\\
3.521	0.90142912698849\\
3.531	0.903502878003987\\
3.541	0.905556268184771\\
3.551	0.907504800066784\\
3.561	0.909472674741774\\
3.571	0.911357069994441\\
3.581	0.913261826081822\\
3.591	0.915046453244397\\
3.601	0.916835152573915\\
3.611	0.9184915064778\\
3.621	0.920143788214742\\
3.631	0.921919253001696\\
3.641	0.923479910982431\\
3.651	0.925075182382177\\
3.661	0.926638894488118\\
3.671	0.928081459627519\\
3.681	0.92959630573015\\
3.691	0.931077556455504\\
3.701	0.932506887052342\\
3.711	0.933913820730995\\
3.721	0.935291231199314\\
3.731	0.936675767959783\\
3.741	0.938020601092562\\
3.751	0.939308423888146\\
3.761	0.940570795640338\\
3.771	0.941842329768151\\
3.781	0.943140332981091\\
3.791	0.944398632566341\\
3.801	0.945576506854475\\
3.811	0.946719767723598\\
3.821	0.94784673992495\\
3.831	0.948923828081256\\
3.841	0.949984627569792\\
3.851	0.951045427058328\\
3.861	0.952062450752231\\
3.871	0.953074384237456\\
3.881	0.954037451719371\\
3.891	0.955097233166171\\
3.901	0.956033831562959\\
3.911	0.957013187712643\\
3.921	0.957940623733811\\
3.931	0.958773381873563\\
3.941	0.959633627140178\\
3.951	0.960484710031172\\
3.961	0.961435561012259\\
3.971	0.962286643903253\\
3.981	0.963065445831017\\
3.991	0.96393078130631\\
4.001	0.964727907985316\\
4.011	0.965513836205229\\
4.021	0.966271259256544\\
4.031	0.967057187476458\\
4.041	0.967802394026946\\
4.051	0.968523167575778\\
4.061	0.969238850915932\\
4.071	0.969902614127569\\
4.081	0.970620333551194\\
4.091	0.971280024595888\\
4.101	0.971929535223226\\
4.111	0.97255664893238\\
4.121	0.973143040972108\\
4.131	0.97373554126225\\
4.141	0.974329059594127\\
4.151	0.97493072225989\\
4.161	0.975513042132675\\
4.171	0.976041405793472\\
4.181	0.976616599374108\\
4.191	0.977174486245238\\
4.201	0.977752733951081\\
4.211	0.978272953277993\\
4.221	0.978804371063996\\
4.231	0.97928895893016\\
4.241	0.979819358674428\\
4.251	0.980275441371995\\
4.261	0.980744758612124\\
4.271	0.98124054493738\\
4.281	0.981730223012223\\
4.291	0.982181215501111\\
4.301	0.982658677075125\\
4.311	0.983074038103266\\
4.321	0.98352604863389\\
4.331	0.983982131331456\\
4.341	0.984398510401332\\
4.351	0.984805727095588\\
4.361	0.985213961831579\\
4.371	0.985643575444019\\
4.381	0.986040611720918\\
4.391	0.98641830520484\\
4.401	0.986789890438348\\
4.411	0.98719099888219\\
4.421	0.987566656282641\\
4.431	0.987921952848379\\
4.441	0.988277249414117\\
4.451	0.988625419687706\\
4.461	0.988969517794351\\
4.471	0.989332958693975\\
4.481	0.989677056800621\\
4.491	0.990029299241152\\
4.501	0.990330639594901\\
4.511	0.990492508230867\\
4.521	0.990661503158983\\
4.531	0.990812173335858\\
4.541	0.99096589763794\\
4.551	0.991119621940021\\
4.561	0.991270292116896\\
4.571	0.991439287045012\\
4.581	0.991618462390484\\
4.591	0.991766078442152\\
4.601	0.991925910994647\\
4.611	0.992040949710774\\
4.621	0.992185511637235\\
4.631	0.992353488523615\\
4.641	0.992485833949249\\
4.651	0.99263955825133\\
4.661	0.992776993885641\\
4.671	0.992924609937309\\
4.681	0.993068153822034\\
4.691	0.993222896165851\\
4.701	0.993354223549749\\
4.711	0.993474352474554\\
4.721	0.993602625733245\\
4.731	0.993738025284085\\
4.741	0.993861208334097\\
4.751	0.993981337258902\\
4.761	0.994114700726271\\
4.771	0.994242973984962\\
4.781	0.994349868367204\\
4.791	0.994461852958124\\
4.801	0.994570783423837\\
4.811	0.994653244804424\\
4.821	0.994764211353609\\
4.831	0.994850744901138\\
4.841	0.994947458866024\\
4.851	0.995059443456944\\
4.861	0.995154121338358\\
4.871	0.9952610157206\\
4.881	0.995360783810693\\
4.891	0.995470732318142\\
4.901	0.995557265865671\\
4.911	0.995635655079316\\
4.921	0.99570691800081\\
4.931	0.995796505673547\\
4.941	0.99588202117934\\
4.951	0.995979753185962\\
4.961	0.996066286733491\\
4.971	0.996142639863664\\
4.981	0.996218992993837\\
4.991	0.996290255915331\\
5.001	0.996368645128976\\
5.011	0.996451106509562\\
5.021	0.996527459639735\\
5.031	0.99660584885338\\
5.041	0.996667949399254\\
5.051	0.996725977778185\\
5.061	0.996789096365795\\
5.071	0.996856287120347\\
5.081	0.996935694375727\\
5.091	0.996996776879865\\
5.101	0.997048697008383\\
5.111	0.997123014055084\\
5.121	0.997173916141866\\
5.131	0.997223800186912\\
5.141	0.997290990941465\\
5.151	0.99733883890304\\
5.161	0.997395849240235\\
5.171	0.997454895660903\\
5.181	0.997501725580742\\
5.191	0.997540411166696\\
5.201	0.997587241086536\\
5.211	0.997637125131582\\
5.221	0.997675810717536\\
5.231	0.997724676720847\\
5.241	0.997776596849364\\
5.251	0.997823426769204\\
5.261	0.997879419064664\\
5.271	0.997925230942768\\
5.281	0.997966970653929\\
5.291	0.998004638198148\\
5.301	0.998044341825837\\
5.311	0.998087099578734\\
5.321	0.998128839289895\\
5.331	0.998175669209735\\
5.341	0.998220463046103\\
5.351	0.998243878006023\\
5.361	0.998283581633713\\
5.371	0.998313104844046\\
5.381	0.998344664137851\\
5.391	0.998386403849012\\
5.401	0.998411854892403\\
5.411	0.998439342019265\\
5.421	0.998471919354806\\
5.431	0.998506532773818\\
5.441	0.99853401990068\\
5.451	0.998559470944071\\
5.461	0.998580849820519\\
5.471	0.998607318905646\\
5.481	0.998636842115979\\
5.491	0.998665347284577\\
5.501	0.998695888536646\\
5.511	0.99872541174698\\
5.521	0.998752898873842\\
5.531	0.998779367958969\\
5.541	0.998807873127567\\
5.551	0.998835360254429\\
5.561	0.998862847381291\\
5.571	0.998889316466418\\
5.581	0.998909677301131\\
5.591	0.998932074219315\\
5.601	0.998950398970556\\
5.611	0.99897279588874\\
5.621	0.998995192806924\\
5.631	0.999023697975522\\
5.641	0.999047112935442\\
5.651	0.999070527895362\\
5.661	0.99909190677181\\
5.671	0.999110231523052\\
5.681	0.999143826900328\\
5.691	0.999163169693305\\
5.701	0.999173350110661\\
5.711	0.999195747028845\\
5.721	0.999212035696615\\
5.731	0.99922730632265\\
5.741	0.999245631073892\\
5.751	0.99926700995034\\
5.761	0.999287370785053\\
5.771	0.999304677494559\\
5.781	0.9993230022458\\
5.791	0.999336236788363\\
5.801	0.999347435247455\\
5.811	0.999361687831754\\
5.821	0.999375940416053\\
5.831	0.999390193000352\\
5.841	0.99940240950118\\
5.851	0.999419716210686\\
5.861	0.99943498683672\\
5.871	0.999446185295812\\
5.881	0.999459419838376\\
5.891	0.999471636339203\\
5.901	0.999482834798295\\
5.911	0.999499123466066\\
5.921	0.99952152038425\\
5.931	0.99953780905202\\
5.941	0.999550025552848\\
5.951	0.99956122401194\\
5.961	0.999573440512767\\
5.971	0.999580566804917\\
5.981	0.999597873514423\\
5.991	0.999609071973515\\
6.001	0.999628414766492\\
6.011	0.999631468891699\\
6.021	0.999639613225584\\
6.031	0.999644703434262\\
6.041	0.999651829726411\\
6.051	0.999653865809883\\
6.061	0.999664046227239\\
6.071	0.999665064268975\\
6.081	0.999670154477653\\
6.091	0.999676262728067\\
6.101	0.999683389020216\\
6.111	0.999687461187159\\
6.121	0.999694587479308\\
6.131	0.999699677687987\\
6.141	0.9997057859384\\
6.151	0.999713930272285\\
6.161	0.999722074606171\\
6.171	0.999730218940056\\
6.181	0.999738363273941\\
6.191	0.999743453482619\\
6.201	0.999746507607826\\
6.211	0.99975261585824\\
6.221	0.999758724108654\\
6.231	0.999767886484274\\
6.241	0.999772976692953\\
6.251	0.999780102985102\\
6.261	0.999781121026838\\
6.271	0.99978519319378\\
6.281	0.999788247318987\\
6.291	0.999790283402458\\
6.301	0.999794355569401\\
6.311	0.999796391652872\\
6.321	0.999796391652872\\
6.331	0.999802499903286\\
6.341	0.999805554028493\\
6.351	0.999807590111964\\
6.361	0.999812680320642\\
6.371	0.999817770529321\\
6.381	0.999822860737999\\
6.391	0.999825914863206\\
6.401	0.999828968988413\\
6.411	0.999833041155355\\
6.421	0.999836095280562\\
6.431	0.999840167447505\\
6.441	0.999842203530976\\
6.451	0.999844239614447\\
6.461	0.999849329823125\\
6.471	0.999854420031804\\
6.481	0.999858492198746\\
6.491	0.999861546323953\\
6.501	0.999865618490896\\
6.511	0.999867654574367\\
6.521	0.999867654574367\\
6.531	0.999867654574367\\
6.541	0.999868672616103\\
6.551	0.999869690657838\\
6.561	0.999876816949988\\
6.571	0.999879871075195\\
6.581	0.999882925200402\\
6.591	0.999884961283873\\
6.601	0.999886997367344\\
6.611	0.999886997367344\\
6.621	0.999890051492551\\
6.631	0.999891069534287\\
6.641	0.999895141701229\\
6.651	0.999898195826436\\
6.661	0.999901249951643\\
6.671	0.999902267993379\\
6.681	0.99990430407685\\
6.691	0.999907358202057\\
6.701	0.999909394285528\\
6.711	0.999911430368999\\
6.721	0.999913466452471\\
6.731	0.999914484494206\\
6.741	0.999915502535942\\
6.751	0.999918556661149\\
6.761	0.999921610786356\\
6.771	0.999922628828091\\
6.781	0.999923646869827\\
6.791	0.999925682953298\\
6.801	0.999926700995034\\
6.811	0.999928737078505\\
6.821	0.999928737078505\\
6.831	0.999930773161977\\
6.841	0.999932809245448\\
6.851	0.999935863370655\\
6.861	0.99993688141239\\
6.871	0.99993688141239\\
6.881	0.999939935537597\\
6.891	0.999940953579333\\
6.901	0.999941971621069\\
6.911	0.999941971621069\\
6.921	0.999945025746276\\
6.931	0.999948079871482\\
6.941	0.999949097913218\\
6.951	0.999949097913218\\
6.961	0.999949097913218\\
6.971	0.999949097913218\\
6.981	0.999949097913218\\
6.991	0.999949097913218\\
7.001	0.999951133996689\\
7.011	0.999953170080161\\
7.021	0.999958260288839\\
7.031	0.999961314414046\\
7.041	0.999962332455781\\
7.051	0.999962332455781\\
7.061	0.999962332455781\\
7.071	0.999963350497517\\
7.081	0.999963350497517\\
7.091	0.999963350497517\\
7.101	0.999963350497517\\
7.111	0.999963350497517\\
7.121	0.999963350497517\\
7.131	0.999963350497517\\
7.141	0.999963350497517\\
7.151	0.999964368539253\\
7.161	0.999964368539253\\
7.171	0.999965386580988\\
7.181	0.999965386580988\\
7.191	0.99996742266446\\
7.201	0.999968440706195\\
7.211	0.999968440706195\\
7.221	0.999968440706195\\
7.231	0.999968440706195\\
7.241	0.999968440706195\\
7.251	0.999969458747931\\
7.261	0.999969458747931\\
7.271	0.999969458747931\\
7.281	0.999969458747931\\
7.291	0.999969458747931\\
7.301	0.999969458747931\\
7.311	0.999969458747931\\
7.321	0.999969458747931\\
7.331	0.999971494831402\\
7.341	0.999971494831402\\
7.351	0.999973530914873\\
7.361	0.999973530914873\\
7.371	0.999973530914873\\
7.381	0.999973530914873\\
7.391	0.999974548956609\\
7.401	0.999975566998345\\
7.411	0.999975566998345\\
7.421	0.99997658504008\\
7.431	0.99997658504008\\
7.441	0.99997658504008\\
7.451	0.999977603081816\\
7.461	0.999978621123552\\
7.471	0.999978621123552\\
7.481	0.999981675248758\\
7.491	0.999981675248758\\
7.501	0.999981675248758\\
7.511	0.999981675248758\\
7.521	0.999981675248758\\
7.531	0.999981675248758\\
7.541	0.999982693290494\\
7.551	0.999982693290494\\
7.561	0.999982693290494\\
7.571	0.999982693290494\\
7.581	0.999982693290494\\
7.591	0.99998371133223\\
7.601	0.99998371133223\\
7.611	0.99998371133223\\
7.621	0.999984729373965\\
7.631	0.999984729373965\\
7.641	0.999984729373965\\
7.651	0.999984729373965\\
7.661	0.999984729373965\\
7.671	0.999984729373965\\
7.681	0.999984729373965\\
7.691	0.999984729373965\\
7.701	0.999984729373965\\
7.711	0.999984729373965\\
7.721	0.999984729373965\\
7.731	0.999984729373965\\
7.741	0.999986765457437\\
7.751	0.999986765457437\\
7.761	0.999986765457437\\
7.771	0.999986765457437\\
7.781	0.999986765457437\\
7.791	0.999986765457437\\
7.801	0.999986765457437\\
7.811	0.999986765457437\\
7.821	0.999986765457437\\
7.831	0.999986765457437\\
7.841	0.999986765457437\\
7.851	0.999986765457437\\
7.861	0.999986765457437\\
7.871	0.999987783499172\\
7.881	0.999987783499172\\
7.891	0.999987783499172\\
7.901	0.999987783499172\\
7.911	0.999987783499172\\
7.921	0.999989819582644\\
7.931	0.999989819582644\\
7.941	0.999989819582644\\
7.951	0.999989819582644\\
7.961	0.999989819582644\\
7.971	0.999989819582644\\
7.981	0.999989819582644\\
7.991	0.999989819582644\\
8.001	0.999990837624379\\
8.011	0.999991855666115\\
8.021	0.999991855666115\\
8.031	0.999991855666115\\
8.041	0.999991855666115\\
8.051	0.999991855666115\\
8.061	0.999991855666115\\
8.071	0.999992873707851\\
8.081	0.999993891749586\\
8.091	0.999993891749586\\
8.101	0.999993891749586\\
8.111	0.999993891749586\\
8.121	0.999993891749586\\
8.131	0.999993891749586\\
8.141	0.999993891749586\\
8.151	0.999993891749586\\
8.161	0.999993891749586\\
8.171	0.999993891749586\\
8.181	0.999993891749586\\
8.191	0.999993891749586\\
8.201	0.999993891749586\\
8.211	0.999993891749586\\
8.221	0.999993891749586\\
8.231	0.999993891749586\\
8.241	0.999993891749586\\
8.251	0.999993891749586\\
8.261	0.999993891749586\\
8.271	0.999993891749586\\
8.281	0.999993891749586\\
8.291	0.999993891749586\\
8.301	0.999993891749586\\
8.311	0.999993891749586\\
8.321	0.999993891749586\\
8.331	0.999993891749586\\
8.341	0.999993891749586\\
8.351	0.999994909791322\\
8.361	0.999994909791322\\
8.371	0.999994909791322\\
8.381	0.999994909791322\\
8.391	0.999994909791322\\
8.401	0.999994909791322\\
8.411	0.999994909791322\\
8.421	0.999994909791322\\
8.431	0.999994909791322\\
8.441	0.999994909791322\\
8.451	0.999994909791322\\
8.461	0.999994909791322\\
8.471	0.999994909791322\\
8.481	0.999994909791322\\
8.491	0.999995927833057\\
8.501	0.999996945874793\\
8.511	0.999996945874793\\
8.521	0.999996945874793\\
8.531	0.999996945874793\\
8.541	0.999996945874793\\
8.551	0.999996945874793\\
8.561	0.999997963916529\\
8.571	0.999997963916529\\
8.581	0.999997963916529\\
8.591	0.999997963916529\\
8.601	0.999997963916529\\
8.611	0.999997963916529\\
8.621	0.999997963916529\\
8.631	0.999997963916529\\
8.641	0.999997963916529\\
8.651	0.999997963916529\\
8.661	0.999997963916529\\
8.671	0.999997963916529\\
8.681	0.999997963916529\\
8.691	0.999997963916529\\
8.701	0.999997963916529\\
8.711	0.999997963916529\\
8.721	0.999997963916529\\
8.731	0.999998981958264\\
8.741	0.999998981958264\\
8.751	0.999998981958264\\
8.761	0.999998981958264\\
8.771	0.999998981958264\\
8.781	0.999998981958264\\
8.791	0.999998981958264\\
8.801	0.999998981958264\\
8.811	0.999998981958264\\
8.821	0.999998981958264\\
8.831	0.999998981958264\\
8.841	0.999998981958264\\
8.851	0.999998981958264\\
8.861	0.999998981958264\\
8.871	0.999998981958264\\
8.881	0.999998981958264\\
8.891	0.999998981958264\\
8.901	0.999998981958264\\
8.911	0.999998981958264\\
8.921	0.999998981958264\\
8.931	0.999998981958264\\
8.941	0.999998981958264\\
8.951	0.999998981958264\\
8.961	0.999998981958264\\
8.971	0.999998981958264\\
8.981	0.999998981958264\\
8.991	0.999998981958264\\
9.001	0.999998981958264\\
9.011	0.999998981958264\\
9.021	0.999998981958264\\
9.031	0.999998981958264\\
9.041	0.999998981958264\\
9.051	0.999998981958264\\
9.061	0.999998981958264\\
9.071	0.999998981958264\\
9.081	0.999998981958264\\
9.091	1\\
9.101	1\\
9.111	1\\
9.121	1\\
9.131	1\\
9.141	1\\
9.151	1\\
9.161	1\\
9.171	1\\
9.181	1\\
9.191	1\\
9.201	1\\
9.211	1\\
9.221	1\\
9.231	1\\
9.241	1\\
9.251	1\\
9.261	1\\
9.271	1\\
9.281	1\\
9.291	1\\
9.301	1\\
9.311	1\\
9.321	1\\
9.331	1\\
9.341	1\\
9.351	1\\
9.361	1\\
9.371	1\\
9.381	1\\
9.391	1\\
9.401	1\\
9.411	1\\
9.421	1\\
9.431	1\\
9.441	1\\
9.451	1\\
9.461	1\\
9.471	1\\
9.481	1\\
9.491	1\\
9.501	1\\
9.511	1\\
9.521	1\\
9.531	1\\
9.541	1\\
9.551	1\\
9.561	1\\
9.571	1\\
9.581	1\\
9.591	1\\
9.601	1\\
9.611	1\\
9.621	1\\
9.631	1\\
9.641	1\\
9.651	1\\
9.661	1\\
9.671	1\\
9.681	1\\
9.691	1\\
9.701	1\\
9.711	1\\
9.721	1\\
9.731	1\\
9.741	1\\
9.751	1\\
9.761	1\\
9.771	1\\
9.781	1\\
9.791	1\\
9.801	1\\
9.811	1\\
9.821	1\\
9.831	1\\
9.841	1\\
9.851	1\\
9.861	1\\
9.871	1\\
9.881	1\\
9.891	1\\
9.901	1\\
9.911	1\\
9.921	1\\
9.931	1\\
9.941	1\\
9.951	1\\
9.961	1\\
9.971	1\\
9.981	1\\
9.991	1\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	2.01292093951072e-06\\
1.541	1.00646046975536e-05\\
1.551	1.71098279858411e-05\\
1.561	4.12648792599697e-05\\
1.571	6.94457724131198e-05\\
1.581	0.000115742954021866\\
1.591	0.000183175805495475\\
1.601	0.000268724945424681\\
1.611	0.000387487280855813\\
1.621	0.000525372365212298\\
1.631	0.000701502947419486\\
1.641	0.000915879027477377\\
1.651	0.0011745393682045\\
1.661	0.00145030953691747\\
1.671	0.00180860946415038\\
1.681	0.00221521949393155\\
1.691	0.00270133990082339\\
1.701	0.00325489315918883\\
1.711	0.00390707954359031\\
1.721	0.00462166647711661\\
1.731	0.00538355705272142\\
1.741	0.00627729394986418\\
1.751	0.00726362521022443\\
1.761	0.00831034409877001\\
1.771	0.00942550229925894\\
1.781	0.0105970222860542\\
1.791	0.0118681818593552\\
1.801	0.013284271740301\\
1.811	0.014785910761176\\
1.821	0.0163610213963431\\
1.831	0.0180860946415038\\
1.841	0.0198564586078035\\
1.851	0.0217284750815485\\
1.861	0.0238178870167606\\
1.871	0.0258982408077449\\
1.881	0.0281174861435555\\
1.891	0.030423287079765\\
1.901	0.0328448309699964\\
1.911	0.0353398464745199\\
1.921	0.0379667083005814\\
1.931	0.0407395068947575\\
1.941	0.043514318409873\\
1.951	0.0464874026375303\\
1.961	0.0496517143544412\\
1.971	0.05286534263437\\
1.981	0.0561554619100003\\
1.991	0.059764629154543\\
2.001	0.063335550901235\\
2.011	0.0669316341596709\\
2.021	0.0705891115067619\\
2.031	0.0744096354499532\\
2.041	0.0781466231741549\\
2.051	0.0822177557743153\\
2.061	0.0862727850069597\\
2.071	0.0905069642032205\\
2.081	0.0948528605116241\\
2.091	0.0992863188808965\\
2.101	0.103806332850568\\
2.111	0.108378682764666\\
2.121	0.113117098656275\\
2.131	0.117799152761577\\
2.141	0.122631169476872\\
2.151	0.127446076364182\\
2.161	0.13242906214994\\
2.171	0.137545907178177\\
2.181	0.14271810753225\\
2.191	0.148006050840344\\
2.201	0.153360420539443\\
2.211	0.158699693331495\\
2.221	0.16415168969616\\
2.231	0.16962280880975\\
2.241	0.175202625654073\\
2.251	0.180795526484504\\
2.261	0.186384401473056\\
2.271	0.191938050345166\\
2.281	0.197644681208679\\
2.291	0.20356266877084\\
2.301	0.209369945681328\\
2.311	0.215310075373825\\
2.321	0.221198875582363\\
2.331	0.227081637028083\\
2.341	0.233029818404337\\
2.351	0.238949818887438\\
2.361	0.245027833664291\\
2.371	0.251174287753087\\
2.381	0.257394213456175\\
2.391	0.263493363902893\\
2.401	0.26963377922887\\
2.411	0.27580438836894\\
2.421	0.282039410979075\\
2.431	0.288295569259074\\
2.441	0.294612115167259\\
2.451	0.300912557707927\\
2.461	0.307120405885378\\
2.471	0.313492307119399\\
2.481	0.319748465399399\\
2.491	0.325964365260608\\
2.501	0.332151077768194\\
2.511	0.338521972541745\\
2.521	0.344859654119795\\
2.531	0.351120844702143\\
2.541	0.35746758442442\\
2.551	0.363606993289928\\
2.561	0.369881267858383\\
2.571	0.375946198649129\\
2.581	0.382136936998594\\
2.591	0.388379004832017\\
2.601	0.39453552352551\\
2.611	0.400767526754235\\
2.621	0.407046833625039\\
2.631	0.413265752867657\\
2.641	0.419430323244909\\
2.651	0.425682455683029\\
2.661	0.431969814237591\\
2.671	0.438065945302899\\
2.681	0.444144966540222\\
2.691	0.450134412795736\\
2.701	0.456229537400574\\
2.711	0.462235087023604\\
2.721	0.468005124896712\\
2.731	0.473889899263372\\
2.741	0.479689124490102\\
2.751	0.48554068566126\\
2.761	0.491303678311079\\
2.771	0.496937844020769\\
2.781	0.502672655777435\\
2.791	0.508487984371682\\
2.801	0.514105040253386\\
2.811	0.519887155652131\\
2.821	0.525434765761423\\
2.831	0.530982375870714\\
2.841	0.53663465786886\\
2.851	0.542168177531575\\
2.861	0.547574883175101\\
2.871	0.553017821395538\\
2.881	0.558215183261355\\
2.891	0.563588675709379\\
2.901	0.56888970300358\\
2.911	0.574117258683489\\
2.921	0.579323678693534\\
2.931	0.584451594786937\\
2.941	0.589519123252156\\
2.951	0.59456048374516\\
2.961	0.599582721489239\\
2.971	0.604529474698087\\
2.981	0.609367530176201\\
2.991	0.614290128333774\\
3.001	0.61924694614732\\
3.011	0.62405782719275\\
3.021	0.628947212154822\\
3.031	0.633691666809249\\
3.041	0.638379759677369\\
3.051	0.643031619968578\\
3.061	0.647578808370933\\
3.071	0.652271933541402\\
3.081	0.656694320845507\\
3.091	0.661195212066253\\
3.101	0.665618605830828\\
3.111	0.67005307066057\\
3.121	0.674489548411252\\
3.131	0.678715675923755\\
3.141	0.682992126459745\\
3.151	0.687237376721173\\
3.161	0.691536975847968\\
3.171	0.695617166592356\\
3.181	0.699808067988418\\
3.191	0.703957704505219\\
3.201	0.708030850026319\\
3.211	0.712050653142522\\
3.221	0.715915461346382\\
3.231	0.719810463364336\\
3.241	0.723681310331015\\
3.251	0.727540079772057\\
3.261	0.731405894436387\\
3.271	0.735240508826155\\
3.281	0.73904794878324\\
3.291	0.742697374446573\\
3.301	0.746300502928297\\
3.311	0.749930805842704\\
3.321	0.753495688826578\\
3.331	0.756938790093611\\
3.341	0.760427182081783\\
3.351	0.763856192902239\\
3.361	0.767293255406454\\
3.371	0.770624639561344\\
3.381	0.773913752376505\\
3.391	0.777116309591266\\
3.401	0.780299744057103\\
3.411	0.783531488625487\\
3.421	0.786666612988775\\
3.431	0.789721220514482\\
3.441	0.79281608645898\\
3.451	0.795889816733613\\
3.461	0.798800500412146\\
3.471	0.801706151788329\\
3.481	0.80466615202988\\
3.491	0.807559725880426\\
3.501	0.810439209284397\\
3.511	0.81322207248327\\
3.521	0.815972728947111\\
3.531	0.818621732903508\\
3.541	0.821322066343861\\
3.551	0.823965031537439\\
3.561	0.826480176251358\\
3.571	0.829016456635141\\
3.581	0.831610105265701\\
3.591	0.834148398570424\\
3.601	0.836683672493737\\
3.611	0.83910119054209\\
3.621	0.841447249897089\\
3.631	0.843850677498865\\
3.641	0.846242027575004\\
3.651	0.848630358269733\\
3.661	0.850955281954868\\
3.671	0.853263095812017\\
3.681	0.855578961352924\\
3.691	0.857847523251753\\
3.701	0.860059723364275\\
3.711	0.862209522927673\\
3.721	0.86431906407228\\
3.731	0.866462824872859\\
3.741	0.868503926705523\\
3.751	0.870494705514699\\
3.761	0.872435161300387\\
3.771	0.87439675275594\\
3.781	0.876326137476461\\
3.791	0.878218283159601\\
3.801	0.880114454684621\\
3.811	0.881985464697896\\
3.821	0.883810177529562\\
3.831	0.885574502733043\\
3.841	0.887303601820083\\
3.851	0.889100133758596\\
3.861	0.890885594631942\\
3.871	0.892563364235025\\
3.881	0.894297495624413\\
3.891	0.89587159979911\\
3.901	0.897470865485552\\
3.911	0.899056040725416\\
3.921	0.90060598984884\\
3.931	0.902172042339779\\
3.941	0.903640468165152\\
3.951	0.905165255776831\\
3.961	0.906704133835087\\
3.971	0.90813330770214\\
3.981	0.909557449266844\\
3.991	0.910978571450138\\
4.001	0.91241378408001\\
4.011	0.913779550937468\\
4.021	0.915172492227609\\
4.031	0.916452709945138\\
4.041	0.917827534946824\\
4.051	0.919138952938915\\
4.061	0.92043527402396\\
4.071	0.921631955522499\\
4.081	0.922905128016739\\
4.091	0.924147100236418\\
4.101	0.925303523316166\\
4.111	0.926485107907659\\
4.121	0.927647569750227\\
4.131	0.92882512849984\\
4.141	0.929908079965297\\
4.151	0.931027264007665\\
4.161	0.932073982896211\\
4.171	0.933156934361668\\
4.181	0.934218750157259\\
4.191	0.93524332691547\\
4.201	0.936327284841397\\
4.211	0.937365952046184\\
4.221	0.938388515883456\\
4.231	0.939351698553012\\
4.241	0.940311861841158\\
4.251	0.941255921761789\\
4.261	0.94215670388222\\
4.271	0.94306352476547\\
4.281	0.943933106611338\\
4.291	0.944832882271299\\
4.301	0.945676296144954\\
4.311	0.946511658334851\\
4.321	0.947366143273674\\
4.331	0.948198486082161\\
4.341	0.949013719062663\\
4.351	0.949826939122226\\
4.361	0.95063110103756\\
4.371	0.951381920547998\\
4.381	0.9521538757283\\
4.391	0.952916772764374\\
4.401	0.95363538553978\\
4.411	0.954380166287399\\
4.421	0.955123940574548\\
4.431	0.955842553349953\\
4.441	0.956584314716163\\
4.451	0.95733916006848\\
4.461	0.958011475662276\\
4.471	0.958649571600101\\
4.481	0.959316854891549\\
4.491	0.959946899145616\\
4.501	0.960581975702031\\
4.511	0.961387144077836\\
4.521	0.962171176783775\\
4.531	0.962956215950184\\
4.541	0.963739242195654\\
4.551	0.964469932496696\\
4.561	0.965199616337269\\
4.571	0.96585381564261\\
4.581	0.96651204078983\\
4.591	0.967177311160338\\
4.601	0.967810374795814\\
4.611	0.968439412589411\\
4.621	0.969057379317841\\
4.631	0.969669307283452\\
4.641	0.97029733861658\\
4.651	0.970898195517024\\
4.661	0.971497039496528\\
4.671	0.972073741345698\\
4.681	0.972629307525003\\
4.691	0.973192925388066\\
4.701	0.973714271911399\\
4.711	0.974236624895202\\
4.721	0.974756964958066\\
4.731	0.975265227495292\\
4.741	0.975755373744063\\
4.751	0.976197209890286\\
4.761	0.976679304455299\\
4.771	0.977152340876084\\
4.781	0.977629403138748\\
4.791	0.978065200522152\\
4.801	0.978502004366026\\
4.811	0.978942834051778\\
4.821	0.979378631435182\\
4.831	0.979796312530131\\
4.841	0.980217013006489\\
4.851	0.980612551971103\\
4.861	0.980968838977396\\
4.871	0.981341229351205\\
4.881	0.981687451752801\\
4.891	0.982033674154397\\
4.901	0.982366812569886\\
4.911	0.982735177101817\\
4.921	0.98309247056858\\
4.931	0.983386357025748\\
4.941	0.983737611729693\\
4.951	0.984063704921894\\
4.961	0.984390804574564\\
4.971	0.984700794399249\\
4.981	0.985029906972859\\
4.991	0.985338890337074\\
5.001	0.985644854319879\\
5.011	0.985963902288792\\
5.021	0.986288989020523\\
5.031	0.986570797952054\\
5.041	0.986849587502176\\
5.051	0.987117305987131\\
5.061	0.987382005090677\\
5.071	0.987650730036102\\
5.081	0.987893287009313\\
5.091	0.988140876284873\\
5.101	0.98839651724419\\
5.111	0.988648132361629\\
5.121	0.988876598888264\\
5.131	0.98905876823329\\
5.141	0.989291260601803\\
5.151	0.989511675444679\\
5.161	0.989728064445677\\
5.171	0.989940427604795\\
5.181	0.990147758461565\\
5.191	0.990358108699744\\
5.201	0.990558394333225\\
5.211	0.99078384147845\\
5.221	0.990966010823476\\
5.231	0.991167302917427\\
5.241	0.991329343053058\\
5.251	0.991521577002781\\
5.261	0.991703746347807\\
5.271	0.991865786483437\\
5.281	0.992039904144705\\
5.291	0.992190873215168\\
5.301	0.99234788104845\\
5.311	0.992509921184081\\
5.321	0.992662903175483\\
5.331	0.992816891627356\\
5.341	0.992969873618759\\
5.351	0.993118829768283\\
5.361	0.993272818220155\\
5.371	0.993437877737195\\
5.381	0.993594885570477\\
5.391	0.993733777115303\\
5.401	0.993872668660129\\
5.411	0.994001495600258\\
5.421	0.994144412986963\\
5.431	0.994276259308501\\
5.441	0.994395021643932\\
5.451	0.994551023016744\\
5.461	0.99469092102204\\
5.471	0.994813709199351\\
5.481	0.99494152967901\\
5.491	0.995056266172562\\
5.501	0.995184086652221\\
5.511	0.995304861908591\\
5.521	0.995411546718385\\
5.531	0.995520244449119\\
5.541	0.995632968021732\\
5.551	0.995753743278102\\
5.561	0.995889615441519\\
5.571	0.995999319632722\\
5.581	0.996112043205335\\
5.591	0.996206650489492\\
5.601	0.996309309457407\\
5.611	0.996403916741564\\
5.621	0.996522679076995\\
5.631	0.996634396189138\\
5.641	0.996724977631416\\
5.651	0.996799455706178\\
5.661	0.996887017767047\\
5.671	0.996993702576841\\
5.681	0.997090322781937\\
5.691	0.997183923605624\\
5.701	0.997255382298977\\
5.711	0.997328853913269\\
5.721	0.997417422434608\\
5.731	0.997502971574537\\
5.741	0.997586507793527\\
5.751	0.997658972947349\\
5.761	0.997747541468687\\
5.771	0.997831077687677\\
5.781	0.997895491157742\\
5.791	0.997968962772034\\
5.801	0.998042434386326\\
5.811	0.998095776791223\\
5.821	0.998180319470682\\
5.831	0.998255804005914\\
5.841	0.998328269159736\\
5.851	0.99839570201121\\
5.861	0.998446025034698\\
5.871	0.998511444965232\\
5.881	0.998580890737645\\
5.891	0.998652349430998\\
5.901	0.998704685375425\\
5.911	0.998750982557034\\
5.921	0.998821434789916\\
5.931	0.998876790115753\\
5.941	0.998935164822999\\
5.951	0.998983474925547\\
5.961	0.999047888395611\\
5.971	0.99909619849816\\
5.981	0.999145515061178\\
5.991	0.999190805782317\\
6.001	0.999232070661577\\
6.011	0.999249180489562\\
6.021	0.999263270936139\\
6.031	0.999286419526943\\
6.041	0.999304535815399\\
6.051	0.999316613341036\\
6.061	0.999333723169022\\
6.071	0.999343787773719\\
6.081	0.999360897601705\\
6.091	0.999372975127342\\
6.101	0.999388072034389\\
6.111	0.999403168941435\\
6.121	0.999421285229891\\
6.131	0.999436382136937\\
6.141	0.999450472583514\\
6.151	0.999467582411499\\
6.161	0.999472614713848\\
6.171	0.999483685779015\\
6.181	0.999499789146532\\
6.191	0.999517905434987\\
6.201	0.999524950658276\\
6.211	0.999535015262973\\
6.221	0.999552125090959\\
6.231	0.999564202616596\\
6.241	0.999566215537535\\
6.251	0.999574267221293\\
6.261	0.999582318905052\\
6.271	0.999596409351628\\
6.281	0.999605467495856\\
6.291	0.999616538561023\\
6.301	0.999626603165721\\
6.311	0.999635661309949\\
6.321	0.999644719454176\\
6.331	0.999657803440283\\
6.341	0.999664848663571\\
6.351	0.99967088742639\\
6.361	0.999681958491557\\
6.371	0.999690010175315\\
6.381	0.999698061859073\\
6.391	0.999705107082362\\
6.401	0.99971013938471\\
6.411	0.999715171687059\\
6.421	0.999721210449878\\
6.431	0.999730268594106\\
6.441	0.999732281515045\\
6.451	0.999736307356924\\
6.461	0.999744359040682\\
6.471	0.999747378422091\\
6.481	0.999758449487259\\
6.491	0.999766501171017\\
6.501	0.999773546394305\\
6.511	0.999778578696654\\
6.521	0.999786630380412\\
6.531	0.99979568852464\\
6.541	0.999803740208398\\
6.551	0.999809778971216\\
6.561	0.999811791892156\\
6.571	0.999816824194505\\
6.581	0.999823869417793\\
6.591	0.999829908180611\\
6.601	0.999831921101551\\
6.611	0.99983494048296\\
6.621	0.9998369534039\\
6.631	0.999838966324839\\
6.641	0.999840979245779\\
6.651	0.999849030929537\\
6.661	0.999851043850476\\
6.671	0.999856076152825\\
6.681	0.999858089073764\\
6.691	0.999860101994704\\
6.701	0.999861108455174\\
6.711	0.999864127836583\\
6.721	0.999868153678462\\
6.731	0.999874192441281\\
6.741	0.99987620536222\\
6.751	0.99987821828316\\
6.761	0.999881237664569\\
6.771	0.999884257045978\\
6.781	0.999888282887857\\
6.791	0.999891302269266\\
6.801	0.999894321650676\\
6.811	0.999899353953024\\
6.821	0.999901366873964\\
6.831	0.999905392715843\\
6.841	0.999908412097252\\
6.851	0.999909418557722\\
6.861	0.999912437939131\\
6.871	0.999914450860071\\
6.881	0.99991646378101\\
6.891	0.99991646378101\\
6.901	0.99991747024148\\
6.911	0.99991847670195\\
6.921	0.999920489622889\\
6.931	0.999923509004299\\
6.941	0.999926528385708\\
6.951	0.999927534846178\\
6.961	0.999928541306647\\
6.971	0.999928541306647\\
6.981	0.999930554227587\\
6.991	0.999932567148526\\
7.001	0.999933573608996\\
7.011	0.999934580069466\\
7.021	0.999935586529936\\
7.031	0.999938605911345\\
7.041	0.999939612371815\\
7.051	0.999940618832284\\
7.061	0.999941625292754\\
7.071	0.999944644674163\\
7.081	0.999946657595103\\
7.091	0.999947664055573\\
7.101	0.999948670516043\\
7.111	0.999948670516043\\
7.121	0.999949676976512\\
7.131	0.999949676976512\\
7.141	0.999951689897452\\
7.151	0.999952696357921\\
7.161	0.999953702818391\\
7.171	0.9999567221998\\
7.181	0.9999567221998\\
7.191	0.99996074804168\\
7.201	0.999961754502149\\
7.211	0.999962760962619\\
7.221	0.999962760962619\\
7.231	0.999963767423089\\
7.241	0.999964773883559\\
7.251	0.999966786804498\\
7.261	0.999966786804498\\
7.271	0.999966786804498\\
7.281	0.999966786804498\\
7.291	0.999967793264968\\
7.301	0.999969806185907\\
7.311	0.999971819106847\\
7.321	0.999971819106847\\
7.331	0.999973832027786\\
7.341	0.999975844948726\\
7.351	0.999977857869665\\
7.361	0.999977857869665\\
7.371	0.999977857869665\\
7.381	0.999979870790605\\
7.391	0.999979870790605\\
7.401	0.999980877251075\\
7.411	0.999982890172014\\
7.421	0.999982890172014\\
7.431	0.999984903092954\\
7.441	0.999984903092954\\
7.451	0.999986916013893\\
7.461	0.999986916013893\\
7.471	0.999987922474363\\
7.481	0.999987922474363\\
7.491	0.999990941855772\\
7.501	0.999992954776712\\
7.511	0.999992954776712\\
7.521	0.999992954776712\\
7.531	0.999992954776712\\
7.541	0.999992954776712\\
7.551	0.999992954776712\\
7.561	0.999993961237181\\
7.571	0.999994967697651\\
7.581	0.999994967697651\\
7.591	0.999994967697651\\
7.601	0.999994967697651\\
7.611	0.999994967697651\\
7.621	0.999995974158121\\
7.631	0.999995974158121\\
7.641	0.999995974158121\\
7.651	0.999995974158121\\
7.661	0.999995974158121\\
7.671	0.999995974158121\\
7.681	0.999995974158121\\
7.691	0.999995974158121\\
7.701	0.999995974158121\\
7.711	0.999995974158121\\
7.721	0.999995974158121\\
7.731	0.999995974158121\\
7.741	0.999995974158121\\
7.751	0.999995974158121\\
7.761	0.999995974158121\\
7.771	0.999995974158121\\
7.781	0.999995974158121\\
7.791	0.999996980618591\\
7.801	0.999996980618591\\
7.811	0.999996980618591\\
7.821	0.999996980618591\\
7.831	0.999996980618591\\
7.841	0.999996980618591\\
7.851	0.999996980618591\\
7.861	0.999996980618591\\
7.871	0.999996980618591\\
7.881	0.999996980618591\\
7.891	0.999996980618591\\
7.901	0.999996980618591\\
7.911	0.999997987079061\\
7.921	0.999997987079061\\
7.931	0.999997987079061\\
7.941	0.999997987079061\\
7.951	0.999997987079061\\
7.961	0.999997987079061\\
7.971	0.99999899353953\\
7.981	0.99999899353953\\
7.991	0.99999899353953\\
8.001	0.99999899353953\\
8.011	0.99999899353953\\
8.021	0.99999899353953\\
8.031	0.99999899353953\\
8.041	1\\
8.051	1\\
8.061	1\\
8.071	1\\
8.081	1\\
8.091	1\\
8.101	1\\
8.111	1\\
8.121	1\\
8.131	1\\
8.141	1\\
8.151	1\\
8.161	1\\
8.171	1\\
8.181	1\\
8.191	1\\
8.201	1\\
8.211	1\\
8.221	1\\
8.231	1\\
8.241	1\\
8.251	1\\
8.261	1\\
8.271	1\\
8.281	1\\
8.291	1\\
8.301	1\\
8.311	1\\
8.321	1\\
8.331	1\\
8.341	1\\
8.351	1\\
8.361	1\\
8.371	1\\
8.381	1\\
8.391	1\\
8.401	1\\
8.411	1\\
8.421	1\\
8.431	1\\
8.441	1\\
8.451	1\\
8.461	1\\
8.471	1\\
8.481	1\\
8.491	1\\
8.501	1\\
8.511	1\\
8.521	1\\
8.531	1\\
8.541	1\\
8.551	1\\
8.561	1\\
8.571	1\\
8.581	1\\
8.591	1\\
8.601	1\\
8.611	1\\
8.621	1\\
8.631	1\\
8.641	1\\
8.651	1\\
8.661	1\\
8.671	1\\
8.681	1\\
8.691	1\\
8.701	1\\
8.711	1\\
8.721	1\\
8.731	1\\
8.741	1\\
8.751	1\\
8.761	1\\
8.771	1\\
8.781	1\\
8.791	1\\
8.801	1\\
8.811	1\\
8.821	1\\
8.831	1\\
8.841	1\\
8.851	1\\
8.861	1\\
8.871	1\\
8.881	1\\
8.891	1\\
8.901	1\\
8.911	1\\
8.921	1\\
8.931	1\\
8.941	1\\
8.951	1\\
8.961	1\\
8.971	1\\
8.981	1\\
8.991	1\\
9.001	1\\
9.011	1\\
9.021	1\\
9.031	1\\
9.041	1\\
9.051	1\\
9.061	1\\
9.071	1\\
9.081	1\\
9.091	1\\
9.101	1\\
9.111	1\\
9.121	1\\
9.131	1\\
9.141	1\\
9.151	1\\
9.161	1\\
9.171	1\\
9.181	1\\
9.191	1\\
9.201	1\\
9.211	1\\
9.221	1\\
9.231	1\\
9.241	1\\
9.251	1\\
9.261	1\\
9.271	1\\
9.281	1\\
9.291	1\\
9.301	1\\
9.311	1\\
9.321	1\\
9.331	1\\
9.341	1\\
9.351	1\\
9.361	1\\
9.371	1\\
9.381	1\\
9.391	1\\
9.401	1\\
9.411	1\\
9.421	1\\
9.431	1\\
9.441	1\\
9.451	1\\
9.461	1\\
9.471	1\\
9.481	1\\
9.491	1\\
9.501	1\\
9.511	1\\
9.521	1\\
9.531	1\\
9.541	1\\
9.551	1\\
9.561	1\\
9.571	1\\
9.581	1\\
9.591	1\\
9.601	1\\
9.611	1\\
9.621	1\\
9.631	1\\
9.641	1\\
9.651	1\\
9.661	1\\
9.671	1\\
9.681	1\\
9.691	1\\
9.701	1\\
9.711	1\\
9.721	1\\
9.731	1\\
9.741	1\\
9.751	1\\
9.761	1\\
9.771	1\\
9.781	1\\
9.791	1\\
9.801	1\\
9.811	1\\
9.821	1\\
9.831	1\\
9.841	1\\
9.851	1\\
9.861	1\\
9.871	1\\
9.881	1\\
9.891	1\\
9.901	1\\
9.911	1\\
9.921	1\\
9.931	1\\
9.941	1\\
9.951	1\\
9.961	1\\
9.971	1\\
9.981	1\\
9.991	1\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	2.00542065202242e-06\\
1.551	8.02168260808967e-06\\
1.561	2.80758891283138e-05\\
1.571	5.71544885826389e-05\\
1.581	9.6260191297076e-05\\
1.591	0.000145392997271625\\
1.601	0.000216585430418421\\
1.611	0.000285772442913194\\
1.621	0.00041512207496864\\
1.631	0.000558509651588243\\
1.641	0.000727967696684137\\
1.651	0.000919485368952278\\
1.661	0.00113807622002272\\
1.671	0.00144691100043417\\
1.681	0.00179485148356006\\
1.691	0.00217989224874837\\
1.701	0.00263813086773549\\
1.711	0.00316054294758733\\
1.721	0.00375013661928192\\
1.731	0.00436780618010482\\
1.741	0.00505165462244447\\
1.751	0.00578664129141068\\
1.761	0.00659181768319768\\
1.771	0.00748222445269564\\
1.781	0.00844282094501437\\
1.791	0.00952875622808451\\
1.801	0.0106558026345211\\
1.811	0.0118179439023681\\
1.821	0.0131154510642266\\
1.831	0.0144570774804296\\
1.841	0.0159461023145562\\
1.851	0.017530384629654\\
1.861	0.0192209542393089\\
1.871	0.0209656702065684\\
1.881	0.0228026355238209\\
1.891	0.0247057797225902\\
1.901	0.0266700892512461\\
1.911	0.0287416887847853\\
1.921	0.0310288710384168\\
1.931	0.0332378418866195\\
1.941	0.0356413385380684\\
1.951	0.0381290628569022\\
1.961	0.0407491449387695\\
1.971	0.04329803458749\\
1.981	0.0461306912584716\\
1.991	0.0489563289571712\\
2.001	0.0519424003080326\\
2.011	0.0549104228730258\\
2.021	0.0579857354429022\\
2.031	0.0612686090502629\\
2.041	0.064683840420657\\
2.051	0.0682865786220153\\
2.061	0.0718321623347909\\
2.071	0.0754278815638671\\
2.081	0.0791178555635884\\
2.091	0.0829060951752587\\
2.101	0.0867364486206215\\
2.111	0.0904855825295774\\
2.121	0.0943259630782004\\
2.131	0.0982616011077944\\
2.141	0.102505071207474\\
2.151	0.106614178123468\\
2.161	0.110875697009015\\
2.171	0.115227459823904\\
2.181	0.119616322920855\\
2.191	0.124102448919429\\
2.201	0.128541447532681\\
2.211	0.133147898770376\\
2.221	0.137794458421112\\
2.231	0.142540286394123\\
2.241	0.147453566991578\\
2.251	0.15221944917111\\
2.261	0.157092621355524\\
2.271	0.162079099806778\\
2.281	0.167099670409116\\
2.291	0.172115227459824\\
2.301	0.177241082646393\\
2.311	0.182454173631325\\
2.321	0.187503822833118\\
2.331	0.192602604840885\\
2.341	0.197972118636675\\
2.351	0.203285480654208\\
2.361	0.208664018842932\\
2.371	0.213927245344165\\
2.381	0.219263669699197\\
2.391	0.224645216018899\\
2.401	0.230047819255447\\
2.411	0.235497549877318\\
2.421	0.241126765647545\\
2.431	0.246621618234087\\
2.441	0.2520883949315\\
2.451	0.257703572757163\\
2.461	0.26322449581218\\
2.471	0.268901841678056\\
2.481	0.274563144178715\\
2.491	0.280222441258722\\
2.501	0.285943906378942\\
2.511	0.291576130280147\\
2.521	0.297200332498744\\
2.531	0.302993992762437\\
2.541	0.308628222084294\\
2.551	0.314295540846909\\
2.561	0.320053103538866\\
2.571	0.325578037435187\\
2.581	0.331218283019\\
2.591	0.336912674960418\\
2.601	0.342681267465961\\
2.611	0.348492976515521\\
2.621	0.354193384718895\\
2.631	0.359762437869561\\
2.641	0.365409702425657\\
2.651	0.371081032029576\\
2.661	0.376804502570448\\
2.671	0.382381577403722\\
2.681	0.388098028972312\\
2.691	0.39359388426918\\
2.701	0.399115810034523\\
2.711	0.404676841502581\\
2.721	0.410206788950533\\
2.731	0.415701641537075\\
2.741	0.421202510385572\\
2.751	0.426788609611781\\
2.761	0.432237337523326\\
2.771	0.437678043752262\\
2.781	0.443127774374133\\
2.791	0.448487261066663\\
2.801	0.453896883275494\\
2.811	0.459291464829434\\
2.821	0.46462187292251\\
2.831	0.469958297277541\\
2.841	0.475159355738561\\
2.851	0.480456674390879\\
2.861	0.485650713879617\\
2.871	0.490943018980304\\
2.881	0.496077898559807\\
2.891	0.501181694119204\\
2.901	0.506201262011216\\
2.911	0.511270965419529\\
2.921	0.516194273120244\\
2.931	0.521093515773135\\
2.941	0.526049912914608\\
2.951	0.530941133884891\\
2.961	0.535900539157342\\
2.971	0.540791760127625\\
2.981	0.545524552866398\\
2.991	0.550175123358438\\
3.001	0.55498612750264\\
3.011	0.559766047626735\\
3.021	0.564613149342673\\
3.031	0.569246673759171\\
3.041	0.573800984059914\\
3.051	0.578433505766086\\
3.061	0.583027924479869\\
3.071	0.58758022935996\\
3.081	0.591971097877563\\
3.091	0.596403077518533\\
3.101	0.600821019214938\\
3.111	0.605209882311889\\
3.121	0.609626821297968\\
3.131	0.614005657291659\\
3.141	0.618177934958192\\
3.151	0.622381296644831\\
3.161	0.626602707117338\\
3.171	0.630844171796366\\
3.181	0.635059566006917\\
3.191	0.639218808439211\\
3.201	0.643183525068259\\
3.211	0.647188350110348\\
3.221	0.651237294406782\\
3.231	0.655100737292903\\
3.241	0.658887974194247\\
3.251	0.662709303246676\\
3.261	0.666474480520848\\
3.271	0.670231636112412\\
3.281	0.674020878434408\\
3.291	0.677753968978148\\
3.301	0.681476029708302\\
3.311	0.685139933239546\\
3.321	0.688690530503952\\
3.331	0.692284244312376\\
3.341	0.69585289036265\\
3.351	0.699378419868906\\
3.361	0.702834762362666\\
3.371	0.706243977471104\\
3.381	0.709694303702909\\
3.391	0.713026310116244\\
3.401	0.71637335718447\\
3.411	0.719615119668464\\
3.421	0.72284886046985\\
3.431	0.726067560616346\\
3.441	0.729361464037293\\
3.451	0.732572142501181\\
3.461	0.735683552642794\\
3.471	0.738643553525179\\
3.481	0.741817131707004\\
3.491	0.74487740362199\\
3.501	0.747935670116324\\
3.511	0.750894668288383\\
3.521	0.753904804687069\\
3.531	0.756873829962388\\
3.541	0.759715511026304\\
3.551	0.762634400785323\\
3.561	0.765398873154136\\
3.571	0.768245567769681\\
3.581	0.771081232571641\\
3.591	0.773788550451871\\
3.601	0.776454757208735\\
3.611	0.779121966675925\\
3.621	0.781682888848558\\
3.631	0.784368147101616\\
3.641	0.786976196659571\\
3.651	0.78959828416209\\
3.661	0.792154192783093\\
3.671	0.794703082431813\\
3.681	0.797194817591951\\
3.691	0.799669506676547\\
3.701	0.802121133423644\\
3.711	0.804505578578899\\
3.721	0.806862950555351\\
3.731	0.809187233091045\\
3.741	0.811503493944131\\
3.751	0.813776638253198\\
3.761	0.815936476295427\\
3.771	0.818286829299597\\
3.781	0.82051585435432\\
3.791	0.822763930905237\\
3.801	0.824941817733333\\
3.811	0.827133742505994\\
3.821	0.829223390825401\\
3.831	0.831353147557849\\
3.841	0.833412714567476\\
3.851	0.835427159612432\\
3.861	0.837463664284561\\
3.871	0.839398895213763\\
3.881	0.841369221004375\\
3.891	0.843302446512924\\
3.901	0.845181525663869\\
3.911	0.847088680703943\\
3.921	0.848910605366305\\
3.931	0.850807733303118\\
3.941	0.852686812454063\\
3.951	0.854450579917517\\
3.961	0.85618927962282\\
3.971	0.857962071479208\\
3.981	0.8597388741769\\
3.991	0.861388332663189\\
4.001	0.863020745073935\\
4.011	0.864682236084135\\
4.021	0.866383835507376\\
4.031	0.868048334648555\\
4.041	0.869735896127232\\
4.051	0.871278064608637\\
4.061	0.872859338792757\\
4.071	0.874442618397529\\
4.081	0.875911589025135\\
4.091	0.877415654514152\\
4.101	0.878942782340667\\
4.111	0.880444842409032\\
4.121	0.881967959394243\\
4.131	0.883385791795222\\
4.141	0.884814654009788\\
4.151	0.886190372577076\\
4.161	0.887556064041103\\
4.171	0.888898693167632\\
4.181	0.890275414445245\\
4.191	0.891600997496232\\
4.201	0.892908531761351\\
4.211	0.894189995557993\\
4.221	0.895421323838335\\
4.231	0.896656662959981\\
4.241	0.897954170121839\\
4.251	0.899155417092401\\
4.261	0.9003696992972\\
4.271	0.901603032998194\\
4.281	0.902792247444843\\
4.291	0.903933331795844\\
4.301	0.905098481194669\\
4.311	0.906252600779908\\
4.321	0.907334525221674\\
4.331	0.908460568917785\\
4.341	0.909564552986723\\
4.351	0.910636450325229\\
4.361	0.911743442525145\\
4.371	0.912812331732673\\
4.381	0.913841112527161\\
4.391	0.914878917714583\\
4.401	0.915953823184066\\
4.411	0.916979595847576\\
4.421	0.917998349538803\\
4.431	0.918996046313185\\
4.441	0.919954637384851\\
4.451	0.920936290794016\\
4.461	0.921856778873295\\
4.471	0.922806345552027\\
4.481	0.923721820079675\\
4.491	0.924636291896998\\
4.501	0.925503636328997\\
4.511	0.926396048519147\\
4.521	0.927282444447341\\
4.531	0.928121712990213\\
4.541	0.92894193003689\\
4.551	0.929788217552043\\
4.561	0.930592391233504\\
4.571	0.931419627252463\\
4.581	0.932203746727404\\
4.591	0.933002906857235\\
4.601	0.933755942312069\\
4.611	0.934531037394076\\
4.621	0.935327189392929\\
4.631	0.936109303447218\\
4.641	0.936889412080855\\
4.651	0.937595320150366\\
4.661	0.938339331212267\\
4.671	0.939056269095365\\
4.681	0.939785239502375\\
4.691	0.940471093365367\\
4.701	0.941136893021838\\
4.711	0.941807706229939\\
4.721	0.942464481493477\\
4.731	0.943076134792344\\
4.741	0.943752964262401\\
4.751	0.944395701581374\\
4.761	0.945033425348718\\
4.771	0.945730309025295\\
4.781	0.946386081578507\\
4.791	0.94699372403607\\
4.801	0.947613399017544\\
4.811	0.948214022502825\\
4.821	0.948785567388651\\
4.831	0.949438331810885\\
4.841	0.950039958006492\\
4.851	0.950622532705904\\
4.861	0.9511389285238\\
4.871	0.951725514064516\\
4.881	0.952293048109039\\
4.891	0.952829498133455\\
4.901	0.953353915633959\\
4.911	0.953908414444243\\
4.921	0.954458902413223\\
4.931	0.955010393092529\\
4.941	0.955529797041403\\
4.951	0.956069255196797\\
4.961	0.956555569704912\\
4.971	0.957054919447266\\
4.981	0.95758936405103\\
4.991	0.958079689400449\\
5.001	0.958575028301499\\
5.011	0.959050312996028\\
5.021	0.959525597690558\\
5.031	0.959938714344874\\
5.041	0.960392942122557\\
5.051	0.960835137376328\\
5.061	0.961288362443685\\
5.071	0.9617245414355\\
5.081	0.962142671641447\\
5.091	0.962552780164785\\
5.101	0.962974921212036\\
5.111	0.963377008052767\\
5.121	0.963751019004369\\
5.131	0.964150097714121\\
5.141	0.964567225209742\\
5.151	0.964945247002648\\
5.161	0.965315247112946\\
5.171	0.965697279747157\\
5.181	0.966068282567781\\
5.191	0.966461345015577\\
5.201	0.966802266526421\\
5.211	0.967165247664437\\
5.221	0.967550288429625\\
5.231	0.967902239754055\\
5.241	0.968249177526855\\
5.251	0.968599123430633\\
5.261	0.968943053072455\\
5.271	0.969296007107211\\
5.281	0.969618879832186\\
5.291	0.969976847418572\\
5.301	0.97034183397724\\
5.311	0.97067874464678\\
5.321	0.971006630923386\\
5.331	0.971318473834775\\
5.341	0.971643351980403\\
5.351	0.971966224705379\\
5.361	0.972257010699922\\
5.371	0.972573867162941\\
5.381	0.97285061521292\\
5.391	0.973107309056379\\
5.401	0.973373027292772\\
5.411	0.973679856652532\\
5.421	0.973990696853595\\
5.431	0.974254409669336\\
5.441	0.974509098092143\\
5.451	0.974764789225276\\
5.461	0.975020480358409\\
5.471	0.975282187753498\\
5.481	0.975534870755652\\
5.491	0.975806605254002\\
5.501	0.976064301807786\\
5.511	0.976315982099615\\
5.521	0.976547608184924\\
5.531	0.976778231559906\\
5.541	0.977033922693039\\
5.551	0.977267554199\\
5.561	0.977508204677243\\
5.571	0.977748855155485\\
5.581	0.977982486661446\\
5.591	0.978241185925557\\
5.601	0.978456768645649\\
5.611	0.978664329683134\\
5.621	0.978894953058116\\
5.631	0.979116552040165\\
5.641	0.979327121208627\\
5.651	0.979525657853177\\
5.661	0.979731213470009\\
5.671	0.979940779928146\\
5.681	0.980141321993348\\
5.691	0.980364926396049\\
5.701	0.980553435937339\\
5.711	0.980736931926999\\
5.721	0.980928449599267\\
5.731	0.981102921195993\\
5.741	0.981268368399785\\
5.751	0.981471918595965\\
5.761	0.981676471502471\\
5.771	0.981869994595391\\
5.781	0.982044466192117\\
5.791	0.982210916106235\\
5.801	0.982400428357851\\
5.811	0.982581918926859\\
5.821	0.982750374261629\\
5.831	0.982915821465421\\
5.841	0.983105333717037\\
5.851	0.983264764658873\\
5.861	0.983467312144727\\
5.871	0.983628748507215\\
5.881	0.983793193000681\\
5.891	0.983922542632736\\
5.901	0.984066932919682\\
5.911	0.984239399095756\\
5.921	0.984394819196288\\
5.931	0.984562271820731\\
5.941	0.984706662107677\\
5.951	0.984855063235927\\
5.961	0.984999453522872\\
5.971	0.985144846520144\\
5.981	0.985292244938068\\
5.991	0.985449670459251\\
6.001	0.985604087849457\\
6.011	0.985748478136403\\
6.021	0.98588986029237\\
6.031	0.986046283103228\\
6.041	0.986187665259196\\
6.051	0.986326039284185\\
6.061	0.986471432281457\\
6.071	0.98659877649286\\
6.081	0.986700050235787\\
6.091	0.986812353792301\\
6.101	0.986938695293378\\
6.111	0.987056012401521\\
6.121	0.987193383716185\\
6.131	0.987339779423782\\
6.141	0.98746612092486\\
6.151	0.987573410929743\\
6.161	0.987682706355278\\
6.171	0.987779969256901\\
6.181	0.987907313468305\\
6.191	0.988032652259056\\
6.201	0.988131920581331\\
6.211	0.988226175351976\\
6.221	0.988346500591098\\
6.231	0.988444766203047\\
6.241	0.988566094152494\\
6.251	0.988657340792161\\
6.261	0.988764630797044\\
6.271	0.988890972298122\\
6.281	0.988989237910071\\
6.291	0.989094522494302\\
6.301	0.989205823340489\\
6.311	0.989316121476351\\
6.321	0.989402354564388\\
6.331	0.989491595783403\\
6.341	0.989605904760568\\
6.351	0.989735254392623\\
6.361	0.989823492901312\\
6.371	0.989921758513261\\
6.381	0.990007991601298\\
6.391	0.990112273475203\\
6.401	0.990205525535523\\
6.411	0.990302788437146\\
6.421	0.990398045918117\\
6.431	0.990484279006154\\
6.441	0.990566501252887\\
6.451	0.990662761444184\\
6.461	0.990744983690917\\
6.471	0.990833222199606\\
6.481	0.990909428184382\\
6.491	0.991014712768614\\
6.501	0.991103953987629\\
6.511	0.991186176234361\\
6.521	0.991278425584355\\
6.531	0.991359645120761\\
6.541	0.991428832133256\\
6.551	0.991507043538685\\
6.561	0.991587260364766\\
6.571	0.991665471770195\\
6.581	0.991737666913668\\
6.591	0.991831921684313\\
6.601	0.991905119538112\\
6.611	0.991979320102236\\
6.621	0.992054523376687\\
6.631	0.992115688706574\\
6.641	0.992185878429395\\
6.651	0.992241027497325\\
6.661	0.992304198247864\\
6.671	0.992375390681011\\
6.681	0.992433547879919\\
6.691	0.99249371049948\\
6.701	0.992562897511975\\
6.711	0.992626068262514\\
6.721	0.99268222004077\\
6.731	0.992753412473917\\
6.741	0.99283062116902\\
6.751	0.992896800050537\\
6.761	0.992955959959771\\
6.771	0.993026149682592\\
6.781	0.993070268936937\\
6.791	0.993124415294541\\
6.801	0.993176556231494\\
6.811	0.99323772156138\\
6.821	0.993284848946703\\
6.831	0.99335102782822\\
6.841	0.993407179606476\\
6.851	0.993451298860821\\
6.861	0.993508453349403\\
6.871	0.993562599707008\\
6.881	0.993608724382005\\
6.891	0.993662870739609\\
6.901	0.993706989993954\\
6.911	0.99376314177221\\
6.921	0.993814279998837\\
6.931	0.993863412804811\\
6.941	0.993914551031438\\
6.951	0.993960675706435\\
6.961	0.994010811222735\\
6.971	0.994061949449362\\
6.981	0.994101055152076\\
6.991	0.994144171696095\\
7.001	0.994201326184677\\
7.011	0.994241434597718\\
7.021	0.994292572824344\\
7.031	0.994337694789015\\
7.041	0.994381814043359\\
7.051	0.994422925166726\\
7.061	0.994475066103678\\
7.071	0.994517179937371\\
7.081	0.994563304612367\\
7.091	0.994611434708016\\
7.101	0.994654551252034\\
7.111	0.994689646113445\\
7.121	0.994738778919419\\
7.131	0.994774876491156\\
7.141	0.994811976773218\\
7.151	0.994863114999845\\
7.161	0.994903223412885\\
7.171	0.994944334536252\\
7.181	0.994981434818314\\
7.191	0.995024551362332\\
7.201	0.995053629961787\\
7.211	0.995089727533523\\
7.221	0.995125825105259\\
7.231	0.995163928097648\\
7.241	0.995207044641666\\
7.251	0.995250161185685\\
7.261	0.995289266888399\\
7.271	0.99531433464655\\
7.281	0.99535444305959\\
7.291	0.995388535210674\\
7.301	0.995419619230781\\
7.311	0.995452708671539\\
7.321	0.995491814374254\\
7.331	0.995519890263382\\
7.341	0.995549971573162\\
7.351	0.995592085406855\\
7.361	0.995624172137287\\
7.371	0.995649239895437\\
7.381	0.995683332046522\\
7.391	0.995727451300866\\
7.401	0.995764551582929\\
7.411	0.995803657285643\\
7.421	0.995841760278032\\
7.431	0.99588487682205\\
7.441	0.995920974393786\\
7.451	0.995958074675849\\
7.461	0.995991164116607\\
7.471	0.996025256267692\\
7.481	0.996057342998124\\
7.491	0.99610346767312\\
7.501	0.996140567955183\\
7.511	0.996173657395941\\
7.521	0.996210757678004\\
7.531	0.996233820015502\\
7.541	0.996264904035608\\
7.551	0.996309023289953\\
7.561	0.996329077496473\\
7.571	0.996355147964949\\
7.581	0.996387234695382\\
7.591	0.99641531058451\\
7.601	0.996442383763312\\
7.611	0.996470459652441\\
7.621	0.996490513858961\\
7.631	0.996518589748089\\
7.641	0.996546665637217\\
7.651	0.996575744236672\\
7.661	0.99659880657417\\
7.671	0.996619863491016\\
7.681	0.996639917697536\\
7.691	0.996658969193731\\
7.701	0.996685039662207\\
7.711	0.996711110130683\\
7.721	0.996740188730138\\
7.731	0.996769267329592\\
7.741	0.99680235677035\\
7.751	0.996825419107848\\
7.761	0.996842465183391\\
7.771	0.996865527520889\\
7.781	0.996882573596431\\
7.791	0.996900622382299\\
7.801	0.996917668457842\\
7.811	0.996944741636644\\
7.821	0.996974822946424\\
7.831	0.997007912387183\\
7.841	0.997031977435007\\
7.851	0.997051028931201\\
7.861	0.997076096689351\\
7.871	0.997097153606198\\
7.881	0.997117207812718\\
7.891	0.997135256598586\\
7.901	0.997162329777388\\
7.911	0.997185392114887\\
7.921	0.997202438190429\\
7.931	0.997224497817601\\
7.941	0.997240541182817\\
7.951	0.997258589968685\\
7.961	0.99728265501651\\
7.971	0.997296692961074\\
7.981	0.997313739036616\\
7.991	0.997329782401832\\
8.001	0.997340812215418\\
8.011	0.997350839318678\\
8.021	0.997375907076829\\
8.031	0.997388942311067\\
8.041	0.997402980255631\\
8.051	0.997420026331173\\
8.061	0.997444091378997\\
8.071	0.997460134744214\\
8.081	0.997482194371386\\
8.091	0.997498237736602\\
8.101	0.997518291943122\\
8.111	0.997533332598012\\
8.121	0.997547370542577\\
8.131	0.997565419328445\\
8.141	0.997586476245291\\
8.151	0.997604525031159\\
8.161	0.997624579237679\\
8.171	0.997647641575178\\
8.181	0.997670703912676\\
8.191	0.997691760829522\\
8.201	0.997707804194738\\
8.211	0.997724850270281\\
8.221	0.997737885504519\\
8.231	0.997749918028431\\
8.241	0.997767966814299\\
8.251	0.997790026441471\\
8.261	0.997804064386035\\
8.271	0.9978181023306\\
8.281	0.997836151116468\\
8.291	0.997854199902336\\
8.301	0.997867235136574\\
8.311	0.997884281212116\\
8.321	0.99789831915668\\
8.331	0.997914362521897\\
8.341	0.997928400466461\\
8.351	0.997946449252329\\
8.361	0.997957479065915\\
8.371	0.997973522431131\\
8.381	0.997987560375695\\
8.391	0.998009620002868\\
8.401	0.998023657947432\\
8.411	0.99803669318167\\
8.421	0.998050731126234\\
8.431	0.998065771781124\\
8.441	0.998075798884384\\
8.451	0.998082817856667\\
8.461	0.998093847670253\\
8.471	0.998109891035469\\
8.481	0.998117912718077\\
8.491	0.998127939821337\\
8.501	0.998135961503945\\
8.511	0.998143983186553\\
8.521	0.998159023841443\\
8.531	0.998177072627312\\
8.541	0.998197126833832\\
8.551	0.998213170199048\\
8.561	0.998223197302308\\
8.571	0.998229213564264\\
8.581	0.998238237957198\\
8.591	0.99825027048111\\
8.601	0.998259294874045\\
8.611	0.998279349080565\\
8.621	0.998290378894151\\
8.631	0.998302411418063\\
8.641	0.998310433100671\\
8.651	0.998312438521323\\
8.661	0.998325473755561\\
8.671	0.998337506279473\\
8.681	0.998345527962082\\
8.691	0.998356557775668\\
8.701	0.99836357674795\\
8.711	0.998374606561536\\
8.721	0.998385636375122\\
8.731	0.998404687871316\\
8.741	0.998411706843598\\
8.751	0.99841872581588\\
8.761	0.99842875291914\\
8.771	0.998445798994683\\
8.781	0.998464850490877\\
8.791	0.998475880304463\\
8.801	0.998490920959353\\
8.811	0.998503956193591\\
8.821	0.998514986007177\\
8.831	0.998526015820764\\
8.841	0.998535040213698\\
8.851	0.998549078158262\\
8.861	0.998563116102826\\
8.871	0.998568129654456\\
8.881	0.99857715404739\\
8.891	0.99858216759902\\
8.901	0.998588183860976\\
8.911	0.998600216384888\\
8.921	0.998610243488148\\
8.931	0.998619267881083\\
8.941	0.998628292274017\\
8.951	0.998633305825647\\
8.961	0.998655365452819\\
8.971	0.998665392556079\\
8.981	0.998674416949013\\
8.991	0.998687452183251\\
9.001	0.998694471155533\\
9.011	0.998703495548467\\
9.021	0.998709511810424\\
9.031	0.99871552807238\\
9.041	0.998723549754988\\
9.051	0.998733576858248\\
9.061	0.99874059583053\\
9.071	0.998748617513138\\
9.081	0.998754633775094\\
9.091	0.998762655457702\\
9.101	0.998769674429984\\
9.111	0.99878070424357\\
9.121	0.998784715084874\\
9.131	0.998796747608787\\
9.141	0.998809782843025\\
9.151	0.998810785553351\\
9.161	0.998821815366937\\
9.171	0.998830839759871\\
9.181	0.998845880414761\\
9.191	0.998855907518021\\
9.201	0.998862926490303\\
9.211	0.998870948172911\\
9.221	0.998879972565845\\
9.231	0.998884986117476\\
9.241	0.998892005089758\\
9.251	0.998896015931062\\
9.261	0.998910053875626\\
9.271	0.998920080978886\\
9.281	0.998927099951168\\
9.291	0.998931110792472\\
9.301	0.998938129764754\\
9.311	0.998942140606058\\
9.321	0.998948156868014\\
9.331	0.998952167709318\\
9.341	0.998956178550622\\
9.351	0.998961192102252\\
9.361	0.998968211074534\\
9.371	0.998974227336491\\
9.381	0.998983251729425\\
9.391	0.998989267991381\\
9.401	0.998997289673989\\
9.411	0.999002303225619\\
9.421	0.999009322197901\\
9.431	0.999015338459857\\
9.441	0.999020352011487\\
9.451	0.999025365563117\\
9.461	0.999036395376703\\
9.471	0.999041408928333\\
9.481	0.999044417059311\\
9.491	0.999051436031593\\
9.501	0.999057452293549\\
9.511	0.999065473976158\\
9.521	0.999070487527788\\
9.531	0.999074498369092\\
9.541	0.999080514631048\\
9.551	0.99908753360333\\
9.561	0.999091544444634\\
9.571	0.999100568837568\\
9.581	0.99911260136148\\
9.591	0.99911761491311\\
9.601	0.999123631175066\\
9.611	0.999128644726696\\
9.621	0.999134660988652\\
9.631	0.999140677250608\\
9.641	0.999141679960934\\
9.651	0.999148698933216\\
9.661	0.999156720615825\\
9.671	0.999167750429411\\
9.681	0.999174769401693\\
9.691	0.999179782953323\\
9.701	0.999181788373975\\
9.711	0.999183793794627\\
9.721	0.999189810056583\\
9.731	0.999190812766909\\
9.741	0.999196829028865\\
9.751	0.999202845290821\\
9.761	0.999206856132125\\
9.771	0.999212872394081\\
9.781	0.999218888656037\\
9.791	0.999224904917993\\
9.801	0.999228915759297\\
9.811	0.999233929310927\\
9.821	0.999237940152231\\
9.831	0.99924094828321\\
9.841	0.99924596183484\\
9.851	0.999248969965818\\
9.861	0.999254986227774\\
9.871	0.999263007910382\\
9.881	0.99926601604136\\
9.891	0.99927102959299\\
9.901	0.999274037723968\\
9.911	0.999279051275598\\
9.921	0.999288075668532\\
9.931	0.99929108379951\\
9.941	0.99929609735114\\
9.951	0.99930111090277\\
9.961	0.999304119033748\\
9.971	0.9993061244544\\
9.981	0.999307127164726\\
9.991	0.99931113800603\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	2.64468351732217e-12\\
1.511	3.77701605699075e-08\\
1.521	4.89723656622691e-07\\
1.531	2.27003374194713e-06\\
1.541	6.78029311252173e-06\\
1.551	1.58466389041326e-05\\
1.561	3.16617680251926e-05\\
1.571	5.67315398292308e-05\\
1.581	9.38258772364801e-05\\
1.591	0.000145933693534446\\
1.601	0.000216221587454872\\
1.611	0.000307996062998094\\
1.621	0.000424669044711792\\
1.631	0.000569726471821283\\
1.641	0.000746699766805966\\
1.651	0.000959139985988115\\
1.661	0.00121059447048764\\
1.671	0.00150458582627629\\
1.681	0.00184459307252613\\
1.691	0.00223403480599515\\
1.701	0.00267625423904537\\
1.711	0.00317450597652481\\
1.721	0.00373194440513785\\
1.731	0.00435161357647652\\
1.741	0.00503643847198651\\
1.751	0.00578921754471584\\
1.761	0.00661261643939788\\
1.771	0.00750916279846481\\
1.781	0.00848124206711177\\
1.791	0.00953109421578229\\
1.801	0.010660811304365\\
1.811	0.0118723358163541\\
1.821	0.0131674596960286\\
1.831	0.0145478240265369\\
1.841	0.0160149192896605\\
1.851	0.0175700861539419\\
1.861	0.0192145167386809\\
1.871	0.0209492563074023\\
1.881	0.0227752053457792\\
1.891	0.0246931219832294\\
1.901	0.0267036247191621\\
1.911	0.0288071954189173\\
1.921	0.0310041825453648\\
1.931	0.0332948045960188\\
1.941	0.0356791537170381\\
1.951	0.038157199467123\\
1.961	0.0407287927079356\\
1.971	0.0433936695974086\\
1.981	0.0461514556657894\\
1.991	0.049001669955085\\
2.001	0.0519437292044239\\
2.011	0.0549769520649708\\
2.021	0.0581005633298232\\
2.031	0.061313698165082\\
2.041	0.0646154063305205\\
2.051	0.0680046563777229\\
2.061	0.0714803398158006\\
2.071	0.0750412752361532\\
2.081	0.0786862123872223\\
2.091	0.0824138361925797\\
2.101	0.086222770704423\\
2.111	0.0901115829885485\\
2.121	0.0940787869338381\\
2.131	0.0981228469826523\\
2.141	0.102242181778133\\
2.151	0.106435167724784\\
2.161	0.110700142459133\\
2.171	0.115035408229164\\
2.181	0.119439235179132\\
2.191	0.123909864539544\\
2.201	0.128445511720026\\
2.211	0.13304436930456\\
2.221	0.137704609949463\\
2.231	0.142424389182083\\
2.241	0.147201848101781\\
2.251	0.152035115982966\\
2.261	0.156922312780477\\
2.271	0.161861551537841\\
2.281	0.166850940700241\\
2.291	0.171888586332016\\
2.301	0.176972594240614\\
2.311	0.182101072008338\\
2.321	0.187272130932628\\
2.331	0.192483887877431\\
2.341	0.197734467036568\\
2.351	0.203022001610765\\
2.361	0.208344635400685\\
2.371	0.213700524317503\\
2.381	0.21908783781285\\
2.391	0.224504760229895\\
2.401	0.229949492078269\\
2.411	0.235420251234068\\
2.421	0.240915274066807\\
2.431	0.246432816496821\\
2.441	0.25197115498307\\
2.451	0.257528587445016\\
2.461	0.263103434119938\\
2.471	0.268694038357576\\
2.481	0.274298767354777\\
2.491	0.279916012831444\\
2.501	0.285544191650404\\
2.511	0.29118174638203\\
2.521	0.296827145818113\\
2.531	0.302478885432918\\
2.541	0.308135487797744\\
2.551	0.313795502947077\\
2.561	0.319457508700853\\
2.571	0.325120110943279\\
2.581	0.330781943859819\\
2.591	0.336441670135185\\
2.601	0.342097981113495\\
2.611	0.347749596920989\\
2.621	0.353395266555804\\
2.631	0.359033767942963\\
2.641	0.364663907959493\\
2.651	0.370284522427659\\
2.661	0.375894476081628\\
2.671	0.381492662505055\\
2.681	0.38707800404467\\
2.691	0.392649451698211\\
2.701	0.398205984979595\\
2.711	0.403746611762447\\
2.721	0.409270368103068\\
2.731	0.41477631804348\\
2.741	0.420263553396807\\
2.751	0.425731193515021\\
2.761	0.431178385040987\\
2.771	0.43660430164512\\
2.781	0.442008143748317\\
2.791	0.447389138231725\\
2.801	0.452746538134173\\
2.811	0.45807962233876\\
2.821	0.463387695248684\\
2.831	0.468670086453948\\
2.841	0.473926150388931\\
2.851	0.479155265982143\\
2.861	0.484356836299087\\
2.871	0.489530288178182\\
2.881	0.494675071861019\\
2.891	0.499790660617405\\
2.901	0.504876550365913\\
2.911	0.509932259290639\\
2.921	0.5149573274541\\
2.931	0.519951316407978\\
2.941	0.524913808800712\\
2.951	0.529844407984048\\
2.961	0.53474273761791\\
2.971	0.539608441274246\\
2.981	0.544441182040558\\
2.991	0.549240642123443\\
3.001	0.554006522452263\\
3.011	0.558738542386688\\
3.021	0.563436440142994\\
3.031	0.568099972943957\\
3.041	0.572728916490414\\
3.051	0.577323064399644\\
3.061	0.58188222766034\\
3.071	0.586406234102117\\
3.081	0.590894927879199\\
3.091	0.59534816896892\\
3.101	0.599765832682389\\
3.111	0.604147809189747\\
3.121	0.608494003056274\\
3.131	0.612804332792169\\
3.141	0.617078730412878\\
3.151	0.621317141011704\\
3.161	0.625519522342229\\
3.171	0.629685844413262\\
3.181	0.633816089091857\\
3.191	0.637910249718284\\
3.201	0.641968330729666\\
3.211	0.645990347293055\\
3.221	0.649976324948504\\
3.231	0.653926299259919\\
3.241	0.657840315475825\\
3.251	0.661718428197071\\
3.261	0.665560701054523\\
3.271	0.669367206393076\\
3.281	0.673138024964661\\
3.291	0.676873245627986\\
3.301	0.680572965056873\\
3.311	0.684237287453959\\
3.321	0.687866324273252\\
3.331	0.691460193948801\\
3.341	0.695019021629637\\
3.351	0.698542938922469\\
3.361	0.702032083639352\\
3.371	0.705486599552579\\
3.381	0.708906636155836\\
3.391	0.712292348430334\\
3.401	0.715643896617759\\
3.411	0.718961445998372\\
3.421	0.722245166675108\\
3.431	0.725495233362895\\
3.441	0.728711825183389\\
3.451	0.73189512546484\\
3.461	0.735045321547306\\
3.471	0.738162604592807\\
3.481	0.741247169400274\\
3.491	0.744299214225557\\
3.501	0.747318940605959\\
3.511	0.750306553189339\\
3.521	0.753262259567982\\
3.531	0.756186270116541\\
3.541	0.759078797834679\\
3.551	0.761940058193929\\
3.561	0.764770268988366\\
3.571	0.767569650189532\\
3.581	0.77033842380564\\
3.591	0.773076813744297\\
3.601	0.775785045679184\\
3.611	0.778463346920469\\
3.621	0.781111946289233\\
3.631	0.78373107399459\\
3.641	0.786320961515633\\
3.651	0.78888184148541\\
3.661	0.791413947579485\\
3.671	0.793917514407315\\
3.681	0.796392777406376\\
3.691	0.79883997274039\\
3.701	0.801259337199897\\
3.711	0.803651108106489\\
3.721	0.806015523219326\\
3.731	0.808352820644849\\
3.741	0.810663238750083\\
3.751	0.812947016077155\\
3.761	0.815204391262045\\
3.771	0.81743560295493\\
3.781	0.81964088974392\\
3.791	0.821820490080762\\
3.801	0.823974642209449\\
3.811	0.826103584096735\\
3.821	0.828207553365835\\
3.831	0.830286787231404\\
3.841	0.832341522438086\\
3.851	0.834371995199789\\
3.861	0.836378441142341\\
3.871	0.838361095247789\\
3.881	0.840320191800703\\
3.891	0.842255964336468\\
3.901	0.844168645592183\\
3.911	0.846058467457937\\
3.921	0.847925660932379\\
3.931	0.849770456077501\\
3.941	0.851593081976984\\
3.951	0.853393766695883\\
3.961	0.855172737241628\\
3.971	0.856930219526873\\
3.981	0.858666438334231\\
3.991	0.860381617282371\\
4.001	0.862075978793175\\
4.011	0.863749744061682\\
4.021	0.865403133025905\\
4.031	0.867036364339342\\
4.041	0.868649655344145\\
4.051	0.870243222045704\\
4.061	0.871817279089138\\
4.071	0.873372039736146\\
4.081	0.874907715843786\\
4.091	0.876424517844264\\
4.101	0.877922654725726\\
4.111	0.879402334014328\\
4.121	0.880863761757693\\
4.131	0.882307142508715\\
4.141	0.883732679311418\\
4.151	0.885140573686588\\
4.161	0.886531025619779\\
4.171	0.887904233549139\\
4.181	0.889260394354599\\
4.191	0.890599703348224\\
4.201	0.891922354265012\\
4.211	0.893228539254637\\
4.221	0.894518448874346\\
4.231	0.89579227208187\\
4.241	0.89705019623059\\
4.251	0.898292407063433\\
4.261	0.899519088709068\\
4.271	0.900730423678395\\
4.281	0.901926592861178\\
4.291	0.903107775524268\\
4.301	0.904274149309521\\
4.311	0.905425890233019\\
4.321	0.906563172684393\\
4.331	0.907686169427245\\
4.341	0.908795051599488\\
4.351	0.909889988714796\\
4.361	0.910971148664379\\
4.371	0.912038697718635\\
4.381	0.913092800530847\\
4.391	0.914133620139188\\
4.401	0.91516131797137\\
4.411	0.916176053847667\\
4.421	0.917177985986358\\
4.431	0.918167271007595\\
4.441	0.91914406393933\\
4.451	0.920108518222458\\
4.461	0.921060785717053\\
4.471	0.922001016708104\\
4.481	0.922929359912456\\
4.491	0.923845962486001\\
4.501	0.924750970030059\\
4.511	0.925644526599572\\
4.521	0.926526774713036\\
4.531	0.927397855361999\\
4.541	0.928257908018608\\
4.551	0.92910707064392\\
4.561	0.929945479696039\\
4.571	0.930773270138219\\
4.581	0.931590575448209\\
4.591	0.93239752762689\\
4.601	0.933194257206994\\
4.611	0.933980893263192\\
4.621	0.934757563421045\\
4.631	0.935524393866942\\
4.641	0.93628150935775\\
4.651	0.937029033231045\\
4.661	0.937767087415138\\
4.671	0.938495792439296\\
4.681	0.939215267444027\\
4.691	0.93992563019218\\
4.701	0.94062699707871\\
4.711	0.941319483142157\\
4.721	0.942003202074812\\
4.731	0.94267826623432\\
4.741	0.943344786653989\\
4.751	0.944002873053889\\
4.761	0.944652633852801\\
4.771	0.945294176178117\\
4.781	0.945927605877905\\
4.791	0.946553027531774\\
4.801	0.947170544462511\\
4.811	0.947780258746847\\
4.821	0.948382271227411\\
4.831	0.948976681523577\\
4.841	0.949563588043063\\
4.851	0.950143087993407\\
4.861	0.950715277393091\\
4.871	0.951280251083187\\
4.881	0.951838102738429\\
4.891	0.95238892487913\\
4.901	0.952932808881872\\
4.911	0.953469844991293\\
4.921	0.954000122331471\\
4.931	0.954523728916845\\
4.941	0.955040751663712\\
4.951	0.955551276401613\\
4.961	0.956055387884268\\
4.971	0.956553169801129\\
4.981	0.957044704788009\\
4.991	0.957530074438775\\
5.001	0.958009359315698\\
5.011	0.958482638961289\\
5.021	0.9589499919085\\
5.031	0.959411495692105\\
5.041	0.959867226859538\\
5.051	0.960317260981251\\
5.061	0.960761672662048\\
5.071	0.961200535551464\\
5.081	0.961633922354367\\
5.091	0.962061904841411\\
5.101	0.962484553860184\\
5.111	0.962901939344485\\
5.121	0.963314130325904\\
5.131	0.963721194943409\\
5.141	0.964123200453468\\
5.151	0.964520213240803\\
5.161	0.964912298828009\\
5.171	0.965299521885637\\
5.181	0.965681946242269\\
5.191	0.966059634894168\\
5.201	0.966432650015271\\
5.211	0.966801052966795\\
5.221	0.967164904306981\\
5.231	0.967524263800294\\
5.241	0.967879190427282\\
5.251	0.968229742394032\\
5.261	0.968575977140921\\
5.271	0.968917951352561\\
5.281	0.969255720966508\\
5.291	0.969589341182346\\
5.301	0.969918866470948\\
5.311	0.970244350583174\\
5.321	0.970565846558551\\
5.331	0.970883406734738\\
5.341	0.971197082755053\\
5.351	0.97150692557815\\
5.361	0.971812985485903\\
5.371	0.972115312092023\\
5.381	0.972413954350421\\
5.391	0.972708960563221\\
5.401	0.973000378389394\\
5.411	0.973288254852246\\
5.421	0.97357263634826\\
5.431	0.973853568654118\\
5.441	0.974131096935178\\
5.451	0.974405265752868\\
5.461	0.974676119072934\\
5.471	0.974943700272239\\
5.481	0.97520805214702\\
5.491	0.975469216919821\\
5.501	0.975727236247206\\
5.511	0.975982151226844\\
5.521	0.976234002404898\\
5.531	0.976482829782954\\
5.541	0.97672867282535\\
5.551	0.976971570465487\\
5.561	0.977211561113866\\
5.571	0.977448682663757\\
5.581	0.977682972498784\\
5.591	0.977914467498855\\
5.601	0.978143204047498\\
5.611	0.97836921803795\\
5.621	0.97859254487951\\
5.631	0.97881321950422\\
5.641	0.979031276372949\\
5.651	0.979246749481795\\
5.661	0.979459672367765\\
5.671	0.979670078115625\\
5.681	0.979877999363185\\
5.691	0.980083468307595\\
5.701	0.980286516711196\\
5.711	0.980487175907181\\
5.721	0.980685476805229\\
5.731	0.980881449897682\\
5.741	0.981075125264373\\
5.751	0.981266532578687\\
5.761	0.981455701112875\\
5.771	0.981642659743409\\
5.781	0.981827436956198\\
5.791	0.982010060852028\\
5.801	0.982190559151577\\
5.811	0.982368959200705\\
5.821	0.982545287975474\\
5.831	0.982719572087006\\
5.841	0.982891837786358\\
5.851	0.98306211096992\\
5.861	0.983230417183396\\
5.871	0.983396781627333\\
5.881	0.98356122916143\\
5.891	0.983723784309019\\
5.901	0.983884471262007\\
5.911	0.984043313885156\\
5.921	0.98420033572066\\
5.931	0.984355559992339\\
5.941	0.984509009610145\\
5.951	0.984660707174524\\
5.961	0.984810674980326\\
5.971	0.984958935021409\\
5.981	0.985105508994469\\
5.991	0.985250418303041\\
6.001	0.985393684061811\\
6.011	0.985535327100295\\
6.021	0.985675367966976\\
6.031	0.985813826932907\\
6.041	0.985950723995841\\
6.051	0.98608607888367\\
6.061	0.986219911058337\\
6.071	0.986352239719426\\
6.081	0.986483083807809\\
6.091	0.986612462009013\\
6.101	0.986740392757019\\
6.111	0.986866894237669\\
6.121	0.98699198439192\\
6.131	0.987115680919174\\
6.141	0.987238001281104\\
6.151	0.987358962704314\\
6.161	0.987478582183693\\
6.171	0.987596876486255\\
6.181	0.987713862153397\\
6.191	0.987829555504569\\
6.201	0.987943972640087\\
6.211	0.988057129444541\\
6.221	0.988169041589073\\
6.231	0.988279724535205\\
6.241	0.988389193536928\\
6.251	0.988497463644103\\
6.261	0.988604549705151\\
6.271	0.988710466369933\\
6.281	0.988815228091993\\
6.291	0.988918849131836\\
6.301	0.989021343559759\\
6.311	0.989122725257625\\
6.321	0.989223007922427\\
6.331	0.989322205068139\\
6.341	0.989420330028722\\
6.351	0.989517395960285\\
6.361	0.989613415843947\\
6.371	0.989708402487688\\
6.381	0.989802368529256\\
6.391	0.989895326438543\\
6.401	0.989987288519198\\
6.411	0.990078266911948\\
6.421	0.990168273596286\\
6.431	0.990257320392355\\
6.441	0.990345418964238\\
6.451	0.990432580820905\\
6.461	0.990518817319195\\
6.471	0.990604139665697\\
6.481	0.990688558918533\\
6.491	0.990772085990043\\
6.501	0.990854731647986\\
6.511	0.990936506518401\\
6.521	0.991017421086963\\
6.531	0.991097485701035\\
6.541	0.991176710572027\\
6.551	0.991255105776491\\
6.561	0.991332681258676\\
6.571	0.991409446832065\\
6.581	0.991485412181185\\
6.591	0.991560586863605\\
6.601	0.991634980311281\\
6.611	0.9917086018326\\
6.621	0.991781460614163\\
6.631	0.991853565722181\\
6.641	0.991924926104312\\
6.651	0.991995550591304\\
6.661	0.992065447898704\\
6.671	0.992134626628093\\
6.681	0.992203095269126\\
6.691	0.99227086220065\\
6.701	0.992337935692507\\
6.711	0.992404323906978\\
6.721	0.992470034900361\\
6.731	0.992535076624153\\
6.741	0.992599456926633\\
6.751	0.992663183554477\\
6.761	0.992726264153944\\
6.771	0.992788706272357\\
6.781	0.992850517359222\\
6.791	0.992911704768041\\
6.801	0.9929722757571\\
6.811	0.993032237491376\\
6.821	0.993091597043125\\
6.831	0.993150361393795\\
6.841	0.993208537434787\\
6.851	0.993266131969112\\
6.861	0.993323151712223\\
6.871	0.993379603293505\\
6.881	0.993435493257213\\
6.891	0.993490828063879\\
6.901	0.993545614091372\\
6.911	0.993599857635749\\
6.921	0.9936535649129\\
6.931	0.993706742059311\\
6.941	0.993759395133145\\
6.951	0.993811530115504\\
6.961	0.99386315291118\\
6.971	0.993914269349854\\
6.981	0.99396488518742\\
6.991	0.994015006106437\\
7.001	0.994064637717647\\
7.011	0.994113785560448\\
7.021	0.994162455104198\\
7.031	0.994210651749245\\
7.041	0.994258380827641\\
7.051	0.99430564760407\\
7.061	0.994352457276892\\
7.071	0.994398814979078\\
7.081	0.994444725778981\\
7.091	0.994490194681142\\
7.101	0.9945352266272\\
7.111	0.994579826497214\\
7.121	0.994623999109508\\
7.131	0.994667749222643\\
7.141	0.994711081535243\\
7.151	0.99475400068741\\
7.161	0.994796511261284\\
7.171	0.994838617782095\\
7.181	0.994880324718296\\
7.191	0.994921636483093\\
7.201	0.99496255743464\\
7.211	0.995003091877058\\
7.221	0.995043244061223\\
7.231	0.995083018185041\\
7.241	0.995122418394695\\
7.251	0.995161448784977\\
7.261	0.995200113400284\\
7.271	0.995238416234865\\
7.281	0.995276361233998\\
7.291	0.995313952294209\\
7.301	0.995351193264184\\
7.311	0.995388087945309\\
7.321	0.995424640092398\\
7.331	0.995460853414178\\
7.341	0.995496731573912\\
7.351	0.99553227819015\\
7.361	0.995567496837333\\
7.371	0.995602391046134\\
7.381	0.995636964304044\\
7.391	0.99567122005643\\
7.401	0.995705161706579\\
7.411	0.995738792616564\\
7.421	0.995772116107436\\
7.431	0.995805135460001\\
7.441	0.995837853915771\\
7.451	0.99587027467659\\
7.461	0.995902400905737\\
7.471	0.99593423572844\\
7.481	0.995965782232208\\
7.491	0.995997043467357\\
7.501	0.996028022447592\\
7.511	0.996058722150358\\
7.521	0.996089145517495\\
7.531	0.996119295455329\\
7.541	0.996149174835774\\
7.551	0.99617878649609\\
7.561	0.996208133239977\\
7.571	0.996237217837302\\
7.581	0.996266043025407\\
7.591	0.996294611508669\\
7.601	0.996322925959561\\
7.611	0.996350989018736\\
7.621	0.996378803295681\\
7.631	0.996406371368667\\
7.641	0.996433695785897\\
7.651	0.996460779065226\\
7.661	0.996487623694839\\
7.671	0.996514232133587\\
7.681	0.996540606811477\\
7.691	0.996566750129855\\
7.701	0.996592664461833\\
7.711	0.996618352152938\\
7.721	0.996643815520969\\
7.731	0.996669056856681\\
7.741	0.996694078424187\\
7.751	0.996718882461055\\
7.761	0.996743471178744\\
7.771	0.996767846763155\\
7.781	0.996792011374667\\
7.791	0.996815967148588\\
7.801	0.996839716195351\\
7.811	0.996863260601171\\
7.821	0.996886602427858\\
7.831	0.996909743713704\\
7.841	0.996932686473496\\
7.851	0.996955432698339\\
7.861	0.996977984356963\\
7.871	0.997000343395037\\
7.881	0.997022511736363\\
7.891	0.997044491282154\\
7.901	0.997066283912411\\
7.911	0.997087891485129\\
7.921	0.997109315837417\\
7.931	0.997130558785358\\
7.941	0.997151622124075\\
7.951	0.997172507628847\\
7.961	0.997193217054168\\
7.971	0.997213752135075\\
7.981	0.997234114586538\\
7.991	0.997254306104554\\
8.001	0.997274328365637\\
8.011	0.997294183027408\\
8.021	0.997313871729017\\
8.031	0.997333396090812\\
8.041	0.99735275771525\\
8.051	0.997371958186585\\
8.061	0.997390999071385\\
8.071	0.99740988191873\\
8.081	0.997428608260129\\
8.091	0.997447179610203\\
8.101	0.997465597466766\\
8.111	0.997483863310553\\
8.121	0.997501978606319\\
8.131	0.99751994480213\\
8.141	0.997537763330109\\
8.151	0.997555435606592\\
8.161	0.997572963032263\\
8.171	0.997590346992083\\
8.181	0.997607588855966\\
8.191	0.997624689978681\\
8.201	0.997641651699867\\
8.211	0.997658475344811\\
8.221	0.997675162223992\\
8.231	0.997691713633469\\
8.241	0.997708130855271\\
8.251	0.997724415157382\\
8.261	0.997740567793789\\
8.271	0.997756590005031\\
8.281	0.997772483017874\\
8.291	0.997788248045972\\
8.301	0.997803886289689\\
8.311	0.997819398936469\\
8.321	0.997834787160584\\
8.331	0.997850052124048\\
8.341	0.997865194975959\\
8.351	0.997880216853118\\
8.361	0.997895118880206\\
8.371	0.997909902169604\\
8.381	0.997924567821919\\
8.391	0.997939116925899\\
8.401	0.997953550558485\\
8.411	0.997967869785307\\
8.421	0.997982075660407\\
8.431	0.997996169226663\\
8.441	0.998010151515965\\
8.451	0.998024023548964\\
8.461	0.998037786335667\\
8.471	0.998051440875344\\
8.481	0.998064988156506\\
8.491	0.998078429157427\\
8.501	0.998091764845841\\
8.511	0.998104996179343\\
8.521	0.998118124105465\\
8.531	0.998131149561784\\
8.541	0.998144073476064\\
8.551	0.99815689676604\\
8.561	0.998169620340073\\
8.571	0.998182245097193\\
8.581	0.998194771926532\\
8.591	0.998207201708365\\
8.601	0.998219535313682\\
8.611	0.998231773604123\\
8.621	0.998243917433006\\
8.631	0.998255967644095\\
8.641	0.998267925072773\\
8.651	0.998279790545664\\
8.661	0.998291564881131\\
8.671	0.998303248888515\\
8.681	0.998314843369432\\
8.691	0.998326349116698\\
8.701	0.998337766915416\\
8.711	0.998349097542415\\
8.721	0.998360341766603\\
8.731	0.998371500348847\\
8.741	0.998382574042789\\
8.751	0.998393563593544\\
8.761	0.998404469739288\\
8.771	0.99841529321025\\
8.781	0.998426034729836\\
8.791	0.998436695013341\\
8.801	0.998447274769506\\
8.811	0.998457774699191\\
8.821	0.998468195496881\\
8.831	0.998478537849522\\
8.841	0.998488802437433\\
8.851	0.998498989934036\\
8.861	0.998509101005695\\
8.871	0.998519136312637\\
8.881	0.998529096507935\\
8.891	0.998538982238339\\
8.901	0.998548794144286\\
8.911	0.998558532859494\\
8.921	0.998568199011606\\
8.931	0.998577793221997\\
8.941	0.998587316105812\\
8.951	0.998596768271997\\
8.961	0.998606150323616\\
8.971	0.998615462857743\\
8.981	0.998624706465484\\
8.991	0.998633881732022\\
9.001	0.998642989237\\
9.011	0.99865202955423\\
9.021	0.99866100325194\\
9.031	0.998669910892631\\
9.041	0.998678753033436\\
9.051	0.998687530225898\\
9.061	0.998696243016422\\
9.071	0.998704891945914\\
9.081	0.998713477549781\\
9.091	0.99872200035877\\
9.101	0.99873046089793\\
9.111	0.99873885968744\\
9.121	0.998747197242568\\
9.131	0.998755474073265\\
9.141	0.998763690684916\\
9.151	0.998771847577784\\
9.161	0.998779945247382\\
9.171	0.99878798418451\\
9.181	0.998795964875018\\
9.191	0.998803887800459\\
9.201	0.998811753437457\\
9.211	0.998819562258346\\
9.221	0.998827314730612\\
9.231	0.998835011317611\\
9.241	0.998842652478073\\
9.251	0.998850238666413\\
9.261	0.998857770332766\\
9.271	0.998865247922978\\
9.281	0.998872671878705\\
9.291	0.998880042637106\\
9.301	0.998887360631822\\
9.311	0.998894626291975\\
9.321	0.998901840042709\\
9.331	0.998909002305085\\
9.341	0.998916113496424\\
9.351	0.998923174029999\\
9.361	0.998930184315179\\
9.371	0.998937144757626\\
9.381	0.998944055759056\\
9.391	0.998950917717491\\
9.401	0.998957731027385\\
9.411	0.998964496079328\\
9.421	0.998971213260373\\
9.431	0.998977882953907\\
9.441	0.998984505539905\\
9.451	0.998991081394659\\
9.461	0.998997610891151\\
9.471	0.999004094398767\\
9.481	0.999010532283567\\
9.491	0.99901692490825\\
9.501	0.999023272632195\\
9.511	0.999029575811412\\
9.521	0.999035834798699\\
9.531	0.999042049943652\\
9.541	0.999048221592499\\
9.551	0.999054350088511\\
9.561	0.999060435771838\\
9.571	0.999066478979373\\
9.581	0.999072480045082\\
9.591	0.999078439299854\\
9.601	0.999084357071489\\
9.611	0.99909023368488\\
9.621	0.999096069462246\\
9.631	0.999101864722439\\
9.641	0.999107619781736\\
9.651	0.999113334953481\\
9.661	0.999119010548257\\
9.671	0.999124646873641\\
9.681	0.999130244234777\\
9.691	0.999135802933867\\
9.701	0.999141323270552\\
9.711	0.999146805541725\\
9.721	0.999152250041402\\
9.731	0.999157657061416\\
9.741	0.999163026890657\\
9.751	0.999168359815719\\
9.761	0.999173656120376\\
9.771	0.999178916086085\\
9.781	0.999184139991794\\
9.791	0.999189328113994\\
9.801	0.999194480726513\\
9.811	0.999199598101149\\
9.821	0.99920468050697\\
9.831	0.999209728210924\\
9.841	0.999214741477493\\
9.851	0.999219720568929\\
9.861	0.999224665744957\\
9.871	0.999229577263246\\
9.881	0.999234455379365\\
9.891	0.999239300346192\\
9.901	0.999244112414877\\
9.911	0.999248891834111\\
9.921	0.99925363885051\\
9.931	0.999258353708539\\
9.941	0.99926303665063\\
9.951	0.999267687916987\\
9.961	0.999272307745719\\
9.971	0.999276896373063\\
9.981	0.999281454033194\\
9.991	0.999285980958023\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_47_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	3.99706881620145e-06\\
1.531	1.06588501765372e-05\\
1.541	2.93118379854773e-05\\
1.551	7.59443075078276e-05\\
1.561	0.000158550396375991\\
1.571	0.000297115448670975\\
1.581	0.000480980614216241\\
1.591	0.000739457730997269\\
1.601	0.00104456731730065\\
1.611	0.00147092132436213\\
1.621	0.00199054027046832\\
1.631	0.00260475651189128\\
1.641	0.00330824062354274\\
1.651	0.00420091932582773\\
1.661	0.00521484244887083\\
1.671	0.00639397774965026\\
1.681	0.0077023516088202\\
1.691	0.00922523482779295\\
1.701	0.0108840183865166\\
1.711	0.012738658317234\\
1.721	0.0147798281260409\\
1.731	0.0170155219505696\\
1.741	0.0194457397908201\\
1.751	0.0219425754446739\\
1.761	0.0246339351142495\\
1.771	0.0277170075278129\\
1.781	0.0309986010259143\\
1.791	0.0344573979082007\\
1.801	0.0380840716807674\\
1.811	0.0420105256145493\\
1.821	0.0460409033375525\\
1.831	0.0505242821930584\\
1.841	0.0548717607088135\\
1.851	0.0594310838718273\\
1.861	0.0640663513423489\\
1.871	0.0690906668443142\\
1.881	0.0742775298114716\\
1.891	0.079584304843115\\
1.901	0.0851229098660982\\
1.911	0.0907054826460596\\
1.921	0.0965198854173606\\
1.931	0.102324961694757\\
1.941	0.108287256012258\\
1.951	0.114344147625075\\
1.961	0.120690160548931\\
1.971	0.126985543934448\\
1.981	0.133603357537806\\
1.991	0.140259809473053\\
2.001	0.147113450136567\\
2.011	0.154023049763507\\
2.021	0.160772766637799\\
2.031	0.167879554993005\\
2.041	0.175014322829925\\
2.051	0.182226367330624\\
2.061	0.189474385450669\\
2.071	0.196685097595097\\
2.081	0.204063686629805\\
2.091	0.211559523016455\\
2.101	0.2191366331357\\
2.111	0.226890946639131\\
2.121	0.234428086070215\\
2.131	0.242009193258277\\
2.141	0.249756844980348\\
2.151	0.257437878888815\\
2.161	0.265045633202318\\
2.171	0.27285857038172\\
2.181	0.280579574978349\\
2.191	0.288420491639464\\
2.201	0.296097528479115\\
2.211	0.303783891812671\\
2.221	0.311536872959829\\
2.231	0.319187262674039\\
2.241	0.326862967157418\\
2.251	0.334622610085937\\
2.261	0.342151755379388\\
2.271	0.349959363133702\\
2.281	0.357436546532543\\
2.291	0.364991006595164\\
2.301	0.372528146026247\\
2.311	0.380058623675971\\
2.321	0.387434547998135\\
2.331	0.394829125308107\\
2.341	0.402194390780095\\
2.351	0.409703550729465\\
2.361	0.417046166144827\\
2.371	0.424398108054094\\
2.381	0.431643461461595\\
2.391	0.43872360269136\\
2.401	0.445783758577043\\
2.411	0.452749317167411\\
2.421	0.459539004729865\\
2.431	0.466429951368996\\
2.441	0.473351542202385\\
2.451	0.480195856371994\\
2.461	0.486872293651322\\
2.471	0.493532742655386\\
2.481	0.499989341149823\\
2.491	0.506520551595497\\
2.501	0.512925188195323\\
2.511	0.519389780827393\\
2.521	0.525679834787822\\
2.531	0.531883285590567\\
2.541	0.538202651388981\\
2.551	0.544581973219639\\
2.561	0.550721470921324\\
2.571	0.556515888348544\\
2.581	0.562464859103324\\
2.591	0.568287256012258\\
2.601	0.574060355739125\\
2.611	0.579829458397175\\
2.621	0.58547198720938\\
2.631	0.591050562920525\\
2.641	0.596487908866831\\
2.651	0.601951901938578\\
2.661	0.607245353407501\\
2.671	0.612470854706548\\
2.681	0.617760309106655\\
2.691	0.622873892478849\\
2.701	0.627883552061821\\
2.711	0.632807940843382\\
2.721	0.637695023649324\\
2.731	0.642528812204383\\
2.741	0.64737992139098\\
2.751	0.652199054027047\\
2.761	0.656886283392179\\
2.771	0.661621477583106\\
2.781	0.666240756778363\\
2.791	0.670704150289787\\
2.801	0.675044967024182\\
2.811	0.679389780827393\\
2.821	0.68369329158617\\
2.831	0.687994137632403\\
2.841	0.692152421557524\\
2.851	0.696272067150756\\
2.861	0.700502298314569\\
2.871	0.704431416960895\\
2.881	0.708477782959163\\
2.891	0.712422889880754\\
2.901	0.716237425887682\\
2.911	0.720059956032243\\
2.921	0.723715941642795\\
2.931	0.727378589034708\\
2.941	0.730949303843848\\
2.951	0.734390780094597\\
2.961	0.737881553527413\\
2.971	0.741248417826927\\
2.981	0.744684564652588\\
2.991	0.748027446539205\\
3.001	0.75080274465392\\
3.011	0.75080274465392\\
3.021	0.75080274465392\\
3.031	0.750806741722737\\
3.041	0.750817400572913\\
3.051	0.750829391779362\\
3.061	0.750845380054627\\
3.071	0.750877356605156\\
3.081	0.750929318499767\\
3.091	0.750997268669642\\
3.101	0.751074545333422\\
3.111	0.75119578975418\\
3.121	0.751327693025115\\
3.131	0.751474252215042\\
3.141	0.751671440943308\\
3.151	0.751887282659383\\
3.161	0.752127106788355\\
3.171	0.752410898674306\\
3.181	0.752758643661315\\
3.191	0.753159682899207\\
3.201	0.753595363400173\\
3.211	0.754063020451669\\
3.221	0.754545333422157\\
3.231	0.755076943574712\\
3.241	0.755659183265605\\
3.251	0.756249417094131\\
3.261	0.756911598161348\\
3.271	0.757673705948971\\
3.281	0.758413163679968\\
3.291	0.759241889281194\\
3.301	0.760118579708214\\
3.311	0.761173805875691\\
3.321	0.762154420091933\\
3.331	0.763192325627873\\
3.341	0.764299513689961\\
3.351	0.765430684164946\\
3.361	0.766648457797615\\
3.371	0.767915528612351\\
3.381	0.769178602358271\\
3.391	0.770542935180867\\
3.401	0.771864632602758\\
3.411	0.773299580307774\\
3.421	0.774817134101659\\
3.431	0.776314702551462\\
3.441	0.777798947438545\\
3.451	0.77925254813137\\
3.461	0.780867363933116\\
3.471	0.78245553260942\\
3.481	0.784091666111518\\
3.491	0.785735793751249\\
3.501	0.787443874492039\\
3.511	0.789193258277263\\
3.521	0.790782759309839\\
3.531	0.792528146026247\\
3.541	0.794381453600693\\
3.551	0.796054893078409\\
3.561	0.797796282726001\\
3.571	0.799536340017321\\
3.581	0.801329691559523\\
3.591	0.803197655052961\\
3.601	0.805081606821664\\
3.611	0.806881620145227\\
3.621	0.808704283525415\\
3.631	0.810553594031044\\
3.641	0.812450869362468\\
3.651	0.8143667976817\\
3.661	0.81626140830058\\
3.671	0.818277263340217\\
3.681	0.820187862234361\\
3.691	0.82213310239158\\
3.701	0.824061021917261\\
3.711	0.826070215175538\\
3.721	0.827978149357138\\
3.731	0.829820798081407\\
3.741	0.831814003064419\\
3.751	0.833724601958564\\
3.761	0.835801745386716\\
3.771	0.837671041236427\\
3.781	0.839626940243821\\
3.791	0.84143761241756\\
3.801	0.843277596429285\\
3.811	0.845108253947105\\
3.821	0.847026846978882\\
3.831	0.848860169209247\\
3.841	0.850720138565052\\
3.851	0.852508160682166\\
3.861	0.854316168143362\\
3.871	0.856161481580175\\
3.881	0.857942841915928\\
3.891	0.859714875757778\\
3.901	0.861521550862701\\
3.911	0.863305575910999\\
3.921	0.865084271534208\\
3.931	0.8668256611818\\
3.941	0.868461794683899\\
3.951	0.87015788421824\\
3.961	0.87187262674039\\
3.971	0.873503430817401\\
3.981	0.875143561388315\\
3.991	0.876799680234495\\
4.001	0.878391845979615\\
4.011	0.880001332356272\\
4.021	0.881606821664113\\
4.031	0.883156352008527\\
4.041	0.884769835454\\
4.051	0.88630337752315\\
4.061	0.88782492838585\\
4.071	0.889391779361801\\
4.081	0.890792085803744\\
4.091	0.892243021784025\\
4.101	0.893656651788688\\
4.111	0.895178202651389\\
4.121	0.896535873692625\\
4.131	0.897850909333156\\
4.141	0.89925254813137\\
4.151	0.900684831123843\\
4.161	0.901998534408101\\
4.171	0.903233628672307\\
4.181	0.904589967357271\\
4.191	0.905893011791353\\
4.201	0.907177403237626\\
4.211	0.908397841582839\\
4.221	0.909584971021251\\
4.231	0.910884018386517\\
4.241	0.91209779495037\\
4.251	0.913286256745054\\
4.261	0.914384118313237\\
4.271	0.915580574245553\\
4.281	0.916725068283259\\
4.291	0.91781493571381\\
4.301	0.918898141363001\\
4.311	0.920043967756978\\
4.321	0.921105855705816\\
4.331	0.922218373192992\\
4.341	0.923228299247219\\
4.351	0.924192925188195\\
4.361	0.925209513023783\\
4.371	0.926183465458664\\
4.381	0.927153420824729\\
4.391	0.928092731996536\\
4.401	0.929054693224968\\
4.411	0.929943374858437\\
4.421	0.930865365398708\\
4.431	0.931784691226434\\
4.441	0.932734661248418\\
4.451	0.933645992938512\\
4.461	0.934510692159083\\
4.471	0.935363400173206\\
4.481	0.936245420025315\\
4.491	0.937048830857371\\
4.501	0.937777629738192\\
4.511	0.937777629738192\\
4.521	0.937777629738192\\
4.531	0.937778962094464\\
4.541	0.937778962094464\\
4.551	0.937780294450736\\
4.561	0.937785623875824\\
4.571	0.937789620944641\\
4.581	0.937796282726001\\
4.591	0.937810938644994\\
4.601	0.937826926920258\\
4.611	0.937845579908067\\
4.621	0.937874891746053\\
4.631	0.937908200652855\\
4.641	0.937958830191193\\
4.651	0.93802145093598\\
4.661	0.938096062887216\\
4.671	0.938194657251349\\
4.681	0.938266604490041\\
4.691	0.938381187129438\\
4.701	0.938502431550197\\
4.711	0.938623675970955\\
4.721	0.938763573379522\\
4.731	0.938890147225368\\
4.741	0.939016721071214\\
4.751	0.939169942042502\\
4.761	0.939360468989408\\
4.771	0.939535007661049\\
4.781	0.939742855239491\\
4.791	0.939908067417227\\
4.801	0.940133235627207\\
4.811	0.940351742055826\\
4.821	0.940600892678702\\
4.831	0.940832722670042\\
4.841	0.941109852774632\\
4.851	0.94137898874159\\
4.861	0.941672107121444\\
4.871	0.94197854906402\\
4.881	0.942282326294051\\
4.891	0.942611418293252\\
4.901	0.942959163280261\\
4.911	0.943304243554727\\
4.921	0.943614682566118\\
4.931	0.943942442209047\\
4.941	0.944354140297115\\
4.951	0.944768503097728\\
4.961	0.945145559922723\\
4.971	0.945557258010792\\
4.981	0.94600093264939\\
4.991	0.946401971887283\\
5.001	0.946805675837719\\
5.011	0.947208047431883\\
5.021	0.947610419026048\\
5.031	0.948047431883286\\
5.041	0.948471121177803\\
5.051	0.948905469322497\\
5.061	0.94933315568583\\
5.071	0.94980347744987\\
5.081	0.950220504963027\\
5.091	0.950701485577243\\
5.101	0.951121177802944\\
5.111	0.951596828992072\\
5.121	0.952057824262208\\
5.131	0.952580107920858\\
5.141	0.953079741522883\\
5.151	0.953546066218107\\
5.161	0.953955099593631\\
5.171	0.954428086070215\\
5.181	0.95492105789088\\
5.191	0.955423356205449\\
5.201	0.955864366131504\\
5.211	0.956304043701286\\
5.221	0.95678369195923\\
5.231	0.957277996136167\\
5.241	0.957745653187662\\
5.251	0.958229298514423\\
5.261	0.958724935047632\\
5.271	0.959220571580841\\
5.281	0.959644260875358\\
5.291	0.960107920858037\\
5.301	0.960583572047165\\
5.311	0.961056558523749\\
5.321	0.961525547931517\\
5.331	0.961982546132836\\
5.341	0.962458197321964\\
5.351	0.962860568916128\\
5.361	0.963296249417094\\
5.371	0.963754579974685\\
5.381	0.964199586969556\\
5.391	0.964683232296316\\
5.401	0.965094930384385\\
5.411	0.965570581573513\\
5.421	0.965946306042236\\
5.431	0.96638731596829\\
5.441	0.966803011125175\\
5.451	0.967283991739391\\
5.461	0.967711678102725\\
5.471	0.968114049696889\\
5.481	0.968580374392112\\
5.491	0.969018719605623\\
5.501	0.969411764705882\\
5.511	0.969815468656319\\
5.521	0.970224502031843\\
5.531	0.970646858970089\\
5.541	0.971030577576444\\
5.551	0.971410299113983\\
5.561	0.971847311971221\\
5.571	0.972248351209113\\
5.581	0.972590766771035\\
5.591	0.972909199920059\\
5.601	0.973282259676237\\
5.611	0.973628672306975\\
5.621	0.973987076144161\\
5.631	0.974338818199987\\
5.641	0.974698554393445\\
5.651	0.975023649323829\\
5.661	0.975324761841316\\
5.671	0.975653853840517\\
5.681	0.976000266471254\\
5.691	0.976334687895543\\
5.701	0.976654453400839\\
5.711	0.976952901205782\\
5.721	0.977224701885284\\
5.731	0.97750582905869\\
5.741	0.977790953300913\\
5.751	0.97806008926787\\
5.761	0.978342548797548\\
5.771	0.978639664246219\\
5.781	0.978934114982346\\
5.791	0.979177936180135\\
5.801	0.979457730997269\\
5.811	0.979705549263873\\
5.821	0.979976017587103\\
5.831	0.980257144760509\\
5.841	0.98052228365865\\
5.851	0.980746119512358\\
5.861	0.981036573179668\\
5.871	0.981291053227633\\
5.881	0.981530877356605\\
5.891	0.981776030910666\\
5.901	0.981995869695557\\
5.911	0.982234361468257\\
5.921	0.982443541402971\\
5.931	0.982696689094664\\
5.941	0.982921857304643\\
5.951	0.983133701951902\\
5.961	0.983376190793418\\
5.971	0.983625341416295\\
5.981	0.983835853707281\\
5.991	0.984037039504363\\
6.001	0.984235560588901\\
6.011	0.984235560588901\\
6.021	0.984235560588901\\
6.031	0.984235560588901\\
6.041	0.984236892945174\\
6.051	0.984236892945174\\
6.061	0.984236892945174\\
6.071	0.98424089001399\\
6.081	0.98424089001399\\
6.091	0.984243554726534\\
6.101	0.984250216507894\\
6.111	0.984259543001799\\
6.121	0.984270201851975\\
6.131	0.984278195989608\\
6.141	0.984295516621144\\
6.151	0.984310172540137\\
6.161	0.984320831390314\\
6.171	0.984340816734395\\
6.181	0.98436346679102\\
6.191	0.984384784491373\\
6.201	0.984418093398175\\
6.211	0.984439411098528\\
6.221	0.984475384717874\\
6.231	0.984522017187396\\
6.241	0.984555326094198\\
6.251	0.984597961494904\\
6.261	0.984635267470522\\
6.271	0.984684564652588\\
6.281	0.984744520684831\\
6.291	0.984800479648258\\
6.301	0.984859103324229\\
6.311	0.984915062287656\\
6.321	0.984985677170075\\
6.331	0.985048297914862\\
6.341	0.985108253947105\\
6.351	0.985172207048165\\
6.361	0.9852468189994\\
6.371	0.985328092731997\\
6.381	0.985432016521218\\
6.391	0.985513290253814\\
6.401	0.985589234561322\\
6.411	0.985687828925455\\
6.421	0.985777096795683\\
6.431	0.985863699953368\\
6.441	0.985963626673773\\
6.451	0.986042235693825\\
6.461	0.986152821264406\\
6.471	0.986250083272267\\
6.481	0.986364665911665\\
6.491	0.986456598494437\\
6.501	0.986544534008394\\
6.511	0.98666444607288\\
6.521	0.986768369862101\\
6.531	0.986880287788955\\
6.541	0.986970888015455\\
6.551	0.987094797148758\\
6.561	0.987226700419692\\
6.571	0.987318633002465\\
6.581	0.987441209779495\\
6.591	0.987563786556525\\
6.601	0.987714342815269\\
6.611	0.98785024315502\\
6.621	0.987980814069682\\
6.631	0.988100726134168\\
6.641	0.988216641129838\\
6.651	0.988332556125508\\
6.661	0.988424488708281\\
6.671	0.988560389048031\\
6.681	0.988697621744054\\
6.691	0.988821530877357\\
6.701	0.988945440010659\\
6.711	0.989057357937512\\
6.721	0.989194590633535\\
6.731	0.989323829191926\\
6.741	0.989451735394044\\
6.751	0.989567650389714\\
6.761	0.989682233029112\\
6.771	0.98980347744987\\
6.781	0.989924721870628\\
6.791	0.990055292785291\\
6.801	0.990160548930784\\
6.811	0.990272466857638\\
6.821	0.990375058290587\\
6.831	0.990508293917794\\
6.841	0.990638864832456\\
6.851	0.990762773965758\\
6.861	0.990894677236693\\
6.871	0.991038571714076\\
6.881	0.991146492572114\\
6.891	0.991258410498967\\
6.901	0.991362334288189\\
6.911	0.991482246352675\\
6.921	0.99158883485444\\
6.931	0.991696755712478\\
6.941	0.991798014789155\\
6.951	0.991917926853641\\
6.961	0.992032509493038\\
6.971	0.992141762707348\\
6.981	0.992237692358937\\
6.991	0.992352274998335\\
7.001	0.992464192925188\\
7.011	0.992566784358137\\
7.021	0.992657384584638\\
7.031	0.992754646592499\\
7.041	0.992863899806808\\
7.051	0.992958497102125\\
7.061	0.993061088535074\\
7.071	0.993141029911398\\
7.081	0.993244953700619\\
7.091	0.993336886283392\\
7.101	0.993454133635334\\
7.111	0.993550063286923\\
7.121	0.993622010525614\\
7.131	0.993699287189394\\
7.141	0.993783225634535\\
7.151	0.993861834654587\\
7.161	0.99393511424955\\
7.171	0.994000399706882\\
7.181	0.994072346945573\\
7.191	0.994150955965625\\
7.201	0.994242888548398\\
7.211	0.994326826993538\\
7.221	0.99440543601359\\
7.231	0.99448271267737\\
7.241	0.994549330490973\\
7.251	0.99463726600493\\
7.261	0.994710545599893\\
7.271	0.994803810538938\\
7.281	0.994866431283725\\
7.291	0.99495303444141\\
7.301	0.995024981680101\\
7.311	0.995090267137433\\
7.321	0.995154220238492\\
7.331	0.995227499833455\\
7.341	0.995288788221971\\
7.351	0.995340750116581\\
7.361	0.995406035573912\\
7.371	0.995471321031244\\
7.381	0.995528612350943\\
7.391	0.995579241889281\\
7.401	0.995641862634068\\
7.411	0.995704483378856\\
7.421	0.995748451135834\\
7.431	0.995801745386716\\
7.441	0.99587502498168\\
7.451	0.995932316301379\\
7.461	0.995981613483445\\
7.471	0.996024248884152\\
7.481	0.996066884284858\\
7.491	0.996116181466924\\
7.501	0.996166811005263\\
7.511	0.996166811005263\\
7.521	0.996166811005263\\
7.531	0.996166811005263\\
7.541	0.996166811005263\\
7.551	0.996166811005263\\
7.561	0.996166811005263\\
7.571	0.996166811005263\\
7.581	0.996166811005263\\
7.591	0.996166811005263\\
7.601	0.996166811005263\\
7.611	0.996166811005263\\
7.621	0.996166811005263\\
7.631	0.996169475717807\\
7.641	0.996173472786623\\
7.651	0.996177469855439\\
7.661	0.996180134567983\\
7.671	0.996180134567983\\
7.681	0.996186796349344\\
7.691	0.996193458130704\\
7.701	0.996200119912064\\
7.711	0.996206781693425\\
7.721	0.996209446405969\\
7.731	0.996217440543601\\
7.741	0.996221437612418\\
7.751	0.996228099393778\\
7.761	0.996238758243954\\
7.771	0.996253414162947\\
7.781	0.996266737725668\\
7.791	0.996278728932116\\
7.801	0.996293384851109\\
7.811	0.996308040770102\\
7.821	0.996318699620278\\
7.831	0.996325361401639\\
7.841	0.996350676170808\\
7.851	0.996366664446073\\
7.861	0.996389314502698\\
7.871	0.996411964559323\\
7.881	0.996431949903404\\
7.891	0.996459929385118\\
7.901	0.99647458530411\\
7.911	0.996495903004463\\
7.921	0.996522550129905\\
7.931	0.99654520018653\\
7.941	0.996562520818067\\
7.951	0.99658383851842\\
7.961	0.996603823862501\\
7.971	0.99663580041303\\
7.981	0.996658450469656\\
7.991	0.996691759376457\\
8.001	0.99671307707681\\
8.011	0.996735727133436\\
8.021	0.996765038971421\\
8.031	0.996794350809406\\
8.041	0.996817000866032\\
8.051	0.996856971554194\\
8.061	0.996879621610819\\
8.071	0.996907601092532\\
8.081	0.996948904136966\\
8.091	0.996975551262408\\
8.101	0.997003530744121\\
8.111	0.99702884551329\\
8.121	0.997048830857371\\
8.131	0.997072813270268\\
8.141	0.997107454533342\\
8.151	0.997142095796416\\
8.161	0.997164745853041\\
8.171	0.997188728265938\\
8.181	0.997219372460196\\
8.191	0.997246019585637\\
8.201	0.997285990273799\\
8.211	0.997319299180601\\
8.221	0.997347278662314\\
8.231	0.997377922856572\\
8.241	0.997413896475918\\
8.251	0.997445873026447\\
8.261	0.997472520151889\\
8.271	0.997509826127506\\
8.281	0.997547132103124\\
8.291	0.997580441009926\\
8.301	0.997619079341816\\
8.311	0.997641729398441\\
8.321	0.997672373592699\\
8.331	0.997688361867964\\
8.341	0.997704350143228\\
8.351	0.997724335487309\\
8.361	0.997750982612751\\
8.371	0.997792285657185\\
8.381	0.997817600426354\\
8.391	0.997844247551795\\
8.401	0.997874891746053\\
8.411	0.99789887415895\\
8.421	0.997929518353208\\
8.431	0.997958830191193\\
8.441	0.997985477316634\\
8.451	0.99800812737326\\
8.461	0.998034774498701\\
8.471	0.998058756911598\\
8.481	0.998081406968223\\
8.491	0.99810538938112\\
8.501	0.998133368862834\\
8.511	0.998153354206915\\
8.521	0.998191992538805\\
8.531	0.998217307307974\\
8.541	0.998235960295783\\
8.551	0.998263939777497\\
8.561	0.998290586902938\\
8.571	0.998303910465658\\
8.581	0.998318566384651\\
8.591	0.998343881153821\\
8.601	0.998366531210446\\
8.611	0.998387848910799\\
8.621	0.998399840117247\\
8.631	0.998423822530145\\
8.641	0.998443807874226\\
8.651	0.998471787355939\\
8.661	0.998494437412564\\
8.671	0.998515755112917\\
8.681	0.998535740456998\\
8.691	0.998551728732263\\
8.701	0.998566384651256\\
8.711	0.998577043501432\\
8.721	0.998613017120778\\
8.731	0.998631670108587\\
8.741	0.998658317234028\\
8.751	0.998672973153021\\
8.761	0.998688961428286\\
8.771	0.998710279128639\\
8.781	0.998722270335088\\
8.791	0.998732929185264\\
8.801	0.998740923322897\\
8.811	0.998754246885617\\
8.821	0.998770235160882\\
8.831	0.998787555792419\\
8.841	0.998802211711412\\
8.851	0.998818199986676\\
8.861	0.998826194124309\\
8.871	0.998839517687029\\
8.881	0.998851508893478\\
8.891	0.998862167743655\\
8.901	0.998882153087736\\
8.911	0.998902138431817\\
8.921	0.998915461994537\\
8.931	0.99892345613217\\
8.941	0.998942109119979\\
8.951	0.998954100326427\\
8.961	0.998959429751516\\
8.971	0.998970088601692\\
8.981	0.998980747451869\\
8.991	0.998988741589501\\
9.001	0.998994071014589\\
9.011	0.998994071014589\\
9.021	0.998994071014589\\
9.031	0.998994071014589\\
9.041	0.998994071014589\\
9.051	0.998994071014589\\
9.061	0.998994071014589\\
9.071	0.998994071014589\\
9.081	0.998994071014589\\
9.091	0.998994071014589\\
9.101	0.998994071014589\\
9.111	0.998994071014589\\
9.121	0.998995403370861\\
9.131	0.998996735727133\\
9.141	0.998996735727133\\
9.151	0.998996735727133\\
9.161	0.998996735727133\\
9.171	0.998996735727133\\
9.181	0.998996735727133\\
9.191	0.998998068083406\\
9.201	0.998999400439678\\
9.211	0.998999400439678\\
9.221	0.99900073279595\\
9.231	0.99900073279595\\
9.241	0.999002065152222\\
9.251	0.999006062221038\\
9.261	0.999008726933582\\
9.271	0.999010059289854\\
9.281	0.999011391646126\\
9.291	0.999011391646126\\
9.301	0.999016721071214\\
9.311	0.999019385783759\\
9.321	0.999024715208847\\
9.331	0.999028712277663\\
9.341	0.999034041702751\\
9.351	0.999040703484112\\
9.361	0.999043368196656\\
9.371	0.999048697621744\\
9.381	0.999055359403104\\
9.391	0.999058024115648\\
9.401	0.999064685897009\\
9.411	0.999067350609553\\
9.421	0.999072680034641\\
9.431	0.999074012390913\\
9.441	0.999083338884818\\
9.451	0.999090000666178\\
9.461	0.999095330091266\\
9.471	0.999099327160083\\
9.481	0.999104656585171\\
9.491	0.999116647791619\\
9.501	0.999121977216708\\
9.511	0.99912997135434\\
9.521	0.999135300779428\\
9.531	0.999137965491973\\
9.541	0.999143294917061\\
9.551	0.999151289054693\\
9.561	0.99916194790487\\
9.571	0.999165944973686\\
9.581	0.999176603823863\\
9.591	0.999181933248951\\
9.601	0.999189927386583\\
9.611	0.999203250949304\\
9.621	0.999212577443208\\
9.631	0.999224568649657\\
9.641	0.999232562787289\\
9.651	0.999240556924922\\
9.661	0.999247218706282\\
9.671	0.999255212843914\\
9.681	0.999267204050363\\
9.691	0.999272533475451\\
9.701	0.999279195256812\\
9.711	0.9992845246819\\
9.721	0.999293851175804\\
9.731	0.999303177669709\\
9.741	0.999317833588702\\
9.751	0.999324495370062\\
9.761	0.999328492438878\\
9.771	0.999337818932783\\
9.781	0.999341816001599\\
9.791	0.999344480714143\\
9.801	0.999356471920592\\
9.811	0.999360468989408\\
9.821	0.999371127839584\\
9.831	0.999379121977217\\
9.841	0.999385783758577\\
9.851	0.999393777896209\\
9.861	0.999401772033842\\
9.871	0.999408433815202\\
9.881	0.99941376324029\\
9.891	0.999424422090467\\
9.901	0.999428419159283\\
9.911	0.999435080940643\\
9.921	0.99943907800946\\
9.931	0.99944573979082\\
9.941	0.999451069215908\\
9.951	0.999461728066085\\
9.961	0.999468389847445\\
9.971	0.999480381053894\\
9.981	0.999487042835254\\
9.991	0.999495036972887\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	1.42799397794772e-11\\
1.511	2.01048849547258e-07\\
1.521	2.56839704613956e-06\\
1.531	1.17310016198389e-05\\
1.541	3.45283965096123e-05\\
1.551	7.95286847457954e-05\\
1.561	0.000156608061827332\\
1.571	0.000276585578384001\\
1.581	0.000450907408831998\\
1.591	0.000691375416564815\\
1.601	0.00100991528682483\\
1.611	0.00141837993731604\\
1.621	0.00192838431839306\\
1.631	0.00255116808206392\\
1.641	0.0032974829343671\\
1.651	0.00417750179259418\\
1.661	0.00520074714759818\\
1.671	0.00637603628819625\\
1.681	0.00771144127560045\\
1.691	0.00921426176893233\\
1.701	0.0108910089959775\\
1.711	0.0127473993377244\\
1.721	0.014788356157007\\
1.731	0.0170180186447929\\
1.741	0.0194397565907175\\
1.751	0.0220561901035476\\
1.761	0.0248692134156135\\
1.771	0.0278800220039141\\
1.781	0.0310891423486574\\
1.791	0.0344964637308783\\
1.801	0.0381012715430977\\
1.811	0.0419022816526315\\
1.821	0.045897675414719\\
1.831	0.050085134988094\\
1.841	0.0544618786509558\\
1.851	0.0590246958585115\\
1.861	0.0637699818224128\\
1.871	0.0686937714255716\\
1.881	0.0737917723168399\\
1.891	0.0790593970566578\\
1.901	0.0844917942096721\\
1.911	0.090083878300914\\
1.921	0.0958303585713864\\
1.931	0.101725766485599\\
1.941	0.107764481958369\\
1.951	0.113940758279498\\
1.961	0.120248745728855\\
1.971	0.126682513881351\\
1.981	0.133236072610778\\
1.991	0.139903391808951\\
2.001	0.146678419841384\\
2.011	0.15355510076753\\
2.021	0.160527390355866\\
2.031	0.167589270929117\\
2.041	0.174734765077401\\
2.051	0.18195794827824\\
2.061	0.189252960465258\\
2.071	0.196614016588392\\
2.081	0.204035416208224\\
2.091	0.211511552168613\\
2.101	0.219036918391582\\
2.111	0.226606116837646\\
2.121	0.234213863675266\\
2.131	0.241854994702051\\
2.141	0.249524470059569\\
2.151	0.257217378282254\\
2.161	0.264928939721319\\
2.171	0.272654509382219\\
2.181	0.28038957921237\\
2.191	0.288129779877095\\
2.201	0.295870882057545\\
2.211	0.303608797304929\\
2.221	0.311339578483502\\
2.231	0.319059419833262\\
2.241	0.326764656681422\\
2.251	0.334451764831877\\
2.261	0.342117359659118\\
2.271	0.34975819493196\\
2.281	0.357371161392044\\
2.291	0.364953285109269\\
2.301	0.372501725636611\\
2.311	0.38001377398479\\
2.321	0.387486850435525\\
2.331	0.394918502212528\\
2.341	0.402306401026961\\
2.351	0.409648340512377\\
2.361	0.416942233566712\\
2.371	0.424186109612418\\
2.381	0.431378111790024\\
2.391	0.438516494096324\\
2.401	0.445599618478701\\
2.411	0.452625951896379\\
2.421	0.45959406335788\\
2.431	0.46650262094419\\
2.441	0.473350388825656\\
2.451	0.480136224280157\\
2.461	0.486859074719872\\
2.471	0.493517974732673\\
2.481	0.500112043144085\\
2.491	0.506640480105498\\
2.501	0.51310256421258\\
2.511	0.519497649659315\\
2.521	0.525825163430255\\
2.531	0.532084602535775\\
2.541	0.53827553129232\\
2.551	0.544397578650814\\
2.561	0.550450435575927\\
2.571	0.556433852477414\\
2.581	0.562347636695753\\
2.591	0.568191650044285\\
2.601	0.573965806406754\\
2.611	0.57967006939481\\
2.621	0.585304450062207\\
2.631	0.590869004679765\\
2.641	0.596363832569051\\
2.651	0.60178907399631\\
2.661	0.607144908125966\\
2.671	0.612431551034309\\
2.681	0.617649253781774\\
2.691	0.622798300545549\\
2.701	0.627879006810207\\
2.711	0.632891717615944\\
2.721	0.637836805865636\\
2.731	0.642714670687312\\
2.741	0.647525735853403\\
2.751	0.6522704482544\\
2.761	0.656949276427257\\
2.771	0.661562709136505\\
2.781	0.666111254007854\\
2.791	0.670595436212562\\
2.801	0.675015797202185\\
2.811	0.679372893491975\\
2.821	0.683667295492063\\
2.831	0.687899586385738\\
2.841	0.692070361052684\\
2.851	0.696180225036732\\
2.861	0.700229793557042\\
2.871	0.704219690561203\\
2.881	0.708150547818805\\
2.891	0.712023004055098\\
2.901	0.715837704123159\\
2.911	0.719595298213521\\
2.921	0.723296441099506\\
2.931	0.726941791418528\\
2.941	0.730532010986618\\
2.951	0.734067764146369\\
2.961	0.737549717146771\\
2.971	0.740978537553261\\
2.981	0.744354893688108\\
2.991	0.747679454099501\\
3.001	0.750627825468389\\
3.011	0.750627875600816\\
3.021	0.750628465951584\\
3.031	0.750630750850209\\
3.041	0.750636435886148\\
3.051	0.750647657705882\\
3.061	0.750666879157755\\
3.071	0.750696798211956\\
3.081	0.750740269225882\\
3.091	0.750800235255877\\
3.101	0.750879670235999\\
3.111	0.750981529954114\\
3.121	0.751108710855645\\
3.131	0.751264015797055\\
3.141	0.751450125954663\\
3.151	0.751669578170966\\
3.161	0.751924747090232\\
3.171	0.75221783149893\\
3.181	0.752550844344521\\
3.191	0.752925605958883\\
3.201	0.753343740061037\\
3.211	0.753806672157344\\
3.221	0.754315629997502\\
3.231	0.75487164578056\\
3.241	0.75547555983829\\
3.251	0.75612802555291\\
3.261	0.75682951529326\\
3.271	0.757580327178032\\
3.281	0.758380592496746\\
3.291	0.75923028363917\\
3.301	0.760129222402086\\
3.311	0.76107708855853\\
3.321	0.762073428589106\\
3.331	0.763117664488696\\
3.341	0.764209102573286\\
3.351	0.765346942222342\\
3.361	0.766530284501951\\
3.371	0.767758140622245\\
3.381	0.769029440190282\\
3.391	0.770343039226286\\
3.401	0.771697727917271\\
3.411	0.773092238087288\\
3.421	0.77452525036826\\
3.431	0.775995401059603\\
3.441	0.777501288668442\\
3.451	0.779041480125172\\
3.461	0.780614516672359\\
3.471	0.782218919427001\\
3.481	0.783853194618303\\
3.491	0.785515838505073\\
3.501	0.787205341978056\\
3.511	0.788920194854194\\
3.521	0.790658889870327\\
3.531	0.792419926385186\\
3.541	0.794201813799072\\
3.551	0.796003074700926\\
3.561	0.797822247753268\\
3.571	0.799657890325568\\
3.581	0.801508580886861\\
3.591	0.803372921168424\\
3.601	0.80524953810762\\
3.611	0.807137085583603\\
3.621	0.809034245955813\\
3.631	0.810939731415871\\
3.641	0.812852285163319\\
3.651	0.814770682415309\\
3.661	0.816693731260431\\
3.671	0.818620273366292\\
3.681	0.820549184550018\\
3.691	0.822479375221119\\
3.701	0.824409790705157\\
3.711	0.826339411456766\\
3.721	0.828267253170123\\
3.731	0.830192366794579\\
3.741	0.832113838462713\\
3.751	0.834030789338079\\
3.761	0.835942375389254\\
3.771	0.837847787096507\\
3.781	0.839746249097322\\
3.791	0.841637019776281\\
3.801	0.843519390804933\\
3.811	0.845392686636732\\
3.821	0.847256263961715\\
3.831	0.849109511125739\\
3.841	0.85095184751834\\
3.851	0.852782722933124\\
3.861	0.85460161690491\\
3.871	0.856408038026491\\
3.881	0.858201523248783\\
3.891	0.859981637167168\\
3.901	0.861747971296905\\
3.911	0.86350014334028\\
3.921	0.865237796447838\\
3.931	0.866960598476038\\
3.941	0.868668241243351\\
3.951	0.870360439786678\\
3.961	0.872036931619904\\
3.971	0.873697475996108\\
3.981	0.875341853174896\\
3.991	0.876969863696279\\
4.001	0.878581327662092\\
4.011	0.880176084026282\\
4.021	0.881753989894743\\
4.031	0.883314919835857\\
4.041	0.884858765202269\\
4.051	0.886385433464664\\
4.061	0.887894847558231\\
4.071	0.889386945242104\\
4.081	0.890861678472362\\
4.091	0.892319012789099\\
4.101	0.893758926717314\\
4.111	0.895181411182766\\
4.121	0.896586468941953\\
4.131	0.897974114027256\\
4.141	0.899344371206701\\
4.151	0.900697275458795\\
4.161	0.902032871462157\\
4.171	0.903351213100202\\
4.181	0.904652362980415\\
4.191	0.905936391968681\\
4.201	0.907203378738073\\
4.211	0.908453409332016\\
4.221	0.90968657674211\\
4.231	0.910902980499781\\
4.241	0.912102726282078\\
4.251	0.913285925531059\\
4.261	0.914452695086801\\
4.271	0.915603156833578\\
4.281	0.916737437359117\\
4.291	0.917855667626517\\
4.301	0.91895798265873\\
4.311	0.920044521235174\\
4.321	0.921115425600264\\
4.331	0.922170841183685\\
4.341	0.923210916331877\\
4.351	0.924235802050623\\
4.361	0.925245651758462\\
4.371	0.926240621050561\\
4.381	0.927220867472677\\
4.391	0.928186550305113\\
4.401	0.929137830356285\\
4.411	0.930074869765619\\
4.421	0.930997831815363\\
4.431	0.93190688075136\\
4.441	0.932802181612114\\
4.451	0.93368390006618\\
4.461	0.934552202257519\\
4.471	0.935407254658376\\
4.481	0.936249223929728\\
4.491	0.937078276788891\\
4.501	0.937813518568487\\
4.511	0.93781353107012\\
4.521	0.937813678287175\\
4.531	0.937814248077314\\
4.541	0.937815665767088\\
4.551	0.937818464176677\\
4.561	0.937823257471928\\
4.571	0.937830718451534\\
4.581	0.937841558912806\\
4.591	0.937856512772105\\
4.601	0.937876321645833\\
4.611	0.937901722625236\\
4.621	0.937933438003209\\
4.631	0.937972166734165\\
4.641	0.938018577428871\\
4.651	0.938073302705257\\
4.661	0.938136934733529\\
4.671	0.938210021829848\\
4.681	0.938293065967301\\
4.691	0.938386521086006\\
4.701	0.938490792096308\\
4.711	0.938606234479826\\
4.721	0.938733154403173\\
4.731	0.93887180926807\\
4.741	0.939022408629878\\
4.751	0.939185115423943\\
4.761	0.939360047445908\\
4.771	0.939547279038281\\
4.781	0.939746842941014\\
4.791	0.939958732268883\\
4.801	0.940182902582966\\
4.811	0.940419274027566\\
4.821	0.940667733507567\\
4.831	0.940928136884576\\
4.841	0.9412003111731\\
4.851	0.941484056720659\\
4.861	0.941779149358145\\
4.871	0.942085342508877\\
4.881	0.942402369246645\\
4.891	0.94272994429472\\
4.901	0.94306776595941\\
4.911	0.943415517992917\\
4.921	0.94377287138156\\
4.931	0.944139486056354\\
4.941	0.944515012523976\\
4.951	0.94489909341674\\
4.961	0.945291364961135\\
4.971	0.945691458364892\\
4.981	0.946099001123134\\
4.991	0.946513618244656\\
5.001	0.9469349333996\\
5.011	0.94736256999033\\
5.021	0.947796152147356\\
5.031	0.948235305652502\\
5.041	0.94867965879168\\
5.051	0.949128843139681\\
5.061	0.949582494279599\\
5.071	0.950040252459523\\
5.081	0.950501763189184\\
5.091	0.950966677779271\\
5.101	0.951434653826168\\
5.111	0.951905355644792\\
5.121	0.952378454652253\\
5.131	0.952853629704974\\
5.141	0.953330567391888\\
5.151	0.95380896228624\\
5.161	0.954288517158485\\
5.171	0.954768943152757\\
5.181	0.955249959929128\\
5.191	0.955731295774048\\
5.201	0.956212687681059\\
5.211	0.956693881403916\\
5.221	0.957174631484135\\
5.231	0.957654701254893\\
5.241	0.958133862823083\\
5.251	0.958611897031349\\
5.261	0.959088593401743\\
5.271	0.959563750062566\\
5.281	0.960037173659981\\
5.291	0.960508679255742\\
5.301	0.960978090212438\\
5.311	0.961445238067561\\
5.321	0.961909962397508\\
5.331	0.96237211067275\\
5.341	0.962831538105198\\
5.351	0.963288107488686\\
5.361	0.96374168903368\\
5.371	0.964192160196894\\
5.381	0.964639405506774\\
5.391	0.965083316385522\\
5.401	0.96552379096841\\
5.411	0.965960733921026\\
5.421	0.966394056255046\\
5.431	0.966823675143112\\
5.441	0.967249513733326\\
5.451	0.96767150096382\\
5.461	0.968089571377863\\
5.471	0.968503664939869\\
5.481	0.968913726852699\\
5.491	0.969319707376583\\
5.501	0.969721561649922\\
5.511	0.970119249512314\\
5.521	0.970512735329944\\
5.531	0.970901987823657\\
5.541	0.971286979899825\\
5.551	0.971667688484212\\
5.561	0.972044094358999\\
5.571	0.972416182003045\\
5.581	0.972783939435534\\
5.591	0.973147358063123\\
5.601	0.973506432530546\\
5.611	0.973861160574938\\
5.621	0.974211542883694\\
5.631	0.974557582956099\\
5.641	0.97489928696861\\
5.651	0.975236663643893\\
5.661	0.975569724123551\\
5.671	0.975898481844611\\
5.681	0.976222952419636\\
5.691	0.976543153520606\\
5.701	0.976859104766396\\
5.711	0.977170827613844\\
5.721	0.977478345252465\\
5.731	0.977781682502627\\
5.741	0.978080865717249\\
5.751	0.978375922686875\\
5.761	0.978666882548172\\
5.771	0.978953775695685\\
5.781	0.979236633696872\\
5.791	0.979515489210285\\
5.801	0.97979037590689\\
5.811	0.980061328394414\\
5.821	0.980328382144656\\
5.831	0.980591573423732\\
5.841	0.980850939225117\\
5.851	0.981106517205451\\
5.861	0.981358345623048\\
5.871	0.981606463279015\\
5.881	0.981850909460878\\
5.891	0.982091723888714\\
5.901	0.982328946663667\\
5.911	0.982562618218797\\
5.921	0.982792779272155\\
5.931	0.983019470782084\\
5.941	0.983242733904593\\
5.951	0.983462609952811\\
5.961	0.983679140358419\\
5.971	0.983892366634963\\
5.981	0.984102330343052\\
5.991	0.984309073057345\\
6.001	0.984492421898733\\
6.011	0.984492425016292\\
6.021	0.984492461728129\\
6.031	0.984492603817935\\
6.041	0.984492957350317\\
6.051	0.984493655195801\\
6.061	0.984494850510261\\
6.071	0.98449671107097\\
6.081	0.98449941438037\\
6.091	0.984503143456781\\
6.101	0.984508083238697\\
6.111	0.984514417536167\\
6.121	0.984522326468938\\
6.131	0.984531984336794\\
6.141	0.984543557872654\\
6.151	0.984557204833829\\
6.161	0.984573072891088\\
6.171	0.984591298779229\\
6.181	0.984612007676367\\
6.191	0.98463531278254\\
6.201	0.98466131507112\\
6.211	0.984690103189332\\
6.221	0.984721753486609\\
6.231	0.984756330151778\\
6.241	0.984793885442116\\
6.251	0.984834459989163\\
6.261	0.984878083167876\\
6.271	0.984924773517208\\
6.281	0.984974539201591\\
6.291	0.985027378504043\\
6.301	0.985083280342732\\
6.311	0.98514222480387\\
6.321	0.985204183684682\\
6.331	0.985269121041063\\
6.341	0.985336993735245\\
6.351	0.985407751979454\\
6.361	0.985481339872153\\
6.371	0.985557695923979\\
6.381	0.985636753570962\\
6.391	0.985718441673024\\
6.401	0.985802684996153\\
6.411	0.985889404676948\\
6.421	0.98597851866855\\
6.431	0.986069942167221\\
6.441	0.986163588019047\\
6.451	0.986259367106473\\
6.461	0.986357188714507\\
6.471	0.986456960876619\\
6.481	0.986558590700458\\
6.491	0.986661984673652\\
6.501	0.986767048950004\\
6.511	0.986873689616546\\
6.521	0.986981812941883\\
6.531	0.987091325606416\\
6.541	0.987202134914994\\
6.551	0.987314148992622\\
6.561	0.987427276963864\\
6.571	0.987541429116603\\
6.581	0.98765651705083\\
6.591	0.987772453813133\\
6.601	0.987889154017578\\
6.611	0.988006533953646\\
6.621	0.988124511681907\\
6.631	0.988243007118089\\
6.641	0.988361942106193\\
6.651	0.988481240481283\\
6.661	0.988600828122584\\
6.671	0.988720632997479\\
6.681	0.988840585196991\\
6.691	0.98896061696332\\
6.701	0.989080662709975\\
6.711	0.989200659035016\\
6.721	0.989320544727929\\
6.731	0.989440260770591\\
6.741	0.989559750332805\\
6.751	0.989678958762822\\
6.761	0.9897978335733\\
6.771	0.989916324423054\\
6.781	0.990034383095018\\
6.791	0.990151963470738\\
6.801	0.99026902150176\\
6.811	0.990385515178222\\
6.821	0.99050140449494\\
6.831	0.990616651415295\\
6.841	0.990731219833166\\
6.851	0.990845075533152\\
6.861	0.990958186149356\\
6.871	0.991070521122893\\
6.881	0.991182051658368\\
6.891	0.991292750679501\\
6.901	0.991402592784063\\
6.911	0.991511554198305\\
6.921	0.991619612731014\\
6.931	0.991726747727352\\
6.941	0.991832940022595\\
6.951	0.99193817189589\\
6.961	0.992042427024148\\
6.971	0.992145690436167\\
6.981	0.992247948467063\\
6.991	0.992349188713123\\
7.001	0.992449399987112\\
7.011	0.992548572274143\\
7.021	0.992646696688134\\
7.031	0.992743765428934\\
7.041	0.992839771740147\\
7.051	0.9929347098677\\
7.061	0.993028575019203\\
7.071	0.993121363324117\\
7.081	0.993213071794758\\
7.091	0.993303698288187\\
7.101	0.993393241468948\\
7.111	0.993481700772747\\
7.121	0.993569076371\\
7.131	0.993655369136332\\
7.141	0.993740580608979\\
7.151	0.993824712964132\\
7.161	0.993907768980196\\
7.171	0.993989752007992\\
7.181	0.994070665940858\\
7.191	0.994150515185696\\
7.201	0.994229304634906\\
7.211	0.994307039639226\\
7.221	0.994383725981477\\
7.231	0.994459369851167\\
7.241	0.994533977819982\\
7.251	0.994607556818109\\
7.261	0.994680114111423\\
7.271	0.994751657279478\\
7.281	0.994822194194319\\
7.291	0.994891733000079\\
7.301	0.994960282093363\\
7.311	0.995027850104372\\
7.321	0.995094445878788\\
7.331	0.99516007846037\\
7.341	0.995224757074261\\
7.351	0.99528849111098\\
7.361	0.995351290111086\\
7.371	0.995413163750495\\
7.381	0.995474121826423\\
7.391	0.995534174243952\\
7.401	0.995593331003191\\
7.411	0.995651602187022\\
7.421	0.995708997949391\\
7.431	0.99576552850417\\
7.441	0.995821204114524\\
7.451	0.995876035082796\\
7.461	0.995930031740896\\
7.471	0.995983204441145\\
7.481	0.996035563547605\\
7.491	0.996087119427838\\
7.501	0.996132841527113\\
7.511	0.996132842304545\\
7.521	0.996132851459456\\
7.531	0.9961328868927\\
7.541	0.996132975053839\\
7.551	0.996133149077085\\
7.561	0.996133447155251\\
7.571	0.996133911127321\\
7.581	0.996134585257464\\
7.591	0.996135515185358\\
7.601	0.996136747029516\\
7.611	0.99613832662705\\
7.621	0.996140298894814\\
7.631	0.996142707298322\\
7.641	0.996145593416127\\
7.651	0.996148996588511\\
7.661	0.996152953640455\\
7.671	0.996157498669814\\
7.681	0.996162662892525\\
7.691	0.996168474537529\\
7.701	0.996174958784775\\
7.711	0.996182137740415\\
7.721	0.996190030443871\\
7.731	0.996198652902053\\
7.741	0.996208018146469\\
7.751	0.996218136309498\\
7.761	0.996229014716433\\
7.771	0.996240657990376\\
7.781	0.996253068167308\\
7.791	0.996266244819061\\
7.801	0.996280185182135\\
7.811	0.996294884290586\\
7.821	0.996310335111426\\
7.831	0.996326528681196\\
7.841	0.996343454242535\\
7.851	0.99636109937976\\
7.861	0.996379450152582\\
7.871	0.996398491227264\\
7.881	0.996418206004606\\
7.891	0.996438576744251\\
7.901	0.99645958468493\\
7.911	0.996481210160305\\
7.921	0.996503432710172\\
7.931	0.996526231186839\\
7.941	0.996549583856545\\
7.951	0.996573468495852\\
7.961	0.996597862482964\\
7.971	0.996622742883988\\
7.981	0.996648086534156\\
7.991	0.996673870114085\\
8.001	0.996700070221145\\
8.011	0.996726663436054\\
8.021	0.996753626384812\\
8.031	0.996780935796106\\
8.041	0.996808568554344\\
8.051	0.996836501748461\\
8.061	0.99686471271665\\
8.071	0.996893179087207\\
8.081	0.996921878815628\\
8.091	0.996950790218152\\
8.101	0.996979892001903\\
8.111	0.997009163291807\\
8.121	0.99703858365445\\
8.131	0.997068133119043\\
8.141	0.997097792195655\\
8.151	0.99712754189087\\
8.161	0.997157363721029\\
8.171	0.997187239723201\\
8.181	0.997217152464034\\
8.191	0.997247085046617\\
8.201	0.997277021115503\\
8.211	0.997306944860015\\
8.221	0.997336841015952\\
8.231	0.997366694865838\\
8.241	0.997396492237801\\
8.251	0.997426219503218\\
8.261	0.997455863573204\\
8.271	0.99748541189407\\
8.281	0.99751485244182\\
8.291	0.997544173715796\\
8.301	0.997573364731539\\
8.311	0.997602415012958\\
8.321	0.997631314583873\\
8.331	0.997660053959011\\
8.341	0.997688624134508\\
8.351	0.997717016577997\\
8.361	0.997745223218323\\
8.371	0.99777323643495\\
8.381	0.997801049047108\\
8.391	0.997828654302727\\
8.401	0.997856045867197\\
8.411	0.997883217812007\\
8.421	0.997910164603286\\
8.431	0.997936881090292\\
8.441	0.997963362493875\\
8.451	0.997989604394949\\
8.461	0.99801560272299\\
8.471	0.998041353744594\\
8.481	0.998066854052123\\
8.491	0.998092100552433\\
8.501	0.998117090455741\\
8.511	0.998141821264611\\
8.521	0.998166290763103\\
8.531	0.998190497006076\\
8.541	0.998214438308672\\
8.551	0.998238113235986\\
8.561	0.99826152059293\\
8.571	0.998284659414298\\
8.581	0.998307528955045\\
8.591	0.998330128680782\\
8.601	0.998352458258483\\
8.611	0.998374517547429\\
8.621	0.998396306590367\\
8.631	0.998417825604904\\
8.641	0.998439074975134\\
8.651	0.998460055243487\\
8.661	0.998480767102821\\
8.671	0.998501211388737\\
8.681	0.998521389072126\\
8.691	0.998541301251947\\
8.701	0.998560949148226\\
8.711	0.998580334095291\\
8.721	0.998599457535216\\
8.731	0.998618321011491\\
8.741	0.998636926162911\\
8.751	0.998655274717675\\
8.761	0.998673368487687\\
8.771	0.998691209363078\\
8.781	0.998708799306916\\
8.791	0.998726140350124\\
8.801	0.998743234586578\\
8.811	0.998760084168413\\
8.821	0.998776691301493\\
8.831	0.998793058241083\\
8.841	0.998809187287675\\
8.851	0.998825080783003\\
8.861	0.998840741106218\\
8.871	0.998856170670224\\
8.881	0.998871371918174\\
8.891	0.998886347320119\\
8.901	0.998901099369809\\
8.911	0.998915630581634\\
8.921	0.998929943487705\\
8.931	0.998944040635078\\
8.941	0.9989579245831\\
8.951	0.99897159790089\\
8.961	0.998985063164938\\
8.971	0.998998322956825\\
8.981	0.99901137986106\\
8.991	0.999024236463024\\
9.001	0.999035638282344\\
9.011	0.999035638476214\\
9.021	0.999035640759194\\
9.031	0.999035649595259\\
9.041	0.999035671580194\\
9.051	0.999035714976749\\
9.061	0.99903578930915\\
9.071	0.999035905010874\\
9.081	0.999036073120174\\
9.091	0.999036305018315\\
9.101	0.999036612205971\\
9.111	0.999037006113643\\
9.121	0.999037497942344\\
9.131	0.999038098531164\\
9.141	0.999038818248637\\
9.151	0.999039666905134\\
9.161	0.999040653683783\\
9.171	0.999041787087637\\
9.181	0.999043074901084\\
9.191	0.999044524163637\\
9.201	0.999046141154473\\
9.211	0.999047931386251\\
9.221	0.999049899606875\\
9.231	0.999052049808022\\
9.241	0.999054385239387\\
9.251	0.999056908427704\\
9.261	0.999059621199697\\
9.271	0.999062524708239\\
9.281	0.999065619461046\\
9.291	0.999068905351347\\
9.301	0.999072381690001\\
9.311	0.999076047238639\\
9.321	0.99907990024343\\
9.331	0.999083938469137\\
9.341	0.999088159233174\\
9.351	0.999092559439413\\
9.361	0.999097135611536\\
9.371	0.999101883925735\\
9.381	0.999106800242632\\
9.391	0.999111880138274\\
9.401	0.999117118934123\\
9.411	0.999122511725943\\
9.421	0.999128053411527\\
9.431	0.99913373871723\\
9.441	0.999139562223255\\
9.451	0.999145518387697\\
9.461	0.999151601569309\\
9.471	0.999157806049016\\
9.481	0.999164126050169\\
9.491	0.999170555757563\\
9.501	0.999177089335234\\
9.511	0.999183720943063\\
9.521	0.999190444752227\\
9.531	0.999197254959507\\
9.541	0.999204145800517\\
9.551	0.999211111561875\\
9.561	0.999218146592359\\
9.571	0.999225245313085\\
9.581	0.99923240222677\\
9.591	0.999239611926087\\
9.601	0.999246869101183\\
9.611	0.999254168546398\\
9.621	0.999261505166206\\
9.631	0.999268873980448\\
9.641	0.999276270128878\\
9.651	0.999283688875065\\
9.661	0.9992911256097\\
9.671	0.999298575853328\\
9.681	0.999306035258556\\
9.691	0.999313499611764\\
9.701	0.99932096483436\\
9.711	0.999328426983599\\
9.721	0.999335882253015\\
9.731	0.999343326972479\\
9.741	0.999350757607921\\
9.751	0.999358170760741\\
9.761	0.999365563166936\\
9.771	0.999372931695964\\
9.781	0.999380273349376\\
9.791	0.999387585259227\\
9.801	0.9993948646863\\
9.811	0.999402109018148\\
9.821	0.999409315766991\\
9.831	0.999416482567463\\
9.841	0.999423607174254\\
9.851	0.999430687459627\\
9.861	0.999437721410862\\
9.871	0.999444707127608\\
9.881	0.999451642819181\\
9.891	0.999458526801803\\
9.901	0.999465357495799\\
9.911	0.999472133422763\\
9.921	0.999478853202701\\
9.931	0.999485515551161\\
9.941	0.999492119276358\\
9.951	0.999498663276292\\
9.961	0.99950514653589\\
9.971	0.999511568124144\\
9.981	0.999517927191284\\
9.991	0.999524222965966\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	4.34616792940954e-06\\
1.541	6.51925189411431e-06\\
1.551	1.73846717176382e-05\\
1.561	3.36828014529239e-05\\
1.571	5.32405571352669e-05\\
1.581	9.67022364293623e-05\\
1.591	0.000169500549246972\\
1.601	0.000253164281888106\\
1.611	0.000346606892370411\\
1.621	0.000488943892058573\\
1.631	0.000648665563464374\\
1.641	0.000852935456146622\\
1.651	0.00108654198235239\\
1.661	0.00133644663829343\\
1.671	0.00167327465282267\\
1.681	0.0020742086443107\\
1.691	0.00251643123112812\\
1.701	0.00303253867274551\\
1.711	0.00362253096916285\\
1.721	0.00425598494487429\\
1.731	0.00501765087450331\\
1.741	0.00579887455981468\\
1.751	0.00661704067252603\\
1.761	0.00747432229660206\\
1.771	0.00845546970666626\\
1.781	0.00955287710884217\\
1.791	0.0107415540375357\\
1.801	0.0120475775003232\\
1.811	0.013495937962799\\
1.821	0.015000798608357\\
1.831	0.0165751979407856\\
1.841	0.0182234821280142\\
1.851	0.019977160887531\\
1.861	0.0217905994560771\\
1.871	0.0237963559554996\\
1.881	0.0258846896455809\\
1.891	0.0280512543583915\\
1.901	0.0303438579411551\\
1.911	0.0327668465618009\\
1.921	0.0352311237777761\\
1.931	0.0378627284590336\\
1.941	0.040608420048438\\
1.951	0.0434356022865189\\
1.961	0.0464116407761821\\
1.971	0.0494811218763276\\
1.981	0.0526646898846201\\
1.991	0.0558667291066126\\
2.001	0.0591480858933168\\
2.011	0.0625761258476386\\
2.021	0.0661932241068897\\
2.031	0.0696994950839408\\
2.041	0.0733904781979919\\
2.051	0.0770923267318664\\
2.061	0.0808159061053881\\
2.071	0.0847513611654684\\
2.081	0.0888411051870428\\
2.091	0.0930264649030642\\
2.101	0.0972824498479384\\
2.111	0.101612319647613\\
2.121	0.106029112805875\\
2.131	0.11057194483409\\
2.141	0.115096305648606\\
2.151	0.119815157477962\\
2.161	0.124479682208201\\
2.171	0.129323486365528\\
2.181	0.134308540980561\\
2.191	0.139183854855376\\
2.201	0.144169996012391\\
2.211	0.149323464634688\\
2.221	0.154431298493727\\
2.231	0.159516314971136\\
2.241	0.164741495364269\\
2.251	0.169996012390925\\
2.261	0.175307029600663\\
2.271	0.180553940833443\\
2.281	0.185911679348423\\
2.291	0.19136068738992\\
2.301	0.196846637858817\\
2.311	0.202299992068244\\
2.321	0.207695759552605\\
2.331	0.213241469830532\\
2.341	0.219016440466735\\
2.351	0.224854430537914\\
2.361	0.230524006601829\\
2.371	0.236264207894597\\
2.381	0.242064168996394\\
2.391	0.247829360754756\\
2.401	0.253598898681047\\
2.411	0.259378215485179\\
2.421	0.265253147983758\\
2.431	0.271058541795467\\
2.441	0.276928041584135\\
2.451	0.282723656518002\\
2.461	0.288728974054464\\
2.471	0.294485473476967\\
2.481	0.300325636632111\\
2.491	0.306164713245273\\
2.501	0.312033126491958\\
2.511	0.317933049456131\\
2.521	0.323980742129905\\
2.531	0.329905655559672\\
2.541	0.335768636096446\\
2.551	0.341626183923308\\
2.561	0.347363125590128\\
2.571	0.353152221272102\\
2.581	0.358885903312975\\
2.591	0.364660873949178\\
2.601	0.370486912058552\\
2.611	0.376348806053343\\
2.621	0.382203094254257\\
2.631	0.388079113294819\\
2.641	0.394006199808551\\
2.651	0.399780083902772\\
2.661	0.405343178852416\\
2.671	0.411203986305225\\
2.681	0.416852918071475\\
2.691	0.422517061425478\\
2.701	0.428099714130804\\
2.711	0.433752992064984\\
2.721	0.439272625335334\\
2.731	0.444794431689649\\
2.741	0.450302112998193\\
2.751	0.455909756169114\\
2.761	0.461257715806252\\
2.771	0.466731714313343\\
2.781	0.472051423858941\\
2.791	0.477288556213879\\
2.801	0.482672371736435\\
2.811	0.487904071381462\\
2.821	0.493160761492083\\
2.831	0.498306624320504\\
2.841	0.503407938927648\\
2.851	0.508560321007963\\
2.861	0.513796366820919\\
2.871	0.51896504703097\\
2.881	0.523865351371379\\
2.891	0.5290112141998\\
2.901	0.533866970318933\\
2.911	0.538827034468371\\
2.921	0.543681704045522\\
2.931	0.548464661851837\\
2.941	0.553392129741805\\
2.951	0.558081644937638\\
2.961	0.562829833400518\\
2.971	0.567562810275645\\
2.981	0.572166488654872\\
2.991	0.576801676751587\\
3.001	0.581519442038961\\
3.011	0.587074931194729\\
3.021	0.592509814190456\\
3.031	0.597975120361688\\
3.041	0.603351330090368\\
3.051	0.608651481880283\\
3.061	0.613961412548039\\
3.071	0.619036650147607\\
3.081	0.624148830174575\\
3.091	0.629196904224584\\
3.101	0.634154795290058\\
3.111	0.639012724493155\\
3.121	0.643882605658059\\
3.131	0.648734015609262\\
3.141	0.653422444263113\\
3.151	0.658254296458634\\
3.161	0.662909042311031\\
3.171	0.667530105361976\\
3.181	0.67208162972605\\
3.191	0.676500595968277\\
3.201	0.680860888943457\\
3.211	0.685071239125073\\
3.221	0.689246819963253\\
3.231	0.69335612174051\\
3.241	0.697500192861202\\
3.251	0.701594283050706\\
3.261	0.705693805950121\\
3.271	0.709607530170554\\
3.281	0.713533206352794\\
3.291	0.717413247771774\\
3.301	0.721202019664237\\
3.311	0.7250277339841\\
3.321	0.728664389999033\\
3.331	0.732352113487137\\
3.341	0.735884461471765\\
3.351	0.739357049647363\\
3.361	0.742952417066967\\
3.371	0.746403274402918\\
3.381	0.749857391364816\\
3.391	0.753283258235173\\
3.401	0.756507028296813\\
3.411	0.759866616106246\\
3.421	0.763192521114227\\
3.431	0.766447800893355\\
3.441	0.769588993764336\\
3.451	0.77275952326884\\
3.461	0.775805100445374\\
3.471	0.778859369957766\\
3.481	0.781851706577165\\
3.491	0.784803841143216\\
3.501	0.78777553346495\\
3.511	0.790605975328978\\
3.521	0.793429897941112\\
3.531	0.796171243362587\\
3.541	0.798906069532168\\
3.551	0.801603953274349\\
3.561	0.804249683001377\\
3.571	0.806921489735981\\
3.581	0.809707383378733\\
3.591	0.812333555350078\\
3.601	0.815024919840365\\
3.611	0.817709765078758\\
3.621	0.820315292752439\\
3.631	0.822876272204844\\
3.641	0.825324251291084\\
3.651	0.827755932247588\\
3.661	0.830132199562993\\
3.671	0.832445447443421\\
3.681	0.834820628216843\\
3.691	0.837086068250048\\
3.701	0.839385191084706\\
3.711	0.841590871308881\\
3.721	0.84382588816658\\
3.731	0.84603374147472\\
3.741	0.848163363760131\\
3.751	0.850304938007347\\
3.761	0.852391098613464\\
3.771	0.854557663326274\\
3.781	0.856587323749309\\
3.791	0.858580041744943\\
3.801	0.860553201984895\\
3.811	0.862505717927182\\
3.821	0.864457147327487\\
3.831	0.866334691872992\\
3.841	0.868305679028979\\
3.851	0.87023211796369\\
3.861	0.872143345310648\\
3.871	0.87405674574157\\
3.881	0.875923424867252\\
3.891	0.877741209603727\\
3.901	0.879602456019497\\
3.911	0.881358307862978\\
3.921	0.88318369839333\\
3.931	0.884938463694829\\
3.941	0.886628036477387\\
3.951	0.88830131113021\\
3.961	0.889952854943386\\
3.971	0.89166850473352\\
3.981	0.893343952470308\\
3.991	0.894917265260754\\
4.001	0.896536212814459\\
4.011	0.89811169868887\\
4.021	0.899754550166187\\
4.031	0.901338728376456\\
4.041	0.902877271823467\\
4.051	0.904401690224708\\
4.061	0.905829406389519\\
4.071	0.907325574699218\\
4.081	0.908780454413588\\
4.091	0.910216862914258\\
4.101	0.911633713659245\\
4.111	0.913023400854674\\
4.121	0.914404395714244\\
4.131	0.915812554123372\\
4.141	0.917182683563119\\
4.151	0.91851804365943\\
4.161	0.919896865435035\\
4.171	0.921151821424652\\
4.181	0.922426335169951\\
4.191	0.923699762373268\\
4.201	0.92496123761478\\
4.211	0.926310722756861\\
4.221	0.927572197998372\\
4.231	0.928806509690325\\
4.241	0.930054946428048\\
4.251	0.931341412135153\\
4.261	0.932531175605829\\
4.271	0.933743756458134\\
4.281	0.93491070254718\\
4.291	0.936013542659268\\
4.301	0.93722938313752\\
4.311	0.938385463806743\\
4.321	0.939454621117378\\
4.331	0.940549855435589\\
4.341	0.94163096470803\\
4.351	0.942594727446376\\
4.361	0.943634548123488\\
4.371	0.944690666930334\\
4.381	0.945725054897534\\
4.391	0.946735538941121\\
4.401	0.94770038822145\\
4.411	0.948690227967373\\
4.421	0.949712663972767\\
4.431	0.950680772879043\\
4.441	0.95160324702206\\
4.451	0.952565923218424\\
4.461	0.953500349323247\\
4.471	0.954432602344106\\
4.481	0.955360509197035\\
4.491	0.956253646706528\\
4.501	0.957082678239063\\
4.511	0.957620516520328\\
4.521	0.958170306763398\\
4.531	0.958660337197439\\
4.541	0.959178617723021\\
4.551	0.959706677126444\\
4.561	0.960297755964844\\
4.571	0.960845373123949\\
4.581	0.961367999817461\\
4.591	0.961863462961414\\
4.601	0.962311118258143\\
4.611	0.962783764020466\\
4.621	0.963284659874331\\
4.631	0.963784469186213\\
4.641	0.96428210541413\\
4.651	0.964753664634471\\
4.661	0.965259993198247\\
4.671	0.965717427372818\\
4.681	0.966181380799282\\
4.691	0.966618170676188\\
4.701	0.967059306721023\\
4.711	0.967499356223876\\
4.721	0.967918761429064\\
4.731	0.96838814756544\\
4.741	0.968782562305034\\
4.751	0.969185669380486\\
4.761	0.969596382249816\\
4.771	0.970029912500774\\
4.781	0.970472135087592\\
4.791	0.97086872291115\\
4.801	0.971251185688938\\
4.811	0.971632561924744\\
4.821	0.972062832549755\\
4.831	0.972437689533667\\
4.841	0.972849488944979\\
4.851	0.973223259386908\\
4.861	0.973573125905225\\
4.871	0.973943636721207\\
4.881	0.974339138002784\\
4.891	0.974683571811189\\
4.901	0.97504864991726\\
4.911	0.975421333817207\\
4.921	0.975738604076054\\
4.931	0.976056960876883\\
4.941	0.976367711883836\\
4.951	0.976744741951712\\
4.961	0.977103300805888\\
4.971	0.97741839798077\\
4.981	0.977746533659441\\
4.991	0.978026861490888\\
5.001	0.978318054742158\\
5.011	0.978624459581181\\
5.021	0.978942816382011\\
5.031	0.979252480846981\\
5.041	0.979516510548693\\
5.051	0.979782713334369\\
5.061	0.980039137242204\\
5.071	0.980329243951492\\
5.081	0.980601965989063\\
5.091	0.980870341858704\\
5.101	0.981171313987816\\
5.111	0.981437516773492\\
5.121	0.981691767597362\\
5.131	0.981942758795286\\
5.141	0.98218940382528\\
5.151	0.982395846801927\\
5.161	0.982629453328132\\
5.171	0.982852194434515\\
5.181	0.983081454792791\\
5.191	0.98329333047935\\
5.201	0.983537802425379\\
5.211	0.983761630073744\\
5.221	0.983991976974002\\
5.231	0.984227756584173\\
5.241	0.984454843858484\\
5.251	0.984671065712973\\
5.261	0.984861210559884\\
5.271	0.985067653536531\\
5.281	0.985283875391019\\
5.291	0.98553378004696\\
5.301	0.985742396107572\\
5.311	0.985947752542237\\
5.321	0.986146589725007\\
5.331	0.986359551953548\\
5.341	0.986537744838654\\
5.351	0.986739841647371\\
5.361	0.986931073036265\\
5.371	0.987106006295424\\
5.381	0.987315708898018\\
5.391	0.987518892248718\\
5.401	0.987713383263559\\
5.411	0.987910047362365\\
5.421	0.9880925864154\\
5.431	0.9882957697661\\
5.441	0.988472876109224\\
5.451	0.988648895910365\\
5.461	0.988823829169523\\
5.471	0.989003108596612\\
5.481	0.989166089893964\\
5.491	0.989332330817264\\
5.501	0.989514869870299\\
5.511	0.989677851167652\\
5.521	0.989844092090952\\
5.531	0.989984256006676\\
5.541	0.990165708517729\\
5.551	0.990327603273099\\
5.561	0.990472113356752\\
5.571	0.990622056150317\\
5.581	0.990793729783528\\
5.591	0.990931720615287\\
5.601	0.991083836492816\\
5.611	0.991270721713781\\
5.621	0.991423924133293\\
5.631	0.991551049545228\\
5.641	0.99166730953734\\
5.651	0.991797694575222\\
5.661	0.991919387277245\\
5.671	0.992059551192969\\
5.681	0.99218015735301\\
5.691	0.992308369306927\\
5.701	0.992446360138686\\
5.711	0.992589783680357\\
5.721	0.99271582255031\\
5.731	0.992833169084404\\
5.741	0.992960294496339\\
5.751	0.993066775610609\\
5.761	0.993178689434792\\
5.771	0.993312334098621\\
5.781	0.99343185371668\\
5.791	0.993543767540862\\
5.801	0.993648075571168\\
5.811	0.993761075937333\\
5.821	0.993877335929444\\
5.831	0.993976211249838\\
5.841	0.994085951990056\\
5.851	0.994190260020362\\
5.861	0.994296741134632\\
5.871	0.994408654958815\\
5.881	0.994509703363173\\
5.891	0.994629222981232\\
5.901	0.99472049250775\\
5.911	0.994825887080038\\
5.921	0.994946493240079\\
5.931	0.995043195476508\\
5.941	0.995138811170955\\
5.951	0.995227907613508\\
5.961	0.995321350223991\\
5.971	0.995408273582579\\
5.981	0.995515841238832\\
5.991	0.99562123581112\\
6.001	0.995719024589532\\
6.011	0.995755967016932\\
6.021	0.995799428696226\\
6.031	0.995864621215167\\
6.041	0.995914602146355\\
6.051	0.995961323451596\\
6.061	0.996024342886573\\
6.071	0.996066718023884\\
6.081	0.996113439329126\\
6.091	0.996153641382473\\
6.101	0.996194929977802\\
6.111	0.996259035954761\\
6.121	0.996302497634055\\
6.131	0.996351392023261\\
6.141	0.996388334450661\\
6.151	0.996442661549778\\
6.161	0.996487209771055\\
6.171	0.996541536870172\\
6.181	0.996578479297572\\
6.191	0.996621940976866\\
6.201	0.99666974882409\\
6.211	0.996701258541578\\
6.221	0.996753412556731\\
6.231	0.996791441526113\\
6.241	0.996825124327566\\
6.251	0.99687293217479\\
6.261	0.996914220770119\\
6.271	0.996966374785272\\
6.281	0.99700223067069\\
6.291	0.997044605808001\\
6.301	0.997086980945313\\
6.311	0.997129356082625\\
6.321	0.997173904303901\\
6.331	0.997217365983196\\
6.341	0.997248875700684\\
6.351	0.997292337379978\\
6.361	0.997331452891343\\
6.371	0.997369481860725\\
6.381	0.997405337746142\\
6.391	0.997452059051384\\
6.401	0.997487914936801\\
6.411	0.997513991944378\\
6.421	0.997545501661866\\
6.431	0.99757483829539\\
6.441	0.997609607638825\\
6.451	0.997640030814331\\
6.461	0.997675886699748\\
6.471	0.997720434921025\\
6.481	0.99775520426446\\
6.491	0.997786713981948\\
6.501	0.997819310241419\\
6.511	0.997846473790978\\
6.521	0.997874723882519\\
6.531	0.997907320141989\\
6.541	0.997929050981636\\
6.551	0.997952954905248\\
6.561	0.997984464622736\\
6.571	0.998014887798242\\
6.581	0.99804639751573\\
6.591	0.998068128355378\\
6.601	0.998099638072866\\
6.611	0.998122455454495\\
6.621	0.998156138255948\\
6.631	0.998189821057401\\
6.641	0.998211551897048\\
6.651	0.998234369278677\\
6.661	0.998263705912201\\
6.671	0.998291956003742\\
6.681	0.998314773385371\\
6.691	0.998340850392948\\
6.701	0.998371273568454\\
6.711	0.998388658240171\\
6.721	0.998406042911889\\
6.731	0.998425600667571\\
6.741	0.99845276421713\\
6.751	0.998478841224707\\
6.761	0.998498398980389\\
6.771	0.998511437484177\\
6.781	0.998538601033736\\
6.791	0.998560331873383\\
6.801	0.998587495422942\\
6.811	0.998607053178624\\
6.821	0.998621178224395\\
6.831	0.998642909064042\\
6.841	0.998668986071618\\
6.851	0.998686370743336\\
6.861	0.998716793918842\\
6.871	0.998732005506595\\
6.881	0.998753736346242\\
6.891	0.998767861392012\\
6.901	0.998789592231659\\
6.911	0.998811323071306\\
6.921	0.998829794285007\\
6.931	0.998845005872759\\
6.941	0.998861304002495\\
6.951	0.99887760213223\\
6.961	0.998897159887912\\
6.971	0.998911284933683\\
6.981	0.998929756147383\\
6.991	0.998944967735136\\
7.001	0.998965612032801\\
7.011	0.998979737078571\\
7.021	0.998989515956412\\
7.031	0.998999294834253\\
7.041	0.999015592963989\\
7.051	0.999032977635706\\
7.061	0.99904384305553\\
7.071	0.999060141185265\\
7.081	0.999077525856983\\
7.091	0.9990949105287\\
7.101	0.999109035574471\\
7.111	0.999123160620242\\
7.121	0.99913619912403\\
7.131	0.999149237627818\\
7.141	0.999159016505659\\
7.151	0.999177487719359\\
7.161	0.999192699307112\\
7.171	0.999212257062794\\
7.181	0.999225295566583\\
7.191	0.999238334070371\\
7.201	0.999245939864247\\
7.211	0.999258978368036\\
7.221	0.999270930329842\\
7.231	0.999292661169489\\
7.241	0.999307872757242\\
7.251	0.999323084344995\\
7.261	0.999332863222836\\
7.271	0.999336122848783\\
7.281	0.999342642100677\\
7.291	0.999354594062483\\
7.301	0.999365459482306\\
7.311	0.999378497986094\\
7.321	0.999391536489883\\
7.331	0.999405661535653\\
7.341	0.999414353871512\\
7.351	0.99943173854323\\
7.361	0.999440430879089\\
7.371	0.999456729008824\\
7.381	0.999470854054594\\
7.391	0.999481719474418\\
7.401	0.999490411810277\\
7.411	0.999502363772083\\
7.421	0.999511056107941\\
7.431	0.999525181153712\\
7.441	0.999539306199483\\
7.451	0.999550171619306\\
7.461	0.999557777413183\\
7.471	0.999566469749041\\
7.481	0.999574075542918\\
7.491	0.99957950825283\\
7.501	0.999583854420759\\
7.511	0.999588200588688\\
7.521	0.999595806382565\\
7.531	0.999602325634459\\
7.541	0.999607758344371\\
7.551	0.9996121045123\\
7.561	0.999617537222212\\
7.571	0.999622969932124\\
7.581	0.999628402642035\\
7.591	0.999628402642035\\
7.601	0.999630575726\\
7.611	0.999636008435912\\
7.621	0.999637094977894\\
7.631	0.999639268061859\\
7.641	0.999646873855735\\
7.651	0.99965339310763\\
7.661	0.999660998901506\\
7.671	0.999666431611418\\
7.681	0.999668604695383\\
7.691	0.999675123947277\\
7.701	0.999680556657188\\
7.711	0.999682729741153\\
7.721	0.9996859893671\\
7.731	0.999689248993047\\
7.741	0.999694681702959\\
7.751	0.999699027870888\\
7.761	0.999700114412871\\
7.771	0.99970880674873\\
7.781	0.999713152916659\\
7.791	0.999714239458641\\
7.801	0.999718585626571\\
7.811	0.999724018336483\\
7.821	0.99972727796243\\
7.831	0.999729451046394\\
7.841	0.999732710672341\\
7.851	0.999739229924235\\
7.861	0.999740316466218\\
7.871	0.999743576092165\\
7.881	0.999746835718112\\
7.891	0.999750095344059\\
7.901	0.999754441511988\\
7.911	0.999756614595953\\
7.921	0.9997598742219\\
7.931	0.999760960763882\\
7.941	0.999762047305865\\
7.951	0.999767480015777\\
7.961	0.999769653099741\\
7.971	0.999773999267671\\
7.981	0.999776172351635\\
7.991	0.999779431977582\\
8.001	0.999779431977582\\
8.011	0.999780518519565\\
8.021	0.999781605061547\\
8.031	0.999787037771459\\
8.041	0.999789210855424\\
8.051	0.999789210855424\\
8.061	0.999791383939388\\
8.071	0.999791383939388\\
8.081	0.999793557023353\\
8.091	0.9997968166493\\
8.101	0.999797903191282\\
8.111	0.999800076275247\\
8.121	0.999800076275247\\
8.131	0.999806595527141\\
8.141	0.999813114779035\\
8.151	0.999813114779035\\
8.161	0.999817460946965\\
8.171	0.999822893656877\\
8.181	0.999827239824806\\
8.191	0.999829412908771\\
8.201	0.999831585992735\\
8.211	0.999837018702647\\
8.221	0.999838105244629\\
8.231	0.999842451412559\\
8.241	0.999844624496524\\
8.251	0.999847884122471\\
8.261	0.999847884122471\\
8.271	0.999851143748418\\
8.281	0.9998522302904\\
8.291	0.999857663000312\\
8.301	0.999860922626259\\
8.311	0.999862009168241\\
8.321	0.999865268794188\\
8.331	0.999865268794188\\
8.341	0.999868528420135\\
8.351	0.999872874588065\\
8.361	0.999873961130047\\
8.371	0.99987504767203\\
8.381	0.999876134214012\\
8.391	0.999876134214012\\
8.401	0.999878307297977\\
8.411	0.999880480381941\\
8.421	0.999881566923924\\
8.431	0.999884826549871\\
8.441	0.999884826549871\\
8.451	0.999885913091853\\
8.461	0.999885913091853\\
8.471	0.9998891727178\\
8.481	0.999892432343747\\
8.491	0.999892432343747\\
8.501	0.999893518885729\\
8.511	0.999894605427712\\
8.521	0.999897865053659\\
8.531	0.999897865053659\\
8.541	0.999898951595641\\
8.551	0.999898951595641\\
8.561	0.999900038137624\\
8.571	0.999903297763571\\
8.581	0.999903297763571\\
8.591	0.999906557389518\\
8.601	0.999908730473482\\
8.611	0.999909817015465\\
8.621	0.999913076641412\\
8.631	0.999915249725376\\
8.641	0.999922855519253\\
8.651	0.999922855519253\\
8.661	0.999923942061235\\
8.671	0.999925028603218\\
8.681	0.999928288229165\\
8.691	0.999930461313129\\
8.701	0.999930461313129\\
8.711	0.999930461313129\\
8.721	0.999932634397094\\
8.731	0.999933720939077\\
8.741	0.999934807481059\\
8.751	0.999935894023041\\
8.761	0.999935894023041\\
8.771	0.999936980565024\\
8.781	0.999939153648988\\
8.791	0.999939153648988\\
8.801	0.999940240190971\\
8.811	0.999940240190971\\
8.821	0.999940240190971\\
8.831	0.999941326732953\\
8.841	0.999941326732953\\
8.851	0.999941326732953\\
8.861	0.999941326732953\\
8.871	0.999941326732953\\
8.881	0.999942413274935\\
8.891	0.999945672900882\\
8.901	0.999945672900882\\
8.911	0.999945672900882\\
8.921	0.999950019068812\\
8.931	0.999950019068812\\
8.941	0.999950019068812\\
8.951	0.999950019068812\\
8.961	0.999953278694759\\
8.971	0.999956538320706\\
8.981	0.999958711404671\\
8.991	0.999959797946653\\
9.001	0.999959797946653\\
9.011	0.999959797946653\\
9.021	0.999960884488635\\
9.031	0.999960884488635\\
9.041	0.9999630575726\\
9.051	0.9999630575726\\
9.061	0.999964144114582\\
9.071	0.999965230656565\\
9.081	0.999965230656565\\
9.091	0.999966317198547\\
9.101	0.999967403740529\\
9.111	0.999969576824494\\
9.121	0.999969576824494\\
9.131	0.999969576824494\\
9.141	0.999969576824494\\
9.151	0.999970663366476\\
9.161	0.999970663366476\\
9.171	0.999970663366476\\
9.181	0.999971749908459\\
9.191	0.999971749908459\\
9.201	0.999971749908459\\
9.211	0.999971749908459\\
9.221	0.999971749908459\\
9.231	0.999971749908459\\
9.241	0.999971749908459\\
9.251	0.999971749908459\\
9.261	0.999971749908459\\
9.271	0.999972836450441\\
9.281	0.999972836450441\\
9.291	0.999973922992423\\
9.301	0.999973922992423\\
9.311	0.999973922992423\\
9.321	0.999973922992423\\
9.331	0.999973922992423\\
9.341	0.999973922992423\\
9.351	0.999973922992423\\
9.361	0.999975009534406\\
9.371	0.999975009534406\\
9.381	0.999975009534406\\
9.391	0.999975009534406\\
9.401	0.999975009534406\\
9.411	0.999975009534406\\
9.421	0.999975009534406\\
9.431	0.999975009534406\\
9.441	0.999975009534406\\
9.451	0.999975009534406\\
9.461	0.999975009534406\\
9.471	0.999976096076388\\
9.481	0.999976096076388\\
9.491	0.999976096076388\\
9.501	0.999976096076388\\
9.511	0.999977182618371\\
9.521	0.999977182618371\\
9.531	0.999977182618371\\
9.541	0.999978269160353\\
9.551	0.999978269160353\\
9.561	0.999978269160353\\
9.571	0.999978269160353\\
9.581	0.999978269160353\\
9.591	0.999978269160353\\
9.601	0.999978269160353\\
9.611	0.999978269160353\\
9.621	0.999978269160353\\
9.631	0.999978269160353\\
9.641	0.999979355702335\\
9.651	0.999979355702335\\
9.661	0.999979355702335\\
9.671	0.999979355702335\\
9.681	0.999980442244318\\
9.691	0.999980442244318\\
9.701	0.999980442244318\\
9.711	0.9999815287863\\
9.721	0.9999815287863\\
9.731	0.9999815287863\\
9.741	0.9999815287863\\
9.751	0.9999815287863\\
9.761	0.999982615328282\\
9.771	0.999982615328282\\
9.781	0.999982615328282\\
9.791	0.999982615328282\\
9.801	0.999983701870265\\
9.811	0.999983701870265\\
9.821	0.999983701870265\\
9.831	0.999983701870265\\
9.841	0.999983701870265\\
9.851	0.999983701870265\\
9.861	0.999983701870265\\
9.871	0.999983701870265\\
9.881	0.999983701870265\\
9.891	0.999983701870265\\
9.901	0.999983701870265\\
9.911	0.999983701870265\\
9.921	0.999983701870265\\
9.931	0.999984788412247\\
9.941	0.999984788412247\\
9.951	0.999984788412247\\
9.961	0.999984788412247\\
9.971	0.999984788412247\\
9.981	0.999984788412247\\
9.991	0.999985874954229\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	1.05046320174881e-06\\
1.541	5.25231600874406e-06\\
1.551	1.15550952192369e-05\\
1.561	3.04634328507155e-05\\
1.571	5.25231600874406e-05\\
1.581	7.56333505259144e-05\\
1.591	0.000121853731402862\\
1.601	0.000174376891490303\\
1.611	0.000252111168419715\\
1.621	0.000339299614164866\\
1.631	0.0004863644624097\\
1.641	0.000615571436224803\\
1.651	0.000785746474908111\\
1.661	0.00100109143126662\\
1.671	0.00122904194604611\\
1.681	0.00147485033525533\\
1.691	0.00179209022218347\\
1.701	0.0021671055852078\\
1.711	0.00257573577068808\\
1.721	0.00298856780897537\\
1.731	0.00347493227138507\\
1.741	0.00402537498910144\\
1.751	0.00464514827813324\\
1.761	0.00531744472725248\\
1.771	0.00602755785163468\\
1.781	0.00679754737851656\\
1.791	0.00763896840311735\\
1.801	0.00859173852710353\\
1.811	0.0096348484864401\\
1.821	0.0106579996449434\\
1.831	0.0117504813747622\\
1.841	0.0129312020135279\\
1.851	0.0142621388901436\\
1.861	0.0156098831779873\\
1.871	0.0170626737860059\\
1.881	0.0185312213420508\\
1.891	0.0200964115126565\\
1.901	0.0217435378129986\\
1.911	0.0234379349574195\\
1.921	0.0252016626731557\\
1.931	0.0271082533843298\\
1.941	0.0291051839308543\\
1.951	0.0311525367110627\\
1.961	0.0332093436600869\\
1.971	0.0354394770373996\\
1.981	0.0376380965186599\\
1.991	0.0399218035192618\\
2.001	0.0423053045240299\\
2.011	0.0448579301042795\\
2.021	0.0474599274550113\\
2.031	0.0501806271475407\\
2.041	0.0529244370305086\\
2.051	0.0558594312161948\\
2.061	0.0586977827873201\\
2.071	0.0616327769730062\\
2.081	0.0646738679420691\\
2.091	0.0678662256121837\\
2.101	0.0711321157064208\\
2.111	0.0743244733765354\\
2.121	0.0776586435788861\\
2.131	0.0810852545429907\\
2.141	0.0844603928102097\\
2.151	0.0880477246441819\\
2.161	0.091630854625347\\
2.171	0.0952854161042312\\
2.181	0.0990334688080709\\
2.191	0.102804631702349\\
2.201	0.106606258029478\\
2.211	0.110384774166169\\
2.221	0.114367080163998\\
2.231	0.118428170901959\\
2.241	0.122474555155096\\
2.251	0.126642793139635\\
2.261	0.130927632539568\\
2.271	0.135054902459239\\
2.281	0.139305076573515\\
2.291	0.143713870631255\\
2.301	0.148115311446582\\
2.311	0.152490490681866\\
2.321	0.156878275475571\\
2.331	0.161461446424801\\
2.341	0.165894401136181\\
2.351	0.170497530886244\\
2.361	0.174961999493677\\
2.371	0.179566179706942\\
2.381	0.184108382591304\\
2.391	0.188678947982113\\
2.401	0.193502675004543\\
2.411	0.198246566823641\\
2.421	0.203081848941291\\
2.431	0.207876162994072\\
2.441	0.212739807618169\\
2.451	0.217580342051828\\
2.461	0.222432431580706\\
2.471	0.227271915551162\\
2.481	0.232215395378592\\
2.491	0.237184086322864\\
2.501	0.242237864786478\\
2.511	0.247148780254653\\
2.521	0.252150035558179\\
2.531	0.257254236255477\\
2.541	0.262249188779792\\
2.551	0.267265150568143\\
2.561	0.272367250339037\\
2.571	0.277369556105765\\
2.581	0.282403375768545\\
2.591	0.287600017227596\\
2.601	0.292555052150246\\
2.611	0.297611982003464\\
2.621	0.30269727436313\\
2.631	0.307677520402622\\
2.641	0.312648312273297\\
2.651	0.317765118529015\\
2.661	0.322888227563944\\
2.671	0.327910492131505\\
2.681	0.332908596045426\\
2.691	0.337886741158514\\
2.701	0.342874340440417\\
2.711	0.347929169367233\\
2.721	0.353047026086153\\
2.731	0.358149125857047\\
2.741	0.363124119580529\\
2.751	0.368073902187169\\
2.761	0.373042593131441\\
2.771	0.378096371595055\\
2.781	0.383053507444107\\
2.791	0.388075772011669\\
2.801	0.393109591674449\\
2.811	0.39792176360166\\
2.821	0.402769651277731\\
2.831	0.407597580152968\\
2.841	0.412578876655661\\
2.851	0.417430966184539\\
2.861	0.422205321436487\\
2.871	0.427027997995716\\
2.881	0.431777142130823\\
2.891	0.43667125018777\\
2.901	0.441460311924543\\
2.911	0.446115964834694\\
2.921	0.450745356164801\\
2.931	0.455586941061661\\
2.941	0.460183768032514\\
2.951	0.464799503340998\\
2.961	0.469428894671105\\
2.971	0.474038327200379\\
2.981	0.478480736080575\\
2.991	0.482951507467218\\
3.001	0.48739811820022\\
3.011	0.491865738197258\\
3.021	0.496327055415085\\
3.031	0.500730597156816\\
3.041	0.505397805162186\\
3.051	0.509803447830321\\
3.061	0.514065177039816\\
3.071	0.51839833774703\\
3.081	0.5226453604717\\
3.091	0.5269102410708\\
3.101	0.531202433713146\\
3.111	0.535383277256106\\
3.121	0.539683873604066\\
3.131	0.543794336112509\\
3.141	0.547871183798496\\
3.151	0.552018412519\\
3.161	0.556082654646566\\
3.171	0.560313920423211\\
3.181	0.564426483858057\\
3.191	0.568399335687071\\
3.201	0.572547614870777\\
3.211	0.576527819942203\\
3.221	0.580515378256042\\
3.231	0.584479826379442\\
3.241	0.588375994394728\\
3.251	0.592223841102734\\
3.261	0.596072738273942\\
3.271	0.59992163544515\\
3.281	0.603706454361051\\
3.291	0.607502828372171\\
3.301	0.611309707015308\\
3.311	0.615032548602306\\
3.321	0.618695513786804\\
3.331	0.622325914612048\\
3.341	0.626017242302993\\
3.351	0.629534193102449\\
3.361	0.633291699975104\\
3.371	0.636894788757102\\
3.381	0.640478969201469\\
3.391	0.643984364905705\\
3.401	0.647521274505993\\
3.411	0.650978348902949\\
3.421	0.654416514962273\\
3.431	0.657828419441553\\
3.441	0.66118464937114\\
3.451	0.664609159408841\\
3.461	0.667968540728034\\
3.471	0.671341578068849\\
3.481	0.674570701951025\\
3.491	0.677922730027806\\
3.501	0.681069917780245\\
3.511	0.684356817138517\\
3.521	0.687525014154992\\
3.531	0.690715270898703\\
3.541	0.693760563720573\\
3.551	0.696928760737047\\
3.561	0.700071746636679\\
3.571	0.703093929268111\\
3.581	0.706196997566077\\
3.591	0.709219180197508\\
3.601	0.71213946789837\\
3.611	0.714972567153486\\
3.621	0.717982144226497\\
3.631	0.720775325879947\\
3.641	0.723608425135063\\
3.651	0.726457281338206\\
3.661	0.729309288930954\\
3.671	0.732065704372343\\
3.681	0.734824220740135\\
3.691	0.737587989423936\\
3.701	0.740229904376335\\
3.711	0.742911736930399\\
3.721	0.745626133843718\\
3.731	0.748222878878441\\
3.741	0.75085323873562\\
3.751	0.753492002298414\\
3.761	0.756153876051645\\
3.771	0.758668684956632\\
3.781	0.761230764705697\\
3.791	0.763695151377\\
3.801	0.766270887147688\\
3.811	0.768741576598201\\
3.821	0.771191256784679\\
3.831	0.773644088360763\\
3.841	0.776109525495267\\
3.851	0.778504581595254\\
3.861	0.780841862219146\\
3.871	0.783127670146151\\
3.881	0.785441840579604\\
3.891	0.787737102675425\\
3.901	0.790005052728\\
3.911	0.792302415750225\\
3.921	0.794616586183678\\
3.931	0.796781590842482\\
3.941	0.798962352449313\\
3.951	0.801117902939301\\
3.961	0.803298664546132\\
3.971	0.805467871057743\\
3.981	0.807576150703653\\
3.991	0.809690733128773\\
4.001	0.811770650268236\\
4.011	0.81389363639897\\
4.021	0.815955695664003\\
4.031	0.817925314167282\\
4.041	0.819879175722535\\
4.051	0.821764757169674\\
4.061	0.823787949296242\\
4.071	0.825803788180398\\
4.081	0.827765002978063\\
4.091	0.829688401100465\\
4.101	0.831702139058218\\
4.111	0.833519440397243\\
4.121	0.835354599610698\\
4.131	0.837162446780908\\
4.141	0.838991303215153\\
4.151	0.840738223519661\\
4.161	0.84249774938259\\
4.171	0.844219458570257\\
4.181	0.845902300619458\\
4.191	0.84767548250401\\
4.201	0.849369879648431\\
4.211	0.851008602243159\\
4.221	0.852706150777185\\
4.231	0.854422607648843\\
4.241	0.856115954330062\\
4.251	0.857818755180097\\
4.261	0.859422812489167\\
4.271	0.860978548490957\\
4.281	0.862634078496913\\
4.291	0.864156199676247\\
4.301	0.865669917149967\\
4.311	0.867202542961319\\
4.321	0.868703654876618\\
4.331	0.870162748263847\\
4.341	0.87173214028726\\
4.351	0.873220646644138\\
4.361	0.874736465044261\\
4.371	0.876210264916315\\
4.381	0.877598977269027\\
4.391	0.878970882210511\\
4.401	0.88039425984888\\
4.411	0.881778770348785\\
4.421	0.883152776216673\\
4.431	0.88448476355649\\
4.441	0.885834608770737\\
4.451	0.887197059543406\\
4.461	0.888510138545592\\
4.471	0.889784350409313\\
4.481	0.891075369684262\\
4.491	0.892335925526361\\
4.501	0.893671064255784\\
4.511	0.895117552084592\\
4.521	0.896607108904672\\
4.531	0.898037839785453\\
4.541	0.899542103090358\\
4.551	0.901004347867192\\
4.561	0.902429826431965\\
4.571	0.903783873499019\\
4.581	0.905151576587696\\
4.591	0.906466756516286\\
4.601	0.907797693392902\\
4.611	0.909104469615877\\
4.621	0.910399690743633\\
4.631	0.911720122988232\\
4.641	0.912918701501427\\
4.651	0.914161399469096\\
4.661	0.915317959454221\\
4.671	0.916497629629785\\
4.681	0.917664694246928\\
4.691	0.91885486905451\\
4.701	0.920012479502837\\
4.711	0.921109163085463\\
4.721	0.922256268901772\\
4.731	0.923382365454047\\
4.741	0.924497957374304\\
4.751	0.925569429840088\\
4.761	0.926675567591529\\
4.771	0.927726030793278\\
4.781	0.928786998627045\\
4.791	0.92979334237432\\
4.801	0.930779727320762\\
4.811	0.931769263656809\\
4.821	0.932770355088076\\
4.831	0.933743084012896\\
4.841	0.93475468007618\\
4.851	0.935748418265034\\
4.861	0.936653917544941\\
4.871	0.937591981184103\\
4.881	0.938548953160896\\
4.891	0.939417686228743\\
4.901	0.940296923928606\\
4.911	0.941208725987724\\
4.921	0.942076408592369\\
4.931	0.942894719426531\\
4.941	0.94373508998793\\
4.951	0.944509281367619\\
4.961	0.945329693128185\\
4.971	0.946183719711207\\
4.981	0.946993626839755\\
4.991	0.947782524704268\\
5.001	0.94859453275922\\
5.011	0.949362421359699\\
5.021	0.95013241088658\\
5.031	0.950807858725305\\
5.041	0.951522173702494\\
5.051	0.952250144701306\\
5.061	0.95297916616332\\
5.071	0.953677724192483\\
5.081	0.954406745654496\\
5.091	0.955096899978045\\
5.101	0.955789155227998\\
5.111	0.956438341486679\\
5.121	0.957182069433517\\
5.131	0.957801842722549\\
5.141	0.958486744730089\\
5.151	0.959115972187936\\
5.161	0.959730493160959\\
5.171	0.960311399311526\\
5.181	0.960944828622181\\
5.191	0.961509977824722\\
5.201	0.962126599724148\\
5.211	0.962723262822742\\
5.221	0.963324127774142\\
5.231	0.963898731145499\\
5.241	0.964477536369662\\
5.251	0.965066846225843\\
5.261	0.965633045891586\\
5.271	0.966164580271671\\
5.281	0.966690862335747\\
5.291	0.96722134625263\\
5.301	0.967727669515873\\
5.311	0.968267607601572\\
5.321	0.968766577622403\\
5.331	0.969310717560908\\
5.341	0.969820192213757\\
5.351	0.970312859455377\\
5.361	0.970810779013006\\
5.371	0.971272982821775\\
5.381	0.971755145431378\\
5.391	0.972221551092954\\
5.401	0.972703713702557\\
5.411	0.973180623996151\\
5.421	0.973650181047333\\
5.431	0.97410503161369\\
5.441	0.974540973842416\\
5.451	0.975009480430396\\
5.461	0.975443321732718\\
5.471	0.975890819056663\\
5.481	0.976309953874161\\
5.491	0.976739593323676\\
5.501	0.977159778604376\\
5.511	0.977568408789856\\
5.521	0.977962332490512\\
5.531	0.978311086273492\\
5.541	0.978678748394104\\
5.551	0.979065318852348\\
5.561	0.979466595795416\\
5.571	0.979823753284011\\
5.581	0.980220828374272\\
5.591	0.980587440031682\\
5.601	0.980927790109049\\
5.611	0.981258686017599\\
5.621	0.981626348138212\\
5.631	0.98197405145799\\
5.641	0.98231019968255\\
5.651	0.982681013192767\\
5.661	0.983090693841449\\
5.671	0.98342158975\\
5.681	0.98373357732092\\
5.691	0.984052918134251\\
5.701	0.984379612189995\\
5.711	0.984677943739292\\
5.721	0.984989931310211\\
5.731	0.985300868417929\\
5.741	0.985627562473673\\
5.751	0.985926944486171\\
5.761	0.986244184373099\\
5.771	0.986538314069589\\
5.781	0.986805131722833\\
5.791	0.987082454008095\\
5.801	0.987391290189409\\
5.811	0.987672814327478\\
5.821	0.987935430127915\\
5.831	0.988201197317957\\
5.841	0.988465914044798\\
5.851	0.988737984014051\\
5.861	0.989030012784137\\
5.871	0.989286325805364\\
5.881	0.989566799480231\\
5.891	0.989825213427861\\
5.901	0.990079425522684\\
5.911	0.990346243175928\\
5.921	0.990594152491541\\
5.931	0.990855717828777\\
5.941	0.991102576681188\\
5.951	0.9913504859968\\
5.961	0.991572133732369\\
5.971	0.991800084247149\\
5.981	0.992066901900393\\
5.991	0.992279095467146\\
6.001	0.992492339497101\\
6.011	0.992615243691706\\
6.021	0.992702432137451\\
6.031	0.992811680310433\\
6.041	0.992917777093809\\
6.051	0.993023873877186\\
6.061	0.993118415565344\\
6.071	0.993220310495913\\
6.081	0.993314852184071\\
6.091	0.993408343409026\\
6.101	0.993496582317973\\
6.111	0.993593224932534\\
6.121	0.993695119863104\\
6.131	0.993798065256875\\
6.141	0.993904162040252\\
6.151	0.993994501875602\\
6.161	0.994080639858145\\
6.171	0.994172030156698\\
6.181	0.994272874624065\\
6.191	0.994368466775425\\
6.201	0.994458806610775\\
6.211	0.994552297835731\\
6.221	0.99463003211266\\
6.231	0.994737179359238\\
6.241	0.994794954835335\\
6.251	0.994881092817878\\
6.261	0.994947271999588\\
6.271	0.995021854886912\\
6.281	0.995095387311035\\
6.291	0.995196231778403\\
6.301	0.995261360496911\\
6.311	0.995324388289016\\
6.321	0.995409475808358\\
6.331	0.995486159622085\\
6.341	0.995552338803796\\
6.351	0.995608013353488\\
6.361	0.995660536513576\\
6.371	0.995724614768882\\
6.381	0.995778188392172\\
6.391	0.995837014331469\\
6.401	0.995894789807566\\
6.411	0.995949413894057\\
6.421	0.996001937054144\\
6.431	0.996046056508617\\
6.441	0.996113286153529\\
6.451	0.996178414872038\\
6.461	0.996236190348134\\
6.471	0.996291864897827\\
6.481	0.996338085278704\\
6.491	0.996414769092431\\
6.501	0.996466241789317\\
6.511	0.996530320044624\\
6.521	0.996596499226334\\
6.531	0.996640618680807\\
6.541	0.996683687672079\\
6.551	0.996726756663351\\
6.561	0.996776128433833\\
6.571	0.996813945109096\\
6.581	0.996865417805982\\
6.591	0.996920041892473\\
6.601	0.996959959494139\\
6.611	0.997013533117428\\
6.621	0.997059753498305\\
6.631	0.997105973879182\\
6.641	0.997152194260059\\
6.651	0.997207868809752\\
6.661	0.997247786411418\\
6.671	0.997299259108304\\
6.681	0.997342328099575\\
6.691	0.997372791532426\\
6.701	0.997410608207689\\
6.711	0.997455778125364\\
6.721	0.997495695727031\\
6.731	0.997534562865496\\
6.741	0.997581833709574\\
6.751	0.997617549458434\\
6.761	0.9976574670601\\
6.771	0.997697384661767\\
6.781	0.997739403189837\\
6.791	0.997778270328301\\
6.801	0.997812935613959\\
6.811	0.997846550436415\\
6.821	0.997871761553257\\
6.831	0.997908527765318\\
6.841	0.997958949999002\\
6.851	0.997979959263037\\
6.861	0.998023028254309\\
6.871	0.998061895392773\\
6.881	0.998092358825624\\
6.891	0.998122822258475\\
6.901	0.998165891249747\\
6.911	0.998199506072203\\
6.921	0.998224717189044\\
6.931	0.998246776916281\\
6.941	0.998282492665141\\
6.951	0.998310855171588\\
6.961	0.998338167214833\\
6.971	0.998365479258079\\
6.981	0.998394892227728\\
6.991	0.998421153807772\\
7.001	0.998456869556631\\
7.011	0.998488383452683\\
7.021	0.998509392716718\\
7.031	0.998531452443955\\
7.041	0.998560865413604\\
7.051	0.99858817745685\\
7.061	0.998613388573692\\
7.071	0.998639650153735\\
7.081	0.99865435663856\\
7.091	0.998677466828998\\
7.101	0.998703728409042\\
7.111	0.998736292768296\\
7.121	0.998753100179524\\
7.131	0.998779361759568\\
7.141	0.998799320560401\\
7.151	0.99882873353005\\
7.161	0.998844490478076\\
7.171	0.998865499742111\\
7.181	0.99888860993255\\
7.191	0.99891277058619\\
7.201	0.99893693123983\\
7.211	0.998952688187856\\
7.221	0.9989789497679\\
7.231	0.998995757179128\\
7.241	0.999018867369567\\
7.251	0.999036725243996\\
7.261	0.99905668404483\\
7.271	0.999074541919259\\
7.281	0.999090298867286\\
7.291	0.999111308131321\\
7.301	0.999131266932154\\
7.311	0.999141771564171\\
7.321	0.999149124806583\\
7.331	0.999166982681013\\
7.341	0.999186941481846\\
7.351	0.99921320306189\\
7.361	0.999240515105136\\
7.371	0.999262574832372\\
7.381	0.9992793822436\\
7.391	0.999300391507635\\
7.401	0.99932140077167\\
7.411	0.999337157719696\\
7.421	0.999351864204521\\
7.431	0.999365520226144\\
7.441	0.999384428563775\\
7.451	0.999401235975003\\
7.461	0.999418043386231\\
7.471	0.999436951723863\\
7.481	0.999450607745485\\
7.491	0.999469516083117\\
7.501	0.99948947488395\\
7.511	0.999493676736757\\
7.521	0.999498929052766\\
7.531	0.999503130905573\\
7.541	0.999510484147985\\
7.551	0.999516786927196\\
7.561	0.999524140169608\\
7.571	0.999537796191231\\
7.581	0.999546199896845\\
7.591	0.999556704528862\\
7.601	0.999558805455266\\
7.611	0.999568259624081\\
7.621	0.99957351194009\\
7.631	0.999582966108906\\
7.641	0.999586117498511\\
7.651	0.99959767259373\\
7.661	0.999601874446537\\
7.671	0.999607126762546\\
7.681	0.999611328615353\\
7.691	0.999620782784169\\
7.701	0.999626035100177\\
7.711	0.999629186489783\\
7.721	0.99963338834259\\
7.731	0.999634438805791\\
7.741	0.999640741585002\\
7.751	0.999648094827414\\
7.761	0.999655448069826\\
7.771	0.999658599459432\\
7.781	0.999665952701844\\
7.791	0.999669104091449\\
7.801	0.999678558260265\\
7.811	0.999686961965879\\
7.821	0.999694315208291\\
7.831	0.999696416134695\\
7.841	0.999706920766712\\
7.851	0.999709021693116\\
7.861	0.999714274009124\\
7.871	0.999721627251537\\
7.881	0.999728980493949\\
7.891	0.999731081420352\\
7.901	0.999734232809958\\
7.911	0.999736333736361\\
7.921	0.999746838368379\\
7.931	0.999748939294782\\
7.941	0.999749989757984\\
7.951	0.999754191610791\\
7.961	0.999757343000396\\
7.971	0.999759443926799\\
7.981	0.999762595316405\\
7.991	0.999764696242808\\
8.001	0.999766797169212\\
8.011	0.999773099948422\\
8.021	0.999776251338027\\
8.031	0.999780453190835\\
8.041	0.999782554117238\\
8.051	0.999784655043641\\
8.061	0.99978990735965\\
8.071	0.999794109212457\\
8.081	0.999797260602063\\
8.091	0.999798311065264\\
8.101	0.999803563381273\\
8.111	0.99980776523408\\
8.121	0.999809866160484\\
8.131	0.999813017550089\\
8.141	0.999816168939694\\
8.151	0.999820370792501\\
8.161	0.999822471718904\\
8.171	0.99982562310851\\
8.181	0.999829824961317\\
8.191	0.999834026814124\\
8.201	0.999838228666931\\
8.211	0.999840329593334\\
8.221	0.999841380056536\\
8.231	0.999844531446141\\
8.241	0.999847682835746\\
8.251	0.999848733298948\\
8.261	0.99984978376215\\
8.271	0.999852935151755\\
8.281	0.999858187467764\\
8.291	0.999861338857369\\
8.301	0.99986764163658\\
8.311	0.999870793026185\\
8.321	0.999871843489387\\
8.331	0.999872893952588\\
8.341	0.999879196731799\\
8.351	0.999883398584606\\
8.361	0.999885499511009\\
8.371	0.999886549974211\\
8.381	0.999888650900615\\
8.391	0.999890751827018\\
8.401	0.999892852753422\\
8.411	0.999892852753422\\
8.421	0.99989810506943\\
8.431	0.999901256459036\\
8.441	0.999904407848641\\
8.451	0.999908609701448\\
8.461	0.999910710627851\\
8.471	0.999910710627851\\
8.481	0.999914912480658\\
8.491	0.999914912480658\\
8.501	0.99991596294386\\
8.511	0.999917013407062\\
8.521	0.999917013407062\\
8.531	0.999918063870264\\
8.541	0.999918063870264\\
8.551	0.999923316186272\\
8.561	0.999925417112676\\
8.571	0.999926467575878\\
8.581	0.999926467575878\\
8.591	0.999926467575878\\
8.601	0.999926467575878\\
8.611	0.999928568502281\\
8.621	0.999930669428685\\
8.631	0.999930669428685\\
8.641	0.999931719891886\\
8.651	0.999931719891886\\
8.661	0.99993382081829\\
8.671	0.999935921744693\\
8.681	0.999936972207895\\
8.691	0.999936972207895\\
8.701	0.999938022671097\\
8.711	0.999939073134299\\
8.721	0.9999401235975\\
8.731	0.999941174060702\\
8.741	0.999942224523904\\
8.751	0.999942224523904\\
8.761	0.999943274987106\\
8.771	0.999944325450307\\
8.781	0.999944325450307\\
8.791	0.999945375913509\\
8.801	0.999945375913509\\
8.811	0.999946426376711\\
8.821	0.999948527303114\\
8.831	0.999949577766316\\
8.841	0.999950628229518\\
8.851	0.999950628229518\\
8.861	0.99995167869272\\
8.871	0.99995167869272\\
8.881	0.999953779619123\\
8.891	0.999953779619123\\
8.901	0.999954830082325\\
8.911	0.999955880545527\\
8.921	0.999959031935132\\
8.931	0.999959031935132\\
8.941	0.999960082398334\\
8.951	0.999960082398334\\
8.961	0.999960082398334\\
8.971	0.999962183324737\\
8.981	0.999965334714342\\
8.991	0.999965334714342\\
9.001	0.999967435640746\\
9.011	0.999967435640746\\
9.021	0.999968486103948\\
9.031	0.999968486103948\\
9.041	0.999968486103948\\
9.051	0.999968486103948\\
9.061	0.999968486103948\\
9.071	0.999968486103948\\
9.081	0.999969536567149\\
9.091	0.999969536567149\\
9.101	0.999969536567149\\
9.111	0.999969536567149\\
9.121	0.999969536567149\\
9.131	0.999969536567149\\
9.141	0.999969536567149\\
9.151	0.999969536567149\\
9.161	0.999971637493553\\
9.171	0.999971637493553\\
9.181	0.999971637493553\\
9.191	0.999972687956755\\
9.201	0.999973738419956\\
9.211	0.999973738419956\\
9.221	0.999973738419956\\
9.231	0.99997583934636\\
9.241	0.999976889809562\\
9.251	0.999976889809562\\
9.261	0.999977940272763\\
9.271	0.999977940272763\\
9.281	0.999978990735965\\
9.291	0.999978990735965\\
9.301	0.999980041199167\\
9.311	0.999981091662368\\
9.321	0.999981091662368\\
9.331	0.999981091662368\\
9.341	0.999981091662368\\
9.351	0.999981091662368\\
9.361	0.999981091662368\\
9.371	0.99998214212557\\
9.381	0.999983192588772\\
9.391	0.999983192588772\\
9.401	0.999983192588772\\
9.411	0.999986343978377\\
9.421	0.999986343978377\\
9.431	0.999986343978377\\
9.441	0.999986343978377\\
9.451	0.999986343978377\\
9.461	0.999987394441579\\
9.471	0.999987394441579\\
9.481	0.999987394441579\\
9.491	0.999988444904781\\
9.501	0.999988444904781\\
9.511	0.999988444904781\\
9.521	0.999988444904781\\
9.531	0.999988444904781\\
9.541	0.999988444904781\\
9.551	0.999988444904781\\
9.561	0.999988444904781\\
9.571	0.999988444904781\\
9.581	0.999989495367983\\
9.591	0.999989495367983\\
9.601	0.999989495367983\\
9.611	0.999990545831184\\
9.621	0.999990545831184\\
9.631	0.999990545831184\\
9.641	0.999990545831184\\
9.651	0.999990545831184\\
9.661	0.999990545831184\\
9.671	0.999990545831184\\
9.681	0.999990545831184\\
9.691	0.999990545831184\\
9.701	0.999990545831184\\
9.711	0.999990545831184\\
9.721	0.999990545831184\\
9.731	0.999990545831184\\
9.741	0.999990545831184\\
9.751	0.999990545831184\\
9.761	0.999990545831184\\
9.771	0.999990545831184\\
9.781	0.999990545831184\\
9.791	0.999990545831184\\
9.801	0.999990545831184\\
9.811	0.999990545831184\\
9.821	0.999990545831184\\
9.831	0.999990545831184\\
9.841	0.999990545831184\\
9.851	0.999990545831184\\
9.861	0.999990545831184\\
9.871	0.999990545831184\\
9.881	0.999990545831184\\
9.891	0.999990545831184\\
9.901	0.999990545831184\\
9.911	0.999990545831184\\
9.921	0.999990545831184\\
9.931	0.999990545831184\\
9.941	0.999990545831184\\
9.951	0.999990545831184\\
9.961	0.999990545831184\\
9.971	0.999990545831184\\
9.981	0.999990545831184\\
9.991	0.999990545831184\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	4.13777123090419e-06\\
1.551	9.30998526953442e-06\\
1.561	2.1723298962247e-05\\
1.571	4.3446597924494e-05\\
1.581	5.99976828481107e-05\\
1.591	9.72376239262484e-05\\
1.601	0.000144821993081647\\
1.611	0.000198613019083401\\
1.621	0.000263782915970142\\
1.631	0.000348607226203678\\
1.641	0.000467568149092173\\
1.651	0.000616527913404724\\
1.661	0.000778935434217713\\
1.671	0.000985823995762922\\
1.681	0.00120202254257767\\
1.691	0.00145649547327827\\
1.701	0.00176579387278836\\
1.711	0.0021050911137225\\
1.721	0.00246507721081117\\
1.731	0.00287575100547841\\
1.741	0.00334331915457058\\
1.751	0.00382640394577865\\
1.761	0.00438189973352753\\
1.771	0.00496946324831593\\
1.781	0.00560254224664427\\
1.791	0.00632147999801387\\
1.801	0.0070931743325775\\
1.811	0.00792279746437379\\
1.821	0.00875759281020871\\
1.831	0.00969790132243169\\
1.841	0.0107075175027723\\
1.851	0.0117450636389215\\
1.861	0.0128612274284579\\
1.871	0.0140301478011884\\
1.881	0.0152704447276519\\
1.891	0.016595565964349\\
1.901	0.0178896539168142\\
1.911	0.0193151161058607\\
1.921	0.0208305748191794\\
1.931	0.0223201724623049\\
1.941	0.0238987321868949\\
1.951	0.0256531471887982\\
1.961	0.0274127344047402\\
1.971	0.0291764593919131\\
1.981	0.0310550075307436\\
1.991	0.0329966566808454\\
2.001	0.0350717489531439\\
2.011	0.0371282212549033\\
2.021	0.0393067578079743\\
2.031	0.0415825319849716\\
2.041	0.0438417550770453\\
2.051	0.0461133914828117\\
2.061	0.0485050232542743\\
2.071	0.0509576871513928\\
2.081	0.0534279365762426\\
2.091	0.0560564557506745\\
2.101	0.0587222148661845\\
2.111	0.0614986593621212\\
2.121	0.0642761383008656\\
2.131	0.0671829225905758\\
2.141	0.0701052235224019\\
2.151	0.0730937287939224\\
2.161	0.0762301593869478\\
2.171	0.0793717621940118\\
2.181	0.0825237094291531\\
2.191	0.0857604809745279\\
2.201	0.0890127691620186\\
2.211	0.0924036726857446\\
2.221	0.0958225061652791\\
2.231	0.0992247885598901\\
2.241	0.102769824061967\\
2.251	0.10628486072262\\
2.261	0.10986506728016\\
2.271	0.113511478177395\\
2.281	0.117058582565087\\
2.291	0.120745336731823\\
2.301	0.124486916367368\\
2.311	0.12832987139807\\
2.321	0.132157309786657\\
2.331	0.13586785613797\\
2.341	0.139890804217216\\
2.351	0.143844444628345\\
2.361	0.147817739452821\\
2.371	0.15187585858753\\
2.381	0.155961907678048\\
2.391	0.159926926960062\\
2.401	0.164069870405005\\
2.411	0.16814350618183\\
2.421	0.172294725169235\\
2.431	0.176355947632367\\
2.441	0.180515442162234\\
2.451	0.184698728876678\\
2.461	0.188967874344163\\
2.471	0.193215296512686\\
2.481	0.197518578592827\\
2.491	0.201924270510932\\
2.501	0.206352720170807\\
2.511	0.210797720915606\\
2.521	0.215173413992287\\
2.531	0.219595656995316\\
2.541	0.224077897681193\\
2.551	0.228543587282146\\
2.561	0.233028931296446\\
2.571	0.237448070971052\\
2.581	0.241910657243582\\
2.591	0.246321521375726\\
2.601	0.250801693175988\\
2.611	0.255276692762211\\
2.621	0.259705142422086\\
2.631	0.264251518562042\\
2.641	0.268675830450686\\
2.651	0.273136347837601\\
2.661	0.277664104007018\\
2.671	0.282260133401744\\
2.681	0.28685202502524\\
2.691	0.29133323126831\\
2.701	0.29572754431553\\
2.711	0.300436327976299\\
2.721	0.304829606580711\\
2.731	0.309324260580281\\
2.741	0.313787881295619\\
2.751	0.318189435442493\\
2.761	0.32258064516129\\
2.771	0.326973923765703\\
2.781	0.331470646650888\\
2.791	0.336002540591536\\
2.801	0.340515814561645\\
2.811	0.345075638458101\\
2.821	0.349597187970671\\
2.831	0.354102186398318\\
2.841	0.358607184825965\\
2.851	0.363035634485841\\
2.861	0.367475463016601\\
2.871	0.371861500521359\\
2.881	0.376195815885731\\
2.891	0.380514614607988\\
2.901	0.384779622304242\\
2.911	0.389132557639153\\
2.921	0.393491699630911\\
2.931	0.397793947268243\\
2.941	0.402048610536421\\
2.951	0.406340513745676\\
2.961	0.410795858918552\\
2.971	0.415147759810656\\
2.981	0.419446904119565\\
2.991	0.423591916450123\\
3.001	0.427785547592645\\
3.011	0.431882975554048\\
3.021	0.436164534335226\\
3.031	0.440427473145865\\
3.041	0.444580761018885\\
3.051	0.448691636736788\\
3.061	0.452796305797845\\
3.071	0.456939249242788\\
3.081	0.460948749565534\\
3.091	0.464923078832817\\
3.101	0.468968784653834\\
3.111	0.472937941707079\\
3.121	0.476898823217862\\
3.131	0.481000388950496\\
3.141	0.484895066121584\\
3.151	0.488795949949519\\
3.161	0.4927030404343\\
3.171	0.496627716446813\\
3.181	0.500535841374402\\
3.191	0.504447069630414\\
3.201	0.508188649265959\\
3.211	0.512009880997699\\
3.221	0.515792838345554\\
3.231	0.519501315811251\\
3.241	0.523149795594101\\
3.251	0.526791034277297\\
3.261	0.530393998576607\\
3.271	0.534042478359457\\
3.281	0.53763923600192\\
3.291	0.541311507969347\\
3.301	0.544983779936775\\
3.311	0.548614674191893\\
3.321	0.552242465118589\\
3.331	0.555913702643208\\
3.341	0.559407016004899\\
3.351	0.562956189278207\\
3.361	0.56641226269882\\
3.371	0.569817648421854\\
3.381	0.573288204041775\\
3.391	0.57664290206723\\
3.401	0.579937602409838\\
3.411	0.583320230391102\\
3.421	0.586588035220709\\
3.431	0.589948939903011\\
3.441	0.593187780334001\\
3.451	0.596390415266721\\
3.461	0.599653047882289\\
3.471	0.602939472682434\\
3.481	0.606133832072692\\
3.491	0.609293020407488\\
3.501	0.612419106572436\\
3.511	0.61555139939423\\
3.521	0.618676451116371\\
3.531	0.621875982720667\\
3.541	0.624976207815422\\
3.551	0.627981264171867\\
3.561	0.630956321686887\\
3.571	0.633985170227908\\
3.581	0.636920918916235\\
3.591	0.639887700888793\\
3.601	0.642850345090121\\
3.611	0.645755060494215\\
3.621	0.64866908588358\\
3.631	0.651395877124746\\
3.641	0.654227147089492\\
3.651	0.657048072626161\\
3.661	0.659801759380327\\
3.671	0.662618547145765\\
3.681	0.665412577169433\\
3.691	0.668206607193102\\
3.701	0.670919950677767\\
3.711	0.673583640907662\\
3.721	0.676319742134097\\
3.731	0.67900205233453\\
3.741	0.681701948062695\\
3.751	0.684303571724126\\
3.761	0.686975537496483\\
3.771	0.689621642198646\\
3.781	0.692124993793343\\
3.791	0.694661447557887\\
3.801	0.697187556894354\\
3.811	0.699731251758553\\
3.821	0.702201501183403\\
3.831	0.704746230490409\\
3.841	0.707139931147487\\
3.851	0.709551217332296\\
3.861	0.711936642446912\\
3.871	0.714275517635181\\
3.881	0.716649563878912\\
3.891	0.71902050679422\\
3.901	0.721434896307453\\
3.911	0.72374273821149\\
3.921	0.726012305731641\\
3.931	0.728335664277793\\
3.941	0.730549371886327\\
3.951	0.732735149539052\\
3.961	0.734908513878085\\
3.971	0.73711704927258\\
3.981	0.739346273523229\\
3.991	0.741551705589301\\
4.001	0.743774723183105\\
4.011	0.745969810821099\\
4.021	0.748101797447823\\
4.031	0.750166545292044\\
4.041	0.752320255217729\\
4.051	0.754437759645145\\
4.061	0.756494231946904\\
4.071	0.758466914381238\\
4.081	0.760390978003608\\
4.091	0.762385383736904\\
4.101	0.764405650540393\\
4.111	0.766437296214767\\
4.121	0.768366532051176\\
4.131	0.770354731127625\\
4.141	0.772343964646883\\
4.151	0.774311474867178\\
4.161	0.776278985087473\\
4.171	0.778163739883149\\
4.181	0.780051598007249\\
4.191	0.781911526175541\\
4.201	0.783752834373293\\
4.211	0.785566212615237\\
4.221	0.787365108657873\\
4.231	0.789157798043662\\
4.241	0.79097841738526\\
4.251	0.792759727900164\\
4.261	0.794501729588375\\
4.271	0.796269592346778\\
4.281	0.79800228404972\\
4.291	0.799801180092355\\
4.301	0.801528699581257\\
4.311	0.803145533689733\\
4.321	0.804814089938595\\
4.331	0.806469198430957\\
4.341	0.808018793756931\\
4.351	0.809630455651368\\
4.361	0.811254530859498\\
4.371	0.812857917211473\\
4.381	0.814454062463794\\
4.391	0.815982968933614\\
4.401	0.817514978731856\\
4.411	0.819014920803059\\
4.421	0.820504518446184\\
4.431	0.821993081646502\\
4.441	0.823518884787898\\
4.451	0.82496917360433\\
4.461	0.826397739121799\\
4.471	0.827852165709462\\
4.481	0.829309695625548\\
4.491	0.830740330028633\\
4.501	0.832263029841606\\
4.511	0.833683319816614\\
4.521	0.835069473178967\\
4.531	0.836430799913934\\
4.541	0.837827297704364\\
4.551	0.839217588837948\\
4.561	0.840528227875337\\
4.571	0.841905071252421\\
4.581	0.843205365861732\\
4.591	0.844529452655622\\
4.601	0.845844229464241\\
4.611	0.84710935301809\\
4.621	0.848379648785978\\
4.631	0.849676840066866\\
4.641	0.850956445820023\\
4.651	0.852198811632103\\
4.661	0.853409109717142\\
4.671	0.854612166702527\\
4.681	0.855749019348218\\
4.691	0.856927249706218\\
4.701	0.858166512189874\\
4.711	0.859334398119797\\
4.721	0.860545730647644\\
4.731	0.861720857677221\\
4.741	0.862886674721528\\
4.751	0.864040078452143\\
4.761	0.865220377695758\\
4.771	0.866357230341449\\
4.781	0.867449601946408\\
4.791	0.868539904665751\\
4.801	0.869638482927556\\
4.811	0.870678097949321\\
4.821	0.871740470712855\\
4.831	0.872788361277082\\
4.841	0.873847630712193\\
4.851	0.874929657889075\\
4.861	0.876011685065956\\
4.871	0.877059575630183\\
4.881	0.878047468511561\\
4.891	0.879027085850478\\
4.901	0.880066700872242\\
4.911	0.881008043827273\\
4.921	0.882039383306576\\
4.931	0.883013828431454\\
4.941	0.88397999801387\\
4.951	0.884927547625747\\
4.961	0.885906130521856\\
4.971	0.886889885632003\\
4.981	0.887815711944918\\
4.991	0.888763261556795\\
5.001	0.889650813485824\\
5.011	0.890585949784008\\
5.021	0.891467295056191\\
5.031	0.892323813700988\\
5.041	0.893209296744402\\
5.051	0.894028575448121\\
5.061	0.89489336963538\\
5.071	0.895776783793178\\
5.081	0.896596062496897\\
5.091	0.897462925569771\\
5.101	0.898296686472798\\
5.111	0.899126309604595\\
5.121	0.899950760522352\\
5.131	0.900757625912379\\
5.141	0.90155311243152\\
5.151	0.902357908935931\\
5.161	0.903163739883149\\
5.171	0.903954054188252\\
5.181	0.904707128552277\\
5.191	0.905473650672802\\
5.201	0.906240172793327\\
5.211	0.906992212714543\\
5.221	0.907716322679952\\
5.231	0.908430088217283\\
5.241	0.909177990367269\\
5.251	0.909881411476522\\
5.261	0.910575522600506\\
5.271	0.911325493636108\\
5.281	0.912027880302554\\
5.291	0.912719922540923\\
5.301	0.913418171436138\\
5.311	0.914158832486469\\
5.321	0.914775360399874\\
5.331	0.915434300468396\\
5.341	0.916102550522187\\
5.351	0.916757352819477\\
5.361	0.917426637316076\\
5.371	0.918053509657558\\
5.381	0.91870313974081\\
5.391	0.919335184296331\\
5.401	0.919986883265198\\
5.411	0.920655133318989\\
5.421	0.921253041261855\\
5.431	0.921863362518413\\
5.441	0.922507820387626\\
5.451	0.923092280573992\\
5.461	0.923694326288088\\
5.471	0.924299475330608\\
5.481	0.924898417716281\\
5.491	0.925492187887916\\
5.501	0.92605906254655\\
5.511	0.926651798275377\\
5.521	0.927199018520664\\
5.531	0.927776237607375\\
5.541	0.928351387808471\\
5.551	0.928932744666413\\
5.561	0.929484102682931\\
5.571	0.930048908455949\\
5.581	0.930561992088581\\
5.591	0.931129901190023\\
5.601	0.931662639236002\\
5.611	0.932205721710058\\
5.621	0.932692944272497\\
5.631	0.933226716761284\\
5.641	0.933729455965839\\
5.651	0.934269435111472\\
5.661	0.934789759843758\\
5.671	0.935309050133236\\
5.681	0.935797307138483\\
5.691	0.936271081944421\\
5.701	0.936814164418478\\
5.711	0.937312765851802\\
5.721	0.937775161786855\\
5.731	0.938297555404757\\
5.741	0.938788915738427\\
5.751	0.939227519488902\\
5.761	0.939709569837303\\
5.771	0.940190585742895\\
5.781	0.940626086164948\\
5.791	0.941089516542809\\
5.801	0.941537430278555\\
5.811	0.941982240685877\\
5.821	0.942418775550737\\
5.831	0.942859448186829\\
5.841	0.943246329796918\\
5.851	0.943715966831626\\
5.861	0.944160777238948\\
5.871	0.94459213988977\\
5.881	0.945012123669707\\
5.891	0.945446589648951\\
5.901	0.945836574587464\\
5.911	0.9462431106109\\
5.921	0.946651715519952\\
5.931	0.947074802628312\\
5.941	0.947490648637018\\
5.951	0.947857875833761\\
5.961	0.94829027292739\\
5.971	0.948689567851173\\
5.981	0.949075415018454\\
5.991	0.949421953359043\\
6.001	0.949825386054056\\
6.011	0.950190544365183\\
6.021	0.950592942617389\\
6.031	0.950981893113094\\
6.041	0.951343948095798\\
6.051	0.95171117529254\\
6.061	0.952080471374899\\
6.071	0.952448733014449\\
6.081	0.952812856882769\\
6.091	0.95317180853705\\
6.101	0.953589723431371\\
6.111	0.953960053956537\\
6.121	0.954293144540625\\
6.131	0.954647958423675\\
6.141	0.954980014564955\\
6.151	0.955293450735696\\
6.161	0.95560999023486\\
6.171	0.95590584087787\\
6.181	0.956211001506149\\
6.191	0.956536850990582\\
6.201	0.95686994157467\\
6.211	0.95721130770122\\
6.221	0.957491641702114\\
6.231	0.957789561230739\\
6.241	0.958077136331287\\
6.251	0.958394710273258\\
6.261	0.958743317499462\\
6.271	0.959058822555819\\
6.281	0.959368120955329\\
6.291	0.959689832668531\\
6.301	0.96001361326735\\
6.311	0.960294981711051\\
6.321	0.960602211224946\\
6.331	0.960853580827223\\
6.341	0.961153569241464\\
6.351	0.961415283271818\\
6.361	0.961694582829904\\
6.371	0.961949055760605\\
6.381	0.962219045333422\\
6.391	0.962495241563084\\
6.401	0.96276109336467\\
6.411	0.963044530693987\\
6.421	0.963323830252073\\
6.431	0.963582440954005\\
6.441	0.963844154984359\\
6.451	0.964114144557176\\
6.461	0.964365514159453\\
6.471	0.964615849318923\\
6.481	0.964891011105778\\
6.491	0.965159966235787\\
6.501	0.965399956967179\\
6.511	0.965691669838958\\
6.521	0.96590890282858\\
6.531	0.966151996888396\\
6.541	0.966407504261904\\
6.551	0.96663715056522\\
6.561	0.966861624654496\\
6.571	0.967089202072196\\
6.581	0.967302297290587\\
6.591	0.967547460236018\\
6.601	0.967753314354756\\
6.611	0.967975719558417\\
6.621	0.968216744732617\\
6.631	0.968449494364356\\
6.641	0.968676037339248\\
6.651	0.968892235886062\\
6.661	0.969119813303762\\
6.671	0.969321529651269\\
6.681	0.969549107068968\\
6.691	0.969769443387014\\
6.701	0.969969090848905\\
6.711	0.970190461609759\\
6.721	0.970393212400073\\
6.731	0.970632168688658\\
6.741	0.970809058408779\\
6.751	0.971020084741555\\
6.761	0.9712269733031\\
6.771	0.97140903523726\\
6.781	0.971601441599497\\
6.791	0.971792813518926\\
6.801	0.971972806567471\\
6.811	0.972162109601284\\
6.821	0.972357619291945\\
6.831	0.972560370082259\\
6.841	0.97277346530065\\
6.851	0.972957596120426\\
6.861	0.97316965689601\\
6.871	0.973364132143862\\
6.881	0.97352860855029\\
6.891	0.973721014912527\\
6.901	0.973904111289495\\
6.911	0.974086173223655\\
6.921	0.974255821844122\\
6.931	0.974431677121435\\
6.941	0.974607532398749\\
6.951	0.97478442211887\\
6.961	0.974954070739337\\
6.971	0.975122684916996\\
6.981	0.975277851338155\\
6.991	0.97543508664493\\
7.001	0.975600597494166\\
7.011	0.975759901686556\\
7.021	0.975919205878945\\
7.031	0.976106440027144\\
7.041	0.976260572005495\\
7.051	0.976441599496847\\
7.061	0.97659055926116\\
7.071	0.976768483424088\\
7.081	0.976924684288055\\
7.091	0.977092264022907\\
7.101	0.977236051573181\\
7.111	0.977387080223109\\
7.121	0.977547418858306\\
7.131	0.977712929707542\\
7.141	0.977879474999586\\
7.151	0.978027400321091\\
7.161	0.978186704513481\\
7.171	0.97833256094937\\
7.181	0.978477382942452\\
7.191	0.978604619407802\\
7.201	0.978727718101922\\
7.211	0.978849782353233\\
7.221	0.979002879888777\\
7.231	0.979150805210282\\
7.241	0.979307006074248\\
7.251	0.979463206938215\\
7.261	0.979597684503219\\
7.271	0.97973836872507\\
7.281	0.979873880732882\\
7.291	0.980006289412271\\
7.301	0.980142835862891\\
7.311	0.980262831228587\\
7.321	0.980393171022361\\
7.331	0.980521441930519\\
7.341	0.980641437296215\\
7.351	0.980788328174912\\
7.361	0.980925909068339\\
7.371	0.981050042205267\\
7.381	0.981183485327463\\
7.391	0.981296239593505\\
7.401	0.981450371571857\\
7.411	0.98157140138036\\
7.421	0.981704844502557\\
7.431	0.981822770982638\\
7.441	0.981943800791142\\
7.451	0.982056555057184\\
7.461	0.982172412651649\\
7.471	0.982279994703653\\
7.481	0.982393783412503\\
7.491	0.982524123206276\\
7.501	0.98264515301478\\
7.511	0.982754803952399\\
7.521	0.982876868203711\\
7.531	0.982993760240984\\
7.541	0.983101342292987\\
7.551	0.983220303215876\\
7.561	0.983339264138764\\
7.571	0.983448915076383\\
7.581	0.983566841556464\\
7.591	0.983671320280044\\
7.601	0.983789246760125\\
7.611	0.983897863254936\\
7.621	0.98400544530694\\
7.631	0.98409647627402\\
7.641	0.984207161654446\\
7.651	0.984295089293103\\
7.661	0.984390258031414\\
7.671	0.984491633426571\\
7.681	0.98457852662242\\
7.691	0.984686108674424\\
7.701	0.984792656283619\\
7.711	0.984902307221238\\
7.721	0.984998510402357\\
7.731	0.985102989125937\\
7.741	0.985209536735133\\
7.751	0.985312981015906\\
7.761	0.98538849534087\\
7.771	0.98549297406445\\
7.781	0.985588142802761\\
7.791	0.985672967112994\\
7.801	0.985765032522882\\
7.811	0.985856063489962\\
7.821	0.985950197785465\\
7.831	0.986037090981314\\
7.841	0.986129156391201\\
7.851	0.986199498502127\\
7.861	0.986288460583591\\
7.871	0.986388801535941\\
7.881	0.986481901388636\\
7.891	0.986568794584485\\
7.901	0.986667066651219\\
7.911	0.986749822075837\\
7.921	0.98684395637134\\
7.931	0.986933952895612\\
7.941	0.987012570548999\\
7.951	0.987097394859233\\
7.961	0.987174978069812\\
7.971	0.987247389066353\\
7.981	0.98733531670501\\
7.991	0.98741703768682\\
8.001	0.987490483126169\\
8.011	0.987584617421672\\
8.021	0.987668407289098\\
8.031	0.987738749400023\\
8.041	0.987804953739718\\
8.051	0.987890812492759\\
8.061	0.987957016832453\\
8.071	0.988040806699879\\
8.081	0.98812252768169\\
8.091	0.988191835349807\\
8.101	0.988265280789156\\
8.111	0.988335622900081\\
8.121	0.988427688309969\\
8.131	0.988510443734587\\
8.141	0.988586992502358\\
8.151	0.98865009351363\\
8.161	0.988727676724209\\
8.171	0.988792846621096\\
8.181	0.988866292060445\\
8.191	0.988946978599447\\
8.201	0.989024561810027\\
8.211	0.98909593836376\\
8.221	0.989169383803108\\
8.231	0.98924593257088\\
8.241	0.989318343567421\\
8.251	0.989400064549231\\
8.261	0.989470406660157\\
8.271	0.989552127641967\\
8.281	0.989616263096046\\
8.291	0.989703156291895\\
8.301	0.989770395074397\\
8.311	0.989843840513746\\
8.321	0.989893493768517\\
8.331	0.989958663665403\\
8.341	0.99003314354756\\
8.351	0.990101416772869\\
8.361	0.990177965540641\\
8.371	0.990247273208759\\
8.381	0.990295892020722\\
8.391	0.990362096360416\\
8.401	0.990415887386418\\
8.411	0.990467609526804\\
8.421	0.990522434995614\\
8.431	0.990568984921962\\
8.441	0.990625879276387\\
8.451	0.990682773630811\\
8.461	0.990741736870852\\
8.471	0.990799665668085\\
8.481	0.990862766679356\\
8.491	0.990926902133435\\
8.501	0.990979658716629\\
8.511	0.991046897499131\\
8.521	0.99112034293848\\
8.531	0.99117930617852\\
8.541	0.991226890547675\\
8.551	0.991284819344908\\
8.561	0.991323093728794\\
8.571	0.991370678097949\\
8.581	0.991426538009566\\
8.591	0.991483432363992\\
8.601	0.99154343004684\\
8.611	0.991591014415995\\
8.621	0.991633426571112\\
8.631	0.991674804283421\\
8.641	0.991736870851884\\
8.651	0.991802040748771\\
8.661	0.991849625117927\\
8.671	0.991900312815505\\
8.681	0.99194789718466\\
8.691	0.992009963753124\\
8.701	0.992064789221934\\
8.711	0.992110304705473\\
8.721	0.992146510203744\\
8.731	0.992199266786938\\
8.741	0.992239610056439\\
8.751	0.992295469968056\\
8.761	0.99233477879475\\
8.771	0.99238029427829\\
8.781	0.992428913090253\\
8.791	0.99247132524537\\
8.801	0.992524081828564\\
8.811	0.992578907297373\\
8.821	0.992622353895298\\
8.831	0.992665800493222\\
8.841	0.992716488190801\\
8.851	0.992754762574687\\
8.861	0.992806484715073\\
8.871	0.992841655770536\\
8.881	0.992886136811268\\
8.891	0.992928548966385\\
8.901	0.992967857793078\\
8.911	0.993018545490657\\
8.921	0.99305785431735\\
8.931	0.99310336980089\\
8.941	0.993132334199507\\
8.951	0.9931716430262\\
8.961	0.993233709594664\\
8.971	0.993275087306973\\
8.981	0.993318533904897\\
8.991	0.993350601631937\\
9.001	0.993377497144938\\
9.011	0.993418874857247\\
9.021	0.993460252569556\\
9.031	0.99349956139625\\
9.041	0.99354921465102\\
9.051	0.993580247935252\\
9.061	0.993621625647561\\
9.071	0.993656796703024\\
9.081	0.993703346629372\\
9.091	0.993743689898873\\
9.101	0.993785067611182\\
9.111	0.993816100895414\\
9.121	0.993857478607723\\
9.131	0.993892649663185\\
9.141	0.993927820718648\\
9.151	0.993964026216918\\
9.161	0.994006438372035\\
9.171	0.99404057498469\\
9.181	0.994081952696999\\
9.191	0.994121261523693\\
9.201	0.99416367367881\\
9.211	0.994189534749003\\
9.221	0.994237119118158\\
9.231	0.994270221288005\\
9.241	0.994302289015045\\
9.251	0.994344701170162\\
9.261	0.994373665568778\\
9.271	0.994400561081779\\
9.281	0.994430559923203\\
9.291	0.994468834307089\\
9.301	0.994499867591321\\
9.311	0.994539176418014\\
9.321	0.994580554130323\\
9.331	0.994610552971747\\
9.341	0.994647792912825\\
9.351	0.994685032853904\\
9.361	0.994720203909366\\
9.371	0.994760547178868\\
9.381	0.994787442691868\\
9.391	0.994833992618216\\
9.401	0.994870198116487\\
9.411	0.994907438057565\\
9.421	0.994937436898989\\
9.431	0.994976745725682\\
9.441	0.995008813452722\\
9.451	0.995041915622569\\
9.461	0.995071914463993\\
9.471	0.995093637762955\\
9.481	0.995132946589649\\
9.491	0.995157773217034\\
9.501	0.995184668730035\\
9.511	0.995219839785498\\
9.521	0.995249838626922\\
9.531	0.995279837468346\\
9.541	0.995312939638193\\
9.551	0.995337766265579\\
9.561	0.995360524007349\\
9.571	0.995396729505619\\
9.581	0.995430866118274\\
9.591	0.995463968288121\\
9.601	0.995488794915507\\
9.611	0.995515690428508\\
9.621	0.995540517055893\\
9.631	0.995568447011702\\
9.641	0.995588101425048\\
9.651	0.995608790281203\\
9.661	0.995635685794204\\
9.671	0.995671891292474\\
9.681	0.995701890133898\\
9.691	0.995721544547245\\
9.701	0.995752577831477\\
9.711	0.99577843890167\\
9.721	0.995799127757825\\
9.731	0.995827057713633\\
9.741	0.99584671212698\\
9.751	0.995867400983134\\
9.761	0.995898434267366\\
9.771	0.995922226451944\\
9.781	0.995953259736176\\
9.791	0.995972914149522\\
9.801	0.995993603005677\\
9.811	0.996024636289909\\
9.821	0.99604222181764\\
9.831	0.996070151773449\\
9.841	0.996102219500488\\
9.851	0.996130149456297\\
9.861	0.996159113854913\\
9.871	0.996179802711068\\
9.881	0.996204629338453\\
9.891	0.996229455965839\\
9.901	0.996250144821993\\
9.911	0.996270833678148\\
9.921	0.996293591419918\\
9.931	0.996313245833264\\
9.941	0.996333934689419\\
9.951	0.996355657988381\\
9.961	0.996377381287343\\
9.971	0.996405311243152\\
9.981	0.996437378970191\\
9.991	0.996455998940731\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	1.65077371531378e-12\\
1.511	2.36160624721236e-08\\
1.521	3.06632781042239e-07\\
1.531	1.42334277600156e-06\\
1.541	4.25731884557377e-06\\
1.551	9.96405701877891e-06\\
1.561	1.99363816769113e-05\\
1.571	3.57724485601568e-05\\
1.581	5.92461890099056e-05\\
1.591	9.22800467313602e-05\\
1.601	0.000136919866927375\\
1.611	0.000195311804548898\\
1.621	0.000269681126196226\\
1.631	0.000362312786938844\\
1.641	0.000475533669370165\\
1.651	0.000611696378999773\\
1.661	0.000773164495756486\\
1.671	0.000962299186433474\\
1.681	0.00118144708916664\\
1.691	0.00143292938518168\\
1.701	0.0017190319781174\\
1.711	0.00204199670592426\\
1.721	0.00240401351434695\\
1.731	0.00280721352518492\\
1.741	0.00325366293625873\\
1.751	0.00374535769407934\\
1.761	0.00428421888289868\\
1.771	0.00487208877785009\\
1.781	0.00551072751272332\\
1.791	0.00620181031566494\\
1.801	0.00694692526921845\\
1.811	0.00774757155347547\\
1.821	0.00860515813370848\\
1.831	0.00952100285657006\\
1.841	0.010496331920191\\
1.851	0.0115322796872549\\
1.861	0.0126298888101246\\
1.871	0.0137901106405536\\
1.881	0.0150138058983406\\
1.891	0.0163017455728339\\
1.901	0.0176546120363035\\
1.911	0.0190730003463741\\
1.921	0.0205574197179869\\
1.931	0.0221082951464566\\
1.941	0.0237259691641761\\
1.951	0.0254107037143511\\
1.961	0.0271626821274416\\
1.971	0.0289820111860108\\
1.981	0.0308687232647761\\
1.991	0.0328227785341741\\
2.001	0.0348440672163578\\
2.011	0.0369324118830625\\
2.021	0.0390875697857774\\
2.031	0.0413092352099619\\
2.041	0.0435970418447424\\
2.051	0.0459505651608166\\
2.061	0.0483693247898213\\
2.071	0.0508527868989394\\
2.081	0.0534003665549291\\
2.091	0.0560114300726475\\
2.101	0.0586852973430777\\
2.111	0.0614212441367248\\
2.121	0.0642185043787206\\
2.131	0.0670762723919206\\
2.141	0.0699937051047764\\
2.151	0.0729699242219603\\
2.161	0.0760040183542502\\
2.171	0.0790950451063222\\
2.181	0.0822420331208435\\
2.191	0.0854439840755324\\
2.201	0.0886998746344285\\
2.211	0.0920086583499665\\
2.221	0.0953692675160329\\
2.231	0.0987806149710717\\
2.241	0.102241595850531\\
2.251	0.105751089288268\\
2.261	0.109307960066443\\
2.271	0.112911060214664\\
2.281	0.116559230556872\\
2.291	0.120251302207433\\
2.301	0.123986098015896\\
2.311	0.127762433961064\\
2.321	0.131579120494649\\
2.331	0.135434963834916\\
2.341	0.139328767211098\\
2.351	0.14325933205887\\
2.361	0.147225459168067\\
2.371	0.151225949782651\\
2.381	0.155259606654549\\
2.391	0.159325235051248\\
2.401	0.163421643718965\\
2.411	0.167547645801518\\
2.421	0.171702059716108\\
2.431	0.175883709987068\\
2.441	0.180091428038207\\
2.451	0.184324052945061\\
2.461	0.188580432147831\\
2.471	0.192859422125911\\
2.481	0.197159889035564\\
2.491	0.201480709310293\\
2.501	0.20582077022756\\
2.511	0.210178970439567\\
2.521	0.214554220471858\\
2.531	0.218945443189065\\
2.541	0.223351574229864\\
2.551	0.22777156241091\\
2.561	0.232204370102168\\
2.571	0.236648973573422\\
2.581	0.241104363313371\\
2.591	0.245569544322455\\
2.601	0.250043536379999\\
2.611	0.254525374286518\\
2.621	0.259014108082723\\
2.631	0.263508803244938\\
2.641	0.268008540859368\\
2.651	0.272512417774412\\
2.661	0.277019546733199\\
2.671	0.281529056486252\\
2.681	0.286040091885476\\
2.691	0.290551813960522\\
2.701	0.29506339997741\\
2.711	0.299574043481127\\
2.721	0.304082954322273\\
2.731	0.308589358669047\\
2.741	0.31309249900422\\
2.751	0.317591634109176\\
2.761	0.322086039034331\\
2.771	0.326575005057785\\
2.781	0.331057839631438\\
2.791	0.33553386631676\\
2.801	0.34000242470919\\
2.811	0.34446287035319\\
2.821	0.348914574647482\\
2.831	0.353356924741065\\
2.841	0.357789323421222\\
2.851	0.362211188993513\\
2.861	0.366621955154029\\
2.871	0.371021070854861\\
2.881	0.37540800016285\\
2.891	0.379782222112498\\
2.901	0.384143230552596\\
2.911	0.388490533988106\\
2.921	0.392823655416684\\
2.931	0.397142132161208\\
2.941	0.401445515697082\\
2.951	0.405733371476938\\
2.961	0.410005278750892\\
2.971	0.414260830383748\\
2.981	0.418499632669803\\
2.991	0.422721305144328\\
3.001	0.42692548039333\\
3.011	0.431111804648167\\
3.021	0.435279943878626\\
3.031	0.439429587809436\\
3.041	0.443560448748524\\
3.051	0.44767226014305\\
3.061	0.451764775226854\\
3.071	0.455837765753545\\
3.081	0.459891020810625\\
3.091	0.463924345710159\\
3.101	0.467937560950404\\
3.111	0.471930501245622\\
3.121	0.475903014618428\\
3.131	0.479854961552474\\
3.141	0.483786214200663\\
3.151	0.487696655646079\\
3.161	0.491586179212103\\
3.171	0.495454687819191\\
3.181	0.499302093384482\\
3.191	0.503128316263172\\
3.201	0.506933284726589\\
3.211	0.510716934477722\\
3.221	0.514479208198951\\
3.231	0.518220055131878\\
3.241	0.521939430686123\\
3.251	0.52563729607575\\
3.261	0.529313617981429\\
3.271	0.532968368236173\\
3.281	0.536601523533945\\
3.291	0.54021306515893\\
3.301	0.543802978733913\\
3.311	0.547371253987739\\
3.321	0.550917884538724\\
3.331	0.55444286769388\\
3.341	0.557946204263794\\
3.351	0.561427898389839\\
3.361	0.564887957384706\\
3.371	0.568326391584624\\
3.381	0.571743214212212\\
3.391	0.575138441249667\\
3.401	0.578512091321258\\
3.411	0.581864185583949\\
3.421	0.585194747627169\\
3.431	0.588503803378594\\
3.441	0.591791381017397\\
3.451	0.595057510894133\\
3.461	0.598302225455459\\
3.471	0.601525559174784\\
3.481	0.604727548487817\\
3.491	0.607908231732148\\
3.501	0.611067649091272\\
3.511	0.614205842542102\\
3.521	0.617322855806137\\
3.531	0.620418734303553\\
3.541	0.623493525110028\\
3.551	0.626547276916313\\
3.561	0.629580039990237\\
3.571	0.632591866140321\\
3.581	0.635582808681786\\
3.591	0.638552922404103\\
3.601	0.641502263539756\\
3.611	0.644430889735069\\
3.621	0.647338860021399\\
3.631	0.650226234788249\\
3.641	0.653093075756543\\
3.651	0.655939445953303\\
3.661	0.658765409687116\\
3.671	0.661571032523582\\
3.681	0.664356381262135\\
3.691	0.667121523912545\\
3.701	0.669866529673075\\
3.711	0.672591468907109\\
3.721	0.675296413122086\\
3.731	0.677981434946883\\
3.741	0.680646608111079\\
3.751	0.683292007423019\\
3.761	0.685917708748505\\
3.771	0.688523788989802\\
3.781	0.691110326064415\\
3.791	0.693677398883981\\
3.801	0.696225087333143\\
3.811	0.698753472248589\\
3.821	0.701262635397816\\
3.831	0.703752659458361\\
3.841	0.706223627996056\\
3.851	0.708675625444523\\
3.861	0.71110873708379\\
3.871	0.713523049018774\\
3.881	0.715918648158312\\
3.891	0.718295622193746\\
3.901	0.720654059577631\\
3.911	0.72299404950229\\
3.921	0.725315681878495\\
3.931	0.727619047313926\\
3.941	0.729904237091836\\
3.951	0.732171343149506\\
3.961	0.734420458056834\\
3.971	0.736651674995038\\
3.981	0.738865087734846\\
3.991	0.74106079061553\\
4.001	0.743238878523223\\
4.011	0.745399446869741\\
4.021	0.747542591571233\\
4.031	0.74966840902702\\
4.041	0.751776996098251\\
4.051	0.753868450087328\\
4.061	0.755942868716292\\
4.071	0.758000350106491\\
4.081	0.760040992757609\\
4.091	0.7620648955268\\
4.101	0.764072157608633\\
4.111	0.766062878514479\\
4.121	0.76803715805218\\
4.131	0.769995096306234\\
4.141	0.771936793617681\\
4.151	0.773862350564537\\
4.161	0.775771867942094\\
4.171	0.777665446743695\\
4.181	0.779543188141524\\
4.191	0.781405193467691\\
4.201	0.783251564195215\\
4.211	0.785082401919954\\
4.221	0.786897808342038\\
4.231	0.788697885247661\\
4.241	0.790482734491366\\
4.251	0.792252457978671\\
4.261	0.794007157648213\\
4.271	0.795746935455028\\
4.281	0.7974718933536\\
4.291	0.799182133280994\\
4.301	0.800877757140811\\
4.311	0.802558866787347\\
4.321	0.804225564008945\\
4.331	0.805877950513309\\
4.341	0.807516127911609\\
4.351	0.809140197703926\\
4.361	0.810750261264264\\
4.371	0.812346419826249\\
4.381	0.813928774468817\\
4.391	0.815497426102404\\
4.401	0.817052475455351\\
4.411	0.818594023060756\\
4.421	0.820122169242887\\
4.431	0.821637014105208\\
4.441	0.823138657517113\\
4.451	0.824627199102357\\
4.461	0.826102738226716\\
4.471	0.827565373986732\\
4.481	0.829015205197967\\
4.491	0.83045233038431\\
4.501	0.83187684776685\\
4.511	0.833288855279913\\
4.521	0.83468845077033\\
4.531	0.836075732127821\\
4.541	0.837450797243055\\
4.551	0.838813743956704\\
4.561	0.840164670011449\\
4.571	0.841503673007907\\
4.581	0.842830850363034\\
4.591	0.844146299271458\\
4.601	0.845450116669371\\
4.611	0.846742399201264\\
4.621	0.848023243188583\\
4.631	0.849292744600519\\
4.641	0.850550999028038\\
4.651	0.851798101658029\\
4.661	0.853034147250985\\
4.671	0.854259230119312\\
4.681	0.855473444108329\\
4.691	0.856676882577635\\
4.701	0.857869638384717\\
4.711	0.859051803869919\\
4.721	0.860223470842475\\
4.731	0.861384730567799\\
4.741	0.862535673755618\\
4.751	0.863676390550131\\
4.761	0.864806970520161\\
4.771	0.865927502650553\\
4.781	0.867038075334642\\
4.791	0.868138776367742\\
4.801	0.869229692940593\\
4.811	0.870310911634392\\
4.821	0.871382518416384\\
4.831	0.872444598635301\\
4.841	0.873497237018404\\
4.851	0.874540517668939\\
4.861	0.87557452406304\\
4.871	0.876599339048817\\
4.881	0.877615044844383\\
4.891	0.878621723037293\\
4.901	0.87961945458396\\
4.911	0.880608319809304\\
4.921	0.881588398407293\\
4.931	0.882559769441111\\
4.941	0.883522511344302\\
4.951	0.884476701921577\\
4.961	0.885422418350224\\
4.971	0.88635973718199\\
4.981	0.887288734344369\\
4.991	0.888209485143137\\
5.001	0.889122064264182\\
5.011	0.890026545775823\\
5.021	0.890923003131666\\
5.031	0.891811509173177\\
5.041	0.892692136132254\\
5.051	0.893564955634281\\
5.061	0.894430038701429\\
5.071	0.895287455755355\\
5.081	0.896137276620735\\
5.091	0.896979570528461\\
5.101	0.897814406119259\\
5.111	0.898641851446707\\
5.121	0.899461973981314\\
5.131	0.900274840613626\\
5.141	0.901080517658172\\
5.151	0.901879070856998\\
5.161	0.902670565383427\\
5.171	0.903455065845761\\
5.181	0.90423263629125\\
5.191	0.905003340209536\\
5.201	0.905767240536977\\
5.211	0.906524399659802\\
5.221	0.907274879418856\\
5.231	0.908018741112516\\
5.241	0.908756045501253\\
5.251	0.909486852811394\\
5.261	0.910211222738601\\
5.271	0.910929214452238\\
5.281	0.911640886599119\\
5.291	0.912346297307051\\
5.301	0.913045504189242\\
5.311	0.913738564347838\\
5.321	0.914425534377758\\
5.331	0.915106470370655\\
5.341	0.915781427918624\\
5.351	0.916450462118283\\
5.361	0.91711362757421\\
5.371	0.917770978403141\\
5.381	0.91842256823721\\
5.391	0.919068450228467\\
5.401	0.919708677051672\\
5.411	0.92034330090897\\
5.421	0.920972373532972\\
5.431	0.92159594619058\\
5.441	0.922214069686871\\
5.451	0.922826794368386\\
5.461	0.923434170127057\\
5.471	0.924036246403902\\
5.481	0.924633072192107\\
5.491	0.925224696041199\\
5.501	0.925811166060022\\
5.511	0.926392529921015\\
5.521	0.926968834862807\\
5.531	0.927540127694453\\
5.541	0.928106454798546\\
5.551	0.928667862134678\\
5.561	0.92922439524292\\
5.571	0.92977609924736\\
5.581	0.930323018859171\\
5.591	0.93086519838018\\
5.601	0.93140268170625\\
5.611	0.931935512330596\\
5.621	0.932463733346632\\
5.631	0.932987387452106\\
5.641	0.9335065169515\\
5.651	0.934021163759901\\
5.661	0.934531369405563\\
5.671	0.935037175033988\\
5.681	0.935538621410191\\
5.691	0.936035748922448\\
5.701	0.936528597585136\\
5.711	0.937017207041967\\
5.721	0.937501616569173\\
5.731	0.937981865078123\\
5.741	0.938457991119145\\
5.751	0.938930032883663\\
5.761	0.939398028208008\\
5.771	0.939862014575829\\
5.781	0.940322029121522\\
5.791	0.940778108632658\\
5.801	0.941230289553507\\
5.811	0.941678607987381\\
5.821	0.942123099699977\\
5.831	0.942563800121964\\
5.841	0.943000744352179\\
5.851	0.943433967159796\\
5.861	0.94386350298807\\
5.871	0.944289385956266\\
5.881	0.944711649862935\\
5.891	0.945130328188776\\
5.901	0.94554545409887\\
5.911	0.945957060445733\\
5.921	0.946365179772114\\
5.931	0.946769844313508\\
5.941	0.947171086000759\\
5.951	0.947568936463087\\
5.961	0.947963427030202\\
5.971	0.948354588735269\\
5.981	0.94874245231753\\
5.991	0.949127048224603\\
6.001	0.949508406615158\\
6.011	0.949886557362789\\
6.021	0.950261530064745\\
6.031	0.95063335404955\\
6.041	0.951002058378708\\
6.051	0.951367671847033\\
6.061	0.951730222984544\\
6.071	0.952089740057449\\
6.081	0.952446251069081\\
6.091	0.952799783762295\\
6.101	0.953150365619792\\
6.111	0.953498023866408\\
6.121	0.953842785470296\\
6.131	0.95418467714474\\
6.141	0.954523725349817\\
6.151	0.954859956293937\\
6.161	0.955193395935712\\
6.171	0.955524069985794\\
6.181	0.955852003908531\\
6.191	0.9561772229239\\
6.201	0.956499752009381\\
6.211	0.956819615901637\\
6.221	0.957136839098727\\
6.231	0.957451445861913\\
6.241	0.957763460217368\\
6.251	0.958072905958407\\
6.261	0.95837980664743\\
6.271	0.958684185617808\\
6.281	0.95898606597563\\
6.291	0.959285470601921\\
6.301	0.959582422155022\\
6.311	0.959876943071401\\
6.321	0.960169055569147\\
6.331	0.960458781648825\\
6.341	0.960746143095642\\
6.351	0.961031161481925\\
6.361	0.96131385816861\\
6.371	0.961594254307513\\
6.381	0.961872370842897\\
6.391	0.962148228513916\\
6.401	0.962421847856368\\
6.411	0.962693249204458\\
6.421	0.962962452692669\\
6.431	0.963229478258403\\
6.441	0.963494345643076\\
6.451	0.963757074394301\\
6.461	0.964017683867891\\
6.471	0.964276193229788\\
6.481	0.964532621457391\\
6.491	0.964786987342262\\
6.501	0.965039309491294\\
6.511	0.96528960632874\\
6.521	0.965537896098272\\
6.531	0.965784196864298\\
6.541	0.966028526514264\\
6.551	0.966270902760068\\
6.561	0.966511343139948\\
6.571	0.966749865020275\\
6.581	0.966986485597271\\
6.591	0.967221221898609\\
6.601	0.967454090785208\\
6.611	0.967685108952962\\
6.621	0.967914292934307\\
6.631	0.968141659100141\\
6.641	0.968367223661004\\
6.651	0.968591002669017\\
6.661	0.968813012019613\\
6.671	0.969033267452809\\
6.681	0.969251784555119\\
6.691	0.969468578760791\\
6.701	0.969683665353661\\
6.711	0.969897059468439\\
6.721	0.970108776092491\\
6.731	0.970318830067024\\
6.741	0.970527236088978\\
6.751	0.970734008712236\\
6.761	0.970939162349053\\
6.771	0.971142711271774\\
6.781	0.971344669614122\\
6.791	0.971545051372057\\
6.801	0.971743870406767\\
6.811	0.971941140444057\\
6.821	0.9721368750772\\
6.831	0.972331087767559\\
6.841	0.972523791846367\\
6.851	0.972715000515918\\
6.861	0.972904726850551\\
6.871	0.973092983798476\\
6.881	0.973279784182825\\
6.891	0.973465140703104\\
6.901	0.973649065936137\\
6.911	0.973831572337398\\
6.921	0.974012672242845\\
6.931	0.974192377869033\\
6.941	0.974370701315567\\
6.951	0.9745476545653\\
6.961	0.974723249486191\\
6.971	0.974897497831951\\
6.981	0.975070411244113\\
6.991	0.975242001251732\\
7.001	0.975412279273968\\
7.011	0.97558125662041\\
7.021	0.97574894449246\\
7.031	0.975915353984419\\
7.041	0.976080496084382\\
7.051	0.976244381675668\\
7.061	0.976407021537598\\
7.071	0.976568426346841\\
7.081	0.976728606678165\\
7.091	0.976887573005462\\
7.101	0.977045335703452\\
7.111	0.97720190504759\\
7.121	0.977357291215956\\
7.131	0.977511504289953\\
7.141	0.977664554255198\\
7.151	0.977816451002751\\
7.161	0.977967204329666\\
7.171	0.978116823940619\\
7.181	0.978265319447968\\
7.191	0.978412700373491\\
7.201	0.978558976148931\\
7.211	0.978704156116876\\
7.221	0.978848249531893\\
7.231	0.978991265560997\\
7.241	0.97913321328513\\
7.251	0.979274101699599\\
7.261	0.979413939715167\\
7.271	0.979552736158746\\
7.281	0.979690499774274\\
7.291	0.979827239223754\\
7.301	0.979962963087822\\
7.311	0.980097679866812\\
7.321	0.980231397981234\\
7.331	0.98036412577321\\
7.341	0.980495871506272\\
7.351	0.980626643367213\\
7.361	0.980756449466145\\
7.371	0.980885297837742\\
7.381	0.981013196441506\\
7.391	0.98114015316301\\
7.401	0.981266175814372\\
7.411	0.981391272134976\\
7.421	0.981515449792482\\
7.431	0.981638716383217\\
7.441	0.981761079432919\\
7.451	0.981882546397923\\
7.461	0.982003124665176\\
7.471	0.982122821553307\\
7.481	0.982241644313534\\
7.491	0.98235960012968\\
7.501	0.982476696119498\\
7.511	0.98259293933514\\
7.521	0.982708336763955\\
7.531	0.982822895329189\\
7.541	0.982936621891089\\
7.551	0.98304952324704\\
7.561	0.983161606132243\\
7.571	0.983272877220475\\
7.581	0.983383343124393\\
7.591	0.983493010396344\\
7.601	0.983601885529\\
7.611	0.983709974955519\\
7.621	0.983817285050605\\
7.631	0.983923822130796\\
7.641	0.984029592455042\\
7.651	0.984134602225477\\
7.661	0.98423885758749\\
7.671	0.984342364630784\\
7.681	0.984445129389697\\
7.691	0.984547157843716\\
7.701	0.984648455918083\\
7.711	0.984749029484103\\
7.721	0.984848884360117\\
7.731	0.984948026311744\\
7.741	0.985046461052187\\
7.751	0.98514419424316\\
7.761	0.985241231495078\\
7.771	0.985337578367844\\
7.781	0.985433240370979\\
7.791	0.985528222964559\\
7.801	0.985622531559332\\
7.811	0.985716171517314\\
7.821	0.985809148152332\\
7.831	0.985901466730437\\
7.841	0.985993132470487\\
7.851	0.986084150544423\\
7.861	0.986174526077785\\
7.871	0.986264264150455\\
7.881	0.986353369796589\\
7.891	0.986441848005491\\
7.901	0.986529703721908\\
7.911	0.986616941846311\\
7.921	0.98670356723581\\
7.931	0.986789584704018\\
7.941	0.986874999021775\\
7.951	0.986959814917482\\
7.961	0.987044037077525\\
7.971	0.987127670147133\\
7.981	0.987210718729642\\
7.991	0.9872931873883\\
8.001	0.98737508064556\\
8.011	0.987456402984262\\
8.021	0.987537158847387\\
8.031	0.987617352638879\\
8.041	0.987696988723881\\
8.051	0.987776071429211\\
8.061	0.987854605043369\\
8.071	0.987932593817599\\
8.081	0.988010041965496\\
8.091	0.988086953664067\\
8.101	0.988163333053257\\
8.111	0.988239184237397\\
8.121	0.98831451128461\\
8.131	0.98838931822756\\
8.141	0.988463609063847\\
8.151	0.988537387756127\\
8.161	0.988610658232851\\
8.171	0.988683424387834\\
8.181	0.98875569008178\\
8.191	0.988827459141249\\
8.201	0.988898735360091\\
8.211	0.98896952249921\\
8.221	0.989039824286807\\
8.231	0.989109644419318\\
8.241	0.989178986560765\\
8.251	0.989247854344237\\
8.261	0.989316251370862\\
8.271	0.989384181211422\\
8.281	0.989451647405486\\
8.291	0.989518653462874\\
8.301	0.989585202862662\\
8.311	0.989651299054634\\
8.321	0.989716945458902\\
8.331	0.989782145466435\\
8.341	0.989846902439169\\
8.351	0.989911219710395\\
8.361	0.989975100585018\\
8.371	0.990038548340051\\
8.381	0.990101566224324\\
8.391	0.990164157459363\\
8.401	0.990226325239318\\
8.411	0.99028807273118\\
8.421	0.990349403075315\\
8.431	0.990410319385488\\
8.441	0.990470824749112\\
8.451	0.990530922227617\\
8.461	0.990590614856873\\
8.471	0.990649905646694\\
8.481	0.990708797582169\\
8.491	0.990767293623068\\
8.501	0.990825396704209\\
8.511	0.990883109736061\\
8.521	0.990940435604694\\
8.531	0.990997377171942\\
8.541	0.991053937275862\\
8.551	0.991110118730879\\
8.561	0.991165924327699\\
8.571	0.991221356834297\\
8.581	0.99127641899512\\
8.591	0.991331113532173\\
8.601	0.991385443144696\\
8.611	0.991439410509724\\
8.621	0.991493018282029\\
8.631	0.991546269094474\\
8.641	0.99159916555812\\
8.651	0.991651710262597\\
8.661	0.991703905776143\\
8.671	0.991755754645855\\
8.681	0.99180725939785\\
8.691	0.991858422537645\\
8.701	0.991909246549921\\
8.711	0.991959733899263\\
8.721	0.992009887030025\\
8.731	0.992059708366508\\
8.741	0.992109200313206\\
8.751	0.992158365255006\\
8.761	0.992207205557497\\
8.771	0.9922557235668\\
8.781	0.992303921609973\\
8.791	0.992351801995367\\
8.801	0.992399367012357\\
8.811	0.992446618931904\\
8.821	0.992493560006622\\
8.831	0.992540192470736\\
8.841	0.99258651854056\\
8.851	0.9926325404144\\
8.861	0.992678260272959\\
8.871	0.992723680279331\\
8.881	0.992768802579221\\
8.891	0.992813629300938\\
8.901	0.992858162555932\\
8.911	0.992902404438487\\
8.921	0.992946357026442\\
8.931	0.992990022380638\\
8.941	0.993033402545621\\
8.951	0.993076499549806\\
8.961	0.99311931540494\\
8.971	0.993161852107163\\
8.981	0.993204111636479\\
8.991	0.993246095957365\\
9.001	0.993287807018597\\
9.011	0.993329246753325\\
9.021	0.993370417079644\\
9.031	0.993411319900356\\
9.041	0.993451957103197\\
9.051	0.99349233056113\\
9.061	0.993532442132073\\
9.071	0.993572293659584\\
9.081	0.993611886972691\\
9.091	0.993651223885855\\
9.101	0.993690306199427\\
9.111	0.993729135699625\\
9.121	0.9937677141586\\
9.131	0.993806043334525\\
9.141	0.993844124972118\\
9.151	0.993881960802197\\
9.161	0.993919552542207\\
9.171	0.993956901896058\\
9.181	0.993994010554517\\
9.191	0.994030880195075\\
9.201	0.994067512482285\\
9.211	0.99410390906777\\
9.221	0.994140071590052\\
9.231	0.994176001675359\\
9.241	0.994211700937123\\
9.251	0.994247170976313\\
9.261	0.994282413381561\\
9.271	0.99431742972896\\
9.281	0.994352221582954\\
9.291	0.994386790495461\\
9.301	0.994421138006702\\
9.311	0.994455265645006\\
9.321	0.994489174926874\\
9.331	0.994522867357345\\
9.341	0.994556344429757\\
9.351	0.994589607625922\\
9.361	0.994622658416699\\
9.371	0.994655498261276\\
9.381	0.994688128608067\\
9.391	0.99472055089401\\
9.401	0.994752766545452\\
9.411	0.994784776977789\\
9.421	0.99481658359562\\
9.431	0.99484818779292\\
9.441	0.994879590952961\\
9.451	0.994910794448544\\
9.461	0.99494179964233\\
9.471	0.994972607886318\\
9.481	0.995003220522441\\
9.491	0.995033638882728\\
9.501	0.995063864288586\\
9.511	0.995093898052205\\
9.521	0.995123741475093\\
9.531	0.99515339584966\\
9.541	0.995182862458211\\
9.551	0.995212142573571\\
9.561	0.99524123745903\\
9.571	0.995270148368198\\
9.581	0.995298876545686\\
9.591	0.99532742322645\\
9.601	0.995355789636463\\
9.611	0.995383976992327\\
9.621	0.995411986501781\\
9.631	0.995439819363474\\
9.641	0.995467476767076\\
9.651	0.995494959893635\\
9.661	0.995522269915215\\
9.671	0.995549407995171\\
9.681	0.99557637528839\\
9.691	0.995603172941156\\
9.701	0.995629802091235\\
9.711	0.995656263867974\\
9.721	0.995682559392414\\
9.731	0.995708689777347\\
9.741	0.995734656127392\\
9.751	0.99576045953897\\
9.761	0.995786101100376\\
9.771	0.99581158189212\\
9.781	0.995836902986622\\
9.791	0.995862065448516\\
9.801	0.995887070334472\\
9.811	0.995911918693626\\
9.821	0.99593661156738\\
9.831	0.995961149989538\\
9.841	0.995985534986296\\
9.851	0.996009767576352\\
9.861	0.996033848771119\\
9.871	0.996057779574642\\
9.881	0.996081560983399\\
9.891	0.996105193987014\\
9.901	0.996128679567607\\
9.911	0.996152018700359\\
9.921	0.996175212353404\\
9.931	0.996198261487719\\
9.941	0.996221167057392\\
9.951	0.996243930009809\\
9.961	0.996266551285148\\
9.971	0.99628903181721\\
9.981	0.99631137253267\\
9.991	0.99633357435198\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_down_45_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	2.34351747912512e-06\\
2.051	4.68703495825024e-06\\
2.061	1.17175873956256e-05\\
2.071	2.10916573121261e-05\\
2.081	3.51527621868768e-05\\
2.091	5.8587936978128e-05\\
2.101	8.90536642067545e-05\\
2.111	0.000142954566226632\\
2.121	0.000182794363371759\\
2.131	0.000234351747912512\\
2.141	0.000318718377161016\\
2.151	0.00039839797145127\\
2.161	0.000501512740532775\\
2.171	0.000660871929113283\\
2.181	0.000778047803069539\\
2.191	0.000890536642067545\\
2.201	0.00104989583064805\\
2.211	0.00124440778141544\\
2.221	0.00148813359924445\\
2.231	0.00172717238211521\\
2.241	0.00198261578733985\\
2.251	0.00232476933929212\\
2.261	0.00265754882132788\\
2.271	0.0029856412684054\\
2.281	0.00344731421179305\\
2.291	0.00386446032307732\\
2.301	0.00432613326646497\\
2.311	0.00484405062935162\\
2.321	0.00541352537677902\\
2.331	0.00597362605428993\\
2.341	0.00657122301146683\\
2.351	0.00721100328326799\\
2.361	0.0078742187298604\\
2.371	0.00866867115528381\\
2.381	0.00944437544087423\\
2.391	0.0102739806284845\\
2.401	0.0111293645083652\\
2.411	0.0120738020524526\\
2.421	0.0129971479392279\\
2.431	0.0139439290007945\\
2.441	0.0149516415168183\\
2.451	0.0160366901096532\\
2.461	0.0171709525695497\\
2.471	0.0182513141274264\\
2.481	0.0194347904543846\\
2.491	0.0207893435573189\\
2.501	0.0221181179679829\\
2.511	0.0233601822319192\\
2.521	0.0247498880970404\\
2.531	0.026352854052762\\
2.541	0.0278480182044438\\
2.551	0.0294837934048731\\
2.561	0.0310937899130321\\
2.571	0.0326780077289206\\
2.581	0.0343395616216204\\
2.591	0.0361628182203797\\
2.601	0.0377821887984552\\
2.611	0.0396288805720057\\
2.621	0.0414568242057233\\
2.631	0.0432543021122123\\
2.641	0.0451361466479498\\
2.651	0.0470906402255401\\
2.661	0.04907325601288\\
2.671	0.0511050856672814\\
2.681	0.0531556634615159\\
2.691	0.0553093560248319\\
2.701	0.0575099189377304\\
2.711	0.059731573507941\\
2.721	0.0619813502879011\\
2.731	0.0642615927950899\\
2.741	0.0666027667567358\\
2.751	0.0689392536834236\\
2.761	0.0714327562812127\\
2.771	0.0738582968721072\\
2.781	0.076194783798795\\
2.791	0.0786203243896895\\
2.801	0.0810810177427708\\
2.811	0.0836167036551842\\
2.821	0.0860539618334743\\
2.831	0.088613082920679\\
2.841	0.0911323642107385\\
2.851	0.0939094324235017\\
2.861	0.0965224544127262\\
2.871	0.0992760874506983\\
2.881	0.10197581958665\\
2.891	0.104773979456726\\
2.901	0.107593230984113\\
2.911	0.110442948238729\\
2.921	0.113257512731159\\
2.931	0.116097855915858\\
2.941	0.119022565729806\\
2.951	0.121806664495007\\
2.961	0.124579045672812\\
2.971	0.127400640717679\\
2.981	0.130435495853146\\
2.991	0.133517221338195\\
3.001	0.136463022809456\\
3.011	0.13945100759534\\
3.021	0.142446022933662\\
3.031	0.145412916062234\\
3.041	0.14834465642862\\
3.051	0.151402946738878\\
3.061	0.154456550014178\\
3.071	0.157432817212667\\
3.081	0.160378618683927\\
3.091	0.163486122861247\\
3.101	0.166502229856881\\
3.111	0.169518336852515\\
3.121	0.17258600123269\\
3.131	0.175606795263282\\
3.141	0.178592436531688\\
3.151	0.181674162016737\\
3.161	0.184978521662304\\
3.171	0.188163361916435\\
3.181	0.191369293827878\\
3.191	0.194453362830407\\
3.201	0.197734287301182\\
3.211	0.200839447961023\\
3.221	0.203935234550947\\
3.231	0.207089609077849\\
3.241	0.210225235464919\\
3.251	0.213304617432489\\
3.261	0.216348846637873\\
3.271	0.219428228605443\\
3.281	0.222381060629141\\
3.291	0.225753382281602\\
3.301	0.228832764249172\\
3.311	0.231963703601283\\
3.321	0.235045429086333\\
3.331	0.238183398990881\\
3.341	0.241119826392225\\
3.351	0.244353880513418\\
3.361	0.247480132830571\\
3.371	0.25056185831562\\
3.381	0.253770133744543\\
3.391	0.257025279523047\\
3.401	0.260116379078013\\
3.411	0.263266066569957\\
3.421	0.266293891152987\\
3.431	0.269237349106768\\
3.441	0.272274547759714\\
3.451	0.27542189173418\\
3.461	0.278538769981416\\
3.471	0.281543159389654\\
3.481	0.284599106182433\\
3.491	0.28763630483538\\
3.501	0.290579762789161\\
3.511	0.293558373505129\\
3.521	0.296675251752365\\
3.531	0.299752290202456\\
3.541	0.302773084233049\\
3.551	0.305674358872206\\
3.561	0.308638908483299\\
3.571	0.311687824723641\\
3.581	0.314558633635569\\
3.591	0.317670824847847\\
3.601	0.320621313354066\\
3.611	0.323571801860284\\
3.621	0.326379335800276\\
3.631	0.329372007621119\\
3.641	0.332472481246001\\
3.651	0.335268297598598\\
3.661	0.33804770932884\\
3.671	0.340787281261937\\
3.681	0.343697929971011\\
3.691	0.346629670337396\\
3.701	0.349477044074533\\
3.711	0.352465028860418\\
3.721	0.355195226723599\\
3.731	0.358028539355861\\
3.741	0.360904035302747\\
3.751	0.363570958193992\\
3.761	0.36633396530188\\
3.771	0.369019636332958\\
3.781	0.371623284252266\\
3.791	0.374287863626031\\
3.801	0.376804801398611\\
3.811	0.379495159464647\\
3.821	0.382115212006309\\
3.831	0.384693081233346\\
3.841	0.387259232872988\\
3.851	0.389816010442714\\
3.861	0.39239856670471\\
3.871	0.394917847994769\\
3.881	0.397359793208018\\
3.891	0.399860326358244\\
3.901	0.402463974277552\\
3.911	0.405142614756192\\
3.921	0.407654865493814\\
3.931	0.410274918035476\\
3.941	0.41286216133243\\
3.951	0.415283014888367\\
3.961	0.417748395276406\\
3.971	0.420098943307969\\
3.981	0.422508079276509\\
3.991	0.424830505098322\\
4.001	0.426981854144159\\
4.011	0.426981854144159\\
4.021	0.426981854144159\\
4.031	0.426981854144159\\
4.041	0.426981854144159\\
4.051	0.426981854144159\\
4.061	0.426984197661638\\
4.071	0.426988884696597\\
4.081	0.426991228214076\\
4.091	0.426998258766513\\
4.101	0.42700763283643\\
4.111	0.427021693941304\\
4.121	0.427040442081137\\
4.131	0.427068564290887\\
4.141	0.427106060570553\\
4.151	0.427150587402656\\
4.161	0.427206831822155\\
4.171	0.427291198451404\\
4.181	0.427370878045694\\
4.191	0.427469305779817\\
4.201	0.427553672409066\\
4.211	0.427673191800501\\
4.221	0.427799741744374\\
4.231	0.427949726863038\\
4.241	0.428099711981702\\
4.251	0.428247353582887\\
4.261	0.428416086841384\\
4.271	0.428652782106775\\
4.281	0.428863698679897\\
4.291	0.429098050427809\\
4.301	0.429334745693201\\
4.311	0.429592532615905\\
4.321	0.429885472300795\\
4.331	0.430227625852747\\
4.341	0.430544000712429\\
4.351	0.430904902404215\\
4.361	0.431322048515499\\
4.371	0.431797782563761\\
4.381	0.432264142542107\\
4.391	0.432721128450537\\
4.401	0.433152335666696\\
4.411	0.433721810414123\\
4.421	0.434267849986759\\
4.431	0.434849042321582\\
4.441	0.435456013348676\\
4.451	0.436084076033081\\
4.461	0.436716825752445\\
4.471	0.4373730106466\\
4.481	0.438033882575713\\
4.491	0.438809586861304\\
4.501	0.439559512454624\\
4.511	0.440274285285757\\
4.521	0.441031241431514\\
4.531	0.441877251241478\\
4.541	0.442716230499005\\
4.551	0.443637232868301\\
4.561	0.444567609307514\\
4.571	0.445451115397144\\
4.581	0.44640023997619\\
4.591	0.447354051590194\\
4.601	0.448289115064365\\
4.611	0.449463217321406\\
4.621	0.450618571438615\\
4.631	0.451691902444054\\
4.641	0.452791012141764\\
4.651	0.453913557014265\\
4.661	0.455085315753828\\
4.671	0.456271135598265\\
4.681	0.457522573932118\\
4.691	0.458675584531847\\
4.701	0.459917648795784\\
4.711	0.461147995472324\\
4.721	0.462436930085843\\
4.731	0.463843040573318\\
4.741	0.465113227047004\\
4.751	0.466418566282877\\
4.761	0.467740310141103\\
4.771	0.469242504845222\\
4.781	0.470714233822113\\
4.791	0.472134405414463\\
4.801	0.47361550846127\\
4.811	0.475129420752785\\
4.821	0.476526157170343\\
4.831	0.477962733385047\\
4.841	0.479408683669667\\
4.851	0.480896817268912\\
4.861	0.482476348049842\\
4.871	0.484023069586065\\
4.881	0.485511203185309\\
4.891	0.487177444112967\\
4.901	0.488674951782128\\
4.911	0.490270887185412\\
4.921	0.491885570728529\\
4.931	0.493586964418374\\
4.941	0.495215709066366\\
4.951	0.496858514819233\\
4.961	0.498585687201348\\
4.971	0.500308172548505\\
4.981	0.5019814440286\\
4.991	0.503612532194071\\
5.001	0.505278773121729\\
5.011	0.506952044601825\\
5.021	0.508576102214858\\
5.031	0.510211877415288\\
5.041	0.511978889594548\\
5.051	0.513659191627081\\
5.061	0.515330119589697\\
5.071	0.51709010121652\\
5.081	0.518784464353927\\
5.091	0.520485858043772\\
5.101	0.522196625803534\\
5.111	0.524015195367335\\
5.121	0.525772833476678\\
5.131	0.527628899320146\\
5.141	0.529424033709155\\
5.151	0.531273069000185\\
5.161	0.533026020074571\\
5.171	0.534713352659541\\
5.181	0.536513174083509\\
5.191	0.538259094605457\\
5.201	0.540077664169258\\
5.211	0.541837645796081\\
5.221	0.543564818178196\\
5.231	0.545378700707039\\
5.241	0.547194926753361\\
5.251	0.549058023149266\\
5.261	0.550932837132566\\
5.271	0.552615482682578\\
5.281	0.554427021693941\\
5.291	0.556240904222784\\
5.301	0.558132122828438\\
5.311	0.560035059021488\\
5.321	0.561839567480414\\
5.331	0.563758908295818\\
5.341	0.565565760272223\\
5.351	0.567344490038879\\
5.361	0.569118532770577\\
5.371	0.570815239425463\\
5.381	0.572575221052286\\
5.391	0.574365668406338\\
5.401	0.57610221485837\\
5.411	0.57792312793965\\
5.421	0.579657330874202\\
5.431	0.581515740235149\\
5.441	0.583348370903824\\
5.451	0.585225528404604\\
5.461	0.586973792444031\\
5.471	0.588736117588333\\
5.481	0.590526564942385\\
5.491	0.592352165058623\\
5.501	0.594072306888301\\
5.511	0.595801822787895\\
5.521	0.597510247030178\\
5.531	0.599228045342376\\
5.541	0.600868507577764\\
5.551	0.602626145687108\\
5.561	0.604374409726535\\
5.571	0.606085177486296\\
5.581	0.607833441525724\\
5.591	0.609478590796069\\
5.601	0.611172953933477\\
5.611	0.612897782798113\\
5.621	0.614547619103417\\
5.631	0.616258386863178\\
5.641	0.617840261161588\\
5.651	0.619452601187226\\
5.661	0.621137590254717\\
5.671	0.622637441441357\\
5.681	0.624141979662955\\
5.691	0.625662922506907\\
5.701	0.627244796805317\\
5.711	0.628845419243559\\
5.721	0.6305585305208\\
5.731	0.632168527028959\\
5.741	0.633715248565181\\
5.751	0.635311183968466\\
5.761	0.636862592539646\\
5.771	0.638442123320577\\
5.781	0.639951348577133\\
5.791	0.641437138658899\\
5.801	0.642918241705706\\
5.811	0.644385283647638\\
5.821	0.645992936638318\\
5.831	0.647525597069666\\
5.841	0.648985608459161\\
5.851	0.650443276331176\\
5.861	0.651954845105212\\
5.871	0.653482818501602\\
5.881	0.65493345582118\\
5.891	0.65648720790984\\
5.901	0.657963623921689\\
5.911	0.659390826066476\\
5.921	0.660775844896639\\
5.931	0.662313192362945\\
5.941	0.663634936221172\\
5.951	0.664961367114357\\
5.961	0.666416691468893\\
5.971	0.667804053816535\\
5.981	0.669107049534929\\
5.991	0.670407701735843\\
6.001	0.671581803992885\\
6.011	0.671581803992885\\
6.021	0.671581803992885\\
6.031	0.671581803992885\\
6.041	0.671581803992885\\
6.051	0.671584147510364\\
6.061	0.671586491027843\\
6.071	0.671591178062802\\
6.081	0.671593521580281\\
6.091	0.671602895650197\\
6.101	0.671614613237593\\
6.111	0.671623987307509\\
6.121	0.671635704894905\\
6.131	0.671656796552217\\
6.141	0.671682575244487\\
6.151	0.671717728006674\\
6.161	0.671748193733903\\
6.171	0.671769285391215\\
6.181	0.671811468705839\\
6.191	0.671867713125338\\
6.201	0.671912239957442\\
6.211	0.671998950104169\\
6.221	0.672085660250897\\
6.231	0.672181744467541\\
6.241	0.672273141649227\\
6.251	0.672423126767891\\
6.261	0.67255905078168\\
6.271	0.672655134998324\\
6.281	0.672812150669426\\
6.291	0.672973853375485\\
6.301	0.67312149497667\\
6.311	0.673259762507939\\
6.321	0.673426152248957\\
6.331	0.67363238178712\\
6.341	0.673829237255366\\
6.351	0.674035466793529\\
6.361	0.674286223163795\\
6.371	0.674520574911708\\
6.381	0.674787735904328\\
6.391	0.675036148757115\\
6.401	0.675310340302173\\
6.411	0.67561265405698\\
6.421	0.675818883595143\\
6.431	0.676137601972304\\
6.441	0.676458663866944\\
6.451	0.676831283146125\\
6.461	0.677255459809847\\
6.471	0.677637453158944\\
6.481	0.678073347410062\\
6.491	0.678539707388408\\
6.501	0.678952166464734\\
6.511	0.679418526443079\\
6.521	0.679931756771008\\
6.531	0.680423895441624\\
6.541	0.68091603411224\\
6.551	0.681440982027564\\
6.561	0.681940151250618\\
6.571	0.68244400750863\\
6.581	0.682987703563787\\
6.591	0.683503277409195\\
6.601	0.684140714163517\\
6.611	0.684731280568256\\
6.621	0.685331221042912\\
6.631	0.685954596692359\\
6.641	0.686582659376765\\
6.651	0.687259935928232\\
6.661	0.687977052276844\\
6.671	0.688558244611667\\
6.681	0.689223803575739\\
6.691	0.689901080127206\\
6.701	0.690643975168089\\
6.711	0.69144311462847\\
6.721	0.692225849466498\\
6.731	0.693013271339484\\
6.741	0.693723357135659\\
6.751	0.694513122526124\\
6.761	0.695286483294236\\
6.771	0.696071561649743\\
6.781	0.696924602012144\\
6.791	0.697723741472526\\
6.801	0.698532255002824\\
6.811	0.69929389818354\\
6.821	0.700144595028462\\
6.831	0.700960139111198\\
6.841	0.701838958165869\\
6.851	0.70269434204575\\
6.861	0.703486450953694\\
6.871	0.704376987595762\\
6.881	0.705199562230935\\
6.891	0.706211961781917\\
6.901	0.707069689179277\\
6.911	0.708053966520509\\
6.921	0.708951533715014\\
6.931	0.709813948147332\\
6.941	0.710713858859316\\
6.951	0.711681731578195\\
6.961	0.712673039471865\\
6.971	0.713652629778139\\
6.981	0.714620502497018\\
6.991	0.715635245565479\\
7.001	0.716654675668899\\
7.011	0.717613174317861\\
7.021	0.718531833169678\\
7.031	0.719476270713765\\
7.041	0.720505074887101\\
7.051	0.72147294760598\\
7.061	0.722574400821169\\
7.071	0.723537586505089\\
7.081	0.724533581433717\\
7.091	0.725520202292429\\
7.101	0.726497449081224\\
7.111	0.727516879184643\\
7.121	0.728491782455959\\
7.131	0.72956042642644\\
7.141	0.730591574117256\\
7.151	0.731519607038989\\
7.161	0.7325624723172\\
7.171	0.733511596896245\\
7.181	0.734556805691935\\
7.191	0.735618419109979\\
7.201	0.736600352933732\\
7.211	0.737706493183879\\
7.221	0.738779824189319\\
7.231	0.739789880222822\\
7.241	0.74083977605347\\
7.251	0.741852175604452\\
7.261	0.742843483498122\\
7.271	0.743888692293811\\
7.281	0.744875313152523\\
7.291	0.74592755250065\\
7.301	0.746977448331298\\
7.311	0.748041405266821\\
7.321	0.749093644614948\\
7.331	0.750251342249636\\
7.341	0.751188749241286\\
7.351	0.752325355218662\\
7.361	0.753335411252165\\
7.371	0.754352497838105\\
7.381	0.755414111256149\\
7.391	0.756398388597381\\
7.401	0.75739204000853\\
7.411	0.758467714531449\\
7.421	0.75945433539016\\
7.431	0.76055344508787\\
7.441	0.761549440016498\\
7.451	0.762521999770335\\
7.461	0.763482841936777\\
7.471	0.76441087485851\\
7.481	0.765381091094868\\
7.491	0.766412238785683\\
7.501	0.767347302259854\\
7.511	0.768305800908816\\
7.521	0.769341635634589\\
7.531	0.770297790766072\\
7.541	0.771169579268307\\
7.551	0.772121047364832\\
7.561	0.773049080286565\\
7.571	0.774040388180235\\
7.581	0.775010604416593\\
7.591	0.776034721554971\\
7.601	0.776939319301913\\
7.611	0.777932970713062\\
7.621	0.77887506473967\\
7.631	0.779864029115861\\
7.641	0.780796749072553\\
7.651	0.781764621791432\\
7.661	0.782741868580227\\
7.671	0.78369802371171\\
7.681	0.784616682563527\\
7.691	0.785610333974676\\
7.701	0.786554771518763\\
7.711	0.787466399818143\\
7.721	0.788382715152481\\
7.731	0.789341213801443\\
7.741	0.79020597175124\\
7.751	0.791136348190453\\
7.761	0.792141717188998\\
7.771	0.793041627900982\\
7.781	0.793974347857674\\
7.791	0.794820357667638\\
7.801	0.795652306372727\\
7.811	0.79658268281194\\
7.821	0.797484937041403\\
7.831	0.79837781720095\\
7.841	0.799235544598309\\
7.851	0.800048745163566\\
7.861	0.800805701309323\\
7.871	0.80172436016114\\
7.881	0.802490690376814\\
7.891	0.8032781122498\\
7.901	0.804140526682118\\
7.911	0.804906856897792\\
7.921	0.805724744498007\\
7.931	0.8066012200352\\
7.941	0.80740504653054\\
7.951	0.808211216543359\\
7.961	0.809024417108615\\
7.971	0.809741533457227\\
7.981	0.810575825679796\\
7.991	0.811323407755637\\
8.001	0.812021775964416\\
8.011	0.812021775964416\\
8.021	0.812021775964416\\
8.031	0.812021775964416\\
8.041	0.812021775964416\\
8.051	0.812021775964416\\
8.061	0.812021775964416\\
8.071	0.812021775964416\\
8.081	0.812021775964416\\
8.091	0.812024119481895\\
8.101	0.812028806516853\\
8.111	0.81203818058677\\
8.121	0.812047554656686\\
8.131	0.812049898174166\\
8.141	0.812070989831478\\
8.151	0.812089737971311\\
8.161	0.812101455558706\\
8.171	0.812124890733498\\
8.181	0.812157699978205\\
8.191	0.812185822187955\\
8.201	0.812211600880225\\
8.211	0.812246753642412\\
8.221	0.812288936957036\\
8.231	0.812335807306619\\
8.241	0.812380334138722\\
8.251	0.812434235040742\\
8.261	0.812497510012678\\
8.271	0.812577189606969\\
8.281	0.812642808096384\\
8.291	0.812736548795549\\
8.301	0.812837320047152\\
8.311	0.812954495921108\\
8.321	0.813034175515398\\
8.331	0.813132603249521\\
8.341	0.813224000431207\\
8.351	0.813352893892559\\
8.361	0.813470069766515\\
8.371	0.813608337297784\\
8.381	0.813772383521323\\
8.391	0.81393877326234\\
8.401	0.814105163003358\\
8.411	0.814266865709418\\
8.421	0.814437942485394\\
8.431	0.814618393331287\\
8.441	0.814848058044241\\
8.451	0.815073035722237\\
8.461	0.815319105057545\\
8.471	0.815501899420917\\
8.481	0.81570812895908\\
8.491	0.815930763119597\\
8.501	0.816172145419947\\
8.511	0.816451023999962\\
8.521	0.816697093335271\\
8.531	0.816947849705537\\
8.541	0.817238445872949\\
8.551	0.817536072592797\\
8.561	0.817829012277688\\
8.571	0.818136013067453\\
8.581	0.81844067033974\\
8.591	0.81876173223438\\
8.601	0.819129664478602\\
8.611	0.81943197823341\\
8.621	0.819816315099986\\
8.631	0.820170186239334\\
8.641	0.820505309238849\\
8.651	0.8209037072103\\
8.661	0.821318509804105\\
8.671	0.821719251293036\\
8.681	0.82211061871205\\
8.691	0.822520734270897\\
8.701	0.822900384102515\\
8.711	0.823294095039008\\
8.721	0.823725302255167\\
8.731	0.824109639121743\\
8.741	0.824526785233028\\
8.751	0.824915809134562\\
8.761	0.825330611728368\\
8.771	0.825766505979485\\
8.781	0.826232865957831\\
8.791	0.826692195383739\\
8.801	0.827174959984439\\
8.811	0.827683503277409\\
8.821	0.828159237325672\\
8.831	0.82864668896133\\
8.841	0.82912711004455\\
8.851	0.829602844092813\\
8.861	0.830151227182928\\
8.871	0.830659770475898\\
8.881	0.831112069349369\\
8.891	0.831599520985027\\
8.901	0.832108064277997\\
8.911	0.832590828878697\\
8.921	0.833122807346459\\
8.931	0.833624320086991\\
8.941	0.834146924484836\\
8.951	0.834704681644868\\
8.961	0.835243690665067\\
8.971	0.835813165412494\\
8.981	0.836368579055047\\
8.991	0.836938053802474\\
9.001	0.837502841514943\\
9.011	0.838058255157496\\
9.021	0.838578516037862\\
9.031	0.839185487064955\\
9.041	0.839808862714403\\
9.051	0.840347871734601\\
9.061	0.840910315929591\\
9.071	0.841465729572144\\
9.081	0.842044578389488\\
9.091	0.84265389293406\\
9.101	0.843171810296947\\
9.111	0.843767063736645\\
9.121	0.844390439386092\\
9.131	0.844948196546124\\
9.141	0.845562198125655\\
9.151	0.846152764530394\\
9.161	0.846745674452613\\
9.171	0.847383111206935\\
9.181	0.847952585954362\\
9.191	0.848510343114394\\
9.201	0.84916418449107\\
9.211	0.849719598133623\\
9.221	0.850256263636342\\
9.231	0.850804646726458\\
9.241	0.851430365893384\\
9.251	0.852070146165185\\
9.261	0.852630246842696\\
9.271	0.853216126212477\\
9.281	0.8537973185473\\
9.291	0.854390228469519\\
9.301	0.85500423004905\\
9.311	0.855529177964374\\
9.321	0.85610099622928\\
9.331	0.856705623738895\\
9.341	0.857354778080612\\
9.351	0.857947688002831\\
9.361	0.858517162750258\\
9.371	0.859065545840374\\
9.381	0.859710013147133\\
9.391	0.860272457342123\\
9.401	0.860872397816779\\
9.411	0.861392658697145\\
9.421	0.861952759374656\\
9.431	0.862496455429813\\
9.441	0.863009685757741\\
9.451	0.863586191057606\\
9.461	0.864101764903013\\
9.471	0.864586873021192\\
9.481	0.865170408873495\\
9.491	0.865716448446131\\
9.501	0.866321075955745\\
9.511	0.86686945904586\\
9.521	0.867401437513622\\
9.531	0.8679427900513\\
9.541	0.86850523424629\\
9.551	0.869114548790862\\
9.561	0.869712145748039\\
9.571	0.870307399187737\\
9.581	0.870827660068103\\
9.591	0.871392447780572\\
9.601	0.871877555898751\\
9.611	0.872454061198615\\
9.621	0.872979009113939\\
9.631	0.873510987581701\\
9.641	0.874073431776691\\
9.651	0.874617127831848\\
9.661	0.875142075747172\\
9.671	0.875706863459641\\
9.681	0.876227124340007\\
9.691	0.876738011150456\\
9.701	0.877253584995864\\
9.711	0.877677761659585\\
9.721	0.878242549372054\\
9.731	0.878800306532086\\
9.741	0.879376811831951\\
9.751	0.879815049600547\\
9.761	0.880307188271164\\
9.771	0.880801670459259\\
9.781	0.88133364892702\\
9.791	0.881835161667553\\
9.801	0.882390575310106\\
9.811	0.882920210260388\\
9.821	0.88344984521067\\
9.831	0.883911518154058\\
9.841	0.884424748481987\\
9.851	0.884928604739998\\
9.861	0.885392621200865\\
9.871	0.885847263591816\\
9.881	0.886262066185621\\
9.891	0.886723739129008\\
9.901	0.887229938904499\\
9.911	0.887663489638137\\
9.921	0.888097040371776\\
9.931	0.888542308692809\\
9.941	0.889008668671155\\
9.951	0.889512524929167\\
9.961	0.889957793250201\\
9.971	0.890386656948881\\
9.981	0.890796772507728\\
9.991	0.891239697311282\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	1.0344931291803e-12\\
2.011	1.48104266164441e-08\\
2.021	1.92383228635878e-07\\
2.031	8.93404052191085e-07\\
2.041	2.67341028222824e-06\\
2.051	6.25976288636844e-06\\
2.061	1.25303000867074e-05\\
2.071	2.24935735565878e-05\\
2.081	3.72705721829632e-05\\
2.091	5.80778434977579e-05\\
2.101	8.62119277179746e-05\\
2.111	0.000123035023919568\\
2.121	0.000169961812227074\\
2.131	0.000228447360035383\\
2.141	0.000299976044226654\\
2.151	0.000386051425041403\\
2.161	0.000488187010853101\\
2.171	0.000607897856422158\\
2.181	0.000746692940398617\\
2.191	0.000906068270905509\\
2.201	0.0010875006708643\\
2.211	0.00129244219747812\\
2.221	0.0015223151528734\\
2.231	0.00177850764533544\\
2.241	0.00206236966291633\\
2.251	0.00237520962339614\\
2.261	0.00271829136665859\\
2.271	0.00309283155752355\\
2.281	0.00349999746897855\\
2.291	0.00394090511748265\\
2.301	0.00441661772375268\\
2.311	0.00492814447399951\\
2.321	0.00547643955809916\\
2.331	0.00606240146262266\\
2.341	0.00668687249799047\\
2.351	0.00735063854030486\\
2.361	0.00805442896960496\\
2.371	0.00879891678746231\\
2.381	0.00958471889790138\\
2.391	0.0104123965366293\\
2.401	0.0112824558345797\\
2.411	0.0121953485026299\\
2.421	0.0131514726252598\\
2.431	0.0141511735517\\
2.441	0.0151947448739011\\
2.451	0.0162824294813906\\
2.461	0.0174144206837359\\
2.471	0.0185908633920255\\
2.481	0.0198118553513225\\
2.491	0.0210774484166891\\
2.501	0.0223876498658673\\
2.511	0.0237424237422207\\
2.521	0.0251416922220513\\
2.531	0.0265853370008043\\
2.541	0.0280732006931355\\
2.551	0.029605088242204\\
2.561	0.0311807683339084\\
2.571	0.0327999748121765\\
2.581	0.0344624080916813\\
2.591	0.0361677365647591\\
2.601	0.0379155979994853\\
2.611	0.0397056009262375\\
2.621	0.0415373260102495\\
2.631	0.043410327407957\\
2.641	0.0453241341051116\\
2.651	0.0472782512348843\\
2.661	0.0492721613743487\\
2.671	0.0513053258179321\\
2.681	0.0533771858265786\\
2.691	0.0554871638515331\\
2.701	0.0576346647318015\\
2.711	0.0598190768644765\\
2.721	0.0620397733472495\\
2.731	0.0642961130925292\\
2.741	0.0665874419127326\\
2.751	0.0689130935763631\\
2.761	0.0712723908346416\\
2.771	0.0736646464184956\\
2.781	0.0760891640058044\\
2.791	0.078545239158887\\
2.801	0.0810321602322734\\
2.811	0.0835492092508489\\
2.821	0.0860956627585441\\
2.831	0.0886707926377677\\
2.841	0.091273866899851\\
2.851	0.0939041504467896\\
2.861	0.0965609058046271\\
2.871	0.0992433938288488\\
2.881	0.101950874382179\\
2.891	0.104682606985221\\
2.901	0.107437851440388\\
2.911	0.110215868429599\\
2.921	0.113015920086223\\
2.931	0.115837270541805\\
2.941	0.118679186448061\\
2.951	0.12154093747471\\
2.961	0.124421796783665\\
2.971	0.127321041480144\\
2.981	0.130237953041248\\
2.991	0.133171817722602\\
3.001	0.136121926943555\\
3.011	0.139087577651592\\
3.021	0.142068072666454\\
3.031	0.145062721004569\\
3.041	0.148070838184351\\
3.051	0.151091746512916\\
3.061	0.154124775354795\\
3.071	0.157169261383175\\
3.081	0.160224548814227\\
3.091	0.163289989625058\\
3.101	0.166364943755835\\
3.111	0.169448779296579\\
3.121	0.172540872659189\\
3.131	0.175640608735167\\
3.141	0.178747381039593\\
3.151	0.181860591841795\\
3.161	0.184979652283243\\
3.171	0.188103982483121\\
3.181	0.191233011632046\\
3.191	0.194366178074408\\
3.201	0.197502929379743\\
3.211	0.20064272240363\\
3.221	0.203785023338483\\
3.231	0.206929307754695\\
3.241	0.210075060632533\\
3.251	0.213221776385172\\
3.261	0.216368958873256\\
3.271	0.21951612141138\\
3.281	0.222662786766844\\
3.291	0.225808487151039\\
3.301	0.228952764203811\\
3.311	0.232095168971156\\
3.321	0.235235261876548\\
3.331	0.238372612686241\\
3.341	0.241506800468837\\
3.351	0.244637413549429\\
3.361	0.247764049458613\\
3.371	0.250886314876624\\
3.381	0.254003825572905\\
3.391	0.257116206341349\\
3.401	0.260223090931458\\
3.411	0.263324121975705\\
3.421	0.266418950913282\\
3.431	0.269507237910513\\
3.441	0.272588651778121\\
3.451	0.275662869885573\\
3.461	0.278729578072716\\
3.471	0.281788470558881\\
3.481	0.28483924984967\\
3.491	0.287881626641598\\
3.501	0.290915319724752\\
3.511	0.293940055883682\\
3.521	0.29695556979662\\
3.531	0.299961603933248\\
3.541	0.302957908451125\\
3.551	0.305944241090936\\
3.561	0.308920367070688\\
3.571	0.311886058978994\\
3.581	0.314841096667583\\
3.591	0.317785267143118\\
3.601	0.320718364458488\\
3.611	0.323640189603653\\
3.621	0.326550550396154\\
3.631	0.329449261371383\\
3.641	0.332336143672744\\
3.651	0.335211024941728\\
3.661	0.338073739208073\\
3.671	0.340924126780014\\
3.681	0.343762034134769\\
3.691	0.346587313809266\\
3.701	0.349399824291264\\
3.711	0.352199429910859\\
3.721	0.354986000732473\\
3.731	0.357759412447408\\
3.741	0.360519546266968\\
3.751	0.363266288816244\\
3.761	0.365999532028612\\
3.771	0.368719173040952\\
3.781	0.371425114089692\\
3.791	0.374117262407654\\
3.801	0.376795530121802\\
3.811	0.379459834151884\\
3.821	0.38211009611001\\
3.831	0.38474624220123\\
3.841	0.387368203125092\\
3.851	0.389975913978235\\
3.861	0.392569314158053\\
3.871	0.395148347267408\\
3.881	0.39771296102048\\
3.891	0.400263107149694\\
3.901	0.402798741313808\\
3.911	0.405319823007148\\
3.921	0.40782631546999\\
3.931	0.410318185600144\\
3.941	0.412795403865693\\
3.951	0.415257944218959\\
3.961	0.417705784011643\\
3.971	0.420138903911194\\
3.981	0.422557287818387\\
3.991	0.424960922786112\\
4.001	0.427111575690543\\
4.011	0.427111584174672\\
4.021	0.427111685904075\\
4.031	0.42711208751079\\
4.041	0.427113107255754\\
4.051	0.427115161835647\\
4.061	0.427118754153823\\
4.071	0.427124461997862\\
4.081	0.427132927569321\\
4.091	0.427144847814199\\
4.101	0.427160965505377\\
4.111	0.427182061030938\\
4.121	0.42720894484475\\
4.131	0.427242450538079\\
4.141	0.427283428493258\\
4.151	0.427332740082544\\
4.161	0.427391252377366\\
4.171	0.427459833335057\\
4.181	0.427539347432018\\
4.191	0.427630651713986\\
4.201	0.427734592235718\\
4.211	0.427852000863975\\
4.221	0.427983692419183\\
4.231	0.42813046213251\\
4.241	0.428293083396483\\
4.251	0.428472305788504\\
4.261	0.428668853347811\\
4.271	0.428883423087596\\
4.281	0.429116683725043\\
4.291	0.42936927461306\\
4.301	0.42964180485849\\
4.311	0.429934852612432\\
4.321	0.430248964519219\\
4.331	0.430584655311406\\
4.341	0.430942407538886\\
4.351	0.431322671420978\\
4.361	0.431725864811064\\
4.371	0.432152373263955\\
4.381	0.432602550196823\\
4.391	0.433076717135111\\
4.401	0.43357516403537\\
4.411	0.434098149677533\\
4.421	0.434645902119592\\
4.431	0.435218619208121\\
4.441	0.435816469138552\\
4.451	0.436439591059483\\
4.461	0.437088095715727\\
4.471	0.437762066125171\\
4.481	0.438461558284827\\
4.491	0.439186601901863\\
4.501	0.439937201145612\\
4.511	0.440713335416932\\
4.521	0.441514960131529\\
4.531	0.442342007514092\\
4.541	0.44319438740038\\
4.551	0.444071988044586\\
4.561	0.44497467692954\\
4.571	0.445902301577507\\
4.581	0.446854690359524\\
4.591	0.447831653301396\\
4.601	0.448832982884649\\
4.611	0.449858454840866\\
4.621	0.450907828938015\\
4.631	0.451980849757478\\
4.641	0.453077247460645\\
4.651	0.454196738544037\\
4.661	0.455339026582051\\
4.671	0.456503802956498\\
4.681	0.457690747572243\\
4.691	0.458899529558288\\
4.701	0.46012980795379\\
4.711	0.461381232378522\\
4.721	0.462653443687408\\
4.731	0.46394607460879\\
4.741	0.465258750366172\\
4.751	0.466591089283243\\
4.761	0.467942703372018\\
4.771	0.469313198903999\\
4.781	0.470702176964304\\
4.791	0.472109233988741\\
4.801	0.473533962283857\\
4.811	0.47497595053002\\
4.821	0.476434784267622\\
4.831	0.477910046366524\\
4.841	0.479401317478891\\
4.851	0.480908176475585\\
4.861	0.482430200866315\\
4.871	0.483966967203741\\
4.881	0.485518051471788\\
4.891	0.487083029458381\\
4.901	0.488661477112891\\
4.911	0.490252970888547\\
4.921	0.491857088070097\\
4.931	0.493473407087022\\
4.941	0.495101507812578\\
4.951	0.496740971849003\\
4.961	0.498391382799169\\
4.971	0.500052326525024\\
4.981	0.501723391393117\\
4.991	0.503404168507556\\
5.001	0.505094251930691\\
5.011	0.506793238891872\\
5.021	0.5085007299846\\
5.031	0.510216329352386\\
5.041	0.511939644863651\\
5.051	0.513670288275988\\
5.061	0.515407875390099\\
5.071	0.517152026193731\\
5.081	0.518902364995921\\
5.091	0.520658520551855\\
5.101	0.522420126178661\\
5.111	0.524186819862429\\
5.121	0.525958244356754\\
5.131	0.527734047273098\\
5.141	0.529513881163271\\
5.151	0.531297403594289\\
5.161	0.533084277215918\\
5.171	0.53487416982115\\
5.181	0.536666754399898\\
5.191	0.538461709186164\\
5.201	0.54025871769893\\
5.211	0.542057468777045\\
5.221	0.54385765660832\\
5.231	0.545658980753107\\
5.241	0.54746114616256\\
5.251	0.549263863191841\\
5.261	0.551066847608455\\
5.271	0.552869820595969\\
5.281	0.554672508753292\\
5.291	0.556474644089745\\
5.301	0.558275964016102\\
5.311	0.560076211331811\\
5.321	0.561875134208567\\
5.331	0.56367248617044\\
5.341	0.565468026070704\\
5.351	0.567261518065569\\
5.361	0.569052731584972\\
5.371	0.570841441300574\\
5.381	0.572627427091137\\
5.391	0.574410474005423\\
5.401	0.576190372222764\\
5.411	0.577966917011439\\
5.421	0.579739908684997\\
5.431	0.581509152556658\\
5.441	0.583274458891918\\
5.451	0.585035642859482\\
5.461	0.586792524480633\\
5.471	0.588544928577166\\
5.481	0.590292684717984\\
5.491	0.592035627164469\\
5.501	0.593773594814718\\
5.511	0.59550643114676\\
5.521	0.597233984160828\\
5.531	0.598956106320783\\
5.541	0.600672654494783\\
5.551	0.60238348989527\\
5.561	0.604088478018359\\
5.571	0.605787488582697\\
5.581	0.607480395467889\\
5.591	0.609167076652519\\
5.601	0.610847414151869\\
5.611	0.612521293955393\\
5.621	0.614188605963982\\
5.631	0.615849243927112\\
5.641	0.617503105379907\\
5.651	0.619150091580174\\
5.661	0.620790107445469\\
5.671	0.622423061490232\\
5.681	0.624048865763035\\
5.691	0.625667435783993\\
5.701	0.62727869048238\\
5.711	0.62888255213448\\
5.721	0.630478946301703\\
5.731	0.632067801769035\\
5.741	0.633649050483807\\
5.751	0.635222627494848\\
5.761	0.636788470892037\\
5.771	0.638346521746286\\
5.781	0.639896724049974\\
5.791	0.64143902465786\\
5.801	0.642973373228499\\
5.811	0.644499722166176\\
5.821	0.646018026563375\\
5.831	0.647528244143825\\
5.841	0.649030335206099\\
5.851	0.650524262567812\\
5.861	0.652009991510434\\
5.871	0.653487489724696\\
5.881	0.654956727256657\\
5.891	0.656417676454383\\
5.901	0.657870311915289\\
5.911	0.659314610434143\\
5.921	0.660750550951726\\
5.931	0.662178114504175\\
5.941	0.663597284172998\\
5.951	0.66500804503578\\
5.961	0.666410384117574\\
5.971	0.667804290342985\\
5.981	0.669189754488954\\
5.991	0.67056676913823\\
6.001	0.671798853291887\\
6.011	0.671798858152347\\
6.021	0.671798916431944\\
6.031	0.671799146507782\\
6.041	0.671799730707868\\
6.051	0.671800907752905\\
6.061	0.671802965750405\\
6.071	0.671806235708183\\
6.081	0.671811085536077\\
6.091	0.671817914506382\\
6.101	0.671827148145085\\
6.111	0.671839233527484\\
6.121	0.671854634953218\\
6.131	0.671873829977074\\
6.141	0.671897305773248\\
6.151	0.671925555811935\\
6.161	0.671959076828318\\
6.171	0.671998366065107\\
6.181	0.672043918770826\\
6.191	0.672096225937055\\
6.201	0.672155772258772\\
6.211	0.672223034302815\\
6.221	0.672298478870373\\
6.231	0.672382561540177\\
6.241	0.672475725379854\\
6.251	0.67257839981362\\
6.261	0.672690999635173\\
6.271	0.672813924155303\\
6.281	0.672947556474344\\
6.291	0.673092262870175\\
6.301	0.673248392293056\\
6.311	0.67341627595906\\
6.321	0.673596227034396\\
6.331	0.673788540403388\\
6.341	0.673993492513282\\
6.351	0.674211341289515\\
6.361	0.674442326115454\\
6.371	0.674686667870986\\
6.381	0.674944569024717\\
6.391	0.675216213774853\\
6.401	0.675501768234145\\
6.411	0.67580138065462\\
6.421	0.676115181688063\\
6.431	0.676443284678486\\
6.441	0.676785785983105\\
6.451	0.67714276531854\\
6.461	0.677514286129213\\
6.471	0.677900395975111\\
6.481	0.678301126936274\\
6.491	0.678716496031594\\
6.501	0.679146505649633\\
6.511	0.679591143989383\\
6.521	0.680050385509016\\
6.531	0.680524191380843\\
6.541	0.681012509950812\\
6.551	0.681515277201044\\
6.561	0.682032417213987\\
6.571	0.682563842636913\\
6.581	0.683109455145573\\
6.591	0.683669145905951\\
6.601	0.684242796033116\\
6.611	0.684830277046287\\
6.621	0.685431451319315\\
6.631	0.686046172525829\\
6.641	0.686674286078413\\
6.651	0.687315629561207\\
6.661	0.687970033155413\\
6.671	0.688637320057244\\
6.681	0.689317306887901\\
6.691	0.690009804095221\\
6.701	0.690714616346683\\
6.711	0.69143154291351\\
6.721	0.692160378045648\\
6.731	0.692900911337412\\
6.741	0.693652928083689\\
6.751	0.694416209626537\\
6.761	0.69519053369213\\
6.771	0.695975674717971\\
6.781	0.69677140417034\\
6.791	0.697577490851984\\
6.801	0.698393701200043\\
6.811	0.699219799574261\\
6.821	0.700055548535526\\
6.831	0.70090070911481\\
6.841	0.701755041072593\\
6.851	0.702618303148867\\
6.861	0.703490253303833\\
6.871	0.704370648949415\\
6.881	0.705259247171708\\
6.891	0.706155804944528\\
6.901	0.707060079334176\\
6.911	0.70797182769561\\
6.921	0.708890807860157\\
6.931	0.709816778314946\\
6.941	0.710749498374228\\
6.951	0.711688728342768\\
6.961	0.712634229671473\\
6.971	0.713585765105445\\
6.981	0.714543098824647\\
6.991	0.715505996577355\\
7.001	0.716474225806587\\
7.011	0.717447555769701\\
7.021	0.718425757651338\\
7.031	0.719408604669896\\
7.041	0.720395872177733\\
7.051	0.72138733775527\\
7.061	0.722382781299174\\
7.071	0.723381985104826\\
7.081	0.724384733943222\\
7.091	0.725390815132503\\
7.101	0.7264000186043\\
7.111	0.727412136965033\\
7.121	0.728426965552371\\
7.131	0.729444302487\\
7.141	0.730463948719875\\
7.151	0.731485708075103\\
7.161	0.732509387288639\\
7.171	0.733534796042935\\
7.181	0.734561746997696\\
7.191	0.735590055816908\\
7.201	0.736619541192258\\
7.211	0.737650024863125\\
7.221	0.738681331633247\\
7.231	0.739713289384225\\
7.241	0.740745729085993\\
7.251	0.741778484804374\\
7.261	0.742811393705864\\
7.271	0.743844296059755\\
7.281	0.744877035237726\\
7.291	0.74590945771102\\
7.301	0.746941413045309\\
7.311	0.747972753893373\\
7.321	0.749003335985694\\
7.331	0.750033018119062\\
7.341	0.75106166214331\\
7.351	0.752089132946261\\
7.361	0.753115298436994\\
7.371	0.754140029527514\\
7.381	0.755163200112909\\
7.391	0.756184687050106\\
7.401	0.75720437013527\\
7.411	0.75822213207997\\
7.421	0.75923785848615\\
7.431	0.760251437820006\\
7.441	0.761262761384838\\
7.451	0.762271723292936\\
7.461	0.763278220436576\\
7.471	0.764282152458194\\
7.481	0.765283421719785\\
7.491	0.766281933271615\\
7.501	0.767277594820268\\
7.511	0.768270316696119\\
7.521	0.76926001182026\\
7.531	0.770246595670947\\
7.541	0.771229986249601\\
7.551	0.77221010404644\\
7.561	0.773186872005744\\
7.571	0.774160215490834\\
7.581	0.775130062248795\\
7.591	0.776096342374971\\
7.601	0.777058988277283\\
7.611	0.778017934640408\\
7.621	0.778973118389842\\
7.631	0.779924478655889\\
7.641	0.780871956737607\\
7.651	0.781815496066739\\
7.661	0.782755042171651\\
7.671	0.783690542641326\\
7.681	0.784621947089409\\
7.691	0.785549207118351\\
7.701	0.786472276283673\\
7.711	0.787391110058355\\
7.721	0.788305665797393\\
7.731	0.789215902702529\\
7.741	0.790121781787177\\
7.751	0.791023265841563\\
7.761	0.791920319398095\\
7.771	0.792812908696981\\
7.781	0.793701001652102\\
7.791	0.794584567817167\\
7.801	0.795463578352142\\
7.811	0.796338005989995\\
7.821	0.79720782500373\\
7.831	0.798073011173759\\
7.841	0.798933541755596\\
7.851	0.799789395447881\\
7.861	0.800640552360771\\
7.871	0.801486993984661\\
7.881	0.802328703159283\\
7.891	0.803165664043165\\
7.901	0.803997862083461\\
7.911	0.804825283986161\\
7.921	0.805647917686682\\
7.931	0.806465752320846\\
7.941	0.807278778196247\\
7.951	0.808086986764005\\
7.961	0.808890370590922\\
7.971	0.809688923332034\\
7.981	0.810482639703556\\
7.991	0.811271515456232\\
8.001	0.811977362205638\\
8.011	0.811977364990139\\
8.021	0.811977398377845\\
8.031	0.81197753018563\\
8.041	0.811977864867096\\
8.051	0.811978539182573\\
8.061	0.811979718185518\\
8.071	0.811981591506477\\
8.081	0.811984369916737\\
8.091	0.811988282154775\\
8.101	0.811993571999502\\
8.111	0.812000495575182\\
8.121	0.812009318873703\\
8.131	0.812020315480674\\
8.141	0.812033764492554\\
8.151	0.812049948612704\\
8.161	0.812069152414961\\
8.171	0.812091660763917\\
8.181	0.81211775738172\\
8.191	0.812147723551761\\
8.201	0.812181836950183\\
8.211	0.81222037059661\\
8.221	0.812263591916041\\
8.231	0.812311761904257\\
8.241	0.812365134389572\\
8.251	0.812423955384149\\
8.261	0.812488462518497\\
8.271	0.812558884553143\\
8.281	0.812635440961835\\
8.291	0.81271834158093\\
8.301	0.812807786319994\\
8.311	0.812903964928877\\
8.321	0.81300705681688\\
8.331	0.813117230919815\\
8.341	0.813234645611111\\
8.351	0.813359448653266\\
8.361	0.813491777186237\\
8.371	0.813631757749557\\
8.381	0.813779506335146\\
8.391	0.813935128468023\\
8.401	0.814098719312262\\
8.411	0.814270363799732\\
8.421	0.814450136779328\\
8.431	0.814638103184522\\
8.441	0.81483431821725\\
8.451	0.815038827546238\\
8.461	0.815251667518063\\
8.471	0.81547286537929\\
8.481	0.815702439508203\\
8.491	0.815940399654728\\
8.501	0.816186747187245\\
8.511	0.816441475345092\\
8.521	0.816704569495652\\
8.531	0.816976007394992\\
8.541	0.817255759451103\\
8.551	0.817543788988883\\
8.561	0.817840052516046\\
8.571	0.818144499989224\\
8.581	0.818457075079594\\
8.591	0.818777715437408\\
8.601	0.819106352954865\\
8.611	0.819442914026813\\
8.621	0.819787319808823\\
8.631	0.820139486472213\\
8.641	0.820499325455641\\
8.651	0.82086674371294\\
8.661	0.821241643956887\\
8.671	0.82162392489864\\
8.681	0.822013481482607\\
8.691	0.822410205116547\\
8.701	0.822813983896722\\
8.711	0.823224702827938\\
8.721	0.82364224403837\\
8.731	0.824066486989038\\
8.741	0.824497308677867\\
8.751	0.824934583838254\\
8.761	0.825378185132097\\
8.771	0.825827983337252\\
8.781	0.826283847529397\\
8.791	0.826745645258302\\
8.801	0.827213242718507\\
8.811	0.827686504914437\\
8.821	0.828165295819975\\
8.831	0.82864947853253\\
8.841	0.829138915421662\\
8.851	0.829633468272305\\
8.861	0.830132998422661\\
8.871	0.830637366896828\\
8.881	0.831146434532242\\
8.891	0.831660062102015\\
8.901	0.832178110432245\\
8.911	0.832700440514394\\
8.921	0.833226913612834\\
8.931	0.833757391367635\\
8.941	0.83429173589272\\
8.951	0.834829809869462\\
8.961	0.835371476635846\\
8.971	0.83591660027129\\
8.981	0.836465045677222\\
8.991	0.837016678653543\\
9.001	0.837571365971049\\
9.011	0.838128975439951\\
9.021	0.838689375974579\\
9.031	0.839252437654378\\
9.041	0.839818031781316\\
9.051	0.840386030933788\\
9.061	0.840956309017145\\
9.071	0.84152874131093\\
9.081	0.842103204512937\\
9.091	0.842679576780193\\
9.101	0.843257737766959\\
9.111	0.843837568659854\\
9.121	0.844418952210199\\
9.131	0.845001772763671\\
9.141	0.845585916287376\\
9.151	0.846171270394417\\
9.161	0.846757724366058\\
9.171	0.847345169171581\\
9.181	0.847933497485898\\
9.191	0.84852260370504\\
9.201	0.849112383959575\\
9.211	0.849702736126055\\
9.221	0.85029355983657\\
9.231	0.850884756486483\\
9.241	0.851476229240424\\
9.251	0.852067883036624\\
9.261	0.852659624589655\\
9.271	0.853251362391641\\
9.281	0.853843006712033\\
9.291	0.85443446959598\\
9.301	0.855025664861399\\
9.311	0.855616508094774\\
9.321	0.856206916645765\\
9.331	0.85679680962069\\
9.341	0.857386107874918\\
9.351	0.857974734004245\\
9.361	0.858562612335313\\
9.371	0.859149668915102\\
9.381	0.85973583149957\\
9.391	0.860321029541473\\
9.401	0.860905194177429\\
9.411	0.861488258214251\\
9.421	0.862070156114617\\
9.431	0.862650823982103\\
9.441	0.863230199545627\\
9.451	0.863808222143347\\
9.461	0.864384832706039\\
9.471	0.864959973740018\\
9.481	0.865533589309601\\
9.491	0.866105625019184\\
9.501	0.866676027994938\\
9.511	0.867244746866173\\
9.521	0.867811731746389\\
9.531	0.868376934214059\\
9.541	0.868940307293146\\
9.551	0.869501805433415\\
9.561	0.870061384490537\\
9.571	0.870619001706023\\
9.581	0.871174615687013\\
9.591	0.87172818638594\\
9.601	0.872279675080084\\
9.611	0.872829044351053\\
9.621	0.873376258064192\\
9.631	0.873921281347959\\
9.641	0.874464080573263\\
9.651	0.875004623332804\\
9.661	0.875542878420414\\
9.671	0.876078815810427\\
9.681	0.876612406637085\\
9.691	0.877143623173991\\
9.701	0.877672438813642\\
9.711	0.878198828047022\\
9.721	0.878722766443303\\
9.731	0.879244230629636\\
9.741	0.879763198271055\\
9.751	0.880279648050513\\
9.761	0.880793559649036\\
9.771	0.881304913726031\\
9.781	0.881813691899731\\
9.791	0.882319876727809\\
9.801	0.882823451688143\\
9.811	0.883324401159766\\
9.821	0.883822710403979\\
9.831	0.884318365545662\\
9.841	0.884811353554761\\
9.851	0.885301662227974\\
9.861	0.88578928017064\\
9.871	0.886274196778821\\
9.881	0.886756402221598\\
9.891	0.887235887423574\\
9.901	0.887712644047593\\
9.911	0.88818666447767\\
9.921	0.888657941802146\\
9.931	0.889126469797059\\
9.941	0.88959224290974\\
9.951	0.890055256242637\\
9.961	0.890515505537356\\
9.971	0.89097298715894\\
9.981	0.89142769808037\\
9.991	0.891879635867297\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	0\\
2.051	1.54872122088791e-06\\
2.061	3.09744244177583e-06\\
2.071	4.64616366266374e-06\\
2.081	6.19488488355165e-06\\
2.091	1.08410485462154e-05\\
2.101	1.39384909879912e-05\\
2.111	2.63282607550945e-05\\
2.121	4.18154729639736e-05\\
2.131	6.50462912772923e-05\\
2.141	8.98258308114989e-05\\
2.151	0.000114605370345706\\
2.161	0.000144031073542576\\
2.171	0.000202882479936317\\
2.181	0.000247795395342066\\
2.191	0.000297354474410479\\
2.201	0.000362400765687772\\
2.211	0.000424349614523288\\
2.221	0.000529662657543666\\
2.231	0.000624134652017829\\
2.241	0.000727898973817319\\
2.251	0.000847150507825688\\
2.261	0.000995827745030928\\
2.271	0.00113211521246906\\
2.281	0.00129782838310407\\
2.291	0.00144960306275109\\
2.301	0.00165713170635007\\
2.311	0.00186311162872816\\
2.321	0.00207993259965247\\
2.331	0.00232153311011098\\
2.341	0.00259875420864992\\
2.351	0.00289765740428128\\
2.361	0.00320895036967976\\
2.371	0.00351869461385734\\
2.381	0.00384082862780202\\
2.391	0.00418774218128092\\
2.401	0.00460125074725799\\
2.411	0.00494196941585333\\
2.421	0.00537406263648106\\
2.431	0.00584952005129365\\
2.441	0.00635595189052399\\
2.451	0.00682831186289481\\
2.461	0.00726350252596431\\
2.471	0.00776219075909022\\
2.481	0.00829185341663389\\
2.491	0.00891443934743083\\
2.501	0.00953857399944866\\
2.511	0.010182842027338\\
2.521	0.0108456947098781\\
2.531	0.0115364243743941\\
2.541	0.012324723475826\\
2.551	0.0130510737284224\\
2.561	0.0138331779449708\\
2.571	0.0145997949493104\\
2.581	0.0154206171963809\\
2.591	0.0162290496736844\\
2.601	0.0171211130969159\\
2.611	0.0180487971082277\\
2.621	0.019026040198608\\
2.631	0.019952175488699\\
2.641	0.0209077364819868\\
2.651	0.0219175027180057\\
2.661	0.022950499772338\\
2.671	0.0240733226574817\\
2.681	0.0252209250821597\\
2.691	0.0263282607550945\\
2.701	0.0274882529495396\\
2.711	0.0286528913076473\\
2.721	0.0298980631692412\\
2.731	0.0311540760793813\\
2.741	0.0325308892447506\\
2.751	0.0339309332284333\\
2.761	0.0351993359083405\\
2.771	0.0366272568739991\\
2.781	0.0381016394762844\\
2.791	0.039545047654152\\
2.801	0.0410178815352164\\
2.811	0.0424984590223852\\
2.821	0.0440889957162371\\
2.831	0.0456857272949725\\
2.841	0.0472390946795231\\
2.851	0.0487847184579693\\
2.861	0.0504093270186807\\
2.871	0.0520323868581712\\
2.881	0.053720492988939\\
2.891	0.0554256350531366\\
2.901	0.0570548897775107\\
2.911	0.0588312730178691\\
2.921	0.0605364150820667\\
2.931	0.0621997416733004\\
2.941	0.0640303301563899\\
2.951	0.0658191031665154\\
2.961	0.0677550046926253\\
2.971	0.0695530700300762\\
2.981	0.0714285714285714\\
2.991	0.0734140320337497\\
3.001	0.0754366619482293\\
3.011	0.0774515482566045\\
3.021	0.0794292652556784\\
3.031	0.0814209207457402\\
3.041	0.0834574891512078\\
3.051	0.0855436166357439\\
3.061	0.0875755388775488\\
3.071	0.0896554714772013\\
3.081	0.0918732402655128\\
3.091	0.0940337063686514\\
3.101	0.0962437315508585\\
3.111	0.0983453462476034\\
3.121	0.100611125393762\\
3.131	0.102818053133528\\
3.141	0.105045114249164\\
3.151	0.107315539558986\\
3.161	0.109671144535957\\
3.171	0.11190904670014\\
3.181	0.11417637456752\\
3.191	0.116497907677631\\
3.201	0.118850415212159\\
3.211	0.121128584128085\\
3.221	0.123482640383835\\
3.231	0.125901742930862\\
3.241	0.128330137805214\\
3.251	0.130668706848755\\
3.261	0.133152855687059\\
3.271	0.135502265779146\\
3.281	0.137908978556406\\
3.291	0.140252193763609\\
3.301	0.142703819456275\\
3.311	0.145226686325101\\
3.321	0.147792917388113\\
3.331	0.150326625305485\\
3.341	0.152931574399019\\
3.351	0.155465282316391\\
3.361	0.158029964658182\\
3.371	0.160638011194157\\
3.381	0.163196498651064\\
3.391	0.165691488537914\\
3.401	0.168263914485809\\
3.411	0.170803817288065\\
3.421	0.173473812672876\\
3.431	0.176066371996642\\
3.441	0.178583043980585\\
3.451	0.18122516238342\\
3.461	0.183803783216198\\
3.471	0.186470681158567\\
3.481	0.189053948155008\\
3.491	0.191782794946213\\
3.501	0.194460533937128\\
3.511	0.197096457455079\\
3.521	0.199763355397448\\
3.531	0.202317196690693\\
3.541	0.204973253584515\\
3.551	0.207708295260603\\
3.561	0.210351962384659\\
3.571	0.213014214163365\\
3.581	0.215722927578698\\
3.591	0.218338717720778\\
3.601	0.221090795330296\\
3.611	0.22390637050987\\
3.621	0.226491186227532\\
3.631	0.229198350921644\\
3.641	0.231837371882037\\
3.651	0.234403602945048\\
3.661	0.237030234135674\\
3.671	0.239838065709144\\
3.681	0.242458502014886\\
3.691	0.245052610059874\\
3.701	0.247776810687415\\
3.711	0.250569155048676\\
3.721	0.253222114500057\\
3.731	0.255896756048531\\
3.741	0.258408781868811\\
3.751	0.261187187739084\\
3.761	0.263889706269533\\
3.771	0.266663465976143\\
3.781	0.269455810337404\\
3.791	0.272083990249251\\
3.801	0.274805093434351\\
3.811	0.277540135110439\\
3.821	0.280347966683909\\
3.831	0.282957561941105\\
3.841	0.28558264441051\\
3.851	0.288192239667706\\
3.861	0.290821968300774\\
3.871	0.293490414964364\\
3.881	0.296053548584933\\
3.891	0.298743677345616\\
3.901	0.301371857257463\\
3.911	0.303950478090241\\
3.921	0.306529098923019\\
3.931	0.309095329986031\\
3.941	0.311684791867355\\
3.951	0.314351689809724\\
3.961	0.316928761921282\\
3.971	0.319512028917723\\
3.981	0.322172731975208\\
3.991	0.324842727360019\\
4.001	0.327494138090179\\
4.011	0.330340687694171\\
4.021	0.333193432183046\\
4.031	0.336171623090814\\
4.041	0.338987198270388\\
4.051	0.341894148001995\\
4.061	0.344805743897264\\
4.071	0.34757175999777\\
4.081	0.350410565995657\\
4.091	0.353106889641223\\
4.101	0.35591007505103\\
4.111	0.358634275678572\\
4.121	0.361322855718034\\
4.131	0.36412449240662\\
4.141	0.36679293907021\\
4.151	0.369431960030603\\
4.161	0.372032262960474\\
4.171	0.374739427654586\\
4.181	0.377395484548408\\
4.191	0.380150659600368\\
4.201	0.382873311506689\\
4.211	0.385489101648769\\
4.221	0.388131220051603\\
4.231	0.390767143569555\\
4.241	0.393409261972389\\
4.251	0.396080806078421\\
4.261	0.398631549929223\\
4.271	0.40115441679805\\
4.281	0.403675734945655\\
4.291	0.406320950790932\\
4.301	0.408750894386505\\
4.311	0.411317125449516\\
4.321	0.413850833366889\\
4.331	0.41639847977525\\
4.341	0.418916700480413\\
4.351	0.421360582566974\\
4.361	0.42379517232621\\
4.371	0.42630719814649\\
4.381	0.428715459644971\\
4.391	0.431204254646938\\
4.401	0.433645039291057\\
4.411	0.436037813577329\\
4.421	0.438565326609818\\
4.431	0.440885310998708\\
4.441	0.443253305745446\\
4.451	0.445630592819509\\
4.461	0.448010977336014\\
4.471	0.450425433719378\\
4.481	0.452942105703321\\
4.491	0.455234213110235\\
4.501	0.457630084838948\\
4.511	0.460012018076674\\
4.521	0.462310320368472\\
4.531	0.464602427775386\\
4.541	0.467002945667762\\
4.551	0.469366294250837\\
4.561	0.471774555749318\\
4.571	0.47401090919228\\
4.581	0.476357221841925\\
4.591	0.478672560067153\\
4.601	0.480823733842966\\
4.611	0.483134425904531\\
4.621	0.485431179475107\\
4.631	0.487689215015162\\
4.641	0.490094379071201\\
4.651	0.492270332386548\\
4.661	0.494568634678346\\
4.671	0.496863839527702\\
4.681	0.499131167395082\\
4.691	0.501379910607811\\
4.701	0.503538827989729\\
4.711	0.505793766087342\\
4.721	0.508006888711991\\
4.731	0.510249437039836\\
4.741	0.512533800840646\\
4.751	0.51477325172605\\
4.761	0.516932169107968\\
4.771	0.519036881247154\\
4.781	0.52131350144186\\
4.791	0.52349410092087\\
4.801	0.525603459223719\\
4.811	0.527799545914938\\
4.821	0.529995632606157\\
4.831	0.532183975691272\\
4.841	0.534440462510105\\
4.851	0.536607123498128\\
4.861	0.538742810061732\\
4.871	0.540822742661385\\
4.881	0.542953783061326\\
4.891	0.545112700443244\\
4.901	0.547249935728069\\
4.911	0.549371683800686\\
4.921	0.551445421515455\\
4.931	0.553548584933421\\
4.941	0.555784938376383\\
4.951	0.557799824684758\\
4.961	0.559803869944587\\
4.971	0.561931812902087\\
4.981	0.564042719926157\\
4.991	0.566100970428717\\
5.001	0.568214974895229\\
5.011	0.570279420282673\\
5.021	0.572302050197152\\
5.031	0.574316936505527\\
5.041	0.576359699795879\\
5.051	0.578342062958615\\
5.061	0.580412703230942\\
5.071	0.582439979309085\\
5.081	0.584423891193042\\
5.091	0.586506921235136\\
5.101	0.58858995127723\\
5.111	0.590640458173686\\
5.121	0.592582554584679\\
5.131	0.594620671711368\\
5.141	0.596720737686892\\
5.151	0.598642700722014\\
5.161	0.600738120533875\\
5.171	0.602675570781206\\
5.181	0.604685810925918\\
5.191	0.606706892119177\\
5.201	0.608692352724356\\
5.211	0.61063599785657\\
5.221	0.612579642988784\\
5.231	0.614544970218091\\
5.241	0.616499456398852\\
5.251	0.618401286058102\\
5.261	0.620252007917063\\
5.271	0.622277735273984\\
5.281	0.624264744600384\\
5.291	0.626178964029401\\
5.301	0.628051367985454\\
5.311	0.62999656183889\\
5.321	0.631913878710349\\
5.331	0.633767698011752\\
5.341	0.635629260919259\\
5.351	0.637529541857288\\
5.361	0.639412786861888\\
5.371	0.641261959999628\\
5.381	0.643067768943184\\
5.391	0.644831762413775\\
5.401	0.646704166369828\\
5.411	0.648624580683729\\
5.421	0.65054499499763\\
5.431	0.652273367880141\\
5.441	0.654072981938813\\
5.451	0.655861754948939\\
5.461	0.657580835504124\\
5.471	0.659442398411632\\
5.481	0.661220330373211\\
5.491	0.663001359777232\\
5.501	0.664675527417012\\
5.511	0.666458105542254\\
5.521	0.668135370624475\\
5.531	0.669936533404368\\
5.541	0.671644772911007\\
5.551	0.67334062264788\\
5.561	0.675059703203065\\
5.571	0.676893389128597\\
5.581	0.678620213289887\\
5.591	0.680249468014261\\
5.601	0.681900404835727\\
5.611	0.683555987820856\\
5.621	0.685203827199881\\
5.631	0.686904323100416\\
5.641	0.688474726418396\\
5.651	0.690186063367477\\
5.661	0.691837000188944\\
5.671	0.693436829210121\\
5.681	0.695084668589146\\
5.691	0.696724764362066\\
5.701	0.69826574197685\\
5.711	0.699808268312854\\
5.721	0.701381769073276\\
5.731	0.702989341700558\\
5.741	0.704559745018538\\
5.751	0.706192097185354\\
5.761	0.70782444935217\\
5.771	0.709424278373347\\
5.781	0.710920343072725\\
5.791	0.712521720815123\\
5.801	0.714157170424381\\
5.811	0.715695050596722\\
5.821	0.717249966702494\\
5.831	0.718750677565534\\
5.841	0.720319532162294\\
5.851	0.72183108407388\\
5.861	0.723376707852326\\
5.871	0.724869675109262\\
5.881	0.726336314105443\\
5.891	0.727835476247263\\
5.901	0.729362515371058\\
5.911	0.730846190300669\\
5.921	0.732346901163709\\
5.931	0.733815088881111\\
5.941	0.735284825319733\\
5.951	0.736725136055159\\
5.961	0.738185580166457\\
5.971	0.739574783101593\\
5.981	0.740967083479171\\
5.991	0.742345445365762\\
6.001	0.743694381549155\\
6.011	0.744787778731102\\
6.021	0.745836262997643\\
6.031	0.746890942149067\\
6.041	0.747948718742934\\
6.051	0.748921315669652\\
6.061	0.749985287148402\\
6.071	0.75109881770622\\
6.081	0.752230932918689\\
6.091	0.753315037773311\\
6.101	0.754355778433747\\
6.111	0.755504929579646\\
6.121	0.756553413846187\\
6.131	0.757600349391507\\
6.141	0.758637992609502\\
6.151	0.759641563960638\\
6.161	0.760696243112062\\
6.171	0.761648706662908\\
6.181	0.76268015499602\\
6.191	0.763655849365179\\
6.201	0.764681102813407\\
6.211	0.765711002425297\\
6.221	0.76676258413428\\
6.231	0.767759960600532\\
6.241	0.768766629394109\\
6.251	0.769742323763269\\
6.261	0.770770674653938\\
6.271	0.77176805112019\\
6.281	0.772773171192546\\
6.291	0.773772096380019\\
6.301	0.77483761657999\\
6.311	0.775859772585776\\
6.321	0.776807589972959\\
6.331	0.777758504802584\\
6.341	0.778718711959535\\
6.351	0.779779585995843\\
6.361	0.780727403383027\\
6.371	0.781621015527479\\
6.381	0.782511530229489\\
6.391	0.783450055289348\\
6.401	0.784380836743101\\
6.411	0.78533794645761\\
6.421	0.786265630468922\\
6.431	0.787194863201455\\
6.441	0.788130290818871\\
6.451	0.789085851812159\\
6.461	0.789951586974635\\
6.471	0.790845199119087\\
6.481	0.791715580445226\\
6.491	0.792668043996072\\
6.501	0.793634446037906\\
6.511	0.794594653194857\\
6.521	0.795505301272739\\
6.531	0.796445375053818\\
6.541	0.797374607786351\\
6.551	0.798257378882257\\
6.561	0.799229975808974\\
6.571	0.800123587953427\\
6.581	0.80107140534061\\
6.591	0.801954176436516\\
6.601	0.802824557762655\\
6.611	0.803719718628329\\
6.621	0.804568417857375\\
6.631	0.805438799183514\\
6.641	0.806333960049187\\
6.651	0.807215182423873\\
6.661	0.808085563750012\\
6.671	0.808959042518592\\
6.681	0.809840264893278\\
6.691	0.810671928188894\\
6.701	0.81148345810864\\
6.711	0.812381716416755\\
6.721	0.813177759124291\\
6.731	0.814049689171651\\
6.741	0.814971178298079\\
6.751	0.815824523690789\\
6.761	0.816657735707626\\
6.771	0.817461522021267\\
6.781	0.818288539153221\\
6.791	0.819132592218605\\
6.801	0.820006070987186\\
6.811	0.820876452313325\\
6.821	0.821718956657488\\
6.831	0.822519645528687\\
6.841	0.823348211381862\\
6.851	0.824241823526314\\
6.861	0.825081230428036\\
6.871	0.825928380935861\\
6.881	0.826787921213454\\
6.891	0.827563830545119\\
6.901	0.828415627216607\\
6.911	0.829233352021236\\
6.921	0.830004615189238\\
6.931	0.830761939866252\\
6.941	0.831575018507219\\
6.951	0.832366415051092\\
6.961	0.833174847528396\\
6.971	0.834003413381571\\
6.981	0.834766932943469\\
6.991	0.835561426929784\\
7.001	0.836382249176855\\
7.011	0.837181389326833\\
7.021	0.837957298658498\\
7.031	0.838730110547721\\
7.041	0.839526153255257\\
7.051	0.840343878059886\\
7.061	0.841144566931085\\
7.071	0.841915830099087\\
7.081	0.842649923957788\\
7.091	0.843461453877533\\
7.101	0.844279178682162\\
7.111	0.84504269824406\\
7.121	0.845767499775435\\
7.131	0.846467521767277\\
7.141	0.847220200280628\\
7.151	0.847969781351538\\
7.161	0.848694582882914\\
7.171	0.849430225462835\\
7.181	0.850186001418629\\
7.191	0.851005274944478\\
7.201	0.851804415094456\\
7.211	0.852566385935133\\
7.221	0.853255566878429\\
7.231	0.853997404343234\\
7.241	0.854737693086818\\
7.251	0.855479530551624\\
7.261	0.856173357658581\\
7.271	0.856916743844607\\
7.281	0.8576353504911\\
7.291	0.858341567367824\\
7.301	0.859105086929722\\
7.311	0.859825242297435\\
7.321	0.860590310580554\\
7.331	0.861291881293616\\
7.341	0.861984159679353\\
7.351	0.862691925277299\\
7.361	0.863405885760128\\
7.371	0.86414307706127\\
7.381	0.864872524756309\\
7.391	0.865538474881291\\
7.401	0.866213717333598\\
7.411	0.866890508507126\\
7.421	0.867618407480943\\
7.431	0.86829364993325\\
7.441	0.868982830876545\\
7.451	0.869675109262282\\
7.461	0.87038597230267\\
7.471	0.871068958361081\\
7.481	0.871741103370947\\
7.491	0.872453515132555\\
7.501	0.87312566014242\\
7.511	0.873773025612751\\
7.521	0.874418842361862\\
7.531	0.875097182256611\\
7.541	0.875764681102813\\
7.551	0.876472446700759\\
7.561	0.877129104498416\\
7.571	0.877808993114385\\
7.581	0.878495076615239\\
7.591	0.879159478019\\
7.601	0.879808392210552\\
7.611	0.880523901414602\\
7.621	0.8811836566547\\
7.631	0.88181088874916\\
7.641	0.882447413170945\\
7.651	0.883100973526159\\
7.661	0.883783959584571\\
7.671	0.884397253188043\\
7.681	0.885050813543257\\
7.691	0.885679594358938\\
7.701	0.886320764944385\\
7.711	0.886975874020821\\
7.721	0.887623239491152\\
7.731	0.888245825421949\\
7.741	0.888792524012923\\
7.751	0.889410463780057\\
7.761	0.890006721450099\\
7.771	0.89058439446549\\
7.781	0.891216272723612\\
7.791	0.891838858654409\\
7.801	0.892493967730845\\
7.811	0.893093322843328\\
7.821	0.893729847265113\\
7.831	0.894310617722946\\
7.841	0.894970372963044\\
7.851	0.895540302372331\\
7.861	0.896056026538887\\
7.871	0.896646089324045\\
7.881	0.897233054666762\\
7.891	0.897798337912386\\
7.901	0.898349682667022\\
7.911	0.898947489058285\\
7.921	0.899512772303909\\
7.931	0.900045532403894\\
7.941	0.900620107976844\\
7.951	0.901194683549793\\
7.961	0.901741382140766\\
7.971	0.902291178174182\\
7.981	0.902823938274167\\
7.991	0.903420195944209\\
8.001	0.903908043128789\\
8.011	0.904290577270348\\
8.021	0.904696342230221\\
8.031	0.905099009747651\\
8.041	0.905507872149966\\
8.051	0.905902796061292\\
8.061	0.906254355778434\\
8.071	0.906661669459527\\
8.081	0.907079824189167\\
8.091	0.907445322397297\\
8.101	0.907857282242053\\
8.111	0.908225877892624\\
8.121	0.908644032622264\\
8.131	0.909040505254811\\
8.141	0.909463306148114\\
8.151	0.909844291568452\\
8.161	0.910243861643441\\
8.171	0.910638785554767\\
8.181	0.910987247829467\\
8.191	0.911389915346898\\
8.201	0.911795680306771\\
8.211	0.912190604218097\\
8.221	0.912568492195994\\
8.231	0.912961867386099\\
8.241	0.913330463036671\\
8.251	0.913689766359917\\
8.261	0.914066105616592\\
8.271	0.914471870576465\\
8.281	0.914845112390699\\
8.291	0.915219902926154\\
8.301	0.915585401134283\\
8.311	0.915933863408983\\
8.321	0.916314848829322\\
8.331	0.916664859825242\\
8.341	0.917045845245581\\
8.351	0.917403599847606\\
8.361	0.917766000613294\\
8.371	0.918137693706307\\
8.381	0.918486155981006\\
8.391	0.918826874649602\\
8.401	0.91919082413651\\
8.411	0.919574906999291\\
8.421	0.919985318122826\\
8.431	0.920318293185317\\
8.441	0.920676047787342\\
8.451	0.921005925407391\\
8.461	0.921371423615521\\
8.471	0.92171988589022\\
8.481	0.922099322589338\\
8.491	0.922463272076247\\
8.501	0.922777662484087\\
8.511	0.923160196625646\\
8.521	0.923522597391334\\
8.531	0.923855572453825\\
8.541	0.92416067053434\\
8.551	0.924543204675899\\
8.561	0.924868436132286\\
8.571	0.925187472703788\\
8.581	0.925518899045058\\
8.591	0.925859617713654\\
8.601	0.926226664643004\\
8.611	0.926579773081367\\
8.621	0.926977794435135\\
8.631	0.927298379727859\\
8.641	0.927663877935988\\
8.651	0.927984463228712\\
8.661	0.928295756194111\\
8.671	0.928622536371718\\
8.681	0.928953962712988\\
8.691	0.929280742890595\\
8.701	0.92955022038303\\
8.711	0.929880098003079\\
8.721	0.930202232017024\\
8.731	0.930556889176607\\
8.741	0.930863535978343\\
8.751	0.931213546974263\\
8.761	0.931541875873092\\
8.771	0.931809804644305\\
8.781	0.93216755924633\\
8.791	0.932492790702717\\
8.801	0.932793242619569\\
8.811	0.933113827912293\\
8.821	0.933480874841643\\
8.831	0.933820044789018\\
8.841	0.934180896833485\\
8.851	0.934510774453534\\
8.861	0.934834457188699\\
8.871	0.935125616778226\\
8.881	0.935440007186066\\
8.891	0.935735812939256\\
8.901	0.936068788001747\\
8.911	0.936389373294471\\
8.921	0.936683630326439\\
8.931	0.936968595031083\\
8.941	0.937267498226714\\
8.951	0.937549365488916\\
8.961	0.937817294260129\\
8.971	0.938102258964773\\
8.981	0.938435234027264\\
8.991	0.938698516634815\\
9.001	0.938994322388004\\
9.011	0.939274640928985\\
9.021	0.939576641567058\\
9.031	0.939861606271701\\
9.041	0.940174447958321\\
9.051	0.940507423020812\\
9.061	0.940778449234467\\
9.071	0.941085096036203\\
9.081	0.941371609462067\\
9.091	0.941698389639675\\
9.101	0.942031364702165\\
9.111	0.942327170455355\\
9.121	0.942568770965813\\
9.131	0.942849089506794\\
9.141	0.943175869684402\\
9.151	0.943448444619278\\
9.161	0.943725665717817\\
9.171	0.943985850882926\\
9.181	0.944283205357336\\
9.191	0.944579011110526\\
9.201	0.94481286801488\\
9.211	0.945085442949756\\
9.221	0.945359566605854\\
9.231	0.945638336425613\\
9.241	0.945926398572699\\
9.251	0.946174193968041\\
9.261	0.946466902278788\\
9.271	0.946741025934886\\
9.281	0.947016698312204\\
9.291	0.947321796392719\\
9.301	0.947564945624398\\
9.311	0.947818935904624\\
9.321	0.948072926184849\\
9.331	0.948356342168272\\
9.341	0.948633563266811\\
9.351	0.948901492038024\\
9.361	0.949150836154587\\
9.371	0.949426508531905\\
9.381	0.949647975666492\\
9.391	0.949880283849625\\
9.401	0.950106397147875\\
9.411	0.950352643821996\\
9.421	0.950615926429547\\
9.431	0.950886952643203\\
9.441	0.951116163383894\\
9.451	0.951356215173132\\
9.461	0.951617949059462\\
9.471	0.951896718879221\\
9.481	0.95212128345625\\
9.491	0.952395407112347\\
9.501	0.952672628210886\\
9.511	0.952934362097216\\
9.521	0.953172865165233\\
9.531	0.953408270790808\\
9.541	0.953646773858825\\
9.551	0.953858948666086\\
9.561	0.954066477309685\\
9.571	0.954314272705027\\
9.581	0.954552775773044\\
9.591	0.954820704544258\\
9.601	0.955063853775937\\
9.611	0.955344172316918\\
9.621	0.955582675384935\\
9.631	0.955838214386381\\
9.641	0.956087558502944\\
9.651	0.956375620650029\\
9.661	0.956611026275604\\
9.671	0.956852626786063\\
9.681	0.957066350314545\\
9.691	0.957306402103783\\
9.701	0.9575449051718\\
9.711	0.957786505682258\\
9.721	0.958028106192717\\
9.731	0.958252670769745\\
9.741	0.958457101970903\\
9.751	0.95867856910549\\
9.761	0.958912426009844\\
9.771	0.959119954653443\\
9.781	0.959350714115355\\
9.791	0.959572181249942\\
9.801	0.959818427924063\\
9.811	0.960036797616208\\
9.821	0.960247423702249\\
9.831	0.960467342115615\\
9.841	0.960701199019969\\
9.851	0.96094744569409\\
9.861	0.961178205156003\\
9.871	0.961404318454252\\
9.881	0.961625785588839\\
9.891	0.961839509117322\\
9.901	0.962047037760921\\
9.911	0.962245274077195\\
9.921	0.962457448884456\\
9.931	0.962675818576601\\
9.941	0.962878701056538\\
9.951	0.963084680978916\\
9.961	0.96328446601641\\
9.971	0.9634765074478\\
9.981	0.963637574454773\\
9.991	0.963860590310581\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	0\\
2.051	0\\
2.061	0\\
2.071	0\\
2.081	5.6677373967232e-06\\
2.091	1.13354747934464e-05\\
2.101	1.84201465393504e-05\\
2.111	2.69217526344352e-05\\
2.121	3.542335872952e-05\\
2.131	4.9592702221328e-05\\
2.141	6.80128487606784e-05\\
2.151	0.000100602338791837\\
2.161	0.000130357960124634\\
2.171	0.000172865990600058\\
2.181	0.000208289349329578\\
2.191	0.000245129642408278\\
2.201	0.000296139278978787\\
2.211	0.0003542335872952\\
2.221	0.000409494026913251\\
2.231	0.000471839138277206\\
2.241	0.000578109214465766\\
2.251	0.00067304381586088\\
2.261	0.000752392139415004\\
2.271	0.000872831559095372\\
2.281	0.000998938716172464\\
2.291	0.00113496441369382\\
2.301	0.00128090865165944\\
2.311	0.00142118515222834\\
2.321	0.00158838340543168\\
2.331	0.0017782526082219\\
2.341	0.00200354516974165\\
2.351	0.00220758371602369\\
2.361	0.00242154080274999\\
2.371	0.00267517205125335\\
2.381	0.00293588797150262\\
2.391	0.00316684827041909\\
2.401	0.00346015368069951\\
2.411	0.00377329617186847\\
2.421	0.00409210640043415\\
2.431	0.00438257794201621\\
2.441	0.00476089941324749\\
2.451	0.00509387898530497\\
2.461	0.00547503432523461\\
2.471	0.00589019608954458\\
2.481	0.00631244252560046\\
2.491	0.00674885830514815\\
2.501	0.0072249482464729\\
2.511	0.00770953979389273\\
2.521	0.0081544571795355\\
2.531	0.00866313661089141\\
2.541	0.00922991035056373\\
2.551	0.00976834540325243\\
2.561	0.0103407868803215\\
2.571	0.0109585702565643\\
2.581	0.0115480149458235\\
2.591	0.0122267264990811\\
2.601	0.0129436952797666\\
2.611	0.0136663317978488\\
2.621	0.014404554593772\\
2.631	0.0151229403088067\\
2.641	0.0159036711352053\\
2.651	0.0166645648807154\\
2.661	0.0175048069497796\\
2.671	0.0183918078523668\\
2.681	0.0192462192649228\\
2.691	0.02013322016751\\
2.701	0.0210471428227316\\
2.711	0.0219483130688106\\
2.721	0.0228565679866355\\
2.731	0.0238512558997604\\
2.741	0.0248346083380919\\
2.751	0.0258236285138201\\
2.761	0.0268268180330401\\
2.771	0.0278413430270535\\
2.781	0.0288587018897653\\
2.791	0.0299794969599674\\
2.801	0.0310861226866776\\
2.811	0.0322210871003714\\
2.821	0.0333688039232078\\
2.831	0.0345264392864885\\
2.841	0.0357138302711021\\
2.851	0.0369621494327303\\
2.861	0.0381991331195652\\
2.871	0.0395168820643033\\
2.881	0.040752448816789\\
2.891	0.0420319405340992\\
2.901	0.0432519210087439\\
2.911	0.0445356635291017\\
2.921	0.0458562463425382\\
2.931	0.0472193371864501\\
2.941	0.0486008481769014\\
2.951	0.0499582712834166\\
2.961	0.0514616386278975\\
2.971	0.0529565043662832\\
2.981	0.0543975265994001\\
2.991	0.0558895584690874\\
3.001	0.0574014274196634\\
3.011	0.0588608697993196\\
3.021	0.0604577548108464\\
3.031	0.0619696237614223\\
3.041	0.0636104337377736\\
3.051	0.0651761461936184\\
3.061	0.0667376078464157\\
3.071	0.0683855024945129\\
3.081	0.0700064753899758\\
3.091	0.0716572039067714\\
3.101	0.0732399195748063\\
3.111	0.0749345730564266\\
3.121	0.0767496659577272\\
3.131	0.078401811408872\\
3.141	0.0801687285423004\\
3.151	0.0818775513674125\\
3.161	0.0836898104000147\\
3.171	0.0854907339578235\\
3.181	0.0873171623339176\\
3.191	0.0891237536291231\\
3.201	0.0910309472631205\\
3.211	0.0927950305278506\\
3.221	0.0945661984643266\\
3.231	0.0963784574969288\\
3.241	0.0982133874791179\\
3.251	0.100100744032227\\
3.261	0.102027774747113\\
3.271	0.103859870860603\\
3.281	0.105866249899043\\
3.291	0.107828703972659\\
3.301	0.109810995127163\\
3.311	0.111698351680272\\
3.321	0.113554535677698\\
3.331	0.115539660700901\\
3.341	0.117462440612739\\
3.351	0.119526913959496\\
3.361	0.121578634897109\\
3.371	0.123677114668246\\
3.381	0.12577984524243\\
3.391	0.127747967053443\\
3.401	0.129697668717915\\
3.411	0.13169554615026\\
3.421	0.133791192052699\\
3.431	0.13589817342993\\
3.441	0.137898884730974\\
3.451	0.139952022602937\\
3.461	0.142088759601501\\
3.471	0.144259503024446\\
3.481	0.146391989219963\\
3.491	0.148551397168115\\
3.501	0.150661212414045\\
3.511	0.152793698609562\\
3.521	0.154968692835555\\
3.531	0.157096928228024\\
3.541	0.15924925150443\\
3.551	0.161483756973088\\
3.561	0.163735265653936\\
3.571	0.165907426011231\\
3.581	0.168113592792905\\
3.591	0.170410443372927\\
3.601	0.172700209281203\\
3.611	0.175002727598622\\
3.621	0.177206060511598\\
3.631	0.179381054737591\\
3.641	0.181507873195711\\
3.651	0.183650277931673\\
3.661	0.1858521939103\\
3.671	0.188056943757625\\
3.681	0.190271612145394\\
3.691	0.192480612795767\\
3.701	0.19474204001706\\
3.711	0.196877360081275\\
3.721	0.199106197812537\\
3.731	0.201371875836877\\
3.741	0.203663058679502\\
3.751	0.205952824587778\\
3.761	0.208304935607419\\
3.771	0.210579115237854\\
3.781	0.212948229469684\\
3.791	0.215194070413136\\
3.801	0.217412989603953\\
3.811	0.219657413613055\\
3.821	0.22188058360692\\
3.831	0.224244030101353\\
3.841	0.226447363014329\\
3.851	0.228735711988256\\
3.861	0.230936211032534\\
3.871	0.233196221319478\\
3.881	0.235444896131628\\
3.891	0.237780003939077\\
3.901	0.240042848094719\\
3.911	0.242193754436776\\
3.921	0.244453764723719\\
3.931	0.246720859682408\\
3.941	0.248905772448845\\
3.951	0.25112894244271\\
3.961	0.253357780173971\\
3.971	0.255552611480852\\
3.981	0.257855129798271\\
3.991	0.26003579176166\\
4.001	0.262283049639461\\
4.011	0.264586984891229\\
4.021	0.266883835471251\\
4.031	0.269119757874258\\
4.041	0.271290501297203\\
4.051	0.273590185745924\\
4.061	0.275728339678838\\
4.071	0.277917503248322\\
4.081	0.280177513535265\\
4.091	0.282525373751858\\
4.101	0.284782550170103\\
4.111	0.287060980603586\\
4.121	0.289271398188308\\
4.131	0.291399633580777\\
4.141	0.293602966493753\\
4.151	0.295858725977649\\
4.161	0.29808898064326\\
4.171	0.300266808737951\\
4.181	0.302487144863117\\
4.191	0.304630966533428\\
4.201	0.306856970395991\\
4.211	0.309009293672396\\
4.221	0.311228212863213\\
4.231	0.313352197452635\\
4.241	0.315545611825167\\
4.251	0.31763417305586\\
4.261	0.319908352686295\\
4.271	0.322174030710635\\
4.281	0.324400034573198\\
4.291	0.326586364273984\\
4.301	0.328819452808293\\
4.311	0.331031287327364\\
4.321	0.333238871043388\\
4.331	0.335379858845\\
4.341	0.337566188545786\\
4.351	0.339697257806954\\
4.361	0.341859499623804\\
4.371	0.344030243046749\\
4.381	0.346181149388805\\
4.391	0.348312218649973\\
4.401	0.350440454042443\\
4.411	0.352604112793642\\
4.421	0.354811696509666\\
4.431	0.356958352048675\\
4.441	0.359173020436444\\
4.451	0.36135935013723\\
4.461	0.363542845969318\\
4.471	0.365622905593915\\
4.481	0.367739805511591\\
4.491	0.369933219884123\\
4.501	0.37208412622618\\
4.511	0.374151433441634\\
4.521	0.376361851026356\\
4.531	0.378556682333237\\
4.541	0.380777018458404\\
4.551	0.382926507866111\\
4.561	0.385070329536422\\
4.571	0.387360095444698\\
4.581	0.38955350981723\\
4.591	0.391704416159286\\
4.601	0.393896413597469\\
4.611	0.396006228843399\\
4.621	0.398123128761075\\
4.631	0.400210273057418\\
4.641	0.402400853561252\\
4.651	0.404558844575054\\
4.661	0.406682829164476\\
4.671	0.408829484703485\\
4.681	0.411092328859127\\
4.691	0.413168137680677\\
4.701	0.415379972199748\\
4.711	0.417549298688344\\
4.721	0.419619439772497\\
4.731	0.421784515458045\\
4.741	0.423962343552736\\
4.751	0.426196849021394\\
4.761	0.428377510984784\\
4.771	0.430549671342078\\
4.781	0.432614144688834\\
4.791	0.434722543000415\\
4.801	0.436813938099806\\
4.811	0.438852906628277\\
4.821	0.441056239541253\\
4.831	0.443098041938423\\
4.841	0.445251782149178\\
4.851	0.44747920294609\\
4.861	0.449596102863766\\
4.871	0.451744175337124\\
4.881	0.453838404305213\\
4.891	0.456000646122063\\
4.901	0.458075038009264\\
4.911	0.460220276613924\\
4.921	0.462349928940742\\
4.931	0.464427154696641\\
4.941	0.466551139286063\\
4.951	0.468710547234215\\
4.961	0.470766518974876\\
4.971	0.472864998746013\\
4.981	0.474990400269784\\
4.991	0.477057707485239\\
5.001	0.47914910258463\\
5.011	0.481284422648845\\
5.021	0.483227039641572\\
5.031	0.485369444377534\\
5.041	0.487493428966956\\
5.051	0.489536648298474\\
5.061	0.491623792594818\\
5.071	0.493824291639095\\
5.081	0.495931273016327\\
5.091	0.497917814973879\\
5.101	0.499919943209271\\
5.111	0.501995752030821\\
5.121	0.504014883478404\\
5.131	0.506104861643445\\
5.141	0.508071566520108\\
5.151	0.510145958407309\\
5.161	0.512288363143271\\
5.171	0.514396761454851\\
5.181	0.516476821079449\\
5.191	0.518466196905699\\
5.201	0.520580262954677\\
5.211	0.52258097425572\\
5.221	0.524669535486412\\
5.231	0.526775099929295\\
5.241	0.528740387871609\\
5.251	0.530714177420018\\
5.261	0.532831077337694\\
5.271	0.53475669111823\\
5.281	0.536697891176608\\
5.291	0.538678765396763\\
5.301	0.540680893632155\\
5.311	0.542670269458405\\
5.321	0.544700736380781\\
5.331	0.546738287974903\\
5.341	0.54866390175544\\
5.351	0.550610769551214\\
5.361	0.552594477640068\\
5.371	0.554532843829747\\
5.381	0.556414532645459\\
5.391	0.558345814163392\\
5.401	0.560299766630913\\
5.411	0.562141781284848\\
5.421	0.563976711267037\\
5.431	0.565984507239826\\
5.441	0.567849192843348\\
5.451	0.569793226770424\\
5.461	0.571799605808864\\
5.471	0.573824404993843\\
5.481	0.575768438920919\\
5.491	0.577740811534979\\
5.501	0.579577158451517\\
5.511	0.581497104494657\\
5.521	0.583418467472147\\
5.531	0.585397924757952\\
5.541	0.587370297372012\\
5.551	0.589191058010709\\
5.561	0.591031655730295\\
5.571	0.592893507465119\\
5.581	0.5947426067908\\
5.591	0.596520859399021\\
5.601	0.598328867628576\\
5.611	0.600101452499401\\
5.621	0.601963304234225\\
5.631	0.603836491443842\\
5.641	0.605579320693334\\
5.651	0.607327817680223\\
5.661	0.609147161384572\\
5.671	0.611018931659839\\
5.681	0.612775930252824\\
5.691	0.614610860235013\\
5.701	0.616424536201964\\
5.711	0.618157446911012\\
5.721	0.620061806676311\\
5.731	0.621963332572912\\
5.741	0.623870526206909\\
5.751	0.625657280421226\\
5.761	0.627401526605068\\
5.771	0.629216619506368\\
5.781	0.630949530215417\\
5.791	0.632757538444971\\
5.801	0.634564129740177\\
5.811	0.636355134757541\\
5.821	0.638124885759668\\
5.831	0.639789783619956\\
5.841	0.641536863672496\\
5.851	0.643296696134178\\
5.861	0.644907750489197\\
5.871	0.646610905576912\\
5.881	0.648322562270722\\
5.891	0.649980375459264\\
5.901	0.651662276531741\\
5.911	0.653348428407267\\
5.921	0.65500340772711\\
5.931	0.656676807193492\\
5.941	0.658258105927178\\
5.951	0.659908834443974\\
5.961	0.661566647632515\\
5.971	0.663231545492803\\
5.981	0.66477600393341\\
5.991	0.666439484859348\\
6.001	0.668073210163953\\
6.011	0.669799036201256\\
6.021	0.671577288809478\\
6.031	0.67332011805897\\
6.041	0.675030357818431\\
6.051	0.676659832319989\\
6.061	0.678331814852022\\
6.071	0.679931533732248\\
6.081	0.68162193641082\\
6.091	0.683303837483298\\
6.101	0.68490922410092\\
6.111	0.686514610718542\\
6.121	0.688173840841432\\
6.131	0.689787729065149\\
6.141	0.691405868091914\\
6.151	0.693031091790424\\
6.161	0.694601055049316\\
6.171	0.696086002247258\\
6.181	0.697678636455737\\
6.191	0.699302443219898\\
6.201	0.700882325019235\\
6.211	0.702453705212476\\
6.221	0.704049173289654\\
6.231	0.705524201947151\\
6.241	0.707088497468647\\
6.251	0.708664128464936\\
6.261	0.710222756249035\\
6.271	0.71175304534615\\
6.281	0.713321591670693\\
6.291	0.714826375949523\\
6.301	0.716282984460481\\
6.311	0.717654576910488\\
6.321	0.719114019290144\\
6.331	0.720562126195007\\
6.341	0.722039988721203\\
6.351	0.723519268181747\\
6.361	0.724953205743118\\
6.371	0.72638572637014\\
6.381	0.727805494588019\\
6.391	0.729337200619484\\
6.401	0.730800893802187\\
6.411	0.732264586984891\\
6.421	0.733699941480611\\
6.431	0.735160800794617\\
6.441	0.736501220688942\\
6.451	0.73792240584117\\
6.461	0.739308167634669\\
6.471	0.74070809877166\\
6.481	0.74200459370116\\
6.491	0.74328408541847\\
6.501	0.744640091590636\\
6.511	0.746091032364197\\
6.521	0.747411615177634\\
6.531	0.748712360910182\\
6.541	0.750130712193712\\
6.551	0.751417288582768\\
6.561	0.75271094964357\\
6.571	0.753923845446469\\
6.581	0.755245845194255\\
6.591	0.756599017497722\\
6.601	0.757913932573762\\
6.611	0.759184922684977\\
6.621	0.760454495861843\\
6.631	0.761776495609629\\
6.641	0.763013479296464\\
6.651	0.764227792033712\\
6.661	0.765432186230515\\
6.671	0.766666336048652\\
6.681	0.76791465521028\\
6.691	0.769187062255845\\
6.701	0.770463720104456\\
6.711	0.771639775614276\\
6.721	0.772832834336287\\
6.731	0.774093905907058\\
6.741	0.77528271382602\\
6.751	0.776480023351078\\
6.761	0.777626323239565\\
6.771	0.778859056123353\\
6.781	0.780028026961427\\
6.791	0.781222502617786\\
6.801	0.782452401632875\\
6.811	0.7837063885319\\
6.821	0.784794594112071\\
6.831	0.785906887576178\\
6.841	0.787090027757744\\
6.851	0.788276001808008\\
6.861	0.78941521702475\\
6.871	0.790594106403268\\
6.881	0.791723403079565\\
6.891	0.792845615084116\\
6.901	0.794025921396984\\
6.911	0.795094289896266\\
6.921	0.796122984233771\\
6.931	0.7972848704001\\
6.941	0.798299395394113\\
6.951	0.799406021120823\\
6.961	0.800443217064424\\
6.971	0.80153992425069\\
6.981	0.802674888664384\\
6.991	0.803697915264492\\
7.001	0.804803124056853\\
7.011	0.805906915914865\\
7.021	0.806976701348496\\
7.031	0.808045069847779\\
7.041	0.809036923892205\\
7.051	0.810037279542727\\
7.061	0.811091478698517\\
7.071	0.812183935081736\\
7.081	0.813233883434479\\
7.091	0.814251242297191\\
7.101	0.815302607584283\\
7.111	0.816249119729536\\
7.121	0.817290566476183\\
7.131	0.818346182566323\\
7.141	0.819379127706876\\
7.151	0.820417740584826\\
7.161	0.821539952589377\\
7.171	0.822524721962057\\
7.181	0.823493905056897\\
7.191	0.824460254283038\\
7.201	0.825402515625244\\
7.211	0.826397203538368\\
7.221	0.827393308385843\\
7.231	0.828322817318905\\
7.241	0.829297668151142\\
7.251	0.830300857670362\\
7.261	0.831281376239995\\
7.271	0.832230722253946\\
7.281	0.833143227974818\\
7.291	0.834135082019245\\
7.301	0.83504333693707\\
7.311	0.836049360324988\\
7.321	0.836932110424528\\
7.331	0.837899876585018\\
7.341	0.838873310482905\\
7.351	0.839863747592983\\
7.361	0.840772002510808\\
7.371	0.84166750501949\\
7.381	0.842604098624298\\
7.391	0.84355344463825\\
7.401	0.84455521722312\\
7.411	0.845494644696627\\
7.421	0.846429821367087\\
7.431	0.84732390694142\\
7.441	0.848164149010484\\
7.451	0.849053983781769\\
7.461	0.849922564537817\\
7.471	0.850793979162563\\
7.481	0.851656892181215\\
7.491	0.85251272052812\\
7.501	0.85339405369331\\
7.511	0.854256966711961\\
7.521	0.855139716811501\\
7.531	0.855975708077518\\
7.541	0.856807448540487\\
7.551	0.857647690609551\\
7.561	0.858446841582489\\
7.571	0.859340927156822\\
7.581	0.860181169225886\\
7.591	0.861061085456728\\
7.601	0.861871571904459\\
7.611	0.862676390614794\\
7.621	0.863489710931223\\
7.631	0.864280360298066\\
7.641	0.865083762074052\\
7.651	0.865885746915688\\
7.661	0.866638139055103\\
7.671	0.867396198931915\\
7.681	0.868154258808727\\
7.691	0.868953409781665\\
7.701	0.869776648638539\\
7.711	0.870606972167159\\
7.721	0.871423126352287\\
7.731	0.872193938638241\\
7.741	0.872950581580704\\
7.751	0.873759651094086\\
7.761	0.874524795642644\\
7.771	0.875271520044662\\
7.781	0.876059335542806\\
7.791	0.876791890601333\\
7.801	0.87759245850862\\
7.811	0.878313678092353\\
7.821	0.879039148479134\\
7.831	0.879774537406358\\
7.841	0.88048017071225\\
7.851	0.881194305624238\\
7.861	0.881960867107144\\
7.871	0.882601321432974\\
7.881	0.883301287001469\\
7.891	0.88404376060044\\
7.901	0.884706885875857\\
7.911	0.885406851444352\\
7.921	0.88606714285107\\
7.931	0.886728851192138\\
7.941	0.887467073988061\\
7.951	0.888189710506143\\
7.961	0.888857086584607\\
7.971	0.889514544122627\\
7.981	0.890173418594996\\
7.991	0.890825208395619\\
8.001	0.891489750605385\\
8.011	0.892053690476359\\
8.021	0.892579373119905\\
8.031	0.893157482334371\\
8.041	0.893701585124456\\
8.051	0.894268358864129\\
8.061	0.894859220487737\\
8.071	0.895396238606077\\
8.081	0.895958761542701\\
8.091	0.896495779661041\\
8.101	0.89705121792592\\
8.111	0.897558480422927\\
8.121	0.898074244526028\\
8.131	0.89862543198786\\
8.141	0.899156782368802\\
8.151	0.899675380340603\\
8.161	0.900203896852847\\
8.171	0.900777755264265\\
8.181	0.901326108857398\\
8.191	0.901882964056626\\
8.201	0.902373223341443\\
8.211	0.90289748905064\\
8.221	0.903410419285043\\
8.231	0.903897844701161\\
8.241	0.904400856395121\\
8.251	0.904933623710413\\
8.261	0.9054748926318\\
8.271	0.905970819654013\\
8.281	0.906483749888416\\
8.291	0.906949921289297\\
8.301	0.907433095902368\\
8.311	0.907916270515438\\
8.321	0.908429200749842\\
8.331	0.908913792297261\\
8.341	0.909368628223349\\
8.351	0.909871639917308\\
8.361	0.910360482267775\\
8.371	0.910840823012147\\
8.381	0.911288574266488\\
8.391	0.911780250485654\\
8.401	0.912252089623931\\
8.411	0.912725345696558\\
8.421	0.91317168001655\\
8.431	0.913659105432668\\
8.441	0.914147947783135\\
8.451	0.914582946628334\\
8.461	0.915026447079627\\
8.471	0.915462862859175\\
8.481	0.915919115719611\\
8.491	0.916359782302207\\
8.501	0.916772110197818\\
8.511	0.917214193714763\\
8.521	0.917690283656087\\
8.531	0.918099777683001\\
8.541	0.918573033755627\\
8.551	0.918989612454286\\
8.561	0.919423194365136\\
8.571	0.919873779488175\\
8.581	0.920283273515088\\
8.591	0.920689933673303\\
8.601	0.921099427700216\\
8.611	0.921523091070621\\
8.621	0.921948171375376\\
8.631	0.922334994452702\\
8.641	0.922778494903996\\
8.651	0.923193656668306\\
8.661	0.923579062811283\\
8.671	0.92399989231299\\
8.681	0.92443205728949\\
8.691	0.924862805331641\\
8.701	0.92529638724249\\
8.711	0.925703047400705\\
8.721	0.926102622887174\\
8.731	0.9264894459645\\
8.741	0.926863516632684\\
8.751	0.92726875985655\\
8.761	0.927644247459082\\
8.771	0.928043822945551\\
8.781	0.928419310548084\\
8.791	0.928794798150617\\
8.801	0.929221295389721\\
8.811	0.929596782992254\\
8.821	0.929977938332183\\
8.831	0.930349175131669\\
8.841	0.930738832077693\\
8.851	0.93110723500848\\
8.861	0.931485556479712\\
8.871	0.931827037657864\\
8.881	0.932245033290872\\
8.891	0.932600683812517\\
8.901	0.932967669808955\\
8.911	0.933327571133647\\
8.921	0.933666218443101\\
8.931	0.934041706045634\\
8.941	0.934401607370326\\
8.951	0.934778511907208\\
8.961	0.935197924474565\\
8.971	0.935571995142749\\
8.981	0.935920560992648\\
8.991	0.936259208302102\\
9.001	0.936621943495492\\
9.011	0.937004515769771\\
9.021	0.937384254175351\\
9.031	0.937738487762646\\
9.041	0.938094138284291\\
9.051	0.938425700921999\\
9.061	0.93878701918104\\
9.071	0.939146920505732\\
9.081	0.939489818618234\\
9.091	0.939821381255942\\
9.101	0.940189784186729\\
9.111	0.940512845218343\\
9.121	0.940867078805638\\
9.131	0.941192973705949\\
9.141	0.941547207293244\\
9.151	0.941870268324858\\
9.161	0.942187661619074\\
9.171	0.942522058125481\\
9.181	0.942853620763189\\
9.191	0.943200769678738\\
9.201	0.943563504872129\\
9.211	0.943876647363298\\
9.221	0.944181288248372\\
9.231	0.94451285088608\\
9.241	0.944837328852042\\
9.251	0.945168891489751\\
9.261	0.945521708142697\\
9.271	0.945805095012533\\
9.281	0.946096983488464\\
9.291	0.946420044520077\\
9.301	0.946706265258612\\
9.311	0.947005238406289\\
9.321	0.947336801043997\\
9.331	0.94767828222215\\
9.341	0.94798859084462\\
9.351	0.948294648664043\\
9.361	0.94857661859953\\
9.371	0.948891178025049\\
9.381	0.949175981829234\\
9.391	0.949491958189101\\
9.401	0.94980510068027\\
9.411	0.950101239959249\\
9.421	0.950349203470356\\
9.431	0.950662345961525\\
9.441	0.950951400568757\\
9.451	0.951256041453831\\
9.461	0.951489835621446\\
9.471	0.951750551541695\\
9.481	0.952038189214579\\
9.491	0.952332911559209\\
9.501	0.95258937667641\\
9.511	0.95283308938447\\
9.521	0.953095222239068\\
9.531	0.953367273634111\\
9.541	0.953642158897852\\
9.551	0.953907125621149\\
9.561	0.954225935849714\\
9.571	0.954520658194344\\
9.581	0.954784207983292\\
9.591	0.95504634083789\\
9.601	0.955324059970329\\
9.611	0.955594694431023\\
9.621	0.95585966115432\\
9.631	0.956111875468474\\
9.641	0.956375425257422\\
9.651	0.956640391980718\\
9.661	0.956884104688777\\
9.671	0.957127817396836\\
9.681	0.957419705872768\\
9.691	0.957666252449525\\
9.701	0.957922717566727\\
9.711	0.958163596406088\\
9.721	0.958408726048496\\
9.731	0.958655272625253\\
9.741	0.95888623292417\\
9.751	0.959134196435277\\
9.761	0.959372241405939\\
9.771	0.959627289588792\\
9.781	0.959851165215962\\
9.791	0.960111881136211\\
9.801	0.960352759975572\\
9.811	0.960614892830171\\
9.821	0.960864273275626\\
9.831	0.961123572261526\\
9.841	0.961371535772633\\
9.851	0.9616010791372\\
9.861	0.961823537830022\\
9.871	0.962058748931986\\
9.881	0.962279790690458\\
9.891	0.96250083244893\\
9.901	0.962747379025688\\
9.911	0.962998176405493\\
9.921	0.96322771977006\\
9.931	0.963454429265929\\
9.941	0.963658467812211\\
9.951	0.96384975394935\\
9.961	0.964107636000901\\
9.971	0.964340013234167\\
9.981	0.964573807401782\\
9.991	0.964760842735873\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	0\\
2.051	2.71226527039251e-06\\
2.061	2.71226527039251e-06\\
2.071	5.42453054078501e-06\\
2.081	1.084906108157e-05\\
2.091	1.35613263519625e-05\\
2.101	1.76297242575513e-05\\
2.111	2.57665200687288e-05\\
2.121	3.66155811502988e-05\\
2.131	5.01769075022613e-05\\
2.141	6.91627643950089e-05\\
2.151	8.81486212877564e-05\\
2.161	0.000112559008721289\\
2.171	0.000134257130884429\\
2.181	0.000165448181493943\\
2.191	0.000196639232103457\\
2.201	0.000235967078524148\\
2.211	0.000286143986026409\\
2.221	0.000347169954610241\\
2.231	0.000410908188464465\\
2.241	0.000478714820224277\\
2.251	0.000573644104688015\\
2.261	0.000671285654422145\\
2.271	0.00077435173469706\\
2.281	0.000859788090714424\\
2.291	0.000980483895246891\\
2.301	0.00108897450606259\\
2.311	0.00124086136120457\\
2.321	0.00138189915526498\\
2.331	0.00154463507148853\\
2.341	0.00171415165088806\\
2.351	0.0018823120976524\\
2.361	0.0020640338707687\\
2.371	0.00224982404179058\\
2.381	0.00241798448855492\\
2.391	0.00266615676079583\\
2.401	0.00292246582884792\\
2.411	0.00319098009061678\\
2.421	0.00344322076076329\\
2.431	0.00376191193003441\\
2.441	0.0040887398951167\\
2.451	0.00437488388114311\\
2.461	0.0047030679788606\\
2.471	0.00502175914813172\\
2.481	0.0053567239090252\\
2.491	0.00571338679208181\\
2.501	0.00610124072574794\\
2.511	0.00657724328070183\\
2.521	0.0069840830712607\\
2.531	0.00743974363668664\\
2.541	0.00789947260001817\\
2.551	0.00838632421605363\\
2.561	0.00889351782161703\\
2.571	0.0094088482229916\\
2.581	0.00994723287916451\\
2.591	0.0104476458215519\\
2.601	0.011014509263064\\
2.611	0.0116274812141727\\
2.621	0.0122268918389294\\
2.631	0.0128425760553085\\
2.641	0.013447411210606\\
2.651	0.0141268336608394\\
2.661	0.0148306664985062\\
2.671	0.0154802540307652\\
2.681	0.0161528958178226\\
2.691	0.0168336744006911\\
2.701	0.017662271440796\\
2.711	0.0184827316850897\\
2.721	0.0193235339189114\\
2.731	0.0201711168159091\\
2.741	0.020992933192838\\
2.751	0.0218866245994323\\
2.761	0.0227464126901467\\
2.771	0.0236875687389729\\
2.781	0.0246436422467863\\
2.791	0.0256064964177756\\
2.801	0.0265232420791683\\
2.811	0.027578313269351\\
2.821	0.0286035495415594\\
2.831	0.0296274296811325\\
2.841	0.0306621588817873\\
2.851	0.0317348597962275\\
2.861	0.0328902848014147\\
2.871	0.0338951790840951\\
2.881	0.0349773729269817\\
2.891	0.0360717719635851\\
2.901	0.0372231285708667\\
2.911	0.0384097446266635\\
2.921	0.0395068559285372\\
2.931	0.0407504295550122\\
2.941	0.0419790857225\\
2.951	0.0431738385741079\\
2.961	0.044383508884703\\
2.971	0.0455430022877958\\
2.981	0.0467730145879188\\
2.991	0.0480491353976384\\
3.001	0.0494269661549978\\
3.011	0.0507329218826918\\
3.021	0.0520741370589009\\
3.031	0.0534275574288268\\
3.041	0.0548148811146325\\
3.051	0.0562171222594255\\
3.061	0.0576505544548279\\
3.071	0.0590202484163761\\
3.081	0.0604319824896154\\
3.091	0.0618993180008978\\
3.101	0.0633598728490041\\
3.111	0.0648136470339345\\
3.121	0.0662674212188649\\
3.131	0.0677510303217696\\
3.141	0.0692943092606229\\
3.151	0.070787411291974\\
3.161	0.0724473176374542\\
3.171	0.0740516225448914\\
3.181	0.0755542175046888\\
3.191	0.0770310459444176\\
3.201	0.0785783932811765\\
3.211	0.0802301628308455\\
3.221	0.0818873569110553\\
3.231	0.0834997986143037\\
3.241	0.0850674879405905\\
3.251	0.0867070522965428\\
3.261	0.0883845883662806\\
3.271	0.0900594121707479\\
3.281	0.0918156039333271\\
3.291	0.0935243310536744\\
3.301	0.0952384827045624\\
3.311	0.0969038135805834\\
3.321	0.0985894864461324\\
3.331	0.100310418760196\\
3.341	0.102074747318587\\
3.351	0.10389467731502\\
3.361	0.10558848697638\\
3.371	0.107302638627268\\
3.381	0.109058830389847\\
3.391	0.110901814641079\\
3.401	0.112785482871367\\
3.411	0.114663726571114\\
3.421	0.116413137670517\\
3.431	0.118239848330126\\
3.441	0.120184542528998\\
3.451	0.121967856944281\\
3.461	0.123852881307203\\
3.471	0.125705358486881\\
3.481	0.127626998430955\\
3.491	0.129579829425637\\
3.501	0.131437731135856\\
3.511	0.133351234284118\\
3.521	0.135217272790148\\
3.531	0.137092804224624\\
3.541	0.138934432343221\\
3.551	0.1408601406852\\
3.561	0.142846874995762\\
3.571	0.144822760245243\\
3.581	0.146665744496475\\
3.591	0.14863484908278\\
3.601	0.15057140648584\\
3.611	0.15257577052066\\
3.621	0.154597764279738\\
3.631	0.156507199030094\\
3.641	0.15844782483106\\
3.651	0.160456257263785\\
3.661	0.16241993731955\\
3.671	0.164439218813357\\
3.681	0.166459856439799\\
3.691	0.168404550638671\\
3.701	0.170365518429164\\
3.711	0.172415990973581\\
3.721	0.174469175783268\\
3.731	0.176430143573762\\
3.741	0.17848875291399\\
3.751	0.18049040468354\\
3.761	0.182450016341398\\
3.771	0.184507269548991\\
3.781	0.186503496788\\
3.791	0.188430561262614\\
3.801	0.190425432368987\\
3.811	0.192410810546915\\
3.821	0.194440941101804\\
3.831	0.196431743810272\\
3.841	0.198448313038808\\
3.851	0.200430978951465\\
3.861	0.202462465638989\\
3.871	0.20447225420435\\
3.881	0.206469837575994\\
3.891	0.208437586029664\\
3.901	0.210420251942321\\
3.911	0.21235138481484\\
3.921	0.214361173380201\\
3.931	0.216358756751845\\
3.941	0.218384818908829\\
3.951	0.22026170647594\\
3.961	0.222325740346709\\
3.971	0.224302981728825\\
3.981	0.226310058028915\\
3.991	0.228280518747856\\
4.001	0.230245554936255\\
4.011	0.232259411899521\\
4.021	0.234233941016367\\
4.031	0.236247797979634\\
4.041	0.238166725658436\\
4.051	0.240171089693256\\
4.061	0.242100866433141\\
4.071	0.244155407375463\\
4.081	0.246142141686025\\
4.091	0.248126163731318\\
4.101	0.250182060806275\\
4.111	0.252168795116838\\
4.121	0.254095859591451\\
4.131	0.256012075004984\\
4.141	0.257926934285881\\
4.151	0.259877053015293\\
4.161	0.261817678816259\\
4.171	0.263797632463645\\
4.181	0.265743682795152\\
4.191	0.267578530250573\\
4.201	0.269605948540191\\
4.211	0.271645572023526\\
4.221	0.27360925207929\\
4.231	0.27557428826769\\
4.241	0.277453888100072\\
4.251	0.279368747380969\\
4.261	0.281364974619978\\
4.271	0.283344928267364\\
4.281	0.285259787548261\\
4.291	0.28722211147139\\
4.301	0.289132902354382\\
4.311	0.291093870144876\\
4.321	0.293110439373412\\
4.331	0.294971053348902\\
4.341	0.296932021139396\\
4.351	0.298880783736173\\
4.361	0.300786150088623\\
4.371	0.302663037655735\\
4.381	0.304572472406091\\
4.391	0.306454784503744\\
4.401	0.308391341906804\\
4.411	0.310345529034122\\
4.421	0.312278018039276\\
4.431	0.314248478758216\\
4.441	0.31620944654871\\
4.451	0.318215166716166\\
4.461	0.320161217047672\\
4.471	0.322105911246544\\
4.481	0.324003140803183\\
4.491	0.325922068481986\\
4.501	0.327872187211398\\
4.511	0.329774841298578\\
4.521	0.331746658150154\\
4.531	0.333718475001729\\
4.541	0.335645539476343\\
4.551	0.33759430207312\\
4.561	0.339572899587871\\
4.571	0.34149589566458\\
4.581	0.343465000250885\\
4.591	0.345387996327593\\
4.601	0.347331334393829\\
4.611	0.349295014449593\\
4.621	0.351186819475692\\
4.631	0.353170841520984\\
4.641	0.355073495608164\\
4.651	0.357022258204941\\
4.661	0.35894525428165\\
4.671	0.360902153674238\\
4.681	0.36281836908777\\
4.691	0.364706105715963\\
4.701	0.366663005108552\\
4.711	0.368546673338839\\
4.721	0.37045203969129\\
4.731	0.372353337645835\\
4.741	0.374213951621324\\
4.751	0.376079990127354\\
4.761	0.378011122999874\\
4.771	0.379970734657732\\
4.781	0.381859827418561\\
4.791	0.383796384821621\\
4.801	0.385613602552784\\
4.811	0.387546091557939\\
4.821	0.389498922552621\\
4.831	0.391297154426892\\
4.841	0.393145563208664\\
4.851	0.395057710224291\\
4.861	0.396883064751265\\
4.871	0.398892853316626\\
4.881	0.400753467292115\\
4.891	0.402714435082609\\
4.901	0.404542501874853\\
4.911	0.406449224359939\\
4.921	0.408392562426176\\
4.931	0.410327763696601\\
4.941	0.41232941546615\\
4.951	0.414200878502721\\
4.961	0.416125230712065\\
4.971	0.417964146565391\\
4.981	0.419880361978923\\
4.991	0.421709784903803\\
5.001	0.423684314020648\\
5.011	0.42552729827188\\
5.021	0.427385199982099\\
5.031	0.429336674844146\\
5.041	0.431214918543893\\
5.051	0.433032136275056\\
5.061	0.434864271465206\\
5.071	0.436662503339477\\
5.081	0.438597704609902\\
5.091	0.440534262012962\\
5.101	0.44238945145791\\
5.111	0.444294817810361\\
5.121	0.446202896428082\\
5.131	0.447986210843365\\
5.141	0.449823770564056\\
5.151	0.451744054375494\\
5.161	0.453592463157267\\
5.171	0.455476131387554\\
5.181	0.457353018954666\\
5.191	0.459183798012181\\
5.201	0.461087808231996\\
5.211	0.462881971708361\\
5.221	0.464684271980537\\
5.231	0.466477079324266\\
5.241	0.468326844238674\\
5.251	0.470089816664429\\
5.261	0.471871774947077\\
5.271	0.473637459638102\\
5.281	0.475469594828253\\
5.291	0.477278675763604\\
5.301	0.478954855700707\\
5.311	0.480831743267819\\
5.321	0.482619126081007\\
5.331	0.484403796628926\\
5.341	0.48623457568644\\
5.351	0.488024670764899\\
5.361	0.489784930925384\\
5.371	0.491515356167895\\
5.381	0.493211878094525\\
5.391	0.494973494387645\\
5.401	0.496741891343941\\
5.411	0.498481809514898\\
5.421	0.500213590890043\\
5.431	0.501963001989447\\
5.441	0.503709700823579\\
5.451	0.505427920872373\\
5.461	0.507144784788531\\
5.471	0.508938948264896\\
5.481	0.510662592844231\\
5.491	0.512355046372955\\
5.501	0.51411530653344\\
5.511	0.515894552550818\\
5.521	0.517698208955629\\
5.531	0.519492372431993\\
5.541	0.521218729276598\\
5.551	0.522951866784379\\
5.561	0.524709414679593\\
5.571	0.526355759698722\\
5.581	0.528050925492717\\
5.591	0.529697270511845\\
5.601	0.531438544815437\\
5.611	0.533160833262136\\
5.621	0.534944147677419\\
5.631	0.536632532808239\\
5.641	0.538311425010612\\
5.651	0.539959126162375\\
5.661	0.541658360354276\\
5.671	0.543257240731172\\
5.681	0.544904941882936\\
5.691	0.546503822259832\\
5.701	0.5481786460643\\
5.711	0.549862962797213\\
5.721	0.551638140416685\\
5.731	0.553308895823247\\
5.741	0.554952528577105\\
5.751	0.556650406636371\\
5.761	0.55837269508307\\
5.771	0.559932247613546\\
5.781	0.561487731746116\\
5.791	0.563200527264369\\
5.801	0.564827886426604\\
5.811	0.566453889456204\\
5.821	0.567968689609719\\
5.831	0.569540447333911\\
5.841	0.571030837099992\\
5.851	0.572610731619995\\
5.861	0.574181133211553\\
5.871	0.575747466405204\\
5.881	0.577392455291697\\
5.891	0.578961500750619\\
5.901	0.580564449525421\\
5.911	0.582096879403193\\
5.921	0.583651007403128\\
5.931	0.585104781588058\\
5.941	0.586660265720629\\
5.951	0.588215749853199\\
5.961	0.589698002823468\\
5.971	0.591246706292862\\
5.981	0.59278862909908\\
5.991	0.594329195772663\\
6.001	0.595797887416581\\
6.011	0.597301838509014\\
6.021	0.598819350927798\\
6.031	0.600316521357055\\
6.041	0.601741816756646\\
6.051	0.603255260777525\\
6.061	0.604711747227726\\
6.071	0.606242820972862\\
6.081	0.607687102229346\\
6.091	0.609218175974483\\
6.101	0.610631266180357\\
6.111	0.61206469837576\\
6.121	0.613507623499609\\
6.131	0.614928850501294\\
6.141	0.616385336951495\\
6.151	0.617840467269061\\
6.161	0.619178970179999\\
6.171	0.620585279722698\\
6.181	0.621991589265397\\
6.191	0.623346365767958\\
6.201	0.624693005474707\\
6.211	0.626039645181457\\
6.221	0.627467652846319\\
6.231	0.628865825593206\\
6.241	0.630254505411647\\
6.251	0.631633692301642\\
6.261	0.63304000184434\\
6.271	0.634406983540618\\
6.281	0.635757691645274\\
6.291	0.637177562514324\\
6.301	0.638525558353709\\
6.311	0.639934580161678\\
6.321	0.641252741083089\\
6.331	0.642591243994028\\
6.341	0.643906692650168\\
6.351	0.645238414897931\\
6.361	0.646544370625625\\
6.371	0.647844901822778\\
6.381	0.649134583958849\\
6.391	0.650394431176947\\
6.401	0.65169225010883\\
6.411	0.653009054897605\\
6.421	0.654324503553746\\
6.431	0.65563317154671\\
6.441	0.656944551804945\\
6.451	0.658242370736828\\
6.461	0.659549682597157\\
6.471	0.66084750152904\\
6.481	0.662118197808218\\
6.491	0.663424153535912\\
6.501	0.664632467713872\\
6.511	0.665964189961635\\
6.521	0.667234886240814\\
6.531	0.668439132020868\\
6.541	0.669677281116802\\
6.551	0.671040194415175\\
6.561	0.672294617102731\\
6.571	0.673570737912451\\
6.581	0.674814311538926\\
6.591	0.676026694114791\\
6.601	0.67733129370985\\
6.611	0.678551813081527\\
6.621	0.679838782952328\\
6.631	0.681055233926099\\
6.641	0.682281177828316\\
6.651	0.68355051797486\\
6.661	0.684752051489644\\
6.671	0.685971214728685\\
6.681	0.687206651559349\\
6.691	0.688400048278322\\
6.701	0.689639553506891\\
6.711	0.690902112990259\\
6.721	0.692003292690038\\
6.731	0.693199401674281\\
6.741	0.694423989443864\\
6.751	0.695652645611351\\
6.761	0.696798577688092\\
6.771	0.697964851754361\\
6.781	0.699148755544887\\
6.791	0.700317741876426\\
6.801	0.701484015942695\\
6.811	0.702629948019436\\
6.821	0.703788085289894\\
6.831	0.704988262672042\\
6.841	0.706066388117023\\
6.851	0.707126883837747\\
6.861	0.708226707404891\\
6.871	0.709382132410078\\
6.881	0.71049958570148\\
6.891	0.711625175788693\\
6.901	0.712799586650773\\
6.911	0.713864150769402\\
6.921	0.71495719367337\\
6.931	0.716032606853081\\
6.941	0.717140567216036\\
6.951	0.718220048793652\\
6.961	0.719395815788367\\
6.971	0.720532254936662\\
6.981	0.721577833198398\\
6.991	0.722626123725405\\
7.001	0.72373137182309\\
7.011	0.72476745715638\\
7.021	0.72580354248967\\
7.031	0.726900653791543\\
7.041	0.727993696695512\\
7.051	0.729105725456373\\
7.061	0.730223178747774\\
7.071	0.731221292367279\\
7.081	0.732329252730234\\
7.091	0.733397885246769\\
7.101	0.734435326712694\\
7.111	0.735456494586997\\
7.121	0.736507497379274\\
7.131	0.737596471885336\\
7.141	0.738650186942884\\
7.151	0.739665930286646\\
7.161	0.740708796283112\\
7.171	0.741795058523904\\
7.181	0.742879964632061\\
7.191	0.744005554719274\\
7.201	0.74512165187804\\
7.211	0.746149600415519\\
7.221	0.747163987626646\\
7.231	0.748156676715609\\
7.241	0.74915885873302\\
7.251	0.750116288373468\\
7.261	0.75112931945196\\
7.271	0.75210031041876\\
7.281	0.753105204701441\\
7.291	0.75416976882007\\
7.301	0.755224840010252\\
7.311	0.756186338048606\\
7.321	0.757147836086961\\
7.331	0.758079499207341\\
7.341	0.758994888736098\\
7.351	0.759960455172358\\
7.361	0.76090567961909\\
7.371	0.761821069147847\\
7.381	0.762781211053566\\
7.391	0.763741352959285\\
7.401	0.764751671772506\\
7.411	0.765743004728834\\
7.421	0.766652969727051\\
7.431	0.767587345112701\\
7.441	0.768574609671124\\
7.451	0.769473725608259\\
7.461	0.770412169391815\\
7.471	0.771346544777465\\
7.481	0.772245660714601\\
7.491	0.773128503060113\\
7.501	0.774076439772115\\
7.511	0.774989117035603\\
7.521	0.775843480595776\\
7.531	0.776733103604465\\
7.541	0.777628151143694\\
7.551	0.778561170396709\\
7.561	0.779491477384454\\
7.571	0.78042992116801\\
7.581	0.781310051248252\\
7.591	0.782237645970727\\
7.601	0.783161172295295\\
7.611	0.784075205691417\\
7.621	0.784911939527334\\
7.631	0.785731043638992\\
7.641	0.786590831729706\\
7.651	0.787439770759339\\
7.661	0.788302271115324\\
7.671	0.789152566277592\\
7.681	0.789997436909319\\
7.691	0.790849088204223\\
7.701	0.791746848008723\\
7.711	0.792598499303626\\
7.721	0.793431164741636\\
7.731	0.794330280678772\\
7.741	0.795105988546104\\
7.751	0.79601324127905\\
7.761	0.796837769921249\\
7.771	0.797690777348788\\
7.781	0.798551921572137\\
7.791	0.799413065795487\\
7.801	0.80023081377451\\
7.811	0.801043137222993\\
7.821	0.801877158793639\\
7.831	0.802704399701108\\
7.841	0.803466546242089\\
7.851	0.80423954184415\\
7.861	0.805008469048307\\
7.871	0.805777396252463\\
7.881	0.806577514507229\\
7.891	0.807332880385033\\
7.901	0.808097739191284\\
7.911	0.80886395413017\\
7.921	0.809716961557708\\
7.931	0.810503518486122\\
7.941	0.811273801822914\\
7.951	0.812063071016598\\
7.961	0.812810300098591\\
7.971	0.813573802772206\\
7.981	0.814293909201496\\
7.991	0.815072329334098\\
8.001	0.815819558416091\\
8.011	0.816596622416059\\
8.021	0.817311304314807\\
8.031	0.818049040468354\\
8.041	0.81877863982609\\
8.051	0.819551635428151\\
8.061	0.820311069703861\\
8.071	0.821037956796327\\
8.081	0.821786542010955\\
8.091	0.822536483358218\\
8.101	0.823222686471628\\
8.111	0.823949573564093\\
8.121	0.824673748391288\\
8.131	0.825396567085847\\
8.141	0.826130234841488\\
8.151	0.826873395525576\\
8.161	0.827581296761148\\
8.171	0.828308183853614\\
8.181	0.829058125200877\\
8.191	0.829818915609222\\
8.201	0.830501050324726\\
8.211	0.831195390233946\\
8.221	0.831849046164111\\
8.231	0.832565084195495\\
8.241	0.833235013717282\\
8.251	0.833866971525283\\
8.261	0.83457351662822\\
8.271	0.835244802282642\\
8.281	0.835956771916121\\
8.291	0.836640262764259\\
8.301	0.837272220572261\\
8.311	0.83792180810452\\
8.321	0.838578176299955\\
8.331	0.839276584607081\\
8.341	0.839912610812988\\
8.351	0.840533719559908\\
8.361	0.841221278805952\\
8.371	0.841845099818143\\
8.381	0.842485194421955\\
8.391	0.843125289025768\\
8.401	0.843797930812825\\
8.411	0.844394629172312\\
8.421	0.845032011510854\\
8.431	0.84562870987034\\
8.441	0.846289146463681\\
8.451	0.846994335433983\\
8.461	0.847660196557864\\
8.471	0.848300291161677\\
8.481	0.848970220683464\\
8.491	0.849565562910315\\
8.501	0.850167685800342\\
8.511	0.850834903056859\\
8.521	0.851499408048105\\
8.531	0.852117804529754\\
8.541	0.852732132613498\\
8.551	0.853328830972985\\
8.561	0.853978418505243\\
8.571	0.854599527252163\\
8.581	0.855193513346379\\
8.591	0.855782074910055\\
8.601	0.856431662442314\\
8.611	0.857005306547002\\
8.621	0.857599292641217\\
8.631	0.858183785806987\\
8.641	0.858746580850594\\
8.651	0.859331074016363\\
8.661	0.859945402100107\\
8.671	0.860592277367096\\
8.681	0.86121202998138\\
8.691	0.861777537290257\\
8.701	0.862370167251838\\
8.711	0.862977714672406\\
8.721	0.86352423612439\\
8.731	0.864084318902726\\
8.741	0.864679661129577\\
8.751	0.8652546613669\\
8.761	0.86580525121679\\
8.771	0.866410086372087\\
8.781	0.86698237434414\\
8.791	0.867576360438356\\
8.801	0.868205605981087\\
8.811	0.868796879810033\\
8.821	0.869335264466206\\
8.831	0.869940099621503\\
8.841	0.870462210686054\\
8.851	0.870978897220064\\
8.861	0.871549829059481\\
8.871	0.872111267970453\\
8.881	0.872625242239192\\
8.891	0.873154133966919\\
8.901	0.8736504785114\\
8.911	0.874131905596895\\
8.921	0.874687919977325\\
8.931	0.875229016898769\\
8.941	0.875742991167508\\
8.951	0.876224418253003\\
8.961	0.876737036389107\\
8.971	0.877263215851563\\
8.981	0.877788039181384\\
8.991	0.878287095991136\\
9.001	0.878803782525146\\
9.011	0.879344879446589\\
9.021	0.879887332500668\\
9.031	0.880368759586163\\
9.041	0.880896295181254\\
9.051	0.881396708123641\\
9.061	0.881863217750149\\
9.071	0.882373123620983\\
9.081	0.882853194573842\\
9.091	0.8833563197815\\
9.101	0.883871650182875\\
9.111	0.884334091411476\\
9.121	0.884854846343392\\
9.131	0.885332205030981\\
9.141	0.885838042503909\\
9.151	0.886308620528322\\
9.161	0.886795472144358\\
9.171	0.887272830831947\\
9.181	0.887782736702781\\
9.191	0.888224835941854\\
9.201	0.888763220598027\\
9.211	0.889279907132037\\
9.221	0.889791169135506\\
9.231	0.890254966496743\\
9.241	0.890767584632847\\
9.251	0.89119883481084\\
9.261	0.89161652366248\\
9.271	0.892081677156353\\
9.281	0.892556323578671\\
9.291	0.893010628011462\\
9.301	0.893464932444253\\
9.311	0.893949071795018\\
9.321	0.894370829044564\\
9.331	0.894827845742625\\
9.341	0.895253671390077\\
9.351	0.895698482894421\\
9.361	0.89610803495025\\
9.371	0.89655420258723\\
9.381	0.897001726356845\\
9.391	0.897437044932743\\
9.401	0.897883212569722\\
9.411	0.898330736339337\\
9.421	0.898809451159561\\
9.431	0.899223071613296\\
9.441	0.899734333616765\\
9.451	0.900158803131581\\
9.461	0.900592765574844\\
9.471	0.900964345916888\\
9.481	0.901368473442177\\
9.491	0.901806504283345\\
9.501	0.902267589379312\\
9.511	0.902700195689939\\
9.521	0.903092118021511\\
9.531	0.903489464883623\\
9.541	0.903881387215195\\
9.551	0.904262460485685\\
9.561	0.904661163480433\\
9.571	0.905034099955112\\
9.581	0.90543280294986\\
9.591	0.905835574342513\\
9.601	0.906255975459424\\
9.611	0.906654678454172\\
9.621	0.906981506419254\\
9.631	0.907357155159203\\
9.641	0.907770775612938\\
9.651	0.908169478607686\\
9.661	0.908591235857232\\
9.671	0.908996719515155\\
9.681	0.909384573448822\\
9.691	0.909794125504651\\
9.701	0.910225375682643\\
9.711	0.910594243759417\\
9.721	0.910978029295177\\
9.731	0.911371307759384\\
9.741	0.911732039040346\\
9.751	0.912109043912931\\
9.761	0.912530801162477\\
9.771	0.912953914544658\\
9.781	0.913339056213054\\
9.791	0.913710636555098\\
9.801	0.914118832478292\\
9.811	0.914517535473039\\
9.821	0.914897252610894\\
9.831	0.915310873064629\\
9.841	0.915641769427617\\
9.851	0.91597402192324\\
9.861	0.91632119187785\\
9.871	0.916684635424083\\
9.881	0.917039942174504\\
9.891	0.917384399863844\\
9.901	0.917777678328051\\
9.911	0.918127560547932\\
9.921	0.918485579563624\\
9.931	0.918820544324517\\
9.941	0.919169070411763\\
9.951	0.919504035172656\\
9.961	0.919848492861996\\
9.971	0.920171252429173\\
9.981	0.920515710118512\\
9.991	0.920869660736299\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.03218924977808e-13\\
2.011	2.93097678267552e-09\\
2.021	3.83442599976268e-08\\
2.031	1.79332980691956e-07\\
2.041	5.40440281462592e-07\\
2.051	1.27438476885296e-06\\
2.061	2.56894901402502e-06\\
2.071	4.64402463745857e-06\\
2.081	7.74880752382225e-06\\
2.091	1.21591369860053e-05\\
2.101	1.81749728913726e-05\\
2.111	2.61180050111567e-05\\
2.121	3.63293890498963e-05\\
2.131	4.91676040239881e-05\\
2.141	6.50064258689367e-05\\
2.151	8.42330123143296e-05\\
2.161	0.000107246094295264\\
2.171	0.000134454269297445\\
2.181	0.000166274392265488\\
2.191	0.000203130059802877\\
2.201	0.000245450183615294\\
2.211	0.000293667649258693\\
2.221	0.000348218056425795\\
2.231	0.000409538537151439\\
2.241	0.000478066648434063\\
2.251	0.000554239335931128\\
2.261	0.000638491965505437\\
2.271	0.000731257419512122\\
2.281	0.000832965254862764\\
2.291	0.000944040919993956\\
2.301	0.00106490502799188\\
2.311	0.00119597268324292\\
2.321	0.00133765285905566\\
2.331	0.00149034782382674\\
2.341	0.00165445261341591\\
2.351	0.00183035454747302\\
2.361	0.0020184327875685\\
2.371	0.00221905793505333\\
2.381	0.00243259166666916\\
2.391	0.00265938640599391\\
2.401	0.00289978502890469\\
2.411	0.0031541206012994\\
2.421	0.00342271614740442\\
2.431	0.00370588444703925\\
2.441	0.00400392786032412\\
2.451	0.00431713817831601\\
2.461	0.00464579649818749\\
2.471	0.00499017312156552\\
2.481	0.00535052747474764\\
2.491	0.00572710804953913\\
2.501	0.00612015236352701\\
2.511	0.00652988693864363\\
2.521	0.00695652729694011\\
2.531	0.00740027797251058\\
2.541	0.00786133253858345\\
2.551	0.00833987364882138\\
2.561	0.00883607309191588\\
2.571	0.00935009185860707\\
2.581	0.0098820802203049\\
2.591	0.0104321778185029\\
2.601	0.01100051376424\\
2.611	0.0115872067468856\\
2.621	0.0121923651515486\\
2.631	0.0128160871844684\\
2.641	0.0134584610057476\\
2.651	0.014119564868841\\
2.661	0.014799467266222\\
2.671	0.0154982270806948\\
2.681	0.0162158937418325\\
2.691	0.0169525073870545\\
2.701	0.0177080990268758\\
2.711	0.0184826907138896\\
2.721	0.0192762957150579\\
2.731	0.0200889186869216\\
2.741	0.0209205558533396\\
2.751	0.0217711951854123\\
2.761	0.0226408165832441\\
2.771	0.0235293920592233\\
2.781	0.0244368859225096\\
2.791	0.0253632549644663\\
2.801	0.0263084486447392\\
2.811	0.0272724092777351\\
2.821	0.0282550722192695\\
2.831	0.0292563660531436\\
2.841	0.0302762127774385\\
2.851	0.0313145279903398\\
2.861	0.0323712210752843\\
2.871	0.0334461953852607\\
2.881	0.0345393484261031\\
2.891	0.0356505720386237\\
2.901	0.0367797525794241\\
2.911	0.0379267711002684\\
2.921	0.0390915035258873\\
2.931	0.0402738208300935\\
2.941	0.0414735892101001\\
2.951	0.0426906702589504\\
2.961	0.043924921135955\\
2.971	0.0451761947350666\\
2.981	0.0464443398510982\\
2.991	0.047729201343725\\
3.001	0.0490306202992073\\
3.011	0.0503484341897653\\
3.021	0.0516824770305578\\
3.031	0.0530325795342364\\
3.041	0.0543985692629878\\
3.051	0.0557802707780838\\
3.061	0.0571775057868625\\
3.071	0.0585900932871358\\
3.081	0.0600178497089925\\
3.091	0.0614605890539786\\
3.101	0.0629181230316428\\
3.111	0.0643902611934251\\
3.121	0.0658768110638932\\
3.131	0.0673775782693145\\
3.141	0.0688923666635576\\
3.151	0.0704209784513314\\
3.161	0.0719632143087659\\
3.171	0.0735188735013255\\
3.181	0.0750877539990864\\
3.191	0.0766696525893737\\
3.201	0.0782643649867623\\
3.211	0.0798716859404836\\
3.221	0.0814914093392299\\
3.231	0.0831233283133824\\
3.241	0.0847672353346857\\
3.251	0.0864229223133837\\
3.261	0.0880901806928543\\
3.271	0.0897688015417381\\
3.281	0.0914585756436248\\
3.291	0.0931592935842832\\
3.301	0.0948707458364989\\
3.311	0.0965927228425167\\
3.321	0.0983250150941458\\
3.331	0.100067413210526\\
3.341	0.101819708013618\\
3.351	0.103581690601422\\
3.361	0.105353152418977\\
3.371	0.107133885327157\\
3.381	0.108923681669302\\
3.391	0.110722334335731\\
3.401	0.112529636826142\\
3.411	0.114345383309963\\
3.421	0.116169368684662\\
3.431	0.118001388632069\\
3.441	0.119841239672743\\
3.451	0.121688719218395\\
3.461	0.123543625622438\\
3.471	0.125405758228668\\
3.481	0.127274917418132\\
3.491	0.129150904654199\\
3.501	0.131033522525882\\
3.511	0.132922574789441\\
3.521	0.134817866408304\\
3.531	0.136719203591329\\
3.541	0.138626393829452\\
3.551	0.140539245930766\\
3.561	0.142457570054028\\
3.571	0.144381177740661\\
3.581	0.146309881945277\\
3.591	0.148243497064744\\
3.601	0.150181838965835\\
3.611	0.152124725011489\\
3.621	0.15407197408573\\
3.631	0.156023406617248\\
3.641	0.157978844601698\\
3.651	0.15993811162274\\
3.661	0.161901032871843\\
3.671	0.163867435166896\\
3.681	0.165837146969644\\
3.691	0.167809998401988\\
3.701	0.169785821261169\\
3.711	0.171764449033878\\
3.721	0.173745716909291\\
3.731	0.175729461791113\\
3.741	0.17771552230858\\
3.751	0.179703738826526\\
3.761	0.181693953454477\\
3.771	0.18368601005484\\
3.781	0.1856797542502\\
3.791	0.18767503342973\\
3.801	0.189671696754784\\
3.811	0.191669595163647\\
3.821	0.193668581375498\\
3.831	0.195668509893614\\
3.841	0.197669237007803\\
3.851	0.199670620796126\\
3.861	0.201672521125915\\
3.871	0.203674799654102\\
3.881	0.205677319826899\\
3.891	0.207679946878828\\
3.901	0.20968254783114\\
3.911	0.211684991489638\\
3.921	0.213687148441911\\
3.931	0.215688891054031\\
3.941	0.21769009346668\\
3.951	0.219690631590794\\
3.961	0.221690383102664\\
3.971	0.223689227438595\\
3.981	0.225687045789058\\
3.991	0.227683721092423\\
4.001	0.2296791380283\\
4.011	0.23167318378017\\
4.021	0.233665754252058\\
4.031	0.235656758505703\\
4.041	0.237646118202977\\
4.051	0.239633766736913\\
4.061	0.24161964840528\\
4.071	0.243603717624957\\
4.081	0.245585938185461\\
4.091	0.247566282539972\\
4.101	0.24954473113234\\
4.111	0.251521271758544\\
4.121	0.253495898961178\\
4.131	0.255468613455574\\
4.141	0.257439421586221\\
4.151	0.259408334812201\\
4.161	0.261375369220398\\
4.171	0.263340545065281\\
4.181	0.265303886334149\\
4.191	0.267265420336682\\
4.201	0.269225177317793\\
4.211	0.271183190092713\\
4.221	0.273139493703363\\
4.231	0.275094125095054\\
4.241	0.277047122812603\\
4.251	0.278998526715006\\
4.261	0.280948377707823\\
4.271	0.282896717492471\\
4.281	0.284843588331637\\
4.291	0.286789032830103\\
4.301	0.288733093730228\\
4.311	0.290675813721416\\
4.321	0.292617235262925\\
4.331	0.294557400419361\\
4.341	0.296496350708266\\
4.351	0.298434126959208\\
4.361	0.300370769183808\\
4.371	0.302306316456183\\
4.381	0.30424080680328\\
4.391	0.306174277104598\\
4.401	0.308106763000837\\
4.411	0.310038298811019\\
4.421	0.311968917457626\\
4.431	0.313898650399367\\
4.441	0.315827527571141\\
4.451	0.317755577330846\\
4.461	0.319682826412626\\
4.471	0.321609299886248\\
4.481	0.323535021122235\\
4.491	0.325460011762452\\
4.501	0.32738429169583\\
4.511	0.329307879038935\\
4.521	0.331230790121089\\
4.531	0.333153039473796\\
4.541	0.335074639824182\\
4.551	0.336995602092227\\
4.561	0.338915935391548\\
4.571	0.340835647033494\\
4.581	0.342754742534356\\
4.591	0.344673225625469\\
4.601	0.346591098266035\\
4.611	0.348508360658433\\
4.621	0.3504250112659\\
4.631	0.352341046832357\\
4.641	0.354256462404248\\
4.651	0.356171251354235\\
4.661	0.358085405406587\\
4.671	0.359998914664138\\
4.681	0.361911767636672\\
4.691	0.363823951270618\\
4.701	0.365735450979919\\
4.711	0.367646250677975\\
4.721	0.369556332810543\\
4.731	0.371465678389495\\
4.741	0.373374267027331\\
4.751	0.375282076972364\\
4.761	0.377189085144479\\
4.771	0.379095267171382\\
4.781	0.381000597425276\\
4.791	0.38290504905987\\
4.801	0.384808594047657\\
4.811	0.386711203217412\\
4.821	0.388612846291808\\
4.831	0.390513491925147\\
4.841	0.392413107741082\\
4.851	0.394311660370347\\
4.861	0.396209115488399\\
4.871	0.39810543785294\\
4.881	0.400000591341278\\
4.891	0.401894538987497\\
4.901	0.403787243019363\\
4.911	0.405678664894977\\
4.921	0.407568765339112\\
4.931	0.409457504379208\\
4.941	0.411344841381005\\
4.951	0.413230735083783\\
4.961	0.415115143635179\\
4.971	0.416998024625576\\
4.981	0.418879335122025\\
4.991	0.420759031701684\\
5.001	0.422637070484781\\
5.011	0.424513407167037\\
5.021	0.426387997051593\\
5.031	0.428260795080385\\
5.041	0.43013175586497\\
5.051	0.432000833716799\\
5.061	0.433867982676918\\
5.071	0.435733156545103\\
5.081	0.437596308908401\\
5.091	0.439457393169098\\
5.101	0.441316362572083\\
5.111	0.44317317023163\\
5.121	0.445027769157569\\
5.131	0.446880112280875\\
5.141	0.448730152478635\\
5.151	0.450577842598439\\
5.161	0.452423135482151\\
5.171	0.454265983989084\\
5.181	0.456106341018596\\
5.191	0.457944159532062\\
5.201	0.459779392574271\\
5.211	0.461611993294239\\
5.221	0.463441914965411\\
5.231	0.465269111005318\\
5.241	0.467093534994616\\
5.251	0.468915140695591\\
5.261	0.470733882070065\\
5.271	0.472549713296774\\
5.281	0.474362588788156\\
5.291	0.476172463206614\\
5.301	0.477979291480229\\
5.311	0.47978302881794\\
5.321	0.481583630724187\\
5.331	0.483381053013044\\
5.341	0.485175251821825\\
5.351	0.486966183624197\\
5.361	0.488753805242782\\
5.371	0.490538073861269\\
5.381	0.492318947036059\\
5.391	0.494096382707396\\
5.401	0.495870339210082\\
5.411	0.497640775283683\\
5.421	0.499407650082319\\
5.431	0.501170923183992\\
5.441	0.502930554599485\\
5.451	0.504686504780835\\
5.461	0.506438734629382\\
5.471	0.508187205503423\\
5.481	0.50993187922544\\
5.491	0.511672718088956\\
5.501	0.513409684865001\\
5.511	0.515142742808189\\
5.521	0.516871855662443\\
5.531	0.518596987666348\\
5.541	0.520318103558158\\
5.551	0.522035168580455\\
5.561	0.523748148484472\\
5.571	0.525457009534097\\
5.581	0.527161718509533\\
5.591	0.528862242710678\\
5.601	0.530558549960172\\
5.611	0.532250608606163\\
5.621	0.533938387524784\\
5.631	0.535621856122331\\
5.641	0.537300984337193\\
5.651	0.538975742641491\\
5.661	0.540646102042474\\
5.671	0.54231203408365\\
5.681	0.543973510845682\\
5.691	0.545630504947039\\
5.701	0.547282989544417\\
5.711	0.548930938332939\\
5.721	0.550574325546127\\
5.731	0.552213125955672\\
5.741	0.553847314870999\\
5.751	0.555476868138625\\
5.761	0.557101762141337\\
5.771	0.558721973797165\\
5.781	0.560337480558197\\
5.791	0.561948260409205\\
5.801	0.563554291866109\\
5.811	0.565155553974272\\
5.821	0.566752026306645\\
5.831	0.568343688961756\\
5.841	0.569930522561566\\
5.851	0.571512508249152\\
5.861	0.573089627686296\\
5.871	0.574661863050913\\
5.881	0.576229197034364\\
5.891	0.577791612838654\\
5.901	0.579349094173507\\
5.911	0.58090162525333\\
5.921	0.582449190794073\\
5.931	0.583991776009991\\
5.941	0.585529366610306\\
5.951	0.587061948795765\\
5.961	0.588589509255129\\
5.971	0.59011203516156\\
5.981	0.591629514168948\\
5.991	0.593141934408125\\
6.001	0.594649284483062\\
6.011	0.596151553669188\\
6.021	0.597648733544643\\
6.031	0.59914081915405\\
6.041	0.600627808860122\\
6.051	0.602109704113481\\
6.061	0.603586509233697\\
6.071	0.605058231201091\\
6.081	0.606524879458851\\
6.091	0.607986465725034\\
6.101	0.609443003814075\\
6.111	0.610894509467346\\
6.121	0.612341000192469\\
6.131	0.613782495110939\\
6.141	0.61521901481376\\
6.151	0.616650581224731\\
6.161	0.618077217471058\\
6.171	0.619498947760983\\
6.181	0.620915797268133\\
6.191	0.622327792022282\\
6.201	0.623734958806274\\
6.211	0.625137325058804\\
6.221	0.626534918782835\\
6.231	0.627927768459367\\
6.241	0.629315902966359\\
6.251	0.630699351502527\\
6.261	0.632078143515848\\
6.271	0.633452308636521\\
6.281	0.634821876614181\\
6.291	0.63618687725921\\
6.301	0.637547340387913\\
6.311	0.638903295771382\\
6.321	0.64025477308792\\
6.331	0.641601801878785\\
6.341	0.642944411507169\\
6.351	0.644282631120208\\
6.361	0.645616489613881\\
6.371	0.646946015600685\\
6.381	0.648271237379924\\
6.391	0.649592182910481\\
6.401	0.65090887978597\\
6.411	0.652221355212119\\
6.421	0.6535296359863\\
6.431	0.654833748479071\\
6.441	0.656133718617628\\
6.451	0.657429571871089\\
6.461	0.658721333237468\\
6.471	0.660009027232308\\
6.481	0.661292677878813\\
6.491	0.662572308699461\\
6.501	0.663847942708964\\
6.511	0.665119602408531\\
6.521	0.666387309781341\\
6.531	0.667651086289168\\
6.541	0.668910952870066\\
6.551	0.670166929937089\\
6.561	0.671419037377941\\
6.571	0.672667294555518\\
6.581	0.673911720309294\\
6.591	0.675152332957464\\
6.601	0.676389150299846\\
6.611	0.677622189621415\\
6.621	0.678851467696507\\
6.631	0.680077000793586\\
6.641	0.681298804680557\\
6.651	0.682516894630582\\
6.661	0.683731285428351\\
6.671	0.68494199137679\\
6.681	0.686149026304143\\
6.691	0.687352403571419\\
6.701	0.688552136080166\\
6.711	0.689748236280524\\
6.721	0.690940716179564\\
6.731	0.692129587349841\\
6.741	0.69331486093818\\
6.751	0.69449654767463\\
6.761	0.695674657881597\\
6.771	0.696849201483106\\
6.781	0.698020188014198\\
6.791	0.699187626630407\\
6.801	0.700351526117342\\
6.811	0.701511894900317\\
6.821	0.702668741054034\\
6.831	0.703822072312306\\
6.841	0.704971896077775\\
6.851	0.706118219431664\\
6.861	0.707261049143499\\
6.871	0.70840039168081\\
6.881	0.709536253218804\\
6.891	0.710668639649998\\
6.901	0.711797556593788\\
6.911	0.712923009405958\\
6.921	0.71404500318812\\
6.931	0.715163542797067\\
6.941	0.716278632854054\\
6.951	0.717390277753953\\
6.961	0.718498481674338\\
6.971	0.71960324858445\\
6.981	0.720704582254041\\
6.991	0.721802486262115\\
7.001	0.722896964005528\\
7.011	0.723988018707486\\
7.021	0.725075653425883\\
7.031	0.726159871061531\\
7.041	0.72724067436623\\
7.051	0.728318065950716\\
7.061	0.729392048292462\\
7.071	0.730462623743319\\
7.081	0.731529794537031\\
7.091	0.732593562796597\\
7.101	0.733653930541475\\
7.111	0.734710899694641\\
7.121	0.735764472089496\\
7.131	0.736814649476625\\
7.141	0.737861433530395\\
7.151	0.738904825855416\\
7.161	0.739944827992823\\
7.171	0.740981441426438\\
7.181	0.742014667588751\\
7.191	0.743044507866771\\
7.201	0.744070963607711\\
7.211	0.745094036124531\\
7.221	0.746113726701331\\
7.231	0.74713003659859\\
7.241	0.748142967058264\\
7.251	0.749152519308736\\
7.261	0.750158694569616\\
7.271	0.751161494056408\\
7.281	0.752160918985026\\
7.291	0.753156970576172\\
7.301	0.754149650059575\\
7.311	0.7551389586781\\
7.321	0.756124897691703\\
7.331	0.757107468381277\\
7.341	0.758086672052343\\
7.351	0.759062510038633\\
7.361	0.760034983705521\\
7.371	0.761004094453348\\
7.381	0.761969843720616\\
7.391	0.762932232987054\\
7.401	0.763891263776573\\
7.411	0.764846937660103\\
7.421	0.765799256258298\\
7.431	0.766748221244153\\
7.441	0.767693834345486\\
7.451	0.768636097347328\\
7.461	0.769575012094189\\
7.471	0.770510580492233\\
7.481	0.77144280451134\\
7.491	0.772371686187075\\
7.501	0.773297227622553\\
7.511	0.774219430990201\\
7.521	0.775138298533436\\
7.531	0.77605383256825\\
7.541	0.776966035484694\\
7.551	0.77787490974828\\
7.561	0.778780457901299\\
7.571	0.779682682564051\\
7.581	0.780581586435989\\
7.591	0.781477172296791\\
7.601	0.782369443007345\\
7.611	0.783258401510669\\
7.621	0.78414405083273\\
7.631	0.78502639408324\\
7.641	0.785905434456312\\
7.651	0.786781175231123\\
7.661	0.787653619772441\\
7.671	0.78852277153114\\
7.681	0.78938863404462\\
7.691	0.790251210937175\\
7.701	0.791110505920303\\
7.711	0.791966522792958\\
7.721	0.792819265441743\\
7.731	0.793668737841047\\
7.741	0.794514944053133\\
7.751	0.795357888228175\\
7.761	0.796197574604239\\
7.771	0.797034007507222\\
7.781	0.797867191350744\\
7.791	0.79869713063599\\
7.801	0.79952382995152\\
7.811	0.80034729397301\\
7.821	0.801167527462993\\
7.831	0.801984535270522\\
7.841	0.802798322330824\\
7.851	0.803608893664896\\
7.861	0.804416254379078\\
7.871	0.805220409664591\\
7.881	0.806021364797043\\
7.891	0.806819125135891\\
7.901	0.807613696123898\\
7.911	0.80840508328653\\
7.921	0.809193292231362\\
7.931	0.809978328647416\\
7.941	0.810760198304512\\
7.951	0.811538907052567\\
7.961	0.812314460820883\\
7.971	0.813086865617415\\
7.981	0.813856127528021\\
7.991	0.814622252715664\\
8.001	0.815385247419638\\
8.011	0.816145118007877\\
8.021	0.816901871405734\\
8.031	0.817655515401933\\
8.041	0.818406058609798\\
8.051	0.819153510406992\\
8.061	0.819897880878201\\
8.071	0.820639180760652\\
8.081	0.821377421392333\\
8.091	0.82211261466281\\
8.101	0.822844772966557\\
8.111	0.823573909158637\\
8.121	0.824300036512707\\
8.131	0.825023168681188\\
8.141	0.825743319657555\\
8.151	0.826460503740628\\
8.161	0.827174735500786\\
8.171	0.827886029748029\\
8.181	0.828594401501798\\
8.191	0.829299865962499\\
8.201	0.830002438484616\\
8.211	0.830702134551382\\
8.221	0.831398969750932\\
8.231	0.832092959753844\\
8.241	0.832784120292061\\
8.251	0.833472467139066\\
8.261	0.834158016091303\\
8.271	0.83484078295078\\
8.281	0.835520783508774\\
8.291	0.836198033530615\\
8.301	0.836872548741491\\
8.311	0.837544344813213\\
8.321	0.838213437351924\\
8.331	0.838879841886674\\
8.341	0.839543573858844\\
8.351	0.840204648612366\\
8.361	0.840863081384701\\
8.371	0.841518887298555\\
8.381	0.842172081354268\\
8.391	0.842822678422861\\
8.401	0.843470693239708\\
8.411	0.84411614039879\\
8.421	0.844759034347522\\
8.431	0.845399389382091\\
8.441	0.846037219643315\\
8.451	0.846672539112967\\
8.461	0.847305361610551\\
8.471	0.847935700790509\\
8.481	0.848563570139825\\
8.491	0.849188982976017\\
8.501	0.849811952445472\\
8.511	0.850432491522143\\
8.521	0.851050613006541\\
8.531	0.851666329525046\\
8.541	0.852279653529491\\
8.551	0.85289059729701\\
8.561	0.853499172930134\\
8.571	0.854105392357128\\
8.581	0.854709267332546\\
8.591	0.855310809437969\\
8.601	0.855910030082962\\
8.611	0.856506940506188\\
8.621	0.857101551776697\\
8.631	0.857693874795363\\
8.641	0.858283920296461\\
8.651	0.858871698849381\\
8.661	0.859457220860459\\
8.671	0.860040496574918\\
8.681	0.860621536078904\\
8.691	0.861200349301644\\
8.701	0.861776946017637\\
8.711	0.862351335848975\\
8.721	0.862923528267696\\
8.731	0.863493532598217\\
8.741	0.864061358019812\\
8.751	0.864627013569148\\
8.761	0.865190508142852\\
8.771	0.865751850500125\\
8.781	0.86631104926538\\
8.791	0.866868112930905\\
8.801	0.867423049859558\\
8.811	0.86797586828746\\
8.821	0.868526576326714\\
8.831	0.869075181968133\\
8.841	0.869621693083959\\
8.851	0.870166117430589\\
8.861	0.870708462651301\\
8.871	0.871248736278977\\
8.881	0.871786945738795\\
8.891	0.87232309835094\\
8.901	0.872857201333271\\
8.911	0.873389261803995\\
8.921	0.873919286784295\\
8.931	0.874447283200969\\
8.941	0.874973257889018\\
8.951	0.875497217594204\\
8.961	0.876019168975621\\
8.971	0.876539118608185\\
8.981	0.877057072985136\\
8.991	0.877573038520478\\
9.001	0.878087021551405\\
9.011	0.878599028340684\\
9.021	0.879109065079006\\
9.031	0.879617137887303\\
9.041	0.880123252819019\\
9.051	0.880627415862351\\
9.061	0.881129632942458\\
9.071	0.881629909923618\\
9.081	0.882128252611347\\
9.091	0.882624666754491\\
9.101	0.88311915804727\\
9.111	0.883611732131274\\
9.121	0.884102394597433\\
9.131	0.884591150987938\\
9.141	0.88507800679812\\
9.151	0.885562967478293\\
9.161	0.886046038435559\\
9.171	0.886527225035559\\
9.181	0.887006532604191\\
9.191	0.887483966429302\\
9.201	0.887959531762309\\
9.211	0.888433233819809\\
9.221	0.888905077785124\\
9.231	0.889375068809836\\
9.241	0.889843212015249\\
9.251	0.890309512493838\\
9.261	0.890773975310645\\
9.271	0.891236605504642\\
9.281	0.891697408090061\\
9.291	0.892156388057669\\
9.301	0.892613550376027\\
9.311	0.893068899992702\\
9.321	0.893522441835435\\
9.331	0.893974180813292\\
9.341	0.894424121817765\\
9.351	0.894872269723837\\
9.361	0.895318629391028\\
9.371	0.895763205664388\\
9.381	0.896206003375474\\
9.391	0.896647027343278\\
9.401	0.897086282375138\\
9.411	0.897523773267608\\
9.421	0.897959504807294\\
9.431	0.898393481771672\\
9.441	0.898825708929871\\
9.451	0.899256191043403\\
9.461	0.89968493286692\\
9.471	0.900111939148872\\
9.481	0.900537214632197\\
9.491	0.900960764054951\\
9.501	0.901382592150923\\
9.511	0.901802703650211\\
9.521	0.9022211032798\\
9.531	0.902637795764077\\
9.541	0.903052785825363\\
9.551	0.90346607818438\\
9.561	0.903877677560728\\
9.571	0.90428758867332\\
9.581	0.904695816240796\\
9.591	0.905102364981937\\
9.601	0.905507239616014\\
9.611	0.905910444863166\\
9.621	0.906311985444718\\
9.631	0.906711866083512\\
9.641	0.90711009150418\\
9.651	0.907506666433443\\
9.661	0.907901595600354\\
9.671	0.908294883736547\\
9.681	0.908686535576459\\
9.691	0.909076555857529\\
9.701	0.9094649493204\\
9.711	0.909851720709089\\
9.721	0.91023687477114\\
9.731	0.910620416257775\\
9.741	0.911002349924026\\
9.751	0.911382680528837\\
9.761	0.911761412835184\\
9.771	0.91213855161015\\
9.781	0.912514101625003\\
9.791	0.912888067655265\\
9.801	0.913260454480758\\
9.811	0.913631266885647\\
9.821	0.914000509658463\\
9.831	0.914368187592129\\
9.841	0.914734305483956\\
9.851	0.915098868135652\\
9.861	0.915461880353296\\
9.871	0.915823346947326\\
9.881	0.916183272732508\\
9.891	0.916541662527882\\
9.901	0.91689852115673\\
9.911	0.917253853446511\\
9.921	0.917607664228792\\
9.931	0.917959958339183\\
9.941	0.918310740617258\\
9.951	0.918660015906463\\
9.961	0.919007789054028\\
9.971	0.919354064910862\\
9.981	0.919698848331451\\
9.991	0.920042144173752\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_down_46_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	7.562546036999e-06\\
2.041	1.96626196961974e-05\\
2.051	3.47877117701954e-05\\
2.061	5.14253130515932e-05\\
2.071	9.22630616513878e-05\\
2.081	0.00014822590232518\\
2.091	0.000214776307450772\\
2.101	0.000285864240198562\\
2.111	0.000434090142523743\\
2.121	0.000588366081678522\\
2.131	0.000775917223396097\\
2.141	0.000996743567676468\\
2.151	0.00129773289994903\\
2.161	0.00160174725063639\\
2.171	0.00196172444199754\\
2.181	0.00236707690958069\\
2.191	0.00285107985594862\\
2.201	0.00345003350207894\\
2.211	0.00401571194564647\\
2.221	0.00462222813781379\\
2.231	0.00535428259419529\\
2.241	0.00624363800814637\\
2.251	0.00712391836685306\\
2.261	0.00809948680562593\\
2.271	0.00914614317714659\\
2.281	0.0103274128681258\\
2.291	0.0115570828537419\\
2.301	0.0128442281892391\\
2.311	0.0141752362917509\\
2.321	0.0156695953886619\\
2.331	0.0172002547065505\\
2.341	0.0188851899635939\\
2.351	0.0205262624536227\\
2.361	0.0224365615825686\\
2.371	0.0244179486442624\\
2.381	0.0265294114977925\\
2.391	0.0286136491855894\\
2.401	0.0308778754690669\\
2.411	0.0331663018998628\\
2.421	0.0354985910976733\\
2.431	0.0379654936149424\\
2.441	0.0405186091570332\\
2.451	0.0431307125582127\\
2.461	0.0458592791683619\\
2.471	0.0487254841163846\\
2.481	0.0516673145247772\\
2.491	0.0546923329395768\\
2.501	0.0577097888083394\\
2.511	0.060787745045398\\
2.521	0.0641757656699735\\
2.531	0.0675032859262531\\
2.541	0.070923069244184\\
2.551	0.0744199905316924\\
2.561	0.0778896866534675\\
2.571	0.0815318088248862\\
2.581	0.0853826572669261\\
2.591	0.0892198931260994\\
2.601	0.0930692290589319\\
2.611	0.0968973898628608\\
2.621	0.100978139704425\\
2.631	0.104930326263361\\
2.641	0.109073088982429\\
2.651	0.113164426388446\\
2.661	0.117257276303669\\
2.671	0.12162540289464\\
2.681	0.125864966202982\\
2.691	0.130290568143834\\
2.701	0.1347191951031\\
2.711	0.139143284534745\\
2.721	0.143685349684566\\
2.731	0.1480867514781\\
2.741	0.152668141867314\\
2.751	0.157125506501521\\
2.761	0.16173865958409\\
2.771	0.1664213880902\\
2.781	0.171217554786865\\
2.791	0.175977421262552\\
2.801	0.180707037554091\\
2.811	0.185562192109844\\
2.821	0.190356846297302\\
2.831	0.195084950079634\\
2.841	0.200020267623379\\
2.851	0.20491172240011\\
2.861	0.209895440238492\\
2.871	0.215022846451578\\
2.881	0.219988414179471\\
2.891	0.22479365593138\\
2.901	0.229644272959512\\
2.911	0.234615890724235\\
2.921	0.239719096790002\\
2.931	0.244668026916614\\
2.941	0.249502006343464\\
2.951	0.254444886433246\\
2.961	0.259416504197969\\
2.971	0.264450134840196\\
2.981	0.269494353046874\\
2.991	0.274326819964517\\
3.001	0.279355913079121\\
3.011	0.284330555862259\\
3.021	0.289306711154604\\
3.031	0.29428286644695\\
3.041	0.299301371997102\\
3.051	0.304162576589685\\
3.061	0.30913873188203\\
3.071	0.31405438680608\\
3.081	0.318915591398663\\
3.091	0.323767720936001\\
3.101	0.328813451651887\\
3.111	0.333685243808922\\
3.121	0.338460235376683\\
3.131	0.343273039674629\\
3.141	0.348066181352879\\
3.151	0.352836635393018\\
3.161	0.357779515482801\\
3.171	0.362478881590192\\
3.181	0.36714497249502\\
3.191	0.371883663841804\\
3.201	0.376514967034862\\
3.211	0.381119045062187\\
3.221	0.385779085930186\\
3.231	0.390443664325807\\
3.241	0.395006904604532\\
3.251	0.399736520896071\\
3.261	0.404405636819314\\
3.271	0.408980977171699\\
3.281	0.413513967266276\\
3.291	0.417847306145476\\
3.301	0.422310720816513\\
3.311	0.426798335634868\\
3.321	0.431202762446816\\
3.331	0.43560416424035\\
3.341	0.44013564182572\\
3.351	0.444423605428698\\
3.361	0.448720644086921\\
3.371	0.452945082303189\\
3.381	0.457205820740434\\
3.391	0.461304720692487\\
3.401	0.465382445515637\\
3.411	0.469547895872816\\
3.421	0.47364074578804\\
3.431	0.477760820868997\\
3.441	0.481820395581658\\
3.451	0.485886020331149\\
3.461	0.489686955969344\\
3.471	0.493480329061503\\
3.481	0.497553516357031\\
3.491	0.501473940222611\\
3.501	0.505367138922458\\
3.511	0.509284537769624\\
3.521	0.51303253558556\\
3.531	0.516919684248578\\
3.541	0.520632894352744\\
3.551	0.524438367518562\\
3.561	0.528080489689981\\
3.571	0.531734711935059\\
3.581	0.535378346615685\\
3.591	0.538969043474052\\
3.601	0.542455377197109\\
3.611	0.545997673760839\\
3.621	0.549346369146022\\
3.631	0.552840265415116\\
3.641	0.556201060873958\\
3.651	0.559716132271955\\
3.661	0.563140453117508\\
3.671	0.566474023410617\\
3.681	0.569698693040794\\
3.691	0.573027725806281\\
3.701	0.576340120970486\\
3.711	0.579551178017796\\
3.721	0.582837860525476\\
3.731	0.585964217057171\\
3.741	0.589160149012407\\
3.751	0.592236592740258\\
3.761	0.595329674069391\\
3.771	0.59847720572999\\
3.781	0.601485586543508\\
3.791	0.60439867927696\\
3.801	0.607310259501205\\
3.811	0.610303515222649\\
3.821	0.61326954577836\\
3.831	0.616119113125101\\
3.841	0.61893540526928\\
3.851	0.621801610217302\\
3.861	0.624525639299829\\
3.871	0.627313193769067\\
3.881	0.630035710342387\\
3.891	0.632761251934121\\
3.901	0.635474693452196\\
3.911	0.638197210025516\\
3.921	0.640880401359443\\
3.931	0.643512167380319\\
3.941	0.646078895505276\\
3.951	0.648582098243523\\
3.961	0.6509688377728\\
3.971	0.653475065529461\\
3.981	0.65602364354393\\
3.991	0.658458783367844\\
4.001	0.660598983896314\\
4.011	0.660598983896314\\
4.021	0.660598983896314\\
4.031	0.660598983896314\\
4.041	0.660602008914729\\
4.051	0.660605033933144\\
4.061	0.660611083969974\\
4.071	0.660620159025218\\
4.081	0.660641334154122\\
4.091	0.66065948426461\\
4.101	0.660697296994795\\
4.111	0.660733597215773\\
4.121	0.660788047547239\\
4.131	0.660845522897121\\
4.141	0.660931735921942\\
4.151	0.661016436437557\\
4.161	0.661126849609697\\
4.171	0.6612705379844\\
4.181	0.661418763886725\\
4.191	0.66157908986271\\
4.201	0.661775716059672\\
4.211	0.661981417311878\\
4.221	0.662234006349514\\
4.231	0.662476007822698\\
4.241	0.662770947118141\\
4.251	0.663076473978035\\
4.261	0.6633759508011\\
4.271	0.663763153158195\\
4.281	0.664112542785104\\
4.291	0.664554195473665\\
4.301	0.665009460745092\\
4.311	0.66552825140323\\
4.321	0.666024354423258\\
4.331	0.666555245155055\\
4.341	0.667143611236733\\
4.351	0.667722902263168\\
4.361	0.668305218308016\\
4.371	0.668940472175124\\
4.381	0.669637738919736\\
4.391	0.670315343044651\\
4.401	0.671047397501032\\
4.411	0.671796089558695\\
4.421	0.672593181910995\\
4.431	0.673490099870983\\
4.441	0.674350717609993\\
4.451	0.675238560514737\\
4.461	0.676171778695703\\
4.471	0.677173059791002\\
4.481	0.678095690407515\\
4.491	0.679113609104095\\
4.501	0.680110352671772\\
4.511	0.681223559448418\\
4.521	0.682348866298724\\
4.531	0.683466610602992\\
4.541	0.684611580072994\\
4.551	0.685814024892877\\
4.561	0.687070920044226\\
4.571	0.688336890250819\\
4.581	0.689557485181191\\
4.591	0.690832530443029\\
4.601	0.6921756386192\\
4.611	0.693440096316586\\
4.621	0.69477564194672\\
4.631	0.696127825178136\\
4.641	0.697501183538455\\
4.651	0.698925967211825\\
4.661	0.700308400627389\\
4.671	0.701836034926863\\
4.681	0.703365181735544\\
4.691	0.704830803157514\\
4.701	0.706366000003025\\
4.711	0.707878509210425\\
4.721	0.709462106350572\\
4.731	0.710959490465898\\
4.741	0.712464437127261\\
4.751	0.714037446702957\\
4.761	0.715481892996024\\
4.771	0.717106327884771\\
4.781	0.718627912147415\\
4.791	0.720232684416466\\
4.801	0.721831406648688\\
4.811	0.723490629249206\\
4.821	0.725086326463012\\
4.831	0.726691098732064\\
4.841	0.728388134062766\\
4.851	0.730089706921091\\
4.861	0.731777667196549\\
4.871	0.733538227913962\\
4.881	0.735242825790702\\
4.891	0.736882385771523\\
4.901	0.738573371065396\\
4.911	0.740249231267195\\
4.921	0.741919041432165\\
4.931	0.743616076762867\\
4.941	0.745310087075155\\
4.951	0.747029810043969\\
4.961	0.748728357883879\\
4.971	0.750396655539641\\
4.981	0.752113353490039\\
4.991	0.753867864170623\\
5.001	0.755558849464496\\
5.011	0.757308822617458\\
5.021	0.759010395475782\\
5.031	0.760677180622337\\
5.041	0.762350015805721\\
5.051	0.764041001099594\\
5.061	0.765642748350231\\
5.071	0.767308020987578\\
5.081	0.769030768974806\\
5.091	0.770700579139776\\
5.101	0.772424839636211\\
5.111	0.774118849948499\\
5.121	0.77575840992932\\
5.131	0.777434270131119\\
5.141	0.7791267679342\\
5.151	0.780789015553132\\
5.161	0.782354462582791\\
5.171	0.78395469732422\\
5.181	0.785560982102479\\
5.191	0.787192979537263\\
5.201	0.788794726787899\\
5.211	0.790396474038536\\
5.221	0.791967971105024\\
5.231	0.793512243005779\\
5.241	0.795020214685557\\
5.251	0.796576586659971\\
5.261	0.798102708450238\\
5.271	0.799666642970689\\
5.281	0.801232090000348\\
5.291	0.802668973747378\\
5.301	0.804229883249414\\
5.311	0.805687942125348\\
5.321	0.80723372653531\\
5.331	0.808682710355999\\
5.341	0.810228494765962\\
5.351	0.811651765930125\\
5.361	0.81315520008228\\
5.371	0.814628384050288\\
5.381	0.816077367870977\\
5.391	0.817555089366606\\
5.401	0.819026760825406\\
5.411	0.82040919424097\\
5.421	0.821705414631712\\
5.431	0.823080285501238\\
5.441	0.824438518769483\\
5.451	0.825795239528521\\
5.461	0.827151960287558\\
5.471	0.828467843297996\\
5.481	0.829782213799226\\
5.491	0.831137422049057\\
5.501	0.832400367237236\\
5.511	0.833686000063525\\
5.521	0.835020033184452\\
5.531	0.836317766084401\\
5.541	0.837588273818617\\
5.551	0.83894196955924\\
5.561	0.840158026961989\\
5.571	0.84147239746322\\
5.581	0.842767105344754\\
5.591	0.843927199906829\\
5.601	0.845224932806778\\
5.611	0.846442502718735\\
5.621	0.847629822446544\\
5.631	0.848870079996612\\
5.641	0.850071012307287\\
5.651	0.851220519304911\\
5.661	0.852456239327357\\
5.671	0.853639021527544\\
5.681	0.854700802991138\\
5.691	0.855773172019185\\
5.701	0.856912091452357\\
5.711	0.858075211032847\\
5.721	0.85909161722022\\
5.731	0.860129198536496\\
5.741	0.861183417454054\\
5.751	0.862216461242708\\
5.761	0.863226817393251\\
5.771	0.864264398709527\\
5.781	0.865298955007389\\
5.791	0.866218560605488\\
5.801	0.867144216240416\\
5.811	0.868147009844922\\
5.821	0.869069640461436\\
5.831	0.870021008752891\\
5.841	0.871040439958678\\
5.851	0.871990295740925\\
5.861	0.872934101486343\\
5.871	0.873921769998775\\
5.881	0.874774825191748\\
5.891	0.875824506581684\\
5.901	0.876733524615331\\
5.911	0.87765918025026\\
5.921	0.878592398431225\\
5.931	0.879492341409628\\
5.941	0.880372621768335\\
5.951	0.881295252384849\\
5.961	0.882172507725141\\
5.971	0.88305127557464\\
5.981	0.883905843276821\\
5.991	0.88471503570278\\
6.001	0.885451627686784\\
6.011	0.885451627686784\\
6.021	0.885451627686784\\
6.031	0.885453140195991\\
6.041	0.885454652705198\\
6.051	0.885456165214406\\
6.061	0.885460702742028\\
6.071	0.88547129030648\\
6.081	0.885481877870932\\
6.091	0.885493977944591\\
6.101	0.885498515472213\\
6.111	0.885507590527457\\
6.121	0.885528765656361\\
6.131	0.885548428276057\\
6.141	0.88557565344179\\
6.151	0.885613466171975\\
6.161	0.885658841448197\\
6.171	0.88569816668759\\
6.181	0.885754129528263\\
6.191	0.885804042332108\\
6.201	0.885863030191196\\
6.211	0.885922018050285\\
6.221	0.885996131001447\\
6.231	0.886074781480232\\
6.241	0.886144356903773\\
6.251	0.886245695020668\\
6.261	0.886357620702016\\
6.271	0.886478621438608\\
6.281	0.88660567221203\\
6.291	0.886740285531488\\
6.301	0.88690212401668\\
6.311	0.887068500029494\\
6.321	0.887234876042308\\
6.331	0.887428477220855\\
6.341	0.887626615927024\\
6.351	0.88784441725289\\
6.361	0.888057681051133\\
6.371	0.888293632487488\\
6.381	0.888558321598783\\
6.391	0.888803348090382\\
6.401	0.889057449637225\\
6.411	0.889337263840594\\
6.421	0.889632203136037\\
6.431	0.889898404756539\\
6.441	0.890240231837411\\
6.451	0.890536683642062\\
6.461	0.890880023232141\\
6.471	0.891226387840636\\
6.481	0.891507714553212\\
6.491	0.891825341486766\\
6.501	0.892206493807031\\
6.511	0.892592183654918\\
6.521	0.892999048631709\\
6.531	0.89335297578624\\
6.541	0.893746228180164\\
6.551	0.894107717880733\\
6.561	0.894540295514049\\
6.571	0.894919935325106\\
6.581	0.895355537976837\\
6.591	0.895771478008872\\
6.601	0.896238843353959\\
6.611	0.896704696189838\\
6.621	0.897156936442851\\
6.631	0.897568338947263\\
6.641	0.898058391930461\\
6.651	0.898536344839999\\
6.661	0.899020347786367\\
6.671	0.899525525861639\\
6.681	0.899983816151481\\
6.691	0.900508656846449\\
6.701	0.900997197320439\\
6.711	0.901484225285221\\
6.721	0.902021166053848\\
6.731	0.902576256932964\\
6.741	0.903134372830495\\
6.751	0.903697026255647\\
6.761	0.904270267245252\\
6.771	0.90478300786656\\
6.781	0.905280623395795\\
6.791	0.905884114569547\\
6.801	0.906457355559152\\
6.811	0.907032109057964\\
6.821	0.907558462262139\\
6.831	0.908074227901862\\
6.841	0.908611168670489\\
6.851	0.909119371764176\\
6.861	0.909654800023595\\
6.871	0.910279466326251\\
6.881	0.910857244843478\\
6.891	0.911436535869912\\
6.901	0.911974989147746\\
6.911	0.912511929916373\\
6.921	0.913091220942807\\
6.931	0.913650849349545\\
6.941	0.91418325259055\\
6.951	0.914786743764303\\
6.961	0.915385697410433\\
6.971	0.915958938400038\\
6.981	0.916530666880435\\
6.991	0.917090295287173\\
7.001	0.917604548417688\\
7.011	0.918230727229552\\
7.021	0.918799430691534\\
7.031	0.919374184190346\\
7.041	0.919941375143121\\
7.051	0.920511591114311\\
7.061	0.921189195239226\\
7.071	0.92177453630249\\
7.081	0.92234475227368\\
7.091	0.92289681813438\\
7.101	0.923447371485874\\
7.111	0.924000949855782\\
7.121	0.924568140808557\\
7.131	0.92512474419688\\
7.141	0.925687397622033\\
7.151	0.926216775844623\\
7.161	0.926767329196116\\
7.171	0.927299732437121\\
7.181	0.927907761138496\\
7.191	0.928465877036026\\
7.201	0.92901038035069\\
7.211	0.929535221045658\\
7.221	0.929995023844708\\
7.231	0.930510789484431\\
7.241	0.931015967559703\\
7.251	0.931610383678211\\
7.261	0.932120099281104\\
7.271	0.932610152264302\\
7.281	0.933095667719877\\
7.291	0.933578158157038\\
7.301	0.934069723649443\\
7.311	0.934591539325996\\
7.321	0.935102767438097\\
7.331	0.935620045587027\\
7.341	0.936104048533395\\
7.351	0.936615276645497\\
7.361	0.937081129481376\\
7.371	0.93754395729884\\
7.381	0.938050647883319\\
7.391	0.938531625811272\\
7.401	0.939018653776055\\
7.411	0.939486019121141\\
7.421	0.939966997049095\\
7.431	0.940410162246863\\
7.441	0.940844252389386\\
7.451	0.941308592716058\\
7.461	0.941745707876997\\
7.471	0.94222668580495\\
7.481	0.942684976094792\\
7.491	0.943129653801767\\
7.501	0.943610631729721\\
7.511	0.94404169685383\\
7.521	0.944525699800198\\
7.531	0.944991552636077\\
7.541	0.945366654919512\\
7.551	0.94576898236868\\
7.561	0.946148622179737\\
7.571	0.946538849555247\\
7.581	0.946927564421548\\
7.591	0.947313254269435\\
7.601	0.947727681792263\\
7.611	0.948122446695394\\
7.621	0.948509649052489\\
7.631	0.948918026538487\\
7.641	0.949359679227047\\
7.651	0.949733269001275\\
7.661	0.950091733683429\\
7.671	0.950466835966864\\
7.681	0.950825300649018\\
7.691	0.951221578061356\\
7.701	0.951607267909243\\
7.711	0.951920357315175\\
7.721	0.952277309488122\\
7.731	0.952678124428082\\
7.741	0.953033564091821\\
7.751	0.953396566301597\\
7.761	0.953791331204729\\
7.771	0.954130133267186\\
7.781	0.954491622967755\\
7.791	0.95482588750259\\
7.801	0.955190402221573\\
7.811	0.955486854026224\\
7.821	0.955840781180755\\
7.831	0.956143283022235\\
7.841	0.956473010029449\\
7.851	0.956819374637943\\
7.861	0.957149101645156\\
7.871	0.957483366179992\\
7.881	0.957766205401775\\
7.891	0.958076269789292\\
7.901	0.958371209084735\\
7.911	0.958672198417008\\
7.921	0.958980750295317\\
7.931	0.959283252136797\\
7.941	0.959614491653218\\
7.951	0.959916993494698\\
7.961	0.960199832716482\\
7.971	0.960455446772532\\
7.981	0.960783661270538\\
7.991	0.961063475473907\\
8.001	0.96128278930898\\
8.011	0.96128278930898\\
8.021	0.96128278930898\\
8.031	0.96128278930898\\
8.041	0.961284301818187\\
8.051	0.961284301818187\\
8.061	0.961284301818187\\
8.071	0.961284301818187\\
8.081	0.961285814327395\\
8.091	0.961287326836602\\
8.101	0.961290351855017\\
8.111	0.961296401891847\\
8.121	0.961300939419469\\
8.131	0.961311526983921\\
8.141	0.961328164585202\\
8.151	0.961341777168068\\
8.161	0.961346314695691\\
8.171	0.961356902260142\\
8.181	0.961370514843009\\
8.191	0.961387152444291\\
8.201	0.961403790045572\\
8.211	0.961417402628439\\
8.221	0.961447652812586\\
8.231	0.961486978051979\\
8.241	0.961529328309786\\
8.251	0.961573191076801\\
8.261	0.961617053843815\\
8.271	0.961677554212111\\
8.281	0.961715366942296\\
8.291	0.961762254727726\\
8.301	0.961798554948703\\
8.311	0.961845442734133\\
8.321	0.961899893065599\\
8.331	0.961969468489139\\
8.341	0.962037531403472\\
8.351	0.962101056790183\\
8.361	0.962152482103235\\
8.371	0.962223570035983\\
8.381	0.96229465796873\\
8.391	0.962359695864649\\
8.401	0.962433808815811\\
8.411	0.962529096895877\\
8.421	0.962630435012773\\
8.431	0.962716648037595\\
8.441	0.962821011172906\\
8.451	0.962931424345046\\
8.461	0.963035787480356\\
8.471	0.963158300726156\\
8.481	0.9632490512786\\
8.491	0.963360976959947\\
8.501	0.963483490205747\\
8.511	0.963589365850265\\
8.521	0.963717929132894\\
8.531	0.9638419548879\\
8.541	0.963990180790226\\
8.551	0.96414445672938\\
8.561	0.964269994993595\\
8.571	0.964413683368297\\
8.581	0.964561909270623\\
8.591	0.964717697718985\\
8.601	0.964852311038443\\
8.611	0.96501112450522\\
8.621	0.965150275352301\\
8.631	0.965289426199382\\
8.641	0.965458827230611\\
8.651	0.965601003096106\\
8.661	0.965776454164165\\
8.671	0.965933755121734\\
8.681	0.966083493533267\\
8.691	0.966243819509251\\
8.701	0.966402632976028\\
8.711	0.966594721645368\\
8.721	0.966745972566108\\
8.731	0.966924448652581\\
8.741	0.967101412229847\\
8.751	0.967296525917602\\
8.761	0.967490127096149\\
8.771	0.967709440931222\\
8.781	0.967940854839954\\
8.791	0.968120843435634\\
8.801	0.968300832031315\\
8.811	0.968492920700655\\
8.821	0.968709209517313\\
8.831	0.968913398260312\\
8.841	0.969099436892822\\
8.851	0.969290013052954\\
8.861	0.969488151759124\\
8.871	0.969674190391634\\
8.881	0.969855691496522\\
8.891	0.970065930276351\\
8.901	0.970226256252335\\
8.911	0.970424394958504\\
8.921	0.970590770971318\\
8.931	0.97078739716828\\
8.941	0.970993098420487\\
8.951	0.971191237126656\\
8.961	0.971380300777581\\
8.971	0.97157843948375\\
8.981	0.971761453097846\\
8.991	0.971970179368467\\
9.001	0.972186468185125\\
9.011	0.972383094382087\\
9.021	0.972594845671123\\
9.031	0.972777859285218\\
9.041	0.972968435445351\\
9.051	0.973149936550239\\
9.061	0.973293624924942\\
9.071	0.97347512602983\\
9.081	0.97366721469917\\
9.091	0.97384720329485\\
9.101	0.97400450425242\\
9.111	0.974199617940174\\
9.121	0.974397756646344\\
9.131	0.974586820297269\\
9.141	0.974759246346912\\
9.151	0.974915034795274\\
9.161	0.975110148483029\\
9.171	0.975240224274865\\
9.181	0.975420212870546\\
9.191	0.975591126410982\\
9.201	0.975787752607944\\
9.211	0.976014628989054\\
9.221	0.976200667621564\\
9.231	0.976389731272489\\
9.241	0.976581819941829\\
9.251	0.97674970846385\\
9.261	0.97693574709636\\
9.271	0.977100610599967\\
9.281	0.977297236796929\\
9.291	0.977460587791328\\
9.301	0.977633013840972\\
9.311	0.977835690074763\\
9.321	0.978005091105992\\
9.331	0.97814575446228\\
9.341	0.978298517892228\\
9.351	0.978451281322175\\
9.361	0.978596482206085\\
9.371	0.978740170580788\\
9.381	0.978911084121225\\
9.391	0.979101660281357\\
9.401	0.979252911202097\\
9.411	0.979416262196496\\
9.421	0.979573563154066\\
9.431	0.979753551749746\\
9.441	0.979924465290182\\
9.451	0.980095378830619\\
9.461	0.980242092223736\\
9.471	0.980376705543195\\
9.481	0.980529468973142\\
9.491	0.980706432550408\\
9.501	0.980847095906696\\
9.511	0.981007421882681\\
9.521	0.981160185312628\\
9.531	0.981303873687331\\
9.541	0.981455124608071\\
9.551	0.981604863019604\\
9.561	0.981712251173329\\
9.571	0.981868039621691\\
9.581	0.982005677959565\\
9.591	0.982137266260608\\
9.601	0.982253729469578\\
9.611	0.982376242715377\\
9.621	0.982510856034836\\
9.631	0.982663619464784\\
9.641	0.982801257802657\\
9.651	0.982949483704982\\
9.661	0.983062921895537\\
9.671	0.983221735362314\\
9.681	0.98332307347921\\
9.691	0.983444074215802\\
9.701	0.98358473757209\\
9.711	0.983698175762645\\
9.721	0.983793463842711\\
9.731	0.983914464579303\\
9.741	0.984067228009251\\
9.751	0.984171591144561\\
9.761	0.984291079371946\\
9.771	0.984378804905975\\
9.781	0.984517955753056\\
9.791	0.984640468998855\\
9.801	0.984729707042092\\
9.811	0.984853732797098\\
9.821	0.984970196006068\\
9.831	0.985082121687416\\
9.841	0.985154722129371\\
9.851	0.985263622792304\\
9.861	0.985392186074933\\
9.871	0.985499574228658\\
9.881	0.985603937363969\\
9.891	0.985721913082146\\
9.901	0.985817201162212\\
9.911	0.985910976733071\\
9.921	0.98600475230393\\
9.931	0.986100040383996\\
9.941	0.986205916028514\\
9.951	0.986308766654617\\
9.961	0.986405567243891\\
9.971	0.986505392851579\\
9.981	0.986599168422438\\
9.991	0.986709581594578\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	3.50346658693594e-12\\
2.011	4.98480713503544e-08\\
2.021	6.43505748205292e-07\\
2.031	2.96993872561657e-06\\
2.041	8.8326185750812e-06\\
2.051	2.055493016106e-05\\
2.061	4.0894400898512e-05\\
2.071	7.29650882774144e-05\\
2.081	0.000120167503415897\\
2.091	0.000186125490567138\\
2.101	0.000274629521878867\\
2.111	0.000389585903745705\\
2.121	0.000534971425648907\\
2.131	0.000714793014888349\\
2.141	0.000933051990878592\\
2.151	0.00119371254120416\\
2.161	0.00150067406815499\\
2.171	0.00185774707941184\\
2.181	0.00226863231978602\\
2.191	0.00273690286272102\\
2.201	0.00326598890059287\\
2.211	0.00385916499192275\\
2.221	0.00451953954125162\\
2.231	0.00525004630426744\\
2.241	0.00605343772596268\\
2.251	0.00693227993437094\\
2.261	0.00788894922570756\\
2.271	0.00892562988945339\\
2.281	0.0100443132336167\\
2.291	0.011246797681323\\
2.301	0.0125346898202035\\
2.311	0.013909406295312\\
2.321	0.0153721764454351\\
2.331	0.0169240455906117\\
2.341	0.0185658788865099\\
2.351	0.0202983656683338\\
2.361	0.0221220242135581\\
2.371	0.0240372068589352\\
2.381	0.0260441054128747\\
2.391	0.0281427568096911\\
2.401	0.0303330489568831\\
2.411	0.0326147267314002\\
2.421	0.0349873980849401\\
2.431	0.0374505402221103\\
2.441	0.040003505819086\\
2.451	0.0426455292534873\\
2.461	0.0453757328195562\\
2.471	0.0481931329051214\\
2.481	0.0510966461098897\\
2.491	0.0540850952866915\\
2.501	0.0571572154896317\\
2.511	0.0603116598151096\\
2.521	0.0635470051235079\\
2.531	0.0668617576310829\\
2.541	0.0702543583631487\\
2.551	0.073723188460975\\
2.561	0.0772665743363176\\
2.571	0.0808827926684572\\
2.581	0.0845700752398654\\
2.591	0.0883266136075122\\
2.601	0.0921505636077372\\
2.611	0.0960400496934146\\
2.621	0.0999931691028456\\
2.631	0.104007995860466\\
2.641	0.108082584610031\\
2.651	0.112214974281502\\
2.661	0.116403191593189\\
2.671	0.120645254391359\\
2.681	0.124939174829552\\
2.691	0.12928296239046\\
2.701	0.133674626753306\\
2.711	0.138112180509958\\
2.721	0.142593641733299\\
2.731	0.147117036401289\\
2.741	0.15168040068066\\
2.751	0.156281783073964\\
2.761	0.160919246433967\\
2.771	0.165590869849436\\
2.781	0.170294750406326\\
2.791	0.175029004828495\\
2.801	0.179791771002073\\
2.811	0.184581209387544\\
2.821	0.189395504323658\\
2.831	0.194232865227239\\
2.841	0.199091527692974\\
2.851	0.203969754497051\\
2.861	0.208865836508671\\
2.871	0.21377809351329\\
2.881	0.218704874951371\\
2.891	0.223644560576399\\
2.901	0.22859556103582\\
2.911	0.233556318378425\\
2.921	0.238525306491748\\
2.931	0.243501031472807\\
2.941	0.248482031935564\\
2.951	0.253466879258244\\
2.961	0.258454177773736\\
2.971	0.263442564906034\\
2.981	0.268430711255686\\
2.991	0.273417320637129\\
3.001	0.278401130070581\\
3.011	0.28338090973127\\
3.021	0.288355462858419\\
3.031	0.293323625626646\\
3.041	0.298284266981917\\
3.051	0.303236288444652\\
3.061	0.308178623881875\\
3.071	0.313110239250784\\
3.081	0.318030132315629\\
3.091	0.322937332339889\\
3.101	0.327830899755632\\
3.111	0.33270992581182\\
3.121	0.337573532203289\\
3.131	0.342420870682048\\
3.141	0.347251122652441\\
3.151	0.352063498751665\\
3.161	0.356857238417064\\
3.171	0.361631609441561\\
3.181	0.366385907518513\\
3.191	0.371119455777222\\
3.201	0.375831604310213\\
3.211	0.380521729693438\\
3.221	0.385189234500478\\
3.231	0.389833546811597\\
3.241	0.394454119718736\\
3.251	0.399050430827273\\
3.261	0.403621981755322\\
3.271	0.408168297631474\\
3.281	0.412688926591607\\
3.291	0.417183439275581\\
3.301	0.421651428324291\\
3.311	0.426092507877938\\
3.321	0.430506313075845\\
3.331	0.434892499558531\\
3.341	0.439250742972428\\
3.351	0.443580738477793\\
3.361	0.447882200260192\\
3.371	0.452154861045965\\
3.381	0.456398471622076\\
3.391	0.460612800360641\\
3.401	0.464797632748478\\
3.411	0.468952770921986\\
3.421	0.473078033207548\\
3.431	0.477173253667825\\
3.441	0.481238281653955\\
3.451	0.485272981364132\\
3.461	0.489277231408469\\
3.471	0.493250924380426\\
3.481	0.497193966435043\\
3.491	0.501106276873858\\
3.501	0.504987787736828\\
3.511	0.508838443401283\\
3.521	0.512658200187881\\
3.531	0.516447025973813\\
3.541	0.520204899813154\\
3.551	0.523931811564479\\
3.561	0.527627761525713\\
3.571	0.531292760076278\\
3.581	0.534926827326526\\
3.591	0.538529992774443\\
3.601	0.542102294969592\\
3.611	0.545643781184322\\
3.621	0.54915450709219\\
3.631	0.55263453645354\\
3.641	0.556083940808194\\
3.651	0.559502799175256\\
3.661	0.562891197759918\\
3.671	0.566249229667206\\
3.681	0.56957699462267\\
3.691	0.572874598699838\\
3.701	0.576142154054463\\
3.711	0.579379778665425\\
3.721	0.582587596082181\\
3.731	0.585765735178801\\
3.741	0.588914329914336\\
3.751	0.592033519099562\\
3.761	0.5951234461699\\
3.771	0.598184258964567\\
3.781	0.601216109511641\\
3.791	0.604219153819197\\
3.801	0.607193551672175\\
3.811	0.610139466435069\\
3.821	0.613057064860211\\
3.831	0.615946516901638\\
3.841	0.618807995534366\\
3.851	0.621641676578983\\
3.861	0.624447738531547\\
3.871	0.627226362398542\\
3.881	0.629977731536881\\
3.891	0.632702031498869\\
3.901	0.635399449881956\\
3.911	0.638070176183198\\
3.921	0.640714401658428\\
3.931	0.643332319185806\\
3.941	0.645924123133924\\
3.951	0.648490009234131\\
3.961	0.65103017445718\\
3.971	0.653544816893904\\
3.981	0.656034135640031\\
3.991	0.658498330684768\\
4.001	0.660694791387802\\
4.011	0.660694808300323\\
4.021	0.660695009731465\\
4.031	0.660695799102292\\
4.041	0.660697788340101\\
4.051	0.660701765781479\\
4.061	0.660708667069841\\
4.071	0.660719548821112\\
4.081	0.660735564846428\\
4.091	0.660757944735018\\
4.101	0.660787974613826\\
4.111	0.660826979912956\\
4.121	0.660876309977794\\
4.131	0.660937324379644\\
4.141	0.661011380787025\\
4.151	0.66109982426943\\
4.161	0.661203977914369\\
4.171	0.661325134646944\\
4.181	0.661464550149145\\
4.191	0.661623436783403\\
4.201	0.661802958431859\\
4.211	0.662004226169271\\
4.221	0.662228294693494\\
4.231	0.662476159443113\\
4.241	0.662748754337048\\
4.251	0.663046950075911\\
4.261	0.663371552949382\\
4.271	0.66372330409826\\
4.281	0.664102879183723\\
4.291	0.664510888420108\\
4.301	0.664947876930961\\
4.311	0.665414325391331\\
4.321	0.665910650922272\\
4.331	0.666437208206319\\
4.341	0.666994290795292\\
4.351	0.667582132584218\\
4.361	0.668200909427346\\
4.371	0.668850740874366\\
4.381	0.669531692006878\\
4.391	0.670243775356881\\
4.401	0.670986952890808\\
4.411	0.671761138044081\\
4.421	0.672566197792664\\
4.431	0.67340195474936\\
4.441	0.674268189273823\\
4.451	0.675164641586396\\
4.461	0.676091013876937\\
4.471	0.677046972400718\\
4.481	0.678032149554373\\
4.491	0.679046145925739\\
4.501	0.680088532312083\\
4.511	0.681158851701998\\
4.521	0.682256621216802\\
4.531	0.683381334007886\\
4.541	0.68453246110702\\
4.551	0.685709453227008\\
4.561	0.686911742510639\\
4.571	0.688138744226218\\
4.581	0.689389858408327\\
4.591	0.690664471442825\\
4.601	0.691961957595377\\
4.611	0.693281680483077\\
4.621	0.694622994488968\\
4.631	0.695985246119509\\
4.641	0.697367775305194\\
4.651	0.698769916644744\\
4.661	0.700191000593404\\
4.671	0.701630354596088\\
4.681	0.703087304166139\\
4.691	0.704561173910666\\
4.701	0.706051288503461\\
4.711	0.707556973606594\\
4.721	0.709077556741872\\
4.731	0.710612368113336\\
4.741	0.712160741382127\\
4.751	0.713722014394996\\
4.761	0.715295529867799\\
4.771	0.71688063602535\\
4.781	0.718476687198996\\
4.791	0.72008304438334\\
4.801	0.721699075753442\\
4.811	0.723324157143966\\
4.821	0.724957672491588\\
4.831	0.726599014242116\\
4.841	0.728247583723636\\
4.851	0.729902791487056\\
4.861	0.731564057615398\\
4.871	0.733230812003113\\
4.881	0.734902494606753\\
4.891	0.736578555668237\\
4.901	0.738258455911967\\
4.911	0.739941666716979\\
4.921	0.741627670265368\\
4.931	0.743315959668069\\
4.941	0.745006039069188\\
4.951	0.746697423729916\\
4.961	0.748389640093132\\
4.971	0.750082225829701\\
4.981	0.751774729867463\\
4.991	0.753466712403907\\
5.001	0.755157744903414\\
5.011	0.756847410080033\\
5.021	0.758535301866599\\
5.031	0.760221025371096\\
5.041	0.761904196821004\\
5.051	0.763584443496475\\
5.061	0.765261403653039\\
5.071	0.766934726434588\\
5.081	0.76860407177731\\
5.091	0.77026911030525\\
5.101	0.771929523218112\\
5.111	0.773585002171937\\
5.121	0.775235249153207\\
5.131	0.776879976346963\\
5.141	0.778518905999433\\
5.151	0.780151770275706\\
5.161	0.781778311112912\\
5.171	0.783398280069376\\
5.181	0.785011438170187\\
5.191	0.78661755574959\\
5.201	0.788216412290593\\
5.211	0.789807796262172\\
5.221	0.791391504954428\\
5.231	0.792967344312018\\
5.241	0.794535128766188\\
5.251	0.796094681065723\\
5.261	0.797645832107051\\
5.271	0.799188420763831\\
5.281	0.800722293716213\\
5.291	0.802247305280064\\
5.301	0.803763317236319\\
5.311	0.805270198660738\\
5.321	0.806767825754193\\
5.331	0.808256081673718\\
5.341	0.809734856364458\\
5.351	0.811204046392701\\
5.361	0.81266355478012\\
5.371	0.814113290839371\\
5.381	0.815553170011172\\
5.391	0.816983113702977\\
5.401	0.818403049129344\\
5.411	0.819812909154123\\
5.421	0.821212632134511\\
5.431	0.822602161767103\\
5.441	0.823981446935956\\
5.451	0.82535044156281\\
5.461	0.826709104459444\\
5.471	0.82805739918226\\
5.481	0.829395293889172\\
5.491	0.830722761198775\\
5.501	0.83203977805187\\
5.511	0.833346325575396\\
5.521	0.834642388948725\\
5.531	0.835927957272421\\
5.541	0.837203023439421\\
5.551	0.838467584008688\\
5.561	0.839721639081309\\
5.571	0.840965192179076\\
5.581	0.842198250125537\\
5.591	0.843420822929511\\
5.601	0.844632923671066\\
5.611	0.845834568389957\\
5.621	0.84702577597651\\
5.631	0.848206568064944\\
5.641	0.849376968929092\\
5.651	0.850537005380547\\
5.661	0.851686706669181\\
5.671	0.852826104386014\\
5.681	0.853955232368444\\
5.691	0.855074126607772\\
5.701	0.856182825159028\\
5.711	0.857281368053063\\
5.721	0.858369797210849\\
5.731	0.85944815636003\\
5.741	0.86051649095361\\
5.751	0.861574848090807\\
5.761	0.862623276440009\\
5.771	0.86366182616383\\
5.781	0.86469054884619\\
5.791	0.86570949742144\\
5.801	0.866718726105444\\
5.811	0.867718290328625\\
5.821	0.868708246670918\\
5.831	0.869688652798612\\
5.841	0.870659567403033\\
5.851	0.87162105014102\\
5.861	0.872573161577217\\
5.871	0.873515963128066\\
5.881	0.874449517007523\\
5.891	0.875373886174451\\
5.901	0.876289134281641\\
5.911	0.877195325626434\\
5.921	0.878092525102927\\
5.931	0.878980798155687\\
5.941	0.879860210734988\\
5.951	0.880730829253497\\
5.961	0.881592720544416\\
5.971	0.882445951820997\\
5.981	0.883290590637457\\
5.991	0.884126704851176\\
6.001	0.884871975408229\\
6.011	0.884871981146736\\
6.021	0.884872049493372\\
6.031	0.884872317331005\\
6.041	0.884872992289754\\
6.051	0.884874341856331\\
6.061	0.884876683499418\\
6.071	0.884880375734303\\
6.081	0.884885810055114\\
6.091	0.884893403667881\\
6.101	0.884903592962175\\
6.111	0.884916827663333\\
6.121	0.884933565611274\\
6.131	0.884954268115622\\
6.141	0.884979395840378\\
6.151	0.885009405174626\\
6.161	0.885044745048849\\
6.171	0.88508585415927\\
6.181	0.885133158565329\\
6.191	0.885187069627912\\
6.201	0.885247982258291\\
6.211	0.885316273449921\\
6.221	0.885392301067276\\
6.231	0.885476402867854\\
6.241	0.885568895735208\\
6.251	0.88567007510259\\
6.261	0.88578021454829\\
6.271	0.88589956554524\\
6.281	0.886028357348797\\
6.291	0.886166797007865\\
6.301	0.886315069485702\\
6.311	0.886473337877855\\
6.321	0.886641743715671\\
6.331	0.886820407344781\\
6.341	0.887009428368848\\
6.351	0.887208886149671\\
6.361	0.887418840355513\\
6.371	0.887639331550208\\
6.381	0.887870381816281\\
6.391	0.888111995405904\\
6.401	0.88836415941409\\
6.411	0.888626844469026\\
6.421	0.888900005434965\\
6.431	0.889183582123507\\
6.441	0.889477500009539\\
6.451	0.889781670948468\\
6.461	0.890095993891763\\
6.471	0.890420355598101\\
6.481	0.890754631337743\\
6.491	0.891098685588063\\
6.501	0.891452372718337\\
6.511	0.891815537662215\\
6.521	0.892188016576444\\
6.531	0.892569637484654\\
6.541	0.892960220905166\\
6.551	0.893359580461975\\
6.561	0.893767523478171\\
6.571	0.894183851551244\\
6.581	0.894608361109803\\
6.591	0.895040843951375\\
6.601	0.89548108776104\\
6.611	0.895928876610763\\
6.621	0.896383991439348\\
6.631	0.896846210513032\\
6.641	0.897315309866795\\
6.651	0.897791063726517\\
6.661	0.898273244912174\\
6.671	0.898761625222323\\
6.681	0.899255975800129\\
6.691	0.899756067481264\\
6.701	0.90026167112403\\
6.711	0.900772557922055\\
6.721	0.901288499699985\\
6.731	0.901809269192561\\
6.741	0.90233464030754\\
6.751	0.902864388372874\\
6.761	0.90339829036863\\
6.771	0.903936125144091\\
6.781	0.904477673620524\\
6.791	0.905022718980065\\
6.801	0.905571046841223\\
6.811	0.906122445421448\\
6.821	0.906676705687247\\
6.831	0.907233621492316\\
6.841	0.907792989704156\\
6.851	0.908354610319622\\
6.861	0.908918286569861\\
6.871	0.909483825015092\\
6.881	0.910051035629656\\
6.891	0.910619731877772\\
6.901	0.91118973078042\\
6.911	0.911760852973755\\
6.921	0.912332922759464\\
6.931	0.912905768147447\\
6.941	0.913479220891217\\
6.951	0.914053116516371\\
6.961	0.914627294342511\\
6.971	0.915201597498953\\
6.981	0.915775872934565\\
6.991	0.916349971422064\\
7.001	0.916923747557081\\
7.011	0.91749705975232\\
7.021	0.918069770227078\\
7.031	0.918641744992436\\
7.041	0.919212853832379\\
7.051	0.919782970281121\\
7.061	0.920351971596881\\
7.071	0.920919738732352\\
7.081	0.921486156302112\\
7.091	0.922051112547184\\
7.101	0.922614499296967\\
7.111	0.92317621192875\\
7.121	0.923736149324993\\
7.131	0.924294213828582\\
7.141	0.924850311196216\\
7.151	0.925404350550114\\
7.161	0.925956244328201\\
7.171	0.926505908232921\\
7.181	0.927053261178843\\
7.191	0.92759822523918\\
7.201	0.928140725591368\\
7.211	0.928680690461829\\
7.221	0.929218051070038\\
7.231	0.929752741572006\\
7.241	0.930284699003289\\
7.251	0.930813863221626\\
7.261	0.931340176849295\\
7.271	0.931863585215288\\
7.281	0.932384036297382\\
7.291	0.932901480664193\\
7.301	0.93341587141727\\
7.311	0.933927164133338\\
7.321	0.934435316806708\\
7.331	0.934940289791952\\
7.341	0.935442045746886\\
7.351	0.935940549575912\\
7.361	0.936435768373778\\
7.371	0.936927671369797\\
7.381	0.937416229872563\\
7.391	0.937901417215216\\
7.401	0.938383208701277\\
7.411	0.938861581551101\\
7.421	0.939336514848962\\
7.431	0.939807989490823\\
7.441	0.940275988132778\\
7.451	0.940740495140233\\
7.461	0.941201496537811\\
7.471	0.941658979960008\\
7.481	0.94211293460264\\
7.491	0.942563351175052\\
7.501	0.943010221853139\\
7.511	0.943453540233172\\
7.521	0.943893301286436\\
7.531	0.944329501314694\\
7.541	0.944762137906484\\
7.551	0.945191209894244\\
7.561	0.945616717312272\\
7.571	0.946038661355532\\
7.581	0.946457044339288\\
7.591	0.946871869659585\\
7.601	0.947283141754559\\
7.611	0.947690866066581\\
7.621	0.948095049005239\\
7.631	0.948495697911134\\
7.641	0.948892821020505\\
7.651	0.949286427430665\\
7.661	0.949676527066248\\
7.671	0.950063130646252\\
7.681	0.950446249651881\\
7.691	0.950825896295173\\
7.701	0.951202083488396\\
7.711	0.951574824814227\\
7.721	0.951944134496671\\
7.731	0.952310027372744\\
7.741	0.952672518864887\\
7.751	0.953031624954112\\
7.761	0.953387362153854\\
7.771	0.95373974748455\\
7.781	0.954088798448893\\
7.791	0.954434533007785\\
7.801	0.95477696955695\\
7.811	0.955116126904218\\
7.821	0.955452024247458\\
7.831	0.955784681153142\\
7.841	0.95611411753554\\
7.851	0.956440353636531\\
7.861	0.956763410006013\\
7.871	0.957083307482905\\
7.881	0.957400067176726\\
7.891	0.957713710449746\\
7.901	0.95802425889969\\
7.911	0.958331734342978\\
7.921	0.958636158798517\\
7.931	0.95893755447199\\
7.941	0.959235943740667\\
7.951	0.959531349138712\\
7.961	0.95982379334298\\
7.971	0.960113299159275\\
7.981	0.960399889509097\\
7.991	0.960683587416807\\
8.001	0.960936461598642\\
8.011	0.960936463545747\\
8.021	0.960936486736117\\
8.031	0.960936577614821\\
8.041	0.96093680663184\\
8.051	0.960937264546809\\
8.061	0.960938059078505\\
8.071	0.960939311873033\\
8.081	0.960941155766389\\
8.091	0.960943732318754\\
8.101	0.960947189599379\\
8.111	0.960951680202417\\
8.121	0.960957359475335\\
8.131	0.960964383942891\\
8.141	0.960972909910781\\
8.151	0.960983092234199\\
8.161	0.960995083237595\\
8.171	0.961009031772882\\
8.181	0.961025082404248\\
8.191	0.961043374708584\\
8.201	0.961064042681342\\
8.211	0.961087214238365\\
8.221	0.961113010804932\\
8.231	0.961141546983922\\
8.241	0.961172930295574\\
8.251	0.961207260981932\\
8.261	0.961244631869531\\
8.271	0.961285128284449\\
8.281	0.961328828014223\\
8.291	0.961375801311623\\
8.301	0.961426110935648\\
8.311	0.961479812225464\\
8.321	0.961536953203396\\
8.331	0.961597574703343\\
8.341	0.961661710521346\\
8.351	0.961729387585278\\
8.361	0.96180062614089\\
8.371	0.961875439951704\\
8.381	0.961953836510434\\
8.391	0.962035817259865\\
8.401	0.962121377821267\\
8.411	0.962210508228632\\
8.421	0.962303193167165\\
8.431	0.962399412214629\\
8.441	0.962499140084263\\
8.451	0.962602346868151\\
8.461	0.962708998279998\\
8.471	0.962819055896433\\
8.481	0.962932477396007\\
8.491	0.963049216795186\\
8.501	0.963169224680707\\
8.511	0.963292448437751\\
8.521	0.963418832473447\\
8.531	0.963548318435319\\
8.541	0.963680845424296\\
8.551	0.963816350202031\\
8.561	0.963954767392244\\
8.571	0.96409602967593\\
8.581	0.964240067980255\\
8.591	0.964386811661036\\
8.601	0.964536188678715\\
8.611	0.964688125767785\\
8.621	0.964842548599641\\
8.631	0.964999381938863\\
8.641	0.965158549792952\\
8.651	0.965319975555573\\
8.661	0.965483582143362\\
8.671	0.96564929212638\\
8.681	0.965817027852311\\
8.691	0.965986711564504\\
8.701	0.966158265513989\\
8.711	0.96633161206557\\
8.721	0.966506673798163\\
8.731	0.966683373599481\\
8.741	0.966861634755248\\
8.751	0.967041381033069\\
8.761	0.967222536761118\\
8.771	0.967405026901806\\
8.781	0.967588777120576\\
8.791	0.967773713849999\\
8.801	0.967959764349317\\
8.811	0.96814685675961\\
8.821	0.968334920154723\\
8.831	0.968523884588142\\
8.841	0.968713681135952\\
8.851	0.968904241936044\\
8.861	0.969095500223722\\
8.871	0.96928739036386\\
8.881	0.969479847879762\\
8.891	0.969672809478867\\
8.901	0.969866213075439\\
8.911	0.970059997810393\\
8.921	0.970254104068374\\
8.931	0.970448473492247\\
8.941	0.970643048995102\\
8.951	0.970837774769917\\
8.961	0.971032596296996\\
8.971	0.9712274603493\\
8.981	0.971422314995782\\
8.991	0.971617109602848\\
9.001	0.971811794834037\\
9.011	0.972006322648043\\
9.021	0.972200646295156\\
9.031	0.972394720312237\\
9.041	0.972588500516315\\
9.051	0.97278194399689\\
9.061	0.972975009107035\\
9.071	0.973167655453379\\
9.081	0.973359843885049\\
9.091	0.973551536481641\\
9.101	0.973742696540306\\
9.111	0.973933288562014\\
9.121	0.974123278237057\\
9.131	0.974312632429867\\
9.141	0.974501319163201\\
9.151	0.974689307601755\\
9.161	0.974876568035262\\
9.171	0.97506307186112\\
9.181	0.975248791566621\\
9.191	0.975433700710801\\
9.201	0.975617773905973\\
9.211	0.975800986798988\\
9.221	0.975983316052257\\
9.231	0.976164739324571\\
9.241	0.976345235251766\\
9.251	0.976524783427259\\
9.261	0.976703364382492\\
9.271	0.976880959567305\\
9.281	0.977057551330288\\
9.291	0.977233122899115\\
9.301	0.977407658360896\\
9.311	0.977581142642584\\
9.321	0.977753561491429\\
9.331	0.977924901455532\\
9.341	0.978095149864494\\
9.351	0.978264294810196\\
9.361	0.978432325127715\\
9.371	0.978599230376397\\
9.381	0.978765000821098\\
9.391	0.978929627413613\\
9.401	0.979093101774299\\
9.411	0.979255416173904\\
9.421	0.979416563515612\\
9.431	0.979576537317324\\
9.441	0.979735331694164\\
9.451	0.979892941341231\\
9.461	0.980049361516607\\
9.471	0.980204588024613\\
9.481	0.980358617199332\\
9.491	0.980511445888397\\
9.501	0.980663071437049\\
9.511	0.980813491672468\\
9.521	0.980962704888386\\
9.531	0.981110709829971\\
9.541	0.981257505679002\\
9.551	0.981403092039319\\
9.561	0.98154746892256\\
9.571	0.981690636734181\\
9.581	0.981832596259765\\
9.591	0.981973348651606\\
9.601	0.982112895415588\\
9.611	0.982251238398336\\
9.621	0.982388379774655\\
9.631	0.98252432203525\\
9.641	0.982659067974721\\
9.651	0.982792620679832\\
9.661	0.982924983518063\\
9.671	0.983056160126427\\
9.681	0.983186154400556\\
9.691	0.983314970484057\\
9.701	0.983442612758132\\
9.711	0.983569085831452\\
9.721	0.983694394530296\\
9.731	0.983818543888942\\
9.741	0.983941539140304\\
9.751	0.984063385706823\\
9.761	0.984184089191593\\
9.771	0.984303655369737\\
9.781	0.98442209018001\\
9.791	0.98453939971664\\
9.801	0.984655590221391\\
9.811	0.984770668075859\\
9.821	0.98488463979398\\
9.831	0.984997512014759\\
9.841	0.985109291495214\\
9.851	0.985219985103518\\
9.861	0.985329599812359\\
9.871	0.985438142692491\\
9.881	0.985545620906483\\
9.891	0.985652041702665\\
9.901	0.985757412409258\\
9.911	0.985861740428686\\
9.921	0.98596503323208\\
9.931	0.986067298353943\\
9.941	0.986168543386999\\
9.951	0.986268775977208\\
9.961	0.986368003818945\\
9.971	0.986466234650338\\
9.981	0.986563476248771\\
9.991	0.98665973642653\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	3.54364889526746e-06\\
2.051	1.18121629842249e-05\\
2.061	2.00806770731823e-05\\
2.071	2.95304074605621e-05\\
2.081	4.48862193400545e-05\\
2.091	7.67790593974616e-05\\
2.101	0.000112215548350136\\
2.111	0.000140564739512276\\
2.121	0.000187813391449175\\
2.131	0.000253961504160834\\
2.141	0.000340190293945676\\
2.151	0.000438231246714742\\
2.161	0.000563440174347526\\
2.171	0.000706367346456646\\
2.181	0.000856381816356302\\
2.191	0.00105364493819286\\
2.201	0.00124854562743257\\
2.211	0.00147415794043126\\
2.221	0.00173048187718894\\
2.231	0.00198916824654347\\
2.241	0.00229982813302858\\
2.251	0.00263765599437741\\
2.261	0.00306643751070477\\
2.271	0.0035093936226132\\
2.281	0.00394880608562637\\
2.291	0.00446027274284331\\
2.301	0.00496347088597128\\
2.311	0.00554581052109357\\
2.321	0.00622737232528334\\
2.331	0.00695145791621633\\
2.341	0.00766491256046351\\
2.351	0.00842561585664759\\
2.361	0.00923120537217173\\
2.371	0.0100946744863186\\
2.381	0.011010117117596\\
2.391	0.0119420967770513\\
2.401	0.0129555803610978\\
2.411	0.0140399369230497\\
2.421	0.0151561863250589\\
2.431	0.0163291341093924\\
2.441	0.0175953979813013\\
2.451	0.0189148165866393\\
2.461	0.0202932960068983\\
2.471	0.0216989434020211\\
2.481	0.0231518394490807\\
2.491	0.0246366283361978\\
2.501	0.026295056019183\\
2.511	0.0279889201911208\\
2.521	0.0296851467956555\\
2.531	0.0314510651617971\\
2.541	0.0332559636657867\\
2.551	0.0350785804142526\\
2.561	0.0370110502784717\\
2.571	0.0389163521678272\\
2.581	0.0409929304204539\\
2.591	0.0430907705664523\\
2.601	0.0452689334207433\\
2.611	0.0473892166764117\\
2.621	0.0497339310287803\\
2.631	0.0519664298327988\\
2.641	0.0543513055393138\\
2.651	0.0568224100356137\\
2.661	0.0592108293910239\\
2.671	0.0616842963199206\\
2.681	0.0642747036623611\\
2.691	0.0669371651990054\\
2.701	0.0697130235002983\\
2.711	0.0723813911184347\\
2.721	0.0751690615827117\\
2.731	0.0779472823166014\\
2.741	0.0807798390002185\\
2.751	0.0836879935269347\\
2.761	0.0865677988624887\\
2.771	0.0895917125864503\\
2.781	0.0926557876645582\\
2.791	0.0956962384166977\\
2.801	0.0987520449807166\\
2.811	0.101823207356615\\
2.821	0.105040840553518\\
2.831	0.108271467129703\\
2.841	0.111537530194842\\
2.851	0.114842573397828\\
2.861	0.118220852011316\\
2.871	0.121456203452695\\
2.881	0.124970321940502\\
2.891	0.128444279074163\\
2.901	0.131827282552845\\
2.911	0.135473697266075\\
2.921	0.13901144007985\\
2.931	0.142542095595835\\
2.941	0.146208590986138\\
2.951	0.149768776909584\\
2.961	0.153376211484966\\
2.971	0.157104130122787\\
2.981	0.160908827820006\\
2.991	0.164623753078545\\
3.001	0.168315054011115\\
3.011	0.172078409137889\\
3.021	0.175898462646988\\
3.031	0.179739778049458\\
3.041	0.183576368586734\\
3.051	0.187449576829261\\
3.061	0.191375939805217\\
3.071	0.195258597778132\\
3.081	0.199102275613199\\
3.091	0.203032182238051\\
3.101	0.207040049138598\\
3.111	0.211019566847983\\
3.121	0.214934117660955\\
3.131	0.219004589025319\\
3.141	0.223050254847416\\
3.151	0.226904563629169\\
3.161	0.230918336611209\\
3.171	0.234991170408169\\
3.181	0.239042742311758\\
3.191	0.243025803670039\\
3.201	0.247047845166168\\
3.211	0.250976570574721\\
3.221	0.255013967882729\\
3.231	0.259113969654553\\
3.241	0.263008439790452\\
3.251	0.267102535480785\\
3.261	0.271180094142939\\
3.271	0.275210404153157\\
3.281	0.27921354618851\\
3.291	0.283348984449287\\
3.301	0.287366301080222\\
3.311	0.291378892845963\\
3.321	0.295408021639883\\
3.331	0.299334384615839\\
3.341	0.303305633811135\\
3.351	0.307333581388756\\
3.361	0.311434764376879\\
3.371	0.315512323039033\\
3.381	0.319493021964717\\
3.391	0.32350443251416\\
3.401	0.327537104956974\\
3.411	0.331470555230721\\
3.421	0.335374475097007\\
3.431	0.339286663477383\\
3.441	0.34322011375113\\
3.451	0.347107496589238\\
3.461	0.351045671728179\\
3.471	0.354895255644737\\
3.481	0.358724758884223\\
3.491	0.36254599360962\\
3.501	0.366377859281702\\
3.511	0.370268785768706\\
3.521	0.374068758600731\\
3.531	0.377866369000159\\
3.541	0.381672247913677\\
3.551	0.385534825209518\\
3.561	0.389364328449004\\
3.571	0.393076891274946\\
3.581	0.396924112758908\\
3.591	0.400605963961091\\
3.601	0.404405936793116\\
3.611	0.408110231104969\\
3.621	0.411743652438916\\
3.631	0.415460940130052\\
3.641	0.41916169079301\\
3.651	0.422871891186355\\
3.661	0.426661233071694\\
3.671	0.430320641164207\\
3.681	0.433984774121913\\
3.691	0.437661900458903\\
3.701	0.441415805855289\\
3.711	0.445036233809954\\
3.721	0.448609413112682\\
3.731	0.452105813356013\\
3.741	0.455668361712055\\
3.751	0.459204923309532\\
3.761	0.462659980982418\\
3.771	0.466213079608072\\
3.781	0.469648056603885\\
3.791	0.473105476709368\\
3.801	0.476608964250489\\
3.811	0.480025041785527\\
3.821	0.483484824323606\\
3.831	0.486808766987367\\
3.841	0.490140978165217\\
3.851	0.493467283261574\\
3.861	0.496772326464561\\
3.871	0.500183679134405\\
3.881	0.503417849359485\\
3.891	0.506647294719373\\
3.901	0.509833035076218\\
3.911	0.513040037326435\\
3.921	0.516223415250684\\
3.931	0.519340645062221\\
3.941	0.522636238534819\\
3.951	0.525762918076744\\
3.961	0.528790375449601\\
3.971	0.53183082620174\\
3.981	0.534842927762717\\
3.991	0.537885740947454\\
4.001	0.540952178458158\\
4.011	0.544445035052594\\
4.021	0.547940254079626\\
4.031	0.551400036617705\\
4.041	0.554838557262413\\
4.051	0.558138875600206\\
4.061	0.56162464489685\\
4.071	0.564870627284915\\
4.081	0.568234731302823\\
4.091	0.571540955722107\\
4.101	0.574809381219842\\
4.111	0.578016383470059\\
4.121	0.581172593419444\\
4.131	0.58436542107408\\
4.141	0.587567698459103\\
4.151	0.590634135969808\\
4.161	0.593623794421115\\
4.171	0.59657801638347\\
4.181	0.599623192000803\\
4.191	0.602649468157362\\
4.201	0.605704093505082\\
4.211	0.608627603843678\\
4.221	0.611497959448844\\
4.231	0.614426194652634\\
4.241	0.617275288364429\\
4.251	0.620104301399151\\
4.261	0.622869528753758\\
4.271	0.625737521926328\\
4.281	0.628579528340332\\
4.291	0.631402635293562\\
4.301	0.634158412917781\\
4.311	0.636908284460509\\
4.321	0.639623900730582\\
4.331	0.642360778894027\\
4.341	0.644999616104703\\
4.351	0.647667983722839\\
4.361	0.6502430352534\\
4.371	0.652832261379543\\
4.381	0.655451017913145\\
4.391	0.658016619713319\\
4.401	0.660588127594985\\
4.411	0.6629730033015\\
4.421	0.665460644825977\\
4.431	0.667957736080842\\
4.441	0.670525700313613\\
4.451	0.673058228057431\\
4.461	0.675486808766987\\
4.471	0.677949644749198\\
4.481	0.680386493972844\\
4.491	0.682774913328254\\
4.501	0.685112540382832\\
4.511	0.687525765280509\\
4.521	0.689885835444757\\
4.531	0.69219747574077\\
4.541	0.69454100887684\\
4.551	0.696843199442466\\
4.561	0.699203269606714\\
4.571	0.701486560711565\\
4.581	0.703707247352599\\
4.591	0.705894859937277\\
4.601	0.708149801850966\\
4.611	0.710395294034267\\
4.621	0.712551013778888\\
4.631	0.714771700419922\\
4.641	0.716934507462334\\
4.651	0.719120938830714\\
4.661	0.721342806688047\\
4.671	0.723454821429626\\
4.681	0.725636527932812\\
4.691	0.7278170532197\\
4.701	0.729966866882829\\
4.711	0.732072975542917\\
4.721	0.734184990284496\\
4.731	0.736232038129662\\
4.741	0.738315703680079\\
4.751	0.740395825581601\\
4.761	0.742475947483123\\
4.771	0.744493464920829\\
4.781	0.746495626546655\\
4.791	0.748580473313371\\
4.801	0.750584997371794\\
4.811	0.752647401028839\\
4.821	0.754644837789472\\
4.831	0.756605656844853\\
4.841	0.758578288063219\\
4.851	0.760441066165831\\
4.861	0.762458583603537\\
4.871	0.764424127524112\\
4.881	0.766344785225347\\
4.891	0.768202838462765\\
4.901	0.770006555750456\\
4.911	0.771904770342021\\
4.921	0.773675413573356\\
4.931	0.775542916541162\\
4.941	0.777356083559241\\
4.951	0.779118458276487\\
4.961	0.780861933532959\\
4.971	0.782636120413189\\
4.981	0.784472911757236\\
4.991	0.786268360530839\\
5.001	0.788099245793393\\
5.011	0.789841539833567\\
5.021	0.79156847806186\\
5.031	0.793323765481316\\
5.041	0.795006998706568\\
5.051	0.79663825841469\\
5.061	0.798362834210386\\
5.071	0.799989369053314\\
5.081	0.801626534842928\\
5.091	0.803209364682814\\
5.101	0.804796919387894\\
5.111	0.806414004500434\\
5.121	0.808051170290048\\
5.131	0.809628094048442\\
5.141	0.811186118346061\\
5.151	0.812824465351973\\
5.161	0.814460449925288\\
5.171	0.816059816793352\\
5.181	0.817634378119149\\
5.191	0.819265637827271\\
5.201	0.820863823479036\\
5.211	0.822414760478865\\
5.221	0.823979872074275\\
5.231	0.825635937324663\\
5.241	0.827183330675597\\
5.251	0.828684656590892\\
5.261	0.830260399132987\\
5.271	0.831824329512099\\
5.281	0.833309118399216\\
5.291	0.834845880803463\\
5.301	0.836333032123177\\
5.311	0.837870975743723\\
5.321	0.839323871790783\\
5.331	0.840708257292534\\
5.341	0.84224620091308\\
5.351	0.843644761010412\\
5.361	0.845063401784818\\
5.371	0.846409988365019\\
5.381	0.847775474405996\\
5.391	0.849170490854433\\
5.401	0.850537158111708\\
5.411	0.851926268478652\\
5.421	0.853361446281236\\
5.431	0.854700945563647\\
5.441	0.855975477949645\\
5.451	0.857335057909129\\
5.461	0.858681644489331\\
5.471	0.859975076336103\\
5.481	0.86129567615774\\
5.491	0.862526503540696\\
5.501	0.863845922146034\\
5.511	0.865128723046121\\
5.521	0.866481215707814\\
5.531	0.86774984201232\\
5.541	0.86897830696268\\
5.551	0.87022803380641\\
5.561	0.871422243484116\\
5.571	0.872707406816799\\
5.581	0.873937052983457\\
5.591	0.875202135639068\\
5.601	0.876344371799642\\
5.611	0.877543306342541\\
5.621	0.878670186691236\\
5.631	0.879853765422255\\
5.641	0.881020807125097\\
5.651	0.882194936125729\\
5.661	0.883369065126361\\
5.671	0.884504213989145\\
5.681	0.885674799340881\\
5.691	0.886846565908916\\
5.701	0.888024238558444\\
5.711	0.889175924449406\\
5.721	0.890280361688431\\
5.731	0.891273764595404\\
5.741	0.892408913458188\\
5.751	0.893486182722349\\
5.761	0.894570539284301\\
5.771	0.895635996385478\\
5.781	0.896722715380027\\
5.791	0.897822427753858\\
5.801	0.898812287011936\\
5.811	0.899843488840459\\
5.821	0.900871147020087\\
5.831	0.901859825061866\\
5.841	0.902874489862211\\
5.851	0.903883248581064\\
5.861	0.904897913381409\\
5.871	0.905864148313518\\
5.881	0.90680675891966\\
5.891	0.907806067908125\\
5.901	0.908759309460952\\
5.911	0.909765705747208\\
5.921	0.910695322974066\\
5.931	0.911607221956449\\
5.941	0.91250494634325\\
5.951	0.913377865187784\\
5.961	0.91427913322348\\
5.971	0.915182763691773\\
5.981	0.916066313482993\\
5.991	0.916948682057915\\
6.001	0.917789708062392\\
6.011	0.918409846619064\\
6.021	0.919047703420212\\
6.031	0.919641855218318\\
6.041	0.920278530803168\\
6.051	0.920863232870887\\
6.061	0.921434941559324\\
6.071	0.922038543087818\\
6.081	0.922623245155537\\
6.091	0.923238658847015\\
6.101	0.923792649290975\\
6.111	0.924376170142396\\
6.121	0.924946697614534\\
6.131	0.925537305763745\\
6.141	0.926149175806328\\
6.151	0.92672442814366\\
6.161	0.927326848455855\\
6.171	0.927891469846501\\
6.181	0.928484440428309\\
6.191	0.928992363436631\\
6.201	0.929567615773962\\
6.211	0.930120425001624\\
6.221	0.9306626032826\\
6.231	0.93119415061689\\
6.241	0.931729241600076\\
6.251	0.932278507178842\\
6.261	0.932813598162027\\
6.271	0.933362863740794\\
6.281	0.933857793369833\\
6.291	0.934366897594453\\
6.301	0.934881907900565\\
6.311	0.935382743611096\\
6.321	0.935870585942345\\
6.331	0.936356065840997\\
6.341	0.936854539118931\\
6.351	0.937314032259017\\
6.361	0.937804237022862\\
6.371	0.938269636244441\\
6.381	0.938797639929836\\
6.391	0.939283119828487\\
6.401	0.939774505808631\\
6.411	0.940243448679105\\
6.421	0.940718297631071\\
6.431	0.941158891310382\\
6.441	0.941627834180856\\
6.451	0.942056615697183\\
6.461	0.942504296674285\\
6.471	0.942955521300283\\
6.481	0.943407927142579\\
6.491	0.943828440144817\\
6.501	0.944271396256726\\
6.511	0.944722620882723\\
6.521	0.945145496317558\\
6.531	0.945569552968692\\
6.541	0.945984159889438\\
6.551	0.946415303838362\\
6.561	0.94682872954281\\
6.571	0.947230343084274\\
6.581	0.947657943384303\\
6.591	0.94807963760284\\
6.601	0.948475345062811\\
6.611	0.948900582930243\\
6.621	0.949289203092424\\
6.631	0.949700266364275\\
6.641	0.950087705310158\\
6.651	0.950477506688637\\
6.661	0.950853133471536\\
6.671	0.951240572417418\\
6.681	0.951587850009154\\
6.691	0.951984738685424\\
6.701	0.952374540063904\\
6.711	0.952772609956472\\
6.721	0.953125793629701\\
6.731	0.953482520951824\\
6.741	0.953836885841351\\
6.751	0.954200700461265\\
6.761	0.954544434404106\\
6.771	0.954898799293633\\
6.781	0.95524489566907\\
6.791	0.955655958940921\\
6.801	0.95603867302161\\
6.811	0.956422568318598\\
6.821	0.956748584016962\\
6.831	0.95708759309461\\
6.841	0.957443139200435\\
6.851	0.957775060980291\\
6.861	0.95806091532451\\
6.871	0.958414098997738\\
6.881	0.958741295912401\\
6.891	0.959050774582588\\
6.901	0.959373246632057\\
6.911	0.959729973954181\\
6.921	0.96005953330144\\
6.931	0.960397361162789\\
6.941	0.96074109510563\\
6.951	0.961061204722503\\
6.961	0.961415569612029\\
6.971	0.961740404094096\\
6.981	0.962036889385\\
6.991	0.962323924945516\\
7.001	0.962636947264598\\
7.011	0.962958238097769\\
7.021	0.96331732785249\\
7.031	0.96363153138787\\
7.041	0.963905573569104\\
7.051	0.964192609129621\\
7.061	0.964498544150912\\
7.071	0.964850546607842\\
7.081	0.965160025278029\\
7.091	0.965456510568933\\
7.101	0.965790794781386\\
7.111	0.966067199395217\\
7.121	0.966354234955734\\
7.131	0.966658988760727\\
7.141	0.966924762427872\\
7.151	0.967190536095017\\
7.161	0.967492927467413\\
7.171	0.967774056946438\\
7.181	0.968079991967729\\
7.191	0.968358759014157\\
7.201	0.968623351465004\\
7.211	0.968916293107012\\
7.221	0.969190335288246\\
7.231	0.969453746522794\\
7.241	0.969706526810657\\
7.251	0.969955763449624\\
7.261	0.970220355900471\\
7.271	0.970451874294961\\
7.281	0.970709379448018\\
7.291	0.970982240412953\\
7.301	0.971206671509653\\
7.311	0.971451183283427\\
7.321	0.971677976812724\\
7.331	0.971948475345063\\
7.341	0.972221336309998\\
7.351	0.972487109977143\\
7.361	0.972736346616111\\
7.371	0.972974952308392\\
7.381	0.973217101649569\\
7.391	0.973468700721133\\
7.401	0.973706125197116\\
7.411	0.97394945575459\\
7.421	0.974195148744662\\
7.431	0.97445147268142\\
7.441	0.974684172292209\\
7.451	0.974921596768192\\
7.461	0.975159021244175\\
7.471	0.975435425858006\\
7.481	0.975656313305811\\
7.491	0.975872475888422\\
7.501	0.976115806445897\\
7.511	0.976347324840388\\
7.521	0.976601286344549\\
7.531	0.976836348387935\\
7.541	0.977078497729112\\
7.551	0.97729702274432\\
7.561	0.977502554380245\\
7.571	0.977729347909542\\
7.581	0.977951416573646\\
7.591	0.978190022265927\\
7.601	0.978395553901853\\
7.611	0.97859990432148\\
7.621	0.978827879067075\\
7.631	0.97904876651488\\
7.641	0.97926611031379\\
7.651	0.97946809830082\\
7.661	0.979657092908568\\
7.671	0.979867349409687\\
7.681	0.980050437935943\\
7.691	0.980237070111093\\
7.701	0.980433152016632\\
7.711	0.980622146624379\\
7.721	0.980813503664724\\
7.731	0.981007223137665\\
7.741	0.981217479638784\\
7.751	0.981418286409516\\
7.761	0.981594287637981\\
7.771	0.981765564001252\\
7.781	0.981947471311209\\
7.791	0.982157727812328\\
7.801	0.982321916877809\\
7.811	0.982501461755169\\
7.821	0.982684550281425\\
7.831	0.982848739346906\\
7.841	0.98301765327758\\
7.851	0.983200741803835\\
7.861	0.983387373978986\\
7.871	0.983585818317121\\
7.881	0.983739376435916\\
7.891	0.983902384285098\\
7.901	0.984060667269087\\
7.911	0.984205956873793\\
7.921	0.984384320534855\\
7.931	0.984534335004754\\
7.941	0.984693799205041\\
7.951	0.984850900972732\\
7.961	0.985036351931584\\
7.971	0.985196997348169\\
7.981	0.985344649385472\\
7.991	0.985515925748743\\
8.001	0.985667121434942\\
8.011	0.985800598876663\\
8.021	0.98589273374794\\
8.031	0.985990774700709\\
8.041	0.986088815653478\\
8.051	0.986186856606247\\
8.061	0.986306159452388\\
8.071	0.986411287702948\\
8.081	0.98651405352091\\
8.091	0.986588470147711\\
8.101	0.986694779614569\\
8.111	0.98679872664883\\
8.121	0.986907398548285\\
8.131	0.987020795312934\\
8.141	0.987118836265703\\
8.151	0.987229870597754\\
8.161	0.987327911550524\\
8.171	0.987436583449978\\
8.181	0.987559429945014\\
8.191	0.987648021167396\\
8.201	0.987754330634254\\
8.211	0.987844103072934\\
8.221	0.987933875511614\\
8.231	0.988017741868802\\
8.241	0.98810160822599\\
8.251	0.988204374043953\\
8.261	0.98829650891523\\
8.271	0.988375650407224\\
8.281	0.988458335548114\\
8.291	0.988552832851988\\
8.301	0.988646148939563\\
8.311	0.988737102594542\\
8.321	0.988829237465819\\
8.331	0.988909560174111\\
8.341	0.988995788963896\\
8.351	0.989080836537383\\
8.361	0.989168246543466\\
8.371	0.989241481953968\\
8.381	0.989311173715575\\
8.391	0.989389133991271\\
8.401	0.989477725213653\\
8.411	0.989569860084929\\
8.421	0.989651364009521\\
8.431	0.989741136448201\\
8.441	0.989830908886881\\
8.451	0.989918318892964\\
8.461	0.989992735519765\\
8.471	0.990075420660654\\
8.481	0.99014629363856\\
8.491	0.990219529049062\\
8.501	0.99028803959437\\
8.511	0.990360093788574\\
8.521	0.99043805406427\\
8.531	0.990519557988861\\
8.541	0.990586887317871\\
8.551	0.990654216646881\\
8.561	0.990726270841085\\
8.571	0.990810137198273\\
8.581	0.990897547204356\\
8.591	0.990960151668173\\
8.601	0.991046380457958\\
8.611	0.991129065598847\\
8.621	0.991208207090841\\
8.631	0.991263724256867\\
8.641	0.991347590614055\\
8.651	0.991400745347484\\
8.661	0.991464531027599\\
8.671	0.991533041572908\\
8.681	0.991608639416007\\
8.691	0.991670062663525\\
8.701	0.991722036180655\\
8.711	0.991779915779278\\
8.721	0.99184606389199\\
8.731	0.991907487139508\\
8.741	0.99198072255001\\
8.751	0.992045689446423\\
8.761	0.992114199991731\\
8.771	0.992157904994773\\
8.781	0.992219328242291\\
8.791	0.992271301759422\\
8.801	0.992330362574343\\
8.811	0.992395329470756\\
8.821	0.992465021232363\\
8.831	0.992535894210268\\
8.841	0.992603223539278\\
8.851	0.992658740705304\\
8.861	0.992731976115806\\
8.871	0.992798124228518\\
8.881	0.99284182923156\\
8.891	0.992900890046481\\
8.901	0.992955225996208\\
8.911	0.993015468027428\\
8.921	0.993060354246768\\
8.931	0.993104059249809\\
8.941	0.993163120064731\\
8.951	0.993212731149264\\
8.961	0.993274154396782\\
8.971	0.993323765481316\\
8.981	0.993384007512536\\
8.991	0.993452518057844\\
9.001	0.99350803522387\\
9.011	0.993567096038791\\
9.021	0.993622613204817\\
9.031	0.993675767938246\\
9.041	0.993733647536869\\
9.051	0.99379979564958\\
9.061	0.993841138220025\\
9.071	0.993888386871962\\
9.081	0.993929729442407\\
9.091	0.993968709580255\\
9.101	0.994015958232192\\
9.111	0.994076200263411\\
9.121	0.994125811347945\\
9.131	0.994177784865076\\
9.141	0.994229758382206\\
9.151	0.994285275548232\\
9.161	0.994326618118677\\
9.171	0.994385678933598\\
9.181	0.994427021504043\\
9.191	0.994470726507084\\
9.201	0.994532149754602\\
9.211	0.994585304488031\\
9.221	0.994634915572565\\
9.231	0.9946833454408\\
9.241	0.99472114436235\\
9.251	0.994782567609868\\
9.261	0.994830997478103\\
9.271	0.994885333427831\\
9.281	0.994929038430872\\
9.291	0.994970381001317\\
9.301	0.995029441816238\\
9.311	0.995070784386683\\
9.321	0.995105039659337\\
9.331	0.995159375609065\\
9.341	0.995200718179509\\
9.351	0.995247966831446\\
9.361	0.99529049061819\\
9.371	0.995331833188634\\
9.381	0.99538026305687\\
9.391	0.995428692925105\\
9.401	0.995480666442236\\
9.411	0.995525552661576\\
9.421	0.995570438880916\\
9.431	0.995614143883957\\
9.441	0.995659030103297\\
9.451	0.995699191457444\\
9.461	0.995745258893082\\
9.471	0.99578423903093\\
9.481	0.995817313087286\\
9.491	0.995862199306626\\
9.501	0.995899998228176\\
9.511	0.995935434717128\\
9.521	0.995964965124589\\
9.531	0.996003945262437\\
9.541	0.996028750804704\\
9.551	0.996065368509955\\
9.561	0.996100804998907\\
9.571	0.996143328785651\\
9.581	0.99617404040941\\
9.591	0.996205933249467\\
9.601	0.99624136973842\\
9.611	0.996262631631791\\
9.621	0.996299249337042\\
9.631	0.9963311421771\\
9.641	0.996384296910529\\
9.651	0.996426820697272\\
9.661	0.996464619618821\\
9.671	0.996500056107774\\
9.681	0.996530767731533\\
9.691	0.996573291518276\\
9.701	0.996625265035407\\
9.711	0.996659520308061\\
9.721	0.99669023193182\\
9.731	0.996726849637071\\
9.741	0.99675047396304\\
9.751	0.996785910451992\\
9.761	0.996829615455034\\
9.771	0.996849696132107\\
9.781	0.996881588972165\\
9.791	0.996928837624102\\
9.801	0.996947737084876\\
9.811	0.996981992357531\\
9.821	0.997015066413886\\
9.831	0.997061133849525\\
9.841	0.997097751554776\\
9.851	0.997122557097043\\
9.861	0.99714736263931\\
9.871	0.997161537234891\\
9.881	0.997189886426053\\
9.891	0.997222960482409\\
9.901	0.997258396971361\\
9.911	0.997285564946225\\
9.921	0.997323363867775\\
9.931	0.997350531842638\\
9.941	0.997376518601204\\
9.951	0.997408411441261\\
9.961	0.997434398199826\\
9.971	0.997462747390989\\
9.981	0.997498183879941\\
9.991	0.997527714287402\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	2.26146875611303e-06\\
2.051	4.52293751222607e-06\\
2.061	4.52293751222607e-06\\
2.071	7.91514064639562e-06\\
2.081	1.92224844269608e-05\\
2.091	3.5052765719752e-05\\
2.101	5.54059845247693e-05\\
2.111	8.81972814884083e-05\\
2.121	0.000136818859744838\\
2.131	0.000188832641135438\\
2.141	0.000252153766306603\\
2.151	0.000332435907148616\\
2.161	0.000434202001173702\\
2.171	0.000547275438979354\\
2.181	0.000659218142406949\\
2.191	0.000825436095981257\\
2.201	0.000983738908909169\\
2.211	0.00116126420626404\\
2.221	0.00140437209754619\\
2.231	0.00162938823877944\\
2.241	0.00187362686443965\\
2.251	0.00218457881840519\\
2.261	0.00248196195983405\\
2.271	0.00285284283583659\\
2.281	0.00326216868069305\\
2.291	0.0036794096661959\\
2.301	0.00412491901115017\\
2.311	0.00457947423112889\\
2.321	0.00511091938881545\\
2.331	0.00562766499958728\\
2.341	0.00621903907931084\\
2.351	0.00681832829968079\\
2.361	0.00747189277019746\\
2.371	0.00819443203777557\\
2.381	0.00891584057097563\\
2.391	0.00975710694824968\\
2.401	0.0105881967161212\\
2.411	0.0114656465934931\\
2.421	0.0123883258459872\\
2.431	0.0133980716455917\\
2.441	0.0144089481795742\\
2.451	0.0154311320573373\\
2.461	0.0165302058728082\\
2.471	0.0177717522199143\\
2.481	0.0189352778949344\\
2.491	0.0202299687578091\\
2.501	0.0215190059487936\\
2.511	0.0228600569211686\\
2.521	0.0242316377217511\\
2.531	0.0257196841632735\\
2.541	0.0272111228079301\\
2.551	0.0287353527495503\\
2.561	0.0303149886756952\\
2.571	0.0319782989458163\\
2.581	0.0336009027783274\\
2.591	0.0353591947362053\\
2.601	0.0370801724596073\\
2.611	0.0389232694958395\\
2.621	0.0407720202039619\\
2.631	0.0427021837873043\\
2.641	0.0447375056678061\\
2.651	0.0468010959077592\\
2.661	0.0488884315696515\\
2.671	0.0509429759345802\\
2.681	0.0531038093310462\\
2.691	0.0552578583212439\\
2.701	0.0574560059521858\\
2.711	0.0597163439739207\\
2.721	0.061942759964314\\
2.731	0.0642709420487324\\
2.741	0.0665324108048454\\
2.751	0.0689996732177647\\
2.761	0.0714036145055129\\
2.771	0.0738697461840542\\
2.781	0.0763709306283152\\
2.791	0.0789512664790401\\
2.801	0.081489765157777\\
2.811	0.0841594290243685\\
2.821	0.0868754530004602\\
2.831	0.0896152223984912\\
2.841	0.0923380307808512\\
2.851	0.0951264217571386\\
2.861	0.0979114205302918\\
2.871	0.100810623475629\\
2.881	0.103796892968076\\
2.891	0.10676167850734\\
2.901	0.10964165896825\\
2.911	0.112627928460697\\
2.921	0.115588191062449\\
2.931	0.118524708242262\\
2.941	0.121570906656746\\
2.951	0.124630673883767\\
2.961	0.127629381454373\\
2.971	0.130745685400297\\
2.981	0.133976193518404\\
2.991	0.137196525027109\\
3.001	0.140258553722886\\
3.011	0.143413302637664\\
3.021	0.146599712115027\\
3.031	0.149924071186513\\
3.041	0.15322468483606\\
3.051	0.156582965938888\\
3.061	0.159981953479326\\
3.071	0.163411470847972\\
3.081	0.166785582232092\\
3.091	0.170061319725322\\
3.101	0.173545112344114\\
3.111	0.176795973681027\\
3.121	0.180127117158781\\
3.131	0.183487659730365\\
3.141	0.186887778005181\\
3.151	0.190376093561485\\
3.161	0.193919815102315\\
3.171	0.19731993337713\\
3.181	0.200818425542837\\
3.191	0.204259250255263\\
3.201	0.207823325014897\\
3.211	0.211445067227812\\
3.221	0.215073593846996\\
3.231	0.218660283294191\\
3.241	0.222194958959996\\
3.251	0.22576468739152\\
3.261	0.229311801135483\\
3.271	0.232959550239094\\
3.281	0.236532670873752\\
3.291	0.240060562133289\\
3.301	0.243580538252179\\
3.311	0.247158181824349\\
3.321	0.250678157943239\\
3.331	0.254355306140679\\
3.341	0.257941995587874\\
3.351	0.261454056566118\\
3.361	0.264989862966301\\
3.371	0.268625173991752\\
3.381	0.272261615751582\\
3.391	0.2758935345739\\
3.401	0.279461001536668\\
3.411	0.283068044202668\\
3.421	0.286670563931156\\
3.431	0.290192801518802\\
3.441	0.293782883169132\\
3.451	0.297340173522498\\
3.461	0.300827358344424\\
3.471	0.304217300009837\\
3.481	0.307927239504241\\
3.491	0.311623610186108\\
3.501	0.315172985398827\\
3.511	0.318661300955131\\
3.521	0.322167708261485\\
3.531	0.325712560536692\\
3.541	0.329213314171155\\
3.551	0.332761558649496\\
3.561	0.336245351268288\\
3.571	0.339687306715092\\
3.581	0.343153007583835\\
3.591	0.34660627037442\\
3.601	0.350036918477444\\
3.611	0.353486789064894\\
3.621	0.356996588574381\\
3.631	0.360486034865064\\
3.641	0.36397321968699\\
3.651	0.367345069602355\\
3.661	0.370900098486964\\
3.671	0.3743352695275\\
3.681	0.377789663052463\\
3.691	0.381125329467729\\
3.701	0.384565023445777\\
3.711	0.387896166923532\\
3.721	0.391304200338994\\
3.731	0.394620644269834\\
3.741	0.39790429690371\\
3.751	0.401113321068634\\
3.761	0.404406019577535\\
3.771	0.407750731867826\\
3.781	0.411030992298568\\
3.791	0.4142241861822\\
3.801	0.417387980972002\\
3.811	0.420638842308914\\
3.821	0.423843343536327\\
3.831	0.427086289732593\\
3.841	0.430234254241102\\
3.851	0.433448932077917\\
3.861	0.436624034211499\\
3.871	0.439686062907276\\
3.881	0.442818197134493\\
3.891	0.445905101986587\\
3.901	0.448950169666693\\
3.911	0.452133186940923\\
3.921	0.455181646824163\\
3.931	0.458226714504269\\
3.941	0.461173408293484\\
3.951	0.464193599817273\\
3.961	0.467207006934794\\
3.971	0.470146916317741\\
3.981	0.473273396873067\\
3.991	0.476195214505965\\
4.001	0.479122685810754\\
4.011	0.482107824568823\\
4.021	0.485080525248733\\
4.031	0.487874569896911\\
4.041	0.490640346185637\\
4.051	0.493592693646743\\
4.061	0.496534864498446\\
4.071	0.499435198178161\\
4.081	0.502367192420461\\
4.091	0.505208727912517\\
4.101	0.508059309279598\\
4.111	0.510863530537178\\
4.121	0.51363156829466\\
4.131	0.516372468427069\\
4.141	0.519079446528137\\
4.151	0.521735541582191\\
4.161	0.524462872902064\\
4.171	0.527284055175315\\
4.181	0.530088276432895\\
4.191	0.532845006846597\\
4.201	0.535533893197615\\
4.211	0.538310976830122\\
4.221	0.54104056961875\\
4.231	0.543693272469671\\
4.241	0.54639911983636\\
4.251	0.549054084156037\\
4.261	0.551618589725469\\
4.271	0.55412542784162\\
4.281	0.556684279739162\\
4.291	0.559177549042777\\
4.301	0.561804245003002\\
4.311	0.564368750572434\\
4.321	0.566851843266646\\
4.331	0.569358681382798\\
4.341	0.571900572264669\\
4.351	0.574352004396295\\
4.361	0.576840750762398\\
4.371	0.579387164581781\\
4.381	0.581879303151018\\
4.391	0.584345434829559\\
4.401	0.586818350914368\\
4.411	0.589217769264604\\
4.421	0.591643194505535\\
4.431	0.594059573871442\\
4.441	0.596455600018544\\
4.451	0.598904770681414\\
4.461	0.60137429456309\\
4.471	0.603795196866509\\
4.481	0.606198007419879\\
4.491	0.608553327129371\\
4.501	0.610873594073143\\
4.511	0.613185945876268\\
4.521	0.615449676101137\\
4.531	0.617789165529336\\
4.541	0.620162576988877\\
4.551	0.622471536588868\\
4.561	0.624759012235677\\
4.571	0.627058925960644\\
4.581	0.62937693143566\\
4.591	0.631537764832126\\
4.601	0.633886300135349\\
4.611	0.636173775782157\\
4.621	0.638349308725538\\
4.631	0.640591554997224\\
4.641	0.642797617768812\\
4.651	0.645052302118657\\
4.661	0.647309247937258\\
4.671	0.649464427661834\\
4.681	0.651607169308251\\
4.691	0.65379514032979\\
4.701	0.655941274179341\\
4.711	0.658148467685308\\
4.721	0.660366968535054\\
4.731	0.662484834025154\\
4.741	0.664646798155998\\
4.751	0.666772578786745\\
4.761	0.668857652979881\\
4.771	0.670931419829237\\
4.781	0.673096776163215\\
4.791	0.675058600309143\\
4.801	0.677156112580438\\
4.811	0.67920839547661\\
4.821	0.681344352716759\\
4.831	0.683383066800395\\
4.841	0.685412735009006\\
4.851	0.687480848186472\\
4.861	0.68952973887951\\
4.871	0.691627251150805\\
4.881	0.693690841390758\\
4.891	0.69569676417743\\
4.901	0.697687987417188\\
4.911	0.699757231329031\\
4.921	0.701652342146654\\
4.931	0.703537276354874\\
4.941	0.705482139485131\\
4.951	0.707431525552901\\
4.961	0.709370735011268\\
4.971	0.711314467407147\\
4.981	0.713224277771684\\
4.991	0.715104689042392\\
5.001	0.717026937485088\\
5.011	0.718911871693309\\
5.021	0.720717654495065\\
5.031	0.722583366218858\\
5.041	0.724447947208273\\
5.051	0.726356626838433\\
5.061	0.728172586249591\\
5.071	0.72997723831697\\
5.081	0.731804505071909\\
5.091	0.733732407186495\\
5.101	0.735687446926155\\
5.111	0.737478530180997\\
5.121	0.73922777626385\\
5.131	0.741005290706155\\
5.141	0.742796373960996\\
5.151	0.744517351684398\\
5.161	0.746305042736106\\
5.171	0.748047504412691\\
5.181	0.749801273433057\\
5.191	0.751519989687703\\
5.201	0.753211568317275\\
5.211	0.754991344228336\\
5.221	0.756712321951738\\
5.231	0.758450260690811\\
5.241	0.760062687913919\\
5.251	0.761713560105882\\
5.261	0.76339609286043\\
5.271	0.765000604942892\\
5.281	0.766620947306647\\
5.291	0.768305741529951\\
5.301	0.770048203206537\\
5.311	0.771639146476462\\
5.321	0.773242527824546\\
5.331	0.774826686688203\\
5.341	0.776407453348726\\
5.351	0.778024403509347\\
5.361	0.779563332997882\\
5.371	0.781138445986515\\
5.381	0.782610662146744\\
5.391	0.784206128354182\\
5.401	0.785754103717742\\
5.411	0.787261372643691\\
5.421	0.788779948913421\\
5.431	0.790223896714199\\
5.441	0.791706289483831\\
5.451	0.793288186878732\\
5.461	0.79472648100762\\
5.471	0.796195304964715\\
5.481	0.797676566999969\\
5.491	0.799114861128857\\
5.501	0.800540717179587\\
5.511	0.802011802605438\\
5.521	0.803429743515521\\
5.531	0.804872560581921\\
5.541	0.806309723976431\\
5.551	0.807614591448708\\
5.561	0.80892285112412\\
5.571	0.810259379158982\\
5.581	0.811667143459663\\
5.591	0.812968618728806\\
5.601	0.814331153654364\\
5.611	0.815681250501763\\
5.621	0.817075445989907\\
5.631	0.818398405212233\\
5.641	0.819724756637694\\
5.651	0.821040931453751\\
5.661	0.822276824128967\\
5.671	0.823503670929158\\
5.681	0.824806276932679\\
5.691	0.826017293451578\\
5.701	0.827344775611416\\
5.711	0.828561445802205\\
5.721	0.829748716899165\\
5.731	0.830981217371246\\
5.741	0.832249901343425\\
5.751	0.833436041706007\\
5.761	0.834597305912271\\
5.771	0.835802668759279\\
5.781	0.837002377934397\\
5.791	0.838157988468771\\
5.801	0.839297768721852\\
5.811	0.840541576537714\\
5.821	0.841632735212538\\
5.831	0.842820006309498\\
5.841	0.84397674757825\\
5.851	0.845136881050136\\
5.861	0.846247262209387\\
5.871	0.847384780993712\\
5.881	0.848523430512415\\
5.891	0.849619112124752\\
5.901	0.85078942220604\\
5.911	0.85187153500584\\
5.921	0.853068982712202\\
5.931	0.854178233137076\\
5.941	0.855191371139814\\
5.951	0.856272353205236\\
5.961	0.857356727473792\\
5.971	0.858369865476531\\
5.981	0.85947572369827\\
5.991	0.860579320451254\\
6.001	0.861740584657518\\
6.011	0.862956124113928\\
6.021	0.864158094757802\\
6.031	0.865347627323518\\
6.041	0.866460269951525\\
6.051	0.867569520376399\\
6.061	0.868678770801272\\
6.071	0.869755229929182\\
6.081	0.870809074369531\\
6.091	0.871853872934855\\
6.101	0.872946162344058\\
6.111	0.873983045768735\\
6.121	0.875076465912316\\
6.131	0.876178931930921\\
6.141	0.877250868121319\\
6.151	0.878318281374204\\
6.161	0.879329157908187\\
6.171	0.880355864723462\\
6.181	0.881384833007493\\
6.191	0.882397971010232\\
6.201	0.88335344155969\\
6.211	0.884363187359294\\
6.221	0.885392155643326\\
6.231	0.886427908333625\\
6.241	0.887346064648607\\
6.251	0.888349026041943\\
6.261	0.889347464497767\\
6.271	0.890229437312651\\
6.281	0.891146462893255\\
6.291	0.892098541239579\\
6.301	0.892961291570036\\
6.311	0.893881709353774\\
6.321	0.894725237199804\\
6.331	0.895617386624091\\
6.341	0.896506143845243\\
6.351	0.897367763441322\\
6.361	0.898239559646804\\
6.371	0.899149800821139\\
6.381	0.900075872276768\\
6.391	0.900914877185286\\
6.401	0.901778758250121\\
6.411	0.902626809033663\\
6.421	0.903470336879693\\
6.431	0.904287857835028\\
6.441	0.905131385681058\\
6.451	0.905874278167441\\
6.461	0.906651092685166\\
6.471	0.907432430140403\\
6.481	0.908196806579969\\
6.491	0.908982666972719\\
6.501	0.909765135162334\\
6.511	0.910517073523741\\
6.521	0.911276927025795\\
6.531	0.912085402106106\\
6.541	0.912865608826965\\
6.551	0.913632246735287\\
6.561	0.914377400690426\\
6.571	0.915119162442432\\
6.581	0.915874493006973\\
6.591	0.916617385493356\\
6.601	0.917356885776605\\
6.611	0.918028541997171\\
6.621	0.918739773920969\\
6.631	0.919435175563473\\
6.641	0.920113616190307\\
6.651	0.920813540770324\\
6.661	0.92149650433467\\
6.671	0.922195298180309\\
6.681	0.922845470447692\\
6.691	0.923473028027513\\
6.701	0.924124331029274\\
6.711	0.924795987249839\\
6.721	0.925407714548368\\
6.731	0.926105377659629\\
6.741	0.926772510942682\\
6.751	0.927439644225735\\
6.761	0.928096600899386\\
6.771	0.928715112604183\\
6.781	0.929355108262163\\
6.791	0.930003019060789\\
6.801	0.930653191328172\\
6.811	0.931286402579884\\
6.821	0.931907175753437\\
6.831	0.93253360259888\\
6.841	0.933145329897409\\
6.851	0.933769495274096\\
6.861	0.934364261556953\\
6.871	0.935004257214933\\
6.881	0.935603546435303\\
6.891	0.936188136108759\\
6.901	0.936793079001019\\
6.911	0.937366361330693\\
6.921	0.93796791201982\\
6.931	0.938581900787104\\
6.941	0.939151790913645\\
6.951	0.939710373696405\\
6.961	0.940308532182397\\
6.971	0.940833192933815\\
6.981	0.941425697747916\\
6.991	0.941963927311871\\
7.001	0.942531555969656\\
7.011	0.94305282451794\\
7.021	0.94357070086309\\
7.031	0.944103276755154\\
7.041	0.944644898522243\\
7.051	0.945144683117344\\
7.061	0.94567047460314\\
7.071	0.946199658292071\\
7.081	0.94672997271538\\
7.091	0.947242195388639\\
7.101	0.947735195577472\\
7.111	0.948212365485012\\
7.121	0.948700842736332\\
7.131	0.949209673206457\\
7.141	0.949684581645241\\
7.151	0.950204719459147\\
7.161	0.950688673772955\\
7.171	0.951135313852288\\
7.181	0.951597784212913\\
7.191	0.952073823386075\\
7.201	0.952544208887346\\
7.211	0.95303042466991\\
7.221	0.95347254181173\\
7.231	0.953942927313002\\
7.241	0.954352253157858\\
7.251	0.95481698498724\\
7.261	0.955283978285377\\
7.271	0.955711395880282\\
7.281	0.956122983193895\\
7.291	0.956566231070093\\
7.301	0.95698121058684\\
7.311	0.957410889650501\\
7.321	0.957842830182919\\
7.331	0.958265724840312\\
7.341	0.958692011700839\\
7.351	0.959121690764501\\
7.361	0.959557023500053\\
7.371	0.95997765668869\\
7.381	0.960353060502204\\
7.391	0.960765778550195\\
7.401	0.961199980551369\\
7.411	0.961614960068115\\
7.421	0.96199036388163\\
7.431	0.962373682835791\\
7.441	0.962736648571147\\
7.451	0.96313692854098\\
7.461	0.963490848401311\\
7.471	0.96386964441796\\
7.481	0.964274447325304\\
7.491	0.964652112607575\\
7.501	0.965045608171139\\
7.511	0.965395005093958\\
7.521	0.965744402016778\\
7.531	0.96609832187711\\
7.541	0.966462418346844\\
7.551	0.966800507925883\\
7.561	0.967171388801885\\
7.571	0.967515132052814\\
7.581	0.967854352366231\\
7.591	0.968187919007758\\
7.601	0.968549754008736\\
7.611	0.968878797712751\\
7.621	0.969220279494924\\
7.631	0.969532362183267\\
7.641	0.96986819029355\\
7.651	0.970201756935077\\
7.661	0.970512708889042\\
7.671	0.97086323654624\\
7.681	0.971192280250254\\
7.691	0.971514539548\\
7.701	0.971836798845746\\
7.711	0.972155665940358\\
7.721	0.972477925238104\\
7.731	0.972803576738985\\
7.741	0.973113397958572\\
7.751	0.973403996693733\\
7.761	0.973734171132125\\
7.771	0.974049646023603\\
7.781	0.974356075040056\\
7.791	0.974630843493924\\
7.801	0.974937272510377\\
7.811	0.97526179327688\\
7.821	0.975524123652589\\
7.831	0.975771754481383\\
7.841	0.976028431185202\\
7.851	0.976350690482948\\
7.861	0.976631112608706\\
7.871	0.976921711343867\\
7.881	0.977217963750917\\
7.891	0.977498385876675\\
7.901	0.977761846986762\\
7.911	0.978018523690581\\
7.921	0.978271808191266\\
7.931	0.978525092691951\\
7.941	0.978769331317611\\
7.951	0.979067845193418\\
7.961	0.979325652631615\\
7.971	0.979597028882348\\
7.981	0.979851444117411\\
7.991	0.980105859352474\\
8.001	0.980367058993805\\
8.011	0.980564937509965\\
8.021	0.980727763260405\\
8.031	0.980872497260796\\
8.041	0.981062460636309\\
8.051	0.98123094005864\\
8.061	0.981382458465299\\
8.071	0.981547545684496\\
8.081	0.981710371434936\\
8.091	0.981860759107217\\
8.101	0.982024715592036\\
8.111	0.982189802811232\\
8.121	0.982334536811623\\
8.131	0.982469094202612\\
8.141	0.982611566734247\\
8.151	0.982759692937772\\
8.161	0.982946264110152\\
8.171	0.983089867376165\\
8.181	0.983242516517202\\
8.191	0.98339516565824\\
8.201	0.983547814799278\\
8.211	0.983698202471559\\
8.221	0.983851982346975\\
8.231	0.983995585612988\\
8.241	0.984142581082135\\
8.251	0.984278269207502\\
8.261	0.984420741739137\\
8.271	0.984541730317589\\
8.281	0.984672895505444\\
8.291	0.984796145552652\\
8.301	0.984946533224934\\
8.311	0.985077698412788\\
8.321	0.985214517272533\\
8.331	0.985345682460388\\
8.341	0.985489285726401\\
8.351	0.985634019726792\\
8.361	0.985764054180268\\
8.371	0.985902003774391\\
8.381	0.986024123087221\\
8.391	0.986157549743832\\
8.401	0.98626949244726\\
8.411	0.986407442041383\\
8.421	0.986532953557347\\
8.431	0.986646026995153\\
8.441	0.986769277042361\\
8.451	0.986907226636484\\
8.461	0.987019169339911\\
8.471	0.987120935433936\\
8.481	0.987222701527961\\
8.491	0.987342559372035\\
8.501	0.987448848403573\\
8.511	0.987568706247647\\
8.521	0.987672733810428\\
8.531	0.987795983857636\\
8.541	0.987898880686039\\
8.551	0.988004038983198\\
8.561	0.98807866745215\\
8.571	0.988155557389858\\
8.581	0.988269761562042\\
8.591	0.988390750140494\\
8.601	0.988493646968897\\
8.611	0.988607851141081\\
8.621	0.988710747969484\\
8.631	0.988814775532265\\
8.641	0.988908626485644\\
8.651	0.989005869642157\\
8.661	0.989107635736182\\
8.671	0.989193571548914\\
8.681	0.989284030299158\\
8.691	0.989402757408854\\
8.701	0.989503392768501\\
8.711	0.989590459315612\\
8.721	0.989691094675259\\
8.731	0.989782684159881\\
8.741	0.989875404378882\\
8.751	0.989971516801017\\
8.761	0.990057452613749\\
8.771	0.990139996223347\\
8.781	0.990224801301701\\
8.791	0.990314129317568\\
8.801	0.99040571880219\\
8.811	0.990484870208654\\
8.821	0.99055723720885\\
8.831	0.990630734943424\\
8.841	0.990711017084266\\
8.851	0.990794691428242\\
8.861	0.990896457522267\\
8.871	0.990990308475646\\
8.881	0.991084159429024\\
8.891	0.991154264960464\\
8.901	0.991250377382599\\
8.911	0.991329528789063\\
8.921	0.991421118273685\\
8.931	0.991499138945771\\
8.941	0.991566983008454\\
8.951	0.991657441758699\\
8.961	0.991727547290139\\
8.971	0.991813483102871\\
8.981	0.991880196431176\\
8.991	0.991951432696994\\
9.001	0.992024930431567\\
9.011	0.992099558900519\\
9.021	0.992176448838227\\
9.031	0.992255600244691\\
9.041	0.992326836510508\\
9.051	0.992396942041948\\
9.061	0.9924715705109\\
9.071	0.992537153104827\\
9.081	0.992612912308157\\
9.091	0.992683017839596\\
9.101	0.992757646308548\\
9.111	0.992814183027451\\
9.121	0.992887680762024\\
9.131	0.992978139512269\\
9.141	0.993040329903062\\
9.151	0.993105912496989\\
9.161	0.993191848309722\\
9.171	0.993266476778673\\
9.181	0.993325274966332\\
9.191	0.993404426372796\\
9.201	0.993485839248016\\
9.211	0.99354802963881\\
9.221	0.993623788842139\\
9.231	0.993696155842335\\
9.241	0.993752692561238\\
9.251	0.993820536623921\\
9.261	0.99387933481158\\
9.271	0.993929087124215\\
9.281	0.993984493108739\\
9.291	0.994033114686996\\
9.301	0.994089651405899\\
9.311	0.994159756937338\\
9.321	0.994209509249973\\
9.331	0.994264915234497\\
9.341	0.994336151500315\\
9.351	0.994388165281705\\
9.361	0.994449224938121\\
9.371	0.994504630922645\\
9.381	0.994549860297768\\
9.391	0.994616573626073\\
9.401	0.994666325938707\\
9.411	0.994726254860744\\
9.421	0.994774876439001\\
9.431	0.994825759486013\\
9.441	0.99488003473616\\
9.451	0.994938832923819\\
9.461	0.99499084670521\\
9.471	0.995043991220978\\
9.481	0.9950892205961\\
9.491	0.995149149518138\\
9.501	0.995190986690126\\
9.511	0.995236216065248\\
9.521	0.995290491315395\\
9.531	0.995337982159273\\
9.541	0.995386603737529\\
9.551	0.995447663393944\\
9.561	0.995498546440957\\
9.571	0.995543775816079\\
9.581	0.995591266659958\\
9.591	0.995634234566324\\
9.601	0.99567720247269\\
9.611	0.995716778175922\\
9.621	0.995765399754178\\
9.631	0.995811759863679\\
9.641	0.995853597035667\\
9.651	0.995898826410789\\
9.661	0.995941794317155\\
9.671	0.996000592504814\\
9.681	0.996046952614314\\
9.691	0.996089920520681\\
9.701	0.996138542098937\\
9.711	0.996187163677193\\
9.721	0.996238046724206\\
9.731	0.996277622427438\\
9.741	0.996326244005694\\
9.751	0.996366950443304\\
9.761	0.996412179818427\\
9.771	0.996463062865439\\
9.781	0.996507161506183\\
9.791	0.996544475740659\\
9.801	0.996585182178269\\
9.811	0.996623627147123\\
9.821	0.996669987256624\\
9.831	0.996701647819209\\
9.841	0.996731046913039\\
9.851	0.996771753350649\\
9.861	0.996803413913234\\
9.871	0.996856558429003\\
9.881	0.996899526335369\\
9.891	0.996930056163577\\
9.901	0.996965108929296\\
9.911	0.997002423163772\\
9.921	0.997045391070138\\
9.931	0.997099666320285\\
9.941	0.997136980554761\\
9.951	0.997174294789237\\
9.961	0.997203693883066\\
9.971	0.997255707664457\\
9.981	0.99728849896142\\
9.991	0.997328074664652\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.10948879194422e-06\\
2.031	1.10948879194422e-06\\
2.041	1.10948879194422e-06\\
2.051	2.21897758388845e-06\\
2.061	4.4379551677769e-06\\
2.071	7.76642154360957e-06\\
2.081	1.9970798254996e-05\\
2.091	4.32700628858247e-05\\
2.101	5.88029059730439e-05\\
2.111	8.4321148187761e-05\\
2.121	0.000122043767113865\\
2.131	0.000165313829999689\\
2.141	0.000216350314429124\\
2.151	0.00029956197382494\\
2.161	0.000391649543556311\\
2.171	0.000488175068455458\\
2.181	0.000616875768320988\\
2.191	0.000746685956978463\\
2.201	0.000910890298186208\\
2.211	0.00109062748248117\\
2.221	0.00125483182368892\\
2.231	0.00146785367174221\\
2.241	0.00171526967234577\\
2.251	0.00199818931429155\\
2.261	0.0022855469114051\\
2.271	0.00259176581798171\\
2.281	0.00299894820462524\\
2.291	0.00335287512925544\\
2.301	0.00374230569522787\\
2.311	0.00417944427925389\\
2.321	0.00460992593052825\\
2.331	0.00507369224556094\\
2.341	0.00558738555623111\\
2.351	0.0061565533064985\\
2.361	0.00673681594468533\\
2.371	0.00736034864575798\\
2.381	0.00804046527521979\\
2.391	0.00873278628139298\\
2.401	0.00943731166427757\\
2.411	0.0102472384823969\\
2.421	0.0110760266099792\\
2.431	0.0119658366211185\\
2.441	0.0129199969821905\\
2.451	0.013885252231182\\
2.461	0.0148516169689654\\
2.471	0.0158623612584266\\
2.481	0.016927470498693\\
2.491	0.0181268278827847\\
2.501	0.019255177984192\\
2.511	0.0204168127493576\\
2.521	0.0216561117299593\\
2.531	0.0230008121457957\\
2.541	0.0243810162029743\\
2.551	0.0258044903230388\\
2.561	0.0271968987569288\\
2.571	0.0286780662941743\\
2.581	0.030214708271017\\
2.591	0.0317779779788665\\
2.601	0.033398941103897\\
2.611	0.0350576268478536\\
2.621	0.0367529257219444\\
2.631	0.0384615384615385\\
2.641	0.0402533628605284\\
2.651	0.0420640485689814\\
2.661	0.0439390846273671\\
2.671	0.0458285440400481\\
2.681	0.0477912297129974\\
2.691	0.0497539153859468\\
2.701	0.0517920462967483\\
2.711	0.0538390531178854\\
2.721	0.0558505562976803\\
2.731	0.0579397236929113\\
2.741	0.0601276355906253\\
2.751	0.0623199854435071\\
2.761	0.0645899995118249\\
2.771	0.0668278384051764\\
2.781	0.0691311371372526\\
2.791	0.0714932387753019\\
2.801	0.0738509024581834\\
2.811	0.0763028726883801\\
2.821	0.0787947845150868\\
2.831	0.0812489737228674\\
2.841	0.083724243217695\\
2.851	0.0861806514030595\\
2.861	0.0887679792658735\\
2.871	0.0912953947339224\\
2.881	0.0939415255027094\\
2.891	0.0966187219576708\\
2.901	0.0993236556324308\\
2.911	0.102117348410546\\
2.921	0.104838924417186\\
2.931	0.107634836172885\\
2.941	0.110395244287242\\
2.951	0.113207798374821\\
2.961	0.116140177251929\\
2.971	0.11899378242481\\
2.981	0.121820759866684\\
2.991	0.124780875963591\\
3.001	0.127695503020028\\
3.011	0.130663385538479\\
3.021	0.133582450550085\\
3.031	0.136595822109005\\
3.041	0.139601427246382\\
3.051	0.142668054267316\\
3.061	0.145637046274559\\
3.071	0.148697016362741\\
3.081	0.151755876962131\\
3.091	0.154933452862259\\
3.101	0.158081072565005\\
3.111	0.16123423971171\\
3.121	0.164439552831637\\
3.131	0.167662617772235\\
3.141	0.170808018497397\\
3.151	0.173954528711351\\
3.161	0.177063316306379\\
3.171	0.180280833803017\\
3.181	0.183490584878112\\
3.191	0.186800189944481\\
3.201	0.190034349772999\\
3.211	0.193267400112724\\
3.221	0.196669092748825\\
3.231	0.19995872701694\\
3.241	0.20325723719539\\
3.251	0.206505820378203\\
3.261	0.209798783112693\\
3.271	0.213107278690271\\
3.281	0.216356971361875\\
3.291	0.219745350132473\\
3.301	0.223094896795353\\
3.311	0.226319071224742\\
3.321	0.229625347824736\\
3.331	0.232863945608421\\
3.341	0.236210163804925\\
3.351	0.239551944046261\\
3.361	0.242925899462564\\
3.371	0.246203329353967\\
3.381	0.249549547550471\\
3.391	0.252874685459927\\
3.401	0.256179852571129\\
3.411	0.259591530606358\\
3.421	0.262932201358902\\
3.431	0.26618411300809\\
3.441	0.269475966253789\\
3.451	0.272838826782172\\
3.461	0.276051906323642\\
3.471	0.279252781488401\\
3.481	0.282589014285778\\
3.491	0.285828721558255\\
3.501	0.289102822983282\\
3.511	0.292272632461867\\
3.521	0.295699843340183\\
3.531	0.299044952047894\\
3.541	0.302262469544533\\
3.551	0.305557651256607\\
3.561	0.309019256287473\\
3.571	0.312266729981494\\
3.581	0.315475371567796\\
3.591	0.318675137243764\\
3.601	0.321903749628321\\
3.611	0.325200040829188\\
3.621	0.328508536406765\\
3.631	0.331682783840518\\
3.641	0.334910286736283\\
3.651	0.338085643658828\\
3.661	0.341228825406406\\
3.671	0.344502926831433\\
3.681	0.347712677906528\\
3.691	0.350895801250616\\
3.701	0.354100004881751\\
3.711	0.357257609983624\\
3.721	0.360360850134692\\
3.731	0.363610542806297\\
3.741	0.366754834042667\\
3.751	0.369922424543667\\
3.761	0.373009022362856\\
3.771	0.376116700469092\\
3.781	0.379245458862375\\
3.791	0.382327618726396\\
3.801	0.385505194626524\\
3.811	0.388701631836115\\
3.821	0.391756054480338\\
3.831	0.394757221662547\\
3.841	0.397873775679118\\
3.851	0.400938183722468\\
3.861	0.403928256016758\\
3.871	0.406936080131719\\
3.881	0.40996720351131\\
3.891	0.412926210119425\\
3.901	0.415957333499017\\
3.911	0.4189207780623\\
3.921	0.421914178822966\\
3.931	0.424908689072423\\
3.941	0.427821097151277\\
3.951	0.430726848297379\\
3.961	0.433548278295293\\
3.971	0.436380803181126\\
3.981	0.439304306147899\\
3.991	0.442058057329505\\
4.001	0.444845093174869\\
4.011	0.44759662537889\\
4.021	0.45047796777157\\
4.031	0.453229499975591\\
4.041	0.456008769399412\\
4.051	0.458731454894843\\
4.061	0.461524038184166\\
4.071	0.464284446298524\\
4.081	0.467079248565431\\
4.091	0.469848532590124\\
4.101	0.472587860417434\\
4.111	0.47530167000253\\
4.121	0.477963333614404\\
4.131	0.480662719845204\\
4.141	0.48328555134936\\
4.151	0.486002689400832\\
4.161	0.488651039147203\\
4.171	0.491155155350621\\
4.181	0.49379130072028\\
4.191	0.496407475291685\\
4.201	0.498931562293358\\
4.211	0.501467853671742\\
4.221	0.504046305624221\\
4.231	0.50655707876039\\
4.241	0.509083384739647\\
4.251	0.51166405566971\\
4.261	0.514259149954067\\
4.271	0.516806536220371\\
4.281	0.519234097697145\\
4.291	0.521735994922979\\
4.301	0.524282271700491\\
4.311	0.526761979150487\\
4.321	0.529185102672093\\
4.331	0.531543875843766\\
4.341	0.53397143732054\\
4.351	0.536337976913757\\
4.361	0.538710063950934\\
4.371	0.541094355364822\\
4.381	0.543458675980455\\
4.391	0.54572092362723\\
4.401	0.548111871973869\\
4.411	0.550510586742053\\
4.421	0.552888221223189\\
4.431	0.555250322861238\\
4.441	0.557538088750227\\
4.451	0.55987911010123\\
4.461	0.562209036564313\\
4.471	0.564472393699879\\
4.481	0.566817853006049\\
4.491	0.569075662697655\\
4.501	0.571352333698725\\
4.511	0.573606814923956\\
4.521	0.575844653817307\\
4.531	0.578038113158981\\
4.541	0.580275952052332\\
4.551	0.582489382192261\\
4.561	0.584713907220109\\
4.571	0.586871862920441\\
4.581	0.589054227374195\\
4.591	0.591235482339157\\
4.601	0.59349107305318\\
4.611	0.595621291533713\\
4.621	0.597778137745252\\
4.631	0.599927217535248\\
4.641	0.602086282724372\\
4.651	0.604218720182489\\
4.661	0.606451011631881\\
4.671	0.608546835959863\\
4.681	0.610683711373148\\
4.691	0.612807272920929\\
4.701	0.614857608208442\\
4.711	0.616964527424344\\
4.721	0.619098074371253\\
4.731	0.621140643237222\\
4.741	0.62324534347554\\
4.751	0.625328963426811\\
4.761	0.627365984848821\\
4.771	0.62933976540969\\
4.781	0.631364582454988\\
4.791	0.633409370298541\\
4.801	0.635465253030014\\
4.811	0.63741462483746\\
4.821	0.639276347030342\\
4.831	0.641295616631681\\
4.841	0.643311557766643\\
4.851	0.645178827403486\\
4.861	0.647157045919522\\
4.871	0.649070914085626\\
4.881	0.651014738449112\\
4.891	0.652944139458303\\
4.901	0.654834708359776\\
4.911	0.656717510839706\\
4.921	0.658643583382521\\
4.931	0.660545247171913\\
4.941	0.662362589813118\\
4.951	0.664282005423181\\
4.961	0.666171464835862\\
4.971	0.667988807477067\\
4.981	0.66987937637854\\
4.991	0.671714470840416\\
5.001	0.673550674791083\\
5.011	0.67532918532457\\
5.021	0.677125447678728\\
5.031	0.67895277571906\\
5.041	0.680803403024023\\
5.051	0.682595227423013\\
5.061	0.684319373005694\\
5.071	0.686132277691731\\
5.081	0.687924102090721\\
5.091	0.68965268562857\\
5.101	0.691339108592325\\
5.111	0.693048830820711\\
5.121	0.69478296180252\\
5.131	0.696525968694664\\
5.141	0.698291165362647\\
5.151	0.699975369348819\\
5.161	0.701712828797003\\
5.171	0.703421441536598\\
5.181	0.705125616321024\\
5.191	0.706778754621021\\
5.201	0.708476272472696\\
5.211	0.710107220996854\\
5.221	0.711749264408931\\
5.231	0.713364680090002\\
5.241	0.71503002276671\\
5.251	0.716677613622747\\
5.261	0.718306343169321\\
5.271	0.71984631361254\\
5.281	0.721497232934953\\
5.291	0.723103772705688\\
5.301	0.72473139276347\\
5.311	0.726273582184273\\
5.321	0.727854603712793\\
5.331	0.729435625241314\\
5.341	0.731041055523257\\
5.351	0.732593230343187\\
5.361	0.734199770113922\\
5.371	0.735729755158013\\
5.381	0.737245316847809\\
5.391	0.738753112116061\\
5.401	0.740277549716193\\
5.411	0.741745403387935\\
5.421	0.743252089167395\\
5.431	0.744693315108131\\
5.441	0.746145635936786\\
5.451	0.747583533411145\\
5.461	0.749051387082888\\
5.471	0.750501488933959\\
5.481	0.751863941170466\\
5.491	0.753315152510329\\
5.501	0.754787444137239\\
5.511	0.756179852571129\\
5.521	0.757611093112737\\
5.531	0.759068961385352\\
5.541	0.760464698285618\\
5.551	0.761895938827226\\
5.561	0.763300551637827\\
5.571	0.764619733811449\\
5.581	0.76595555831695\\
5.591	0.767282506912115\\
5.601	0.768656054036542\\
5.611	0.769926418703318\\
5.621	0.771216754168349\\
5.631	0.772533717364387\\
5.641	0.773800753564788\\
5.651	0.775159877334919\\
5.661	0.776479059508541\\
5.671	0.777730562865854\\
5.681	0.778988723155919\\
5.691	0.780251321401151\\
5.701	0.781495058336921\\
5.711	0.782721043452019\\
5.721	0.783960342432621\\
5.731	0.78521517425631\\
5.741	0.786433392949864\\
5.751	0.787701538639057\\
5.761	0.788940837619658\\
5.771	0.790181246089052\\
5.781	0.791348428298177\\
5.791	0.792569975458108\\
5.801	0.793784865685287\\
5.811	0.795035259553808\\
5.821	0.796158062211256\\
5.831	0.7973363393083\\
5.841	0.798456922988164\\
5.851	0.799566411780108\\
5.861	0.800688104948764\\
5.871	0.801813126583795\\
5.881	0.802928162819699\\
5.891	0.804036542122851\\
5.901	0.805126060116541\\
5.911	0.806228891975733\\
5.921	0.807301767637543\\
5.931	0.808456745469957\\
5.941	0.809534059086935\\
5.951	0.810600277815994\\
5.961	0.81166538705626\\
5.971	0.812714963453439\\
5.981	0.813781182182498\\
5.991	0.814820773180549\\
6.001	0.815903634241487\\
6.011	0.816970962459337\\
6.021	0.818038290677188\\
6.031	0.819082319630407\\
6.041	0.820141881426714\\
6.051	0.821144859294631\\
6.061	0.822215515978858\\
6.071	0.823273968286372\\
6.081	0.824239223535364\\
6.091	0.825231106515362\\
6.101	0.826180828921266\\
6.111	0.827120565928043\\
6.121	0.828072507311531\\
6.131	0.829092127511328\\
6.141	0.83004074042844\\
6.151	0.830982696412801\\
6.161	0.831940185240249\\
6.171	0.832897674067697\\
6.181	0.833834082608097\\
6.191	0.834730549551988\\
6.201	0.835605936208832\\
6.211	0.83648354184326\\
6.221	0.837384446742319\\
6.231	0.838264271354331\\
6.241	0.839104154369833\\
6.251	0.840026139555938\\
6.261	0.840943686786876\\
6.271	0.841878985838485\\
6.281	0.842782109715128\\
6.291	0.843689671546938\\
6.301	0.844586138490829\\
6.311	0.845421583551163\\
6.321	0.846260357077873\\
6.331	0.847140181689885\\
6.341	0.848012239880353\\
6.351	0.848808852832969\\
6.361	0.849643188404511\\
6.371	0.850535217393234\\
6.381	0.851427246381957\\
6.391	0.852264910419875\\
6.401	0.853125873722424\\
6.411	0.853931362585375\\
6.421	0.854731304004367\\
6.431	0.855541230822486\\
6.441	0.856353376618189\\
6.451	0.857207682987986\\
6.461	0.858025376227649\\
6.471	0.85884195997852\\
6.481	0.859627478043217\\
6.491	0.860418543551873\\
6.501	0.86119296672865\\
6.511	0.861981813259722\\
6.521	0.862782864167506\\
6.531	0.863581696097706\\
6.541	0.864341695920188\\
6.551	0.865106133697837\\
6.561	0.865871680964279\\
6.571	0.866610600499714\\
6.581	0.867400556519578\\
6.591	0.868139476055013\\
6.601	0.868883943034407\\
6.611	0.86958181148454\\
6.621	0.870324059486351\\
6.631	0.871076292887289\\
6.641	0.871783037247758\\
6.651	0.87248645314185\\
6.661	0.873203182901446\\
6.671	0.873913255728291\\
6.681	0.874636642420638\\
6.691	0.875321197005268\\
6.701	0.87604125523124\\
6.711	0.876769079878755\\
6.721	0.877434773153922\\
6.731	0.878060524832578\\
6.741	0.878723999130161\\
6.751	0.879371940584656\\
6.761	0.880045400281366\\
6.771	0.88069777969103\\
6.781	0.881398976607538\\
6.791	0.882075764770624\\
6.801	0.882727034691495\\
6.811	0.883428231608004\\
6.821	0.883994070891896\\
6.831	0.88462980796968\\
6.841	0.885251121693169\\
6.851	0.885900172636456\\
6.861	0.886554771023703\\
6.871	0.887171646792024\\
6.881	0.887789632049137\\
6.891	0.888417602705378\\
6.901	0.889061106204705\\
6.911	0.889746770278127\\
6.921	0.890344784736985\\
6.931	0.890941689707051\\
6.941	0.891559674964164\\
6.951	0.892169893799733\\
6.961	0.892766798769799\\
6.971	0.893351499363153\\
6.981	0.893936199956508\\
6.991	0.894507586684359\\
7.001	0.895064550057915\\
7.011	0.89565479809523\\
7.021	0.896222856356705\\
7.031	0.896819761326771\\
7.041	0.89744107505026\\
7.051	0.898011352289319\\
7.061	0.898604928793009\\
7.071	0.899144140345894\\
7.081	0.89974659275992\\
7.091	0.900321307954147\\
7.101	0.900857191040656\\
7.111	0.901445220100387\\
7.121	0.90200662142911\\
7.131	0.902530300138908\\
7.141	0.903031789072867\\
7.151	0.903572110114544\\
7.161	0.904099117290717\\
7.171	0.904629452933266\\
7.181	0.905158679087024\\
7.191	0.905674591375278\\
7.201	0.906181627753196\\
7.211	0.906685335664739\\
7.221	0.907225656706416\\
7.231	0.907698298931784\\
7.241	0.908187583489032\\
7.251	0.908663554180776\\
7.261	0.909155057715607\\
7.271	0.909628809429767\\
7.281	0.910140283762853\\
7.291	0.910637334741644\\
7.301	0.911134385720435\\
7.311	0.911614794367347\\
7.321	0.912108516879762\\
7.331	0.912594472970634\\
7.341	0.913080429061506\\
7.351	0.913573042085129\\
7.361	0.914045684310497\\
7.371	0.914490589316067\\
7.381	0.91498874978365\\
7.391	0.915433654789219\\
7.401	0.915871902862037\\
7.411	0.916316807867607\\
7.421	0.91680387344727\\
7.431	0.917262092318343\\
7.441	0.917683698059282\\
7.451	0.918151902329483\\
7.461	0.918596807335052\\
7.471	0.919036164896662\\
7.481	0.919448894727265\\
7.491	0.919882704844916\\
7.501	0.920282120810016\\
7.511	0.920735901725921\\
7.521	0.921163054910819\\
7.531	0.921584660651758\\
7.541	0.9220195802582\\
7.551	0.922456718842226\\
7.561	0.922861682251286\\
7.571	0.923299930324104\\
7.581	0.923688251401284\\
7.591	0.92413093742927\\
7.601	0.924552543170209\\
7.611	0.924951959135309\\
7.621	0.925352484589201\\
7.631	0.925748572087925\\
7.641	0.926126907765978\\
7.651	0.926534090152621\\
7.661	0.92695569589356\\
7.671	0.927322936683694\\
7.681	0.927683520541076\\
7.691	0.928078498551008\\
7.701	0.928436863430806\\
7.711	0.928807432687315\\
7.721	0.929224600473086\\
7.731	0.929628454393354\\
7.741	0.92998570978436\\
7.751	0.930356279040869\\
7.761	0.930760132961137\\
7.771	0.931120716818519\\
7.781	0.931479081698317\\
7.791	0.931852979421202\\
7.801	0.932225767655295\\
7.811	0.932558614292878\\
7.821	0.932885913486502\\
7.831	0.933225417056837\\
7.841	0.933561592160796\\
7.851	0.933906643175091\\
7.861	0.934276102942808\\
7.871	0.934575664916633\\
7.881	0.934900745132673\\
7.891	0.935244686658175\\
7.901	0.935591956650054\\
7.911	0.935934788686765\\
7.921	0.936269854301932\\
7.931	0.936581620652468\\
7.941	0.936911138823676\\
7.951	0.937262846770722\\
7.961	0.93761566420656\\
7.971	0.937931868512264\\
7.981	0.938246963329176\\
7.991	0.938547634791793\\
8.001	0.938840539832867\\
8.011	0.939175605448034\\
8.021	0.939499576175281\\
8.031	0.939869035942999\\
8.041	0.940165269450448\\
8.051	0.940489240177696\\
8.061	0.94081099192736\\
8.071	0.941126086744272\\
8.081	0.941418991785345\\
8.091	0.941719663247962\\
8.101	0.9420036923787\\
8.111	0.942325444128363\\
8.121	0.942670495142658\\
8.131	0.942921239609637\\
8.141	0.943227458516214\\
8.151	0.943498173781449\\
8.161	0.94382436348628\\
8.171	0.944139458303192\\
8.181	0.944426815900306\\
8.191	0.944745239183594\\
8.201	0.945012625982452\\
8.211	0.945301093068358\\
8.221	0.945564041912049\\
8.231	0.945852508997954\\
8.241	0.946148742505403\\
8.251	0.946413910326678\\
8.261	0.946661326327281\\
8.271	0.946952012390771\\
8.281	0.9472371510103\\
8.291	0.947520070652246\\
8.301	0.947785238473521\\
8.311	0.948071486581843\\
8.321	0.948353296734996\\
8.331	0.948620683533855\\
8.341	0.948893617776673\\
8.351	0.949152128665196\\
8.361	0.949417296486471\\
8.371	0.949660274531907\\
8.381	0.949919894909222\\
8.391	0.950145121133986\\
8.401	0.950418055376805\\
8.411	0.95071206990667\\
8.421	0.950962814373649\\
8.431	0.951201354463917\\
8.441	0.951429909155058\\
8.451	0.951677325155661\\
8.461	0.951940273999352\\
8.471	0.952187689999956\\
8.481	0.952427339579016\\
8.491	0.952668098646868\\
8.501	0.952907748225927\\
8.511	0.953147397804987\\
8.521	0.953397032783175\\
8.531	0.953615602075188\\
8.541	0.953820857501698\\
8.551	0.954051631170422\\
8.561	0.954291280749482\\
8.571	0.954513178507871\\
8.581	0.954759485019682\\
8.591	0.954986930222031\\
8.601	0.955250988554514\\
8.611	0.955508389954245\\
8.621	0.955740273111761\\
8.631	0.955972156269277\\
8.641	0.956202929938002\\
8.651	0.956425937185183\\
8.661	0.956645615965988\\
8.671	0.956864185258001\\
8.681	0.957077207106054\\
8.691	0.957279134066188\\
8.701	0.95746885664961\\
8.711	0.957670783609744\\
8.721	0.95787382005867\\
8.731	0.958083513440347\\
8.741	0.958297644777192\\
8.751	0.95851288560283\\
8.761	0.958753644670682\\
8.771	0.958940038787728\\
8.781	0.959134199326318\\
8.791	0.959337235775244\\
8.801	0.95954581966813\\
8.811	0.959744418161888\\
8.821	0.959966315920277\\
8.831	0.960158257481283\\
8.841	0.960334666199202\\
8.851	0.960526607760208\\
8.861	0.960720768298799\\
8.871	0.960914928837389\\
8.881	0.961106870398395\\
8.891	0.961330987134368\\
8.901	0.961538461538462\\
8.911	0.961755921341683\\
8.921	0.961972271656112\\
8.931	0.962163103728326\\
8.941	0.962369468643628\\
8.951	0.96253034451846\\
8.961	0.962710081702755\\
8.971	0.962902023263761\\
8.981	0.963077322492888\\
8.991	0.963253731210807\\
9.001	0.963429030439934\\
9.011	0.96359767273631\\
9.021	0.963764096055102\\
9.031	0.96394605221698\\
9.041	0.964108037580604\\
9.051	0.964296650675235\\
9.061	0.96446529297161\\
9.071	0.964633935267986\\
9.081	0.964819219896241\\
9.091	0.965040008165837\\
9.101	0.965214197906173\\
9.111	0.965399482534427\\
9.121	0.965557029942884\\
9.131	0.965732329172011\\
9.141	0.965906518912346\\
9.151	0.966082927630265\\
9.161	0.96626821225852\\
9.171	0.966419102734224\\
9.181	0.966584416564224\\
9.191	0.966755277838183\\
9.201	0.966923920134559\\
9.211	0.96709034345335\\
9.221	0.967260095238518\\
9.231	0.967429847023685\\
9.241	0.967564095167511\\
9.251	0.967699452800128\\
9.261	0.967861438163752\\
9.271	0.968015657105832\\
9.281	0.968155452693617\\
9.291	0.968311890613281\\
9.301	0.96844835773469\\
9.311	0.968598138721603\\
9.321	0.968751248174891\\
9.331	0.968909905072139\\
9.341	0.969069671458179\\
9.351	0.969218342956299\\
9.361	0.969373671387172\\
9.371	0.969550080105091\\
9.381	0.969704299047171\\
9.391	0.969842985146164\\
9.401	0.969993875621868\\
9.411	0.970142547119989\\
9.421	0.970283452196566\\
9.431	0.970413262385223\\
9.441	0.970539744107505\\
9.451	0.970675101740122\\
9.461	0.97079936448482\\
9.471	0.970952473938108\\
9.481	0.971105583391397\\
9.491	0.971280882620524\\
9.501	0.971422897185893\\
9.511	0.971589320504684\\
9.521	0.971716911715758\\
9.531	0.97182675110616\\
9.541	0.971960999249986\\
9.551	0.972085261994683\\
9.561	0.972233933492804\\
9.571	0.97239148090126\\
9.581	0.972543480865756\\
9.591	0.972685495431125\\
9.601	0.972814196130991\\
9.611	0.972953991718776\\
9.621	0.97307048804193\\
9.631	0.973200298230587\\
9.641	0.973326779952869\\
9.651	0.97345880911911\\
9.661	0.973570867487097\\
9.671	0.97369845869817\\
9.681	0.973844911218707\\
9.691	0.97394365572119\\
9.701	0.974083451308975\\
9.711	0.974196619165753\\
9.721	0.974309787022531\\
9.731	0.974444035166357\\
9.741	0.974581611776558\\
9.751	0.974709202987631\\
9.761	0.974834575221121\\
9.771	0.974926662790852\\
9.781	0.975039830647631\\
9.791	0.97513635617253\\
9.801	0.975266166361187\\
9.811	0.97537600575159\\
9.821	0.975489173608368\\
9.831	0.975602341465147\\
9.841	0.975705523922797\\
9.851	0.975841991044206\\
9.861	0.97596958225528\\
9.871	0.97608940704481\\
9.881	0.976191480013669\\
9.891	0.976300209915279\\
9.901	0.976412268283266\\
9.911	0.976525436140044\\
9.921	0.976635275530447\\
9.931	0.976765085719104\\
9.941	0.976896005396554\\
9.951	0.977000297342996\\
9.961	0.977135654975613\\
9.971	0.977255479765143\\
9.981	0.977346457846083\\
9.991	0.977442983370982\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	7.99273719583569e-13\\
2.011	1.14666237232327e-08\\
2.021	1.49289043726523e-07\\
2.031	6.94860454166554e-07\\
2.041	2.0840131243734e-06\\
2.051	4.89073441919258e-06\\
2.061	9.81194789823232e-06\\
2.071	1.7653303351059e-05\\
2.081	2.93159216170815e-05\\
2.091	4.57840425871301e-05\\
2.101	6.81135272809601e-05\\
2.111	9.74211672346605e-05\\
2.121	0.000134874756746457\\
2.131	0.0001816838856173\\
2.141	0.000239091412152575\\
2.151	0.000308365578110981\\
2.161	0.000390792729198846\\
2.171	0.000487670606480887\\
2.181	0.00060030217581267\\
2.191	0.000729989964024846\\
2.201	0.000878030872142058\\
2.211	0.00104571143743155\\
2.221	0.00123430351748553\\
2.231	0.00144506037088536\\
2.241	0.00167921311031508\\
2.251	0.00193796750521013\\
2.261	0.00222250111220206\\
2.271	0.00253396071276268\\
2.281	0.00287346003846342\\
2.291	0.00324207776539322\\
2.301	0.00364085576010857\\
2.311	0.00407079756057559\\
2.321	0.00453286707625741\\
2.331	0.00502798749254904\\
2.341	0.00555704036539668\\
2.351	0.00612086489276727\\
2.361	0.00672025735039743\\
2.371	0.00735597067981672\\
2.381	0.00802871421749865\\
2.391	0.0087391535543829\\
2.401	0.00948791051582673\\
2.411	0.0102755632524192\\
2.421	0.0111026464328114\\
2.431	0.0119696515300596\\
2.441	0.0128770271936228\\
2.451	0.0138251796994354\\
2.461	0.0148144734711387\\
2.471	0.0158452316657962\\
2.481	0.0169177368178211\\
2.491	0.0180322315354195\\
2.501	0.0191889192438771\\
2.511	0.0203879649707358\\
2.521	0.0216294961678715\\
2.531	0.022913603566083\\
2.541	0.0242403420578838\\
2.551	0.0256097316045605\\
2.561	0.0270217581638692\\
2.571	0.0284763746348125\\
2.581	0.0299735018163964\\
2.591	0.0315130293772844\\
2.601	0.0330948168336448\\
2.611	0.0347186945325771\\
2.621	0.036384464638665\\
2.631	0.0380919021215547\\
2.641	0.0398407557424264\\
2.651	0.0416307490374328\\
2.661	0.043461581296507\\
2.671	0.0453329285357486\\
2.681	0.0472444444620321\\
2.691	0.0491957614285473\\
2.701	0.0511864913798318\\
2.711	0.0532162267854361\\
2.721	0.0552845415610152\\
2.731	0.0573909919760328\\
2.741	0.0595351175472406\\
2.751	0.0617164419171663\\
2.761	0.0639344737170129\\
2.771	0.0661887074133301\\
2.781	0.0684786241379999\\
2.791	0.070803692501113\\
2.801	0.0731633693862829\\
2.811	0.0755571007281919\\
2.821	0.0779843222720094\\
2.831	0.0804444603145427\\
2.841	0.0829369324269237\\
2.851	0.0854611481587347\\
2.861	0.088016509723467\\
2.871	0.0906024126653334\\
2.881	0.0932182465073513\\
2.891	0.0958633953808269\\
2.901	0.0985372386361947\\
2.911	0.10123915143539\\
2.921	0.10396850532587\\
2.931	0.106724668796278\\
2.941	0.109507007814162\\
2.951	0.112314886345732\\
2.961	0.115147666857891\\
2.971	0.118004710802818\\
2.981	0.120885379085296\\
2.991	0.123789032513025\\
3.001	0.126715032230173\\
3.011	0.129662740134472\\
3.021	0.132631519278063\\
3.031	0.135620734252466\\
3.041	0.138629751557894\\
3.051	0.14165793995722\\
3.061	0.144704670814977\\
3.071	0.147769318421556\\
3.081	0.150851260303081\\
3.091	0.153949877517148\\
3.101	0.157064554934795\\
3.111	0.16019468150902\\
3.121	0.163339650530184\\
3.131	0.166498859868581\\
3.141	0.169671712204489\\
3.151	0.172857615246138\\
3.161	0.176055981935688\\
3.171	0.179266230643772\\
3.181	0.182487785352767\\
3.191	0.185720075829156\\
3.201	0.188962537785283\\
3.211	0.192214613030808\\
3.221	0.195475749614156\\
3.231	0.19874540195429\\
3.241	0.20202303096306\\
3.251	0.205308104158432\\
3.261	0.208600095768924\\
3.271	0.21189848682947\\
3.281	0.215202765269043\\
3.291	0.218512425990246\\
3.301	0.221826970941261\\
3.311	0.225145909180254\\
3.321	0.228468756932629\\
3.331	0.231795037641356\\
3.341	0.235124282010543\\
3.351	0.238456028042645\\
3.361	0.241789821069364\\
3.371	0.245125213776681\\
3.381	0.248461766224039\\
3.391	0.251799045858094\\
3.401	0.255136627521079\\
3.411	0.258474093454146\\
3.421	0.261811033295786\\
3.431	0.265147044075597\\
3.441	0.26848173020354\\
3.451	0.271814703454947\\
3.461	0.275145582951382\\
3.471	0.278473995137655\\
3.481	0.281799573755017\\
3.491	0.285121959810881\\
3.501	0.288440801545082\\
3.511	0.291755754392921\\
3.521	0.295066480945165\\
3.531	0.29837265090512\\
3.541	0.301673941042916\\
3.551	0.304970035147225\\
3.561	0.308260623974443\\
3.571	0.311545405195575\\
3.581	0.314824083340908\\
3.591	0.318096369742579\\
3.601	0.321361982475247\\
3.611	0.324620646294861\\
3.621	0.327872092575775\\
3.631	0.331116059246238\\
3.641	0.334352290722399\\
3.651	0.337580537840884\\
3.661	0.340800557790196\\
3.671	0.34401211404079\\
3.681	0.347214976274181\\
3.691	0.350408920310954\\
3.701	0.353593728037974\\
3.711	0.356769187334641\\
3.721	0.359935091998522\\
3.731	0.363091241670255\\
3.741	0.366237441757858\\
3.751	0.369373503360574\\
3.761	0.372499243192256\\
3.771	0.375614483504309\\
3.781	0.378719052008422\\
3.791	0.381812781799016\\
3.801	0.384895511275438\\
3.811	0.387967084064136\\
3.821	0.391027348940649\\
3.831	0.394076159751663\\
3.841	0.397113375337025\\
3.851	0.400138859451876\\
3.861	0.403152480688858\\
3.871	0.406154112400522\\
3.881	0.409143632621957\\
3.891	0.412120923993587\\
3.901	0.415085873684344\\
3.911	0.418038373315086\\
3.921	0.420978318882403\\
3.931	0.423905610682832\\
3.941	0.426820153237396\\
3.951	0.429721855216724\\
3.961	0.432610629366513\\
3.971	0.435486392433583\\
3.981	0.438349065092407\\
3.991	0.441198571872193\\
4.001	0.44403484108464\\
4.011	0.446857805885596\\
4.021	0.449667413297321\\
4.031	0.452463630374658\\
4.041	0.45524644294258\\
4.051	0.458015853916745\\
4.061	0.460771881730102\\
4.071	0.463514558859962\\
4.081	0.466243930450151\\
4.091	0.468960053023239\\
4.101	0.471662993277853\\
4.111	0.474352826966658\\
4.121	0.47702963785038\\
4.131	0.479693516723949\\
4.141	0.482344560510558\\
4.151	0.484982871420016\\
4.161	0.487608556167727\\
4.171	0.490221725250877\\
4.181	0.492822492278638\\
4.191	0.495410973353197\\
4.201	0.497987286498796\\
4.211	0.500551551135865\\
4.221	0.503103887597777\\
4.231	0.505644416687466\\
4.241	0.508173259271786\\
4.251	0.510690535911117\\
4.261	0.51319636652227\\
4.271	0.515690870072401\\
4.281	0.518174164302364\\
4.291	0.520646365477224\\
4.301	0.523107588162607\\
4.311	0.525557945024951\\
4.321	0.527997546654249\\
4.331	0.530426501407743\\
4.341	0.532844915273215\\
4.351	0.535252891750477\\
4.361	0.537650531749959\\
4.371	0.540037933506965\\
4.381	0.542415192510774\\
4.391	0.544782401447277\\
4.401	0.54713965015431\\
4.411	0.549487025588643\\
4.421	0.551824611803809\\
4.431	0.554152489937926\\
4.441	0.556470738210624\\
4.451	0.558779431928467\\
4.461	0.561078643498101\\
4.471	0.563368442446423\\
4.481	0.565648895447307\\
4.491	0.567920066354044\\
4.501	0.570182016237214\\
4.511	0.572434803427347\\
4.521	0.574678483561823\\
4.531	0.576913109635748\\
4.541	0.579138732056125\\
4.551	0.581355398699219\\
4.561	0.583563154970456\\
4.571	0.585762043866725\\
4.581	0.587952106040633\\
4.591	0.590133379866435\\
4.601	0.59230590150745\\
4.611	0.594469704984494\\
4.621	0.596624822245325\\
4.631	0.598771283234705\\
4.641	0.600909115964933\\
4.651	0.603038346586641\\
4.661	0.605158999459691\\
4.671	0.607271097223967\\
4.681	0.609374660869951\\
4.691	0.611469709808928\\
4.701	0.613556261942692\\
4.711	0.61563433373257\\
4.721	0.617703940267849\\
4.731	0.619765095333194\\
4.741	0.621817811475363\\
4.751	0.623862100068719\\
4.761	0.625897971379827\\
4.771	0.627925434630836\\
4.781	0.629944498061732\\
4.791	0.631955168991274\\
4.801	0.633957453876729\\
4.811	0.635951358372228\\
4.821	0.637936887385794\\
4.831	0.639914045134972\\
4.841	0.641882835201064\\
4.851	0.643843260581939\\
4.861	0.645795323743423\\
4.871	0.647739026669158\\
4.881	0.649674370909129\\
4.891	0.651601357626642\\
4.901	0.653519987643852\\
4.911	0.655430261485878\\
4.921	0.657332179423408\\
4.931	0.659225741513909\\
4.941	0.661110947641357\\
4.951	0.662987797554581\\
4.961	0.664856290904147\\
4.971	0.666716427277912\\
4.981	0.668568206235129\\
4.991	0.670411627339271\\
5.001	0.67224669018939\\
5.011	0.674073394450332\\
5.021	0.67589173988144\\
5.031	0.677701726364209\\
5.041	0.679503353928456\\
5.051	0.68129662277747\\
5.061	0.683081533311784\\
5.071	0.684858086151899\\
5.081	0.686626282159761\\
5.091	0.68838612245915\\
5.101	0.690137608454986\\
5.111	0.691880741851494\\
5.121	0.693615524669395\\
5.131	0.695341959261993\\
5.141	0.697060048330347\\
5.151	0.698769794937427\\
5.161	0.700471202521321\\
5.171	0.70216427490753\\
5.181	0.70384901632042\\
5.191	0.705525431393726\\
5.201	0.707193525180272\\
5.211	0.708853303160906\\
5.221	0.710504771252537\\
5.231	0.712147935815557\\
5.241	0.713782803660421\\
5.251	0.715409382053532\\
5.261	0.71702767872247\\
5.271	0.718637701860558\\
5.281	0.720239460130721\\
5.291	0.721832962668839\\
5.301	0.723418219086391\\
5.311	0.724995239472612\\
5.321	0.726564034396036\\
5.331	0.728124614905603\\
5.341	0.729676992531124\\
5.351	0.731221179283385\\
5.361	0.732757187653722\\
5.371	0.734285030613122\\
5.381	0.735804721611021\\
5.391	0.737316274573521\\
5.401	0.738819703901339\\
5.411	0.740315024467361\\
5.421	0.741802251613804\\
5.431	0.743281401149089\\
5.441	0.744752489344348\\
5.451	0.746215532929651\\
5.461	0.747670549089956\\
5.471	0.749117555460762\\
5.481	0.7505565701235\\
5.491	0.751987611600703\\
5.501	0.753410698850943\\
5.511	0.754825851263518\\
5.521	0.756233088652978\\
5.531	0.757632431253431\\
5.541	0.759023899712683\\
5.551	0.760407515086236\\
5.561	0.761783298831065\\
5.571	0.763151272799313\\
5.581	0.764511459231843\\
5.591	0.765863880751654\\
5.601	0.767208560357174\\
5.611	0.768545521415465\\
5.621	0.769874787655395\\
5.631	0.771196383160562\\
5.641	0.772510332362375\\
5.651	0.773816660032846\\
5.661	0.775115391277465\\
5.671	0.776406551527998\\
5.681	0.777690166535196\\
5.691	0.778966262361507\\
5.701	0.780234865373756\\
5.711	0.78149600223582\\
5.721	0.78274969990123\\
5.731	0.783995985605832\\
5.741	0.785234886860422\\
5.751	0.786466431443329\\
5.761	0.787690647393101\\
5.771	0.788907563001158\\
5.781	0.790117206804405\\
5.791	0.791319607578007\\
5.801	0.79251479432804\\
5.811	0.793702796284259\\
5.821	0.794883642892907\\
5.831	0.796057363809515\\
5.841	0.797223988891787\\
5.851	0.79838354819251\\
5.861	0.799536071952511\\
5.871	0.800681590593663\\
5.881	0.801820134711992\\
5.891	0.802951735070783\\
5.901	0.804076422593778\\
5.911	0.80519422835842\\
5.921	0.806305183589223\\
5.931	0.80740931965106\\
5.941	0.80850666804275\\
5.951	0.809597260390478\\
5.961	0.81068112844147\\
5.971	0.81175830405762\\
5.981	0.812828819209313\\
5.991	0.81389270596918\\
6.001	0.814949996506081\\
6.011	0.816000723191132\\
6.021	0.817044919490965\\
6.031	0.818082620578545\\
6.041	0.81911386320948\\
6.051	0.820138685557186\\
6.061	0.821157127058407\\
6.071	0.822169228268848\\
6.081	0.823175030728104\\
6.091	0.824174576833585\\
6.101	0.825167909722844\\
6.111	0.826155073163882\\
6.121	0.827136111453019\\
6.131	0.828111069319867\\
6.141	0.829079991839081\\
6.151	0.830042924348407\\
6.161	0.830999912372851\\
6.171	0.831951001554356\\
6.181	0.832896237587007\\
6.191	0.833835666157111\\
6.201	0.834769332888144\\
6.211	0.835697283290122\\
6.221	0.836619562713191\\
6.231	0.837536216305156\\
6.241	0.838447288972801\\
6.251	0.839352825346634\\
6.261	0.840252869748983\\
6.271	0.841147466165122\\
6.281	0.842036658217341\\
6.291	0.842920489141705\\
6.301	0.843799001767352\\
6.311	0.844672238498169\\
6.321	0.845540241296716\\
6.331	0.846403051670184\\
6.341	0.847260710658304\\
6.351	0.848113258823101\\
6.361	0.848960736240283\\
6.371	0.849803182492208\\
6.381	0.85064063666233\\
6.391	0.851473137330936\\
6.401	0.852300722572223\\
6.411	0.853123429952421\\
6.421	0.853941296529114\\
6.431	0.8547543588514\\
6.441	0.855562652961079\\
6.451	0.856366214394636\\
6.461	0.857165078185967\\
6.471	0.857959278869783\\
6.481	0.858748850485756\\
6.491	0.859533826583089\\
6.501	0.86031424022575\\
6.511	0.861090123998091\\
6.521	0.861861510010922\\
6.531	0.862628429907955\\
6.541	0.863390914872614\\
6.551	0.864148995635075\\
6.561	0.864902702479652\\
6.571	0.865652065252335\\
6.581	0.866397113368572\\
6.591	0.867137875821175\\
6.601	0.867874381188399\\
6.611	0.868606657642101\\
6.621	0.869334732955985\\
6.631	0.870058634513916\\
6.641	0.870778389318292\\
6.651	0.871494023998417\\
6.661	0.872205564818863\\
6.671	0.872913037687852\\
6.681	0.873616468165586\\
6.691	0.874315881472565\\
6.701	0.87501130249779\\
6.711	0.875702755806971\\
6.721	0.876390265650592\\
6.731	0.877073855971974\\
6.741	0.877753550415101\\
6.751	0.878429372332519\\
6.761	0.879101344792958\\
6.771	0.879769490588974\\
6.781	0.880433832244345\\
6.791	0.881094392021416\\
6.801	0.881751191928316\\
6.811	0.882404253726002\\
6.821	0.883053598935128\\
6.831	0.883699248842888\\
6.841	0.884341224509582\\
6.851	0.884979546775126\\
6.861	0.885614236265371\\
6.871	0.886245313398285\\
6.881	0.88687279838997\\
6.891	0.887496711260541\\
6.901	0.888117071839893\\
6.911	0.88873389977318\\
6.921	0.889347214526347\\
6.931	0.889957035391318\\
6.941	0.890563381491172\\
6.951	0.891166271785094\\
6.961	0.891765725073224\\
6.971	0.892361760001299\\
6.981	0.892954395065272\\
6.991	0.893543648615626\\
7.001	0.894129538861683\\
7.011	0.894712083875697\\
7.021	0.895291301596874\\
7.031	0.895867209835214\\
7.041	0.896439826275185\\
7.051	0.897009168479383\\
7.061	0.897575253891961\\
7.071	0.898138099841977\\
7.081	0.898697723546602\\
7.091	0.899254142114254\\
7.101	0.899807372547523\\
7.111	0.900357431746135\\
7.121	0.90090433650961\\
7.131	0.901448103539975\\
7.141	0.901988749444296\\
7.151	0.902526290737129\\
7.161	0.903060743842842\\
7.171	0.903592125097864\\
7.181	0.904120450752858\\
7.191	0.904645736974751\\
7.201	0.905167999848698\\
7.211	0.905687255379979\\
7.221	0.906203519495789\\
7.231	0.90671680804693\\
7.241	0.907227136809489\\
7.251	0.907734521486317\\
7.261	0.908238977708584\\
7.271	0.908740521037139\\
7.281	0.909239166963849\\
7.291	0.909734930912906\\
7.301	0.910227828241976\\
7.311	0.910717874243351\\
7.321	0.911205084145078\\
7.331	0.911689473111899\\
7.341	0.912171056246262\\
7.351	0.912649848589223\\
7.361	0.913125865121268\\
7.371	0.91359912076315\\
7.381	0.914069630376646\\
7.391	0.914537408765213\\
7.401	0.915002470674719\\
7.411	0.915464830794\\
7.421	0.915924503755472\\
7.431	0.916381504135641\\
7.441	0.916835846455636\\
7.451	0.91728754518163\\
7.461	0.917736614725289\\
7.471	0.918183069444158\\
7.481	0.918626923642036\\
7.491	0.919068191569276\\
7.501	0.919506887423091\\
7.511	0.919943025347863\\
7.521	0.920376619435347\\
7.531	0.92080768372492\\
7.541	0.921236232203745\\
7.551	0.921662278806999\\
7.561	0.922085837417948\\
7.571	0.922506921868171\\
7.581	0.92292554593761\\
7.591	0.923341723354692\\
7.601	0.92375546779638\\
7.611	0.924166792888271\\
7.621	0.924575712204634\\
7.631	0.924982239268424\\
7.641	0.925386387551322\\
7.651	0.925788170473729\\
7.661	0.92618760140478\\
7.671	0.926584693662308\\
7.681	0.926979460512833\\
7.691	0.927371915171532\\
7.701	0.927762070802177\\
7.711	0.928149940517103\\
7.721	0.928535537377155\\
7.731	0.928918874391606\\
7.741	0.929299964518094\\
7.751	0.929678820662565\\
7.761	0.930055455679182\\
7.771	0.9304298823702\\
7.781	0.930802113485978\\
7.791	0.931172161724794\\
7.801	0.931540039732788\\
7.811	0.931905760103882\\
7.821	0.932269335379666\\
7.831	0.932630778049298\\
7.841	0.932990100549428\\
7.851	0.933347315264076\\
7.861	0.933702434524517\\
7.871	0.934055470609247\\
7.881	0.934406435743796\\
7.891	0.934755342100717\\
7.901	0.935102201799445\\
7.911	0.935447026906183\\
7.921	0.935789829433843\\
7.931	0.936130621341954\\
7.941	0.936469414536549\\
7.951	0.936806220870107\\
7.961	0.937141052141454\\
7.971	0.937473920095646\\
7.981	0.937804836423953\\
7.991	0.938133812763779\\
8.001	0.938460860698519\\
8.011	0.938785991768643\\
8.021	0.939109217560525\\
8.031	0.93943054976733\\
8.041	0.939750000177322\\
8.051	0.940067580658084\\
8.061	0.940383303141701\\
8.071	0.940697179611017\\
8.081	0.941009222086775\\
8.091	0.94131944261563\\
8.101	0.941627853258996\\
8.111	0.941934466082692\\
8.121	0.942239293147314\\
8.131	0.942542346499324\\
8.141	0.942843638162772\\
8.151	0.943143180131675\\
8.161	0.943440984362974\\
8.171	0.94373706277005\\
8.181	0.944031427216757\\
8.191	0.944324089511932\\
8.201	0.944615061404442\\
8.211	0.944904354578578\\
8.221	0.945191980649915\\
8.231	0.945477951161565\\
8.241	0.945762277580757\\
8.251	0.9460449712958\\
8.261	0.946326043613345\\
8.271	0.946605505755926\\
8.281	0.946883368859843\\
8.291	0.94715964397326\\
8.301	0.947434342054583\\
8.311	0.94770747397104\\
8.321	0.947979050497473\\
8.331	0.948249082315399\\
8.341	0.948517580012166\\
8.351	0.948784554080341\\
8.361	0.949050014917265\\
8.371	0.949313972824712\\
8.381	0.949576438008737\\
8.391	0.94983742057965\\
8.401	0.950096930552063\\
8.411	0.950354977845099\\
8.421	0.950611572282711\\
8.431	0.950866723594033\\
8.441	0.951120441413834\\
8.451	0.951372735283169\\
8.461	0.951623614649875\\
8.471	0.951873088869392\\
8.481	0.952121167205423\\
8.491	0.952367858830746\\
8.501	0.952613172828155\\
8.511	0.952857118191247\\
8.521	0.95309970382542\\
8.531	0.953340938548852\\
8.541	0.953580831093471\\
8.551	0.953819390105998\\
8.561	0.954056624149021\\
8.571	0.954292541702023\\
8.581	0.954527151162502\\
8.591	0.954760460847068\\
8.601	0.954992478992527\\
8.611	0.95522321375706\\
8.621	0.955452673221272\\
8.631	0.955680865389393\\
8.641	0.955907798190342\\
8.651	0.956133479478927\\
8.661	0.9563579170369\\
8.671	0.956581118574132\\
8.681	0.956803091729709\\
8.691	0.957023844073055\\
8.701	0.957243383105031\\
8.711	0.957461716259009\\
8.721	0.957678850901975\\
8.731	0.957894794335626\\
8.741	0.958109553797374\\
8.751	0.95832313646144\\
8.761	0.958535549439894\\
8.771	0.95874679978361\\
8.781	0.958956894483348\\
8.791	0.959165840470724\\
8.801	0.959373644619137\\
8.811	0.959580313744824\\
8.821	0.959785854607685\\
8.831	0.959990273912318\\
8.841	0.960193578308862\\
8.851	0.960395774393931\\
8.861	0.960596868711459\\
8.871	0.960796867753556\\
8.881	0.960995777961398\\
8.891	0.96119360572603\\
8.901	0.961390357389109\\
8.911	0.961586039243807\\
8.921	0.961780657535527\\
8.931	0.961974218462641\\
8.941	0.962166728177264\\
8.951	0.962358192785988\\
8.961	0.962548618350525\\
8.971	0.962738010888502\\
8.981	0.962926376374037\\
8.991	0.96311372073845\\
9.001	0.963300049870908\\
9.011	0.963485369619021\\
9.021	0.963669685789475\\
9.031	0.963853004148645\\
9.041	0.964035330423162\\
9.051	0.964216670300455\\
9.061	0.964397029429353\\
9.071	0.964576413420604\\
9.081	0.964754827847373\\
9.091	0.964932278245819\\
9.101	0.965108770115511\\
9.111	0.965284308919984\\
9.121	0.965458900087184\\
9.131	0.965632549009935\\
9.141	0.965805261046371\\
9.151	0.965977041520395\\
9.161	0.966147895722104\\
9.171	0.966317828908153\\
9.181	0.966486846302257\\
9.191	0.966654953095491\\
9.201	0.966822154446714\\
9.211	0.96698845548291\\
9.221	0.967153861299621\\
9.231	0.967318376961193\\
9.241	0.96748200750122\\
9.251	0.96764475792279\\
9.261	0.967806633198888\\
9.271	0.967967638272646\\
9.281	0.96812777805769\\
9.291	0.968287057438421\\
9.301	0.968445481270314\\
9.311	0.96860305438019\\
9.321	0.968759781566509\\
9.331	0.968915667599622\\
9.341	0.969070717222053\\
9.351	0.969224935148706\\
9.361	0.969378326067156\\
9.371	0.969530894637917\\
9.381	0.969682645494592\\
9.391	0.969833583244163\\
9.401	0.969983712467216\\
9.411	0.970133037718123\\
9.421	0.970281563525289\\
9.431	0.970429294391328\\
9.441	0.970576234793305\\
9.451	0.970722389182873\\
9.461	0.970867761986526\\
9.471	0.971012357605767\\
9.481	0.971156180417263\\
9.491	0.971299234773074\\
9.501	0.971441525000751\\
9.511	0.971583055403627\\
9.521	0.971723830260853\\
9.531	0.971863853827642\\
9.541	0.972003130335398\\
9.551	0.97214166399191\\
9.561	0.972279458981451\\
9.571	0.972416519464964\\
9.581	0.972552849580176\\
9.591	0.972688453441815\\
9.601	0.972823335141646\\
9.611	0.972957498748699\\
9.621	0.973090948309354\\
9.631	0.973223687847507\\
9.641	0.973355721364658\\
9.651	0.973487052840091\\
9.661	0.973617686230956\\
9.671	0.973747625472436\\
9.681	0.973876874477828\\
9.691	0.974005437138673\\
9.701	0.97413331732492\\
9.711	0.974260518884961\\
9.721	0.974387045645821\\
9.731	0.974512901413228\\
9.741	0.974638089971745\\
9.751	0.974762615084867\\
9.761	0.974886480495149\\
9.771	0.975009689924275\\
9.781	0.975132247073215\\
9.791	0.975254155622293\\
9.801	0.975375419231308\\
9.811	0.975496041539631\\
9.821	0.975616026166304\\
9.831	0.975735376710138\\
9.841	0.975854096749839\\
9.851	0.975972189844062\\
9.861	0.976089659531541\\
9.871	0.976206509331193\\
9.881	0.976322742742148\\
9.891	0.97643836324397\\
9.901	0.976553374296609\\
9.911	0.976667779340608\\
9.921	0.976781581797104\\
9.931	0.976894785068014\\
9.941	0.977007392536049\\
9.951	0.977119407564847\\
9.961	0.977230833499039\\
9.971	0.977341673664369\\
9.981	0.977451931367753\\
9.991	0.977561609897397\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_down_47_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	2.44022664825109e-06\\
2.031	9.76090659300436e-06\\
2.041	2.56223798066364e-05\\
2.051	5.00246462891473e-05\\
2.061	0.000100049292578295\\
2.071	0.000161054958784572\\
2.081	0.000265984704659369\\
2.091	0.000442901136657573\\
2.101	0.000650320401758915\\
2.111	0.000918745333066535\\
2.121	0.0012420753639598\\
2.131	0.00163983230762473\\
2.141	0.00220840511666724\\
2.151	0.00281114109878526\\
2.161	0.0035346682999917\\
2.171	0.00434970400050757\\
2.181	0.00527577001351886\\
2.191	0.00624942044617104\\
2.201	0.00742316946397981\\
2.211	0.00879091650032455\\
2.221	0.0102038077296619\\
2.231	0.0117313896114671\\
2.241	0.013391963845602\\
2.251	0.0153038814245067\\
2.261	0.0174049165686509\\
2.271	0.0196279630452076\\
2.281	0.0220023035739559\\
2.291	0.0244974353217927\\
2.301	0.0271060376087731\\
2.311	0.0298891161011035\\
2.321	0.0328088472857359\\
2.331	0.0358725518426151\\
2.341	0.0391644175911059\\
2.351	0.0425807348986574\\
2.361	0.0461373652384834\\
2.371	0.049778183397674\\
2.381	0.053655703541745\\
2.391	0.0576418137716631\\
2.401	0.0617938594136623\\
2.411	0.0660874382012601\\
2.421	0.0705225501344565\\
2.431	0.0751028555532238\\
2.441	0.0797283051649837\\
2.451	0.0844769862224803\\
2.461	0.0893403579324448\\
2.471	0.094522179220006\\
2.481	0.0995832092884787\\
2.491	0.10465278015022\\
2.501	0.109909028350553\\
2.511	0.115373915929312\\
2.521	0.12103402163993\\
2.531	0.126746592223486\\
2.541	0.132595815499344\\
2.551	0.138575590900883\\
2.561	0.144541945055857\\
2.571	0.150621769749974\\
2.581	0.156656450251099\\
2.591	0.162836324237795\\
2.601	0.169149190576821\\
2.611	0.175591388928204\\
2.621	0.181926217307063\\
2.631	0.188411119624791\\
2.641	0.194891141489222\\
2.651	0.201379704146921\\
2.661	0.207843864538138\\
2.671	0.214550827480856\\
2.681	0.221299274276595\\
2.691	0.227997696426044\\
2.701	0.234824230474526\\
2.711	0.241495810130845\\
2.721	0.248233275906666\\
2.731	0.254860931483316\\
2.741	0.261738710291412\\
2.751	0.268596967286322\\
2.761	0.275425941561452\\
2.771	0.282131684390846\\
2.781	0.289025324672156\\
2.791	0.295884801780389\\
2.801	0.30272841741541\\
2.811	0.309622057696719\\
2.821	0.316490075598222\\
2.831	0.323314169420056\\
2.841	0.32994914567665\\
2.851	0.336690271792444\\
2.861	0.343374052582004\\
2.871	0.350167643570735\\
2.881	0.356918530593122\\
2.891	0.363540085603151\\
2.901	0.370049390187361\\
2.911	0.376625801004397\\
2.921	0.383281519187502\\
2.931	0.389773742185174\\
2.941	0.396387976515259\\
2.951	0.402854577133124\\
2.961	0.409186965285336\\
2.971	0.415751174969131\\
2.981	0.422109185501149\\
2.991	0.428433032860092\\
3.001	0.434855709398289\\
3.011	0.441133192450915\\
3.021	0.44730696587099\\
3.031	0.453540524843948\\
3.041	0.459575205345072\\
3.051	0.46566967139908\\
3.061	0.471560378527958\\
3.071	0.477481588489939\\
3.081	0.483425980605079\\
3.091	0.489253241841102\\
3.101	0.495135408176711\\
3.111	0.501006593492404\\
3.121	0.506686221016208\\
3.131	0.512374389333281\\
3.141	0.517982030170962\\
3.151	0.523483521149444\\
3.161	0.529196091733\\
3.171	0.53470002293813\\
3.181	0.540003855558104\\
3.191	0.545210079112148\\
3.201	0.550482188785694\\
3.211	0.555789681745641\\
3.221	0.560919038160264\\
3.231	0.565942244715689\\
3.241	0.571021576484024\\
3.251	0.576047223266097\\
3.261	0.581011864381964\\
3.271	0.585892317678466\\
3.281	0.59074958882181\\
3.291	0.595628822004988\\
3.301	0.600461690881849\\
3.311	0.605298220098683\\
3.321	0.609928550163739\\
3.331	0.614456390709569\\
3.341	0.618959828988916\\
3.351	0.62354501486098\\
3.361	0.627911800448026\\
3.371	0.632257844108561\\
3.381	0.636448933376932\\
3.391	0.640740071937882\\
3.401	0.644949462906115\\
3.411	0.649024641408694\\
3.421	0.653165706030776\\
3.431	0.657173778300529\\
3.441	0.661236755669867\\
3.451	0.665222865899785\\
3.461	0.669123568197014\\
3.471	0.672982786641223\\
3.481	0.676960356077873\\
3.491	0.680779310782386\\
3.501	0.68443599041479\\
3.511	0.688203700359689\\
3.521	0.691939687358162\\
3.531	0.69554146189098\\
3.541	0.698999263051552\\
3.551	0.702463164778745\\
3.561	0.706085681238073\\
3.571	0.709577645571721\\
3.581	0.712964680159493\\
3.591	0.716389538260314\\
3.601	0.719657001742322\\
3.611	0.722968389303999\\
3.621	0.726110181113622\\
3.631	0.729189747143715\\
3.641	0.732214408074222\\
3.651	0.735334237844011\\
3.661	0.738347917754601\\
3.671	0.741427483784694\\
3.681	0.744382598255726\\
3.691	0.747296228873738\\
3.701	0.750146413598895\\
3.711	0.752945353564439\\
3.721	0.755741853303335\\
3.731	0.758479787602673\\
3.741	0.761164036915749\\
3.751	0.763814123055749\\
3.761	0.766456888515805\\
3.771	0.768991063890014\\
3.781	0.771583804703781\\
3.791	0.774197287444058\\
3.801	0.776749764518128\\
3.811	0.779166809013221\\
3.821	0.781577752941693\\
3.831	0.783942332563848\\
3.841	0.786376458645479\\
3.851	0.788697114187966\\
3.861	0.790995807690618\\
3.871	0.793244476546982\\
3.881	0.795416278263925\\
3.891	0.797642985080454\\
3.901	0.799780623624322\\
3.911	0.801870677748549\\
3.921	0.803903386546542\\
3.931	0.806011742370631\\
3.941	0.808096916041562\\
3.951	0.810150366766065\\
3.961	0.812151352617631\\
3.971	0.814114514956149\\
3.981	0.816015451515137\\
3.991	0.817837080708056\\
4.001	0.819402486102909\\
4.011	0.819402486102909\\
4.021	0.819403706216233\\
4.031	0.819404926329558\\
4.041	0.81940858666953\\
4.051	0.819412247009502\\
4.061	0.819425668256068\\
4.071	0.819442749842605\\
4.081	0.819458611315819\\
4.091	0.819476913015681\\
4.101	0.819520837095349\\
4.111	0.819581842761556\\
4.121	0.819633087521169\\
4.131	0.819706294320616\\
4.141	0.819806343613195\\
4.151	0.819924694605635\\
4.161	0.820052806504668\\
4.171	0.820194339650267\\
4.181	0.820351734269079\\
4.191	0.820554273080884\\
4.201	0.820738510192827\\
4.211	0.820994733990893\\
4.221	0.821280240508738\\
4.231	0.821553545893343\\
4.241	0.821846373091133\\
4.251	0.822211186975046\\
4.261	0.822530856665967\\
4.271	0.822902991229825\\
4.281	0.823330030893269\\
4.291	0.823781472823196\\
4.301	0.824260977359577\\
4.311	0.824788066315599\\
4.321	0.82524072835885\\
4.331	0.825771477654845\\
4.341	0.826359572277073\\
4.351	0.826976949619081\\
4.361	0.82762727002084\\
4.371	0.828278810535923\\
4.381	0.828966954450729\\
4.391	0.82971244369177\\
4.401	0.830461593272783\\
4.411	0.831291270333189\\
4.421	0.832055061274091\\
4.431	0.832846914821449\\
4.441	0.833715635508226\\
4.451	0.834558733815197\\
4.461	0.835427454501974\\
4.471	0.836347419948365\\
4.481	0.837236882561652\\
4.491	0.83818857095447\\
4.501	0.839112196740833\\
4.511	0.840056564453706\\
4.521	0.841026554546386\\
4.531	0.842069751438514\\
4.541	0.843109287990669\\
4.551	0.844163465902713\\
4.561	0.845237165627943\\
4.571	0.846332827393008\\
4.581	0.847438250064666\\
4.591	0.84852781126311\\
4.601	0.849695459714298\\
4.611	0.85089361099859\\
4.621	0.852022215823406\\
4.631	0.853166682121435\\
4.641	0.854361173065754\\
4.651	0.855549563443453\\
4.661	0.856678168268269\\
4.671	0.857892181025774\\
4.681	0.859081791516796\\
4.691	0.860267741667846\\
4.701	0.861540319864909\\
4.711	0.862714068882718\\
4.721	0.863990307419753\\
4.731	0.865194559270665\\
4.741	0.866363427835177\\
4.751	0.867576220479358\\
4.761	0.868824396409939\\
4.771	0.870101855060298\\
4.781	0.871345150537582\\
4.791	0.872532320801956\\
4.801	0.873807339225667\\
4.811	0.874979868130152\\
4.821	0.876296370406883\\
4.831	0.877474999877989\\
4.841	0.878730496488514\\
4.851	0.879966471285853\\
4.861	0.881230508689647\\
4.871	0.882389616347566\\
4.881	0.883582887178561\\
4.891	0.88479201948277\\
4.901	0.885985290313764\\
4.911	0.887281050663986\\
4.921	0.888451139341822\\
4.931	0.889641969946169\\
4.941	0.890837681003812\\
4.951	0.892013870248269\\
4.961	0.893165657226243\\
4.971	0.894366248737183\\
4.981	0.895513155261861\\
4.991	0.896695445072938\\
5.001	0.897889936017257\\
5.011	0.898992918462267\\
5.021	0.900105661813869\\
5.031	0.901230606298713\\
5.041	0.902355550783557\\
5.051	0.903430470622111\\
5.061	0.904509050800638\\
5.071	0.905549807466117\\
5.081	0.906613746284755\\
5.091	0.907722829296385\\
5.101	0.908791648568319\\
5.111	0.909926353959756\\
5.121	0.910920746318918\\
5.131	0.911904157658163\\
5.141	0.912932713190401\\
5.151	0.913964929062611\\
5.161	0.914936139268615\\
5.171	0.915970795367474\\
5.181	0.916933464780209\\
5.191	0.917898574419592\\
5.201	0.918907608138644\\
5.211	0.919814152338469\\
5.221	0.920774381524556\\
5.231	0.921700447537567\\
5.241	0.922614312417337\\
5.251	0.923476932537494\\
5.261	0.924385916963968\\
5.271	0.925315643316951\\
5.281	0.926207546156887\\
5.291	0.927071386390368\\
5.301	0.927937666850497\\
5.311	0.928767343910902\\
5.321	0.929627523804411\\
5.331	0.930459641091465\\
5.341	0.931356424384697\\
5.351	0.932115334872303\\
5.361	0.932903528079688\\
5.371	0.933691721287073\\
5.381	0.934499436307644\\
5.391	0.935270547928492\\
5.401	0.936013596942884\\
5.411	0.936759086183925\\
5.421	0.9375265374648\\
5.431	0.938300089312295\\
5.441	0.939002874586992\\
5.451	0.939698339181743\\
5.461	0.940437727856163\\
5.471	0.941141733244184\\
5.481	0.941789613419294\\
5.491	0.942480197560749\\
5.501	0.943158580568963\\
5.511	0.943863806070308\\
5.521	0.944532428171929\\
5.531	0.945208370953494\\
5.541	0.945875772941791\\
5.551	0.946491930170474\\
5.561	0.947095886265916\\
5.571	0.947688861341441\\
5.581	0.948296477776856\\
5.591	0.948894333305677\\
5.601	0.949453145208127\\
5.611	0.949982674390797\\
5.621	0.950550027086516\\
5.631	0.951147882615337\\
5.641	0.951764039844021\\
5.651	0.952350914352925\\
5.661	0.952897525122133\\
5.671	0.953430714644776\\
5.681	0.953939501900937\\
5.691	0.954438528250504\\
5.701	0.95500832117287\\
5.711	0.955471964236038\\
5.721	0.955914865372696\\
5.731	0.95644561466869\\
5.741	0.956981244417981\\
5.751	0.957463189181011\\
5.761	0.957915851224262\\
5.771	0.958403896553912\\
5.781	0.958887061430266\\
5.791	0.959358025173378\\
5.801	0.959788725176794\\
5.811	0.960241387220045\\
5.821	0.960667206770165\\
5.831	0.961119868813415\\
5.841	0.961520065983729\\
5.851	0.961931244173959\\
5.861	0.962393667123802\\
5.871	0.962813386107302\\
5.881	0.963222124070884\\
5.891	0.96363208214779\\
5.901	0.964018858071538\\
5.911	0.964395873088692\\
5.921	0.964746045612716\\
5.931	0.965153563462974\\
5.941	0.965547660066667\\
5.951	0.965919794630525\\
5.961	0.966274847607846\\
5.971	0.966653082738325\\
5.981	0.966993494355756\\
5.991	0.967311943933353\\
6.001	0.967568167731419\\
6.011	0.967568167731419\\
6.021	0.967568167731419\\
6.031	0.967569387844743\\
6.041	0.967569387844743\\
6.051	0.967570607958067\\
6.061	0.967570607958067\\
6.071	0.967573048184715\\
6.081	0.967576708524688\\
6.091	0.967579148751336\\
6.101	0.967585249317957\\
6.111	0.967592569997901\\
6.121	0.967604771131143\\
6.131	0.967623072831005\\
6.141	0.967640154417542\\
6.151	0.967654795777432\\
6.161	0.967668217023997\\
6.171	0.967685298610535\\
6.181	0.967721902010259\\
6.191	0.967758505409982\\
6.201	0.967791448469734\\
6.211	0.967830492096106\\
6.221	0.967876856402423\\
6.231	0.96792932127536\\
6.241	0.967987886714918\\
6.251	0.9680476722678\\
6.261	0.968113558387303\\
6.271	0.968174564053509\\
6.281	0.968230689266419\\
6.291	0.968312436859135\\
6.301	0.968407605698417\\
6.311	0.968493013631106\\
6.321	0.968578421563795\\
6.331	0.968685791536318\\
6.341	0.96878706094222\\
6.351	0.968896871141392\\
6.361	0.969020102587128\\
6.371	0.9691299127863\\
6.381	0.96926900570525\\
6.391	0.96938735669769\\
6.401	0.969528889843289\\
6.411	0.969685064348777\\
6.421	0.969853439987506\\
6.431	0.970012054719642\\
6.441	0.970185310811668\\
6.451	0.970328064070591\\
6.461	0.970492779369348\\
6.471	0.970661155008077\\
6.481	0.970830750760131\\
6.491	0.971014987872074\\
6.501	0.971183363510803\\
6.511	0.971361500056125\\
6.521	0.971545737168068\\
6.531	0.971728754166687\\
6.541	0.971938613658437\\
6.551	0.972115530090435\\
6.561	0.972309528108971\\
6.571	0.972474243407728\\
6.581	0.972678002332857\\
6.591	0.97284149751829\\
6.601	0.973029394970205\\
6.611	0.973230713668686\\
6.621	0.973436912820463\\
6.631	0.973652872878833\\
6.641	0.97385907203061\\
6.651	0.974079912542277\\
6.661	0.974314174300509\\
6.671	0.974550876285389\\
6.681	0.974760735777139\\
6.691	0.974974255608861\\
6.701	0.975192655893879\\
6.711	0.975436678558705\\
6.721	0.975657519070371\\
6.731	0.975880799808686\\
6.741	0.976085778847139\\
6.751	0.976293198112241\\
6.761	0.976492076584073\\
6.771	0.976695835509202\\
6.781	0.976931317380758\\
6.791	0.977163138912342\\
6.801	0.97739618055725\\
6.811	0.977603599822351\\
6.821	0.977823220220694\\
6.831	0.978030639485795\\
6.841	0.978263681130703\\
6.851	0.978516244588797\\
6.861	0.978738305213788\\
6.871	0.978954265272158\\
6.881	0.979156804083963\\
6.891	0.979373984255658\\
6.901	0.97958750408738\\
6.911	0.97980956471237\\
6.921	0.980006002957555\\
6.931	0.980200000976091\\
6.941	0.980392778881302\\
6.951	0.980602638373052\\
6.961	0.980808837524829\\
6.971	0.98101015622331\\
6.981	0.981202934128522\\
6.991	0.981418894186892\\
7.001	0.981609231865456\\
7.011	0.981827632150474\\
7.021	0.982039931868872\\
7.031	0.982254671813918\\
7.041	0.982434028472565\\
7.051	0.982620705811156\\
7.061	0.982812263603043\\
7.071	0.983006261621579\\
7.081	0.983203919980088\\
7.091	0.983391817432003\\
7.101	0.983558972957408\\
7.111	0.983770052562482\\
7.121	0.983945748881156\\
7.131	0.984122665313154\\
7.141	0.984302021971801\\
7.151	0.984463076930585\\
7.161	0.984660735289094\\
7.171	0.984835211494444\\
7.181	0.984992606113256\\
7.191	0.98516830243193\\
7.201	0.985357419997169\\
7.211	0.985485531896202\\
7.221	0.985675869574766\\
7.231	0.985850345780116\\
7.241	0.986021161645494\\
7.251	0.986189537284223\\
7.261	0.986355472696304\\
7.271	0.986494565615254\\
7.281	0.986670261933928\\
7.291	0.986834977232685\\
7.301	0.98698139083158\\
7.311	0.987126584317151\\
7.321	0.987287639275936\\
7.331	0.987452354574693\\
7.341	0.987608529080181\\
7.351	0.987759823132373\\
7.361	0.987912337297888\\
7.371	0.988040449196921\\
7.381	0.988157580076037\\
7.391	0.988302773561608\\
7.401	0.988408923420807\\
7.411	0.988538255433165\\
7.421	0.98867002767217\\
7.431	0.988807900477796\\
7.441	0.988953093963367\\
7.451	0.989083646089049\\
7.461	0.989197116628192\\
7.471	0.989303266487391\\
7.481	0.989417957139859\\
7.491	0.989538748358948\\
7.501	0.989658319464712\\
7.511	0.989782771023773\\
7.521	0.989901122016213\\
7.531	0.990031674141894\\
7.541	0.990167106720872\\
7.551	0.990292778393257\\
7.561	0.990398928252456\\
7.571	0.990508738451627\\
7.581	0.99061000785753\\
7.591	0.990738119756563\\
7.601	0.990835728822493\\
7.611	0.990941878681692\\
7.621	0.991046808427567\\
7.631	0.991130996246931\\
7.641	0.99123714610613\\
7.651	0.991343295965329\\
7.661	0.991475068204335\\
7.671	0.99158609851683\\
7.681	0.991702009282622\\
7.691	0.99177521608207\\
7.701	0.991870384921351\\
7.711	0.991966773873957\\
7.721	0.992069263393184\\
7.731	0.992164432232466\\
7.741	0.992254720618451\\
7.751	0.99236087047765\\
7.761	0.992431637050449\\
7.771	0.992521925436435\\
7.781	0.992606113255799\\
7.791	0.992675659715274\\
7.801	0.992753746968018\\
7.811	0.992822073314169\\
7.821	0.992920902493424\\
7.831	0.992998989746168\\
7.841	0.993096598812098\\
7.851	0.993167365384897\\
7.861	0.993241792297669\\
7.871	0.99331011864382\\
7.881	0.99338698578324\\
7.891	0.993444331109473\\
7.901	0.993524858588866\\
7.911	0.993594405048341\\
7.921	0.993684693434326\\
7.931	0.99374203876056\\
7.941	0.99381890589998\\
7.951	0.993893332812752\\
7.961	0.993953118365634\\
7.971	0.994011683805192\\
7.981	0.99407634981137\\
7.991	0.994127594570984\\
8.001	0.994186160010542\\
8.011	0.994186160010542\\
8.021	0.994186160010542\\
8.031	0.994186160010542\\
8.041	0.994187380123866\\
8.051	0.994187380123866\\
8.061	0.99418860023719\\
8.071	0.994189820350514\\
8.081	0.994192260577162\\
8.091	0.994194700803811\\
8.101	0.994197141030459\\
8.111	0.994200801370431\\
8.121	0.99420324159708\\
8.131	0.99420324159708\\
8.141	0.994208122050376\\
8.151	0.994210562277024\\
8.161	0.994217882956969\\
8.171	0.99422398352359\\
8.181	0.994231304203534\\
8.191	0.994236184656831\\
8.201	0.9942447254501\\
8.211	0.994253266243369\\
8.221	0.994263027149962\\
8.231	0.994275228283203\\
8.241	0.994284989189796\\
8.251	0.994293529983065\\
8.261	0.994309391456279\\
8.271	0.99432159258952\\
8.281	0.994336233949409\\
8.291	0.994350875309299\\
8.301	0.994366736782512\\
8.311	0.994382598255726\\
8.321	0.994402120068912\\
8.331	0.994413101088829\\
8.341	0.994433843015339\\
8.351	0.994459465395146\\
8.361	0.994472886641711\\
8.371	0.994497288908194\\
8.381	0.994519250948028\\
8.391	0.994546093441159\\
8.401	0.994568055480993\\
8.411	0.994592457747476\\
8.421	0.994625400807227\\
8.431	0.994647362847061\\
8.441	0.994666884660247\\
8.451	0.994693727153378\\
8.461	0.994726670213129\\
8.471	0.994755952932908\\
8.481	0.994785235652687\\
8.491	0.994818178712439\\
8.501	0.994858442452135\\
8.511	0.994885284945266\\
8.521	0.994914567665045\\
8.531	0.994952391178093\\
8.541	0.994973133104603\\
8.551	0.995003635937706\\
8.561	0.995039019224106\\
8.571	0.995070742170533\\
8.581	0.995115886363525\\
8.591	0.995147609309953\\
8.601	0.995181772483028\\
8.611	0.995219595996076\\
8.621	0.995263520075745\\
8.631	0.995303783815441\\
8.641	0.995347707895109\\
8.651	0.995386751521481\\
8.661	0.995429455487826\\
8.671	0.995477039907467\\
8.681	0.995502662287273\\
8.691	0.99552828466708\\
8.701	0.995583189766665\\
8.711	0.995617352939741\\
8.721	0.99564663565952\\
8.731	0.995684459172568\\
8.741	0.995732043592209\\
8.751	0.995772307331905\\
8.761	0.995825992318166\\
8.771	0.995865035944539\\
8.781	0.995908960024207\\
8.791	0.995952884103876\\
8.801	0.995978506483682\\
8.811	0.996021210450027\\
8.821	0.996076115549612\\
8.831	0.996120039629281\\
8.841	0.996165183822273\\
8.851	0.996203007335321\\
8.861	0.996249371641638\\
8.871	0.996281094588065\\
8.881	0.996328679007706\\
8.891	0.99636528240743\\
8.901	0.996397005353857\\
8.911	0.996426288073636\\
8.921	0.996460451246712\\
8.931	0.996494614419787\\
8.941	0.996531217819511\\
8.951	0.996577582125828\\
8.961	0.996603204505634\\
8.971	0.996643468245331\\
8.981	0.99667275096511\\
8.991	0.996722775611399\\
9.001	0.99675571867115\\
9.011	0.996795982410846\\
9.021	0.996835026037218\\
9.031	0.996869189210294\\
9.041	0.996907012723342\\
9.051	0.996938735669769\\
9.061	0.996964358049576\\
9.071	0.996992420656031\\
9.081	0.997025363715782\\
9.091	0.99706928779545\\
9.101	0.997118092328415\\
9.111	0.997151035388167\\
9.121	0.997186418674566\\
9.131	0.997219361734318\\
9.141	0.997260845587338\\
9.151	0.997291348420441\\
9.161	0.997324291480193\\
9.171	0.997360894879916\\
9.181	0.997386517259723\\
9.191	0.997425560886095\\
9.201	0.997462164285819\\
9.211	0.997499987798867\\
9.221	0.997526830291998\\
9.231	0.997553672785128\\
9.241	0.997581735391583\\
9.251	0.997614678451335\\
9.261	0.997636640491169\\
9.271	0.997658602531003\\
9.281	0.997676904230865\\
9.291	0.997697646157375\\
9.301	0.997730589217127\\
9.311	0.997752551256961\\
9.321	0.997780613863416\\
9.331	0.997811116696519\\
9.341	0.99783795918965\\
9.351	0.997866021796104\\
9.361	0.997894084402559\\
9.371	0.997912386102421\\
9.381	0.997933128028931\\
9.391	0.997951429728793\\
9.401	0.997972171655303\\
9.411	0.998001454375082\\
9.421	0.998017315848296\\
9.431	0.998042938228103\\
9.441	0.998064900267937\\
9.451	0.998080761741151\\
9.461	0.998103943894309\\
9.471	0.998132006500764\\
9.481	0.998153968540598\\
9.491	0.998184471373701\\
9.501	0.998201552960239\\
9.511	0.998225955226721\\
9.521	0.998246697153232\\
9.531	0.998263778739769\\
9.541	0.998279640212983\\
9.551	0.998313803386058\\
9.561	0.998335765425893\\
9.571	0.998357727465727\\
9.581	0.998374809052265\\
9.591	0.99838823029883\\
9.601	0.998397991205423\\
9.611	0.998419953245257\\
9.621	0.998443135398416\\
9.631	0.998462657211602\\
9.641	0.998488279591408\\
9.651	0.998512681857891\\
9.661	0.998528543331105\\
9.671	0.998548065144291\\
9.681	0.99856270650418\\
9.691	0.998581008204042\\
9.701	0.998602970243876\\
9.711	0.998615171377118\\
9.721	0.998635913303628\\
9.731	0.998648114436869\\
9.741	0.998663975910082\\
9.751	0.998678617269972\\
9.761	0.998689598289889\\
9.771	0.998706679876427\\
9.781	0.998724981576289\\
9.791	0.998743283276151\\
9.801	0.99875792463604\\
9.811	0.998775006222578\\
9.821	0.998782326902523\\
9.831	0.998795748149088\\
9.841	0.998811609622302\\
9.851	0.998827471095515\\
9.861	0.998844552682053\\
9.871	0.998864074495239\\
9.881	0.998882376195101\\
9.891	0.998894577328342\\
9.901	0.998909218688232\\
9.911	0.998926300274769\\
9.921	0.998939721521335\\
9.931	0.998951922654576\\
9.941	0.998955582994549\\
9.951	0.998960463447845\\
9.961	0.998972664581086\\
9.971	0.998983645601003\\
9.981	0.998986085827652\\
9.991	0.998997066847569\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	8.90348938239333e-12\\
2.011	1.25881861776003e-07\\
2.021	1.61492973451902e-06\\
2.031	7.40707377861957e-06\\
2.041	2.18926462393684e-05\\
2.051	5.06344449164534e-05\\
2.061	0.000100121389374788\\
2.071	0.000177550886564189\\
2.081	0.000290637248409562\\
2.091	0.000447443721118292\\
2.101	0.000656235886940016\\
2.111	0.000925354384232954\\
2.121	0.00126310506341382\\
2.131	0.00167766485437438\\
2.141	0.00217700176708157\\
2.151	0.00276880758178631\\
2.161	0.00346044190944608\\
2.171	0.00425888641788972\\
2.181	0.00517070812428156\\
2.191	0.00620203075208772\\
2.201	0.00735851324027105\\
2.211	0.00864533457450132\\
2.221	0.0100671841863853\\
2.231	0.0116282572358447\\
2.241	0.0133322541564393\\
2.251	0.0151823839013696\\
2.261	0.0171813703826475\\
2.271	0.0193314616446676\\
2.281	0.0216344413592363\\
2.291	0.024091642270304\\
2.301	0.0267039612547721\\
2.311	0.0294718757005192\\
2.321	0.0323954609341919\\
2.331	0.0354744084608988\\
2.341	0.0387080448037079\\
2.351	0.0420953507554945\\
2.361	0.0456349808769125\\
2.371	0.0493252830950406\\
2.381	0.0531643182748124\\
2.391	0.0571498796517527\\
2.401	0.0612795120295228\\
2.411	0.065550530659563\\
2.421	0.0699600397314799\\
2.431	0.0745049504148509\\
2.441	0.0791819984018345\\
2.451	0.0839877609098763\\
2.461	0.0889186731111019\\
2.471	0.0939710439621159\\
2.481	0.0991410714149788\\
2.491	0.104424856994633\\
2.501	0.109818419734049\\
2.511	0.115317709462346\\
2.521	0.120918619445143\\
2.531	0.12661699837956\\
2.541	0.132408661749888\\
2.551	0.138289402551722\\
2.561	0.144255001395329\\
2.571	0.150301236000294\\
2.581	0.156423890095837\\
2.591	0.16261876174138\\
2.601	0.16888167108457\\
2.611	0.175208467573512\\
2.621	0.181595036641425\\
2.631	0.18803730588203\\
2.641	0.194531250735222\\
2.651	0.201072899701128\\
2.661	0.207658339102919\\
2.671	0.214283717416987\\
2.681	0.220945249190007\\
2.691	0.227639218561868\\
2.701	0.234361982413297\\
2.711	0.241109973156982\\
2.721	0.247879701190009\\
2.731	0.254667757025932\\
2.741	0.261470813123509\\
2.751	0.268285625429176\\
2.761	0.27510903465008\\
2.771	0.281937967273173\\
2.781	0.288769436346056\\
2.791	0.295600542034854\\
2.801	0.302428471972881\\
2.811	0.309250501414616\\
2.821	0.316063993208191\\
2.831	0.322866397598711\\
2.841	0.329655251875617\\
2.851	0.336428179874858\\
2.861	0.343182891347885\\
2.871	0.349917181207788\\
2.881	0.356628928662888\\
2.891	0.363316096247397\\
2.901	0.369976728758671\\
2.911	0.376608952109517\\
2.921	0.383210972104097\\
2.931	0.389781073145126\\
2.941	0.396317616879909\\
2.951	0.40281904079226\\
2.961	0.409283856746848\\
2.971	0.415710649492429\\
2.981	0.422098075129344\\
2.991	0.428444859547383\\
3.001	0.434749796838859\\
3.011	0.441011747691726\\
3.021	0.447229637767402\\
3.031	0.45340245606726\\
3.041	0.459529253292146\\
3.051	0.465609140198183\\
3.061	0.471641285952351\\
3.071	0.477624916491117\\
3.081	0.483559312884774\\
3.091	0.489443809710635\\
3.101	0.495277793436809\\
3.111	0.501060700819469\\
3.121	0.506792017315443\\
3.131	0.51247127551186\\
3.141	0.518098053574703\\
3.151	0.523671973717938\\
3.161	0.529192700694283\\
3.171	0.534659940309184\\
3.181	0.540073437958748\\
3.191	0.545432977193024\\
3.201	0.550738378305191\\
3.211	0.555989496947449\\
3.221	0.561186222774279\\
3.231	0.566328478113593\\
3.241	0.571416216666336\\
3.251	0.576449422234467\\
3.261	0.581428107478419\\
3.271	0.586352312703164\\
3.281	0.591222104673878\\
3.291	0.596037575460954\\
3.301	0.600798841314306\\
3.311	0.605506041566939\\
3.321	0.610159337567732\\
3.331	0.614758911643475\\
3.341	0.619304966089307\\
3.351	0.623797722188297\\
3.361	0.628237419259006\\
3.371	0.632624313731207\\
3.381	0.636958678249444\\
3.391	0.641240800803826\\
3.401	0.645470983887695\\
3.411	0.649649543682261\\
3.421	0.653776809266841\\
3.431	0.657853121855417\\
3.441	0.661878834057852\\
3.451	0.665854309166456\\
3.461	0.669779920466528\\
3.471	0.673656050570728\\
3.481	0.677483090777088\\
3.491	0.681261440449591\\
3.501	0.684991506421154\\
3.511	0.688673702418402\\
3.521	0.692308448508033\\
3.531	0.695896170563712\\
3.541	0.699437299753201\\
3.551	0.70293227204575\\
3.561	0.706381527738282\\
3.571	0.709785511000629\\
3.581	0.713144669439017\\
3.591	0.716459453677298\\
3.601	0.719730316955606\\
3.611	0.722957714745537\\
3.621	0.726142104382237\\
3.631	0.729283944711549\\
3.641	0.732383695753411\\
3.651	0.735441818379479\\
3.661	0.738458774005605\\
3.671	0.741435024298498\\
3.681	0.744371030895401\\
3.691	0.747267255137507\\
3.701	0.75012415781597\\
3.711	0.752942198930125\\
3.721	0.755721837457665\\
3.731	0.758463531136538\\
3.741	0.761167736257711\\
3.751	0.763834907468901\\
3.761	0.766465497588654\\
3.771	0.769059957430634\\
3.781	0.771618735636907\\
3.791	0.774142278521734\\
3.801	0.77663102992317\\
3.811	0.779085431064183\\
3.821	0.781505920421629\\
3.831	0.783892933603639\\
3.841	0.78624690323445\\
3.851	0.788568258846884\\
3.861	0.790857426781821\\
3.871	0.793114830094885\\
3.881	0.795340888469265\\
3.891	0.797536018135269\\
3.901	0.799700631796043\\
3.911	0.801835138558601\\
3.921	0.803939943871212\\
3.931	0.806015449465564\\
3.941	0.808062053304496\\
3.951	0.810080149534398\\
3.961	0.812070128442485\\
3.971	0.814032376418662\\
3.981	0.815967275921504\\
3.991	0.817875205448661\\
4.001	0.819569592311413\\
4.011	0.819569615022722\\
4.021	0.819569883692236\\
4.031	0.819570928771147\\
4.041	0.819573542408893\\
4.051	0.819578728303346\\
4.061	0.819587657252909\\
4.071	0.819601627888655\\
4.081	0.819622032107026\\
4.091	0.819650324762825\\
4.101	0.819687997218428\\
4.111	0.81973655437861\\
4.121	0.819797494871353\\
4.131	0.819872294063449\\
4.141	0.819962389626183\\
4.151	0.820069169390602\\
4.161	0.820193961254314\\
4.171	0.820338024922492\\
4.181	0.820502545284717\\
4.191	0.820688627246913\\
4.201	0.820897291853741\\
4.211	0.8211294735517\\
4.221	0.821386018456848\\
4.231	0.821667683503594\\
4.241	0.821975136362682\\
4.251	0.822308956026838\\
4.261	0.822669633972623\\
4.271	0.823057575815602\\
4.281	0.823473103384401\\
4.291	0.823916457146562\\
4.301	0.824387798925948\\
4.311	0.824887214857845\\
4.321	0.825414718533474\\
4.331	0.825970254290972\\
4.341	0.826553700614633\\
4.351	0.827164873608485\\
4.361	0.827803530514361\\
4.371	0.828469373248078\\
4.381	0.829162051930702\\
4.391	0.829881168394817\\
4.401	0.83062627964835\\
4.411	0.831396901281017\\
4.421	0.832192510800578\\
4.431	0.833012550888095\\
4.441	0.833856432563175\\
4.451	0.83472353825176\\
4.461	0.83561322475051\\
4.471	0.836524826082964\\
4.481	0.837457656244052\\
4.491	0.838411011830336\\
4.501	0.839384174554314\\
4.511	0.840376413641996\\
4.521	0.841386988113627\\
4.531	0.84241514894794\\
4.541	0.843460141131051\\
4.551	0.844521205591447\\
4.561	0.845597581022912\\
4.571	0.846688505597679\\
4.581	0.847793218572283\\
4.591	0.848910961788877\\
4.601	0.850040981074996\\
4.611	0.851182527544868\\
4.621	0.852334858805532\\
4.631	0.853497240071067\\
4.641	0.854668945188446\\
4.651	0.855849257578328\\
4.661	0.857037471094414\\
4.671	0.858232890804723\\
4.681	0.85943483369837\\
4.691	0.860642629321201\\
4.701	0.861855620343719\\
4.711	0.863073163064692\\
4.721	0.864294627853643\\
4.731	0.865519399535543\\
4.741	0.866746877720768\\
4.751	0.867976477083411\\
4.761	0.869207627590976\\
4.771	0.870439774688249\\
4.781	0.871672379438193\\
4.791	0.872904918622596\\
4.801	0.874136884804995\\
4.811	0.875367786358441\\
4.821	0.87659714746055\\
4.831	0.877824508058005\\
4.841	0.879049423802938\\
4.851	0.880271465963097\\
4.861	0.881490221308005\\
4.871	0.882705291972932\\
4.881	0.883916295302568\\
4.891	0.885122863676134\\
4.901	0.886324644315618\\
4.911	0.887521299078704\\
4.921	0.888712504237903\\
4.931	0.889897950247302\\
4.941	0.891077341498255\\
4.951	0.892250396065327\\
4.961	0.893416845443655\\
4.971	0.89457643427888\\
4.981	0.895728920090639\\
4.991	0.896874072990709\\
5.001	0.89801167539667\\
5.011	0.899141521741989\\
5.021	0.900263418183316\\
5.031	0.901377182305757\\
5.041	0.902482642826878\\
5.051	0.903579639300045\\
5.061	0.904668021817716\\
5.071	0.905747650715293\\
5.081	0.906818396275996\\
5.091	0.907880138437338\\
5.101	0.908932766499509\\
5.111	0.909976178836197\\
5.121	0.911010282608167\\
5.131	0.912034993479925\\
5.141	0.913050235339786\\
5.151	0.914055940023662\\
5.161	0.91505204704275\\
5.171	0.916038503315407\\
5.181	0.917015262903348\\
5.191	0.91798228675242\\
5.201	0.918939542438048\\
5.211	0.9198870039155\\
5.221	0.920824651275089\\
5.231	0.921752470502409\\
5.241	0.922670453243701\\
5.251	0.923578596576348\\
5.261	0.924476902784675\\
5.271	0.925365379140926\\
5.281	0.926244037691568\\
5.291	0.927112895048901\\
5.301	0.927971972187942\\
5.311	0.928821294248604\\
5.321	0.92966089034313\\
5.331	0.930490793368818\\
5.341	0.931311039825861\\
5.351	0.932121669640455\\
5.361	0.932922725992944\\
5.371	0.933714255151057\\
5.381	0.93449630630816\\
5.391	0.935268931426427\\
5.401	0.936032185084853\\
5.411	0.936786124332145\\
5.421	0.937530808544216\\
5.431	0.938266299286446\\
5.441	0.938992660180374\\
5.451	0.939709956774982\\
5.461	0.940418256422288\\
5.471	0.941117628157248\\
5.481	0.941808142581929\\
5.491	0.942489871753735\\
5.501	0.943162889077695\\
5.511	0.943827269202674\\
5.521	0.944483087921476\\
5.531	0.945130422074661\\
5.541	0.945769349458005\\
5.551	0.946399948733615\\
5.561	0.947022299344446\\
5.571	0.947636481432242\\
5.581	0.948242575758775\\
5.591	0.948840663630295\\
5.601	0.949430826825098\\
5.611	0.950013147524114\\
5.621	0.950587708244508\\
5.631	0.951154591776024\\
5.641	0.951713881120245\\
5.651	0.952265659432433\\
5.661	0.952810009966038\\
5.671	0.953347016019773\\
5.681	0.953876760887033\\
5.691	0.954399327807799\\
5.701	0.954914799922804\\
5.711	0.95542326022992\\
5.721	0.955924791542675\\
5.731	0.956419476450916\\
5.741	0.956907397283407\\
5.751	0.957388636072422\\
5.761	0.957863274520194\\
5.771	0.958331393967219\\
5.781	0.958793075362165\\
5.791	0.959248399233698\\
5.801	0.959697445663699\\
5.811	0.960140294262207\\
5.821	0.960577024143781\\
5.831	0.961007713905373\\
5.841	0.96143244160555\\
5.851	0.961851284745096\\
5.861	0.962264320248868\\
5.871	0.962671624448965\\
5.881	0.963073273068997\\
5.891	0.963469341209567\\
5.901	0.963859903334872\\
5.911	0.964245033260258\\
5.921	0.964624804140921\\
5.931	0.964999288461473\\
5.941	0.965368558026512\\
5.951	0.965732683952031\\
5.961	0.966091736657712\\
5.971	0.966445785860043\\
5.981	0.96679490056618\\
5.991	0.967139149068609\\
6.001	0.96744486798104\\
6.011	0.967444872078851\\
6.021	0.967444920555001\\
6.031	0.967445109119015\\
6.041	0.967445580698739\\
6.051	0.967446516391789\\
6.061	0.967448127445799\\
6.071	0.967450648173303\\
6.081	0.967454329714742\\
6.091	0.967459434570163\\
6.101	0.967466231826685\\
6.111	0.967474993014894\\
6.121	0.967485988532844\\
6.131	0.967499484581569\\
6.141	0.967515740560684\\
6.151	0.967535006877111\\
6.161	0.967557523123957\\
6.171	0.96758351659034\\
6.181	0.967613201066369\\
6.191	0.967646775910672\\
6.201	0.967684425350753\\
6.211	0.967726317989174\\
6.221	0.967772606491\\
6.231	0.967823427430217\\
6.241	0.967878901274927\\
6.251	0.967939132493027\\
6.261	0.968004209761829\\
6.271	0.968074206266718\\
6.281	0.968149180075363\\
6.291	0.96822917457542\\
6.301	0.968314218964836\\
6.311	0.968404328785036\\
6.321	0.968499506488287\\
6.331	0.9685997420315\\
6.341	0.968705013489542\\
6.351	0.968815287681992\\
6.361	0.968930520807894\\
6.371	0.969050659083796\\
6.381	0.9691756393809\\
6.391	0.969305389857697\\
6.401	0.969439830584947\\
6.411	0.969578874160304\\
6.421	0.969722426310281\\
6.431	0.969870386477593\\
6.441	0.97002264839227\\
6.451	0.970179100625172\\
6.461	0.970339627122858\\
6.471	0.970504107722924\\
6.481	0.970672418649195\\
6.491	0.970844432986302\\
6.501	0.971020021133338\\
6.511	0.971199051236454\\
6.521	0.971381389600372\\
6.531	0.971566901078878\\
6.541	0.97175544944451\\
6.551	0.971946897737685\\
6.561	0.972141108595612\\
6.571	0.972337944561396\\
6.581	0.972537268373785\\
6.591	0.972738943238048\\
6.601	0.97294283307854\\
6.611	0.973148802773496\\
6.621	0.973356718372652\\
6.631	0.973566447298284\\
6.641	0.973777858530305\\
6.651	0.973990822776014\\
6.661	0.974205212625144\\
6.671	0.974420902690836\\
6.681	0.974637769737157\\
6.691	0.974855692793791\\
6.701	0.975074553258508\\
6.711	0.975294234988034\\
6.721	0.975514624377883\\
6.731	0.975735610431776\\
6.741	0.975957084821167\\
6.751	0.976178941935464\\
6.761	0.976401078923472\\
6.771	0.976623395726567\\
6.781	0.976845795104121\\
6.791	0.977068182651657\\
6.801	0.977290466812207\\
6.811	0.977512558881322\\
6.821	0.977734373006174\\
6.831	0.977955826179156\\
6.841	0.9781768382264\\
6.851	0.978397331791572\\
6.861	0.978617232315328\\
6.871	0.978836468010774\\
6.881	0.979054969835254\\
6.891	0.979272671458803\\
6.901	0.979489509229539\\
6.911	0.979705422136307\\
6.921	0.979920351768824\\
6.931	0.980134242275595\\
6.941	0.98034704031983\\
6.951	0.98055869503361\\
6.961	0.980769157970492\\
6.971	0.980978383056784\\
6.981	0.981186326541657\\
6.991	0.981392946946284\\
7.001	0.981598205012181\\
7.011	0.981802063648894\\
7.021	0.982004487881189\\
7.031	0.982205444795872\\
7.041	0.982404903488383\\
7.051	0.982602835009271\\
7.061	0.982799212310658\\
7.071	0.982994010192802\\
7.081	0.983187205250852\\
7.091	0.983378775821884\\
7.101	0.983568701932288\\
7.111	0.983756965245586\\
7.121	0.983943549010756\\
7.131	0.984128438011112\\
7.141	0.984311618513791\\
7.151	0.984493078219919\\
7.161	0.984672806215476\\
7.171	0.98485079292292\\
7.181	0.985027030053587\\
7.191	0.985201510560922\\
7.201	0.985374228594543\\
7.211	0.985545179455191\\
7.221	0.985714359550551\\
7.231	0.985881766351999\\
7.241	0.986047398352263\\
7.251	0.986211255024014\\
7.261	0.986373336779413\\
7.271	0.986533644930594\\
7.281	0.986692181651107\\
7.291	0.986848949938315\\
7.301	0.98700395357675\\
7.311	0.987157197102415\\
7.321	0.987308685768046\\
7.331	0.987458425509314\\
7.341	0.987606422911965\\
7.351	0.987752685179898\\
7.361	0.98789722010416\\
7.371	0.988040036032857\\
7.381	0.988181141841968\\
7.391	0.988320546907048\\
7.401	0.988458261075809\\
7.411	0.988594294641572\\
7.421	0.988728658317556\\
7.431	0.988861363212029\\
7.441	0.988992420804251\\
7.451	0.989121842921251\\
7.461	0.989249641715381\\
7.471	0.989375829642647\\
7.481	0.989500419441808\\
7.491	0.989623424114211\\
7.501	0.989744856904356\\
7.511	0.989864731281167\\
7.521	0.989983060919971\\
7.531	0.990099859685142\\
7.541	0.990215141613403\\
7.551	0.990328920897791\\
7.561	0.990441211872229\\
7.571	0.990552028996726\\
7.581	0.990661386843162\\
7.591	0.990769300081654\\
7.601	0.990875783467496\\
7.611	0.990980851828626\\
7.621	0.99108452005365\\
7.631	0.991186803080354\\
7.641	0.991287715884749\\
7.651	0.991387273470571\\
7.661	0.991485490859276\\
7.671	0.991582383080484\\
7.681	0.991677965162855\\
7.691	0.991772252125414\\
7.701	0.991865258969278\\
7.711	0.991957000669785\\
7.721	0.992047492169015\\
7.731	0.992136748368687\\
7.741	0.992224784123414\\
7.751	0.992311614234312\\
7.761	0.992397253442949\\
7.771	0.992481716425623\\
7.781	0.992565017787936\\
7.791	0.992647172059708\\
7.801	0.992728193690145\\
7.811	0.992808097043319\\
7.821	0.992886896393902\\
7.831	0.992964605923174\\
7.841	0.993041239715274\\
7.851	0.9931168117537\\
7.861	0.993191335918037\\
7.871	0.993264825980914\\
7.881	0.993337295605175\\
7.891	0.993408758341251\\
7.901	0.993479227624748\\
7.911	0.993548716774199\\
7.921	0.993617238989026\\
7.931	0.993684807347657\\
7.941	0.993751434805824\\
7.951	0.993817134195016\\
7.961	0.993881918221084\\
7.971	0.993945799463003\\
7.981	0.994008790371762\\
7.991	0.994070903269402\\
8.001	0.994126064257411\\
8.011	0.994126064996781\\
8.021	0.994126073743352\\
8.031	0.994126107766034\\
8.041	0.994126192853356\\
8.051	0.994126361680835\\
8.061	0.994126652363966\\
8.071	0.994127107179857\\
8.081	0.99412777144188\\
8.091	0.994128692513025\\
8.101	0.994129918944791\\
8.111	0.994131499729551\\
8.121	0.994133483655337\\
8.131	0.994135918752911\\
8.141	0.99413885182585\\
8.151	0.994142328055178\\
8.161	0.994146390670776\\
8.171	0.994151080682513\\
8.181	0.994156436664625\\
8.191	0.99416249458747\\
8.201	0.994169287691293\\
8.211	0.994176846397123\\
8.221	0.994185198250379\\
8.231	0.994194367893161\\
8.241	0.994204377061578\\
8.251	0.994215244604816\\
8.261	0.994226986522957\\
8.271	0.994239616020871\\
8.281	0.994253143575731\\
8.291	0.994267577015989\\
8.301	0.994282921609843\\
8.311	0.994299180161439\\
8.321	0.994316353113239\\
8.331	0.994334438653166\\
8.341	0.994353432825259\\
8.351	0.994373329642761\\
8.361	0.994394121202646\\
8.371	0.994415797800747\\
8.381	0.994438348046706\\
8.391	0.994461758978133\\
8.401	0.994486016173361\\
8.411	0.994511103862349\\
8.421	0.994537005035294\\
8.431	0.994563701548604\\
8.441	0.994591174227945\\
8.451	0.994619402968112\\
8.461	0.994648366829534\\
8.471	0.994678044131261\\
8.481	0.994708412540307\\
8.491	0.99473944915728\\
8.501	0.994771130598235\\
8.511	0.994803433072729\\
8.521	0.994836332458068\\
8.531	0.994869804369766\\
8.541	0.994903824228247\\
8.551	0.994938367321836\\
8.561	0.99497340886611\\
8.571	0.995008924059664\\
8.581	0.995044888136396\\
8.591	0.995081276414375\\
8.601	0.995118064341419\\
8.611	0.995155227537452\\
8.621	0.995192741833773\\
8.631	0.995230583309329\\
8.641	0.995268728324113\\
8.651	0.99530715354979\\
8.661	0.995345835997673\\
8.671	0.99538475304416\\
8.681	0.995423882453743\\
8.691	0.995463202399696\\
8.701	0.995502691482572\\
8.711	0.995542328746593\\
8.721	0.995582093694054\\
8.731	0.995621966297852\\
8.741	0.995661927012222\\
8.751	0.995701956781804\\
8.761	0.995742037049113\\
8.771	0.995782149760532\\
8.781	0.995822277370894\\
8.791	0.995862402846761\\
8.801	0.995902509668473\\
8.811	0.995942581831048\\
8.821	0.995982603844026\\
8.831	0.996022560730312\\
8.841	0.9960624380241\\
8.851	0.996102221767957\\
8.861	0.99614189850911\\
8.871	0.996181455295019\\
8.881	0.996220879668292\\
8.891	0.996260159660983\\
8.901	0.99629928378836\\
8.911	0.996338241042154\\
8.921	0.996377020883373\\
8.931	0.996415613234711\\
8.941	0.996454008472588\\
8.951	0.996492197418885\\
8.961	0.99653017133239\\
8.971	0.996567921900009\\
8.981	0.996605441227761\\
8.991	0.996642721831605\\
9.001	0.996679756628116\\
9.011	0.99671653892505\\
9.021	0.996753062411809\\
9.031	0.996789321149854\\
9.041	0.996825309563061\\
9.051	0.996861022428069\\
9.061	0.99689645486462\\
9.071	0.996931602325912\\
9.081	0.996966460589\\
9.091	0.997001025745233\\
9.101	0.997035294190764\\
9.111	0.997069262617135\\
9.121	0.997102928001953\\
9.131	0.997136287599665\\
9.141	0.997169338932444\\
9.151	0.9972020797812\\
9.161	0.997234508176712\\
9.171	0.997266622390899\\
9.181	0.997298420928236\\
9.191	0.997329902517308\\
9.201	0.99736106610253\\
9.211	0.997391910836012\\
9.221	0.99742243606959\\
9.231	0.997452641347026\\
9.241	0.99748252639636\\
9.251	0.997512091122447\\
9.261	0.997541335599653\\
9.271	0.997570260064726\\
9.281	0.997598864909842\\
9.291	0.997627150675816\\
9.301	0.997655118045492\\
9.311	0.997682767837304\\
9.321	0.997710100999004\\
9.331	0.997737118601569\\
9.341	0.997763821833266\\
9.351	0.997790211993899\\
9.361	0.997816290489209\\
9.371	0.997842058825448\\
9.381	0.997867518604114\\
9.391	0.99789267151684\\
9.401	0.997917519340454\\
9.411	0.997942063932185\\
9.421	0.997966307225021\\
9.431	0.997990251223233\\
9.441	0.998013897998029\\
9.451	0.998037249683363\\
9.461	0.998060308471891\\
9.471	0.998083076611053\\
9.481	0.998105556399309\\
9.491	0.998127750182499\\
9.501	0.998149660350332\\
9.511	0.998171289333011\\
9.521	0.998192639597983\\
9.531	0.9982137136468\\
9.541	0.998234514012116\\
9.551	0.998255043254784\\
9.561	0.998275303961082\\
9.571	0.998295298740034\\
9.581	0.998315030220851\\
9.591	0.998334501050467\\
9.601	0.998353713891187\\
9.611	0.998372671418421\\
9.621	0.998391376318526\\
9.631	0.998409831286734\\
9.641	0.998428039025172\\
9.651	0.998446002240971\\
9.661	0.998463723644457\\
9.671	0.998481205947432\\
9.681	0.998498451861522\\
9.691	0.998515464096616\\
9.701	0.998532245359373\\
9.711	0.998548798351797\\
9.721	0.998565125769896\\
9.731	0.998581230302392\\
9.741	0.998597114629508\\
9.751	0.998612781421817\\
9.761	0.998628233339146\\
9.771	0.998643473029545\\
9.781	0.998658503128308\\
9.791	0.998673326257057\\
9.801	0.998687945022869\\
9.811	0.998702362017458\\
9.821	0.998716579816409\\
9.831	0.998730600978457\\
9.841	0.998744428044809\\
9.851	0.998758063538512\\
9.861	0.998771509963866\\
9.871	0.998784769805872\\
9.881	0.998797845529722\\
9.891	0.998810739580327\\
9.901	0.998823454381878\\
9.911	0.998835992337444\\
9.921	0.998848355828601\\
9.931	0.998860547215096\\
9.941	0.998872568834536\\
9.951	0.998884423002113\\
9.961	0.998896112010348\\
9.971	0.998907638128872\\
9.981	0.99891900360422\\
9.991	0.998930210659664\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.06262585474967e-06\\
2.041	9.56363269274705e-06\\
2.051	2.12525170949934e-05\\
2.061	3.71919049162385e-05\\
2.071	6.482017713973e-05\\
2.081	0.000107325211329717\\
2.091	0.000155143374793452\\
2.101	0.000230589810480679\\
2.111	0.000331539266681898\\
2.121	0.000449490736559111\\
2.131	0.000599320982078815\\
2.141	0.00080972090131925\\
2.151	0.00104562384107368\\
2.161	0.0013006540462136\\
2.171	0.00159393878212451\\
2.181	0.00194141743662765\\
2.191	0.00232821324775653\\
2.201	0.00283508578047212\\
2.211	0.00340040273519895\\
2.221	0.00399016008458502\\
2.231	0.00468830527115555\\
2.241	0.00540876560067583\\
2.251	0.00627268042058731\\
2.261	0.00718335077810778\\
2.271	0.00815352818349423\\
2.281	0.00920127727627741\\
2.291	0.0103064081652171\\
2.301	0.0114986743742462\\
2.311	0.0127621365155436\\
2.321	0.0141329238681706\\
2.331	0.0155727819013564\\
2.341	0.0171316540302742\\
2.351	0.0188010392480859\\
2.361	0.0204895517312832\\
2.371	0.0222864520516649\\
2.381	0.024187489705812\\
2.391	0.0261522849112442\\
2.401	0.0282445952192463\\
2.411	0.0304229782214831\\
2.421	0.0327416278365469\\
2.431	0.0352047945678566\\
2.441	0.0377880380207531\\
2.451	0.0403574673375378\\
2.461	0.0430724763964232\\
2.471	0.0458650571427053\\
2.481	0.048706518678306\\
2.491	0.051664869057929\\
2.501	0.0546689123493064\\
2.511	0.0578525394101364\\
2.521	0.0610669826207541\\
2.531	0.0644078783080871\\
2.541	0.0678114689208503\\
2.551	0.071391455425502\\
2.561	0.0748959954944664\\
2.571	0.0786130607343807\\
2.581	0.0822695563005744\\
2.591	0.0860875709966899\\
2.601	0.0900214119109732\\
2.611	0.093863867001748\\
2.621	0.097845526079495\\
2.631	0.101970639647633\\
2.641	0.106178638032442\\
2.651	0.110347319260625\\
2.661	0.114578695414238\\
2.671	0.119007719976835\\
2.681	0.123470748566783\\
2.691	0.127992221578743\\
2.701	0.132628458183016\\
2.711	0.137285947304384\\
2.721	0.141989129337506\\
2.731	0.146590299288572\\
2.741	0.151477315594566\\
2.751	0.156352643016157\\
2.761	0.16109407958005\\
2.771	0.166070356457843\\
2.781	0.171022192940976\\
2.791	0.176120671792065\\
2.801	0.181254217296361\\
2.811	0.186312316364969\\
2.821	0.191344912413064\\
2.831	0.196596409387237\\
2.841	0.201788399313544\\
2.851	0.207050522546264\\
2.861	0.21222657308475\\
2.871	0.217597084154655\\
2.881	0.2229431548299\\
2.891	0.228194651804073\\
2.901	0.233558787118849\\
2.911	0.238914421426788\\
2.921	0.244274306238145\\
2.931	0.249646942559759\\
2.941	0.254982386976458\\
2.951	0.260463411135256\\
2.961	0.265964625185295\\
2.971	0.271535972541748\\
2.981	0.277019121952256\\
2.991	0.282644663227301\\
3.001	0.288065117712379\\
3.011	0.293576958020966\\
3.021	0.299165307391094\\
3.031	0.304440182134071\\
3.041	0.309913767911887\\
3.051	0.315469175880518\\
3.061	0.320857751589954\\
3.071	0.326227200034004\\
3.081	0.331777294873362\\
3.091	0.337225377630663\\
3.101	0.342636268483048\\
3.111	0.3479164563553\\
3.121	0.353184955343148\\
3.131	0.358657478495109\\
3.141	0.364016300680612\\
3.151	0.369524953111634\\
3.161	0.374815767242433\\
3.171	0.380093829862974\\
3.181	0.385459027803605\\
3.191	0.39061913895427\\
3.201	0.395920579343616\\
3.211	0.401248585379331\\
3.221	0.40645226419004\\
3.231	0.411623001599252\\
3.241	0.416929755117872\\
3.251	0.421972977424514\\
3.261	0.427238288534798\\
3.271	0.432404775440591\\
3.281	0.437479876522876\\
3.291	0.442510347319261\\
3.301	0.447455808047266\\
3.311	0.452629733334042\\
3.321	0.457568818306918\\
3.331	0.462602476980867\\
3.341	0.467454426633654\\
3.351	0.472336129810374\\
3.361	0.47717426532705\\
3.371	0.482045342245222\\
3.381	0.486775089924713\\
3.391	0.491632352706774\\
3.401	0.496286653950577\\
3.411	0.500940955194381\\
3.421	0.505661139241179\\
3.431	0.510177299123865\\
3.441	0.514750840802708\\
3.451	0.519433832944589\\
3.461	0.523909613044795\\
3.471	0.528399207281112\\
3.481	0.532955746946279\\
3.491	0.537382646257166\\
3.501	0.541700095105014\\
3.511	0.546047297476795\\
3.521	0.550495449304777\\
3.531	0.554798021390658\\
3.541	0.559065526823333\\
3.551	0.563110943452365\\
3.561	0.567234994394649\\
3.571	0.571353732207658\\
3.581	0.575422526605495\\
3.591	0.579486007874058\\
3.601	0.583447477060564\\
3.611	0.587538586601351\\
3.621	0.59155424970645\\
3.631	0.59554122191347\\
3.641	0.599266788160223\\
3.651	0.603179376557411\\
3.661	0.60694000945737\\
3.671	0.6107388968881\\
3.681	0.61456009946178\\
3.691	0.618281415205113\\
3.701	0.621968726921095\\
3.711	0.625721921440071\\
3.721	0.629259402910532\\
3.731	0.632831951034201\\
3.741	0.636504385988215\\
3.751	0.640066307853336\\
3.761	0.643648419609698\\
3.771	0.647207153597254\\
3.781	0.650631996727112\\
3.791	0.653960140904188\\
3.801	0.657312725475924\\
3.811	0.660585613108553\\
3.821	0.663841498727506\\
3.831	0.667163267149453\\
3.841	0.67031714068635\\
3.851	0.673437010195895\\
3.861	0.676537752440055\\
3.871	0.679787262303879\\
3.881	0.682864626779234\\
3.891	0.686054629595193\\
3.901	0.689097990043196\\
3.911	0.692015960640338\\
3.921	0.695009377673168\\
3.931	0.698002794705998\\
3.941	0.700819815846939\\
3.951	0.703653839001557\\
3.961	0.706454920754677\\
3.971	0.709215622725317\\
3.981	0.71198163782523\\
3.991	0.71474233979587\\
4.001	0.717558298310956\\
4.011	0.720922571767094\\
4.021	0.724092384691812\\
4.031	0.727171874418877\\
4.041	0.730242863139103\\
4.051	0.733380797288179\\
4.061	0.736445410253277\\
4.071	0.739420762646576\\
4.081	0.742392927162311\\
4.091	0.745280081609666\\
4.101	0.748155547172618\\
4.111	0.751009760218476\\
4.121	0.753778963195953\\
4.131	0.756603422717878\\
4.141	0.759285490375266\\
4.151	0.761998374182442\\
4.161	0.764670878207138\\
4.171	0.767255184285889\\
4.181	0.769795922704595\\
4.191	0.77230053184424\\
4.201	0.774839145011237\\
4.211	0.777257681456648\\
4.221	0.779729349194795\\
4.231	0.782127695748965\\
4.241	0.784570672589035\\
4.251	0.786897823210937\\
4.261	0.789294044513397\\
4.271	0.791620132509444\\
4.281	0.793927093240106\\
4.291	0.79609378735794\\
4.301	0.798377370319797\\
4.311	0.800518561417118\\
4.321	0.80267569190226\\
4.331	0.804863638537189\\
4.341	0.807022894274041\\
4.351	0.809150271235249\\
4.361	0.811290399706715\\
4.371	0.81330938883074\\
4.381	0.8152805597913\\
4.391	0.81727617114652\\
4.401	0.819151705780153\\
4.411	0.821021927284513\\
4.421	0.822972908353833\\
4.431	0.824912200538751\\
4.441	0.826859993730507\\
4.451	0.828705774840208\\
4.461	0.830488861024478\\
4.471	0.832258133072636\\
4.481	0.834034843501777\\
4.491	0.835884875114896\\
4.501	0.837644583530362\\
4.511	0.839449984857582\\
4.521	0.84123944679698\\
4.531	0.842921583525049\\
4.541	0.844671728307821\\
4.551	0.846385743811533\\
4.561	0.847999872484897\\
4.571	0.849650130437324\\
4.581	0.851312077274152\\
4.591	0.852865636273796\\
4.601	0.854462762933485\\
4.611	0.856077954232704\\
4.621	0.857664454633846\\
4.631	0.859257330790115\\
4.641	0.860796013027793\\
4.651	0.862280501346878\\
4.661	0.863772428046947\\
4.671	0.865338738556848\\
4.681	0.866860418780849\\
4.691	0.868360846487756\\
4.701	0.869887839841031\\
4.711	0.871376578663535\\
4.721	0.872796246805481\\
4.731	0.874254169478198\\
4.741	0.875648334599629\\
4.751	0.877077566374267\\
4.761	0.878431351713219\\
4.771	0.87976069665751\\
4.781	0.881199492064841\\
4.791	0.882530962260843\\
4.801	0.883919814253001\\
4.811	0.88521515516994\\
4.821	0.886535999107394\\
4.831	0.887853655167284\\
4.841	0.889147933458369\\
4.851	0.89043902387189\\
4.861	0.891701423387332\\
4.871	0.892979762290596\\
4.881	0.89423578605091\\
4.891	0.895493935062934\\
4.901	0.896722330551025\\
4.911	0.897959227045953\\
4.921	0.899090923581262\\
4.931	0.900228995871699\\
4.941	0.901400009563633\\
4.951	0.902544457609198\\
4.961	0.903678279396216\\
4.971	0.904857794094988\\
4.981	0.905939547215123\\
4.991	0.907029801342096\\
5.001	0.908210378666723\\
5.011	0.909316572181518\\
5.021	0.910399387927508\\
5.031	0.911453512775419\\
5.041	0.912549080031666\\
5.051	0.913639334158639\\
5.061	0.91463501458454\\
5.071	0.915639196017278\\
5.081	0.916647627953436\\
5.091	0.917636932624208\\
5.101	0.918695307975538\\
5.111	0.919703739911696\\
5.121	0.920783367780121\\
5.131	0.921706789647899\\
5.141	0.922679092304995\\
5.151	0.923687524241152\\
5.161	0.924617321864058\\
5.171	0.925577935636752\\
5.181	0.926507733259658\\
5.191	0.92745453289624\\
5.201	0.9284300234309\\
5.211	0.929299251380085\\
5.221	0.930200358104913\\
5.231	0.931118466843417\\
5.241	0.931999383677004\\
5.251	0.93288880151743\\
5.261	0.933778219357855\\
5.271	0.934611318027979\\
5.281	0.935433790439555\\
5.291	0.936276452742372\\
5.301	0.93715524432425\\
5.311	0.938017033892452\\
5.321	0.938837381052318\\
5.331	0.939629037314107\\
5.341	0.940410067317348\\
5.351	0.941179408436187\\
5.361	0.941964688942847\\
5.371	0.94277759772173\\
5.381	0.943538437833731\\
5.391	0.944286526435475\\
5.401	0.945023988778671\\
5.411	0.945751887489174\\
5.421	0.946477660947968\\
5.431	0.947211935413601\\
5.441	0.947905830096752\\
5.451	0.948615664167725\\
5.461	0.949299995218184\\
5.471	0.949993889901335\\
5.481	0.950681408829358\\
5.491	0.951300919702677\\
5.501	0.9519884386307\\
5.511	0.9526483292865\\
5.521	0.953317783574992\\
5.531	0.953969173223954\\
5.541	0.954610999240223\\
5.551	0.955266639392603\\
5.561	0.955933968429386\\
5.571	0.956556667180269\\
5.581	0.957181491182862\\
5.591	0.957802064682036\\
5.601	0.958385446276293\\
5.611	0.959032585421836\\
5.621	0.959656346798574\\
5.631	0.960243978896251\\
5.641	0.960816734231961\\
5.651	0.961358673417883\\
5.661	0.961910176236498\\
5.671	0.962480806320499\\
5.681	0.96302487075813\\
5.691	0.963584874583583\\
5.701	0.964141690531472\\
5.711	0.964690005472523\\
5.721	0.965250009297976\\
5.731	0.965796198987318\\
5.741	0.966264816989262\\
5.751	0.96684607333181\\
5.761	0.967354008490381\\
5.771	0.967902323431431\\
5.781	0.968370941433376\\
5.791	0.968901191734896\\
5.801	0.969388937002226\\
5.811	0.969895809534942\\
5.821	0.970387805305691\\
5.831	0.9708596111852\\
5.841	0.971352669581804\\
5.851	0.971853166359391\\
5.861	0.972355788388687\\
5.871	0.972806341751101\\
5.881	0.973239893099839\\
5.891	0.973717012108622\\
5.901	0.974165440219326\\
5.911	0.974598991568064\\
5.921	0.975029355039237\\
5.931	0.975458655884556\\
5.941	0.975947463777741\\
5.951	0.976425645412379\\
5.961	0.976846445250859\\
5.971	0.977234303687843\\
5.981	0.977641289390212\\
5.991	0.978071652861386\\
6.001	0.978483951693029\\
6.011	0.978724105136202\\
6.021	0.978980197967197\\
6.031	0.979233102920627\\
6.041	0.979472193737946\\
6.051	0.979692157289879\\
6.061	0.979957813753566\\
6.071	0.980193716693321\\
6.081	0.980417930748673\\
6.091	0.980654896314282\\
6.101	0.980868484111087\\
6.111	0.981089510288875\\
6.121	0.981314786970082\\
6.131	0.981541126277143\\
6.141	0.981750463570529\\
6.151	0.981942798850239\\
6.161	0.982163825028027\\
6.171	0.98236359868872\\
6.181	0.982561247097703\\
6.191	0.982745081370575\\
6.201	0.982939541901994\\
6.211	0.983139315562687\\
6.221	0.98333696397167\\
6.231	0.983515485115268\\
6.241	0.983697194136431\\
6.251	0.983843836504386\\
6.261	0.984027670777258\\
6.271	0.98420725454671\\
6.281	0.984361335295649\\
6.291	0.984521791799716\\
6.301	0.98469925031746\\
6.311	0.984872458331784\\
6.321	0.985030789584141\\
6.331	0.98520718547603\\
6.341	0.985374017735225\\
6.351	0.985546163123695\\
6.361	0.985716183260455\\
6.371	0.985894704404053\\
6.381	0.986054098282265\\
6.391	0.986196490146802\\
6.401	0.986353758773305\\
6.411	0.986514215277372\\
6.421	0.98667254652973\\
6.431	0.986809625264992\\
6.441	0.986938202993417\\
6.451	0.987083782735518\\
6.461	0.987238926110311\\
6.471	0.987362190709462\\
6.481	0.987507770451563\\
6.491	0.987642723935116\\
6.501	0.987794679432345\\
6.511	0.98792538241248\\
6.521	0.988040146004792\\
6.531	0.988171911610781\\
6.541	0.988316428727027\\
6.551	0.988435442822759\\
6.561	0.988569333680458\\
6.571	0.988717038674268\\
6.581	0.988839240647564\\
6.591	0.988950816362313\\
6.601	0.989061329451207\\
6.611	0.989169717288391\\
6.621	0.989302545520235\\
6.631	0.989446000010626\\
6.641	0.989570327235632\\
6.651	0.989681902950381\\
6.661	0.989783915032437\\
6.671	0.989888052366202\\
6.681	0.990007066461934\\
6.691	0.990113329047409\\
6.701	0.990224904762158\\
6.711	0.990348169361309\\
6.721	0.990457619824348\\
6.731	0.990572383416661\\
6.741	0.990678646002136\\
6.751	0.990790221716885\\
6.761	0.990878419662829\\
6.771	0.990976181241466\\
6.781	0.991071817568393\\
6.791	0.991173829650449\\
6.801	0.991258839718829\\
6.811	0.991365102304304\\
6.821	0.991474552767343\\
6.831	0.991587191107947\\
6.841	0.991676451679746\\
6.851	0.991780589013511\\
6.861	0.991876225340439\\
6.871	0.991971861667366\\
6.881	0.992069623246003\\
6.891	0.992166322198785\\
6.901	0.992260895899858\\
6.911	0.992371408988752\\
6.921	0.992475546322518\\
6.931	0.992559493765043\\
6.941	0.99263706545244\\
6.951	0.992741202786205\\
6.961	0.99282727548044\\
6.971	0.992911222922965\\
6.981	0.992991982487926\\
6.991	0.993093994569982\\
7.001	0.993174754134943\\
7.011	0.993240636937937\\
7.021	0.993313958121915\\
7.031	0.993394717686876\\
7.041	0.993488228762094\\
7.051	0.993572176204619\\
7.061	0.99363062062663\\
7.071	0.993702879184753\\
7.081	0.993777262994586\\
7.091	0.993846333675145\\
7.101	0.993931343743525\\
7.111	0.993986600287972\\
7.121	0.994070547730497\\
7.131	0.994154495173022\\
7.141	0.994235254737983\\
7.151	0.99431070117367\\
7.161	0.994368082969827\\
7.171	0.994426527391838\\
7.181	0.994498785949961\\
7.191	0.994552979868553\\
7.201	0.99461036166471\\
7.211	0.994664555583302\\
7.221	0.994729375760442\\
7.231	0.99480057169271\\
7.241	0.994876018128397\\
7.251	0.994956777693358\\
7.261	0.995026910999772\\
7.271	0.995097044306185\\
7.281	0.995146987721358\\
7.291	0.995210745272643\\
7.301	0.995269189694654\\
7.311	0.995327634116666\\
7.321	0.995389266416241\\
7.331	0.995453023967526\\
7.341	0.995516781518811\\
7.351	0.995596478457917\\
7.361	0.995649609750655\\
7.371	0.995712304676085\\
7.381	0.995774999601515\\
7.391	0.9958387571528\\
7.401	0.995901452078231\\
7.411	0.995964147003661\\
7.421	0.996009839915415\\
7.431	0.996068284337426\\
7.441	0.99611610250089\\
7.451	0.996164983290208\\
7.461	0.996217051957091\\
7.471	0.996269120623974\\
7.481	0.996322251916711\\
7.491	0.996379633712868\\
7.501	0.996431702379751\\
7.511	0.996480583169069\\
7.521	0.99651883769984\\
7.531	0.99656346798574\\
7.541	0.996610223523348\\
7.551	0.996652728557539\\
7.561	0.996699484095148\\
7.571	0.99675367801374\\
7.581	0.996792995170365\\
7.591	0.996840813333829\\
7.601	0.996895007252421\\
7.611	0.996936449660757\\
7.621	0.996992768831058\\
7.631	0.997035273865248\\
7.641	0.997092655661405\\
7.651	0.99713409806974\\
7.661	0.99717872835564\\
7.671	0.997230797022522\\
7.681	0.997267988927439\\
7.691	0.997307306084064\\
7.701	0.997338122233852\\
7.711	0.997381689893897\\
7.721	0.997436946438344\\
7.731	0.997482639350098\\
7.741	0.997526207010143\\
7.751	0.997558085785785\\
7.761	0.997595277690701\\
7.771	0.997634594847327\\
7.781	0.997680287759081\\
7.791	0.997710041283014\\
7.801	0.997746170562076\\
7.811	0.997780174589428\\
7.821	0.997815241242635\\
7.831	0.997844994766568\\
7.841	0.997877936168065\\
7.851	0.997905564440288\\
7.861	0.997945944222769\\
7.871	0.997976760372557\\
7.881	0.998010764399909\\
7.891	0.998053269434099\\
7.901	0.998100024971708\\
7.911	0.998125527992222\\
7.921	0.998164845148847\\
7.931	0.998200974427909\\
7.941	0.998230727951842\\
7.951	0.99825941884992\\
7.961	0.998293422877272\\
7.971	0.998331677408043\\
7.981	0.998362493557831\\
7.991	0.998400748088602\\
8.001	0.998430501612535\\
8.011	0.998446441000356\\
8.021	0.998466630891596\\
8.031	0.998480445027708\\
8.041	0.998488946034546\\
8.051	0.998509135925786\\
8.061	0.998521887436043\\
8.071	0.998541014701429\\
8.081	0.998561204592669\\
8.091	0.998580331858054\\
8.101	0.998600521749295\\
8.111	0.998611148007842\\
8.121	0.998630275273228\\
8.131	0.998637713654211\\
8.141	0.998648339912758\\
8.151	0.99866215404887\\
8.161	0.998680218688401\\
8.171	0.998689782321094\\
8.181	0.998701471205496\\
8.191	0.998716347967462\\
8.201	0.998732287355284\\
8.211	0.998754602498233\\
8.221	0.998770541886055\\
8.231	0.998784356022166\\
8.241	0.998790731777295\\
8.251	0.998815172171954\\
8.261	0.998844925695887\\
8.271	0.998859802457854\\
8.281	0.998875741845675\\
8.291	0.998884242852513\\
8.301	0.998904432743753\\
8.311	0.998912933750591\\
8.321	0.998921434757429\\
8.331	0.998936311519396\\
8.341	0.998941624648669\\
8.351	0.998955438784781\\
8.361	0.998975628676021\\
8.371	0.998987317560424\\
8.381	0.999003256948245\\
8.391	0.999018133710211\\
8.401	0.999033010472178\\
8.411	0.999045761982435\\
8.421	0.999059576118547\\
8.431	0.999069139751239\\
8.441	0.999073390254658\\
8.451	0.999088267016625\\
8.461	0.999099955901027\\
8.471	0.999105269030301\\
8.481	0.999114832662994\\
8.491	0.999125458921541\\
8.501	0.999132897302524\\
8.511	0.999141398309362\\
8.521	0.999150961942055\\
8.531	0.999157337697184\\
8.541	0.999170089207441\\
8.551	0.999182840717697\\
8.561	0.9991945296021\\
8.571	0.999200905357228\\
8.581	0.999213656867485\\
8.591	0.999217907370904\\
8.601	0.999231721507016\\
8.611	0.999240222513854\\
8.621	0.999247660894837\\
8.631	0.999256161901675\\
8.641	0.999265725534368\\
8.651	0.999280602296334\\
8.661	0.999291228554882\\
8.671	0.999293353806591\\
8.681	0.99929972956172\\
8.691	0.999306105316848\\
8.701	0.999313543697832\\
8.711	0.99931991945296\\
8.721	0.999331608337362\\
8.731	0.999344359847619\\
8.741	0.999349672976893\\
8.751	0.999357111357876\\
8.761	0.999363487113005\\
8.771	0.999378363874971\\
8.781	0.9993847396301\\
8.791	0.999392178011083\\
8.801	0.999400679017921\\
8.811	0.99940492952134\\
8.821	0.999412367902323\\
8.831	0.999420868909161\\
8.841	0.99942724466429\\
8.851	0.999431495167709\\
8.861	0.999434683045273\\
8.871	0.999443184052111\\
8.881	0.999448497181385\\
8.891	0.999454872936513\\
8.901	0.999461248691642\\
8.911	0.999466561820916\\
8.921	0.999474000201899\\
8.931	0.999484626460446\\
8.941	0.999488876963865\\
8.951	0.999493127467284\\
8.961	0.999498440596558\\
8.971	0.999502691099977\\
8.981	0.99951225473267\\
8.991	0.999519693113653\\
9.001	0.999523943617072\\
9.011	0.99953244462391\\
9.021	0.999536695127329\\
9.031	0.999542008256603\\
9.041	0.999546258760022\\
9.051	0.999551571889296\\
9.061	0.999563260773698\\
9.071	0.999566448651262\\
9.081	0.999573887032245\\
9.091	0.999578137535664\\
9.101	0.999583450664938\\
9.111	0.999588763794212\\
9.121	0.999591951671776\\
9.131	0.999594076923486\\
9.141	0.999604703182033\\
9.151	0.999610016311307\\
9.161	0.999613204188871\\
9.171	0.999615329440581\\
9.181	0.999622767821564\\
9.191	0.999625955699128\\
9.201	0.999630206202547\\
9.211	0.999632331454257\\
9.221	0.999638707209385\\
9.231	0.999647208216223\\
9.241	0.999651458719642\\
9.251	0.999654646597206\\
9.261	0.999658897100625\\
9.271	0.999666335481609\\
9.281	0.999667398107463\\
9.291	0.999675899114301\\
9.301	0.999678024366011\\
9.311	0.999685462746994\\
9.321	0.999693963753832\\
9.331	0.999701402134815\\
9.341	0.999707777889944\\
9.351	0.999712028393363\\
9.361	0.999715216270927\\
9.371	0.999719466774346\\
9.381	0.99972265465191\\
9.391	0.999725842529475\\
9.401	0.999732218284603\\
9.411	0.999736468788022\\
9.421	0.999738594039732\\
9.431	0.99974496979486\\
9.441	0.999753470801698\\
9.451	0.999754533427553\\
9.461	0.999757721305117\\
9.471	0.999761971808536\\
9.481	0.999766222311955\\
9.491	0.999766222311955\\
9.501	0.999771535441229\\
9.511	0.999773660692938\\
9.521	0.999774723318793\\
9.531	0.999776848570503\\
9.541	0.999777911196357\\
9.551	0.999784286951486\\
9.561	0.99978747482905\\
9.571	0.999791725332469\\
9.581	0.999791725332469\\
9.591	0.999791725332469\\
9.601	0.999794913210033\\
9.611	0.999797038461743\\
9.621	0.999800226339307\\
9.631	0.999801288965162\\
9.641	0.99980766472029\\
9.651	0.999808727346145\\
9.661	0.999812977849564\\
9.671	0.999814040475419\\
9.681	0.999817228352983\\
9.691	0.999822541482257\\
9.701	0.999822541482257\\
9.711	0.999825729359821\\
9.721	0.999826791985676\\
9.731	0.999828917237385\\
9.741	0.999831042489095\\
9.751	0.999833167740804\\
9.761	0.999838480870078\\
9.771	0.999840606121788\\
9.781	0.999841668747642\\
9.791	0.999843793999352\\
9.801	0.999844856625207\\
9.811	0.999845919251061\\
9.821	0.999848044502771\\
9.831	0.99985016975448\\
9.841	0.999853357632045\\
9.851	0.999857608135464\\
9.861	0.999859733387173\\
9.871	0.999861858638883\\
9.881	0.999862921264737\\
9.891	0.999866109142302\\
9.901	0.999868234394011\\
9.911	0.99987248489743\\
9.921	0.99987248489743\\
9.931	0.99987248489743\\
9.941	0.999873547523285\\
9.951	0.99987461014914\\
9.961	0.999875672774994\\
9.971	0.999877798026704\\
9.981	0.999880985904268\\
9.991	0.999883111155977\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.04249197281181e-06\\
2.031	6.25495183687086e-06\\
2.041	7.29744380968267e-06\\
2.051	1.56373795921771e-05\\
2.061	3.33597431299779e-05\\
2.071	5.94220424502731e-05\\
2.081	9.06968016346274e-05\\
2.091	0.000139693924356782\\
2.101	0.000205370918643926\\
2.111	0.000298152704224177\\
2.121	0.000413869313206288\\
2.131	0.0005473082857262\\
2.141	0.000707852049539219\\
2.151	0.000902798048455027\\
2.161	0.001130061298528\\
2.171	0.00140840665526875\\
2.181	0.00172636670697636\\
2.191	0.00209540886535174\\
2.201	0.00250615070263959\\
2.211	0.0029658896626496\\
2.221	0.00351841040823986\\
2.231	0.00407614361369417\\
2.241	0.00471936116091906\\
2.251	0.00537821608773612\\
2.261	0.00615800008339936\\
2.271	0.00694508152287227\\
2.281	0.00786038947500104\\
2.291	0.0088455443893082\\
2.301	0.00985780409490847\\
2.311	0.0109638880780618\\
2.321	0.0121116717401276\\
2.331	0.0133824694549852\\
2.341	0.0147001793086193\\
2.351	0.0160554188732747\\
2.361	0.017494057795755\\
2.371	0.0190317334556524\\
2.381	0.0206851257245319\\
2.391	0.0224344272549101\\
2.401	0.0242441933197114\\
2.411	0.026113381426963\\
2.421	0.0281201784746257\\
2.431	0.0301613777573913\\
2.441	0.0323370585046495\\
2.451	0.0345815437221133\\
2.461	0.03679371168842\\
2.471	0.0391257662316\\
2.481	0.0415526875443059\\
2.491	0.0441537050164714\\
2.501	0.0467442975689087\\
2.511	0.0494099495433885\\
2.521	0.0521788082231767\\
2.531	0.0551603352654185\\
2.541	0.0580897377090196\\
2.551	0.0610962845586089\\
2.561	0.0642102080813978\\
2.571	0.067372086234936\\
2.581	0.0705579417038489\\
2.591	0.0738344939743964\\
2.601	0.0771308535924273\\
2.611	0.08058358700638\\
2.621	0.0840675951795171\\
2.631	0.0877069346566031\\
2.641	0.0911951127976315\\
2.651	0.0949324465201618\\
2.661	0.0987542220924899\\
2.671	0.102583295108628\\
2.681	0.106432175472249\\
2.691	0.110331095450565\\
2.701	0.114430173887661\\
2.711	0.118414578207748\\
2.721	0.122468829490013\\
2.731	0.126682582044118\\
2.741	0.130911971977816\\
2.751	0.135225803761311\\
2.761	0.139546932988616\\
2.771	0.143946249113882\\
2.781	0.148355990158876\\
2.791	0.152757391268087\\
2.801	0.157249489178933\\
2.811	0.161710312330595\\
2.821	0.166196155289604\\
2.831	0.170808139777324\\
2.841	0.175560860681373\\
2.851	0.180156165297527\\
2.861	0.184823401859806\\
2.871	0.18955214544848\\
2.881	0.1942829740211\\
2.891	0.199096159459572\\
2.901	0.203872857678996\\
2.911	0.208652683374338\\
2.921	0.213505483507777\\
2.931	0.218388515908428\\
2.941	0.223345565239148\\
2.951	0.228234852591635\\
2.961	0.233155414703307\\
2.971	0.238001959884909\\
2.981	0.242778658104333\\
2.991	0.24774196238689\\
3.001	0.252626037279513\\
3.011	0.257557024310913\\
3.021	0.262594345523539\\
3.031	0.267538884950586\\
3.041	0.272578291147158\\
3.051	0.277401901505358\\
3.061	0.282472582461115\\
3.071	0.287528668529252\\
3.081	0.292632709228139\\
3.091	0.297659605521037\\
3.101	0.302560360285226\\
3.111	0.307446520161795\\
3.121	0.312449439139319\\
3.131	0.317385638630583\\
3.141	0.322432342270965\\
3.151	0.327345606938827\\
3.161	0.332323506109003\\
3.171	0.337317042658772\\
3.181	0.342183395187857\\
3.191	0.347083107460073\\
3.201	0.352007839539636\\
3.211	0.356852299737292\\
3.221	0.361698844918894\\
3.231	0.366590217255327\\
3.241	0.371444059880739\\
3.251	0.376225970560027\\
3.261	0.381041240982444\\
3.271	0.38584087402527\\
3.281	0.390618614736667\\
3.291	0.395340060881531\\
3.301	0.40012614152871\\
3.311	0.404798590550853\\
3.321	0.409514824235853\\
3.331	0.414108043868062\\
3.341	0.418862849756057\\
3.351	0.423569701013302\\
3.361	0.428197322880614\\
3.371	0.432816604812143\\
3.381	0.437429631791835\\
3.391	0.441998874108669\\
3.401	0.446571243901422\\
3.411	0.450992452358117\\
3.421	0.455405320879029\\
3.431	0.459913056169467\\
3.441	0.464220633001126\\
3.451	0.468591801843126\\
3.461	0.472954630749343\\
3.471	0.477218422918144\\
3.481	0.481545807097285\\
3.491	0.485863808848672\\
3.501	0.490156790792711\\
3.511	0.494402860597973\\
3.521	0.498676035194529\\
3.531	0.502763646219924\\
3.541	0.506954463950628\\
3.551	0.51115987656895\\
3.561	0.51527876235353\\
3.571	0.519304866352529\\
3.581	0.523305950544181\\
3.591	0.527237187773654\\
3.601	0.531337308702723\\
3.611	0.535392602476961\\
3.621	0.539339477086026\\
3.631	0.54340415328802\\
3.641	0.547306200742254\\
3.651	0.551228055543972\\
3.661	0.555028981276844\\
3.671	0.558855969309036\\
3.681	0.562492181310204\\
3.691	0.56632438180226\\
3.701	0.569949126391727\\
3.711	0.573747967140653\\
3.721	0.577366456778283\\
3.731	0.580920311913598\\
3.741	0.584544014011092\\
3.751	0.588059296943414\\
3.761	0.591673616613152\\
3.771	0.595229556732413\\
3.781	0.598639547975481\\
3.791	0.602222592886035\\
3.801	0.605646136524749\\
3.811	0.609057170259789\\
3.821	0.612376464701222\\
3.831	0.615807305783745\\
3.841	0.619122430257287\\
3.851	0.62236041032484\\
3.861	0.625709937033485\\
3.871	0.628926024769609\\
3.881	0.632183812184646\\
3.891	0.635460364455194\\
3.901	0.638517993411451\\
3.911	0.641623576998457\\
3.921	0.644720820649681\\
3.931	0.647756557274509\\
3.941	0.650791251407364\\
3.951	0.653743588674367\\
3.961	0.656783495267086\\
3.971	0.65972853509028\\
3.981	0.662676702389392\\
3.991	0.665625912180476\\
4.001	0.668554272132105\\
4.011	0.671397147741962\\
4.021	0.674223343480255\\
4.031	0.677070389058004\\
4.041	0.679872607480922\\
4.051	0.682641466160711\\
4.061	0.685376965097369\\
4.071	0.688063466911305\\
4.081	0.690796880864017\\
4.091	0.693454192902715\\
4.101	0.696109419957466\\
4.111	0.698664567782828\\
4.121	0.70124577790751\\
4.131	0.703776948417497\\
4.141	0.706387348317418\\
4.151	0.70893519869897\\
4.161	0.711395479754806\\
4.171	0.71387348317418\\
4.181	0.71632438180226\\
4.191	0.71871585838789\\
4.201	0.721140694716651\\
4.211	0.723471706767858\\
4.221	0.725713064509403\\
4.231	0.728122263458571\\
4.241	0.730412618322839\\
4.251	0.732757182769693\\
4.261	0.734927651057087\\
4.271	0.737171093782578\\
4.281	0.739405154080314\\
4.291	0.741831032901047\\
4.301	0.74398273633293\\
4.311	0.746234518994204\\
4.321	0.748484216671532\\
4.331	0.750680747258246\\
4.341	0.752739668904549\\
4.351	0.754867395021058\\
4.361	0.757034735832534\\
4.371	0.759157249489179\\
4.381	0.761221383595346\\
4.391	0.763371002043284\\
4.401	0.76537154413911\\
4.411	0.767414828405821\\
4.421	0.769460197656478\\
4.431	0.771544139110129\\
4.441	0.773544681205955\\
4.451	0.775553563237563\\
4.461	0.777521788082232\\
4.471	0.779417038488804\\
4.481	0.781342521162587\\
4.491	0.783236729077186\\
4.501	0.785136149451649\\
4.511	0.787016804970602\\
4.521	0.788878695634044\\
4.531	0.790728076393812\\
4.541	0.792545139902423\\
4.551	0.794396605646137\\
4.561	0.796242858929986\\
4.571	0.797998415412201\\
4.581	0.799727909595096\\
4.591	0.801441766398399\\
4.601	0.803173345565239\\
4.611	0.804954964346774\\
4.621	0.806670906134023\\
4.631	0.808338893290522\\
4.641	0.810070472457362\\
4.651	0.811792669196447\\
4.661	0.813510695967641\\
4.671	0.815146365872983\\
4.681	0.816761185938868\\
4.691	0.818295734122847\\
4.701	0.819932446520162\\
4.711	0.82148888703557\\
4.721	0.823096409657646\\
4.731	0.824683082440265\\
4.741	0.82621241816438\\
4.751	0.827734456444685\\
4.761	0.829256494724991\\
4.771	0.830787915433051\\
4.781	0.832306826237438\\
4.791	0.833826779533798\\
4.801	0.83527375839206\\
4.811	0.836870856094408\\
4.821	0.838334514824236\\
4.831	0.839766898794879\\
4.841	0.841176347942121\\
4.851	0.842665026479296\\
4.861	0.844037988407489\\
4.871	0.845411992827655\\
4.881	0.84681518702306\\
4.891	0.848224636170302\\
4.901	0.849603853050331\\
4.911	0.850989324882198\\
4.921	0.852303907259914\\
4.931	0.853638296985113\\
4.941	0.85491639214378\\
4.951	0.856140277719862\\
4.961	0.857432967766148\\
4.971	0.85880175972645\\
4.981	0.860156999291105\\
4.991	0.861410074642425\\
5.001	0.862681914849256\\
5.011	0.864003794670781\\
5.021	0.865256870022101\\
5.031	0.866468245694508\\
5.041	0.867656686543514\\
5.051	0.868893082023268\\
5.061	0.870136774946833\\
5.071	0.871321045827947\\
5.081	0.872488636837496\\
5.091	0.873624953087861\\
5.101	0.874770651765981\\
5.111	0.875962220090905\\
5.121	0.87709853634127\\
5.131	0.878198365372587\\
5.141	0.879325299195196\\
5.151	0.880436595638214\\
5.161	0.881472832659189\\
5.171	0.882577874150369\\
5.181	0.883646428422501\\
5.191	0.884743129977899\\
5.201	0.885810641758058\\
5.211	0.886897960885701\\
5.221	0.887958175222051\\
5.231	0.889000667194863\\
5.241	0.890058796547267\\
5.251	0.891051248905383\\
5.261	0.892031191359827\\
5.271	0.892992368958759\\
5.281	0.893993161252658\\
5.291	0.894987698594721\\
5.301	0.89593636628998\\
5.311	0.896892331429048\\
5.321	0.897880613819274\\
5.331	0.898867853717526\\
5.341	0.899797756557275\\
5.351	0.90073391434886\\
5.361	0.901665902172553\\
5.371	0.902628122263459\\
5.381	0.903541345231642\\
5.391	0.904415995996831\\
5.401	0.905303156665694\\
5.411	0.906167382511155\\
5.421	0.907046203244235\\
5.431	0.907923981485343\\
5.441	0.908742337684\\
5.451	0.909567991326467\\
5.461	0.910393644968934\\
5.471	0.911272465702014\\
5.481	0.912131479087611\\
5.491	0.912986322505317\\
5.501	0.913831783495267\\
5.511	0.914651182185897\\
5.521	0.915466410908636\\
5.531	0.916275384679538\\
5.541	0.917071848546766\\
5.551	0.917841207622701\\
5.561	0.91864913890163\\
5.571	0.919421625453484\\
5.581	0.920151369834452\\
5.591	0.920918643926442\\
5.601	0.921673408114758\\
5.611	0.922391685084025\\
5.621	0.923093282181727\\
5.631	0.923778199407865\\
5.641	0.924522538676452\\
5.651	0.925244985613611\\
5.661	0.925961177598932\\
5.671	0.926652349776907\\
5.681	0.927338309495017\\
5.691	0.928013844293399\\
5.701	0.928720653850965\\
5.711	0.929361786414245\\
5.721	0.930030023768817\\
5.731	0.930706601059172\\
5.741	0.931347733622451\\
5.751	0.931976356282057\\
5.761	0.932623743797173\\
5.771	0.93331595846712\\
5.781	0.933996705725366\\
5.791	0.934604478545515\\
5.801	0.935217463825529\\
5.811	0.93588153121221\\
5.821	0.936521621283516\\
5.831	0.937142946499312\\
5.841	0.937734039447896\\
5.851	0.93831366498478\\
5.861	0.938911012885201\\
5.871	0.939467703598682\\
5.881	0.94003794670781\\
5.891	0.940594637421292\\
5.901	0.941187815353822\\
5.911	0.941764313414787\\
5.921	0.942313706684459\\
5.931	0.942833910178892\\
5.941	0.943378090988699\\
5.951	0.943943121637963\\
5.961	0.944493557399608\\
5.971	0.945013760894041\\
5.981	0.945527709436637\\
5.991	0.946038530503315\\
6.001	0.946569158917476\\
6.011	0.947156081898169\\
6.021	0.947710687627705\\
6.031	0.948295525624453\\
6.041	0.948856386305825\\
6.051	0.949394312163796\\
6.061	0.949961427797006\\
6.071	0.950538968349944\\
6.081	0.951059171844377\\
6.091	0.951618990033777\\
6.101	0.952135023560319\\
6.111	0.952667736958425\\
6.121	0.953190025436804\\
6.131	0.953698761519536\\
6.141	0.954212710062132\\
6.151	0.954733956048538\\
6.161	0.955222884783787\\
6.171	0.95572432342271\\
6.181	0.956220549601768\\
6.191	0.956670906134023\\
6.201	0.95716296234519\\
6.211	0.957640423668738\\
6.221	0.958142904799633\\
6.231	0.958625578583045\\
6.241	0.959080105083191\\
6.251	0.959501271840207\\
6.261	0.959922438597223\\
6.271	0.960367582669613\\
6.281	0.960834619073433\\
6.291	0.961317292856845\\
6.301	0.961779116800801\\
6.311	0.96221279346149\\
6.321	0.962626662774697\\
6.331	0.963050957007631\\
6.341	0.963477336224511\\
6.351	0.963877653142071\\
6.361	0.96428526750344\\
6.371	0.964685584421\\
6.381	0.965069221466995\\
6.391	0.965495600683875\\
6.401	0.965878195237897\\
6.411	0.966256619824027\\
6.421	0.966616279554647\\
6.431	0.966945707018056\\
6.441	0.967315791668404\\
6.451	0.967682748842834\\
6.461	0.968047621033318\\
6.471	0.968433343063258\\
6.481	0.968784662858096\\
6.491	0.969154747508444\\
6.501	0.969470622576206\\
6.511	0.969811517451316\\
6.521	0.970178474625745\\
6.531	0.970484967265752\\
6.541	0.970834202076644\\
6.551	0.971139652224678\\
6.561	0.971497226971352\\
6.571	0.971809974563196\\
6.581	0.972126892122931\\
6.591	0.972428172303073\\
6.601	0.972752387306618\\
6.611	0.973048455026896\\
6.621	0.973343480255202\\
6.631	0.97366144030691\\
6.641	0.973965847962971\\
6.651	0.974244193319711\\
6.661	0.974538176056044\\
6.671	0.974821733872649\\
6.681	0.97512614152871\\
6.691	0.975415954297152\\
6.701	0.975699512113757\\
6.711	0.975977857470497\\
6.721	0.976247862891456\\
6.731	0.976517868312414\\
6.741	0.976776406321671\\
6.751	0.977048496726575\\
6.761	0.977323714607398\\
6.771	0.977589550060465\\
6.781	0.977855385513532\\
6.791	0.978117050998707\\
6.801	0.978346399232726\\
6.811	0.978616404653684\\
6.821	0.978889537550561\\
6.831	0.979120970768525\\
6.841	0.979375338809891\\
6.851	0.979605729535883\\
6.861	0.979842375213711\\
6.871	0.980081105875485\\
6.881	0.980302114173721\\
6.891	0.980556482215087\\
6.901	0.98079104290897\\
6.911	0.981040198490472\\
6.921	0.981295609023811\\
6.931	0.981546849589258\\
6.941	0.981768900379467\\
6.951	0.982019098452942\\
6.961	0.982215086943831\\
6.971	0.982414202910638\\
6.981	0.982614361369417\\
6.991	0.982833284683708\\
7.001	0.983039698094325\\
7.011	0.983266961344398\\
7.021	0.983466077311205\\
7.031	0.983690213085359\\
7.041	0.983896626495976\\
7.051	0.984127017221967\\
7.061	0.98432092072891\\
7.071	0.984514824235853\\
7.081	0.984702472790959\\
7.091	0.98488803636212\\
7.101	0.985090279804846\\
7.111	0.985270630916142\\
7.121	0.985462449439139\\
7.131	0.985630290646762\\
7.141	0.985834619073433\\
7.151	0.986028522580376\\
7.161	0.986196363787999\\
7.171	0.986387139819023\\
7.181	0.986570618406238\\
7.191	0.986764521913181\\
7.201	0.986948000500396\\
7.211	0.987122096659856\\
7.221	0.987264918060131\\
7.231	0.987431716775781\\
7.241	0.987577665651974\\
7.251	0.987748634335516\\
7.261	0.987927942954839\\
7.271	0.988079104290897\\
7.281	0.988241733038656\\
7.291	0.98840644677036\\
7.301	0.988594095325466\\
7.311	0.988765064009007\\
7.321	0.988937075184521\\
7.331	0.989088236520579\\
7.341	0.989258162712147\\
7.351	0.989424961427797\\
7.361	0.989590717651474\\
7.371	0.989747091447396\\
7.381	0.989901380259372\\
7.391	0.990051499103457\\
7.401	0.990225595262916\\
7.411	0.990351736791627\\
7.421	0.990502898127684\\
7.431	0.990648847003878\\
7.441	0.990798965847963\\
7.451	0.990951169675994\\
7.461	0.991092948584296\\
7.471	0.991217005129061\\
7.481	0.991338976689879\\
7.491	0.991476585630291\\
7.501	0.991605854634919\\
7.511	0.99173199616363\\
7.521	0.991881072515742\\
7.531	0.992012426504316\\
7.541	0.992139610524999\\
7.551	0.992275134481465\\
7.561	0.992413785913848\\
7.571	0.992546182394396\\
7.581	0.992682748842834\\
7.591	0.992814102831408\\
7.601	0.992925649472499\\
7.611	0.993053875985155\\
7.621	0.993184187481756\\
7.631	0.993310329010467\\
7.641	0.993433343063258\\
7.651	0.993544889704349\\
7.661	0.993660606313331\\
7.671	0.993794045285851\\
7.681	0.99388995454735\\
7.691	0.994022351027897\\
7.701	0.99414953504858\\
7.711	0.994229806930487\\
7.721	0.994337183603686\\
7.731	0.994463325132396\\
7.741	0.994569659313623\\
7.751	0.994672866018932\\
7.761	0.994785455151995\\
7.771	0.994875109461657\\
7.781	0.994988741086694\\
7.791	0.995078395396355\\
7.801	0.995175347149827\\
7.811	0.995283766314999\\
7.821	0.99539531295609\\
7.831	0.995498519661399\\
7.841	0.995598598890788\\
7.851	0.99568825320045\\
7.861	0.99578833242984\\
7.871	0.995898836578958\\
7.881	0.995977023476919\\
7.891	0.996057295358826\\
7.901	0.996141737208624\\
7.911	0.996233476502231\\
7.921	0.996318960844002\\
7.931	0.996400275217881\\
7.941	0.99648888703557\\
7.951	0.996576456361286\\
7.961	0.996667153162921\\
7.971	0.996766189900338\\
7.981	0.996852716734081\\
7.991	0.996937158583879\\
8.001	0.997017430465785\\
8.011	0.997054960176807\\
8.021	0.997097702347692\\
8.031	0.997139402026604\\
8.041	0.997168591801843\\
8.051	0.997199866561027\\
8.061	0.997237396272049\\
8.071	0.997265543555315\\
8.081	0.997290563362662\\
8.091	0.997321838121846\\
8.101	0.997345815437221\\
8.111	0.997376047704433\\
8.121	0.997391685084025\\
8.131	0.997414619907427\\
8.141	0.997446937158584\\
8.151	0.997484466869605\\
8.161	0.997506359201034\\
8.171	0.997538676452191\\
8.181	0.997566823735457\\
8.191	0.997594971018723\\
8.201	0.997631458237772\\
8.211	0.99766064801301\\
8.221	0.997686710312331\\
8.231	0.997713815103624\\
8.241	0.997740919894917\\
8.251	0.997771152162128\\
8.261	0.997798256953422\\
8.271	0.997821191776823\\
8.281	0.99784204161628\\
8.291	0.997867061423627\\
8.301	0.997887911263083\\
8.311	0.997905633626621\\
8.321	0.997930653433969\\
8.331	0.997959843209207\\
8.341	0.997987990492473\\
8.351	0.998005712856011\\
8.361	0.998035945123223\\
8.371	0.998070347358325\\
8.381	0.998089112213836\\
8.391	0.998111004545265\\
8.401	0.99812768441683\\
8.411	0.998150619240232\\
8.421	0.998171469079688\\
8.431	0.998189191443226\\
8.441	0.998205871314791\\
8.451	0.998232976106084\\
8.461	0.998251740961595\\
8.471	0.998270505817105\\
8.481	0.998295525624453\\
8.491	0.998315332971936\\
8.501	0.99833514031942\\
8.511	0.998357032650849\\
8.521	0.998374755014386\\
8.531	0.998397689837788\\
8.541	0.998425837121054\\
8.551	0.998441474500646\\
8.561	0.998470664275885\\
8.571	0.998490471623368\\
8.581	0.998506109002961\\
8.591	0.998534256286227\\
8.601	0.998556148617656\\
8.611	0.998574913473166\\
8.621	0.998599933280514\\
8.631	0.998621825611943\\
8.641	0.998637462991535\\
8.651	0.998656227847046\\
8.661	0.998671865226638\\
8.671	0.99868750260623\\
8.681	0.998704182477795\\
8.691	0.998722947333306\\
8.701	0.998731287269088\\
8.711	0.998740669696843\\
8.721	0.998758392060381\\
8.731	0.998768816980109\\
8.741	0.998789666819565\\
8.751	0.998804261707185\\
8.761	0.998814686626913\\
8.771	0.998825111546641\\
8.781	0.998835536466369\\
8.791	0.99885430132188\\
8.801	0.998868896209499\\
8.811	0.998882448605146\\
8.821	0.998900170968684\\
8.831	0.998912680872357\\
8.841	0.998927275759977\\
8.851	0.998937700679705\\
8.861	0.998948125599433\\
8.871	0.998958550519161\\
8.881	0.998966890454943\\
8.891	0.998977315374672\\
8.901	0.998991910262291\\
8.911	0.999001292690046\\
8.921	0.999010675117802\\
8.931	0.999029439973312\\
8.941	0.99903986489304\\
8.951	0.999050289812768\\
8.961	0.999068012176306\\
8.971	0.999081564571953\\
8.981	0.999091989491681\\
8.991	0.9991065843793\\
9.001	0.999119094282974\\
9.011	0.999128476710729\\
9.021	0.999140986614403\\
9.031	0.999155581502022\\
9.041	0.999167048913723\\
9.051	0.999175388849506\\
9.061	0.999179558817397\\
9.071	0.999184771277261\\
9.081	0.999196238688962\\
9.091	0.999204578624745\\
9.101	0.999219173512364\\
9.111	0.999225428464201\\
9.121	0.999230640924065\\
9.131	0.999243150827739\\
9.141	0.999255660731412\\
9.151	0.999262958175222\\
9.161	0.999270255619032\\
9.171	0.99927338309495\\
9.181	0.999284850506651\\
9.191	0.999300487886243\\
9.201	0.999315082773863\\
9.211	0.999324465201618\\
9.221	0.999338017597264\\
9.231	0.999346357533047\\
9.241	0.999353654976857\\
9.251	0.999361994912639\\
9.261	0.999371377340394\\
9.271	0.999379717276177\\
9.281	0.999385972228014\\
9.291	0.999397439639715\\
9.301	0.999404737083525\\
9.311	0.999421416955089\\
9.321	0.999426629414954\\
9.331	0.999431841874818\\
9.341	0.999438096826654\\
9.351	0.999443309286518\\
9.361	0.99944747925441\\
9.371	0.999456861682165\\
9.381	0.999465201617947\\
9.391	0.99947354155373\\
9.401	0.999483966473458\\
9.411	0.999491263917268\\
9.421	0.999498561361078\\
9.431	0.999508986280806\\
9.441	0.999517326216588\\
9.451	0.999526708644343\\
9.461	0.999535048580126\\
9.471	0.999543388515908\\
9.481	0.999552770943664\\
9.491	0.999557983403528\\
9.501	0.999564238355365\\
9.511	0.999568408323256\\
9.521	0.999579875734957\\
9.531	0.999583003210875\\
9.541	0.999587173178767\\
9.551	0.999594470622576\\
9.561	0.999602810558359\\
9.571	0.999609065510196\\
9.581	0.99961427797006\\
9.591	0.999617405445978\\
9.601	0.999621575413869\\
9.611	0.999627830365706\\
9.621	0.999634085317543\\
9.631	0.999638255285434\\
9.641	0.999643467745298\\
9.651	0.999650765189108\\
9.661	0.999652850173054\\
9.671	0.999657020140945\\
9.681	0.9996664025687\\
9.691	0.999674742504483\\
9.701	0.999676827488428\\
9.711	0.99968099745632\\
9.721	0.999685167424211\\
9.731	0.999688294900129\\
9.741	0.999693507359993\\
9.751	0.999696634835912\\
9.761	0.99969976231183\\
9.771	0.999703932279721\\
9.781	0.999709144739585\\
9.791	0.999717484675368\\
9.801	0.99972582461115\\
9.811	0.999731037071015\\
9.821	0.999735207038906\\
9.831	0.999742504482716\\
9.841	0.999746674450607\\
9.851	0.999755014386389\\
9.861	0.999758141862308\\
9.871	0.999762311830199\\
9.881	0.999770651765981\\
9.891	0.999778991701764\\
9.901	0.999784204161628\\
9.911	0.999793586589383\\
9.921	0.999796714065302\\
9.931	0.99979984154122\\
9.941	0.999801926525166\\
9.951	0.999808181477003\\
9.961	0.999813393936867\\
9.971	0.999816521412785\\
9.981	0.999820691380676\\
9.991	0.999823818856595\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	6.20643855936148e-06\\
2.041	1.55160963984037e-05\\
2.051	2.27569413843254e-05\\
2.061	3.51698185030484e-05\\
2.071	5.17203213280123e-05\\
2.081	7.9649294845139e-05\\
2.091	0.000121025551907549\\
2.101	0.000177917905368362\\
2.111	0.000263773638772863\\
2.121	0.00037652393926793\\
2.131	0.000491343052616117\\
2.141	0.000643400797320474\\
2.151	0.000810974638423234\\
2.161	0.00101785592373528\\
2.171	0.00124335652472542\\
2.181	0.00154540320128101\\
2.191	0.00185986275495532\\
2.201	0.00223845550707637\\
2.211	0.00265118367127391\\
2.221	0.00313218265962443\\
2.231	0.00363386977650615\\
2.241	0.00423382550391109\\
2.251	0.00480068022566611\\
2.261	0.005511317440713\\
2.271	0.00624574600357077\\
2.281	0.00704223895202216\\
2.291	0.00796079185880766\\
2.301	0.00889692967484468\\
2.311	0.00990444153431436\\
2.321	0.0109636737151121\\
2.331	0.012130484164272\\
2.341	0.01334901493476\\
2.351	0.0146171972137228\\
2.361	0.0159484782847059\\
2.371	0.017427679474687\\
2.381	0.018928603199626\\
2.391	0.0205660685728708\\
2.401	0.0222128436039547\\
2.411	0.0239103045499401\\
2.421	0.0256760363200784\\
2.431	0.0275162453529291\\
2.441	0.0294785143441139\\
2.451	0.0315390519458219\\
2.461	0.0336554474945642\\
2.471	0.035883558937375\\
2.481	0.0381654595143669\\
2.491	0.0405466631083086\\
2.501	0.0430219976870672\\
2.511	0.0455987040956288\\
2.521	0.0482043738841341\\
2.531	0.0508359038333033\\
2.541	0.0535419110451849\\
2.551	0.056392735156785\\
2.561	0.0593232085632302\\
2.571	0.0621905831776552\\
2.581	0.0652338068845954\\
2.591	0.0683080627843325\\
2.601	0.0714816217010193\\
2.611	0.0747172450032998\\
2.621	0.0780170015040269\\
2.631	0.0812215926135106\\
2.641	0.0847271959931233\\
2.651	0.0882348681855891\\
2.661	0.0917818478222641\\
2.671	0.0953288274589392\\
2.681	0.0989751101125641\\
2.691	0.102670009868237\\
2.701	0.106421801977371\\
2.711	0.110189110182904\\
2.721	0.114083650378903\\
2.731	0.117909919750749\\
2.741	0.121817907230294\\
2.751	0.125863470764571\\
2.761	0.12985731397752\\
2.771	0.133934944111021\\
2.781	0.138149115892827\\
2.791	0.142328117856131\\
2.801	0.146620904526356\\
2.811	0.150876452565225\\
2.821	0.155061660967087\\
2.831	0.159407202365067\\
2.841	0.163686541751747\\
2.851	0.167953468261308\\
2.861	0.172344523542056\\
2.871	0.176794539989118\\
2.881	0.181255934906872\\
2.891	0.185667678316152\\
2.901	0.190260442850079\\
2.911	0.194772523682735\\
2.921	0.199505967490675\\
2.931	0.20399115375624\\
2.941	0.208621156921524\\
2.951	0.213247022461101\\
2.961	0.217921505102727\\
2.971	0.222600125370059\\
2.981	0.227303571391628\\
2.991	0.231929436931206\\
3.001	0.236580128225021\\
3.011	0.241329088129359\\
3.021	0.246060463124445\\
3.031	0.250932517393544\\
3.041	0.25566699560791\\
3.051	0.260290792334635\\
3.061	0.265079059683182\\
3.071	0.269710097254892\\
3.081	0.274394923960784\\
3.091	0.279193535373597\\
3.101	0.283806988036055\\
3.111	0.288597324197456\\
3.121	0.29331732072185\\
3.131	0.29811076010253\\
3.141	0.302821446969086\\
3.151	0.307612817536913\\
3.161	0.312170412252337\\
3.171	0.316888339963879\\
3.181	0.321546272102679\\
3.191	0.326163862390844\\
3.201	0.33096454261651\\
3.211	0.335674195076639\\
3.221	0.34033212721544\\
3.231	0.345022125953464\\
3.241	0.349620062519524\\
3.251	0.354172485202816\\
3.261	0.358768352956023\\
3.271	0.363353876644965\\
3.281	0.367969398120277\\
3.291	0.372663534484007\\
3.301	0.377300778494277\\
3.311	0.381916299969588\\
3.321	0.386335284223854\\
3.331	0.390791507109475\\
3.341	0.395307725567837\\
3.351	0.399858079438276\\
3.361	0.404424983811539\\
3.371	0.408980509714111\\
3.381	0.413330188737797\\
3.391	0.417791583655551\\
3.401	0.42223642807048\\
3.411	0.426588175907019\\
3.421	0.431034054728375\\
3.431	0.435365114436383\\
3.441	0.439708587021509\\
3.451	0.44394861896398\\
3.461	0.448203132596422\\
3.471	0.452345930334796\\
3.481	0.456491831292449\\
3.491	0.460619112934425\\
3.501	0.4648125965877\\
3.511	0.468974013641752\\
3.521	0.473104398503007\\
3.531	0.477282366059884\\
3.541	0.48137344347693\\
3.551	0.485406594134088\\
3.561	0.489406643785597\\
3.571	0.493397383779266\\
3.581	0.497381917334376\\
3.591	0.50132610903885\\
3.601	0.505312711406813\\
3.611	0.509173116190736\\
3.621	0.513118342301637\\
3.631	0.517049086722566\\
3.641	0.520778121890316\\
3.651	0.524555774160114\\
3.661	0.528329288804205\\
3.671	0.532122457170402\\
3.681	0.535747017289069\\
3.691	0.539422263322638\\
3.701	0.543109922233325\\
3.711	0.546738619977698\\
3.721	0.550381799412043\\
3.731	0.553891540417362\\
3.741	0.557488171562512\\
3.751	0.561011359851377\\
3.761	0.564522135263122\\
3.771	0.567951192567169\\
3.781	0.571461967978915\\
3.791	0.574952055262129\\
3.801	0.578253880575709\\
3.811	0.581639492809841\\
3.821	0.585084066210287\\
3.831	0.588377616272454\\
3.841	0.591583241788365\\
3.851	0.594950234706818\\
3.861	0.598194133260511\\
3.871	0.60137907064789\\
3.881	0.604515390933221\\
3.891	0.607652745624978\\
3.901	0.61084285504449\\
3.911	0.613878837906444\\
3.921	0.617003779721083\\
3.931	0.620102861375057\\
3.941	0.623249525724653\\
3.951	0.626165517441127\\
3.961	0.629139435917487\\
3.971	0.632142317773792\\
3.981	0.63513795878511\\
3.991	0.637956716297487\\
4.001	0.640832366163325\\
4.011	0.643678018242792\\
4.021	0.646476087626637\\
4.031	0.649262778539791\\
4.041	0.652032918950119\\
4.051	0.654855814088202\\
4.061	0.657530789107287\\
4.071	0.660276103763377\\
4.081	0.662998661478084\\
4.091	0.665634329052959\\
4.101	0.668325854574869\\
4.111	0.670973935026864\\
4.121	0.673551675841852\\
4.131	0.676087005993351\\
4.141	0.678633714615542\\
4.151	0.681235246778341\\
4.161	0.683700237292834\\
4.171	0.686197294406551\\
4.181	0.688733658964476\\
4.191	0.691250369800298\\
4.201	0.693748461320441\\
4.211	0.696106907972998\\
4.221	0.698560520016799\\
4.231	0.700939654797887\\
4.241	0.703256725193382\\
4.251	0.705658616915855\\
4.261	0.707992237814175\\
4.271	0.710263794326901\\
4.281	0.712567417438851\\
4.291	0.714889659866479\\
4.301	0.717089842335772\\
4.311	0.719272439895815\\
4.321	0.721537789969982\\
4.331	0.723723490749303\\
4.341	0.725800578853836\\
4.351	0.728040068767339\\
4.361	0.730226803953088\\
4.371	0.732294582399782\\
4.381	0.73434891356293\\
4.391	0.736437380138155\\
4.401	0.738463782327787\\
4.411	0.740491218923845\\
4.421	0.742526930771315\\
4.431	0.744493337388207\\
4.441	0.746391473180945\\
4.451	0.748306159476508\\
4.461	0.750261187622706\\
4.471	0.752288624218765\\
4.481	0.754255030835656\\
4.491	0.756143856970555\\
4.501	0.75803682073116\\
4.511	0.759991848877359\\
4.521	0.761854814851594\\
4.531	0.763719849638682\\
4.541	0.76558178120649\\
4.551	0.767465435309256\\
4.561	0.769268405710751\\
4.571	0.771026896635903\\
4.581	0.77284124550809\\
4.591	0.774631803032466\\
4.601	0.776394431583325\\
4.611	0.778176713856288\\
4.621	0.779982787477062\\
4.631	0.781757828905039\\
4.641	0.783545283210136\\
4.651	0.785230331279002\\
4.661	0.786953652385652\\
4.671	0.7885600855661\\
4.681	0.790236858383554\\
4.691	0.791850532408988\\
4.701	0.7935490277614\\
4.711	0.795152357722568\\
4.721	0.796815683256477\\
4.731	0.798417978811219\\
4.741	0.799947865916101\\
4.751	0.801446720828187\\
4.761	0.802955919804539\\
4.771	0.804494082160834\\
4.781	0.806014659607877\\
4.791	0.80754144349348\\
4.801	0.809018575870608\\
4.811	0.810493639434883\\
4.821	0.81201007925622\\
4.831	0.813481005194789\\
4.841	0.814939518256239\\
4.851	0.816402168943395\\
4.861	0.817857578785566\\
4.871	0.819321263879148\\
4.881	0.820744607122095\\
4.891	0.822132780546539\\
4.901	0.823513713125997\\
4.911	0.824883267234763\\
4.921	0.826206273054333\\
4.931	0.827633753922986\\
4.941	0.828954690929704\\
4.951	0.830282868781407\\
4.961	0.831585186472447\\
4.971	0.832905089072737\\
4.981	0.834217750828042\\
4.991	0.835483864294152\\
5.001	0.836745840134556\\
5.011	0.83796850853075\\
5.021	0.839177729643399\\
5.031	0.84046453123804\\
5.041	0.841714094201324\\
5.051	0.842970898009595\\
5.061	0.844189428780083\\
5.071	0.845371755325641\\
5.081	0.846508567988431\\
5.091	0.847697100972549\\
5.101	0.848931147839435\\
5.111	0.850072098127931\\
5.121	0.851266837550608\\
5.131	0.852388134117\\
5.141	0.853571495068985\\
5.151	0.854764165678809\\
5.161	0.855946492224367\\
5.171	0.857123646737792\\
5.181	0.858197360608562\\
5.191	0.859301072265702\\
5.201	0.860418231206387\\
5.211	0.861532286927792\\
5.221	0.862592553515017\\
5.231	0.863641441631549\\
5.241	0.864659297555284\\
5.251	0.865656465350488\\
5.261	0.866721903969845\\
5.271	0.867747000738566\\
5.281	0.868791751229392\\
5.291	0.869808572746701\\
5.301	0.870787121226227\\
5.311	0.871787392240711\\
5.321	0.872803179351593\\
5.331	0.873795175114664\\
5.341	0.874766482749204\\
5.351	0.875641590586074\\
5.361	0.876639792787705\\
5.371	0.877612134828671\\
5.381	0.878519309264765\\
5.391	0.879380969818089\\
5.401	0.88028297222205\\
5.411	0.881214972412381\\
5.421	0.882110768377782\\
5.431	0.883010701968889\\
5.441	0.883859949645095\\
5.451	0.88469161241205\\
5.461	0.885582236345318\\
5.471	0.886397348609447\\
5.481	0.887203151215738\\
5.491	0.888071018207622\\
5.501	0.888894405723164\\
5.511	0.889704345955161\\
5.521	0.89055255922494\\
5.531	0.89136146505051\\
5.541	0.892175542908213\\
5.551	0.892957554166693\\
5.561	0.89376439117941\\
5.571	0.894524679902931\\
5.581	0.895256005246509\\
5.591	0.896038016504989\\
5.601	0.896798305228511\\
5.611	0.897574110048431\\
5.621	0.898325089114114\\
5.631	0.899012969387776\\
5.641	0.899821875213346\\
5.651	0.900556303776204\\
5.661	0.901294869964768\\
5.671	0.902042745811171\\
5.681	0.902792690470427\\
5.691	0.903479536337663\\
5.701	0.904264650815423\\
5.711	0.904959771934071\\
5.721	0.905682822026237\\
5.731	0.906389321615577\\
5.741	0.907075133076387\\
5.751	0.907760944537196\\
5.761	0.908475719377949\\
5.771	0.909125326613829\\
5.781	0.909830791796743\\
5.791	0.910461779716945\\
5.801	0.911158969648447\\
5.811	0.911833402638564\\
5.821	0.912507835628681\\
5.831	0.913165718115973\\
5.841	0.913820497383986\\
5.851	0.914463898181307\\
5.861	0.915077301192257\\
5.871	0.915700013861046\\
5.881	0.916370309225457\\
5.891	0.91699198748782\\
5.901	0.917597115247358\\
5.911	0.918195002161909\\
5.921	0.918741168755133\\
5.931	0.919349399733951\\
5.941	0.919930736145678\\
5.951	0.920508969338125\\
5.961	0.921096512188411\\
5.971	0.921643713188061\\
5.981	0.922220911974082\\
5.991	0.922782594663704\\
6.001	0.923321520411942\\
6.011	0.923869755818019\\
6.021	0.924414888004816\\
6.031	0.924955882565907\\
6.041	0.925502049159131\\
6.051	0.926045112533075\\
6.061	0.92660886403555\\
6.071	0.927094000649607\\
6.081	0.927606031830755\\
6.091	0.928113925386196\\
6.101	0.928632163005902\\
6.111	0.929153503844889\\
6.121	0.929680016716008\\
6.131	0.930179635020036\\
6.141	0.930656496382681\\
6.151	0.931173699595961\\
6.161	0.931642285707193\\
6.171	0.932127422321249\\
6.181	0.93260531809032\\
6.191	0.933052181666594\\
6.201	0.933545593532063\\
6.211	0.933981078637645\\
6.221	0.934448630342451\\
6.231	0.934881012228753\\
6.241	0.93529994683151\\
6.251	0.935768532942741\\
6.261	0.936248497524665\\
6.271	0.936709842790911\\
6.281	0.937145327896493\\
6.291	0.937596329098473\\
6.301	0.937989403540566\\
6.311	0.938444542368253\\
6.321	0.938845892061758\\
6.331	0.939276205135207\\
6.341	0.939689967705831\\
6.351	0.940058216393687\\
6.361	0.940500942344255\\
6.371	0.940904360850613\\
6.381	0.941268471912762\\
6.391	0.941667752793415\\
6.401	0.942062896048361\\
6.411	0.942431144736216\\
6.421	0.942800427830498\\
6.431	0.943200743117577\\
6.441	0.943582439088978\\
6.451	0.943953790996113\\
6.461	0.944326177309674\\
6.471	0.944685116339691\\
6.481	0.945041986556854\\
6.491	0.945409200838283\\
6.501	0.94576193342974\\
6.511	0.946128113304742\\
6.521	0.946494293179745\\
6.531	0.94689253965397\\
6.541	0.947273201218945\\
6.551	0.947618692965416\\
6.561	0.947998320123963\\
6.571	0.948350018308994\\
6.581	0.948713094964716\\
6.591	0.949026520111964\\
6.601	0.949354426949184\\
6.611	0.949668886502858\\
6.621	0.950030928752154\\
6.631	0.95036607643436\\
6.641	0.95071777461939\\
6.651	0.9510725760237\\
6.661	0.951406689299479\\
6.671	0.951756318671657\\
6.681	0.952067675006051\\
6.691	0.952392478623991\\
6.701	0.952711075803372\\
6.711	0.95301829451206\\
6.721	0.953353442194266\\
6.731	0.953645144806556\\
6.741	0.953924434541727\\
6.751	0.954253375785373\\
6.761	0.954541975178383\\
6.771	0.954830574571394\\
6.781	0.955111933119418\\
6.791	0.955399498106002\\
6.801	0.955662237338348\\
6.811	0.955947733512079\\
6.821	0.956224954434397\\
6.831	0.956509416201701\\
6.841	0.956809394065403\\
6.851	0.957090752613428\\
6.861	0.957358663877907\\
6.871	0.957628643955239\\
6.881	0.957886211155453\\
6.891	0.958162397671344\\
6.901	0.958447893845075\\
6.911	0.958657878349667\\
6.921	0.958910273517747\\
6.931	0.959150255808709\\
6.941	0.959403685383217\\
6.951	0.959695387995507\\
6.961	0.959945714350734\\
6.971	0.960191903080255\\
6.981	0.960469124002574\\
6.991	0.960713243919242\\
7.001	0.960944950958791\\
7.011	0.961192174094739\\
7.021	0.961430087572848\\
7.031	0.96170006765018\\
7.041	0.961935912315436\\
7.051	0.962195548328503\\
7.061	0.962433461806611\\
7.071	0.96267137528472\\
7.081	0.96289997910499\\
7.091	0.963137892583099\\
7.101	0.963364427590516\\
7.111	0.963563033624415\\
7.121	0.963790603038259\\
7.131	0.964044032612766\\
7.141	0.964267464400903\\
7.151	0.964496068221173\\
7.161	0.964725706447869\\
7.171	0.964947069423153\\
7.181	0.965130159360654\\
7.191	0.965357728774497\\
7.201	0.965595642252606\\
7.211	0.965819074040743\\
7.221	0.966050781080293\\
7.231	0.966244215082059\\
7.241	0.966470750089476\\
7.251	0.96668900984548\\
7.261	0.966855549280157\\
7.271	0.967047948875497\\
7.281	0.967268277444354\\
7.291	0.967463780258974\\
7.301	0.967697556111377\\
7.311	0.967874439610318\\
7.321	0.968085458521337\\
7.331	0.968284064555236\\
7.341	0.968473360931297\\
7.351	0.968659554088078\\
7.361	0.968854022496271\\
7.371	0.969047456498038\\
7.381	0.969247096938364\\
7.391	0.969420877218026\\
7.401	0.969592588684835\\
7.411	0.969782919467322\\
7.421	0.969964974998397\\
7.431	0.970137720871632\\
7.441	0.970338395718385\\
7.451	0.9705142448109\\
7.461	0.970691128309842\\
7.471	0.970889734343741\\
7.481	0.971069721061963\\
7.491	0.971248673373758\\
7.501	0.971404868744169\\
7.511	0.971579683430257\\
7.521	0.971757601335626\\
7.531	0.97194276008598\\
7.541	0.972096886643537\\
7.551	0.972254116420375\\
7.561	0.972399967726519\\
7.571	0.972555128690504\\
7.581	0.972729943376592\\
7.591	0.972893379591989\\
7.601	0.973048540555973\\
7.611	0.973220252022782\\
7.621	0.973376447393192\\
7.631	0.973531608357176\\
7.641	0.973683666101881\\
7.651	0.97384917113013\\
7.661	0.974001228874835\\
7.671	0.974162596277378\\
7.681	0.974315688428509\\
7.691	0.974449126857535\\
7.701	0.974612563072932\\
7.711	0.974761517598356\\
7.721	0.974901162465942\\
7.731	0.975041841739954\\
7.741	0.975192865078232\\
7.751	0.975320097068699\\
7.761	0.975453535497725\\
7.771	0.975596283584591\\
7.781	0.975763857425693\\
7.791	0.975875573319762\\
7.801	0.976017287000201\\
7.811	0.976178654402744\\
7.821	0.976310024018917\\
7.831	0.976439324822237\\
7.841	0.976596554599074\\
7.851	0.976735165060234\\
7.861	0.976846880954302\\
7.871	0.976986525821888\\
7.881	0.977108585780222\\
7.891	0.977245127428528\\
7.901	0.977374428231848\\
7.911	0.97751510750586\\
7.921	0.977646477122033\\
7.931	0.977789225208898\\
7.941	0.977919560418645\\
7.951	0.978056102066951\\
7.961	0.97819781574739\\
7.971	0.978337460614975\\
7.981	0.978467795824722\\
7.991	0.978604337473028\\
8.001	0.978722259805656\\
8.011	0.978845354170416\\
8.021	0.97897051734803\\
8.031	0.979108093402763\\
8.041	0.97923222217395\\
8.051	0.979322215533061\\
8.061	0.979452550742807\\
8.071	0.979565301043302\\
8.081	0.97968942981449\\
8.091	0.979794939269999\\
8.101	0.979919068041186\\
8.111	0.980022508683842\\
8.121	0.980144568642176\\
8.131	0.980258353349098\\
8.141	0.980370069243166\\
8.151	0.980483853950088\\
8.161	0.980599707469863\\
8.171	0.980719698615344\\
8.181	0.980824173664426\\
8.191	0.980945199216334\\
8.201	0.981044502233283\\
8.211	0.981155183720925\\
8.221	0.981263796395714\\
8.231	0.981364133819091\\
8.241	0.981464471242467\\
8.251	0.981572049510829\\
8.261	0.981672386934206\\
8.271	0.981786171641127\\
8.281	0.98189064669021\\
8.291	0.982005465803558\\
8.301	0.982108906446214\\
8.311	0.98220924386959\\
8.321	0.98230854688654\\
8.331	0.982401643464931\\
8.341	0.982513359358999\\
8.351	0.98259714627955\\
8.361	0.982675761167969\\
8.371	0.982751272837108\\
8.381	0.982856782292617\\
8.391	0.982957119715993\\
8.401	0.983050216294384\\
8.411	0.983160897782026\\
8.421	0.98324675351543\\
8.431	0.983350194158086\\
8.441	0.983449497175036\\
8.451	0.983522940031322\\
8.461	0.983620174235418\\
8.471	0.98370706437525\\
8.481	0.983812573830759\\
8.491	0.98389636075131\\
8.501	0.983969803607596\\
8.511	0.984072209843825\\
8.521	0.984164272015789\\
8.531	0.984256334187753\\
8.541	0.984352533985423\\
8.551	0.984450802595946\\
8.561	0.984522176639379\\
8.571	0.984595619495665\\
8.581	0.984663890319818\\
8.591	0.984736298769677\\
8.601	0.984808707219536\\
8.611	0.984884218888675\\
8.621	0.984972143434933\\
8.631	0.985037311039806\\
8.641	0.985124201179637\\
8.651	0.985190403190937\\
8.661	0.985256605202237\\
8.671	0.985346598561348\\
8.681	0.985429351075472\\
8.691	0.985507965963891\\
8.701	0.985592787290869\\
8.711	0.985675539804994\\
8.721	0.985751051474133\\
8.731	0.985828631956125\\
8.741	0.985895868373851\\
8.751	0.985991033765095\\
8.761	0.986073786279219\\
8.771	0.986155504386918\\
8.781	0.986215499959658\\
8.791	0.986302390099489\\
8.801	0.986396521084306\\
8.811	0.986481342411284\\
8.821	0.98655168204829\\
8.831	0.986616849653164\\
8.841	0.986689258103023\\
8.851	0.986756494520749\\
8.861	0.986832006189888\\
8.871	0.986900277014041\\
8.881	0.986983029528166\\
8.891	0.987051300352319\\
8.901	0.987117502363619\\
8.911	0.98720128928417\\
8.921	0.987269560108323\\
8.931	0.987332658900343\\
8.941	0.987400929724496\\
8.951	0.987475406987208\\
8.961	0.987542643404935\\
8.971	0.987601604571249\\
8.981	0.987664703363269\\
8.991	0.98772469893601\\
9.001	0.987783660102323\\
9.011	0.987855034145756\\
9.021	0.987922270563483\\
9.031	0.987990541387636\\
9.041	0.988060881024642\\
9.051	0.988133289474501\\
9.061	0.988200525892227\\
9.071	0.988260521464968\\
9.081	0.988322585850561\\
9.091	0.988380512610449\\
9.101	0.98843430174463\\
9.111	0.988495331723797\\
9.121	0.988571877799362\\
9.131	0.988631873372103\\
9.141	0.988682559287004\\
9.151	0.988736348421186\\
9.161	0.988791171961793\\
9.171	0.988849098721681\\
9.181	0.988899784636582\\
9.191	0.988946332925777\\
9.201	0.989002190872811\\
9.211	0.989051842381286\\
9.221	0.989105631515467\\
9.231	0.989162523868928\\
9.241	0.989199762500284\\
9.251	0.989255620447319\\
9.261	0.989311478394353\\
9.271	0.989374577186373\\
9.281	0.989431469539834\\
9.291	0.989493533925428\\
9.301	0.989552495091741\\
9.311	0.989596974568084\\
9.321	0.989652832515118\\
9.331	0.989704552836446\\
9.341	0.989772823660599\\
9.351	0.989814199917661\\
9.361	0.989882470741814\\
9.371	0.989936259875995\\
9.381	0.989990049010177\\
9.391	0.990042803737931\\
9.401	0.990102799310672\\
9.411	0.990155554038426\\
9.421	0.990223824862579\\
9.431	0.990267269932495\\
9.441	0.990318990253823\\
9.451	0.990370710575151\\
9.461	0.990432774960744\\
9.471	0.990466910372821\\
9.481	0.990516561881296\\
9.491	0.990570351015477\\
9.501	0.990623105743231\\
9.511	0.990666550813147\\
9.521	0.990705858257356\\
9.531	0.990756544172258\\
9.541	0.990793782803614\\
9.551	0.990836193467103\\
9.561	0.990881707349871\\
9.571	0.990934462077626\\
9.581	0.990965494270423\\
9.591	0.991028593062443\\
9.601	0.991076175758065\\
9.611	0.991117552015127\\
9.621	0.991154790646483\\
9.631	0.991196166903546\\
9.641	0.991249956037727\\
9.651	0.991297538733349\\
9.661	0.991342018209691\\
9.671	0.991379256841047\\
9.681	0.99141752987883\\
9.691	0.991465112574451\\
9.701	0.991505454425087\\
9.711	0.99154683068215\\
9.721	0.991583034907079\\
9.731	0.991627514383421\\
9.741	0.991680269111176\\
9.751	0.991723714181092\\
9.761	0.991751643154609\\
9.771	0.991795088224524\\
9.781	0.991834395668733\\
9.791	0.991879909551502\\
9.801	0.991922320214991\\
9.811	0.991960593252774\\
9.821	0.992004038322689\\
9.831	0.992041276954045\\
9.841	0.992081618804681\\
9.851	0.99213023590673\\
9.861	0.992172646570219\\
9.871	0.992209885201575\\
9.881	0.992254364677917\\
9.891	0.992275052806448\\
9.901	0.992309188218525\\
9.911	0.992345392443454\\
9.921	0.992380562261957\\
9.931	0.992420904112593\\
9.941	0.992462280369655\\
9.951	0.992500553407438\\
9.961	0.992537792038794\\
9.971	0.992565721012312\\
9.981	0.992606062862947\\
9.991	0.992640198275024\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.24971441215721e-12\\
2.011	3.21256599859591e-08\\
2.021	4.16212516959804e-07\\
2.031	1.9278003674638e-06\\
2.041	5.75372037715533e-06\\
2.051	1.3437324916276e-05\\
2.061	2.68281681594842e-05\\
2.071	4.80358462974367e-05\\
2.081	7.93877208635357e-05\\
2.091	0.00012339026536751\\
2.101	0.000182693790431496\\
2.111	0.000260060317424001\\
2.121	0.000358334384301972\\
2.131	0.000480416580289657\\
2.141	0.000629239618234381\\
2.151	0.000807746765452862\\
2.161	0.00101887246407674\\
2.171	0.0012655249832529\\
2.181	0.00155057095426648\\
2.191	0.00187682164970013\\
2.201	0.00224702087582394\\
2.211	0.00266383435608306\\
2.221	0.00312984049088254\\
2.231	0.0036475223864075\\
2.241	0.00421926105200531\\
2.251	0.00484732967207849\\
2.261	0.00553388886477988\\
2.271	0.00628098284495734\\
2.281	0.00709053641511908\\
2.291	0.00796435271238939\\
2.301	0.00890411164490545\\
2.311	0.00991136895494519\\
2.321	0.0109875558512611\\
2.331	0.0121339791558675\\
2.341	0.0133518219156714\\
2.351	0.0146421444315236\\
2.361	0.0160058856615744\\
2.371	0.0174438649584638\\
2.381	0.0189567841029193\\
2.391	0.0205452295990008\\
2.401	0.0222096751990053\\
2.411	0.0239504846282083\\
2.421	0.0257679144821205\\
2.431	0.0276621172706525\\
2.441	0.0296331445864645\\
2.451	0.0316809503753144\\
2.461	0.0338053942892129\\
2.471	0.0360062451039922\\
2.481	0.0382831841849577\\
2.491	0.0406358089851976\\
2.501	0.043063636563044\\
2.511	0.0455661071058057\\
2.521	0.0481425874486458\\
2.531	0.0507923745779076\\
2.541	0.0535146991099787\\
2.551	0.0563087287369159\\
2.561	0.0591735716316098\\
2.571	0.0621082798053086\\
2.581	0.0651118524123039\\
2.591	0.0681832389955097\\
2.601	0.071321342669191\\
2.611	0.074525023234359\\
2.621	0.0777931002232119\\
2.631	0.081124355870209\\
2.641	0.0845175380066512\\
2.651	0.0879713628772588\\
2.661	0.0914845178764732\\
2.671	0.0950556642038297\\
2.681	0.0986834394370325\\
2.691	0.102366460022147\\
2.701	0.106103323680452\\
2.711	0.10989261173243\\
2.721	0.113732891337895\\
2.731	0.117622717653779\\
2.741	0.121560635909213\\
2.751	0.125545183399257\\
2.761	0.129574891397591\\
2.771	0.133648286989502\\
2.781	0.137763894826215\\
2.791	0.141920238801741\\
2.801	0.146115843653709\\
2.811	0.150349236489302\\
2.821	0.154618948238163\\
2.831	0.158923515033564\\
2.841	0.163261479523573\\
2.851	0.167631392113769\\
2.861	0.172031812143255\\
2.871	0.176461308995796\\
2.881	0.180918463147603\\
2.891	0.185401867153655\\
2.901	0.189910126574442\\
2.911	0.194441860844554\\
2.921	0.198995704085425\\
2.931	0.203570305863294\\
2.941	0.208164331895173\\
2.951	0.212776464703158\\
2.961	0.217405404220461\\
2.971	0.222049868349376\\
2.981	0.226708593474047\\
2.991	0.231380334928894\\
3.001	0.236063867424905\\
3.011	0.240757985435118\\
3.021	0.245461503540934\\
3.031	0.250173256741066\\
3.041	0.254892100724127\\
3.051	0.259616912107172\\
3.061	0.26434658864075\\
3.071	0.26908004938273\\
3.081	0.273816234841664\\
3.091	0.27855410709162\\
3.101	0.283292649859072\\
3.111	0.288030868584202\\
3.121	0.292767790456812\\
3.131	0.297502464428798\\
3.141	0.302233961203964\\
3.151	0.306961373206641\\
3.161	0.31168381453012\\
3.171	0.316400420865656\\
3.181	0.321110349413917\\
3.191	0.325812778778799\\
3.201	0.330506908845715\\
3.211	0.335191960644417\\
3.221	0.339867176197644\\
3.231	0.344531818356711\\
3.241	0.349185170624466\\
3.251	0.353826536966481\\
3.261	0.358455241611841\\
3.271	0.363070628843376\\
3.281	0.367672062778876\\
3.291	0.372258927143644\\
3.301	0.376830625035036\\
3.311	0.381386578679546\\
3.321	0.385926229183607\\
3.331	0.390449036278081\\
3.341	0.394954478057108\\
3.351	0.399442050712342\\
3.361	0.403911268262455\\
3.371	0.408361662278894\\
3.381	0.412792781608191\\
3.391	0.417204192091123\\
3.401	0.421595476279447\\
3.411	0.425966233150545\\
3.421	0.430316077820156\\
3.431	0.434644641253777\\
3.441	0.438951569977383\\
3.451	0.443236525786807\\
3.461	0.447499185457391\\
3.471	0.451739240453315\\
3.481	0.455956396637187\\
3.491	0.460150373980062\\
3.501	0.464320906272495\\
3.511	0.468467740836255\\
3.521	0.472590638237583\\
3.531	0.476689372001729\\
3.541	0.480763728329216\\
3.551	0.484813505813878\\
3.561	0.488838515163011\\
3.571	0.492838578919668\\
3.581	0.496813531187234\\
3.591	0.500763217356735\\
3.601	0.504687493836316\\
3.611	0.508586227783927\\
3.621	0.512459296842588\\
3.631	0.516306588878777\\
3.641	0.520128001723598\\
3.651	0.523923442917499\\
3.661	0.527692829457953\\
3.671	0.531436087550363\\
3.681	0.535153152362711\\
3.691	0.538843967783098\\
3.701	0.542508486181255\\
3.711	0.546146668173239\\
3.721	0.549758482389888\\
3.731	0.553343905248773\\
3.741	0.556902920729728\\
3.751	0.560435520154214\\
3.761	0.56394170196813\\
3.771	0.567421471528441\\
3.781	0.570874840893476\\
3.791	0.574301828616879\\
3.801	0.577702459545248\\
3.811	0.581076764619547\\
3.821	0.584424780680226\\
3.831	0.587746550275821\\
3.841	0.591042121475384\\
3.851	0.594311547684723\\
3.861	0.597554887465857\\
3.871	0.600772204360503\\
3.881	0.603963566716918\\
3.891	0.60712904752033\\
3.901	0.61026872422717\\
3.911	0.613382678602322\\
3.921	0.616470996560312\\
3.931	0.619533768009823\\
3.941	0.622571086701439\\
3.951	0.625583050079114\\
3.961	0.628569759134603\\
3.971	0.631531318265484\\
3.981	0.634467835136321\\
3.991	0.63737942054323\\
4.001	0.640266188281304\\
4.011	0.6431282560865\\
4.021	0.645965754032287\\
4.031	0.648778830007421\\
4.041	0.65156764811543\\
4.051	0.654332386731253\\
4.061	0.657073236709088\\
4.071	0.659790399732206\\
4.081	0.662484086794649\\
4.091	0.665154516806876\\
4.101	0.667801915316608\\
4.111	0.670426513337516\\
4.121	0.673028546278191\\
4.131	0.675608252964915\\
4.141	0.678165874751161\\
4.151	0.680701654709\\
4.161	0.683215836895279\\
4.171	0.685708665688349\\
4.181	0.688180385189918\\
4.191	0.69063123868734\\
4.201	0.693061468171985\\
4.211	0.695471313909558\\
4.221	0.697861014058658\\
4.231	0.700230804333776\\
4.241	0.702580917709019\\
4.251	0.704911584160416\\
4.261	0.707223030442492\\
4.271	0.70951547989742\\
4.281	0.7117891522935\\
4.291	0.714044263690924\\
4.301	0.716281026332216\\
4.311	0.718499648555578\\
4.321	0.720700334728792\\
4.331	0.72288328520223\\
4.341	0.72504869627898\\
4.351	0.727196760200488\\
4.361	0.729327665146476\\
4.371	0.731441595247425\\
4.381	0.733538730608526\\
4.391	0.735619247344\\
4.401	0.737683317620372\\
4.411	0.739731109708186\\
4.421	0.741762788040201\\
4.431	0.743778513276779\\
4.441	0.745778442376108\\
4.451	0.747762728669301\\
4.461	0.749731521939536\\
4.471	0.751684968504849\\
4.481	0.753623211303164\\
4.491	0.755546389980238\\
4.501	0.757454640978974\\
4.511	0.759348097630374\\
4.521	0.761226890244895\\
4.531	0.763091146205261\\
4.541	0.76494099005841\\
4.551	0.766776543608285\\
4.561	0.768597926007716\\
4.571	0.770405253849871\\
4.581	0.772198641258669\\
4.591	0.77397819997864\\
4.601	0.775744039462857\\
4.611	0.777496266960053\\
4.621	0.779234987600037\\
4.631	0.780960304477251\\
4.641	0.782672318732903\\
4.651	0.784371129635185\\
4.661	0.78605683465721\\
4.671	0.787729529553462\\
4.681	0.789389308433999\\
4.691	0.791036263836435\\
4.701	0.792670486796093\\
4.711	0.794292066913656\\
4.721	0.795901092420988\\
4.731	0.797497650244813\\
4.741	0.799081826067762\\
4.751	0.8006537043879\\
4.761	0.802213368575696\\
4.771	0.803760900928812\\
4.781	0.805296382725216\\
4.791	0.806819894273749\\
4.801	0.808331514962852\\
4.811	0.809831323307448\\
4.821	0.811319396993079\\
4.831	0.812795812919364\\
4.841	0.814260647240193\\
4.851	0.815713975403024\\
4.861	0.817155872185941\\
4.871	0.818586411732808\\
4.881	0.820005667587087\\
4.891	0.821413712723678\\
4.901	0.82281061957894\\
4.911	0.824196460079675\\
4.921	0.825571305670043\\
4.931	0.826935227337039\\
4.941	0.828288295634818\\
4.951	0.829630580707388\\
4.961	0.830962152309884\\
4.971	0.832283079828557\\
4.981	0.833593432299701\\
4.991	0.834893278427064\\
5.001	0.836182686598276\\
5.011	0.837461724900214\\
5.021	0.838730461132867\\
5.031	0.839988962822662\\
5.041	0.841237297234479\\
5.051	0.842475531382845\\
5.061	0.843703732042151\\
5.071	0.844921965755946\\
5.081	0.846130298845523\\
5.091	0.84732879741761\\
5.101	0.848517527371287\\
5.111	0.84969655440421\\
5.121	0.850865944018192\\
5.131	0.85202576152403\\
5.141	0.853176072045689\\
5.151	0.854316940524205\\
5.161	0.855448431720416\\
5.171	0.856570610217899\\
5.181	0.85768354042481\\
5.191	0.858787286575449\\
5.201	0.859881912731681\\
5.211	0.860967482783439\\
5.221	0.862044060449084\\
5.231	0.863111709275522\\
5.241	0.864170492637732\\
5.251	0.865220473738208\\
5.261	0.86626171560571\\
5.271	0.867294281094372\\
5.281	0.868318232881949\\
5.291	0.869333633468142\\
5.301	0.870340545172616\\
5.311	0.87133903013288\\
5.321	0.872329150301894\\
5.331	0.873310967445658\\
5.341	0.874284543140312\\
5.351	0.875249938769675\\
5.361	0.876207215522099\\
5.371	0.87715643438739\\
5.381	0.878097656154005\\
5.391	0.879030941405531\\
5.401	0.87995635051749\\
5.411	0.880873943654179\\
5.421	0.881783780765105\\
5.431	0.882685921581572\\
5.441	0.883580425613504\\
5.451	0.884467352145554\\
5.461	0.885346760234041\\
5.471	0.886218708703219\\
5.481	0.887083256141885\\
5.491	0.887940460899982\\
5.501	0.888790381085036\\
5.511	0.889633074558747\\
5.521	0.890468598933864\\
5.531	0.891297011570437\\
5.541	0.892118369572769\\
5.551	0.892932729786159\\
5.561	0.893740148793591\\
5.571	0.894540682912615\\
5.581	0.895334388192195\\
5.591	0.896121320409833\\
5.601	0.89690153506846\\
5.611	0.897675087393535\\
5.621	0.898442032330376\\
5.631	0.899202424541118\\
5.641	0.899956318402313\\
5.651	0.900703768002194\\
5.661	0.90144482713815\\
5.671	0.902179549314227\\
5.681	0.90290798773896\\
5.691	0.903630195322923\\
5.701	0.904346224676539\\
5.711	0.905056128108089\\
5.721	0.90575995762151\\
5.731	0.906457764914643\\
5.741	0.90714960137727\\
5.751	0.907835518089329\\
5.761	0.908515565819344\\
5.771	0.909189795022763\\
5.781	0.909858255840433\\
5.791	0.910520998097195\\
5.801	0.911178071300606\\
5.811	0.911829524639592\\
5.821	0.912475406983377\\
5.831	0.913115766880435\\
5.841	0.913750652557261\\
5.851	0.914380111917813\\
5.861	0.915004192542351\\
5.871	0.915622941686943\\
5.881	0.916236406282587\\
5.891	0.916844632934808\\
5.901	0.91744766792305\\
5.911	0.918045557200165\\
5.921	0.918638346392243\\
5.931	0.919226080798196\\
5.941	0.919808805389587\\
5.951	0.92038656481049\\
5.961	0.920959403377341\\
5.971	0.921527365079123\\
5.981	0.922090493577232\\
5.991	0.922648832205861\\
6.001	0.923202423971831\\
6.011	0.923751311591016\\
6.021	0.924295537772558\\
6.031	0.92483514540601\\
6.041	0.925370177512608\\
6.051	0.92590067718478\\
6.061	0.926426687530689\\
6.071	0.926948251623723\\
6.081	0.927465412455986\\
6.091	0.927978212896155\\
6.101	0.928486695651014\\
6.111	0.928990903230616\\
6.121	0.929490877916591\\
6.131	0.929986661733797\\
6.141	0.930478296424633\\
6.151	0.930965823425977\\
6.161	0.931449283848895\\
6.171	0.931928718460288\\
6.181	0.932404167666994\\
6.191	0.932875671501535\\
6.201	0.933343269610163\\
6.211	0.933807001241999\\
6.221	0.934266905240242\\
6.231	0.934723020034663\\
6.241	0.935175383635242\\
6.251	0.935624033627407\\
6.261	0.936069007168037\\
6.271	0.936510340982725\\
6.281	0.936948071363883\\
6.291	0.93738223416975\\
6.301	0.937812864824257\\
6.311	0.938239998317463\\
6.321	0.938663669206784\\
6.331	0.93908391161879\\
6.341	0.939500759251464\\
6.351	0.939914245376965\\
6.361	0.940324402845117\\
6.371	0.940731264086563\\
6.381	0.941134861117266\\
6.391	0.941535225542403\\
6.401	0.941932388561056\\
6.411	0.942326380971078\\
6.421	0.942717233173891\\
6.431	0.943104975179902\\
6.441	0.943489636613558\\
6.451	0.943871246719003\\
6.461	0.944249834365599\\
6.471	0.944625428053372\\
6.481	0.944998055919019\\
6.491	0.945367745741327\\
6.501	0.945734524947173\\
6.511	0.946098420617203\\
6.521	0.946459459491579\\
6.531	0.946817667975927\\
6.541	0.947173072146815\\
6.551	0.947525697757716\\
6.561	0.947875570244571\\
6.571	0.948222714731333\\
6.581	0.948567156035753\\
6.591	0.948908918674713\\
6.601	0.949248026869667\\
6.611	0.949584504552145\\
6.621	0.94991837536879\\
6.631	0.95024966268684\\
6.641	0.950578389599075\\
6.651	0.950904578928867\\
6.661	0.951228253235076\\
6.671	0.951549434817087\\
6.681	0.951868145719254\\
6.691	0.952184407735877\\
6.701	0.952498242415567\\
6.711	0.952809671065673\\
6.721	0.953118714756745\\
6.731	0.953425394326896\\
6.741	0.953729730385757\\
6.751	0.954031743318667\\
6.761	0.954331453290713\\
6.771	0.954628880250481\\
6.781	0.954924043933967\\
6.791	0.955216963868177\\
6.801	0.955507659374815\\
6.811	0.955796149573818\\
6.821	0.956082453386682\\
6.831	0.956366589539894\\
6.841	0.956648576568107\\
6.851	0.956928432817446\\
6.861	0.957206176448453\\
6.871	0.957481825439154\\
6.881	0.957755397588067\\
6.891	0.958026910516902\\
6.901	0.958296381673395\\
6.911	0.958563828334126\\
6.921	0.958829267607015\\
6.931	0.959092716433831\\
6.941	0.959354191592961\\
6.951	0.959613709701507\\
6.961	0.959871287217803\\
6.971	0.960126940443769\\
6.981	0.960380685527023\\
6.991	0.960632538463125\\
7.001	0.960882515097761\\
7.011	0.961130631128547\\
7.021	0.961376902107501\\
7.031	0.961621343442438\\
7.041	0.961863970399406\\
7.051	0.962104798104102\\
7.061	0.962343841544025\\
7.071	0.962581115570018\\
7.081	0.962816634898024\\
7.091	0.963050414110893\\
7.101	0.963282467659864\\
7.111	0.963512809866167\\
7.121	0.963741454922703\\
7.131	0.963968416895362\\
7.141	0.964193709724747\\
7.151	0.964417347227341\\
7.161	0.964639343097145\\
7.171	0.964859710906913\\
7.181	0.965078464109619\\
7.191	0.965295616039634\\
7.201	0.965511179914092\\
7.211	0.965725168834149\\
7.221	0.965937595786161\\
7.231	0.966148473642883\\
7.241	0.966357815164805\\
7.251	0.966565633001022\\
7.261	0.966771939690706\\
7.271	0.966976747663817\\
7.281	0.96718006924249\\
7.291	0.967381916642064\\
7.301	0.967582301972008\\
7.311	0.967781237236921\\
7.321	0.967978734337709\\
7.331	0.968174805072534\\
7.341	0.968369461137497\\
7.351	0.968562714128077\\
7.361	0.968754575539674\\
7.371	0.968945056768595\\
7.381	0.96913416911319\\
7.391	0.969321923774424\\
7.401	0.969508331857027\\
7.411	0.969693404370161\\
7.421	0.969877152228392\\
7.431	0.97005958625242\\
7.441	0.970240717169988\\
7.451	0.970420555616689\\
7.461	0.970599112136813\\
7.471	0.970776397183896\\
7.481	0.970952421121906\\
7.491	0.971127194225638\\
7.501	0.971300726681688\\
7.511	0.971473028589138\\
7.521	0.971644109960327\\
7.531	0.971813980721572\\
7.541	0.97198265071383\\
7.551	0.972150129693604\\
7.561	0.972316427333327\\
7.571	0.972481553222475\\
7.581	0.972645516867931\\
7.591	0.972808327694838\\
7.601	0.972969995047182\\
7.611	0.973130528188605\\
7.621	0.973289936302969\\
7.631	0.973448228494913\\
7.641	0.973605413790804\\
7.651	0.973761501139154\\
7.661	0.973916499411281\\
7.671	0.974070417401963\\
7.681	0.97422326383026\\
7.691	0.974375047339801\\
7.701	0.974525776499694\\
7.711	0.974675459804938\\
7.721	0.974824105677201\\
7.731	0.974971722465304\\
7.741	0.975118318445913\\
7.751	0.975263901824065\\
7.761	0.975408480733788\\
7.771	0.975552063238654\\
7.781	0.975694657332472\\
7.791	0.975836270939766\\
7.801	0.975976911916318\\
7.811	0.976116588049831\\
7.821	0.976255307060451\\
7.831	0.976393076601408\\
7.841	0.976529904259382\\
7.851	0.976665797555211\\
7.861	0.976800763944439\\
7.871	0.976934810817857\\
7.881	0.977067945501915\\
7.891	0.977200175259427\\
7.901	0.977331507290032\\
7.911	0.977461948730733\\
7.921	0.977591506656464\\
7.931	0.977720188080456\\
7.941	0.977847999954938\\
7.951	0.977974949171681\\
7.961	0.978101042562268\\
7.971	0.978226286898846\\
7.981	0.978350688894505\\
7.991	0.97847425520381\\
8.001	0.97859699242332\\
8.011	0.978718907093305\\
8.021	0.978840005707562\\
8.031	0.978960294720283\\
8.041	0.979079780544878\\
8.051	0.979198469552363\\
8.061	0.979316368070033\\
8.071	0.979433482380128\\
8.081	0.97954981871886\\
8.091	0.979665383275406\\
8.101	0.979780182191046\\
8.111	0.979894221558472\\
8.121	0.980007507420998\\
8.131	0.98012004577232\\
8.141	0.980231842555922\\
8.151	0.980342903664643\\
8.161	0.980453234940535\\
8.171	0.98056284217475\\
8.181	0.980671731107024\\
8.191	0.980779907426097\\
8.201	0.980887376769403\\
8.211	0.980994144723019\\
8.221	0.981100216822135\\
8.231	0.981205598550758\\
8.241	0.981310295342156\\
8.251	0.981414312578896\\
8.261	0.981517655593256\\
8.271	0.98162032966732\\
8.281	0.981722340033382\\
8.291	0.981823691874212\\
8.301	0.981924390323527\\
8.311	0.982024440466047\\
8.321	0.982123847338302\\
8.331	0.982222615928676\\
8.341	0.982320751178025\\
8.351	0.982418257979924\\
8.361	0.982515141181426\\
8.371	0.982611405583082\\
8.381	0.982707055939619\\
8.391	0.982802096960593\\
8.401	0.982896533310405\\
8.411	0.98299036960911\\
8.421	0.983083610432826\\
8.431	0.983176260314127\\
8.441	0.983268323742627\\
8.451	0.983359805165331\\
8.461	0.983450708987237\\
8.471	0.98354103957174\\
8.481	0.983630801241191\\
8.491	0.983719998277199\\
8.501	0.983808634921319\\
8.511	0.983896715375426\\
8.521	0.983984243802056\\
8.531	0.984071224325171\\
8.541	0.984157661030291\\
8.551	0.984243557965242\\
8.561	0.984328919140302\\
8.571	0.984413748529\\
8.581	0.98449805006822\\
8.591	0.984581827658896\\
8.601	0.984665085166306\\
8.611	0.98474782642055\\
8.621	0.984830055216893\\
8.631	0.984911775316379\\
8.641	0.984992990445962\\
8.651	0.985073704299274\\
8.661	0.985153920536595\\
8.671	0.985233642785545\\
8.681	0.985312874641479\\
8.691	0.985391619667728\\
8.701	0.985469881395996\\
8.711	0.985547663326841\\
8.721	0.985624968929933\\
8.731	0.985701801644506\\
8.741	0.985778164879581\\
8.751	0.985854062014525\\
8.761	0.985929496399217\\
8.771	0.986004471354349\\
8.781	0.986078990171967\\
8.791	0.986153056115752\\
8.801	0.98622667242105\\
8.811	0.986299842295635\\
8.821	0.986372568919671\\
8.831	0.986444855446192\\
8.841	0.98651670500142\\
8.851	0.986588120684979\\
8.861	0.986659105570174\\
8.871	0.986729662704379\\
8.881	0.986799795109262\\
8.891	0.986869505781019\\
8.901	0.986938797690813\\
8.911	0.987007673784799\\
8.921	0.987076136984659\\
8.931	0.987144190187615\\
8.941	0.98721183626691\\
8.951	0.987279078071812\\
8.961	0.987345918428111\\
8.971	0.987412360138283\\
8.981	0.987478405981646\\
8.991	0.987544058714667\\
9.001	0.987609321071273\\
9.011	0.987674195762866\\
9.021	0.987738685478775\\
9.031	0.987802792886407\\
9.041	0.987866520631452\\
9.051	0.987929871338026\\
9.061	0.987992847609018\\
9.071	0.988055452026318\\
9.081	0.988117687150815\\
9.091	0.988179555522804\\
9.101	0.988241059662219\\
9.111	0.98830220206855\\
9.121	0.988362985221369\\
9.131	0.988423411580379\\
9.141	0.988483483585552\\
9.151	0.988543203657399\\
9.161	0.988602574197152\\
9.171	0.98866159758691\\
9.181	0.988720276189886\\
9.191	0.98877861235044\\
9.201	0.988836608394459\\
9.211	0.988894266629374\\
9.221	0.988951589344411\\
9.231	0.98900857881069\\
9.241	0.989065237281495\\
9.251	0.989121566992317\\
9.261	0.989177570161172\\
9.271	0.989233248988603\\
9.281	0.989288605657887\\
9.291	0.989343642335271\\
9.301	0.989398361170052\\
9.311	0.989452764294752\\
9.321	0.98950685382522\\
9.331	0.989560631860926\\
9.341	0.989614100484946\\
9.351	0.989667261764079\\
9.361	0.98972011774931\\
9.371	0.989772670475535\\
9.381	0.989824921961942\\
9.391	0.989876874212252\\
9.401	0.989928529214425\\
9.411	0.989979888941339\\
9.421	0.990030955350582\\
9.431	0.990081730384632\\
9.441	0.990132215971047\\
9.451	0.990182414022585\\
9.461	0.990232326437364\\
9.471	0.990281955098896\\
9.481	0.990331301876306\\
9.491	0.9903803686244\\
9.501	0.990429157183828\\
9.511	0.990477669381185\\
9.521	0.990525907029106\\
9.531	0.990573871926472\\
9.541	0.99062156585839\\
9.551	0.990668990596507\\
9.561	0.990716147898937\\
9.571	0.990763039510459\\
9.581	0.990809667162639\\
9.591	0.990856032573932\\
9.601	0.990902137449796\\
9.611	0.990947983482796\\
9.621	0.990993572352705\\
9.631	0.991038905726589\\
9.641	0.99108398525905\\
9.651	0.991128812592127\\
9.661	0.991173389355657\\
9.671	0.991217717166958\\
9.681	0.991261797631551\\
9.691	0.991305632342601\\
9.701	0.991349222881536\\
9.711	0.991392570817873\\
9.721	0.991435677709424\\
9.731	0.991478545102293\\
9.741	0.991521174531133\\
9.751	0.991563567519088\\
9.761	0.991605725577945\\
9.771	0.991647650208311\\
9.781	0.991689342899517\\
9.791	0.991730805129965\\
9.801	0.991772038367011\\
9.811	0.991813044067083\\
9.821	0.991853823675901\\
9.831	0.991894378628504\\
9.841	0.991934710349234\\
9.851	0.991974820251958\\
9.861	0.992014709740023\\
9.871	0.992054380206611\\
9.881	0.992093833034439\\
9.891	0.992133069596246\\
9.901	0.992172091254521\\
9.911	0.992210899361832\\
9.921	0.992249495260731\\
9.931	0.992287880284043\\
9.941	0.992326055754761\\
9.951	0.992364022986184\\
9.961	0.992401783282149\\
9.971	0.992439337936733\\
9.981	0.992476688234753\\
9.991	0.992513835451666\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_up_45_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	3.54940955572041e-06\\
2.041	8.87352388930101e-06\\
2.051	2.30711621121826e-05\\
2.061	3.37193907793439e-05\\
2.071	7.09881911144081e-05\\
2.081	0.000108256991449472\\
2.091	0.000182794592119601\\
2.101	0.000276853945346192\\
2.111	0.000374462708128503\\
2.121	0.000516439090357319\\
2.131	0.000688585453809759\\
2.141	0.000926395894043026\\
2.151	0.00118550279161062\\
2.161	0.00147300496562397\\
2.171	0.00183327003552959\\
2.181	0.00223257861054814\\
2.191	0.00267802950979105\\
2.201	0.00321221564792697\\
2.211	0.00376592353861935\\
2.221	0.00439771843953758\\
2.231	0.00509162800768092\\
2.241	0.00587427281471727\\
2.251	0.00669418642208869\\
2.261	0.00762945584002101\\
2.271	0.00860731817262198\\
2.281	0.00962422401033588\\
2.291	0.0107564856586107\\
2.301	0.0119739331362228\\
2.311	0.0133990210728445\\
2.321	0.0148099113712434\\
2.331	0.0163450310040925\\
2.341	0.0178907988656087\\
2.351	0.0195324007851294\\
2.361	0.0211775521142058\\
2.371	0.0230090474449575\\
2.381	0.0249665468149373\\
2.391	0.0268672556320256\\
2.401	0.0289401108125663\\
2.411	0.0311123494606672\\
2.421	0.0333467027759932\\
2.431	0.03559702843432\\
2.441	0.0380816151233242\\
2.451	0.0405502294693278\\
2.461	0.0430969308255572\\
2.471	0.0457323674206796\\
2.481	0.0483607051966905\\
2.491	0.0510813276211502\\
2.501	0.0539066576275037\\
2.511	0.0566929441287442\\
2.521	0.0596265311265471\\
2.531	0.0624784817045684\\
2.541	0.0654830568934858\\
2.551	0.0687822330755279\\
2.561	0.0718968399606725\\
2.571	0.0751835932092696\\
2.581	0.0784206547240866\\
2.591	0.0818937519743591\\
2.601	0.0854413868253016\\
2.611	0.088978373447577\\
2.621	0.0926182929469683\\
2.631	0.0962120701221352\\
2.641	0.0999194284030852\\
2.651	0.10361436375059\\
2.661	0.107426429613434\\
2.671	0.11116218317083\\
2.681	0.114903260842559\\
2.691	0.118841330744631\\
2.701	0.122747455960701\\
2.711	0.126664229405438\\
2.721	0.13050291583995\\
2.731	0.134423238694243\\
2.741	0.138432296787429\\
2.751	0.142553161281621\\
2.761	0.146674025775812\\
2.771	0.150826834956005\\
2.781	0.154917529468973\\
2.791	0.159237160898285\\
2.801	0.163519523527261\\
2.811	0.167769941470236\\
2.821	0.171997288251099\\
2.831	0.176109279221402\\
2.841	0.180409388898157\\
2.851	0.18466158154591\\
2.861	0.188975888860888\\
2.871	0.193134022155414\\
2.881	0.197322325431165\\
2.891	0.20154789750725\\
2.901	0.205879951870006\\
2.911	0.210254599147432\\
2.921	0.214529862957297\\
2.931	0.218728814461714\\
2.941	0.223105236443918\\
2.951	0.227497630769122\\
2.961	0.231870503341769\\
2.971	0.236152865970746\\
2.981	0.240472497400057\\
2.991	0.244694520066587\\
3.001	0.248939613895229\\
3.011	0.253202454771649\\
3.021	0.257390758047399\\
3.031	0.261614555418706\\
3.041	0.265691052293451\\
3.051	0.269960991988983\\
3.061	0.274152844674288\\
3.071	0.278330499721371\\
3.081	0.282554297092679\\
3.091	0.286668062767759\\
3.101	0.290806674309729\\
3.111	0.294970131718589\\
3.121	0.299007585088221\\
3.131	0.302975824971516\\
3.141	0.307013278341148\\
3.151	0.311009913500889\\
3.161	0.315228386757863\\
3.171	0.319271164241828\\
3.181	0.323246502944235\\
3.191	0.327154402865083\\
3.201	0.331202504463383\\
3.211	0.335046515012228\\
3.221	0.33905024899108\\
3.231	0.342869413673035\\
3.241	0.346555475496651\\
3.251	0.350445628369721\\
3.261	0.354381923567015\\
3.271	0.358217060591971\\
3.281	0.361952814149366\\
3.291	0.365594508353535\\
3.301	0.369374629530378\\
3.311	0.37309618544955\\
3.321	0.37681241725439\\
3.331	0.380381348562667\\
3.341	0.383976900442611\\
3.351	0.387535183522221\\
3.361	0.391182201840724\\
3.371	0.394813247816226\\
3.381	0.398215356875384\\
3.391	0.401621015344097\\
3.401	0.405202369585819\\
3.411	0.408655945083535\\
3.421	0.4119533465608\\
3.431	0.41527914331451\\
3.441	0.41862091241122\\
3.451	0.42179763396359\\
3.461	0.425066640164409\\
3.471	0.42844922747101\\
3.481	0.431771474815164\\
3.491	0.434912702271977\\
3.501	0.438133791443793\\
3.511	0.441338908272609\\
3.521	0.444430443995641\\
3.531	0.447663956100903\\
3.541	0.450695151861488\\
3.551	0.453776039355853\\
3.561	0.45678061454477\\
3.571	0.459714201542573\\
3.581	0.462686832045489\\
3.591	0.465643490205404\\
3.601	0.468672911261212\\
3.611	0.471370462523559\\
3.621	0.474202891349024\\
3.631	0.477115181889493\\
3.641	0.479825156085285\\
3.651	0.482590146129191\\
3.661	0.485358685582653\\
3.671	0.488052687435445\\
3.681	0.49076088692646\\
3.691	0.493488608170031\\
3.701	0.496209230594491\\
3.711	0.498873062466059\\
3.721	0.501508499061181\\
3.731	0.504096018627301\\
3.741	0.50675985049887\\
3.751	0.509235563663984\\
3.761	0.511571075151649\\
3.771	0.51396692660176\\
3.781	0.516336157480203\\
3.791	0.518833167102652\\
3.801	0.521276935581766\\
3.811	0.523647941164987\\
3.821	0.526022496157764\\
3.831	0.528411248788764\\
3.841	0.530698843247426\\
3.851	0.532940295381863\\
3.861	0.535107209915631\\
3.871	0.537298970316288\\
3.881	0.539396671363719\\
3.891	0.541517443573262\\
3.901	0.543579650525135\\
3.911	0.545728818011124\\
3.921	0.547794574372553\\
3.931	0.549881627191317\\
3.941	0.551881719475965\\
3.951	0.553858740598501\\
3.961	0.555761224120368\\
3.971	0.557779063452795\\
3.981	0.559844819814224\\
3.991	0.561740204516979\\
4.001	0.563431498170279\\
4.011	0.563431498170279\\
4.021	0.563431498170279\\
4.031	0.563431498170279\\
4.041	0.563433272875057\\
4.051	0.563438596989391\\
4.061	0.563443921103724\\
4.071	0.563463442856281\\
4.081	0.563481189904059\\
4.091	0.563506035770949\\
4.101	0.563532656342617\\
4.111	0.563585897485953\\
4.121	0.563648012153178\\
4.131	0.563733197982516\\
4.141	0.563820158516631\\
4.151	0.563949711965415\\
4.161	0.564073941299865\\
4.171	0.564228340615539\\
4.181	0.564441305188882\\
4.191	0.564602803323667\\
4.201	0.564808669077899\\
4.211	0.565064226565911\\
4.221	0.5653215587587\\
4.231	0.56565342855216\\
4.241	0.565962227183508\\
4.251	0.566329591072525\\
4.261	0.566704053780654\\
4.271	0.567158378203786\\
4.281	0.567673042589365\\
4.291	0.568164635812832\\
4.301	0.568688173722301\\
4.311	0.569243656317772\\
4.321	0.569894972971246\\
4.331	0.57055516314861\\
4.341	0.571236649783309\\
4.351	0.571973152266121\\
4.361	0.5727203029776\\
4.371	0.573478101917746\\
4.381	0.57429624082034\\
4.391	0.575148099113712\\
4.401	0.576007056226197\\
4.411	0.57692457859635\\
4.421	0.577911314452841\\
4.431	0.578926445585777\\
4.441	0.57995222494738\\
4.451	0.580935411394315\\
4.461	0.581971838984585\\
4.471	0.583139594728417\\
4.481	0.584270081671914\\
4.491	0.58551769913075\\
4.501	0.586706751331916\\
4.511	0.588041329324867\\
4.521	0.589312017945815\\
4.531	0.590783248206661\\
4.541	0.592133798542612\\
4.551	0.593510969450232\\
4.561	0.594943156205965\\
4.571	0.596389540599921\\
4.581	0.597736541526317\\
4.591	0.599181151215495\\
4.601	0.600643507952452\\
4.611	0.602152007013633\\
4.621	0.603699549579927\\
4.631	0.60528968506089\\
4.641	0.60679108530296\\
4.651	0.608443335451148\\
4.661	0.610102684418447\\
4.671	0.611786879252636\\
4.681	0.613463975267714\\
4.691	0.615135747168459\\
4.701	0.616880281965095\\
4.711	0.618658536152511\\
4.721	0.620344505691478\\
4.731	0.622012728182667\\
4.741	0.623764361798415\\
4.751	0.625524868938052\\
4.761	0.627260530210799\\
4.771	0.629093800246329\\
4.781	0.630966113786972\\
4.791	0.632696450945385\\
4.801	0.634604258581585\\
4.811	0.636448176845782\\
4.821	0.638295644519534\\
4.831	0.640102293983396\\
4.841	0.641983481047928\\
4.851	0.643736889368454\\
4.861	0.645536440013204\\
4.871	0.647362611229622\\
4.881	0.64918878244604\\
4.891	0.651112562425241\\
4.901	0.653032792994885\\
4.911	0.654839442458747\\
4.921	0.656709981294612\\
4.931	0.65868522771237\\
4.941	0.660498975995343\\
4.951	0.662420981269766\\
4.961	0.664367832411078\\
4.971	0.666233047132609\\
4.981	0.668037921891693\\
4.991	0.670013168309452\\
5.001	0.671881932440539\\
5.011	0.673803937714961\\
5.021	0.675626559521824\\
5.031	0.677507746586355\\
5.041	0.679372961307886\\
5.051	0.681168962543081\\
5.061	0.683007556692944\\
5.071	0.684780486766026\\
5.081	0.686596009753777\\
5.091	0.688390236284194\\
5.101	0.690244802777058\\
5.111	0.691984013459361\\
5.121	0.693815508790113\\
5.131	0.69572509113109\\
5.141	0.697435906536948\\
5.151	0.699185765447918\\
5.161	0.700928525539776\\
5.171	0.702770669099195\\
5.181	0.704534725648388\\
5.191	0.70629168337847\\
5.201	0.708045091698996\\
5.211	0.70972573712363\\
5.221	0.711436552529487\\
5.231	0.713083478563341\\
5.241	0.714849309817312\\
5.251	0.716519307013278\\
5.261	0.718246094762136\\
5.271	0.719928514891548\\
5.281	0.721516875667733\\
5.291	0.72312830760603\\
5.301	0.724856870059666\\
5.311	0.726521543141298\\
5.321	0.728093931574483\\
5.331	0.729785225227783\\
5.341	0.7313309930893\\
5.351	0.732912255046373\\
5.361	0.734463347022223\\
5.371	0.736073004255742\\
5.381	0.737656040917593\\
5.391	0.739182287026553\\
5.401	0.740706758430735\\
5.411	0.742156692234247\\
5.421	0.743661641885872\\
5.431	0.745187887994832\\
5.441	0.746671541189123\\
5.451	0.748078882077966\\
5.461	0.749496871195477\\
5.471	0.750946804998988\\
5.481	0.752405612326389\\
5.491	0.753795206167454\\
5.501	0.755177701189407\\
5.511	0.756499856248913\\
5.521	0.757798940146307\\
5.531	0.759179660463482\\
5.541	0.760546183142434\\
5.551	0.761916255230942\\
5.561	0.763240184995226\\
5.571	0.764523296549619\\
5.581	0.765795759875345\\
5.591	0.767098393182294\\
5.601	0.768500409956804\\
5.611	0.769730280367861\\
5.621	0.770953051959806\\
5.631	0.772239712923755\\
5.641	0.773455385696589\\
5.651	0.774571675001863\\
5.661	0.775664893145025\\
5.671	0.776862818870081\\
5.681	0.778005728747023\\
5.691	0.779191231538634\\
5.701	0.780373184920688\\
5.711	0.78150012245463\\
5.721	0.782474435377675\\
5.731	0.783546357063503\\
5.741	0.784588108768106\\
5.751	0.785817979179164\\
5.761	0.786916521436659\\
5.771	0.788059431313601\\
5.781	0.789168621799764\\
5.791	0.790231669961702\\
5.801	0.791255674618527\\
5.811	0.792302750437465\\
5.821	0.793305458636956\\
5.831	0.794267348626556\\
5.841	0.795206167454044\\
5.851	0.796169832148422\\
5.861	0.797186737986136\\
5.871	0.798155726794848\\
5.881	0.799144237356116\\
5.891	0.800006743878156\\
5.901	0.800910068610087\\
5.911	0.801843563323241\\
5.921	0.802778832741173\\
5.931	0.803639564558436\\
5.941	0.804512719309143\\
5.951	0.80536102819296\\
5.961	0.806186265914665\\
5.971	0.807020377160259\\
5.981	0.807960970692525\\
5.991	0.8088447736719\\
6.001	0.809584825564267\\
6.011	0.809584825564267\\
6.021	0.809584825564267\\
6.031	0.809584825564267\\
6.041	0.809584825564267\\
6.051	0.809588374973823\\
6.061	0.809591924383379\\
6.071	0.809595473792935\\
6.081	0.809604347316824\\
6.091	0.809611446135935\\
6.101	0.809622094364602\\
6.111	0.809646940231493\\
6.121	0.809671786098383\\
6.131	0.809712604308273\\
6.141	0.809753422518164\\
6.151	0.809799564842388\\
6.161	0.809849256576169\\
6.171	0.809927343586394\\
6.181	0.81001430412051\\
6.191	0.810090616425958\\
6.201	0.810186450483962\\
6.211	0.810285833951522\\
6.221	0.810410063285972\\
6.231	0.810532517915645\\
6.241	0.810670944888318\\
6.251	0.810823569499214\\
6.261	0.81097619411011\\
6.271	0.811160763407007\\
6.281	0.81137372798035\\
6.291	0.811567170801137\\
6.301	0.811797882422259\\
6.311	0.812056989319827\\
6.321	0.812324969741284\\
6.331	0.81262666955352\\
6.341	0.812903523498866\\
6.351	0.813221195654103\\
6.361	0.813512247237672\\
6.371	0.813867188193244\\
6.381	0.814215030329705\\
6.391	0.81464983300028\\
6.401	0.815043817460965\\
6.411	0.815425378988205\\
6.421	0.815886802230449\\
6.431	0.816330478424914\\
6.441	0.816768830505045\\
6.451	0.817287044300181\\
6.461	0.817817681028761\\
6.471	0.818305724842672\\
6.481	0.818807966294807\\
6.491	0.819304883632608\\
6.501	0.819814223903854\\
6.511	0.820355508861101\\
6.521	0.820889694999237\\
6.531	0.821439853480374\\
6.541	0.822041478400068\\
6.551	0.822643103319763\\
6.561	0.82323408001079\\
6.571	0.8239226654646\\
6.581	0.82455268566074\\
6.591	0.825154310580435\\
6.601	0.82575593550013\\
6.611	0.826419675087049\\
6.621	0.827111809950415\\
6.631	0.827796845994669\\
6.641	0.82851737613448\\
6.651	0.829195313359623\\
6.661	0.829878574699099\\
6.671	0.83057425897202\\
6.681	0.831269943244941\\
6.691	0.83197627574653\\
6.701	0.83273052527712\\
6.711	0.833495423036378\\
6.721	0.834267419614747\\
6.731	0.835023443850116\\
6.741	0.83575817162815\\
6.751	0.8365958322833\\
6.761	0.837385575909448\\
6.771	0.83819661599293\\
6.781	0.839011205485967\\
6.791	0.839765455016558\\
6.801	0.840496633385036\\
6.811	0.841286377011184\\
6.821	0.842143559418891\\
6.831	0.842952824797595\\
6.841	0.843795809567079\\
6.851	0.844606849650561\\
6.861	0.845424988553154\\
6.871	0.846234253931858\\
6.881	0.847050618129674\\
6.891	0.847856334098823\\
6.901	0.84862123185808\\
6.911	0.849430497236785\\
6.921	0.85025573495849\\
6.931	0.851029506241637\\
6.941	0.851895562173232\\
6.951	0.852722574599715\\
6.961	0.853542488207087\\
6.971	0.854355302995347\\
6.981	0.855189414240941\\
6.991	0.855943663771532\\
7.001	0.856742280921569\\
7.011	0.857574617462385\\
7.021	0.858371459907644\\
7.031	0.859200247038905\\
7.041	0.860089374132613\\
7.051	0.860944781835542\\
7.061	0.861743398985579\\
7.071	0.862570411412062\\
7.081	0.863379676790766\\
7.091	0.864153448073913\\
7.101	0.864960938747839\\
7.111	0.865748907669209\\
7.121	0.866531552476246\\
7.131	0.86729112612117\\
7.141	0.867963739231979\\
7.151	0.868760581677238\\
7.161	0.869505957683939\\
7.171	0.87030989894831\\
7.181	0.871099642574458\\
7.191	0.871919556181829\\
7.201	0.87266493218853\\
7.211	0.873380138214008\\
7.221	0.874143261268488\\
7.231	0.874828297312742\\
7.241	0.875589645662444\\
7.251	0.876342120488257\\
7.261	0.877096370018847\\
7.271	0.877811576044325\\
7.281	0.878493062679023\\
7.291	0.879149703446832\\
7.301	0.879861360062754\\
7.311	0.880580115497787\\
7.321	0.881291772113709\\
7.331	0.882008752843964\\
7.341	0.882715085345553\\
7.351	0.883444489009253\\
7.361	0.88409403095795\\
7.371	0.884740023497091\\
7.381	0.885398438969677\\
7.391	0.886056854442264\\
7.401	0.886720594029183\\
7.411	0.887386108320881\\
7.421	0.88800902969791\\
7.431	0.888679868103941\\
7.441	0.889313437709637\\
7.451	0.889890216762442\\
7.461	0.890516687549026\\
7.471	0.891141383630833\\
7.481	0.891792700284308\\
7.491	0.89247063750945\\
7.501	0.893129052982036\\
7.511	0.893693409101396\\
7.521	0.894295034021091\\
7.531	0.894875362483451\\
7.541	0.895507157384369\\
7.551	0.896105232894508\\
7.561	0.8966429684422\\
7.571	0.897187802809003\\
7.581	0.897750384223584\\
7.591	0.898289894476054\\
7.601	0.898871997643192\\
7.611	0.899423930829107\\
7.621	0.899951018148131\\
7.631	0.900538445429603\\
7.641	0.901070856862961\\
7.651	0.901603268296319\\
7.661	0.902109059158009\\
7.671	0.902591778857587\\
7.681	0.90308692149061\\
7.691	0.903535921799409\\
7.701	0.9040576850041\\
7.711	0.904535080589344\\
7.721	0.905030223222367\\
7.731	0.905507618807611\\
7.741	0.905992113211967\\
7.751	0.906522749940547\\
7.761	0.906955777906345\\
7.771	0.907440272310701\\
7.781	0.907871525571721\\
7.791	0.908292130604074\\
7.801	0.908739356208095\\
7.811	0.909218526498117\\
7.821	0.909640906235248\\
7.831	0.910073934201046\\
7.841	0.910533582738511\\
7.851	0.910989681866421\\
7.861	0.911454654518221\\
7.871	0.911885907779241\\
7.881	0.91228521635426\\
7.891	0.912686299634056\\
7.901	0.913133525238077\\
7.911	0.913529284403539\\
7.921	0.913946340026337\\
7.931	0.914359846239578\\
7.941	0.914734308947707\\
7.951	0.915140716341837\\
7.961	0.915534700802522\\
7.971	0.915939333491874\\
7.981	0.916272977990111\\
7.991	0.916670511860352\\
8.001	0.916986409310811\\
8.011	0.916986409310811\\
8.021	0.916986409310811\\
8.031	0.916986409310811\\
8.041	0.916986409310811\\
8.051	0.916986409310811\\
8.061	0.916988184015589\\
8.071	0.916989958720367\\
8.081	0.916993508129923\\
8.091	0.916998832244256\\
8.101	0.917002381653812\\
8.111	0.917011255177701\\
8.121	0.917021903406368\\
8.131	0.917041425158925\\
8.141	0.917057397501926\\
8.151	0.917082243368816\\
8.161	0.917114188054817\\
8.171	0.917137259216929\\
8.181	0.917160330379041\\
8.191	0.917206472703266\\
8.201	0.917266812665713\\
8.211	0.91731118028516\\
8.221	0.917375069657163\\
8.231	0.917431860210054\\
8.241	0.917501073696391\\
8.251	0.917579160706616\\
8.261	0.917667895945509\\
8.271	0.917744208250957\\
8.281	0.917820520556405\\
8.291	0.917900382271409\\
8.301	0.917982018691191\\
8.311	0.918108022730419\\
8.321	0.918194983264534\\
8.331	0.918312113779873\\
8.341	0.918436343114323\\
8.351	0.918578319496552\\
8.361	0.918739817631337\\
8.371	0.91887824460401\\
8.381	0.91903619332924\\
8.391	0.919197691464025\\
8.401	0.919352090779699\\
8.411	0.919486968342816\\
8.421	0.919676861754047\\
8.431	0.919856106936611\\
8.441	0.920053099166954\\
8.451	0.920285585492853\\
8.461	0.92050387418053\\
8.471	0.92070264111565\\
8.481	0.920928028622439\\
8.491	0.921162289653116\\
8.501	0.921442693008018\\
8.511	0.921664531105251\\
8.521	0.921898792135928\\
8.531	0.922188069014719\\
8.541	0.922441851797953\\
8.551	0.922683211647742\\
8.561	0.922899725630641\\
8.571	0.923197876033322\\
8.581	0.923487152912113\\
8.591	0.923764006857459\\
8.601	0.924033761983694\\
8.611	0.924307066519484\\
8.621	0.924633612198611\\
8.631	0.924956608468181\\
8.641	0.925265407099529\\
8.651	0.925558233387876\\
8.661	0.925868806724002\\
8.671	0.926191802993572\\
8.681	0.926486403986697\\
8.691	0.926827147304046\\
8.701	0.927166115916617\\
8.711	0.927464266319298\\
8.721	0.92776951554109\\
8.731	0.92809251181066\\
8.741	0.92837468987034\\
8.751	0.928740279054579\\
8.761	0.929079247667151\\
8.771	0.929432413917945\\
8.781	0.929762509006627\\
8.791	0.930113900552643\\
8.801	0.93045641857477\\
8.811	0.930774090730007\\
8.821	0.931107735228245\\
8.831	0.931412984450037\\
8.841	0.931769700110387\\
8.851	0.932115767542069\\
8.861	0.932440538516418\\
8.871	0.932799028881546\\
8.881	0.93312734926545\\
8.891	0.93345034553502\\
8.901	0.933787539442814\\
8.911	0.934131832169719\\
8.921	0.934493871944402\\
8.931	0.934841714080863\\
8.941	0.935155836826544\\
8.951	0.93550722837256\\
8.961	0.935917185176246\\
8.971	0.936298746703486\\
8.981	0.936650138249502\\
8.991	0.936946513947405\\
9.001	0.937287257264754\\
9.011	0.937652846448993\\
9.021	0.937986490947231\\
9.031	0.938336107788469\\
9.041	0.938715894610932\\
9.051	0.939106329662061\\
9.061	0.939487891189301\\
9.071	0.939825085097094\\
9.081	0.94015163077622\\
9.091	0.940478176455347\\
9.101	0.940847315049142\\
9.111	0.941180959547379\\
9.121	0.941534125798174\\
9.131	0.941894390868079\\
9.141	0.942272402985763\\
9.151	0.942582976321889\\
9.161	0.942959213734795\\
9.171	0.943276885890032\\
9.181	0.943587459226158\\
9.191	0.94393352665784\\
9.201	0.944270720565634\\
9.211	0.944625661521206\\
9.221	0.944938009562109\\
9.231	0.945241484079123\\
9.241	0.945537859777026\\
9.251	0.945843108998818\\
9.261	0.946183852316167\\
9.271	0.946506848585738\\
9.281	0.94682807015053\\
9.291	0.947151066420101\\
9.301	0.947477612099227\\
9.311	0.947836102464355\\
9.321	0.948162648143481\\
9.331	0.948489193822608\\
9.341	0.948805091273067\\
9.351	0.949124538133082\\
9.361	0.949419139126206\\
9.371	0.949685344842885\\
9.381	0.950015439931567\\
9.391	0.950318914448582\\
9.401	0.950620614260818\\
9.411	0.950886819977497\\
9.421	0.951192069199289\\
9.431	0.95148134607808\\
9.441	0.951722705927869\\
9.451	0.951976488711103\\
9.461	0.952308358504563\\
9.471	0.952597635383354\\
9.481	0.952823022890142\\
9.491	0.953083904492488\\
9.501	0.95333058845661\\
9.511	0.953564849487288\\
9.521	0.953800885222743\\
9.531	0.954045794482088\\
9.541	0.954313774903545\\
9.551	0.954571107096335\\
9.561	0.954837312813014\\
9.571	0.955094645005803\\
9.581	0.955327131331703\\
9.591	0.955548969428936\\
9.601	0.955753060478389\\
9.611	0.956024590309402\\
9.621	0.956276598387858\\
9.631	0.956480689437312\\
9.641	0.95668123107721\\
9.651	0.956897745060109\\
9.661	0.957130231386009\\
9.671	0.957330773025907\\
9.681	0.95755261112314\\
9.691	0.957788646858595\\
9.701	0.957998062022383\\
9.711	0.958223449529171\\
9.721	0.958436414102514\\
9.731	0.958679548657081\\
9.741	0.9588623432492\\
9.751	0.959105477803767\\
9.761	0.959353936472668\\
9.771	0.959561576931677\\
9.781	0.959769217390687\\
9.791	0.959950237278029\\
9.801	0.960133031870148\\
9.811	0.960349545853047\\
9.821	0.960528791035611\\
9.831	0.960736431494621\\
9.841	0.960924550201074\\
9.851	0.961114443612305\\
9.861	0.961299012909202\\
9.871	0.961480032796544\\
9.881	0.961671700912553\\
9.891	0.961806578475671\\
9.901	0.961976950134345\\
9.911	0.962150871202575\\
9.921	0.962328341680362\\
9.931	0.962514685682037\\
9.941	0.962711677912379\\
9.951	0.962871401342387\\
9.961	0.963036448886728\\
9.971	0.963221018183625\\
9.981	0.963419785118745\\
9.991	0.963559986796196\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	3.50942349182717e-12\\
2.011	4.98469435875407e-08\\
2.021	6.42421754256869e-07\\
2.031	2.96004115151946e-06\\
2.041	8.78874777225994e-06\\
2.051	2.04195235427619e-05\\
2.061	4.05592885493189e-05\\
2.071	7.22509015401579e-05\\
2.081	0.000118801431162909\\
2.091	0.000183718019810746\\
2.101	0.00027065071112977\\
2.111	0.000383341658118208\\
2.121	0.000525580171556739\\
2.131	0.000701163108360263\\
2.141	0.000913860136623312\\
2.151	0.00116738344877088\\
2.161	0.00146536152645257\\
2.171	0.00181131659087395\\
2.181	0.00220864540020482\\
2.191	0.0026606030817189\\
2.201	0.00317028971053535\\
2.211	0.00374063936931199\\
2.221	0.00437441144419448\\
2.231	0.00507418393174755\\
2.241	0.00584234854967262\\
2.251	0.00668110746088087\\
2.261	0.00759247143606227\\
2.271	0.00857825929435354\\
2.281	0.00964009847506905\\
2.291	0.010779426605943\\
2.301	0.0119974939447641\\
2.311	0.01329536658202\\
2.321	0.014673930301972\\
2.331	0.0161338950087641\\
2.341	0.0176757996325687\\
2.351	0.019300017438608\\
2.361	0.0210067616690724\\
2.371	0.0227960914546163\\
2.381	0.0246679179382568\\
2.391	0.0266220105601285\\
2.401	0.0286580034567944\\
2.411	0.0307754019335662\\
2.421	0.0329735889727202\\
2.431	0.035251831744547\\
2.441	0.037609288091866\\
2.451	0.0400450129620791\\
2.461	0.042557964763919\\
2.471	0.045147011628964\\
2.481	0.0478109375605241\\
2.491	0.05054844845498\\
2.501	0.0533581779827386\\
2.511	0.0562386933180249\\
2.521	0.0591885007084622\\
2.531	0.0622060508770907\\
2.541	0.0652897442508917\\
2.551	0.0684379360112509\\
2.561	0.0716489409630027\\
2.571	0.0749210382197654\\
2.581	0.078252475704255\\
2.591	0.0816414744631396\\
2.601	0.0850862327967742\\
2.611	0.0885849302048203\\
2.621	0.0921357311494151\\
2.631	0.0957367886380228\\
2.641	0.0993862476286536\\
2.651	0.103082248260453\\
2.661	0.106822928913097\\
2.671	0.110606429098701\\
2.681	0.114430892190172\\
2.691	0.11829446799022\\
2.701	0.122195315145356\\
2.711	0.126131603409367\\
2.721	0.130101515760896\\
2.731	0.134103250379776\\
2.741	0.13813502248687\\
2.751	0.142195066052203\\
2.761	0.146281635376139\\
2.771	0.15039300654839\\
2.781	0.154527478789618\\
2.791	0.158683375680326\\
2.801	0.162859046281709\\
2.811	0.167052866153066\\
2.821	0.171263238270295\\
2.831	0.175488593849919\\
2.841	0.179727393083007\\
2.851	0.183978125783258\\
2.861	0.188239311953386\\
2.871	0.192509502273916\\
2.881	0.196787278518279\\
2.891	0.201071253898125\\
2.901	0.205360073342512\\
2.911	0.209652413714633\\
2.921	0.213946983969566\\
2.931	0.218242525256436\\
2.941	0.222537810968251\\
2.951	0.226831646742579\\
2.961	0.231122870416091\\
2.971	0.235410351935921\\
2.981	0.239692993230612\\
2.991	0.243969728043418\\
3.001	0.248239521730479\\
3.011	0.252501371026424\\
3.021	0.256754303779746\\
3.031	0.260997378660242\\
3.041	0.26522968484069\\
3.051	0.26945034165485\\
3.061	0.273658498233786\\
3.071	0.277853333122373\\
3.081	0.282034053877825\\
3.091	0.286199896651936\\
3.101	0.290350125758677\\
3.111	0.294484033228693\\
3.121	0.298600938352174\\
3.131	0.302700187211483\\
3.141	0.306781152204857\\
3.151	0.310843231562455\\
3.161	0.314885848855892\\
3.171	0.31890845250239\\
3.181	0.322910515264591\\
3.191	0.326891533747024\\
3.201	0.330851027890133\\
3.211	0.334788540462752\\
3.221	0.338703636553846\\
3.231	0.342595903064253\\
3.241	0.346464948199189\\
3.251	0.350310400962128\\
3.261	0.354131910650721\\
3.271	0.357929146355301\\
3.281	0.361701796460526\\
3.291	0.365449568150652\\
3.301	0.369172186918893\\
3.311	0.372869396081285\\
3.321	0.376540956295447\\
3.331	0.380186645084595\\
3.341	0.383806256367136\\
3.351	0.387399599992122\\
3.361	0.390966501280843\\
3.371	0.394506800574809\\
3.381	0.398020352790311\\
3.391	0.401507026979777\\
3.401	0.404966705900075\\
3.411	0.408399285587932\\
3.421	0.411804674942567\\
3.431	0.415182795315682\\
3.441	0.418533580108887\\
3.451	0.421856974378616\\
3.461	0.425152934448639\\
3.471	0.42842142753017\\
3.481	0.431662431349628\\
3.491	0.434875933784067\\
3.501	0.438061932504275\\
3.511	0.441220434625538\\
3.521	0.44435145636606\\
3.531	0.447455022713013\\
3.541	0.450531167096181\\
3.551	0.453579931069151\\
3.561	0.45660136399801\\
3.571	0.459595522757495\\
3.581	0.462562471434514\\
3.591	0.465502281038981\\
3.601	0.4684150292219\\
3.611	0.47130080000059\\
3.621	0.474159683490999\\
3.631	0.476991775646983\\
3.641	0.479797178006496\\
3.651	0.482575997444558\\
3.661	0.485328345932933\\
3.671	0.488054340306388\\
3.681	0.490754102035453\\
3.691	0.493427757005556\\
3.701	0.496075435302441\\
3.711	0.498697271003755\\
3.721	0.501293401976679\\
3.731	0.503863969681516\\
3.741	0.506409118981112\\
3.751	0.508928997955992\\
3.761	0.511423757725097\\
3.771	0.513893552272032\\
3.781	0.516338538276678\\
3.791	0.518758874952086\\
3.801	0.521154723886511\\
3.811	0.523526248890497\\
3.821	0.525873615848898\\
3.831	0.528196992577703\\
3.841	0.530496548685584\\
3.851	0.532772455440046\\
3.861	0.535024885638048\\
3.871	0.53725401348104\\
3.881	0.539460014454252\\
3.891	0.54164306521017\\
3.901	0.543803343456076\\
3.911	0.545941027845561\\
3.921	0.548056297873907\\
3.931	0.550149333777218\\
3.941	0.552220316435254\\
3.951	0.554269427277803\\
3.961	0.556296848194552\\
3.971	0.558302761448346\\
3.981	0.560287349591715\\
3.991	0.562250795386643\\
4.001	0.563999971056287\\
4.011	0.563999992788025\\
4.021	0.56400025115066\\
4.031	0.564001261632784\\
4.041	0.56400380294904\\
4.051	0.564008873967612\\
4.061	0.564017654905738\\
4.071	0.564031472449919\\
4.081	0.564051768482182\\
4.091	0.564080072116712\\
4.101	0.564117974772643\\
4.111	0.564167108028792\\
4.121	0.564229124024768\\
4.131	0.564305678190297\\
4.141	0.564398414100776\\
4.151	0.564508950272211\\
4.161	0.564638868722705\\
4.171	0.564789705140807\\
4.181	0.564962940513176\\
4.191	0.565159994075398\\
4.201	0.565382217460315\\
4.211	0.56563088992805\\
4.221	0.565907214571044\\
4.231	0.566212315395872\\
4.241	0.566547235191522\\
4.251	0.566912934101087\\
4.261	0.567310288820645\\
4.271	0.567740092355394\\
4.281	0.568203054268922\\
4.291	0.56869980136696\\
4.301	0.569230878761944\\
4.311	0.569796751269355\\
4.321	0.570397805091157\\
4.331	0.571034349745577\\
4.341	0.571706620206187\\
4.351	0.572414779216633\\
4.361	0.573158919750518\\
4.371	0.573939067588808\\
4.381	0.574755183989855\\
4.391	0.575607168429553\\
4.401	0.576494861391432\\
4.411	0.577418047188593\\
4.421	0.578376456801291\\
4.431	0.579369770715752\\
4.441	0.58039762175142\\
4.451	0.581459597865335\\
4.461	0.582555244923676\\
4.471	0.583684069431776\\
4.481	0.584845541215044\\
4.491	0.586039096044265\\
4.501	0.587264138199696\\
4.511	0.588520042969258\\
4.521	0.589806159076871\\
4.531	0.591121811037738\\
4.541	0.592466301437973\\
4.551	0.593838913136615\\
4.561	0.595238911388522\\
4.571	0.596665545887182\\
4.581	0.598118052726849\\
4.591	0.599595656283818\\
4.601	0.601097571016992\\
4.611	0.60262300318817\\
4.621	0.604171152502792\\
4.631	0.605741213672059\\
4.641	0.607332377897609\\
4.651	0.608943834280054\\
4.661	0.610574771152883\\
4.671	0.61222437734332\\
4.681	0.613891843361902\\
4.691	0.615576362522555\\
4.701	0.617277131995105\\
4.711	0.61899335379215\\
4.721	0.620724235692327\\
4.731	0.62246899210199\\
4.741	0.624226844857384\\
4.751	0.625997023969388\\
4.761	0.627778768312911\\
4.771	0.629571326263017\\
4.781	0.631373956279865\\
4.791	0.633185927444507\\
4.801	0.635006519947576\\
4.811	0.636835025532879\\
4.821	0.638670747897861\\
4.831	0.640513003052881\\
4.841	0.642361119641201\\
4.851	0.644214439221548\\
4.861	0.646072316515066\\
4.871	0.647934119618418\\
4.881	0.649799230184781\\
4.891	0.651667043574395\\
4.901	0.653536968976289\\
4.911	0.655408429502776\\
4.921	0.657280862258235\\
4.931	0.659153718383646\\
4.941	0.661026463078325\\
4.951	0.662898575600218\\
4.961	0.66476954924608\\
4.971	0.666638891312828\\
4.981	0.668506123041276\\
4.991	0.67037077954345\\
5.001	0.672232409714599\\
5.011	0.674090576130991\\
5.021	0.675944854934542\\
5.031	0.677794835705255\\
5.041	0.679640121322435\\
5.051	0.681480327815577\\
5.061	0.683315084205799\\
5.071	0.685144032338644\\
5.081	0.686966826709032\\
5.091	0.688783134279126\\
5.101	0.690592634289795\\
5.111	0.692395018066379\\
5.121	0.694189988819381\\
5.131	0.695977261440693\\
5.141	0.697756562295929\\
5.151	0.69952762901342\\
5.161	0.701290210270373\\
5.171	0.703044065576681\\
5.181	0.704788965056842\\
5.191	0.706524689230414\\
5.201	0.708251028791418\\
5.211	0.709967784387053\\
5.221	0.711674766396092\\
5.231	0.713371794707293\\
5.241	0.715058698498115\\
5.251	0.716735316014064\\
5.261	0.718401494348905\\
5.271	0.720057089226014\\
5.281	0.721701964781092\\
5.291	0.723335993346468\\
5.301	0.724959055237173\\
5.311	0.726571038538992\\
5.321	0.728171838898641\\
5.331	0.729761359316235\\
5.341	0.731339509940193\\
5.351	0.732906207864698\\
5.361	0.734461376929825\\
5.371	0.736004947524468\\
5.381	0.737536856392128\\
5.391	0.739057046439658\\
5.401	0.740565466549049\\
5.411	0.742062071392311\\
5.421	0.743546821249502\\
5.431	0.745019681829961\\
5.441	0.746480624096787\\
5.451	0.747929624094586\\
5.461	0.749366662780518\\
5.471	0.750791725858673\\
5.481	0.752204803617768\\
5.491	0.753605890772199\\
5.501	0.75499498630643\\
5.511	0.756372093322724\\
5.521	0.75773721889222\\
5.531	0.759090373909325\\
5.541	0.760431572949426\\
5.551	0.761760834129888\\
5.561	0.763078178974326\\
5.571	0.764383632280129\\
5.581	0.765677221989188\\
5.591	0.766958979061829\\
5.601	0.768228937353892\\
5.611	0.76948713349693\\
5.621	0.7707336067815\\
5.631	0.771968399043484\\
5.641	0.773191554553435\\
5.651	0.774403119908863\\
5.661	0.775603143929462\\
5.671	0.776791677555194\\
5.681	0.777968773747211\\
5.691	0.779134487391565\\
5.701	0.780288875205645\\
5.711	0.781431995647308\\
5.721	0.782563908826648\\
5.731	0.783684676420363\\
5.741	0.784794361588656\\
5.751	0.785893028894643\\
5.761	0.786980744226184\\
5.771	0.788057574720136\\
5.781	0.789123588688933\\
5.791	0.790178855549468\\
5.801	0.791223445754225\\
5.811	0.792257430724608\\
5.821	0.793280882786416\\
5.831	0.794293875107425\\
5.841	0.795296481637023\\
5.851	0.796288777047845\\
5.861	0.797270836679371\\
5.871	0.798242736483438\\
5.881	0.799204552971612\\
5.891	0.800156363164381\\
5.901	0.801098244542126\\
5.911	0.802030274997817\\
5.921	0.802952532791403\\
5.931	0.80386509650583\\
5.941	0.804768045004679\\
5.951	0.805661457391342\\
5.961	0.806545412969729\\
5.971	0.807419991206445\\
5.981	0.808285271694398\\
5.991	0.809141334117819\\
6.001	0.809903974760414\\
6.011	0.809903984235453\\
6.021	0.809904096881569\\
6.031	0.809904537451804\\
6.041	0.809905645465765\\
6.051	0.809907856430009\\
6.061	0.809911684919287\\
6.071	0.80991770936895\\
6.081	0.809926558439604\\
6.091	0.809938898825078\\
6.101	0.809955424384161\\
6.111	0.809976846485264\\
6.121	0.810003885461305\\
6.131	0.810037263079691\\
6.141	0.810077695939344\\
6.151	0.810125889713289\\
6.161	0.810182534161465\\
6.171	0.810248298844124\\
6.181	0.810323829471491\\
6.191	0.810409744830323\\
6.201	0.81050663423258\\
6.211	0.81061505543571\\
6.221	0.810735532988054\\
6.231	0.81086855695651\\
6.241	0.811014581997108\\
6.251	0.811174026732263\\
6.261	0.811347273401492\\
6.271	0.811534667755084\\
6.281	0.811736519162782\\
6.291	0.811953100911905\\
6.301	0.81218465067149\\
6.311	0.812431371101101\\
6.321	0.812693430584804\\
6.331	0.812970964072556\\
6.341	0.813264074012841\\
6.351	0.813572831361894\\
6.361	0.813897276656207\\
6.371	0.814237421136283\\
6.381	0.814593247910762\\
6.391	0.814964713151131\\
6.401	0.815351747308205\\
6.411	0.815754256342489\\
6.421	0.816172122961367\\
6.431	0.816605207856823\\
6.441	0.817053350938126\\
6.451	0.817516372554532\\
6.461	0.817994074703683\\
6.471	0.818486242221888\\
6.481	0.818992643953012\\
6.491	0.8195130338931\\
6.501	0.820047152308327\\
6.511	0.820594726824209\\
6.521	0.821155473484355\\
6.531	0.821729097777375\\
6.541	0.822315295630794\\
6.551	0.822913754371132\\
6.561	0.823524153649487\\
6.571	0.824146166332197\\
6.581	0.824779459356335\\
6.591	0.825423694549943\\
6.601	0.82607852941708\\
6.611	0.826743617887868\\
6.621	0.827418611033855\\
6.631	0.828103157749101\\
6.641	0.828796905397497\\
6.651	0.829499500426888\\
6.661	0.830210588950649\\
6.671	0.830929817297428\\
6.681	0.831656832529794\\
6.691	0.832391282932598\\
6.701	0.833132818471859\\
6.711	0.833881091225047\\
6.721	0.834635755783625\\
6.731	0.835396469628741\\
6.741	0.836162893480974\\
6.751	0.836934691625046\\
6.761	0.837711532210395\\
6.771	0.838493087528527\\
6.781	0.839279034268051\\
6.791	0.840069053748282\\
6.801	0.840862832132318\\
6.811	0.841660060620437\\
6.821	0.842460435624704\\
6.831	0.843263658925617\\
6.841	0.844069437811619\\
6.851	0.844877485202295\\
6.861	0.845687519756046\\
6.871	0.846499265962998\\
6.881	0.847312454223918\\
6.891	0.848126820915854\\
6.901	0.848942108445205\\
6.911	0.849758065288923\\
6.921	0.850574446024501\\
6.931	0.851391011349391\\
6.941	0.852207528090478\\
6.951	0.853023769204212\\
6.961	0.853839513767964\\
6.971	0.854654546963174\\
6.981	0.855468660050825\\
6.991	0.856281650339746\\
7.001	0.857093321148252\\
7.011	0.857903481759584\\
7.021	0.858711947371605\\
7.031	0.859518539041184\\
7.041	0.860323083623687\\
7.051	0.861125413707962\\
7.061	0.861925367547206\\
7.071	0.862722788986066\\
7.081	0.863517527384317\\
7.091	0.864309437537451\\
7.101	0.865098379594479\\
7.111	0.86588421897324\\
7.121	0.866666826273505\\
7.131	0.86744607718813\\
7.141	0.868221852412515\\
7.151	0.868994037552605\\
7.161	0.869762523031655\\
7.171	0.870527203995971\\
7.181	0.871287980219828\\
7.191	0.872044756009746\\
7.201	0.872797440108313\\
7.211	0.873545945597702\\
7.221	0.874290189803052\\
7.231	0.875030094195856\\
7.241	0.875765584297483\\
7.251	0.876496589582967\\
7.261	0.877223043385185\\
7.271	0.877944882799526\\
7.281	0.878662048589152\\
7.291	0.879374485090953\\
7.301	0.88008214012228\\
7.311	0.880784964888533\\
7.321	0.881482913891675\\
7.331	0.882175944839755\\
7.341	0.882864018557481\\
7.351	0.883547098897913\\
7.361	0.884225152655323\\
7.371	0.884898149479267\\
7.381	0.885566061789908\\
7.391	0.886228864694633\\
7.401	0.88688653590599\\
7.411	0.887539055660972\\
7.421	0.888186406641683\\
7.431	0.888828573897396\\
7.441	0.889465544768019\\
7.451	0.890097308809001\\
7.461	0.890723857717663\\
7.471	0.891345185260987\\
7.481	0.891961287204855\\
7.491	0.892572161244741\\
7.501	0.893177806937874\\
7.511	0.893778225636839\\
7.521	0.894373420424653\\
7.531	0.894963396051278\\
7.541	0.895548158871583\\
7.551	0.89612771678474\\
7.561	0.896702079175046\\
7.571	0.897271256854163\\
7.581	0.897835262004756\\
7.591	0.898394108125528\\
7.601	0.898947809977627\\
7.611	0.89949638353241\\
7.621	0.900039845920562\\
7.631	0.900578215382529\\
7.641	0.901111511220272\\
7.651	0.901639753750308\\
7.661	0.902162964258024\\
7.671	0.902681164953245\\
7.681	0.903194378927036\\
7.691	0.903702630109716\\
7.701	0.904205943230069\\
7.711	0.904704343775722\\
7.721	0.905197857954678\\
7.731	0.905686512657978\\
7.741	0.906170335423475\\
7.751	0.906649354400686\\
7.761	0.907123598316722\\
7.771	0.907593096443254\\
7.781	0.908057878564506\\
7.791	0.908517974946244\\
7.801	0.908973416305754\\
7.811	0.90942423378277\\
7.821	0.909870458911342\\
7.831	0.910312123592624\\
7.841	0.910749260068549\\
7.851	0.911181900896389\\
7.861	0.911610078924161\\
7.871	0.912033827266866\\
7.881	0.91245317928355\\
7.891	0.912868168555147\\
7.901	0.913278828863107\\
7.911	0.913685194168766\\
7.921	0.914087298593465\\
7.931	0.914485176399369\\
7.941	0.914878861971003\\
7.951	0.915268389797449\\
7.961	0.915653794455212\\
7.971	0.916035110591735\\
7.981	0.916412372909528\\
7.991	0.916785616150918\\
8.001	0.917118127493165\\
8.011	0.917118131624282\\
8.021	0.917118180737992\\
8.031	0.917118372826627\\
8.041	0.917118855920746\\
8.051	0.917119819901221\\
8.061	0.917121489122656\\
8.071	0.917124115782884\\
8.081	0.917127973977945\\
8.091	0.917133354386369\\
8.101	0.917140559530608\\
8.111	0.917149899567309\\
8.121	0.917161688561645\\
8.131	0.917176241204228\\
8.141	0.917193869932207\\
8.151	0.917214882419042\\
8.161	0.917239579400086\\
8.171	0.917268252803629\\
8.181	0.917301184159347\\
8.191	0.917338643258285\\
8.201	0.917380887040473\\
8.211	0.917428158688176\\
8.221	0.917480686904485\\
8.231	0.917538685358583\\
8.241	0.91760235228051\\
8.251	0.917671870189653\\
8.261	0.917747405742452\\
8.271	0.917829109686041\\
8.281	0.917917116905641\\
8.291	0.918011546554527\\
8.301	0.918112502256409\\
8.311	0.91822007237086\\
8.321	0.91833433031334\\
8.331	0.918455334922034\\
8.341	0.918583130864482\\
8.351	0.918717749077606\\
8.361	0.918859207235318\\
8.371	0.919007510238476\\
8.381	0.919162650722449\\
8.391	0.919324609578002\\
8.401	0.919493356481689\\
8.411	0.919668850432287\\
8.421	0.919851040290213\\
8.431	0.920039865317168\\
8.441	0.920235255713588\\
8.451	0.920437133151743\\
8.461	0.9206454113026\\
8.471	0.920859996354783\\
8.481	0.921080787524211\\
8.491	0.921307677553152\\
8.501	0.921540553197652\\
8.511	0.921779295702426\\
8.521	0.922023781262481\\
8.531	0.922273881470841\\
8.541	0.922529463751899\\
8.551	0.922790391780009\\
8.561	0.92305652588304\\
8.571	0.923327723430706\\
8.581	0.923603839207561\\
8.591	0.923884725770622\\
8.601	0.924170233791648\\
8.611	0.924460212384162\\
8.621	0.92475450941535\\
8.631	0.925052971803012\\
8.641	0.925355445797793\\
8.651	0.925661777250945\\
8.661	0.925971811867887\\
8.671	0.926285395447901\\
8.681	0.926602374110256\\
8.691	0.926922594507138\\
8.701	0.927245904023719\\
8.711	0.927572150965768\\
8.721	0.927901184735152\\
8.731	0.928232855993642\\
8.741	0.9285670168154\\
8.751	0.928903520828555\\
8.761	0.929242223346253\\
8.771	0.929582981487581\\
8.781	0.929925654288763\\
8.791	0.930270102805011\\
8.801	0.930616190203427\\
8.811	0.930963781847322\\
8.821	0.93131274537235\\
8.831	0.931662950754798\\
8.841	0.932014270372418\\
8.851	0.932366579058142\\
8.861	0.932719754147024\\
8.871	0.933073675516751\\
8.881	0.93342822562205\\
8.891	0.933783289523306\\
8.901	0.934138754909702\\
8.911	0.934494512117181\\
8.921	0.934850454141523\\
8.931	0.935206476646811\\
8.941	0.935562477969559\\
8.951	0.935918359118774\\
8.961	0.936274023772181\\
8.971	0.936629378268884\\
8.981	0.936984331598665\\
8.991	0.937338795388167\\
9.001	0.937692683884169\\
9.011	0.93804591393416\\
9.021	0.938398404964403\\
9.031	0.938750078955686\\
9.041	0.939100860416945\\
9.051	0.939450676356913\\
9.061	0.939799456253978\\
9.071	0.940147132024402\\
9.081	0.940493637989044\\
9.091	0.940838910838732\\
9.101	0.941182889598432\\
9.111	0.941525515590319\\
9.121	0.941866732395887\\
9.131	0.942206485817219\\
9.141	0.942544723837506\\
9.151	0.942881396580936\\
9.161	0.943216456272046\\
9.171	0.943549857194622\\
9.181	0.943881555650244\\
9.191	0.944211509916554\\
9.201	0.944539680205316\\
9.211	0.944866028620355\\
9.221	0.94519051911543\\
9.231	0.945513117452109\\
9.241	0.945833791157707\\
9.251	0.946152509483337\\
9.261	0.946469243362132\\
9.271	0.946783965367678\\
9.281	0.947096649672714\\
9.291	0.94740727200812\\
9.301	0.947715809622262\\
9.311	0.948022241240692\\
9.321	0.948326547026264\\
9.331	0.948628708539687\\
9.341	0.948928708700532\\
9.351	0.949226531748733\\
9.361	0.94952216320659\\
9.371	0.949815589841309\\
9.381	0.950106799628082\\
9.391	0.950395781713727\\
9.401	0.950682526380915\\
9.411	0.950967025012974\\
9.421	0.951249270059302\\
9.431	0.95152925500138\\
9.441	0.95180697431941\\
9.451	0.952082423459564\\
9.461	0.952355598801876\\
9.471	0.95262649762875\\
9.481	0.95289511809411\\
9.491	0.953161459193182\\
9.501	0.953425520732918\\
9.511	0.953687303303046\\
9.521	0.953946808247761\\
9.531	0.954204037638047\\
9.541	0.954458994244626\\
9.551	0.954711681511538\\
9.561	0.954962103530337\\
9.571	0.955210265014906\\
9.581	0.95545617127689\\
9.591	0.955699828201723\\
9.601	0.955941242225265\\
9.611	0.956180420311029\\
9.621	0.956417369927994\\
9.631	0.956652099028995\\
9.641	0.956884616029687\\
9.651	0.957114929788073\\
9.661	0.957343049584582\\
9.671	0.957568985102697\\
9.681	0.957792746410125\\
9.691	0.958014343940486\\
9.701	0.958233788475528\\
9.711	0.958451091127859\\
9.721	0.958666263324168\\
9.731	0.958879316788952\\
9.741	0.959090263528712\\
9.751	0.959299115816642\\
9.761	0.959505886177761\\
9.771	0.959710587374519\\
9.781	0.959913232392837\\
9.791	0.960113834428593\\
9.801	0.960312406874522\\
9.811	0.96050896330755\\
9.821	0.960703517476524\\
9.831	0.960896083290346\\
9.841	0.961086674806503\\
9.851	0.961275306219964\\
9.861	0.961461991852466\\
9.871	0.961646746142151\\
9.881	0.961829583633564\\
9.891	0.962010518967992\\
9.901	0.962189566874149\\
9.911	0.962366742159179\\
9.921	0.962542059699987\\
9.931	0.962715534434878\\
9.941	0.962887181355505\\
9.951	0.96305701549911\\
9.961	0.963225051941051\\
9.971	0.963391305787612\\
9.981	0.96355579216909\\
9.991	0.96371852623314\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.40419263837967e-06\\
2.041	5.6167705535187e-06\\
2.051	9.82934846865772e-06\\
2.061	2.38712748524545e-05\\
2.071	4.35299717897699e-05\\
2.081	6.74012466422244e-05\\
2.091	0.000115143796347133\\
2.101	0.000160077960775283\\
2.111	0.000247137904354823\\
2.121	0.000331389462657603\\
2.131	0.00043108713998256\\
2.141	0.000572910596458907\\
2.151	0.000718946630850393\\
2.161	0.000919746178138686\\
2.171	0.00115284215610971\\
2.181	0.00141542617948671\\
2.191	0.00167520181758695\\
2.201	0.00199395354649914\\
2.211	0.00234359751345568\\
2.221	0.00276906788288472\\
2.231	0.00323806822410353\\
2.241	0.00367477213463961\\
2.251	0.00428559593233477\\
2.261	0.00486693168462395\\
2.271	0.0055128602982786\\
2.281	0.00618546857206246\\
2.291	0.00688335231333716\\
2.301	0.00770340081415089\\
2.311	0.00866386857880259\\
2.321	0.00957097702319586\\
2.331	0.0106030586124049\\
2.341	0.0116913079071492\\
2.351	0.0128202787884064\\
2.361	0.013939420321195\\
2.371	0.0151694930724156\\
2.381	0.0164388832175108\\
2.391	0.0178163961957613\\
2.401	0.0192879900807832\\
2.411	0.0208283894050857\\
2.421	0.0224193396643699\\
2.431	0.0240706702071044\\
2.441	0.0257304259056691\\
2.451	0.0275446427944557\\
2.461	0.0293658806464341\\
2.471	0.0311688639941136\\
2.481	0.0331965181639339\\
2.491	0.0352269807190309\\
2.501	0.037261655852043\\
2.511	0.0394156873593174\\
2.521	0.0416581830028098\\
2.531	0.0439175289579627\\
2.541	0.0462878061315476\\
2.551	0.0486019155995973\\
2.561	0.0509441089204146\\
2.571	0.053482889210605\\
2.581	0.0559907772627511\\
2.591	0.0585379827087718\\
2.601	0.0613393470223393\\
2.611	0.0640480346217737\\
2.621	0.0668325486236806\\
2.631	0.0695651074979674\\
2.641	0.0724479149845609\\
2.651	0.0754585040012469\\
2.661	0.078398883386014\\
2.671	0.0813589214677183\\
2.681	0.0844692081617293\\
2.691	0.0875612403514413\\
2.701	0.0907557786037551\\
2.711	0.0939587420118991\\
2.721	0.0970957083660393\\
2.731	0.100242504068648\\
2.741	0.103573249006885\\
2.751	0.106911014908313\\
2.761	0.110220696956974\\
2.771	0.113639906031429\\
2.781	0.117091411536566\\
2.791	0.120653848260135\\
2.801	0.12413343761804\\
2.811	0.12767761983731\\
2.821	0.131214781093389\\
2.831	0.134831981329855\\
2.841	0.138373355163848\\
2.851	0.14197651347393\\
2.861	0.145432231556983\\
2.871	0.149149129470774\\
2.881	0.15276632970724\\
2.891	0.156404592833282\\
2.901	0.160075152390006\\
2.911	0.16378081676269\\
2.921	0.167565115923123\\
2.931	0.171321331230789\\
2.941	0.175059292034156\\
2.951	0.178805677993353\\
2.961	0.182648953244598\\
2.971	0.186517503963334\\
2.981	0.190313036664874\\
2.991	0.194095931632669\\
3.001	0.197818446317013\\
3.011	0.201743164741285\\
3.021	0.205670691550832\\
3.031	0.209595409975104\\
3.041	0.213396559447197\\
3.051	0.217253876624826\\
3.061	0.221143490233138\\
3.071	0.22493761874204\\
3.081	0.228831444928267\\
3.091	0.232575022502187\\
3.101	0.236433743872454\\
3.111	0.240298082013275\\
3.121	0.244186291428949\\
3.131	0.248054842147685\\
3.141	0.251850374849225\\
3.151	0.255751221998644\\
3.161	0.259661898496531\\
3.171	0.263359137713385\\
3.181	0.267248751321696\\
3.191	0.271170661360691\\
3.201	0.274862283806991\\
3.211	0.278712580021428\\
3.221	0.282572705584334\\
3.231	0.286213777095652\\
3.241	0.289975609173871\\
3.251	0.293865222782183\\
3.261	0.297532973953631\\
3.271	0.301193704161887\\
3.281	0.304760353463371\\
3.291	0.308429508827457\\
3.301	0.311998966514218\\
3.311	0.315596508053747\\
3.321	0.319420124608055\\
3.331	0.323033112266606\\
3.341	0.326639078961965\\
3.351	0.3302478540426\\
3.361	0.333852416545321\\
3.371	0.3373713232971\\
3.381	0.341041882853825\\
3.391	0.344506026092708\\
3.401	0.347926639359801\\
3.411	0.351320572966764\\
3.421	0.354749611389687\\
3.431	0.35821375462857\\
3.441	0.36168913140856\\
3.451	0.36501706796152\\
3.461	0.368347812899756\\
3.471	0.37178527647851\\
3.481	0.375142701076875\\
3.491	0.378531017913285\\
3.501	0.381821041265009\\
3.511	0.385137744276862\\
3.521	0.388455851481353\\
3.531	0.391648985541028\\
3.541	0.395007814332033\\
3.551	0.398362430545122\\
3.561	0.401497992706623\\
3.571	0.404707977077959\\
3.581	0.407962895613723\\
3.591	0.411174284177698\\
3.601	0.414221382202982\\
3.611	0.417295159888395\\
3.621	0.420360512417978\\
3.631	0.423410418828538\\
3.641	0.426321310167899\\
3.651	0.429361387229991\\
3.661	0.432238577946031\\
3.671	0.435087684809304\\
3.681	0.438032276771986\\
3.691	0.441115883805868\\
3.701	0.443924269082627\\
3.711	0.44679022625756\\
3.721	0.449636524735555\\
3.731	0.452398571655248\\
3.741	0.455131130529535\\
3.751	0.45790019841242\\
3.761	0.460608886011854\\
3.771	0.463358295197802\\
3.781	0.466125958888048\\
3.791	0.468829029716929\\
3.801	0.471502612500404\\
3.811	0.474225342026222\\
3.821	0.476963517671062\\
3.831	0.479614633372323\\
3.841	0.482302258082182\\
3.851	0.484855080298756\\
3.861	0.487398073166862\\
3.871	0.489991616969949\\
3.881	0.492527588874863\\
3.891	0.494948416983429\\
3.901	0.497508260163195\\
3.911	0.499903812804271\\
3.921	0.502292344482155\\
3.931	0.504644367151441\\
3.941	0.507068003645284\\
3.951	0.509466364671637\\
3.961	0.511677968077085\\
3.971	0.514028586553732\\
3.981	0.516272486389863\\
3.991	0.518600637784296\\
4.001	0.520899301133324\\
4.011	0.52319094351916\\
4.021	0.525615984205641\\
4.031	0.527998899112971\\
4.041	0.530293349884084\\
4.051	0.532500740711617\\
4.061	0.534667409952637\\
4.071	0.536971690072218\\
4.081	0.53920576055988\\
4.091	0.541394896883114\\
4.101	0.54355594935358\\
4.111	0.545728235365153\\
4.121	0.547771335653996\\
4.131	0.549836903025052\\
4.141	0.551961446486921\\
4.151	0.554084585756151\\
4.161	0.556127686044993\\
4.171	0.558156744407452\\
4.181	0.560140868605482\\
4.191	0.562183968894325\\
4.201	0.564239706916912\\
4.211	0.566146600519832\\
4.221	0.568220593046719\\
4.231	0.570172420814067\\
4.241	0.572131269544606\\
4.251	0.574157519521788\\
4.261	0.576161302416756\\
4.271	0.578217040439344\\
4.281	0.580219419141673\\
4.291	0.582081378580165\\
4.301	0.584010739265298\\
4.311	0.585935887372517\\
4.321	0.58785682290182\\
4.331	0.589781971009039\\
4.341	0.591804008408305\\
4.351	0.593775494872591\\
4.361	0.595686601053425\\
4.371	0.59764966236188\\
4.381	0.5995565559648\\
4.391	0.60149715019104\\
4.401	0.603505145663923\\
4.411	0.60547522793557\\
4.421	0.607349825107807\\
4.431	0.609347991232221\\
4.441	0.611231013560288\\
4.451	0.613121056851547\\
4.461	0.615039183995574\\
4.471	0.617017691423051\\
4.481	0.618966710805122\\
4.491	0.620818840895145\\
4.501	0.622819815404836\\
4.511	0.624837640226187\\
4.521	0.626738917058553\\
4.531	0.628697765789093\\
4.541	0.630686102565039\\
4.551	0.632734819624435\\
4.561	0.63471473124455\\
4.571	0.636718514139518\\
4.581	0.638699829952271\\
4.591	0.64067693318711\\
4.601	0.642586635175306\\
4.611	0.644545483905846\\
4.621	0.646493099095279\\
4.631	0.648418247202497\\
4.641	0.650385521088867\\
4.651	0.652368241094259\\
4.661	0.654270922119264\\
4.671	0.656139902520947\\
4.681	0.658086113517741\\
4.691	0.660029516129259\\
4.701	0.662001002593544\\
4.711	0.663871387187866\\
4.721	0.66582602334049\\
4.731	0.667753979832985\\
4.741	0.669645427316883\\
4.751	0.671579000579932\\
4.761	0.67351257384298\\
4.771	0.675340832658151\\
4.781	0.677309510737159\\
4.791	0.679311889439488\\
4.801	0.681263717206836\\
4.811	0.68326188333125\\
4.821	0.685283920730517\\
4.831	0.687102350197219\\
4.841	0.689006435414862\\
4.851	0.69097511349387\\
4.861	0.692896049023173\\
4.871	0.694829622286222\\
4.881	0.696691581724714\\
4.891	0.698502990228223\\
4.901	0.700310186153818\\
4.911	0.702146870124819\\
4.921	0.704105718855358\\
4.931	0.706018229228831\\
4.941	0.707852104814555\\
4.951	0.709712660060408\\
4.961	0.711432796042423\\
4.971	0.713336881260066\\
4.981	0.715156714919406\\
4.991	0.716916168295296\\
5.001	0.718772510963234\\
5.011	0.72050949725691\\
5.021	0.722306863834036\\
5.031	0.724125293300737\\
5.041	0.725897384410372\\
5.051	0.727673688097923\\
5.061	0.729459821133942\\
5.071	0.731154681648466\\
5.081	0.732947835647677\\
5.091	0.734662354859138\\
5.101	0.736438658546689\\
5.111	0.738269725747136\\
5.121	0.740050242012601\\
5.131	0.741739485756572\\
5.141	0.743376774372923\\
5.151	0.745054784575786\\
5.161	0.746753857668226\\
5.171	0.748403784018322\\
5.181	0.75006915648744\\
5.191	0.751824397285415\\
5.201	0.753513641029386\\
5.211	0.755177609305865\\
5.221	0.756906170443711\\
5.231	0.758578563876021\\
5.241	0.760170918327944\\
5.251	0.761709913459608\\
5.261	0.763314905645276\\
5.271	0.764998532618693\\
5.281	0.76662177930866\\
5.291	0.768252046961819\\
5.301	0.769760149855438\\
5.311	0.771321612069317\\
5.321	0.772862011393619\\
5.331	0.77441224006639\\
5.341	0.775917534574733\\
5.351	0.777434062624183\\
5.361	0.778929527784058\\
5.371	0.780503627731681\\
5.381	0.782004709662109\\
5.391	0.783432773575341\\
5.401	0.784901559075086\\
5.411	0.786288901401806\\
5.421	0.78774083658989\\
5.431	0.78926578979517\\
5.441	0.790641898580782\\
5.451	0.792061537338184\\
5.461	0.793447475472265\\
5.471	0.794817967487324\\
5.481	0.796170204998083\\
5.491	0.797565972480633\\
5.501	0.79889433871654\\
5.511	0.800217088181894\\
5.521	0.801503328638649\\
5.531	0.802797994251235\\
5.541	0.804117935331312\\
5.551	0.805433663833474\\
5.561	0.806658119814141\\
5.571	0.807938743500343\\
5.581	0.80915477432518\\
5.591	0.810407314158615\\
5.601	0.811621940790813\\
5.611	0.81282954645982\\
5.621	0.814090511449085\\
5.631	0.815295308732814\\
5.641	0.8164692137785\\
5.651	0.817669798484314\\
5.661	0.818790344209741\\
5.671	0.81996144087015\\
5.681	0.821107262063068\\
5.691	0.822182873624067\\
5.701	0.823366608018221\\
5.711	0.824453453120327\\
5.721	0.825561361112008\\
5.731	0.826627143324538\\
5.741	0.827698542307622\\
5.751	0.828751686786407\\
5.761	0.829797810302\\
5.771	0.830881847018829\\
5.781	0.831965883735658\\
5.791	0.833072387534701\\
5.801	0.834142382325146\\
5.811	0.835171655529079\\
5.821	0.836119485559985\\
5.831	0.837109441370043\\
5.841	0.838086759446355\\
5.851	0.839062673330029\\
5.861	0.840055437525363\\
5.871	0.840975183703502\\
5.881	0.841987606595774\\
5.891	0.842934032434042\\
5.901	0.843900116969247\\
5.911	0.844843734422238\\
5.921	0.845801393801613\\
5.931	0.84678292445584\\
5.941	0.847740583835215\\
5.951	0.84858590780352\\
5.961	0.849463528202507\\
5.971	0.850407145655498\\
5.981	0.851291787017677\\
5.991	0.852175024187218\\
6.001	0.852989455917478\\
6.011	0.853737890593735\\
6.021	0.854447007876116\\
6.031	0.855177188048074\\
6.041	0.855894730486286\\
6.051	0.856668440630033\\
6.061	0.857426704654758\\
6.071	0.858161097404631\\
6.081	0.858866002109097\\
6.091	0.859604607436885\\
6.101	0.860288449251776\\
6.111	0.860965270103475\\
6.121	0.861660345459473\\
6.131	0.862415801098921\\
6.141	0.863108068069642\\
6.151	0.863848077590068\\
6.161	0.864536131982874\\
6.171	0.865186273174444\\
6.181	0.865884156915719\\
6.191	0.866496384906053\\
6.201	0.867159163831368\\
6.211	0.867812113408214\\
6.221	0.868438383324932\\
6.231	0.869039377774158\\
6.241	0.869658626727684\\
6.251	0.870307363726615\\
6.261	0.871015076816358\\
6.271	0.871618879650861\\
6.281	0.872271829227708\\
6.291	0.872912141070809\\
6.301	0.873503306171567\\
6.311	0.874135192858838\\
6.321	0.874741804078618\\
6.331	0.875330160794099\\
6.341	0.875876391730429\\
6.351	0.87641279331829\\
6.361	0.877033446464454\\
6.371	0.877668141537001\\
6.381	0.878325303691763\\
6.391	0.878961402956949\\
6.401	0.879539930323961\\
6.411	0.880195688286085\\
6.421	0.880792470157396\\
6.431	0.881401889762453\\
6.441	0.882025351293893\\
6.451	0.882665663136994\\
6.461	0.883321421099118\\
6.471	0.883901352658769\\
6.481	0.884548685465062\\
6.491	0.885159509262757\\
6.501	0.885752078556153\\
6.511	0.88636992331704\\
6.521	0.886990576463204\\
6.531	0.887640717654774\\
6.541	0.88825013725983\\
6.551	0.888825856241566\\
6.561	0.889436680039261\\
6.571	0.889995548709336\\
6.581	0.890519312563452\\
6.591	0.891113286049487\\
6.601	0.891755002085226\\
6.611	0.892322295911131\\
6.621	0.892899419085506\\
6.631	0.893542539313883\\
6.641	0.894163192460047\\
6.651	0.894779633028296\\
6.661	0.895363777165862\\
6.671	0.895974600963557\\
6.681	0.896617721191935\\
6.691	0.897229949182268\\
6.701	0.897850602328432\\
6.711	0.898464234511404\\
6.721	0.899080675079653\\
6.731	0.899652181483473\\
6.741	0.900240538198954\\
6.751	0.900792385905838\\
6.761	0.90137933842868\\
6.771	0.901987353841099\\
6.781	0.902561668630196\\
6.791	0.903168279849976\\
6.801	0.903755232372819\\
6.811	0.904339376510385\\
6.821	0.904913691299482\\
6.831	0.905511877363432\\
6.841	0.906135338894872\\
6.851	0.906757396233674\\
6.861	0.907359794875539\\
6.871	0.907904621619231\\
6.881	0.908463490289306\\
6.891	0.909088356013385\\
6.901	0.909675308536227\\
6.911	0.910238389784218\\
6.921	0.910845001003998\\
6.931	0.911398252903519\\
6.941	0.911976780270532\\
6.951	0.912490714776179\\
6.961	0.913056604409446\\
6.971	0.91364215273965\\
6.981	0.914220680106662\\
6.991	0.914778144584099\\
7.001	0.915386159996518\\
7.011	0.915928178354932\\
7.021	0.9164758134839\\
7.031	0.917003789915931\\
7.041	0.917545808274346\\
7.051	0.918120123063443\\
7.061	0.918622824027983\\
7.071	0.919140971111545\\
7.081	0.919663330773022\\
7.091	0.920226412021012\\
7.101	0.920779663920534\\
7.111	0.921297811004096\\
7.121	0.921860892252086\\
7.131	0.922395889647309\\
7.141	0.922939312198362\\
7.151	0.923474309593585\\
7.161	0.923958756053825\\
7.171	0.924497966026963\\
7.181	0.925016113110525\\
7.191	0.925570769202685\\
7.201	0.926079086937779\\
7.211	0.926591617250787\\
7.221	0.927092914022689\\
7.231	0.927550680822801\\
7.241	0.928009851815551\\
7.251	0.928494298275792\\
7.261	0.929005424396162\\
7.271	0.929467403774189\\
7.281	0.929930787344854\\
7.291	0.930429275731479\\
7.301	0.9308617670641\\
7.311	0.931336384175872\\
7.321	0.93177168389377\\
7.331	0.932284214206779\\
7.341	0.932739172621614\\
7.351	0.933150601064659\\
7.361	0.933632239139623\\
7.371	0.934039455004753\\
7.381	0.934477563107928\\
7.391	0.93491707540374\\
7.401	0.935304632571933\\
7.411	0.935745549060385\\
7.421	0.936183657163559\\
7.431	0.936630190422564\\
7.441	0.937059873369908\\
7.451	0.937506406628913\\
7.461	0.937931876998342\\
7.471	0.938358751560409\\
7.481	0.938746308728602\\
7.491	0.939173183290669\\
7.501	0.939616908164397\\
7.511	0.940021315644251\\
7.521	0.940432744087296\\
7.531	0.940804855136467\\
7.541	0.941258409358663\\
7.551	0.941652987490048\\
7.561	0.942033523695049\\
7.571	0.942381763469367\\
7.581	0.942805829646157\\
7.591	0.943210237126011\\
7.601	0.943607623642672\\
7.611	0.943992372425588\\
7.621	0.944323761888246\\
7.631	0.944653747158265\\
7.641	0.94499637016203\\
7.651	0.945340397358433\\
7.661	0.945719529370795\\
7.671	0.946057939796645\\
7.681	0.946424434075262\\
7.691	0.946754419345281\\
7.701	0.947074575266832\\
7.711	0.94743124019698\\
7.721	0.947745779347977\\
7.731	0.948075764617996\\
7.741	0.948414175043846\\
7.751	0.948746968699142\\
7.761	0.949109250399844\\
7.771	0.949454681788885\\
7.781	0.949773433517797\\
7.791	0.950085164283518\\
7.801	0.950434808250474\\
7.811	0.95080270672173\\
7.821	0.951152350688686\\
7.831	0.951443018564831\\
7.841	0.95172947386306\\
7.851	0.952041204628781\\
7.861	0.952355743779778\\
7.871	0.9526309655369\\
7.881	0.952897762138192\\
7.891	0.953192642592252\\
7.901	0.953512798513803\\
7.911	0.9538273376648\\
7.921	0.954133451659966\\
7.931	0.954412885995004\\
7.941	0.954709170641702\\
7.951	0.95499703013257\\
7.961	0.955280677045523\\
7.971	0.955569940729029\\
7.981	0.955873246338919\\
7.991	0.956152680673956\\
8.001	0.956439135972186\\
8.011	0.956668019372242\\
8.021	0.956887073423829\\
8.031	0.957086468778479\\
8.041	0.957283055747852\\
8.051	0.957524576881653\\
8.061	0.957712738695196\\
8.071	0.957931792746783\\
8.081	0.958160676146839\\
8.091	0.958375517620511\\
8.101	0.958588954901545\\
8.111	0.958812221531047\\
8.121	0.959018637848889\\
8.131	0.959215224818262\\
8.141	0.959414620172912\\
8.151	0.959639290995053\\
8.161	0.959869578587747\\
8.171	0.960068973942397\\
8.181	0.960271177682324\\
8.191	0.960487423348634\\
8.201	0.960665755813709\\
8.211	0.960911489525425\\
8.221	0.96112352261382\\
8.231	0.961300450886256\\
8.241	0.961484400121884\\
8.251	0.96166132839432\\
8.261	0.961878978253269\\
8.271	0.962082586185834\\
8.281	0.962310065393251\\
8.291	0.962524906866923\\
8.301	0.962732727377403\\
8.311	0.962936335309968\\
8.321	0.963107646811851\\
8.331	0.963316871514969\\
8.341	0.963516266869619\\
8.351	0.963714258031631\\
8.361	0.96390522823045\\
8.371	0.964083560695525\\
8.381	0.964288572820728\\
8.391	0.964466905285802\\
8.401	0.964635408402408\\
8.411	0.964810932482205\\
8.421	0.96498926494728\\
8.431	0.9651619806418\\
8.441	0.965368396959642\\
8.451	0.965549537809993\\
8.461	0.965734891238259\\
8.471	0.965892160813758\\
8.481	0.966052238774533\\
8.491	0.96620248738684\\
8.501	0.966382224044552\\
8.511	0.96657459843601\\
8.521	0.966783823139129\\
8.531	0.966945305292543\\
8.541	0.967096958097488\\
8.551	0.967327245690182\\
8.561	0.967443793679167\\
8.571	0.967619317758965\\
8.581	0.967786416682932\\
8.591	0.967954919799537\\
8.601	0.968137464842527\\
8.611	0.968303159573856\\
8.621	0.968471662690461\\
8.631	0.968675270623026\\
8.641	0.968846582124909\\
8.651	0.969010872663599\\
8.661	0.969208863825611\\
8.671	0.969373154364301\\
8.681	0.969540253288268\\
8.691	0.969745265413472\\
8.701	0.969939043997568\\
8.711	0.97014546031541\\
8.721	0.970322388587846\\
8.731	0.970514762979304\\
8.741	0.970673436747441\\
8.751	0.970853173405153\\
8.761	0.971035718448143\\
8.771	0.971229497032239\\
8.781	0.971400808534121\\
8.791	0.971551057146428\\
8.801	0.971723772840948\\
8.811	0.971883850801724\\
8.821	0.972062183266798\\
8.831	0.972240515731872\\
8.841	0.972421656582223\\
8.851	0.972581734542998\\
8.861	0.97277130054918\\
8.871	0.972945420436339\\
8.881	0.97311813613086\\
8.891	0.973283830862188\\
8.901	0.973457950749347\\
8.911	0.97362926225123\\
8.921	0.973818828257411\\
8.931	0.973966268484441\\
8.941	0.97414881352743\\
8.951	0.974318720836674\\
8.961	0.974494244916472\\
8.971	0.974683810922653\\
8.981	0.974855122424535\\
8.991	0.975027838119056\\
9.001	0.975190724465108\\
9.011	0.975342377270053\\
9.021	0.975508072001382\\
9.031	0.975659724806327\\
9.041	0.975822611152379\\
9.051	0.975981284920516\\
9.061	0.976154000615036\\
9.071	0.976316886961088\\
9.081	0.97647977330714\\
9.091	0.976630021919447\\
9.101	0.9767746537612\\
9.111	0.976923498180868\\
9.121	0.977040046169854\\
9.131	0.977197315745353\\
9.141	0.97736441466932\\
9.151	0.977525896822733\\
9.161	0.977680358012955\\
9.171	0.977834819203177\\
9.181	0.977990684586037\\
9.191	0.978140933198344\\
9.201	0.978272927306351\\
9.211	0.978411942377551\\
9.221	0.978543936485559\\
9.231	0.978691376712588\\
9.241	0.978817754050043\\
9.251	0.978997490707755\\
9.261	0.979137909971593\\
9.271	0.97930500889556\\
9.281	0.979432790425653\\
9.291	0.979568997111576\\
9.301	0.979723458301798\\
9.311	0.979854048217167\\
9.321	0.979970596206152\\
9.331	0.98010259031416\\
9.341	0.980224755073699\\
9.351	0.980355344989068\\
9.361	0.980481722326523\\
9.371	0.980584228389124\\
9.381	0.980727456038239\\
9.391	0.98084821660514\\
9.401	0.980995656832169\\
9.411	0.981126246747539\\
9.421	0.981242794736524\\
9.431	0.981370576266617\\
9.441	0.981501166181986\\
9.451	0.981620522556248\\
9.461	0.981732857967319\\
9.471	0.981877489809072\\
9.481	0.982030546806655\\
9.491	0.982159732529386\\
9.501	0.982281897288925\\
9.511	0.982390020122081\\
9.521	0.982507972303704\\
9.531	0.982623116100051\\
9.541	0.982760726978613\\
9.551	0.98289272108662\\
9.561	0.983017694231436\\
9.571	0.983121604486676\\
9.581	0.983240960860939\\
9.591	0.983349083694094\\
9.601	0.983475461031548\\
9.611	0.983579371286788\\
9.621	0.983686089927305\\
9.631	0.983801233723652\\
9.641	0.983906548171531\\
9.651	0.984013266812047\\
9.661	0.984111560296734\\
9.671	0.984242150212103\\
9.681	0.984343252082067\\
9.691	0.984438737181476\\
9.701	0.984555285170462\\
9.711	0.984659195425702\\
9.721	0.984760297295665\\
9.731	0.98485156981716\\
9.741	0.984956884265039\\
9.751	0.985056581942364\\
9.761	0.985157683812327\\
9.771	0.985248956333821\\
9.781	0.985347249818508\\
9.791	0.98544975588111\\
9.801	0.985543836787881\\
9.811	0.985639321887291\\
9.821	0.985719360867679\\
9.831	0.98582186693028\\
9.841	0.985928585570797\\
9.851	0.986026879055484\\
9.861	0.986123768347532\\
9.871	0.986205211520558\\
9.881	0.986289463078861\\
9.891	0.98636809786661\\
9.901	0.98645515781019\\
9.911	0.986553451294876\\
9.921	0.986643319623733\\
9.931	0.986720550218843\\
9.941	0.986789355658124\\
9.951	0.98687079883115\\
9.961	0.986952242004176\\
9.971	0.987022451636095\\
9.981	0.987105299001759\\
9.991	0.987186742174786\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.36424717430304e-06\\
2.041	9.54973022012128e-06\\
2.051	2.04637076145456e-05\\
2.061	3.2741932183273e-05\\
2.071	5.32056397978186e-05\\
2.081	8.73118191553946e-05\\
2.091	0.000121417998512971\\
2.101	0.000180080627008001\\
2.111	0.000263299704640487\\
2.121	0.000351975770970184\\
2.131	0.000447473073171397\\
2.141	0.000566162577335762\\
2.151	0.000739421968472248\\
2.161	0.000930416572874673\\
2.171	0.00113778214336874\\
2.181	0.00138334663474328\\
2.191	0.00166847429417262\\
2.201	0.00199043662730814\\
2.211	0.00233968390392971\\
2.221	0.00271212338251444\\
2.231	0.00315141097264002\\
2.241	0.00370120258388415\\
2.251	0.00422370925164221\\
2.261	0.00479260032332658\\
2.271	0.00539014058567131\\
2.281	0.00601769428585071\\
2.291	0.00669436088430502\\
2.301	0.0074501538188689\\
2.311	0.00827688760649655\\
2.321	0.00918956896610528\\
2.331	0.010133628010723\\
2.341	0.0111881910764592\\
2.351	0.012204555221315\\
2.361	0.0133491586005552\\
2.371	0.0145878950348224\\
2.381	0.0158048035143007\\
2.391	0.0170912885996685\\
2.401	0.018421429594614\\
2.411	0.0198279684313204\\
2.421	0.0213545610193655\\
2.431	0.0229261737641626\\
2.441	0.0244377596332904\\
2.451	0.0261239691407289\\
2.461	0.0278974904673229\\
2.471	0.0296287201315134\\
2.481	0.031418612424199\\
2.491	0.0333244657267004\\
2.501	0.0352221335461559\\
2.511	0.037302610486968\\
2.521	0.0393503454955969\\
2.531	0.0414103587287945\\
2.541	0.0435222133546156\\
2.551	0.0458168771017933\\
2.561	0.0481579252528973\\
2.571	0.0503652771809196\\
2.581	0.0527595309718215\\
2.591	0.0551919836836038\\
2.601	0.0576067011821202\\
2.611	0.0600882667921774\\
2.621	0.0627376348046739\\
2.631	0.0653883670643447\\
2.641	0.0681264111431709\\
2.651	0.0708126138293736\\
2.661	0.0735602076384199\\
2.671	0.0762982517172461\\
2.681	0.0791768132550255\\
2.691	0.0820130831304016\\
2.701	0.0849339363305844\\
2.711	0.0880157706973349\\
2.721	0.0910962408169112\\
2.731	0.0941794394308361\\
2.741	0.0971139351027619\\
2.751	0.100195769469512\\
2.761	0.103332173723235\\
2.771	0.106521783616756\\
2.781	0.109742771195285\\
2.791	0.112939202324677\\
2.801	0.11617383237495\\
2.811	0.119610371007019\\
2.821	0.123020988942777\\
2.831	0.12645889182202\\
2.841	0.129805390140586\\
2.851	0.133224193559389\\
2.861	0.136637539989495\\
2.871	0.140130012755711\\
2.881	0.143525623972551\\
2.891	0.147038560446382\\
2.901	0.150529668965423\\
2.911	0.154027598720336\\
2.921	0.157509157509158\\
2.931	0.161125776768235\\
2.941	0.164689190387514\\
2.951	0.168273067714409\\
2.961	0.171867859018697\\
2.971	0.175450372098417\\
2.981	0.179086090817934\\
2.991	0.182753187222461\\
3.001	0.18636707798719\\
3.011	0.190051909604982\\
3.021	0.193699906549069\\
3.031	0.197372459942292\\
3.041	0.200787170619573\\
3.051	0.204461088259971\\
3.061	0.208111813698406\\
3.071	0.211701148013997\\
3.081	0.215447370754633\\
3.091	0.219141752102646\\
3.101	0.222676516531265\\
3.111	0.226316327992306\\
3.121	0.229984788644007\\
3.131	0.233690083969414\\
3.141	0.237395379294821\\
3.151	0.240951971678229\\
3.161	0.244580869161875\\
3.171	0.24833937012708\\
3.181	0.251913697723754\\
3.191	0.255563058915014\\
3.201	0.259269718487596\\
3.211	0.262864509791884\\
3.221	0.266568440870117\\
3.231	0.270186424376369\\
3.241	0.273680261389759\\
3.251	0.277234125278818\\
3.261	0.280858930020941\\
3.271	0.284471456538496\\
3.281	0.287983028765152\\
3.291	0.291515064699422\\
3.301	0.294946146342794\\
3.311	0.298371770997469\\
3.321	0.301781024686053\\
3.331	0.30521074208225\\
3.341	0.308686843882375\\
3.351	0.312145210469233\\
3.361	0.31562540501088\\
3.371	0.318963717846399\\
3.381	0.322382521265203\\
3.391	0.32578358947074\\
3.401	0.329205121383892\\
3.411	0.332573447657247\\
3.421	0.335831269909482\\
3.431	0.339005873084085\\
3.441	0.342282794796761\\
3.451	0.345596551183143\\
3.461	0.34878479682949\\
3.471	0.35217085831611\\
3.481	0.355450508523134\\
3.491	0.358667403360141\\
3.501	0.361820178579955\\
3.511	0.365064358360448\\
3.521	0.368219862074611\\
3.531	0.371470863090975\\
3.541	0.374569068423817\\
3.551	0.377685008969925\\
3.561	0.380860976391703\\
3.571	0.384151540576122\\
3.581	0.387129692157625\\
3.591	0.390159685131752\\
3.601	0.393199227836099\\
3.611	0.396212849844135\\
3.621	0.399158259493455\\
3.631	0.402077748446464\\
3.641	0.405080456477105\\
3.651	0.40813227740602\\
3.661	0.411064044583598\\
3.671	0.413813002639818\\
3.681	0.416722941862607\\
3.691	0.419492363626442\\
3.701	0.422362739681175\\
3.711	0.425196281062203\\
3.721	0.427844284827525\\
3.731	0.430625984815929\\
3.741	0.43333401545692\\
3.751	0.436005211424206\\
3.761	0.438748712491729\\
3.771	0.441477206840335\\
3.781	0.444092468673474\\
3.791	0.446706366259439\\
3.801	0.449241137509294\\
3.811	0.451885048533093\\
3.821	0.454640827825185\\
3.831	0.457133307412637\\
3.841	0.459676264145538\\
3.851	0.462303804203246\\
3.861	0.464805833520917\\
3.871	0.46734606175947\\
3.881	0.469863097796059\\
3.891	0.472324199698501\\
3.901	0.474703446770486\\
3.911	0.47713317098792\\
3.921	0.479571080688399\\
3.931	0.481928499805595\\
3.941	0.484381416224992\\
3.951	0.486609231860628\\
3.961	0.488924359315421\\
3.971	0.491231301287167\\
3.981	0.493525965034345\\
3.991	0.495827450017394\\
4.001	0.498030709203894\\
4.011	0.5003185517152\\
4.021	0.502531360631919\\
4.031	0.50471279186363\\
4.041	0.506790540310093\\
4.051	0.508966514553107\\
4.061	0.511082461920451\\
4.071	0.513201137782143\\
4.081	0.515297985689047\\
4.091	0.517482145415106\\
4.101	0.519531244670909\\
4.111	0.521544873500181\\
4.121	0.523645814148607\\
4.131	0.52573584081964\\
4.141	0.527844966951112\\
4.151	0.529909072925833\\
4.161	0.531888595575746\\
4.171	0.533981350741127\\
4.181	0.535958144896692\\
4.191	0.53789128314268\\
4.201	0.539865348803896\\
4.211	0.541941733003185\\
4.221	0.54395945457398\\
4.231	0.545889864325618\\
4.241	0.547865294234009\\
4.251	0.549780697266731\\
4.261	0.551743848950553\\
4.271	0.553779305734613\\
4.281	0.555731543441041\\
4.291	0.557597833575487\\
4.301	0.559536428810172\\
4.311	0.561522772695957\\
4.321	0.563475010402385\\
4.331	0.565483182242959\\
4.341	0.567480440106138\\
4.351	0.569369922442548\\
4.361	0.571292146711141\\
4.371	0.573249841406266\\
4.381	0.57514068798985\\
4.391	0.577127031875635\\
4.401	0.579049256144228\\
4.411	0.580978301648693\\
4.421	0.582922353872075\\
4.431	0.584830935668925\\
4.441	0.586659026882491\\
4.451	0.588661741734367\\
4.461	0.590630350406887\\
4.471	0.592649436224855\\
4.481	0.594631687369118\\
4.491	0.596631673726646\\
4.501	0.598615289118082\\
4.511	0.600663024126711\\
4.521	0.602721673112735\\
4.531	0.604678003560685\\
4.541	0.606641155244507\\
4.551	0.608564743760274\\
4.561	0.610432398141895\\
4.571	0.612330065961351\\
4.581	0.614252290229944\\
4.591	0.616256369328995\\
4.601	0.618160858384322\\
4.611	0.620083082652915\\
4.621	0.622054419819783\\
4.631	0.62408578386232\\
4.641	0.625988908670473\\
4.651	0.627943874871249\\
4.661	0.629949318217475\\
4.671	0.631930205114563\\
4.681	0.633917913247522\\
4.691	0.635878336436996\\
4.701	0.637825117154726\\
4.711	0.639767805130934\\
4.721	0.641755513263893\\
4.731	0.643797791283825\\
4.741	0.645770492697867\\
4.751	0.647769114808221\\
4.761	0.649725445256171\\
4.771	0.651726795860874\\
4.781	0.653628556421852\\
4.791	0.65565037073417\\
4.801	0.657564409519717\\
4.811	0.659427971159815\\
4.821	0.661419772034297\\
4.831	0.663306525876358\\
4.841	0.665159173539062\\
4.851	0.667014549696114\\
4.861	0.668964058908193\\
4.871	0.671036350365959\\
4.881	0.673009051780001\\
4.891	0.674890348633365\\
4.901	0.676830308115224\\
4.911	0.678725247440331\\
4.921	0.680644743214576\\
4.931	0.682528768562288\\
4.941	0.684486463257413\\
4.951	0.686535562513216\\
4.961	0.688382753187222\\
4.971	0.690281785253852\\
4.981	0.692103055231547\\
4.991	0.6940061800397\\
5.001	0.695846549477834\\
5.011	0.69771556810663\\
5.021	0.699542295073021\\
5.031	0.701377207522459\\
5.041	0.703228490937988\\
5.051	0.705116609027224\\
5.061	0.706950157229487\\
5.071	0.708659558938889\\
5.081	0.710408523816345\\
5.091	0.712100190312481\\
5.101	0.713845062448414\\
5.111	0.715609034044788\\
5.121	0.717375734135511\\
5.131	0.719127427507316\\
5.141	0.720815001261929\\
5.151	0.722619900273532\\
5.161	0.724319752252713\\
5.171	0.726105551803876\\
5.181	0.7277712976037\\
5.191	0.729469785335707\\
5.201	0.731149173607274\\
5.211	0.732813555159924\\
5.221	0.734539327835417\\
5.231	0.736139589770875\\
5.241	0.737756222672424\\
5.251	0.739442432179862\\
5.261	0.741105449485338\\
5.271	0.742799844475822\\
5.281	0.744426027107591\\
5.291	0.746039931514792\\
5.301	0.74772614102223\\
5.311	0.749305939250073\\
5.321	0.750887101725091\\
5.331	0.752457350222713\\
5.341	0.753964843350318\\
5.351	0.755578747757519\\
5.361	0.757155817491013\\
5.371	0.758683774326232\\
5.381	0.760211731161452\\
5.391	0.761698760581442\\
5.401	0.763189882742955\\
5.411	0.764675547915771\\
5.421	0.766125742662055\\
5.431	0.76758548713856\\
5.441	0.769017946671578\\
5.451	0.770518618563311\\
5.461	0.771916971916972\\
5.471	0.773371259404779\\
5.481	0.774815997162366\\
5.491	0.776210257774504\\
5.501	0.777540398769449\\
5.511	0.778910102932449\\
5.521	0.780262071882184\\
5.531	0.781626319056487\\
5.541	0.782987837736441\\
5.551	0.784287965293552\\
5.561	0.785664490692424\\
5.571	0.787005545664764\\
5.581	0.788372521333415\\
5.591	0.789639906958343\\
5.601	0.79096731945894\\
5.611	0.792270175510399\\
5.621	0.793476170012483\\
5.631	0.794750376873282\\
5.641	0.79605596141909\\
5.651	0.79727969113444\\
5.661	0.798495235366744\\
5.671	0.799736700295359\\
5.681	0.800963158505058\\
5.691	0.802170517254316\\
5.701	0.803451545350987\\
5.711	0.804658904100245\\
5.721	0.805799414737962\\
5.731	0.807043608160927\\
5.741	0.808139098641892\\
5.751	0.809285066268307\\
5.761	0.81045286184951\\
5.771	0.81160701495897\\
5.781	0.812733883124945\\
5.791	0.813875758009836\\
5.801	0.815049010579737\\
5.811	0.816145865307876\\
5.821	0.81719633563209\\
5.831	0.818297283101752\\
5.841	0.819407780301635\\
5.851	0.820486899816509\\
5.861	0.821602854005089\\
5.871	0.822581019229064\\
5.881	0.823608297351314\\
5.891	0.824668317405748\\
5.901	0.825658760854292\\
5.911	0.826702409942633\\
5.921	0.827690124896829\\
5.931	0.828729681243648\\
5.941	0.829683290018486\\
5.951	0.830743310072919\\
5.961	0.831763766959298\\
5.971	0.832722832722833\\
5.981	0.833662799025928\\
5.991	0.834642328497077\\
6.001	0.835549552867989\\
6.011	0.836530446586312\\
6.021	0.837477234125279\\
6.031	0.838413107686851\\
6.041	0.839365352214514\\
6.051	0.84030259002326\\
6.061	0.841186622192209\\
6.071	0.8420842968329\\
6.081	0.842990156956637\\
6.091	0.843879646114283\\
6.101	0.844810062687158\\
6.111	0.845717287058069\\
6.121	0.846597226485495\\
6.131	0.847466251935526\\
6.141	0.848340734374254\\
6.151	0.849202938588413\\
6.161	0.850025579634518\\
6.171	0.850940989488476\\
6.181	0.851774544511975\\
6.191	0.852634020231786\\
6.201	0.853436197570276\\
6.211	0.854301130278784\\
6.221	0.855091029392705\\
6.231	0.855921855921856\\
6.241	0.856714483530126\\
6.251	0.857509839632745\\
6.261	0.858298374499492\\
6.271	0.859082816624716\\
6.281	0.859931378367133\\
6.291	0.86074856242454\\
6.301	0.861575296212168\\
6.311	0.862388387528052\\
6.321	0.863170101158928\\
6.331	0.86388087393674\\
6.341	0.864580732737157\\
6.351	0.865331068683024\\
6.361	0.866088225864762\\
6.371	0.866901317180647\\
6.381	0.86759026200367\\
6.391	0.868337869455188\\
6.401	0.869115490344541\\
6.411	0.869887654245196\\
6.421	0.870549314124733\\
6.431	0.871258722655371\\
6.441	0.871943574736871\\
6.451	0.872663897244903\\
6.461	0.873356934809449\\
6.471	0.874086807047701\\
6.481	0.874826229016173\\
6.491	0.875582021950737\\
6.501	0.876288701987026\\
6.511	0.876957183102435\\
6.521	0.877654313408503\\
6.531	0.878332344254132\\
6.541	0.87909905116609\\
6.551	0.879804366955205\\
6.561	0.880500133014099\\
6.571	0.881168614129508\\
6.581	0.881954420501907\\
6.591	0.882706120694947\\
6.601	0.883440085674723\\
6.611	0.884112659531654\\
6.621	0.884850717252952\\
6.631	0.885549211806195\\
6.641	0.88624497786509\\
6.651	0.886943472418333\\
6.661	0.887613317780916\\
6.671	0.88826133518871\\
6.681	0.888958465494778\\
6.691	0.889658324295196\\
6.701	0.890388196533448\\
6.711	0.8911180687717\\
6.721	0.891813834830595\\
6.731	0.892524607608406\\
6.741	0.893145340072714\\
6.751	0.893832920648563\\
6.761	0.894534143696155\\
6.771	0.895216267283306\\
6.781	0.895877927162843\\
6.791	0.896531401559335\\
6.801	0.897187604450174\\
6.811	0.897847900082537\\
6.821	0.89851774544512\\
6.831	0.899227153975757\\
6.841	0.899903820574212\\
6.851	0.90055320222918\\
6.861	0.901210769367194\\
6.871	0.90179603140497\\
6.881	0.902415399622103\\
6.891	0.903123443905567\\
6.901	0.903787832279452\\
6.911	0.90439901501354\\
6.921	0.905067496128949\\
6.931	0.905708692300871\\
6.941	0.90630759681039\\
6.951	0.906984263408844\\
6.961	0.907632280816638\\
6.971	0.908276205482909\\
6.981	0.908914673160483\\
6.991	0.909592704006112\\
7.001	0.910207979481722\\
7.011	0.910785056036453\\
7.021	0.911379867804449\\
7.031	0.911984229302665\\
7.041	0.912576312576313\\
7.051	0.913143839400823\\
7.061	0.913752293640562\\
7.071	0.914377118846393\\
7.081	0.914947374165251\\
7.091	0.915538093191725\\
7.101	0.916101527274712\\
7.111	0.916648590391607\\
7.121	0.917198382002851\\
7.131	0.917729074153655\\
7.141	0.918325250168826\\
7.151	0.918866856297024\\
7.161	0.919405733930874\\
7.171	0.919966439519512\\
7.181	0.920527145108151\\
7.191	0.921100128921358\\
7.201	0.921658106015648\\
7.211	0.922160148975791\\
7.221	0.922723583058779\\
7.231	0.923237904243491\\
7.241	0.923776781877341\\
7.251	0.924318388005539\\
7.261	0.924855901392214\\
7.271	0.925367494082578\\
7.281	0.925915921446648\\
7.291	0.926381129733085\\
7.301	0.926868165974311\\
7.311	0.927401586619464\\
7.321	0.927881801624818\\
7.331	0.928383844584962\\
7.341	0.928861331095968\\
7.351	0.929341546101323\\
7.361	0.929814939870806\\
7.371	0.930327896808344\\
7.381	0.930844946487405\\
7.391	0.931331982728631\\
7.401	0.931849032407692\\
7.411	0.932306055211083\\
7.421	0.932773991991869\\
7.431	0.933252842750049\\
7.441	0.933718051036487\\
7.451	0.934154610132264\\
7.461	0.934582983744995\\
7.471	0.935070019986221\\
7.481	0.935521585800915\\
7.491	0.935944502424949\\
7.501	0.936396068239644\\
7.511	0.936865369267604\\
7.521	0.937248722723583\\
7.531	0.937644354404131\\
7.541	0.938087734735779\\
7.551	0.938460174214364\\
7.561	0.938919925512104\\
7.571	0.939306007462432\\
7.581	0.9397111888732\\
7.591	0.940057707655473\\
7.601	0.940460160571892\\
7.611	0.94086534198266\\
7.621	0.941292351348217\\
7.631	0.941683890287242\\
7.641	0.94207952196779\\
7.651	0.942462875423769\\
7.661	0.942836679149528\\
7.671	0.943237767818773\\
7.681	0.943629306757798\\
7.691	0.943990832258989\\
7.701	0.944361907490399\\
7.711	0.944754810676598\\
7.721	0.945082229998431\\
7.731	0.945447848241144\\
7.741	0.945791638529069\\
7.751	0.946153164030259\\
7.761	0.946484676093615\\
7.771	0.946848930089154\\
7.781	0.947204998601647\\
7.791	0.947537874912177\\
7.801	0.947850287515092\\
7.811	0.948185892319971\\
7.821	0.948525589866372\\
7.831	0.948843459457985\\
7.841	0.949192706734606\\
7.851	0.949513304820567\\
7.861	0.949836631400877\\
7.871	0.950180421688802\\
7.881	0.950526940471075\\
7.891	0.950822982107898\\
7.901	0.951173593631694\\
7.911	0.951477820751564\\
7.921	0.951775226635562\\
7.931	0.952097188968697\\
7.941	0.952451893234016\\
7.951	0.952753391859537\\
7.961	0.953033062530269\\
7.971	0.953337289650139\\
7.981	0.95363878827566\\
7.991	0.953934829912484\\
8.001	0.954209043594518\\
8.011	0.954498263995471\\
8.021	0.95479294138512\\
8.031	0.955033048887797\\
8.041	0.955329090524621\\
8.051	0.955607396948179\\
8.061	0.955876153641517\\
8.071	0.956136724851809\\
8.081	0.956375468107312\\
8.091	0.956608754374118\\
8.101	0.956858411607015\\
8.111	0.957098519109692\\
8.121	0.957324984140627\\
8.131	0.957586919598093\\
8.141	0.957839305325339\\
8.151	0.958075320086493\\
8.161	0.958303149364602\\
8.171	0.958554170844674\\
8.181	0.958768357651039\\
8.191	0.95898118021023\\
8.201	0.959222651960082\\
8.211	0.959453209732539\\
8.221	0.959681039010648\\
8.231	0.959912961030279\\
8.241	0.960136697566865\\
8.251	0.960350884373231\\
8.261	0.960566435426771\\
8.271	0.960784714974659\\
8.281	0.961004358769722\\
8.291	0.961233552295005\\
8.301	0.961450467595719\\
8.311	0.961686482356873\\
8.321	0.961925225612376\\
8.331	0.962140776665916\\
8.341	0.962334499764667\\
8.351	0.962555507806904\\
8.361	0.962753323647178\\
8.371	0.962964781959195\\
8.381	0.963172147529689\\
8.391	0.963394519819101\\
8.401	0.963569143457412\\
8.411	0.963761502308988\\
8.421	0.963989331587097\\
8.431	0.964221253606729\\
8.441	0.964420433694177\\
8.451	0.964655084208157\\
8.461	0.964852900048431\\
8.471	0.96504935164153\\
8.481	0.965211697055272\\
8.491	0.965413605637069\\
8.501	0.96558822927538\\
8.511	0.965783316621305\\
8.521	0.965955211765268\\
8.531	0.966181676796202\\
8.541	0.966379492636476\\
8.551	0.966610050408933\\
8.561	0.966796952271813\\
8.571	0.966978397145995\\
8.581	0.967178941480617\\
8.591	0.967372664579368\\
8.601	0.96756638767812\\
8.611	0.967751925293825\\
8.621	0.967940191403879\\
8.631	0.968097079828923\\
8.641	0.968300352657895\\
8.651	0.968498168498168\\
8.661	0.968705534068663\\
8.671	0.968923813616551\\
8.681	0.969097073007688\\
8.691	0.969271696645998\\
8.701	0.969455870014529\\
8.711	0.96964004338306\\
8.721	0.969822852504417\\
8.731	0.970034310816434\\
8.741	0.970214391443442\\
8.751	0.97044222072155\\
8.761	0.970656407527916\\
8.771	0.970855587615364\\
8.781	0.971035668242372\\
8.791	0.971245762307215\\
8.801	0.971420385945526\\
8.811	0.971615473291451\\
8.821	0.971811924884551\\
8.831	0.972012469219173\\
8.841	0.972199371082053\\
8.851	0.972397186922327\\
8.861	0.972588181526729\\
8.871	0.972770990648086\\
8.881	0.972959256758139\\
8.891	0.973161165339936\\
8.901	0.973327603495201\\
8.911	0.973511776863732\\
8.921	0.973695950232263\\
8.931	0.973876030859271\\
8.941	0.97404383326171\\
8.951	0.974207542922627\\
8.961	0.97438625930246\\
8.971	0.974562247187945\\
8.981	0.974740963567779\\
8.991	0.974874659790861\\
9.001	0.975034276710254\\
9.011	0.975189800888125\\
9.021	0.975341232324473\\
9.031	0.975529498434526\\
9.041	0.975691843848268\\
9.051	0.975873288722451\\
9.061	0.976045183866413\\
9.071	0.976203436538632\\
9.081	0.976372603188246\\
9.091	0.976539041343511\\
9.101	0.97669729401573\\
9.111	0.976840539969032\\
9.121	0.977005613877122\\
9.131	0.977200701223048\\
9.141	0.977356225400918\\
9.151	0.97749947135422\\
9.161	0.977653631284916\\
9.171	0.977788691755172\\
9.181	0.97794967292174\\
9.191	0.978087461886345\\
9.201	0.978251171547261\\
9.211	0.978395781747737\\
9.221	0.978554034419956\\
9.231	0.978680909407166\\
9.241	0.978845983315257\\
9.251	0.979011057223348\\
9.261	0.979151574682301\\
9.271	0.979303006118649\\
9.281	0.979421695622813\\
9.291	0.979536292385454\\
9.301	0.979664531619839\\
9.311	0.979841883752498\\
9.321	0.979981036964277\\
9.331	0.980133832647799\\
9.341	0.980259343387835\\
9.351	0.980384854127871\\
9.361	0.980532192822696\\
9.371	0.980678167270346\\
9.381	0.980858247897354\\
9.391	0.981006950839353\\
9.401	0.981144739803958\\
9.411	0.981279800274214\\
9.421	0.981406675261424\\
9.431	0.981534914495808\\
9.441	0.98166861071889\\
9.451	0.981790028717403\\
9.461	0.981910082468742\\
9.471	0.982054692669218\\
9.481	0.9821883888923\\
9.491	0.982304349902115\\
9.501	0.982436681878023\\
9.511	0.982558099876536\\
9.521	0.982679517875049\\
9.531	0.982811849850956\\
9.541	0.982946910321212\\
9.551	0.983061507083853\\
9.561	0.983192474812587\\
9.571	0.983327535282843\\
9.581	0.983447589034181\\
9.591	0.983563550043997\\
9.601	0.983695882019904\\
9.611	0.983790015074931\\
9.621	0.983897790601701\\
9.631	0.983987830915205\\
9.641	0.984081963970232\\
9.651	0.984178825519608\\
9.661	0.984326164214432\\
9.671	0.984429846999679\\
9.681	0.984511701830138\\
9.691	0.98460447063799\\
9.701	0.984694510951494\\
9.711	0.984783187017824\\
9.721	0.984878684320025\\
9.731	0.984994645329841\\
9.741	0.985094235373565\\
9.751	0.985169268968152\\
9.761	0.98527022325905\\
9.771	0.985367084808426\\
9.781	0.985474860335195\\
9.791	0.985599006828057\\
9.801	0.985704053860478\\
9.811	0.985791365679634\\
9.821	0.985875949004441\\
9.831	0.985963260823596\\
9.841	0.986064215114494\\
9.851	0.986158348169521\\
9.861	0.986263395201943\\
9.871	0.986369806481538\\
9.881	0.986459846795042\\
9.891	0.986562165333115\\
9.901	0.986644020163573\\
9.911	0.98674770294882\\
9.921	0.986839107509499\\
9.931	0.986919598092782\\
9.941	0.987015095394984\\
9.951	0.987086036248047\\
9.961	0.987166526831331\\
9.971	0.987233374942872\\
9.981	0.98732477950355\\
9.991	0.987425733794449\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	0\\
2.041	1.35648399348888e-06\\
2.051	2.71296798697775e-06\\
2.061	1.0851871947911e-05\\
2.071	3.2555615843733e-05\\
2.081	5.96852957135106e-05\\
2.091	9.9023331524688e-05\\
2.101	0.000143787303309821\\
2.111	0.000215680954964731\\
2.121	0.000311991318502442\\
2.131	0.000420510037981552\\
2.141	0.000562940857297884\\
2.151	0.000695876288659794\\
2.161	0.000873575691806837\\
2.171	0.00105941399891481\\
2.181	0.00128459034183397\\
2.191	0.00155453065653825\\
2.201	0.00185973955507325\\
2.211	0.00223277265328269\\
2.221	0.00258138903960933\\
2.231	0.00301546391752577\\
2.241	0.0034631036353771\\
2.251	0.00395822029300054\\
2.261	0.00450623982637005\\
2.271	0.00509359739555073\\
2.281	0.00577048290830168\\
2.291	0.0065002712967987\\
2.301	0.00722734671730874\\
2.311	0.00804801953336951\\
2.321	0.00896771568095497\\
2.331	0.00988334237655996\\
2.341	0.0108613673358654\\
2.351	0.0118977211068909\\
2.361	0.0130344546934346\\
2.371	0.0141752577319588\\
2.381	0.015371676614216\\
2.391	0.0166576234400434\\
2.401	0.0179367878459034\\
2.411	0.0193800868149756\\
2.421	0.0207786218122626\\
2.431	0.0222626153011394\\
2.441	0.0238537710255019\\
2.451	0.0255358111774281\\
2.461	0.0272666847531199\\
2.471	0.0289799240368964\\
2.481	0.0307175800325556\\
2.491	0.0325678241996744\\
2.501	0.0344791101465003\\
2.511	0.0364853499728703\\
2.521	0.0385132935431362\\
2.531	0.0406918068366793\\
2.541	0.0428296256104178\\
2.551	0.0450786760716224\\
2.561	0.0473317959848074\\
2.571	0.0496744438415627\\
2.581	0.0520306565382528\\
2.591	0.0543827997829626\\
2.601	0.056825827455236\\
2.611	0.0593041237113402\\
2.621	0.0618814432989691\\
2.631	0.0644981009224091\\
2.641	0.0672056429734129\\
2.651	0.0700393380358112\\
2.661	0.0728119913185024\\
2.671	0.0756212696690179\\
2.681	0.0784278350515464\\
2.691	0.0812357569180684\\
2.701	0.0841467715680955\\
2.711	0.0871459576776994\\
2.721	0.0900515463917526\\
2.731	0.0929408572978839\\
2.741	0.096098752034726\\
2.751	0.0992281606077048\\
2.761	0.102348073792729\\
2.771	0.105401519262073\\
2.781	0.108547205642973\\
2.791	0.111851600651112\\
2.801	0.11517091698318\\
2.811	0.118383071079761\\
2.821	0.121669831795985\\
2.831	0.125059685295714\\
2.841	0.128377645143787\\
2.851	0.13174172544764\\
2.861	0.13512072707542\\
2.871	0.138503798155182\\
2.881	0.141995387954422\\
2.891	0.145541237113402\\
2.901	0.149011123168747\\
2.911	0.152542051003798\\
2.921	0.156039066739012\\
2.931	0.159526587086272\\
2.941	0.163018176885513\\
2.951	0.166420238741183\\
2.961	0.170084102007596\\
2.971	0.173768312533912\\
2.981	0.177391481280521\\
2.991	0.181040423223006\\
3.001	0.184652740097667\\
3.011	0.188289473684211\\
3.021	0.191758003255562\\
3.031	0.195368963646229\\
3.041	0.199064026044493\\
3.051	0.202638361367336\\
3.061	0.20622083559414\\
3.071	0.209774823657081\\
3.081	0.213190450352686\\
3.091	0.216821758003256\\
3.101	0.220522246337493\\
3.111	0.224131850244167\\
3.121	0.227836408030385\\
3.131	0.231406673901248\\
3.141	0.235162778079219\\
3.151	0.23877916440586\\
3.161	0.242390124796527\\
3.171	0.245916983179598\\
3.181	0.249523874118285\\
3.191	0.25310634834509\\
3.201	0.256759359739555\\
3.211	0.260183125339121\\
3.221	0.2636041779707\\
3.231	0.267198860553445\\
3.241	0.27072300596853\\
3.251	0.274168475311991\\
3.261	0.277757731958763\\
3.271	0.281406673901248\\
3.281	0.28494574064026\\
3.291	0.288453608247423\\
3.301	0.291968258274552\\
3.311	0.295461204557786\\
3.321	0.298955507325014\\
3.331	0.302457948996202\\
3.341	0.30590206185567\\
3.351	0.309305480195334\\
3.361	0.312832338578405\\
3.371	0.316298155181769\\
3.381	0.319643244709712\\
3.391	0.323163320672816\\
3.401	0.326532826912642\\
3.411	0.329803309820944\\
3.421	0.333262344004341\\
3.431	0.33653960933261\\
3.441	0.339919967444384\\
3.451	0.343296256104178\\
3.461	0.34668339663592\\
3.471	0.349955236028215\\
3.481	0.353297612588171\\
3.491	0.356497558328812\\
3.501	0.359603906673901\\
3.511	0.362692620727075\\
3.521	0.36572300596853\\
3.531	0.368860553445469\\
3.541	0.372018448182311\\
3.551	0.375107162235486\\
3.561	0.378163320672816\\
3.571	0.381125881714596\\
3.581	0.384260716223549\\
3.591	0.38726668475312\\
3.601	0.39032284319045\\
3.611	0.393368149755833\\
3.621	0.396287303309821\\
3.631	0.399172544763972\\
3.641	0.402204286489419\\
3.651	0.404917254476397\\
3.661	0.407757731958763\\
3.671	0.410796256104178\\
3.681	0.413597395550732\\
3.691	0.416394465545307\\
3.701	0.419141345632122\\
3.711	0.422053716766142\\
3.721	0.424834508952794\\
3.731	0.427613944655453\\
3.741	0.430271296798698\\
3.751	0.432978838849702\\
3.761	0.435682311448725\\
3.771	0.438418339663592\\
3.781	0.441064839934889\\
3.791	0.443722192078133\\
3.801	0.446360553445469\\
3.811	0.448913456321215\\
3.821	0.451462289744981\\
3.831	0.453977211068909\\
3.841	0.456559956592512\\
3.851	0.45904367878459\\
3.861	0.461596581660336\\
3.871	0.464145415084102\\
3.881	0.466600651112317\\
3.891	0.469040965816603\\
3.901	0.471489419424851\\
3.911	0.473941942485079\\
3.921	0.476272381985893\\
3.931	0.478705914270212\\
3.941	0.481070265870863\\
3.951	0.483331524688009\\
3.961	0.485648399348888\\
3.971	0.487913727618014\\
3.981	0.490127509495388\\
3.991	0.492361638632664\\
4.001	0.494579489962018\\
4.011	0.496832609875203\\
4.021	0.498979924036896\\
4.031	0.501163863266413\\
4.041	0.503345089527944\\
4.051	0.505495116657623\\
4.061	0.50764785675529\\
4.071	0.509736842105263\\
4.081	0.511717308735757\\
4.091	0.513799511665762\\
4.101	0.515846446011937\\
4.111	0.517887954422138\\
4.121	0.519894194248508\\
4.131	0.521907216494845\\
4.141	0.523841562669561\\
4.151	0.525921052631579\\
4.161	0.527928648941942\\
4.171	0.530002712967987\\
4.181	0.531961475854585\\
4.191	0.533883613673359\\
4.201	0.535885784047748\\
4.211	0.537813347802496\\
4.221	0.539736842105263\\
4.231	0.541652197504069\\
4.241	0.543563483450895\\
4.251	0.545514107433532\\
4.261	0.547495930548019\\
4.271	0.549340748779164\\
4.281	0.551285946825827\\
4.291	0.553216223548562\\
4.301	0.554998643516006\\
4.311	0.556823114487249\\
4.321	0.558696418882257\\
4.331	0.56055615843733\\
4.341	0.562428106348345\\
4.351	0.564449267498644\\
4.361	0.566351058057515\\
4.371	0.56822300596853\\
4.381	0.570160065111232\\
4.391	0.572124253933804\\
4.401	0.574045035268584\\
4.411	0.576039066739013\\
4.421	0.577936787845903\\
4.431	0.57991454150841\\
4.441	0.581892295170917\\
4.451	0.583834780249593\\
4.461	0.585685024416712\\
4.471	0.587599023331525\\
4.481	0.589568638090071\\
4.491	0.59151247965274\\
4.501	0.5933749321758\\
4.511	0.595333695062398\\
4.521	0.597296527400977\\
4.531	0.599172544763972\\
4.541	0.60113537710255\\
4.551	0.603109061313077\\
4.561	0.604995930548019\\
4.571	0.607008952794357\\
4.581	0.608996201844818\\
4.591	0.610972599023332\\
4.601	0.612912371134021\\
4.611	0.614858925664677\\
4.621	0.616768855127509\\
4.631	0.618681497558329\\
4.641	0.620671459576777\\
4.651	0.622547476939772\\
4.661	0.624545577862181\\
4.671	0.626505697232773\\
4.681	0.628490233315247\\
4.691	0.630458491589799\\
4.701	0.632402333152469\\
4.711	0.634347531199132\\
4.721	0.636246608790016\\
4.731	0.638189093868692\\
4.741	0.640217037438958\\
4.751	0.642098480737927\\
4.761	0.64406673901248\\
4.771	0.646009224091156\\
4.781	0.647982908301682\\
4.791	0.649964731416169\\
4.801	0.651843461747151\\
4.811	0.653688279978296\\
4.821	0.655613130765057\\
4.831	0.657596310363538\\
4.841	0.659480466630494\\
4.851	0.661367335865437\\
4.861	0.663296256104178\\
4.871	0.665142430819316\\
4.881	0.667029300054259\\
4.891	0.668913456321215\\
4.901	0.670838307107976\\
4.911	0.672829625610418\\
4.921	0.674697504069452\\
4.931	0.676588442756376\\
4.941	0.678441399891481\\
4.951	0.680279435702659\\
4.961	0.682141888225719\\
4.971	0.683960933260988\\
4.981	0.68569587628866\\
4.991	0.687581389039609\\
5.001	0.689351600651112\\
5.011	0.691158437330439\\
5.021	0.692902875746066\\
5.031	0.694744981009224\\
5.041	0.696535539880629\\
5.051	0.698399348887683\\
5.061	0.700199403147043\\
5.071	0.7019791101465\\
5.081	0.703796798697775\\
5.091	0.705522246337493\\
5.101	0.707231416169289\\
5.111	0.709028757460662\\
5.121	0.710718936516549\\
5.131	0.712570537167661\\
5.141	0.714301410743353\\
5.151	0.716036353771025\\
5.161	0.717776722734672\\
5.171	0.719496744438416\\
5.181	0.721186923494303\\
5.191	0.722900162778079\\
5.201	0.724610689093869\\
5.211	0.72627509495388\\
5.221	0.727906945198047\\
5.231	0.729565925122084\\
5.241	0.731216766142159\\
5.251	0.732870320130222\\
5.261	0.734470971242539\\
5.271	0.7361041779707\\
5.281	0.73776044492675\\
5.291	0.73938551275095\\
5.301	0.74101871947911\\
5.311	0.742597666847531\\
5.321	0.744145415084102\\
5.331	0.745621269669018\\
5.341	0.747121540965817\\
5.351	0.748701844818231\\
5.361	0.750208898534997\\
5.371	0.751747151383614\\
5.381	0.753307107976126\\
5.391	0.754704286489419\\
5.401	0.756260173629951\\
5.411	0.757811991318502\\
5.421	0.759247151383614\\
5.431	0.760693163320673\\
5.441	0.762076776994031\\
5.451	0.763513293543136\\
5.461	0.764991861096039\\
5.471	0.766447368421053\\
5.481	0.767912371134021\\
5.491	0.769354313619099\\
5.501	0.770752848616386\\
5.511	0.772088985349973\\
5.521	0.773453608247423\\
5.531	0.774762615301139\\
5.541	0.77607297883885\\
5.551	0.777417254476397\\
5.561	0.778768312533912\\
5.571	0.780075963103635\\
5.581	0.781372761801411\\
5.591	0.782680412371134\\
5.601	0.784017905588714\\
5.611	0.785351329354314\\
5.621	0.786661692892024\\
5.631	0.787844546934346\\
5.641	0.789042322300597\\
5.651	0.790351329354314\\
5.661	0.79157080846446\\
5.671	0.792746880086815\\
5.681	0.793944655453066\\
5.691	0.795176342919154\\
5.701	0.796311720021704\\
5.711	0.797518990775909\\
5.721	0.798804937601736\\
5.731	0.800028486163863\\
5.741	0.80119370591427\\
5.751	0.802372490504612\\
5.761	0.803498372219208\\
5.771	0.804685295713511\\
5.781	0.805779978296256\\
5.791	0.806867878459034\\
5.801	0.80793543136191\\
5.811	0.809049104720564\\
5.821	0.810160065111232\\
5.831	0.811235756918068\\
5.841	0.812377916440586\\
5.851	0.813482094411286\\
5.861	0.814492674986435\\
5.871	0.815565653825285\\
5.881	0.81656673901248\\
5.891	0.817547476939772\\
5.901	0.818495659251221\\
5.911	0.819529300054259\\
5.921	0.820567010309278\\
5.931	0.821569451980467\\
5.941	0.82258545849159\\
5.951	0.823543136190993\\
5.961	0.824460119370591\\
5.971	0.825389310906131\\
5.981	0.826329354313619\\
5.991	0.827240911557244\\
6.001	0.828225718936517\\
6.011	0.829150841020076\\
6.021	0.830084102007596\\
6.031	0.831016006511123\\
6.041	0.831863809007054\\
6.051	0.832778079218665\\
6.061	0.8336665762344\\
6.071	0.834635105805752\\
6.081	0.835496473141617\\
6.091	0.836372761801411\\
6.101	0.837242268041237\\
6.111	0.838081931633207\\
6.121	0.838965002712968\\
6.131	0.839811448724905\\
6.141	0.84066874660879\\
6.151	0.841493488876831\\
6.161	0.842296527400977\\
6.171	0.843103635377103\\
6.181	0.843918882257189\\
6.191	0.844716494845361\\
6.201	0.845469343461747\\
6.211	0.846249321758003\\
6.221	0.846981823114487\\
6.231	0.847817417254476\\
6.241	0.848647585458492\\
6.251	0.8494791101465\\
6.261	0.850307921866522\\
6.271	0.851147585458492\\
6.281	0.851913998914813\\
6.291	0.852673629951167\\
6.301	0.853423765599566\\
6.311	0.854243081931633\\
6.321	0.855005425935974\\
6.331	0.855792186652197\\
6.341	0.856558600108519\\
6.351	0.857315518176886\\
6.361	0.858107704829083\\
6.371	0.858809007053717\\
6.381	0.85956456863809\\
6.391	0.860294357026587\\
6.401	0.861024145415084\\
6.411	0.86174172544764\\
6.421	0.862505425935974\\
6.431	0.863179598480738\\
6.441	0.863921595225176\\
6.451	0.864620184481823\\
6.461	0.865363537710255\\
6.471	0.866174715138361\\
6.481	0.866918068366793\\
6.491	0.867622083559414\\
6.501	0.868353228431905\\
6.511	0.869057243624525\\
6.521	0.869792457948996\\
6.531	0.870491047205643\\
6.541	0.87119370591427\\
6.551	0.87188958220293\\
6.561	0.872609875203473\\
6.571	0.873364080303852\\
6.581	0.874118285404232\\
6.591	0.87479788388497\\
6.601	0.875530385241454\\
6.611	0.876234400434075\\
6.621	0.876945198046663\\
6.631	0.877695333695062\\
6.641	0.878452251763429\\
6.651	0.87918339663592\\
6.661	0.879884698860553\\
6.671	0.880599565925122\\
6.681	0.881378187737385\\
6.691	0.882022517634292\\
6.701	0.882793000542594\\
6.711	0.883468529571351\\
6.721	0.88415626695605\\
6.731	0.88485621269669\\
6.741	0.885568366793272\\
6.751	0.886237113402062\\
6.761	0.886926207270754\\
6.771	0.887627509495388\\
6.781	0.888322029300054\\
6.791	0.888967715680955\\
6.801	0.889663591969615\\
6.811	0.890367607162236\\
6.821	0.891005154639175\\
6.831	0.891692892023874\\
6.841	0.892415897992404\\
6.851	0.89305615843733\\
6.861	0.893704557786218\\
6.871	0.89442078133478\\
6.881	0.895094953879544\\
6.891	0.895736570808464\\
6.901	0.896412099837222\\
6.911	0.897079489962018\\
6.921	0.897730602278893\\
6.931	0.898361367335865\\
6.941	0.898970428648942\\
6.951	0.89956049918611\\
6.961	0.90017498643516\\
6.971	0.900807107976126\\
6.981	0.901458220293\\
6.991	0.902083559413999\\
7.001	0.902721106890939\\
7.011	0.903301682040152\\
7.021	0.90386869234943\\
7.031	0.904435702658709\\
7.041	0.905048833423766\\
7.051	0.905682311448725\\
7.061	0.906260173629951\\
7.071	0.906839392295171\\
7.081	0.907457948996202\\
7.091	0.908042593597396\\
7.101	0.908587900162778\\
7.111	0.909148128052089\\
7.121	0.909717851329354\\
7.131	0.910237384698861\\
7.141	0.910803038524145\\
7.151	0.91136869234943\\
7.161	0.911937059142702\\
7.171	0.912494574064026\\
7.181	0.91313754747694\\
7.191	0.913684210526316\\
7.201	0.914253933803581\\
7.211	0.914804666304938\\
7.221	0.915416440586001\\
7.231	0.915938686923494\\
7.241	0.916470428648942\\
7.251	0.91700217037439\\
7.261	0.917565111231687\\
7.271	0.918118556701031\\
7.281	0.918623168746609\\
7.291	0.919141345632122\\
7.301	0.919660879001628\\
7.311	0.920177699403147\\
7.321	0.920691806836679\\
7.331	0.921192349430277\\
7.341	0.921705100379816\\
7.351	0.922204286489419\\
7.361	0.922730602278893\\
7.371	0.923208084644601\\
7.381	0.923695062398264\\
7.391	0.924168475311991\\
7.401	0.924659522517634\\
7.411	0.925097666847531\\
7.421	0.925588714053174\\
7.431	0.926096039066739\\
7.441	0.926572164948454\\
7.451	0.927032013022246\\
7.461	0.927516277807922\\
7.471	0.927948996201845\\
7.481	0.9283749321758\\
7.491	0.928838849701573\\
7.501	0.92927292457949\\
7.511	0.929746337493218\\
7.521	0.930207542051004\\
7.531	0.930633478024959\\
7.541	0.931089256646772\\
7.551	0.93151247965274\\
7.561	0.931939772110689\\
7.571	0.932348073792729\\
7.581	0.932790287574607\\
7.591	0.933178241996744\\
7.601	0.93360824742268\\
7.611	0.934042322300597\\
7.621	0.934449267498644\\
7.631	0.934906402604449\\
7.641	0.935352685838307\\
7.651	0.935759631036354\\
7.661	0.936165219750407\\
7.671	0.936558600108519\\
7.681	0.936938415626696\\
7.691	0.937320944112859\\
7.701	0.937715680954965\\
7.711	0.938107704829083\\
7.721	0.93848752034726\\
7.731	0.938855127509495\\
7.741	0.939220021703744\\
7.751	0.939580846446012\\
7.761	0.939985078676072\\
7.771	0.940358111774281\\
7.781	0.940763700488334\\
7.791	0.94113130765057\\
7.801	0.941504340748779\\
7.811	0.941842105263158\\
7.821	0.94218122626153\\
7.831	0.94252712967987\\
7.841	0.942839120998372\\
7.851	0.943212154096582\\
7.861	0.943547205642973\\
7.871	0.943894465545307\\
7.881	0.944251220835594\\
7.891	0.944586272381986\\
7.901	0.944909115572436\\
7.911	0.945252306022789\\
7.921	0.945580575149213\\
7.931	0.945903418339664\\
7.941	0.946214053174173\\
7.951	0.946557243624525\\
7.961	0.946866521975041\\
7.971	0.947173087357569\\
7.981	0.947502712967987\\
7.991	0.947801139446555\\
8.001	0.94811041779707\\
8.011	0.948400705371677\\
8.021	0.948708627238199\\
8.031	0.948994845360825\\
8.041	0.94930412371134\\
8.051	0.949578133478025\\
8.061	0.949839934888768\\
8.071	0.950090884427564\\
8.081	0.950394736842105\\
8.091	0.950686380900705\\
8.101	0.950954964731416\\
8.111	0.951226261530114\\
8.121	0.951492132392838\\
8.131	0.951767498643516\\
8.141	0.952049647314162\\
8.151	0.952338578404775\\
8.161	0.95261258817146\\
8.171	0.952886597938144\\
8.181	0.953129408572979\\
8.191	0.953399348887683\\
8.201	0.953643516006511\\
8.211	0.953956863809007\\
8.221	0.95424579489962\\
8.231	0.95450217037439\\
8.241	0.954787032013022\\
8.251	0.955065111231687\\
8.261	0.955335051546392\\
8.271	0.955560227889311\\
8.281	0.955796256104178\\
8.291	0.956040423223006\\
8.301	0.956262886597938\\
8.311	0.956502984264786\\
8.321	0.956752577319588\\
8.331	0.9569791101465\\
8.341	0.957206999457406\\
8.351	0.957451166576234\\
8.361	0.957693977211069\\
8.371	0.957955778621812\\
8.381	0.958204015192621\\
8.391	0.958438686923494\\
8.401	0.958648941942485\\
8.411	0.958890396093326\\
8.421	0.959146771568095\\
8.431	0.959407216494845\\
8.441	0.959629679869778\\
8.451	0.959913185024417\\
8.461	0.960151926207271\\
8.471	0.960362181226261\\
8.481	0.9605832881172\\
8.491	0.960808464460119\\
8.501	0.961024145415084\\
8.511	0.961272381985893\\
8.521	0.961483993488877\\
8.531	0.961720021703744\\
8.541	0.961953336950624\\
8.551	0.962188008681498\\
8.561	0.962384698860553\\
8.571	0.962611231687466\\
8.581	0.962854042322301\\
8.591	0.963064297341291\\
8.601	0.963274552360282\\
8.611	0.963528214867065\\
8.621	0.963764243081932\\
8.631	0.963969072164948\\
8.641	0.964209169831796\\
8.651	0.964408572978839\\
8.661	0.964625610417797\\
8.671	0.964857569180684\\
8.681	0.965042051003798\\
8.691	0.965274009766685\\
8.701	0.965481551817689\\
8.711	0.965682311448725\\
8.721	0.965900705371677\\
8.731	0.966113673358654\\
8.741	0.966299511665762\\
8.751	0.966482637004883\\
8.761	0.966696961475855\\
8.771	0.966888225718937\\
8.781	0.967116115029843\\
8.791	0.96732094411286\\
8.801	0.967521703743896\\
8.811	0.967737384698861\\
8.821	0.967917797069995\\
8.831	0.968145686380901\\
8.841	0.968372219207813\\
8.851	0.968575691806837\\
8.861	0.968781877373847\\
8.871	0.969001627780792\\
8.881	0.969207813347802\\
8.891	0.969413998914813\\
8.901	0.969614758545849\\
8.911	0.969803309820944\\
8.921	0.969982365708085\\
8.931	0.970173629951167\\
8.941	0.970371676614216\\
8.951	0.970584644601194\\
8.961	0.970794899620185\\
8.971	0.970979381443299\\
8.981	0.971185567010309\\
8.991	0.971401247965274\\
9.001	0.971603364080304\\
9.011	0.971785132935431\\
9.021	0.971960119370591\\
9.031	0.972125610417797\\
9.041	0.972303309820944\\
9.051	0.972512208355941\\
9.061	0.972676342919154\\
9.071	0.972854042322301\\
9.081	0.973039880629409\\
9.091	0.973209441128595\\
9.101	0.973403418339664\\
9.111	0.973596039066739\\
9.121	0.973765599565925\\
9.131	0.973963646228974\\
9.141	0.974107433532284\\
9.151	0.974289202387412\\
9.161	0.974464188822572\\
9.171	0.974635105805752\\
9.181	0.974781606077048\\
9.191	0.974938958220293\\
9.201	0.975090884427564\\
9.211	0.975269940314704\\
9.221	0.975457135105806\\
9.231	0.97563754747694\\
9.241	0.975807107976126\\
9.251	0.975965816603364\\
9.261	0.976140803038524\\
9.271	0.976288659793814\\
9.281	0.976435160065111\\
9.291	0.976611502984265\\
9.301	0.976764785675529\\
9.311	0.976918068366793\\
9.321	0.977049647314162\\
9.331	0.977190721649485\\
9.341	0.977330439500814\\
9.351	0.977510851871948\\
9.361	0.977660065111232\\
9.371	0.977816060770483\\
9.381	0.977959848073793\\
9.391	0.978136190992946\\
9.401	0.978290830168204\\
9.411	0.978438686923494\\
9.421	0.978582474226804\\
9.431	0.978733043950081\\
9.441	0.978882257189365\\
9.451	0.979002984264786\\
9.461	0.979120998372219\\
9.471	0.979260716223549\\
9.481	0.979395008138904\\
9.491	0.979544221378188\\
9.501	0.979686652197504\\
9.511	0.97982501356484\\
9.521	0.979955236028215\\
9.531	0.980078676071622\\
9.541	0.980217037438958\\
9.551	0.980356755290288\\
9.561	0.980496473141617\\
9.571	0.980604991861096\\
9.581	0.980717580032556\\
9.591	0.980869506239826\\
9.601	0.980988876831253\\
9.611	0.981110960390667\\
9.621	0.98122490504612\\
9.631	0.981353771025502\\
9.641	0.981471785132935\\
9.651	0.981592512208356\\
9.661	0.981722734671731\\
9.671	0.981866521975041\\
9.681	0.981966901790559\\
9.691	0.982090341833966\\
9.701	0.982205642973413\\
9.711	0.982320944112859\\
9.721	0.982438958220293\\
9.731	0.982556972327727\\
9.741	0.98264785675529\\
9.751	0.982755018990776\\
9.761	0.982856755290288\\
9.771	0.982973412913728\\
9.781	0.983064297341291\\
9.791	0.983156538252849\\
9.801	0.983301682040152\\
9.811	0.983403418339664\\
9.821	0.983513293543136\\
9.831	0.98363130765057\\
9.841	0.983730330982094\\
9.851	0.9838334237656\\
9.861	0.983948724905046\\
9.871	0.984040965816603\\
9.881	0.984146771568095\\
9.891	0.984253933803581\\
9.901	0.984340748779164\\
9.911	0.984437059142702\\
9.921	0.984546934346175\\
9.931	0.984656809549647\\
9.941	0.984743624525231\\
9.951	0.984835865436788\\
9.961	0.984928106348345\\
9.971	0.985029842647857\\
9.981	0.985120727075421\\
9.991	0.985214324470971\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	1.87339521066227e-12\\
2.011	2.67219141883435e-08\\
2.021	3.45858654877788e-07\\
2.031	1.60035801186065e-06\\
2.041	4.77176432959504e-06\\
2.051	1.11332447442318e-05\\
2.061	2.22066073651342e-05\\
2.071	3.97230368003494e-05\\
2.081	6.55872876755836e-05\\
2.091	0.000101845092911865\\
2.101	0.000150653558677549\\
2.111	0.000214254332268064\\
2.121	0.000294949342614016\\
2.131	0.000395078925793435\\
2.141	0.000517002159901317\\
2.151	0.000663079244805763\\
2.161	0.000835655772968152\\
2.171	0.00103704874739582\\
2.181	0.00126953421220353\\
2.191	0.00153533637002421\\
2.201	0.00183661806883041\\
2.211	0.00217547254847326\\
2.221	0.00255391634458527\\
2.231	0.00297388325436213\\
2.241	0.00343721927518448\\
2.251	0.00394567843311849\\
2.261	0.00450091942402457\\
2.271	0.00510450299534595\\
2.281	0.00575789000166158\\
2.291	0.0064624400717968\\
2.301	0.00721941082970784\\
2.311	0.00802995761546457\\
2.321	0.00889513365657639\\
2.331	0.00981589064348751\\
2.341	0.010793079666523\\
2.351	0.0118274524747201\\
2.361	0.0129196630199538\\
2.371	0.0140702692526061\\
2.381	0.0152797351375656\\
2.391	0.0165484328618528\\
2.401	0.0178766452073887\\
2.411	0.0192645680645967\\
2.421	0.0207123130644848\\
2.431	0.0222199103087308\\
2.441	0.0237873111790051\\
2.451	0.0254143912084032\\
2.461	0.0271009529993139\\
2.471	0.0288467291735254\\
2.481	0.0306513853415899\\
2.491	0.0325145230797245\\
2.501	0.0344356829036634\\
2.511	0.0364143472298663\\
2.521	0.0384499433155245\\
2.531	0.0405418461696353\\
2.541	0.0426893814283298\\
2.551	0.0448918281883214\\
2.561	0.047148421793125\\
2.571	0.0494583565673269\\
2.581	0.0518207884947924\\
2.591	0.0542348378372613\\
2.601	0.0566995916903114\\
2.611	0.0592141064741213\\
2.621	0.0617774103569204\\
2.631	0.0643885056094068\\
2.641	0.067046370888771\\
2.651	0.0697499634513247\\
2.661	0.0724982212930016\\
2.671	0.0752900652173152\\
2.681	0.0781244008305755\\
2.691	0.081000120464434\\
2.701	0.0839161050259877\\
2.711	0.0868712257759094\\
2.721	0.0898643460351947\\
2.731	0.0928943228212988\\
2.741	0.095960008414564\\
2.751	0.0990602518559212\\
2.761	0.102193900377035\\
2.771	0.105359800764042\\
2.781	0.108556800656237\\
2.791	0.111783749781011\\
2.801	0.115039501126495\\
2.811	0.118322912053365\\
2.821	0.121632845347313\\
2.831	0.124968170213745\\
2.841	0.128327763216238\\
2.851	0.131710509160392\\
2.861	0.135115301924614\\
2.871	0.138541045239518\\
2.881	0.141986653417475\\
2.891	0.145451052033973\\
2.901	0.148933178562365\\
2.911	0.152431982963603\\
2.921	0.155946428232541\\
2.931	0.159475490902358\\
2.941	0.163018161508651\\
2.951	0.166573445014733\\
2.961	0.170140361199597\\
2.971	0.173717945010081\\
2.981	0.177305246878608\\
2.991	0.180901333007981\\
3.001	0.184505285624586\\
3.011	0.188116203201379\\
3.021	0.191733200651978\\
3.031	0.195355409497155\\
3.041	0.198981978004984\\
3.051	0.202612071305911\\
3.061	0.206244871483878\\
3.071	0.20987957764473\\
3.081	0.213515405962998\\
3.091	0.217151589708164\\
3.101	0.220787379251471\\
3.111	0.224422042054311\\
3.121	0.228054862639183\\
3.131	0.231685142544196\\
3.141	0.235312200262031\\
3.151	0.23893537116429\\
3.161	0.24255400741207\\
3.171	0.246167477853631\\
3.181	0.249775167909935\\
3.191	0.253376479448864\\
3.201	0.256970830648855\\
3.211	0.260557655852647\\
3.221	0.264136405411888\\
3.231	0.267706545523211\\
3.241	0.27126755805644\\
3.251	0.274818940375559\\
3.261	0.278360205152981\\
3.271	0.281890880177736\\
3.281	0.285410508158062\\
3.291	0.288918646518954\\
3.301	0.292414867195145\\
3.311	0.295898756419975\\
3.321	0.299369914510632\\
3.331	0.30282795565015\\
3.341	0.306272507666606\\
3.351	0.309703211809873\\
3.361	0.313119722526318\\
3.371	0.316521707231793\\
3.381	0.319908846083236\\
3.391	0.323280831749213\\
3.401	0.32663736917969\\
3.411	0.329978175375328\\
3.421	0.333302979156547\\
3.431	0.33661152093264\\
3.441	0.339903552471158\\
3.451	0.343178836667778\\
3.461	0.346437147316898\\
3.471	0.349678268883137\\
3.481	0.352901996273918\\
3.491	0.356108134613326\\
3.501	0.359296499017407\\
3.511	0.36246691437103\\
3.521	0.365619215106501\\
3.531	0.368753244984011\\
3.541	0.371868856874093\\
3.551	0.374965912542143\\
3.561	0.378044282435175\\
3.571	0.38110384547085\\
3.581	0.384144488828894\\
3.591	0.387166107744997\\
3.601	0.390168605307241\\
3.611	0.39315189225514\\
3.621	0.396115886781352\\
3.631	0.39906051433611\\
3.641	0.401985707434428\\
3.651	0.404891405466127\\
3.661	0.407777554508695\\
3.671	0.410644107143055\\
3.681	0.413491022272225\\
3.691	0.416318264942918\\
3.701	0.419125806170105\\
3.711	0.421913622764521\\
3.721	0.424681697163179\\
3.731	0.42743001726283\\
3.741	0.430158576256451\\
3.751	0.432867372472686\\
3.761	0.435556409218284\\
3.771	0.438225694623516\\
3.781	0.440875241490563\\
3.791	0.443505067144839\\
3.801	0.446115193289295\\
3.811	0.448705645861615\\
3.821	0.451276454894332\\
3.831	0.453827654377851\\
3.841	0.456359282126304\\
3.851	0.458871379646286\\
3.861	0.461363992008375\\
3.871	0.463837167721469\\
3.881	0.466290958609877\\
3.891	0.468725419693133\\
3.901	0.471140609068536\\
3.911	0.47353658779635\\
3.921	0.475913419787638\\
3.931	0.478271171694722\\
3.941	0.480609912804195\\
3.951	0.482929714932489\\
3.961	0.485230652323937\\
3.971	0.487512801551307\\
3.981	0.489776241418766\\
3.991	0.492021052867237\\
4.001	0.494247318882615\\
4.011	0.496455131423716\\
4.021	0.498644647101619\\
4.031	0.500816123419236\\
4.041	0.502969908534246\\
4.051	0.505106428836598\\
4.061	0.507226177577419\\
4.071	0.509329704476617\\
4.081	0.511417606241044\\
4.091	0.513490517929245\\
4.101	0.515549105102868\\
4.111	0.517594056708501\\
4.121	0.519626078637308\\
4.131	0.521645887913127\\
4.141	0.523654207462841\\
4.151	0.525651761425774\\
4.161	0.527639270961678\\
4.171	0.529617450519443\\
4.181	0.531587004531174\\
4.191	0.533548624498533\\
4.201	0.535502986440477\\
4.211	0.537450748673543\\
4.221	0.539392549897737\\
4.231	0.541329007562914\\
4.241	0.543260716492237\\
4.251	0.545188247740876\\
4.261	0.547112147669601\\
4.271	0.549032937214363\\
4.281	0.550951111334239\\
4.291	0.552867138621374\\
4.301	0.554781461057695\\
4.311	0.556694493904274\\
4.321	0.558606625710248\\
4.331	0.560518218429115\\
4.341	0.562429607631173\\
4.351	0.564341102801662\\
4.361	0.56625298771499\\
4.371	0.568165520876125\\
4.381	0.570078936020935\\
4.391	0.571993442667922\\
4.401	0.573909226714342\\
4.411	0.575826451070313\\
4.421	0.577745256325016\\
4.431	0.579665761439576\\
4.441	0.581588064461671\\
4.451	0.583512243257352\\
4.461	0.585438356255921\\
4.471	0.587366443204127\\
4.481	0.589296525926238\\
4.491	0.5912286090869\\
4.501	0.593162680953946\\
4.511	0.595098714158678\\
4.521	0.597036666451282\\
4.531	0.598976481449369\\
4.541	0.600918089377822\\
4.551	0.602861407798314\\
4.561	0.604806342327075\\
4.571	0.606752787339647\\
4.581	0.608700626661538\\
4.591	0.610649734243806\\
4.601	0.612599974822792\\
4.611	0.614551204563272\\
4.621	0.616503271684492\\
4.631	0.618456017068593\\
4.641	0.620409274851074\\
4.651	0.622362872992989\\
4.661	0.624316633834698\\
4.671	0.626270374631019\\
4.681	0.628223908067749\\
4.691	0.630177042759529\\
4.701	0.632129583729108\\
4.711	0.634081332868125\\
4.721	0.636032089379538\\
4.731	0.637981650201903\\
4.741	0.639929810415721\\
4.751	0.641876363632083\\
4.761	0.643821102363946\\
4.771	0.645763818380306\\
4.781	0.647704303043599\\
4.791	0.649642347630685\\
4.801	0.651577743637804\\
4.811	0.653510283069814\\
4.821	0.65543975871416\\
4.831	0.657365964399939\\
4.841	0.659288695242466\\
4.851	0.66120774787375\\
4.861	0.663122920659306\\
4.871	0.665034013901676\\
4.881	0.666940830031139\\
4.891	0.668843173783948\\
4.901	0.670740852368565\\
4.911	0.672633675620283\\
4.921	0.674521456144631\\
4.931	0.676404009449984\\
4.941	0.678281154069776\\
4.951	0.680152711674677\\
4.961	0.682018507175178\\
4.971	0.683878368814909\\
4.981	0.685732128255089\\
4.991	0.687579620650472\\
5.001	0.689420684717167\\
5.011	0.691255162792627\\
5.021	0.693082900888215\\
5.031	0.694903748734644\\
5.041	0.696717559820628\\
5.051	0.698524191425054\\
5.061	0.700323504643\\
5.071	0.702115364405883\\
5.081	0.703899639496041\\
5.091	0.705676202556019\\
5.101	0.707444930092856\\
5.111	0.709205702477622\\
5.121	0.710958403940449\\
5.131	0.712702922561354\\
5.141	0.714439150257027\\
5.151	0.716166982763896\\
5.161	0.717886319617607\\
5.171	0.719597064129215\\
5.181	0.721299123358229\\
5.191	0.722992408082782\\
5.201	0.724676832767026\\
5.211	0.726352315526044\\
5.221	0.728018778088376\\
5.231	0.729676145756359\\
5.241	0.731324347364462\\
5.251	0.732963315235752\\
5.261	0.734592985136636\\
5.271	0.736213296230066\\
5.281	0.737824191027281\\
5.291	0.739425615338284\\
5.301	0.741017518221134\\
5.311	0.742599851930191\\
5.321	0.744172571863445\\
5.331	0.745735636508989\\
5.341	0.747289007390818\\
5.351	0.748832649013975\\
5.361	0.75036652880919\\
5.371	0.751890617077079\\
5.381	0.753404886932011\\
5.391	0.754909314245674\\
5.401	0.756403877590488\\
5.411	0.757888558182885\\
5.421	0.759363339826536\\
5.431	0.76082820885559\\
5.441	0.762283154078014\\
5.451	0.763728166719034\\
5.461	0.765163240364791\\
5.471	0.766588370906228\\
5.481	0.768003556483259\\
5.491	0.769408797429266\\
5.501	0.770804096215991\\
5.511	0.772189457398818\\
5.521	0.773564887562514\\
5.531	0.774930395267446\\
5.541	0.776285990996322\\
5.551	0.77763168710147\\
5.561	0.778967497752676\\
5.571	0.780293438885634\\
5.581	0.781609528150998\\
5.591	0.782915784864081\\
5.601	0.784212229955196\\
5.611	0.785498885920688\\
5.621	0.786775776774644\\
5.631	0.788042928001294\\
5.641	0.789300366508143\\
5.651	0.790548120579826\\
5.661	0.791786219832675\\
5.671	0.793014695170053\\
5.681	0.794233578738425\\
5.691	0.79544290388417\\
5.701	0.796642705111176\\
5.711	0.797833018039178\\
5.721	0.799013879362856\\
5.731	0.800185326811711\\
5.741	0.801347399110706\\
5.751	0.802500135941647\\
5.761	0.803643577905359\\
5.771	0.804777766484613\\
5.781	0.80590274400779\\
5.791	0.807018553613333\\
5.801	0.808125239214938\\
5.811	0.809222845467475\\
5.821	0.810311417733691\\
5.831	0.811391002051591\\
5.841	0.812461645102616\\
5.851	0.8135233941805\\
5.861	0.814576297160844\\
5.871	0.815620402471434\\
5.881	0.816655759063236\\
5.891	0.817682416382078\\
5.901	0.818700424341054\\
5.911	0.819709833293557\\
5.921	0.820710694007038\\
5.931	0.82170305763738\\
5.941	0.82268697570395\\
5.951	0.823662500065281\\
5.961	0.824629682895393\\
5.971	0.825588576660749\\
5.981	0.8265392340978\\
5.991	0.827481708191162\\
6.001	0.828416052152502\\
6.011	0.829342321243635\\
6.021	0.830260587407549\\
6.031	0.831170948792211\\
6.041	0.832073527063984\\
6.051	0.83296846414688\\
6.061	0.833855919238009\\
6.071	0.834736066080118\\
6.081	0.835609090473349\\
6.091	0.836475188009362\\
6.101	0.837334562012141\\
6.111	0.83818742167062\\
6.121	0.83903398034943\\
6.131	0.839874454064657\\
6.141	0.840709060112602\\
6.151	0.841538015840116\\
6.161	0.842361537545897\\
6.171	0.843179839502804\\
6.181	0.843993133091908\\
6.191	0.844801626039572\\
6.201	0.845605521749455\\
6.211	0.846405018721858\\
6.221	0.847200310053335\\
6.231	0.847991583009979\\
6.241	0.84877901866821\\
6.251	0.84956279161737\\
6.261	0.850343069718716\\
6.271	0.851120013915919\\
6.281	0.851893778092366\\
6.291	0.852664508971037\\
6.301	0.853432346052874\\
6.311	0.854197421590029\\
6.321	0.854959860590461\\
6.331	0.855719780850734\\
6.341	0.85647729301407\\
6.351	0.857232500650873\\
6.361	0.85798550035921\\
6.371	0.858736381882979\\
6.381	0.85948522824546\\
6.391	0.860232115896411\\
6.401	0.860977114870783\\
6.411	0.861720288957376\\
6.421	0.862461695875947\\
6.431	0.863201387461272\\
6.441	0.863939409852914\\
6.451	0.864675803689489\\
6.461	0.865410604306349\\
6.471	0.866143841935673\\
6.481	0.866875541908121\\
6.491	0.867605724855154\\
6.501	0.868334406911363\\
6.511	0.869061599916089\\
6.521	0.869787311613765\\
6.531	0.870511545852414\\
6.541	0.871234302779864\\
6.551	0.87195557903721\\
6.561	0.872675367949203\\
6.571	0.87339365971116\\
6.581	0.874110441572191\\
6.591	0.874825698014425\\
6.601	0.875539410928063\\
6.611	0.876251559782069\\
6.621	0.876962121790309\\
6.631	0.877671072073103\\
6.641	0.878378383813983\\
6.651	0.87908402841169\\
6.661	0.879787975627256\\
6.671	0.880490193726235\\
6.681	0.881190649615973\\
6.691	0.881889308978005\\
6.701	0.882586136395519\\
6.711	0.883281095475964\\
6.721	0.883974148968809\\
6.731	0.884665258878538\\
6.741	0.885354386572891\\
6.751	0.886041492886463\\
6.761	0.88672653821972\\
6.771	0.887409482633489\\
6.781	0.888090285939058\\
6.791	0.888768907783912\\
6.801	0.889445307733283\\
6.811	0.890119445347519\\
6.821	0.890791280255457\\
6.831	0.891460772223847\\
6.841	0.892127881222958\\
6.851	0.89279256748848\\
6.861	0.893454791579803\\
6.871	0.894114514434806\\
6.881	0.894771697421262\\
6.891	0.895426302384948\\
6.901	0.896078291694597\\
6.911	0.896727628283782\\
6.921	0.897374275689839\\
6.931	0.898018198089948\\
6.941	0.898659360334448\\
6.951	0.899297727977548\\
6.961	0.89993326730545\\
6.971	0.900565945362066\\
6.981	0.90119572997238\\
6.991	0.901822589763555\\
7.001	0.90244649418391\\
7.011	0.903067413519813\\
7.021	0.903685318910627\\
7.031	0.904300182361752\\
7.041	0.904911976755894\\
7.051	0.905520675862607\\
7.061	0.906126254346213\\
7.071	0.90672868777216\\
7.081	0.907327952611921\\
7.091	0.907924026246472\\
7.101	0.908516886968475\\
7.111	0.909106513983168\\
7.121	0.909692887408081\\
7.131	0.910275988271638\\
7.141	0.910855798510671\\
7.151	0.911432300966976\\
7.161	0.912005479382875\\
7.171	0.912575318395951\\
7.181	0.913141803532905\\
7.191	0.913704921202674\\
7.201	0.914264658688804\\
7.211	0.91482100414115\\
7.221	0.915373946566962\\
7.231	0.91592347582137\\
7.241	0.91646958259732\\
7.251	0.91701225841506\\
7.261	0.9175514956111\\
7.271	0.918087287326813\\
7.281	0.918619627496602\\
7.291	0.919148510835757\\
7.301	0.919673932827972\\
7.311	0.920195889712583\\
7.321	0.920714378471571\\
7.331	0.921229396816305\\
7.341	0.921740943174119\\
7.351	0.92224901667471\\
7.361	0.92275361713638\\
7.371	0.923254745052171\\
7.381	0.923752401575887\\
7.391	0.924246588508051\\
7.401	0.924737308281794\\
7.411	0.92522456394871\\
7.421	0.925708359164687\\
7.431	0.926188698175741\\
7.441	0.926665585803858\\
7.451	0.927139027432858\\
7.461	0.927609028994315\\
7.471	0.928075596953527\\
7.481	0.928538738295541\\
7.491	0.928998460511281\\
7.501	0.92945477158375\\
7.511	0.92990767997434\\
7.521	0.930357194609243\\
7.531	0.930803324866011\\
7.541	0.931246080560205\\
7.551	0.931685471932203\\
7.561	0.932121509634152\\
7.571	0.93255420471706\\
7.581	0.932983568618041\\
7.591	0.933409613147743\\
7.601	0.933832350477909\\
7.611	0.934251793129138\\
7.621	0.934667953958804\\
7.631	0.935080846149149\\
7.641	0.935490483195581\\
7.651	0.935896878895126\\
7.661	0.93630004733509\\
7.671	0.936700002881892\\
7.681	0.937096760170115\\
7.691	0.937490334091701\\
7.701	0.937880739785396\\
7.711	0.938267992626348\\
7.721	0.938652108215917\\
7.731	0.939033102371675\\
7.741	0.93941099111761\\
7.751	0.939785790674513\\
7.761	0.940157517450562\\
7.771	0.940526188032115\\
7.781	0.940891819174684\\
7.791	0.941254427794095\\
7.801	0.941614030957865\\
7.811	0.941970645876747\\
7.821	0.942324289896474\\
7.831	0.942674980489686\\
7.841	0.943022735248068\\
7.851	0.943367571874626\\
7.861	0.943709508176199\\
7.871	0.944048562056116\\
7.881	0.94438475150705\\
7.891	0.944718094604038\\
7.901	0.945048609497701\\
7.911	0.945376314407598\\
7.921	0.945701227615794\\
7.931	0.946023367460572\\
7.941	0.94634275233031\\
7.951	0.946659400657534\\
7.961	0.946973330913137\\
7.971	0.947284561600742\\
7.981	0.947593111251227\\
7.991	0.947898998417419\\
8.001	0.948202241668949\\
8.011	0.948502860071646\\
8.021	0.948800877031781\\
8.031	0.949096322798591\\
8.041	0.94938923375884\\
8.051	0.949679651580555\\
8.061	0.94996762242932\\
8.071	0.950253196252102\\
8.081	0.950536426123915\\
8.091	0.950817367652926\\
8.101	0.951096078439819\\
8.111	0.951372617587589\\
8.121	0.951647045258089\\
8.131	0.951919422271961\\
8.141	0.95218980974875\\
8.151	0.952458268784182\\
8.161	0.952724860161881\\
8.171	0.952989644096859\\
8.181	0.953252680008359\\
8.191	0.953514026319771\\
8.201	0.953773740283466\\
8.211	0.954031877828584\\
8.221	0.954288493429911\\
8.231	0.954543639996101\\
8.241	0.954797368775628\\
8.251	0.955049729278973\\
8.261	0.955300769215635\\
8.271	0.955550534444651\\
8.281	0.955799068937428\\
8.291	0.956046414751753\\
8.301	0.956292612015899\\
8.311	0.956537698921901\\
8.321	0.956781711727083\\
8.331	0.957024684762947\\
8.341	0.957266650450744\\
8.351	0.957507639322912\\
8.361	0.957747680049755\\
8.371	0.957986799470791\\
8.381	0.95822502263012\\
8.391	0.958462372815337\\
8.401	0.958698871599532\\
8.411	0.958934538885847\\
8.421	0.959169392954301\\
8.431	0.959403450510411\\
8.441	0.959636726735312\\
8.451	0.95986923533706\\
8.461	0.960100988602839\\
8.471	0.960331997451772\\
8.481	0.960562271488184\\
8.491	0.960791819054973\\
8.501	0.961020647287057\\
8.511	0.961248762164567\\
8.521	0.961476168565741\\
8.531	0.961702870319313\\
8.541	0.96192887025631\\
8.551	0.962154170261115\\
8.561	0.962378771321722\\
8.571	0.962602673579086\\
8.581	0.962825876375485\\
8.591	0.963048378301842\\
8.601	0.963270177243941\\
8.611	0.9634912704275\\
8.621	0.963711654462041\\
8.631	0.963931325383557\\
8.641	0.964150278695919\\
8.651	0.964368509411018\\
8.661	0.96458601208763\\
8.671	0.964802780868995\\
8.681	0.965018809519091\\
8.691	0.965234091457621\\
8.701	0.965448619793727\\
8.711	0.965662387358381\\
8.721	0.965875386735552\\
8.731	0.966087610292072\\
8.741	0.966299050206288\\
8.751	0.966509698495466\\
8.761	0.966719547042016\\
8.771	0.96692858761849\\
8.781	0.96713681191146\\
8.791	0.967344211544222\\
8.801	0.967550778098427\\
8.811	0.967756503134578\\
8.821	0.967961378211488\\
8.831	0.96816539490472\\
8.841	0.968368544823988\\
8.851	0.968570819629605\\
8.861	0.968772211047977\\
8.871	0.968972710886162\\
8.881	0.96917231104556\\
8.891	0.969371003534721\\
8.901	0.969568780481324\\
8.911	0.96976563414335\\
8.921	0.969961556919482\\
8.931	0.97015654135874\\
8.941	0.970350580169411\\
8.951	0.970543666227264\\
8.961	0.970735792583114\\
8.971	0.970926952469732\\
8.981	0.971117139308145\\
8.991	0.971306346713328\\
9.001	0.971494568499356\\
9.011	0.971681798683996\\
9.021	0.971868031492771\\
9.031	0.972053261362555\\
9.041	0.972237482944677\\
9.051	0.972420691107569\\
9.061	0.972602880939006\\
9.071	0.972784047747907\\
9.081	0.972964187065777\\
9.091	0.973143294647759\\
9.101	0.973321366473353\\
9.111	0.973498398746778\\
9.121	0.973674387897046\\
9.131	0.973849330577731\\
9.141	0.974023223666452\\
9.151	0.974196064264091\\
9.161	0.974367849693778\\
9.171	0.974538577499627\\
9.181	0.974708245445258\\
9.191	0.974876851512117\\
9.201	0.975044393897601\\
9.211	0.975210871013003\\
9.221	0.975376281481296\\
9.231	0.975540624134762\\
9.241	0.975703898012463\\
9.251	0.975866102357609\\
9.261	0.976027236614776\\
9.271	0.976187300427028\\
9.281	0.97634629363293\\
9.291	0.976504216263476\\
9.301	0.976661068538925\\
9.311	0.976816850865562\\
9.321	0.976971563832399\\
9.331	0.977125208207805\\
9.341	0.977277784936101\\
9.351	0.977429295134072\\
9.361	0.977579740087493\\
9.371	0.977729121247576\\
9.381	0.977877440227413\\
9.391	0.978024698798391\\
9.401	0.978170898886587\\
9.411	0.978316042569178\\
9.421	0.978460132070781\\
9.431	0.978603169759881\\
9.441	0.978745158145177\\
9.451	0.978886099871992\\
9.461	0.979025997718662\\
9.471	0.979164854592956\\
9.481	0.979302673528492\\
9.491	0.979439457681206\\
9.501	0.979575210325815\\
9.511	0.979709934852308\\
9.521	0.979843634762485\\
9.531	0.979976313666508\\
9.541	0.980107975279494\\
9.551	0.980238623418137\\
9.561	0.980368261997373\\
9.571	0.98049689502708\\
9.581	0.980624526608808\\
9.591	0.98075116093258\\
9.601	0.980876802273696\\
9.611	0.981001454989615\\
9.621	0.981125123516866\\
9.631	0.981247812367994\\
9.641	0.981369526128588\\
9.651	0.98149026945432\\
9.661	0.981610047068042\\
9.671	0.981728863756955\\
9.681	0.981846724369791\\
9.691	0.981963633814078\\
9.701	0.982079597053423\\
9.711	0.982194619104873\\
9.721	0.982308705036318\\
9.731	0.982421859963932\\
9.741	0.982534089049683\\
9.751	0.982645397498875\\
9.761	0.982755790557769\\
9.771	0.98286527351121\\
9.781	0.982973851680361\\
9.791	0.983081530420426\\
9.801	0.983188315118481\\
9.811	0.983294211191305\\
9.821	0.983399224083295\\
9.831	0.98350335926441\\
9.841	0.983606622228185\\
9.851	0.983709018489748\\
9.861	0.98381055358395\\
9.871	0.983911233063488\\
9.881	0.984011062497094\\
9.891	0.984110047467776\\
9.901	0.984208193571098\\
9.911	0.9843055064135\\
9.921	0.984401991610671\\
9.931	0.984497654785971\\
9.941	0.984592501568872\\
9.951	0.984686537593468\\
9.961	0.984779768497025\\
9.971	0.984872199918544\\
9.981	0.984963837497392\\
9.991	0.985054686871983\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_up_46_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	9.11827576010598e-06\\
2.041	2.86574381031902e-05\\
2.051	6.38279303207419e-05\\
2.061	0.000115932363235633\\
2.071	0.000200602066722332\\
2.081	0.000337376203123921\\
2.091	0.000510623442565935\\
2.101	0.000681265460362204\\
2.111	0.0010056155552574\\
2.121	0.00138988574800473\\
2.131	0.0018327734277813\\
2.141	0.0023590282002217\\
2.151	0.00300512316836636\\
2.161	0.00379190010538122\\
2.171	0.00459040053980193\\
2.181	0.0055595429920189\\
2.191	0.00666545958063747\\
2.201	0.00778440227748476\\
2.211	0.00912088098175172\\
2.221	0.0105576607193799\\
2.231	0.0121233989284723\\
2.241	0.0138897392042872\\
2.251	0.0158527737143557\\
2.261	0.0179499771391801\\
2.271	0.020133152878314\\
2.281	0.022540377678982\\
2.291	0.0250296669614909\\
2.301	0.0275736658985605\\
2.311	0.0305019350283774\\
2.321	0.0334849138127549\\
2.331	0.0366854286045521\\
2.341	0.0399211138885669\\
2.351	0.0434055978397502\\
2.361	0.0470203428732208\\
2.371	0.0507054288911265\\
2.381	0.0546288926896178\\
2.391	0.0586305131374815\\
2.401	0.0627545790026951\\
2.411	0.0670857599887454\\
2.421	0.0714990054566367\\
2.431	0.0759526318600371\\
2.441	0.0806068603301597\\
2.451	0.0853418506713005\\
2.461	0.0902044968730827\\
2.471	0.0951296683943628\\
2.481	0.100245021095782\\
2.491	0.105514081874301\\
2.501	0.110806589647631\\
2.511	0.116213727173374\\
2.521	0.121530984552338\\
2.531	0.127176499858667\\
2.541	0.132678727974479\\
2.551	0.138364624216317\\
2.561	0.144222465086773\\
2.571	0.150099845119573\\
2.581	0.156095762737254\\
2.591	0.162052602030249\\
2.601	0.168068058810273\\
2.611	0.174126501747452\\
2.621	0.18005728882399\\
2.631	0.186328057325297\\
2.641	0.192620970210593\\
2.651	0.198851357776391\\
2.661	0.205232848197643\\
2.671	0.211459327930972\\
2.681	0.217778293032726\\
2.691	0.224194953946194\\
2.701	0.230482656388199\\
2.711	0.236967053064457\\
2.721	0.243332912155834\\
2.731	0.249805585334686\\
2.741	0.256108919106565\\
2.751	0.262681893318779\\
2.761	0.26908162029155\\
2.771	0.275556898692048\\
2.781	0.281995703989506\\
2.791	0.288452745838484\\
2.801	0.29495407645544\\
2.811	0.30146192012651\\
2.821	0.307799121779783\\
2.831	0.314207967028315\\
2.841	0.32055037912488\\
2.851	0.326767740582449\\
2.861	0.333259952923645\\
2.871	0.339573707582107\\
2.881	0.345809305591196\\
2.891	0.352099613254847\\
2.901	0.358264870279501\\
2.911	0.364308984497629\\
2.921	0.37049117546298\\
2.931	0.376570460173325\\
2.941	0.382623692667213\\
2.951	0.388607886787488\\
2.961	0.394593383518586\\
2.971	0.400530683649238\\
2.981	0.406527903877742\\
2.991	0.412450875289342\\
3.001	0.418213625569729\\
3.011	0.424002428066574\\
3.021	0.429697442584171\\
3.031	0.435495363356776\\
3.041	0.441169536101208\\
3.051	0.446782486136964\\
3.061	0.452400646616012\\
3.071	0.457819507639161\\
3.081	0.463311314868391\\
3.091	0.46864420357723\\
3.101	0.474056551546264\\
3.111	0.479352967152063\\
3.121	0.484508700788991\\
3.131	0.489685276199086\\
3.141	0.494895719490575\\
3.151	0.500026703521869\\
3.161	0.504985742924544\\
3.171	0.509942177105573\\
3.181	0.514821757248052\\
3.191	0.51968700867148\\
3.201	0.524507971326931\\
3.211	0.529259895608769\\
3.221	0.53406783215599\\
3.231	0.538766349394091\\
3.241	0.543318974220029\\
3.251	0.548021399290598\\
3.261	0.552482841358936\\
3.271	0.556965125200439\\
3.281	0.561349713230227\\
3.291	0.565775984806347\\
3.301	0.570126704954741\\
3.311	0.574396663232116\\
3.321	0.5784621116103\\
3.331	0.582519744323548\\
3.341	0.586762347773643\\
3.351	0.590654548912385\\
3.361	0.594684826798352\\
3.371	0.598642158478238\\
3.381	0.602672436364205\\
3.391	0.606588084497759\\
3.401	0.610421668149472\\
3.411	0.614135411605481\\
3.421	0.617797050628575\\
3.431	0.62154075413351\\
3.441	0.625208906210718\\
3.451	0.628827559076657\\
3.461	0.632339397855121\\
3.471	0.635942419391186\\
3.481	0.639459468612941\\
3.491	0.642932229066718\\
3.501	0.646266912773271\\
3.511	0.649714923621414\\
3.521	0.653129066588163\\
3.531	0.656278779557868\\
3.541	0.659488412625425\\
3.551	0.6627332161852\\
3.561	0.665894652652311\\
3.571	0.66888284187998\\
3.581	0.671868425886003\\
3.591	0.674850102059558\\
3.601	0.677834383454758\\
3.611	0.680792612633501\\
3.621	0.683582805016094\\
3.631	0.68641989138831\\
3.641	0.689228320322422\\
3.651	0.691996368321026\\
3.661	0.694673233562028\\
3.671	0.697340980527271\\
3.681	0.699978767443587\\
3.691	0.702634790911424\\
3.701	0.705204842064951\\
3.711	0.707790524548352\\
3.721	0.710249853781935\\
3.731	0.712676617744946\\
3.741	0.715173722692392\\
3.751	0.717597881433758\\
3.761	0.719981659239614\\
3.771	0.722427962364968\\
3.781	0.724676268645246\\
3.791	0.726908943595649\\
3.801	0.729251037855173\\
3.811	0.731505857189565\\
3.821	0.733634323274138\\
3.831	0.735754973693774\\
3.841	0.737780533523341\\
3.851	0.739942867489309\\
3.861	0.742071333573882\\
3.871	0.744146392614718\\
3.881	0.746200609882387\\
3.891	0.748081579910615\\
3.901	0.74999772043106\\
3.911	0.751973781049357\\
3.921	0.753914671175437\\
3.931	0.755739628938281\\
3.941	0.75753071881973\\
3.951	0.759289243430608\\
3.961	0.761123319469212\\
3.971	0.76286360752857\\
3.981	0.764585659036407\\
3.991	0.766299894879307\\
4.001	0.767765332055038\\
4.011	0.767765332055038\\
4.021	0.767765332055038\\
4.031	0.767766634665861\\
4.041	0.767771845109152\\
4.051	0.767774450330798\\
4.061	0.76778877904985\\
4.071	0.767808318212193\\
4.081	0.767846093926056\\
4.091	0.767892987915679\\
4.101	0.767955513235177\\
4.111	0.768023248997967\\
4.121	0.768102708258162\\
4.131	0.76822906150798\\
4.141	0.768344993871216\\
4.151	0.768496096726669\\
4.161	0.768671949187757\\
4.171	0.768833472929793\\
4.181	0.769028864553224\\
4.191	0.769315438934256\\
4.201	0.769616342034339\\
4.211	0.769872956366445\\
4.221	0.770209029958746\\
4.231	0.770568550545859\\
4.241	0.770974965122595\\
4.251	0.771425668467309\\
4.261	0.771927173634115\\
4.271	0.772453428406555\\
4.281	0.772999222341339\\
4.291	0.773538503222008\\
4.301	0.774137704200529\\
4.311	0.774817667050068\\
4.321	0.775534103002648\\
4.331	0.776247933733582\\
4.341	0.777016474119077\\
4.351	0.777811066721029\\
4.361	0.778608264544627\\
4.371	0.779488829460888\\
4.381	0.780422801420888\\
4.391	0.781399759538042\\
4.401	0.782353270660385\\
4.411	0.783373214934694\\
4.421	0.784416606203814\\
4.431	0.785463905305404\\
4.441	0.786551585342502\\
4.451	0.787680948925932\\
4.461	0.788858509109809\\
4.471	0.789994385747353\\
4.481	0.791182366817813\\
4.491	0.792362532223335\\
4.501	0.793601315115887\\
4.511	0.79483619017597\\
4.521	0.796065854792761\\
4.531	0.79730333507449\\
4.541	0.798681497325089\\
4.551	0.80001537080771\\
4.561	0.801295837246593\\
4.571	0.802676604718838\\
4.581	0.804031319974625\\
4.591	0.80542120572263\\
4.601	0.806821512357218\\
4.611	0.808229634656742\\
4.621	0.809709400551525\\
4.631	0.811113615018582\\
4.641	0.812491777269181\\
4.651	0.813905110011997\\
4.661	0.815313232311522\\
4.671	0.81675913032491\\
4.681	0.818171160456904\\
4.691	0.819640505465104\\
4.701	0.821214059339133\\
4.711	0.822695127844739\\
4.721	0.824169683296231\\
4.731	0.825517885497904\\
4.741	0.826987230506103\\
4.751	0.828481325119938\\
4.761	0.829967604068835\\
4.771	0.831500777007356\\
4.781	0.832959701128973\\
4.791	0.834498084510785\\
4.801	0.835976547794745\\
4.811	0.837455011078705\\
4.821	0.838916540421968\\
4.831	0.840441897695551\\
4.841	0.841952926250083\\
4.851	0.843445718253095\\
4.861	0.844851235330974\\
4.871	0.846319277728351\\
4.881	0.847791227958197\\
4.891	0.849224099863356\\
4.901	0.850735128417888\\
4.911	0.852166697712225\\
4.921	0.853546162573646\\
4.931	0.85500378408444\\
4.941	0.856450984708652\\
4.951	0.857889067057103\\
4.961	0.859269834529347\\
4.971	0.860611523676906\\
4.981	0.861996198981619\\
4.991	0.863361335123989\\
5.001	0.864710839936485\\
5.011	0.866026476867586\\
5.021	0.867301732863178\\
5.031	0.868653842897319\\
5.041	0.869990321601586\\
5.051	0.871219986218377\\
5.061	0.872499150046438\\
5.071	0.873730117274052\\
5.081	0.874992347161416\\
5.091	0.876229827443144\\
5.101	0.877373519745626\\
5.111	0.878621420913938\\
5.121	0.87988755863377\\
5.131	0.88116672246183\\
5.141	0.882365124418873\\
5.151	0.883551802878509\\
5.161	0.884763230943781\\
5.171	0.885947304181771\\
5.181	0.887045405105453\\
5.191	0.888150019083249\\
5.201	0.889305434883136\\
5.211	0.890394417531058\\
5.221	0.891445624465115\\
5.231	0.892552843664557\\
5.241	0.893609261041906\\
5.251	0.894685217581599\\
5.261	0.895780713283634\\
5.271	0.896804565390412\\
5.281	0.897821904443075\\
5.291	0.89888092704207\\
5.301	0.899865700824162\\
5.311	0.900851777217076\\
5.321	0.901849577107396\\
5.331	0.902770522959167\\
5.341	0.903790467233476\\
5.351	0.904750491409933\\
5.361	0.905649292877715\\
5.371	0.906591080502651\\
5.381	0.907437777537518\\
5.391	0.908317039842957\\
5.401	0.909217143921562\\
5.411	0.910114642778521\\
5.421	0.910992602473137\\
5.431	0.911849720394587\\
5.441	0.912715956591797\\
5.451	0.91350664136128\\
5.461	0.914366364504376\\
5.471	0.9151935223769\\
5.481	0.915962062762395\\
5.491	0.916737116202004\\
5.501	0.917475696538572\\
5.511	0.918246842145713\\
5.521	0.918964580709115\\
5.531	0.919727910651318\\
5.541	0.920592844237706\\
5.551	0.921384831618012\\
5.561	0.922126017176226\\
5.571	0.922877623621024\\
5.581	0.923620111790061\\
5.591	0.924270114590674\\
5.601	0.924952682661859\\
5.611	0.92561961940317\\
5.621	0.926324331858344\\
5.631	0.927008202540352\\
5.641	0.92761521918381\\
5.651	0.928288668979235\\
5.661	0.928964723996306\\
5.671	0.929591279802107\\
5.681	0.930250400878481\\
5.691	0.930853509689471\\
5.701	0.931407119289191\\
5.711	0.931991991548661\\
5.721	0.932572955975662\\
5.731	0.933148709959372\\
5.741	0.933706227391561\\
5.751	0.934265047434573\\
5.761	0.934814749201825\\
5.771	0.935361845747432\\
5.781	0.935865956135883\\
5.791	0.9363453169187\\
5.801	0.936875479523609\\
5.811	0.937393918631112\\
5.821	0.937901936852032\\
5.831	0.938391718521433\\
5.841	0.938884105412478\\
5.851	0.939356953141181\\
5.861	0.939851945253872\\
5.871	0.940313069485169\\
5.881	0.940768983273174\\
5.891	0.941214476174597\\
5.901	0.941686021292476\\
5.911	0.942121093307316\\
5.921	0.942605664533424\\
5.931	0.943027710440035\\
5.941	0.943441940681708\\
5.951	0.943882223139839\\
5.961	0.944327716041262\\
5.971	0.944778419385975\\
5.981	0.945110585145808\\
5.991	0.945514394500898\\
6.001	0.945899967304468\\
6.011	0.945899967304468\\
6.021	0.945899967304468\\
6.031	0.945899967304468\\
6.041	0.945902572526114\\
6.051	0.945902572526114\\
6.061	0.945910388191051\\
6.071	0.945915598634343\\
6.081	0.945928624742572\\
6.091	0.945935137796686\\
6.101	0.945948163904915\\
6.111	0.945961190013143\\
6.121	0.945967703067258\\
6.131	0.945992452672892\\
6.141	0.946023715332641\\
6.151	0.946068004100619\\
6.161	0.946113595479419\\
6.171	0.946165699912334\\
6.181	0.946208686069489\\
6.191	0.946269908778164\\
6.201	0.946342854984245\\
6.211	0.946428827298554\\
6.221	0.946510891780395\\
6.231	0.946602074537996\\
6.241	0.946693257295598\\
6.251	0.946806584437187\\
6.261	0.946909490692194\\
6.271	0.947044962217773\\
6.281	0.947163499802654\\
6.291	0.947315905268931\\
6.301	0.947480034232612\\
6.311	0.9476558866937\\
6.321	0.947792660830102\\
6.331	0.947939855853086\\
6.341	0.948120918757466\\
6.351	0.948317612991719\\
6.361	0.948509096782682\\
6.371	0.948699277962821\\
6.381	0.948885551310492\\
6.391	0.949100482096266\\
6.401	0.949346675541788\\
6.411	0.94957854026826\\
6.421	0.949827338935428\\
6.431	0.950096979375763\\
6.441	0.9503496858754\\
6.451	0.950637562867255\\
6.461	0.950874638037018\\
6.471	0.951153396753112\\
6.481	0.951406103252749\\
6.491	0.951690072412136\\
6.501	0.951989672901396\\
6.511	0.952295786444771\\
6.521	0.952578452993335\\
6.531	0.952866329985189\\
6.541	0.953152904366221\\
6.551	0.953468136185356\\
6.561	0.953766434063794\\
6.571	0.954084271104575\\
6.581	0.954403410756179\\
6.591	0.954738181737657\\
6.601	0.95509770232477\\
6.611	0.955448104636122\\
6.621	0.955772454731017\\
6.631	0.956124159653193\\
6.641	0.956451114969734\\
6.651	0.956819753832607\\
6.661	0.957161037868199\\
6.671	0.957524466287781\\
6.681	0.957878776431602\\
6.691	0.958257836181058\\
6.701	0.958575673221839\\
6.711	0.958927378144014\\
6.721	0.95928820134195\\
6.731	0.959641208874948\\
6.741	0.959999426851238\\
6.751	0.960347223940945\\
6.761	0.960715862803818\\
6.771	0.961072778169285\\
6.781	0.961430996145575\\
6.791	0.961780095846104\\
6.801	0.962120077270874\\
6.811	0.962493926577038\\
6.821	0.962837815834277\\
6.831	0.963192125978098\\
6.841	0.963573790949199\\
6.851	0.963913772373969\\
6.861	0.964253753798739\\
6.871	0.964584616947748\\
6.881	0.964932414037455\\
6.891	0.965295842457037\\
6.901	0.965600653389589\\
6.911	0.965914582597901\\
6.921	0.966250656190202\\
6.931	0.966556769733577\\
6.941	0.966868093720244\\
6.951	0.967175509874441\\
6.961	0.967529820018263\\
6.971	0.967888037994552\\
6.981	0.968192848927105\\
6.991	0.968480725918959\\
7.001	0.968801168181386\\
7.011	0.969095558227355\\
7.021	0.969404276992376\\
7.031	0.969647865216253\\
7.041	0.969929229153993\\
7.051	0.9702314348649\\
7.061	0.97053103535416\\
7.071	0.970794162740381\\
7.081	0.971100276283756\\
7.091	0.971414205492068\\
7.101	0.971702082483923\\
7.111	0.972022524746349\\
7.121	0.972285652132569\\
7.131	0.972561805627018\\
7.141	0.972792367742667\\
7.151	0.973082849956167\\
7.161	0.973349885174856\\
7.171	0.973606499506962\\
7.181	0.973868324282359\\
7.191	0.974134056890225\\
7.201	0.974391973833154\\
7.211	0.974669429938426\\
7.221	0.97493907037876\\
7.231	0.975212618651563\\
7.241	0.975445785988857\\
7.251	0.975676348104506\\
7.261	0.975931659825789\\
7.271	0.97619087937954\\
7.281	0.97642665193848\\
7.291	0.976666332329889\\
7.301	0.976856513510028\\
7.311	0.977059720798396\\
7.321	0.977278559416639\\
7.331	0.977524752862162\\
7.341	0.977774854140153\\
7.351	0.97798196926099\\
7.361	0.978199505268409\\
7.371	0.978410528221715\\
7.381	0.978626761618312\\
7.391	0.978833876739148\\
7.401	0.979030570973402\\
7.411	0.979244199148353\\
7.421	0.97945131426919\\
7.431	0.979640192838506\\
7.441	0.979835584461937\\
7.451	0.979993200371505\\
7.461	0.980174263275884\\
7.471	0.980357931401909\\
7.481	0.980554625636163\\
7.491	0.980764345978645\\
7.501	0.980923264499035\\
7.511	0.981096511738477\\
7.521	0.981272364199565\\
7.531	0.981441703606539\\
7.541	0.981614950845981\\
7.551	0.981802526804474\\
7.561	0.981957537492396\\
7.571	0.982120363845255\\
7.581	0.982250624927542\\
7.591	0.982376978177361\\
7.601	0.982525475811168\\
7.611	0.982692209996496\\
7.621	0.982826378911252\\
7.631	0.982990507874934\\
7.641	0.983178083833427\\
7.651	0.983338304964641\\
7.661	0.983489407820094\\
7.671	0.983620971513204\\
7.681	0.98376425870372\\
7.691	0.983885401510247\\
7.701	0.984046925252283\\
7.711	0.984185001999508\\
7.721	0.984311355249326\\
7.731	0.984432498055853\\
7.741	0.984562759138141\\
7.751	0.984707348939479\\
7.761	0.984828491746007\\
7.771	0.984965265882408\\
7.781	0.985089013910581\\
7.791	0.985214064549577\\
7.801	0.985345628242687\\
7.811	0.985468073660037\\
7.821	0.985590519077387\\
7.831	0.985711661883914\\
7.841	0.985843225577024\\
7.851	0.985957855329437\\
7.861	0.98609072163337\\
7.871	0.986219680104834\\
7.881	0.986321283749018\\
7.891	0.986438518723077\\
7.901	0.986557056307958\\
7.911	0.986671686060371\\
7.921	0.986771987093732\\
7.931	0.986860564629687\\
7.941	0.986979102214569\\
7.951	0.987050745809827\\
7.961	0.987141928567428\\
7.971	0.987235716546675\\
7.981	0.987334714969213\\
7.991	0.987435016002574\\
8.001	0.987511870041123\\
8.011	0.987511870041123\\
8.021	0.987511870041123\\
8.031	0.987511870041123\\
8.041	0.987511870041123\\
8.051	0.987513172651946\\
8.061	0.987515777873592\\
8.071	0.987517080484415\\
8.081	0.987517080484415\\
8.091	0.987519685706061\\
8.101	0.987520988316884\\
8.111	0.987524896149352\\
8.121	0.987531409203466\\
8.131	0.987536619646758\\
8.141	0.987541830090049\\
8.151	0.98755094836581\\
8.161	0.987562671863215\\
8.171	0.987570487528153\\
8.181	0.987582211025559\\
8.191	0.987591329301319\\
8.201	0.987601750187902\\
8.211	0.987625197182713\\
8.221	0.987640828512588\\
8.231	0.987657762453285\\
8.241	0.987686419891388\\
8.251	0.98771898516196\\
8.261	0.987743734767595\\
8.271	0.987776300038167\\
8.281	0.987803654865447\\
8.291	0.987825799249436\\
8.301	0.987857061909185\\
8.311	0.987890929790579\\
8.321	0.987930008115265\\
8.331	0.987961270775014\\
8.341	0.988010769986283\\
8.351	0.988066782251667\\
8.361	0.988116281462936\\
8.371	0.988160570230914\\
8.381	0.988221792939589\\
8.391	0.988276502594149\\
8.401	0.98832209397295\\
8.411	0.988380711459979\\
8.421	0.988431513282071\\
8.431	0.988482315104163\\
8.441	0.988538327369547\\
8.451	0.98860345791069\\
8.461	0.988668588451834\\
8.471	0.988738929436269\\
8.481	0.988805362588236\\
8.491	0.988879611405139\\
8.501	0.98894343933546\\
8.511	0.989022898595655\\
8.521	0.989082818693507\\
8.531	0.989141436180537\\
8.541	0.989210474554149\\
8.551	0.989286025981875\\
8.561	0.98934724869055\\
8.571	0.989417589674986\\
8.581	0.989502259378472\\
8.591	0.989569995141262\\
8.601	0.989644243958165\\
8.611	0.989711979720955\\
8.621	0.98978232070539\\
8.631	0.989868293019699\\
8.641	0.989951660112363\\
8.651	0.990029816761736\\
8.661	0.990113183854399\\
8.671	0.990169196119783\\
8.681	0.990239537104218\\
8.691	0.990318996364413\\
8.701	0.990399758235431\\
8.711	0.990493546214678\\
8.721	0.990570400253228\\
8.731	0.990655069956714\\
8.741	0.990720200497858\\
8.751	0.990791844093116\\
8.761	0.990859579855905\\
8.771	0.990936433894455\\
8.781	0.99100677487889\\
8.791	0.991083628917439\\
8.801	0.99115657512352\\
8.811	0.991221705664664\\
8.821	0.991292046649099\\
8.831	0.991371505909294\\
8.841	0.991458780834426\\
8.851	0.991535634872976\\
8.861	0.991611186300703\\
8.871	0.991689342950075\\
8.881	0.991767499599447\\
8.891	0.991852169302934\\
8.901	0.99192772073066\\
8.911	0.99200457476921\\
8.921	0.992077520975291\\
8.931	0.992147861959726\\
8.941	0.992227321219921\\
8.951	0.992304175258471\\
8.961	0.992386239740311\\
8.971	0.99245788333557\\
8.981	0.99253994781741\\
8.991	0.992627222742543\\
9.001	0.992689748062041\\
9.011	0.992752273381539\\
9.021	0.992827824809265\\
9.031	0.992908586680283\\
9.041	0.992971111999781\\
9.051	0.993055781703268\\
9.061	0.993120912244411\\
9.071	0.993187345396378\\
9.081	0.993248568105053\\
9.091	0.993317606478665\\
9.101	0.993365803079111\\
9.111	0.993445262339307\\
9.121	0.993498669383044\\
9.131	0.993580733864885\\
9.141	0.993653680070966\\
9.151	0.993717508001287\\
9.161	0.993778730709962\\
9.171	0.993842558640283\\
9.181	0.99389596568402\\
9.191	0.99395458317105\\
9.201	0.994010595436433\\
9.211	0.994061397258525\\
9.221	0.994105686026503\\
9.231	0.994165606124355\\
9.241	0.994222921000561\\
9.251	0.994277630655122\\
9.261	0.994337550752974\\
9.271	0.994394865629181\\
9.281	0.994440457007981\\
9.291	0.994491258830073\\
9.301	0.994549876317102\\
9.311	0.994625427744829\\
9.321	0.994677532177744\\
9.331	0.994741360108065\\
9.341	0.994788254097688\\
9.351	0.994837753308957\\
9.361	0.994885949909403\\
9.371	0.994938054342318\\
9.381	0.99497973788865\\
9.391	0.995022724045805\\
9.401	0.995069618035428\\
9.411	0.995133445965749\\
9.421	0.995171221679612\\
9.431	0.99522462872335\\
9.441	0.995275430545442\\
9.451	0.995321021924243\\
9.461	0.995364008081398\\
9.471	0.995417415125135\\
9.481	0.995447375174061\\
9.491	0.995489058720393\\
9.501	0.995534650099194\\
9.511	0.995588057142932\\
9.521	0.995633648521732\\
9.531	0.995666213792304\\
9.541	0.995690963397938\\
9.551	0.995736554776739\\
9.561	0.9957912644313\\
9.571	0.995825132312694\\
9.581	0.995870723691495\\
9.591	0.995908499405358\\
9.601	0.995942367286753\\
9.611	0.995989261276376\\
9.621	0.996034852655177\\
9.631	0.996058299649988\\
9.641	0.996086957088092\\
9.651	0.996122127580309\\
9.661	0.996161205904995\\
9.671	0.996193771175567\\
9.681	0.996219823392025\\
9.691	0.996240665165191\\
9.701	0.996275835657408\\
9.711	0.99631751920374\\
9.721	0.996348781863489\\
9.731	0.996393070631467\\
9.741	0.996434754177799\\
9.751	0.996468622059193\\
9.761	0.996503792551411\\
9.771	0.9965259369354\\
9.781	0.99655329176268\\
9.791	0.996575436146669\\
9.801	0.996601488363126\\
9.811	0.996624935357938\\
9.821	0.996658803239333\\
9.831	0.996683552844967\\
9.841	0.996704394618133\\
9.851	0.996736959888705\\
9.861	0.996766919937631\\
9.871	0.996794274764911\\
9.881	0.9968164191489\\
9.891	0.996839866143712\\
9.901	0.996872431414284\\
9.911	0.996895878409095\\
9.921	0.996915417571438\\
9.931	0.99692974629049\\
9.941	0.996950588063656\\
9.951	0.996977942890936\\
9.961	0.996998784664102\\
9.971	0.997020929048091\\
9.981	0.997041770821257\\
9.991	0.997063915205246\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	9.66048730810867e-12\\
2.011	1.36325757355525e-07\\
2.021	1.74560396504642e-06\\
2.031	7.99139505974593e-06\\
2.041	2.35756974920742e-05\\
2.051	5.4426352238679e-05\\
2.061	0.000107422054327733\\
2.071	0.000190151332548912\\
2.081	0.000310702163332139\\
2.091	0.000477479174075233\\
2.101	0.000699045657183948\\
2.111	0.00098398786064198\\
2.121	0.00134079924559367\\
2.131	0.0017777826078496\\
2.141	0.0023029681496149\\
2.151	0.00292404576175517\\
2.161	0.00364830993627658\\
2.171	0.0044826158750439\\
2.181	0.00543334549475341\\
2.191	0.00650638215087113\\
2.201	0.00770709301570562\\
2.211	0.00904031814852883\\
2.221	0.0105103653896621\\
2.231	0.0121210102964104\\
2.241	0.0138755004171357\\
2.251	0.0157765632713228\\
2.261	0.0178264174688623\\
2.271	0.0200267864612173\\
2.281	0.022378914471371\\
2.291	0.0248835841986556\\
2.301	0.0275411359394695\\
2.311	0.0303514878055419\\
2.321	0.0333141567583367\\
2.331	0.0364282802115626\\
2.341	0.039692637984273\\
2.351	0.0431056744141085\\
2.361	0.0466655204653195\\
2.371	0.0503700156882557\\
2.381	0.054216729907214\\
2.391	0.0582029845316442\\
2.401	0.0623258734018144\\
2.411	0.0665822830946945\\
2.421	0.0709689126287311\\
2.431	0.0754822925177773\\
2.441	0.080118803134892\\
2.451	0.0848746923556254\\
2.461	0.0897460924589002\\
2.471	0.0947290362703278\\
2.481	0.0998194725394571\\
2.491	0.105013280547747\\
2.501	0.110306283948946\\
2.511	0.115694263847688\\
2.521	0.12117297112577\\
2.531	0.126738138028495\\
2.541	0.132385489026295\\
2.551	0.138110750968776\\
2.561	0.143909662550388\\
2.571	0.149777983108097\\
2.581	0.15571150077304\\
2.591	0.161706039998462\\
2.601	0.167757468487563\\
2.611	0.173861703544779\\
2.621	0.180014717874664\\
2.631	0.186212544852479\\
2.641	0.192451283290613\\
2.651	0.198727101724933\\
2.661	0.20503624224458\\
2.671	0.211375023888802\\
2.681	0.217739845633686\\
2.691	0.224127188991207\\
2.701	0.230533620242717\\
2.711	0.236955792327926\\
2.721	0.243390446410344\\
2.731	0.249834413139056\\
2.741	0.25628461362629\\
2.751	0.26273806015946\\
2.761	0.269191856665606\\
2.771	0.275643198945553\\
2.781	0.282089374694293\\
2.791	0.288527763323494\\
2.801	0.294955835601239\\
2.811	0.301371153123479\\
2.821	0.307771367630871\\
2.831	0.314154220184301\\
2.841	0.32051754021123\\
2.851	0.32685924443492\\
2.861	0.333177335697645\\
2.871	0.339469901688298\\
2.881	0.345735113584605\\
2.891	0.351971224619156\\
2.901	0.358176568578245\\
2.911	0.364349558241744\\
2.921	0.370488683771937\\
2.931	0.37659251105854\\
2.941	0.382659680026815\\
2.951	0.388688902915216\\
2.961	0.394678962528476\\
2.971	0.400628710471747\\
2.981	0.406537065371019\\
2.991	0.412403011084496\\
3.001	0.418225594909452\\
3.011	0.424003925788735\\
3.021	0.429737172520541\\
3.031	0.435424561975129\\
3.041	0.441065377321512\\
3.051	0.44665895626716\\
3.061	0.452204689313322\\
3.071	0.457702018028379\\
3.081	0.463150433341437\\
3.091	0.468549473858165\\
3.101	0.473898724200619\\
3.111	0.479197813372545\\
3.121	0.484446413151794\\
3.131	0.489644236510782\\
3.141	0.494791036066333\\
3.151	0.499886602559654\\
3.161	0.504930763367336\\
3.171	0.509923381044007\\
3.181	0.514864351897148\\
3.191	0.519753604594573\\
3.201	0.524591098804855\\
3.211	0.529376823870947\\
3.221	0.53411079751713\\
3.231	0.538793064589412\\
3.241	0.543423695829253\\
3.251	0.54800278668069\\
3.261	0.552530456130584\\
3.271	0.557006845581858\\
3.281	0.561432117759528\\
3.291	0.565806455649057\\
3.301	0.570130061466919\\
3.311	0.57440315566279\\
3.321	0.578625975953057\\
3.331	0.582798776385278\\
3.341	0.586921826432806\\
3.351	0.59099541011954\\
3.361	0.59501982517385\\
3.371	0.59899538221144\\
3.381	0.602922403946399\\
3.391	0.606801224430015\\
3.401	0.610632188316704\\
3.411	0.614415650156399\\
3.421	0.618151973712995\\
3.431	0.621841531308053\\
3.441	0.625484703189273\\
3.451	0.629081876923045\\
3.461	0.632633446810643\\
3.471	0.636139813327186\\
3.481	0.639601382583033\\
3.491	0.643018565806816\\
3.501	0.646391778849649\\
3.511	0.649721441709794\\
3.521	0.653007978077346\\
3.531	0.656251814898166\\
3.541	0.659453381956759\\
3.551	0.662613111477173\\
3.561	0.665731437741755\\
3.571	0.668808796726893\\
3.581	0.671845625755358\\
3.591	0.674842363164746\\
3.601	0.677799447991421\\
3.611	0.68071731966941\\
3.621	0.683596417743907\\
3.631	0.68643718159881\\
3.641	0.689240050197665\\
3.651	0.692005461837923\\
3.661	0.694733853917584\\
3.671	0.697425662714213\\
3.681	0.700081323175591\\
3.691	0.702701268721699\\
3.701	0.705285931057662\\
3.711	0.707835739997112\\
3.721	0.710351123295764\\
3.731	0.712832506494637\\
3.741	0.715280312772652\\
3.751	0.717694962808252\\
3.761	0.720076874649673\\
3.771	0.722426463593486\\
3.781	0.724744142071113\\
3.791	0.727030319543083\\
3.801	0.72928540240052\\
3.811	0.73150979387376\\
3.821	0.733703893947672\\
3.831	0.735868099283454\\
3.841	0.738002803146706\\
3.851	0.740108395341301\\
3.861	0.742185262149044\\
3.871	0.744233786274692\\
3.881	0.746254346796202\\
3.891	0.748247319119951\\
3.901	0.750213074940616\\
3.911	0.752151982205674\\
3.921	0.754064405084137\\
3.931	0.75595070393943\\
3.941	0.757811235306189\\
3.951	0.75964635187075\\
3.961	0.761456402455282\\
3.971	0.763241732005177\\
3.981	0.765002681579721\\
3.991	0.766739588345808\\
4.001	0.768282523365383\\
4.011	0.768282554952205\\
4.021	0.76828292785009\\
4.031	0.768284375109042\\
4.041	0.768287986264277\\
4.051	0.768295134900147\\
4.061	0.768307414930508\\
4.071	0.768326584750102\\
4.081	0.768354518484417\\
4.091	0.768393163632508\\
4.101	0.768444504458881\\
4.111	0.768510530547254\\
4.121	0.76859320998101\\
4.131	0.768694466663044\\
4.141	0.768816161331548\\
4.151	0.768960075868629\\
4.161	0.769127900535567\\
4.171	0.769321223802442\\
4.181	0.769541524470885\\
4.191	0.769790165817179\\
4.201	0.770068391508949\\
4.211	0.770377323072516\\
4.221	0.770717958709768\\
4.231	0.771091173283318\\
4.241	0.771497719306877\\
4.251	0.771938228794377\\
4.261	0.772413215836504\\
4.271	0.772923079787083\\
4.281	0.773468108954323\\
4.291	0.774048484703338\\
4.301	0.774664285886751\\
4.311	0.775315493529618\\
4.321	0.77600199570347\\
4.331	0.776723592531988\\
4.341	0.777480001277921\\
4.351	0.778270861467111\\
4.361	0.779095740011314\\
4.371	0.779954136296586\\
4.381	0.780845487208746\\
4.391	0.781769172071551\\
4.401	0.782724517477\\
4.411	0.783710801990567\\
4.421	0.784727260717135\\
4.431	0.785773089716129\\
4.441	0.786847450256726\\
4.451	0.78794947290612\\
4.461	0.789078261445739\\
4.471	0.790232896611946\\
4.481	0.791412439659209\\
4.491	0.792615935745027\\
4.501	0.793842417136983\\
4.511	0.795090906243289\\
4.521	0.796360418468998\\
4.531	0.79764996490076\\
4.541	0.798958554823654\\
4.551	0.80028519807405\\
4.561	0.801628907232981\\
4.571	0.80298869966471\\
4.581	0.804363599405611\\
4.591	0.805752638908527\\
4.601	0.807154860648069\\
4.611	0.808569318592326\\
4.621	0.809995079546557\\
4.631	0.811431224374489\\
4.641	0.81287684910277\\
4.651	0.814331065914201\\
4.661	0.815793004035161\\
4.671	0.817261810522713\\
4.681	0.81873665095668\\
4.691	0.820216710041898\\
4.701	0.821701192125746\\
4.711	0.823189321635858\\
4.721	0.824680343442867\\
4.731	0.826173523152776\\
4.741	0.827668147333479\\
4.751	0.829163523679757\\
4.761	0.830658981120889\\
4.771	0.832153869874919\\
4.781	0.833647561453375\\
4.791	0.83513944862014\\
4.801	0.836628945307979\\
4.811	0.838115486496057\\
4.821	0.839598528051644\\
4.831	0.84107754653907\\
4.841	0.842552038998742\\
4.851	0.844021522699033\\
4.861	0.845485534863594\\
4.871	0.846943632376519\\
4.881	0.848395391467726\\
4.891	0.849840407380679\\
4.901	0.851278294024543\\
4.911	0.852708683612674\\
4.921	0.854131226289288\\
4.931	0.855545589745966\\
4.941	0.856951458829625\\
4.951	0.858348535143406\\
4.961	0.859736536641895\\
4.971	0.861115197221935\\
4.981	0.86248426631027\\
4.991	0.863843508449085\\
5.001	0.86519270288051\\
5.011	0.86653164313103\\
5.021	0.867860136596661\\
5.031	0.869178004129729\\
5.041	0.870485079627967\\
5.051	0.871781209626622\\
5.061	0.873066252894181\\
5.071	0.874340080032277\\
5.081	0.875602573080288\\
5.091	0.876853625125085\\
5.101	0.878093139916337\\
5.111	0.879321031487729\\
5.121	0.880537223784454\\
5.131	0.881741650297202\\
5.141	0.88293425370297\\
5.151	0.884114985512838\\
5.161	0.885283805726945\\
5.171	0.886440682496796\\
5.181	0.887585591795022\\
5.191	0.888718517092709\\
5.201	0.889839449044361\\
5.211	0.890948385180553\\
5.221	0.892045329608312\\
5.231	0.893130292719241\\
5.241	0.894203290905373\\
5.251	0.895264346282759\\
5.261	0.896313486422734\\
5.271	0.897350744090827\\
5.281	0.898376156993268\\
5.291	0.899389767530987\\
5.301	0.900391622561074\\
5.311	0.901381773165573\\
5.321	0.902360274427525\\
5.331	0.903327185214188\\
5.341	0.904282567967249\\
5.351	0.905226488500008\\
5.361	0.906159015801332\\
5.371	0.907080221846308\\
5.381	0.907990181413431\\
5.391	0.908888971908222\\
5.401	0.909776673193132\\
5.411	0.910653367423578\\
5.421	0.911519138890012\\
5.431	0.912374073865845\\
5.441	0.913218260461115\\
5.451	0.914051788481729\\
5.461	0.914874749294183\\
5.471	0.91568723569556\\
5.481	0.916489341788729\\
5.491	0.917281162862549\\
5.501	0.918062795276993\\
5.511	0.918834336352998\\
5.521	0.919595884266962\\
5.531	0.920347537949704\\
5.541	0.921089396989805\\
5.551	0.92182156154113\\
5.561	0.92254413223449\\
5.571	0.923257210093232\\
5.581	0.923960896452685\\
5.591	0.924655292883332\\
5.601	0.92534050111757\\
5.611	0.926016622979944\\
5.621	0.926683760320756\\
5.631	0.927342014952936\\
5.641	0.927991488592007\\
5.651	0.92863228279915\\
5.661	0.929264498927125\\
5.671	0.929888238069069\\
5.681	0.930503601009983\\
5.691	0.931110688180854\\
5.701	0.931709599615301\\
5.711	0.932300434908657\\
5.721	0.932883293179395\\
5.731	0.933458273032806\\
5.741	0.934025472526844\\
5.751	0.934584989140054\\
5.761	0.93513691974152\\
5.771	0.935681360562714\\
5.781	0.936218407171206\\
5.791	0.936748154446154\\
5.801	0.937270696555487\\
5.811	0.937786126934718\\
5.821	0.938294538267334\\
5.831	0.938796022466665\\
5.841	0.939290670659225\\
5.851	0.939778573169383\\
5.861	0.940259819505384\\
5.871	0.940734498346609\\
5.881	0.941202697532045\\
5.891	0.941664504049912\\
5.901	0.94212000402836\\
5.911	0.942569282727252\\
5.921	0.943012424530912\\
5.931	0.943449512941844\\
5.941	0.943880630575353\\
5.951	0.944305859155027\\
5.961	0.94472527950906\\
5.971	0.945138971567327\\
5.981	0.945547014359225\\
5.991	0.945949486012217\\
6.001	0.946307011021567\\
6.011	0.946307018340786\\
6.021	0.946307104747743\\
6.031	0.946307440102935\\
6.041	0.946308276870714\\
6.051	0.946309933334579\\
6.061	0.946312778832227\\
6.071	0.946317220814451\\
6.081	0.94632369354888\\
6.091	0.94633264830508\\
6.101	0.946344544871815\\
6.111	0.946359844270405\\
6.121	0.946379002540165\\
6.131	0.946402465483018\\
6.141	0.946430664264524\\
6.151	0.946464011777908\\
6.161	0.946502899686248\\
6.171	0.946547696065824\\
6.181	0.946598743580817\\
6.191	0.946656358126168\\
6.201	0.9467208278814\\
6.211	0.946792412723763\\
6.221	0.94687134395408\\
6.231	0.946957824293307\\
6.241	0.947052028112023\\
6.251	0.947154101858901\\
6.261	0.947264164657738\\
6.271	0.947382309045794\\
6.281	0.947508601829121\\
6.291	0.947643085033184\\
6.301	0.947785776929514\\
6.311	0.947936673121286\\
6.321	0.948095747672717\\
6.331	0.94826295426897\\
6.341	0.948438227394883\\
6.351	0.948621483522295\\
6.361	0.94881262229709\\
6.371	0.949011527718267\\
6.381	0.949218069302431\\
6.391	0.949432103228048\\
6.401	0.949653473454715\\
6.411	0.949882012813445\\
6.421	0.950117544064671\\
6.431	0.950359880921311\\
6.441	0.950608829034777\\
6.451	0.950864186942291\\
6.461	0.951125746974348\\
6.471	0.951393296121498\\
6.481	0.951666616859994\\
6.491	0.951945487936142\\
6.501	0.952229685109428\\
6.511	0.95251898185475\\
6.521	0.952813150024251\\
6.531	0.953111960469425\\
6.541	0.95341518362431\\
6.551	0.953722590050689\\
6.561	0.954033950946331\\
6.571	0.954349038617361\\
6.581	0.954667626915951\\
6.591	0.954989491644516\\
6.601	0.955314410927688\\
6.611	0.95564216555334\\
6.621	0.955972539283942\\
6.631	0.956305319139555\\
6.641	0.956640295653756\\
6.651	0.956977263103784\\
6.661	0.957316019716172\\
6.671	0.957656367849135\\
6.681	0.957998114152936\\
6.691	0.958341069709437\\
6.701	0.958685050152018\\
6.711	0.95902987576701\\
6.721	0.959375371577741\\
6.731	0.959721367412286\\
6.741	0.960067697955959\\
6.751	0.960414202789541\\
6.761	0.960760726414218\\
6.771	0.961107118264155\\
6.781	0.961453232707588\\
6.791	0.961798929037298\\
6.801	0.962144071451263\\
6.811	0.962488529024281\\
6.821	0.962832175671289\\
6.831	0.963174890103095\\
6.841	0.96351655577517\\
6.851	0.963857060830161\\
6.861	0.964196298034698\\
6.871	0.964534164711084\\
6.881	0.964870562664383\\
6.891	0.965205398105433\\
6.901	0.965538581570239\\
6.911	0.965870027836208\\
6.921	0.966199655835641\\
6.931	0.96652738856687\\
6.941	0.966853153003417\\
6.951	0.967176880001516\\
6.961	0.967498504206314\\
6.971	0.967817963957059\\
6.981	0.96813520119155\\
6.991	0.968450161350095\\
7.001	0.968762793279237\\
7.011	0.969073049135455\\
7.021	0.969380884289039\\
7.031	0.969686257228344\\
7.041	0.969989129464569\\
7.051	0.970289465437251\\
7.061	0.970587232420579\\
7.071	0.97088240043069\\
7.081	0.971174942134047\\
7.091	0.971464832757008\\
7.101	0.971752049996691\\
7.111	0.972036573933198\\
7.121	0.9723183869433\\
7.131	0.972597473615629\\
7.141	0.972873820667442\\
7.151	0.973147416863009\\
7.161	0.973418252933664\\
7.171	0.973686321499554\\
7.181	0.973951616993117\\
7.191	0.974214135584315\\
7.201	0.974473875107634\\
7.211	0.974730834990863\\
7.221	0.974985016185675\\
7.231	0.975236421099983\\
7.241	0.975485053532109\\
7.251	0.975730918606729\\
7.261	0.975974022712603\\
7.271	0.976214373442076\\
7.281	0.97645197953234\\
7.291	0.976686850808433\\
7.301	0.976918998127961\\
7.311	0.977148433327525\\
7.321	0.977375169170831\\
7.331	0.97759921929845\\
7.341	0.977820598179211\\
7.351	0.978039321063208\\
7.361	0.978255403936366\\
7.371	0.97846886347657\\
7.381	0.978679717011305\\
7.391	0.978887982476783\\
7.401	0.97909367837853\\
7.411	0.979296823753391\\
7.421	0.979497438132937\\
7.431	0.979695541508226\\
7.441	0.979891154295893\\
7.451	0.980084297305536\\
7.461	0.980274991708368\\
7.471	0.980463259007097\\
7.481	0.980649121007001\\
7.491	0.980832599788175\\
7.501	0.981013717678907\\
7.511	0.981192497230161\\
7.521	0.981368961191123\\
7.531	0.981543132485793\\
7.541	0.981715034190585\\
7.551	0.981884689512901\\
7.561	0.982052121770658\\
7.571	0.982217354372731\\
7.581	0.982380410800288\\
7.591	0.982541314588983\\
7.601	0.982700089311991\\
7.611	0.982856758563839\\
7.621	0.983011345945023\\
7.631	0.983163875047376\\
7.641	0.983314369440164\\
7.651	0.983462852656886\\
7.661	0.98360934818275\\
7.671	0.983753879442801\\
7.681	0.983896469790685\\
7.691	0.984037142498018\\
7.701	0.984175920744337\\
7.711	0.984312827607621\\
7.721	0.984447886055354\\
7.731	0.984581118936103\\
7.741	0.984712548971611\\
7.751	0.984842198749361\\
7.761	0.984970090715611\\
7.771	0.985096247168876\\
7.781	0.985220690253833\\
7.791	0.985343441955639\\
7.801	0.98546452409465\\
7.811	0.985583958321507\\
7.821	0.985701766112595\\
7.831	0.985817968765837\\
7.841	0.98593258739684\\
7.851	0.986045642935338\\
7.861	0.986157156121957\\
7.871	0.986267147505259\\
7.881	0.986375637439072\\
7.891	0.986482646080086\\
7.901	0.9865881933857\\
7.911	0.986692299112114\\
7.921	0.986794982812651\\
7.931	0.986896263836299\\
7.941	0.986996161326469\\
7.951	0.987094694219945\\
7.961	0.987191881246032\\
7.971	0.987287740925878\\
7.981	0.987382291571977\\
7.991	0.987475551287826\\
8.001	0.987558396080827\\
8.011	0.987558397776818\\
8.021	0.98755841779882\\
8.031	0.987558495506479\\
8.041	0.987558689400197\\
8.051	0.987559073231824\\
8.061	0.987559732583359\\
8.071	0.987560761868271\\
8.081	0.98756226171396\\
8.091	0.98756433668747\\
8.101	0.987567093329895\\
8.111	0.98757063846793\\
8.121	0.987575077773856\\
8.131	0.987580514547768\\
8.141	0.987587048698263\\
8.151	0.987594775899917\\
8.161	0.987603786907909\\
8.171	0.987614167011946\\
8.181	0.987625995613309\\
8.191	0.987639345910375\\
8.201	0.987654284679377\\
8.211	0.987670872138415\\
8.221	0.987689161883932\\
8.231	0.987709200889916\\
8.241	0.987731029561079\\
8.251	0.987754681832136\\
8.261	0.987780185306154\\
8.271	0.987807561425634\\
8.281	0.987836825670703\\
8.291	0.987867987779399\\
8.301	0.987901051985553\\
8.311	0.987936017270345\\
8.321	0.987972877623999\\
8.331	0.98801162231456\\
8.341	0.988052236161019\\
8.351	0.988094699808441\\
8.361	0.988138990003024\\
8.371	0.988185079865309\\
8.381	0.988232939160012\\
8.391	0.98828253456117\\
8.401	0.988333829911496\\
8.411	0.988386786475013\\
8.421	0.988441363182216\\
8.431	0.988497516867133\\
8.441	0.988555202495799\\
8.451	0.988614373385767\\
8.461	0.988674981416385\\
8.471	0.988736977229639\\
8.481	0.988800310421476\\
8.491	0.988864929723548\\
8.501	0.988930783175409\\
8.511	0.988997818287234\\
8.521	0.989065982193178\\
8.531	0.989135221795526\\
8.541	0.989205483899834\\
8.551	0.989276715341256\\
8.561	0.989348863102318\\
8.571	0.989421874422368\\
8.581	0.989495696899004\\
8.591	0.989570278581725\\
8.601	0.989645568058132\\
8.611	0.989721514532945\\
8.621	0.989798067900147\\
8.631	0.989875178808565\\
8.641	0.989952798721168\\
8.651	0.990030879968398\\
8.661	0.990109375795814\\
8.671	0.990188240406362\\
8.681	0.990267428997529\\
8.691	0.99034689779368\\
8.701	0.990426604073848\\
8.711	0.990506506195233\\
8.721	0.990586563612684\\
8.731	0.990666736894392\\
8.741	0.990746987734054\\
8.751	0.990827278959734\\
8.761	0.99090757453964\\
8.771	0.990987839585034\\
8.781	0.991068040350494\\
8.791	0.991148144231697\\
8.801	0.991228119760942\\
8.811	0.99130793660057\\
8.821	0.991387565534469\\
8.831	0.991466978457814\\
8.841	0.991546148365201\\
8.851	0.991625049337326\\
8.861	0.991703656526342\\
8.871	0.991781946140034\\
8.881	0.991859895424918\\
8.891	0.991937482648407\\
8.901	0.992014687080129\\
8.911	0.99209148897252\\
8.921	0.992167869540778\\
8.931	0.992243810942269\\
8.941	0.992319296255484\\
8.951	0.992394309458603\\
8.961	0.992468835407764\\
8.971	0.992542859815093\\
8.981	0.992616369226565\\
8.991	0.992689350999744\\
9.001	0.992761793281481\\
9.011	0.992833684985596\\
9.021	0.992905015770604\\
9.031	0.992975776017533\\
9.041	0.993045956807855\\
9.051	0.993115549901588\\
9.061	0.99318454771559\\
9.071	0.993252943302077\\
9.081	0.99332073032739\\
9.091	0.993387903051043\\
9.101	0.993454456305069\\
9.111	0.993520385473679\\
9.121	0.993585686473264\\
9.131	0.993650355732739\\
9.141	0.993714390174261\\
9.151	0.993777787194315\\
9.161	0.99384054464519\\
9.171	0.993902660816843\\
9.181	0.993964134419175\\
9.191	0.994024964564697\\
9.201	0.994085150751624\\
9.211	0.994144692847363\\
9.221	0.994203591072433\\
9.231	0.994261845984791\\
9.241	0.994319458464573\\
9.251	0.994376429699257\\
9.261	0.99443276116923\\
9.271	0.994488454633771\\
9.281	0.994543512117441\\
9.291	0.994597935896872\\
9.301	0.994651728487961\\
9.311	0.994704892633455\\
9.321	0.994757431290929\\
9.331	0.994809347621141\\
9.341	0.994860644976772\\
9.351	0.994911326891534\\
9.361	0.994961397069647\\
9.371	0.995010859375667\\
9.381	0.995059717824676\\
9.391	0.995107976572807\\
9.401	0.995155639908115\\
9.411	0.995202712241768\\
9.421	0.995249198099573\\
9.431	0.995295102113808\\
9.441	0.995340429015364\\
9.451	0.995385183626189\\
9.461	0.995429370852022\\
9.471	0.995472995675417\\
9.481	0.995516063149037\\
9.491	0.995558578389227\\
9.501	0.995600546569842\\
9.511	0.995641972916332\\
9.521	0.995682862700084\\
9.531	0.995723221232987\\
9.541	0.995763053862251\\
9.551	0.995802365965436\\
9.561	0.995841162945711\\
9.571	0.995879450227322\\
9.581	0.995917233251265\\
9.591	0.995954517471162\\
9.601	0.995991308349332\\
9.611	0.996027611353037\\
9.621	0.996063431950924\\
9.631	0.996098775609635\\
9.641	0.99613364779058\\
9.651	0.996168053946882\\
9.661	0.996201999520474\\
9.671	0.996235489939348\\
9.681	0.996268530614952\\
9.691	0.996301126939727\\
9.701	0.996333284284776\\
9.711	0.996365007997671\\
9.721	0.996396303400378\\
9.731	0.99642717578731\\
9.741	0.996457630423492\\
9.751	0.996487672542839\\
9.761	0.996517307346541\\
9.771	0.996546540001553\\
9.781	0.996575375639184\\
9.791	0.996603819353779\\
9.801	0.996631876201497\\
9.811	0.996659551199168\\
9.821	0.996686849323247\\
9.831	0.996713775508835\\
9.841	0.996740334648786\\
9.851	0.996766531592887\\
9.861	0.996792371147102\\
9.871	0.996817858072892\\
9.881	0.996842997086596\\
9.891	0.99686779285887\\
9.901	0.996892250014193\\
9.911	0.996916373130421\\
9.921	0.996940166738401\\
9.931	0.996963635321632\\
9.941	0.996986783315977\\
9.951	0.997009615109419\\
9.961	0.997032135041865\\
9.971	0.997054347404991\\
9.981	0.997076256442119\\
9.991	0.997097866348147\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	4.52588011396166e-06\\
2.031	1.13147002849042e-05\\
2.041	2.48923406267891e-05\\
2.051	4.41273311111262e-05\\
2.061	8.7123192193762e-05\\
2.071	0.000141433753561302\\
2.081	0.000203664605128275\\
2.091	0.000283998977151094\\
2.101	0.000410723620342021\\
2.111	0.000597416175042939\\
2.121	0.000782977259715367\\
2.131	0.0010273747858693\\
2.141	0.00135323815407454\\
2.151	0.00173454355367581\\
2.161	0.00218486862501499\\
2.171	0.00267253220729436\\
2.181	0.00327673720250824\\
2.191	0.00395788215965947\\
2.201	0.00469220620814975\\
2.211	0.00550460168860587\\
2.221	0.00640412036125575\\
2.231	0.00743828396729599\\
2.241	0.00854486165515962\\
2.251	0.00976006046575832\\
2.261	0.0110454104181234\\
2.271	0.0124902976445057\\
2.281	0.0140981165549906\\
2.291	0.0158088992380681\\
2.301	0.0176305659839377\\
2.311	0.0195167265214312\\
2.321	0.0215624243329418\\
2.331	0.0236443291853642\\
2.341	0.0258235404602368\\
2.351	0.0281430540186421\\
2.361	0.0307329889138567\\
2.371	0.0333161349889003\\
2.381	0.0360599498079895\\
2.391	0.0389350151503837\\
2.401	0.0419232274956269\\
2.411	0.0448842845601863\\
2.421	0.0479765921480506\\
2.431	0.0511696005684505\\
2.441	0.0545085686225258\\
2.451	0.0579403172189372\\
2.461	0.061439954017058\\
2.471	0.0651851198113613\\
2.481	0.0689789388168897\\
2.491	0.0728859048252671\\
2.501	0.0767815561333596\\
2.511	0.0808933182168938\\
2.521	0.0849077738779778\\
2.531	0.0891587067750162\\
2.541	0.0935159978547328\\
2.551	0.0979728582969566\\
2.561	0.102521367811488\\
2.571	0.107068745855991\\
2.581	0.111664777111719\\
2.591	0.116409030941179\\
2.601	0.121272089123631\\
2.611	0.126128358485912\\
2.621	0.131096643381013\\
2.631	0.136026458295146\\
2.641	0.141047922281587\\
2.651	0.146148589170021\\
2.661	0.151385032461875\\
2.671	0.156580742832703\\
2.681	0.161800214074129\\
2.691	0.167072864406895\\
2.701	0.172359092380002\\
2.711	0.177682658864049\\
2.721	0.183110320590718\\
2.731	0.188666969900634\\
2.741	0.194084448397046\\
2.751	0.199481560432946\\
2.761	0.205060839143432\\
2.771	0.210590333172665\\
2.781	0.216258998015402\\
2.791	0.221898244637398\\
2.801	0.227642717972044\\
2.811	0.233251414903271\\
2.821	0.238861243304526\\
2.831	0.244630608979799\\
2.841	0.250316245872963\\
2.851	0.255912496633877\\
2.861	0.26162868321781\\
2.871	0.267211356338382\\
2.881	0.272911702341917\\
2.891	0.27884513117132\\
2.901	0.284497955433659\\
2.911	0.290219799367735\\
2.921	0.295834153649104\\
2.931	0.301388540018963\\
2.941	0.306978001959706\\
2.951	0.312591224771047\\
2.961	0.31807545999914\\
2.971	0.323706786330937\\
2.981	0.329119738947235\\
2.991	0.334637918276183\\
3.001	0.340154966135102\\
3.011	0.345589416681941\\
3.021	0.351095149840576\\
3.031	0.35657825359864\\
3.041	0.362085118227303\\
3.051	0.367438102932091\\
3.061	0.372995883712036\\
3.071	0.378351131356881\\
3.081	0.383637359329989\\
3.091	0.388933770533352\\
3.101	0.394078564752898\\
3.111	0.399205255451988\\
3.121	0.40436815319199\\
3.131	0.40971208613655\\
3.141	0.414830856545441\\
3.151	0.420039013086582\\
3.161	0.425071791773308\\
3.171	0.430269765084193\\
3.181	0.435216552048753\\
3.191	0.440354557448128\\
3.201	0.445316053523058\\
3.211	0.450293390178388\\
3.221	0.455068193698617\\
3.231	0.459902965130357\\
3.241	0.464669848360387\\
3.251	0.469353002808309\\
3.261	0.474013527855661\\
3.271	0.47857108913042\\
3.281	0.483287056209168\\
3.291	0.488006417698002\\
3.301	0.492489301950881\\
3.311	0.49710683113715\\
3.321	0.501550113939032\\
3.331	0.506009237321313\\
3.341	0.510314480779719\\
3.351	0.514729476830888\\
3.361	0.519089030850662\\
3.371	0.523416903709638\\
3.381	0.527645207206106\\
3.391	0.53180222809078\\
3.401	0.535960380445482\\
3.411	0.540146819550897\\
3.421	0.544209928423206\\
3.431	0.548374869598079\\
3.441	0.552465133751072\\
3.451	0.556396992100076\\
3.461	0.560369583370106\\
3.471	0.564341043170107\\
3.481	0.568252535058599\\
3.491	0.572038433773928\\
3.501	0.575765496047775\\
3.511	0.57936696514846\\
3.521	0.583032928040769\\
3.531	0.586585743930229\\
3.541	0.590141954229774\\
3.551	0.593704953349491\\
3.561	0.597153673996329\\
3.571	0.600741565456673\\
3.581	0.604241202254793\\
3.591	0.607747627873085\\
3.601	0.611152221188813\\
3.611	0.614535316573999\\
3.621	0.617911623139015\\
3.631	0.621112551849614\\
3.641	0.624379105821866\\
3.651	0.627541564551497\\
3.661	0.630743624732124\\
3.671	0.633928712862325\\
3.681	0.637049307200902\\
3.691	0.640035256606088\\
3.701	0.643042703941815\\
3.711	0.646078438028255\\
3.721	0.649007813932017\\
3.731	0.651938321305807\\
3.741	0.654927665121079\\
3.751	0.657777838122846\\
3.761	0.660643851705012\\
3.771	0.66343405679527\\
3.781	0.666186923374587\\
3.791	0.669006546685585\\
3.801	0.671797883245871\\
3.811	0.674435339882282\\
3.821	0.677085242689006\\
3.831	0.679660468473851\\
3.841	0.682207407507982\\
3.851	0.684745294781887\\
3.861	0.687230002964451\\
3.871	0.689782599348726\\
3.881	0.692295594282003\\
3.891	0.694817640975508\\
3.901	0.697156389524398\\
3.911	0.699540396874427\\
3.921	0.701836149562234\\
3.931	0.70412511342987\\
3.941	0.706543064880754\\
3.951	0.708784507007194\\
3.961	0.711057630294431\\
3.971	0.713314913001269\\
3.981	0.71556314394788\\
3.991	0.717726514642354\\
4.001	0.719864992996201\\
4.011	0.722134721873352\\
4.021	0.724454235431758\\
4.031	0.726726227248966\\
4.041	0.728989167305947\\
4.051	0.731262290593184\\
4.061	0.733440370398029\\
4.071	0.735603741092502\\
4.081	0.737717327105722\\
4.091	0.739815072538544\\
4.101	0.741944499132163\\
4.111	0.744056953675354\\
4.121	0.746136595587719\\
4.131	0.748174373109031\\
4.141	0.750134079198376\\
4.151	0.752030422966126\\
4.161	0.753925635263847\\
4.171	0.755935126034446\\
4.181	0.75784391597251\\
4.191	0.759687080648921\\
4.201	0.761607185287269\\
4.211	0.763594046657298\\
4.221	0.765425896633424\\
4.231	0.767293953650462\\
4.241	0.769129198036673\\
4.251	0.770939550082258\\
4.261	0.7727521650679\\
4.271	0.774531967422715\\
4.281	0.776338925058214\\
4.291	0.778063285381633\\
4.301	0.779763884834455\\
4.311	0.781542555719242\\
4.321	0.783264653102604\\
4.331	0.784985619015938\\
4.341	0.786742791970183\\
4.351	0.788514674034799\\
4.361	0.790190381146994\\
4.371	0.791911347060328\\
4.381	0.793677571774801\\
4.391	0.795435876199075\\
4.401	0.797099137140956\\
4.411	0.798682063710814\\
4.421	0.800455077245459\\
4.431	0.802136441707796\\
4.441	0.803697870347112\\
4.451	0.805320398367968\\
4.461	0.806940663448766\\
4.471	0.808547350889222\\
4.481	0.810221926531388\\
4.491	0.811941760974694\\
4.501	0.813588049866147\\
4.511	0.815134769395093\\
4.521	0.81676408623612\\
4.531	0.818440924818343\\
4.541	0.819967277886776\\
4.551	0.821501551245409\\
4.561	0.823070900174925\\
4.571	0.824691165255724\\
4.581	0.826245805074869\\
4.591	0.827824205764613\\
4.601	0.829486335236466\\
4.611	0.831026265945241\\
4.621	0.832534515493219\\
4.631	0.834057474151567\\
4.641	0.835558934879374\\
4.651	0.837035503266554\\
4.661	0.838531306644218\\
4.671	0.84002145267174\\
4.681	0.841570435140744\\
4.691	0.843022111187297\\
4.701	0.844552990135844\\
4.711	0.846105367014933\\
4.721	0.847603433332654\\
4.731	0.849153547271686\\
4.741	0.85052262600616\\
4.751	0.852018429383824\\
4.761	0.853466711020292\\
4.771	0.85485502474525\\
4.781	0.856232023769922\\
4.791	0.857610154264624\\
4.801	0.859057304431063\\
4.811	0.860508980477616\\
4.821	0.861922186543201\\
4.831	0.863339918488899\\
4.841	0.86470333987323\\
4.851	0.86609731094833\\
4.861	0.867425656761778\\
4.871	0.868802655786451\\
4.881	0.870104977789243\\
4.891	0.871408431262064\\
4.901	0.872780904406623\\
4.911	0.874073043179159\\
4.921	0.875323317560641\\
4.931	0.876571329002066\\
4.941	0.877838575433975\\
4.951	0.87912392538634\\
4.961	0.880351570367253\\
4.971	0.881557717417623\\
4.981	0.882848724720131\\
4.991	0.884028847959846\\
5.001	0.885184078858935\\
5.011	0.88638683149922\\
5.021	0.887620133830275\\
5.031	0.88884551587113\\
5.041	0.890035822341102\\
5.051	0.891129953858652\\
5.061	0.892313471508453\\
5.071	0.893473228287656\\
5.081	0.894652220057343\\
5.091	0.895821028596773\\
5.101	0.896934395104808\\
5.111	0.897997976931589\\
5.121	0.899102291679396\\
5.131	0.900254128168399\\
5.141	0.901387861136946\\
5.151	0.90245710031387\\
5.161	0.903534259780993\\
5.171	0.904639705998828\\
5.181	0.90567273813484\\
5.191	0.906685403810338\\
5.201	0.907713910066236\\
5.211	0.908688105760767\\
5.221	0.909699639966237\\
5.231	0.910738329452391\\
5.241	0.911766835708289\\
5.251	0.91276252933336\\
5.261	0.913690334756723\\
5.271	0.914710920722421\\
5.281	0.915676064656723\\
5.291	0.91663781418094\\
5.301	0.917649348386411\\
5.311	0.918565839109488\\
5.321	0.919489118652736\\
5.331	0.920362613514731\\
5.341	0.921279104237808\\
5.351	0.92212431234909\\
5.361	0.923004596031256\\
5.371	0.923862250312851\\
5.381	0.924724430474561\\
5.391	0.925604714156727\\
5.401	0.926428424337468\\
5.411	0.927335863300317\\
5.421	0.928205963752226\\
5.431	0.929076064204135\\
5.441	0.929864698813993\\
5.451	0.930653333423851\\
5.461	0.931472517724478\\
5.471	0.932278124384763\\
5.481	0.933047524004137\\
5.491	0.933837290084023\\
5.501	0.934569351192456\\
5.511	0.935335356401744\\
5.521	0.936039130759465\\
5.531	0.936782506568184\\
5.541	0.93749759562619\\
5.551	0.938213816154224\\
5.561	0.938957191962942\\
5.571	0.939647388680321\\
5.581	0.9403375853977\\
5.591	0.941024387704994\\
5.601	0.941680640321519\\
5.611	0.942347076168299\\
5.621	0.943033878475593\\
5.631	0.943666370221519\\
5.641	0.944303387847559\\
5.651	0.944966429284255\\
5.661	0.945605709850352\\
5.671	0.946204257495423\\
5.681	0.946779044269896\\
5.691	0.947396826905452\\
5.701	0.948018003951093\\
5.711	0.948614288656108\\
5.721	0.949207178951037\\
5.731	0.949755941914855\\
5.741	0.950354489559926\\
5.751	0.95095077426494\\
5.761	0.951511983399072\\
5.771	0.952023407851949\\
5.781	0.952575565225853\\
5.791	0.953143563180155\\
5.801	0.953708166724372\\
5.811	0.954262587038332\\
5.821	0.954787589131551\\
5.831	0.95532051151497\\
5.841	0.955852302428361\\
5.851	0.956352412180954\\
5.861	0.956861573693774\\
5.871	0.957374129616681\\
5.881	0.957893474359758\\
5.891	0.958365297361638\\
5.901	0.958817885373034\\
5.911	0.959273867794516\\
5.921	0.959771714607052\\
5.931	0.960259378189331\\
5.941	0.960753830591781\\
5.951	0.961203024193092\\
5.961	0.961647691914289\\
5.971	0.962119514916169\\
5.981	0.962578891747736\\
5.991	0.963054109159702\\
6.001	0.963444466319532\\
6.011	0.963757883517424\\
6.021	0.964073563655372\\
6.031	0.964415267603976\\
6.041	0.964738868032125\\
6.051	0.965052285230017\\
6.061	0.965367965367965\\
6.071	0.965708537846541\\
6.081	0.965976696243293\\
6.091	0.966257300810359\\
6.101	0.966560534777994\\
6.111	0.966844533755145\\
6.121	0.967136453022496\\
6.131	0.967404611419248\\
6.141	0.96765806070563\\
6.151	0.967922824692297\\
6.161	0.968196640439191\\
6.171	0.968454615605687\\
6.181	0.96871485371224\\
6.191	0.96899998415942\\
6.201	0.969245513155602\\
6.211	0.969514803022383\\
6.221	0.969751280258337\\
6.231	0.970003598074691\\
6.241	0.970278545291614\\
6.251	0.970522942817768\\
6.261	0.970735659183124\\
6.271	0.970984582589392\\
6.281	0.971226717175489\\
6.291	0.971460931471386\\
6.301	0.971686094007056\\
6.311	0.971912388012754\\
6.321	0.972153391128822\\
6.331	0.972388736894748\\
6.341	0.972609373550304\\
6.351	0.9728673487168\\
6.361	0.973106088892811\\
6.371	0.973330119958452\\
6.381	0.973569991604492\\
6.391	0.973783839439877\\
6.401	0.973986372574977\\
6.411	0.974235295981245\\
6.421	0.974428777356117\\
6.431	0.974657334301872\\
6.441	0.974854210086829\\
6.451	0.975068057922214\\
6.461	0.975284168697655\\
6.471	0.975514988583467\\
6.481	0.975735625239023\\
6.491	0.975960787774693\\
6.501	0.976156532089621\\
6.511	0.976387351975433\\
6.521	0.976583096290362\\
6.531	0.976800338535832\\
6.541	0.977007397551046\\
6.551	0.977257452427343\\
6.561	0.977458854092414\\
6.571	0.977655729877371\\
6.581	0.977867314772699\\
6.591	0.978034772336916\\
6.601	0.9782486201723\\
6.611	0.978470388297884\\
6.621	0.978684236133269\\
6.631	0.978836984587115\\
6.641	0.979048569482443\\
6.651	0.979248839677486\\
6.661	0.979443452522386\\
6.671	0.979645985657486\\
6.681	0.979859833492871\\
6.691	0.980054446337771\\
6.701	0.980245664772586\\
6.711	0.980425568507116\\
6.721	0.980639416342501\\
6.731	0.980822714487116\\
6.741	0.981015064391959\\
6.751	0.981226649287287\\
6.761	0.981438234182615\\
6.771	0.981600034396689\\
6.781	0.981783332541304\\
6.791	0.98196663068592\\
6.801	0.982129562370022\\
6.811	0.982324175214923\\
6.821	0.982489369839082\\
6.831	0.982653432993213\\
6.841	0.982822022027458\\
6.851	0.98300079429196\\
6.861	0.983184092436575\\
6.871	0.983332315010308\\
6.881	0.983504298454638\\
6.891	0.983662704258627\\
6.901	0.983853922693442\\
6.911	0.984001013797146\\
6.921	0.984159419601134\\
6.931	0.984349506565921\\
6.941	0.984509043839938\\
6.951	0.984662923763812\\
6.961	0.984831512798057\\
6.971	0.984984261251904\\
6.981	0.98515171881612\\
6.991	0.985323702260451\\
7.001	0.98548889688461\\
7.011	0.985648434158628\\
7.021	0.985810234372702\\
7.031	0.985970903116747\\
7.041	0.986127045980679\\
7.051	0.986275268554411\\
7.061	0.986412176427859\\
7.071	0.986560399001591\\
7.081	0.98671088451538\\
7.091	0.98684552944877\\
7.101	0.986984700262275\\
7.111	0.987125002545808\\
7.121	0.987244938368828\\
7.131	0.987388635062446\\
7.141	0.987547040866435\\
7.151	0.987696394910195\\
7.161	0.98781293632313\\
7.171	0.98793287214615\\
7.181	0.988064122669455\\
7.191	0.988198767602845\\
7.201	0.988324360776007\\
7.211	0.988466925999597\\
7.221	0.988597045052874\\
7.231	0.988731689986264\\
7.241	0.988860677569512\\
7.251	0.988998716912988\\
7.261	0.989099417745523\\
7.271	0.9892295367988\\
7.281	0.989348341151791\\
7.291	0.98948411755521\\
7.301	0.989597264558059\\
7.311	0.989720594791165\\
7.321	0.989822427093729\\
7.331	0.989911813225979\\
7.341	0.990029486108942\\
7.351	0.990139238701706\\
7.361	0.990275015105125\\
7.371	0.99038363622786\\
7.381	0.990479811180282\\
7.391	0.99060087847333\\
7.401	0.990701579305866\\
7.411	0.990812463368658\\
7.421	0.990901849500909\\
7.431	0.991013865033729\\
7.441	0.991114565866265\\
7.451	0.991217529638857\\
7.461	0.991306915771108\\
7.471	0.991430246004214\\
7.481	0.991534341246835\\
7.491	0.991641830899541\\
7.501	0.991742531732077\\
7.511	0.991810419933786\\
7.521	0.991904331946151\\
7.531	0.991997112488487\\
7.541	0.992089893030824\\
7.551	0.992175884752989\\
7.561	0.992266402355268\\
7.571	0.992356919957547\\
7.581	0.99243725432957\\
7.591	0.99251193135145\\
7.601	0.992601317483701\\
7.611	0.992680520385696\\
7.621	0.992766512107861\\
7.631	0.992867212940396\\
7.641	0.992948678782448\\
7.651	0.993042590794812\\
7.661	0.993124056636864\\
7.671	0.993207785418972\\
7.681	0.993290382731052\\
7.691	0.993368454163018\\
7.701	0.993460103235325\\
7.711	0.993533648787177\\
7.721	0.993606062869001\\
7.731	0.993687528711052\\
7.741	0.993755416912761\\
7.751	0.993822173644442\\
7.761	0.993901376546437\\
7.771	0.993981710918459\\
7.781	0.994060913820454\\
7.791	0.994133327902277\\
7.801	0.994197821693901\\
7.811	0.994282681946038\\
7.821	0.994351701617776\\
7.831	0.994432035989799\\
7.841	0.99449087243128\\
7.851	0.994551971812819\\
7.861	0.994617597074471\\
7.871	0.994690011156295\\
7.881	0.994744321717662\\
7.891	0.9948054210992\\
7.901	0.99487330930091\\
7.911	0.994950249262847\\
7.921	0.994998902474072\\
7.931	0.995052081565411\\
7.941	0.995109786536864\\
7.951	0.99517314885846\\
7.961	0.995219539129628\\
7.971	0.995274981161024\\
7.981	0.995331554662448\\
7.991	0.995389259633902\\
8.001	0.995442438725241\\
8.011	0.995499012226665\\
8.021	0.995530693387463\\
8.031	0.995560111608204\\
8.041	0.995598581589172\\
8.051	0.995632525690027\\
8.061	0.995657418030654\\
8.071	0.995685704781366\\
8.081	0.995723043292306\\
8.091	0.995763776213332\\
8.101	0.995788668553959\\
8.111	0.995829401474984\\
8.121	0.995865608515896\\
8.131	0.995895026736637\\
8.141	0.995940285537776\\
8.151	0.995974229638631\\
8.161	0.996009305209514\\
8.171	0.996046643720454\\
8.181	0.996088508111509\\
8.191	0.996115663392192\\
8.201	0.99614734455299\\
8.211	0.996185814533959\\
8.221	0.99622202157487\\
8.231	0.996255965675725\\
8.241	0.996288778306551\\
8.251	0.996323853877435\\
8.261	0.996344220337947\\
8.271	0.996379295908831\\
8.281	0.996407582659543\\
8.291	0.996443789700455\\
8.301	0.996477733801309\\
8.311	0.996513940842221\\
8.321	0.99654449053299\\
8.331	0.996576171693788\\
8.341	0.996603326974472\\
8.351	0.996625956375042\\
8.361	0.996659900475896\\
8.371	0.996689318696637\\
8.381	0.996715342507292\\
8.391	0.996743629258005\\
8.401	0.99676965306866\\
8.411	0.996796808349344\\
8.421	0.99682170068997\\
8.431	0.99684433009054\\
8.441	0.996859039200911\\
8.451	0.996892983301765\\
8.461	0.996928058872649\\
8.471	0.996957477093389\\
8.481	0.996984632374073\\
8.491	0.997006130304614\\
8.501	0.997020839414985\\
8.511	0.997041205875498\\
8.521	0.997062703806039\\
8.531	0.997088727616694\\
8.541	0.997111357017264\\
8.551	0.997148695528204\\
8.561	0.997172456398802\\
8.571	0.997205269029629\\
8.581	0.997246001950654\\
8.591	0.997267499881196\\
8.601	0.997291260751794\\
8.611	0.997311627212307\\
8.621	0.997344439843133\\
8.631	0.99736933218376\\
8.641	0.997390830114301\\
8.651	0.997413459514871\\
8.661	0.997437220385469\\
8.671	0.997462112726096\\
8.681	0.997484742126666\\
8.691	0.997506240057207\\
8.701	0.997525475047692\\
8.711	0.99754923591829\\
8.721	0.997574128258917\\
8.731	0.997597889129515\\
8.741	0.997615992649971\\
8.751	0.997640884990597\\
8.761	0.997665777331224\\
8.771	0.997695195551965\\
8.781	0.99770651025225\\
8.791	0.997722350832649\\
8.801	0.997750637583361\\
8.811	0.997783450214187\\
8.821	0.997802685204672\\
8.831	0.997819657255099\\
8.841	0.997851338415897\\
8.851	0.997868310466324\\
8.861	0.997890939866894\\
8.871	0.997915832207521\\
8.881	0.997942987488204\\
8.891	0.997970142768888\\
8.901	0.997990509229401\\
8.911	0.998013138629971\\
8.921	0.998034636560512\\
8.931	0.998052740080968\\
8.941	0.998070843601424\\
8.951	0.99808894712188\\
8.961	0.998105919172307\\
8.971	0.998129680042905\\
8.981	0.998143257683247\\
8.991	0.998165887083817\\
9.001	0.998183990604273\\
9.011	0.998198699714643\\
9.021	0.998217934705128\\
9.031	0.998236038225583\\
9.041	0.998262062036239\\
9.051	0.998284691436809\\
9.061	0.998302794957264\\
9.071	0.99832089847772\\
9.081	0.998341264938233\\
9.091	0.998362762868774\\
9.101	0.998378603449173\\
9.111	0.998394444029572\\
9.121	0.998406890199885\\
9.131	0.998423862250313\\
9.141	0.998441965770769\\
9.151	0.998466858111395\\
9.161	0.998484961631851\\
9.171	0.998512116912535\\
9.181	0.998533614843076\\
9.191	0.998555112773618\\
9.201	0.998570953354017\\
9.211	0.99858339952433\\
9.221	0.9985981086347\\
9.231	0.998613949215099\\
9.241	0.998633184205584\\
9.251	0.998654682136125\\
9.261	0.998672785656581\\
9.271	0.99868862623698\\
9.281	0.998701072407293\\
9.291	0.998720307397777\\
9.301	0.998737279448205\\
9.311	0.99874859414849\\
9.321	0.998764434728888\\
9.331	0.998779143839259\\
9.341	0.998791590009572\\
9.351	0.99880856206\\
9.361	0.998817613820227\\
9.371	0.998825534110427\\
9.381	0.998848163510997\\
9.391	0.998859478211282\\
9.401	0.998865135561424\\
9.411	0.998874187321652\\
9.421	0.998884370551908\\
9.431	0.99890586848245\\
9.441	0.998921709062849\\
9.451	0.998930760823077\\
9.461	0.99894320699339\\
9.471	0.998955653163703\\
9.481	0.998966967863988\\
9.491	0.998982808444387\\
9.501	0.998990728734586\\
9.511	0.999004306374928\\
9.521	0.999012226665128\\
9.531	0.999023541365413\\
9.541	0.999035987535726\\
9.551	0.999047302236011\\
9.561	0.999057485466267\\
9.571	0.999074457516695\\
9.581	0.999086903687008\\
9.591	0.99910048132735\\
9.601	0.999109533087578\\
9.611	0.999124242197948\\
9.621	0.999141214248376\\
9.631	0.999152528948661\\
9.641	0.999162712178917\\
9.651	0.999175158349231\\
9.661	0.999181947169401\\
9.671	0.999193261869686\\
9.681	0.999198919219829\\
9.691	0.999206839510028\\
9.701	0.999213628330199\\
9.711	0.999222680090427\\
9.721	0.999228337440569\\
9.731	0.999237389200797\\
9.741	0.999246440961025\\
9.751	0.99925775566131\\
9.761	0.999270201831624\\
9.771	0.999284910941994\\
9.781	0.999290568292136\\
9.791	0.999298488582336\\
9.801	0.999304145932478\\
9.811	0.999313197692706\\
9.821	0.99931772357282\\
9.831	0.999330169743134\\
9.841	0.999339221503362\\
9.851	0.999343747383476\\
9.861	0.999356193553789\\
9.871	0.999365245314017\\
9.881	0.999373165604216\\
9.891	0.999383348834473\\
9.901	0.999392400594701\\
9.911	0.999403715294986\\
9.921	0.999412767055213\\
9.931	0.999419555875384\\
9.941	0.999433133515726\\
9.951	0.999441053805926\\
9.961	0.999447842626097\\
9.971	0.999455762916296\\
9.981	0.999470472026667\\
9.991	0.999479523786894\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	7.79372894301448e-06\\
2.041	2.00410172820372e-05\\
2.051	3.78552548660703e-05\\
2.061	6.79167807891262e-05\\
2.071	0.000112452374749209\\
2.081	0.000177028985991329\\
2.091	0.00025273949572347\\
2.101	0.000365191870472679\\
2.111	0.000515499500087958\\
2.121	0.000717023062757332\\
2.131	0.000965308999084794\\
2.141	0.00124476985118431\\
2.151	0.00160773494195899\\
2.161	0.00206088461050283\\
2.171	0.00254409580496973\\
2.181	0.00307072920354771\\
2.191	0.00368643379004585\\
2.201	0.00437339532688013\\
2.211	0.00510600584752349\\
2.221	0.00599337755717814\\
2.231	0.00698540791263898\\
2.241	0.00803867470979494\\
2.251	0.00923445540762316\\
2.261	0.0105482554294456\\
2.271	0.0118865500279461\\
2.281	0.0133829459850049\\
2.291	0.0149684131299838\\
2.301	0.016660765700467\\
2.311	0.0184811581035853\\
2.321	0.0203973020337179\\
2.331	0.0223334869811325\\
2.341	0.0244300000668034\\
2.351	0.0265621416276424\\
2.361	0.0288245498008146\\
2.371	0.0312773476381661\\
2.381	0.0338704325964919\\
2.391	0.036578196709265\\
2.401	0.0394229077734653\\
2.411	0.0422921134143436\\
2.421	0.0452938124472532\\
2.431	0.0483500675827638\\
2.441	0.0515365893306078\\
2.451	0.054876758877614\\
2.461	0.0582770514764663\\
2.471	0.0616996118722986\\
2.481	0.0651934292184671\\
2.491	0.0688152863972709\\
2.501	0.072660934935724\\
2.511	0.0765566860173822\\
2.521	0.0804168086238724\\
2.531	0.0844450530975619\\
2.541	0.0885556884200775\\
2.551	0.0927598484899093\\
2.561	0.0970887082228294\\
2.571	0.101386393039977\\
2.581	0.105788736502932\\
2.591	0.110321346578219\\
2.601	0.114921873434296\\
2.611	0.119668254360591\\
2.621	0.12435562562489\\
2.631	0.129145428755297\\
2.641	0.134124508160034\\
2.651	0.139085773327187\\
2.661	0.14404815188419\\
2.671	0.149041705356964\\
2.681	0.154118763068413\\
2.691	0.159111203151339\\
2.701	0.164109210183509\\
2.711	0.169182927725411\\
2.721	0.174168687469243\\
2.731	0.179428341115928\\
2.741	0.184764818662195\\
2.751	0.190016678579938\\
2.761	0.195289692904812\\
2.771	0.200682953333378\\
2.781	0.206026111218739\\
2.791	0.211465020631114\\
2.801	0.216897249704395\\
2.811	0.222337272506619\\
2.821	0.227739440053977\\
2.831	0.23309150505813\\
2.841	0.238574950064465\\
2.851	0.244114064563251\\
2.861	0.249708848554486\\
2.871	0.25522680864614\\
2.881	0.260699119753985\\
2.891	0.266061205266779\\
2.901	0.271622587562545\\
2.911	0.277038115788091\\
2.921	0.2824391699456\\
2.931	0.287822409865525\\
2.941	0.293188948937715\\
2.951	0.298529880043378\\
2.961	0.303934274370434\\
2.971	0.30927186530655\\
2.981	0.31458162149644\\
2.991	0.319969314975761\\
3.001	0.325365915573875\\
3.011	0.330880535495982\\
3.021	0.336136848973121\\
3.031	0.341350853635997\\
3.041	0.346773062200637\\
3.051	0.351933624150762\\
3.061	0.357198844746693\\
3.071	0.362357179917119\\
3.081	0.367418650170683\\
3.091	0.372570305002015\\
3.101	0.377749794579573\\
3.111	0.382924830597734\\
3.121	0.388148855769252\\
3.131	0.393097873648066\\
3.141	0.398208333054986\\
3.151	0.403240855172475\\
3.161	0.408163151694913\\
3.171	0.413152251608292\\
3.181	0.417995497451451\\
3.191	0.422917793973889\\
3.201	0.427822276258743\\
3.211	0.432726758543597\\
3.221	0.437513221504457\\
3.231	0.442308591584109\\
3.241	0.447128456240439\\
3.251	0.451849229200208\\
3.261	0.456486497921301\\
3.271	0.46122953867805\\
3.281	0.465836745873221\\
3.291	0.470374922897753\\
3.301	0.474919780261379\\
3.311	0.479455730506214\\
3.321	0.483982773632256\\
3.331	0.488389570654606\\
3.341	0.49277075971043\\
3.351	0.49722209232674\\
3.361	0.501559859178452\\
3.371	0.505837502978318\\
3.381	0.510104012879694\\
3.391	0.514462934138537\\
3.401	0.518634805902748\\
3.411	0.522818924955297\\
3.421	0.526852736378232\\
3.431	0.530823084579773\\
3.441	0.534693227694904\\
3.451	0.538688070473124\\
3.461	0.542671779352853\\
3.471	0.546543035857833\\
3.481	0.550377550497797\\
3.491	0.554291115817039\\
3.501	0.558098909100626\\
3.511	0.561915609503005\\
3.521	0.565626537869729\\
3.531	0.56921833352261\\
3.541	0.572833510362319\\
3.551	0.576418625676106\\
3.561	0.579975906243668\\
3.571	0.583514259183796\\
3.581	0.58698024178374\\
3.591	0.590584284724959\\
3.601	0.593928907831362\\
3.611	0.597308046023083\\
3.621	0.600595886247186\\
3.631	0.603757913418352\\
3.641	0.6070513205917\\
3.651	0.610310212679729\\
3.661	0.613492280868177\\
3.671	0.616674349056625\\
3.681	0.619795180803378\\
3.691	0.622853662718586\\
3.701	0.625916598193191\\
3.711	0.629010708583568\\
3.721	0.632005727277383\\
3.731	0.634953983597541\\
3.741	0.637800921441439\\
3.751	0.64070018860824\\
3.761	0.643482549840897\\
3.771	0.646381817007698\\
3.781	0.649206487054616\\
3.791	0.651998868795913\\
3.801	0.654810178164644\\
3.811	0.657591426007451\\
3.821	0.660345952493882\\
3.831	0.662951284740547\\
3.841	0.665495380545516\\
3.851	0.668242113303005\\
3.861	0.670759487751598\\
3.871	0.673391541354639\\
3.881	0.675813164276219\\
3.891	0.67816575702716\\
3.901	0.680636369102096\\
3.911	0.683050198294732\\
3.921	0.685441759690389\\
3.931	0.687773198034199\\
3.941	0.690175893328345\\
3.951	0.692479496925931\\
3.961	0.694726317641217\\
3.971	0.697012107001218\\
3.981	0.69931905076835\\
3.991	0.701523562669374\\
4.001	0.703762589655718\\
4.011	0.705898071386104\\
4.021	0.707984563963133\\
4.031	0.710112251964576\\
4.041	0.712224352508133\\
4.051	0.7144366581381\\
4.061	0.716440759866304\\
4.071	0.718454882103149\\
4.081	0.720476798068937\\
4.091	0.722430797253935\\
4.101	0.724368095591199\\
4.111	0.726290919860425\\
4.121	0.728190362942823\\
4.131	0.730127661280087\\
4.141	0.732100588092518\\
4.151	0.733986670496728\\
4.161	0.735851598493806\\
4.171	0.737702052422848\\
4.181	0.739532465334607\\
4.191	0.741378465704252\\
4.201	0.743154322513411\\
4.211	0.744864489321478\\
4.221	0.746664840707314\\
4.231	0.74837723429508\\
4.241	0.750215440935782\\
4.251	0.751955669269772\\
4.261	0.753710371671799\\
4.271	0.755449486615941\\
4.281	0.757230910374344\\
4.291	0.759045735828217\\
4.301	0.760757016026133\\
4.311	0.762425987409788\\
4.321	0.764155081845288\\
4.331	0.765860795093959\\
4.341	0.767531993257311\\
4.351	0.769190944132324\\
4.361	0.770861028905827\\
4.371	0.772548927916914\\
4.381	0.774260208114831\\
4.391	0.775959241024408\\
4.401	0.777650480205042\\
4.411	0.779223700061682\\
4.421	0.780837001952886\\
4.431	0.782456984183184\\
4.441	0.78409032709167\\
4.451	0.785728123559552\\
4.461	0.787416022570639\\
4.471	0.78903266463139\\
4.481	0.790674914658668\\
4.491	0.792277082651382\\
4.501	0.793978342340657\\
4.511	0.795611685249143\\
4.521	0.797172657817444\\
4.531	0.798865010387927\\
4.541	0.800450477532906\\
4.551	0.802100521289127\\
4.561	0.803639226060448\\
4.571	0.805206878967843\\
4.581	0.80679457289252\\
4.591	0.808274268001844\\
4.601	0.809820766502108\\
4.611	0.81134722398509\\
4.621	0.812879248417316\\
4.631	0.81442574691758\\
4.641	0.815949977620864\\
4.651	0.817526537647051\\
4.661	0.819070809367617\\
4.671	0.820619534647579\\
4.681	0.82219164111437\\
4.691	0.823689150461277\\
4.701	0.825200020486373\\
4.711	0.82665410762917\\
4.721	0.828191699010642\\
4.731	0.829691435137248\\
4.741	0.831058677871822\\
4.751	0.832550620269485\\
4.761	0.833964625377718\\
4.771	0.83544543387689\\
4.781	0.836820470340408\\
4.791	0.838182146125737\\
4.801	0.839558295979104\\
4.811	0.841005702782807\\
4.821	0.842367378568136\\
4.831	0.843755775709842\\
4.841	0.845166440648527\\
4.851	0.846630548299965\\
4.861	0.848023399001067\\
4.871	0.849446311228091\\
4.881	0.85083136820025\\
4.891	0.852232012630294\\
4.901	0.853551379601362\\
4.911	0.854881880470919\\
4.921	0.856205701001383\\
4.931	0.857548449159279\\
4.941	0.858825507316085\\
4.951	0.860140420727756\\
4.961	0.86146424125822\\
4.971	0.862729052126686\\
4.981	0.863987182656058\\
4.991	0.865214138269659\\
5.001	0.866408805577638\\
5.011	0.867675843225802\\
5.021	0.868928406805929\\
5.031	0.870091899198137\\
5.041	0.871312174472643\\
5.051	0.872538016696394\\
5.061	0.873752725021655\\
5.071	0.874990814533746\\
5.081	0.876172121163537\\
5.091	0.877326706436952\\
5.101	0.878485745269763\\
5.111	0.879609155627406\\
5.121	0.880751493612482\\
5.131	0.881827028206618\\
5.141	0.882913696699244\\
5.151	0.88403488027719\\
5.161	0.8851393630074\\
5.171	0.886171475397424\\
5.181	0.887212494906241\\
5.191	0.888359286450714\\
5.201	0.889381378332098\\
5.211	0.890378975636803\\
5.221	0.891404407687734\\
5.231	0.892445427196551\\
5.241	0.893466405688086\\
5.251	0.894491837739017\\
5.261	0.89554844470572\\
5.271	0.896571649976953\\
5.281	0.897510237619662\\
5.291	0.898442144923276\\
5.301	0.899399660193418\\
5.311	0.900380556650389\\
5.321	0.901318030903249\\
5.331	0.902174227697131\\
5.341	0.903143990255612\\
5.351	0.904088144847566\\
5.361	0.904928754183562\\
5.371	0.905799425045482\\
5.381	0.906675662856647\\
5.391	0.907515158802794\\
5.401	0.908375809156073\\
5.411	0.909295469171349\\
5.421	0.9101305115581\\
5.431	0.91101231631851\\
5.441	0.91188187379058\\
5.451	0.912694648380352\\
5.461	0.913530804156952\\
5.471	0.914361392984308\\
5.481	0.915171940794381\\
5.491	0.915961334197324\\
5.501	0.916698398277363\\
5.511	0.917471090832571\\
5.521	0.918188113895328\\
5.531	0.918957466280988\\
5.541	0.91974797307378\\
5.551	0.92055072715491\\
5.561	0.921304492082685\\
5.571	0.922005927687556\\
5.581	0.922700682953333\\
5.591	0.923432180084128\\
5.601	0.924167017384469\\
5.611	0.924865112819793\\
5.621	0.925564321644967\\
5.631	0.926304725894553\\
5.641	0.927031769465951\\
5.651	0.927757699647501\\
5.661	0.928466928981315\\
5.671	0.929131622721169\\
5.681	0.929810790529061\\
5.691	0.9304365156242\\
5.701	0.931109003092997\\
5.711	0.931775923612549\\
5.721	0.932446184301648\\
5.731	0.933096403973466\\
5.741	0.933668686355853\\
5.751	0.934266576704767\\
5.761	0.934849992985644\\
5.771	0.935431182486823\\
5.781	0.93604800046317\\
5.791	0.936599128438426\\
5.801	0.937153596583229\\
5.811	0.937761507440784\\
5.821	0.938338243382567\\
5.831	0.938923886443143\\
5.841	0.939467220689456\\
5.851	0.939962679172262\\
5.861	0.940528281215555\\
5.871	0.941042667325793\\
5.881	0.941579321233012\\
5.891	0.942150490225551\\
5.901	0.942667103115488\\
5.911	0.943194849903914\\
5.921	0.943708122624304\\
5.931	0.944196900768016\\
5.941	0.944675658403087\\
5.951	0.945184477564081\\
5.961	0.945673255707793\\
5.971	0.946154240122562\\
5.981	0.946628544198237\\
5.991	0.947135136579533\\
6.001	0.947627254892792\\
6.011	0.948116033036504\\
6.021	0.948615945078706\\
6.031	0.949055734069061\\
6.041	0.949542285433075\\
6.051	0.950009909169656\\
6.061	0.950456378499106\\
6.071	0.950910641557499\\
6.081	0.951318142242234\\
6.091	0.951761271402136\\
6.101	0.952233348698113\\
6.111	0.952698745654996\\
6.121	0.953128514136711\\
6.131	0.953603931602235\\
6.141	0.954020339405762\\
6.151	0.954438973988986\\
6.161	0.954879876369191\\
6.171	0.955263995867097\\
6.181	0.955687084009718\\
6.191	0.956053389270039\\
6.201	0.95646534351417\\
6.211	0.956843896062831\\
6.221	0.957214654882549\\
6.231	0.957607681499246\\
6.241	0.957991800997152\\
6.251	0.958356992867625\\
6.261	0.958715504399003\\
6.271	0.959141932711171\\
6.281	0.959529392378624\\
6.291	0.959894584249096\\
6.301	0.960287610865794\\
6.311	0.960611607311854\\
6.321	0.960984592911269\\
6.331	0.96134087766295\\
6.341	0.961674894617651\\
6.351	0.962028952589634\\
6.361	0.962383010561616\\
6.371	0.962792738026049\\
6.381	0.963144569218333\\
6.391	0.96348303973243\\
6.401	0.963833757534866\\
6.411	0.964184475337301\\
6.421	0.964544100258529\\
6.431	0.964879230603079\\
6.441	0.965246649253249\\
6.451	0.965565078750064\\
6.461	0.965902435874312\\
6.471	0.966224205540673\\
6.481	0.966528160969451\\
6.491	0.966839910127171\\
6.501	0.967140525386402\\
6.511	0.967463408442613\\
6.521	0.967798538787162\\
6.531	0.968152596759145\\
6.541	0.968449871848828\\
6.551	0.968742693379116\\
6.561	0.969049988977441\\
6.571	0.969345037287426\\
6.581	0.969641198987261\\
6.591	0.969921773229209\\
6.601	0.970236862556477\\
6.611	0.970526343917217\\
6.621	0.970826959176448\\
6.631	0.971109760198094\\
6.641	0.971365839863365\\
6.651	0.971645300715464\\
6.661	0.971920308008168\\
6.671	0.97218529479223\\
6.681	0.972454735135689\\
6.691	0.972699680902469\\
6.701	0.972961327516985\\
6.711	0.973239674979235\\
6.721	0.973523589390731\\
6.731	0.973770761937209\\
6.741	0.974036862111121\\
6.751	0.974295168556089\\
6.761	0.974572402628491\\
6.771	0.974841842971949\\
6.781	0.975115736874804\\
6.791	0.975361796031433\\
6.801	0.9756223292561\\
6.811	0.975883975870615\\
6.821	0.97614673587498\\
6.831	0.976440670795116\\
6.841	0.97670454418933\\
6.851	0.976950603345959\\
6.861	0.977157693857874\\
6.871	0.977422680641936\\
6.881	0.977656492510226\\
6.891	0.977901438277007\\
6.901	0.978157517942277\\
6.911	0.978383536081625\\
6.921	0.978596193542784\\
6.931	0.97882443846183\\
6.941	0.979037095922989\\
6.951	0.979248639994299\\
6.961	0.979481338472741\\
6.971	0.97968286203541\\
6.981	0.979897746276268\\
6.991	0.980115970686672\\
7.001	0.98031860763919\\
7.011	0.980535718659746\\
7.021	0.980735015442717\\
7.031	0.980965487141461\\
7.041	0.98115587680564\\
7.051	0.981371874436346\\
7.061	0.98158007833811\\
7.071	0.981789395629722\\
7.081	0.981969764785261\\
7.091	0.982162381229138\\
7.101	0.982332729876035\\
7.111	0.982511985641724\\
7.121	0.982692354797263\\
7.131	0.982886084630989\\
7.141	0.983082041244414\\
7.151	0.983284678196932\\
7.161	0.983478408030658\\
7.171	0.983669911084687\\
7.181	0.983850280240225\\
7.191	0.984050690413045\\
7.201	0.984241080077225\\
7.211	0.984411428724122\\
7.221	0.984585117540566\\
7.231	0.984766600085954\\
7.241	0.984916907715569\\
7.251	0.985126225007181\\
7.261	0.985292120094683\\
7.271	0.985474716029919\\
7.281	0.985627250439232\\
7.291	0.985806506204922\\
7.301	0.985972401292423\\
7.311	0.986138296379924\\
7.321	0.986303078077577\\
7.331	0.986436684859457\\
7.341	0.986605920116505\\
7.351	0.986755114356271\\
7.361	0.986914329104679\\
7.371	0.987053502835804\\
7.381	0.987185996227835\\
7.391	0.987338530637148\\
7.401	0.987475477588576\\
7.411	0.987632465557285\\
7.421	0.987781659797051\\
7.431	0.987920833528177\\
7.441	0.988080048276584\\
7.451	0.988216995228011\\
7.461	0.988360622518532\\
7.471	0.988509816758299\\
7.481	0.988654557438669\\
7.491	0.988793731169794\\
7.501	0.988908410324241\\
7.511	0.989034223377179\\
7.521	0.989154469480871\\
7.531	0.989296983381543\\
7.541	0.989427249993876\\
7.551	0.989573104064096\\
7.561	0.989676649320053\\
7.571	0.9897913284745\\
7.581	0.989906007628947\\
7.591	0.990021800173243\\
7.601	0.990132025768295\\
7.611	0.990243364753195\\
7.621	0.990346910009152\\
7.631	0.990462702553448\\
7.641	0.99056068086016\\
7.651	0.990670906455212\\
7.661	0.990791152558904\\
7.671	0.990928099510331\\
7.681	0.991030531376439\\
7.691	0.991126282903454\\
7.701	0.991239848668052\\
7.711	0.991356754602197\\
7.721	0.991463640027701\\
7.731	0.99157609240245\\
7.741	0.991675184099012\\
7.751	0.99175534816814\\
7.761	0.991858893424097\\
7.771	0.991969119019148\\
7.781	0.992068210715709\\
7.791	0.992172869361515\\
7.801	0.992274187837775\\
7.811	0.992351011737356\\
7.821	0.992448990044068\\
7.831	0.992543628181233\\
7.841	0.992618225301116\\
7.851	0.992701729539791\\
7.861	0.992779666829222\\
7.871	0.992865397847595\\
7.881	0.992942221747176\\
7.891	0.993032406324945\\
7.901	0.99312704446211\\
7.911	0.993202754971842\\
7.921	0.993289599380065\\
7.931	0.993378670567985\\
7.941	0.993459948026962\\
7.951	0.993544565655486\\
7.961	0.993641430572349\\
7.971	0.993709347353138\\
7.981	0.993782831083172\\
7.991	0.993880809389885\\
8.001	0.993955406509768\\
8.011	0.994014416171765\\
8.021	0.994080106172856\\
8.031	0.994135775665306\\
8.041	0.994194785327303\\
8.051	0.994263815497941\\
8.061	0.994325051939636\\
8.071	0.994384061601634\\
8.081	0.994430823975292\\
8.091	0.994483153298195\\
8.101	0.994551070078984\\
8.111	0.99462232702932\\
8.121	0.994676883131921\\
8.131	0.994715851776636\\
8.141	0.994771521269086\\
8.151	0.994821623812291\\
8.161	0.994873953135194\\
8.171	0.994929622627645\\
8.181	0.994966364492662\\
8.191	0.995025374154659\\
8.201	0.995066569579072\\
8.211	0.995108878393334\\
8.221	0.995141166698955\\
8.231	0.995177908563972\\
8.241	0.995220217378234\\
8.251	0.995273660090986\\
8.261	0.995304835006758\\
8.271	0.995349370600718\\
8.281	0.995392792804829\\
8.291	0.995451802466827\\
8.301	0.99549299789124\\
8.311	0.995534193315653\\
8.321	0.995585409248707\\
8.331	0.995633285012214\\
8.341	0.99568227416557\\
8.351	0.995722356200134\\
8.361	0.995759098065151\\
8.371	0.99580474704896\\
8.381	0.995845942473373\\
8.391	0.995890478067333\\
8.401	0.995933900271444\\
8.411	0.995968415356764\\
8.421	0.996011837560875\\
8.431	0.996047466036043\\
8.441	0.996092001630003\\
8.451	0.996134310444265\\
8.461	0.996163258580339\\
8.471	0.996198887055507\\
8.481	0.996233402140826\\
8.491	0.996275710955088\\
8.501	0.996315792989652\\
8.511	0.996343627735877\\
8.521	0.996390390109535\\
8.531	0.996431585533948\\
8.541	0.996460533670022\\
8.551	0.996500615704586\\
8.561	0.996536244179755\\
8.571	0.996567419095527\\
8.581	0.996594140451903\\
8.591	0.996627542147373\\
8.601	0.996666510792088\\
8.611	0.996703252657105\\
8.621	0.996739994522122\\
8.631	0.996768942658196\\
8.641	0.996803457743515\\
8.651	0.996843539778079\\
8.661	0.996865807575059\\
8.671	0.996900322660378\\
8.681	0.996937064525395\\
8.691	0.996970466220865\\
8.701	0.997000527746788\\
8.711	0.997033929442258\\
8.721	0.997063990968182\\
8.731	0.997095165883954\\
8.741	0.997131907748971\\
8.751	0.997160855885045\\
8.761	0.997189804021119\\
8.771	0.997224319106438\\
8.781	0.997258834191757\\
8.791	0.997283328768435\\
8.801	0.99731116351466\\
8.811	0.997341225040583\\
8.821	0.997374626736053\\
8.831	0.997403574872127\\
8.841	0.997429182838654\\
8.851	0.997459244364577\\
8.861	0.997484852331104\\
8.871	0.997499326399141\\
8.881	0.997530501314913\\
8.891	0.997561676230685\\
8.901	0.997592851146458\\
8.911	0.997611778773891\\
8.921	0.997636273350569\\
8.931	0.997658541147549\\
8.941	0.997684149114076\\
8.951	0.997704190131358\\
8.961	0.997736478436979\\
8.971	0.997760973013657\\
8.981	0.997795488098976\\
8.991	0.997819982675654\\
9.001	0.997844477252332\\
9.011	0.997875652168104\\
9.021	0.997899033354933\\
9.031	0.997922414541762\\
9.041	0.997943568948893\\
9.051	0.997964723356024\\
9.061	0.997979197424061\\
9.071	0.998005918780437\\
9.081	0.998029299967266\\
9.091	0.998053794543944\\
9.101	0.998081629290169\\
9.111	0.998101670307451\\
9.121	0.998125051494281\\
9.131	0.998146205901412\\
9.141	0.998166246918694\\
9.151	0.998186287935976\\
9.161	0.998211895902503\\
9.171	0.998225256580691\\
9.181	0.998241957428426\\
9.191	0.998263111835557\\
9.201	0.998286493022386\\
9.211	0.998306534039668\\
9.221	0.998322121497554\\
9.231	0.998336595565591\\
9.241	0.998357749972722\\
9.251	0.9983822445494\\
9.261	0.99839337844789\\
9.271	0.998403398956531\\
9.281	0.998424553363662\\
9.291	0.99843791404185\\
9.301	0.998454614889585\\
9.311	0.998466862177924\\
9.321	0.998481336245961\\
9.331	0.998496923703847\\
9.341	0.998511397771884\\
9.351	0.998528098619619\\
9.361	0.99854925302675\\
9.371	0.99856038692524\\
9.381	0.998574860993277\\
9.391	0.998591561841012\\
9.401	0.998603809129351\\
9.411	0.99861605641769\\
9.421	0.998632757265425\\
9.431	0.998649458113161\\
9.441	0.998663932181198\\
9.451	0.998673952689838\\
9.461	0.998690653537574\\
9.471	0.998708467775158\\
9.481	0.99872850879244\\
9.491	0.998751889979269\\
9.501	0.9987730443864\\
9.511	0.998790858623984\\
9.521	0.998815353200662\\
9.531	0.998826487099152\\
9.541	0.998844301336736\\
9.551	0.998861002184471\\
9.561	0.998874362862659\\
9.571	0.998886610150998\\
9.581	0.998899970829186\\
9.591	0.998909991337827\\
9.601	0.998926692185562\\
9.611	0.998935599304354\\
9.621	0.998950073372391\\
9.631	0.998969000999824\\
9.641	0.998976794728767\\
9.651	0.998985701847559\\
9.661	0.998994608966351\\
9.671	0.999011309814086\\
9.681	0.999024670492274\\
9.691	0.999036917780613\\
9.701	0.99905139184865\\
9.711	0.999061412357291\\
9.721	0.999069206086234\\
9.731	0.999078113205026\\
9.741	0.999088133713667\\
9.751	0.999103721171553\\
9.761	0.999112628290345\\
9.771	0.999122648798986\\
9.781	0.999131555917778\\
9.791	0.999139349646721\\
9.801	0.999148256765513\\
9.811	0.999153823714758\\
9.821	0.999160504053852\\
9.831	0.999170524562493\\
9.841	0.999174978121889\\
9.851	0.99918499863053\\
9.861	0.999196132529021\\
9.871	0.99920837981736\\
9.881	0.999218400326001\\
9.891	0.999227307444793\\
9.901	0.999238441343283\\
9.911	0.999246235072226\\
9.921	0.999257368970716\\
9.931	0.999269616259055\\
9.941	0.999279636767696\\
9.951	0.999294110835733\\
9.961	0.999299677784978\\
9.971	0.999305244734223\\
9.981	0.999315265242864\\
9.991	0.999329739310901\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	1.10964268395934e-06\\
2.031	6.65785610375603e-06\\
2.041	1.55349975754307e-05\\
2.051	3.55085658866988e-05\\
2.061	5.65917768819262e-05\\
2.071	9.65389135044624e-05\\
2.081	0.000160898189174104\\
2.091	0.000258546745362526\\
2.101	0.000377278512546175\\
2.111	0.000509325991937336\\
2.121	0.00068686882137083\\
2.131	0.000926551641106047\\
2.141	0.00120507195477984\\
2.151	0.00159122760879769\\
2.161	0.00205061967995686\\
2.171	0.00252887567674333\\
2.181	0.00308702594677488\\
2.191	0.00371730299126378\\
2.201	0.00437643074553563\\
2.211	0.00513653598404778\\
2.221	0.00600871513363982\\
2.231	0.00700406462115134\\
2.241	0.00806710231238439\\
2.251	0.00921336320491439\\
2.261	0.0104406280133734\\
2.271	0.0117855149463321\\
2.281	0.0131969804403284\\
2.291	0.0146528316416831\\
2.301	0.0162840063871033\\
2.311	0.0179917464777167\\
2.321	0.0199136476063343\\
2.331	0.0218643994447348\\
2.341	0.0239250059088473\\
2.351	0.026172032343865\\
2.361	0.0285966016083161\\
2.371	0.0310699951508615\\
2.381	0.0335145379836239\\
2.391	0.036132185075084\\
2.401	0.0389750896313878\\
2.411	0.0419056559597244\\
2.421	0.0447873980099668\\
2.431	0.0476813461297328\\
2.441	0.0509259413376299\\
2.451	0.0542004968979939\\
2.461	0.0576193060072726\\
2.471	0.0610569790421786\\
2.481	0.0646289188418437\\
2.491	0.068225270780556\\
2.501	0.071879324138834\\
2.511	0.075674302117975\\
2.521	0.0795902311496675\\
2.531	0.0835671905289778\\
2.541	0.0876362502510567\\
2.551	0.0919061552989322\\
2.561	0.0961205782126098\\
2.571	0.10047592574715\\
2.581	0.10472474758403\\
2.591	0.109184401530863\\
2.601	0.113655151904535\\
2.611	0.118234647261235\\
2.621	0.122928435814383\\
2.631	0.127653294362682\\
2.641	0.132522406459896\\
2.651	0.137417040338841\\
2.661	0.142463695265488\\
2.671	0.147448210201833\\
2.681	0.152599171540772\\
2.691	0.157557055052702\\
2.701	0.162561543557359\\
2.711	0.167631500980369\\
2.721	0.172735857326582\\
2.731	0.17804882649738\\
2.741	0.183189801052163\\
2.751	0.188290828470324\\
2.761	0.193521684082509\\
2.771	0.198849078608197\\
2.781	0.204101017431377\\
2.791	0.209422863743646\\
2.801	0.214766902909594\\
2.811	0.219992210308359\\
2.821	0.225393950893873\\
2.831	0.230801239692807\\
2.841	0.236319492760136\\
2.851	0.24178559262132\\
2.861	0.247150714998263\\
2.871	0.252583525578928\\
2.881	0.257863205469207\\
2.891	0.263160639642429\\
2.901	0.26858124415357\\
2.911	0.273935270103674\\
2.921	0.27929262498183\\
2.931	0.284677720927084\\
2.941	0.290172671498051\\
2.951	0.295445693532226\\
2.961	0.300911793393409\\
2.971	0.306326849691131\\
2.981	0.311853979899932\\
2.991	0.317233527631767\\
3.001	0.322534290733041\\
3.011	0.327931592747819\\
3.021	0.333190189427103\\
3.031	0.338529790022315\\
3.041	0.343811689197961\\
3.051	0.348939348040537\\
3.061	0.354226795429604\\
3.071	0.359401059264906\\
3.081	0.364569774886789\\
3.091	0.369800630498973\\
3.101	0.374999306473323\\
3.111	0.38002931675971\\
3.121	0.385140330962027\\
3.131	0.390099324116641\\
3.141	0.395207009390906\\
3.151	0.400290282526124\\
3.161	0.405291442102728\\
3.171	0.410112839564532\\
3.181	0.415016350584948\\
3.191	0.419844405902855\\
3.201	0.424731272283012\\
3.211	0.429541573317976\\
3.221	0.434267541508959\\
3.231	0.438802651158301\\
3.241	0.443450944361406\\
3.251	0.448071496497413\\
3.261	0.452656540067533\\
3.271	0.457247131851073\\
3.281	0.461711224368641\\
3.291	0.466108738325172\\
3.301	0.470747044744122\\
3.311	0.475166751554332\\
3.321	0.479768439764711\\
3.331	0.484081620877261\\
3.341	0.488296043790939\\
3.351	0.492588141692494\\
3.361	0.496719341404874\\
3.371	0.501030303232056\\
3.381	0.505208107937163\\
3.391	0.509459149059411\\
3.401	0.513547072707118\\
3.411	0.517585062434046\\
3.421	0.521607517163398\\
3.431	0.525649945461062\\
3.441	0.529594725202538\\
3.451	0.533522860303754\\
3.461	0.537490942541592\\
3.471	0.541241534813375\\
3.481	0.545058705646195\\
3.491	0.548803749704558\\
3.501	0.552658648388632\\
3.511	0.55638815744942\\
3.521	0.560091035085792\\
3.531	0.563672961669613\\
3.541	0.567280410035165\\
3.551	0.570977739458117\\
3.561	0.574494197123584\\
3.571	0.578018422287839\\
3.581	0.581616993511919\\
3.591	0.584996965127259\\
3.601	0.588399129596279\\
3.611	0.591690329796902\\
3.621	0.595015928920728\\
3.631	0.598178410570012\\
3.641	0.601405251494966\\
3.651	0.604642079204076\\
3.661	0.607867810486345\\
3.671	0.611106857480823\\
3.681	0.614297080197206\\
3.691	0.617391873642768\\
3.701	0.620477789946859\\
3.711	0.623402808061776\\
3.721	0.626383308310891\\
3.731	0.629322751780699\\
3.741	0.632337650953017\\
3.751	0.635158362655641\\
3.761	0.638052310775407\\
3.771	0.640937381753702\\
3.781	0.643688185967237\\
3.791	0.646515555525965\\
3.801	0.649195342607727\\
3.811	0.651967230032257\\
3.821	0.65467253889575\\
3.831	0.657277979917687\\
3.841	0.659863447371312\\
3.851	0.662479984820088\\
3.861	0.664993325499256\\
3.871	0.667556600099202\\
3.881	0.670062173279582\\
3.891	0.672528908966024\\
3.901	0.674960136086579\\
3.911	0.67742687177302\\
3.921	0.679896936387514\\
3.931	0.682322615294649\\
3.941	0.684723882062737\\
3.951	0.687048583485632\\
3.961	0.689291171349914\\
3.971	0.691501579576361\\
3.981	0.693726413157699\\
3.991	0.695934602098778\\
4.001	0.698117269258126\\
4.011	0.700311032844314\\
4.021	0.702488151790242\\
4.031	0.704620885028812\\
4.041	0.706736973627122\\
4.051	0.708790922235131\\
4.061	0.710880379409026\\
4.071	0.712912135163356\\
4.081	0.7148806412847\\
4.091	0.716882436686563\\
4.101	0.718864258520114\\
4.111	0.720899343202495\\
4.121	0.722914454316566\\
4.131	0.724888508651329\\
4.141	0.726812629065315\\
4.151	0.728666841990211\\
4.161	0.730596510617616\\
4.171	0.732481793537663\\
4.181	0.734310484680828\\
4.191	0.736106996186158\\
4.201	0.737907946262224\\
4.211	0.739696690268766\\
4.221	0.741464351064314\\
4.231	0.74330191934895\\
4.241	0.745161680487266\\
4.251	0.746965959491384\\
4.261	0.748810185632125\\
4.271	0.750564530715464\\
4.281	0.752283367232917\\
4.291	0.754033273745521\\
4.301	0.755706614912932\\
4.311	0.757341118586404\\
4.321	0.759033323679442\\
4.331	0.760745502340791\\
4.341	0.762507614922919\\
4.351	0.764295249286777\\
4.361	0.765986344737131\\
4.371	0.767697413755796\\
4.381	0.769391838134202\\
4.391	0.771027451450358\\
4.401	0.77273741082634\\
4.411	0.774399655566911\\
4.421	0.776038597811119\\
4.431	0.777673101484591\\
4.441	0.77928985087512\\
4.451	0.780943218474219\\
4.461	0.782585489646479\\
4.471	0.784222212605319\\
4.481	0.785837852353164\\
4.491	0.787410216036334\\
4.501	0.789022526856127\\
4.511	0.790619302678345\\
4.521	0.792239380996925\\
4.531	0.793891638953341\\
4.541	0.795527252269497\\
4.551	0.797091848453879\\
4.561	0.798701939988304\\
4.571	0.800246562604376\\
4.581	0.801863311994905\\
4.591	0.803435675678075\\
4.601	0.805033561142976\\
4.611	0.806587060900519\\
4.621	0.808198262077628\\
4.631	0.809743994336384\\
4.641	0.811314138734186\\
4.651	0.81283434921121\\
4.661	0.814339024690659\\
4.671	0.815814849460325\\
4.681	0.817294003158043\\
4.691	0.818807555778964\\
4.701	0.820357726608455\\
4.711	0.821917884222102\\
4.721	0.823449191125965\\
4.731	0.824950537677362\\
4.741	0.826434129945816\\
4.751	0.827881104005699\\
4.761	0.829380231271728\\
4.771	0.830832753545031\\
4.781	0.832254205823183\\
4.791	0.833652355604972\\
4.801	0.83507269824044\\
4.811	0.836530768727162\\
4.821	0.837902287084536\\
4.831	0.839299327223641\\
4.841	0.840681942007854\\
4.851	0.84199243001761\\
4.861	0.8434527197897\\
4.871	0.844816470648287\\
4.881	0.846219059000811\\
4.891	0.847599454499657\\
4.901	0.848884420727681\\
4.911	0.850242623372848\\
4.921	0.851609703159486\\
4.931	0.852926849025345\\
4.941	0.854257310603413\\
4.951	0.855530070761914\\
4.961	0.856760664498425\\
4.971	0.858055617510605\\
4.981	0.859262908750753\\
4.991	0.860558971405618\\
5.001	0.861855034060482\\
5.011	0.863106711007988\\
5.021	0.864345072243287\\
5.031	0.86551463563218\\
5.041	0.866740790797955\\
5.051	0.867923669899056\\
5.061	0.869027764369595\\
5.071	0.870236165252427\\
5.081	0.871407947926688\\
5.091	0.872528687037487\\
5.101	0.873716004709324\\
5.111	0.874837853462806\\
5.121	0.875940838290662\\
5.131	0.877003875981895\\
5.141	0.878144588661005\\
5.151	0.879220942064446\\
5.161	0.880325036534985\\
5.171	0.881359223516435\\
5.181	0.882445563704032\\
5.191	0.883527465320892\\
5.201	0.884583845156021\\
5.211	0.885610264638684\\
5.221	0.886651109476238\\
5.231	0.887667542174744\\
5.241	0.888699509870826\\
5.251	0.889697078643706\\
5.261	0.890678002776326\\
5.271	0.891641172626003\\
5.281	0.892654276396458\\
5.291	0.893594143749771\\
5.301	0.894641646443429\\
5.311	0.895590390938214\\
5.321	0.896565766857414\\
5.331	0.89754558134735\\
5.341	0.898439953350622\\
5.351	0.899355408564888\\
5.361	0.900214272002273\\
5.371	0.901084231866497\\
5.381	0.901963068872192\\
5.391	0.902762011604643\\
5.401	0.903637519682287\\
5.411	0.904456435983049\\
5.421	0.905284229425283\\
5.431	0.906130886793144\\
5.441	0.906978653803689\\
5.451	0.907846394382545\\
5.461	0.908655323899151\\
5.471	0.909474240199913\\
5.481	0.91031423971167\\
5.491	0.911185309218579\\
5.501	0.911963168740034\\
5.511	0.912734370405386\\
5.521	0.913527764924417\\
5.531	0.9142967473044\\
5.541	0.915067948969752\\
5.551	0.915830273493632\\
5.561	0.916617010156559\\
5.571	0.91737378646702\\
5.581	0.918090615640857\\
5.591	0.918793019459804\\
5.601	0.919492094350698\\
5.611	0.920182292100121\\
5.621	0.920922423770322\\
5.631	0.921690296507622\\
5.641	0.922376055686308\\
5.651	0.923057376294259\\
5.661	0.923767547611993\\
5.671	0.924465512860204\\
5.681	0.925115763473004\\
5.691	0.925782658726064\\
5.701	0.926376317561982\\
5.711	0.926994388536947\\
5.721	0.927630213794856\\
5.731	0.92828712226376\\
5.741	0.928916289665565\\
5.751	0.929554334208841\\
5.761	0.930181282325278\\
5.771	0.930747200094098\\
5.781	0.931338639644648\\
5.791	0.931957820262297\\
5.801	0.93254704052748\\
5.811	0.933200620068332\\
5.821	0.933774305335939\\
5.831	0.934313591680343\\
5.841	0.934869522665007\\
5.851	0.935404370438675\\
5.861	0.935954753209919\\
5.871	0.936516232408002\\
5.881	0.937028887327991\\
5.891	0.937550419389452\\
5.901	0.938085267163121\\
5.911	0.938559084589171\\
5.921	0.939095042005524\\
5.931	0.939622122280405\\
5.941	0.940131448272342\\
5.951	0.940578634273977\\
5.961	0.941069096340287\\
5.971	0.941519611269975\\
5.981	0.942011182978969\\
5.991	0.942494987189175\\
6.001	0.942928857478603\\
6.011	0.943393797763182\\
6.021	0.943884259829492\\
6.031	0.944341432615284\\
6.041	0.944809701827914\\
6.051	0.945275751755177\\
6.061	0.945720718471445\\
6.071	0.946137944120614\\
6.081	0.946548511913679\\
6.091	0.947025658267781\\
6.101	0.947439554988898\\
6.111	0.947834587784388\\
6.121	0.948229620579877\\
6.131	0.948623543732683\\
6.141	0.949040769381851\\
6.151	0.949455775745652\\
6.161	0.949859685682613\\
6.171	0.950263595619575\\
6.181	0.95067416341264\\
6.191	0.951063647994709\\
6.201	0.9514309397231\\
6.211	0.951819314662485\\
6.221	0.952216566743343\\
6.231	0.952591625970521\\
6.241	0.952967794840383\\
6.251	0.95334507335293\\
6.261	0.953725680793528\\
6.271	0.954094082164602\\
6.281	0.954465812463729\\
6.291	0.954833104192119\\
6.301	0.955218150203453\\
6.311	0.955582113003792\\
6.321	0.955936089019975\\
6.331	0.956327792887412\\
6.341	0.956664014620652\\
6.351	0.95705017027467\\
6.361	0.957403036648169\\
6.371	0.957737039096041\\
6.381	0.958103221181747\\
6.391	0.958417250061308\\
6.401	0.958746813938444\\
6.411	0.959083035671683\\
6.421	0.959404832050032\\
6.431	0.959748821282059\\
6.441	0.960058411590884\\
6.451	0.960369111542392\\
6.461	0.96069090792074\\
6.471	0.960974976447834\\
6.481	0.961291224612762\\
6.491	0.961578622067908\\
6.501	0.961919282371883\\
6.511	0.962212228040449\\
6.521	0.962508502637066\\
6.531	0.962805886876367\\
6.541	0.963127683254715\\
6.551	0.963421738565964\\
6.561	0.963719122805266\\
6.571	0.964014287759199\\
6.581	0.964310562355816\\
6.591	0.964615714093905\\
6.601	0.964904221191734\\
6.611	0.9651694257932\\
6.621	0.965455713605662\\
6.631	0.965759755701067\\
6.641	0.966054920655\\
6.651	0.966344537395513\\
6.661	0.96665745663239\\
6.671	0.966933757660696\\
6.681	0.967228922614629\\
6.691	0.967498565786831\\
6.701	0.967754893246826\\
6.711	0.96802231713366\\
6.721	0.968276425308287\\
6.731	0.968526094912177\\
6.741	0.968792409156328\\
6.751	0.969063161971214\\
6.761	0.969321708716576\\
6.771	0.96958913260341\\
6.781	0.969854337204877\\
6.791	0.970105116451451\\
6.801	0.970350347484606\\
6.811	0.9706344160117\\
6.821	0.97090073025585\\
6.831	0.971145961289005\\
6.841	0.971410056247788\\
6.851	0.971677480134622\\
6.861	0.971901627956782\\
6.871	0.972145749347253\\
6.881	0.972426488946294\\
6.891	0.972670610336765\\
6.901	0.972916951012604\\
6.911	0.973172168829915\\
6.921	0.973401864865495\\
6.931	0.973628231973022\\
6.941	0.973873463006177\\
6.951	0.974110926540545\\
6.961	0.974315100794393\\
6.971	0.974542577544605\\
6.981	0.974764506081397\\
6.991	0.974975338191349\\
7.001	0.975173964231778\\
7.011	0.975391454197834\\
7.021	0.975595628451682\\
7.031	0.975836420914101\\
7.041	0.976052801237474\\
7.051	0.976249207992534\\
7.061	0.976473355814694\\
7.071	0.976703051850274\\
7.081	0.97690944538949\\
7.091	0.977125825712862\\
7.101	0.977317793897187\\
7.111	0.977528626007139\\
7.121	0.977762760613455\\
7.131	0.977975812008775\\
7.141	0.978193301974831\\
7.151	0.978398585871364\\
7.161	0.978576128700797\\
7.171	0.978749232959495\\
7.181	0.978936762573084\\
7.191	0.979125401829357\\
7.201	0.979317370013682\\
7.211	0.979474939274804\\
7.221	0.979641385677398\\
7.231	0.979812270650728\\
7.241	0.979985374909425\\
7.251	0.980162917738859\\
7.261	0.980326035213401\\
7.271	0.98051356482699\\
7.281	0.980687778728372\\
7.291	0.980865321557805\\
7.301	0.981016232962824\\
7.311	0.981186008293469\\
7.321	0.981346906482644\\
7.331	0.981535545738917\\
7.341	0.981678689645147\\
7.351	0.981846245690425\\
7.361	0.981997157095444\\
7.371	0.982156945641934\\
7.381	0.982334488471367\\
7.391	0.982503154159329\\
7.401	0.982658504135083\\
7.411	0.982799428755946\\
7.421	0.982937024448757\\
7.431	0.983119005848927\\
7.441	0.983247724400266\\
7.451	0.983409732232124\\
7.461	0.983546218282251\\
7.471	0.983692691116534\\
7.481	0.983839163950816\\
7.491	0.983967882502155\\
7.501	0.98412878069133\\
7.511	0.984290788523188\\
7.521	0.984436151714786\\
7.531	0.984579295621017\\
7.541	0.984713562385776\\
7.551	0.984867802718847\\
7.561	0.985020933409233\\
7.571	0.985155200173992\\
7.581	0.985300563365591\\
7.591	0.985425952988878\\
7.601	0.985554671540217\\
7.611	0.985674512950085\\
7.621	0.985778819362377\\
7.631	0.985899770414929\\
7.641	0.986045133606527\\
7.651	0.986172742515183\\
7.661	0.986284816426263\\
7.671	0.986394671051975\\
7.681	0.986528937816734\\
7.691	0.986632134586342\\
7.701	0.986771949564521\\
7.711	0.986902887401228\\
7.721	0.987027167381831\\
7.731	0.987133693079492\\
7.741	0.987240218777152\\
7.751	0.987340086618708\\
7.761	0.987474353383467\\
7.771	0.987586427294547\\
7.781	0.987682966208051\\
7.791	0.987776176193504\\
7.801	0.987879372963112\\
7.811	0.987985898660772\\
7.821	0.988075779718173\\
7.831	0.988184524701201\\
7.841	0.988299927540333\\
7.851	0.988408672523361\\
7.861	0.988506321079549\\
7.871	0.988603969635738\\
7.881	0.988679425338247\\
7.891	0.988771525681015\\
7.901	0.988859187453048\\
7.911	0.988936862440925\\
7.921	0.98903340135443\\
7.931	0.989133269195986\\
7.941	0.989222040610703\\
7.951	0.989308592740052\\
7.961	0.989397364154769\\
7.971	0.989477258428014\\
7.981	0.989572687698834\\
7.991	0.989640375902556\\
8.001	0.989728037674588\\
8.011	0.989806822305149\\
8.021	0.989893374434498\\
8.031	0.989985474777267\\
8.041	0.990058711194408\\
8.051	0.990141934395705\\
8.061	0.990225157597002\\
8.071	0.990295065086092\\
8.081	0.990362753289813\\
8.091	0.990448195776478\\
8.101	0.990521432193619\\
8.111	0.990606874680284\\
8.121	0.990695646095001\\
8.131	0.990767772869458\\
8.141	0.990848776785387\\
8.151	0.990919793917161\\
8.161	0.991008565331878\\
8.171	0.991086240319755\\
8.181	0.991170573163736\\
8.191	0.991248248151613\\
8.201	0.991313717069966\\
8.211	0.991381405273688\\
8.221	0.991450203120093\\
8.231	0.991532316678706\\
8.241	0.991605553095848\\
8.251	0.991675460584937\\
8.261	0.991736490932555\\
8.271	0.991804179136276\\
8.281	0.991874086625366\\
8.291	0.991941774829087\\
8.301	0.992011682318177\\
8.311	0.992087138020686\\
8.321	0.992154826224407\\
8.331	0.992225843356181\\
8.341	0.992277996562327\\
8.351	0.992340136552629\\
8.361	0.992401166900246\\
8.371	0.992482170816176\\
8.381	0.992548749377213\\
8.391	0.992599792940675\\
8.401	0.992665261859029\\
8.411	0.99273295006275\\
8.421	0.992791761125\\
8.431	0.992847243259198\\
8.441	0.992912712177552\\
8.451	0.992965975026382\\
8.461	0.993044759656943\\
8.471	0.993117996074084\\
8.481	0.993166820352178\\
8.491	0.993216754272957\\
8.501	0.99328222319131\\
8.511	0.99334103425356\\
8.521	0.993395406745074\\
8.531	0.993448669593904\\
8.541	0.993504151728102\\
8.551	0.993539660293989\\
8.561	0.993587374929399\\
8.571	0.993649514919701\\
8.581	0.993700558483163\\
8.591	0.993758259902729\\
8.601	0.993813742036927\\
8.611	0.993860347029653\\
8.621	0.993900294166276\\
8.631	0.993942460588266\\
8.641	0.993995723437096\\
8.651	0.994047876643242\\
8.661	0.994100029849388\\
8.671	0.994146634842115\\
8.681	0.994205445904364\\
8.691	0.994265366609298\\
8.701	0.994313081244708\\
8.711	0.994363015165487\\
8.721	0.994407400872845\\
8.731	0.994458444436307\\
8.741	0.994501720500982\\
8.751	0.994549435136392\\
8.761	0.994592711201066\\
8.771	0.994635987265741\\
8.781	0.994674824759679\\
8.791	0.994723649037773\\
8.801	0.994771363673184\\
8.811	0.99480687223907\\
8.821	0.994846819375693\\
8.831	0.994891205083051\\
8.841	0.994926713648938\\
8.851	0.994979976497768\\
8.861	0.995028800775862\\
8.871	0.995068747912485\\
8.881	0.995116462547895\\
8.891	0.995155300041834\\
8.901	0.995193027893088\\
8.911	0.995232975029711\\
8.921	0.995265154667546\\
8.931	0.995301772876116\\
8.941	0.995345048940791\\
8.951	0.995384996077413\\
8.961	0.995429381784771\\
8.971	0.99545712285187\\
8.981	0.995488192847021\\
8.991	0.995523701412908\\
9.001	0.995564758192215\\
9.011	0.995609143899573\\
9.021	0.995651310321563\\
9.031	0.995687928530134\\
9.041	0.995738972093596\\
9.051	0.995784467443638\\
9.061	0.995812208510737\\
9.071	0.99585770386078\\
9.081	0.995898760640086\\
9.091	0.995923172779133\\
9.101	0.995957571702336\\
9.111	0.995989751340171\\
9.121	0.996008615265798\\
9.131	0.996035246690213\\
9.141	0.9960707552561\\
9.151	0.996097386680515\\
9.161	0.996130675961034\\
9.171	0.996160636313501\\
9.181	0.996192815951335\\
9.191	0.996222776303802\\
9.201	0.99624718844285\\
9.211	0.996267162011161\\
9.221	0.996292683792892\\
9.231	0.996329302001463\\
9.241	0.996361481639297\\
9.251	0.996394770919816\\
9.261	0.996430279485703\\
9.271	0.996462459123538\\
9.281	0.996494638761372\\
9.291	0.996527928041891\\
9.301	0.996551230538254\\
9.311	0.996586739104141\\
9.321	0.996623357312712\\
9.331	0.996654427307863\\
9.341	0.996682168374962\\
9.351	0.996728773367688\\
9.361	0.996753185506735\\
9.371	0.996773159075046\\
9.381	0.996796461571409\\
9.391	0.996825312281192\\
9.401	0.996859711204395\\
9.411	0.99689189084223\\
9.421	0.996925180122749\\
9.431	0.9969562501179\\
9.441	0.996982881542315\\
9.451	0.99700951296673\\
9.461	0.997029486535041\\
9.471	0.997049460103352\\
9.481	0.997076091527767\\
9.491	0.997101613309498\\
9.501	0.997124915805861\\
9.511	0.99715265687296\\
9.521	0.99717484972664\\
9.531	0.997192604009583\\
9.541	0.997214796863262\\
9.551	0.997236989716941\\
9.561	0.997260292213304\\
9.571	0.997283594709668\\
9.581	0.997309116491399\\
9.591	0.997326870774342\\
9.601	0.997356831126809\\
9.611	0.997385681836592\\
9.621	0.997417861474427\\
9.631	0.997442273613474\\
9.641	0.997471124323257\\
9.651	0.997492207534252\\
9.661	0.997516619673299\\
9.671	0.997533264313558\\
9.681	0.997556566809922\\
9.691	0.997579869306285\\
9.701	0.997605391088016\\
9.711	0.997624255013643\\
9.721	0.997646447867322\\
9.731	0.997660873222214\\
9.741	0.997678627505157\\
9.751	0.99770747821494\\
9.761	0.997726342140567\\
9.771	0.997747425351563\\
9.781	0.99776628927719\\
9.791	0.997786262845501\\
9.801	0.997797359272341\\
9.811	0.997820661768704\\
9.821	0.997832867838227\\
9.831	0.997852841406539\\
9.841	0.997871705332166\\
9.851	0.997891678900477\\
9.861	0.997900556041949\\
9.871	0.997929406751732\\
9.881	0.997951599605411\\
9.891	0.99796824424567\\
9.901	0.997974902101774\\
9.911	0.997998204598137\\
9.921	0.998015958881081\\
9.931	0.998035932449392\\
9.941	0.998044809590864\\
9.951	0.998057015660387\\
9.961	0.998074769943331\\
9.971	0.99809141458359\\
9.981	0.998104730295797\\
9.991	0.998116936365321\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	4.95248693400605e-12\\
2.011	7.0275538843062e-08\\
2.021	9.04830818545393e-07\\
2.031	4.16511578337116e-06\\
2.041	1.23548996041195e-05\\
2.051	2.86775097209906e-05\\
2.061	5.69076312596471e-05\\
2.071	0.000101276469480379\\
2.081	0.000166369161238852\\
2.091	0.000257033403776068\\
2.101	0.00037829834585669\\
2.111	0.000535302857554137\\
2.121	0.00073323236156226\\
2.131	0.000977263470642854\\
2.141	0.00127251573345427\\
2.151	0.00162400984447316\\
2.161	0.00203663172350125\\
2.171	0.00251510191652012\\
2.181	0.00306394981265073\\
2.191	0.00368749221184352\\
2.201	0.00438981581512581\\
2.211	0.00517476324349182\\
2.221	0.00604592222363021\\
2.231	0.00700661760817062\\
2.241	0.00805990592564022\\
2.251	0.00920857218085332\\
2.261	0.0104551286498619\\
2.271	0.0118018154356368\\
2.281	0.0132506025706766\\
2.291	0.0148031934715513\\
2.301	0.0164610295675981\\
2.311	0.0182252959420173\\
2.321	0.0200969278382873\\
2.331	0.0220766178984938\\
2.341	0.0241648240127633\\
2.351	0.0263617776703464\\
2.361	0.0286674927139051\\
2.371	0.0310817744080623\\
2.381	0.0336042287424641\\
2.391	0.0362342718978538\\
2.401	0.0389711398112829\\
2.411	0.0418138977836275\\
2.421	0.0447614500788047\\
2.431	0.0478125494702651\\
2.441	0.0509658066953992\\
2.451	0.0542196997835434\\
2.461	0.0575725832278009\\
2.471	0.0610226969748313\\
2.481	0.0645681752106068\\
2.491	0.0682070549234164\\
2.501	0.0719372842285382\\
2.511	0.0757567304417164\\
2.521	0.0796631878911215\\
2.531	0.0836543854596967\\
2.541	0.0877279938519436\\
2.551	0.0918816325808312\\
2.561	0.0961128766723941\\
2.571	0.100419263086792\\
2.581	0.104798296856209\\
2.591	0.109247456940768\\
2.601	0.113764201804979\\
2.611	0.118345974717998\\
2.621	0.122990208781614\\
2.631	0.127694331690953\\
2.641	0.132455770232983\\
2.651	0.137271954528809\\
2.661	0.14214032202589\\
2.671	0.147058321246954\\
2.681	0.152023415302218\\
2.691	0.157033085172328\\
2.701	0.162084832769081\\
2.711	0.167176183781455\\
2.721	0.172304690314413\\
2.731	0.177467933327998\\
2.741	0.18266352488442\\
2.751	0.187889110210444\\
2.761	0.193142369582796\\
2.771	0.198421020043909\\
2.781	0.203722816955357\\
2.791	0.209045555396289\\
2.801	0.214387071413845\\
2.811	0.219745243132672\\
2.821	0.225117991730279\\
2.831	0.230503282284911\\
2.841	0.235899124502509\\
2.851	0.241303573328997\\
2.861	0.246714729454135\\
2.871	0.252130739712871\\
2.881	0.257549797389902\\
2.891	0.262970142433266\\
2.901	0.268390061582074\\
2.911	0.273807888413875\\
2.921	0.279222003316508\\
2.931	0.284630833389347\\
2.941	0.290032852278659\\
2.951	0.295426579951406\\
2.961	0.300810582411938\\
2.971	0.306183471365602\\
2.981	0.311543903833203\\
2.991	0.316890581720179\\
3.001	0.322222251343951\\
3.011	0.327537702923\\
3.021	0.332835770030914\\
3.031	0.338115329018483\\
3.041	0.343375298406868\\
3.051	0.348614638254643\\
3.061	0.3538323495014\\
3.071	0.35902747329042\\
3.081	0.364199090272893\\
3.091	0.36934631989586\\
3.101	0.374468319676165\\
3.111	0.379564284462315\\
3.121	0.384633445686301\\
3.131	0.389675070607019\\
3.141	0.394688461547201\\
3.151	0.399672955125248\\
3.161	0.404627921483618\\
3.171	0.409552763515118\\
3.181	0.414446916088334\\
3.191	0.419309845273601\\
3.201	0.424141047570497\\
3.211	0.428940049138\\
3.221	0.433706405028277\\
3.231	0.438439698425047\\
3.241	0.443139539887326\\
3.251	0.447805566599375\\
3.261	0.452437441627547\\
3.271	0.457034853184691\\
3.281	0.461597513902747\\
3.291	0.466125160114047\\
3.301	0.470617551141829\\
3.311	0.475074468600471\\
3.321	0.479495715705754\\
3.331	0.483881116595605\\
3.341	0.488230515661572\\
3.351	0.492543776891411\\
3.361	0.496820783222912\\
3.371	0.501061435909275\\
3.381	0.505265653896166\\
3.391	0.509433373210676\\
3.401	0.513564546362145\\
3.411	0.517659141755197\\
3.421	0.521717143114789\\
3.431	0.525738548923526\\
3.441	0.529723371871223\\
3.451	0.53367163831658\\
3.461	0.537583387761191\\
3.471	0.541458672335684\\
3.481	0.545297556298015\\
3.491	0.549100115543803\\
3.501	0.552866437128759\\
3.511	0.556596618802896\\
3.521	0.560290768556741\\
3.531	0.563949004179034\\
3.541	0.567571452826235\\
3.551	0.571158250603305\\
3.561	0.574709542155917\\
3.571	0.578225480273838\\
3.581	0.581706225505229\\
3.591	0.585151945782\\
3.601	0.58856281605563\\
3.611	0.591939017943759\\
3.621	0.595280739386963\\
3.631	0.598588174315817\\
3.641	0.601861522327941\\
3.651	0.605100988374813\\
3.661	0.608306782458365\\
3.671	0.611479119336889\\
3.681	0.614618218240319\\
3.691	0.617724302594527\\
3.701	0.62079759975459\\
3.711	0.623838340746693\\
3.721	0.626846760018593\\
3.731	0.629823095198453\\
3.741	0.632767586861729\\
3.751	0.635680478306073\\
3.761	0.638562015334049\\
3.771	0.641412446043347\\
3.781	0.644232020624487\\
3.791	0.647020991165716\\
3.801	0.649779611464944\\
3.811	0.652508136848561\\
3.821	0.655206823996941\\
3.831	0.657875930776508\\
3.841	0.660515716078085\\
3.851	0.663126439661464\\
3.861	0.665708362006013\\
3.871	0.668261744167101\\
3.881	0.670786847638164\\
3.891	0.673283934218472\\
3.901	0.675753265886068\\
3.911	0.678195104676079\\
3.921	0.680609712564023\\
3.931	0.682997351354085\\
3.941	0.685358282572135\\
3.951	0.687692767363455\\
3.961	0.69000106639485\\
3.971	0.692283439761285\\
3.981	0.694540146896563\\
3.991	0.696771446488307\\
4.001	0.698977596397202\\
4.011	0.701158860526189\\
4.021	0.703315563477192\\
4.031	0.705448124462991\\
4.041	0.707557044870731\\
4.051	0.709642894082108\\
4.061	0.711706296737096\\
4.071	0.713747921322133\\
4.081	0.715768469972565\\
4.091	0.717768669387184\\
4.101	0.719749262760403\\
4.111	0.721711002644511\\
4.121	0.723654644661157\\
4.131	0.725580941987267\\
4.141	0.727490640546314\\
4.151	0.72938447484117\\
4.161	0.73126316436961\\
4.171	0.733127410568198\\
4.181	0.73497789423461\\
4.191	0.736815273382117\\
4.201	0.738640181483984\\
4.211	0.740453226068636\\
4.221	0.742254987629833\\
4.231	0.744046018818944\\
4.241	0.745826843888899\\
4.251	0.747597958362472\\
4.261	0.749359828899243\\
4.271	0.751112893338252\\
4.281	0.752857560894964\\
4.291	0.754594212493353\\
4.301	0.7563232012155\\
4.311	0.758044852852417\\
4.321	0.759759466541747\\
4.331	0.761467315479035\\
4.341	0.763168647690485\\
4.351	0.764863686856433\\
4.361	0.766552633175731\\
4.371	0.768235664262121\\
4.381	0.769912936064817\\
4.391	0.771584583806042\\
4.401	0.773250722929294\\
4.411	0.774911450052532\\
4.421	0.776566843921362\\
4.431	0.778216966357778\\
4.441	0.779861863200412\\
4.451	0.78150156523309\\
4.461	0.783136089098449\\
4.471	0.784765438194245\\
4.481	0.786389603550075\\
4.491	0.788008564682496\\
4.501	0.789622290427297\\
4.511	0.79123073974717\\
4.521	0.792833862514221\\
4.531	0.794431600266128\\
4.541	0.796023886935443\\
4.551	0.797610649551708\\
4.561	0.799191808915939\\
4.571	0.800767280247413\\
4.581	0.802336973802878\\
4.591	0.803900795467985\\
4.601	0.805458647321592\\
4.611	0.807010428172828\\
4.621	0.80855603407161\\
4.631	0.810095358792862\\
4.641	0.811628294295075\\
4.651	0.813154731153697\\
4.661	0.814674558969956\\
4.671	0.816187666755815\\
4.681	0.817693943295661\\
4.691	0.819193277485461\\
4.701	0.820685558649982\\
4.711	0.82217067683902\\
4.721	0.823648523103164\\
4.731	0.825118989749833\\
4.741	0.826581970580552\\
4.751	0.828037361109826\\
4.761	0.829485058766773\\
4.771	0.830924963079814\\
4.781	0.832356975845535\\
4.791	0.833781001282092\\
4.801	0.835196946168047\\
4.811	0.836604719967339\\
4.821	0.838004234940859\\
4.831	0.839395406245523\\
4.841	0.840778152021309\\
4.851	0.842152393466918\\
4.861	0.843518054904759\\
4.871	0.844875063835635\\
4.881	0.846223350983989\\
4.891	0.847562850333903\\
4.901	0.848893499156744\\
4.911	0.850215238030633\\
4.921	0.851528010852533\\
4.931	0.852831764843166\\
4.941	0.854126450545458\\
4.951	0.855412021816688\\
4.961	0.85668843581504\\
4.971	0.857955652980721\\
4.981	0.859213637012213\\
4.991	0.860462354837871\\
5.001	0.86170177658338\\
5.011	0.862931875535266\\
5.021	0.86415262810088\\
5.031	0.865364013765108\\
5.041	0.866566015044111\\
5.051	0.867758617436418\\
5.061	0.868941809371527\\
5.071	0.870115582156383\\
5.081	0.871279929919874\\
5.091	0.872434849555697\\
5.101	0.873580340663579\\
5.111	0.874716405489344\\
5.121	0.875843048863749\\
5.131	0.876960278140464\\
5.141	0.878068103133221\\
5.151	0.879166536052396\\
5.161	0.880255591441087\\
5.171	0.881335286110901\\
5.181	0.882405639077539\\
5.191	0.883466671496239\\
5.201	0.884518406597369\\
5.211	0.885560869622058\\
5.221	0.88659408775812\\
5.231	0.887618090076322\\
5.241	0.888632907466958\\
5.251	0.889638572577108\\
5.261	0.890635119748229\\
5.271	0.891622584954577\\
5.281	0.892601005742155\\
5.291	0.893570421168545\\
5.301	0.894530871743378\\
5.311	0.895482399369812\\
5.321	0.896425047286745\\
5.331	0.897358860011997\\
5.341	0.898283883286449\\
5.351	0.899200164019173\\
5.361	0.900107750233463\\
5.371	0.901006691014034\\
5.381	0.90189703645516\\
5.391	0.902778837609833\\
5.401	0.903652146440177\\
5.411	0.904517015768717\\
5.421	0.905373499230878\\
5.431	0.906221651228508\\
5.441	0.907061526884561\\
5.451	0.907893181998787\\
5.461	0.908716673004665\\
5.471	0.909532056927243\\
5.481	0.910339391342184\\
5.491	0.911138734335963\\
5.501	0.911930144466971\\
5.511	0.912713680727832\\
5.521	0.913489402508699\\
5.531	0.914257369561672\\
5.541	0.915017641966259\\
5.551	0.915770280095736\\
5.561	0.916515344584714\\
5.571	0.917252896297585\\
5.581	0.917982996298016\\
5.591	0.918705705819352\\
5.601	0.919421086236092\\
5.611	0.92012919903621\\
5.621	0.920830105794423\\
5.631	0.921523868146428\\
5.641	0.92221054776397\\
5.651	0.922890206330846\\
5.661	0.923562905519693\\
5.671	0.924228706969717\\
5.681	0.924887672265167\\
5.691	0.925539862914716\\
5.701	0.926185340331464\\
5.711	0.926824165813938\\
5.721	0.927456400527668\\
5.731	0.928082105487588\\
5.741	0.928701341541146\\
5.751	0.929314169352112\\
5.761	0.929920649385076\\
5.771	0.930520841890605\\
5.781	0.931114806891084\\
5.791	0.931702604167161\\
5.801	0.932284293244813\\
5.811	0.93285993338303\\
5.821	0.933429583562102\\
5.831	0.933993302472403\\
5.841	0.934551148503849\\
5.851	0.935103179735742\\
5.861	0.935649453927306\\
5.871	0.936190028508576\\
5.881	0.936724960571879\\
5.891	0.937254306863748\\
5.901	0.93777812377731\\
5.911	0.938296467345175\\
5.921	0.938809393232605\\
5.931	0.939316956731315\\
5.941	0.939819212753535\\
5.951	0.940316215826467\\
5.961	0.940808020087244\\
5.971	0.941294679278115\\
5.981	0.941776246742069\\
5.991	0.942252775418821\\
6.001	0.942724317841049\\
6.011	0.943190926817969\\
6.021	0.943652660843906\\
6.031	0.944109587455679\\
6.041	0.944561782006911\\
6.051	0.94500932627\\
6.061	0.945452307180637\\
6.071	0.945890815713416\\
6.081	0.946324945877258\\
6.091	0.946754793820928\\
6.101	0.947180457038957\\
6.111	0.947602033669596\\
6.121	0.948019621876662\\
6.131	0.948433319307885\\
6.141	0.948843222622952\\
6.151	0.949249427084986\\
6.161	0.949652026209557\\
6.171	0.950051111465845\\
6.181	0.950446772025184\\
6.191	0.950839094552158\\
6.201	0.951228163034312\\
6.211	0.951614058646457\\
6.221	0.951996859646011\\
6.231	0.952376641296362\\
6.241	0.952753475814892\\
6.251	0.953127432343283\\
6.261	0.953498576937281\\
6.271	0.953866972573963\\
6.281	0.954232679174057\\
6.291	0.95459575363771\\
6.301	0.954956249891722\\
6.311	0.955314218946894\\
6.321	0.955669708963789\\
6.331	0.95602276532576\\
6.341	0.956373430718128\\
6.351	0.956721745212166\\
6.361	0.957067746353259\\
6.371	0.957411469252045\\
6.381	0.957752946678053\\
6.391	0.958092209154825\\
6.401	0.958429285056254\\
6.411	0.958764200703189\\
6.421	0.959096980460132\\
6.431	0.959427646831391\\
6.441	0.95975622055646\\
6.451	0.960082720704039\\
6.461	0.960407164764714\\
6.471	0.960729568741844\\
6.481	0.961049947240402\\
6.491	0.96136831355375\\
6.501	0.961684679748112\\
6.511	0.96199905674451\\
6.521	0.962311454398228\\
6.531	0.962621881575758\\
6.541	0.962930346228799\\
6.551	0.96323685546577\\
6.561	0.963541415620537\\
6.571	0.963844032318201\\
6.581	0.964144710538378\\
6.591	0.964443454675501\\
6.601	0.964740268596533\\
6.611	0.96503515569592\\
6.621	0.965328118947905\\
6.631	0.965619160956179\\
6.641	0.965908284001055\\
6.651	0.966195490084027\\
6.661	0.966480780969979\\
6.671	0.966764158226883\\
6.681	0.967045623263324\\
6.691	0.967325177363647\\
6.701	0.967602821721003\\
6.711	0.967878557468218\\
6.721	0.968152385706704\\
6.731	0.968424307533284\\
6.741	0.968694324065287\\
6.751	0.968962436463673\\
6.761	0.969228645954491\\
6.771	0.969492953848672\\
6.781	0.969755361560115\\
6.791	0.970015870622397\\
6.801	0.970274482703907\\
6.811	0.970531199621587\\
6.821	0.970786023353406\\
6.831	0.971038956049503\\
6.841	0.971290000042159\\
6.851	0.971539157854651\\
6.861	0.971786432208942\\
6.871	0.972031826032472\\
6.881	0.972275342463835\\
6.891	0.972516984857694\\
6.901	0.972756756788688\\
6.911	0.972994662054694\\
6.921	0.973230704679156\\
6.931	0.973464888912813\\
6.941	0.973697219234764\\
6.951	0.973927700352833\\
6.961	0.97415633720338\\
6.971	0.974383134950641\\
6.981	0.974608098985451\\
6.991	0.974831234923614\\
7.001	0.975052548603711\\
7.011	0.975272046084649\\
7.021	0.975489733642718\\
7.031	0.975705617768411\\
7.041	0.975919705162897\\
7.051	0.976132002734165\\
7.061	0.976342517593022\\
7.071	0.976551257048797\\
7.081	0.976758228604768\\
7.091	0.976963439953637\\
7.101	0.977166898972539\\
7.111	0.977368613718159\\
7.121	0.977568592421588\\
7.131	0.977766843483161\\
7.141	0.97796337546709\\
7.151	0.978158197096203\\
7.161	0.978351317246392\\
7.171	0.978542744941288\\
7.181	0.978732489346631\\
7.191	0.978920559764855\\
7.201	0.979106965629485\\
7.211	0.9792917164997\\
7.221	0.979474822054724\\
7.231	0.979656292088437\\
7.241	0.979836136503875\\
7.251	0.980014365307795\\
7.261	0.980190988605347\\
7.271	0.980366016594728\\
7.281	0.980539459561915\\
7.291	0.980711327875501\\
7.301	0.980881631981525\\
7.311	0.981050382398438\\
7.321	0.98121758971215\\
7.331	0.981383264571064\\
7.341	0.981547417681356\\
7.351	0.981710059802172\\
7.361	0.981871201741033\\
7.371	0.982030854349293\\
7.381	0.98218902851768\\
7.391	0.982345735171947\\
7.401	0.982500985268608\\
7.411	0.982654789790832\\
7.421	0.982807159744318\\
7.431	0.982958106153393\\
7.441	0.98310764005711\\
7.451	0.983255772505556\\
7.461	0.983402514556141\\
7.471	0.983547877270083\\
7.481	0.983691871708911\\
7.491	0.983834508931182\\
7.501	0.983975799989165\\
7.511	0.984115755925734\\
7.521	0.984254387771279\\
7.531	0.984391706540754\\
7.541	0.984527723230865\\
7.551	0.984662448817198\\
7.561	0.984795894251672\\
7.571	0.984928070459878\\
7.581	0.985058988338604\\
7.591	0.985188658753457\\
7.601	0.985317092536529\\
7.611	0.985444300484217\\
7.621	0.985570293355037\\
7.631	0.98569508186759\\
7.641	0.98581867669863\\
7.651	0.985941088481112\\
7.661	0.986062327802429\\
7.671	0.986182405202671\\
7.681	0.986301331172955\\
7.691	0.986419116153871\\
7.701	0.986535770533956\\
7.711	0.986651304648258\\
7.721	0.986765728776987\\
7.731	0.986879053144199\\
7.741	0.98699128791657\\
7.751	0.98710244320221\\
7.761	0.987212529049612\\
7.771	0.98732155544653\\
7.781	0.987429532319073\\
7.791	0.98753646953071\\
7.801	0.987642376881451\\
7.811	0.987747264107015\\
7.821	0.987851140878053\\
7.831	0.987954016799447\\
7.841	0.988055901409679\\
7.851	0.98815680418018\\
7.861	0.988256734514769\\
7.871	0.98835570174918\\
7.881	0.988453715150522\\
7.891	0.988550783916892\\
7.901	0.988646917176986\\
7.911	0.98874212398972\\
7.921	0.988836413343955\\
7.931	0.988929794158189\\
7.941	0.98902227528038\\
7.951	0.989113865487664\\
7.961	0.989204573486229\\
7.971	0.989294407911196\\
7.981	0.989383377326506\\
7.991	0.989471490224807\\
8.001	0.989558755027469\\
8.011	0.989645180152493\\
8.021	0.98973077454952\\
8.031	0.989815548032279\\
8.041	0.989899511157615\\
8.051	0.98998267508752\\
8.061	0.990065051465401\\
8.071	0.990146652305099\\
8.081	0.990227489891905\\
8.091	0.990307576694384\\
8.101	0.990386925286176\\
8.111	0.990465548276804\\
8.121	0.990543458250921\\
8.131	0.990620667714919\\
8.141	0.990697189050649\\
8.151	0.99077303447525\\
8.161	0.990848216006646\\
8.171	0.990922745434409\\
8.181	0.990996634295058\\
8.191	0.991069893851642\\
8.201	0.991142535077283\\
8.211	0.99121456864187\\
8.221	0.991286004902063\\
8.231	0.991356853893901\\
8.241	0.991427125327967\\
8.251	0.991496828586642\\
8.261	0.991565972723406\\
8.271	0.991634566463671\\
8.281	0.991702618207374\\
8.291	0.991770136032653\\
8.301	0.991837127700757\\
8.311	0.991903600661975\\
8.321	0.991969562062348\\
8.331	0.99203501875109\\
8.341	0.992099977288708\\
8.351	0.992164443955444\\
8.361	0.992228424760267\\
8.371	0.992291925450049\\
8.381	0.992354951519094\\
8.391	0.992417508218703\\
8.401	0.992479600566927\\
8.411	0.992541233358334\\
8.421	0.992602411173745\\
8.431	0.992663138389984\\
8.441	0.992723419189466\\
8.451	0.992783257569713\\
8.461	0.9928426573527\\
8.471	0.992901622194047\\
8.481	0.992960155591985\\
8.491	0.993018260896118\\
8.501	0.993075941315984\\
8.511	0.993133199929317\\
8.521	0.99319003969008\\
8.531	0.99324646343632\\
8.541	0.993302473897538\\
8.551	0.993358073702072\\
8.561	0.993413265383995\\
8.571	0.993468051389763\\
8.581	0.993522434084732\\
8.591	0.993576415759206\\
8.601	0.993629998634363\\
8.611	0.99368318486784\\
8.621	0.993735976559042\\
8.631	0.99378837575425\\
8.641	0.99384038445145\\
8.651	0.993892004604849\\
8.661	0.993943238129252\\
8.671	0.993994086904123\\
8.681	0.994044552777452\\
8.691	0.99409463756938\\
8.701	0.994144343075643\\
8.711	0.994193671070707\\
8.721	0.994242623310834\\
8.731	0.994291201536896\\
8.741	0.994339407476912\\
8.751	0.994387242848579\\
8.761	0.99443470936145\\
8.771	0.99448180871908\\
8.781	0.994528542620969\\
8.791	0.994574912764281\\
8.801	0.994620920845556\\
8.811	0.994666568562133\\
8.821	0.994711857613562\\
8.831	0.994756789702843\\
8.841	0.994801366537473\\
8.851	0.994845589830556\\
8.861	0.994889461301575\\
8.871	0.994932982677296\\
8.881	0.994976155692378\\
8.891	0.995018982090038\\
8.901	0.995061463622483\\
8.911	0.995103602051447\\
8.921	0.995145399148466\\
8.931	0.995186856695219\\
8.941	0.99522797648374\\
8.951	0.995268760316491\\
8.961	0.995309210006615\\
8.971	0.995349327377824\\
8.981	0.995389114264488\\
8.991	0.995428572511554\\
9.001	0.995467703974429\\
9.011	0.995506510518856\\
9.021	0.99554499402073\\
9.031	0.995583156365893\\
9.041	0.995620999449904\\
9.051	0.995658525177732\\
9.061	0.995695735463469\\
9.071	0.995732632230042\\
9.081	0.995769217408833\\
9.091	0.99580549293933\\
9.101	0.995841460768741\\
9.111	0.99587712285162\\
9.121	0.995912481149447\\
9.131	0.995947537630191\\
9.141	0.995982294267916\\
9.151	0.996016753042334\\
9.161	0.996050915938357\\
9.171	0.996084784945628\\
9.181	0.99611836205815\\
9.191	0.996151649273695\\
9.201	0.996184648593478\\
9.211	0.996217362021657\\
9.221	0.996249791564837\\
9.231	0.996281939231659\\
9.241	0.996313807032327\\
9.251	0.996345396978178\\
9.261	0.996376711081226\\
9.271	0.996407751353707\\
9.281	0.996438519807653\\
9.291	0.996469018454464\\
9.301	0.996499249304476\\
9.311	0.996529214366531\\
9.321	0.996558915647618\\
9.331	0.996588355152367\\
9.341	0.996617534882769\\
9.351	0.996646456837699\\
9.361	0.996675123012569\\
9.371	0.996703535398959\\
9.381	0.996731695984239\\
9.391	0.996759606751204\\
9.401	0.996787269677783\\
9.411	0.996814686736624\\
9.421	0.996841859894818\\
9.431	0.996868791113558\\
9.441	0.996895482347834\\
9.451	0.996921935546125\\
9.461	0.996948152650132\\
9.471	0.996974135594484\\
9.481	0.99699988630643\\
9.491	0.99702540670562\\
9.501	0.997050698703846\\
9.511	0.997075764204774\\
9.521	0.997100605103701\\
9.531	0.997125223287389\\
9.541	0.997149620633774\\
9.551	0.997173799011793\\
9.561	0.997197760281166\\
9.571	0.997221506292223\\
9.581	0.997245038885707\\
9.591	0.997268359892615\\
9.601	0.997291471133993\\
9.611	0.997314374420813\\
9.621	0.997337071553803\\
9.631	0.997359564323311\\
9.641	0.997381854509184\\
9.651	0.997403943880582\\
9.661	0.99742583419593\\
9.671	0.99744752720276\\
9.681	0.997469024637624\\
9.691	0.997490328225966\\
9.701	0.997511439682024\\
9.711	0.997532360708839\\
9.721	0.997553092998004\\
9.731	0.997573638229762\\
9.741	0.997593998072815\\
9.751	0.997614174184318\\
9.761	0.997634168209818\\
9.771	0.997653981783187\\
9.781	0.997673616526562\\
9.791	0.997693074050363\\
9.801	0.997712355953193\\
9.811	0.997731463821833\\
9.821	0.997750399231218\\
9.831	0.997769163744427\\
9.841	0.997787758912636\\
9.851	0.997806186275121\\
9.861	0.997824447359258\\
9.871	0.997842543680514\\
9.881	0.997860476742432\\
9.891	0.997878248036648\\
9.901	0.997895859042895\\
9.911	0.997913311229039\\
9.921	0.997930606051031\\
9.931	0.997947744952973\\
9.941	0.997964729367142\\
9.951	0.997981560714006\\
9.961	0.997998240402189\\
9.971	0.998014769828627\\
9.981	0.998031150378476\\
9.991	0.998047383425238\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/age_up_47_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	1.01490329099307e-05\\
2.041	4.73621535796767e-05\\
2.051	0.000110511691685912\\
2.061	0.000213129691108545\\
2.071	0.000378897228637413\\
2.081	0.000637133732678984\\
2.091	0.000975434829676674\\
2.101	0.00147499278290993\\
2.111	0.002050104647806\\
2.121	0.00279211172055427\\
2.131	0.00368522661662818\\
2.141	0.00472042797344111\\
2.151	0.00593380124133949\\
2.161	0.00733549545323326\\
2.171	0.00893791498267898\\
2.181	0.0107545918735566\\
2.191	0.0128114625433025\\
2.201	0.0150871012557737\\
2.211	0.0176536789116628\\
2.221	0.0203973008083141\\
2.231	0.0233517970554273\\
2.241	0.026557763784642\\
2.251	0.030027605369515\\
2.261	0.0336248737009238\\
2.271	0.0374645911518476\\
2.281	0.0415794601616628\\
2.291	0.0458860331264434\\
2.301	0.0505985674076212\\
2.311	0.0555140823469977\\
2.321	0.0605547686922633\\
2.331	0.0658672235854503\\
2.341	0.0714164892465358\\
2.351	0.0771225010825635\\
2.361	0.083160047993649\\
2.371	0.0893013405744804\\
2.381	0.0955621662095843\\
2.391	0.102166931293303\\
2.401	0.108656674004042\\
2.411	0.115376461460739\\
2.421	0.122378166498268\\
2.431	0.129454297777136\\
2.441	0.136845049076212\\
2.451	0.144309098946305\\
2.461	0.151761872113164\\
2.471	0.159507839564088\\
2.481	0.167280871102771\\
2.491	0.175079839058891\\
2.501	0.183223874133949\\
2.511	0.191029608112009\\
2.521	0.199274005845843\\
2.531	0.207346997690531\\
2.541	0.215625225534065\\
2.551	0.224042156827367\\
2.561	0.23242864102194\\
2.571	0.24077001840358\\
2.581	0.2490572676097\\
2.591	0.257635455759238\\
2.601	0.266141473008083\\
2.611	0.274575319356236\\
2.621	0.28313884779157\\
2.631	0.291698993215935\\
2.641	0.300150882289261\\
2.651	0.30859375\\
2.661	0.316782891887991\\
2.671	0.325214482895497\\
2.681	0.333678776342379\\
2.691	0.342193814953811\\
2.701	0.350664874422633\\
2.711	0.359032188221709\\
2.721	0.367270947603926\\
2.731	0.375460089491917\\
2.741	0.383660508083141\\
2.751	0.391884607751155\\
2.761	0.399992557375866\\
2.771	0.40814899682448\\
2.781	0.415984050230947\\
2.791	0.423999530889145\\
2.801	0.431925925591801\\
2.811	0.439767745020208\\
2.821	0.447451690603349\\
2.831	0.45510518908776\\
2.841	0.462746283198614\\
2.851	0.470426845770785\\
2.861	0.477830001443418\\
2.871	0.485298561994804\\
2.881	0.49264533415127\\
2.891	0.499797019341801\\
2.901	0.506917129763279\\
2.911	0.513921090141455\\
2.921	0.520966774321594\\
2.931	0.527948181293303\\
2.941	0.534693905167437\\
2.951	0.541419330975751\\
2.961	0.548157161157621\\
2.971	0.554679606307737\\
2.981	0.561349776270208\\
2.991	0.567804561200924\\
3.001	0.57419506892321\\
3.011	0.580466043591224\\
3.021	0.586673868721132\\
3.031	0.592808395280023\\
3.041	0.598761366916859\\
3.051	0.604827105586028\\
3.061	0.610702267970554\\
3.071	0.616399258443995\\
3.081	0.6220026522806\\
3.091	0.627590258732679\\
3.101	0.632867755845843\\
3.111	0.63823772192552\\
3.121	0.643536644774827\\
3.131	0.648754375360854\\
3.141	0.653955190892032\\
3.151	0.659044367061201\\
3.161	0.664139181581986\\
3.171	0.6688776522806\\
3.181	0.673730017681871\\
3.191	0.678482020424365\\
3.201	0.683211469760393\\
3.211	0.687740193778868\\
3.221	0.692319662961894\\
3.231	0.696748024321594\\
3.241	0.701064746319284\\
3.251	0.705467171261547\\
3.261	0.709729765083718\\
3.271	0.714036338048499\\
3.281	0.718230143980947\\
3.291	0.722292012485566\\
3.301	0.726274944067552\\
3.311	0.730216151847575\\
3.321	0.734007379474596\\
3.331	0.737960991628176\\
3.341	0.741639452222864\\
3.351	0.745317912817552\\
3.361	0.748947883588337\\
3.371	0.75245155528291\\
3.381	0.756046568273672\\
3.391	0.759454387990762\\
3.401	0.762864463048499\\
3.411	0.766237324985566\\
3.421	0.769454568418014\\
3.431	0.772614300663972\\
3.441	0.775757117855081\\
3.451	0.77877138062933\\
3.461	0.781913070150115\\
3.471	0.784946503319861\\
3.481	0.787863786446305\\
3.491	0.790715664693995\\
3.501	0.79352130845843\\
3.511	0.796276207058314\\
3.521	0.799075084800808\\
3.531	0.801729620741917\\
3.541	0.804352581913972\\
3.551	0.806906755196305\\
3.561	0.809427098368938\\
3.571	0.811980143980947\\
3.581	0.81447342306582\\
3.591	0.816861828810624\\
3.601	0.819224298137991\\
3.611	0.821593533487298\\
3.621	0.823862406177829\\
3.631	0.826153832274827\\
3.641	0.828388874855658\\
3.651	0.830513405744804\\
3.661	0.832597340502309\\
3.671	0.834683530600462\\
3.681	0.836731379907621\\
3.691	0.838763441830254\\
3.701	0.840739120236721\\
3.711	0.842682096203811\\
3.721	0.844634093533487\\
3.731	0.846584963192841\\
3.741	0.848444491556005\\
3.751	0.850315296622402\\
3.761	0.85202371716224\\
3.771	0.853721988669169\\
3.781	0.85549919709873\\
3.791	0.857188447243072\\
3.801	0.85890025079388\\
3.811	0.860591756278868\\
3.821	0.862241537961894\\
3.831	0.863825914766166\\
3.841	0.865371950779446\\
3.851	0.866864986287529\\
3.861	0.868465150476328\\
3.871	0.869968335017321\\
3.881	0.871380178262125\\
3.891	0.872783000144342\\
3.901	0.874203864751732\\
3.911	0.87553226039261\\
3.921	0.876884337110277\\
3.931	0.878234158487298\\
3.941	0.879521957996536\\
3.951	0.88081201284642\\
3.961	0.882064854575635\\
3.971	0.883309802612587\\
3.981	0.884566027352771\\
3.991	0.885773762269053\\
4.001	0.886838283054272\\
4.011	0.886838283054272\\
4.021	0.886838283054272\\
4.031	0.886841666065243\\
4.041	0.886845049076212\\
4.051	0.886851815098152\\
4.061	0.886868730153002\\
4.071	0.886882262196882\\
4.081	0.886917219976905\\
4.091	0.886958943778868\\
4.101	0.887009688943418\\
4.111	0.887079604503464\\
4.121	0.887160796766744\\
4.131	0.887255521073903\\
4.141	0.887377309468822\\
4.151	0.887495714852771\\
4.161	0.887649078016744\\
4.171	0.887840781971709\\
4.181	0.888057294673788\\
4.191	0.888304254474596\\
4.201	0.888568129330254\\
4.211	0.888847791570439\\
4.221	0.889162411590647\\
4.231	0.889453350534065\\
4.241	0.889825481740762\\
4.251	0.890232570727483\\
4.261	0.890654319428406\\
4.271	0.89110989823903\\
4.281	0.891562094038684\\
4.291	0.892026694211894\\
4.301	0.892558954604504\\
4.311	0.893108130051963\\
4.321	0.893686624927829\\
4.331	0.894257226111432\\
4.341	0.894877444789261\\
4.351	0.895502174148383\\
4.361	0.896134797199769\\
4.371	0.896823803767321\\
4.381	0.89751844868649\\
4.391	0.898239030023095\\
4.401	0.898987803117783\\
4.411	0.899716278146651\\
4.421	0.900462795900693\\
4.431	0.901295016599307\\
4.441	0.902067470770785\\
4.451	0.902953819644919\\
4.461	0.903753337904157\\
4.471	0.904609239679561\\
4.481	0.905483184180139\\
4.491	0.906377426746536\\
4.501	0.9072942227194\\
4.511	0.90820650801097\\
4.521	0.909100750577367\\
4.531	0.910044610637991\\
4.541	0.911029066830254\\
4.551	0.912018033703811\\
4.561	0.912958510753464\\
4.571	0.913898987803118\\
4.581	0.914852996896651\\
4.591	0.915835197748268\\
4.601	0.916744100028868\\
4.611	0.917676683386259\\
4.621	0.918591224018476\\
4.631	0.919590339924942\\
4.641	0.920598477193995\\
4.651	0.921567146001732\\
4.661	0.922540325490762\\
4.671	0.923518015661085\\
4.681	0.924430300952656\\
4.691	0.925419267826212\\
4.701	0.926410490040416\\
4.711	0.927337435046189\\
4.721	0.928323018908776\\
4.731	0.929293943057159\\
4.741	0.930234420106813\\
4.751	0.931126407332563\\
4.761	0.932063501371247\\
4.771	0.933005106091224\\
4.781	0.933902731668591\\
4.791	0.934793591224019\\
4.801	0.935731812933025\\
4.811	0.936615906466513\\
4.821	0.937546234483256\\
4.831	0.938402136258661\\
4.841	0.939241122979215\\
4.851	0.940107173787529\\
4.861	0.94098224595843\\
4.871	0.941885509887413\\
4.881	0.942683900476328\\
4.891	0.943524014867205\\
4.901	0.944343831192263\\
4.911	0.945170413539261\\
4.921	0.945984591512702\\
4.931	0.94679087579388\\
4.941	0.947566712976328\\
4.951	0.948386529301386\\
4.961	0.949090195583141\\
4.971	0.949810776919746\\
4.981	0.950512187860854\\
4.991	0.951277876010393\\
5.001	0.951980414621824\\
5.011	0.95266039982679\\
5.021	0.953335874350462\\
5.031	0.954027136258661\\
5.041	0.954663142321016\\
5.051	0.955295765372402\\
5.061	0.955968984555427\\
5.071	0.956585820222286\\
5.081	0.957236485998845\\
5.091	0.957877002742494\\
5.101	0.958517519486143\\
5.111	0.959121950779446\\
5.121	0.959717360710162\\
5.131	0.960278940531178\\
5.141	0.960839392681871\\
5.151	0.96142916426097\\
5.161	0.961982850389723\\
5.171	0.962543302540416\\
5.181	0.963133074119515\\
5.191	0.963695781610854\\
5.201	0.964234808025404\\
5.211	0.96477270676963\\
5.221	0.965290307448037\\
5.231	0.965761673643187\\
5.241	0.96627814665127\\
5.251	0.966743874494804\\
5.261	0.967225389722864\\
5.271	0.967671947170901\\
5.281	0.968145568706697\\
5.291	0.968593253825058\\
5.301	0.969049960306005\\
5.311	0.969510049797921\\
5.321	0.969897968389146\\
5.331	0.970327610782333\\
5.341	0.970775295900693\\
5.351	0.971230874711316\\
5.361	0.971681942840647\\
5.371	0.972056329387991\\
5.381	0.972463418374711\\
5.391	0.972880656394342\\
5.401	0.973248276919746\\
5.411	0.973624918807737\\
5.421	0.973993667003464\\
5.431	0.974352266166282\\
5.441	0.974675907549076\\
5.451	0.975016463986721\\
5.461	0.975364914116628\\
5.471	0.975667129763279\\
5.481	0.975969345409931\\
5.491	0.976294114463048\\
5.501	0.976649330614896\\
5.511	0.976974099668014\\
5.521	0.977272932303695\\
5.531	0.977581913972286\\
5.541	0.977861576212471\\
5.551	0.978149132144919\\
5.561	0.978406240978637\\
5.571	0.978696052251732\\
5.581	0.97901067227194\\
5.591	0.979268908775981\\
5.601	0.979540677323903\\
5.611	0.979793275476328\\
5.621	0.980077448397806\\
5.631	0.980339067912818\\
5.641	0.980590538394919\\
5.651	0.980831859844111\\
5.661	0.981090096348152\\
5.671	0.981320141094111\\
5.681	0.981551313510393\\
5.691	0.981755421838915\\
5.701	0.98198095590358\\
5.711	0.982220022012125\\
5.721	0.982439917725173\\
5.731	0.982665451789838\\
5.741	0.982884219832563\\
5.751	0.983087200490762\\
5.761	0.983281159786374\\
5.771	0.983477374422633\\
5.781	0.983648780311778\\
5.791	0.983844994948037\\
5.801	0.984035571232679\\
5.811	0.984217126154734\\
5.821	0.98441559613164\\
5.831	0.984609555427252\\
5.841	0.984794493360277\\
5.851	0.984963643908776\\
5.861	0.985122645424365\\
5.871	0.985251199841224\\
5.881	0.98541583970843\\
5.891	0.985588373267898\\
5.901	0.985765417508661\\
5.911	0.985902993288106\\
5.921	0.986073271506928\\
5.931	0.986205208934757\\
5.941	0.986369848801963\\
5.951	0.986515318273672\\
5.961	0.986640489679561\\
5.971	0.98678595915127\\
5.981	0.986943832996536\\
5.991	0.987075770424365\\
6.001	0.987189665127021\\
6.011	0.987189665127021\\
6.021	0.987189665127021\\
6.031	0.987189665127021\\
6.041	0.987190792797344\\
6.051	0.987191920467667\\
6.061	0.987193048137991\\
6.071	0.987195303478637\\
6.081	0.987197558819284\\
6.091	0.987202069500577\\
6.101	0.987213346203811\\
6.111	0.987223495236721\\
6.121	0.987232516599307\\
6.131	0.987244920972864\\
6.141	0.987251686994804\\
6.151	0.987265219038684\\
6.161	0.987288900115473\\
6.171	0.987309198181293\\
6.181	0.987329496247113\\
6.191	0.98735543266455\\
6.201	0.987376858400693\\
6.211	0.987411816180716\\
6.221	0.987456922993649\\
6.231	0.987500902136259\\
6.241	0.987541498267898\\
6.251	0.987582094399538\\
6.261	0.987635094904734\\
6.271	0.987688095409931\\
6.281	0.987737712904157\\
6.291	0.987787330398383\\
6.301	0.987842586244226\\
6.311	0.987900097430716\\
6.321	0.987942948903002\\
6.331	0.988009481452079\\
6.341	0.988055715935335\\
6.351	0.988127886836028\\
6.361	0.988211334439954\\
6.371	0.988299292725173\\
6.381	0.988372591296189\\
6.391	0.988448145207852\\
6.401	0.988543997185335\\
6.411	0.988630827800231\\
6.421	0.988741339491917\\
6.431	0.988838319139723\\
6.441	0.988939809468822\\
6.451	0.989067236215358\\
6.461	0.989168726544457\\
6.471	0.98927134454388\\
6.481	0.989378473224596\\
6.491	0.989466431509815\\
6.501	0.989560028146651\\
6.511	0.989670539838337\\
6.521	0.989753987442263\\
6.531	0.989866754474596\\
6.541	0.989964861792725\\
6.551	0.990068607462471\\
6.561	0.990168970121247\\
6.571	0.99028173715358\\
6.581	0.990403525548499\\
6.591	0.990523058602771\\
6.601	0.990647102338337\\
6.611	0.990764380051963\\
6.621	0.990853466007506\\
6.631	0.990975254402425\\
6.641	0.991069978709584\\
6.651	0.99116695835739\\
6.661	0.99125829965358\\
6.671	0.991372194356236\\
6.681	0.991484961388568\\
6.691	0.991590962398961\\
6.701	0.991681176024827\\
6.711	0.991797326068129\\
6.721	0.991892050375289\\
6.731	0.991993540704388\\
6.741	0.992104052396074\\
6.751	0.99221456408776\\
6.761	0.992323948109122\\
6.771	0.992425438438222\\
6.781	0.992533694789261\\
6.791	0.99261827006351\\
6.801	0.992718632722286\\
6.811	0.992807718677829\\
6.821	0.992910336677252\\
6.831	0.993011827006351\\
6.841	0.993117828016744\\
6.851	0.993227212038106\\
6.861	0.993310659642032\\
6.871	0.993421171333718\\
6.881	0.993519278651848\\
6.891	0.993614002959007\\
6.901	0.993697450562933\\
6.911	0.993803451573326\\
6.921	0.993885771506928\\
6.931	0.993980495814088\\
6.941	0.994063943418014\\
6.951	0.994134986648383\\
6.961	0.994227455614896\\
6.971	0.994313158559469\\
6.981	0.994401116844688\\
6.991	0.994485692118938\\
7.001	0.994572522733834\\
7.011	0.994648076645496\\
7.021	0.994733779590069\\
7.031	0.994810461172055\\
7.041	0.994884887413395\\
7.051	0.994964952006351\\
7.061	0.995024718533487\\
7.071	0.995095761763857\\
7.081	0.99517469868649\\
7.091	0.995237848224596\\
7.101	0.995305508443995\\
7.111	0.995378807015012\\
7.121	0.995447594904734\\
7.131	0.995516382794457\\
7.141	0.99556825562933\\
7.151	0.99561900079388\\
7.161	0.995681022661663\\
7.171	0.995753193562356\\
7.181	0.995817470770785\\
7.191	0.995870471275981\\
7.201	0.995926854792148\\
7.211	0.995986621319284\\
7.221	0.9960599198903\\
7.231	0.996102771362587\\
7.241	0.996153516527136\\
7.251	0.996206517032333\\
7.261	0.996261772878176\\
7.271	0.996331688438222\\
7.281	0.996380178262125\\
7.291	0.996428668086028\\
7.301	0.996477157909931\\
7.311	0.996522264722864\\
7.321	0.996569626876443\\
7.331	0.996623755051963\\
7.341	0.996667734194573\\
7.351	0.996721862370092\\
7.361	0.996785011908199\\
7.371	0.996827863380485\\
7.381	0.996879736215358\\
7.391	0.996931609050231\\
7.401	0.996963183819284\\
7.411	0.997003779950924\\
7.421	0.997057908126443\\
7.431	0.99710752562067\\
7.441	0.997133462038106\\
7.451	0.997167292147806\\
7.461	0.997209015949769\\
7.471	0.997251867422055\\
7.481	0.997284569861432\\
7.491	0.997320655311778\\
7.501	0.997358996102771\\
7.511	0.997399592234411\\
7.521	0.997428911662818\\
7.531	0.997454848080254\\
7.541	0.99748755051963\\
7.551	0.997530401991917\\
7.561	0.997557466079677\\
7.571	0.997591296189376\\
7.581	0.997610466584873\\
7.591	0.997642041353926\\
7.601	0.997669105441686\\
7.611	0.997695041859122\\
7.621	0.997720978276559\\
7.631	0.997749170034642\\
7.641	0.997775106452079\\
7.651	0.997804425880485\\
7.661	0.997832617638568\\
7.671	0.997858554056005\\
7.681	0.997883362803118\\
7.691	0.997914937572171\\
7.701	0.997940873989607\\
7.711	0.997971321088337\\
7.721	0.99798936381351\\
7.731	0.998007406538684\\
7.741	0.998034470626443\\
7.751	0.998054768692263\\
7.761	0.99806717306582\\
7.771	0.99808408812067\\
7.781	0.99810438618649\\
7.791	0.998122428911663\\
7.801	0.998149492999423\\
7.811	0.998178812427829\\
7.821	0.998203621174942\\
7.831	0.998223919240762\\
7.841	0.998245344976905\\
7.851	0.998255494009815\\
7.861	0.998275792075635\\
7.871	0.998293834800808\\
7.881	0.998306239174365\\
7.891	0.998329920251155\\
7.901	0.998340069284065\\
7.911	0.998349090646651\\
7.921	0.998369388712471\\
7.931	0.998388559107968\\
7.941	0.998397580470554\\
7.951	0.998419006206697\\
7.961	0.998432538250577\\
7.971	0.998447197964781\\
7.981	0.99846411301963\\
7.991	0.998476517393187\\
8.001	0.998492304777714\\
8.011	0.998492304777714\\
8.021	0.998492304777714\\
8.031	0.998492304777714\\
8.041	0.998492304777714\\
8.051	0.998493432448037\\
8.061	0.99849456011836\\
8.071	0.99849456011836\\
8.081	0.998495687788684\\
8.091	0.998496815459007\\
8.101	0.998496815459007\\
8.111	0.99849794312933\\
8.121	0.99849794312933\\
8.131	0.998499070799654\\
8.141	0.9985013261403\\
8.151	0.998503581480947\\
8.161	0.998503581480947\\
8.171	0.99850809216224\\
8.181	0.99851147517321\\
8.191	0.998512602843533\\
8.201	0.998517113524827\\
8.211	0.998522751876443\\
8.221	0.998523879546767\\
8.231	0.99852839022806\\
8.241	0.998536283920323\\
8.251	0.998543049942263\\
8.261	0.998550943634527\\
8.271	0.99855883732679\\
8.281	0.9985689863597\\
8.291	0.998571241700346\\
8.301	0.998573497040993\\
8.311	0.998576880051963\\
8.321	0.998583646073903\\
8.331	0.998601688799076\\
8.341	0.998611837831986\\
8.351	0.998621986864896\\
8.361	0.998628752886836\\
8.371	0.998633263568129\\
8.381	0.998638901919746\\
8.391	0.998644540271363\\
8.401	0.998656944644919\\
8.411	0.998662582996536\\
8.421	0.998672732029446\\
8.431	0.998682881062356\\
8.441	0.998690774754619\\
8.451	0.998700923787529\\
8.461	0.998712200490762\\
8.471	0.998730243215935\\
8.481	0.998737009237875\\
8.491	0.998747158270785\\
8.501	0.998755051963048\\
8.511	0.998764073325635\\
8.521	0.998775350028868\\
8.531	0.998786626732102\\
8.541	0.998795648094688\\
8.551	0.998805797127598\\
8.561	0.998817073830831\\
8.571	0.998829478204388\\
8.581	0.998841882577945\\
8.591	0.998855414621824\\
8.601	0.998875712687644\\
8.611	0.998889244731524\\
8.621	0.998905032116051\\
8.631	0.998924202511547\\
8.641	0.998936606885104\\
8.651	0.99895239426963\\
8.661	0.99896930932448\\
8.671	0.998981713698037\\
8.681	0.998998628752887\\
8.691	0.999015543807737\\
8.701	0.999029075851617\\
8.711	0.999041480225173\\
8.721	0.99905388459873\\
8.731	0.999068544312933\\
8.741	0.999078693345843\\
8.751	0.999093353060046\\
8.761	0.999111395785219\\
8.771	0.999124927829099\\
8.781	0.999133949191686\\
8.791	0.999146353565243\\
8.801	0.999156502598152\\
8.811	0.999167779301386\\
8.821	0.999173417653002\\
8.831	0.999185822026559\\
8.841	0.999197098729792\\
8.851	0.999204992422055\\
8.861	0.999212886114319\\
8.871	0.999225290487875\\
8.881	0.999235439520785\\
8.891	0.999246716224019\\
8.901	0.999260248267898\\
8.911	0.999268141960162\\
8.921	0.999282801674365\\
8.931	0.999294078377598\\
8.941	0.999305355080831\\
8.951	0.999324525476328\\
8.961	0.999327908487298\\
8.971	0.999340312860854\\
8.981	0.999347078882795\\
8.991	0.999358355586028\\
9.001	0.999368504618938\\
9.011	0.999373015300231\\
9.021	0.999385419673788\\
9.031	0.999389930355081\\
9.041	0.999401207058314\\
9.051	0.999410228420901\\
9.061	0.999414739102194\\
9.071	0.999421505124134\\
9.081	0.999431654157044\\
9.091	0.999437292508661\\
9.101	0.999445186200924\\
9.111	0.99945420756351\\
9.121	0.999463228926097\\
9.131	0.999472250288684\\
9.141	0.999475633299654\\
9.151	0.99948127165127\\
9.161	0.999492548354504\\
9.171	0.999495931365473\\
9.181	0.999503825057737\\
9.191	0.999510591079677\\
9.201	0.99951510176097\\
9.211	0.99951848477194\\
9.221	0.999527506134527\\
9.231	0.99953878283776\\
9.241	0.99954216584873\\
9.251	0.9995455488597\\
9.261	0.999553442551963\\
9.271	0.999561336244226\\
9.281	0.99956246391455\\
9.291	0.999568102266166\\
9.301	0.999574868288106\\
9.311	0.999586144991339\\
9.321	0.999589528002309\\
9.331	0.999597421694573\\
9.341	0.999601932375866\\
9.351	0.999604187716513\\
9.361	0.999613209079099\\
9.371	0.999621102771363\\
9.381	0.999627868793303\\
9.391	0.999632379474596\\
9.401	0.999634634815243\\
9.411	0.999635762485566\\
9.421	0.999640273166859\\
9.431	0.999649294529446\\
9.441	0.999658315892032\\
9.451	0.999668464924942\\
9.461	0.999677486287529\\
9.471	0.999681996968822\\
9.481	0.999684252309469\\
9.491	0.999692146001732\\
9.501	0.999698912023672\\
9.511	0.999701167364319\\
9.521	0.999704550375289\\
9.531	0.999707933386259\\
9.541	0.999710188726905\\
9.551	0.999713571737875\\
9.561	0.999718082419169\\
9.571	0.999724848441109\\
9.581	0.999731614463048\\
9.591	0.999734997474019\\
9.601	0.999740635825635\\
9.611	0.999744018836605\\
9.621	0.999744018836605\\
9.631	0.999749657188222\\
9.641	0.999751912528868\\
9.651	0.999754167869515\\
9.661	0.999757550880485\\
9.671	0.999760933891455\\
9.681	0.999760933891455\\
9.691	0.999763189232102\\
9.701	0.999766572243072\\
9.711	0.999773338265012\\
9.721	0.999773338265012\\
9.731	0.999773338265012\\
9.741	0.999776721275981\\
9.751	0.999780104286952\\
9.761	0.999785742638568\\
9.771	0.999787997979215\\
9.781	0.999789125649538\\
9.791	0.999792508660508\\
9.801	0.999795891671478\\
9.811	0.999799274682448\\
9.821	0.999802657693418\\
9.831	0.999804913034065\\
9.841	0.999806040704388\\
9.851	0.999807168374711\\
9.861	0.999808296045035\\
9.871	0.999810551385681\\
9.881	0.999812806726328\\
9.891	0.999812806726328\\
9.901	0.999815062066975\\
9.911	0.999818445077945\\
9.921	0.999818445077945\\
9.931	0.999821828088915\\
9.941	0.999825211099885\\
9.951	0.999826338770208\\
9.961	0.999829721781178\\
9.971	0.999830849451501\\
9.981	0.999831977121824\\
9.991	0.999833104792148\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	2.11815041417998e-11\\
2.011	2.96984081596049e-07\\
2.021	3.77836861098317e-06\\
2.031	1.71869652252866e-05\\
2.041	5.03818198653453e-05\\
2.051	0.000115575561829876\\
2.061	0.000226679671718098\\
2.071	0.000398745459593867\\
2.081	0.000647489750561584\\
2.091	0.000988895387746186\\
2.101	0.00143887767150828\\
2.111	0.00201300876772091\\
2.121	0.00272629294560966\\
2.131	0.00359298625479596\\
2.141	0.00462645492834867\\
2.151	0.0058390674112402\\
2.161	0.00724211546629296\\
2.171	0.00884576030912561\\
2.181	0.0106590001735562\\
2.191	0.0126896561145564\\
2.201	0.0149443732211554\\
2.211	0.0174286347404073\\
2.221	0.0201467869085218\\
2.231	0.0231020725508335\\
2.241	0.026296671749576\\
2.251	0.0297317480920197\\
2.261	0.0334074992020629\\
2.271	0.0373232104283384\\
2.281	0.0414773107147891\\
2.291	0.0458674298144324\\
2.301	0.0504904561280313\\
2.311	0.055342594556774\\
2.321	0.060419423852219\\
2.331	0.0657159530319639\\
2.341	0.0712266765024864\\
2.351	0.0769456275972784\\
2.361	0.0828664302947676\\
2.371	0.0889823489312506\\
2.381	0.0952863357684012\\
2.391	0.101771076312449\\
2.401	0.108429032315677\\
2.411	0.115252482419541\\
2.421	0.122233560423024\\
2.431	0.129364291180643\\
2.441	0.136636624152969\\
2.451	0.1440424646461\\
2.461	0.151573702790558\\
2.471	0.159222240318353\\
2.481	0.166980015206958\\
2.491	0.174839024264105\\
2.501	0.182791343732767\\
2.511	0.190829147999595\\
2.521	0.198944726492021\\
2.531	0.207130498851304\\
2.541	0.215379028469303\\
2.551	0.223683034476656\\
2.561	0.232035402269145\\
2.571	0.240429192659021\\
2.581	0.248857649734346\\
2.591	0.257314207509892\\
2.601	0.265792495448649\\
2.611	0.274286342932267\\
2.621	0.282789782754769\\
2.631	0.291297053711863\\
2.641	0.299802602354765\\
2.651	0.308301083975076\\
2.661	0.316787362883055\\
2.671	0.325256512040189\\
2.681	0.333703812102635\\
2.691	0.342124749929407\\
2.701	0.35051501660707\\
2.711	0.35887050503837\\
2.721	0.367187307140769\\
2.731	0.375461710697103\\
2.741	0.383690195898686\\
2.751	0.391869431617923\\
2.761	0.399996271445804\\
2.771	0.408067749526224\\
2.781	0.416081076218071\\
2.791	0.424033633612591\\
2.801	0.431922970932576\\
2.811	0.439746799836972\\
2.821	0.447502989653273\\
2.831	0.455189562558042\\
2.841	0.462804688724429\\
2.851	0.470346681453312\\
2.861	0.477813992304176\\
2.871	0.485205206239656\\
2.881	0.492519036796464\\
2.891	0.499754321294454\\
2.901	0.506910016094309\\
2.911	0.513985191913062\\
2.921	0.520979029205536\\
2.931	0.527890813619503\\
2.941	0.534719931530607\\
2.951	0.541465865662908\\
2.961	0.548128190799721\\
2.971	0.554706569589201\\
2.981	0.561200748447525\\
2.991	0.567610553563551\\
3.001	0.57393588700612\\
3.011	0.580176722936869\\
3.021	0.586333103929081\\
3.031	0.592405137393922\\
3.041	0.59839299211448\\
3.051	0.604296894887822\\
3.061	0.610117127274552\\
3.071	0.615854022456054\\
3.081	0.621507962198068\\
3.091	0.627079373919935\\
3.101	0.632568727868373\\
3.111	0.637976534394306\\
3.121	0.643303341331312\\
3.131	0.648549731473669\\
3.141	0.653716320153025\\
3.151	0.658803752910623\\
3.161	0.663812703264178\\
3.171	0.668743870566546\\
3.181	0.673597977954358\\
3.191	0.678375770384397\\
3.201	0.683078012755401\\
3.211	0.687705488113081\\
3.221	0.692258995935909\\
3.231	0.696739350499437\\
3.241	0.701147379317077\\
3.251	0.705483921654534\\
3.261	0.709749827115723\\
3.271	0.713945954298407\\
3.281	0.718073169516269\\
3.291	0.72213234558629\\
3.301	0.726124360678271\\
3.311	0.730050097224537\\
3.321	0.733910440888389\\
3.331	0.737706279587978\\
3.341	0.741438502574284\\
3.351	0.74510799956129\\
3.361	0.748715659905526\\
3.371	0.752262371834046\\
3.381	0.75574902171813\\
3.391	0.759176493391113\\
3.401	0.762545667508985\\
3.411	0.765857420951052\\
3.421	0.769112626259842\\
3.431	0.772312151118071\\
3.441	0.775456857861247\\
3.451	0.778547603024319\\
3.461	0.78158523692077\\
3.471	0.784570603252771\\
3.481	0.787504538751086\\
3.491	0.790387872843079\\
3.501	0.79322142734751\\
3.511	0.796006016195375\\
3.521	0.798742445174748\\
3.531	0.801431511698952\\
3.541	0.804074004596821\\
3.551	0.806670703923971\\
3.561	0.80922238079365\\
3.571	0.811729797227021\\
3.581	0.814193706020471\\
3.591	0.816614850630855\\
3.601	0.818993965075771\\
3.611	0.821331773849775\\
3.621	0.823628991854344\\
3.631	0.825886324341655\\
3.641	0.828104466871057\\
3.651	0.83028410527746\\
3.661	0.832425915650922\\
3.671	0.834530564327198\\
3.681	0.83659870788796\\
3.691	0.838630993170429\\
3.701	0.840628057285932\\
3.711	0.842590527646392\\
3.721	0.844519021998881\\
3.731	0.846414148466776\\
3.741	0.848276505598293\\
3.751	0.850106682420585\\
3.761	0.851905258499929\\
3.771	0.853672804007162\\
3.781	0.855409879788223\\
3.791	0.857117037438926\\
3.801	0.858794819384282\\
3.811	0.860443758961469\\
3.821	0.862064380506161\\
3.831	0.863657199442634\\
3.841	0.865222722376201\\
3.851	0.866761447188579\\
3.861	0.868273863135518\\
3.871	0.869760450946792\\
3.881	0.871221682927665\\
3.891	0.872658023062425\\
3.901	0.874069927119288\\
3.911	0.875457842756109\\
3.921	0.876822209628141\\
3.931	0.878163459495423\\
3.941	0.879482016332169\\
3.951	0.880778296435569\\
3.961	0.882052708535968\\
3.971	0.883305653906667\\
3.981	0.88453752647427\\
3.991	0.885748712928823\\
4.001	0.886821407968506\\
4.011	0.886821441578349\\
4.021	0.886821835596548\\
4.031	0.886823353162634\\
4.041	0.886827110109545\\
4.051	0.88683448864547\\
4.061	0.886847063252197\\
4.071	0.886866537415805\\
4.081	0.886894689944433\\
4.091	0.886933329753762\\
4.101	0.886984258115079\\
4.111	0.887049237464191\\
4.121	0.887129965963164\\
4.131	0.887228057091625\\
4.141	0.887345023621007\\
4.151	0.887482265394504\\
4.161	0.88764106039793\\
4.171	0.887822558663362\\
4.181	0.888027778598241\\
4.191	0.888257605378548\\
4.201	0.888512791086108\\
4.211	0.8887939563071\\
4.221	0.889101592942422\\
4.231	0.889436068010478\\
4.241	0.889797628249902\\
4.251	0.89018640535387\\
4.261	0.890602421689171\\
4.271	0.891045596372572\\
4.281	0.891515751594162\\
4.291	0.892012619092719\\
4.301	0.892535846701828\\
4.311	0.893085004897546\\
4.321	0.893659593289204\\
4.331	0.894259047004432\\
4.341	0.894882742927912\\
4.351	0.895530005760733\\
4.361	0.896200113873745\\
4.371	0.896892304934017\\
4.381	0.897605781288446\\
4.391	0.898339715092925\\
4.401	0.899093253179194\\
4.411	0.899865521654763\\
4.421	0.900655630234075\\
4.431	0.901462676301396\\
4.441	0.902285748708005\\
4.451	0.903123931307846\\
4.461	0.903976306237307\\
4.471	0.904841956945822\\
4.481	0.905719970985029\\
4.491	0.9066094425649\\
4.501	0.907509474885766\\
4.511	0.90841918225573\\
4.521	0.909337692003044\\
4.531	0.910264146193378\\
4.541	0.911197703161891\\
4.551	0.912137538870045\\
4.561	0.913082848096946\\
4.571	0.914032845475101\\
4.581	0.914986766379906\\
4.591	0.915943867682395\\
4.601	0.91690342837416\\
4.611	0.917864750073307\\
4.621	0.918827157419864\\
4.631	0.919789998368837\\
4.641	0.920752644388718\\
4.651	0.92171449057293\\
4.661	0.922674955671343\\
4.671	0.923633482048672\\
4.681	0.924589535576227\\
4.691	0.925542605463067\\
4.701	0.926492204032433\\
4.711	0.927437866448843\\
4.721	0.928379150401017\\
4.731	0.929315635745443\\
4.741	0.93024692411513\\
4.751	0.931172638497747\\
4.761	0.932092422787151\\
4.771	0.933005941311925\\
4.781	0.933912878344417\\
4.791	0.934812937593397\\
4.801	0.935705841683353\\
4.811	0.936591331623067\\
4.821	0.937469166266023\\
4.831	0.938339121764951\\
4.841	0.939200991022623\\
4.851	0.940054583140807\\
4.861	0.940899722869188\\
4.871	0.941736250055827\\
4.881	0.942564019100621\\
4.891	0.943382898413068\\
4.901	0.94419276987554\\
4.911	0.944993528313099\\
4.921	0.945785080970775\\
4.931	0.946567346999189\\
4.941	0.947340256949201\\
4.951	0.948103752276249\\
4.961	0.948857784854905\\
4.971	0.949602316504164\\
4.981	0.950337318523766\\
4.991	0.951062771242009\\
5.001	0.951778663575184\\
5.011	0.95248499259894\\
5.021	0.953181763131663\\
5.031	0.953868987329997\\
5.041	0.954546684296573\\
5.051	0.955214879699965\\
5.061	0.955873605406805\\
5.071	0.956522899126094\\
5.081	0.957162804065539\\
5.091	0.957793368599861\\
5.101	0.958414645950921\\
5.111	0.959026693879518\\
5.121	0.959629574388684\\
5.131	0.960223353438257\\
5.141	0.960808100670605\\
5.151	0.961383889147177\\
5.161	0.96195079509576\\
5.171	0.962508897668125\\
5.181	0.963058278707859\\
5.191	0.963599022528121\\
5.201	0.964131215699074\\
5.211	0.964654946844727\\
5.221	0.96517030644893\\
5.231	0.965677386670243\\
5.241	0.966176281165468\\
5.251	0.966667084921517\\
5.261	0.967149894095364\\
5.271	0.967624805861895\\
5.281	0.968091918269274\\
5.291	0.968551330101696\\
5.301	0.969003140749185\\
5.311	0.969447450084187\\
5.321	0.969884358344829\\
5.331	0.970313966024436\\
5.341	0.970736373767183\\
5.351	0.971151682269645\\
5.361	0.971559992187942\\
5.371	0.971961404050362\\
5.381	0.972356018175158\\
5.391	0.972743934593342\\
5.401	0.973125252976319\\
5.411	0.973500072568056\\
5.421	0.973868492121686\\
5.431	0.974230609840318\\
5.441	0.97458652332187\\
5.451	0.974936329507762\\
5.461	0.975280124635277\\
5.471	0.975618004193438\\
5.481	0.975950062882256\\
5.491	0.976276394575151\\
5.501	0.976597092284413\\
5.511	0.976912248129608\\
5.521	0.977221953308694\\
5.531	0.977526298071789\\
5.541	0.97782537169743\\
5.551	0.978119262471212\\
5.561	0.978408057666647\\
5.571	0.978691843528219\\
5.581	0.978970705256362\\
5.591	0.979244726994475\\
5.601	0.979513991817638\\
5.611	0.979778581723125\\
5.621	0.980038577622477\\
5.631	0.980294059335143\\
5.641	0.980545105583551\\
5.651	0.980791793989531\\
5.661	0.981034201072003\\
5.671	0.98127240224591\\
5.681	0.981506471822241\\
5.691	0.981736483009122\\
5.701	0.981962507913916\\
5.711	0.982184617546221\\
5.721	0.982402881821781\\
5.731	0.982617369567143\\
5.741	0.982828148525153\\
5.751	0.983035285361073\\
5.761	0.983238845669399\\
5.771	0.983438893981263\\
5.781	0.983635493772419\\
5.791	0.983828707471707\\
5.801	0.984018596470022\\
5.811	0.984205221129717\\
5.821	0.984388640794365\\
5.831	0.98456891379896\\
5.841	0.984746097480378\\
5.851	0.98492024818817\\
5.861	0.985091421295614\\
5.871	0.985259671211029\\
5.881	0.985425051389259\\
5.891	0.985587614343393\\
5.901	0.985747411656636\\
5.911	0.985904493994273\\
5.921	0.986058911115867\\
5.931	0.986210711887412\\
5.941	0.986359944293711\\
5.951	0.986506655450696\\
5.961	0.98665089161789\\
5.971	0.986792698210841\\
5.981	0.986932119813607\\
5.991	0.987069200191224\\
6.001	0.987190606305497\\
6.011	0.987190610109412\\
6.021	0.987190654703837\\
6.031	0.98719082645983\\
6.041	0.987191251665792\\
6.051	0.987192086758099\\
6.061	0.987193509934384\\
6.071	0.987195713992802\\
6.081	0.987198900256354\\
6.091	0.987203273455571\\
6.101	0.987209037455799\\
6.111	0.987216391727043\\
6.121	0.987225528464893\\
6.131	0.987236630280704\\
6.141	0.987249868387814\\
6.151	0.987265401218507\\
6.161	0.987283373413417\\
6.171	0.987303915131555\\
6.181	0.987327141634842\\
6.191	0.987353153106249\\
6.201	0.987382034665337\\
6.211	0.987413856549178\\
6.221	0.987448674430422\\
6.231	0.987486529847695\\
6.241	0.987527450726528\\
6.251	0.98757145197177\\
6.261	0.987618536114863\\
6.271	0.987668694001555\\
6.281	0.987721905507572\\
6.291	0.987778140271486\\
6.301	0.987837358435599\\
6.311	0.987899511386994\\
6.321	0.98796454249216\\
6.331	0.98803238781964\\
6.341	0.988102976846116\\
6.351	0.988176233142211\\
6.361	0.988252075034952\\
6.371	0.988330416244572\\
6.381	0.988411166493816\\
6.391	0.988494232088453\\
6.401	0.988579516468101\\
6.411	0.988666920726838\\
6.421	0.988756344103399\\
6.431	0.988847684441004\\
6.441	0.988940838617126\\
6.451	0.989035702943643\\
6.461	0.989132173538045\\
6.471	0.989230146666428\\
6.481	0.989329519059171\\
6.491	0.989430188200235\\
6.501	0.989532052591096\\
6.511	0.989635011990391\\
6.521	0.989738967630361\\
6.531	0.989843822411207\\
6.541	0.989949481074487\\
6.551	0.990055850356679\\
6.561	0.990162839124017\\
6.571	0.990270358489712\\
6.581	0.990378321914629\\
6.591	0.990486645292479\\
6.601	0.990595247020544\\
6.611	0.990704048056945\\
6.621	0.990812971965391\\
6.631	0.990921944948349\\
6.641	0.991030895869506\\
6.651	0.991139756266388\\
6.661	0.991248460353924\\
6.671	0.991356945019738\\
6.681	0.991465149811895\\
6.691	0.991573016919798\\
6.701	0.991680491148876\\
6.711	0.991787519889705\\
6.721	0.991894053082116\\
6.731	0.992000043174858\\
6.741	0.992105445081317\\
6.751	0.992210216131767\\
6.761	0.992314316022617\\
6.771	0.992417706763048\\
6.781	0.992520352619449\\
6.791	0.992622220057995\\
6.801	0.992723277685718\\
6.811	0.992823496190355\\
6.821	0.992922848279283\\
6.831	0.993021308617784\\
6.841	0.993118853766884\\
6.851	0.993215462120992\\
6.861	0.993311113845522\\
6.871	0.993405790814704\\
6.881	0.993499476549723\\
6.891	0.993592156157351\\
6.901	0.993683816269202\\
6.911	0.993774444981724\\
6.921	0.993864031797041\\
6.931	0.993952567564733\\
6.941	0.994040044424644\\
6.951	0.994126455750784\\
6.961	0.994211796096384\\
6.971	0.994296061140172\\
6.981	0.994379247633892\\
6.991	0.99446135335113\\
7.001	0.994542377037447\\
7.011	0.994622318361868\\
7.021	0.994701177869732\\
7.031	0.994778956936911\\
7.041	0.994855657725414\\
7.051	0.994931283140373\\
7.061	0.99500583678841\\
7.071	0.995079322937376\\
7.081	0.995151746477458\\
7.091	0.995223112883639\\
7.101	0.995293428179494\\
7.111	0.99536269890231\\
7.121	0.995430932069502\\
7.131	0.995498135146312\\
7.141	0.995564316014765\\
7.151	0.995629482943853\\
7.161	0.995693644560929\\
7.171	0.99575680982428\\
7.181	0.995818987996847\\
7.191	0.995880188621075\\
7.201	0.995940421494854\\
7.211	0.995999696648523\\
7.221	0.996058024322918\\
7.231	0.996115414948414\\
7.241	0.996171879124957\\
7.251	0.996227427603032\\
7.261	0.996282071265549\\
7.271	0.996335821110625\\
7.281	0.996388688235214\\
7.291	0.996440683819571\\
7.301	0.99649181911252\\
7.311	0.996542105417483\\
7.321	0.99659155407927\\
7.331	0.996640176471575\\
7.341	0.996687983985164\\
7.351	0.996734988016732\\
7.361	0.996781199958398\\
7.371	0.996826631187813\\
7.381	0.996871293058854\\
7.391	0.996915196892891\\
7.401	0.996958353970593\\
7.411	0.997000775524252\\
7.421	0.99704247273061\\
7.431	0.997083456704155\\
7.441	0.997123738490883\\
7.451	0.997163329062487\\
7.461	0.997202239310967\\
7.471	0.997240480043637\\
7.481	0.99727806197851\\
7.491	0.997314995740048\\
7.501	0.997351291855251\\
7.511	0.997386960750081\\
7.521	0.997422012746196\\
7.531	0.997456458057976\\
7.541	0.99749030678984\\
7.551	0.997523568933829\\
7.561	0.997556254367434\\
7.571	0.997588372851686\\
7.581	0.997619934029449\\
7.591	0.997650947423956\\
7.601	0.997681422437525\\
7.611	0.997711368350495\\
7.621	0.997740794320318\\
7.631	0.997769709380848\\
7.641	0.997798122441778\\
7.651	0.997826042288238\\
7.661	0.997853477580531\\
7.671	0.997880436854015\\
7.681	0.997906928519102\\
7.691	0.997932960861385\\
7.701	0.997958542041875\\
7.711	0.997983680097336\\
7.721	0.998008382940735\\
7.731	0.998032658361764\\
7.741	0.998056514027462\\
7.751	0.998079957482909\\
7.761	0.998102996152\\
7.771	0.998125637338275\\
7.781	0.998147888225833\\
7.791	0.99816975588028\\
7.801	0.998191247249752\\
7.811	0.998212369165975\\
7.821	0.998233128345371\\
7.831	0.998253531390213\\
7.841	0.998273584789807\\
7.851	0.998293294921716\\
7.861	0.998312668053011\\
7.871	0.998331710341548\\
7.881	0.99835042783727\\
7.891	0.998368826483536\\
7.901	0.998386912118459\\
7.911	0.998404690476266\\
7.921	0.998422167188674\\
7.931	0.998439347786268\\
7.941	0.998456237699898\\
7.951	0.998472842262082\\
7.961	0.998489166708405\\
7.971	0.998505216178936\\
7.981	0.998520995719636\\
7.991	0.998536510283771\\
8.001	0.998550250856848\\
8.011	0.99855025128737\\
8.021	0.998550256334504\\
8.031	0.998550275773606\\
8.041	0.998550323897818\\
8.051	0.998550418412389\\
8.061	0.998550579485478\\
8.071	0.998550828937706\\
8.081	0.998551189554529\\
8.091	0.998551684507059\\
8.101	0.998552336868489\\
8.111	0.998553169214554\\
8.121	0.99855420329768\\
8.131	0.998555459785562\\
8.141	0.998556958055886\\
8.151	0.998558716039794\\
8.161	0.99856075010751\\
8.171	0.998563074990247\\
8.181	0.998565703733187\\
8.191	0.998568647674897\\
8.201	0.99857191644909\\
8.211	0.998575518005099\\
8.221	0.998579458643876\\
8.231	0.998583743066704\\
8.241	0.998588374434155\\
8.251	0.998593354433139\\
8.261	0.998598683350162\\
8.271	0.998604360149157\\
8.281	0.998610382552488\\
8.291	0.998616747123891\\
8.301	0.998623449352328\\
8.311	0.998630483735858\\
8.321	0.998637843864779\\
8.331	0.998645522503419\\
8.341	0.998653511670049\\
8.351	0.998661802714498\\
8.361	0.998670386393136\\
8.371	0.998679252940939\\
8.381	0.998688392140455\\
8.391	0.998697793387502\\
8.401	0.998707445753513\\
8.411	0.998717338044455\\
8.421	0.998727458856309\\
8.431	0.998737796627115\\
8.441	0.998748339685611\\
8.451	0.99875907629652\\
8.461	0.998769994702567\\
8.471	0.998781083163295\\
8.481	0.998792329990793\\
8.491	0.998803723582439\\
8.501	0.998815252450775\\
8.511	0.998826905250624\\
8.521	0.99883867080359\\
8.531	0.998850538120054\\
8.541	0.998862496418801\\
8.551	0.998874535144395\\
8.561	0.998886643982445\\
8.571	0.998898812872871\\
8.581	0.998911032021294\\
8.591	0.998923291908684\\
8.601	0.998935583299359\\
8.611	0.99894789724747\\
8.621	0.998960225102067\\
8.631	0.998972558510848\\
8.641	0.998984889422705\\
8.651	0.998997210089153\\
8.661	0.999009513064728\\
8.671	0.999021791206462\\
8.681	0.99903403767249\\
8.691	0.999046245919889\\
8.701	0.999058409701816\\
8.711	0.99907052306401\\
8.721	0.999082580340732\\
8.731	0.999094576150199\\
8.741	0.999106505389569\\
8.751	0.999118363229545\\
8.761	0.999130145108622\\
8.771	0.999141846727054\\
8.781	0.999153464040559\\
8.791	0.999164993253828\\
8.801	0.999176430813848\\
8.811	0.999187773403099\\
8.821	0.999199017932639\\
8.831	0.999210161535122\\
8.841	0.999221201557757\\
8.851	0.999232135555253\\
8.861	0.999242961282761\\
8.871	0.999253676688831\\
8.881	0.999264279908414\\
8.891	0.999274769255916\\
8.901	0.999285143218321\\
8.911	0.999295400448402\\
8.921	0.999305539758024\\
8.931	0.999315560111556\\
8.941	0.999325460619397\\
8.951	0.999335240531625\\
8.961	0.999344899231784\\
8.971	0.999354436230797\\
8.981	0.999363851161033\\
8.991	0.999373143770508\\
9.001	0.999382313917246\\
9.011	0.99939136156379\\
9.021	0.999400286771858\\
9.031	0.999409089697171\\
9.041	0.999417770584422\\
9.051	0.999426329762409\\
9.061	0.999434767639325\\
9.071	0.999443084698199\\
9.081	0.999451281492495\\
9.091	0.999459358641865\\
9.101	0.999467316828049\\
9.111	0.999475156790926\\
9.121	0.999482879324719\\
9.131	0.999490485274333\\
9.141	0.999497975531844\\
9.151	0.999505351033125\\
9.161	0.999512612754608\\
9.171	0.99951976171018\\
9.181	0.999526798948206\\
9.191	0.999533725548688\\
9.201	0.999540542620536\\
9.211	0.999547251298971\\
9.221	0.999553852743036\\
9.231	0.999560348133226\\
9.241	0.999566738669227\\
9.251	0.999573025567765\\
9.261	0.999579210060553\\
9.271	0.99958529339234\\
9.281	0.999591276819066\\
9.291	0.999597161606096\\
9.301	0.999602949026555\\
9.311	0.999608640359749\\
9.321	0.999614236889668\\
9.331	0.999619739903571\\
9.341	0.999625150690647\\
9.351	0.99963047054076\\
9.361	0.999635700743253\\
9.371	0.999640842585832\\
9.381	0.999645897353515\\
9.391	0.999650866327636\\
9.401	0.999655750784926\\
9.411	0.999660551996641\\
9.421	0.999665271227749\\
9.431	0.99966990973617\\
9.441	0.999674468772077\\
9.451	0.999678949577229\\
9.461	0.999683353384368\\
9.471	0.999687681416649\\
9.481	0.999691934887124\\
9.491	0.999696114998254\\
9.501	0.999700222941469\\
9.511	0.999704259896765\\
9.521	0.999708227032333\\
9.531	0.999712125504223\\
9.541	0.999715956456037\\
9.551	0.999719721018662\\
9.561	0.999723420310017\\
9.571	0.999727055434843\\
9.581	0.999730627484505\\
9.591	0.99973413753683\\
9.601	0.999737586655958\\
9.611	0.999740975892225\\
9.621	0.999744306282059\\
9.631	0.999747578847898\\
9.641	0.999750794598129\\
9.651	0.999753954527042\\
9.661	0.999757059614795\\
9.671	0.999760110827411\\
9.681	0.999763109116766\\
9.691	0.999766055420613\\
9.701	0.999768950662603\\
9.711	0.999771795752327\\
9.721	0.999774591585362\\
9.731	0.999777339043335\\
9.741	0.99978003899399\\
9.751	0.99978269229127\\
9.761	0.999785299775401\\
9.771	0.999787862272985\\
9.781	0.99979038059711\\
9.791	0.999792855547452\\
9.801	0.99979528791039\\
9.811	0.999797678459129\\
9.821	0.999800027953824\\
9.831	0.999802337141713\\
9.841	0.999804606757244\\
9.851	0.999806837522223\\
9.861	0.999809030145946\\
9.871	0.999811185325352\\
9.881	0.999813303745164\\
9.891	0.999815386078044\\
9.901	0.99981743298474\\
9.911	0.999819445114246\\
9.921	0.999821423103949\\
9.931	0.999823367579795\\
9.941	0.999825279156439\\
9.951	0.999827158437409\\
9.961	0.999829006015259\\
9.971	0.999830822471737\\
9.981	0.999832608377936\\
9.991	0.999834364294461\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	0\\
2.021	0\\
2.031	9.39199363848964e-06\\
2.041	2.50453163693057e-05\\
2.051	6.05261812258221e-05\\
2.061	0.000121052362451644\\
2.071	0.000211841634290377\\
2.081	0.000343329545229232\\
2.091	0.000552040514973447\\
2.101	0.00083797454352302\\
2.111	0.00119069608239074\\
2.121	0.00160498735733301\\
2.131	0.00209232747168575\\
2.141	0.00273202659395176\\
2.151	0.00344164389108209\\
2.161	0.00429944597673081\\
2.171	0.00520838224996687\\
2.181	0.00630828906051888\\
2.191	0.00756785976292521\\
2.201	0.00897039747960633\\
2.211	0.0106213012502831\\
2.221	0.0123702991767396\\
2.231	0.0142789609950504\\
2.241	0.0162951089627795\\
2.251	0.0184750950417578\\
2.261	0.0208032659092546\\
2.271	0.0233996303728726\\
2.281	0.0261222649731859\\
2.291	0.0290369136656638\\
2.301	0.0322197559542631\\
2.311	0.0355883510059347\\
2.321	0.0390101673548911\\
2.331	0.0425666022793325\\
2.341	0.0462868753150231\\
2.351	0.050249253075617\\
2.361	0.0545758314784146\\
2.371	0.058816838383617\\
2.381	0.0633312566591844\\
2.391	0.067945856200229\\
2.401	0.0728307364470923\\
2.411	0.0779055436764229\\
2.421	0.0830293979836433\\
2.431	0.0884746671842699\\
2.441	0.0940242918697685\\
2.451	0.0996240071880058\\
2.461	0.105298858455351\\
2.471	0.111113546072425\\
2.481	0.117086854026504\\
2.491	0.122929717624493\\
2.501	0.129086691231948\\
2.511	0.135375152750341\\
2.521	0.141779448856942\\
2.531	0.148068953930184\\
2.541	0.154667351238647\\
2.551	0.161395149348352\\
2.561	0.168235651381719\\
2.571	0.175058412982657\\
2.581	0.181964658971493\\
2.591	0.188957520012773\\
2.601	0.195882549988886\\
2.611	0.202974548740795\\
2.621	0.210103071912408\\
2.631	0.217239943522812\\
2.641	0.224281851641981\\
2.651	0.23149594631119\\
2.661	0.238649514799173\\
2.671	0.245782212190182\\
2.681	0.253075617027893\\
2.691	0.260290755251951\\
2.701	0.267697907568173\\
2.711	0.275185413607747\\
2.721	0.282518473529709\\
2.731	0.289981977807763\\
2.741	0.297263903542138\\
2.751	0.304686709181091\\
2.761	0.312208652530673\\
2.771	0.319474924942317\\
2.781	0.326741197353962\\
2.791	0.334019992423792\\
2.801	0.341371836333032\\
2.811	0.348771683765313\\
2.821	0.355977429995732\\
2.831	0.363172740677664\\
2.841	0.370370138469293\\
2.851	0.377398480375429\\
2.861	0.384506132450068\\
2.871	0.391439510864971\\
2.881	0.398464722106562\\
2.891	0.405362619656608\\
2.901	0.412302259400603\\
2.911	0.419276336454606\\
2.921	0.426328680122263\\
2.931	0.433129527071378\\
2.941	0.439774884348034\\
2.951	0.446485985580159\\
2.961	0.453303529406854\\
2.971	0.460036545290802\\
2.981	0.466883308653261\\
2.991	0.473366914928365\\
3.001	0.479864087416503\\
3.011	0.486277775516742\\
3.021	0.492699812055772\\
3.031	0.499068627297516\\
3.041	0.505475010513815\\
3.051	0.511661203657034\\
3.061	0.517776435070539\\
3.071	0.523938626452237\\
3.081	0.529971417032694\\
3.091	0.535727665578239\\
3.101	0.541516264324095\\
3.111	0.547274599979338\\
3.121	0.552941102807893\\
3.131	0.558663957598279\\
3.141	0.564403509266245\\
3.151	0.570130538276027\\
3.161	0.575624854554543\\
3.171	0.58105342687759\\
3.181	0.586352598399396\\
3.191	0.591576633972093\\
3.201	0.596797538880245\\
3.211	0.601837908799568\\
3.221	0.606974285764973\\
3.231	0.61204387522006\\
3.241	0.617015370519367\\
3.251	0.621929470301994\\
3.261	0.626817481213404\\
3.271	0.631566699329933\\
3.281	0.63640775027315\\
3.291	0.641110008421488\\
3.301	0.645773655040422\\
3.311	0.65039347235571\\
3.321	0.654885975979455\\
3.331	0.65932838897046\\
3.341	0.663781237509953\\
3.351	0.668167298539128\\
3.361	0.672438568534943\\
3.371	0.6767985406929\\
3.381	0.680976934307179\\
3.391	0.685098975959627\\
3.401	0.689195972295706\\
3.411	0.693257487766928\\
3.421	0.697125945591137\\
3.431	0.701005882518682\\
3.441	0.70481798838106\\
3.451	0.70851425965523\\
3.461	0.71230862508518\\
3.471	0.71588280044205\\
3.481	0.719542547296515\\
3.491	0.723050978697915\\
3.501	0.726536451892643\\
3.511	0.730021925087372\\
3.521	0.733478178746336\\
3.531	0.736759115190715\\
3.541	0.739967002795683\\
3.551	0.743275071666129\\
3.561	0.746567487213844\\
3.571	0.74966371445\\
3.581	0.752868471390422\\
3.591	0.755901041780806\\
3.601	0.75895761393271\\
3.611	0.761945311464598\\
3.621	0.764873526370109\\
3.631	0.767795479946528\\
3.641	0.770603686044437\\
3.651	0.773431719684471\\
3.661	0.776274363092387\\
3.671	0.779015781679977\\
3.681	0.781626755911477\\
3.691	0.784239817252675\\
3.701	0.786860183477814\\
3.711	0.789407500863542\\
3.721	0.792001778217462\\
3.731	0.7945000485253\\
3.741	0.796971186407072\\
3.751	0.79942040963702\\
3.761	0.801816411569684\\
3.771	0.804132059778996\\
3.781	0.806415357787998\\
3.791	0.808821795269148\\
3.801	0.81103204443874\\
3.811	0.813239162943785\\
3.821	0.815424366797007\\
3.831	0.817585568888708\\
3.841	0.819692506128276\\
3.851	0.821775441606323\\
3.861	0.823780110470716\\
3.871	0.825738862921766\\
3.881	0.827755010889495\\
3.891	0.829657411378713\\
3.901	0.831587987848847\\
3.911	0.833506041660797\\
3.921	0.835386527498192\\
3.931	0.837171006289505\\
3.941	0.838909568667474\\
3.951	0.840723266994552\\
3.961	0.842430522727059\\
3.971	0.844188912647154\\
3.981	0.84593060568967\\
3.991	0.84754602859549\\
4.001	0.849261632766787\\
4.011	0.851118116842662\\
4.021	0.852965208924898\\
4.031	0.854734034393481\\
4.041	0.856449638564778\\
4.051	0.858152720077891\\
4.061	0.859775447867652\\
4.071	0.861378348115288\\
4.081	0.862993771021108\\
4.091	0.86457475661692\\
4.101	0.866106695134843\\
4.111	0.867633415878522\\
4.121	0.869147613964016\\
4.131	0.87059711164889\\
4.141	0.87201634624315\\
4.151	0.873542023431981\\
4.161	0.875012392213829\\
4.171	0.876432670362938\\
4.181	0.877824772531132\\
4.191	0.879202264931444\\
4.201	0.88055158135084\\
4.211	0.881880026673262\\
4.221	0.883185513789012\\
4.231	0.884537960872955\\
4.241	0.885816315562638\\
4.251	0.887117628458993\\
4.261	0.888334413412602\\
4.271	0.88964929252199\\
4.281	0.890900514785607\\
4.291	0.892175738810744\\
4.301	0.893337215357371\\
4.311	0.894574871407954\\
4.321	0.895721738186698\\
4.331	0.896947915133945\\
4.341	0.898112522345118\\
4.351	0.899267737562652\\
4.361	0.900368687928053\\
4.371	0.901548948461957\\
4.381	0.90264781171766\\
4.391	0.903755023412153\\
4.401	0.904831972016033\\
4.411	0.905899528626275\\
4.421	0.906966041681668\\
4.431	0.908136910221933\\
4.441	0.909207597496721\\
4.451	0.910270979887567\\
4.461	0.911332275168717\\
4.471	0.912391483340169\\
4.481	0.913431907524344\\
4.491	0.914487985031249\\
4.501	0.915486667021475\\
4.511	0.916455085921088\\
4.521	0.917509076318297\\
4.531	0.918532803624892\\
4.541	0.919598273125436\\
4.551	0.920538516044134\\
4.561	0.921543459363452\\
4.571	0.922473266733663\\
4.581	0.923428119420243\\
4.591	0.924394451210158\\
4.601	0.925336781238554\\
4.611	0.92622067219542\\
4.621	0.927184916875639\\
4.631	0.928077156271295\\
4.641	0.928984005434834\\
4.651	0.929878331940188\\
4.661	0.930757005122811\\
4.671	0.931599153885729\\
4.681	0.932509133713813\\
4.691	0.933371110018857\\
4.701	0.934234129878749\\
4.711	0.935086714190154\\
4.721	0.935961213153383\\
4.731	0.936800231251754\\
4.741	0.937613160478908\\
4.751	0.938409392828482\\
4.761	0.93925989003019\\
4.771	0.940094733909167\\
4.781	0.940853398284187\\
4.791	0.941649630633761\\
4.801	0.94241768700242\\
4.811	0.943208701577751\\
4.821	0.943986149940048\\
4.831	0.944728117437488\\
4.841	0.945516001348273\\
4.851	0.946289275491175\\
4.861	0.947012459001339\\
4.871	0.947752339389082\\
4.881	0.948511003764102\\
4.891	0.949218533951535\\
4.901	0.949896844603204\\
4.911	0.950608549010032\\
4.921	0.951323384081406\\
4.931	0.95202987071399\\
4.941	0.952734270236877\\
4.951	0.953428234211276\\
4.961	0.954050192901114\\
4.971	0.954697196907321\\
4.981	0.95535881068141\\
4.991	0.955991204919735\\
5.001	0.956614207164421\\
5.011	0.957220512531528\\
5.021	0.957829948563181\\
5.031	0.958506172105153\\
5.041	0.959109346807714\\
5.051	0.959719826394215\\
5.061	0.960292738006163\\
5.071	0.960885477160237\\
5.081	0.961492826082192\\
5.091	0.962084521681417\\
5.101	0.962658476848214\\
5.111	0.963209473808339\\
5.121	0.963748991665127\\
5.131	0.964284335302521\\
5.141	0.964812374055974\\
5.151	0.965369632345191\\
5.161	0.965918542195619\\
5.171	0.966443450284525\\
5.181	0.966956879270096\\
5.191	0.967447350048995\\
5.201	0.967950343486078\\
5.211	0.968455424032859\\
5.221	0.968917718830843\\
5.231	0.969411320274288\\
5.241	0.969904921717733\\
5.251	0.970365129406019\\
5.261	0.970791943339146\\
5.271	0.971222931491668\\
5.281	0.971640353431156\\
5.291	0.972052557596401\\
5.301	0.972506503955595\\
5.311	0.972889488585075\\
5.321	0.973312128298807\\
5.331	0.973776510206488\\
5.341	0.97419914992022\\
5.351	0.974588395878793\\
5.361	0.974952596520997\\
5.371	0.975352278028057\\
5.381	0.97573317554784\\
5.391	0.976124508616111\\
5.401	0.976530451452263\\
5.411	0.976883172991131\\
5.421	0.977211892768478\\
5.431	0.977564614307346\\
5.441	0.977914205181667\\
5.451	0.978267970275384\\
5.461	0.978618604704554\\
5.471	0.978971326243422\\
5.481	0.979297958911071\\
5.491	0.97960893825599\\
5.501	0.979968964678799\\
5.511	0.980261160036441\\
5.521	0.980554398948932\\
5.531	0.980843463642027\\
5.541	0.981148181657854\\
5.551	0.981450812563983\\
5.561	0.981755530579809\\
5.571	0.982055030821392\\
5.581	0.982394186147227\\
5.591	0.982678033066079\\
5.601	0.982979620417359\\
5.611	0.983285381988035\\
5.621	0.983579664455374\\
5.631	0.983865598483924\\
5.641	0.98413796629944\\
5.651	0.984433292321628\\
5.661	0.984714008575934\\
5.671	0.984966548849324\\
5.681	0.98525561354242\\
5.691	0.985505023151264\\
5.701	0.98574504076647\\
5.711	0.985994450375315\\
5.721	0.986248034203554\\
5.731	0.98652875045786\\
5.741	0.986758332524578\\
5.751	0.986992088810692\\
5.761	0.987244629084082\\
5.771	0.98749090802838\\
5.781	0.987702749662671\\
5.791	0.987952159271515\\
5.801	0.988159826686411\\
5.811	0.988383147424037\\
5.821	0.988611685935907\\
5.831	0.988837093783231\\
5.841	0.989064588740252\\
5.851	0.989308780574853\\
5.861	0.989552972409453\\
5.871	0.989766901153441\\
5.881	0.989975612123185\\
5.891	0.990173887544442\\
5.901	0.990364858081758\\
5.911	0.990556872173923\\
5.921	0.990764539588818\\
5.931	0.990936726138858\\
5.941	0.991110999798594\\
5.951	0.991312405884397\\
5.961	0.991508594195957\\
5.971	0.991694346959029\\
5.981	0.99188114327695\\
5.991	0.992055416936687\\
6.001	0.992226559931877\\
6.011	0.992328828307051\\
6.021	0.992412312694949\\
6.031	0.992507276186183\\
6.041	0.992605370341963\\
6.051	0.99269720316865\\
6.061	0.992794253769581\\
6.071	0.992903827028697\\
6.081	0.99299879051993\\
6.091	0.993091666901467\\
6.101	0.99317828195391\\
6.111	0.993261766341808\\
6.121	0.993365078271831\\
6.131	0.993440214220939\\
6.141	0.993531003492778\\
6.151	0.993607182996735\\
6.161	0.993670839842507\\
6.171	0.993745975791615\\
6.181	0.993797109979202\\
6.191	0.993856592605579\\
6.201	0.993930684999838\\
6.211	0.99401938716198\\
6.221	0.994082000452903\\
6.231	0.994156092847162\\
6.241	0.994235403015665\\
6.251	0.994307408300227\\
6.261	0.994371065145998\\
6.271	0.994437852656317\\
6.281	0.994515075715122\\
6.291	0.99457351478665\\
6.301	0.99464760718091\\
6.311	0.994701872033043\\
6.321	0.99476970309821\\
6.331	0.994839621273074\\
6.341	0.994906408783392\\
6.351	0.994956499416131\\
6.361	0.995028504700693\\
6.371	0.995091117991616\\
6.381	0.995144339288901\\
6.391	0.995204865470127\\
6.401	0.99525913032226\\
6.411	0.995302959625906\\
6.421	0.995367660026527\\
6.431	0.995427142652904\\
6.441	0.995474102621097\\
6.451	0.995531498137776\\
6.461	0.995588893654456\\
6.471	0.995637940732346\\
6.481	0.995692205584479\\
6.491	0.995746470436613\\
6.501	0.995799691733898\\
6.511	0.995851869476334\\
6.521	0.995893611670283\\
6.531	0.995946832967567\\
6.541	0.995995880045457\\
6.551	0.996047014233045\\
6.561	0.996089799981842\\
6.571	0.996136759950035\\
6.581	0.996180589253681\\
6.591	0.996225462112176\\
6.601	0.996268247860973\\
6.611	0.996322512713107\\
6.621	0.996365298461904\\
6.631	0.996416432649492\\
6.641	0.996455044178895\\
6.651	0.996497829927692\\
6.661	0.996545833450733\\
6.671	0.996594880528623\\
6.681	0.996636622722572\\
6.691	0.996672103587429\\
6.701	0.996705497342588\\
6.711	0.996748283091385\\
6.721	0.99678480751109\\
6.731	0.996832811034132\\
6.741	0.996867248344139\\
6.751	0.996902729208996\\
6.761	0.99694864562234\\
6.771	0.99699769270023\\
6.781	0.997047783332968\\
6.791	0.997084307752673\\
6.801	0.997118745062681\\
6.811	0.997156313037235\\
6.821	0.99719283745694\\
6.831	0.997237710315435\\
6.841	0.997271104070594\\
6.851	0.997302410716056\\
6.861	0.997346240019702\\
6.871	0.997395287097592\\
6.881	0.997434942181844\\
6.891	0.997479815040339\\
6.901	0.9975111216858\\
6.911	0.997554950989447\\
6.921	0.997584170525211\\
6.931	0.997620694944916\\
6.941	0.997655132254924\\
6.951	0.997702092223116\\
6.961	0.997745921526762\\
6.971	0.997775141062527\\
6.981	0.997807491262837\\
6.991	0.997834623688904\\
7.001	0.997869060998912\\
7.011	0.997900367644373\\
7.021	0.997930630734986\\
7.031	0.997960893825599\\
7.041	0.997983852032271\\
7.051	0.998013071568035\\
7.061	0.998040203994102\\
7.071	0.998068379975017\\
7.081	0.99809864306563\\
7.091	0.998124731936848\\
7.101	0.998153951472612\\
7.111	0.998177953234133\\
7.121	0.998199867885956\\
7.131	0.998220738982931\\
7.141	0.998252045628392\\
7.151	0.998275003835064\\
7.161	0.998301092706282\\
7.171	0.9983271815775\\
7.181	0.998356401113264\\
7.191	0.998383533539331\\
7.201	0.99841692729449\\
7.211	0.998443016165708\\
7.221	0.99846597437238\\
7.231	0.998488932579052\\
7.241	0.998510847230875\\
7.251	0.998535892547244\\
7.261	0.998563024973311\\
7.271	0.998587026734832\\
7.281	0.998601636502714\\
7.291	0.998622507599688\\
7.301	0.998647552916057\\
7.311	0.998666336903335\\
7.321	0.998690338664855\\
7.331	0.998719558200619\\
7.341	0.99873521152335\\
7.351	0.998757126175173\\
7.361	0.998781127936694\\
7.371	0.998797824814273\\
7.381	0.99880826036276\\
7.391	0.998822870130643\\
7.401	0.998836436343676\\
7.411	0.998860438105197\\
7.421	0.99888235275702\\
7.431	0.998905310963692\\
7.441	0.998916790067027\\
7.451	0.998929312725212\\
7.461	0.998954358041582\\
7.471	0.99897209847401\\
7.481	0.998995056680682\\
7.491	0.999009666448564\\
7.501	0.999025319771294\\
7.511	0.999040973094025\\
7.521	0.999054539307059\\
7.531	0.99907019262979\\
7.541	0.999083758842823\\
7.551	0.999100455720402\\
7.561	0.999116109043133\\
7.571	0.999127588146469\\
7.581	0.999138023694956\\
7.591	0.999149502798292\\
7.601	0.999165156121023\\
7.611	0.999178722334056\\
7.621	0.999196462766485\\
7.631	0.999215246753762\\
7.641	0.999227769411946\\
7.651	0.999240292070131\\
7.661	0.999253858283164\\
7.671	0.999266380941349\\
7.681	0.999279947154383\\
7.691	0.999293513367416\\
7.701	0.999310210244995\\
7.711	0.999325863567726\\
7.721	0.999340473335608\\
7.731	0.999349865329247\\
7.741	0.999366562206826\\
7.751	0.999372823535919\\
7.761	0.999387433303801\\
7.771	0.99939578174259\\
7.781	0.999406217291078\\
7.791	0.999416652839565\\
7.801	0.999427088388052\\
7.811	0.999437523936539\\
7.821	0.99944482882048\\
7.831	0.999454220814119\\
7.841	0.999466743472304\\
7.851	0.999475091911093\\
7.861	0.999487614569278\\
7.871	0.999503267892009\\
7.881	0.999514746995345\\
7.891	0.999522051879286\\
7.901	0.999538748756865\\
7.911	0.99955127141505\\
7.921	0.999561706963537\\
7.931	0.999578403841117\\
7.941	0.999586752279906\\
7.951	0.999596144273545\\
7.961	0.999603449157486\\
7.971	0.999610754041427\\
7.981	0.999621189589914\\
7.991	0.99963266869325\\
8.001	0.999643104241737\\
8.011	0.999645191351435\\
8.021	0.999651452680527\\
8.031	0.999654583345073\\
8.041	0.999658757564468\\
8.051	0.999666062448409\\
8.061	0.999670236667804\\
8.071	0.999674410887199\\
8.081	0.999675454442048\\
8.091	0.999676497996897\\
8.101	0.999680672216291\\
8.111	0.999685889990535\\
8.121	0.99969006420993\\
8.131	0.999696325539022\\
8.141	0.999699456203568\\
8.151	0.999702586868115\\
8.161	0.999704673977812\\
8.171	0.999707804642358\\
8.181	0.999708848197207\\
8.191	0.999710935306904\\
8.201	0.99971406597145\\
8.211	0.999717196635997\\
8.221	0.999724501519938\\
8.231	0.999726588629635\\
8.241	0.999732849958727\\
8.251	0.999735980623274\\
8.261	0.999738067732971\\
8.271	0.999742241952366\\
8.281	0.999748503281458\\
8.291	0.999749546836307\\
8.301	0.999752677500853\\
8.311	0.999754764610551\\
8.321	0.999756851720248\\
8.331	0.999758938829945\\
8.341	0.999761025939643\\
8.351	0.999762069494492\\
8.361	0.99976311304934\\
8.371	0.999767287268735\\
8.381	0.99977146148813\\
8.391	0.999774592152676\\
8.401	0.999777722817222\\
8.411	0.999778766372071\\
8.421	0.999781897036617\\
8.431	0.999782940591466\\
8.441	0.999786071256012\\
8.451	0.999787114810861\\
8.461	0.99978815836571\\
8.471	0.999793376139953\\
8.481	0.999799637469046\\
8.491	0.999801724578743\\
8.501	0.999804855243289\\
8.511	0.999805898798138\\
8.521	0.999806942352987\\
8.531	0.999810073017533\\
8.541	0.99981216012723\\
8.551	0.999813203682079\\
8.561	0.999816334346625\\
8.571	0.99982050856602\\
8.581	0.999822595675717\\
8.591	0.999824682785415\\
8.601	0.99982885700481\\
8.611	0.999830944114507\\
8.621	0.999834074779053\\
8.631	0.999836161888751\\
8.641	0.9998372054436\\
8.651	0.999838248998448\\
8.661	0.999840336108146\\
8.671	0.999840336108146\\
8.681	0.999841379662994\\
8.691	0.999843466772692\\
8.701	0.999845553882389\\
8.711	0.999848684546935\\
8.721	0.999849728101784\\
8.731	0.999854945876028\\
8.741	0.999857032985725\\
8.751	0.999858076540574\\
8.761	0.999859120095423\\
8.771	0.999862250759969\\
8.781	0.999864337869666\\
8.791	0.999867468534212\\
8.801	0.999868512089061\\
8.811	0.99986955564391\\
8.821	0.999870599198759\\
8.831	0.999872686308456\\
8.841	0.999875816973002\\
8.851	0.999878947637548\\
8.861	0.999881034747246\\
8.871	0.999883121856943\\
8.881	0.999884165411792\\
8.891	0.999885208966641\\
8.901	0.999886252521489\\
8.911	0.999886252521489\\
8.921	0.999889383186036\\
8.931	0.999892513850582\\
8.941	0.999897731624825\\
8.951	0.999897731624825\\
8.961	0.999899818734523\\
8.971	0.99990190584422\\
8.981	0.99990190584422\\
8.991	0.999903992953918\\
9.001	0.999903992953918\\
9.011	0.999908167173313\\
9.021	0.999912341392707\\
9.031	0.999915472057254\\
9.041	0.999916515612102\\
9.051	0.999920689831497\\
9.061	0.999921733386346\\
9.071	0.999925907605741\\
9.081	0.999926951160589\\
9.091	0.999927994715438\\
9.101	0.999927994715438\\
9.111	0.999929038270287\\
9.121	0.999930081825136\\
9.131	0.999931125379984\\
9.141	0.999933212489682\\
9.151	0.999933212489682\\
9.161	0.999934256044531\\
9.171	0.999934256044531\\
9.181	0.999934256044531\\
9.191	0.999936343154228\\
9.201	0.999936343154228\\
9.211	0.999939473818774\\
9.221	0.999941560928472\\
9.231	0.99994260448332\\
9.241	0.999944691593018\\
9.251	0.999944691593018\\
9.261	0.999945735147867\\
9.271	0.999945735147867\\
9.281	0.999947822257564\\
9.291	0.999949909367261\\
9.301	0.99995095292211\\
9.311	0.999951996476959\\
9.321	0.999951996476959\\
9.331	0.999954083586656\\
9.341	0.999955127141505\\
9.351	0.999957214251202\\
9.361	0.999958257806051\\
9.371	0.999958257806051\\
9.381	0.999958257806051\\
9.391	0.999958257806051\\
9.401	0.9999593013609\\
9.411	0.999960344915749\\
9.421	0.999960344915749\\
9.431	0.999961388470597\\
9.441	0.999961388470597\\
9.451	0.999963475580295\\
9.461	0.999963475580295\\
9.471	0.999963475580295\\
9.481	0.999963475580295\\
9.491	0.999963475580295\\
9.501	0.999963475580295\\
9.511	0.999963475580295\\
9.521	0.999965562689992\\
9.531	0.999966606244841\\
9.541	0.999966606244841\\
9.551	0.99996764979969\\
9.561	0.99996764979969\\
9.571	0.99996764979969\\
9.581	0.999969736909387\\
9.591	0.999971824019085\\
9.601	0.999971824019085\\
9.611	0.999971824019085\\
9.621	0.999971824019085\\
9.631	0.999973911128782\\
9.641	0.999974954683631\\
9.651	0.999974954683631\\
9.661	0.999975998238479\\
9.671	0.999977041793328\\
9.681	0.999977041793328\\
9.691	0.999978085348177\\
9.701	0.999979128903026\\
9.711	0.999979128903026\\
9.721	0.999981216012723\\
9.731	0.999982259567572\\
9.741	0.999982259567572\\
9.751	0.999982259567572\\
9.761	0.99998330312242\\
9.771	0.99998330312242\\
9.781	0.99998330312242\\
9.791	0.999985390232118\\
9.801	0.999985390232118\\
9.811	0.999985390232118\\
9.821	0.999985390232118\\
9.831	0.999985390232118\\
9.841	0.999985390232118\\
9.851	0.999986433786967\\
9.861	0.999986433786967\\
9.871	0.999986433786967\\
9.881	0.999987477341815\\
9.891	0.999987477341815\\
9.901	0.999987477341815\\
9.911	0.999987477341815\\
9.921	0.999987477341815\\
9.931	0.999988520896664\\
9.941	0.999989564451513\\
9.951	0.999990608006362\\
9.961	0.999990608006362\\
9.971	0.999990608006362\\
9.981	0.999990608006362\\
9.991	0.999990608006362\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	1.03624795341029e-06\\
2.021	2.07249590682058e-06\\
2.031	9.32623158069263e-06\\
2.041	2.79786947420779e-05\\
2.051	6.83923649250793e-05\\
2.061	0.000138857225756979\\
2.071	0.000236264533377547\\
2.081	0.000383411742761808\\
2.091	0.000572008870282481\\
2.101	0.000826925866821413\\
2.111	0.00115023522828542\\
2.121	0.00157095189737\\
2.131	0.00202171975710348\\
2.141	0.0025771486601314\\
2.151	0.00326936229300947\\
2.161	0.00405172949783424\\
2.171	0.0050237300781331\\
2.181	0.00606723176721726\\
2.191	0.00727135188908002\\
2.201	0.00859982176535201\\
2.211	0.0100878738264492\\
2.221	0.0117479430478125\\
2.231	0.0135043833288429\\
2.241	0.0154411307537668\\
2.251	0.0175623303143976\\
2.261	0.01983896706804\\
2.271	0.0222575697912997\\
2.281	0.024986010652629\\
2.291	0.0277714451513958\\
2.301	0.0307174980829413\\
2.311	0.0338542206379142\\
2.321	0.037149489129759\\
2.331	0.0406167747818698\\
2.341	0.0443234337112184\\
2.351	0.0481751673540445\\
2.361	0.0522310418436924\\
2.371	0.0563667074257528\\
2.381	0.0607158400862158\\
2.391	0.0650722264823527\\
2.401	0.0696462249487057\\
2.411	0.0743994943109987\\
2.421	0.0792916208990487\\
2.431	0.0841495513046362\\
2.441	0.0892758699301569\\
2.451	0.0945306833019005\\
2.461	0.0999284988912147\\
2.471	0.105413359308615\\
2.481	0.11113344801144\\
2.491	0.116989285196162\\
2.501	0.122832687405442\\
2.511	0.128964166545771\\
2.521	0.135176473026466\\
2.531	0.141218834842801\\
2.541	0.147567926053346\\
2.551	0.154040330770347\\
2.561	0.160622577770409\\
2.571	0.167089801247643\\
2.581	0.173798470498021\\
2.591	0.180464653582309\\
2.601	0.187231352718078\\
2.611	0.194016704317009\\
2.621	0.201044537937038\\
2.631	0.208015377919629\\
2.641	0.214869121883484\\
2.651	0.221998507802947\\
2.661	0.228918571635821\\
2.671	0.235926716544735\\
2.681	0.24294729642909\\
2.691	0.249930571387122\\
2.701	0.257038196099563\\
2.711	0.264127168348843\\
2.721	0.271159146960685\\
2.731	0.278229466746803\\
2.741	0.285469731197281\\
2.751	0.292612588340138\\
2.761	0.299881867733311\\
2.771	0.307091044745187\\
2.781	0.314264989326646\\
2.791	0.321436861412199\\
2.801	0.328520652421711\\
2.811	0.335809620525999\\
2.821	0.342896520279372\\
2.831	0.349990673768419\\
2.841	0.357026797372075\\
2.851	0.363837018921888\\
2.861	0.37095707860977\\
2.871	0.377947607303476\\
2.881	0.384763010093055\\
2.891	0.391609500321237\\
2.901	0.39842593935877\\
2.911	0.405320096992808\\
2.921	0.412183167188245\\
2.931	0.418886655198856\\
2.941	0.425631593127604\\
2.951	0.432264616277383\\
2.961	0.438973285527761\\
2.971	0.445494393898572\\
2.981	0.452113945824957\\
2.991	0.458664069138463\\
3.001	0.465013160349008\\
3.011	0.471263808003979\\
3.021	0.477515491906904\\
3.031	0.483597231145468\\
3.041	0.489774305195747\\
3.051	0.495929618039004\\
3.061	0.50192638494539\\
3.071	0.507959420530144\\
3.081	0.513917846262254\\
3.091	0.519660732420054\\
3.101	0.525450249735757\\
3.111	0.531219042092392\\
3.121	0.536981616961307\\
3.131	0.542736938094547\\
3.141	0.548277755901432\\
3.151	0.553747072599532\\
3.161	0.559339702804087\\
3.171	0.564833889453068\\
3.181	0.570220306314895\\
3.191	0.575659571822346\\
3.201	0.580962052599946\\
3.211	0.586124639903836\\
3.221	0.591198109883733\\
3.231	0.596265362375909\\
3.241	0.601227953824791\\
3.251	0.606108681685354\\
3.261	0.611037076951773\\
3.271	0.615969617210006\\
3.281	0.620744647779321\\
3.291	0.625330044973161\\
3.301	0.629895753455887\\
3.311	0.634588920436882\\
3.321	0.638987792999109\\
3.331	0.643383556817475\\
3.341	0.647921286605459\\
3.351	0.652189591925556\\
3.361	0.656410229839796\\
3.371	0.66055314915753\\
3.381	0.664709539698659\\
3.391	0.668834842801185\\
3.401	0.672902116018321\\
3.411	0.676831568257653\\
3.421	0.680840811589397\\
3.431	0.684731922654453\\
3.441	0.688580547553419\\
3.451	0.692397048765829\\
3.461	0.696207332490518\\
3.471	0.69978135168183\\
3.481	0.703496300594806\\
3.491	0.70708586350542\\
3.501	0.71072620256575\\
3.511	0.714121987109075\\
3.521	0.717612070216161\\
3.531	0.721044123437856\\
3.541	0.724458560444343\\
3.551	0.727855381235622\\
3.561	0.731042879940312\\
3.571	0.734214834925701\\
3.581	0.737318397546165\\
3.591	0.740496570019274\\
3.601	0.743697539947359\\
3.611	0.746722347723363\\
3.621	0.749705705581232\\
3.631	0.752702534662494\\
3.641	0.755610246419763\\
3.651	0.758528320656567\\
3.661	0.761344842593936\\
3.671	0.76418105324242\\
3.681	0.767015191394997\\
3.691	0.769652442436426\\
3.701	0.772438913183147\\
3.711	0.77504093179416\\
3.721	0.777598391743176\\
3.731	0.780190047874655\\
3.741	0.782674970466933\\
3.751	0.785111189405401\\
3.761	0.787594039501772\\
3.771	0.790026113448426\\
3.781	0.792402230005596\\
3.791	0.794757621603697\\
3.801	0.7971285569211\\
3.811	0.799408302418603\\
3.821	0.801731570330149\\
3.831	0.803923234751611\\
3.841	0.806077594246751\\
3.851	0.808188431327848\\
3.861	0.810323102111873\\
3.871	0.812411141737995\\
3.881	0.814469130173468\\
3.891	0.816474269963317\\
3.901	0.818437959835029\\
3.911	0.820420302169903\\
3.921	0.822386064537522\\
3.931	0.824223332158919\\
3.941	0.826088578475058\\
3.951	0.827949679799382\\
3.961	0.829729953783341\\
3.971	0.831527843982508\\
3.981	0.833300864230793\\
3.991	0.835035543304802\\
4.001	0.836796128577646\\
4.011	0.83850801019668\\
4.021	0.840155644442602\\
4.031	0.841800169944664\\
4.041	0.84340635427245\\
4.051	0.844892333837641\\
4.061	0.846476756958405\\
4.071	0.848080868790284\\
4.081	0.849566848355474\\
4.091	0.851111894054009\\
4.101	0.852661084744358\\
4.111	0.854108723135272\\
4.121	0.85556361526186\\
4.131	0.856954260015336\\
4.141	0.858339723529046\\
4.151	0.859786325672007\\
4.161	0.861196659136598\\
4.171	0.862596630121656\\
4.181	0.863992456114899\\
4.191	0.865367557149075\\
4.201	0.866718824480322\\
4.211	0.868076309299289\\
4.221	0.869370582993099\\
4.231	0.870704234109138\\
4.241	0.871991254067273\\
4.251	0.873276201529502\\
4.261	0.874477212907504\\
4.271	0.875737290418851\\
4.281	0.876944519284574\\
4.291	0.8781828355889\\
4.301	0.879373484487368\\
4.311	0.88056827837765\\
4.321	0.881730948581377\\
4.331	0.882942322438913\\
4.341	0.88410499264264\\
4.351	0.885236575407764\\
4.361	0.886462456736648\\
4.371	0.887584713270191\\
4.381	0.888792978383868\\
4.391	0.889923524901038\\
4.401	0.891119355039274\\
4.411	0.892188762927193\\
4.421	0.893314128204597\\
4.431	0.894421877266792\\
4.441	0.895497502642432\\
4.451	0.896625976663696\\
4.461	0.897734761973845\\
4.471	0.898813496093345\\
4.481	0.899837309071315\\
4.491	0.900959565604858\\
4.501	0.902031045988684\\
4.511	0.903040351495306\\
4.521	0.904055874489648\\
4.531	0.905108702410313\\
4.541	0.906128370396468\\
4.551	0.907108660960395\\
4.561	0.908132473938364\\
4.571	0.909091003295268\\
4.581	0.910066112619428\\
4.591	0.911038113199726\\
4.601	0.912010113780025\\
4.611	0.912962425649209\\
4.621	0.913908520030673\\
4.631	0.91485565066009\\
4.641	0.915778947586579\\
4.651	0.916694990777393\\
4.661	0.917608961472301\\
4.671	0.918533294646743\\
4.681	0.919458664069138\\
4.691	0.920343619821351\\
4.701	0.921215104350169\\
4.711	0.922110422581915\\
4.721	0.922978798366873\\
4.731	0.92383163043253\\
4.741	0.924711404944975\\
4.751	0.925598433193094\\
4.761	0.92643883028331\\
4.771	0.927259538662411\\
4.781	0.928033615883609\\
4.791	0.928871940477918\\
4.801	0.929682286377484\\
4.811	0.930544444674722\\
4.821	0.931336138111127\\
4.831	0.932068765414188\\
4.841	0.932839733891526\\
4.851	0.93361899235249\\
4.861	0.934393069573688\\
4.871	0.935135023108329\\
4.881	0.93585521543595\\
4.891	0.936658307599842\\
4.901	0.937368137447929\\
4.911	0.938109054734617\\
4.921	0.938804377111355\\
4.931	0.939532859422603\\
4.941	0.940267559221571\\
4.951	0.940997077780771\\
4.961	0.941682037677976\\
4.971	0.942426063708524\\
4.981	0.943122422333216\\
4.991	0.943769041056144\\
5.001	0.944428094754513\\
5.011	0.945102692172183\\
5.021	0.945756564630785\\
5.031	0.946388675882365\\
5.041	0.947035294605293\\
5.051	0.947661188369153\\
5.061	0.948261175934178\\
5.071	0.948854946011482\\
5.081	0.949473586039668\\
5.091	0.950055957389484\\
5.101	0.950642473731114\\
5.111	0.951228990072745\\
5.121	0.951813433918468\\
5.131	0.952381297796937\\
5.141	0.952906675509316\\
5.151	0.95346106816439\\
5.161	0.954031004538766\\
5.171	0.954549128515471\\
5.181	0.955106629914406\\
5.191	0.955625790139064\\
5.201	0.956164639074838\\
5.211	0.956690016787217\\
5.221	0.957198814532341\\
5.231	0.957686887318398\\
5.241	0.958177032600361\\
5.251	0.958650597915069\\
5.261	0.959125199477731\\
5.271	0.959643323454436\\
5.281	0.960102381297797\\
5.291	0.960551076661624\\
5.301	0.961026714472239\\
5.311	0.961457793620858\\
5.321	0.961916851464218\\
5.331	0.962397670514601\\
5.341	0.962818387183685\\
5.351	0.963253611324118\\
5.361	0.963674327993202\\
5.371	0.96409297216638\\
5.381	0.964543740026113\\
5.391	0.964974819174732\\
5.401	0.965362375909308\\
5.411	0.965787237570206\\
5.421	0.966168576817061\\
5.431	0.966545771072102\\
5.441	0.96692503782305\\
5.451	0.967287724606744\\
5.461	0.967650411390438\\
5.471	0.968042113116827\\
5.481	0.96840790864438\\
5.491	0.968783030403515\\
5.501	0.969131209715861\\
5.511	0.969487679011834\\
5.521	0.969834822076226\\
5.531	0.970160203933597\\
5.541	0.970483513295061\\
5.551	0.970810967648339\\
5.561	0.971163291952498\\
5.571	0.971493855049636\\
5.581	0.971825454394728\\
5.591	0.972151872500052\\
5.601	0.972472073117656\\
5.611	0.972810926198421\\
5.621	0.973116619344677\\
5.631	0.973425421234793\\
5.641	0.973744585604443\\
5.651	0.974052351246606\\
5.661	0.97432695695426\\
5.671	0.974625396364842\\
5.681	0.974916582039751\\
5.691	0.975205695218752\\
5.701	0.975518642100682\\
5.711	0.975819154007171\\
5.721	0.976094795962778\\
5.731	0.97639634411722\\
5.741	0.976681312304408\\
5.751	0.976943483036621\\
5.761	0.977203581272927\\
5.771	0.977449172037885\\
5.781	0.977709270274191\\
5.791	0.97796107852687\\
5.801	0.978193198068434\\
5.811	0.978427390105905\\
5.821	0.97864189343226\\
5.831	0.978848106774989\\
5.841	0.979081262564506\\
5.851	0.979324780833558\\
5.861	0.979561045366935\\
5.871	0.979826324843008\\
5.881	0.980042900665271\\
5.891	0.98025222275186\\
5.901	0.980456363598682\\
5.911	0.980681229404572\\
5.921	0.980894696482974\\
5.931	0.98110298232161\\
5.941	0.981295724440944\\
5.951	0.981500901535719\\
5.961	0.981717477357982\\
5.971	0.981937161924105\\
5.981	0.982112287828232\\
5.991	0.982282232492591\\
6.001	0.982461503388531\\
6.011	0.982688441690328\\
6.021	0.982894655033056\\
6.031	0.983132992062341\\
6.041	0.983313299206234\\
6.051	0.983512258813289\\
6.061	0.983712254668297\\
6.071	0.983912250523305\\
6.081	0.98411742761808\\
6.091	0.984297734761974\\
6.101	0.984481150649728\\
6.111	0.984669747777248\\
6.121	0.984842801185468\\
6.131	0.985000310874386\\
6.141	0.985170255538745\\
6.151	0.985355743922406\\
6.161	0.985522579842905\\
6.171	0.985691488259311\\
6.181	0.985866614163437\\
6.191	0.986039667571657\\
6.201	0.986214793475783\\
6.211	0.986391991875816\\
6.221	0.986533957845433\\
6.231	0.986690431286398\\
6.241	0.986859339702804\\
6.251	0.987026175623303\\
6.261	0.987201301527429\\
6.271	0.987361919960208\\
6.281	0.987497668442105\\
6.291	0.987643779403536\\
6.301	0.987762947918178\\
6.311	0.987931856334584\\
6.321	0.988070713560341\\
6.331	0.988236513232886\\
6.341	0.988363971731156\\
6.351	0.988489357733518\\
6.361	0.988645831174483\\
6.371	0.988785724648194\\
6.381	0.988944270585066\\
6.391	0.989076910323102\\
6.401	0.989210586309092\\
6.411	0.989346334790989\\
6.421	0.989477938281072\\
6.431	0.989609541771155\\
6.441	0.989739072765331\\
6.451	0.989872748751321\\
6.461	0.990003315993451\\
6.471	0.990134919483534\\
6.481	0.990248906758409\\
6.491	0.990380510248492\\
6.501	0.990481026299973\\
6.511	0.990614702285963\\
6.521	0.990740088288326\\
6.531	0.990837495595946\\
6.541	0.990970135333983\\
6.551	0.991105883815879\\
6.561	0.991224016082568\\
6.571	0.991334894613583\\
6.581	0.991416758201903\\
6.591	0.991518310501337\\
6.601	0.991630225280305\\
6.611	0.991722451348159\\
6.621	0.991820894903733\\
6.631	0.991924519699074\\
6.641	0.992018818262834\\
6.651	0.992123479306128\\
6.661	0.992207415390355\\
6.671	0.99232140266523\\
6.681	0.992411556237176\\
6.691	0.992528652255912\\
6.701	0.992633313299206\\
6.711	0.99272864811092\\
6.721	0.99282294667468\\
6.731	0.992923462726161\\
6.741	0.993025015025595\\
6.751	0.993113096101635\\
6.761	0.993190814698141\\
6.771	0.993276823278274\\
6.781	0.993348324387059\\
6.791	0.993454021678307\\
6.801	0.993549356490021\\
6.811	0.993629147582433\\
6.821	0.993717228658473\\
6.831	0.993814635966094\\
6.841	0.993884064578972\\
6.851	0.993951420695944\\
6.861	0.994036393028124\\
6.871	0.994103749145095\\
6.881	0.994202192700669\\
6.891	0.994281983793082\\
6.901	0.994358666141634\\
6.911	0.994444674721767\\
6.921	0.99452757455804\\
6.931	0.994610474394313\\
6.941	0.994684047999005\\
6.951	0.994761766595511\\
6.961	0.994849847671551\\
6.971	0.994901660069221\\
6.981	0.994976269921867\\
6.991	0.995036372303165\\
7.001	0.99511098215581\\
7.011	0.995198026983897\\
7.021	0.995273673084496\\
7.031	0.99532652173012\\
7.041	0.99537833412779\\
7.051	0.995441545252948\\
7.061	0.99550579262606\\
7.071	0.995569003751218\\
7.081	0.995635323620236\\
7.091	0.99569749849744\\
7.101	0.995758637126692\\
7.111	0.995810449524362\\
7.121	0.995875733145427\\
7.131	0.995929618039004\\
7.141	0.995990756668256\\
7.151	0.996051895297507\\
7.161	0.996118215166525\\
7.171	0.996184535035543\\
7.181	0.996254999896375\\
7.191	0.996313029781766\\
7.201	0.996371059667157\\
7.211	0.996423908312781\\
7.221	0.996479865702265\\
7.231	0.996526496860169\\
7.241	0.996573128018072\\
7.251	0.996624940415743\\
7.261	0.996687115292947\\
7.271	0.99672752896313\\
7.281	0.996772087625127\\
7.291	0.996819755030984\\
7.301	0.996871567428654\\
7.311	0.996918198586558\\
7.321	0.996973119728089\\
7.331	0.997025968373712\\
7.341	0.997068454539802\\
7.351	0.997113013201799\\
7.361	0.997168970591283\\
7.371	0.997215601749187\\
7.381	0.997258087915276\\
7.391	0.997322335288388\\
7.401	0.997365857702431\\
7.411	0.997407307620567\\
7.421	0.997453938778471\\
7.431	0.997494352448654\\
7.441	0.997537874862697\\
7.451	0.99758139727674\\
7.461	0.997611448467389\\
7.471	0.997653934633479\\
7.481	0.997693312055709\\
7.491	0.997736834469752\\
7.501	0.997762740668587\\
7.511	0.997805226834677\\
7.521	0.997842531761\\
7.531	0.997881909183229\\
7.541	0.997920250357506\\
7.551	0.997963772771549\\
7.561	0.998002113945825\\
7.571	0.998033201384427\\
7.581	0.998074651302564\\
7.591	0.998110919980933\\
7.601	0.998140971171582\\
7.611	0.998175167354044\\
7.621	0.998215581024227\\
7.631	0.99825288595055\\
7.641	0.99828915462892\\
7.651	0.998325423307289\\
7.661	0.998354438249984\\
7.671	0.998388634432447\\
7.681	0.998412468135375\\
7.691	0.998447700565791\\
7.701	0.99847775175644\\
7.711	0.998503657955276\\
7.721	0.998532672897971\\
7.731	0.998580340303828\\
7.741	0.998610391494477\\
7.751	0.998640442685126\\
7.761	0.998680856355309\\
7.771	0.99869950881847\\
7.781	0.998728523761166\\
7.791	0.998756502455908\\
7.801	0.998778263662929\\
7.811	0.998805206109718\\
7.821	0.998832148556507\\
7.831	0.998858054755342\\
7.841	0.998882924706224\\
7.851	0.998906758409152\\
7.861	0.998937845847754\\
7.871	0.99896686079045\\
7.881	0.998987585749518\\
7.891	0.999007274460633\\
7.901	0.999032144411515\\
7.911	0.999053905618536\\
7.921	0.999075666825558\\
7.931	0.999092246792813\\
7.941	0.999119189239601\\
7.951	0.999139914198669\\
7.961	0.999171001637272\\
7.971	0.999198980332014\\
7.981	0.999219705291082\\
7.991	0.999241466498104\\
8.001	0.999261155209218\\
8.011	0.999266336448986\\
8.021	0.999277735176473\\
8.031	0.999288097656007\\
8.041	0.999296387639634\\
8.051	0.999302605127355\\
8.061	0.999311931358936\\
8.071	0.999320221342563\\
8.081	0.99932851132619\\
8.091	0.999339910053678\\
8.101	0.999352345029119\\
8.111	0.999359598764792\\
8.121	0.999363743756606\\
8.131	0.99936788874842\\
8.141	0.999372033740233\\
8.151	0.999379287475907\\
8.161	0.999383432467721\\
8.171	0.999389649955441\\
8.181	0.999393794947255\\
8.191	0.999405193674742\\
8.201	0.999411411162463\\
8.211	0.999417628650183\\
8.221	0.99942280988995\\
8.231	0.999426954881764\\
8.241	0.999433172369485\\
8.251	0.999437317361298\\
8.261	0.999441462353112\\
8.271	0.999447679840832\\
8.281	0.999453897328553\\
8.291	0.99946218731218\\
8.301	0.999466332303994\\
8.311	0.999470477295807\\
8.321	0.999475658535574\\
8.331	0.999489129758969\\
8.341	0.999491202254876\\
8.351	0.999498455990549\\
8.361	0.99950778222213\\
8.371	0.999517108453711\\
8.381	0.999524362189385\\
8.391	0.999528507181198\\
8.401	0.999533688420965\\
8.411	0.999537833412779\\
8.421	0.999543014652546\\
8.431	0.999544050900499\\
8.441	0.999551304636173\\
8.451	0.999555449627987\\
8.461	0.99955648587594\\
8.471	0.999564775859568\\
8.481	0.999573065843195\\
8.491	0.999578247082962\\
8.501	0.999580319578869\\
8.511	0.999587573314543\\
8.521	0.99959275455431\\
8.531	0.999597935794077\\
8.541	0.999601044537937\\
8.551	0.999605189529751\\
8.561	0.999608298273611\\
8.571	0.999614515761331\\
8.581	0.999622805744959\\
8.591	0.999625914488819\\
8.601	0.999630059480633\\
8.611	0.999631095728586\\
8.621	0.999636276968353\\
8.631	0.999640421960167\\
8.641	0.99964456695198\\
8.651	0.999649748191747\\
8.661	0.999653893183561\\
8.671	0.999657001927421\\
8.681	0.999665291911048\\
8.691	0.999672545646722\\
8.701	0.999678763134443\\
8.711	0.99968705311807\\
8.721	0.999688089366023\\
8.731	0.999694306853744\\
8.741	0.999696379349651\\
8.751	0.999698451845558\\
8.761	0.999701560589418\\
8.771	0.999708814325092\\
8.781	0.999711923068952\\
8.791	0.999711923068952\\
8.801	0.999718140556672\\
8.811	0.999719176804626\\
8.821	0.999721249300533\\
8.831	0.999725394292346\\
8.841	0.99973264802802\\
8.851	0.999734720523927\\
8.861	0.999737829267787\\
8.871	0.999740938011647\\
8.881	0.999746119251414\\
8.891	0.999750264243228\\
8.901	0.999752336739135\\
8.911	0.999759590474809\\
8.921	0.999764771714576\\
8.931	0.999769952954343\\
8.941	0.999770989202296\\
8.951	0.999773061698203\\
8.961	0.999774097946157\\
8.971	0.999774097946157\\
8.981	0.999777206690017\\
8.991	0.999780315433877\\
9.001	0.999783424177737\\
9.011	0.999785496673644\\
9.021	0.999788605417504\\
9.031	0.999791714161365\\
9.041	0.999795859153178\\
9.051	0.999800004144992\\
9.061	0.999807257880666\\
9.071	0.999810366624526\\
9.081	0.999816584112246\\
9.091	0.999818656608153\\
9.101	0.999819692856107\\
9.111	0.999821765352013\\
9.121	0.99982383784792\\
9.131	0.999826946591781\\
9.141	0.999829019087687\\
9.151	0.999831091583594\\
9.161	0.999833164079501\\
9.171	0.999835236575408\\
9.181	0.999836272823361\\
9.191	0.999840417815175\\
9.201	0.999842490311082\\
9.211	0.999842490311082\\
9.221	0.999842490311082\\
9.231	0.999843526559035\\
9.241	0.999845599054942\\
9.251	0.999847671550849\\
9.261	0.999851816542662\\
9.271	0.999851816542662\\
9.281	0.999855961534476\\
9.291	0.999855961534476\\
9.301	0.999858034030383\\
9.311	0.999859070278336\\
9.321	0.999864251518103\\
9.331	0.999867360261963\\
9.341	0.99986943275787\\
9.351	0.999873577749684\\
9.361	0.999878758989451\\
9.371	0.999880831485358\\
9.381	0.999884976477171\\
9.391	0.999887048973078\\
9.401	0.999889121468985\\
9.411	0.999893266460799\\
9.421	0.999896375204659\\
9.431	0.999896375204659\\
9.441	0.999896375204659\\
9.451	0.999897411452612\\
9.461	0.999897411452612\\
9.471	0.999899483948519\\
9.481	0.999901556444426\\
9.491	0.999902592692379\\
9.501	0.99990570143624\\
9.511	0.99990570143624\\
9.521	0.999906737684193\\
9.531	0.999910882676007\\
9.541	0.99991191892396\\
9.551	0.999913991419867\\
9.561	0.999916063915774\\
9.571	0.999918136411681\\
9.581	0.999918136411681\\
9.591	0.999921245155541\\
9.601	0.999922281403494\\
9.611	0.999922281403494\\
9.621	0.999923317651448\\
9.631	0.999925390147354\\
9.641	0.999927462643261\\
9.651	0.999927462643261\\
9.661	0.999927462643261\\
9.671	0.999929535139168\\
9.681	0.999932643883028\\
9.691	0.999935752626889\\
9.701	0.999936788874842\\
9.711	0.999937825122795\\
9.721	0.999937825122795\\
9.731	0.999938861370749\\
9.741	0.999938861370749\\
9.751	0.999939897618702\\
9.761	0.999940933866656\\
9.771	0.999945078858469\\
9.781	0.99994818760233\\
9.791	0.99994818760233\\
9.801	0.999950260098236\\
9.811	0.99995129634619\\
9.821	0.99995129634619\\
9.831	0.999952332594143\\
9.841	0.99995440509005\\
9.851	0.999955441338003\\
9.861	0.999955441338003\\
9.871	0.999956477585957\\
9.881	0.99995751383391\\
9.891	0.999959586329817\\
9.901	0.999961658825724\\
9.911	0.999963731321631\\
9.921	0.999964767569584\\
9.931	0.999966840065491\\
9.941	0.999967876313444\\
9.951	0.999968912561398\\
9.961	0.999970985057305\\
9.971	0.999974093801165\\
9.981	0.999975130049118\\
9.991	0.999976166297072\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	0\\
2.011	1.03464509086771e-06\\
2.021	7.24251563607394e-06\\
2.031	1.03464509086771e-05\\
2.041	3.00047076351634e-05\\
2.051	6.00094152703269e-05\\
2.061	0.000124157410904125\\
2.071	0.000206929018173541\\
2.081	0.000353848621076755\\
2.091	0.000532842221796868\\
2.101	0.000782191688695985\\
2.111	0.00109051592577456\\
2.121	0.00151678970321206\\
2.131	0.00195237528646736\\
2.141	0.00251522221589939\\
2.151	0.00317946436423646\\
2.161	0.00392958205511554\\
2.171	0.00487835160344123\\
2.181	0.00589851166303679\\
2.191	0.00710801177426113\\
2.201	0.00841269923384531\\
2.211	0.00992535035669389\\
2.221	0.0115269809573571\\
2.231	0.0133013972881952\\
2.241	0.0151906592241196\\
2.251	0.0172330486334925\\
2.261	0.0194565009337672\\
2.271	0.0218651547053072\\
2.281	0.024416589499387\\
2.291	0.0271004588650978\\
2.301	0.0300357469878895\\
2.311	0.0332359042539433\\
2.321	0.0365446992545382\\
2.331	0.0399931713424003\\
2.341	0.0436702999953441\\
2.351	0.0475388379900984\\
2.361	0.0515646420386647\\
2.371	0.0556670098239551\\
2.381	0.0598614610223328\\
2.391	0.0642504254977936\\
2.401	0.0689290905986974\\
2.411	0.0737132894988697\\
2.421	0.0785833639415839\\
2.431	0.0835672493442937\\
2.441	0.0886225252582733\\
2.451	0.0938702451591543\\
2.461	0.0992617807276659\\
2.471	0.104802305189262\\
2.481	0.110459744546127\\
2.491	0.116284796407712\\
2.501	0.122097432528207\\
2.511	0.128033191414515\\
2.521	0.134077588035364\\
2.531	0.140264765678753\\
2.541	0.146531610994139\\
2.551	0.15284087675825\\
2.561	0.15917290471436\\
2.571	0.16564667904792\\
2.581	0.172308758788017\\
2.591	0.178772186670667\\
2.601	0.185375291640585\\
2.611	0.192064272153045\\
2.621	0.198859821109864\\
2.631	0.205700894450681\\
2.641	0.212512997728954\\
2.651	0.219533064670491\\
2.661	0.226536577290575\\
2.671	0.233411793919391\\
2.681	0.240504286017289\\
2.691	0.247529526184281\\
2.701	0.254594082864725\\
2.711	0.261635877353171\\
2.721	0.268712849774706\\
2.731	0.275702912008608\\
2.741	0.282947496934864\\
2.751	0.289982048907673\\
2.761	0.297065229199754\\
2.771	0.304217730712922\\
2.781	0.311252282685732\\
2.791	0.318340636203266\\
2.801	0.325324490566623\\
2.811	0.33243871021143\\
2.821	0.339490851150784\\
2.831	0.346566788927228\\
2.841	0.353478218134225\\
2.851	0.360431033144855\\
2.861	0.367289695452218\\
2.871	0.374231129366849\\
2.881	0.381113588511301\\
2.891	0.387912241403393\\
2.901	0.394606395141307\\
2.911	0.401374008680672\\
2.921	0.408102305706585\\
2.931	0.414753004350683\\
2.941	0.421297134550421\\
2.951	0.427799878946524\\
2.961	0.434302623342628\\
2.971	0.440668794586737\\
2.981	0.44718292007884\\
2.991	0.453501497648769\\
3.001	0.459808694122699\\
3.011	0.466027945763904\\
3.021	0.47237859733165\\
3.031	0.478595779682674\\
3.041	0.48473122507152\\
3.051	0.490844942913457\\
3.061	0.496973145786667\\
3.071	0.502871657449703\\
3.081	0.508699813246561\\
3.091	0.514582805233235\\
3.101	0.520245417815554\\
3.111	0.525887337496055\\
3.121	0.531563400464556\\
3.131	0.537270502785782\\
3.141	0.542809992602288\\
3.151	0.548318443066067\\
3.161	0.553820685659302\\
3.171	0.559282577093992\\
3.181	0.564560301702508\\
3.191	0.569822506634662\\
3.201	0.575176794979902\\
3.211	0.580281733858243\\
3.221	0.585285277517679\\
3.231	0.59031779123966\\
3.241	0.595291330191461\\
3.251	0.600346606105441\\
3.261	0.605183571905247\\
3.271	0.610017433769781\\
3.281	0.614828533442316\\
3.291	0.619536168605764\\
3.301	0.624039978686311\\
3.311	0.628728990238124\\
3.321	0.633236938899034\\
3.331	0.637621764794131\\
3.341	0.641978655271775\\
3.351	0.646337615039601\\
3.361	0.650654154358701\\
3.371	0.654928273229076\\
3.381	0.659191011003451\\
3.391	0.663284066982923\\
3.401	0.667473344955847\\
3.411	0.671486733263322\\
3.421	0.675416315318438\\
3.431	0.679288991893556\\
3.441	0.683220643238853\\
3.451	0.687051934010336\\
3.461	0.690845977558548\\
3.471	0.694651402202759\\
3.481	0.698355431628066\\
3.491	0.701965308350103\\
3.501	0.705544145719415\\
3.511	0.709037107546184\\
3.521	0.712469025312592\\
3.531	0.715894735208455\\
3.541	0.719218015240322\\
3.551	0.722481285856919\\
3.561	0.725805600533877\\
3.571	0.729046108958475\\
3.581	0.732281444157618\\
3.591	0.735342958981495\\
3.601	0.738461379285371\\
3.611	0.741547725591429\\
3.621	0.744531642033491\\
3.631	0.747571429310461\\
3.641	0.750449811953255\\
3.651	0.753427520524772\\
3.661	0.756256240203204\\
3.671	0.759075648075819\\
3.681	0.761753309570984\\
3.691	0.764421659260332\\
3.701	0.767116909722043\\
3.711	0.769720076770666\\
3.721	0.772385322524741\\
3.731	0.775004009249727\\
3.741	0.777555444043807\\
3.751	0.780078943420433\\
3.761	0.782537260156335\\
3.771	0.784991438311873\\
3.781	0.787447685757593\\
3.791	0.789839785207679\\
3.801	0.792192568144312\\
3.811	0.794482237730402\\
3.821	0.796837089957217\\
3.831	0.799030537549857\\
3.841	0.80126433630104\\
3.851	0.803452610668225\\
3.861	0.805632607874684\\
3.871	0.807737075989509\\
3.881	0.809807400816335\\
3.891	0.811897383899888\\
3.901	0.813952189050351\\
3.911	0.815918014723\\
3.921	0.817923156909101\\
3.931	0.819816557425389\\
3.941	0.82167788394386\\
3.951	0.823512309689969\\
3.961	0.825365359047713\\
3.971	0.827181161182185\\
3.981	0.828965923963932\\
3.991	0.83072792455368\\
4.001	0.832442331469248\\
4.011	0.834123629741908\\
4.021	0.83584320988293\\
4.031	0.837474845191228\\
4.041	0.839199598557705\\
4.051	0.840888139346001\\
4.061	0.842492873881937\\
4.071	0.844045876163329\\
4.081	0.845559561931269\\
4.091	0.847127049243933\\
4.101	0.848574517726057\\
4.111	0.850026124788544\\
4.121	0.851497390107758\\
4.131	0.852896230270611\\
4.141	0.854298174368737\\
4.151	0.855738400335225\\
4.161	0.857173453076258\\
4.171	0.858568154658748\\
4.181	0.85998872236851\\
4.191	0.861393770401908\\
4.201	0.86274398224549\\
4.211	0.864061085446165\\
4.221	0.865397846903566\\
4.231	0.86669011862206\\
4.241	0.868003083242371\\
4.251	0.869287077800138\\
4.261	0.870546240875724\\
4.271	0.871828166143309\\
4.281	0.873106987475621\\
4.291	0.874351665519935\\
4.301	0.875580823887886\\
4.311	0.876771700387475\\
4.321	0.877997754820153\\
4.331	0.879147245516107\\
4.341	0.880356745627331\\
4.351	0.881616943348008\\
4.361	0.882858517457049\\
4.371	0.883946964092642\\
4.381	0.885153360268594\\
4.391	0.886312162770366\\
4.401	0.887462688111411\\
4.411	0.888544926876458\\
4.421	0.88969131363714\\
4.431	0.890923575940363\\
4.441	0.892031680832682\\
4.451	0.89310150385664\\
4.461	0.894138218237689\\
4.471	0.895238045969281\\
4.481	0.896296487897239\\
4.491	0.897333202278288\\
4.501	0.898392678851337\\
4.511	0.899389042073843\\
4.521	0.900418513939256\\
4.531	0.901407634646125\\
4.541	0.902436071866448\\
4.551	0.903411742187136\\
4.561	0.904447421923095\\
4.571	0.905432404049601\\
4.581	0.906400831854653\\
4.591	0.907352705338251\\
4.601	0.908351137850939\\
4.611	0.909322669591264\\
4.621	0.910285924170861\\
4.631	0.911267802362095\\
4.641	0.912188636492967\\
4.651	0.913147752492201\\
4.661	0.914047893721256\\
4.671	0.91497079714231\\
4.681	0.915910254884818\\
4.691	0.916814534694236\\
4.701	0.917685705860747\\
4.711	0.918592054960347\\
4.721	0.919457018256313\\
4.731	0.920353020905004\\
4.741	0.92124281568315\\
4.751	0.922037423112937\\
4.761	0.922944806857628\\
4.771	0.923751830028504\\
4.781	0.924572303585563\\
4.791	0.925378292111348\\
4.801	0.926157379864772\\
4.811	0.926957160520013\\
4.821	0.927733144338163\\
4.831	0.928514301381768\\
4.841	0.929330636358463\\
4.851	0.930110758756977\\
4.861	0.930882603994765\\
4.871	0.931615132719099\\
4.881	0.932388012601977\\
4.891	0.933133991712493\\
4.901	0.933881005468099\\
4.911	0.934658023931341\\
4.921	0.935368825108767\\
4.931	0.936070314480375\\
4.941	0.93675524953053\\
4.951	0.93745880819232\\
4.961	0.938196510142108\\
4.971	0.938881445192263\\
4.981	0.939582934563871\\
4.991	0.940263731033662\\
5.001	0.940939354277999\\
5.011	0.941607735006699\\
5.021	0.942289566121581\\
5.031	0.942954842915009\\
5.041	0.943590115000802\\
5.051	0.944212971345504\\
5.061	0.944817204078571\\
5.071	0.945439025778182\\
5.081	0.945986353031251\\
5.091	0.946571962152683\\
5.101	0.947203095658112\\
5.111	0.947769046522816\\
5.121	0.948354655644248\\
5.131	0.948910260058044\\
5.141	0.949503111695111\\
5.151	0.95005043894818\\
5.161	0.950591558330704\\
5.171	0.951185444612862\\
5.181	0.951698628577932\\
5.191	0.952190084996094\\
5.201	0.952699130380801\\
5.211	0.95319886395969\\
5.221	0.953667558185853\\
5.231	0.954178672860742\\
5.241	0.954675302504358\\
5.251	0.955162620342157\\
5.261	0.955653042115228\\
5.271	0.956126909566846\\
5.281	0.956611123469372\\
5.291	0.957064298019172\\
5.301	0.957521611149336\\
5.311	0.957978924279499\\
5.321	0.958449687795844\\
5.331	0.958882169443827\\
5.341	0.959316720381991\\
5.351	0.959750236675065\\
5.361	0.960188926193592\\
5.371	0.960605888165212\\
5.381	0.961058028069921\\
5.391	0.961447054624088\\
5.401	0.961865051240798\\
5.411	0.962292359663326\\
5.421	0.962693801958583\\
5.431	0.963104556059658\\
5.441	0.963485305453097\\
5.451	0.963884678458172\\
5.461	0.964246804239976\\
5.471	0.964632726858869\\
5.481	0.964992783350491\\
5.491	0.965365255583204\\
5.501	0.965736693170825\\
5.511	0.966105026823174\\
5.521	0.966455771508978\\
5.531	0.966808585484964\\
5.541	0.967135533333678\\
5.551	0.967538010274026\\
5.561	0.967889789604921\\
5.571	0.968232257129998\\
5.581	0.968560239623803\\
5.591	0.968879944956881\\
5.601	0.969207927450686\\
5.611	0.969569018587399\\
5.621	0.969887689275386\\
5.631	0.970219810349555\\
5.641	0.970525030651361\\
5.651	0.970826112372803\\
5.661	0.971149956286245\\
5.671	0.971473800199687\\
5.681	0.97178833230731\\
5.691	0.972079067577844\\
5.701	0.972368768203287\\
5.711	0.972652260958185\\
5.721	0.972907818295629\\
5.731	0.973166479568346\\
5.741	0.973430314066517\\
5.751	0.973716910756688\\
5.761	0.973951775192315\\
5.771	0.974225956141395\\
5.781	0.974508414251201\\
5.791	0.974752590492646\\
5.801	0.974993662798818\\
5.811	0.975234735104991\\
5.821	0.975456149154436\\
5.831	0.975691013590063\\
5.841	0.975938293766781\\
5.851	0.976183504653316\\
5.861	0.976422507669307\\
5.871	0.976657372104934\\
5.881	0.976897409766015\\
5.891	0.97711778917037\\
5.901	0.977345411090361\\
5.911	0.977571998365261\\
5.921	0.977794447059797\\
5.931	0.978026207560152\\
5.941	0.978231067288143\\
5.951	0.978451446692498\\
5.961	0.978650098549945\\
5.971	0.978834265376119\\
5.981	0.979034986523748\\
5.991	0.979215014769559\\
6.001	0.979451948495367\\
6.011	0.979641288546996\\
6.021	0.979868910466987\\
6.031	0.980090324516433\\
6.041	0.98029001101897\\
6.051	0.980460727458963\\
6.061	0.980663517896773\\
6.071	0.980861135109129\\
6.081	0.98106496019203\\
6.091	0.981248092373114\\
6.101	0.981416739522925\\
6.111	0.981602975639281\\
6.121	0.981794384981092\\
6.131	0.981967170711267\\
6.141	0.982152372182532\\
6.151	0.982334469718525\\
6.161	0.982504151513427\\
6.171	0.982679006533784\\
6.181	0.982824891491596\\
6.191	0.982959395353409\\
6.201	0.983110453536676\\
6.211	0.983273927461033\\
6.221	0.983424985644299\\
6.231	0.983566732021748\\
6.241	0.983719859495197\\
6.251	0.983883333419554\\
6.261	0.984032322312639\\
6.271	0.984187519076269\\
6.281	0.984329265453718\\
6.291	0.984481358282075\\
6.301	0.984629312530069\\
6.311	0.984793821099517\\
6.321	0.984937636767148\\
6.331	0.985080417789688\\
6.341	0.985209748426046\\
6.351	0.985348390868222\\
6.361	0.985468409698763\\
6.371	0.985622571817302\\
6.381	0.985760179614388\\
6.391	0.985901925991837\\
6.401	0.986028152692923\\
6.411	0.986186453391825\\
6.421	0.986326130479092\\
6.431	0.986468911501632\\
6.441	0.9865972074929\\
6.451	0.986732745999803\\
6.461	0.986852764830344\\
6.471	0.986983130111793\\
6.481	0.987100045007061\\
6.491	0.987221098482693\\
6.501	0.987345255893597\\
6.511	0.987478725110319\\
6.521	0.987595640005587\\
6.531	0.987711520255764\\
6.541	0.987819123345214\\
6.551	0.98792051856412\\
6.561	0.988019844492843\\
6.571	0.988151244419383\\
6.581	0.988249535703015\\
6.591	0.988369554533556\\
6.601	0.988473019042643\\
6.611	0.988578552841911\\
6.621	0.988673740190271\\
6.631	0.988783412569903\\
6.641	0.988893084949535\\
6.651	0.988987237652804\\
6.661	0.989072078550255\\
6.671	0.989162092673161\\
6.681	0.989255210731339\\
6.691	0.989373160271698\\
6.701	0.989472486200421\\
6.711	0.989564569613508\\
6.721	0.98966182625205\\
6.731	0.989740459278956\\
6.741	0.989831508046952\\
6.751	0.989932903265857\\
6.761	0.990028090614217\\
6.771	0.990132589768395\\
6.781	0.990235019632391\\
6.791	0.990325033755296\\
6.801	0.990415047878202\\
6.811	0.990501958065835\\
6.821	0.990600249349467\\
6.831	0.990683020956736\\
6.841	0.990751307532734\\
6.851	0.990839252365457\\
6.861	0.990922023972727\\
6.871	0.991001691644724\\
6.881	0.991091705767629\\
6.891	0.991178615955262\\
6.901	0.991278976529076\\
6.911	0.991357609555982\\
6.921	0.991446589033797\\
6.931	0.99153453386652\\
6.941	0.991631790505062\\
6.951	0.991706284951605\\
6.961	0.991780779398147\\
6.971	0.991850100619235\\
6.981	0.991924595065778\\
6.991	0.991997020222138\\
7.001	0.992075653249044\\
7.011	0.992140835889769\\
7.021	0.99221326104613\\
7.031	0.992293963363217\\
7.041	0.992364319229396\\
7.051	0.992435709740666\\
7.061	0.992494684510846\\
7.071	0.992544347475207\\
7.081	0.992612634051205\\
7.091	0.992671608821384\\
7.101	0.992739895397381\\
7.111	0.992808181973379\\
7.121	0.992874399259194\\
7.131	0.992954066931191\\
7.141	0.993034769248279\\
7.151	0.993093744018458\\
7.161	0.993159961304274\\
7.171	0.993216866784271\\
7.181	0.993267564393724\\
7.191	0.993326539163903\\
7.201	0.993402068255537\\
7.211	0.993463112315898\\
7.221	0.993527260311532\\
7.231	0.993582096501348\\
7.241	0.993654521657708\\
7.251	0.993721773588615\\
7.261	0.993792129454794\\
7.271	0.993849034934791\\
7.281	0.993902836479517\\
7.291	0.993957672669333\\
7.301	0.994021820664966\\
7.311	0.994063206468601\\
7.321	0.994118042658417\\
7.331	0.994175982783506\\
7.341	0.994247373294776\\
7.351	0.9943125559355\\
7.361	0.994362218899862\\
7.371	0.994397396832951\\
7.381	0.994451198377676\\
7.391	0.994506034567493\\
7.401	0.994544316435855\\
7.411	0.994605360496216\\
7.421	0.994651919525305\\
7.431	0.99469330532894\\
7.441	0.994746072228574\\
7.451	0.994795735192935\\
7.461	0.994830913126025\\
7.471	0.99487333357475\\
7.481	0.994921961894021\\
7.491	0.994975763438746\\
7.501	0.995017149242381\\
7.511	0.995059569691107\\
7.521	0.995103024784923\\
7.531	0.995133029492558\\
7.541	0.995184761747102\\
7.551	0.995225112905646\\
7.561	0.995260290838735\\
7.571	0.995300641997279\\
7.581	0.995342027800914\\
7.591	0.995384448249639\\
7.601	0.995424799408183\\
7.611	0.995461011986363\\
7.621	0.995505501725271\\
7.631	0.995536541077997\\
7.641	0.995582065461995\\
7.651	0.995625520555811\\
7.661	0.995667941004537\\
7.671	0.995701049647445\\
7.681	0.995740366160898\\
7.691	0.995769336223442\\
7.701	0.99581486060744\\
7.711	0.995852107830711\\
7.721	0.995892458989255\\
7.731	0.995929706212526\\
7.741	0.995967988080889\\
7.751	0.996012477819796\\
7.761	0.996046621107795\\
7.771	0.996090076201611\\
7.781	0.996129392715064\\
7.791	0.996167674583426\\
7.801	0.996203887161606\\
7.811	0.996241134384878\\
7.821	0.99626803515724\\
7.831	0.996305282380511\\
7.841	0.996331148507783\\
7.851	0.996373568956509\\
7.861	0.996408746889598\\
7.871	0.996445994112869\\
7.881	0.996481172045959\\
7.891	0.996514280688867\\
7.901	0.996549458621956\\
7.911	0.996572220813955\\
7.921	0.996611537327408\\
7.931	0.996638438099771\\
7.941	0.996669477452497\\
7.951	0.996704655385586\\
7.961	0.996729486867767\\
7.971	0.996750179769585\\
7.981	0.996772941961584\\
7.991	0.996794669508492\\
8.001	0.996823639571036\\
8.011	0.996854678923762\\
8.021	0.996885718276488\\
8.031	0.996912619048851\\
8.041	0.996932277305577\\
8.051	0.99694779698194\\
8.061	0.996984009560121\\
8.071	0.997017118203028\\
8.081	0.997034707169573\\
8.091	0.997064711877208\\
8.101	0.997092647294662\\
8.111	0.997120582712115\\
8.121	0.997139206323751\\
8.131	0.997166107096113\\
8.141	0.997195077158658\\
8.151	0.997217839350657\\
8.161	0.997244740123019\\
8.171	0.997268536960109\\
8.181	0.997283021991381\\
8.191	0.997307853473562\\
8.201	0.997331650310652\\
8.211	0.997354412502651\\
8.221	0.997381313275014\\
8.231	0.997402006176831\\
8.241	0.997425803013921\\
8.251	0.997455807721556\\
8.261	0.997473396688101\\
8.271	0.997486847074282\\
8.281	0.997502366750645\\
8.291	0.997523059652463\\
8.301	0.997544787199371\\
8.311	0.997559272230643\\
8.321	0.997576861197188\\
8.331	0.997593415518642\\
8.341	0.99761514306555\\
8.351	0.99762755880664\\
8.361	0.997649286353549\\
8.371	0.997672048545548\\
8.381	0.997690672157183\\
8.391	0.997709295768819\\
8.401	0.997736196541182\\
8.411	0.997753785507726\\
8.421	0.997774478409544\\
8.431	0.997787928795725\\
8.441	0.997801379181906\\
8.451	0.997823106728814\\
8.461	0.997840695695359\\
8.471	0.99785414608154\\
8.481	0.99787794291863\\
8.491	0.997898635820448\\
8.501	0.997915190141902\\
8.511	0.997930709818265\\
8.521	0.997947264139718\\
8.531	0.997970026331718\\
8.541	0.997994857813898\\
8.551	0.998011412135352\\
8.561	0.998035208972442\\
8.571	0.998042451488078\\
8.581	0.998057971164441\\
8.591	0.998079698711349\\
8.601	0.998100391613167\\
8.611	0.99811591128953\\
8.621	0.998127292385529\\
8.631	0.998149019932438\\
8.641	0.998165574253892\\
8.651	0.998184197865527\\
8.661	0.998198682896799\\
8.671	0.99821109863789\\
8.681	0.998229722249525\\
8.691	0.998239034055343\\
8.701	0.998253519086615\\
8.711	0.998264900182615\\
8.721	0.998284558439341\\
8.731	0.998302147405886\\
8.741	0.998317667082249\\
8.751	0.998338359984067\\
8.761	0.99835491430552\\
8.771	0.998374572562247\\
8.781	0.998391126883701\\
8.791	0.998408715850245\\
8.801	0.998419062301154\\
8.811	0.998434581977517\\
8.821	0.998445963073517\\
8.831	0.998464586685152\\
8.841	0.998471829200788\\
8.851	0.998483210296788\\
8.861	0.998491487457515\\
8.871	0.998512180359332\\
8.881	0.998519422874968\\
8.891	0.998537011841513\\
8.901	0.998549427582603\\
8.911	0.998559774033512\\
8.921	0.998565981904057\\
8.931	0.998578397645148\\
8.941	0.998591848031329\\
8.951	0.998603229127329\\
8.961	0.99861667951351\\
8.971	0.998622887384055\\
8.981	0.998632199189873\\
8.991	0.998644614930963\\
9.001	0.998658065317145\\
9.011	0.998665307832781\\
9.021	0.998675654283689\\
9.031	0.998683931444416\\
9.041	0.998693243250234\\
9.051	0.998703589701143\\
9.061	0.998708762926597\\
9.071	0.998723247957869\\
9.081	0.998731525118596\\
9.091	0.998747044794959\\
9.101	0.99875946053605\\
9.111	0.998769806986958\\
9.121	0.998781188082958\\
9.131	0.998791534533866\\
9.141	0.998802915629866\\
9.151	0.998810158145502\\
9.161	0.998825677821865\\
9.171	0.998833954982592\\
9.181	0.998840162853137\\
9.191	0.998848440013864\\
9.201	0.998858786464773\\
9.211	0.998866028980409\\
9.221	0.998873271496045\\
9.231	0.998884652592045\\
9.241	0.998891895107681\\
9.251	0.998901206913498\\
9.261	0.99891465729968\\
9.271	0.998921899815316\\
9.281	0.998933280911315\\
9.291	0.998940523426951\\
9.301	0.99895086987786\\
9.311	0.998960181683678\\
9.321	0.998964320264041\\
9.331	0.998975701360041\\
9.341	0.99898604781095\\
9.351	0.998991221036404\\
9.361	0.999000532842222\\
9.371	0.999004671422585\\
9.381	0.999016052518585\\
9.391	0.999021225744039\\
9.401	0.999028468259675\\
9.411	0.999037780065493\\
9.421	0.999048126516402\\
9.431	0.99905847296731\\
9.441	0.999066750128037\\
9.451	0.999073992643673\\
9.461	0.9990822698044\\
9.471	0.999095720190582\\
9.481	0.999103997351309\\
9.491	0.999112274512036\\
9.501	0.999124690253126\\
9.511	0.999130898123671\\
9.521	0.99914124457458\\
9.531	0.999148487090216\\
9.541	0.999161937476397\\
9.551	0.999162972121488\\
9.561	0.999167110701851\\
9.571	0.999171249282215\\
9.581	0.999176422507669\\
9.591	0.999187803603669\\
9.601	0.999197115409487\\
9.611	0.999200219344759\\
9.621	0.999206427215305\\
9.631	0.99921263508585\\
9.641	0.999217808311304\\
9.651	0.999222981536758\\
9.661	0.999228154762213\\
9.671	0.999228154762213\\
9.681	0.999239535858212\\
9.691	0.999246778373848\\
9.701	0.999255055534575\\
9.711	0.99926022876003\\
9.721	0.999267471275666\\
9.731	0.999271609856029\\
9.741	0.999276783081483\\
9.751	0.99928506024221\\
9.761	0.999292302757847\\
9.771	0.999297475983301\\
9.781	0.999305753144028\\
9.791	0.999307822434209\\
9.801	0.999311961014573\\
9.811	0.999315064949846\\
9.821	0.9993202381753\\
9.831	0.999323342110572\\
9.841	0.999328515336027\\
9.851	0.999333688561481\\
9.861	0.999337827141845\\
9.871	0.999346104302572\\
9.881	0.999352312173117\\
9.891	0.999358520043662\\
9.901	0.999364727914207\\
9.911	0.999368866494571\\
9.921	0.999370935784752\\
9.931	0.999379212945479\\
9.941	0.999385420816025\\
9.951	0.999390594041479\\
9.961	0.999393697976751\\
9.971	0.999397836557115\\
9.981	0.999405079072751\\
9.991	0.999407148362933\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	0\\
0.401	0\\
0.411	0\\
0.421	0\\
0.431	0\\
0.441	0\\
0.451	0\\
0.461	0\\
0.471	0\\
0.481	0\\
0.491	0\\
0.501	0\\
0.511	0\\
0.521	0\\
0.531	0\\
0.541	0\\
0.551	0\\
0.561	0\\
0.571	0\\
0.581	0\\
0.591	0\\
0.601	0\\
0.611	0\\
0.621	0\\
0.631	0\\
0.641	0\\
0.651	0\\
0.661	0\\
0.671	0\\
0.681	0\\
0.691	0\\
0.701	0\\
0.711	0\\
0.721	0\\
0.731	0\\
0.741	0\\
0.751	0\\
0.761	0\\
0.771	0\\
0.781	0\\
0.791	0\\
0.801	0\\
0.811	0\\
0.821	0\\
0.831	0\\
0.841	0\\
0.851	0\\
0.861	0\\
0.871	0\\
0.881	0\\
0.891	0\\
0.901	0\\
0.911	0\\
0.921	0\\
0.931	0\\
0.941	0\\
0.951	0\\
0.961	0\\
0.971	0\\
0.981	0\\
0.991	0\\
1.001	0\\
1.011	0\\
1.021	0\\
1.031	0\\
1.041	0\\
1.051	0\\
1.061	0\\
1.071	0\\
1.081	0\\
1.091	0\\
1.101	0\\
1.111	0\\
1.121	0\\
1.131	0\\
1.141	0\\
1.151	0\\
1.161	0\\
1.171	0\\
1.181	0\\
1.191	0\\
1.201	0\\
1.211	0\\
1.221	0\\
1.231	0\\
1.241	0\\
1.251	0\\
1.261	0\\
1.271	0\\
1.281	0\\
1.291	0\\
1.301	0\\
1.311	0\\
1.321	0\\
1.331	0\\
1.341	0\\
1.351	0\\
1.361	0\\
1.371	0\\
1.381	0\\
1.391	0\\
1.401	0\\
1.411	0\\
1.421	0\\
1.431	0\\
1.441	0\\
1.451	0\\
1.461	0\\
1.471	0\\
1.481	0\\
1.491	0\\
1.501	0\\
1.511	0\\
1.521	0\\
1.531	0\\
1.541	0\\
1.551	0\\
1.561	0\\
1.571	0\\
1.581	0\\
1.591	0\\
1.601	0\\
1.611	0\\
1.621	0\\
1.631	0\\
1.641	0\\
1.651	0\\
1.661	0\\
1.671	0\\
1.681	0\\
1.691	0\\
1.701	0\\
1.711	0\\
1.721	0\\
1.731	0\\
1.741	0\\
1.751	0\\
1.761	0\\
1.771	0\\
1.781	0\\
1.791	0\\
1.801	0\\
1.811	0\\
1.821	0\\
1.831	0\\
1.841	0\\
1.851	0\\
1.861	0\\
1.871	0\\
1.881	0\\
1.891	0\\
1.901	0\\
1.911	0\\
1.921	0\\
1.931	0\\
1.941	0\\
1.951	0\\
1.961	0\\
1.971	0\\
1.981	0\\
1.991	0\\
2.001	1.05426265861828e-11\\
2.011	1.48829811836377e-07\\
2.021	1.90635785999715e-06\\
2.031	8.73022217801663e-06\\
2.041	2.57637174877904e-05\\
2.051	5.94965511959422e-05\\
2.061	0.000117465927790814\\
2.071	0.000207994114242804\\
2.081	0.000339958955457758\\
2.091	0.000522594110734685\\
2.101	0.000765316059806859\\
2.111	0.0010775751827118\\
2.121	0.00146872845314923\\
2.131	0.00194793150128095\\
2.141	0.00252404800095426\\
2.151	0.00320557451962475\\
2.161	0.0040005791364614\\
2.171	0.00491665228946459\\
2.181	0.00596086845306709\\
2.191	0.00713975737840063\\
2.201	0.00845928374693047\\
2.211	0.00992483419756489\\
2.221	0.0115412107874952\\
2.231	0.0133126300380837\\
2.241	0.0152427268011884\\
2.251	0.017334562257379\\
2.261	0.0195906354281948\\
2.271	0.0220128976472532\\
2.281	0.0246027694942383\\
2.291	0.0273611597480998\\
2.301	0.0302884859646159\\
2.311	0.0333846963268669\\
2.321	0.0366492924577436\\
2.331	0.040081352919037\\
2.341	0.0436795571556356\\
2.351	0.0474422096718783\\
2.361	0.0513672642552934\\
2.371	0.0554523480864662\\
2.381	0.059694785595957\\
2.391	0.0640916219496519\\
2.401	0.0686396460605656\\
2.411	0.0733354130422978\\
2.421	0.0781752660328825\\
2.431	0.0831553573312197\\
2.441	0.0882716687991148\\
2.451	0.0935200314928783\\
2.461	0.0988961444967482\\
2.471	0.10439559293902\\
2.481	0.11001386517869\\
2.491	0.115746369156342\\
2.501	0.121588447908846\\
2.511	0.127535394252053\\
2.521	0.133582464639654\\
2.531	0.139724892210073\\
2.541	0.145957899036315\\
2.551	0.152276707595769\\
2.561	0.158676551480242\\
2.571	0.165152685366456\\
2.581	0.171700394270933\\
2.591	0.178315002111843\\
2.601	0.184991879603604\\
2.611	0.191726451509021\\
2.621	0.198514203274766\\
2.631	0.205350687076098\\
2.641	0.212231527297155\\
2.651	0.219152425472736\\
2.661	0.22610916471688\\
2.671	0.233097613664573\\
2.681	0.24011372995081\\
2.691	0.247153563252198\\
2.701	0.254213257914974\\
2.711	0.261289055192916\\
2.721	0.268377295117958\\
2.731	0.275474418025784\\
2.741	0.282576965757795\\
2.751	0.289681582560086\\
2.761	0.296785015699728\\
2.771	0.303884115817074\\
2.781	0.310975837033165\\
2.791	0.318057236829588\\
2.801	0.325125475717675\\
2.811	0.33217781671366\\
2.821	0.339211624634915\\
2.831	0.346224365232095\\
2.841	0.353213604171285\\
2.851	0.360177005879546\\
2.861	0.367112332266239\\
2.871	0.374017441332308\\
2.881	0.380890285679044\\
2.891	0.387728910926605\\
2.901	0.394531454052481\\
2.911	0.401296141660037\\
2.921	0.40802128818508\\
2.931	0.414705294049448\\
2.941	0.421346643769727\\
2.951	0.427943904027875\\
2.961	0.434495721710919\\
2.971	0.44100082192626\\
2.981	0.447458005998568\\
2.991	0.45386614945352\\
3.001	0.460224199994026\\
3.011	0.466531175473392\\
3.021	0.472786161869865\\
3.031	0.478988311267048\\
3.041	0.485136839843028\\
3.051	0.491231025872911\\
3.061	0.497270207746812\\
3.071	0.503253782006736\\
3.081	0.50918120140476\\
3.091	0.51505197298508\\
3.101	0.520865656191817\\
3.111	0.526621861004408\\
3.121	0.532320246102945\\
3.131	0.537960517063751\\
3.141	0.54354242458796\\
3.151	0.549065762762913\\
3.161	0.554530367358461\\
3.171	0.559936114158294\\
3.181	0.565282917327079\\
3.191	0.570570727814523\\
3.201	0.575799531796219\\
3.211	0.580969349151727\\
3.221	0.586080231980415\\
3.231	0.591132263154975\\
3.241	0.596125554912519\\
3.251	0.601060247483804\\
3.261	0.605936507759708\\
3.271	0.610754527995312\\
3.281	0.615514524551438\\
3.291	0.62021673667255\\
3.301	0.624861425302114\\
3.311	0.629448871933078\\
3.321	0.633979377495266\\
3.331	0.638453261277118\\
3.341	0.642870859882697\\
3.351	0.647232526223051\\
3.361	0.651538628540786\\
3.371	0.655789549468233\\
3.381	0.65998568511774\\
3.391	0.664127444203936\\
3.401	0.668215247197495\\
3.411	0.672249525508931\\
3.421	0.676230720702826\\
3.431	0.680159283740848\\
3.441	0.684035674253669\\
3.451	0.687860359840568\\
3.461	0.69163381539623\\
3.471	0.695356522464156\\
3.481	0.699028968615902\\
3.491	0.702651646855146\\
3.501	0.706225055046701\\
3.511	0.709749695368984\\
3.521	0.713226073789794\\
3.531	0.71665469956416\\
3.541	0.720036084754675\\
3.551	0.723370743772439\\
3.561	0.726659192938499\\
3.571	0.729901950065798\\
3.581	0.733099534059526\\
3.591	0.736252464536881\\
3.601	0.739361261464443\\
3.611	0.742426444813139\\
3.621	0.745448534230329\\
3.631	0.74842804872776\\
3.641	0.751365506385785\\
3.651	0.754261424072664\\
3.661	0.757116317178342\\
3.671	0.759930699362704\\
3.681	0.762705082317434\\
3.691	0.765439975541191\\
3.701	0.768135886126995\\
3.711	0.77079331856278\\
3.721	0.773412774542734\\
3.731	0.775994752790755\\
3.741	0.778539748894345\\
3.751	0.781048255149282\\
3.761	0.783520760414243\\
3.771	0.785957749974995\\
3.781	0.788359705418398\\
3.791	0.790727104514551\\
3.801	0.793060421108328\\
3.811	0.795360125018285\\
3.821	0.79762668194434\\
3.831	0.799860553382216\\
3.841	0.80206219654553\\
3.851	0.804232064294742\\
3.861	0.806370605072432\\
3.871	0.808478262845508\\
3.881	0.810555477052726\\
3.891	0.812602682558369\\
3.901	0.814620309611519\\
3.911	0.816608783810388\\
3.921	0.818568526071536\\
3.931	0.820499952604329\\
3.941	0.822403474889387\\
3.951	0.824279499661653\\
3.961	0.826128428897754\\
3.971	0.827950659806639\\
3.981	0.829746584824739\\
3.991	0.831516591613847\\
4.001	0.83326106306351\\
4.011	0.83498038225624\\
4.021	0.836674971231721\\
4.031	0.838345313892151\\
4.041	0.839991945610141\\
4.051	0.841615441932549\\
4.061	0.843216408631526\\
4.071	0.844795472974239\\
4.081	0.84635327609361\\
4.091	0.847890466351851\\
4.101	0.849407693598484\\
4.111	0.850905604232898\\
4.121	0.852384836989163\\
4.131	0.853846019368343\\
4.141	0.855289764649467\\
4.151	0.856716669418154\\
4.161	0.858127311554745\\
4.171	0.859522248631885\\
4.181	0.860902016674166\\
4.191	0.86226712923727\\
4.201	0.863618076769058\\
4.211	0.86495532621701\\
4.221	0.866279320850755\\
4.231	0.867590480272072\\
4.241	0.868889200585589\\
4.251	0.870175854708291\\
4.261	0.871450792796311\\
4.271	0.872714342771014\\
4.281	0.873966810927666\\
4.291	0.875208482611353\\
4.301	0.876439622947772\\
4.311	0.877660477616606\\
4.321	0.878871273656635\\
4.331	0.880072220294838\\
4.341	0.881263509789449\\
4.351	0.882445318281464\\
4.361	0.883617806647618\\
4.371	0.884781121349301\\
4.381	0.885935395273164\\
4.391	0.887080748559506\\
4.401	0.88821728941443\\
4.411	0.889345114903148\\
4.421	0.890464311722676\\
4.431	0.891574956951047\\
4.441	0.892677118771652\\
4.451	0.893770857172333\\
4.461	0.894856224616795\\
4.471	0.895933266689289\\
4.481	0.897002022710707\\
4.491	0.898062526327048\\
4.501	0.899114806069231\\
4.511	0.900158885885379\\
4.521	0.901194785644683\\
4.531	0.902222521614313\\
4.541	0.903242106909106\\
4.551	0.904253551915442\\
4.561	0.905256864688413\\
4.571	0.906252051324906\\
4.581	0.907239116311969\\
4.591	0.908218062851679\\
4.601	0.909188893163363\\
4.611	0.910151608764419\\
4.621	0.911106210729276\\
4.631	0.91205269992928\\
4.641	0.912991077252372\\
4.651	0.913921343805082\\
4.661	0.914843501096613\\
4.671	0.91575755120636\\
4.681	0.916663496935834\\
4.691	0.917561341944763\\
4.701	0.918451090874146\\
4.711	0.919332749454645\\
4.721	0.920206324603355\\
4.731	0.921071824507839\\
4.741	0.921929258699278\\
4.751	0.922778638115182\\
4.761	0.923619975152157\\
4.771	0.924453283708938\\
4.781	0.925278579221892\\
4.791	0.926095878691434\\
4.801	0.926905200701584\\
4.811	0.927706565432473\\
4.821	0.928499994666459\\
4.831	0.929285511788351\\
4.841	0.930063141780182\\
4.851	0.930832911211076\\
4.861	0.931594848222606\\
4.871	0.932348982509625\\
4.881	0.933095345298021\\
4.891	0.933833969318415\\
4.901	0.934564888777164\\
4.911	0.935288139324452\\
4.921	0.936003758019948\\
4.931	0.936711783296622\\
4.941	0.937412254921976\\
4.951	0.938105213958445\\
4.961	0.938790702721703\\
4.971	0.939468764738328\\
4.981	0.940139444702029\\
4.991	0.940802788429327\\
5.001	0.941458842814753\\
5.011	0.942107655785002\\
5.021	0.942749276253681\\
5.031	0.943383754074966\\
5.041	0.944011139997926\\
5.051	0.944631485620568\\
5.061	0.945244843344165\\
5.071	0.945851266327809\\
5.081	0.946450808443656\\
5.091	0.947043524232244\\
5.101	0.947629468858491\\
5.111	0.948208698068352\\
5.121	0.948781268146241\\
5.131	0.949347235873006\\
5.141	0.949906658484536\\
5.151	0.950459593631845\\
5.161	0.951006099341096\\
5.171	0.951546233975267\\
5.181	0.952080056196319\\
5.191	0.952607624928435\\
5.201	0.953128999322204\\
5.211	0.953644238719845\\
5.221	0.954153402621133\\
5.231	0.95465655065098\\
5.241	0.955153742527009\\
5.251	0.955645038029124\\
5.261	0.956130496969415\\
5.271	0.956610179163476\\
5.281	0.957084144402338\\
5.291	0.957552452425872\\
5.301	0.958015162896555\\
5.311	0.958472335374868\\
5.321	0.958924029295273\\
5.331	0.959370303943112\\
5.341	0.959811218432624\\
5.351	0.960246831685833\\
5.361	0.9606772024122\\
5.371	0.961102389089616\\
5.381	0.961522449945441\\
5.391	0.961937442939398\\
5.401	0.962347425746435\\
5.411	0.962752455741113\\
5.421	0.963152589982141\\
5.431	0.963547885198312\\
5.441	0.963938397774854\\
5.451	0.96432418374028\\
5.461	0.964705298754812\\
5.471	0.965081798098547\\
5.481	0.965453736660844\\
5.491	0.965821168930291\\
5.501	0.966184148985383\\
5.511	0.9665427304855\\
5.521	0.966896966662918\\
5.531	0.967246910315195\\
5.541	0.967592613797934\\
5.551	0.967934129018728\\
5.561	0.968271507430822\\
5.571	0.968604800027737\\
5.581	0.968934057338595\\
5.591	0.969259329423376\\
5.601	0.969580665869067\\
5.611	0.96989811578601\\
5.621	0.970211727804891\\
5.631	0.970521550073874\\
5.641	0.970827630256402\\
5.651	0.971130015529064\\
5.661	0.971428752580286\\
5.671	0.971723887608775\\
5.681	0.972015466322874\\
5.691	0.972303533939736\\
5.701	0.97258813518525\\
5.711	0.9728693142939\\
5.721	0.973147115009074\\
5.731	0.973421580583607\\
5.741	0.973692753780591\\
5.751	0.973960676874507\\
5.761	0.974225391652234\\
5.771	0.97448693941479\\
5.781	0.974745360978922\\
5.791	0.97500069667896\\
5.801	0.975252986368885\\
5.811	0.975502269424719\\
5.821	0.975748584746791\\
5.831	0.975991970762271\\
5.841	0.976232465427967\\
5.851	0.976470106233145\\
5.861	0.976704930202694\\
5.871	0.976936973899852\\
5.881	0.977166273429923\\
5.891	0.977392864443085\\
5.901	0.977616782138056\\
5.911	0.9778380612659\\
5.921	0.978056736133059\\
5.931	0.978272840605511\\
5.941	0.978486408112342\\
5.951	0.978697471649471\\
5.961	0.978906063783881\\
5.971	0.979112216657126\\
5.981	0.979315961989722\\
5.991	0.979517331084953\\
6.001	0.979716354832939\\
6.011	0.979913063880416\\
6.021	0.980107489927015\\
6.031	0.980299666492725\\
6.041	0.980489628575466\\
6.051	0.980677412277821\\
6.061	0.980863054479095\\
6.071	0.981046592547726\\
6.081	0.981228064090503\\
6.091	0.981407506734705\\
6.101	0.981584957939813\\
6.111	0.981760454836535\\
6.121	0.981934034089538\\
6.131	0.982105731781332\\
6.141	0.982275583316245\\
6.151	0.982443623340728\\
6.161	0.982609885679822\\
6.171	0.982774403286164\\
6.181	0.982937208201999\\
6.191	0.983098331531407\\
6.201	0.983257803421596\\
6.211	0.983415653052829\\
6.221	0.983571908635278\\
6.231	0.98372659741189\\
6.241	0.983879745667076\\
6.251	0.984031378739395\\
6.261	0.984181521038531\\
6.271	0.984330196065333\\
6.281	0.984477426434608\\
6.291	0.984623233900092\\
6.301	0.984767639381283\\
6.311	0.984910662991755\\
6.321	0.985052324068105\\
6.331	0.985192641199906\\
6.341	0.985331632260407\\
6.351	0.985469314436792\\
6.361	0.985605704261084\\
6.371	0.985740817640304\\
6.381	0.98587466988702\\
6.391	0.986007275748694\\
6.401	0.986138649437081\\
6.411	0.986268804656515\\
6.421	0.986397754631728\\
6.431	0.986525512134987\\
6.441	0.986652089511687\\
6.451	0.986777498706051\\
6.461	0.986901751285117\\
6.471	0.98702485846215\\
6.481	0.987146831118961\\
6.491	0.987267679827226\\
6.501	0.987387414869164\\
6.511	0.987506046256571\\
6.521	0.987623583749726\\
6.531	0.98774003687474\\
6.541	0.987855414940236\\
6.551	0.987969727052899\\
6.561	0.9880829821328\\
6.571	0.988195188926869\\
6.581	0.988306356022256\\
6.591	0.988416491858806\\
6.601	0.988525604740315\\
6.611	0.988633702845587\\
6.621	0.988740794238416\\
6.631	0.988846886877085\\
6.641	0.988951988623047\\
6.651	0.989056107248789\\
6.661	0.989159250445763\\
6.671	0.989261425831063\\
6.681	0.98936264095362\\
6.691	0.989462903300333\\
6.701	0.989562220301427\\
6.711	0.989660599334932\\
6.721	0.989758047731631\\
6.731	0.989854572778699\\
6.741	0.989950181723605\\
6.751	0.990044881777058\\
6.761	0.990138680116403\\
6.771	0.990231583887558\\
6.781	0.990323600207817\\
6.791	0.990414736167634\\
6.801	0.990504998832337\\
6.811	0.990594395243763\\
6.821	0.990682932421262\\
6.831	0.990770617362956\\
6.841	0.990857457046433\\
6.851	0.990943458429618\\
6.861	0.991028628450942\\
6.871	0.991112974030042\\
6.881	0.991196502067632\\
6.891	0.991279219445837\\
6.901	0.991361133028051\\
6.911	0.991442249658664\\
6.921	0.991522576163007\\
6.931	0.991602119347007\\
6.941	0.991680885996657\\
6.951	0.991758882877612\\
6.961	0.991836116734647\\
6.971	0.991912594291019\\
6.981	0.991988322248002\\
6.991	0.992063307284029\\
7.001	0.992137556054106\\
7.011	0.992211075188895\\
7.021	0.992283871294234\\
7.031	0.992355950950279\\
7.041	0.99242732071051\\
7.051	0.99249798710122\\
7.061	0.9925679566205\\
7.071	0.992637235737729\\
7.081	0.992705830892424\\
7.091	0.992773748493677\\
7.101	0.992840994919362\\
7.111	0.992907576515281\\
7.121	0.992973499594478\\
7.131	0.993038770436365\\
7.141	0.993103395286325\\
7.151	0.993167380354479\\
7.161	0.993230731815452\\
7.171	0.99329345580763\\
7.181	0.993355558432193\\
7.191	0.993417045752884\\
7.201	0.993477923795152\\
7.211	0.99353819854581\\
7.221	0.993597875952059\\
7.231	0.993656961921498\\
7.241	0.993715462321164\\
7.251	0.99377338297734\\
7.261	0.993830729674948\\
7.271	0.993887508157263\\
7.281	0.993943724125252\\
7.291	0.993999383237531\\
7.301	0.994054491109797\\
7.311	0.994109053314449\\
7.321	0.994163075380543\\
7.331	0.994216562793351\\
7.341	0.994269520993889\\
7.351	0.994321955379307\\
7.361	0.994373871301907\\
7.371	0.994425274069577\\
7.381	0.99447616894537\\
7.391	0.994526561147431\\
7.401	0.994576455848676\\
7.411	0.994625858177087\\
7.421	0.994674773215312\\
7.431	0.99472320600082\\
7.441	0.994771161525577\\
7.451	0.994818644736453\\
7.461	0.994865660534882\\
7.471	0.994912213776976\\
7.481	0.99495830927364\\
7.491	0.995003951790646\\
7.501	0.995049146048469\\
7.511	0.995093896722617\\
7.521	0.995138208443715\\
7.531	0.995182085797438\\
7.541	0.995225533324937\\
7.551	0.99526855552261\\
7.561	0.995311156842582\\
7.571	0.995353341692798\\
7.581	0.995395114436938\\
7.591	0.995436479395146\\
7.601	0.995477440843587\\
7.611	0.995518003015218\\
7.621	0.995558170099711\\
7.631	0.995597946243743\\
7.641	0.995637335551225\\
7.651	0.995676342083572\\
7.661	0.995714969859997\\
7.671	0.995753222857732\\
7.681	0.995791105012253\\
7.691	0.995828620217691\\
7.701	0.995865772326945\\
7.711	0.995902565152141\\
7.721	0.995939002464815\\
7.731	0.995975087996151\\
7.741	0.996010825437522\\
7.751	0.996046218440569\\
7.761	0.996081270617555\\
7.771	0.996115985541916\\
7.781	0.996150366748271\\
7.791	0.996184417732697\\
7.801	0.996218141953533\\
7.811	0.996251542831151\\
7.821	0.996284623748731\\
7.831	0.996317388052182\\
7.841	0.996349839050868\\
7.851	0.996381980017691\\
7.861	0.996413814189527\\
7.871	0.996445344767502\\
7.881	0.99647657491735\\
7.891	0.996507507769879\\
7.901	0.996538146421082\\
7.911	0.996568493932678\\
7.921	0.996598553332262\\
7.931	0.996628327613914\\
7.941	0.996657819738208\\
7.951	0.996687032632801\\
7.961	0.996715969192717\\
7.971	0.996744632280565\\
7.981	0.99677302472717\\
7.991	0.996801149331448\\
8.001	0.996829008861064\\
8.011	0.996856606058368\\
8.021	0.996883943683508\\
8.031	0.996911024540417\\
8.041	0.996937851465508\\
8.051	0.996964427315491\\
8.061	0.996990754956599\\
8.071	0.997016837254951\\
8.081	0.997042677068804\\
8.091	0.99706827724108\\
8.101	0.997093640593459\\
8.111	0.99711876992113\\
8.121	0.997143667988434\\
8.131	0.997168337525058\\
8.141	0.997192781223026\\
8.151	0.997217001734317\\
8.161	0.997241001668761\\
8.171	0.99726478359269\\
8.181	0.997288350027516\\
8.191	0.997311703449298\\
8.201	0.997334846288051\\
8.211	0.99735778092761\\
8.221	0.997380509705831\\
8.231	0.997403034914578\\
8.241	0.997425358800298\\
8.251	0.99744748356467\\
8.261	0.997469411365094\\
8.271	0.997491144315739\\
8.281	0.997512684488213\\
8.291	0.997534033912784\\
8.301	0.997555194579212\\
8.311	0.99757616843792\\
8.321	0.997596957400987\\
8.331	0.997617563343361\\
8.341	0.997637988104274\\
8.351	0.997658233487694\\
8.361	0.997678301264217\\
8.371	0.997698193171769\\
8.381	0.997717910916911\\
8.391	0.997737456175757\\
8.401	0.997756830595462\\
8.411	0.997776035794765\\
8.421	0.99779507336548\\
8.431	0.997813944873253\\
8.441	0.997832651858687\\
8.451	0.997851195838126\\
8.461	0.997869578304863\\
8.471	0.9978878007297\\
8.481	0.997905864562057\\
8.491	0.997923771230554\\
8.501	0.997941522144165\\
8.511	0.997959118692501\\
8.521	0.997976562246934\\
8.531	0.997993854161135\\
8.541	0.998010995771572\\
8.551	0.998027988398441\\
8.561	0.998044833346119\\
8.571	0.998061531903555\\
8.581	0.99807808534514\\
8.591	0.998094494930988\\
8.601	0.998110761907435\\
8.611	0.998126887507589\\
8.621	0.998142872951659\\
8.631	0.998158719447504\\
8.641	0.998174428190751\\
8.651	0.998190000365496\\
8.661	0.998205437144344\\
8.671	0.998220739688881\\
8.681	0.998235909150037\\
8.691	0.998250946668121\\
8.701	0.998265853373339\\
8.711	0.998280630385921\\
8.721	0.998295278816448\\
8.731	0.99830979976575\\
8.741	0.998324194325661\\
8.751	0.998338463578644\\
8.761	0.998352608598409\\
8.771	0.998366630449756\\
8.781	0.998380530188904\\
8.791	0.998394308863666\\
8.801	0.998407967513382\\
8.811	0.998421507169296\\
8.821	0.998434928854425\\
8.831	0.998448233583874\\
8.841	0.998461422364794\\
8.851	0.998474496196684\\
8.861	0.998487456071115\\
8.871	0.998500302972088\\
8.881	0.998513037876237\\
8.891	0.998525661752463\\
8.901	0.998538175562328\\
8.911	0.998550580260139\\
8.921	0.998562876792753\\
8.931	0.99857506609987\\
8.941	0.998587149114055\\
8.951	0.998599126760576\\
8.961	0.998610999957754\\
8.971	0.998622769616732\\
8.981	0.998634436641738\\
8.991	0.998646001929997\\
9.001	0.998657466371805\\
9.011	0.998668830850526\\
9.021	0.998680096242728\\
9.031	0.998691263418025\\
9.041	0.998702333239398\\
9.051	0.998713306562933\\
9.061	0.998724184237979\\
9.071	0.998734967107307\\
9.081	0.998745656006856\\
9.091	0.99875625176604\\
9.101	0.998766755207552\\
9.111	0.998777167147558\\
9.121	0.998787488395606\\
9.131	0.998797719754811\\
9.141	0.998807862021683\\
9.151	0.998817915986312\\
9.161	0.998827882432269\\
9.171	0.99883776213675\\
9.181	0.998847555870569\\
9.191	0.998857264398215\\
9.201	0.99886688847772\\
9.211	0.99887642886089\\
9.221	0.998885886293265\\
9.231	0.998895261514137\\
9.241	0.998904555256531\\
9.251	0.998913768247299\\
9.261	0.998922901207244\\
9.271	0.9989319548509\\
9.281	0.99894092988672\\
9.291	0.998949827017272\\
9.301	0.998958646938841\\
9.311	0.998967390341987\\
9.321	0.998976057911125\\
9.331	0.998984650324767\\
9.341	0.998993168255593\\
9.351	0.999001612370337\\
9.361	0.999009983330052\\
9.371	0.999018281789825\\
9.381	0.999026508399131\\
9.391	0.999034663801693\\
9.401	0.999042748635519\\
9.411	0.999050763532973\\
9.421	0.999058709120862\\
9.431	0.999066586020355\\
9.441	0.999074394847153\\
9.451	0.99908213621143\\
9.461	0.999089810717831\\
9.471	0.999097418965755\\
9.481	0.999104961549024\\
9.491	0.99911243905625\\
9.501	0.999119852070664\\
9.511	0.999127201170235\\
9.521	0.999134486927749\\
9.531	0.999141709910803\\
9.541	0.999148870681743\\
9.551	0.999155969797902\\
9.561	0.999163007811549\\
9.571	0.999169985269787\\
9.581	0.999176902714893\\
9.591	0.999183760684085\\
9.601	0.999190559709677\\
9.611	0.999197300319166\\
9.621	0.999203983035057\\
9.631	0.999210608375271\\
9.641	0.99921717685278\\
9.651	0.999223688975922\\
9.661	0.999230145248364\\
9.671	0.999236546169078\\
9.681	0.999242892232562\\
9.691	0.99924918392851\\
9.701	0.999255421742309\\
9.711	0.999261606154745\\
9.721	0.999267737642207\\
9.731	0.999273816676723\\
9.741	0.999279843725754\\
9.751	0.999285819252625\\
9.761	0.999291743716299\\
9.771	0.999297617571475\\
9.781	0.999303441268644\\
9.791	0.99930921525411\\
9.801	0.999314939969994\\
9.811	0.99932061585443\\
9.821	0.9993262433413\\
9.831	0.999331822860573\\
9.841	0.999337354838311\\
9.851	0.999342839696349\\
9.861	0.999348277852884\\
9.871	0.999353669721983\\
9.881	0.999359015714027\\
9.891	0.999364316235512\\
9.901	0.999369571689225\\
9.911	0.999374782474135\\
9.921	0.999379948985461\\
9.931	0.999385071614836\\
9.941	0.999390150750202\\
9.951	0.999395186775984\\
9.961	0.999400180072876\\
9.971	0.999405131018144\\
9.981	0.999410039985535\\
9.991	0.999414907345282\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_45_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	2e-06\\
0.041	7e-06\\
0.051	1.5e-05\\
0.061	3.3e-05\\
0.071	6.4e-05\\
0.081	0.00011\\
0.091	0.000176\\
0.101	0.000248\\
0.111	0.000343\\
0.121	0.000467\\
0.131	0.000644\\
0.141	0.000838\\
0.151	0.001081\\
0.161	0.001372\\
0.171	0.001708\\
0.181	0.002113\\
0.191	0.002601\\
0.201	0.003112\\
0.211	0.003676\\
0.221	0.004316\\
0.231	0.005046\\
0.241	0.00583\\
0.251	0.006664\\
0.261	0.007573\\
0.271	0.008589\\
0.281	0.009693\\
0.291	0.010883\\
0.301	0.012131\\
0.311	0.013498\\
0.321	0.014993\\
0.331	0.016517\\
0.341	0.018158\\
0.351	0.019861\\
0.361	0.021709\\
0.371	0.023577\\
0.381	0.025561\\
0.391	0.027603\\
0.401	0.029797\\
0.411	0.032038\\
0.421	0.034461\\
0.431	0.036945\\
0.441	0.03952\\
0.451	0.042166\\
0.461	0.044965\\
0.471	0.047832\\
0.481	0.050703\\
0.491	0.053643\\
0.501	0.056698\\
0.511	0.05982\\
0.521	0.063126\\
0.531	0.06644\\
0.541	0.069861\\
0.551	0.073487\\
0.561	0.077069\\
0.571	0.080768\\
0.581	0.084615\\
0.591	0.088509\\
0.601	0.092362\\
0.611	0.096354\\
0.621	0.100327\\
0.631	0.104526\\
0.641	0.108744\\
0.651	0.112922\\
0.661	0.117278\\
0.671	0.121761\\
0.681	0.126194\\
0.691	0.130663\\
0.701	0.135287\\
0.711	0.139789\\
0.721	0.144314\\
0.731	0.148913\\
0.741	0.153587\\
0.751	0.158246\\
0.761	0.16312\\
0.771	0.168006\\
0.781	0.173001\\
0.791	0.177882\\
0.801	0.182831\\
0.811	0.187936\\
0.821	0.19297\\
0.831	0.19802\\
0.841	0.203092\\
0.851	0.208184\\
0.861	0.213347\\
0.871	0.218446\\
0.881	0.223616\\
0.891	0.228679\\
0.901	0.234005\\
0.911	0.239111\\
0.921	0.244303\\
0.931	0.24953\\
0.941	0.25465\\
0.951	0.2599\\
0.961	0.265098\\
0.971	0.270336\\
0.981	0.275519\\
0.991	0.280581\\
1.001	0.285905\\
1.011	0.291129\\
1.021	0.296448\\
1.031	0.30183\\
1.041	0.306982\\
1.051	0.312174\\
1.061	0.317471\\
1.071	0.322661\\
1.081	0.327888\\
1.091	0.333056\\
1.101	0.338255\\
1.111	0.343402\\
1.121	0.348618\\
1.131	0.353701\\
1.141	0.358827\\
1.151	0.363847\\
1.161	0.368844\\
1.171	0.373903\\
1.181	0.37889\\
1.191	0.383966\\
1.201	0.388949\\
1.211	0.393927\\
1.221	0.398943\\
1.231	0.403849\\
1.241	0.408749\\
1.251	0.413671\\
1.261	0.418631\\
1.271	0.423468\\
1.281	0.428219\\
1.291	0.433015\\
1.301	0.43781\\
1.311	0.442476\\
1.321	0.447157\\
1.331	0.451922\\
1.341	0.45649\\
1.351	0.461112\\
1.361	0.465685\\
1.371	0.470212\\
1.381	0.474717\\
1.391	0.479221\\
1.401	0.483717\\
1.411	0.488185\\
1.421	0.492639\\
1.431	0.496989\\
1.441	0.501465\\
1.451	0.505739\\
1.461	0.510011\\
1.471	0.514307\\
1.481	0.518413\\
1.491	0.522471\\
1.501	0.52654\\
1.511	0.530633\\
1.521	0.534636\\
1.531	0.53874\\
1.541	0.542837\\
1.551	0.546821\\
1.561	0.550801\\
1.571	0.55471\\
1.581	0.558546\\
1.591	0.562416\\
1.601	0.566183\\
1.611	0.56992\\
1.621	0.573631\\
1.631	0.577432\\
1.641	0.581132\\
1.651	0.584772\\
1.661	0.588383\\
1.671	0.591918\\
1.681	0.595392\\
1.691	0.598979\\
1.701	0.602395\\
1.711	0.605829\\
1.721	0.609209\\
1.731	0.61257\\
1.741	0.615935\\
1.751	0.619339\\
1.761	0.622603\\
1.771	0.625806\\
1.781	0.629036\\
1.791	0.632209\\
1.801	0.635313\\
1.811	0.638499\\
1.821	0.641638\\
1.831	0.644737\\
1.841	0.647691\\
1.851	0.650683\\
1.861	0.653723\\
1.871	0.656584\\
1.881	0.659556\\
1.891	0.662414\\
1.901	0.665266\\
1.911	0.668103\\
1.921	0.67085\\
1.931	0.673639\\
1.941	0.676392\\
1.951	0.679027\\
1.961	0.681716\\
1.971	0.684313\\
1.981	0.686962\\
1.991	0.689507\\
2.001	0.691682\\
2.011	0.691682\\
2.021	0.691682\\
2.031	0.691682\\
2.041	0.691682\\
2.051	0.691682\\
2.061	0.691682\\
2.071	0.691682\\
2.081	0.691682\\
2.091	0.691682\\
2.101	0.691682\\
2.111	0.691682\\
2.121	0.691682\\
2.131	0.691682\\
2.141	0.691682\\
2.151	0.691682\\
2.161	0.691682\\
2.171	0.691682\\
2.181	0.691682\\
2.191	0.691682\\
2.201	0.691682\\
2.211	0.691682\\
2.221	0.691682\\
2.231	0.691682\\
2.241	0.691682\\
2.251	0.691682\\
2.261	0.691682\\
2.271	0.691682\\
2.281	0.691682\\
2.291	0.691682\\
2.301	0.691682\\
2.311	0.691682\\
2.321	0.691682\\
2.331	0.691682\\
2.341	0.691682\\
2.351	0.691682\\
2.361	0.691682\\
2.371	0.691682\\
2.381	0.691682\\
2.391	0.691682\\
2.401	0.691682\\
2.411	0.691682\\
2.421	0.691682\\
2.431	0.691682\\
2.441	0.691682\\
2.451	0.691682\\
2.461	0.691682\\
2.471	0.691682\\
2.481	0.691682\\
2.491	0.691682\\
2.501	0.691682\\
2.511	0.691682\\
2.521	0.691682\\
2.531	0.691682\\
2.541	0.691682\\
2.551	0.691682\\
2.561	0.691682\\
2.571	0.691682\\
2.581	0.691682\\
2.591	0.691682\\
2.601	0.691682\\
2.611	0.691682\\
2.621	0.691682\\
2.631	0.691682\\
2.641	0.691682\\
2.651	0.691682\\
2.661	0.691682\\
2.671	0.691682\\
2.681	0.691682\\
2.691	0.691682\\
2.701	0.691682\\
2.711	0.691682\\
2.721	0.691682\\
2.731	0.691682\\
2.741	0.691682\\
2.751	0.691682\\
2.761	0.691682\\
2.771	0.691682\\
2.781	0.691682\\
2.791	0.691682\\
2.801	0.691682\\
2.811	0.691682\\
2.821	0.691682\\
2.831	0.691682\\
2.841	0.691682\\
2.851	0.691682\\
2.861	0.691682\\
2.871	0.691682\\
2.881	0.691682\\
2.891	0.691682\\
2.901	0.691682\\
2.911	0.691682\\
2.921	0.691682\\
2.931	0.691682\\
2.941	0.691682\\
2.951	0.691682\\
2.961	0.691682\\
2.971	0.691682\\
2.981	0.691682\\
2.991	0.691682\\
3.001	0.691682\\
3.011	0.691682\\
3.021	0.691682\\
3.031	0.691682\\
3.041	0.691682\\
3.051	0.691682\\
3.061	0.691682\\
3.071	0.691682\\
3.081	0.691682\\
3.091	0.691682\\
3.101	0.691682\\
3.111	0.691682\\
3.121	0.691682\\
3.131	0.691682\\
3.141	0.691682\\
3.151	0.691682\\
3.161	0.691682\\
3.171	0.691682\\
3.181	0.691682\\
3.191	0.691682\\
3.201	0.691682\\
3.211	0.691682\\
3.221	0.691682\\
3.231	0.691682\\
3.241	0.691682\\
3.251	0.691682\\
3.261	0.691682\\
3.271	0.691682\\
3.281	0.691682\\
3.291	0.691682\\
3.301	0.691682\\
3.311	0.691682\\
3.321	0.691682\\
3.331	0.691682\\
3.341	0.691682\\
3.351	0.691682\\
3.361	0.691682\\
3.371	0.691682\\
3.381	0.691682\\
3.391	0.691682\\
3.401	0.691682\\
3.411	0.691682\\
3.421	0.691682\\
3.431	0.691682\\
3.441	0.691682\\
3.451	0.691682\\
3.461	0.691682\\
3.471	0.691682\\
3.481	0.691682\\
3.491	0.691682\\
3.501	0.691682\\
3.511	0.691682\\
3.521	0.691682\\
3.531	0.691682\\
3.541	0.691682\\
3.551	0.691682\\
3.561	0.691682\\
3.571	0.691682\\
3.581	0.691682\\
3.591	0.691682\\
3.601	0.691682\\
3.611	0.691682\\
3.621	0.691682\\
3.631	0.691682\\
3.641	0.691682\\
3.651	0.691682\\
3.661	0.691682\\
3.671	0.691682\\
3.681	0.691682\\
3.691	0.691682\\
3.701	0.691682\\
3.711	0.691682\\
3.721	0.691682\\
3.731	0.691682\\
3.741	0.691682\\
3.751	0.691682\\
3.761	0.691682\\
3.771	0.691682\\
3.781	0.691682\\
3.791	0.691682\\
3.801	0.691682\\
3.811	0.691682\\
3.821	0.691682\\
3.831	0.691682\\
3.841	0.691682\\
3.851	0.691682\\
3.861	0.691682\\
3.871	0.691682\\
3.881	0.691682\\
3.891	0.691682\\
3.901	0.691682\\
3.911	0.691682\\
3.921	0.691682\\
3.931	0.691682\\
3.941	0.691682\\
3.951	0.691682\\
3.961	0.691682\\
3.971	0.691682\\
3.981	0.691682\\
3.991	0.691682\\
4.001	0.691682\\
4.011	0.691682\\
4.021	0.691682\\
4.031	0.691682\\
4.041	0.691682\\
4.051	0.691682\\
4.061	0.691682\\
4.071	0.691682\\
4.081	0.691682\\
4.091	0.691682\\
4.101	0.691682\\
4.111	0.691682\\
4.121	0.691682\\
4.131	0.691682\\
4.141	0.691682\\
4.151	0.691682\\
4.161	0.691682\\
4.171	0.691682\\
4.181	0.691682\\
4.191	0.691682\\
4.201	0.691682\\
4.211	0.691682\\
4.221	0.691682\\
4.231	0.691682\\
4.241	0.691682\\
4.251	0.691682\\
4.261	0.691682\\
4.271	0.691682\\
4.281	0.691682\\
4.291	0.691682\\
4.301	0.691682\\
4.311	0.691682\\
4.321	0.691682\\
4.331	0.691682\\
4.341	0.691682\\
4.351	0.691682\\
4.361	0.691682\\
4.371	0.691682\\
4.381	0.691682\\
4.391	0.691682\\
4.401	0.691682\\
4.411	0.691682\\
4.421	0.691682\\
4.431	0.691682\\
4.441	0.691682\\
4.451	0.691682\\
4.461	0.691682\\
4.471	0.691682\\
4.481	0.691682\\
4.491	0.691682\\
4.501	0.691682\\
4.511	0.691682\\
4.521	0.691682\\
4.531	0.691682\\
4.541	0.691682\\
4.551	0.691682\\
4.561	0.691682\\
4.571	0.691682\\
4.581	0.691682\\
4.591	0.691682\\
4.601	0.691682\\
4.611	0.691682\\
4.621	0.691682\\
4.631	0.691682\\
4.641	0.691682\\
4.651	0.691682\\
4.661	0.691682\\
4.671	0.691682\\
4.681	0.691682\\
4.691	0.691682\\
4.701	0.691682\\
4.711	0.691682\\
4.721	0.691682\\
4.731	0.691682\\
4.741	0.691682\\
4.751	0.691682\\
4.761	0.691682\\
4.771	0.691682\\
4.781	0.691682\\
4.791	0.691682\\
4.801	0.691682\\
4.811	0.691682\\
4.821	0.691682\\
4.831	0.691682\\
4.841	0.691682\\
4.851	0.691682\\
4.861	0.691682\\
4.871	0.691682\\
4.881	0.691682\\
4.891	0.691682\\
4.901	0.691682\\
4.911	0.691682\\
4.921	0.691682\\
4.931	0.691682\\
4.941	0.691682\\
4.951	0.691682\\
4.961	0.691682\\
4.971	0.691682\\
4.981	0.691682\\
4.991	0.691682\\
5.001	0.691682\\
5.011	0.691682\\
5.021	0.691682\\
5.031	0.691682\\
5.041	0.691682\\
5.051	0.691682\\
5.061	0.691682\\
5.071	0.691682\\
5.081	0.691682\\
5.091	0.691682\\
5.101	0.691682\\
5.111	0.691682\\
5.121	0.691682\\
5.131	0.691682\\
5.141	0.691682\\
5.151	0.691682\\
5.161	0.691682\\
5.171	0.691682\\
5.181	0.691682\\
5.191	0.691682\\
5.201	0.691682\\
5.211	0.691682\\
5.221	0.691682\\
5.231	0.691682\\
5.241	0.691682\\
5.251	0.691682\\
5.261	0.691682\\
5.271	0.691682\\
5.281	0.691682\\
5.291	0.691682\\
5.301	0.691682\\
5.311	0.691682\\
5.321	0.691682\\
5.331	0.691682\\
5.341	0.691682\\
5.351	0.691682\\
5.361	0.691682\\
5.371	0.691682\\
5.381	0.691682\\
5.391	0.691682\\
5.401	0.691682\\
5.411	0.691682\\
5.421	0.691682\\
5.431	0.691682\\
5.441	0.691682\\
5.451	0.691682\\
5.461	0.691682\\
5.471	0.691682\\
5.481	0.691682\\
5.491	0.691682\\
5.501	0.691682\\
5.511	0.691682\\
5.521	0.691682\\
5.531	0.691682\\
5.541	0.691682\\
5.551	0.691682\\
5.561	0.691682\\
5.571	0.691682\\
5.581	0.691682\\
5.591	0.691682\\
5.601	0.691682\\
5.611	0.691682\\
5.621	0.691682\\
5.631	0.691682\\
5.641	0.691682\\
5.651	0.691682\\
5.661	0.691682\\
5.671	0.691682\\
5.681	0.691682\\
5.691	0.691682\\
5.701	0.691682\\
5.711	0.691682\\
5.721	0.691682\\
5.731	0.691682\\
5.741	0.691682\\
5.751	0.691682\\
5.761	0.691682\\
5.771	0.691682\\
5.781	0.691682\\
5.791	0.691682\\
5.801	0.691682\\
5.811	0.691682\\
5.821	0.691682\\
5.831	0.691682\\
5.841	0.691682\\
5.851	0.691682\\
5.861	0.691682\\
5.871	0.691682\\
5.881	0.691682\\
5.891	0.691682\\
5.901	0.691682\\
5.911	0.691682\\
5.921	0.691682\\
5.931	0.691682\\
5.941	0.691682\\
5.951	0.691682\\
5.961	0.691682\\
5.971	0.691682\\
5.981	0.691682\\
5.991	0.691682\\
6.001	0.691682\\
6.011	0.691682\\
6.021	0.691682\\
6.031	0.691682\\
6.041	0.691682\\
6.051	0.691682\\
6.061	0.691682\\
6.071	0.691682\\
6.081	0.691682\\
6.091	0.691682\\
6.101	0.691682\\
6.111	0.691682\\
6.121	0.691682\\
6.131	0.691682\\
6.141	0.691682\\
6.151	0.691682\\
6.161	0.691682\\
6.171	0.691682\\
6.181	0.691682\\
6.191	0.691682\\
6.201	0.691682\\
6.211	0.691682\\
6.221	0.691682\\
6.231	0.691682\\
6.241	0.691682\\
6.251	0.691682\\
6.261	0.691682\\
6.271	0.691682\\
6.281	0.691682\\
6.291	0.691682\\
6.301	0.691682\\
6.311	0.691682\\
6.321	0.691682\\
6.331	0.691682\\
6.341	0.691682\\
6.351	0.691682\\
6.361	0.691682\\
6.371	0.691682\\
6.381	0.691682\\
6.391	0.691682\\
6.401	0.691682\\
6.411	0.691682\\
6.421	0.691682\\
6.431	0.691682\\
6.441	0.691682\\
6.451	0.691682\\
6.461	0.691682\\
6.471	0.691682\\
6.481	0.691682\\
6.491	0.691682\\
6.501	0.691682\\
6.511	0.691682\\
6.521	0.691682\\
6.531	0.691682\\
6.541	0.691682\\
6.551	0.691682\\
6.561	0.691682\\
6.571	0.691682\\
6.581	0.691682\\
6.591	0.691682\\
6.601	0.691682\\
6.611	0.691682\\
6.621	0.691682\\
6.631	0.691682\\
6.641	0.691682\\
6.651	0.691682\\
6.661	0.691682\\
6.671	0.691682\\
6.681	0.691682\\
6.691	0.691682\\
6.701	0.691682\\
6.711	0.691682\\
6.721	0.691682\\
6.731	0.691682\\
6.741	0.691682\\
6.751	0.691682\\
6.761	0.691682\\
6.771	0.691682\\
6.781	0.691682\\
6.791	0.691682\\
6.801	0.691682\\
6.811	0.691682\\
6.821	0.691682\\
6.831	0.691682\\
6.841	0.691682\\
6.851	0.691682\\
6.861	0.691682\\
6.871	0.691682\\
6.881	0.691682\\
6.891	0.691682\\
6.901	0.691682\\
6.911	0.691682\\
6.921	0.691682\\
6.931	0.691682\\
6.941	0.691682\\
6.951	0.691682\\
6.961	0.691682\\
6.971	0.691682\\
6.981	0.691682\\
6.991	0.691682\\
7.001	0.691682\\
7.011	0.691682\\
7.021	0.691682\\
7.031	0.691682\\
7.041	0.691682\\
7.051	0.691682\\
7.061	0.691682\\
7.071	0.691682\\
7.081	0.691682\\
7.091	0.691682\\
7.101	0.691682\\
7.111	0.691682\\
7.121	0.691682\\
7.131	0.691682\\
7.141	0.691682\\
7.151	0.691682\\
7.161	0.691682\\
7.171	0.691682\\
7.181	0.691682\\
7.191	0.691682\\
7.201	0.691682\\
7.211	0.691682\\
7.221	0.691682\\
7.231	0.691682\\
7.241	0.691682\\
7.251	0.691682\\
7.261	0.691682\\
7.271	0.691682\\
7.281	0.691682\\
7.291	0.691682\\
7.301	0.691682\\
7.311	0.691682\\
7.321	0.691682\\
7.331	0.691682\\
7.341	0.691682\\
7.351	0.691682\\
7.361	0.691682\\
7.371	0.691682\\
7.381	0.691682\\
7.391	0.691682\\
7.401	0.691682\\
7.411	0.691682\\
7.421	0.691682\\
7.431	0.691682\\
7.441	0.691682\\
7.451	0.691682\\
7.461	0.691682\\
7.471	0.691682\\
7.481	0.691682\\
7.491	0.691682\\
7.501	0.691682\\
7.511	0.691682\\
7.521	0.691682\\
7.531	0.691682\\
7.541	0.691682\\
7.551	0.691682\\
7.561	0.691682\\
7.571	0.691682\\
7.581	0.691682\\
7.591	0.691682\\
7.601	0.691682\\
7.611	0.691682\\
7.621	0.691682\\
7.631	0.691682\\
7.641	0.691682\\
7.651	0.691682\\
7.661	0.691682\\
7.671	0.691682\\
7.681	0.691682\\
7.691	0.691682\\
7.701	0.691682\\
7.711	0.691682\\
7.721	0.691682\\
7.731	0.691682\\
7.741	0.691682\\
7.751	0.691682\\
7.761	0.691682\\
7.771	0.691682\\
7.781	0.691682\\
7.791	0.691682\\
7.801	0.691682\\
7.811	0.691682\\
7.821	0.691682\\
7.831	0.691682\\
7.841	0.691682\\
7.851	0.691682\\
7.861	0.691682\\
7.871	0.691682\\
7.881	0.691682\\
7.891	0.691682\\
7.901	0.691682\\
7.911	0.691682\\
7.921	0.691682\\
7.931	0.691682\\
7.941	0.691682\\
7.951	0.691682\\
7.961	0.691682\\
7.971	0.691682\\
7.981	0.691682\\
7.991	0.691682\\
8.001	0.691682\\
8.011	0.691682\\
8.021	0.691682\\
8.031	0.691682\\
8.041	0.691682\\
8.051	0.691682\\
8.061	0.691682\\
8.071	0.691682\\
8.081	0.691682\\
8.091	0.691682\\
8.101	0.691682\\
8.111	0.691682\\
8.121	0.691682\\
8.131	0.691682\\
8.141	0.691682\\
8.151	0.691682\\
8.161	0.691682\\
8.171	0.691682\\
8.181	0.691682\\
8.191	0.691682\\
8.201	0.691682\\
8.211	0.691682\\
8.221	0.691682\\
8.231	0.691682\\
8.241	0.691682\\
8.251	0.691682\\
8.261	0.691682\\
8.271	0.691682\\
8.281	0.691682\\
8.291	0.691682\\
8.301	0.691682\\
8.311	0.691682\\
8.321	0.691682\\
8.331	0.691682\\
8.341	0.691682\\
8.351	0.691682\\
8.361	0.691682\\
8.371	0.691682\\
8.381	0.691682\\
8.391	0.691682\\
8.401	0.691682\\
8.411	0.691682\\
8.421	0.691682\\
8.431	0.691682\\
8.441	0.691682\\
8.451	0.691682\\
8.461	0.691682\\
8.471	0.691682\\
8.481	0.691682\\
8.491	0.691682\\
8.501	0.691682\\
8.511	0.691682\\
8.521	0.691682\\
8.531	0.691682\\
8.541	0.691682\\
8.551	0.691682\\
8.561	0.691682\\
8.571	0.691682\\
8.581	0.691682\\
8.591	0.691682\\
8.601	0.691682\\
8.611	0.691682\\
8.621	0.691682\\
8.631	0.691682\\
8.641	0.691682\\
8.651	0.691682\\
8.661	0.691682\\
8.671	0.691682\\
8.681	0.691682\\
8.691	0.691682\\
8.701	0.691682\\
8.711	0.691682\\
8.721	0.691682\\
8.731	0.691682\\
8.741	0.691682\\
8.751	0.691682\\
8.761	0.691682\\
8.771	0.691682\\
8.781	0.691682\\
8.791	0.691682\\
8.801	0.691682\\
8.811	0.691682\\
8.821	0.691682\\
8.831	0.691682\\
8.841	0.691682\\
8.851	0.691682\\
8.861	0.691682\\
8.871	0.691682\\
8.881	0.691682\\
8.891	0.691682\\
8.901	0.691682\\
8.911	0.691682\\
8.921	0.691682\\
8.931	0.691682\\
8.941	0.691682\\
8.951	0.691682\\
8.961	0.691682\\
8.971	0.691682\\
8.981	0.691682\\
8.991	0.691682\\
9.001	0.691682\\
9.011	0.691682\\
9.021	0.691682\\
9.031	0.691682\\
9.041	0.691682\\
9.051	0.691682\\
9.061	0.691682\\
9.071	0.691682\\
9.081	0.691682\\
9.091	0.691682\\
9.101	0.691682\\
9.111	0.691682\\
9.121	0.691682\\
9.131	0.691682\\
9.141	0.691682\\
9.151	0.691682\\
9.161	0.691682\\
9.171	0.691682\\
9.181	0.691682\\
9.191	0.691682\\
9.201	0.691682\\
9.211	0.691682\\
9.221	0.691682\\
9.231	0.691682\\
9.241	0.691682\\
9.251	0.691682\\
9.261	0.691682\\
9.271	0.691682\\
9.281	0.691682\\
9.291	0.691682\\
9.301	0.691682\\
9.311	0.691682\\
9.321	0.691682\\
9.331	0.691682\\
9.341	0.691682\\
9.351	0.691682\\
9.361	0.691682\\
9.371	0.691682\\
9.381	0.691682\\
9.391	0.691682\\
9.401	0.691682\\
9.411	0.691682\\
9.421	0.691682\\
9.431	0.691682\\
9.441	0.691682\\
9.451	0.691682\\
9.461	0.691682\\
9.471	0.691682\\
9.481	0.691682\\
9.491	0.691682\\
9.501	0.691682\\
9.511	0.691682\\
9.521	0.691682\\
9.531	0.691682\\
9.541	0.691682\\
9.551	0.691682\\
9.561	0.691682\\
9.571	0.691682\\
9.581	0.691682\\
9.591	0.691682\\
9.601	0.691682\\
9.611	0.691682\\
9.621	0.691682\\
9.631	0.691682\\
9.641	0.691682\\
9.651	0.691682\\
9.661	0.691682\\
9.671	0.691682\\
9.681	0.691682\\
9.691	0.691682\\
9.701	0.691682\\
9.711	0.691682\\
9.721	0.691682\\
9.731	0.691682\\
9.741	0.691682\\
9.751	0.691682\\
9.761	0.691682\\
9.771	0.691682\\
9.781	0.691682\\
9.791	0.691682\\
9.801	0.691682\\
9.811	0.691682\\
9.821	0.691682\\
9.831	0.691682\\
9.841	0.691682\\
9.851	0.691682\\
9.861	0.691682\\
9.871	0.691682\\
9.881	0.691682\\
9.891	0.691682\\
9.901	0.691682\\
9.911	0.691682\\
9.921	0.691682\\
9.931	0.691682\\
9.941	0.691682\\
9.951	0.691682\\
9.961	0.691682\\
9.971	0.691682\\
9.981	0.691682\\
9.991	0.691682\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	3.27167123687772e-12\\
0.011	4.66155439578925e-08\\
0.021	6.02645066630908e-07\\
0.031	2.78534455181237e-06\\
0.041	8.29542518260284e-06\\
0.051	1.93320713168313e-05\\
0.061	3.85154439799668e-05\\
0.071	6.88161398926107e-05\\
0.081	0.000113491106488457\\
0.091	0.000176025545189633\\
0.101	0.000260080365115094\\
0.111	0.000369444777446624\\
0.121	0.000507993647234084\\
0.131	0.000679649244235692\\
0.141	0.000888347057813599\\
0.151	0.00113800536286732\\
0.161	0.00143249824450579\\
0.171	0.00177563180854678\\
0.181	0.00217112332314248\\
0.191	0.00262258305408043\\
0.201	0.00313349857225201\\
0.211	0.00370722132699838\\
0.221	0.00434695529314359\\
0.231	0.0050557475128982\\
0.241	0.00583648036620867\\
0.251	0.00669186541486505\\
0.261	0.00762443867666325\\
0.271	0.00863655719616217\\
0.281	0.00973039678819891\\
0.291	0.0109079508393706\\
0.301	0.0121710300610978\\
0.311	0.0135212630958265\\
0.321	0.0149600978852509\\
0.331	0.016488803716432\\
0.341	0.0181084738680608\\
0.351	0.0198200287852356\\
0.361	0.021624219716705\\
0.371	0.0235216327538013\\
0.381	0.0255126932152428\\
0.391	0.0275976703265024\\
0.401	0.0297766821467763\\
0.411	0.0320497007005327\\
0.421	0.0344165572743213\\
0.431	0.0368769478430283\\
0.441	0.0394304385928958\\
0.451	0.0420764715117004\\
0.461	0.0448143700191523\\
0.471	0.0476433446132861\\
0.481	0.0505624985108588\\
0.491	0.0535708332621201\\
0.501	0.0566672543222734\\
0.511	0.0598505765638857\\
0.521	0.0631195297162898\\
0.531	0.0664727637195928\\
0.541	0.0699088539824366\\
0.551	0.0734263065340128\\
0.561	0.0770235630621646\\
0.571	0.080699005830492\\
0.581	0.0844509624685319\\
0.591	0.0882777106300258\\
0.601	0.0921774825152089\\
0.611	0.0961484692538759\\
0.621	0.100188825146746\\
0.631	0.104296671763312\\
0.641	0.108470101895018\\
0.651	0.112707183363154\\
0.661	0.117005962681367\\
0.671	0.121364468573205\\
0.681	0.125780715345416\\
0.691	0.130252706118248\\
0.701	0.134778435914186\\
0.711	0.139355894606981\\
0.721	0.143983069732988\\
0.731	0.148657949167176\\
0.741	0.15337852366621\\
0.751	0.158142789281413\\
0.761	0.162948749644312\\
0.771	0.167794418127814\\
0.781	0.172677819886045\\
0.791	0.17759699377602\\
0.801	0.182549994164327\\
0.811	0.187534892622192\\
0.821	0.192549779512188\\
0.831	0.197592765469909\\
0.841	0.202661982784087\\
0.851	0.207755586678386\\
0.861	0.212871756498357\\
0.871	0.218008696806795\\
0.881	0.223164638390898\\
0.891	0.228337839184514\\
0.901	0.233526585108697\\
0.911	0.2387291908338\\
0.921	0.243944000466308\\
0.931	0.249169388163465\\
0.941	0.254403758678818\\
0.951	0.259645547841587\\
0.961	0.264893222972935\\
0.971	0.270145283241837\\
0.981	0.275400259963482\\
0.991	0.280656716842913\\
1.001	0.285913250166501\\
1.011	0.291168488943947\\
1.021	0.296421095003252\\
1.031	0.301669763041143\\
1.041	0.306913220631311\\
1.051	0.312150228192779\\
1.061	0.317379578920607\\
1.071	0.322600098681122\\
1.081	0.327810645873699\\
1.091	0.333010111261215\\
1.101	0.338197417770951\\
1.111	0.343371520268023\\
1.121	0.348531405302945\\
1.131	0.353676090835223\\
1.141	0.358804625934529\\
1.151	0.363916090461161\\
1.161	0.369009594727248\\
1.171	0.37408427914025\\
1.181	0.379139313830119\\
1.191	0.384173898261497\\
1.201	0.389187260832289\\
1.211	0.394178658459788\\
1.221	0.399147376155608\\
1.231	0.404092726590498\\
1.241	0.409014049650194\\
1.251	0.413910711983264\\
1.261	0.418782106542003\\
1.271	0.423627652117247\\
1.281	0.428446792868059\\
1.291	0.433238997847085\\
1.301	0.438003760522392\\
1.311	0.442740598296593\\
1.321	0.447449052023893\\
1.331	0.45212868552583\\
1.341	0.456779085106283\\
1.351	0.461399859066391\\
1.361	0.465990637219958\\
1.371	0.470551070409847\\
1.381	0.475080830025915\\
1.391	0.479579607524927\\
1.401	0.484047113952918\\
1.411	0.488483079470412\\
1.421	0.492887252880883\\
1.431	0.497259401162805\\
1.441	0.501599309005682\\
1.451	0.505906778350307\\
1.461	0.510181627933576\\
1.471	0.514423692838117\\
1.481	0.518632824046968\\
1.491	0.522808888003561\\
1.501	0.526951766177163\\
1.511	0.531061354634062\\
1.521	0.5351375636145\\
1.531	0.539180317115712\\
1.541	0.543189552481041\\
1.551	0.547165219995343\\
1.561	0.551107282486748\\
1.571	0.555015714934899\\
1.581	0.558890504085728\\
1.591	0.562731648072836\\
1.601	0.56653915604558\\
1.611	0.570313047803811\\
1.621	0.57405335343946\\
1.631	0.577760112984787\\
1.641	0.581433376067525\\
1.651	0.585073201572772\\
1.661	0.588679657311689\\
1.671	0.592252819696998\\
1.681	0.595792773425251\\
1.691	0.599299611165856\\
1.701	0.602773433256827\\
1.711	0.60621434740721\\
1.721	0.609622468406172\\
1.731	0.612997917838679\\
1.741	0.61634082380774\\
1.751	0.619651320663115\\
1.761	0.622929548736514\\
1.771	0.626175654083089\\
1.781	0.629389788229307\\
1.791	0.63257210792702\\
1.801	0.635722774913685\\
1.811	0.638841955678706\\
1.821	0.641929821235748\\
1.831	0.644986546901009\\
1.841	0.648012312077296\\
1.851	0.651007300043905\\
1.861	0.653971697752153\\
1.871	0.656905695626481\\
1.881	0.659809487371078\\
1.891	0.66268326978191\\
1.901	0.665527242564055\\
1.911	0.668341608154295\\
1.921	0.67112657154877\\
1.931	0.673882340135781\\
1.941	0.676609123533439\\
1.951	0.679307133432266\\
1.961	0.681976583442468\\
1.971	0.684617688945973\\
1.981	0.687230666952956\\
1.991	0.689815735962951\\
2.001	0.692118617563229\\
2.011	0.692118617563229\\
2.021	0.692118617563229\\
2.031	0.692118617563229\\
2.041	0.692118617563229\\
2.051	0.692118617563229\\
2.061	0.692118617563229\\
2.071	0.692118617563229\\
2.081	0.692118617563229\\
2.091	0.692118617563229\\
2.101	0.692118617563229\\
2.111	0.692118617563229\\
2.121	0.692118617563229\\
2.131	0.692118617563229\\
2.141	0.692118617563229\\
2.151	0.692118617563229\\
2.161	0.692118617563229\\
2.171	0.692118617563229\\
2.181	0.692118617563229\\
2.191	0.692118617563229\\
2.201	0.692118617563229\\
2.211	0.692118617563229\\
2.221	0.692118617563229\\
2.231	0.692118617563229\\
2.241	0.692118617563229\\
2.251	0.692118617563229\\
2.261	0.692118617563229\\
2.271	0.692118617563229\\
2.281	0.692118617563229\\
2.291	0.692118617563229\\
2.301	0.692118617563229\\
2.311	0.692118617563229\\
2.321	0.692118617563229\\
2.331	0.692118617563229\\
2.341	0.692118617563229\\
2.351	0.692118617563229\\
2.361	0.692118617563229\\
2.371	0.692118617563229\\
2.381	0.692118617563229\\
2.391	0.692118617563229\\
2.401	0.692118617563229\\
2.411	0.692118617563229\\
2.421	0.692118617563229\\
2.431	0.692118617563229\\
2.441	0.692118617563229\\
2.451	0.692118617563229\\
2.461	0.692118617563229\\
2.471	0.692118617563229\\
2.481	0.692118617563229\\
2.491	0.692118617563229\\
2.501	0.692118617563229\\
2.511	0.692118617563229\\
2.521	0.692118617563229\\
2.531	0.692118617563229\\
2.541	0.692118617563229\\
2.551	0.692118617563229\\
2.561	0.692118617563229\\
2.571	0.692118617563229\\
2.581	0.692118617563229\\
2.591	0.692118617563229\\
2.601	0.692118617563229\\
2.611	0.692118617563229\\
2.621	0.692118617563229\\
2.631	0.692118617563229\\
2.641	0.692118617563229\\
2.651	0.692118617563229\\
2.661	0.692118617563229\\
2.671	0.692118617563229\\
2.681	0.692118617563229\\
2.691	0.692118617563229\\
2.701	0.692118617563229\\
2.711	0.692118617563229\\
2.721	0.692118617563229\\
2.731	0.692118617563229\\
2.741	0.692118617563229\\
2.751	0.692118617563229\\
2.761	0.692118617563229\\
2.771	0.692118617563229\\
2.781	0.692118617563229\\
2.791	0.692118617563229\\
2.801	0.692118617563229\\
2.811	0.692118617563229\\
2.821	0.692118617563229\\
2.831	0.692118617563229\\
2.841	0.692118617563229\\
2.851	0.692118617563229\\
2.861	0.692118617563229\\
2.871	0.692118617563229\\
2.881	0.692118617563229\\
2.891	0.692118617563229\\
2.901	0.692118617563229\\
2.911	0.692118617563229\\
2.921	0.692118617563229\\
2.931	0.692118617563229\\
2.941	0.692118617563229\\
2.951	0.692118617563229\\
2.961	0.692118617563229\\
2.971	0.692118617563229\\
2.981	0.692118617563229\\
2.991	0.692118617563229\\
3.001	0.692118617563229\\
3.011	0.692118617563229\\
3.021	0.692118617563229\\
3.031	0.692118617563229\\
3.041	0.692118617563229\\
3.051	0.692118617563229\\
3.061	0.692118617563229\\
3.071	0.692118617563229\\
3.081	0.692118617563229\\
3.091	0.692118617563229\\
3.101	0.692118617563229\\
3.111	0.692118617563229\\
3.121	0.692118617563229\\
3.131	0.692118617563229\\
3.141	0.692118617563229\\
3.151	0.692118617563229\\
3.161	0.692118617563229\\
3.171	0.692118617563229\\
3.181	0.692118617563229\\
3.191	0.692118617563229\\
3.201	0.692118617563229\\
3.211	0.692118617563229\\
3.221	0.692118617563229\\
3.231	0.692118617563229\\
3.241	0.692118617563229\\
3.251	0.692118617563229\\
3.261	0.692118617563229\\
3.271	0.692118617563229\\
3.281	0.692118617563229\\
3.291	0.692118617563229\\
3.301	0.692118617563229\\
3.311	0.692118617563229\\
3.321	0.692118617563229\\
3.331	0.692118617563229\\
3.341	0.692118617563229\\
3.351	0.692118617563229\\
3.361	0.692118617563229\\
3.371	0.692118617563229\\
3.381	0.692118617563229\\
3.391	0.692118617563229\\
3.401	0.692118617563229\\
3.411	0.692118617563229\\
3.421	0.692118617563229\\
3.431	0.692118617563229\\
3.441	0.692118617563229\\
3.451	0.692118617563229\\
3.461	0.692118617563229\\
3.471	0.692118617563229\\
3.481	0.692118617563229\\
3.491	0.692118617563229\\
3.501	0.692118617563229\\
3.511	0.692118617563229\\
3.521	0.692118617563229\\
3.531	0.692118617563229\\
3.541	0.692118617563229\\
3.551	0.692118617563229\\
3.561	0.692118617563229\\
3.571	0.692118617563229\\
3.581	0.692118617563229\\
3.591	0.692118617563229\\
3.601	0.692118617563229\\
3.611	0.692118617563229\\
3.621	0.692118617563229\\
3.631	0.692118617563229\\
3.641	0.692118617563229\\
3.651	0.692118617563229\\
3.661	0.692118617563229\\
3.671	0.692118617563229\\
3.681	0.692118617563229\\
3.691	0.692118617563229\\
3.701	0.692118617563229\\
3.711	0.692118617563229\\
3.721	0.692118617563229\\
3.731	0.692118617563229\\
3.741	0.692118617563229\\
3.751	0.692118617563229\\
3.761	0.692118617563229\\
3.771	0.692118617563229\\
3.781	0.692118617563229\\
3.791	0.692118617563229\\
3.801	0.692118617563229\\
3.811	0.692118617563229\\
3.821	0.692118617563229\\
3.831	0.692118617563229\\
3.841	0.692118617563229\\
3.851	0.692118617563229\\
3.861	0.692118617563229\\
3.871	0.692118617563229\\
3.881	0.692118617563229\\
3.891	0.692118617563229\\
3.901	0.692118617563229\\
3.911	0.692118617563229\\
3.921	0.692118617563229\\
3.931	0.692118617563229\\
3.941	0.692118617563229\\
3.951	0.692118617563229\\
3.961	0.692118617563229\\
3.971	0.692118617563229\\
3.981	0.692118617563229\\
3.991	0.692118617563229\\
4.001	0.692118617563229\\
4.011	0.692118617563229\\
4.021	0.692118617563229\\
4.031	0.692118617563229\\
4.041	0.692118617563229\\
4.051	0.692118617563229\\
4.061	0.692118617563229\\
4.071	0.692118617563229\\
4.081	0.692118617563229\\
4.091	0.692118617563229\\
4.101	0.692118617563229\\
4.111	0.692118617563229\\
4.121	0.692118617563229\\
4.131	0.692118617563229\\
4.141	0.692118617563229\\
4.151	0.692118617563229\\
4.161	0.692118617563229\\
4.171	0.692118617563229\\
4.181	0.692118617563229\\
4.191	0.692118617563229\\
4.201	0.692118617563229\\
4.211	0.692118617563229\\
4.221	0.692118617563229\\
4.231	0.692118617563229\\
4.241	0.692118617563229\\
4.251	0.692118617563229\\
4.261	0.692118617563229\\
4.271	0.692118617563229\\
4.281	0.692118617563229\\
4.291	0.692118617563229\\
4.301	0.692118617563229\\
4.311	0.692118617563229\\
4.321	0.692118617563229\\
4.331	0.692118617563229\\
4.341	0.692118617563229\\
4.351	0.692118617563229\\
4.361	0.692118617563229\\
4.371	0.692118617563229\\
4.381	0.692118617563229\\
4.391	0.692118617563229\\
4.401	0.692118617563229\\
4.411	0.692118617563229\\
4.421	0.692118617563229\\
4.431	0.692118617563229\\
4.441	0.692118617563229\\
4.451	0.692118617563229\\
4.461	0.692118617563229\\
4.471	0.692118617563229\\
4.481	0.692118617563229\\
4.491	0.692118617563229\\
4.501	0.692118617563229\\
4.511	0.692118617563229\\
4.521	0.692118617563229\\
4.531	0.692118617563229\\
4.541	0.692118617563229\\
4.551	0.692118617563229\\
4.561	0.692118617563229\\
4.571	0.692118617563229\\
4.581	0.692118617563229\\
4.591	0.692118617563229\\
4.601	0.692118617563229\\
4.611	0.692118617563229\\
4.621	0.692118617563229\\
4.631	0.692118617563229\\
4.641	0.692118617563229\\
4.651	0.692118617563229\\
4.661	0.692118617563229\\
4.671	0.692118617563229\\
4.681	0.692118617563229\\
4.691	0.692118617563229\\
4.701	0.692118617563229\\
4.711	0.692118617563229\\
4.721	0.692118617563229\\
4.731	0.692118617563229\\
4.741	0.692118617563229\\
4.751	0.692118617563229\\
4.761	0.692118617563229\\
4.771	0.692118617563229\\
4.781	0.692118617563229\\
4.791	0.692118617563229\\
4.801	0.692118617563229\\
4.811	0.692118617563229\\
4.821	0.692118617563229\\
4.831	0.692118617563229\\
4.841	0.692118617563229\\
4.851	0.692118617563229\\
4.861	0.692118617563229\\
4.871	0.692118617563229\\
4.881	0.692118617563229\\
4.891	0.692118617563229\\
4.901	0.692118617563229\\
4.911	0.692118617563229\\
4.921	0.692118617563229\\
4.931	0.692118617563229\\
4.941	0.692118617563229\\
4.951	0.692118617563229\\
4.961	0.692118617563229\\
4.971	0.692118617563229\\
4.981	0.692118617563229\\
4.991	0.692118617563229\\
5.001	0.692118617563229\\
5.011	0.692118617563229\\
5.021	0.692118617563229\\
5.031	0.692118617563229\\
5.041	0.692118617563229\\
5.051	0.692118617563229\\
5.061	0.692118617563229\\
5.071	0.692118617563229\\
5.081	0.692118617563229\\
5.091	0.692118617563229\\
5.101	0.692118617563229\\
5.111	0.692118617563229\\
5.121	0.692118617563229\\
5.131	0.692118617563229\\
5.141	0.692118617563229\\
5.151	0.692118617563229\\
5.161	0.692118617563229\\
5.171	0.692118617563229\\
5.181	0.692118617563229\\
5.191	0.692118617563229\\
5.201	0.692118617563229\\
5.211	0.692118617563229\\
5.221	0.692118617563229\\
5.231	0.692118617563229\\
5.241	0.692118617563229\\
5.251	0.692118617563229\\
5.261	0.692118617563229\\
5.271	0.692118617563229\\
5.281	0.692118617563229\\
5.291	0.692118617563229\\
5.301	0.692118617563229\\
5.311	0.692118617563229\\
5.321	0.692118617563229\\
5.331	0.692118617563229\\
5.341	0.692118617563229\\
5.351	0.692118617563229\\
5.361	0.692118617563229\\
5.371	0.692118617563229\\
5.381	0.692118617563229\\
5.391	0.692118617563229\\
5.401	0.692118617563229\\
5.411	0.692118617563229\\
5.421	0.692118617563229\\
5.431	0.692118617563229\\
5.441	0.692118617563229\\
5.451	0.692118617563229\\
5.461	0.692118617563229\\
5.471	0.692118617563229\\
5.481	0.692118617563229\\
5.491	0.692118617563229\\
5.501	0.692118617563229\\
5.511	0.692118617563229\\
5.521	0.692118617563229\\
5.531	0.692118617563229\\
5.541	0.692118617563229\\
5.551	0.692118617563229\\
5.561	0.692118617563229\\
5.571	0.692118617563229\\
5.581	0.692118617563229\\
5.591	0.692118617563229\\
5.601	0.692118617563229\\
5.611	0.692118617563229\\
5.621	0.692118617563229\\
5.631	0.692118617563229\\
5.641	0.692118617563229\\
5.651	0.692118617563229\\
5.661	0.692118617563229\\
5.671	0.692118617563229\\
5.681	0.692118617563229\\
5.691	0.692118617563229\\
5.701	0.692118617563229\\
5.711	0.692118617563229\\
5.721	0.692118617563229\\
5.731	0.692118617563229\\
5.741	0.692118617563229\\
5.751	0.692118617563229\\
5.761	0.692118617563229\\
5.771	0.692118617563229\\
5.781	0.692118617563229\\
5.791	0.692118617563229\\
5.801	0.692118617563229\\
5.811	0.692118617563229\\
5.821	0.692118617563229\\
5.831	0.692118617563229\\
5.841	0.692118617563229\\
5.851	0.692118617563229\\
5.861	0.692118617563229\\
5.871	0.692118617563229\\
5.881	0.692118617563229\\
5.891	0.692118617563229\\
5.901	0.692118617563229\\
5.911	0.692118617563229\\
5.921	0.692118617563229\\
5.931	0.692118617563229\\
5.941	0.692118617563229\\
5.951	0.692118617563229\\
5.961	0.692118617563229\\
5.971	0.692118617563229\\
5.981	0.692118617563229\\
5.991	0.692118617563229\\
6.001	0.692118617563229\\
6.011	0.692118617563229\\
6.021	0.692118617563229\\
6.031	0.692118617563229\\
6.041	0.692118617563229\\
6.051	0.692118617563229\\
6.061	0.692118617563229\\
6.071	0.692118617563229\\
6.081	0.692118617563229\\
6.091	0.692118617563229\\
6.101	0.692118617563229\\
6.111	0.692118617563229\\
6.121	0.692118617563229\\
6.131	0.692118617563229\\
6.141	0.692118617563229\\
6.151	0.692118617563229\\
6.161	0.692118617563229\\
6.171	0.692118617563229\\
6.181	0.692118617563229\\
6.191	0.692118617563229\\
6.201	0.692118617563229\\
6.211	0.692118617563229\\
6.221	0.692118617563229\\
6.231	0.692118617563229\\
6.241	0.692118617563229\\
6.251	0.692118617563229\\
6.261	0.692118617563229\\
6.271	0.692118617563229\\
6.281	0.692118617563229\\
6.291	0.692118617563229\\
6.301	0.692118617563229\\
6.311	0.692118617563229\\
6.321	0.692118617563229\\
6.331	0.692118617563229\\
6.341	0.692118617563229\\
6.351	0.692118617563229\\
6.361	0.692118617563229\\
6.371	0.692118617563229\\
6.381	0.692118617563229\\
6.391	0.692118617563229\\
6.401	0.692118617563229\\
6.411	0.692118617563229\\
6.421	0.692118617563229\\
6.431	0.692118617563229\\
6.441	0.692118617563229\\
6.451	0.692118617563229\\
6.461	0.692118617563229\\
6.471	0.692118617563229\\
6.481	0.692118617563229\\
6.491	0.692118617563229\\
6.501	0.692118617563229\\
6.511	0.692118617563229\\
6.521	0.692118617563229\\
6.531	0.692118617563229\\
6.541	0.692118617563229\\
6.551	0.692118617563229\\
6.561	0.692118617563229\\
6.571	0.692118617563229\\
6.581	0.692118617563229\\
6.591	0.692118617563229\\
6.601	0.692118617563229\\
6.611	0.692118617563229\\
6.621	0.692118617563229\\
6.631	0.692118617563229\\
6.641	0.692118617563229\\
6.651	0.692118617563229\\
6.661	0.692118617563229\\
6.671	0.692118617563229\\
6.681	0.692118617563229\\
6.691	0.692118617563229\\
6.701	0.692118617563229\\
6.711	0.692118617563229\\
6.721	0.692118617563229\\
6.731	0.692118617563229\\
6.741	0.692118617563229\\
6.751	0.692118617563229\\
6.761	0.692118617563229\\
6.771	0.692118617563229\\
6.781	0.692118617563229\\
6.791	0.692118617563229\\
6.801	0.692118617563229\\
6.811	0.692118617563229\\
6.821	0.692118617563229\\
6.831	0.692118617563229\\
6.841	0.692118617563229\\
6.851	0.692118617563229\\
6.861	0.692118617563229\\
6.871	0.692118617563229\\
6.881	0.692118617563229\\
6.891	0.692118617563229\\
6.901	0.692118617563229\\
6.911	0.692118617563229\\
6.921	0.692118617563229\\
6.931	0.692118617563229\\
6.941	0.692118617563229\\
6.951	0.692118617563229\\
6.961	0.692118617563229\\
6.971	0.692118617563229\\
6.981	0.692118617563229\\
6.991	0.692118617563229\\
7.001	0.692118617563229\\
7.011	0.692118617563229\\
7.021	0.692118617563229\\
7.031	0.692118617563229\\
7.041	0.692118617563229\\
7.051	0.692118617563229\\
7.061	0.692118617563229\\
7.071	0.692118617563229\\
7.081	0.692118617563229\\
7.091	0.692118617563229\\
7.101	0.692118617563229\\
7.111	0.692118617563229\\
7.121	0.692118617563229\\
7.131	0.692118617563229\\
7.141	0.692118617563229\\
7.151	0.692118617563229\\
7.161	0.692118617563229\\
7.171	0.692118617563229\\
7.181	0.692118617563229\\
7.191	0.692118617563229\\
7.201	0.692118617563229\\
7.211	0.692118617563229\\
7.221	0.692118617563229\\
7.231	0.692118617563229\\
7.241	0.692118617563229\\
7.251	0.692118617563229\\
7.261	0.692118617563229\\
7.271	0.692118617563229\\
7.281	0.692118617563229\\
7.291	0.692118617563229\\
7.301	0.692118617563229\\
7.311	0.692118617563229\\
7.321	0.692118617563229\\
7.331	0.692118617563229\\
7.341	0.692118617563229\\
7.351	0.692118617563229\\
7.361	0.692118617563229\\
7.371	0.692118617563229\\
7.381	0.692118617563229\\
7.391	0.692118617563229\\
7.401	0.692118617563229\\
7.411	0.692118617563229\\
7.421	0.692118617563229\\
7.431	0.692118617563229\\
7.441	0.692118617563229\\
7.451	0.692118617563229\\
7.461	0.692118617563229\\
7.471	0.692118617563229\\
7.481	0.692118617563229\\
7.491	0.692118617563229\\
7.501	0.692118617563229\\
7.511	0.692118617563229\\
7.521	0.692118617563229\\
7.531	0.692118617563229\\
7.541	0.692118617563229\\
7.551	0.692118617563229\\
7.561	0.692118617563229\\
7.571	0.692118617563229\\
7.581	0.692118617563229\\
7.591	0.692118617563229\\
7.601	0.692118617563229\\
7.611	0.692118617563229\\
7.621	0.692118617563229\\
7.631	0.692118617563229\\
7.641	0.692118617563229\\
7.651	0.692118617563229\\
7.661	0.692118617563229\\
7.671	0.692118617563229\\
7.681	0.692118617563229\\
7.691	0.692118617563229\\
7.701	0.692118617563229\\
7.711	0.692118617563229\\
7.721	0.692118617563229\\
7.731	0.692118617563229\\
7.741	0.692118617563229\\
7.751	0.692118617563229\\
7.761	0.692118617563229\\
7.771	0.692118617563229\\
7.781	0.692118617563229\\
7.791	0.692118617563229\\
7.801	0.692118617563229\\
7.811	0.692118617563229\\
7.821	0.692118617563229\\
7.831	0.692118617563229\\
7.841	0.692118617563229\\
7.851	0.692118617563229\\
7.861	0.692118617563229\\
7.871	0.692118617563229\\
7.881	0.692118617563229\\
7.891	0.692118617563229\\
7.901	0.692118617563229\\
7.911	0.692118617563229\\
7.921	0.692118617563229\\
7.931	0.692118617563229\\
7.941	0.692118617563229\\
7.951	0.692118617563229\\
7.961	0.692118617563229\\
7.971	0.692118617563229\\
7.981	0.692118617563229\\
7.991	0.692118617563229\\
8.001	0.692118617563229\\
8.011	0.692118617563229\\
8.021	0.692118617563229\\
8.031	0.692118617563229\\
8.041	0.692118617563229\\
8.051	0.692118617563229\\
8.061	0.692118617563229\\
8.071	0.692118617563229\\
8.081	0.692118617563229\\
8.091	0.692118617563229\\
8.101	0.692118617563229\\
8.111	0.692118617563229\\
8.121	0.692118617563229\\
8.131	0.692118617563229\\
8.141	0.692118617563229\\
8.151	0.692118617563229\\
8.161	0.692118617563229\\
8.171	0.692118617563229\\
8.181	0.692118617563229\\
8.191	0.692118617563229\\
8.201	0.692118617563229\\
8.211	0.692118617563229\\
8.221	0.692118617563229\\
8.231	0.692118617563229\\
8.241	0.692118617563229\\
8.251	0.692118617563229\\
8.261	0.692118617563229\\
8.271	0.692118617563229\\
8.281	0.692118617563229\\
8.291	0.692118617563229\\
8.301	0.692118617563229\\
8.311	0.692118617563229\\
8.321	0.692118617563229\\
8.331	0.692118617563229\\
8.341	0.692118617563229\\
8.351	0.692118617563229\\
8.361	0.692118617563229\\
8.371	0.692118617563229\\
8.381	0.692118617563229\\
8.391	0.692118617563229\\
8.401	0.692118617563229\\
8.411	0.692118617563229\\
8.421	0.692118617563229\\
8.431	0.692118617563229\\
8.441	0.692118617563229\\
8.451	0.692118617563229\\
8.461	0.692118617563229\\
8.471	0.692118617563229\\
8.481	0.692118617563229\\
8.491	0.692118617563229\\
8.501	0.692118617563229\\
8.511	0.692118617563229\\
8.521	0.692118617563229\\
8.531	0.692118617563229\\
8.541	0.692118617563229\\
8.551	0.692118617563229\\
8.561	0.692118617563229\\
8.571	0.692118617563229\\
8.581	0.692118617563229\\
8.591	0.692118617563229\\
8.601	0.692118617563229\\
8.611	0.692118617563229\\
8.621	0.692118617563229\\
8.631	0.692118617563229\\
8.641	0.692118617563229\\
8.651	0.692118617563229\\
8.661	0.692118617563229\\
8.671	0.692118617563229\\
8.681	0.692118617563229\\
8.691	0.692118617563229\\
8.701	0.692118617563229\\
8.711	0.692118617563229\\
8.721	0.692118617563229\\
8.731	0.692118617563229\\
8.741	0.692118617563229\\
8.751	0.692118617563229\\
8.761	0.692118617563229\\
8.771	0.692118617563229\\
8.781	0.692118617563229\\
8.791	0.692118617563229\\
8.801	0.692118617563229\\
8.811	0.692118617563229\\
8.821	0.692118617563229\\
8.831	0.692118617563229\\
8.841	0.692118617563229\\
8.851	0.692118617563229\\
8.861	0.692118617563229\\
8.871	0.692118617563229\\
8.881	0.692118617563229\\
8.891	0.692118617563229\\
8.901	0.692118617563229\\
8.911	0.692118617563229\\
8.921	0.692118617563229\\
8.931	0.692118617563229\\
8.941	0.692118617563229\\
8.951	0.692118617563229\\
8.961	0.692118617563229\\
8.971	0.692118617563229\\
8.981	0.692118617563229\\
8.991	0.692118617563229\\
9.001	0.692118617563229\\
9.011	0.692118617563229\\
9.021	0.692118617563229\\
9.031	0.692118617563229\\
9.041	0.692118617563229\\
9.051	0.692118617563229\\
9.061	0.692118617563229\\
9.071	0.692118617563229\\
9.081	0.692118617563229\\
9.091	0.692118617563229\\
9.101	0.692118617563229\\
9.111	0.692118617563229\\
9.121	0.692118617563229\\
9.131	0.692118617563229\\
9.141	0.692118617563229\\
9.151	0.692118617563229\\
9.161	0.692118617563229\\
9.171	0.692118617563229\\
9.181	0.692118617563229\\
9.191	0.692118617563229\\
9.201	0.692118617563229\\
9.211	0.692118617563229\\
9.221	0.692118617563229\\
9.231	0.692118617563229\\
9.241	0.692118617563229\\
9.251	0.692118617563229\\
9.261	0.692118617563229\\
9.271	0.692118617563229\\
9.281	0.692118617563229\\
9.291	0.692118617563229\\
9.301	0.692118617563229\\
9.311	0.692118617563229\\
9.321	0.692118617563229\\
9.331	0.692118617563229\\
9.341	0.692118617563229\\
9.351	0.692118617563229\\
9.361	0.692118617563229\\
9.371	0.692118617563229\\
9.381	0.692118617563229\\
9.391	0.692118617563229\\
9.401	0.692118617563229\\
9.411	0.692118617563229\\
9.421	0.692118617563229\\
9.431	0.692118617563229\\
9.441	0.692118617563229\\
9.451	0.692118617563229\\
9.461	0.692118617563229\\
9.471	0.692118617563229\\
9.481	0.692118617563229\\
9.491	0.692118617563229\\
9.501	0.692118617563229\\
9.511	0.692118617563229\\
9.521	0.692118617563229\\
9.531	0.692118617563229\\
9.541	0.692118617563229\\
9.551	0.692118617563229\\
9.561	0.692118617563229\\
9.571	0.692118617563229\\
9.581	0.692118617563229\\
9.591	0.692118617563229\\
9.601	0.692118617563229\\
9.611	0.692118617563229\\
9.621	0.692118617563229\\
9.631	0.692118617563229\\
9.641	0.692118617563229\\
9.651	0.692118617563229\\
9.661	0.692118617563229\\
9.671	0.692118617563229\\
9.681	0.692118617563229\\
9.691	0.692118617563229\\
9.701	0.692118617563229\\
9.711	0.692118617563229\\
9.721	0.692118617563229\\
9.731	0.692118617563229\\
9.741	0.692118617563229\\
9.751	0.692118617563229\\
9.761	0.692118617563229\\
9.771	0.692118617563229\\
9.781	0.692118617563229\\
9.791	0.692118617563229\\
9.801	0.692118617563229\\
9.811	0.692118617563229\\
9.821	0.692118617563229\\
9.831	0.692118617563229\\
9.841	0.692118617563229\\
9.851	0.692118617563229\\
9.861	0.692118617563229\\
9.871	0.692118617563229\\
9.881	0.692118617563229\\
9.891	0.692118617563229\\
9.901	0.692118617563229\\
9.911	0.692118617563229\\
9.921	0.692118617563229\\
9.931	0.692118617563229\\
9.941	0.692118617563229\\
9.951	0.692118617563229\\
9.961	0.692118617563229\\
9.971	0.692118617563229\\
9.981	0.692118617563229\\
9.991	0.692118617563229\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	1e-06\\
0.041	5e-06\\
0.051	9e-06\\
0.061	2e-05\\
0.071	3.3e-05\\
0.081	5.8e-05\\
0.091	9.7e-05\\
0.101	0.000127\\
0.111	0.000183\\
0.121	0.000251\\
0.131	0.000325\\
0.141	0.000417\\
0.151	0.000543\\
0.161	0.000693\\
0.171	0.000872\\
0.181	0.001035\\
0.191	0.001254\\
0.201	0.001522\\
0.211	0.001824\\
0.221	0.00215\\
0.231	0.002503\\
0.241	0.002927\\
0.251	0.003379\\
0.261	0.003825\\
0.271	0.004342\\
0.281	0.004909\\
0.291	0.005539\\
0.301	0.006214\\
0.311	0.006942\\
0.321	0.007765\\
0.331	0.008602\\
0.341	0.009503\\
0.351	0.010542\\
0.361	0.011569\\
0.371	0.012635\\
0.381	0.01376\\
0.391	0.014966\\
0.401	0.016137\\
0.411	0.017452\\
0.421	0.018787\\
0.431	0.020268\\
0.441	0.021777\\
0.451	0.02336\\
0.461	0.024981\\
0.471	0.026635\\
0.481	0.028393\\
0.491	0.030291\\
0.501	0.032187\\
0.511	0.034131\\
0.521	0.03609\\
0.531	0.038191\\
0.541	0.040302\\
0.551	0.04254\\
0.561	0.044882\\
0.571	0.047198\\
0.581	0.049578\\
0.591	0.052053\\
0.601	0.05465\\
0.611	0.057268\\
0.621	0.059894\\
0.631	0.06254\\
0.641	0.065324\\
0.651	0.068164\\
0.661	0.071065\\
0.671	0.074011\\
0.681	0.077041\\
0.691	0.080053\\
0.701	0.083181\\
0.711	0.086386\\
0.721	0.089703\\
0.731	0.092964\\
0.741	0.096404\\
0.751	0.099779\\
0.761	0.103127\\
0.771	0.106656\\
0.781	0.110131\\
0.791	0.113696\\
0.801	0.11738\\
0.811	0.121066\\
0.821	0.124759\\
0.831	0.128422\\
0.841	0.132153\\
0.851	0.136022\\
0.861	0.139895\\
0.871	0.143666\\
0.881	0.147647\\
0.891	0.151616\\
0.901	0.155694\\
0.911	0.15959\\
0.921	0.163612\\
0.931	0.167662\\
0.941	0.171849\\
0.951	0.175933\\
0.961	0.180083\\
0.971	0.184321\\
0.981	0.188513\\
0.991	0.192695\\
1.001	0.197005\\
1.011	0.201316\\
1.021	0.205627\\
1.031	0.210034\\
1.041	0.214349\\
1.051	0.218673\\
1.061	0.222929\\
1.071	0.227199\\
1.081	0.231674\\
1.091	0.236131\\
1.101	0.240507\\
1.111	0.244787\\
1.121	0.249077\\
1.131	0.253575\\
1.141	0.25807\\
1.151	0.26261\\
1.161	0.267026\\
1.171	0.271462\\
1.181	0.275908\\
1.191	0.280368\\
1.201	0.284849\\
1.211	0.28927\\
1.221	0.293751\\
1.231	0.298251\\
1.241	0.302707\\
1.251	0.307146\\
1.261	0.311671\\
1.271	0.316189\\
1.281	0.320724\\
1.291	0.325145\\
1.301	0.329676\\
1.311	0.334256\\
1.321	0.338689\\
1.331	0.343096\\
1.341	0.347432\\
1.351	0.351623\\
1.361	0.356079\\
1.371	0.360411\\
1.381	0.364833\\
1.391	0.369137\\
1.401	0.373511\\
1.411	0.377804\\
1.421	0.382036\\
1.431	0.386296\\
1.441	0.390751\\
1.451	0.395045\\
1.461	0.399229\\
1.471	0.40346\\
1.481	0.407693\\
1.491	0.41193\\
1.501	0.41607\\
1.511	0.420142\\
1.521	0.42424\\
1.531	0.428417\\
1.541	0.432501\\
1.551	0.436563\\
1.561	0.440618\\
1.571	0.444713\\
1.581	0.448831\\
1.591	0.452749\\
1.601	0.456785\\
1.611	0.460638\\
1.621	0.46461\\
1.631	0.468644\\
1.641	0.472627\\
1.651	0.476496\\
1.661	0.480225\\
1.671	0.484009\\
1.681	0.487898\\
1.691	0.491626\\
1.701	0.495366\\
1.711	0.499086\\
1.721	0.502793\\
1.731	0.506519\\
1.741	0.510264\\
1.751	0.513932\\
1.761	0.5175\\
1.771	0.52109\\
1.781	0.524664\\
1.791	0.528254\\
1.801	0.531816\\
1.811	0.535382\\
1.821	0.538882\\
1.831	0.542372\\
1.841	0.545824\\
1.851	0.549214\\
1.861	0.552503\\
1.871	0.555843\\
1.881	0.559148\\
1.891	0.56247\\
1.901	0.565688\\
1.911	0.568966\\
1.921	0.572196\\
1.931	0.575459\\
1.941	0.578663\\
1.951	0.581819\\
1.961	0.584892\\
1.971	0.587985\\
1.981	0.590947\\
1.991	0.594105\\
2.001	0.597252\\
2.011	0.600772\\
2.021	0.604337\\
2.031	0.607726\\
2.041	0.611079\\
2.051	0.61444\\
2.061	0.617846\\
2.071	0.621111\\
2.081	0.624315\\
2.091	0.627589\\
2.101	0.630847\\
2.111	0.634066\\
2.121	0.637286\\
2.131	0.640382\\
2.141	0.643518\\
2.151	0.646531\\
2.161	0.649487\\
2.171	0.652458\\
2.181	0.655395\\
2.191	0.658283\\
2.201	0.661136\\
2.211	0.664044\\
2.221	0.66691\\
2.231	0.669697\\
2.241	0.672447\\
2.251	0.675211\\
2.261	0.677953\\
2.271	0.680657\\
2.281	0.683368\\
2.291	0.685988\\
2.301	0.68856\\
2.311	0.691151\\
2.321	0.693759\\
2.331	0.696347\\
2.341	0.698866\\
2.351	0.701251\\
2.361	0.703718\\
2.371	0.706065\\
2.381	0.708476\\
2.391	0.710776\\
2.401	0.713139\\
2.411	0.715418\\
2.421	0.717771\\
2.431	0.719992\\
2.441	0.722172\\
2.451	0.724305\\
2.461	0.726525\\
2.471	0.728678\\
2.481	0.730841\\
2.491	0.73295\\
2.501	0.735028\\
2.511	0.737112\\
2.521	0.739129\\
2.531	0.741151\\
2.541	0.743125\\
2.551	0.745193\\
2.561	0.747081\\
2.571	0.748996\\
2.581	0.750917\\
2.591	0.752758\\
2.601	0.754649\\
2.611	0.75642\\
2.621	0.758263\\
2.631	0.760028\\
2.641	0.761823\\
2.651	0.763566\\
2.661	0.765289\\
2.671	0.766885\\
2.681	0.768578\\
2.691	0.77033\\
2.701	0.772037\\
2.711	0.77369\\
2.721	0.775361\\
2.731	0.776957\\
2.741	0.778508\\
2.751	0.780093\\
2.761	0.781584\\
2.771	0.783141\\
2.781	0.784555\\
2.791	0.786043\\
2.801	0.787539\\
2.811	0.788993\\
2.821	0.790406\\
2.831	0.791842\\
2.841	0.793245\\
2.851	0.794707\\
2.861	0.796058\\
2.871	0.797445\\
2.881	0.798789\\
2.891	0.800134\\
2.901	0.801467\\
2.911	0.802808\\
2.921	0.80409\\
2.931	0.805373\\
2.941	0.806633\\
2.951	0.807876\\
2.961	0.80914\\
2.971	0.810401\\
2.981	0.811685\\
2.991	0.812923\\
3.001	0.814044\\
3.011	0.815228\\
3.021	0.816356\\
3.031	0.817484\\
3.041	0.818643\\
3.051	0.819714\\
3.061	0.820772\\
3.071	0.821903\\
3.081	0.822973\\
3.091	0.823993\\
3.101	0.825018\\
3.111	0.826047\\
3.121	0.827084\\
3.131	0.828073\\
3.141	0.829079\\
3.151	0.830059\\
3.161	0.830989\\
3.171	0.83193\\
3.181	0.832868\\
3.191	0.833813\\
3.201	0.834719\\
3.211	0.835603\\
3.221	0.836554\\
3.231	0.837488\\
3.241	0.838394\\
3.251	0.83927\\
3.261	0.840152\\
3.271	0.841021\\
3.281	0.841882\\
3.291	0.842709\\
3.301	0.843544\\
3.311	0.844354\\
3.321	0.845174\\
3.331	0.845897\\
3.341	0.846645\\
3.351	0.847446\\
3.361	0.848258\\
3.371	0.849017\\
3.381	0.849783\\
3.391	0.85053\\
3.401	0.851267\\
3.411	0.85198\\
3.421	0.852684\\
3.431	0.853373\\
3.441	0.854109\\
3.451	0.854803\\
3.461	0.855502\\
3.471	0.856165\\
3.481	0.856786\\
3.491	0.857458\\
3.501	0.858098\\
3.511	0.858766\\
3.521	0.85942\\
3.531	0.860072\\
3.541	0.86071\\
3.551	0.861344\\
3.561	0.861961\\
3.571	0.862597\\
3.581	0.863214\\
3.591	0.863785\\
3.601	0.86441\\
3.611	0.864981\\
3.621	0.865564\\
3.631	0.866104\\
3.641	0.866708\\
3.651	0.86728\\
3.661	0.867782\\
3.671	0.86827\\
3.681	0.868794\\
3.691	0.869321\\
3.701	0.869796\\
3.711	0.870332\\
3.721	0.870903\\
3.731	0.871372\\
3.741	0.871868\\
3.751	0.872359\\
3.761	0.872863\\
3.771	0.873362\\
3.781	0.873881\\
3.791	0.874348\\
3.801	0.874814\\
3.811	0.87529\\
3.821	0.875754\\
3.831	0.876247\\
3.841	0.876714\\
3.851	0.877153\\
3.861	0.877593\\
3.871	0.878026\\
3.881	0.878484\\
3.891	0.878897\\
3.901	0.879322\\
3.911	0.879747\\
3.921	0.880128\\
3.931	0.880573\\
3.941	0.88096\\
3.951	0.881355\\
3.961	0.881759\\
3.971	0.882141\\
3.981	0.882539\\
3.991	0.882882\\
4.001	0.883192\\
4.011	0.883192\\
4.021	0.883192\\
4.031	0.883192\\
4.041	0.883192\\
4.051	0.883192\\
4.061	0.883192\\
4.071	0.883192\\
4.081	0.883192\\
4.091	0.883192\\
4.101	0.883192\\
4.111	0.883192\\
4.121	0.883192\\
4.131	0.883192\\
4.141	0.883192\\
4.151	0.883192\\
4.161	0.883192\\
4.171	0.883192\\
4.181	0.883192\\
4.191	0.883192\\
4.201	0.883192\\
4.211	0.883192\\
4.221	0.883192\\
4.231	0.883192\\
4.241	0.883192\\
4.251	0.883192\\
4.261	0.883192\\
4.271	0.883192\\
4.281	0.883192\\
4.291	0.883192\\
4.301	0.883192\\
4.311	0.883192\\
4.321	0.883192\\
4.331	0.883192\\
4.341	0.883192\\
4.351	0.883192\\
4.361	0.883192\\
4.371	0.883192\\
4.381	0.883192\\
4.391	0.883192\\
4.401	0.883192\\
4.411	0.883192\\
4.421	0.883192\\
4.431	0.883192\\
4.441	0.883192\\
4.451	0.883192\\
4.461	0.883192\\
4.471	0.883192\\
4.481	0.883192\\
4.491	0.883192\\
4.501	0.883192\\
4.511	0.883192\\
4.521	0.883192\\
4.531	0.883192\\
4.541	0.883192\\
4.551	0.883192\\
4.561	0.883192\\
4.571	0.883192\\
4.581	0.883192\\
4.591	0.883192\\
4.601	0.883192\\
4.611	0.883192\\
4.621	0.883192\\
4.631	0.883192\\
4.641	0.883192\\
4.651	0.883192\\
4.661	0.883192\\
4.671	0.883192\\
4.681	0.883192\\
4.691	0.883192\\
4.701	0.883192\\
4.711	0.883192\\
4.721	0.883192\\
4.731	0.883192\\
4.741	0.883192\\
4.751	0.883192\\
4.761	0.883192\\
4.771	0.883192\\
4.781	0.883192\\
4.791	0.883192\\
4.801	0.883192\\
4.811	0.883192\\
4.821	0.883192\\
4.831	0.883192\\
4.841	0.883192\\
4.851	0.883192\\
4.861	0.883192\\
4.871	0.883192\\
4.881	0.883192\\
4.891	0.883192\\
4.901	0.883192\\
4.911	0.883192\\
4.921	0.883192\\
4.931	0.883192\\
4.941	0.883192\\
4.951	0.883192\\
4.961	0.883192\\
4.971	0.883192\\
4.981	0.883192\\
4.991	0.883192\\
5.001	0.883192\\
5.011	0.883192\\
5.021	0.883192\\
5.031	0.883192\\
5.041	0.883192\\
5.051	0.883192\\
5.061	0.883192\\
5.071	0.883192\\
5.081	0.883192\\
5.091	0.883192\\
5.101	0.883192\\
5.111	0.883192\\
5.121	0.883192\\
5.131	0.883192\\
5.141	0.883192\\
5.151	0.883192\\
5.161	0.883192\\
5.171	0.883192\\
5.181	0.883192\\
5.191	0.883192\\
5.201	0.883192\\
5.211	0.883192\\
5.221	0.883192\\
5.231	0.883192\\
5.241	0.883192\\
5.251	0.883192\\
5.261	0.883192\\
5.271	0.883192\\
5.281	0.883192\\
5.291	0.883192\\
5.301	0.883192\\
5.311	0.883192\\
5.321	0.883192\\
5.331	0.883192\\
5.341	0.883192\\
5.351	0.883192\\
5.361	0.883192\\
5.371	0.883192\\
5.381	0.883192\\
5.391	0.883192\\
5.401	0.883192\\
5.411	0.883192\\
5.421	0.883192\\
5.431	0.883192\\
5.441	0.883192\\
5.451	0.883192\\
5.461	0.883192\\
5.471	0.883192\\
5.481	0.883192\\
5.491	0.883192\\
5.501	0.883192\\
5.511	0.883192\\
5.521	0.883192\\
5.531	0.883192\\
5.541	0.883192\\
5.551	0.883192\\
5.561	0.883192\\
5.571	0.883192\\
5.581	0.883192\\
5.591	0.883192\\
5.601	0.883192\\
5.611	0.883192\\
5.621	0.883192\\
5.631	0.883192\\
5.641	0.883192\\
5.651	0.883192\\
5.661	0.883192\\
5.671	0.883192\\
5.681	0.883192\\
5.691	0.883192\\
5.701	0.883192\\
5.711	0.883192\\
5.721	0.883192\\
5.731	0.883192\\
5.741	0.883192\\
5.751	0.883192\\
5.761	0.883192\\
5.771	0.883192\\
5.781	0.883192\\
5.791	0.883192\\
5.801	0.883192\\
5.811	0.883192\\
5.821	0.883192\\
5.831	0.883192\\
5.841	0.883192\\
5.851	0.883192\\
5.861	0.883192\\
5.871	0.883192\\
5.881	0.883192\\
5.891	0.883192\\
5.901	0.883192\\
5.911	0.883192\\
5.921	0.883192\\
5.931	0.883192\\
5.941	0.883192\\
5.951	0.883192\\
5.961	0.883192\\
5.971	0.883192\\
5.981	0.883192\\
5.991	0.883192\\
6.001	0.883192\\
6.011	0.883192\\
6.021	0.883192\\
6.031	0.883192\\
6.041	0.883192\\
6.051	0.883192\\
6.061	0.883192\\
6.071	0.883192\\
6.081	0.883192\\
6.091	0.883192\\
6.101	0.883192\\
6.111	0.883192\\
6.121	0.883192\\
6.131	0.883192\\
6.141	0.883192\\
6.151	0.883192\\
6.161	0.883192\\
6.171	0.883192\\
6.181	0.883192\\
6.191	0.883192\\
6.201	0.883192\\
6.211	0.883192\\
6.221	0.883192\\
6.231	0.883192\\
6.241	0.883192\\
6.251	0.883192\\
6.261	0.883192\\
6.271	0.883192\\
6.281	0.883192\\
6.291	0.883192\\
6.301	0.883192\\
6.311	0.883192\\
6.321	0.883192\\
6.331	0.883192\\
6.341	0.883192\\
6.351	0.883192\\
6.361	0.883192\\
6.371	0.883192\\
6.381	0.883192\\
6.391	0.883192\\
6.401	0.883192\\
6.411	0.883192\\
6.421	0.883192\\
6.431	0.883192\\
6.441	0.883192\\
6.451	0.883192\\
6.461	0.883192\\
6.471	0.883192\\
6.481	0.883192\\
6.491	0.883192\\
6.501	0.883192\\
6.511	0.883192\\
6.521	0.883192\\
6.531	0.883192\\
6.541	0.883192\\
6.551	0.883192\\
6.561	0.883192\\
6.571	0.883192\\
6.581	0.883192\\
6.591	0.883192\\
6.601	0.883192\\
6.611	0.883192\\
6.621	0.883192\\
6.631	0.883192\\
6.641	0.883192\\
6.651	0.883192\\
6.661	0.883192\\
6.671	0.883192\\
6.681	0.883192\\
6.691	0.883192\\
6.701	0.883192\\
6.711	0.883192\\
6.721	0.883192\\
6.731	0.883192\\
6.741	0.883192\\
6.751	0.883192\\
6.761	0.883192\\
6.771	0.883192\\
6.781	0.883192\\
6.791	0.883192\\
6.801	0.883192\\
6.811	0.883192\\
6.821	0.883192\\
6.831	0.883192\\
6.841	0.883192\\
6.851	0.883192\\
6.861	0.883192\\
6.871	0.883192\\
6.881	0.883192\\
6.891	0.883192\\
6.901	0.883192\\
6.911	0.883192\\
6.921	0.883192\\
6.931	0.883192\\
6.941	0.883192\\
6.951	0.883192\\
6.961	0.883192\\
6.971	0.883192\\
6.981	0.883192\\
6.991	0.883192\\
7.001	0.883192\\
7.011	0.883192\\
7.021	0.883192\\
7.031	0.883192\\
7.041	0.883192\\
7.051	0.883192\\
7.061	0.883192\\
7.071	0.883192\\
7.081	0.883192\\
7.091	0.883192\\
7.101	0.883192\\
7.111	0.883192\\
7.121	0.883192\\
7.131	0.883192\\
7.141	0.883192\\
7.151	0.883192\\
7.161	0.883192\\
7.171	0.883192\\
7.181	0.883192\\
7.191	0.883192\\
7.201	0.883192\\
7.211	0.883192\\
7.221	0.883192\\
7.231	0.883192\\
7.241	0.883192\\
7.251	0.883192\\
7.261	0.883192\\
7.271	0.883192\\
7.281	0.883192\\
7.291	0.883192\\
7.301	0.883192\\
7.311	0.883192\\
7.321	0.883192\\
7.331	0.883192\\
7.341	0.883192\\
7.351	0.883192\\
7.361	0.883192\\
7.371	0.883192\\
7.381	0.883192\\
7.391	0.883192\\
7.401	0.883192\\
7.411	0.883192\\
7.421	0.883192\\
7.431	0.883192\\
7.441	0.883192\\
7.451	0.883192\\
7.461	0.883192\\
7.471	0.883192\\
7.481	0.883192\\
7.491	0.883192\\
7.501	0.883192\\
7.511	0.883192\\
7.521	0.883192\\
7.531	0.883192\\
7.541	0.883192\\
7.551	0.883192\\
7.561	0.883192\\
7.571	0.883192\\
7.581	0.883192\\
7.591	0.883192\\
7.601	0.883192\\
7.611	0.883192\\
7.621	0.883192\\
7.631	0.883192\\
7.641	0.883192\\
7.651	0.883192\\
7.661	0.883192\\
7.671	0.883192\\
7.681	0.883192\\
7.691	0.883192\\
7.701	0.883192\\
7.711	0.883192\\
7.721	0.883192\\
7.731	0.883192\\
7.741	0.883192\\
7.751	0.883192\\
7.761	0.883192\\
7.771	0.883192\\
7.781	0.883192\\
7.791	0.883192\\
7.801	0.883192\\
7.811	0.883192\\
7.821	0.883192\\
7.831	0.883192\\
7.841	0.883192\\
7.851	0.883192\\
7.861	0.883192\\
7.871	0.883192\\
7.881	0.883192\\
7.891	0.883192\\
7.901	0.883192\\
7.911	0.883192\\
7.921	0.883192\\
7.931	0.883192\\
7.941	0.883192\\
7.951	0.883192\\
7.961	0.883192\\
7.971	0.883192\\
7.981	0.883192\\
7.991	0.883192\\
8.001	0.883192\\
8.011	0.883192\\
8.021	0.883192\\
8.031	0.883192\\
8.041	0.883192\\
8.051	0.883192\\
8.061	0.883192\\
8.071	0.883192\\
8.081	0.883192\\
8.091	0.883192\\
8.101	0.883192\\
8.111	0.883192\\
8.121	0.883192\\
8.131	0.883192\\
8.141	0.883192\\
8.151	0.883192\\
8.161	0.883192\\
8.171	0.883192\\
8.181	0.883192\\
8.191	0.883192\\
8.201	0.883192\\
8.211	0.883192\\
8.221	0.883192\\
8.231	0.883192\\
8.241	0.883192\\
8.251	0.883192\\
8.261	0.883192\\
8.271	0.883192\\
8.281	0.883192\\
8.291	0.883192\\
8.301	0.883192\\
8.311	0.883192\\
8.321	0.883192\\
8.331	0.883192\\
8.341	0.883192\\
8.351	0.883192\\
8.361	0.883192\\
8.371	0.883192\\
8.381	0.883192\\
8.391	0.883192\\
8.401	0.883192\\
8.411	0.883192\\
8.421	0.883192\\
8.431	0.883192\\
8.441	0.883192\\
8.451	0.883192\\
8.461	0.883192\\
8.471	0.883192\\
8.481	0.883192\\
8.491	0.883192\\
8.501	0.883192\\
8.511	0.883192\\
8.521	0.883192\\
8.531	0.883192\\
8.541	0.883192\\
8.551	0.883192\\
8.561	0.883192\\
8.571	0.883192\\
8.581	0.883192\\
8.591	0.883192\\
8.601	0.883192\\
8.611	0.883192\\
8.621	0.883192\\
8.631	0.883192\\
8.641	0.883192\\
8.651	0.883192\\
8.661	0.883192\\
8.671	0.883192\\
8.681	0.883192\\
8.691	0.883192\\
8.701	0.883192\\
8.711	0.883192\\
8.721	0.883192\\
8.731	0.883192\\
8.741	0.883192\\
8.751	0.883192\\
8.761	0.883192\\
8.771	0.883192\\
8.781	0.883192\\
8.791	0.883192\\
8.801	0.883192\\
8.811	0.883192\\
8.821	0.883192\\
8.831	0.883192\\
8.841	0.883192\\
8.851	0.883192\\
8.861	0.883192\\
8.871	0.883192\\
8.881	0.883192\\
8.891	0.883192\\
8.901	0.883192\\
8.911	0.883192\\
8.921	0.883192\\
8.931	0.883192\\
8.941	0.883192\\
8.951	0.883192\\
8.961	0.883192\\
8.971	0.883192\\
8.981	0.883192\\
8.991	0.883192\\
9.001	0.883192\\
9.011	0.883192\\
9.021	0.883192\\
9.031	0.883192\\
9.041	0.883192\\
9.051	0.883192\\
9.061	0.883192\\
9.071	0.883192\\
9.081	0.883192\\
9.091	0.883192\\
9.101	0.883192\\
9.111	0.883192\\
9.121	0.883192\\
9.131	0.883192\\
9.141	0.883192\\
9.151	0.883192\\
9.161	0.883192\\
9.171	0.883192\\
9.181	0.883192\\
9.191	0.883192\\
9.201	0.883192\\
9.211	0.883192\\
9.221	0.883192\\
9.231	0.883192\\
9.241	0.883192\\
9.251	0.883192\\
9.261	0.883192\\
9.271	0.883192\\
9.281	0.883192\\
9.291	0.883192\\
9.301	0.883192\\
9.311	0.883192\\
9.321	0.883192\\
9.331	0.883192\\
9.341	0.883192\\
9.351	0.883192\\
9.361	0.883192\\
9.371	0.883192\\
9.381	0.883192\\
9.391	0.883192\\
9.401	0.883192\\
9.411	0.883192\\
9.421	0.883192\\
9.431	0.883192\\
9.441	0.883192\\
9.451	0.883192\\
9.461	0.883192\\
9.471	0.883192\\
9.481	0.883192\\
9.491	0.883192\\
9.501	0.883192\\
9.511	0.883192\\
9.521	0.883192\\
9.531	0.883192\\
9.541	0.883192\\
9.551	0.883192\\
9.561	0.883192\\
9.571	0.883192\\
9.581	0.883192\\
9.591	0.883192\\
9.601	0.883192\\
9.611	0.883192\\
9.621	0.883192\\
9.631	0.883192\\
9.641	0.883192\\
9.651	0.883192\\
9.661	0.883192\\
9.671	0.883192\\
9.681	0.883192\\
9.691	0.883192\\
9.701	0.883192\\
9.711	0.883192\\
9.721	0.883192\\
9.731	0.883192\\
9.741	0.883192\\
9.751	0.883192\\
9.761	0.883192\\
9.771	0.883192\\
9.781	0.883192\\
9.791	0.883192\\
9.801	0.883192\\
9.811	0.883192\\
9.821	0.883192\\
9.831	0.883192\\
9.841	0.883192\\
9.851	0.883192\\
9.861	0.883192\\
9.871	0.883192\\
9.881	0.883192\\
9.891	0.883192\\
9.901	0.883192\\
9.911	0.883192\\
9.921	0.883192\\
9.931	0.883192\\
9.941	0.883192\\
9.951	0.883192\\
9.961	0.883192\\
9.971	0.883192\\
9.981	0.883192\\
9.991	0.883192\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table [row sep=crcr]{%
  0.00100000000000000	5.75807159297181e-12\\
0.0110000000000000	2.45422064236080e-08\\
0.0210000000000000	2.94307113750349e-07\\
0.0310000000000000	1.32834125875903e-06\\
0.0410000000000000	3.91863545595903e-06\\
0.0510000000000000	9.09932924864299e-06\\
0.0610000000000000	1.81180014612627e-05\\
0.0710000000000000	3.24089397883406e-05\\
0.0810000000000000	5.35682818845878e-05\\
0.0910000000000000	8.33309254845940e-05\\
0.101000000000000	0.000123549109929005\\
0.111000000000000	0.000176172576115927\\
0.121000000000000	0.000243230216339436\\
0.131000000000000	0.000326813129729396\\
0.141000000000000	0.000429059003075718\\
0.151000000000000	0.000552137740713103\\
0.161000000000000	0.000698238270865983\\
0.171000000000000	0.000869556459414824\\
0.181000000000000	0.00106828406545031\\
0.191000000000000	0.00129659867623773\\
0.201000000000000	0.00155665456232602\\
0.211000000000000	0.00185057439651001\\
0.221000000000000	0.00218044178319667\\
0.231000000000000	0.00254829454744063\\
0.241000000000000	0.00295611873550794\\
0.251000000000000	0.00340584328130332\\
0.261000000000000	0.00389933529536028\\
0.271000000000000	0.00443839593535093\\
0.281000000000000	0.00502475681922599\\
0.291000000000000	0.00566007694415088\\
0.301000000000000	0.00634594007636463\\
0.311000000000000	0.00708385257895799\\
0.321000000000000	0.00787524164635061\\
0.331000000000000	0.00872145391594681\\
0.341000000000000	0.00962375442906979\\
0.351000000000000	0.0105833259148177\\
0.361000000000000	0.0116012683719561\\
0.371000000000000	0.0126785989253611\\
0.381000000000000	0.0138162519348625\\
0.391000000000000	0.0150150793356046\\
0.401000000000000	0.0162758511902508\\
0.411000000000000	0.0175992564345080\\
0.421000000000000	0.0189859037985393\\
0.431000000000000	0.0204363228878738\\
0.441000000000000	0.0219509654084090\\
0.451000000000000	0.0235302065210432\\
0.461000000000000	0.0251743463123633\\
0.471000000000000	0.0268836113686642\\
0.481000000000000	0.0286581564413779\\
0.491000000000000	0.0304980661927550\\
0.501000000000000	0.0324033570113654\\
0.511000000000000	0.0343739788876695\\
0.521000000000000	0.0364098173405673\\
0.531000000000000	0.0385106953864430\\
0.541000000000000	0.0406763755428144\\
0.551000000000000	0.0429065618592437\\
0.561000000000000	0.0452009019686935\\
0.571000000000000	0.0475589891530084\\
0.581000000000000	0.0499803644166664\\
0.591000000000000	0.0524645185633939\\
0.601000000000000	0.0550108942706513\\
0.611000000000000	0.0576188881573939\\
0.621000000000000	0.0602878528408865\\
0.631000000000000	0.0630170989786995\\
0.641000000000000	0.0658058972923488\\
0.651000000000000	0.0686534805693529\\
0.661000000000000	0.0715590456407745\\
0.671000000000000	0.0745217553315931\\
0.681000000000000	0.0775407403815121\\
0.691000000000000	0.0806151013340538\\
0.701000000000000	0.0837439103920182\\
0.711000000000000	0.0869262132376061\\
0.721000000000000	0.0901610308157009\\
0.731000000000000	0.0934473610789986\\
0.741000000000000	0.0967841806938507\\
0.751000000000000	0.100170446705849\\
0.761000000000000	0.103605098164341\\
0.771000000000000	0.107087057705199\\
0.781000000000000	0.110615233091319\\
0.791000000000000	0.114188518710423\\
0.801000000000000	0.117805797029889\\
0.811000000000000	0.121465940008405\\
0.821000000000000	0.125167810464380\\
0.831000000000000	0.128910263401098\\
0.841000000000000	0.132692147288732\\
0.851000000000000	0.136512305303367\\
0.861000000000000	0.140369576523295\\
0.871000000000000	0.144262797082877\\
0.881000000000000	0.148190801284364\\
0.891000000000000	0.152152422668080\\
0.901000000000000	0.156146495041473\\
0.911000000000000	0.160171853467536\\
0.921000000000000	0.164227335213177\\
0.931000000000000	0.168311780658141\\
0.941000000000000	0.172424034165118\\
0.951000000000000	0.176562944911703\\
0.961000000000000	0.180727367684914\\
0.971000000000000	0.184916163638959\\
0.981000000000000	0.189128201017027\\
0.991000000000000	0.193362355837813\\
1.00100000000000	0.197617512547588\\
1.01100000000000	0.201892564638560\\
1.02100000000000	0.206186415234344\\
1.03100000000000	0.210497977643315\\
1.04100000000000	0.214826175880675\\
1.05100000000000	0.219169945160008\\
1.06100000000000	0.223528232355171\\
1.07100000000000	0.227899996433291\\
1.08100000000000	0.232284208859715\\
1.09100000000000	0.236679853975687\\
1.10100000000000	0.241085929349574\\
1.11100000000000	0.245501446102434\\
1.12100000000000	0.249925429208711\\
1.13100000000000	0.254356917772856\\
1.14100000000000	0.258794965282625\\
1.15100000000000	0.263238639839856\\
1.16100000000000	0.267687024369451\\
1.17100000000000	0.272139216807330\\
1.18100000000000	0.276594330268089\\
1.19100000000000	0.281051493193087\\
1.20100000000000	0.285509849479677\\
1.21100000000000	0.289968558592282\\
1.22100000000000	0.294426795656009\\
1.23100000000000	0.298883751533465\\
1.24100000000000	0.303338632885463\\
1.25100000000000	0.307790662216233\\
1.26100000000000	0.312239077903809\\
1.27100000000000	0.316683134216184\\
1.28100000000000	0.321122101313869\\
1.29100000000000	0.325555265239419\\
1.30100000000000	0.329981927894537\\
1.31100000000000	0.334401407005303\\
1.32100000000000	0.338813036076079\\
1.33100000000000	0.343216164332643\\
1.34100000000000	0.347610156655057\\
1.35100000000000	0.351994393500788\\
1.36100000000000	0.356368270818584\\
1.37100000000000	0.360731199953568\\
1.38100000000000	0.365082607544038\\
1.39100000000000	0.369421935410413\\
1.40100000000000	0.373748640436775\\
1.41100000000000	0.378062194445432\\
1.42100000000000	0.382362084064907\\
1.43100000000000	0.386647810591775\\
1.44100000000000	0.390918889846720\\
1.45100000000000	0.395174852025187\\
1.46100000000000	0.399415241543008\\
1.47100000000000	0.403639616877343\\
1.48100000000000	0.407847550403273\\
1.49100000000000	0.412038628226377\\
1.50100000000000	0.416212450011621\\
1.51100000000000	0.420368628808834\\
1.52100000000000	0.424506790875103\\
1.53100000000000	0.428626575494340\\
1.54100000000000	0.432727634794307\\
1.55100000000000	0.436809633561365\\
1.56100000000000	0.440872249053185\\
1.57100000000000	0.444915170809678\\
1.58100000000000	0.448938100462371\\
1.59100000000000	0.452940751542449\\
1.60100000000000	0.456922849287681\\
1.61100000000000	0.460884130448437\\
1.62100000000000	0.464824343092985\\
1.63100000000000	0.468743246412263\\
1.64100000000000	0.472640610524307\\
1.65100000000000	0.476516216278493\\
1.66100000000000	0.480369855059777\\
1.67100000000000	0.484201328593073\\
1.68100000000000	0.488010448747925\\
1.69100000000000	0.491797037343611\\
1.70100000000000	0.495560925954823\\
1.71100000000000	0.499301955718036\\
1.72100000000000	0.503019977138697\\
1.73100000000000	0.506714849899351\\
1.74100000000000	0.510386442668808\\
1.75100000000000	0.514034632912451\\
1.76100000000000	0.517659306703795\\
1.77100000000000	0.521260358537371\\
1.78100000000000	0.524837691143038\\
1.79100000000000	0.528391215301792\\
1.80100000000000	0.531920849663157\\
1.81100000000000	0.535426520564221\\
1.82100000000000	0.538908161850391\\
1.83100000000000	0.542365714697924\\
1.84100000000000	0.545799127438295\\
1.85100000000000	0.549208355384449\\
1.86100000000000	0.552593360659004\\
1.87100000000000	0.555954112024422\\
1.88100000000000	0.559290584715216\\
1.89100000000000	0.562602760272224\\
1.90100000000000	0.565890626378970\\
1.91100000000000	0.569154176700171\\
1.92100000000000	0.572393410722388\\
1.93100000000000	0.575608333596875\\
1.94100000000000	0.578798955984623\\
1.95100000000000	0.581965293903642\\
1.96100000000000	0.585107368578470\\
1.97100000000000	0.588225206291957\\
1.98100000000000	0.591318838239309\\
1.99100000000000	0.594388300384404\\
2.00100000000000	0.597481076207271\\
2.01100000000000	0.600971821464675\\
2.02100000000000	0.604429602623827\\
2.03100000000000	0.607854530878017\\
2.04100000000000	0.611246724361364\\
2.05100000000000	0.614606307867690\\
2.06100000000000	0.617933412575926\\
2.07100000000000	0.621228175781986\\
2.08100000000000	0.624490740637036\\
2.09100000000000	0.627721255892114\\
2.10100000000000	0.630919875649016\\
2.11100000000000	0.634086759117375\\
2.12100000000000	0.637222070377879\\
2.13100000000000	0.640325978151525\\
2.14100000000000	0.643398655574844\\
2.15100000000000	0.646440279981013\\
2.16100000000000	0.649451032686774\\
2.17100000000000	0.652431098785061\\
2.18100000000000	0.655380666943269\\
2.19100000000000	0.658299929207060\\
2.20100000000000	0.661189080809624\\
2.21100000000000	0.664048319986304\\
2.22100000000000	0.666877847794499\\
2.23100000000000	0.669677867938740\\
2.24100000000000	0.672448586600865\\
2.25100000000000	0.675190212275185\\
2.26100000000000	0.677902955608562\\
2.27100000000000	0.680587029245293\\
2.28100000000000	0.683242647676722\\
2.29100000000000	0.685870027095467\\
2.30100000000000	0.688469385254199\\
2.31100000000000	0.691040941328854\\
2.32100000000000	0.693584915786195\\
2.33100000000000	0.696101530255644\\
2.34100000000000	0.698591007405278\\
2.35100000000000	0.701053570821906\\
2.36100000000000	0.703489444895140\\
2.37100000000000	0.705898854705364\\
2.38100000000000	0.708282025915524\\
2.39100000000000	0.710639184666640\\
2.40100000000000	0.712970557476966\\
2.41100000000000	0.715276371144701\\
2.42100000000000	0.717556852654181\\
2.43100000000000	0.719812229085451\\
2.44100000000000	0.722042727527155\\
2.45100000000000	0.724248574992649\\
2.46100000000000	0.726429998339258\\
2.47100000000000	0.728587224190609\\
2.48100000000000	0.730720478861951\\
2.49100000000000	0.732829988288387\\
2.50100000000000	0.734915977955957\\
2.51100000000000	0.736978672835473\\
2.52100000000000	0.739018297319054\\
2.53100000000000	0.741035075159288\\
2.54100000000000	0.743029229410931\\
2.55100000000000	0.745000982375107\\
2.56100000000000	0.746950555545903\\
2.57100000000000	0.748878169559325\\
2.58100000000000	0.750784044144536\\
2.59100000000000	0.752668398077301\\
2.60100000000000	0.754531449135604\\
2.61100000000000	0.756373414057343\\
2.62100000000000	0.758194508500071\\
2.63100000000000	0.759994947002703\\
2.64100000000000	0.761774942949141\\
2.65100000000000	0.763534708533761\\
2.66100000000000	0.765274454728701\\
2.67100000000000	0.766994391252901\\
2.68100000000000	0.768694726542833\\
2.69100000000000	0.770375667724885\\
2.70100000000000	0.772037420589325\\
2.71100000000000	0.773680189565826\\
2.72100000000000	0.775304177700463\\
2.73100000000000	0.776909586634180\\
2.74100000000000	0.778496616582640\\
2.75100000000000	0.780065466317443\\
2.76100000000000	0.781616333148645\\
2.77100000000000	0.783149412908551\\
2.78100000000000	0.784664899936733\\
2.79100000000000	0.786162987066229\\
2.80100000000000	0.787643865610893\\
2.81100000000000	0.789107725353843\\
2.82100000000000	0.790554754536979\\
2.83100000000000	0.791985139851535\\
2.84100000000000	0.793399066429617\\
2.85100000000000	0.794796717836707\\
2.86100000000000	0.796178276065084\\
2.87100000000000	0.797543921528140\\
2.88100000000000	0.798893833055555\\
2.89100000000000	0.800228187889294\\
2.90100000000000	0.801547161680401\\
2.91100000000000	0.802850928486557\\
2.92100000000000	0.804139660770382\\
2.93100000000000	0.805413529398429\\
2.94100000000000	0.806672703640874\\
2.95100000000000	0.807917351171849\\
2.96100000000000	0.809147638070402\\
2.97100000000000	0.810363728822067\\
2.98100000000000	0.811565786321004\\
2.99100000000000	0.812753971872686\\
3.00100000000000	0.813928445197133\\
3.01100000000000	0.815089364432635\\
3.02100000000000	0.816236886139972\\
3.03100000000000	0.817371165307091\\
3.04100000000000	0.818492355354231\\
3.05100000000000	0.819600608139469\\
3.06100000000000	0.820696073964668\\
3.07100000000000	0.821778901581813\\
3.08100000000000	0.822849238199713\\
3.09100000000000	0.823907229491052\\
3.10100000000000	0.824953019599770\\
3.11100000000000	0.825986751148760\\
3.12100000000000	0.827008565247869\\
3.13100000000000	0.828018601502173\\
3.14100000000000	0.829016998020532\\
3.15100000000000	0.830003891424388\\
3.16100000000000	0.830979416856813\\
3.17100000000000	0.831943707991772\\
3.18100000000000	0.832896897043612\\
3.19100000000000	0.833839114776741\\
3.20100000000000	0.834770490515499\\
3.21100000000000	0.835691152154203\\
3.22100000000000	0.836601226167363\\
3.23100000000000	0.837500837620042\\
3.24100000000000	0.838390110178363\\
3.25100000000000	0.839269166120154\\
3.26100000000000	0.840138126345702\\
3.27100000000000	0.840997110388634\\
3.28100000000000	0.841846236426892\\
3.29100000000000	0.842685621293803\\
3.30100000000000	0.843515380489245\\
3.31100000000000	0.844335628190872\\
3.32100000000000	0.845146477265426\\
3.33100000000000	0.845948039280101\\
3.34100000000000	0.846740424513968\\
3.35100000000000	0.847523741969433\\
3.36100000000000	0.848298099383759\\
3.37100000000000	0.849063603240595\\
3.38100000000000	0.849820358781555\\
3.39100000000000	0.850568470017802\\
3.40100000000000	0.851308039741658\\
3.41100000000000	0.852039169538218\\
3.42100000000000	0.852761959796969\\
3.43100000000000	0.853476509723409\\
3.44100000000000	0.854182917350663\\
3.45100000000000	0.854881279551085\\
3.46100000000000	0.855571692047841\\
3.47100000000000	0.856254249426485\\
3.48100000000000	0.856929045146498\\
3.49100000000000	0.857596171552808\\
3.50100000000000	0.858255719887274\\
3.51100000000000	0.858907780300140\\
3.52100000000000	0.859552441861445\\
3.53100000000000	0.860189792572395\\
3.54100000000000	0.860819919376690\\
3.55100000000000	0.861442908171798\\
3.56100000000000	0.862058843820191\\
3.57100000000000	0.862667810160510\\
3.58100000000000	0.863269890018693\\
3.59100000000000	0.863865165219026\\
3.60100000000000	0.864453716595150\\
3.61100000000000	0.865035624000995\\
3.62100000000000	0.865610966321651\\
3.63100000000000	0.866179821484178\\
3.64100000000000	0.866742266468336\\
3.65100000000000	0.867298377317259\\
3.66100000000000	0.867848229148044\\
3.67100000000000	0.868391896162275\\
3.68100000000000	0.868929451656472\\
3.69100000000000	0.869460968032455\\
3.70100000000000	0.869986516807643\\
3.71100000000000	0.870506168625269\\
3.72100000000000	0.871019993264511\\
3.73100000000000	0.871528059650549\\
3.74100000000000	0.872030435864538\\
3.75100000000000	0.872527189153501\\
3.76100000000000	0.873018385940135\\
3.77100000000000	0.873504091832535\\
3.78100000000000	0.873984371633838\\
3.79100000000000	0.874459289351773\\
3.80100000000000	0.874928908208138\\
3.81100000000000	0.875393290648178\\
3.82100000000000	0.875852498349888\\
3.83100000000000	0.876306592233220\\
3.84100000000000	0.876755632469217\\
3.85100000000000	0.877199678489041\\
3.86100000000000	0.877638788992934\\
3.87100000000000	0.878073021959075\\
3.88100000000000	0.878502434652363\\
3.89100000000000	0.878927083633101\\
3.90100000000000	0.879347024765603\\
3.91100000000000	0.879762313226711\\
3.92100000000000	0.880173003514217\\
3.93100000000000	0.880579149455208\\
3.94100000000000	0.880980804214324\\
3.95100000000000	0.881378020301920\\
3.96100000000000	0.881770849582149\\
3.97100000000000	0.882159343280962\\
3.98100000000000	0.882543551994010\\
3.99100000000000	0.882923525694476\\
4.00100000000000	0.883261921896472\\
4.01100000000000	0.883261921896472\\
4.02100000000000	0.883261921896472\\
4.03100000000000	0.883261921896472\\
4.04100000000000	0.883261921896472\\
4.05100000000000	0.883261921896472\\
4.06100000000000	0.883261921896472\\
4.07100000000000	0.883261921896472\\
4.08100000000000	0.883261921896472\\
4.09100000000000	0.883261921896472\\
4.10100000000000	0.883261921896472\\
4.11100000000000	0.883261921896472\\
4.12100000000000	0.883261921896472\\
4.13100000000000	0.883261921896472\\
4.14100000000000	0.883261921896472\\
4.15100000000000	0.883261921896472\\
4.16100000000000	0.883261921896472\\
4.17100000000000	0.883261921896472\\
4.18100000000000	0.883261921896472\\
4.19100000000000	0.883261921896472\\
4.20100000000000	0.883261921896472\\
4.21100000000000	0.883261921896472\\
4.22100000000000	0.883261921896472\\
4.23100000000000	0.883261921896472\\
4.24100000000000	0.883261921896472\\
4.25100000000000	0.883261921896472\\
4.26100000000000	0.883261921896472\\
4.27100000000000	0.883261921896472\\
4.28100000000000	0.883261921896472\\
4.29100000000000	0.883261921896472\\
4.30100000000000	0.883261921896472\\
4.31100000000000	0.883261921896472\\
4.32100000000000	0.883261921896472\\
4.33100000000000	0.883261921896472\\
4.34100000000000	0.883261921896472\\
4.35100000000000	0.883261921896472\\
4.36100000000000	0.883261921896472\\
4.37100000000000	0.883261921896472\\
4.38100000000000	0.883261921896472\\
4.39100000000000	0.883261921896472\\
4.40100000000000	0.883261921896472\\
4.41100000000000	0.883261921896472\\
4.42100000000000	0.883261921896472\\
4.43100000000000	0.883261921896472\\
4.44100000000000	0.883261921896472\\
4.45100000000000	0.883261921896472\\
4.46100000000000	0.883261921896472\\
4.47100000000000	0.883261921896472\\
4.48100000000000	0.883261921896472\\
4.49100000000000	0.883261921896472\\
4.50100000000000	0.883261921896472\\
4.51100000000000	0.883261921896472\\
4.52100000000000	0.883261921896472\\
4.53100000000000	0.883261921896472\\
4.54100000000000	0.883261921896472\\
4.55100000000000	0.883261921896472\\
4.56100000000000	0.883261921896472\\
4.57100000000000	0.883261921896472\\
4.58100000000000	0.883261921896472\\
4.59100000000000	0.883261921896472\\
4.60100000000000	0.883261921896472\\
4.61100000000000	0.883261921896472\\
4.62100000000000	0.883261921896472\\
4.63100000000000	0.883261921896472\\
4.64100000000000	0.883261921896472\\
4.65100000000000	0.883261921896472\\
4.66100000000000	0.883261921896472\\
4.67100000000000	0.883261921896472\\
4.68100000000000	0.883261921896472\\
4.69100000000000	0.883261921896472\\
4.70100000000000	0.883261921896472\\
4.71100000000000	0.883261921896472\\
4.72100000000000	0.883261921896472\\
4.73100000000000	0.883261921896472\\
4.74100000000000	0.883261921896472\\
4.75100000000000	0.883261921896472\\
4.76100000000000	0.883261921896472\\
4.77100000000000	0.883261921896472\\
4.78100000000000	0.883261921896472\\
4.79100000000000	0.883261921896472\\
4.80100000000000	0.883261921896472\\
4.81100000000000	0.883261921896472\\
4.82100000000000	0.883261921896472\\
4.83100000000000	0.883261921896472\\
4.84100000000000	0.883261921896472\\
4.85100000000000	0.883261921896472\\
4.86100000000000	0.883261921896472\\
4.87100000000000	0.883261921896472\\
4.88100000000000	0.883261921896472\\
4.89100000000000	0.883261921896472\\
4.90100000000000	0.883261921896472\\
4.91100000000000	0.883261921896472\\
4.92100000000000	0.883261921896472\\
4.93100000000000	0.883261921896472\\
4.94100000000000	0.883261921896472\\
4.95100000000000	0.883261921896472\\
4.96100000000000	0.883261921896472\\
4.97100000000000	0.883261921896472\\
4.98100000000000	0.883261921896472\\
4.99100000000000	0.883261921896472\\
5.00100000000000	0.883261921896472\\
5.01100000000000	0.883261921896472\\
5.02100000000000	0.883261921896472\\
5.03100000000000	0.883261921896472\\
5.04100000000000	0.883261921896472\\
5.05100000000000	0.883261921896472\\
5.06100000000000	0.883261921896472\\
5.07100000000000	0.883261921896472\\
5.08100000000000	0.883261921896472\\
5.09100000000000	0.883261921896472\\
5.10100000000000	0.883261921896472\\
5.11100000000000	0.883261921896472\\
5.12100000000000	0.883261921896472\\
5.13100000000000	0.883261921896472\\
5.14100000000000	0.883261921896472\\
5.15100000000000	0.883261921896472\\
5.16100000000000	0.883261921896472\\
5.17100000000000	0.883261921896472\\
5.18100000000000	0.883261921896472\\
5.19100000000000	0.883261921896472\\
5.20100000000000	0.883261921896472\\
5.21100000000000	0.883261921896472\\
5.22100000000000	0.883261921896472\\
5.23100000000000	0.883261921896472\\
5.24100000000000	0.883261921896472\\
5.25100000000000	0.883261921896472\\
5.26100000000000	0.883261921896472\\
5.27100000000000	0.883261921896472\\
5.28100000000000	0.883261921896472\\
5.29100000000000	0.883261921896472\\
5.30100000000000	0.883261921896472\\
5.31100000000000	0.883261921896472\\
5.32100000000000	0.883261921896472\\
5.33100000000000	0.883261921896472\\
5.34100000000000	0.883261921896472\\
5.35100000000000	0.883261921896472\\
5.36100000000000	0.883261921896472\\
5.37100000000000	0.883261921896472\\
5.38100000000000	0.883261921896472\\
5.39100000000000	0.883261921896472\\
5.40100000000000	0.883261921896472\\
5.41100000000000	0.883261921896472\\
5.42100000000000	0.883261921896472\\
5.43100000000000	0.883261921896472\\
5.44100000000000	0.883261921896472\\
5.45100000000000	0.883261921896472\\
5.46100000000000	0.883261921896472\\
5.47100000000000	0.883261921896472\\
5.48100000000000	0.883261921896472\\
5.49100000000000	0.883261921896472\\
5.50100000000000	0.883261921896472\\
5.51100000000000	0.883261921896472\\
5.52100000000000	0.883261921896472\\
5.53100000000000	0.883261921896472\\
5.54100000000000	0.883261921896472\\
5.55100000000000	0.883261921896472\\
5.56100000000000	0.883261921896472\\
5.57100000000000	0.883261921896472\\
5.58100000000000	0.883261921896472\\
5.59100000000000	0.883261921896472\\
5.60100000000000	0.883261921896472\\
5.61100000000000	0.883261921896472\\
5.62100000000000	0.883261921896472\\
5.63100000000000	0.883261921896472\\
5.64100000000000	0.883261921896472\\
5.65100000000000	0.883261921896472\\
5.66100000000000	0.883261921896472\\
5.67100000000000	0.883261921896472\\
5.68100000000000	0.883261921896472\\
5.69100000000000	0.883261921896472\\
5.70100000000000	0.883261921896472\\
5.71100000000000	0.883261921896472\\
5.72100000000000	0.883261921896472\\
5.73100000000000	0.883261921896472\\
5.74100000000000	0.883261921896472\\
5.75100000000000	0.883261921896472\\
5.76100000000000	0.883261921896472\\
5.77100000000000	0.883261921896472\\
5.78100000000000	0.883261921896472\\
5.79100000000000	0.883261921896472\\
5.80100000000000	0.883261921896472\\
5.81100000000000	0.883261921896472\\
5.82100000000000	0.883261921896472\\
5.83100000000000	0.883261921896472\\
5.84100000000000	0.883261921896472\\
5.85100000000000	0.883261921896472\\
5.86100000000000	0.883261921896472\\
5.87100000000000	0.883261921896472\\
5.88100000000000	0.883261921896472\\
5.89100000000000	0.883261921896472\\
5.90100000000000	0.883261921896472\\
5.91100000000000	0.883261921896472\\
5.92100000000000	0.883261921896472\\
5.93100000000000	0.883261921896472\\
5.94100000000000	0.883261921896472\\
5.95100000000000	0.883261921896472\\
5.96100000000000	0.883261921896472\\
5.97100000000000	0.883261921896472\\
5.98100000000000	0.883261921896472\\
5.99100000000000	0.883261921896472\\
6.00100000000000	0.883261921896472\\
6.01100000000000	0.883261921896472\\
6.02100000000000	0.883261921896472\\
6.03100000000000	0.883261921896472\\
6.04100000000000	0.883261921896472\\
6.05100000000000	0.883261921896472\\
6.06100000000000	0.883261921896472\\
6.07100000000000	0.883261921896472\\
6.08100000000000	0.883261921896472\\
6.09100000000000	0.883261921896472\\
6.10100000000000	0.883261921896472\\
6.11100000000000	0.883261921896472\\
6.12100000000000	0.883261921896472\\
6.13100000000000	0.883261921896472\\
6.14100000000000	0.883261921896472\\
6.15100000000000	0.883261921896472\\
6.16100000000000	0.883261921896472\\
6.17100000000000	0.883261921896472\\
6.18100000000000	0.883261921896472\\
6.19100000000000	0.883261921896472\\
6.20100000000000	0.883261921896472\\
6.21100000000000	0.883261921896472\\
6.22100000000000	0.883261921896472\\
6.23100000000000	0.883261921896472\\
6.24100000000000	0.883261921896472\\
6.25100000000000	0.883261921896472\\
6.26100000000000	0.883261921896472\\
6.27100000000000	0.883261921896472\\
6.28100000000000	0.883261921896472\\
6.29100000000000	0.883261921896472\\
6.30100000000000	0.883261921896472\\
6.31100000000000	0.883261921896472\\
6.32100000000000	0.883261921896472\\
6.33100000000000	0.883261921896472\\
6.34100000000000	0.883261921896472\\
6.35100000000000	0.883261921896472\\
6.36100000000000	0.883261921896472\\
6.37100000000000	0.883261921896472\\
6.38100000000000	0.883261921896472\\
6.39100000000000	0.883261921896472\\
6.40100000000000	0.883261921896472\\
6.41100000000000	0.883261921896472\\
6.42100000000000	0.883261921896472\\
6.43100000000000	0.883261921896472\\
6.44100000000000	0.883261921896472\\
6.45100000000000	0.883261921896472\\
6.46100000000000	0.883261921896472\\
6.47100000000000	0.883261921896472\\
6.48100000000000	0.883261921896472\\
6.49100000000000	0.883261921896472\\
6.50100000000000	0.883261921896472\\
6.51100000000000	0.883261921896472\\
6.52100000000000	0.883261921896472\\
6.53100000000000	0.883261921896472\\
6.54100000000000	0.883261921896472\\
6.55100000000000	0.883261921896472\\
6.56100000000000	0.883261921896472\\
6.57100000000000	0.883261921896472\\
6.58100000000000	0.883261921896472\\
6.59100000000000	0.883261921896472\\
6.60100000000000	0.883261921896472\\
6.61100000000000	0.883261921896472\\
6.62100000000000	0.883261921896472\\
6.63100000000000	0.883261921896472\\
6.64100000000000	0.883261921896472\\
6.65100000000000	0.883261921896472\\
6.66100000000000	0.883261921896472\\
6.67100000000000	0.883261921896472\\
6.68100000000000	0.883261921896472\\
6.69100000000000	0.883261921896472\\
6.70100000000000	0.883261921896472\\
6.71100000000000	0.883261921896472\\
6.72100000000000	0.883261921896472\\
6.73100000000000	0.883261921896472\\
6.74100000000000	0.883261921896472\\
6.75100000000000	0.883261921896472\\
6.76100000000000	0.883261921896472\\
6.77100000000000	0.883261921896472\\
6.78100000000000	0.883261921896472\\
6.79100000000000	0.883261921896472\\
6.80100000000000	0.883261921896472\\
6.81100000000000	0.883261921896472\\
6.82100000000000	0.883261921896472\\
6.83100000000000	0.883261921896472\\
6.84100000000000	0.883261921896472\\
6.85100000000000	0.883261921896472\\
6.86100000000000	0.883261921896472\\
6.87100000000000	0.883261921896472\\
6.88100000000000	0.883261921896472\\
6.89100000000000	0.883261921896472\\
6.90100000000000	0.883261921896472\\
6.91100000000000	0.883261921896472\\
6.92100000000000	0.883261921896472\\
6.93100000000000	0.883261921896472\\
6.94100000000000	0.883261921896472\\
6.95100000000000	0.883261921896472\\
6.96100000000000	0.883261921896472\\
6.97100000000000	0.883261921896472\\
6.98100000000000	0.883261921896472\\
6.99100000000000	0.883261921896472\\
7.00100000000000	0.883261921896472\\
7.01100000000000	0.883261921896472\\
7.02100000000000	0.883261921896472\\
7.03100000000000	0.883261921896472\\
7.04100000000000	0.883261921896472\\
7.05100000000000	0.883261921896472\\
7.06100000000000	0.883261921896472\\
7.07100000000000	0.883261921896472\\
7.08100000000000	0.883261921896472\\
7.09100000000000	0.883261921896472\\
7.10100000000000	0.883261921896472\\
7.11100000000000	0.883261921896472\\
7.12100000000000	0.883261921896472\\
7.13100000000000	0.883261921896472\\
7.14100000000000	0.883261921896472\\
7.15100000000000	0.883261921896472\\
7.16100000000000	0.883261921896472\\
7.17100000000000	0.883261921896472\\
7.18100000000000	0.883261921896472\\
7.19100000000000	0.883261921896472\\
7.20100000000000	0.883261921896472\\
7.21100000000000	0.883261921896472\\
7.22100000000000	0.883261921896472\\
7.23100000000000	0.883261921896472\\
7.24100000000000	0.883261921896472\\
7.25100000000000	0.883261921896472\\
7.26100000000000	0.883261921896472\\
7.27100000000000	0.883261921896472\\
7.28100000000000	0.883261921896472\\
7.29100000000000	0.883261921896472\\
7.30100000000000	0.883261921896472\\
7.31100000000000	0.883261921896472\\
7.32100000000000	0.883261921896472\\
7.33100000000000	0.883261921896472\\
7.34100000000000	0.883261921896472\\
7.35100000000000	0.883261921896472\\
7.36100000000000	0.883261921896472\\
7.37100000000000	0.883261921896472\\
7.38100000000000	0.883261921896472\\
7.39100000000000	0.883261921896472\\
7.40100000000000	0.883261921896472\\
7.41100000000000	0.883261921896472\\
7.42100000000000	0.883261921896472\\
7.43100000000000	0.883261921896472\\
7.44100000000000	0.883261921896472\\
7.45100000000000	0.883261921896472\\
7.46100000000000	0.883261921896472\\
7.47100000000000	0.883261921896472\\
7.48100000000000	0.883261921896472\\
7.49100000000000	0.883261921896472\\
7.50100000000000	0.883261921896472\\
7.51100000000000	0.883261921896472\\
7.52100000000000	0.883261921896472\\
7.53100000000000	0.883261921896472\\
7.54100000000000	0.883261921896472\\
7.55100000000000	0.883261921896472\\
7.56100000000000	0.883261921896472\\
7.57100000000000	0.883261921896472\\
7.58100000000000	0.883261921896472\\
7.59100000000000	0.883261921896472\\
7.60100000000000	0.883261921896472\\
7.61100000000000	0.883261921896472\\
7.62100000000000	0.883261921896472\\
7.63100000000000	0.883261921896472\\
7.64100000000000	0.883261921896472\\
7.65100000000000	0.883261921896472\\
7.66100000000000	0.883261921896472\\
7.67100000000000	0.883261921896472\\
7.68100000000000	0.883261921896472\\
7.69100000000000	0.883261921896472\\
7.70100000000000	0.883261921896472\\
7.71100000000000	0.883261921896472\\
7.72100000000000	0.883261921896472\\
7.73100000000000	0.883261921896472\\
7.74100000000000	0.883261921896472\\
7.75100000000000	0.883261921896472\\
7.76100000000000	0.883261921896472\\
7.77100000000000	0.883261921896472\\
7.78100000000000	0.883261921896472\\
7.79100000000000	0.883261921896472\\
7.80100000000000	0.883261921896472\\
7.81100000000000	0.883261921896472\\
7.82100000000000	0.883261921896472\\
7.83100000000000	0.883261921896472\\
7.84100000000000	0.883261921896472\\
7.85100000000000	0.883261921896472\\
7.86100000000000	0.883261921896472\\
7.87100000000000	0.883261921896472\\
7.88100000000000	0.883261921896472\\
7.89100000000000	0.883261921896472\\
7.90100000000000	0.883261921896472\\
7.91100000000000	0.883261921896472\\
7.92100000000000	0.883261921896472\\
7.93100000000000	0.883261921896472\\
7.94100000000000	0.883261921896472\\
7.95100000000000	0.883261921896472\\
7.96100000000000	0.883261921896472\\
7.97100000000000	0.883261921896472\\
7.98100000000000	0.883261921896472\\
7.99100000000000	0.883261921896472\\
8.00100000000000	0.883261921896472\\
8.01100000000000	0.883261921896472\\
8.02100000000000	0.883261921896472\\
8.03100000000000	0.883261921896472\\
8.04100000000000	0.883261921896472\\
8.05100000000000	0.883261921896472\\
8.06100000000000	0.883261921896472\\
8.07100000000000	0.883261921896472\\
8.08100000000000	0.883261921896472\\
8.09100000000000	0.883261921896472\\
8.10100000000000	0.883261921896472\\
8.11100000000000	0.883261921896472\\
8.12100000000000	0.883261921896472\\
8.13100000000000	0.883261921896472\\
8.14100000000000	0.883261921896472\\
8.15100000000000	0.883261921896472\\
8.16100000000000	0.883261921896472\\
8.17100000000000	0.883261921896472\\
8.18100000000000	0.883261921896472\\
8.19100000000000	0.883261921896472\\
8.20100000000000	0.883261921896472\\
8.21100000000000	0.883261921896472\\
8.22100000000000	0.883261921896472\\
8.23100000000000	0.883261921896472\\
8.24100000000000	0.883261921896472\\
8.25100000000000	0.883261921896472\\
8.26100000000000	0.883261921896472\\
8.27100000000000	0.883261921896472\\
8.28100000000000	0.883261921896472\\
8.29100000000000	0.883261921896472\\
8.30100000000000	0.883261921896472\\
8.31100000000000	0.883261921896472\\
8.32100000000000	0.883261921896472\\
8.33100000000000	0.883261921896472\\
8.34100000000000	0.883261921896472\\
8.35100000000000	0.883261921896472\\
8.36100000000000	0.883261921896472\\
8.37100000000000	0.883261921896472\\
8.38100000000000	0.883261921896472\\
8.39100000000000	0.883261921896472\\
8.40100000000000	0.883261921896472\\
8.41100000000000	0.883261921896472\\
8.42100000000000	0.883261921896472\\
8.43100000000000	0.883261921896472\\
8.44100000000000	0.883261921896472\\
8.45100000000000	0.883261921896472\\
8.46100000000000	0.883261921896472\\
8.47100000000000	0.883261921896472\\
8.48100000000000	0.883261921896472\\
8.49100000000000	0.883261921896472\\
8.50100000000000	0.883261921896472\\
8.51100000000000	0.883261921896472\\
8.52100000000000	0.883261921896472\\
8.53100000000000	0.883261921896472\\
8.54100000000000	0.883261921896472\\
8.55100000000000	0.883261921896472\\
8.56100000000000	0.883261921896472\\
8.57100000000000	0.883261921896472\\
8.58100000000000	0.883261921896472\\
8.59100000000000	0.883261921896472\\
8.60100000000000	0.883261921896472\\
8.61100000000000	0.883261921896472\\
8.62100000000000	0.883261921896472\\
8.63100000000000	0.883261921896472\\
8.64100000000000	0.883261921896472\\
8.65100000000000	0.883261921896472\\
8.66100000000000	0.883261921896472\\
8.67100000000000	0.883261921896472\\
8.68100000000000	0.883261921896472\\
8.69100000000000	0.883261921896472\\
8.70100000000000	0.883261921896472\\
8.71100000000000	0.883261921896472\\
8.72100000000000	0.883261921896472\\
8.73100000000000	0.883261921896472\\
8.74100000000000	0.883261921896472\\
8.75100000000000	0.883261921896472\\
8.76100000000000	0.883261921896472\\
8.77100000000000	0.883261921896472\\
8.78100000000000	0.883261921896472\\
8.79100000000000	0.883261921896472\\
8.80100000000000	0.883261921896472\\
8.81100000000000	0.883261921896472\\
8.82100000000000	0.883261921896472\\
8.83100000000000	0.883261921896472\\
8.84100000000000	0.883261921896472\\
8.85100000000000	0.883261921896472\\
8.86100000000000	0.883261921896472\\
8.87100000000000	0.883261921896472\\
8.88100000000000	0.883261921896472\\
8.89100000000000	0.883261921896472\\
8.90100000000000	0.883261921896472\\
8.91100000000000	0.883261921896472\\
8.92100000000000	0.883261921896472\\
8.93100000000000	0.883261921896472\\
8.94100000000000	0.883261921896472\\
8.95100000000000	0.883261921896472\\
8.96100000000000	0.883261921896472\\
8.97100000000000	0.883261921896472\\
8.98100000000000	0.883261921896472\\
8.99100000000000	0.883261921896472\\
9.00100000000000	0.883261921896472\\
9.01100000000000	0.883261921896472\\
9.02100000000000	0.883261921896472\\
9.03100000000000	0.883261921896472\\
9.04100000000000	0.883261921896472\\
9.05100000000000	0.883261921896472\\
9.06100000000000	0.883261921896472\\
9.07100000000000	0.883261921896472\\
9.08100000000000	0.883261921896472\\
9.09100000000000	0.883261921896472\\
9.10100000000000	0.883261921896472\\
9.11100000000000	0.883261921896472\\
9.12100000000000	0.883261921896472\\
9.13100000000000	0.883261921896472\\
9.14100000000000	0.883261921896472\\
9.15100000000000	0.883261921896472\\
9.16100000000000	0.883261921896472\\
9.17100000000000	0.883261921896472\\
9.18100000000000	0.883261921896472\\
9.19100000000000	0.883261921896472\\
9.20100000000000	0.883261921896472\\
9.21100000000000	0.883261921896472\\
9.22100000000000	0.883261921896472\\
9.23100000000000	0.883261921896472\\
9.24100000000000	0.883261921896472\\
9.25100000000000	0.883261921896472\\
9.26100000000000	0.883261921896472\\
9.27100000000000	0.883261921896472\\
9.28100000000000	0.883261921896472\\
9.29100000000000	0.883261921896472\\
9.30100000000000	0.883261921896472\\
9.31100000000000	0.883261921896472\\
9.32100000000000	0.883261921896472\\
9.33100000000000	0.883261921896472\\
9.34100000000000	0.883261921896472\\
9.35100000000000	0.883261921896472\\
9.36100000000000	0.883261921896472\\
9.37100000000000	0.883261921896472\\
9.38100000000000	0.883261921896472\\
9.39100000000000	0.883261921896472\\
9.40100000000000	0.883261921896472\\
9.41100000000000	0.883261921896472\\
9.42100000000000	0.883261921896472\\
9.43100000000000	0.883261921896472\\
9.44100000000000	0.883261921896472\\
9.45100000000000	0.883261921896472\\
9.46100000000000	0.883261921896472\\
9.47100000000000	0.883261921896472\\
9.48100000000000	0.883261921896472\\
9.49100000000000	0.883261921896472\\
9.50100000000000	0.883261921896472\\
9.51100000000000	0.883261921896472\\
9.52100000000000	0.883261921896472\\
9.53100000000000	0.883261921896472\\
9.54100000000000	0.883261921896472\\
9.55100000000000	0.883261921896472\\
9.56100000000000	0.883261921896472\\
9.57100000000000	0.883261921896472\\
9.58100000000000	0.883261921896472\\
9.59100000000000	0.883261921896472\\
9.60100000000000	0.883261921896472\\
9.61100000000000	0.883261921896472\\
9.62100000000000	0.883261921896472\\
9.63100000000000	0.883261921896472\\
9.64100000000000	0.883261921896472\\
9.65100000000000	0.883261921896472\\
9.66100000000000	0.883261921896472\\
9.67100000000000	0.883261921896472\\
9.68100000000000	0.883261921896472\\
9.69100000000000	0.883261921896472\\
9.70100000000000	0.883261921896472\\
9.71100000000000	0.883261921896472\\
9.72100000000000	0.883261921896472\\
9.73100000000000	0.883261921896472\\
9.74100000000000	0.883261921896472\\
9.75100000000000	0.883261921896472\\
9.76100000000000	0.883261921896472\\
9.77100000000000	0.883261921896472\\
9.78100000000000	0.883261921896472\\
9.79100000000000	0.883261921896472\\
9.80100000000000	0.883261921896472\\
9.81100000000000	0.883261921896472\\
9.82100000000000	0.883261921896472\\
9.83100000000000	0.883261921896472\\
9.84100000000000	0.883261921896472\\
9.85100000000000	0.883261921896472\\
9.86100000000000	0.883261921896472\\
9.87100000000000	0.883261921896472\\
9.88100000000000	0.883261921896472\\
9.89100000000000	0.883261921896472\\
9.90100000000000	0.883261921896472\\
9.91100000000000	0.883261921896472\\
9.92100000000000	0.883261921896472\\
9.93100000000000	0.883261921896472\\
9.94100000000000	0.883261921896472\\
9.95100000000000	0.883261921896472\\
9.96100000000000	0.883261921896472\\
9.97100000000000	0.883261921896472\\
9.98100000000000	0.883261921896472\\
9.99100000000000	0.883261921896472\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	7e-06\\
0.061	1.4e-05\\
0.071	3.4e-05\\
0.081	5.9e-05\\
0.091	8.7e-05\\
0.101	0.000134\\
0.111	0.000188\\
0.121	0.000258\\
0.131	0.000339\\
0.141	0.000432\\
0.151	0.00054\\
0.161	0.000659\\
0.171	0.00081\\
0.181	0.001018\\
0.191	0.001244\\
0.201	0.001504\\
0.211	0.001773\\
0.221	0.002069\\
0.231	0.002396\\
0.241	0.002775\\
0.251	0.003199\\
0.261	0.003629\\
0.271	0.004103\\
0.281	0.004651\\
0.291	0.005264\\
0.301	0.005914\\
0.311	0.006592\\
0.321	0.007362\\
0.331	0.008194\\
0.341	0.00905\\
0.351	0.00995\\
0.361	0.010827\\
0.371	0.011908\\
0.381	0.012926\\
0.391	0.01397\\
0.401	0.015122\\
0.411	0.016369\\
0.421	0.017638\\
0.431	0.018973\\
0.441	0.020408\\
0.451	0.021888\\
0.461	0.023415\\
0.471	0.024987\\
0.481	0.026649\\
0.491	0.028302\\
0.501	0.030015\\
0.511	0.031804\\
0.521	0.0338\\
0.531	0.03579\\
0.541	0.037804\\
0.551	0.039818\\
0.561	0.041952\\
0.571	0.044146\\
0.581	0.046447\\
0.591	0.048767\\
0.601	0.051129\\
0.611	0.053522\\
0.621	0.056121\\
0.631	0.058616\\
0.641	0.061219\\
0.651	0.063943\\
0.661	0.066627\\
0.671	0.069333\\
0.681	0.07214\\
0.691	0.074988\\
0.701	0.07796\\
0.711	0.081039\\
0.721	0.084128\\
0.731	0.087272\\
0.741	0.090276\\
0.751	0.093316\\
0.761	0.096593\\
0.771	0.09984\\
0.781	0.103099\\
0.791	0.106409\\
0.801	0.109834\\
0.811	0.113136\\
0.821	0.116537\\
0.831	0.120074\\
0.841	0.12368\\
0.851	0.127218\\
0.861	0.130856\\
0.871	0.134526\\
0.881	0.138304\\
0.891	0.141954\\
0.901	0.145834\\
0.911	0.149648\\
0.921	0.153447\\
0.931	0.157253\\
0.941	0.161141\\
0.951	0.164972\\
0.961	0.168806\\
0.971	0.172732\\
0.981	0.176762\\
0.991	0.180826\\
1.001	0.184815\\
1.011	0.188867\\
1.021	0.19288\\
1.031	0.196948\\
1.041	0.201239\\
1.051	0.205313\\
1.061	0.20948\\
1.071	0.213553\\
1.081	0.217625\\
1.091	0.221724\\
1.101	0.225877\\
1.111	0.230046\\
1.121	0.234212\\
1.131	0.238447\\
1.141	0.242581\\
1.151	0.246822\\
1.161	0.250985\\
1.171	0.2552\\
1.181	0.259328\\
1.191	0.263519\\
1.201	0.26781\\
1.211	0.272018\\
1.221	0.27632\\
1.231	0.280454\\
1.241	0.284534\\
1.251	0.288806\\
1.261	0.293209\\
1.271	0.297487\\
1.281	0.301766\\
1.291	0.306026\\
1.301	0.310206\\
1.311	0.314522\\
1.321	0.318778\\
1.331	0.322964\\
1.341	0.327197\\
1.351	0.331313\\
1.361	0.335545\\
1.371	0.339673\\
1.381	0.343824\\
1.391	0.348123\\
1.401	0.352348\\
1.411	0.356512\\
1.421	0.360713\\
1.431	0.364832\\
1.441	0.369005\\
1.451	0.373206\\
1.461	0.37722\\
1.471	0.38131\\
1.481	0.385538\\
1.491	0.389591\\
1.501	0.393529\\
1.511	0.397574\\
1.521	0.401546\\
1.531	0.405482\\
1.541	0.409483\\
1.551	0.413425\\
1.561	0.417317\\
1.571	0.421291\\
1.581	0.425217\\
1.591	0.429065\\
1.601	0.432953\\
1.611	0.436891\\
1.621	0.44085\\
1.631	0.444593\\
1.641	0.448347\\
1.651	0.4521\\
1.661	0.455812\\
1.671	0.459522\\
1.681	0.463235\\
1.691	0.466958\\
1.701	0.47061\\
1.711	0.474209\\
1.721	0.477869\\
1.731	0.481503\\
1.741	0.485249\\
1.751	0.488833\\
1.761	0.492533\\
1.771	0.496035\\
1.781	0.499554\\
1.791	0.503113\\
1.801	0.506549\\
1.811	0.510012\\
1.821	0.513532\\
1.831	0.516942\\
1.841	0.520417\\
1.851	0.52373\\
1.861	0.52699\\
1.871	0.530292\\
1.881	0.53355\\
1.891	0.536885\\
1.901	0.540217\\
1.911	0.543476\\
1.921	0.546764\\
1.931	0.549922\\
1.941	0.553173\\
1.951	0.556388\\
1.961	0.559495\\
1.971	0.562739\\
1.981	0.565828\\
1.991	0.568906\\
2.001	0.571931\\
2.011	0.574982\\
2.021	0.578004\\
2.031	0.580947\\
2.041	0.583924\\
2.051	0.586871\\
2.061	0.589796\\
2.071	0.592672\\
2.081	0.59556\\
2.091	0.598353\\
2.101	0.60126\\
2.111	0.604109\\
2.121	0.606867\\
2.131	0.609683\\
2.141	0.612345\\
2.151	0.615133\\
2.161	0.617817\\
2.171	0.620555\\
2.181	0.623238\\
2.191	0.6259\\
2.201	0.628551\\
2.211	0.631163\\
2.221	0.633738\\
2.231	0.636333\\
2.241	0.638894\\
2.251	0.64146\\
2.261	0.64402\\
2.271	0.646474\\
2.281	0.649019\\
2.291	0.651451\\
2.301	0.653914\\
2.311	0.656275\\
2.321	0.658665\\
2.331	0.661027\\
2.341	0.663396\\
2.351	0.665613\\
2.361	0.667973\\
2.371	0.670218\\
2.381	0.672509\\
2.391	0.674761\\
2.401	0.677065\\
2.411	0.679304\\
2.421	0.681495\\
2.431	0.683673\\
2.441	0.685855\\
2.451	0.688091\\
2.461	0.690336\\
2.471	0.692479\\
2.481	0.694603\\
2.491	0.696763\\
2.501	0.698819\\
2.511	0.700861\\
2.521	0.70296\\
2.531	0.704962\\
2.541	0.706974\\
2.551	0.708979\\
2.561	0.710883\\
2.571	0.712906\\
2.581	0.714885\\
2.591	0.716825\\
2.601	0.718638\\
2.611	0.720491\\
2.621	0.722337\\
2.631	0.724157\\
2.641	0.725965\\
2.651	0.727864\\
2.661	0.729716\\
2.671	0.731563\\
2.681	0.733249\\
2.691	0.73497\\
2.701	0.736747\\
2.711	0.738433\\
2.721	0.740149\\
2.731	0.741857\\
2.741	0.743477\\
2.751	0.745155\\
2.761	0.746774\\
2.771	0.748318\\
2.781	0.749945\\
2.791	0.751493\\
2.801	0.753154\\
2.811	0.754697\\
2.821	0.756283\\
2.831	0.757808\\
2.841	0.75933\\
2.851	0.760794\\
2.861	0.762334\\
2.871	0.763816\\
2.881	0.765258\\
2.891	0.766648\\
2.901	0.768121\\
2.911	0.769543\\
2.921	0.771\\
2.931	0.772385\\
2.941	0.773823\\
2.951	0.775191\\
2.961	0.776518\\
2.971	0.777847\\
2.981	0.77916\\
2.991	0.780418\\
3.001	0.781771\\
3.011	0.783086\\
3.021	0.784321\\
3.031	0.785634\\
3.041	0.786837\\
3.051	0.788022\\
3.061	0.789241\\
3.071	0.790491\\
3.081	0.791708\\
3.091	0.792932\\
3.101	0.794098\\
3.111	0.795284\\
3.121	0.796499\\
3.131	0.797604\\
3.141	0.798801\\
3.151	0.799888\\
3.161	0.801094\\
3.171	0.802225\\
3.181	0.803366\\
3.191	0.804423\\
3.201	0.805484\\
3.211	0.806601\\
3.221	0.807641\\
3.231	0.808717\\
3.241	0.809772\\
3.251	0.810807\\
3.261	0.811832\\
3.271	0.812818\\
3.281	0.813777\\
3.291	0.814718\\
3.301	0.815702\\
3.311	0.816698\\
3.321	0.817694\\
3.331	0.818669\\
3.341	0.819566\\
3.351	0.820492\\
3.361	0.821439\\
3.371	0.82237\\
3.381	0.823251\\
3.391	0.824174\\
3.401	0.825043\\
3.411	0.825926\\
3.421	0.826802\\
3.431	0.82764\\
3.441	0.828513\\
3.451	0.829346\\
3.461	0.830175\\
3.471	0.831043\\
3.481	0.831884\\
3.491	0.832693\\
3.501	0.833495\\
3.511	0.834265\\
3.521	0.835121\\
3.531	0.835928\\
3.541	0.836716\\
3.551	0.837524\\
3.561	0.838301\\
3.571	0.839064\\
3.581	0.839846\\
3.591	0.840611\\
3.601	0.841333\\
3.611	0.842019\\
3.621	0.842722\\
3.631	0.84344\\
3.641	0.844106\\
3.651	0.844759\\
3.661	0.845435\\
3.671	0.846054\\
3.681	0.846728\\
3.691	0.847382\\
3.701	0.84806\\
3.711	0.848738\\
3.721	0.849385\\
3.731	0.850023\\
3.741	0.850655\\
3.751	0.851281\\
3.761	0.851873\\
3.771	0.852522\\
3.781	0.853136\\
3.791	0.853759\\
3.801	0.854329\\
3.811	0.854934\\
3.821	0.855539\\
3.831	0.856119\\
3.841	0.856709\\
3.851	0.857285\\
3.861	0.857881\\
3.871	0.858462\\
3.881	0.85898\\
3.891	0.859531\\
3.901	0.860079\\
3.911	0.86065\\
3.921	0.861151\\
3.931	0.861678\\
3.941	0.862222\\
3.951	0.862746\\
3.961	0.863289\\
3.971	0.863792\\
3.981	0.864314\\
3.991	0.864832\\
4.001	0.865329\\
4.011	0.865866\\
4.021	0.866435\\
4.031	0.866976\\
4.041	0.867491\\
4.051	0.868033\\
4.061	0.868628\\
4.071	0.869113\\
4.081	0.869634\\
4.091	0.870178\\
4.101	0.87069\\
4.111	0.871164\\
4.121	0.871675\\
4.131	0.872172\\
4.141	0.872642\\
4.151	0.873144\\
4.161	0.873607\\
4.171	0.874113\\
4.181	0.874576\\
4.191	0.875059\\
4.201	0.875532\\
4.211	0.875976\\
4.221	0.876441\\
4.231	0.876822\\
4.241	0.877247\\
4.251	0.87767\\
4.261	0.878109\\
4.271	0.878535\\
4.281	0.878947\\
4.291	0.879367\\
4.301	0.879766\\
4.311	0.880169\\
4.321	0.880559\\
4.331	0.880944\\
4.341	0.881334\\
4.351	0.881703\\
4.361	0.882111\\
4.371	0.882528\\
4.381	0.882895\\
4.391	0.883255\\
4.401	0.883624\\
4.411	0.883985\\
4.421	0.8844\\
4.431	0.884773\\
4.441	0.885152\\
4.451	0.885502\\
4.461	0.885836\\
4.471	0.886205\\
4.481	0.886538\\
4.491	0.886845\\
4.501	0.887179\\
4.511	0.887523\\
4.521	0.887851\\
4.531	0.888164\\
4.541	0.888493\\
4.551	0.888754\\
4.561	0.889058\\
4.571	0.88935\\
4.581	0.889638\\
4.591	0.889912\\
4.601	0.890237\\
4.611	0.890505\\
4.621	0.89079\\
4.631	0.891068\\
4.641	0.891339\\
4.651	0.891635\\
4.661	0.891914\\
4.671	0.892215\\
4.681	0.892473\\
4.691	0.892737\\
4.701	0.892987\\
4.711	0.893255\\
4.721	0.89349\\
4.731	0.893749\\
4.741	0.893997\\
4.751	0.894264\\
4.761	0.894516\\
4.771	0.894745\\
4.781	0.895013\\
4.791	0.895257\\
4.801	0.895491\\
4.811	0.895722\\
4.821	0.895951\\
4.831	0.896202\\
4.841	0.896443\\
4.851	0.896673\\
4.861	0.89692\\
4.871	0.897139\\
4.881	0.897358\\
4.891	0.897578\\
4.901	0.897784\\
4.911	0.898009\\
4.921	0.898221\\
4.931	0.898448\\
4.941	0.898666\\
4.951	0.898889\\
4.961	0.89907\\
4.971	0.899263\\
4.981	0.899434\\
4.991	0.899616\\
5.001	0.899777\\
5.011	0.89995\\
5.021	0.900131\\
5.031	0.900314\\
5.041	0.900523\\
5.051	0.900709\\
5.061	0.900898\\
5.071	0.901094\\
5.081	0.901259\\
5.091	0.90145\\
5.101	0.901624\\
5.111	0.901786\\
5.121	0.901924\\
5.131	0.90208\\
5.141	0.902264\\
5.151	0.902437\\
5.161	0.902616\\
5.171	0.902794\\
5.181	0.902951\\
5.191	0.903113\\
5.201	0.903276\\
5.211	0.903421\\
5.221	0.903558\\
5.231	0.903706\\
5.241	0.903871\\
5.251	0.904028\\
5.261	0.904169\\
5.271	0.90432\\
5.281	0.904461\\
5.291	0.904608\\
5.301	0.904748\\
5.311	0.904878\\
5.321	0.905019\\
5.331	0.905154\\
5.341	0.905288\\
5.351	0.905418\\
5.361	0.905546\\
5.371	0.905691\\
5.381	0.905836\\
5.391	0.905965\\
5.401	0.906124\\
5.411	0.906253\\
5.421	0.906368\\
5.431	0.906483\\
5.441	0.906615\\
5.451	0.90673\\
5.461	0.906876\\
5.471	0.907002\\
5.481	0.907142\\
5.491	0.907262\\
5.501	0.907374\\
5.511	0.907502\\
5.521	0.907625\\
5.531	0.907729\\
5.541	0.907844\\
5.551	0.907956\\
5.561	0.908077\\
5.571	0.908188\\
5.581	0.908305\\
5.591	0.908412\\
5.601	0.908536\\
5.611	0.908627\\
5.621	0.908736\\
5.631	0.908845\\
5.641	0.908943\\
5.651	0.909036\\
5.661	0.909123\\
5.671	0.909211\\
5.681	0.909286\\
5.691	0.909373\\
5.701	0.909455\\
5.711	0.909547\\
5.721	0.909637\\
5.731	0.909713\\
5.741	0.909794\\
5.751	0.909874\\
5.761	0.909962\\
5.771	0.910055\\
5.781	0.910138\\
5.791	0.910225\\
5.801	0.910316\\
5.811	0.910382\\
5.821	0.910462\\
5.831	0.910542\\
5.841	0.91063\\
5.851	0.910703\\
5.861	0.910787\\
5.871	0.910864\\
5.881	0.910946\\
5.891	0.911001\\
5.901	0.911085\\
5.911	0.911163\\
5.921	0.91123\\
5.931	0.911299\\
5.941	0.911362\\
5.951	0.911424\\
5.961	0.911502\\
5.971	0.911579\\
5.981	0.911646\\
5.991	0.911717\\
6.001	0.911775\\
6.011	0.911775\\
6.021	0.911775\\
6.031	0.911775\\
6.041	0.911775\\
6.051	0.911775\\
6.061	0.911775\\
6.071	0.911775\\
6.081	0.911775\\
6.091	0.911775\\
6.101	0.911775\\
6.111	0.911775\\
6.121	0.911775\\
6.131	0.911775\\
6.141	0.911775\\
6.151	0.911775\\
6.161	0.911775\\
6.171	0.911775\\
6.181	0.911775\\
6.191	0.911775\\
6.201	0.911775\\
6.211	0.911775\\
6.221	0.911775\\
6.231	0.911775\\
6.241	0.911775\\
6.251	0.911775\\
6.261	0.911775\\
6.271	0.911775\\
6.281	0.911775\\
6.291	0.911775\\
6.301	0.911775\\
6.311	0.911775\\
6.321	0.911775\\
6.331	0.911775\\
6.341	0.911775\\
6.351	0.911775\\
6.361	0.911775\\
6.371	0.911775\\
6.381	0.911775\\
6.391	0.911775\\
6.401	0.911775\\
6.411	0.911775\\
6.421	0.911775\\
6.431	0.911775\\
6.441	0.911775\\
6.451	0.911775\\
6.461	0.911775\\
6.471	0.911775\\
6.481	0.911775\\
6.491	0.911775\\
6.501	0.911775\\
6.511	0.911775\\
6.521	0.911775\\
6.531	0.911775\\
6.541	0.911775\\
6.551	0.911775\\
6.561	0.911775\\
6.571	0.911775\\
6.581	0.911775\\
6.591	0.911775\\
6.601	0.911775\\
6.611	0.911775\\
6.621	0.911775\\
6.631	0.911775\\
6.641	0.911775\\
6.651	0.911775\\
6.661	0.911775\\
6.671	0.911775\\
6.681	0.911775\\
6.691	0.911775\\
6.701	0.911775\\
6.711	0.911775\\
6.721	0.911775\\
6.731	0.911775\\
6.741	0.911775\\
6.751	0.911775\\
6.761	0.911775\\
6.771	0.911775\\
6.781	0.911775\\
6.791	0.911775\\
6.801	0.911775\\
6.811	0.911775\\
6.821	0.911775\\
6.831	0.911775\\
6.841	0.911775\\
6.851	0.911775\\
6.861	0.911775\\
6.871	0.911775\\
6.881	0.911775\\
6.891	0.911775\\
6.901	0.911775\\
6.911	0.911775\\
6.921	0.911775\\
6.931	0.911775\\
6.941	0.911775\\
6.951	0.911775\\
6.961	0.911775\\
6.971	0.911775\\
6.981	0.911775\\
6.991	0.911775\\
7.001	0.911775\\
7.011	0.911775\\
7.021	0.911775\\
7.031	0.911775\\
7.041	0.911775\\
7.051	0.911775\\
7.061	0.911775\\
7.071	0.911775\\
7.081	0.911775\\
7.091	0.911775\\
7.101	0.911775\\
7.111	0.911775\\
7.121	0.911775\\
7.131	0.911775\\
7.141	0.911775\\
7.151	0.911775\\
7.161	0.911775\\
7.171	0.911775\\
7.181	0.911775\\
7.191	0.911775\\
7.201	0.911775\\
7.211	0.911775\\
7.221	0.911775\\
7.231	0.911775\\
7.241	0.911775\\
7.251	0.911775\\
7.261	0.911775\\
7.271	0.911775\\
7.281	0.911775\\
7.291	0.911775\\
7.301	0.911775\\
7.311	0.911775\\
7.321	0.911775\\
7.331	0.911775\\
7.341	0.911775\\
7.351	0.911775\\
7.361	0.911775\\
7.371	0.911775\\
7.381	0.911775\\
7.391	0.911775\\
7.401	0.911775\\
7.411	0.911775\\
7.421	0.911775\\
7.431	0.911775\\
7.441	0.911775\\
7.451	0.911775\\
7.461	0.911775\\
7.471	0.911775\\
7.481	0.911775\\
7.491	0.911775\\
7.501	0.911775\\
7.511	0.911775\\
7.521	0.911775\\
7.531	0.911775\\
7.541	0.911775\\
7.551	0.911775\\
7.561	0.911775\\
7.571	0.911775\\
7.581	0.911775\\
7.591	0.911775\\
7.601	0.911775\\
7.611	0.911775\\
7.621	0.911775\\
7.631	0.911775\\
7.641	0.911775\\
7.651	0.911775\\
7.661	0.911775\\
7.671	0.911775\\
7.681	0.911775\\
7.691	0.911775\\
7.701	0.911775\\
7.711	0.911775\\
7.721	0.911775\\
7.731	0.911775\\
7.741	0.911775\\
7.751	0.911775\\
7.761	0.911775\\
7.771	0.911775\\
7.781	0.911775\\
7.791	0.911775\\
7.801	0.911775\\
7.811	0.911775\\
7.821	0.911775\\
7.831	0.911775\\
7.841	0.911775\\
7.851	0.911775\\
7.861	0.911775\\
7.871	0.911775\\
7.881	0.911775\\
7.891	0.911775\\
7.901	0.911775\\
7.911	0.911775\\
7.921	0.911775\\
7.931	0.911775\\
7.941	0.911775\\
7.951	0.911775\\
7.961	0.911775\\
7.971	0.911775\\
7.981	0.911775\\
7.991	0.911775\\
8.001	0.911775\\
8.011	0.911775\\
8.021	0.911775\\
8.031	0.911775\\
8.041	0.911775\\
8.051	0.911775\\
8.061	0.911775\\
8.071	0.911775\\
8.081	0.911775\\
8.091	0.911775\\
8.101	0.911775\\
8.111	0.911775\\
8.121	0.911775\\
8.131	0.911775\\
8.141	0.911775\\
8.151	0.911775\\
8.161	0.911775\\
8.171	0.911775\\
8.181	0.911775\\
8.191	0.911775\\
8.201	0.911775\\
8.211	0.911775\\
8.221	0.911775\\
8.231	0.911775\\
8.241	0.911775\\
8.251	0.911775\\
8.261	0.911775\\
8.271	0.911775\\
8.281	0.911775\\
8.291	0.911775\\
8.301	0.911775\\
8.311	0.911775\\
8.321	0.911775\\
8.331	0.911775\\
8.341	0.911775\\
8.351	0.911775\\
8.361	0.911775\\
8.371	0.911775\\
8.381	0.911775\\
8.391	0.911775\\
8.401	0.911775\\
8.411	0.911775\\
8.421	0.911775\\
8.431	0.911775\\
8.441	0.911775\\
8.451	0.911775\\
8.461	0.911775\\
8.471	0.911775\\
8.481	0.911775\\
8.491	0.911775\\
8.501	0.911775\\
8.511	0.911775\\
8.521	0.911775\\
8.531	0.911775\\
8.541	0.911775\\
8.551	0.911775\\
8.561	0.911775\\
8.571	0.911775\\
8.581	0.911775\\
8.591	0.911775\\
8.601	0.911775\\
8.611	0.911775\\
8.621	0.911775\\
8.631	0.911775\\
8.641	0.911775\\
8.651	0.911775\\
8.661	0.911775\\
8.671	0.911775\\
8.681	0.911775\\
8.691	0.911775\\
8.701	0.911775\\
8.711	0.911775\\
8.721	0.911775\\
8.731	0.911775\\
8.741	0.911775\\
8.751	0.911775\\
8.761	0.911775\\
8.771	0.911775\\
8.781	0.911775\\
8.791	0.911775\\
8.801	0.911775\\
8.811	0.911775\\
8.821	0.911775\\
8.831	0.911775\\
8.841	0.911775\\
8.851	0.911775\\
8.861	0.911775\\
8.871	0.911775\\
8.881	0.911775\\
8.891	0.911775\\
8.901	0.911775\\
8.911	0.911775\\
8.921	0.911775\\
8.931	0.911775\\
8.941	0.911775\\
8.951	0.911775\\
8.961	0.911775\\
8.971	0.911775\\
8.981	0.911775\\
8.991	0.911775\\
9.001	0.911775\\
9.011	0.911775\\
9.021	0.911775\\
9.031	0.911775\\
9.041	0.911775\\
9.051	0.911775\\
9.061	0.911775\\
9.071	0.911775\\
9.081	0.911775\\
9.091	0.911775\\
9.101	0.911775\\
9.111	0.911775\\
9.121	0.911775\\
9.131	0.911775\\
9.141	0.911775\\
9.151	0.911775\\
9.161	0.911775\\
9.171	0.911775\\
9.181	0.911775\\
9.191	0.911775\\
9.201	0.911775\\
9.211	0.911775\\
9.221	0.911775\\
9.231	0.911775\\
9.241	0.911775\\
9.251	0.911775\\
9.261	0.911775\\
9.271	0.911775\\
9.281	0.911775\\
9.291	0.911775\\
9.301	0.911775\\
9.311	0.911775\\
9.321	0.911775\\
9.331	0.911775\\
9.341	0.911775\\
9.351	0.911775\\
9.361	0.911775\\
9.371	0.911775\\
9.381	0.911775\\
9.391	0.911775\\
9.401	0.911775\\
9.411	0.911775\\
9.421	0.911775\\
9.431	0.911775\\
9.441	0.911775\\
9.451	0.911775\\
9.461	0.911775\\
9.471	0.911775\\
9.481	0.911775\\
9.491	0.911775\\
9.501	0.911775\\
9.511	0.911775\\
9.521	0.911775\\
9.531	0.911775\\
9.541	0.911775\\
9.551	0.911775\\
9.561	0.911775\\
9.571	0.911775\\
9.581	0.911775\\
9.591	0.911775\\
9.601	0.911775\\
9.611	0.911775\\
9.621	0.911775\\
9.631	0.911775\\
9.641	0.911775\\
9.651	0.911775\\
9.661	0.911775\\
9.671	0.911775\\
9.681	0.911775\\
9.691	0.911775\\
9.701	0.911775\\
9.711	0.911775\\
9.721	0.911775\\
9.731	0.911775\\
9.741	0.911775\\
9.751	0.911775\\
9.761	0.911775\\
9.771	0.911775\\
9.781	0.911775\\
9.791	0.911775\\
9.801	0.911775\\
9.811	0.911775\\
9.821	0.911775\\
9.831	0.911775\\
9.841	0.911775\\
9.851	0.911775\\
9.861	0.911775\\
9.871	0.911775\\
9.881	0.911775\\
9.891	0.911775\\
9.901	0.911775\\
9.911	0.911775\\
9.921	0.911775\\
9.931	0.911775\\
9.941	0.911775\\
9.951	0.911775\\
9.961	0.911775\\
9.971	0.911775\\
9.981	0.911775\\
9.991	0.911775\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.00100000000000000	5.37938756029457e-12\\
0.0110000000000000	2.29188640114688e-08\\
0.0210000000000000	2.74733871245373e-07\\
0.0310000000000000	1.23953212980263e-06\\
0.0410000000000000	3.65531013589301e-06\\
0.0510000000000000	8.48485600497000e-06\\
0.0610000000000000	1.68886738983989e-05\\
0.0710000000000000	3.01998391408714e-05\\
0.0810000000000000	4.99006731000146e-05\\
0.0910000000000000	7.76011325719229e-05\\
0.101000000000000	0.000115018813818204\\
0.111000000000000	0.000163960476543900\\
0.121000000000000	0.000226304998003114\\
0.131000000000000	0.000303987672081613\\
0.141000000000000	0.000398985772643825\\
0.151000000000000	0.000513305304655865\\
0.161000000000000	0.000648968870616191\\
0.171000000000000	0.000808004583650819\\
0.181000000000000	0.000992435962269454\\
0.191000000000000	0.00120427274524114\\
0.201000000000000	0.00144550256834124\\
0.211000000000000	0.00171808344785358\\
0.221000000000000	0.00202393701868994\\
0.231000000000000	0.00236494247782052\\
0.241000000000000	0.00274293118640110\\
0.251000000000000	0.00315968188654126\\
0.261000000000000	0.00361691649108943\\
0.271000000000000	0.00411629640712102\\
0.281000000000000	0.00465941935601123\\
0.291000000000000	0.00524781665505870\\
0.301000000000000	0.00588295092760641\\
0.311000000000000	0.00656621421048720\\
0.321000000000000	0.00729892642940503\\
0.331000000000000	0.00808233421455845\\
0.341000000000000	0.00891761003042099\\
0.351000000000000	0.00980585159511756\\
0.361000000000000	0.0107480815662847\\
0.371000000000000	0.0117452474716739\\
0.381000000000000	0.0127982218640607\\
0.391000000000000	0.0139078026812534\\
0.401000000000000	0.0150747137931675\\
0.411000000000000	0.0162996057190389\\
0.421000000000000	0.0175830564988987\\
0.431000000000000	0.0189255727044267\\
0.441000000000000	0.0203275905752439\\
0.451000000000000	0.0217894772675911\\
0.461000000000000	0.0233115322031915\\
0.471000000000000	0.0248939885068843\\
0.481000000000000	0.0265370145223785\\
0.491000000000000	0.0282407153961850\\
0.501000000000000	0.0300051347204616\\
0.511000000000000	0.0318302562261425\\
0.521000000000000	0.0337160055183247\\
0.531000000000000	0.0356622518464538\\
0.541000000000000	0.0376688099023883\\
0.551000000000000	0.0397354416399234\\
0.561000000000000	0.0418618581098413\\
0.571000000000000	0.0440477213049948\\
0.581000000000000	0.0462926460103644\\
0.591000000000000	0.0485962016534220\\
0.601000000000000	0.0509579141505147\\
0.611000000000000	0.0533772677453335\\
0.621000000000000	0.0558537068358663\\
0.631000000000000	0.0583866377865477\\
0.641000000000000	0.0609754307226108\\
0.651000000000000	0.0636194213039232\\
0.661000000000000	0.0663179124758496\\
0.671000000000000	0.0690701761949249\\
0.681000000000000	0.0718754551273497\\
0.691000000000000	0.0747329643185349\\
0.701000000000000	0.0776418928321205\\
0.711000000000000	0.0806014053570802\\
0.721000000000000	0.0836106437816993\\
0.731000000000000	0.0866687287333747\\
0.741000000000000	0.0897747610833391\\
0.751000000000000	0.0929278234155521\\
0.761000000000000	0.0961269814591329\\
0.771000000000000	0.0993712854838328\\
0.781000000000000	0.102659771658156\\
0.791000000000000	0.105991463369851\\
0.801000000000000	0.109365372508576\\
0.811000000000000	0.112780500710660\\
0.821000000000000	0.116235840565927\\
0.831000000000000	0.119730376786665\\
0.841000000000000	0.123263087338874\\
0.851000000000000	0.126832944535975\\
0.861000000000000	0.130438916095268\\
0.871000000000000	0.134079966157437\\
0.881000000000000	0.137755056269462\\
0.891000000000000	0.141463146331363\\
0.901000000000000	0.145203195507210\\
0.911000000000000	0.148974163100901\\
0.921000000000000	0.152775009397206\\
0.931000000000000	0.156604696468655\\
0.941000000000000	0.160462188948813\\
0.951000000000000	0.164346454772574\\
0.961000000000000	0.168256465884054\\
0.971000000000000	0.172191198912763\\
0.981000000000000	0.176149635818663\\
0.991000000000000	0.180130764506813\\
1.00100000000000	0.184133579412250\\
1.01100000000000	0.188157082055795\\
1.02100000000000	0.192200281571487\\
1.03100000000000	0.196262195206311\\
1.04100000000000	0.200341848792948\\
1.05100000000000	0.204438277196219\\
1.06100000000000	0.208550524733942\\
1.07100000000000	0.212677645572884\\
1.08100000000000	0.216818704100513\\
1.09100000000000	0.220972775273241\\
1.10100000000000	0.225138944941846\\
1.11100000000000	0.229316310154743\\
1.12100000000000	0.233503979439807\\
1.13100000000000	0.237701073065387\\
1.14100000000000	0.241906723281199\\
1.15100000000000	0.246120074539728\\
1.16100000000000	0.250340283698809\\
1.17100000000000	0.254566520206001\\
1.18100000000000	0.258797966265388\\
1.19100000000000	0.263033816987430\\
1.20100000000000	0.267273280522455\\
1.21100000000000	0.271515578178401\\
1.22100000000000	0.275759944523377\\
1.23100000000000	0.280005627473628\\
1.24100000000000	0.284251888367458\\
1.25100000000000	0.288498002025658\\
1.26100000000000	0.292743256798982\\
1.27100000000000	0.296986954603194\\
1.28100000000000	0.301228410942197\\
1.29100000000000	0.305466954919743\\
1.30100000000000	0.309701929240232\\
1.31100000000000	0.313932690199041\\
1.32100000000000	0.318158607662892\\
1.33100000000000	0.322379065040677\\
1.34100000000000	0.326593459245197\\
1.35100000000000	0.330801200646250\\
1.36100000000000	0.335001713015470\\
1.37100000000000	0.339194433463342\\
1.38100000000000	0.343378812368765\\
1.39100000000000	0.347554313301579\\
1.40100000000000	0.351720412938390\\
1.41100000000000	0.355876600972085\\
1.42100000000000	0.360022380015375\\
1.43100000000000	0.364157265498702\\
1.44100000000000	0.368280785562844\\
1.45100000000000	0.372392480946540\\
1.46100000000000	0.376491904869437\\
1.47100000000000	0.380578622910650\\
1.48100000000000	0.384652212883248\\
1.49100000000000	0.388712264704915\\
1.50100000000000	0.392758380265074\\
1.51100000000000	0.396790173288726\\
1.52100000000000	0.400807269197259\\
1.53100000000000	0.404809304966461\\
1.54100000000000	0.408795928981979\\
1.55100000000000	0.412766800892443\\
1.56100000000000	0.416721591460464\\
1.57100000000000	0.420659982411736\\
1.58100000000000	0.424581666282410\\
1.59100000000000	0.428486346264960\\
1.60100000000000	0.432373736052709\\
1.61100000000000	0.436243559683199\\
1.62100000000000	0.440095551380573\\
1.63100000000000	0.443929455397124\\
1.64100000000000	0.447745025854189\\
1.65100000000000	0.451542026582504\\
1.66100000000000	0.455320230962198\\
1.67100000000000	0.459079421762533\\
1.68100000000000	0.462819390981545\\
1.69100000000000	0.466539939685686\\
1.70100000000000	0.470240877849609\\
1.71100000000000	0.473922024196191\\
1.72100000000000	0.477583206036918\\
1.73100000000000	0.481224259112718\\
1.74100000000000	0.484845027435348\\
1.75100000000000	0.488445363129438\\
1.76100000000000	0.492025126275250\\
1.77100000000000	0.495584184752272\\
1.78100000000000	0.499122414083694\\
1.79100000000000	0.502639697281867\\
1.80100000000000	0.506135924694787\\
1.81100000000000	0.509610993853697\\
1.82100000000000	0.513064809321854\\
1.83100000000000	0.516497282544521\\
1.84100000000000	0.519908331700241\\
1.85100000000000	0.523297881553450\\
1.86100000000000	0.526665863308458\\
1.87100000000000	0.530012214464872\\
1.88100000000000	0.533336878674472\\
1.89100000000000	0.536639805599602\\
1.90100000000000	0.539920950773097\\
1.91100000000000	0.543180275459786\\
1.92100000000000	0.546417746519598\\
1.93100000000000	0.549633336272302\\
1.94100000000000	0.552827022363901\\
1.95100000000000	0.555998787634705\\
1.96100000000000	0.559148619989105\\
1.97100000000000	0.562276512267064\\
1.98100000000000	0.565382462117339\\
1.99100000000000	0.568466471872457\\
2.00100000000000	0.571528557830680\\
2.01100000000000	0.574569318183081\\
2.02100000000000	0.577589084569500\\
2.03100000000000	0.580587851360324\\
2.04100000000000	0.583565617245791\\
2.05100000000000	0.586522385131759\\
2.06100000000000	0.589458162036655\\
2.07100000000000	0.592372958989615\\
2.08100000000000	0.595266790929832\\
2.09100000000000	0.598139676607141\\
2.10100000000000	0.600991638483833\\
2.11100000000000	0.603822702637735\\
2.12100000000000	0.606632898666545\\
2.13100000000000	0.609422259593452\\
2.14100000000000	0.612190821774041\\
2.15100000000000	0.614938624804482\\
2.16100000000000	0.617665711431032\\
2.17100000000000	0.620372127460832\\
2.18100000000000	0.623057921674022\\
2.19100000000000	0.625723145737163\\
2.20100000000000	0.628367854117976\\
2.21100000000000	0.630992104001406\\
2.22100000000000	0.633595955206990\\
2.23100000000000	0.636179470107558\\
2.24100000000000	0.638742713549237\\
2.25100000000000	0.641285752772777\\
2.26100000000000	0.643808657336188\\
2.27100000000000	0.646311499038683\\
2.28100000000000	0.648794351845925\\
2.29100000000000	0.651257291816576\\
2.30100000000000	0.653700397030136\\
2.31100000000000	0.656123747516071\\
2.32100000000000	0.658527425184224\\
2.33100000000000	0.660911513756496\\
2.34100000000000	0.663276098699792\\
2.35100000000000	0.665621267160229\\
2.36100000000000	0.667947107898593\\
2.37100000000000	0.670253711227025\\
2.38100000000000	0.672541168946953\\
2.39100000000000	0.674809574288231\\
2.40100000000000	0.677059021849494\\
2.41100000000000	0.679289607539711\\
2.42100000000000	0.681501428520925\\
2.43100000000000	0.683694583152166\\
2.44100000000000	0.685869170934540\\
2.45100000000000	0.688025292457458\\
2.46100000000000	0.690163049346011\\
2.47100000000000	0.692282544209481\\
2.48100000000000	0.694383880590954\\
2.49100000000000	0.696467162918046\\
2.50100000000000	0.698532496454717\\
2.51100000000000	0.700579987254162\\
2.52100000000000	0.702609742112766\\
2.53100000000000	0.704621868525108\\
2.54100000000000	0.706616474640005\\
2.55100000000000	0.708593669217579\\
2.56100000000000	0.710553561587332\\
2.57100000000000	0.712496261607216\\
2.58100000000000	0.714421879623694\\
2.59100000000000	0.716330526432757\\
2.60100000000000	0.718222313241907\\
2.61100000000000	0.720097351633070\\
2.62100000000000	0.721955753526447\\
2.63100000000000	0.723797631145271\\
2.64100000000000	0.725623096981462\\
2.65100000000000	0.727432263762171\\
2.66100000000000	0.729225244417195\\
2.67100000000000	0.731002152047247\\
2.68100000000000	0.732763099893067\\
2.69100000000000	0.734508201305372\\
2.70100000000000	0.736237569715610\\
2.71100000000000	0.737951318607526\\
2.72100000000000	0.739649561489510\\
2.73100000000000	0.741332411867725\\
2.74100000000000	0.742999983219989\\
2.75100000000000	0.744652388970417\\
2.76100000000000	0.746289742464788\\
2.77100000000000	0.747912156946634\\
2.78100000000000	0.749519745534044\\
2.79100000000000	0.751112621197160\\
2.80100000000000	0.752690896736349\\
2.81100000000000	0.754254684761060\\
2.82100000000000	0.755804097669322\\
2.83100000000000	0.757339247627896\\
2.84100000000000	0.758860246553058\\
2.85100000000000	0.760367206091995\\
2.86100000000000	0.761860237604821\\
2.87100000000000	0.763339452147174\\
2.88100000000000	0.764804960453409\\
2.89100000000000	0.766256872920352\\
2.90100000000000	0.767695299591623\\
2.91100000000000	0.769120350142503\\
2.92100000000000	0.770532133865332\\
2.93100000000000	0.771930759655449\\
2.94100000000000	0.773316335997628\\
2.95100000000000	0.774688970953028\\
2.96100000000000	0.776048772146637\\
2.97100000000000	0.777395846755187\\
2.98100000000000	0.778730301495558\\
2.99100000000000	0.780052242613622\\
3.00100000000000	0.781361775873554\\
3.01100000000000	0.782659006547578\\
3.02100000000000	0.783944039406141\\
3.03100000000000	0.785216978708512\\
3.04100000000000	0.786477928193788\\
3.05100000000000	0.787726991072304\\
3.06100000000000	0.788964270017434\\
3.07100000000000	0.790189867157776\\
3.08100000000000	0.791403884069709\\
3.09100000000000	0.792606421770315\\
3.10100000000000	0.793797580710654\\
3.11100000000000	0.794977460769397\\
3.12100000000000	0.796146161246778\\
3.13100000000000	0.797303780858901\\
3.14100000000000	0.798450417732343\\
3.15100000000000	0.799586169399090\\
3.16100000000000	0.800711132791774\\
3.17100000000000	0.801825404239197\\
3.18100000000000	0.802929079462165\\
3.19100000000000	0.804022253569584\\
3.20100000000000	0.805105021054849\\
3.21100000000000	0.806177475792485\\
3.22100000000000	0.807239711035062\\
3.23100000000000	0.808291819410356\\
3.24100000000000	0.809333892918760\\
3.25100000000000	0.810366022930929\\
3.26100000000000	0.811388300185669\\
3.27100000000000	0.812400814788046\\
3.28100000000000	0.813403656207710\\
3.29100000000000	0.814396913277446\\
3.30100000000000	0.815380674191925\\
3.31100000000000	0.816355026506654\\
3.32100000000000	0.817320057137131\\
3.33100000000000	0.818275852358183\\
3.34100000000000	0.819222497803490\\
3.35100000000000	0.820160078465290\\
3.36100000000000	0.821088678694257\\
3.37100000000000	0.822008382199546\\
3.38100000000000	0.822919272048998\\
3.39100000000000	0.823821430669514\\
3.40100000000000	0.824714939847567\\
3.41100000000000	0.825599880729870\\
3.42100000000000	0.826476333824190\\
3.43100000000000	0.827344379000295\\
3.44100000000000	0.828204095491036\\
3.45100000000000	0.829055561893558\\
3.46100000000000	0.829898856170640\\
3.47100000000000	0.830734055652148\\
3.48100000000000	0.831561237036616\\
3.49100000000000	0.832380476392926\\
3.50100000000000	0.833191849162107\\
3.51100000000000	0.833995430159233\\
3.52100000000000	0.834791293575425\\
3.53100000000000	0.835579512979944\\
3.54100000000000	0.836360161322389\\
3.55100000000000	0.837133310934969\\
3.56100000000000	0.837899033534874\\
3.57100000000000	0.838657400226725\\
3.58100000000000	0.839408481505100\\
3.59100000000000	0.840152347257141\\
3.60100000000000	0.840889066765232\\
3.61100000000000	0.841618708709749\\
3.62100000000000	0.842341341171873\\
3.63100000000000	0.843057031636472\\
3.64100000000000	0.843765846995039\\
3.65100000000000	0.844467853548696\\
3.66100000000000	0.845163117011247\\
3.67100000000000	0.845851702512286\\
3.68100000000000	0.846533674600358\\
3.69100000000000	0.847209097246164\\
3.70100000000000	0.847878033845816\\
3.71100000000000	0.848540547224135\\
3.72100000000000	0.849196699637984\\
3.73100000000000	0.849846552779645\\
3.74100000000000	0.850490167780236\\
3.75100000000000	0.851127605213152\\
3.76100000000000	0.851758925097549\\
3.77100000000000	0.852384186901850\\
3.78100000000000	0.853003449547286\\
3.79100000000000	0.853616771411459\\
3.80100000000000	0.854224210331931\\
3.81100000000000	0.854825823609835\\
3.82100000000000	0.855421668013512\\
3.83100000000000	0.856011799782158\\
3.84100000000000	0.856596274629496\\
3.85100000000000	0.857175147747465\\
3.86100000000000	0.857748473809915\\
3.87100000000000	0.858316306976326\\
3.88100000000000	0.858878700895530\\
3.89100000000000	0.859435708709449\\
3.90100000000000	0.859987383056837\\
3.91100000000000	0.860533776077032\\
3.92100000000000	0.861074939413715\\
3.93100000000000	0.861610924218674\\
3.94100000000000	0.862141781155565\\
3.95100000000000	0.862667560403690\\
3.96100000000000	0.863188311661759\\
3.97100000000000	0.863704084151665\\
3.98100000000000	0.864214926622253\\
3.99100000000000	0.864720887353091\\
4.00100000000000	0.865229813761520\\
4.01100000000000	0.865803189951787\\
4.02100000000000	0.866370102317386\\
4.03100000000000	0.866930627554263\\
4.04100000000000	0.867484841424941\\
4.05100000000000	0.868032818769091\\
4.06100000000000	0.868574633514031\\
4.07100000000000	0.869110358685153\\
4.08100000000000	0.869640066416265\\
4.09100000000000	0.870163827959866\\
4.10100000000000	0.870681713697333\\
4.11100000000000	0.871193793149033\\
4.12100000000000	0.871700134984355\\
4.13100000000000	0.872200807031657\\
4.14100000000000	0.872695876288133\\
4.15100000000000	0.873185408929595\\
4.16100000000000	0.873669470320172\\
4.17100000000000	0.874148125021928\\
4.18100000000000	0.874621436804387\\
4.19100000000000	0.875089468653980\\
4.20100000000000	0.875552282783405\\
4.21100000000000	0.876009940640897\\
4.22100000000000	0.876462502919415\\
4.23100000000000	0.876910029565739\\
4.24100000000000	0.877352579789486\\
4.25100000000000	0.877790212072034\\
4.26100000000000	0.878222984175357\\
4.27100000000000	0.878650953150782\\
4.28100000000000	0.879074175347644\\
4.29100000000000	0.879492706421870\\
4.30100000000000	0.879906601344465\\
4.31100000000000	0.880315914409916\\
4.32100000000000	0.880720699244501\\
4.33100000000000	0.881121008814527\\
4.34100000000000	0.881516895434463\\
4.35100000000000	0.881908410775002\\
4.36100000000000	0.882295605871027\\
4.37100000000000	0.882678531129494\\
4.38100000000000	0.883057236337234\\
4.39100000000000	0.883431770668662\\
4.40100000000000	0.883802182693407\\
4.41100000000000	0.884168520383858\\
4.42100000000000	0.884530831122619\\
4.43100000000000	0.884889161709890\\
4.44100000000000	0.885243558370759\\
4.45100000000000	0.885594066762410\\
4.46100000000000	0.885940731981255\\
4.47100000000000	0.886283598569980\\
4.48100000000000	0.886622710524508\\
4.49100000000000	0.886958111300890\\
4.50100000000000	0.887289843822103\\
4.51100000000000	0.887617950484780\\
4.52100000000000	0.887942473165855\\
4.53100000000000	0.888263453229133\\
4.54100000000000	0.888580931531776\\
4.55100000000000	0.888894948430723\\
4.56100000000000	0.889205543789020\\
4.57100000000000	0.889512756982084\\
4.58100000000000	0.889816626903888\\
4.59100000000000	0.890117191973073\\
4.60100000000000	0.890414490138982\\
4.61100000000000	0.890708558887623\\
4.62100000000000	0.890999435247562\\
4.63100000000000	0.891287155795741\\
4.64100000000000	0.891571756663221\\
4.65100000000000	0.891853273540862\\
4.66100000000000	0.892131741684927\\
4.67100000000000	0.892407195922619\\
4.68100000000000	0.892679670657547\\
4.69100000000000	0.892949199875128\\
4.70100000000000	0.893215817147915\\
4.71100000000000	0.893479555640867\\
4.72100000000000	0.893740448116543\\
4.73100000000000	0.893998526940238\\
4.74100000000000	0.894253824085051\\
4.75100000000000	0.894506371136892\\
4.76100000000000	0.894756199299417\\
4.77100000000000	0.895003339398915\\
4.78100000000000	0.895247821889114\\
4.79100000000000	0.895489676855945\\
4.80100000000000	0.895728934022231\\
4.81100000000000	0.895965622752323\\
4.82100000000000	0.896199772056672\\
4.83100000000000	0.896431410596348\\
4.84100000000000	0.896660566687495\\
4.85100000000000	0.896887268305731\\
4.86100000000000	0.897111543090496\\
4.87100000000000	0.897333418349332\\
4.88100000000000	0.897552921062120\\
4.89100000000000	0.897770077885255\\
4.90100000000000	0.897984915155769\\
4.91100000000000	0.898197458895399\\
4.92100000000000	0.898407734814604\\
4.93100000000000	0.898615768316529\\
4.94100000000000	0.898821584500914\\
4.95100000000000	0.899025208167961\\
4.96100000000000	0.899226663822137\\
4.97100000000000	0.899425975675941\\
4.98100000000000	0.899623167653610\\
4.99100000000000	0.899818263394787\\
5.00100000000000	0.900011286258129\\
5.01100000000000	0.900202259324882\\
5.02100000000000	0.900391205402392\\
5.03100000000000	0.900578147027588\\
5.04100000000000	0.900763106470403\\
5.05100000000000	0.900946105737163\\
5.06100000000000	0.901127166573918\\
5.07100000000000	0.901306310469746\\
5.08100000000000	0.901483558659994\\
5.09100000000000	0.901658932129492\\
5.10100000000000	0.901832451615720\\
5.11100000000000	0.902004137611924\\
5.12100000000000	0.902174010370209\\
5.13100000000000	0.902342089904570\\
5.14100000000000	0.902508395993904\\
5.15100000000000	0.902672948184961\\
5.16100000000000	0.902835765795277\\
5.17100000000000	0.902996867916050\\
5.18100000000000	0.903156273414989\\
5.19100000000000	0.903314000939121\\
5.20100000000000	0.903470068917563\\
5.21100000000000	0.903624495564257\\
5.22100000000000	0.903777298880661\\
5.23100000000000	0.903928496658422\\
5.24100000000000	0.904078106481993\\
5.25100000000000	0.904226145731230\\
5.26100000000000	0.904372631583948\\
5.27100000000000	0.904517581018446\\
5.28100000000000	0.904661010815994\\
5.29100000000000	0.904802937563295\\
5.30100000000000	0.904943377654905\\
5.31100000000000	0.905082347295629\\
5.32100000000000	0.905219862502881\\
5.33100000000000	0.905355939109012\\
5.34100000000000	0.905490592763608\\
5.35100000000000	0.905623838935764\\
5.36100000000000	0.905755692916314\\
5.37100000000000	0.905886169820047\\
5.38100000000000	0.906015284587880\\
5.39100000000000	0.906143051989015\\
5.40100000000000	0.906269486623055\\
5.41100000000000	0.906394602922103\\
5.42100000000000	0.906518415152824\\
5.43100000000000	0.906640937418488\\
5.44100000000000	0.906762183660979\\
5.45100000000000	0.906882167662784\\
5.46100000000000	0.907000903048949\\
5.47100000000000	0.907118403289013\\
5.48100000000000	0.907234681698919\\
5.49100000000000	0.907349751442894\\
5.50100000000000	0.907463625535308\\
5.51100000000000	0.907576316842506\\
5.52100000000000	0.907687838084623\\
5.53100000000000	0.907798201837363\\
5.54100000000000	0.907907420533765\\
5.55100000000000	0.908015506465942\\
5.56100000000000	0.908122471786795\\
5.57100000000000	0.908228328511710\\
5.58100000000000	0.908333088520228\\
5.59100000000000	0.908436763557694\\
5.60100000000000	0.908539365236886\\
5.61100000000000	0.908640905039622\\
5.62100000000000	0.908741394318344\\
5.63100000000000	0.908840844297686\\
5.64100000000000	0.908939266076016\\
5.65100000000000	0.909036670626961\\
5.66100000000000	0.909133068800914\\
5.67100000000000	0.909228471326515\\
5.68100000000000	0.909322888812119\\
5.69100000000000	0.909416331747243\\
5.70100000000000	0.909508810503991\\
5.71100000000000	0.909600335338468\\
5.72100000000000	0.909690916392165\\
5.73100000000000	0.909780563693338\\
5.74100000000000	0.909869287158357\\
5.75100000000000	0.909957096593049\\
5.76100000000000	0.910044001694014\\
5.77100000000000	0.910130012049932\\
5.78100000000000	0.910215137142846\\
5.79100000000000	0.910299386349433\\
5.80100000000000	0.910382768942258\\
5.81100000000000	0.910465294091012\\
5.82100000000000	0.910546970863729\\
5.83100000000000	0.910627808227997\\
5.84100000000000	0.910707815052146\\
5.85100000000000	0.910787000106421\\
5.86100000000000	0.910865372064144\\
5.87100000000000	0.910942939502860\\
5.88100000000000	0.911019710905463\\
5.89100000000000	0.911095694661316\\
5.90100000000000	0.911170899067350\\
5.91100000000000	0.911245332329155\\
5.92100000000000	0.911319002562048\\
5.93100000000000	0.911391917792139\\
5.94100000000000	0.911464085957372\\
5.95100000000000	0.911535514908561\\
5.96100000000000	0.911606212410413\\
5.97100000000000	0.911676186142528\\
5.98100000000000	0.911745443700401\\
5.99100000000000	0.911813992596396\\
6.00100000000000	0.911875086839637\\
6.01100000000000	0.911875086839637\\
6.02100000000000	0.911875086839637\\
6.03100000000000	0.911875086839637\\
6.04100000000000	0.911875086839637\\
6.05100000000000	0.911875086839637\\
6.06100000000000	0.911875086839637\\
6.07100000000000	0.911875086839637\\
6.08100000000000	0.911875086839637\\
6.09100000000000	0.911875086839637\\
6.10100000000000	0.911875086839637\\
6.11100000000000	0.911875086839637\\
6.12100000000000	0.911875086839637\\
6.13100000000000	0.911875086839637\\
6.14100000000000	0.911875086839637\\
6.15100000000000	0.911875086839637\\
6.16100000000000	0.911875086839637\\
6.17100000000000	0.911875086839637\\
6.18100000000000	0.911875086839637\\
6.19100000000000	0.911875086839637\\
6.20100000000000	0.911875086839637\\
6.21100000000000	0.911875086839637\\
6.22100000000000	0.911875086839637\\
6.23100000000000	0.911875086839637\\
6.24100000000000	0.911875086839637\\
6.25100000000000	0.911875086839637\\
6.26100000000000	0.911875086839637\\
6.27100000000000	0.911875086839637\\
6.28100000000000	0.911875086839637\\
6.29100000000000	0.911875086839637\\
6.30100000000000	0.911875086839637\\
6.31100000000000	0.911875086839637\\
6.32100000000000	0.911875086839637\\
6.33100000000000	0.911875086839637\\
6.34100000000000	0.911875086839637\\
6.35100000000000	0.911875086839637\\
6.36100000000000	0.911875086839637\\
6.37100000000000	0.911875086839637\\
6.38100000000000	0.911875086839637\\
6.39100000000000	0.911875086839637\\
6.40100000000000	0.911875086839637\\
6.41100000000000	0.911875086839637\\
6.42100000000000	0.911875086839637\\
6.43100000000000	0.911875086839637\\
6.44100000000000	0.911875086839637\\
6.45100000000000	0.911875086839637\\
6.46100000000000	0.911875086839637\\
6.47100000000000	0.911875086839637\\
6.48100000000000	0.911875086839637\\
6.49100000000000	0.911875086839637\\
6.50100000000000	0.911875086839637\\
6.51100000000000	0.911875086839637\\
6.52100000000000	0.911875086839637\\
6.53100000000000	0.911875086839637\\
6.54100000000000	0.911875086839637\\
6.55100000000000	0.911875086839637\\
6.56100000000000	0.911875086839637\\
6.57100000000000	0.911875086839637\\
6.58100000000000	0.911875086839637\\
6.59100000000000	0.911875086839637\\
6.60100000000000	0.911875086839637\\
6.61100000000000	0.911875086839637\\
6.62100000000000	0.911875086839637\\
6.63100000000000	0.911875086839637\\
6.64100000000000	0.911875086839637\\
6.65100000000000	0.911875086839637\\
6.66100000000000	0.911875086839637\\
6.67100000000000	0.911875086839637\\
6.68100000000000	0.911875086839637\\
6.69100000000000	0.911875086839637\\
6.70100000000000	0.911875086839637\\
6.71100000000000	0.911875086839637\\
6.72100000000000	0.911875086839637\\
6.73100000000000	0.911875086839637\\
6.74100000000000	0.911875086839637\\
6.75100000000000	0.911875086839637\\
6.76100000000000	0.911875086839637\\
6.77100000000000	0.911875086839637\\
6.78100000000000	0.911875086839637\\
6.79100000000000	0.911875086839637\\
6.80100000000000	0.911875086839637\\
6.81100000000000	0.911875086839637\\
6.82100000000000	0.911875086839637\\
6.83100000000000	0.911875086839637\\
6.84100000000000	0.911875086839637\\
6.85100000000000	0.911875086839637\\
6.86100000000000	0.911875086839637\\
6.87100000000000	0.911875086839637\\
6.88100000000000	0.911875086839637\\
6.89100000000000	0.911875086839637\\
6.90100000000000	0.911875086839637\\
6.91100000000000	0.911875086839637\\
6.92100000000000	0.911875086839637\\
6.93100000000000	0.911875086839637\\
6.94100000000000	0.911875086839637\\
6.95100000000000	0.911875086839637\\
6.96100000000000	0.911875086839637\\
6.97100000000000	0.911875086839637\\
6.98100000000000	0.911875086839637\\
6.99100000000000	0.911875086839637\\
7.00100000000000	0.911875086839637\\
7.01100000000000	0.911875086839637\\
7.02100000000000	0.911875086839637\\
7.03100000000000	0.911875086839637\\
7.04100000000000	0.911875086839637\\
7.05100000000000	0.911875086839637\\
7.06100000000000	0.911875086839637\\
7.07100000000000	0.911875086839637\\
7.08100000000000	0.911875086839637\\
7.09100000000000	0.911875086839637\\
7.10100000000000	0.911875086839637\\
7.11100000000000	0.911875086839637\\
7.12100000000000	0.911875086839637\\
7.13100000000000	0.911875086839637\\
7.14100000000000	0.911875086839637\\
7.15100000000000	0.911875086839637\\
7.16100000000000	0.911875086839637\\
7.17100000000000	0.911875086839637\\
7.18100000000000	0.911875086839637\\
7.19100000000000	0.911875086839637\\
7.20100000000000	0.911875086839637\\
7.21100000000000	0.911875086839637\\
7.22100000000000	0.911875086839637\\
7.23100000000000	0.911875086839637\\
7.24100000000000	0.911875086839637\\
7.25100000000000	0.911875086839637\\
7.26100000000000	0.911875086839637\\
7.27100000000000	0.911875086839637\\
7.28100000000000	0.911875086839637\\
7.29100000000000	0.911875086839637\\
7.30100000000000	0.911875086839637\\
7.31100000000000	0.911875086839637\\
7.32100000000000	0.911875086839637\\
7.33100000000000	0.911875086839637\\
7.34100000000000	0.911875086839637\\
7.35100000000000	0.911875086839637\\
7.36100000000000	0.911875086839637\\
7.37100000000000	0.911875086839637\\
7.38100000000000	0.911875086839637\\
7.39100000000000	0.911875086839637\\
7.40100000000000	0.911875086839637\\
7.41100000000000	0.911875086839637\\
7.42100000000000	0.911875086839637\\
7.43100000000000	0.911875086839637\\
7.44100000000000	0.911875086839637\\
7.45100000000000	0.911875086839637\\
7.46100000000000	0.911875086839637\\
7.47100000000000	0.911875086839637\\
7.48100000000000	0.911875086839637\\
7.49100000000000	0.911875086839637\\
7.50100000000000	0.911875086839637\\
7.51100000000000	0.911875086839637\\
7.52100000000000	0.911875086839637\\
7.53100000000000	0.911875086839637\\
7.54100000000000	0.911875086839637\\
7.55100000000000	0.911875086839637\\
7.56100000000000	0.911875086839637\\
7.57100000000000	0.911875086839637\\
7.58100000000000	0.911875086839637\\
7.59100000000000	0.911875086839637\\
7.60100000000000	0.911875086839637\\
7.61100000000000	0.911875086839637\\
7.62100000000000	0.911875086839637\\
7.63100000000000	0.911875086839637\\
7.64100000000000	0.911875086839637\\
7.65100000000000	0.911875086839637\\
7.66100000000000	0.911875086839637\\
7.67100000000000	0.911875086839637\\
7.68100000000000	0.911875086839637\\
7.69100000000000	0.911875086839637\\
7.70100000000000	0.911875086839637\\
7.71100000000000	0.911875086839637\\
7.72100000000000	0.911875086839637\\
7.73100000000000	0.911875086839637\\
7.74100000000000	0.911875086839637\\
7.75100000000000	0.911875086839637\\
7.76100000000000	0.911875086839637\\
7.77100000000000	0.911875086839637\\
7.78100000000000	0.911875086839637\\
7.79100000000000	0.911875086839637\\
7.80100000000000	0.911875086839637\\
7.81100000000000	0.911875086839637\\
7.82100000000000	0.911875086839637\\
7.83100000000000	0.911875086839637\\
7.84100000000000	0.911875086839637\\
7.85100000000000	0.911875086839637\\
7.86100000000000	0.911875086839637\\
7.87100000000000	0.911875086839637\\
7.88100000000000	0.911875086839637\\
7.89100000000000	0.911875086839637\\
7.90100000000000	0.911875086839637\\
7.91100000000000	0.911875086839637\\
7.92100000000000	0.911875086839637\\
7.93100000000000	0.911875086839637\\
7.94100000000000	0.911875086839637\\
7.95100000000000	0.911875086839637\\
7.96100000000000	0.911875086839637\\
7.97100000000000	0.911875086839637\\
7.98100000000000	0.911875086839637\\
7.99100000000000	0.911875086839637\\
8.00100000000000	0.911875086839637\\
8.01100000000000	0.911875086839637\\
8.02100000000000	0.911875086839637\\
8.03100000000000	0.911875086839637\\
8.04100000000000	0.911875086839637\\
8.05100000000000	0.911875086839637\\
8.06100000000000	0.911875086839637\\
8.07100000000000	0.911875086839637\\
8.08100000000000	0.911875086839637\\
8.09100000000000	0.911875086839637\\
8.10100000000000	0.911875086839637\\
8.11100000000000	0.911875086839637\\
8.12100000000000	0.911875086839637\\
8.13100000000000	0.911875086839637\\
8.14100000000000	0.911875086839637\\
8.15100000000000	0.911875086839637\\
8.16100000000000	0.911875086839637\\
8.17100000000000	0.911875086839637\\
8.18100000000000	0.911875086839637\\
8.19100000000000	0.911875086839637\\
8.20100000000000	0.911875086839637\\
8.21100000000000	0.911875086839637\\
8.22100000000000	0.911875086839637\\
8.23100000000000	0.911875086839637\\
8.24100000000000	0.911875086839637\\
8.25100000000000	0.911875086839637\\
8.26100000000000	0.911875086839637\\
8.27100000000000	0.911875086839637\\
8.28100000000000	0.911875086839637\\
8.29100000000000	0.911875086839637\\
8.30100000000000	0.911875086839637\\
8.31100000000000	0.911875086839637\\
8.32100000000000	0.911875086839637\\
8.33100000000000	0.911875086839637\\
8.34100000000000	0.911875086839637\\
8.35100000000000	0.911875086839637\\
8.36100000000000	0.911875086839637\\
8.37100000000000	0.911875086839637\\
8.38100000000000	0.911875086839637\\
8.39100000000000	0.911875086839637\\
8.40100000000000	0.911875086839637\\
8.41100000000000	0.911875086839637\\
8.42100000000000	0.911875086839637\\
8.43100000000000	0.911875086839637\\
8.44100000000000	0.911875086839637\\
8.45100000000000	0.911875086839637\\
8.46100000000000	0.911875086839637\\
8.47100000000000	0.911875086839637\\
8.48100000000000	0.911875086839637\\
8.49100000000000	0.911875086839637\\
8.50100000000000	0.911875086839637\\
8.51100000000000	0.911875086839637\\
8.52100000000000	0.911875086839637\\
8.53100000000000	0.911875086839637\\
8.54100000000000	0.911875086839637\\
8.55100000000000	0.911875086839637\\
8.56100000000000	0.911875086839637\\
8.57100000000000	0.911875086839637\\
8.58100000000000	0.911875086839637\\
8.59100000000000	0.911875086839637\\
8.60100000000000	0.911875086839637\\
8.61100000000000	0.911875086839637\\
8.62100000000000	0.911875086839637\\
8.63100000000000	0.911875086839637\\
8.64100000000000	0.911875086839637\\
8.65100000000000	0.911875086839637\\
8.66100000000000	0.911875086839637\\
8.67100000000000	0.911875086839637\\
8.68100000000000	0.911875086839637\\
8.69100000000000	0.911875086839637\\
8.70100000000000	0.911875086839637\\
8.71100000000000	0.911875086839637\\
8.72100000000000	0.911875086839637\\
8.73100000000000	0.911875086839637\\
8.74100000000000	0.911875086839637\\
8.75100000000000	0.911875086839637\\
8.76100000000000	0.911875086839637\\
8.77100000000000	0.911875086839637\\
8.78100000000000	0.911875086839637\\
8.79100000000000	0.911875086839637\\
8.80100000000000	0.911875086839637\\
8.81100000000000	0.911875086839637\\
8.82100000000000	0.911875086839637\\
8.83100000000000	0.911875086839637\\
8.84100000000000	0.911875086839637\\
8.85100000000000	0.911875086839637\\
8.86100000000000	0.911875086839637\\
8.87100000000000	0.911875086839637\\
8.88100000000000	0.911875086839637\\
8.89100000000000	0.911875086839637\\
8.90100000000000	0.911875086839637\\
8.91100000000000	0.911875086839637\\
8.92100000000000	0.911875086839637\\
8.93100000000000	0.911875086839637\\
8.94100000000000	0.911875086839637\\
8.95100000000000	0.911875086839637\\
8.96100000000000	0.911875086839637\\
8.97100000000000	0.911875086839637\\
8.98100000000000	0.911875086839637\\
8.99100000000000	0.911875086839637\\
9.00100000000000	0.911875086839637\\
9.01100000000000	0.911875086839637\\
9.02100000000000	0.911875086839637\\
9.03100000000000	0.911875086839637\\
9.04100000000000	0.911875086839637\\
9.05100000000000	0.911875086839637\\
9.06100000000000	0.911875086839637\\
9.07100000000000	0.911875086839637\\
9.08100000000000	0.911875086839637\\
9.09100000000000	0.911875086839637\\
9.10100000000000	0.911875086839637\\
9.11100000000000	0.911875086839637\\
9.12100000000000	0.911875086839637\\
9.13100000000000	0.911875086839637\\
9.14100000000000	0.911875086839637\\
9.15100000000000	0.911875086839637\\
9.16100000000000	0.911875086839637\\
9.17100000000000	0.911875086839637\\
9.18100000000000	0.911875086839637\\
9.19100000000000	0.911875086839637\\
9.20100000000000	0.911875086839637\\
9.21100000000000	0.911875086839637\\
9.22100000000000	0.911875086839637\\
9.23100000000000	0.911875086839637\\
9.24100000000000	0.911875086839637\\
9.25100000000000	0.911875086839637\\
9.26100000000000	0.911875086839637\\
9.27100000000000	0.911875086839637\\
9.28100000000000	0.911875086839637\\
9.29100000000000	0.911875086839637\\
9.30100000000000	0.911875086839637\\
9.31100000000000	0.911875086839637\\
9.32100000000000	0.911875086839637\\
9.33100000000000	0.911875086839637\\
9.34100000000000	0.911875086839637\\
9.35100000000000	0.911875086839637\\
9.36100000000000	0.911875086839637\\
9.37100000000000	0.911875086839637\\
9.38100000000000	0.911875086839637\\
9.39100000000000	0.911875086839637\\
9.40100000000000	0.911875086839637\\
9.41100000000000	0.911875086839637\\
9.42100000000000	0.911875086839637\\
9.43100000000000	0.911875086839637\\
9.44100000000000	0.911875086839637\\
9.45100000000000	0.911875086839637\\
9.46100000000000	0.911875086839637\\
9.47100000000000	0.911875086839637\\
9.48100000000000	0.911875086839637\\
9.49100000000000	0.911875086839637\\
9.50100000000000	0.911875086839637\\
9.51100000000000	0.911875086839637\\
9.52100000000000	0.911875086839637\\
9.53100000000000	0.911875086839637\\
9.54100000000000	0.911875086839637\\
9.55100000000000	0.911875086839637\\
9.56100000000000	0.911875086839637\\
9.57100000000000	0.911875086839637\\
9.58100000000000	0.911875086839637\\
9.59100000000000	0.911875086839637\\
9.60100000000000	0.911875086839637\\
9.61100000000000	0.911875086839637\\
9.62100000000000	0.911875086839637\\
9.63100000000000	0.911875086839637\\
9.64100000000000	0.911875086839637\\
9.65100000000000	0.911875086839637\\
9.66100000000000	0.911875086839637\\
9.67100000000000	0.911875086839637\\
9.68100000000000	0.911875086839637\\
9.69100000000000	0.911875086839637\\
9.70100000000000	0.911875086839637\\
9.71100000000000	0.911875086839637\\
9.72100000000000	0.911875086839637\\
9.73100000000000	0.911875086839637\\
9.74100000000000	0.911875086839637\\
9.75100000000000	0.911875086839637\\
9.76100000000000	0.911875086839637\\
9.77100000000000	0.911875086839637\\
9.78100000000000	0.911875086839637\\
9.79100000000000	0.911875086839637\\
9.80100000000000	0.911875086839637\\
9.81100000000000	0.911875086839637\\
9.82100000000000	0.911875086839637\\
9.83100000000000	0.911875086839637\\
9.84100000000000	0.911875086839637\\
9.85100000000000	0.911875086839637\\
9.86100000000000	0.911875086839637\\
9.87100000000000	0.911875086839637\\
9.88100000000000	0.911875086839637\\
9.89100000000000	0.911875086839637\\
9.90100000000000	0.911875086839637\\
9.91100000000000	0.911875086839637\\
9.92100000000000	0.911875086839637\\
9.93100000000000	0.911875086839637\\
9.94100000000000	0.911875086839637\\
9.95100000000000	0.911875086839637\\
9.96100000000000	0.911875086839637\\
9.97100000000000	0.911875086839637\\
9.98100000000000	0.911875086839637\\
9.99100000000000	0.911875086839637\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	6e-06\\
0.051	1.2e-05\\
0.061	1.9e-05\\
0.071	2.7e-05\\
0.081	4.2e-05\\
0.091	7.5e-05\\
0.101	0.000113\\
0.111	0.000158\\
0.121	0.000217\\
0.131	0.000312\\
0.141	0.000411\\
0.151	0.000503\\
0.161	0.000662\\
0.171	0.000818\\
0.181	0.000985\\
0.191	0.0012\\
0.201	0.001445\\
0.211	0.001728\\
0.221	0.002008\\
0.231	0.002367\\
0.241	0.0027\\
0.251	0.003141\\
0.261	0.003604\\
0.271	0.004084\\
0.281	0.004617\\
0.291	0.005216\\
0.301	0.005874\\
0.311	0.006488\\
0.321	0.007207\\
0.331	0.007962\\
0.341	0.008814\\
0.351	0.009692\\
0.361	0.010562\\
0.371	0.011604\\
0.381	0.012625\\
0.391	0.013729\\
0.401	0.014903\\
0.411	0.016112\\
0.421	0.017388\\
0.431	0.01872\\
0.441	0.020055\\
0.451	0.021509\\
0.461	0.023044\\
0.471	0.02457\\
0.481	0.026144\\
0.491	0.027798\\
0.501	0.029573\\
0.511	0.03138\\
0.521	0.033216\\
0.531	0.035099\\
0.541	0.0371\\
0.551	0.039129\\
0.561	0.04114\\
0.571	0.043319\\
0.581	0.045472\\
0.591	0.04775\\
0.601	0.049981\\
0.611	0.052313\\
0.621	0.054737\\
0.631	0.057185\\
0.641	0.059713\\
0.651	0.062299\\
0.661	0.064953\\
0.671	0.067715\\
0.681	0.070548\\
0.691	0.073333\\
0.701	0.076146\\
0.711	0.079076\\
0.721	0.08206\\
0.731	0.085039\\
0.741	0.088158\\
0.751	0.091251\\
0.761	0.094435\\
0.771	0.097649\\
0.781	0.100843\\
0.791	0.104126\\
0.801	0.107424\\
0.811	0.11078\\
0.821	0.114152\\
0.831	0.11759\\
0.841	0.121018\\
0.851	0.124574\\
0.861	0.128084\\
0.871	0.131656\\
0.881	0.135278\\
0.891	0.138896\\
0.901	0.142599\\
0.911	0.14635\\
0.921	0.150075\\
0.931	0.153897\\
0.941	0.157606\\
0.951	0.161469\\
0.961	0.165408\\
0.971	0.169355\\
0.981	0.173315\\
0.991	0.177271\\
1.001	0.181324\\
1.011	0.185307\\
1.021	0.189262\\
1.031	0.193125\\
1.041	0.19722\\
1.051	0.201219\\
1.061	0.20533\\
1.071	0.20934\\
1.081	0.213348\\
1.091	0.217447\\
1.101	0.221612\\
1.111	0.225781\\
1.121	0.229913\\
1.131	0.234017\\
1.141	0.23803\\
1.151	0.242189\\
1.161	0.246346\\
1.171	0.250506\\
1.181	0.25463\\
1.191	0.258793\\
1.201	0.26306\\
1.211	0.267346\\
1.221	0.271479\\
1.231	0.275647\\
1.241	0.279805\\
1.251	0.283948\\
1.261	0.288091\\
1.271	0.292343\\
1.281	0.296506\\
1.291	0.300622\\
1.301	0.304801\\
1.311	0.308945\\
1.321	0.313116\\
1.331	0.317287\\
1.341	0.321443\\
1.351	0.325597\\
1.361	0.329785\\
1.371	0.333848\\
1.381	0.337994\\
1.391	0.342211\\
1.401	0.34637\\
1.411	0.350502\\
1.421	0.354594\\
1.431	0.358667\\
1.441	0.362818\\
1.451	0.366881\\
1.461	0.37096\\
1.471	0.37501\\
1.481	0.378985\\
1.491	0.383005\\
1.501	0.387036\\
1.511	0.390985\\
1.521	0.394989\\
1.531	0.399185\\
1.541	0.403226\\
1.551	0.407087\\
1.561	0.41094\\
1.571	0.414806\\
1.581	0.418732\\
1.591	0.422579\\
1.601	0.426367\\
1.611	0.430178\\
1.621	0.43396\\
1.631	0.437731\\
1.641	0.441394\\
1.651	0.445118\\
1.661	0.448761\\
1.671	0.452533\\
1.681	0.456151\\
1.691	0.459789\\
1.701	0.463473\\
1.711	0.467054\\
1.721	0.470678\\
1.731	0.474389\\
1.741	0.477799\\
1.751	0.481461\\
1.761	0.485032\\
1.771	0.488541\\
1.781	0.491885\\
1.791	0.495332\\
1.801	0.498782\\
1.811	0.502296\\
1.821	0.505833\\
1.831	0.509234\\
1.841	0.512586\\
1.851	0.515945\\
1.861	0.519232\\
1.871	0.522518\\
1.881	0.525862\\
1.891	0.52905\\
1.901	0.532326\\
1.911	0.535545\\
1.921	0.538724\\
1.931	0.541914\\
1.941	0.545014\\
1.951	0.54816\\
1.961	0.551375\\
1.971	0.554454\\
1.981	0.557578\\
1.991	0.560661\\
2.001	0.563628\\
2.011	0.566683\\
2.021	0.569673\\
2.031	0.572651\\
2.041	0.575675\\
2.051	0.578578\\
2.061	0.581551\\
2.071	0.584495\\
2.081	0.587392\\
2.091	0.590155\\
2.101	0.592973\\
2.111	0.595746\\
2.121	0.598528\\
2.131	0.601298\\
2.141	0.604056\\
2.151	0.606813\\
2.161	0.609556\\
2.171	0.612274\\
2.181	0.614908\\
2.191	0.617652\\
2.201	0.620364\\
2.211	0.623058\\
2.221	0.625656\\
2.231	0.628336\\
2.241	0.630933\\
2.251	0.633517\\
2.261	0.635987\\
2.271	0.638523\\
2.281	0.6409\\
2.291	0.643305\\
2.301	0.645679\\
2.311	0.648062\\
2.321	0.650519\\
2.331	0.652972\\
2.341	0.655261\\
2.351	0.65765\\
2.361	0.659963\\
2.371	0.662278\\
2.381	0.664568\\
2.391	0.666956\\
2.401	0.669101\\
2.411	0.671359\\
2.421	0.673587\\
2.431	0.67578\\
2.441	0.677874\\
2.451	0.680045\\
2.461	0.682183\\
2.471	0.684266\\
2.481	0.686451\\
2.491	0.688488\\
2.501	0.690577\\
2.511	0.692665\\
2.521	0.694822\\
2.531	0.696793\\
2.541	0.698807\\
2.551	0.700804\\
2.561	0.702779\\
2.571	0.704587\\
2.581	0.706533\\
2.591	0.70838\\
2.601	0.71034\\
2.611	0.712176\\
2.621	0.714075\\
2.631	0.7159\\
2.641	0.717729\\
2.651	0.719503\\
2.661	0.72129\\
2.671	0.723055\\
2.681	0.724757\\
2.691	0.726495\\
2.701	0.728227\\
2.711	0.729883\\
2.721	0.731624\\
2.731	0.733325\\
2.741	0.734996\\
2.751	0.736592\\
2.761	0.738262\\
2.771	0.739903\\
2.781	0.741511\\
2.791	0.74309\\
2.801	0.744685\\
2.811	0.746266\\
2.821	0.747721\\
2.831	0.74921\\
2.841	0.750821\\
2.851	0.752304\\
2.861	0.753711\\
2.871	0.755221\\
2.881	0.756661\\
2.891	0.758107\\
2.901	0.759505\\
2.911	0.760888\\
2.921	0.762323\\
2.931	0.763665\\
2.941	0.765025\\
2.951	0.766407\\
2.961	0.767803\\
2.971	0.769181\\
2.981	0.770504\\
2.991	0.771836\\
3.001	0.773175\\
3.011	0.774471\\
3.021	0.775712\\
3.031	0.776969\\
3.041	0.778253\\
3.051	0.779446\\
3.061	0.780753\\
3.071	0.781977\\
3.081	0.783267\\
3.091	0.784447\\
3.101	0.785667\\
3.111	0.786813\\
3.121	0.787954\\
3.131	0.78919\\
3.141	0.790419\\
3.151	0.791568\\
3.161	0.792765\\
3.171	0.793893\\
3.181	0.794994\\
3.191	0.796141\\
3.201	0.79726\\
3.211	0.798371\\
3.221	0.799426\\
3.231	0.800418\\
3.241	0.801492\\
3.251	0.802591\\
3.261	0.803614\\
3.271	0.804617\\
3.281	0.805623\\
3.291	0.806646\\
3.301	0.807672\\
3.311	0.808686\\
3.321	0.809717\\
3.331	0.810685\\
3.341	0.811662\\
3.351	0.812696\\
3.361	0.813617\\
3.371	0.814528\\
3.381	0.815458\\
3.391	0.816394\\
3.401	0.817266\\
3.411	0.818164\\
3.421	0.819055\\
3.431	0.819897\\
3.441	0.820763\\
3.451	0.821613\\
3.461	0.822506\\
3.471	0.823345\\
3.481	0.824179\\
3.491	0.82498\\
3.501	0.825849\\
3.511	0.826671\\
3.521	0.82749\\
3.531	0.828185\\
3.541	0.828987\\
3.551	0.829736\\
3.561	0.830524\\
3.571	0.831307\\
3.581	0.832099\\
3.591	0.832901\\
3.601	0.833668\\
3.611	0.834406\\
3.621	0.835139\\
3.631	0.835825\\
3.641	0.836553\\
3.651	0.837281\\
3.661	0.838066\\
3.671	0.838785\\
3.681	0.839474\\
3.691	0.840127\\
3.701	0.840831\\
3.711	0.8415\\
3.721	0.842166\\
3.731	0.842846\\
3.741	0.843547\\
3.751	0.844209\\
3.761	0.844896\\
3.771	0.845579\\
3.781	0.846219\\
3.791	0.846891\\
3.801	0.847542\\
3.811	0.848165\\
3.821	0.848739\\
3.831	0.849338\\
3.841	0.849927\\
3.851	0.85056\\
3.861	0.85118\\
3.871	0.851782\\
3.881	0.852369\\
3.891	0.852944\\
3.901	0.853527\\
3.911	0.854073\\
3.921	0.854641\\
3.931	0.855204\\
3.941	0.855758\\
3.951	0.856285\\
3.961	0.85685\\
3.971	0.857417\\
3.981	0.857925\\
3.991	0.85842\\
4.001	0.858956\\
4.011	0.859483\\
4.021	0.859964\\
4.031	0.860496\\
4.041	0.86098\\
4.051	0.861496\\
4.061	0.862018\\
4.071	0.862484\\
4.081	0.86299\\
4.091	0.863481\\
4.101	0.863919\\
4.111	0.864382\\
4.121	0.864849\\
4.131	0.865296\\
4.141	0.86575\\
4.151	0.866196\\
4.161	0.866638\\
4.171	0.867075\\
4.181	0.867468\\
4.191	0.867921\\
4.201	0.868357\\
4.211	0.868761\\
4.221	0.869188\\
4.231	0.869604\\
4.241	0.870059\\
4.251	0.870455\\
4.261	0.870848\\
4.271	0.871265\\
4.281	0.871668\\
4.291	0.872068\\
4.301	0.872451\\
4.311	0.872834\\
4.321	0.873244\\
4.331	0.873649\\
4.341	0.874049\\
4.351	0.874419\\
4.361	0.874796\\
4.371	0.875156\\
4.381	0.875518\\
4.391	0.875907\\
4.401	0.876274\\
4.411	0.876635\\
4.421	0.876989\\
4.431	0.877303\\
4.441	0.877659\\
4.451	0.877978\\
4.461	0.878333\\
4.471	0.878658\\
4.481	0.879011\\
4.491	0.879344\\
4.501	0.87966\\
4.511	0.88\\
4.521	0.880326\\
4.531	0.880687\\
4.541	0.881026\\
4.551	0.88137\\
4.561	0.881674\\
4.571	0.881998\\
4.581	0.882289\\
4.591	0.882608\\
4.601	0.882938\\
4.611	0.883223\\
4.621	0.883514\\
4.631	0.883802\\
4.641	0.884079\\
4.651	0.884369\\
4.661	0.884669\\
4.671	0.88499\\
4.681	0.885289\\
4.691	0.885565\\
4.701	0.885831\\
4.711	0.886105\\
4.721	0.886409\\
4.731	0.886675\\
4.741	0.886946\\
4.751	0.887202\\
4.761	0.887481\\
4.771	0.88776\\
4.781	0.888021\\
4.791	0.888309\\
4.801	0.888562\\
4.811	0.888816\\
4.821	0.889045\\
4.831	0.889317\\
4.841	0.889579\\
4.851	0.889835\\
4.861	0.890089\\
4.871	0.890326\\
4.881	0.89057\\
4.891	0.890808\\
4.901	0.891062\\
4.911	0.891286\\
4.921	0.891506\\
4.931	0.891737\\
4.941	0.891955\\
4.951	0.892172\\
4.961	0.892399\\
4.971	0.892625\\
4.981	0.892851\\
4.991	0.893077\\
5.001	0.893288\\
5.011	0.893486\\
5.021	0.893684\\
5.031	0.893887\\
5.041	0.894096\\
5.051	0.894311\\
5.061	0.894497\\
5.071	0.894692\\
5.081	0.894889\\
5.091	0.895079\\
5.101	0.895273\\
5.111	0.895469\\
5.121	0.895661\\
5.131	0.895863\\
5.141	0.896065\\
5.151	0.896257\\
5.161	0.896445\\
5.171	0.89663\\
5.181	0.896798\\
5.191	0.896981\\
5.201	0.897157\\
5.211	0.89733\\
5.221	0.897486\\
5.231	0.897665\\
5.241	0.897829\\
5.251	0.897991\\
5.261	0.898146\\
5.271	0.898339\\
5.281	0.898513\\
5.291	0.898664\\
5.301	0.898845\\
5.311	0.899001\\
5.321	0.899151\\
5.331	0.899297\\
5.341	0.899447\\
5.351	0.899604\\
5.361	0.899758\\
5.371	0.899917\\
5.381	0.900096\\
5.391	0.900235\\
5.401	0.900382\\
5.411	0.900543\\
5.421	0.900681\\
5.431	0.90083\\
5.441	0.900959\\
5.451	0.901108\\
5.461	0.901232\\
5.471	0.901387\\
5.481	0.901527\\
5.491	0.901676\\
5.501	0.901835\\
5.511	0.901945\\
5.521	0.902091\\
5.531	0.90221\\
5.541	0.902342\\
5.551	0.902458\\
5.561	0.90258\\
5.571	0.902732\\
5.581	0.902859\\
5.591	0.902989\\
5.601	0.903113\\
5.611	0.903247\\
5.621	0.903376\\
5.631	0.903511\\
5.641	0.903654\\
5.651	0.903778\\
5.661	0.903881\\
5.671	0.904004\\
5.681	0.904132\\
5.691	0.904258\\
5.701	0.904366\\
5.711	0.90448\\
5.721	0.904606\\
5.731	0.904711\\
5.741	0.90483\\
5.751	0.904928\\
5.761	0.905027\\
5.771	0.905151\\
5.781	0.905254\\
5.791	0.905383\\
5.801	0.905487\\
5.811	0.905591\\
5.821	0.905703\\
5.831	0.905797\\
5.841	0.905902\\
5.851	0.906001\\
5.861	0.906107\\
5.871	0.906209\\
5.881	0.906314\\
5.891	0.906409\\
5.901	0.906511\\
5.911	0.906619\\
5.921	0.906704\\
5.931	0.906813\\
5.941	0.90691\\
5.951	0.906998\\
5.961	0.907087\\
5.971	0.907178\\
5.981	0.90727\\
5.991	0.907369\\
6.001	0.907469\\
6.011	0.907561\\
6.021	0.907654\\
6.031	0.907745\\
6.041	0.907841\\
6.051	0.907939\\
6.061	0.908024\\
6.071	0.908124\\
6.081	0.908197\\
6.091	0.908274\\
6.101	0.908359\\
6.111	0.908441\\
6.121	0.908526\\
6.131	0.908598\\
6.141	0.908685\\
6.151	0.908759\\
6.161	0.908841\\
6.171	0.908927\\
6.181	0.909007\\
6.191	0.909093\\
6.201	0.909159\\
6.211	0.909249\\
6.221	0.909336\\
6.231	0.909415\\
6.241	0.909489\\
6.251	0.909562\\
6.261	0.909642\\
6.271	0.909715\\
6.281	0.909797\\
6.291	0.909864\\
6.301	0.909939\\
6.311	0.909992\\
6.321	0.910064\\
6.331	0.910136\\
6.341	0.910203\\
6.351	0.910282\\
6.361	0.910329\\
6.371	0.910401\\
6.381	0.910477\\
6.391	0.910545\\
6.401	0.910603\\
6.411	0.910671\\
6.421	0.910741\\
6.431	0.910791\\
6.441	0.910852\\
6.451	0.910923\\
6.461	0.910995\\
6.471	0.91108\\
6.481	0.91115\\
6.491	0.911207\\
6.501	0.91127\\
6.511	0.91132\\
6.521	0.911382\\
6.531	0.91145\\
6.541	0.911513\\
6.551	0.911567\\
6.561	0.911613\\
6.571	0.911684\\
6.581	0.911738\\
6.591	0.911793\\
6.601	0.911846\\
6.611	0.91191\\
6.621	0.911957\\
6.631	0.912014\\
6.641	0.912062\\
6.651	0.912132\\
6.661	0.912188\\
6.671	0.912236\\
6.681	0.912285\\
6.691	0.912325\\
6.701	0.912385\\
6.711	0.912436\\
6.721	0.912489\\
6.731	0.912543\\
6.741	0.912602\\
6.751	0.912658\\
6.761	0.912708\\
6.771	0.912762\\
6.781	0.912817\\
6.791	0.912865\\
6.801	0.912907\\
6.811	0.912947\\
6.821	0.912999\\
6.831	0.91304\\
6.841	0.913084\\
6.851	0.913125\\
6.861	0.913175\\
6.871	0.91322\\
6.881	0.913263\\
6.891	0.913305\\
6.901	0.913354\\
6.911	0.913404\\
6.921	0.913439\\
6.931	0.913478\\
6.941	0.913515\\
6.951	0.913555\\
6.961	0.913591\\
6.971	0.913626\\
6.981	0.913664\\
6.991	0.913698\\
7.001	0.913732\\
7.011	0.913768\\
7.021	0.913798\\
7.031	0.913831\\
7.041	0.913866\\
7.051	0.913893\\
7.061	0.913937\\
7.071	0.913976\\
7.081	0.914003\\
7.091	0.914039\\
7.101	0.91407\\
7.111	0.91412\\
7.121	0.914156\\
7.131	0.91419\\
7.141	0.914221\\
7.151	0.914259\\
7.161	0.914297\\
7.171	0.914343\\
7.181	0.914376\\
7.191	0.914403\\
7.201	0.91443\\
7.211	0.914475\\
7.221	0.914528\\
7.231	0.914565\\
7.241	0.914589\\
7.251	0.914616\\
7.261	0.91466\\
7.271	0.914703\\
7.281	0.914739\\
7.291	0.914767\\
7.301	0.914806\\
7.311	0.91484\\
7.321	0.914871\\
7.331	0.914899\\
7.341	0.914924\\
7.351	0.914955\\
7.361	0.914991\\
7.371	0.915019\\
7.381	0.915046\\
7.391	0.915074\\
7.401	0.915106\\
7.411	0.915136\\
7.421	0.915163\\
7.431	0.91519\\
7.441	0.915212\\
7.451	0.915236\\
7.461	0.915259\\
7.471	0.915285\\
7.481	0.915331\\
7.491	0.915359\\
7.501	0.915385\\
7.511	0.915422\\
7.521	0.915448\\
7.531	0.915473\\
7.541	0.915503\\
7.551	0.915531\\
7.561	0.915563\\
7.571	0.915581\\
7.581	0.915612\\
7.591	0.915633\\
7.601	0.915663\\
7.611	0.915695\\
7.621	0.915709\\
7.631	0.915725\\
7.641	0.91575\\
7.651	0.915776\\
7.661	0.9158\\
7.671	0.915817\\
7.681	0.91584\\
7.691	0.915864\\
7.701	0.915888\\
7.711	0.915907\\
7.721	0.915931\\
7.731	0.915955\\
7.741	0.915982\\
7.751	0.916004\\
7.761	0.91602\\
7.771	0.916047\\
7.781	0.916064\\
7.791	0.91608\\
7.801	0.916099\\
7.811	0.916121\\
7.821	0.916132\\
7.831	0.916153\\
7.841	0.916167\\
7.851	0.91619\\
7.861	0.916208\\
7.871	0.916226\\
7.881	0.916254\\
7.891	0.916276\\
7.901	0.916297\\
7.911	0.916321\\
7.921	0.916346\\
7.931	0.916363\\
7.941	0.916384\\
7.951	0.916405\\
7.961	0.916425\\
7.971	0.916444\\
7.981	0.916461\\
7.991	0.916484\\
8.001	0.916511\\
8.011	0.916528\\
8.021	0.916547\\
8.031	0.916569\\
8.041	0.916594\\
8.051	0.91661\\
8.061	0.916625\\
8.071	0.916643\\
8.081	0.916665\\
8.091	0.916685\\
8.101	0.916704\\
8.111	0.916723\\
8.121	0.916739\\
8.131	0.91676\\
8.141	0.916774\\
8.151	0.916798\\
8.161	0.916818\\
8.171	0.916832\\
8.181	0.916849\\
8.191	0.916864\\
8.201	0.916878\\
8.211	0.916891\\
8.221	0.916903\\
8.231	0.916925\\
8.241	0.916943\\
8.251	0.91696\\
8.261	0.916981\\
8.271	0.916991\\
8.281	0.917011\\
8.291	0.91703\\
8.301	0.917042\\
8.311	0.917052\\
8.321	0.917068\\
8.331	0.917081\\
8.341	0.917093\\
8.351	0.917103\\
8.361	0.917117\\
8.371	0.917134\\
8.381	0.917154\\
8.391	0.917164\\
8.401	0.917172\\
8.411	0.917181\\
8.421	0.917195\\
8.431	0.917207\\
8.441	0.917215\\
8.451	0.917224\\
8.461	0.91724\\
8.471	0.917246\\
8.481	0.917261\\
8.491	0.917273\\
8.501	0.917292\\
8.511	0.917302\\
8.521	0.917316\\
8.531	0.917323\\
8.541	0.917333\\
8.551	0.917347\\
8.561	0.917357\\
8.571	0.917368\\
8.581	0.917379\\
8.591	0.917389\\
8.601	0.9174\\
8.611	0.917411\\
8.621	0.917421\\
8.631	0.917431\\
8.641	0.917443\\
8.651	0.917458\\
8.661	0.917468\\
8.671	0.917478\\
8.681	0.917486\\
8.691	0.917497\\
8.701	0.917508\\
8.711	0.917517\\
8.721	0.917525\\
8.731	0.917535\\
8.741	0.917543\\
8.751	0.917549\\
8.761	0.917562\\
8.771	0.917564\\
8.781	0.917573\\
8.791	0.917585\\
8.801	0.917592\\
8.811	0.917598\\
8.821	0.91761\\
8.831	0.91762\\
8.841	0.917628\\
8.851	0.917639\\
8.861	0.917652\\
8.871	0.917661\\
8.881	0.917666\\
8.891	0.917673\\
8.901	0.917677\\
8.911	0.917684\\
8.921	0.917698\\
8.931	0.917705\\
8.941	0.917711\\
8.951	0.917714\\
8.961	0.917721\\
8.971	0.917727\\
8.981	0.917734\\
8.991	0.917748\\
9.001	0.917757\\
9.011	0.917761\\
9.021	0.917773\\
9.031	0.917778\\
9.041	0.917785\\
9.051	0.917794\\
9.061	0.917797\\
9.071	0.917801\\
9.081	0.917815\\
9.091	0.917823\\
9.101	0.91783\\
9.111	0.917837\\
9.121	0.917851\\
9.131	0.917862\\
9.141	0.917869\\
9.151	0.917875\\
9.161	0.917884\\
9.171	0.917892\\
9.181	0.917903\\
9.191	0.917906\\
9.201	0.917915\\
9.211	0.917922\\
9.221	0.917929\\
9.231	0.917939\\
9.241	0.917945\\
9.251	0.917954\\
9.261	0.917962\\
9.271	0.917972\\
9.281	0.917984\\
9.291	0.917989\\
9.301	0.917995\\
9.311	0.918001\\
9.321	0.918006\\
9.331	0.918014\\
9.341	0.91802\\
9.351	0.918025\\
9.361	0.918031\\
9.371	0.918043\\
9.381	0.918052\\
9.391	0.918061\\
9.401	0.918063\\
9.411	0.918068\\
9.421	0.918072\\
9.431	0.918077\\
9.441	0.91808\\
9.451	0.918083\\
9.461	0.918088\\
9.471	0.918097\\
9.481	0.918104\\
9.491	0.918115\\
9.501	0.918118\\
9.511	0.918121\\
9.521	0.918125\\
9.531	0.918129\\
9.541	0.918136\\
9.551	0.918146\\
9.561	0.918151\\
9.571	0.918156\\
9.581	0.918165\\
9.591	0.918174\\
9.601	0.918178\\
9.611	0.918184\\
9.621	0.91819\\
9.631	0.918197\\
9.641	0.918204\\
9.651	0.918207\\
9.661	0.918208\\
9.671	0.918214\\
9.681	0.91822\\
9.691	0.918223\\
9.701	0.918225\\
9.711	0.918228\\
9.721	0.918234\\
9.731	0.918238\\
9.741	0.918241\\
9.751	0.918249\\
9.761	0.918255\\
9.771	0.918263\\
9.781	0.918266\\
9.791	0.918277\\
9.801	0.918279\\
9.811	0.918282\\
9.821	0.918282\\
9.831	0.918286\\
9.841	0.918292\\
9.851	0.918295\\
9.861	0.918301\\
9.871	0.918304\\
9.881	0.918309\\
9.891	0.918312\\
9.901	0.918316\\
9.911	0.918318\\
9.921	0.918319\\
9.931	0.918322\\
9.941	0.918324\\
9.951	0.918329\\
9.961	0.918334\\
9.971	0.918338\\
9.981	0.918345\\
9.991	0.918348\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	1.31910503570545e-12\\
0.011	1.89055627758741e-08\\
0.021	2.45757670882044e-07\\
0.031	1.14209572494965e-06\\
0.041	3.42004479027963e-06\\
0.051	8.01368996550603e-06\\
0.061	1.60524558816232e-05\\
0.071	2.88363786221692e-05\\
0.081	4.78131618570007e-05\\
0.091	7.45569143836902e-05\\
0.101	0.000110748471638382\\
0.111	0.000158157208561834\\
0.121	0.000218624256131929\\
0.131	0.000294047038258992\\
0.141	0.000386365050135631\\
0.151	0.000497546803201465\\
0.161	0.000629577865802734\\
0.171	0.000784449932364491\\
0.181	0.000964150857374849\\
0.191	0.00117065559396222\\
0.201	0.0014059179799175\\
0.211	0.00167186331718523\\
0.221	0.00197038169368892\\
0.231	0.00230332199913029\\
0.241	0.0026724865890338\\
0.251	0.00307962655380244\\
0.261	0.00352643755192179\\
0.271	0.00401455616874438\\
0.281	0.004545556764341\\
0.291	0.00512094877607082\\
0.301	0.00574217444334386\\
0.311	0.00641060692395724\\
0.321	0.00712754877311823\\
0.331	0.00789423075792717\\
0.341	0.00871181098163303\\
0.351	0.00958137429355023\\
0.361	0.0105039319618783\\
0.371	0.0114804215879948\\
0.381	0.012511707242161\\
0.391	0.013598579801693\\
0.401	0.0147417574738628\\
0.411	0.0159418864868354\\
0.421	0.017199541933033\\
0.431	0.0185152287502344\\
0.441	0.0198893828266889\\
0.451	0.021322372217386\\
0.461	0.0228144984594358\\
0.471	0.0243659979753219\\
0.481	0.0259770435535344\\
0.491	0.0276477458967368\\
0.501	0.0293781552283834\\
0.511	0.0311682629492515\\
0.521	0.0330180033359348\\
0.531	0.0349272552740327\\
0.541	0.0368958440190718\\
0.551	0.0389235429789505\\
0.561	0.0410100755119958\\
0.571	0.0431551167351685\\
0.581	0.0453582953375209\\
0.591	0.047619195394201\\
0.601	0.0499373581768193\\
0.611	0.0523122839562949\\
0.621	0.0547434337945911\\
0.631	0.0572302313221417\\
0.641	0.0597720644979501\\
0.651	0.0623682873497189\\
0.661	0.0650182216915707\\
0.671	0.0677211588171563\\
0.681	0.0704763611662034\\
0.691	0.0732830639627391\\
0.701	0.0761404768234259\\
0.711	0.07904778533465\\
0.721	0.0820041525971682\\
0.731	0.0850087207372187\\
0.741	0.0880606123833034\\
0.751	0.0911589321077949\\
0.761	0.0943027678327946\\
0.771	0.0974911921997612\\
0.781	0.100723263902466\\
0.791	0.103998028983044\\
0.801	0.107314522090948\\
0.811	0.11067176770466\\
0.821	0.114068781316217\\
0.831	0.117504570578575\\
0.841	0.120978136415916\\
0.851	0.124488474097175\\
0.861	0.128034574272944\\
0.871	0.131615423976129\\
0.881	0.135230007586707\\
0.891	0.138877307760945\\
0.901	0.142556306325581\\
0.911	0.14626598513739\\
0.921	0.150005326908696\\
0.931	0.15377331599933\\
0.941	0.157568939175601\\
0.951	0.161391186336923\\
0.961	0.165239051210623\\
0.971	0.169111532015625\\
0.981	0.173007632095599\\
0.991	0.176926360522284\\
1.001	0.180866732669579\\
1.011	0.184827770759148\\
1.021	0.188808504378135\\
1.031	0.19280797096977\\
1.041	0.196825216297436\\
1.051	0.200859294883008\\
1.061	0.204909270420024\\
1.071	0.2089742161625\\
1.081	0.213053215289962\\
1.091	0.217145361249458\\
1.101	0.221249758075173\\
1.111	0.225365520686353\\
1.121	0.22949177516417\\
1.131	0.233627659008238\\
1.141	0.237772321373348\\
1.151	0.241924923287157\\
1.161	0.246084637849409\\
1.171	0.250250650413307\\
1.181	0.254422158749682\\
1.191	0.258598373194579\\
1.201	0.262778516780762\\
1.211	0.266961825353846\\
1.221	0.271147547673544\\
1.231	0.275334945500624\\
1.241	0.279523293670099\\
1.251	0.283711880151234\\
1.261	0.287900006094869\\
1.271	0.292086985868543\\
1.281	0.296272147080017\\
1.291	0.300454830589563\\
1.301	0.304634390511607\\
1.311	0.308810194206131\\
1.321	0.312981622260324\\
1.331	0.317148068460879\\
1.341	0.321308939757462\\
1.351	0.325463656217657\\
1.361	0.329611650973873\\
1.371	0.333752370162625\\
1.381	0.337885272856482\\
1.391	0.342009830989189\\
1.401	0.346125529274182\\
1.411	0.350231865117019\\
1.421	0.354328348521876\\
1.431	0.358414501992628\\
1.441	0.362489860428689\\
1.451	0.366553971016034\\
1.461	0.370606393113602\\
1.471	0.374646698135465\\
1.481	0.378674469428998\\
1.491	0.3826893021493\\
1.501	0.386690803130207\\
1.511	0.390678590752039\\
1.521	0.394652294806439\\
1.531	0.39861155635848\\
1.541	0.402556027606238\\
1.551	0.406485371738141\\
1.561	0.410399262788214\\
1.571	0.414297385489476\\
1.581	0.418179435125667\\
1.591	0.422045117381491\\
1.601	0.425894148191562\\
1.611	0.429726253588214\\
1.621	0.43354116954835\\
1.631	0.437338641839489\\
1.641	0.441118425865173\\
1.651	0.44488028650982\\
1.661	0.448623997983282\\
1.671	0.45234934366509\\
1.681	0.456056115948671\\
1.691	0.459744116085494\\
1.701	0.463413154029409\\
1.711	0.467063048281202\\
1.721	0.470693625733495\\
1.731	0.474304721516081\\
1.741	0.477896178841824\\
1.751	0.48146784885315\\
1.761	0.485019590469283\\
1.771	0.488551270234258\\
1.781	0.492062762165821\\
1.791	0.495553947605249\\
1.801	0.499024715068207\\
1.811	0.502474960096652\\
1.821	0.505904585111898\\
1.831	0.509313499268877\\
1.841	0.512701618311603\\
1.851	0.516068864429982\\
1.861	0.519415166117944\\
1.871	0.52274045803294\\
1.881	0.526044680856906\\
1.891	0.529327781158649\\
1.901	0.532589711257754\\
1.911	0.535830429090014\\
1.921	0.539049898074413\\
1.931	0.5422480869817\\
1.941	0.545424969804562\\
1.951	0.548580525629434\\
1.961	0.551714738509965\\
1.971	0.554827597342124\\
1.981	0.557919095741025\\
1.991	0.560989231919423\\
2.001	0.564038008567908\\
2.011	0.567065432736863\\
2.021	0.570071515720083\\
2.031	0.573056272940173\\
2.041	0.576019723835652\\
2.051	0.578961891749827\\
2.061	0.581882803821372\\
2.071	0.584782490876671\\
2.081	0.587660987323887\\
2.091	0.590518331048806\\
2.101	0.593354563312342\\
2.111	0.596169728649851\\
2.121	0.598963874772129\\
2.131	0.601737052468126\\
2.141	0.60448931550938\\
2.151	0.607220720556166\\
2.161	0.609931327065321\\
2.171	0.612621197199742\\
2.181	0.615290395739592\\
2.191	0.61793898999513\\
2.201	0.620567049721227\\
2.211	0.623174647033471\\
2.221	0.625761856325943\\
2.231	0.628328754190563\\
2.241	0.630875419338069\\
2.251	0.633401932520527\\
2.261	0.635908376455459\\
2.271	0.638394835751465\\
2.281	0.640861396835418\\
2.291	0.643308147881185\\
2.301	0.645735178739768\\
2.311	0.648142580871027\\
2.321	0.650530447276808\\
2.331	0.652898872435518\\
2.341	0.655247952238173\\
2.351	0.657577783925789\\
2.361	0.659888466028228\\
2.371	0.662180098304381\\
2.381	0.664452781683727\\
2.391	0.666706618209213\\
2.401	0.668941710981459\\
2.411	0.671158164104258\\
2.421	0.673356082631388\\
2.431	0.67553557251462\\
2.441	0.677696740553048\\
2.451	0.679839694343575\\
2.461	0.681964542232647\\
2.471	0.684071393269159\\
2.481	0.686160357158518\\
2.491	0.688231544217892\\
2.501	0.690285065332533\\
2.511	0.692321031913266\\
2.521	0.694339555855021\\
2.531	0.696340749496499\\
2.541	0.698324725580828\\
2.551	0.70029159721731\\
2.561	0.702241477844147\\
2.571	0.704174481192205\\
2.581	0.706090721249747\\
2.591	0.707990312228102\\
2.601	0.709873368528342\\
2.611	0.711740004708829\\
2.621	0.713590335453726\\
2.631	0.715424475542369\\
2.641	0.717242539819526\\
2.651	0.719044643166527\\
2.661	0.720830900473247\\
2.671	0.722601426610882\\
2.681	0.724356336405587\\
2.691	0.726095744612865\\
2.701	0.727819765892761\\
2.711	0.729528514785831\\
2.721	0.731222105689822\\
2.731	0.732900652837138\\
2.741	0.734564270272961\\
2.751	0.736213071834146\\
2.761	0.737847171128755\\
2.771	0.739466681516267\\
2.781	0.74107171608848\\
2.791	0.742662387651037\\
2.801	0.744238808705579\\
2.811	0.745801091432519\\
2.821	0.747349347674446\\
2.831	0.748883688920065\\
2.841	0.75040422628878\\
2.851	0.751911070515778\\
2.861	0.753404331937731\\
2.871	0.754884120478971\\
2.881	0.756350545638235\\
2.891	0.757803716475919\\
2.901	0.759243741601815\\
2.911	0.760670729163369\\
2.921	0.762084786834367\\
2.931	0.763486021804163\\
2.941	0.764874540767307\\
2.951	0.766250449913629\\
2.961	0.767613854918761\\
2.971	0.768964860935103\\
2.981	0.770303572583154\\
2.991	0.771630093943322\\
3.001	0.772944528548035\\
3.011	0.774246979374314\\
3.021	0.775537548836668\\
3.031	0.776816338780391\\
3.041	0.778083450475178\\
3.051	0.779338984609114\\
3.061	0.780583041282986\\
3.071	0.781815720004925\\
3.081	0.783037119685371\\
3.091	0.784247338632334\\
3.101	0.78544647454698\\
3.111	0.786634624519494\\
3.121	0.787811885025233\\
3.131	0.788978351921148\\
3.141	0.790134120442502\\
3.151	0.791279285199821\\
3.161	0.792413940176116\\
3.171	0.793538178724359\\
3.181	0.794652093565172\\
3.191	0.795755776784788\\
3.201	0.79684931983321\\
3.211	0.797932813522605\\
3.221	0.799006348025903\\
3.231	0.800070012875621\\
3.241	0.801123896962849\\
3.251	0.802168088536495\\
3.261	0.803202675202654\\
3.271	0.8042277439242\\
3.281	0.805243381020539\\
3.291	0.806249672167559\\
3.301	0.807246702397693\\
3.311	0.808234556100218\\
3.321	0.809213317021647\\
3.331	0.810183068266289\\
3.341	0.811143892296989\\
3.351	0.812095870935958\\
3.361	0.813039085365776\\
3.371	0.813973616130507\\
3.381	0.814899543136958\\
3.391	0.815816945656041\\
3.401	0.81672590232427\\
3.411	0.817626491145381\\
3.421	0.818518789492015\\
3.431	0.81940287410757\\
3.441	0.820278821108119\\
3.451	0.821146705984413\\
3.461	0.822006603604033\\
3.471	0.822858588213582\\
3.481	0.823702733440967\\
3.491	0.824539112297802\\
3.501	0.825367797181861\\
3.511	0.826188859879629\\
3.521	0.827002371568881\\
3.531	0.827808402821408\\
3.541	0.828607023605745\\
3.551	0.829398303289996\\
3.561	0.830182310644706\\
3.571	0.830959113845803\\
3.581	0.831728780477615\\
3.591	0.832491377535884\\
3.601	0.833246971430898\\
3.611	0.833995627990613\\
3.621	0.834737412463877\\
3.631	0.835472389523649\\
3.641	0.836200623270302\\
3.651	0.83692217723492\\
3.661	0.837637114382672\\
3.671	0.838345497116212\\
3.681	0.839047387279088\\
3.691	0.83974284615921\\
3.701	0.840431934492338\\
3.711	0.841114712465598\\
3.721	0.841791239721013\\
3.731	0.842461575359064\\
3.741	0.84312577794229\\
3.751	0.84378390549888\\
3.761	0.844436015526296\\
3.771	0.845082164994922\\
3.781	0.845722410351703\\
3.791	0.846356807523826\\
3.801	0.846985411922396\\
3.811	0.847608278446135\\
3.821	0.848225461485073\\
3.831	0.84883701492425\\
3.841	0.849442992147464\\
3.851	0.850043446040956\\
3.861	0.850638428997153\\
3.871	0.8512279929184\\
3.881	0.85181218922069\\
3.891	0.852391068837393\\
3.901	0.852964682222974\\
3.911	0.853533079356769\\
3.921	0.854096309746656\\
3.931	0.854654422432832\\
3.941	0.855207465991497\\
3.951	0.855755488538597\\
3.961	0.856298537733528\\
3.971	0.856836660782845\\
3.981	0.857369904443941\\
3.991	0.857898315028766\\
4.001	0.858421938407492\\
4.011	0.85894082001218\\
4.021	0.859455004840466\\
4.031	0.859964537459172\\
4.041	0.86046946200799\\
4.051	0.860969822203074\\
4.061	0.861465661340679\\
4.071	0.861957022300739\\
4.081	0.86244394755047\\
4.091	0.862926479147955\\
4.101	0.863404658745675\\
4.111	0.863878527594064\\
4.121	0.864348126545043\\
4.131	0.864813496055525\\
4.141	0.865274676190909\\
4.151	0.865731706628564\\
4.161	0.866184626661283\\
4.171	0.866633475200718\\
4.181	0.867078290780828\\
4.191	0.867519111561269\\
4.201	0.867955975330775\\
4.211	0.868388919510552\\
4.221	0.868817981157592\\
4.231	0.869243196968041\\
4.241	0.869664603280472\\
4.251	0.8700822360792\\
4.261	0.870496130997555\\
4.271	0.870906323321104\\
4.281	0.871312847990906\\
4.291	0.871715739606712\\
4.301	0.872115032430148\\
4.311	0.872510760387876\\
4.321	0.872902957074762\\
4.331	0.87329165575697\\
4.341	0.873676889375075\\
4.351	0.87405869054715\\
4.361	0.874437091571821\\
4.371	0.874812124431291\\
4.381	0.875183820794369\\
4.391	0.875552212019458\\
4.401	0.875917329157519\\
4.411	0.876279202955029\\
4.421	0.876637863856896\\
4.431	0.876993342009374\\
4.441	0.877345667262933\\
4.451	0.877694869175121\\
4.461	0.878040977013413\\
4.471	0.878384019758008\\
4.481	0.878724026104631\\
4.491	0.879061024467295\\
4.501	0.879395042981053\\
4.511	0.87972610950474\\
4.521	0.880054251623635\\
4.531	0.880379496652176\\
4.541	0.880701871636614\\
4.551	0.881021403357637\\
4.561	0.881338118332982\\
4.571	0.881652042820051\\
4.581	0.881963202818449\\
4.591	0.882271624072555\\
4.601	0.882577332074044\\
4.611	0.882880352064376\\
4.621	0.883180709037298\\
4.631	0.883478427741292\\
4.641	0.883773532682021\\
4.651	0.884066048124733\\
4.661	0.884355998096678\\
4.671	0.884643406389467\\
4.681	0.88492829656143\\
4.691	0.88521069193994\\
4.701	0.885490615623737\\
4.711	0.885768090485215\\
4.721	0.886043139172684\\
4.731	0.886315784112617\\
4.741	0.88658604751188\\
4.751	0.886853951359953\\
4.761	0.887119517431094\\
4.771	0.887382767286516\\
4.781	0.887643722276536\\
4.791	0.887902403542676\\
4.801	0.888158832019823\\
4.811	0.888413028438253\\
4.821	0.888665013325725\\
4.831	0.888914807009535\\
4.841	0.889162429618534\\
4.851	0.889407901085126\\
4.861	0.889651241147268\\
4.871	0.889892469350442\\
4.881	0.890131605049589\\
4.891	0.890368667411051\\
4.901	0.890603675414483\\
4.911	0.890836647854747\\
4.921	0.891067603343784\\
4.931	0.891296560312459\\
4.941	0.891523537012437\\
4.951	0.891748551517951\\
4.961	0.891971621727652\\
4.971	0.892192765366365\\
4.981	0.892411999986865\\
4.991	0.892629342971623\\
5.001	0.892844811534551\\
5.011	0.893058422722687\\
5.021	0.893270193417933\\
5.031	0.893480140338703\\
5.041	0.893688280041601\\
5.051	0.89389462892306\\
5.061	0.894099203220992\\
5.071	0.894302019016368\\
5.081	0.894503092234846\\
5.091	0.894702438648345\\
5.101	0.894900073876606\\
5.111	0.895096013388733\\
5.121	0.895290272504741\\
5.131	0.895482866397083\\
5.141	0.895673810092122\\
5.151	0.895863118471641\\
5.161	0.896050806274312\\
5.171	0.896236888097153\\
5.181	0.896421378396959\\
5.191	0.896604291491752\\
5.201	0.896785641562162\\
5.211	0.896965442652857\\
5.221	0.897143708673909\\
5.231	0.897320453402163\\
5.241	0.897495690482602\\
5.251	0.897669433429674\\
5.261	0.897841695628627\\
5.271	0.89801249033684\\
5.281	0.89818183068508\\
5.291	0.898349729678833\\
5.301	0.898516200199552\\
5.311	0.898681255005919\\
5.321	0.898844906735099\\
5.331	0.899007167903976\\
5.341	0.899168050910353\\
5.351	0.899327568034181\\
5.361	0.899485731438756\\
5.371	0.899642553171883\\
5.381	0.899798045167065\\
5.391	0.899952219244649\\
5.401	0.900105087112974\\
5.411	0.900256660369514\\
5.421	0.900406950501994\\
5.431	0.900555968889497\\
5.441	0.900703726803557\\
5.451	0.90085023540928\\
5.461	0.900995505766363\\
5.471	0.901139548830218\\
5.481	0.901282375452986\\
5.491	0.901423996384584\\
5.501	0.901564422273755\\
5.511	0.901703663669062\\
5.521	0.901841731019931\\
5.531	0.901978634677618\\
5.541	0.902114384896207\\
5.551	0.902248991833595\\
5.561	0.902382465552461\\
5.571	0.902514816021201\\
5.581	0.902646053114919\\
5.591	0.902776186616309\\
5.601	0.902905226216622\\
5.611	0.903033181516588\\
5.621	0.903160062027275\\
5.631	0.903285877171048\\
5.641	0.903410636282422\\
5.651	0.903534348608945\\
5.661	0.903657023312072\\
5.671	0.903778669468029\\
5.681	0.903899296068668\\
5.691	0.904018912022297\\
5.701	0.904137526154517\\
5.711	0.904255147209066\\
5.721	0.9043717838486\\
5.731	0.904487444655534\\
5.741	0.904602138132824\\
5.751	0.904715872704768\\
5.761	0.904828656717761\\
5.771	0.904940498441113\\
5.781	0.905051406067786\\
5.791	0.90516138771515\\
5.801	0.905270451425739\\
5.811	0.90537860516801\\
5.821	0.905485856837043\\
5.831	0.905592214255294\\
5.841	0.905697685173307\\
5.851	0.905802277270411\\
5.861	0.905905998155449\\
5.871	0.906008855367457\\
5.881	0.906110856376346\\
5.891	0.906212008583603\\
5.901	0.906312319322951\\
5.911	0.90641179586103\\
5.921	0.906510445398031\\
5.931	0.906608275068387\\
5.941	0.906705291941374\\
5.951	0.906801503021793\\
5.961	0.90689691525058\\
5.971	0.906991535505434\\
5.981	0.907085370601439\\
5.991	0.907178427291678\\
6.001	0.907270712267833\\
6.011	0.907362232160804\\
6.021	0.907452993541274\\
6.031	0.907543002920323\\
6.041	0.907632266749991\\
6.051	0.907720791423865\\
6.061	0.907808583277641\\
6.071	0.907895648589691\\
6.081	0.90798199358162\\
6.091	0.90806762441882\\
6.101	0.908152547211006\\
6.111	0.908236768012774\\
6.121	0.908320292824116\\
6.131	0.908403127590958\\
6.141	0.908485278205682\\
6.151	0.908566750507655\\
6.161	0.908647550283714\\
6.171	0.908727683268707\\
6.181	0.908807155145966\\
6.191	0.908885971547826\\
6.201	0.908964138056093\\
6.211	0.909041660202558\\
6.221	0.909118543469457\\
6.231	0.909194793289947\\
6.241	0.909270415048595\\
6.251	0.909345414081837\\
6.261	0.909419795678414\\
6.271	0.90949356507988\\
6.281	0.909566727481006\\
6.291	0.909639288030257\\
6.301	0.909711251830215\\
6.311	0.909782623938034\\
6.321	0.909853409365855\\
6.331	0.909923613081273\\
6.341	0.909993240007702\\
6.351	0.91006229502485\\
6.361	0.910130782969102\\
6.371	0.91019870863395\\
6.381	0.91026607677039\\
6.391	0.910332892087334\\
6.401	0.910399159252\\
6.411	0.910464882890316\\
6.421	0.910530067587297\\
6.431	0.910594717887446\\
6.441	0.910658838295136\\
6.451	0.910722433274983\\
6.461	0.910785507252218\\
6.471	0.910848064613071\\
6.481	0.910910109705135\\
6.491	0.910971646837712\\
6.501	0.911032680282202\\
6.511	0.91109321427244\\
6.521	0.911153253005047\\
6.531	0.911212800639797\\
6.541	0.911271861299946\\
6.551	0.911330439072583\\
6.561	0.911388538008965\\
6.571	0.911446162124836\\
6.581	0.91150331540081\\
6.591	0.911560001782636\\
6.601	0.911616225181563\\
6.611	0.911671989474658\\
6.621	0.911727298505099\\
6.631	0.911782156082532\\
6.641	0.911836565983336\\
6.651	0.911890531950979\\
6.661	0.911944057696288\\
6.671	0.911997146897775\\
6.681	0.912049803201914\\
6.691	0.912102030223464\\
6.701	0.912153831545739\\
6.711	0.912205210720919\\
6.721	0.912256171270323\\
6.731	0.912306716684697\\
6.741	0.912356850424515\\
6.751	0.912406575920216\\
6.761	0.912455896572538\\
6.771	0.912504815752724\\
6.781	0.912553336802874\\
6.791	0.91260146303612\\
6.801	0.912649197736992\\
6.811	0.912696544161588\\
6.821	0.912743505537899\\
6.831	0.912790085066042\\
6.841	0.912836285918513\\
6.851	0.912882111240447\\
6.861	0.912927564149869\\
6.871	0.912972647737937\\
6.881	0.913017365069179\\
6.891	0.91306171918177\\
6.901	0.913105713087727\\
6.911	0.913149349773174\\
6.921	0.91319263219858\\
6.931	0.913235563298979\\
6.941	0.913278145984209\\
6.951	0.913320383139143\\
6.961	0.913362277623901\\
6.971	0.913403832274105\\
6.981	0.913445049901058\\
6.991	0.913485933292012\\
7.001	0.913526485210341\\
7.011	0.913566708395796\\
7.021	0.913606605564686\\
7.031	0.913646179410102\\
7.041	0.913685432602152\\
7.051	0.913724367788118\\
7.061	0.913762987592706\\
7.071	0.913801294618224\\
7.081	0.913839291444788\\
7.091	0.91387698063054\\
7.101	0.913914364711816\\
7.111	0.913951446203362\\
7.121	0.913988227598525\\
7.131	0.91402471136944\\
7.141	0.914060899967219\\
7.151	0.914096795822142\\
7.161	0.914132401343853\\
7.171	0.914167718921531\\
7.181	0.914202750924072\\
7.191	0.914237499700283\\
7.201	0.914271967579045\\
7.211	0.914306156869517\\
7.221	0.914340069861274\\
7.231	0.91437370882451\\
7.241	0.914407076010211\\
7.251	0.9144401736503\\
7.261	0.914473003957838\\
7.271	0.914505569127173\\
7.281	0.914537871334098\\
7.291	0.914569912736055\\
7.301	0.914601695472242\\
7.311	0.914633221663821\\
7.321	0.914664493414056\\
7.331	0.914695512808467\\
7.341	0.914726281915007\\
7.351	0.914756802784187\\
7.361	0.914787077449284\\
7.371	0.91481710792641\\
7.381	0.91484689621475\\
7.391	0.914876444296649\\
7.401	0.914905754137794\\
7.411	0.914934827687344\\
7.421	0.914963666878086\\
7.431	0.914992273626565\\
7.441	0.915020649833253\\
7.451	0.915048797382647\\
7.461	0.915076718143464\\
7.471	0.915104413968733\\
7.481	0.915131886695949\\
7.491	0.915159138147215\\
7.501	0.915186170129374\\
7.511	0.915212984434133\\
7.521	0.915239582838205\\
7.531	0.915265967103449\\
7.541	0.915292138976962\\
7.551	0.915318100191258\\
7.561	0.915343852464364\\
7.571	0.915369397499947\\
7.581	0.915394736987454\\
7.591	0.915419872602218\\
7.601	0.915444806005603\\
7.611	0.915469538845104\\
7.621	0.915494072754465\\
7.631	0.915518409353834\\
7.641	0.915542550249836\\
7.651	0.915566497035726\\
7.661	0.915590251291474\\
7.671	0.915613814583906\\
7.681	0.915637188466806\\
7.691	0.915660374481028\\
7.701	0.915683374154612\\
7.711	0.915706189002898\\
7.721	0.915728820528618\\
7.731	0.91575127022203\\
7.741	0.91577353956101\\
7.751	0.915795630011157\\
7.761	0.915817543025909\\
7.771	0.915839280046649\\
7.781	0.915860842502786\\
7.791	0.915882231811885\\
7.801	0.915903449379771\\
7.811	0.915924496600589\\
7.821	0.915945374856958\\
7.831	0.915966085520032\\
7.841	0.915986629949618\\
7.851	0.916007009494263\\
7.861	0.916027225491353\\
7.871	0.916047279267214\\
7.881	0.916067172137197\\
7.891	0.916086905405798\\
7.901	0.916106480366698\\
7.911	0.916125898302913\\
7.921	0.916145160486848\\
7.931	0.916164268180409\\
7.941	0.916183222635079\\
7.951	0.916202025092007\\
7.961	0.916220676782111\\
7.971	0.916239178926156\\
7.981	0.916257532734825\\
7.991	0.916275739408833\\
8.001	0.916293800138992\\
8.011	0.916311716106311\\
8.021	0.916329488482063\\
8.031	0.916347118427872\\
8.041	0.916364607095801\\
8.051	0.916381955628437\\
8.061	0.916399165158961\\
8.071	0.916416236811232\\
8.081	0.916433171699853\\
8.091	0.916449970930282\\
8.101	0.916466635598884\\
8.111	0.916483166793015\\
8.121	0.916499565591081\\
8.131	0.916515833062654\\
8.141	0.916531970268516\\
8.151	0.916547978260723\\
8.161	0.916563858082719\\
8.171	0.916579610769374\\
8.181	0.916595237347067\\
8.191	0.91661073883377\\
8.201	0.916626116239094\\
8.211	0.91664137056438\\
8.221	0.916656502802763\\
8.231	0.916671513939239\\
8.241	0.916686404950735\\
8.251	0.916701176806175\\
8.261	0.916715830466554\\
8.271	0.916730366884994\\
8.281	0.91674478700682\\
8.291	0.916759091769622\\
8.301	0.916773282103324\\
8.311	0.91678735893023\\
8.321	0.916801323165116\\
8.331	0.916815175715281\\
8.341	0.916828917480589\\
8.351	0.916842549353574\\
8.361	0.916856072219466\\
8.371	0.91686948695626\\
8.381	0.916882794434794\\
8.391	0.916895995518787\\
8.401	0.91690909106491\\
8.411	0.91692208192284\\
8.421	0.916934968935327\\
8.431	0.91694775293823\\
8.441	0.916960434760614\\
8.451	0.916973015224772\\
8.461	0.91698549514628\\
8.471	0.916997875334093\\
8.481	0.917010156590554\\
8.491	0.917022339711466\\
8.501	0.917034425486168\\
8.511	0.917046414697547\\
8.521	0.917058308122134\\
8.531	0.917070106530122\\
8.541	0.917081810685449\\
8.551	0.917093421345829\\
8.561	0.917104939262801\\
8.571	0.917116365181809\\
8.581	0.917127699842217\\
8.591	0.917138943977381\\
8.601	0.917150098314702\\
8.611	0.917161163575659\\
8.621	0.917172140475865\\
8.631	0.917183029725121\\
8.641	0.91719383202746\\
8.651	0.917204548081205\\
8.661	0.917215178578988\\
8.671	0.917225724207829\\
8.681	0.917236185649171\\
8.691	0.917246563578916\\
8.701	0.917256858667486\\
8.711	0.917267071579859\\
8.721	0.917277202975623\\
8.731	0.91728725350901\\
8.741	0.917297223828946\\
8.751	0.917307114579096\\
8.761	0.917316926397902\\
8.771	0.917326659918637\\
8.781	0.917336315769426\\
8.791	0.917345894573325\\
8.801	0.917355396948322\\
8.811	0.917364823507407\\
8.821	0.917374174858602\\
8.831	0.917383451605005\\
8.841	0.917392654344831\\
8.851	0.91740178367144\\
8.861	0.917410840173411\\
8.871	0.917419824434537\\
8.881	0.917428737033894\\
8.891	0.917437578545879\\
8.901	0.917446349540229\\
8.911	0.917455050582074\\
8.921	0.917463682231983\\
8.931	0.917472245045983\\
8.941	0.9174807395756\\
8.951	0.917489166367914\\
8.961	0.917497525965574\\
8.971	0.917505818906842\\
8.981	0.917514045725634\\
8.991	0.917522206951546\\
9.001	0.917530303109899\\
9.011	0.917538334721771\\
9.021	0.91754630230403\\
9.031	0.917554206369366\\
9.041	0.917562047426336\\
9.051	0.917569825979383\\
9.061	0.917577542528881\\
9.071	0.917585197571168\\
9.081	0.917592791598571\\
9.091	0.917600325099447\\
9.101	0.91760779855821\\
9.111	0.917615212455368\\
9.121	0.917622567267548\\
9.131	0.917629863467539\\
9.141	0.917637101524317\\
9.151	0.917644281903072\\
9.161	0.917651405065245\\
9.171	0.917658471468552\\
9.181	0.917665481567024\\
9.191	0.917672435811034\\
9.201	0.917679334647329\\
9.211	0.917686178519043\\
9.221	0.917692967865752\\
9.231	0.917699703123478\\
9.241	0.917706384724743\\
9.251	0.917713013098584\\
9.261	0.917719588670578\\
9.271	0.917726111862873\\
9.281	0.917732583094221\\
9.291	0.917739002780006\\
9.301	0.917745371332263\\
9.311	0.91775168915971\\
9.321	0.917757956667778\\
9.331	0.917764174258645\\
9.341	0.91777034233123\\
9.351	0.917776461281262\\
9.361	0.917782531501281\\
9.371	0.917788553380666\\
9.381	0.917794527305663\\
9.391	0.917800453659422\\
9.401	0.917806332822005\\
9.411	0.917812165170411\\
9.421	0.917817951078617\\
9.431	0.9178236909176\\
9.441	0.917829385055338\\
9.451	0.91783503385686\\
9.461	0.91784063768427\\
9.471	0.91784619689674\\
9.481	0.917851711850582\\
9.491	0.917857182899226\\
9.501	0.917862610393265\\
9.511	0.917867994680493\\
9.521	0.917873336105886\\
9.531	0.917878635011665\\
9.541	0.917883891737296\\
9.551	0.917889106619527\\
9.561	0.917894279992395\\
9.571	0.917899412187255\\
9.581	0.917904503532808\\
9.591	0.917909554355103\\
9.601	0.91791456497759\\
9.611	0.917919535721117\\
9.621	0.917924466903949\\
9.631	0.917929358841802\\
9.641	0.917934211847866\\
9.651	0.917939026232804\\
9.661	0.917943802304802\\
9.671	0.917948540369563\\
9.681	0.917953240730349\\
9.691	0.917957903687968\\
9.701	0.917962529540839\\
9.711	0.917967118584981\\
9.721	0.917971671114034\\
9.731	0.91797618741929\\
9.741	0.917980667789695\\
9.751	0.917985112511899\\
9.761	0.91798952187023\\
9.771	0.917993896146756\\
9.781	0.917998235621279\\
9.791	0.918002540571352\\
9.801	0.918006811272309\\
9.811	0.918011047997279\\
9.821	0.918015251017209\\
9.831	0.918019420600849\\
9.841	0.918023557014832\\
9.851	0.918027660523628\\
9.861	0.918031731389601\\
9.871	0.918035769873012\\
9.881	0.91803977623204\\
9.891	0.918043750722791\\
9.901	0.918047693599315\\
9.911	0.918051605113645\\
9.921	0.918055485515782\\
9.931	0.91805933505373\\
9.941	0.918063153973514\\
9.951	0.91806694251917\\
9.961	0.918070700932804\\
9.971	0.918074429454572\\
9.981	0.918078128322708\\
9.991	0.918081797773541\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_45_rho_0.5_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	2e-06\\
0.051	8e-06\\
0.061	2e-05\\
0.071	3.6e-05\\
0.081	5.8e-05\\
0.091	9.5e-05\\
0.101	0.000158\\
0.111	0.000223\\
0.121	0.000299\\
0.131	0.000398\\
0.141	0.000529\\
0.151	0.000689\\
0.161	0.0009\\
0.171	0.001119\\
0.181	0.001399\\
0.191	0.001672\\
0.201	0.00202\\
0.211	0.002386\\
0.221	0.002773\\
0.231	0.003222\\
0.241	0.003727\\
0.251	0.004266\\
0.261	0.004882\\
0.271	0.00551\\
0.281	0.006239\\
0.291	0.007023\\
0.301	0.007826\\
0.311	0.008707\\
0.321	0.009634\\
0.331	0.010623\\
0.341	0.011684\\
0.351	0.012809\\
0.361	0.013959\\
0.371	0.015183\\
0.381	0.016497\\
0.391	0.017852\\
0.401	0.019308\\
0.411	0.020763\\
0.421	0.022327\\
0.431	0.023971\\
0.441	0.025682\\
0.451	0.027404\\
0.461	0.029189\\
0.471	0.031026\\
0.481	0.032928\\
0.491	0.034902\\
0.501	0.036924\\
0.511	0.03894\\
0.521	0.041117\\
0.531	0.043367\\
0.541	0.04582\\
0.551	0.048236\\
0.561	0.050632\\
0.571	0.053056\\
0.581	0.055628\\
0.591	0.058211\\
0.601	0.060881\\
0.611	0.063516\\
0.621	0.066269\\
0.631	0.069083\\
0.641	0.071855\\
0.651	0.074706\\
0.661	0.077661\\
0.671	0.080666\\
0.681	0.083719\\
0.691	0.0867\\
0.701	0.089807\\
0.711	0.092943\\
0.721	0.096136\\
0.731	0.099324\\
0.741	0.102533\\
0.751	0.105805\\
0.761	0.109015\\
0.771	0.112339\\
0.781	0.115701\\
0.791	0.119124\\
0.801	0.122466\\
0.811	0.125909\\
0.821	0.12928\\
0.831	0.132721\\
0.841	0.136217\\
0.851	0.139785\\
0.861	0.143345\\
0.871	0.146893\\
0.881	0.150622\\
0.891	0.15424\\
0.901	0.157901\\
0.911	0.161562\\
0.921	0.165309\\
0.931	0.169048\\
0.941	0.172673\\
0.951	0.176432\\
0.961	0.180189\\
0.971	0.183857\\
0.981	0.187518\\
0.991	0.191322\\
1.001	0.195094\\
1.011	0.198766\\
1.021	0.20253\\
1.031	0.206345\\
1.041	0.210095\\
1.051	0.213919\\
1.061	0.21762\\
1.071	0.221422\\
1.081	0.22514\\
1.091	0.229032\\
1.101	0.232878\\
1.111	0.236644\\
1.121	0.240383\\
1.131	0.244105\\
1.141	0.24785\\
1.151	0.251503\\
1.161	0.255271\\
1.171	0.258938\\
1.181	0.262704\\
1.191	0.266461\\
1.201	0.270259\\
1.211	0.273914\\
1.221	0.277781\\
1.231	0.28151\\
1.241	0.285194\\
1.251	0.288892\\
1.261	0.292506\\
1.271	0.296195\\
1.281	0.299843\\
1.291	0.303457\\
1.301	0.307115\\
1.311	0.310711\\
1.321	0.314405\\
1.331	0.317933\\
1.341	0.321608\\
1.351	0.325019\\
1.361	0.328525\\
1.371	0.332026\\
1.381	0.335549\\
1.391	0.338905\\
1.401	0.342346\\
1.411	0.345798\\
1.421	0.349272\\
1.431	0.352672\\
1.441	0.355973\\
1.451	0.359314\\
1.461	0.362711\\
1.471	0.366\\
1.481	0.369371\\
1.491	0.372673\\
1.501	0.375996\\
1.511	0.379179\\
1.521	0.382329\\
1.531	0.385485\\
1.541	0.388577\\
1.551	0.391774\\
1.561	0.394904\\
1.571	0.398137\\
1.581	0.401214\\
1.591	0.40421\\
1.601	0.407242\\
1.611	0.410216\\
1.621	0.413206\\
1.631	0.416146\\
1.641	0.419153\\
1.651	0.422093\\
1.661	0.425006\\
1.671	0.427906\\
1.681	0.430725\\
1.691	0.433604\\
1.701	0.436487\\
1.711	0.43926\\
1.721	0.442053\\
1.731	0.444738\\
1.741	0.447505\\
1.751	0.450207\\
1.761	0.452975\\
1.771	0.455727\\
1.781	0.458376\\
1.791	0.461022\\
1.801	0.463635\\
1.811	0.466229\\
1.821	0.468815\\
1.831	0.47137\\
1.841	0.473999\\
1.851	0.476458\\
1.861	0.47892\\
1.871	0.481357\\
1.881	0.483837\\
1.891	0.486335\\
1.901	0.488756\\
1.911	0.491128\\
1.921	0.493549\\
1.931	0.495895\\
1.941	0.498154\\
1.951	0.500413\\
1.961	0.502741\\
1.971	0.504993\\
1.981	0.507263\\
1.991	0.509522\\
2.001	0.511483\\
2.011	0.511483\\
2.021	0.511483\\
2.031	0.511483\\
2.041	0.511483\\
2.051	0.511483\\
2.061	0.511483\\
2.071	0.511483\\
2.081	0.511483\\
2.091	0.511483\\
2.101	0.511483\\
2.111	0.511483\\
2.121	0.511483\\
2.131	0.511483\\
2.141	0.511483\\
2.151	0.511483\\
2.161	0.511483\\
2.171	0.511483\\
2.181	0.511483\\
2.191	0.511483\\
2.201	0.511483\\
2.211	0.511483\\
2.221	0.511483\\
2.231	0.511483\\
2.241	0.511483\\
2.251	0.511483\\
2.261	0.511483\\
2.271	0.511483\\
2.281	0.511483\\
2.291	0.511483\\
2.301	0.511483\\
2.311	0.511483\\
2.321	0.511483\\
2.331	0.511483\\
2.341	0.511483\\
2.351	0.511483\\
2.361	0.511483\\
2.371	0.511483\\
2.381	0.511483\\
2.391	0.511483\\
2.401	0.511483\\
2.411	0.511483\\
2.421	0.511483\\
2.431	0.511483\\
2.441	0.511483\\
2.451	0.511483\\
2.461	0.511483\\
2.471	0.511483\\
2.481	0.511483\\
2.491	0.511483\\
2.501	0.511483\\
2.511	0.511483\\
2.521	0.511483\\
2.531	0.511483\\
2.541	0.511483\\
2.551	0.511483\\
2.561	0.511483\\
2.571	0.511483\\
2.581	0.511483\\
2.591	0.511483\\
2.601	0.511483\\
2.611	0.511483\\
2.621	0.511483\\
2.631	0.511483\\
2.641	0.511483\\
2.651	0.511483\\
2.661	0.511483\\
2.671	0.511483\\
2.681	0.511483\\
2.691	0.511483\\
2.701	0.511483\\
2.711	0.511483\\
2.721	0.511483\\
2.731	0.511483\\
2.741	0.511483\\
2.751	0.511483\\
2.761	0.511483\\
2.771	0.511483\\
2.781	0.511483\\
2.791	0.511483\\
2.801	0.511483\\
2.811	0.511483\\
2.821	0.511483\\
2.831	0.511483\\
2.841	0.511483\\
2.851	0.511483\\
2.861	0.511483\\
2.871	0.511483\\
2.881	0.511483\\
2.891	0.511483\\
2.901	0.511483\\
2.911	0.511483\\
2.921	0.511483\\
2.931	0.511483\\
2.941	0.511483\\
2.951	0.511483\\
2.961	0.511483\\
2.971	0.511483\\
2.981	0.511483\\
2.991	0.511483\\
3.001	0.511483\\
3.011	0.511483\\
3.021	0.511483\\
3.031	0.511483\\
3.041	0.511483\\
3.051	0.511483\\
3.061	0.511483\\
3.071	0.511483\\
3.081	0.511483\\
3.091	0.511483\\
3.101	0.511483\\
3.111	0.511483\\
3.121	0.511483\\
3.131	0.511483\\
3.141	0.511483\\
3.151	0.511483\\
3.161	0.511483\\
3.171	0.511483\\
3.181	0.511483\\
3.191	0.511483\\
3.201	0.511483\\
3.211	0.511483\\
3.221	0.511483\\
3.231	0.511483\\
3.241	0.511483\\
3.251	0.511483\\
3.261	0.511483\\
3.271	0.511483\\
3.281	0.511483\\
3.291	0.511483\\
3.301	0.511483\\
3.311	0.511483\\
3.321	0.511483\\
3.331	0.511483\\
3.341	0.511483\\
3.351	0.511483\\
3.361	0.511483\\
3.371	0.511483\\
3.381	0.511483\\
3.391	0.511483\\
3.401	0.511483\\
3.411	0.511483\\
3.421	0.511483\\
3.431	0.511483\\
3.441	0.511483\\
3.451	0.511483\\
3.461	0.511483\\
3.471	0.511483\\
3.481	0.511483\\
3.491	0.511483\\
3.501	0.511483\\
3.511	0.511483\\
3.521	0.511483\\
3.531	0.511483\\
3.541	0.511483\\
3.551	0.511483\\
3.561	0.511483\\
3.571	0.511483\\
3.581	0.511483\\
3.591	0.511483\\
3.601	0.511483\\
3.611	0.511483\\
3.621	0.511483\\
3.631	0.511483\\
3.641	0.511483\\
3.651	0.511483\\
3.661	0.511483\\
3.671	0.511483\\
3.681	0.511483\\
3.691	0.511483\\
3.701	0.511483\\
3.711	0.511483\\
3.721	0.511483\\
3.731	0.511483\\
3.741	0.511483\\
3.751	0.511483\\
3.761	0.511483\\
3.771	0.511483\\
3.781	0.511483\\
3.791	0.511483\\
3.801	0.511483\\
3.811	0.511483\\
3.821	0.511483\\
3.831	0.511483\\
3.841	0.511483\\
3.851	0.511483\\
3.861	0.511483\\
3.871	0.511483\\
3.881	0.511483\\
3.891	0.511483\\
3.901	0.511483\\
3.911	0.511483\\
3.921	0.511483\\
3.931	0.511483\\
3.941	0.511483\\
3.951	0.511483\\
3.961	0.511483\\
3.971	0.511483\\
3.981	0.511483\\
3.991	0.511483\\
4.001	0.511483\\
4.011	0.511483\\
4.021	0.511483\\
4.031	0.511483\\
4.041	0.511483\\
4.051	0.511483\\
4.061	0.511483\\
4.071	0.511483\\
4.081	0.511483\\
4.091	0.511483\\
4.101	0.511483\\
4.111	0.511483\\
4.121	0.511483\\
4.131	0.511483\\
4.141	0.511483\\
4.151	0.511483\\
4.161	0.511483\\
4.171	0.511483\\
4.181	0.511483\\
4.191	0.511483\\
4.201	0.511483\\
4.211	0.511483\\
4.221	0.511483\\
4.231	0.511483\\
4.241	0.511483\\
4.251	0.511483\\
4.261	0.511483\\
4.271	0.511483\\
4.281	0.511483\\
4.291	0.511483\\
4.301	0.511483\\
4.311	0.511483\\
4.321	0.511483\\
4.331	0.511483\\
4.341	0.511483\\
4.351	0.511483\\
4.361	0.511483\\
4.371	0.511483\\
4.381	0.511483\\
4.391	0.511483\\
4.401	0.511483\\
4.411	0.511483\\
4.421	0.511483\\
4.431	0.511483\\
4.441	0.511483\\
4.451	0.511483\\
4.461	0.511483\\
4.471	0.511483\\
4.481	0.511483\\
4.491	0.511483\\
4.501	0.511483\\
4.511	0.511483\\
4.521	0.511483\\
4.531	0.511483\\
4.541	0.511483\\
4.551	0.511483\\
4.561	0.511483\\
4.571	0.511483\\
4.581	0.511483\\
4.591	0.511483\\
4.601	0.511483\\
4.611	0.511483\\
4.621	0.511483\\
4.631	0.511483\\
4.641	0.511483\\
4.651	0.511483\\
4.661	0.511483\\
4.671	0.511483\\
4.681	0.511483\\
4.691	0.511483\\
4.701	0.511483\\
4.711	0.511483\\
4.721	0.511483\\
4.731	0.511483\\
4.741	0.511483\\
4.751	0.511483\\
4.761	0.511483\\
4.771	0.511483\\
4.781	0.511483\\
4.791	0.511483\\
4.801	0.511483\\
4.811	0.511483\\
4.821	0.511483\\
4.831	0.511483\\
4.841	0.511483\\
4.851	0.511483\\
4.861	0.511483\\
4.871	0.511483\\
4.881	0.511483\\
4.891	0.511483\\
4.901	0.511483\\
4.911	0.511483\\
4.921	0.511483\\
4.931	0.511483\\
4.941	0.511483\\
4.951	0.511483\\
4.961	0.511483\\
4.971	0.511483\\
4.981	0.511483\\
4.991	0.511483\\
5.001	0.511483\\
5.011	0.511483\\
5.021	0.511483\\
5.031	0.511483\\
5.041	0.511483\\
5.051	0.511483\\
5.061	0.511483\\
5.071	0.511483\\
5.081	0.511483\\
5.091	0.511483\\
5.101	0.511483\\
5.111	0.511483\\
5.121	0.511483\\
5.131	0.511483\\
5.141	0.511483\\
5.151	0.511483\\
5.161	0.511483\\
5.171	0.511483\\
5.181	0.511483\\
5.191	0.511483\\
5.201	0.511483\\
5.211	0.511483\\
5.221	0.511483\\
5.231	0.511483\\
5.241	0.511483\\
5.251	0.511483\\
5.261	0.511483\\
5.271	0.511483\\
5.281	0.511483\\
5.291	0.511483\\
5.301	0.511483\\
5.311	0.511483\\
5.321	0.511483\\
5.331	0.511483\\
5.341	0.511483\\
5.351	0.511483\\
5.361	0.511483\\
5.371	0.511483\\
5.381	0.511483\\
5.391	0.511483\\
5.401	0.511483\\
5.411	0.511483\\
5.421	0.511483\\
5.431	0.511483\\
5.441	0.511483\\
5.451	0.511483\\
5.461	0.511483\\
5.471	0.511483\\
5.481	0.511483\\
5.491	0.511483\\
5.501	0.511483\\
5.511	0.511483\\
5.521	0.511483\\
5.531	0.511483\\
5.541	0.511483\\
5.551	0.511483\\
5.561	0.511483\\
5.571	0.511483\\
5.581	0.511483\\
5.591	0.511483\\
5.601	0.511483\\
5.611	0.511483\\
5.621	0.511483\\
5.631	0.511483\\
5.641	0.511483\\
5.651	0.511483\\
5.661	0.511483\\
5.671	0.511483\\
5.681	0.511483\\
5.691	0.511483\\
5.701	0.511483\\
5.711	0.511483\\
5.721	0.511483\\
5.731	0.511483\\
5.741	0.511483\\
5.751	0.511483\\
5.761	0.511483\\
5.771	0.511483\\
5.781	0.511483\\
5.791	0.511483\\
5.801	0.511483\\
5.811	0.511483\\
5.821	0.511483\\
5.831	0.511483\\
5.841	0.511483\\
5.851	0.511483\\
5.861	0.511483\\
5.871	0.511483\\
5.881	0.511483\\
5.891	0.511483\\
5.901	0.511483\\
5.911	0.511483\\
5.921	0.511483\\
5.931	0.511483\\
5.941	0.511483\\
5.951	0.511483\\
5.961	0.511483\\
5.971	0.511483\\
5.981	0.511483\\
5.991	0.511483\\
6.001	0.511483\\
6.011	0.511483\\
6.021	0.511483\\
6.031	0.511483\\
6.041	0.511483\\
6.051	0.511483\\
6.061	0.511483\\
6.071	0.511483\\
6.081	0.511483\\
6.091	0.511483\\
6.101	0.511483\\
6.111	0.511483\\
6.121	0.511483\\
6.131	0.511483\\
6.141	0.511483\\
6.151	0.511483\\
6.161	0.511483\\
6.171	0.511483\\
6.181	0.511483\\
6.191	0.511483\\
6.201	0.511483\\
6.211	0.511483\\
6.221	0.511483\\
6.231	0.511483\\
6.241	0.511483\\
6.251	0.511483\\
6.261	0.511483\\
6.271	0.511483\\
6.281	0.511483\\
6.291	0.511483\\
6.301	0.511483\\
6.311	0.511483\\
6.321	0.511483\\
6.331	0.511483\\
6.341	0.511483\\
6.351	0.511483\\
6.361	0.511483\\
6.371	0.511483\\
6.381	0.511483\\
6.391	0.511483\\
6.401	0.511483\\
6.411	0.511483\\
6.421	0.511483\\
6.431	0.511483\\
6.441	0.511483\\
6.451	0.511483\\
6.461	0.511483\\
6.471	0.511483\\
6.481	0.511483\\
6.491	0.511483\\
6.501	0.511483\\
6.511	0.511483\\
6.521	0.511483\\
6.531	0.511483\\
6.541	0.511483\\
6.551	0.511483\\
6.561	0.511483\\
6.571	0.511483\\
6.581	0.511483\\
6.591	0.511483\\
6.601	0.511483\\
6.611	0.511483\\
6.621	0.511483\\
6.631	0.511483\\
6.641	0.511483\\
6.651	0.511483\\
6.661	0.511483\\
6.671	0.511483\\
6.681	0.511483\\
6.691	0.511483\\
6.701	0.511483\\
6.711	0.511483\\
6.721	0.511483\\
6.731	0.511483\\
6.741	0.511483\\
6.751	0.511483\\
6.761	0.511483\\
6.771	0.511483\\
6.781	0.511483\\
6.791	0.511483\\
6.801	0.511483\\
6.811	0.511483\\
6.821	0.511483\\
6.831	0.511483\\
6.841	0.511483\\
6.851	0.511483\\
6.861	0.511483\\
6.871	0.511483\\
6.881	0.511483\\
6.891	0.511483\\
6.901	0.511483\\
6.911	0.511483\\
6.921	0.511483\\
6.931	0.511483\\
6.941	0.511483\\
6.951	0.511483\\
6.961	0.511483\\
6.971	0.511483\\
6.981	0.511483\\
6.991	0.511483\\
7.001	0.511483\\
7.011	0.511483\\
7.021	0.511483\\
7.031	0.511483\\
7.041	0.511483\\
7.051	0.511483\\
7.061	0.511483\\
7.071	0.511483\\
7.081	0.511483\\
7.091	0.511483\\
7.101	0.511483\\
7.111	0.511483\\
7.121	0.511483\\
7.131	0.511483\\
7.141	0.511483\\
7.151	0.511483\\
7.161	0.511483\\
7.171	0.511483\\
7.181	0.511483\\
7.191	0.511483\\
7.201	0.511483\\
7.211	0.511483\\
7.221	0.511483\\
7.231	0.511483\\
7.241	0.511483\\
7.251	0.511483\\
7.261	0.511483\\
7.271	0.511483\\
7.281	0.511483\\
7.291	0.511483\\
7.301	0.511483\\
7.311	0.511483\\
7.321	0.511483\\
7.331	0.511483\\
7.341	0.511483\\
7.351	0.511483\\
7.361	0.511483\\
7.371	0.511483\\
7.381	0.511483\\
7.391	0.511483\\
7.401	0.511483\\
7.411	0.511483\\
7.421	0.511483\\
7.431	0.511483\\
7.441	0.511483\\
7.451	0.511483\\
7.461	0.511483\\
7.471	0.511483\\
7.481	0.511483\\
7.491	0.511483\\
7.501	0.511483\\
7.511	0.511483\\
7.521	0.511483\\
7.531	0.511483\\
7.541	0.511483\\
7.551	0.511483\\
7.561	0.511483\\
7.571	0.511483\\
7.581	0.511483\\
7.591	0.511483\\
7.601	0.511483\\
7.611	0.511483\\
7.621	0.511483\\
7.631	0.511483\\
7.641	0.511483\\
7.651	0.511483\\
7.661	0.511483\\
7.671	0.511483\\
7.681	0.511483\\
7.691	0.511483\\
7.701	0.511483\\
7.711	0.511483\\
7.721	0.511483\\
7.731	0.511483\\
7.741	0.511483\\
7.751	0.511483\\
7.761	0.511483\\
7.771	0.511483\\
7.781	0.511483\\
7.791	0.511483\\
7.801	0.511483\\
7.811	0.511483\\
7.821	0.511483\\
7.831	0.511483\\
7.841	0.511483\\
7.851	0.511483\\
7.861	0.511483\\
7.871	0.511483\\
7.881	0.511483\\
7.891	0.511483\\
7.901	0.511483\\
7.911	0.511483\\
7.921	0.511483\\
7.931	0.511483\\
7.941	0.511483\\
7.951	0.511483\\
7.961	0.511483\\
7.971	0.511483\\
7.981	0.511483\\
7.991	0.511483\\
8.001	0.511483\\
8.011	0.511483\\
8.021	0.511483\\
8.031	0.511483\\
8.041	0.511483\\
8.051	0.511483\\
8.061	0.511483\\
8.071	0.511483\\
8.081	0.511483\\
8.091	0.511483\\
8.101	0.511483\\
8.111	0.511483\\
8.121	0.511483\\
8.131	0.511483\\
8.141	0.511483\\
8.151	0.511483\\
8.161	0.511483\\
8.171	0.511483\\
8.181	0.511483\\
8.191	0.511483\\
8.201	0.511483\\
8.211	0.511483\\
8.221	0.511483\\
8.231	0.511483\\
8.241	0.511483\\
8.251	0.511483\\
8.261	0.511483\\
8.271	0.511483\\
8.281	0.511483\\
8.291	0.511483\\
8.301	0.511483\\
8.311	0.511483\\
8.321	0.511483\\
8.331	0.511483\\
8.341	0.511483\\
8.351	0.511483\\
8.361	0.511483\\
8.371	0.511483\\
8.381	0.511483\\
8.391	0.511483\\
8.401	0.511483\\
8.411	0.511483\\
8.421	0.511483\\
8.431	0.511483\\
8.441	0.511483\\
8.451	0.511483\\
8.461	0.511483\\
8.471	0.511483\\
8.481	0.511483\\
8.491	0.511483\\
8.501	0.511483\\
8.511	0.511483\\
8.521	0.511483\\
8.531	0.511483\\
8.541	0.511483\\
8.551	0.511483\\
8.561	0.511483\\
8.571	0.511483\\
8.581	0.511483\\
8.591	0.511483\\
8.601	0.511483\\
8.611	0.511483\\
8.621	0.511483\\
8.631	0.511483\\
8.641	0.511483\\
8.651	0.511483\\
8.661	0.511483\\
8.671	0.511483\\
8.681	0.511483\\
8.691	0.511483\\
8.701	0.511483\\
8.711	0.511483\\
8.721	0.511483\\
8.731	0.511483\\
8.741	0.511483\\
8.751	0.511483\\
8.761	0.511483\\
8.771	0.511483\\
8.781	0.511483\\
8.791	0.511483\\
8.801	0.511483\\
8.811	0.511483\\
8.821	0.511483\\
8.831	0.511483\\
8.841	0.511483\\
8.851	0.511483\\
8.861	0.511483\\
8.871	0.511483\\
8.881	0.511483\\
8.891	0.511483\\
8.901	0.511483\\
8.911	0.511483\\
8.921	0.511483\\
8.931	0.511483\\
8.941	0.511483\\
8.951	0.511483\\
8.961	0.511483\\
8.971	0.511483\\
8.981	0.511483\\
8.991	0.511483\\
9.001	0.511483\\
9.011	0.511483\\
9.021	0.511483\\
9.031	0.511483\\
9.041	0.511483\\
9.051	0.511483\\
9.061	0.511483\\
9.071	0.511483\\
9.081	0.511483\\
9.091	0.511483\\
9.101	0.511483\\
9.111	0.511483\\
9.121	0.511483\\
9.131	0.511483\\
9.141	0.511483\\
9.151	0.511483\\
9.161	0.511483\\
9.171	0.511483\\
9.181	0.511483\\
9.191	0.511483\\
9.201	0.511483\\
9.211	0.511483\\
9.221	0.511483\\
9.231	0.511483\\
9.241	0.511483\\
9.251	0.511483\\
9.261	0.511483\\
9.271	0.511483\\
9.281	0.511483\\
9.291	0.511483\\
9.301	0.511483\\
9.311	0.511483\\
9.321	0.511483\\
9.331	0.511483\\
9.341	0.511483\\
9.351	0.511483\\
9.361	0.511483\\
9.371	0.511483\\
9.381	0.511483\\
9.391	0.511483\\
9.401	0.511483\\
9.411	0.511483\\
9.421	0.511483\\
9.431	0.511483\\
9.441	0.511483\\
9.451	0.511483\\
9.461	0.511483\\
9.471	0.511483\\
9.481	0.511483\\
9.491	0.511483\\
9.501	0.511483\\
9.511	0.511483\\
9.521	0.511483\\
9.531	0.511483\\
9.541	0.511483\\
9.551	0.511483\\
9.561	0.511483\\
9.571	0.511483\\
9.581	0.511483\\
9.591	0.511483\\
9.601	0.511483\\
9.611	0.511483\\
9.621	0.511483\\
9.631	0.511483\\
9.641	0.511483\\
9.651	0.511483\\
9.661	0.511483\\
9.671	0.511483\\
9.681	0.511483\\
9.691	0.511483\\
9.701	0.511483\\
9.711	0.511483\\
9.721	0.511483\\
9.731	0.511483\\
9.741	0.511483\\
9.751	0.511483\\
9.761	0.511483\\
9.771	0.511483\\
9.781	0.511483\\
9.791	0.511483\\
9.801	0.511483\\
9.811	0.511483\\
9.821	0.511483\\
9.831	0.511483\\
9.841	0.511483\\
9.851	0.511483\\
9.861	0.511483\\
9.871	0.511483\\
9.881	0.511483\\
9.891	0.511483\\
9.901	0.511483\\
9.911	0.511483\\
9.921	0.511483\\
9.931	0.511483\\
9.941	0.511483\\
9.951	0.511483\\
9.961	0.511483\\
9.971	0.511483\\
9.981	0.511483\\
9.991	0.511483\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	2.0426193830976e-12\\
0.011	2.91275260863935e-08\\
0.021	3.76863322209577e-07\\
0.031	1.74321856859574e-06\\
0.041	5.19593173417369e-06\\
0.051	1.21187059733199e-05\\
0.061	2.41639004240519e-05\\
0.071	4.32093654778622e-05\\
0.081	7.13191295516266e-05\\
0.091	0.000110707663253939\\
0.101	0.000163707464160005\\
0.111	0.000232739721634526\\
0.121	0.00032028783651384\\
0.131	0.000428873584857867\\
0.141	0.000561035728543532\\
0.151	0.000719310888236971\\
0.161	0.00090621650628623\\
0.171	0.00112423573837007\\
0.181	0.00137580412330255\\
0.191	0.00166329789044072\\
0.201	0.00198902377342954\\
0.211	0.00235521020787834\\
0.221	0.00276399979880274\\
0.231	0.0032174429514265\\
0.241	0.00371749256624698\\
0.251	0.00426599970606897\\
0.261	0.00486471014916223\\
0.271	0.00551526174870316\\
0.281	0.00621918252428582\\
0.291	0.0069778894166006\\
0.301	0.00779268764134422\\
0.311	0.00866477058301729\\
0.321	0.00959522017367832\\
0.331	0.0105850077057484\\
0.341	0.0116349950317951\\
0.351	0.0127459361077708\\
0.361	0.0139184788395275\\
0.371	0.015153167195549\\
0.381	0.0164504435517199\\
0.391	0.0178106512367326\\
0.401	0.0192340372491828\\
0.411	0.0207207551198718\\
0.421	0.0222708678949679\\
0.431	0.0238843512177587\\
0.441	0.0255610964886721\\
0.451	0.0273009140849961\\
0.461	0.0291035366233966\\
0.471	0.0309686222499018\\
0.481	0.0328957579434207\\
0.491	0.0348844628202431\\
0.501	0.0369341914281696\\
0.511	0.03904433702009\\
0.521	0.0412142347978729\\
0.531	0.0434431651184708\\
0.541	0.0457303566549651\\
0.551	0.0480749895062181\\
0.561	0.050476198249506\\
0.571	0.0529330749312589\\
0.581	0.0554446719916935\\
0.591	0.0580100051197233\\
0.601	0.0606280560351099\\
0.611	0.0632977751952945\\
0.621	0.0660180844248804\\
0.631	0.0687878794661191\\
0.641	0.071606032449159\\
0.651	0.0744713942811859\\
0.661	0.0773827969539154\\
0.671	0.0803390557691552\\
0.681	0.0833389714824962\\
0.691	0.0863813323653513\\
0.701	0.0894649161858406\\
0.711	0.0925884921092146\\
0.721	0.0957508225186203\\
0.731	0.0989506647572758\\
0.741	0.102186772793155\\
0.751	0.105457898807464\\
0.761	0.108762794708318\\
0.771	0.112100213571034\\
0.781	0.115468911006626\\
0.791	0.118867646460121\\
0.801	0.122295184440356\\
0.811	0.125750295682976\\
0.821	0.129231758248439\\
0.831	0.132738358556738\\
0.841	0.136268892360738\\
0.851	0.139822165659897\\
0.861	0.143396995556235\\
0.871	0.146992211054369\\
0.881	0.150606653807481\\
0.891	0.154239178811018\\
0.901	0.157888655045942\\
0.911	0.161553966073356\\
0.921	0.165234010582261\\
0.931	0.168927702892213\\
0.941	0.172633973412624\\
0.951	0.17635176906039\\
0.961	0.180080053637547\\
0.971	0.183817808170594\\
0.981	0.187564031213089\\
0.991	0.191317739113101\\
1.001	0.195077966247069\\
1.011	0.198843765221559\\
1.021	0.202614207044405\\
1.031	0.206388381266656\\
1.041	0.210165396096731\\
1.051	0.21394437848812\\
1.061	0.217724474201972\\
1.071	0.221504847845834\\
1.081	0.225284682889777\\
1.091	0.229063181661125\\
1.101	0.232839565318925\\
1.111	0.236613073809322\\
1.121	0.240382965802872\\
1.131	0.244148518614902\\
1.141	0.247909028109882\\
1.151	0.25166380859081\\
1.161	0.255412192674557\\
1.171	0.259153531154057\\
1.181	0.262887192848224\\
1.191	0.266612564440467\\
1.201	0.270329050306528\\
1.211	0.274036072332532\\
1.221	0.277733069723871\\
1.231	0.281419498805726\\
1.241	0.285094832815867\\
1.251	0.288758561690399\\
1.261	0.292410191843044\\
1.271	0.296049245938624\\
1.281	0.299675262661253\\
1.291	0.303287796477803\\
1.301	0.306886417397175\\
1.311	0.310470710725864\\
1.321	0.314040276820273\\
1.331	0.317594730836257\\
1.341	0.32113370247627\\
1.351	0.324656835734607\\
1.361	0.328163788641015\\
1.371	0.331654233003131\\
1.381	0.335127854148045\\
1.391	0.338584350663315\\
1.401	0.342023434137763\\
1.411	0.345444828902326\\
1.421	0.348848271771242\\
1.431	0.352233511783821\\
1.441	0.355600309947066\\
1.451	0.358948438979346\\
1.461	0.36227768305535\\
1.471	0.365587837552508\\
1.481	0.368878708799108\\
1.491	0.372150113824205\\
1.501	0.375401880109567\\
1.511	0.378633845343767\\
1.521	0.38184585717856\\
1.531	0.385037772987666\\
1.541	0.388209459628147\\
1.551	0.391360793204369\\
1.561	0.394491658834756\\
1.571	0.397601950421378\\
1.581	0.400691570422463\\
1.591	0.403760429627909\\
1.601	0.406808446937858\\
1.611	0.409835549144419\\
1.621	0.412841670716559\\
1.631	0.415826753588222\\
1.641	0.418790746949729\\
1.651	0.421733607042478\\
1.661	0.424655296956974\\
1.671	0.427555786434238\\
1.681	0.430435051670562\\
1.691	0.433293075125687\\
1.701	0.436129845334377\\
1.711	0.438945356721373\\
1.721	0.441739609419811\\
1.731	0.444512609092986\\
1.741	0.44726436675957\\
1.751	0.449994898622191\\
1.761	0.452704225899416\\
1.771	0.455392374661076\\
1.781	0.45805937566696\\
1.791	0.460705264208825\\
1.801	0.463330079955733\\
1.811	0.465933866802637\\
1.821	0.468516672722251\\
1.831	0.471078549620129\\
1.841	0.473619553192948\\
1.851	0.476139742789951\\
1.861	0.478639181277528\\
1.871	0.481117934906875\\
1.881	0.483576073184732\\
1.891	0.486013668747138\\
1.901	0.488430797236148\\
1.911	0.490827537179545\\
1.921	0.493203969873392\\
1.931	0.495560179267509\\
1.941	0.497896251853723\\
1.951	0.500212276556944\\
1.961	0.502508344628938\\
1.971	0.504784549544827\\
1.981	0.507040986902218\\
1.991	0.50927775432297\\
2.001	0.511274109445895\\
2.011	0.511274109445895\\
2.021	0.511274109445895\\
2.031	0.511274109445895\\
2.041	0.511274109445895\\
2.051	0.511274109445895\\
2.061	0.511274109445895\\
2.071	0.511274109445895\\
2.081	0.511274109445895\\
2.091	0.511274109445895\\
2.101	0.511274109445895\\
2.111	0.511274109445895\\
2.121	0.511274109445895\\
2.131	0.511274109445895\\
2.141	0.511274109445895\\
2.151	0.511274109445895\\
2.161	0.511274109445895\\
2.171	0.511274109445895\\
2.181	0.511274109445895\\
2.191	0.511274109445895\\
2.201	0.511274109445895\\
2.211	0.511274109445895\\
2.221	0.511274109445895\\
2.231	0.511274109445895\\
2.241	0.511274109445895\\
2.251	0.511274109445895\\
2.261	0.511274109445895\\
2.271	0.511274109445895\\
2.281	0.511274109445895\\
2.291	0.511274109445895\\
2.301	0.511274109445895\\
2.311	0.511274109445895\\
2.321	0.511274109445895\\
2.331	0.511274109445895\\
2.341	0.511274109445895\\
2.351	0.511274109445895\\
2.361	0.511274109445895\\
2.371	0.511274109445895\\
2.381	0.511274109445895\\
2.391	0.511274109445895\\
2.401	0.511274109445895\\
2.411	0.511274109445895\\
2.421	0.511274109445895\\
2.431	0.511274109445895\\
2.441	0.511274109445895\\
2.451	0.511274109445895\\
2.461	0.511274109445895\\
2.471	0.511274109445895\\
2.481	0.511274109445895\\
2.491	0.511274109445895\\
2.501	0.511274109445895\\
2.511	0.511274109445895\\
2.521	0.511274109445895\\
2.531	0.511274109445895\\
2.541	0.511274109445895\\
2.551	0.511274109445895\\
2.561	0.511274109445895\\
2.571	0.511274109445895\\
2.581	0.511274109445895\\
2.591	0.511274109445895\\
2.601	0.511274109445895\\
2.611	0.511274109445895\\
2.621	0.511274109445895\\
2.631	0.511274109445895\\
2.641	0.511274109445895\\
2.651	0.511274109445895\\
2.661	0.511274109445895\\
2.671	0.511274109445895\\
2.681	0.511274109445895\\
2.691	0.511274109445895\\
2.701	0.511274109445895\\
2.711	0.511274109445895\\
2.721	0.511274109445895\\
2.731	0.511274109445895\\
2.741	0.511274109445895\\
2.751	0.511274109445895\\
2.761	0.511274109445895\\
2.771	0.511274109445895\\
2.781	0.511274109445895\\
2.791	0.511274109445895\\
2.801	0.511274109445895\\
2.811	0.511274109445895\\
2.821	0.511274109445895\\
2.831	0.511274109445895\\
2.841	0.511274109445895\\
2.851	0.511274109445895\\
2.861	0.511274109445895\\
2.871	0.511274109445895\\
2.881	0.511274109445895\\
2.891	0.511274109445895\\
2.901	0.511274109445895\\
2.911	0.511274109445895\\
2.921	0.511274109445895\\
2.931	0.511274109445895\\
2.941	0.511274109445895\\
2.951	0.511274109445895\\
2.961	0.511274109445895\\
2.971	0.511274109445895\\
2.981	0.511274109445895\\
2.991	0.511274109445895\\
3.001	0.511274109445895\\
3.011	0.511274109445895\\
3.021	0.511274109445895\\
3.031	0.511274109445895\\
3.041	0.511274109445895\\
3.051	0.511274109445895\\
3.061	0.511274109445895\\
3.071	0.511274109445895\\
3.081	0.511274109445895\\
3.091	0.511274109445895\\
3.101	0.511274109445895\\
3.111	0.511274109445895\\
3.121	0.511274109445895\\
3.131	0.511274109445895\\
3.141	0.511274109445895\\
3.151	0.511274109445895\\
3.161	0.511274109445895\\
3.171	0.511274109445895\\
3.181	0.511274109445895\\
3.191	0.511274109445895\\
3.201	0.511274109445895\\
3.211	0.511274109445895\\
3.221	0.511274109445895\\
3.231	0.511274109445895\\
3.241	0.511274109445895\\
3.251	0.511274109445895\\
3.261	0.511274109445895\\
3.271	0.511274109445895\\
3.281	0.511274109445895\\
3.291	0.511274109445895\\
3.301	0.511274109445895\\
3.311	0.511274109445895\\
3.321	0.511274109445895\\
3.331	0.511274109445895\\
3.341	0.511274109445895\\
3.351	0.511274109445895\\
3.361	0.511274109445895\\
3.371	0.511274109445895\\
3.381	0.511274109445895\\
3.391	0.511274109445895\\
3.401	0.511274109445895\\
3.411	0.511274109445895\\
3.421	0.511274109445895\\
3.431	0.511274109445895\\
3.441	0.511274109445895\\
3.451	0.511274109445895\\
3.461	0.511274109445895\\
3.471	0.511274109445895\\
3.481	0.511274109445895\\
3.491	0.511274109445895\\
3.501	0.511274109445895\\
3.511	0.511274109445895\\
3.521	0.511274109445895\\
3.531	0.511274109445895\\
3.541	0.511274109445895\\
3.551	0.511274109445895\\
3.561	0.511274109445895\\
3.571	0.511274109445895\\
3.581	0.511274109445895\\
3.591	0.511274109445895\\
3.601	0.511274109445895\\
3.611	0.511274109445895\\
3.621	0.511274109445895\\
3.631	0.511274109445895\\
3.641	0.511274109445895\\
3.651	0.511274109445895\\
3.661	0.511274109445895\\
3.671	0.511274109445895\\
3.681	0.511274109445895\\
3.691	0.511274109445895\\
3.701	0.511274109445895\\
3.711	0.511274109445895\\
3.721	0.511274109445895\\
3.731	0.511274109445895\\
3.741	0.511274109445895\\
3.751	0.511274109445895\\
3.761	0.511274109445895\\
3.771	0.511274109445895\\
3.781	0.511274109445895\\
3.791	0.511274109445895\\
3.801	0.511274109445895\\
3.811	0.511274109445895\\
3.821	0.511274109445895\\
3.831	0.511274109445895\\
3.841	0.511274109445895\\
3.851	0.511274109445895\\
3.861	0.511274109445895\\
3.871	0.511274109445895\\
3.881	0.511274109445895\\
3.891	0.511274109445895\\
3.901	0.511274109445895\\
3.911	0.511274109445895\\
3.921	0.511274109445895\\
3.931	0.511274109445895\\
3.941	0.511274109445895\\
3.951	0.511274109445895\\
3.961	0.511274109445895\\
3.971	0.511274109445895\\
3.981	0.511274109445895\\
3.991	0.511274109445895\\
4.001	0.511274109445895\\
4.011	0.511274109445895\\
4.021	0.511274109445895\\
4.031	0.511274109445895\\
4.041	0.511274109445895\\
4.051	0.511274109445895\\
4.061	0.511274109445895\\
4.071	0.511274109445895\\
4.081	0.511274109445895\\
4.091	0.511274109445895\\
4.101	0.511274109445895\\
4.111	0.511274109445895\\
4.121	0.511274109445895\\
4.131	0.511274109445895\\
4.141	0.511274109445895\\
4.151	0.511274109445895\\
4.161	0.511274109445895\\
4.171	0.511274109445895\\
4.181	0.511274109445895\\
4.191	0.511274109445895\\
4.201	0.511274109445895\\
4.211	0.511274109445895\\
4.221	0.511274109445895\\
4.231	0.511274109445895\\
4.241	0.511274109445895\\
4.251	0.511274109445895\\
4.261	0.511274109445895\\
4.271	0.511274109445895\\
4.281	0.511274109445895\\
4.291	0.511274109445895\\
4.301	0.511274109445895\\
4.311	0.511274109445895\\
4.321	0.511274109445895\\
4.331	0.511274109445895\\
4.341	0.511274109445895\\
4.351	0.511274109445895\\
4.361	0.511274109445895\\
4.371	0.511274109445895\\
4.381	0.511274109445895\\
4.391	0.511274109445895\\
4.401	0.511274109445895\\
4.411	0.511274109445895\\
4.421	0.511274109445895\\
4.431	0.511274109445895\\
4.441	0.511274109445895\\
4.451	0.511274109445895\\
4.461	0.511274109445895\\
4.471	0.511274109445895\\
4.481	0.511274109445895\\
4.491	0.511274109445895\\
4.501	0.511274109445895\\
4.511	0.511274109445895\\
4.521	0.511274109445895\\
4.531	0.511274109445895\\
4.541	0.511274109445895\\
4.551	0.511274109445895\\
4.561	0.511274109445895\\
4.571	0.511274109445895\\
4.581	0.511274109445895\\
4.591	0.511274109445895\\
4.601	0.511274109445895\\
4.611	0.511274109445895\\
4.621	0.511274109445895\\
4.631	0.511274109445895\\
4.641	0.511274109445895\\
4.651	0.511274109445895\\
4.661	0.511274109445895\\
4.671	0.511274109445895\\
4.681	0.511274109445895\\
4.691	0.511274109445895\\
4.701	0.511274109445895\\
4.711	0.511274109445895\\
4.721	0.511274109445895\\
4.731	0.511274109445895\\
4.741	0.511274109445895\\
4.751	0.511274109445895\\
4.761	0.511274109445895\\
4.771	0.511274109445895\\
4.781	0.511274109445895\\
4.791	0.511274109445895\\
4.801	0.511274109445895\\
4.811	0.511274109445895\\
4.821	0.511274109445895\\
4.831	0.511274109445895\\
4.841	0.511274109445895\\
4.851	0.511274109445895\\
4.861	0.511274109445895\\
4.871	0.511274109445895\\
4.881	0.511274109445895\\
4.891	0.511274109445895\\
4.901	0.511274109445895\\
4.911	0.511274109445895\\
4.921	0.511274109445895\\
4.931	0.511274109445895\\
4.941	0.511274109445895\\
4.951	0.511274109445895\\
4.961	0.511274109445895\\
4.971	0.511274109445895\\
4.981	0.511274109445895\\
4.991	0.511274109445895\\
5.001	0.511274109445895\\
5.011	0.511274109445895\\
5.021	0.511274109445895\\
5.031	0.511274109445895\\
5.041	0.511274109445895\\
5.051	0.511274109445895\\
5.061	0.511274109445895\\
5.071	0.511274109445895\\
5.081	0.511274109445895\\
5.091	0.511274109445895\\
5.101	0.511274109445895\\
5.111	0.511274109445895\\
5.121	0.511274109445895\\
5.131	0.511274109445895\\
5.141	0.511274109445895\\
5.151	0.511274109445895\\
5.161	0.511274109445895\\
5.171	0.511274109445895\\
5.181	0.511274109445895\\
5.191	0.511274109445895\\
5.201	0.511274109445895\\
5.211	0.511274109445895\\
5.221	0.511274109445895\\
5.231	0.511274109445895\\
5.241	0.511274109445895\\
5.251	0.511274109445895\\
5.261	0.511274109445895\\
5.271	0.511274109445895\\
5.281	0.511274109445895\\
5.291	0.511274109445895\\
5.301	0.511274109445895\\
5.311	0.511274109445895\\
5.321	0.511274109445895\\
5.331	0.511274109445895\\
5.341	0.511274109445895\\
5.351	0.511274109445895\\
5.361	0.511274109445895\\
5.371	0.511274109445895\\
5.381	0.511274109445895\\
5.391	0.511274109445895\\
5.401	0.511274109445895\\
5.411	0.511274109445895\\
5.421	0.511274109445895\\
5.431	0.511274109445895\\
5.441	0.511274109445895\\
5.451	0.511274109445895\\
5.461	0.511274109445895\\
5.471	0.511274109445895\\
5.481	0.511274109445895\\
5.491	0.511274109445895\\
5.501	0.511274109445895\\
5.511	0.511274109445895\\
5.521	0.511274109445895\\
5.531	0.511274109445895\\
5.541	0.511274109445895\\
5.551	0.511274109445895\\
5.561	0.511274109445895\\
5.571	0.511274109445895\\
5.581	0.511274109445895\\
5.591	0.511274109445895\\
5.601	0.511274109445895\\
5.611	0.511274109445895\\
5.621	0.511274109445895\\
5.631	0.511274109445895\\
5.641	0.511274109445895\\
5.651	0.511274109445895\\
5.661	0.511274109445895\\
5.671	0.511274109445895\\
5.681	0.511274109445895\\
5.691	0.511274109445895\\
5.701	0.511274109445895\\
5.711	0.511274109445895\\
5.721	0.511274109445895\\
5.731	0.511274109445895\\
5.741	0.511274109445895\\
5.751	0.511274109445895\\
5.761	0.511274109445895\\
5.771	0.511274109445895\\
5.781	0.511274109445895\\
5.791	0.511274109445895\\
5.801	0.511274109445895\\
5.811	0.511274109445895\\
5.821	0.511274109445895\\
5.831	0.511274109445895\\
5.841	0.511274109445895\\
5.851	0.511274109445895\\
5.861	0.511274109445895\\
5.871	0.511274109445895\\
5.881	0.511274109445895\\
5.891	0.511274109445895\\
5.901	0.511274109445895\\
5.911	0.511274109445895\\
5.921	0.511274109445895\\
5.931	0.511274109445895\\
5.941	0.511274109445895\\
5.951	0.511274109445895\\
5.961	0.511274109445895\\
5.971	0.511274109445895\\
5.981	0.511274109445895\\
5.991	0.511274109445895\\
6.001	0.511274109445895\\
6.011	0.511274109445895\\
6.021	0.511274109445895\\
6.031	0.511274109445895\\
6.041	0.511274109445895\\
6.051	0.511274109445895\\
6.061	0.511274109445895\\
6.071	0.511274109445895\\
6.081	0.511274109445895\\
6.091	0.511274109445895\\
6.101	0.511274109445895\\
6.111	0.511274109445895\\
6.121	0.511274109445895\\
6.131	0.511274109445895\\
6.141	0.511274109445895\\
6.151	0.511274109445895\\
6.161	0.511274109445895\\
6.171	0.511274109445895\\
6.181	0.511274109445895\\
6.191	0.511274109445895\\
6.201	0.511274109445895\\
6.211	0.511274109445895\\
6.221	0.511274109445895\\
6.231	0.511274109445895\\
6.241	0.511274109445895\\
6.251	0.511274109445895\\
6.261	0.511274109445895\\
6.271	0.511274109445895\\
6.281	0.511274109445895\\
6.291	0.511274109445895\\
6.301	0.511274109445895\\
6.311	0.511274109445895\\
6.321	0.511274109445895\\
6.331	0.511274109445895\\
6.341	0.511274109445895\\
6.351	0.511274109445895\\
6.361	0.511274109445895\\
6.371	0.511274109445895\\
6.381	0.511274109445895\\
6.391	0.511274109445895\\
6.401	0.511274109445895\\
6.411	0.511274109445895\\
6.421	0.511274109445895\\
6.431	0.511274109445895\\
6.441	0.511274109445895\\
6.451	0.511274109445895\\
6.461	0.511274109445895\\
6.471	0.511274109445895\\
6.481	0.511274109445895\\
6.491	0.511274109445895\\
6.501	0.511274109445895\\
6.511	0.511274109445895\\
6.521	0.511274109445895\\
6.531	0.511274109445895\\
6.541	0.511274109445895\\
6.551	0.511274109445895\\
6.561	0.511274109445895\\
6.571	0.511274109445895\\
6.581	0.511274109445895\\
6.591	0.511274109445895\\
6.601	0.511274109445895\\
6.611	0.511274109445895\\
6.621	0.511274109445895\\
6.631	0.511274109445895\\
6.641	0.511274109445895\\
6.651	0.511274109445895\\
6.661	0.511274109445895\\
6.671	0.511274109445895\\
6.681	0.511274109445895\\
6.691	0.511274109445895\\
6.701	0.511274109445895\\
6.711	0.511274109445895\\
6.721	0.511274109445895\\
6.731	0.511274109445895\\
6.741	0.511274109445895\\
6.751	0.511274109445895\\
6.761	0.511274109445895\\
6.771	0.511274109445895\\
6.781	0.511274109445895\\
6.791	0.511274109445895\\
6.801	0.511274109445895\\
6.811	0.511274109445895\\
6.821	0.511274109445895\\
6.831	0.511274109445895\\
6.841	0.511274109445895\\
6.851	0.511274109445895\\
6.861	0.511274109445895\\
6.871	0.511274109445895\\
6.881	0.511274109445895\\
6.891	0.511274109445895\\
6.901	0.511274109445895\\
6.911	0.511274109445895\\
6.921	0.511274109445895\\
6.931	0.511274109445895\\
6.941	0.511274109445895\\
6.951	0.511274109445895\\
6.961	0.511274109445895\\
6.971	0.511274109445895\\
6.981	0.511274109445895\\
6.991	0.511274109445895\\
7.001	0.511274109445895\\
7.011	0.511274109445895\\
7.021	0.511274109445895\\
7.031	0.511274109445895\\
7.041	0.511274109445895\\
7.051	0.511274109445895\\
7.061	0.511274109445895\\
7.071	0.511274109445895\\
7.081	0.511274109445895\\
7.091	0.511274109445895\\
7.101	0.511274109445895\\
7.111	0.511274109445895\\
7.121	0.511274109445895\\
7.131	0.511274109445895\\
7.141	0.511274109445895\\
7.151	0.511274109445895\\
7.161	0.511274109445895\\
7.171	0.511274109445895\\
7.181	0.511274109445895\\
7.191	0.511274109445895\\
7.201	0.511274109445895\\
7.211	0.511274109445895\\
7.221	0.511274109445895\\
7.231	0.511274109445895\\
7.241	0.511274109445895\\
7.251	0.511274109445895\\
7.261	0.511274109445895\\
7.271	0.511274109445895\\
7.281	0.511274109445895\\
7.291	0.511274109445895\\
7.301	0.511274109445895\\
7.311	0.511274109445895\\
7.321	0.511274109445895\\
7.331	0.511274109445895\\
7.341	0.511274109445895\\
7.351	0.511274109445895\\
7.361	0.511274109445895\\
7.371	0.511274109445895\\
7.381	0.511274109445895\\
7.391	0.511274109445895\\
7.401	0.511274109445895\\
7.411	0.511274109445895\\
7.421	0.511274109445895\\
7.431	0.511274109445895\\
7.441	0.511274109445895\\
7.451	0.511274109445895\\
7.461	0.511274109445895\\
7.471	0.511274109445895\\
7.481	0.511274109445895\\
7.491	0.511274109445895\\
7.501	0.511274109445895\\
7.511	0.511274109445895\\
7.521	0.511274109445895\\
7.531	0.511274109445895\\
7.541	0.511274109445895\\
7.551	0.511274109445895\\
7.561	0.511274109445895\\
7.571	0.511274109445895\\
7.581	0.511274109445895\\
7.591	0.511274109445895\\
7.601	0.511274109445895\\
7.611	0.511274109445895\\
7.621	0.511274109445895\\
7.631	0.511274109445895\\
7.641	0.511274109445895\\
7.651	0.511274109445895\\
7.661	0.511274109445895\\
7.671	0.511274109445895\\
7.681	0.511274109445895\\
7.691	0.511274109445895\\
7.701	0.511274109445895\\
7.711	0.511274109445895\\
7.721	0.511274109445895\\
7.731	0.511274109445895\\
7.741	0.511274109445895\\
7.751	0.511274109445895\\
7.761	0.511274109445895\\
7.771	0.511274109445895\\
7.781	0.511274109445895\\
7.791	0.511274109445895\\
7.801	0.511274109445895\\
7.811	0.511274109445895\\
7.821	0.511274109445895\\
7.831	0.511274109445895\\
7.841	0.511274109445895\\
7.851	0.511274109445895\\
7.861	0.511274109445895\\
7.871	0.511274109445895\\
7.881	0.511274109445895\\
7.891	0.511274109445895\\
7.901	0.511274109445895\\
7.911	0.511274109445895\\
7.921	0.511274109445895\\
7.931	0.511274109445895\\
7.941	0.511274109445895\\
7.951	0.511274109445895\\
7.961	0.511274109445895\\
7.971	0.511274109445895\\
7.981	0.511274109445895\\
7.991	0.511274109445895\\
8.001	0.511274109445895\\
8.011	0.511274109445895\\
8.021	0.511274109445895\\
8.031	0.511274109445895\\
8.041	0.511274109445895\\
8.051	0.511274109445895\\
8.061	0.511274109445895\\
8.071	0.511274109445895\\
8.081	0.511274109445895\\
8.091	0.511274109445895\\
8.101	0.511274109445895\\
8.111	0.511274109445895\\
8.121	0.511274109445895\\
8.131	0.511274109445895\\
8.141	0.511274109445895\\
8.151	0.511274109445895\\
8.161	0.511274109445895\\
8.171	0.511274109445895\\
8.181	0.511274109445895\\
8.191	0.511274109445895\\
8.201	0.511274109445895\\
8.211	0.511274109445895\\
8.221	0.511274109445895\\
8.231	0.511274109445895\\
8.241	0.511274109445895\\
8.251	0.511274109445895\\
8.261	0.511274109445895\\
8.271	0.511274109445895\\
8.281	0.511274109445895\\
8.291	0.511274109445895\\
8.301	0.511274109445895\\
8.311	0.511274109445895\\
8.321	0.511274109445895\\
8.331	0.511274109445895\\
8.341	0.511274109445895\\
8.351	0.511274109445895\\
8.361	0.511274109445895\\
8.371	0.511274109445895\\
8.381	0.511274109445895\\
8.391	0.511274109445895\\
8.401	0.511274109445895\\
8.411	0.511274109445895\\
8.421	0.511274109445895\\
8.431	0.511274109445895\\
8.441	0.511274109445895\\
8.451	0.511274109445895\\
8.461	0.511274109445895\\
8.471	0.511274109445895\\
8.481	0.511274109445895\\
8.491	0.511274109445895\\
8.501	0.511274109445895\\
8.511	0.511274109445895\\
8.521	0.511274109445895\\
8.531	0.511274109445895\\
8.541	0.511274109445895\\
8.551	0.511274109445895\\
8.561	0.511274109445895\\
8.571	0.511274109445895\\
8.581	0.511274109445895\\
8.591	0.511274109445895\\
8.601	0.511274109445895\\
8.611	0.511274109445895\\
8.621	0.511274109445895\\
8.631	0.511274109445895\\
8.641	0.511274109445895\\
8.651	0.511274109445895\\
8.661	0.511274109445895\\
8.671	0.511274109445895\\
8.681	0.511274109445895\\
8.691	0.511274109445895\\
8.701	0.511274109445895\\
8.711	0.511274109445895\\
8.721	0.511274109445895\\
8.731	0.511274109445895\\
8.741	0.511274109445895\\
8.751	0.511274109445895\\
8.761	0.511274109445895\\
8.771	0.511274109445895\\
8.781	0.511274109445895\\
8.791	0.511274109445895\\
8.801	0.511274109445895\\
8.811	0.511274109445895\\
8.821	0.511274109445895\\
8.831	0.511274109445895\\
8.841	0.511274109445895\\
8.851	0.511274109445895\\
8.861	0.511274109445895\\
8.871	0.511274109445895\\
8.881	0.511274109445895\\
8.891	0.511274109445895\\
8.901	0.511274109445895\\
8.911	0.511274109445895\\
8.921	0.511274109445895\\
8.931	0.511274109445895\\
8.941	0.511274109445895\\
8.951	0.511274109445895\\
8.961	0.511274109445895\\
8.971	0.511274109445895\\
8.981	0.511274109445895\\
8.991	0.511274109445895\\
9.001	0.511274109445895\\
9.011	0.511274109445895\\
9.021	0.511274109445895\\
9.031	0.511274109445895\\
9.041	0.511274109445895\\
9.051	0.511274109445895\\
9.061	0.511274109445895\\
9.071	0.511274109445895\\
9.081	0.511274109445895\\
9.091	0.511274109445895\\
9.101	0.511274109445895\\
9.111	0.511274109445895\\
9.121	0.511274109445895\\
9.131	0.511274109445895\\
9.141	0.511274109445895\\
9.151	0.511274109445895\\
9.161	0.511274109445895\\
9.171	0.511274109445895\\
9.181	0.511274109445895\\
9.191	0.511274109445895\\
9.201	0.511274109445895\\
9.211	0.511274109445895\\
9.221	0.511274109445895\\
9.231	0.511274109445895\\
9.241	0.511274109445895\\
9.251	0.511274109445895\\
9.261	0.511274109445895\\
9.271	0.511274109445895\\
9.281	0.511274109445895\\
9.291	0.511274109445895\\
9.301	0.511274109445895\\
9.311	0.511274109445895\\
9.321	0.511274109445895\\
9.331	0.511274109445895\\
9.341	0.511274109445895\\
9.351	0.511274109445895\\
9.361	0.511274109445895\\
9.371	0.511274109445895\\
9.381	0.511274109445895\\
9.391	0.511274109445895\\
9.401	0.511274109445895\\
9.411	0.511274109445895\\
9.421	0.511274109445895\\
9.431	0.511274109445895\\
9.441	0.511274109445895\\
9.451	0.511274109445895\\
9.461	0.511274109445895\\
9.471	0.511274109445895\\
9.481	0.511274109445895\\
9.491	0.511274109445895\\
9.501	0.511274109445895\\
9.511	0.511274109445895\\
9.521	0.511274109445895\\
9.531	0.511274109445895\\
9.541	0.511274109445895\\
9.551	0.511274109445895\\
9.561	0.511274109445895\\
9.571	0.511274109445895\\
9.581	0.511274109445895\\
9.591	0.511274109445895\\
9.601	0.511274109445895\\
9.611	0.511274109445895\\
9.621	0.511274109445895\\
9.631	0.511274109445895\\
9.641	0.511274109445895\\
9.651	0.511274109445895\\
9.661	0.511274109445895\\
9.671	0.511274109445895\\
9.681	0.511274109445895\\
9.691	0.511274109445895\\
9.701	0.511274109445895\\
9.711	0.511274109445895\\
9.721	0.511274109445895\\
9.731	0.511274109445895\\
9.741	0.511274109445895\\
9.751	0.511274109445895\\
9.761	0.511274109445895\\
9.771	0.511274109445895\\
9.781	0.511274109445895\\
9.791	0.511274109445895\\
9.801	0.511274109445895\\
9.811	0.511274109445895\\
9.821	0.511274109445895\\
9.831	0.511274109445895\\
9.841	0.511274109445895\\
9.851	0.511274109445895\\
9.861	0.511274109445895\\
9.871	0.511274109445895\\
9.881	0.511274109445895\\
9.891	0.511274109445895\\
9.901	0.511274109445895\\
9.911	0.511274109445895\\
9.921	0.511274109445895\\
9.931	0.511274109445895\\
9.941	0.511274109445895\\
9.951	0.511274109445895\\
9.961	0.511274109445895\\
9.971	0.511274109445895\\
9.981	0.511274109445895\\
9.991	0.511274109445895\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	3e-06\\
0.051	7e-06\\
0.061	1.1e-05\\
0.071	1.7e-05\\
0.081	3.5e-05\\
0.091	5.3e-05\\
0.101	8.2e-05\\
0.111	0.000113\\
0.121	0.00015\\
0.131	0.000191\\
0.141	0.000262\\
0.151	0.000344\\
0.161	0.000446\\
0.171	0.000559\\
0.181	0.000687\\
0.191	0.000826\\
0.201	0.001003\\
0.211	0.001168\\
0.221	0.001391\\
0.231	0.001619\\
0.241	0.00187\\
0.251	0.002163\\
0.261	0.00247\\
0.271	0.002828\\
0.281	0.003217\\
0.291	0.003619\\
0.301	0.004091\\
0.311	0.004562\\
0.321	0.005073\\
0.331	0.005623\\
0.341	0.006191\\
0.351	0.006809\\
0.361	0.007472\\
0.371	0.008133\\
0.381	0.008874\\
0.391	0.009658\\
0.401	0.010435\\
0.411	0.011279\\
0.421	0.012158\\
0.431	0.013061\\
0.441	0.014057\\
0.451	0.015072\\
0.461	0.016194\\
0.471	0.017284\\
0.481	0.01844\\
0.491	0.01959\\
0.501	0.020815\\
0.511	0.022113\\
0.521	0.023463\\
0.531	0.02483\\
0.541	0.026305\\
0.551	0.02782\\
0.561	0.029294\\
0.571	0.030888\\
0.581	0.032475\\
0.591	0.034149\\
0.601	0.035801\\
0.611	0.037473\\
0.621	0.039259\\
0.631	0.041082\\
0.641	0.042983\\
0.651	0.044849\\
0.661	0.046843\\
0.671	0.04882\\
0.681	0.0509\\
0.691	0.052974\\
0.701	0.055076\\
0.711	0.057254\\
0.721	0.059411\\
0.731	0.061589\\
0.741	0.063844\\
0.751	0.066173\\
0.761	0.068514\\
0.771	0.070964\\
0.781	0.073328\\
0.791	0.075761\\
0.801	0.078311\\
0.811	0.080793\\
0.821	0.083365\\
0.831	0.085786\\
0.841	0.088351\\
0.851	0.090939\\
0.861	0.093459\\
0.871	0.096108\\
0.881	0.098788\\
0.891	0.101495\\
0.901	0.104289\\
0.911	0.107035\\
0.921	0.109922\\
0.931	0.1127\\
0.941	0.115507\\
0.951	0.118309\\
0.961	0.121307\\
0.971	0.124172\\
0.981	0.127037\\
0.991	0.130054\\
1.001	0.132909\\
1.011	0.13593\\
1.021	0.138872\\
1.031	0.141919\\
1.041	0.144908\\
1.051	0.14798\\
1.061	0.151023\\
1.071	0.154056\\
1.081	0.15718\\
1.091	0.160284\\
1.101	0.163419\\
1.111	0.1666\\
1.121	0.169732\\
1.131	0.172875\\
1.141	0.176006\\
1.151	0.179241\\
1.161	0.182462\\
1.171	0.185519\\
1.181	0.188717\\
1.191	0.191958\\
1.201	0.195155\\
1.211	0.19838\\
1.221	0.201516\\
1.231	0.204724\\
1.241	0.207789\\
1.251	0.211022\\
1.261	0.214143\\
1.271	0.217293\\
1.281	0.220521\\
1.291	0.223837\\
1.301	0.227057\\
1.311	0.230322\\
1.321	0.233469\\
1.331	0.236621\\
1.341	0.239735\\
1.351	0.24297\\
1.361	0.246179\\
1.371	0.249381\\
1.381	0.252576\\
1.391	0.25581\\
1.401	0.25893\\
1.411	0.262106\\
1.421	0.265291\\
1.431	0.268392\\
1.441	0.271594\\
1.451	0.274687\\
1.461	0.277778\\
1.471	0.280955\\
1.481	0.284149\\
1.491	0.287298\\
1.501	0.290333\\
1.511	0.293435\\
1.521	0.296487\\
1.531	0.299619\\
1.541	0.302752\\
1.551	0.306049\\
1.561	0.309096\\
1.571	0.312124\\
1.581	0.315202\\
1.591	0.3182\\
1.601	0.321069\\
1.611	0.324098\\
1.621	0.326972\\
1.631	0.32997\\
1.641	0.333097\\
1.651	0.336071\\
1.661	0.339073\\
1.671	0.342086\\
1.681	0.344987\\
1.691	0.347909\\
1.701	0.350859\\
1.711	0.353844\\
1.721	0.356717\\
1.731	0.359583\\
1.741	0.362382\\
1.751	0.365166\\
1.761	0.36794\\
1.771	0.370757\\
1.781	0.373548\\
1.791	0.376424\\
1.801	0.379154\\
1.811	0.381934\\
1.821	0.384594\\
1.831	0.387259\\
1.841	0.389999\\
1.851	0.392712\\
1.861	0.395388\\
1.871	0.397966\\
1.881	0.400577\\
1.891	0.403172\\
1.901	0.405793\\
1.911	0.408448\\
1.921	0.41107\\
1.931	0.413667\\
1.941	0.416268\\
1.951	0.418732\\
1.961	0.421266\\
1.971	0.423823\\
1.981	0.426308\\
1.991	0.428776\\
2.001	0.431438\\
2.011	0.434298\\
2.021	0.437107\\
2.031	0.439976\\
2.041	0.442742\\
2.051	0.445538\\
2.061	0.448317\\
2.071	0.451082\\
2.081	0.453795\\
2.091	0.456451\\
2.101	0.459118\\
2.111	0.461732\\
2.121	0.464307\\
2.131	0.466903\\
2.141	0.469558\\
2.151	0.472015\\
2.161	0.474463\\
2.171	0.47701\\
2.181	0.479512\\
2.191	0.481987\\
2.201	0.484425\\
2.211	0.486873\\
2.221	0.489364\\
2.231	0.491751\\
2.241	0.494149\\
2.251	0.496537\\
2.261	0.498786\\
2.271	0.50114\\
2.281	0.5034\\
2.291	0.505656\\
2.301	0.507896\\
2.311	0.510117\\
2.321	0.512348\\
2.331	0.514638\\
2.341	0.516848\\
2.351	0.518964\\
2.361	0.521113\\
2.371	0.523222\\
2.381	0.525312\\
2.391	0.527291\\
2.401	0.52929\\
2.411	0.531363\\
2.421	0.533392\\
2.431	0.535391\\
2.441	0.537432\\
2.451	0.539315\\
2.461	0.541228\\
2.471	0.54317\\
2.481	0.545054\\
2.491	0.546931\\
2.501	0.548769\\
2.511	0.550543\\
2.521	0.552373\\
2.531	0.55426\\
2.541	0.556101\\
2.551	0.557872\\
2.561	0.559581\\
2.571	0.561286\\
2.581	0.563048\\
2.591	0.564766\\
2.601	0.566438\\
2.611	0.568132\\
2.621	0.569814\\
2.631	0.571551\\
2.641	0.573211\\
2.651	0.574865\\
2.661	0.576463\\
2.671	0.578071\\
2.681	0.579697\\
2.691	0.581229\\
2.701	0.58277\\
2.711	0.584312\\
2.721	0.585843\\
2.731	0.587285\\
2.741	0.588797\\
2.751	0.590279\\
2.761	0.591764\\
2.771	0.593219\\
2.781	0.594661\\
2.791	0.596083\\
2.801	0.597559\\
2.811	0.598962\\
2.821	0.600345\\
2.831	0.601713\\
2.841	0.603099\\
2.851	0.604366\\
2.861	0.605651\\
2.871	0.607007\\
2.881	0.608317\\
2.891	0.609599\\
2.901	0.610892\\
2.911	0.61217\\
2.921	0.613403\\
2.931	0.614663\\
2.941	0.615895\\
2.951	0.617085\\
2.961	0.618271\\
2.971	0.619471\\
2.981	0.620634\\
2.991	0.621789\\
3.001	0.622998\\
3.011	0.62411\\
3.021	0.625269\\
3.031	0.626454\\
3.041	0.62754\\
3.051	0.628656\\
3.061	0.62976\\
3.071	0.630816\\
3.081	0.631867\\
3.091	0.632897\\
3.101	0.633913\\
3.111	0.634991\\
3.121	0.635989\\
3.131	0.636939\\
3.141	0.637953\\
3.151	0.638939\\
3.161	0.639914\\
3.171	0.640864\\
3.181	0.641832\\
3.191	0.642753\\
3.201	0.643702\\
3.211	0.644628\\
3.221	0.645544\\
3.231	0.646423\\
3.241	0.647247\\
3.251	0.648097\\
3.261	0.648975\\
3.271	0.649912\\
3.281	0.650849\\
3.291	0.651725\\
3.301	0.652586\\
3.311	0.65344\\
3.321	0.654295\\
3.331	0.655136\\
3.341	0.655996\\
3.351	0.656782\\
3.361	0.657584\\
3.371	0.658409\\
3.381	0.659189\\
3.391	0.659998\\
3.401	0.660786\\
3.411	0.661523\\
3.421	0.662241\\
3.431	0.663046\\
3.441	0.663833\\
3.451	0.664602\\
3.461	0.665373\\
3.471	0.666083\\
3.481	0.666812\\
3.491	0.667533\\
3.501	0.668222\\
3.511	0.668916\\
3.521	0.669581\\
3.531	0.670254\\
3.541	0.670893\\
3.551	0.671577\\
3.561	0.672242\\
3.571	0.67286\\
3.581	0.673492\\
3.591	0.67417\\
3.601	0.674792\\
3.611	0.675437\\
3.621	0.676057\\
3.631	0.676669\\
3.641	0.6773\\
3.651	0.677871\\
3.661	0.678432\\
3.671	0.679032\\
3.681	0.679596\\
3.691	0.680203\\
3.701	0.680796\\
3.711	0.681348\\
3.721	0.681931\\
3.731	0.682502\\
3.741	0.683061\\
3.751	0.683598\\
3.761	0.684102\\
3.771	0.684615\\
3.781	0.685157\\
3.791	0.685674\\
3.801	0.686206\\
3.811	0.686694\\
3.821	0.687213\\
3.831	0.687746\\
3.841	0.688237\\
3.851	0.688676\\
3.861	0.689138\\
3.871	0.689611\\
3.881	0.690096\\
3.891	0.690597\\
3.901	0.691094\\
3.911	0.691519\\
3.921	0.691968\\
3.931	0.692428\\
3.941	0.692848\\
3.951	0.69329\\
3.961	0.693749\\
3.971	0.69417\\
3.981	0.69462\\
3.991	0.695064\\
4.001	0.695389\\
4.011	0.695389\\
4.021	0.695389\\
4.031	0.695389\\
4.041	0.695389\\
4.051	0.695389\\
4.061	0.695389\\
4.071	0.695389\\
4.081	0.695389\\
4.091	0.695389\\
4.101	0.695389\\
4.111	0.695389\\
4.121	0.695389\\
4.131	0.695389\\
4.141	0.695389\\
4.151	0.695389\\
4.161	0.695389\\
4.171	0.695389\\
4.181	0.695389\\
4.191	0.695389\\
4.201	0.695389\\
4.211	0.695389\\
4.221	0.695389\\
4.231	0.695389\\
4.241	0.695389\\
4.251	0.695389\\
4.261	0.695389\\
4.271	0.695389\\
4.281	0.695389\\
4.291	0.695389\\
4.301	0.695389\\
4.311	0.695389\\
4.321	0.695389\\
4.331	0.695389\\
4.341	0.695389\\
4.351	0.695389\\
4.361	0.695389\\
4.371	0.695389\\
4.381	0.695389\\
4.391	0.695389\\
4.401	0.695389\\
4.411	0.695389\\
4.421	0.695389\\
4.431	0.695389\\
4.441	0.695389\\
4.451	0.695389\\
4.461	0.695389\\
4.471	0.695389\\
4.481	0.695389\\
4.491	0.695389\\
4.501	0.695389\\
4.511	0.695389\\
4.521	0.695389\\
4.531	0.695389\\
4.541	0.695389\\
4.551	0.695389\\
4.561	0.695389\\
4.571	0.695389\\
4.581	0.695389\\
4.591	0.695389\\
4.601	0.695389\\
4.611	0.695389\\
4.621	0.695389\\
4.631	0.695389\\
4.641	0.695389\\
4.651	0.695389\\
4.661	0.695389\\
4.671	0.695389\\
4.681	0.695389\\
4.691	0.695389\\
4.701	0.695389\\
4.711	0.695389\\
4.721	0.695389\\
4.731	0.695389\\
4.741	0.695389\\
4.751	0.695389\\
4.761	0.695389\\
4.771	0.695389\\
4.781	0.695389\\
4.791	0.695389\\
4.801	0.695389\\
4.811	0.695389\\
4.821	0.695389\\
4.831	0.695389\\
4.841	0.695389\\
4.851	0.695389\\
4.861	0.695389\\
4.871	0.695389\\
4.881	0.695389\\
4.891	0.695389\\
4.901	0.695389\\
4.911	0.695389\\
4.921	0.695389\\
4.931	0.695389\\
4.941	0.695389\\
4.951	0.695389\\
4.961	0.695389\\
4.971	0.695389\\
4.981	0.695389\\
4.991	0.695389\\
5.001	0.695389\\
5.011	0.695389\\
5.021	0.695389\\
5.031	0.695389\\
5.041	0.695389\\
5.051	0.695389\\
5.061	0.695389\\
5.071	0.695389\\
5.081	0.695389\\
5.091	0.695389\\
5.101	0.695389\\
5.111	0.695389\\
5.121	0.695389\\
5.131	0.695389\\
5.141	0.695389\\
5.151	0.695389\\
5.161	0.695389\\
5.171	0.695389\\
5.181	0.695389\\
5.191	0.695389\\
5.201	0.695389\\
5.211	0.695389\\
5.221	0.695389\\
5.231	0.695389\\
5.241	0.695389\\
5.251	0.695389\\
5.261	0.695389\\
5.271	0.695389\\
5.281	0.695389\\
5.291	0.695389\\
5.301	0.695389\\
5.311	0.695389\\
5.321	0.695389\\
5.331	0.695389\\
5.341	0.695389\\
5.351	0.695389\\
5.361	0.695389\\
5.371	0.695389\\
5.381	0.695389\\
5.391	0.695389\\
5.401	0.695389\\
5.411	0.695389\\
5.421	0.695389\\
5.431	0.695389\\
5.441	0.695389\\
5.451	0.695389\\
5.461	0.695389\\
5.471	0.695389\\
5.481	0.695389\\
5.491	0.695389\\
5.501	0.695389\\
5.511	0.695389\\
5.521	0.695389\\
5.531	0.695389\\
5.541	0.695389\\
5.551	0.695389\\
5.561	0.695389\\
5.571	0.695389\\
5.581	0.695389\\
5.591	0.695389\\
5.601	0.695389\\
5.611	0.695389\\
5.621	0.695389\\
5.631	0.695389\\
5.641	0.695389\\
5.651	0.695389\\
5.661	0.695389\\
5.671	0.695389\\
5.681	0.695389\\
5.691	0.695389\\
5.701	0.695389\\
5.711	0.695389\\
5.721	0.695389\\
5.731	0.695389\\
5.741	0.695389\\
5.751	0.695389\\
5.761	0.695389\\
5.771	0.695389\\
5.781	0.695389\\
5.791	0.695389\\
5.801	0.695389\\
5.811	0.695389\\
5.821	0.695389\\
5.831	0.695389\\
5.841	0.695389\\
5.851	0.695389\\
5.861	0.695389\\
5.871	0.695389\\
5.881	0.695389\\
5.891	0.695389\\
5.901	0.695389\\
5.911	0.695389\\
5.921	0.695389\\
5.931	0.695389\\
5.941	0.695389\\
5.951	0.695389\\
5.961	0.695389\\
5.971	0.695389\\
5.981	0.695389\\
5.991	0.695389\\
6.001	0.695389\\
6.011	0.695389\\
6.021	0.695389\\
6.031	0.695389\\
6.041	0.695389\\
6.051	0.695389\\
6.061	0.695389\\
6.071	0.695389\\
6.081	0.695389\\
6.091	0.695389\\
6.101	0.695389\\
6.111	0.695389\\
6.121	0.695389\\
6.131	0.695389\\
6.141	0.695389\\
6.151	0.695389\\
6.161	0.695389\\
6.171	0.695389\\
6.181	0.695389\\
6.191	0.695389\\
6.201	0.695389\\
6.211	0.695389\\
6.221	0.695389\\
6.231	0.695389\\
6.241	0.695389\\
6.251	0.695389\\
6.261	0.695389\\
6.271	0.695389\\
6.281	0.695389\\
6.291	0.695389\\
6.301	0.695389\\
6.311	0.695389\\
6.321	0.695389\\
6.331	0.695389\\
6.341	0.695389\\
6.351	0.695389\\
6.361	0.695389\\
6.371	0.695389\\
6.381	0.695389\\
6.391	0.695389\\
6.401	0.695389\\
6.411	0.695389\\
6.421	0.695389\\
6.431	0.695389\\
6.441	0.695389\\
6.451	0.695389\\
6.461	0.695389\\
6.471	0.695389\\
6.481	0.695389\\
6.491	0.695389\\
6.501	0.695389\\
6.511	0.695389\\
6.521	0.695389\\
6.531	0.695389\\
6.541	0.695389\\
6.551	0.695389\\
6.561	0.695389\\
6.571	0.695389\\
6.581	0.695389\\
6.591	0.695389\\
6.601	0.695389\\
6.611	0.695389\\
6.621	0.695389\\
6.631	0.695389\\
6.641	0.695389\\
6.651	0.695389\\
6.661	0.695389\\
6.671	0.695389\\
6.681	0.695389\\
6.691	0.695389\\
6.701	0.695389\\
6.711	0.695389\\
6.721	0.695389\\
6.731	0.695389\\
6.741	0.695389\\
6.751	0.695389\\
6.761	0.695389\\
6.771	0.695389\\
6.781	0.695389\\
6.791	0.695389\\
6.801	0.695389\\
6.811	0.695389\\
6.821	0.695389\\
6.831	0.695389\\
6.841	0.695389\\
6.851	0.695389\\
6.861	0.695389\\
6.871	0.695389\\
6.881	0.695389\\
6.891	0.695389\\
6.901	0.695389\\
6.911	0.695389\\
6.921	0.695389\\
6.931	0.695389\\
6.941	0.695389\\
6.951	0.695389\\
6.961	0.695389\\
6.971	0.695389\\
6.981	0.695389\\
6.991	0.695389\\
7.001	0.695389\\
7.011	0.695389\\
7.021	0.695389\\
7.031	0.695389\\
7.041	0.695389\\
7.051	0.695389\\
7.061	0.695389\\
7.071	0.695389\\
7.081	0.695389\\
7.091	0.695389\\
7.101	0.695389\\
7.111	0.695389\\
7.121	0.695389\\
7.131	0.695389\\
7.141	0.695389\\
7.151	0.695389\\
7.161	0.695389\\
7.171	0.695389\\
7.181	0.695389\\
7.191	0.695389\\
7.201	0.695389\\
7.211	0.695389\\
7.221	0.695389\\
7.231	0.695389\\
7.241	0.695389\\
7.251	0.695389\\
7.261	0.695389\\
7.271	0.695389\\
7.281	0.695389\\
7.291	0.695389\\
7.301	0.695389\\
7.311	0.695389\\
7.321	0.695389\\
7.331	0.695389\\
7.341	0.695389\\
7.351	0.695389\\
7.361	0.695389\\
7.371	0.695389\\
7.381	0.695389\\
7.391	0.695389\\
7.401	0.695389\\
7.411	0.695389\\
7.421	0.695389\\
7.431	0.695389\\
7.441	0.695389\\
7.451	0.695389\\
7.461	0.695389\\
7.471	0.695389\\
7.481	0.695389\\
7.491	0.695389\\
7.501	0.695389\\
7.511	0.695389\\
7.521	0.695389\\
7.531	0.695389\\
7.541	0.695389\\
7.551	0.695389\\
7.561	0.695389\\
7.571	0.695389\\
7.581	0.695389\\
7.591	0.695389\\
7.601	0.695389\\
7.611	0.695389\\
7.621	0.695389\\
7.631	0.695389\\
7.641	0.695389\\
7.651	0.695389\\
7.661	0.695389\\
7.671	0.695389\\
7.681	0.695389\\
7.691	0.695389\\
7.701	0.695389\\
7.711	0.695389\\
7.721	0.695389\\
7.731	0.695389\\
7.741	0.695389\\
7.751	0.695389\\
7.761	0.695389\\
7.771	0.695389\\
7.781	0.695389\\
7.791	0.695389\\
7.801	0.695389\\
7.811	0.695389\\
7.821	0.695389\\
7.831	0.695389\\
7.841	0.695389\\
7.851	0.695389\\
7.861	0.695389\\
7.871	0.695389\\
7.881	0.695389\\
7.891	0.695389\\
7.901	0.695389\\
7.911	0.695389\\
7.921	0.695389\\
7.931	0.695389\\
7.941	0.695389\\
7.951	0.695389\\
7.961	0.695389\\
7.971	0.695389\\
7.981	0.695389\\
7.991	0.695389\\
8.001	0.695389\\
8.011	0.695389\\
8.021	0.695389\\
8.031	0.695389\\
8.041	0.695389\\
8.051	0.695389\\
8.061	0.695389\\
8.071	0.695389\\
8.081	0.695389\\
8.091	0.695389\\
8.101	0.695389\\
8.111	0.695389\\
8.121	0.695389\\
8.131	0.695389\\
8.141	0.695389\\
8.151	0.695389\\
8.161	0.695389\\
8.171	0.695389\\
8.181	0.695389\\
8.191	0.695389\\
8.201	0.695389\\
8.211	0.695389\\
8.221	0.695389\\
8.231	0.695389\\
8.241	0.695389\\
8.251	0.695389\\
8.261	0.695389\\
8.271	0.695389\\
8.281	0.695389\\
8.291	0.695389\\
8.301	0.695389\\
8.311	0.695389\\
8.321	0.695389\\
8.331	0.695389\\
8.341	0.695389\\
8.351	0.695389\\
8.361	0.695389\\
8.371	0.695389\\
8.381	0.695389\\
8.391	0.695389\\
8.401	0.695389\\
8.411	0.695389\\
8.421	0.695389\\
8.431	0.695389\\
8.441	0.695389\\
8.451	0.695389\\
8.461	0.695389\\
8.471	0.695389\\
8.481	0.695389\\
8.491	0.695389\\
8.501	0.695389\\
8.511	0.695389\\
8.521	0.695389\\
8.531	0.695389\\
8.541	0.695389\\
8.551	0.695389\\
8.561	0.695389\\
8.571	0.695389\\
8.581	0.695389\\
8.591	0.695389\\
8.601	0.695389\\
8.611	0.695389\\
8.621	0.695389\\
8.631	0.695389\\
8.641	0.695389\\
8.651	0.695389\\
8.661	0.695389\\
8.671	0.695389\\
8.681	0.695389\\
8.691	0.695389\\
8.701	0.695389\\
8.711	0.695389\\
8.721	0.695389\\
8.731	0.695389\\
8.741	0.695389\\
8.751	0.695389\\
8.761	0.695389\\
8.771	0.695389\\
8.781	0.695389\\
8.791	0.695389\\
8.801	0.695389\\
8.811	0.695389\\
8.821	0.695389\\
8.831	0.695389\\
8.841	0.695389\\
8.851	0.695389\\
8.861	0.695389\\
8.871	0.695389\\
8.881	0.695389\\
8.891	0.695389\\
8.901	0.695389\\
8.911	0.695389\\
8.921	0.695389\\
8.931	0.695389\\
8.941	0.695389\\
8.951	0.695389\\
8.961	0.695389\\
8.971	0.695389\\
8.981	0.695389\\
8.991	0.695389\\
9.001	0.695389\\
9.011	0.695389\\
9.021	0.695389\\
9.031	0.695389\\
9.041	0.695389\\
9.051	0.695389\\
9.061	0.695389\\
9.071	0.695389\\
9.081	0.695389\\
9.091	0.695389\\
9.101	0.695389\\
9.111	0.695389\\
9.121	0.695389\\
9.131	0.695389\\
9.141	0.695389\\
9.151	0.695389\\
9.161	0.695389\\
9.171	0.695389\\
9.181	0.695389\\
9.191	0.695389\\
9.201	0.695389\\
9.211	0.695389\\
9.221	0.695389\\
9.231	0.695389\\
9.241	0.695389\\
9.251	0.695389\\
9.261	0.695389\\
9.271	0.695389\\
9.281	0.695389\\
9.291	0.695389\\
9.301	0.695389\\
9.311	0.695389\\
9.321	0.695389\\
9.331	0.695389\\
9.341	0.695389\\
9.351	0.695389\\
9.361	0.695389\\
9.371	0.695389\\
9.381	0.695389\\
9.391	0.695389\\
9.401	0.695389\\
9.411	0.695389\\
9.421	0.695389\\
9.431	0.695389\\
9.441	0.695389\\
9.451	0.695389\\
9.461	0.695389\\
9.471	0.695389\\
9.481	0.695389\\
9.491	0.695389\\
9.501	0.695389\\
9.511	0.695389\\
9.521	0.695389\\
9.531	0.695389\\
9.541	0.695389\\
9.551	0.695389\\
9.561	0.695389\\
9.571	0.695389\\
9.581	0.695389\\
9.591	0.695389\\
9.601	0.695389\\
9.611	0.695389\\
9.621	0.695389\\
9.631	0.695389\\
9.641	0.695389\\
9.651	0.695389\\
9.661	0.695389\\
9.671	0.695389\\
9.681	0.695389\\
9.691	0.695389\\
9.701	0.695389\\
9.711	0.695389\\
9.721	0.695389\\
9.731	0.695389\\
9.741	0.695389\\
9.751	0.695389\\
9.761	0.695389\\
9.771	0.695389\\
9.781	0.695389\\
9.791	0.695389\\
9.801	0.695389\\
9.811	0.695389\\
9.821	0.695389\\
9.831	0.695389\\
9.841	0.695389\\
9.851	0.695389\\
9.861	0.695389\\
9.871	0.695389\\
9.881	0.695389\\
9.891	0.695389\\
9.901	0.695389\\
9.911	0.695389\\
9.921	0.695389\\
9.931	0.695389\\
9.941	0.695389\\
9.951	0.695389\\
9.961	0.695389\\
9.971	0.695389\\
9.981	0.695389\\
9.991	0.695389\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.00100000000000000	3.59502861912527e-12\\
0.0110000000000000	1.53330563115980e-08\\
0.0210000000000000	1.83992784781649e-07\\
0.0310000000000000	8.30989041974596e-07\\
0.0410000000000000	2.45305319251115e-06\\
0.0510000000000000	5.69992115508093e-06\\
0.0610000000000000	1.13568537433247e-05\\
0.0710000000000000	2.03283321540085e-05\\
0.0810000000000000	3.36228659001635e-05\\
0.0910000000000000	5.23388533997412e-05\\
0.101000000000000	7.76514382207073e-05\\
0.111000000000000	0.000110800306656124\\
0.121000000000000	0.000153078374862208\\
0.131000000000000	0.000205821316243015\\
0.141000000000000	0.000270397882111533\\
0.151000000000000	0.000348200970902677\\
0.161000000000000	0.000440639403362887\\
0.171000000000000	0.000549130363197566\\
0.181000000000000	0.000675092464625144\\
0.191000000000000	0.000819939410168542\\
0.201000000000000	0.000985074203814843\\
0.211000000000000	0.00117188388639505\\
0.221000000000000	0.00138173476168143\\
0.231000000000000	0.00161596808327272\\
0.241000000000000	0.00187589617384087\\
0.251000000000000	0.00216279894974916\\
0.261000000000000	0.00247792082542403\\
0.271000000000000	0.00282246797317327\\
0.281000000000000	0.00319760591539544\\
0.291000000000000	0.00360445742731976\\
0.301000000000000	0.00404410072955729\\
0.311000000000000	0.00451756795083224\\
0.321000000000000	0.00502584384230167\\
0.331000000000000	0.00556986472586280\\
0.341000000000000	0.00615051765979211\\
0.351000000000000	0.00676863980596222\\
0.361000000000000	0.00742501798374154\\
0.371000000000000	0.00812038839650090\\
0.381000000000000	0.00885543651743161\\
0.391000000000000	0.00963079712212308\\
0.401000000000000	0.0104470544560562\\
0.411000000000000	0.0113047425258428\\
0.421000000000000	0.0122043455036840\\
0.431000000000000	0.0131462982351295\\
0.441000000000000	0.0141309868408039\\
0.451000000000000	0.0151587494033151\\
0.461000000000000	0.0162298767310896\\
0.471000000000000	0.0173446131913751\\
0.481000000000000	0.0185031576051298\\
0.491000000000000	0.0197056641969645\\
0.501000000000000	0.0209522435937366\\
0.511000000000000	0.0222429638657977\\
0.521000000000000	0.0235778516052855\\
0.531000000000000	0.0249568930362158\\
0.541000000000000	0.0263800351514769\\
0.551000000000000	0.0278471868721607\\
0.561000000000000	0.0293582202249735\\
0.571000000000000	0.0309129715337677\\
0.581000000000000	0.0325112426215150\\
0.591000000000000	0.0341528020193059\\
0.601000000000000	0.0358373861792112\\
0.611000000000000	0.0375647006880811\\
0.621000000000000	0.0393344214795755\\
0.631000000000000	0.0411461960419383\\
0.641000000000000	0.0429996446192228\\
0.651000000000000	0.0448943614038667\\
0.661000000000000	0.0468299157186926\\
0.671000000000000	0.0488058531865789\\
0.681000000000000	0.0508216968862004\\
0.691000000000000	0.0528769484923938\\
0.701000000000000	0.0549710893998345\\
0.711000000000000	0.0571035818288523\\
0.721000000000000	0.0592738699123289\\
0.731000000000000	0.0614813807627428\\
0.741000000000000	0.0637255255185333\\
0.751000000000000	0.0660057003690577\\
0.761000000000000	0.0683212875575119\\
0.771000000000000	0.0706716563612765\\
0.781000000000000	0.0730561640492290\\
0.791000000000000	0.0754741568156481\\
0.801000000000000	0.0779249706904021\\
0.811000000000000	0.0804079324251868\\
0.821000000000000	0.0829223603556398\\
0.831000000000000	0.0854675652392147\\
0.841000000000000	0.0880428510687585\\
0.851000000000000	0.0906475158617806\\
0.861000000000000	0.0932808524254526\\
0.871000000000000	0.0959421490974195\\
0.881000000000000	0.0986306904625434\\
0.891000000000000	0.101345758045737\\
0.901000000000000	0.104086630981079\\
0.911000000000000	0.106852586657432\\
0.921000000000000	0.109642901340813\\
0.931000000000000	0.112456850773799\\
0.941000000000000	0.115293710752251\\
0.951000000000000	0.118152757679693\\
0.961000000000000	0.121033269099676\\
0.971000000000000	0.123934524206486\\
0.981000000000000	0.126855804334558\\
0.991000000000000	0.129796393426992\\
1.00100000000000	0.132755578483559\\
1.01100000000000	0.135732649988600\\
1.02100000000000	0.138726902319240\\
1.03100000000000	0.141737634134327\\
1.04100000000000	0.144764148744530\\
1.05100000000000	0.147805754464026\\
1.06100000000000	0.150861764944216\\
1.07100000000000	0.153931499489888\\
1.08100000000000	0.157014283358296\\
1.09100000000000	0.160109448041575\\
1.10100000000000	0.163216331532930\\
1.11100000000000	0.166334278577052\\
1.12100000000000	0.169462640905194\\
1.13100000000000	0.172600777455332\\
1.14100000000000	0.175748054577859\\
1.15100000000000	0.178903846227231\\
1.16100000000000	0.182067534139994\\
1.17100000000000	0.185238507999616\\
1.18100000000000	0.188416165588536\\
1.19100000000000	0.191599912927842\\
1.20100000000000	0.194789164404988\\
1.21100000000000	0.197983342889948\\
1.22100000000000	0.201181879840200\\
1.23100000000000	0.204384215394926\\
1.24100000000000	0.207589798458819\\
1.25100000000000	0.210798086775864\\
1.26100000000000	0.214008546993458\\
1.27100000000000	0.217220654717238\\
1.28100000000000	0.220433894556968\\
1.29100000000000	0.223647760163831\\
1.30100000000000	0.226861754259463\\
1.31100000000000	0.230075388657067\\
1.32100000000000	0.233288184274926\\
1.33100000000000	0.236499671142630\\
1.34100000000000	0.239709388400342\\
1.35100000000000	0.242916884291384\\
1.36100000000000	0.246121716148450\\
1.37100000000000	0.249323450373732\\
1.38100000000000	0.252521662413241\\
1.39100000000000	0.255715936725585\\
1.40100000000000	0.258905866745483\\
1.41100000000000	0.262091054842264\\
1.42100000000000	0.265271112273606\\
1.43100000000000	0.268445659134751\\
1.44100000000000	0.271614324303448\\
1.45100000000000	0.274776745380833\\
1.46100000000000	0.277932568628491\\
1.47100000000000	0.281081448901894\\
1.48100000000000	0.284223049580445\\
1.49100000000000	0.287357042494308\\
1.50100000000000	0.290483107848249\\
1.51100000000000	0.293600934142648\\
1.52100000000000	0.296710218091883\\
1.53100000000000	0.299810664540268\\
1.54100000000000	0.302901986375694\\
1.55100000000000	0.305983904441167\\
1.56100000000000	0.309056147444380\\
1.57100000000000	0.312118451865484\\
1.58100000000000	0.315170561863210\\
1.59100000000000	0.318212229179467\\
1.60100000000000	0.321243213042585\\
1.61100000000000	0.324263280069300\\
1.62100000000000	0.327272204165637\\
1.63100000000000	0.330269766426801\\
1.64100000000000	0.333255755036194\\
1.65100000000000	0.336229965163671\\
1.66100000000000	0.339192198863156\\
1.67100000000000	0.342142264969700\\
1.68100000000000	0.345079978996099\\
1.69100000000000	0.348005163029165\\
1.70100000000000	0.350917645625729\\
1.71100000000000	0.353817261708483\\
1.72100000000000	0.356703852461727\\
1.73100000000000	0.359577265227114\\
1.74100000000000	0.362437353399458\\
1.75100000000000	0.365283976322691\\
1.76100000000000	0.368116999186023\\
1.77100000000000	0.370936292920383\\
1.78100000000000	0.373741734095199\\
1.79100000000000	0.376533204815574\\
1.80100000000000	0.379310592619923\\
1.81100000000000	0.382073790378110\\
1.82100000000000	0.384822696190152\\
1.83100000000000	0.387557213285528\\
1.84100000000000	0.390277249923137\\
1.85100000000000	0.392982719291959\\
1.86100000000000	0.395673539412439\\
1.87100000000000	0.398349633038657\\
1.88100000000000	0.401010927561297\\
1.89100000000000	0.403657354911462\\
1.90100000000000	0.406288851465359\\
1.91100000000000	0.408905357949888\\
1.92100000000000	0.411506819349155\\
1.93100000000000	0.414093184811942\\
1.94100000000000	0.416664407560153\\
1.95100000000000	0.419220444798250\\
1.96100000000000	0.421761257623719\\
1.97100000000000	0.424286810938558\\
1.98100000000000	0.426797073361827\\
1.99100000000000	0.429292017143249\\
2.00100000000000	0.431810285235719\\
2.01100000000000	0.434657958897832\\
2.02100000000000	0.437484375871375\\
2.03100000000000	0.440289533383769\\
2.04100000000000	0.443073434283598\\
2.05100000000000	0.445836086864059\\
2.06100000000000	0.448577504689811\\
2.07100000000000	0.451297706427219\\
2.08100000000000	0.453996715677963\\
2.09100000000000	0.456674560816012\\
2.10100000000000	0.459331274827933\\
2.11100000000000	0.461966895156520\\
2.12100000000000	0.464581463547720\\
2.13100000000000	0.467175025900823\\
2.14100000000000	0.469747632121898\\
2.15100000000000	0.472299335980434\\
2.16100000000000	0.474830194969170\\
2.17100000000000	0.477340270167067\\
2.18100000000000	0.479829626105393\\
2.19100000000000	0.482298330636890\\
2.20100000000000	0.484746454807979\\
2.21100000000000	0.487174072733970\\
2.22100000000000	0.489581261477237\\
2.23100000000000	0.491968100928321\\
2.24100000000000	0.494334673689913\\
2.25100000000000	0.496681064963681\\
2.26100000000000	0.499007362439909\\
2.27100000000000	0.501313656189885\\
2.28100000000000	0.503600038561013\\
2.29100000000000	0.505866604074597\\
2.30100000000000	0.508113449326258\\
2.31100000000000	0.510340672888941\\
2.32100000000000	0.512548375218461\\
2.33100000000000	0.514736658561558\\
2.34100000000000	0.516905626866396\\
2.35100000000000	0.519055385695492\\
2.36100000000000	0.521186042140997\\
2.37100000000000	0.523297704742314\\
2.38100000000000	0.525390483405993\\
2.39100000000000	0.527464489327866\\
2.40100000000000	0.529519834917372\\
2.41100000000000	0.531556633724045\\
2.42100000000000	0.533575000366095\\
2.43100000000000	0.535575050461071\\
2.44100000000000	0.537556900558542\\
2.45100000000000	0.539520668074754\\
2.46100000000000	0.541466471229242\\
2.47100000000000	0.543394428983331\\
2.48100000000000	0.545304660980500\\
2.49100000000000	0.547197287488567\\
2.50100000000000	0.549072429343651\\
2.51100000000000	0.550930207895873\\
2.52100000000000	0.552770744956764\\
2.53100000000000	0.554594162748327\\
2.54100000000000	0.556400583853736\\
2.55100000000000	0.558190131169607\\
2.56100000000000	0.559962927859840\\
2.57100000000000	0.561719097310952\\
2.58100000000000	0.563458763088914\\
2.59100000000000	0.565182048897411\\
2.60100000000000	0.566889078537522\\
2.61100000000000	0.568579975868771\\
2.62100000000000	0.570254864771524\\
2.63100000000000	0.571913869110691\\
2.64100000000000	0.573557112700697\\
2.65100000000000	0.575184719271715\\
2.66100000000000	0.576796812437093\\
2.67100000000000	0.578393515661976\\
2.68100000000000	0.579974952233069\\
2.69100000000000	0.581541245229535\\
2.70100000000000	0.583092517494975\\
2.71100000000000	0.584628891610473\\
2.72100000000000	0.586150489868689\\
2.73100000000000	0.587657434248946\\
2.74100000000000	0.589149846393307\\
2.75100000000000	0.590627847583609\\
2.76100000000000	0.592091558719422\\
2.77100000000000	0.593541100296915\\
2.78100000000000	0.594976592388602\\
2.79100000000000	0.596398154623942\\
2.80100000000000	0.597805906170771\\
2.81100000000000	0.599199965717545\\
2.82100000000000	0.600580451456362\\
2.83100000000000	0.601947481066758\\
2.84100000000000	0.603301171700231\\
2.85100000000000	0.604641639965496\\
2.86100000000000	0.605969001914434\\
2.87100000000000	0.607283373028725\\
2.88100000000000	0.608584868207131\\
2.89100000000000	0.609873601753429\\
2.90100000000000	0.611149687364959\\
2.91100000000000	0.612413238121772\\
2.92100000000000	0.613664366476371\\
2.93100000000000	0.614903184244004\\
2.94100000000000	0.616129802593523\\
2.95100000000000	0.617344332038761\\
2.96100000000000	0.618546882430433\\
2.97100000000000	0.619737562948530\\
2.98100000000000	0.620916482095206\\
2.99100000000000	0.622083747688126\\
3.00100000000000	0.623239466854267\\
3.01100000000000	0.624383746024170\\
3.02100000000000	0.625516690926600\\
3.03100000000000	0.626638406583632\\
3.04100000000000	0.627748997306126\\
3.05100000000000	0.628848566689591\\
3.06100000000000	0.629937217610419\\
3.07100000000000	0.631015052222480\\
3.08100000000000	0.632082171954064\\
3.09100000000000	0.633138677505157\\
3.10100000000000	0.634184668845044\\
3.11100000000000	0.635220245210223\\
3.12100000000000	0.636245505102618\\
3.13100000000000	0.637260546288096\\
3.14100000000000	0.638265465795245\\
3.15100000000000	0.639260359914443\\
3.16100000000000	0.640245324197174\\
3.17100000000000	0.641220453455606\\
3.18100000000000	0.642185841762402\\
3.19100000000000	0.643141582450775\\
3.20100000000000	0.644087768114760\\
3.21100000000000	0.645024490609704\\
3.22100000000000	0.645951841052967\\
3.23100000000000	0.646869909824823\\
3.24100000000000	0.647778786569548\\
3.25100000000000	0.648678560196701\\
3.26100000000000	0.649569318882574\\
3.27100000000000	0.650451150071821\\
3.28100000000000	0.651324140479243\\
3.29100000000000	0.652188376091732\\
3.30100000000000	0.653043942170370\\
3.31100000000000	0.653890923252665\\
3.32100000000000	0.654729403154927\\
3.33100000000000	0.655559464974775\\
3.34100000000000	0.656381191093776\\
3.35100000000000	0.657194663180195\\
3.36100000000000	0.657999962191865\\
3.37100000000000	0.658797168379167\\
3.38100000000000	0.659586361288112\\
3.39100000000000	0.660367619763526\\
3.40100000000000	0.661141021952323\\
3.41100000000000	0.661906645306880\\
3.42100000000000	0.662664566588480\\
3.43100000000000	0.663414861870856\\
3.44100000000000	0.664157606543796\\
3.45100000000000	0.664892875316830\\
3.46100000000000	0.665620742222981\\
3.47100000000000	0.666341280622583\\
3.48100000000000	0.667054563207159\\
3.49100000000000	0.667760662003364\\
3.50100000000000	0.668459648376966\\
3.51100000000000	0.669151593036896\\
3.52100000000000	0.669836566039333\\
3.53100000000000	0.670514636791840\\
3.54100000000000	0.671185874057537\\
3.55100000000000	0.671850345959318\\
3.56100000000000	0.672508119984095\\
3.57100000000000	0.673159262987087\\
3.58100000000000	0.673803841196127\\
3.59100000000000	0.674441920216004\\
3.60100000000000	0.675073565032827\\
3.61100000000000	0.675698840018415\\
3.62100000000000	0.676317808934705\\
3.63100000000000	0.676930534938177\\
3.64100000000000	0.677537080584300\\
3.65100000000000	0.678137507831984\\
3.66100000000000	0.678731878048057\\
3.67100000000000	0.679320252011738\\
3.68100000000000	0.679902689919125\\
3.69100000000000	0.680479251387693\\
3.70100000000000	0.681049995460792\\
3.71100000000000	0.681614980612146\\
3.72100000000000	0.682174264750363\\
3.73100000000000	0.682727905223433\\
3.74100000000000	0.683275958823235\\
3.75100000000000	0.683818481790037\\
3.76100000000000	0.684355529816989\\
3.77100000000000	0.684887158054618\\
3.78100000000000	0.685413421115308\\
3.79100000000000	0.685934373077779\\
3.80100000000000	0.686450067491553\\
3.81100000000000	0.686960557381413\\
3.82100000000000	0.687465895251845\\
3.83100000000000	0.687966133091479\\
3.84100000000000	0.688461322377502\\
3.85100000000000	0.688951514080072\\
3.86100000000000	0.689436758666706\\
3.87100000000000	0.689917106106658\\
3.88100000000000	0.690392605875279\\
3.89100000000000	0.690863306958361\\
3.90100000000000	0.691329257856458\\
3.91100000000000	0.691790506589196\\
3.92100000000000	0.692247100699559\\
3.93100000000000	0.692699087258156\\
3.94100000000000	0.693146512867465\\
3.95100000000000	0.693589423666061\\
3.96100000000000	0.694027865332819\\
3.97100000000000	0.694461883091094\\
3.98100000000000	0.694891521712881\\
3.99100000000000	0.695316825522952\\
4.00100000000000	0.695695928965279\\
4.01100000000000	0.695695928965279\\
4.02100000000000	0.695695928965279\\
4.03100000000000	0.695695928965279\\
4.04100000000000	0.695695928965279\\
4.05100000000000	0.695695928965279\\
4.06100000000000	0.695695928965279\\
4.07100000000000	0.695695928965279\\
4.08100000000000	0.695695928965279\\
4.09100000000000	0.695695928965279\\
4.10100000000000	0.695695928965279\\
4.11100000000000	0.695695928965279\\
4.12100000000000	0.695695928965279\\
4.13100000000000	0.695695928965279\\
4.14100000000000	0.695695928965279\\
4.15100000000000	0.695695928965279\\
4.16100000000000	0.695695928965279\\
4.17100000000000	0.695695928965279\\
4.18100000000000	0.695695928965279\\
4.19100000000000	0.695695928965279\\
4.20100000000000	0.695695928965279\\
4.21100000000000	0.695695928965279\\
4.22100000000000	0.695695928965279\\
4.23100000000000	0.695695928965279\\
4.24100000000000	0.695695928965279\\
4.25100000000000	0.695695928965279\\
4.26100000000000	0.695695928965279\\
4.27100000000000	0.695695928965279\\
4.28100000000000	0.695695928965279\\
4.29100000000000	0.695695928965279\\
4.30100000000000	0.695695928965279\\
4.31100000000000	0.695695928965279\\
4.32100000000000	0.695695928965279\\
4.33100000000000	0.695695928965279\\
4.34100000000000	0.695695928965279\\
4.35100000000000	0.695695928965279\\
4.36100000000000	0.695695928965279\\
4.37100000000000	0.695695928965279\\
4.38100000000000	0.695695928965279\\
4.39100000000000	0.695695928965279\\
4.40100000000000	0.695695928965279\\
4.41100000000000	0.695695928965279\\
4.42100000000000	0.695695928965279\\
4.43100000000000	0.695695928965279\\
4.44100000000000	0.695695928965279\\
4.45100000000000	0.695695928965279\\
4.46100000000000	0.695695928965279\\
4.47100000000000	0.695695928965279\\
4.48100000000000	0.695695928965279\\
4.49100000000000	0.695695928965279\\
4.50100000000000	0.695695928965279\\
4.51100000000000	0.695695928965279\\
4.52100000000000	0.695695928965279\\
4.53100000000000	0.695695928965279\\
4.54100000000000	0.695695928965279\\
4.55100000000000	0.695695928965279\\
4.56100000000000	0.695695928965279\\
4.57100000000000	0.695695928965279\\
4.58100000000000	0.695695928965279\\
4.59100000000000	0.695695928965279\\
4.60100000000000	0.695695928965279\\
4.61100000000000	0.695695928965279\\
4.62100000000000	0.695695928965279\\
4.63100000000000	0.695695928965279\\
4.64100000000000	0.695695928965279\\
4.65100000000000	0.695695928965279\\
4.66100000000000	0.695695928965279\\
4.67100000000000	0.695695928965279\\
4.68100000000000	0.695695928965279\\
4.69100000000000	0.695695928965279\\
4.70100000000000	0.695695928965279\\
4.71100000000000	0.695695928965279\\
4.72100000000000	0.695695928965279\\
4.73100000000000	0.695695928965279\\
4.74100000000000	0.695695928965279\\
4.75100000000000	0.695695928965279\\
4.76100000000000	0.695695928965279\\
4.77100000000000	0.695695928965279\\
4.78100000000000	0.695695928965279\\
4.79100000000000	0.695695928965279\\
4.80100000000000	0.695695928965279\\
4.81100000000000	0.695695928965279\\
4.82100000000000	0.695695928965279\\
4.83100000000000	0.695695928965279\\
4.84100000000000	0.695695928965279\\
4.85100000000000	0.695695928965279\\
4.86100000000000	0.695695928965279\\
4.87100000000000	0.695695928965279\\
4.88100000000000	0.695695928965279\\
4.89100000000000	0.695695928965279\\
4.90100000000000	0.695695928965279\\
4.91100000000000	0.695695928965279\\
4.92100000000000	0.695695928965279\\
4.93100000000000	0.695695928965279\\
4.94100000000000	0.695695928965279\\
4.95100000000000	0.695695928965279\\
4.96100000000000	0.695695928965279\\
4.97100000000000	0.695695928965279\\
4.98100000000000	0.695695928965279\\
4.99100000000000	0.695695928965279\\
5.00100000000000	0.695695928965279\\
5.01100000000000	0.695695928965279\\
5.02100000000000	0.695695928965279\\
5.03100000000000	0.695695928965279\\
5.04100000000000	0.695695928965279\\
5.05100000000000	0.695695928965279\\
5.06100000000000	0.695695928965279\\
5.07100000000000	0.695695928965279\\
5.08100000000000	0.695695928965279\\
5.09100000000000	0.695695928965279\\
5.10100000000000	0.695695928965279\\
5.11100000000000	0.695695928965279\\
5.12100000000000	0.695695928965279\\
5.13100000000000	0.695695928965279\\
5.14100000000000	0.695695928965279\\
5.15100000000000	0.695695928965279\\
5.16100000000000	0.695695928965279\\
5.17100000000000	0.695695928965279\\
5.18100000000000	0.695695928965279\\
5.19100000000000	0.695695928965279\\
5.20100000000000	0.695695928965279\\
5.21100000000000	0.695695928965279\\
5.22100000000000	0.695695928965279\\
5.23100000000000	0.695695928965279\\
5.24100000000000	0.695695928965279\\
5.25100000000000	0.695695928965279\\
5.26100000000000	0.695695928965279\\
5.27100000000000	0.695695928965279\\
5.28100000000000	0.695695928965279\\
5.29100000000000	0.695695928965279\\
5.30100000000000	0.695695928965279\\
5.31100000000000	0.695695928965279\\
5.32100000000000	0.695695928965279\\
5.33100000000000	0.695695928965279\\
5.34100000000000	0.695695928965279\\
5.35100000000000	0.695695928965279\\
5.36100000000000	0.695695928965279\\
5.37100000000000	0.695695928965279\\
5.38100000000000	0.695695928965279\\
5.39100000000000	0.695695928965279\\
5.40100000000000	0.695695928965279\\
5.41100000000000	0.695695928965279\\
5.42100000000000	0.695695928965279\\
5.43100000000000	0.695695928965279\\
5.44100000000000	0.695695928965279\\
5.45100000000000	0.695695928965279\\
5.46100000000000	0.695695928965279\\
5.47100000000000	0.695695928965279\\
5.48100000000000	0.695695928965279\\
5.49100000000000	0.695695928965279\\
5.50100000000000	0.695695928965279\\
5.51100000000000	0.695695928965279\\
5.52100000000000	0.695695928965279\\
5.53100000000000	0.695695928965279\\
5.54100000000000	0.695695928965279\\
5.55100000000000	0.695695928965279\\
5.56100000000000	0.695695928965279\\
5.57100000000000	0.695695928965279\\
5.58100000000000	0.695695928965279\\
5.59100000000000	0.695695928965279\\
5.60100000000000	0.695695928965279\\
5.61100000000000	0.695695928965279\\
5.62100000000000	0.695695928965279\\
5.63100000000000	0.695695928965279\\
5.64100000000000	0.695695928965279\\
5.65100000000000	0.695695928965279\\
5.66100000000000	0.695695928965279\\
5.67100000000000	0.695695928965279\\
5.68100000000000	0.695695928965279\\
5.69100000000000	0.695695928965279\\
5.70100000000000	0.695695928965279\\
5.71100000000000	0.695695928965279\\
5.72100000000000	0.695695928965279\\
5.73100000000000	0.695695928965279\\
5.74100000000000	0.695695928965279\\
5.75100000000000	0.695695928965279\\
5.76100000000000	0.695695928965279\\
5.77100000000000	0.695695928965279\\
5.78100000000000	0.695695928965279\\
5.79100000000000	0.695695928965279\\
5.80100000000000	0.695695928965279\\
5.81100000000000	0.695695928965279\\
5.82100000000000	0.695695928965279\\
5.83100000000000	0.695695928965279\\
5.84100000000000	0.695695928965279\\
5.85100000000000	0.695695928965279\\
5.86100000000000	0.695695928965279\\
5.87100000000000	0.695695928965279\\
5.88100000000000	0.695695928965279\\
5.89100000000000	0.695695928965279\\
5.90100000000000	0.695695928965279\\
5.91100000000000	0.695695928965279\\
5.92100000000000	0.695695928965279\\
5.93100000000000	0.695695928965279\\
5.94100000000000	0.695695928965279\\
5.95100000000000	0.695695928965279\\
5.96100000000000	0.695695928965279\\
5.97100000000000	0.695695928965279\\
5.98100000000000	0.695695928965279\\
5.99100000000000	0.695695928965279\\
6.00100000000000	0.695695928965279\\
6.01100000000000	0.695695928965279\\
6.02100000000000	0.695695928965279\\
6.03100000000000	0.695695928965279\\
6.04100000000000	0.695695928965279\\
6.05100000000000	0.695695928965279\\
6.06100000000000	0.695695928965279\\
6.07100000000000	0.695695928965279\\
6.08100000000000	0.695695928965279\\
6.09100000000000	0.695695928965279\\
6.10100000000000	0.695695928965279\\
6.11100000000000	0.695695928965279\\
6.12100000000000	0.695695928965279\\
6.13100000000000	0.695695928965279\\
6.14100000000000	0.695695928965279\\
6.15100000000000	0.695695928965279\\
6.16100000000000	0.695695928965279\\
6.17100000000000	0.695695928965279\\
6.18100000000000	0.695695928965279\\
6.19100000000000	0.695695928965279\\
6.20100000000000	0.695695928965279\\
6.21100000000000	0.695695928965279\\
6.22100000000000	0.695695928965279\\
6.23100000000000	0.695695928965279\\
6.24100000000000	0.695695928965279\\
6.25100000000000	0.695695928965279\\
6.26100000000000	0.695695928965279\\
6.27100000000000	0.695695928965279\\
6.28100000000000	0.695695928965279\\
6.29100000000000	0.695695928965279\\
6.30100000000000	0.695695928965279\\
6.31100000000000	0.695695928965279\\
6.32100000000000	0.695695928965279\\
6.33100000000000	0.695695928965279\\
6.34100000000000	0.695695928965279\\
6.35100000000000	0.695695928965279\\
6.36100000000000	0.695695928965279\\
6.37100000000000	0.695695928965279\\
6.38100000000000	0.695695928965279\\
6.39100000000000	0.695695928965279\\
6.40100000000000	0.695695928965279\\
6.41100000000000	0.695695928965279\\
6.42100000000000	0.695695928965279\\
6.43100000000000	0.695695928965279\\
6.44100000000000	0.695695928965279\\
6.45100000000000	0.695695928965279\\
6.46100000000000	0.695695928965279\\
6.47100000000000	0.695695928965279\\
6.48100000000000	0.695695928965279\\
6.49100000000000	0.695695928965279\\
6.50100000000000	0.695695928965279\\
6.51100000000000	0.695695928965279\\
6.52100000000000	0.695695928965279\\
6.53100000000000	0.695695928965279\\
6.54100000000000	0.695695928965279\\
6.55100000000000	0.695695928965279\\
6.56100000000000	0.695695928965279\\
6.57100000000000	0.695695928965279\\
6.58100000000000	0.695695928965279\\
6.59100000000000	0.695695928965279\\
6.60100000000000	0.695695928965279\\
6.61100000000000	0.695695928965279\\
6.62100000000000	0.695695928965279\\
6.63100000000000	0.695695928965279\\
6.64100000000000	0.695695928965279\\
6.65100000000000	0.695695928965279\\
6.66100000000000	0.695695928965279\\
6.67100000000000	0.695695928965279\\
6.68100000000000	0.695695928965279\\
6.69100000000000	0.695695928965279\\
6.70100000000000	0.695695928965279\\
6.71100000000000	0.695695928965279\\
6.72100000000000	0.695695928965279\\
6.73100000000000	0.695695928965279\\
6.74100000000000	0.695695928965279\\
6.75100000000000	0.695695928965279\\
6.76100000000000	0.695695928965279\\
6.77100000000000	0.695695928965279\\
6.78100000000000	0.695695928965279\\
6.79100000000000	0.695695928965279\\
6.80100000000000	0.695695928965279\\
6.81100000000000	0.695695928965279\\
6.82100000000000	0.695695928965279\\
6.83100000000000	0.695695928965279\\
6.84100000000000	0.695695928965279\\
6.85100000000000	0.695695928965279\\
6.86100000000000	0.695695928965279\\
6.87100000000000	0.695695928965279\\
6.88100000000000	0.695695928965279\\
6.89100000000000	0.695695928965279\\
6.90100000000000	0.695695928965279\\
6.91100000000000	0.695695928965279\\
6.92100000000000	0.695695928965279\\
6.93100000000000	0.695695928965279\\
6.94100000000000	0.695695928965279\\
6.95100000000000	0.695695928965279\\
6.96100000000000	0.695695928965279\\
6.97100000000000	0.695695928965279\\
6.98100000000000	0.695695928965279\\
6.99100000000000	0.695695928965279\\
7.00100000000000	0.695695928965279\\
7.01100000000000	0.695695928965279\\
7.02100000000000	0.695695928965279\\
7.03100000000000	0.695695928965279\\
7.04100000000000	0.695695928965279\\
7.05100000000000	0.695695928965279\\
7.06100000000000	0.695695928965279\\
7.07100000000000	0.695695928965279\\
7.08100000000000	0.695695928965279\\
7.09100000000000	0.695695928965279\\
7.10100000000000	0.695695928965279\\
7.11100000000000	0.695695928965279\\
7.12100000000000	0.695695928965279\\
7.13100000000000	0.695695928965279\\
7.14100000000000	0.695695928965279\\
7.15100000000000	0.695695928965279\\
7.16100000000000	0.695695928965279\\
7.17100000000000	0.695695928965279\\
7.18100000000000	0.695695928965279\\
7.19100000000000	0.695695928965279\\
7.20100000000000	0.695695928965279\\
7.21100000000000	0.695695928965279\\
7.22100000000000	0.695695928965279\\
7.23100000000000	0.695695928965279\\
7.24100000000000	0.695695928965279\\
7.25100000000000	0.695695928965279\\
7.26100000000000	0.695695928965279\\
7.27100000000000	0.695695928965279\\
7.28100000000000	0.695695928965279\\
7.29100000000000	0.695695928965279\\
7.30100000000000	0.695695928965279\\
7.31100000000000	0.695695928965279\\
7.32100000000000	0.695695928965279\\
7.33100000000000	0.695695928965279\\
7.34100000000000	0.695695928965279\\
7.35100000000000	0.695695928965279\\
7.36100000000000	0.695695928965279\\
7.37100000000000	0.695695928965279\\
7.38100000000000	0.695695928965279\\
7.39100000000000	0.695695928965279\\
7.40100000000000	0.695695928965279\\
7.41100000000000	0.695695928965279\\
7.42100000000000	0.695695928965279\\
7.43100000000000	0.695695928965279\\
7.44100000000000	0.695695928965279\\
7.45100000000000	0.695695928965279\\
7.46100000000000	0.695695928965279\\
7.47100000000000	0.695695928965279\\
7.48100000000000	0.695695928965279\\
7.49100000000000	0.695695928965279\\
7.50100000000000	0.695695928965279\\
7.51100000000000	0.695695928965279\\
7.52100000000000	0.695695928965279\\
7.53100000000000	0.695695928965279\\
7.54100000000000	0.695695928965279\\
7.55100000000000	0.695695928965279\\
7.56100000000000	0.695695928965279\\
7.57100000000000	0.695695928965279\\
7.58100000000000	0.695695928965279\\
7.59100000000000	0.695695928965279\\
7.60100000000000	0.695695928965279\\
7.61100000000000	0.695695928965279\\
7.62100000000000	0.695695928965279\\
7.63100000000000	0.695695928965279\\
7.64100000000000	0.695695928965279\\
7.65100000000000	0.695695928965279\\
7.66100000000000	0.695695928965279\\
7.67100000000000	0.695695928965279\\
7.68100000000000	0.695695928965279\\
7.69100000000000	0.695695928965279\\
7.70100000000000	0.695695928965279\\
7.71100000000000	0.695695928965279\\
7.72100000000000	0.695695928965279\\
7.73100000000000	0.695695928965279\\
7.74100000000000	0.695695928965279\\
7.75100000000000	0.695695928965279\\
7.76100000000000	0.695695928965279\\
7.77100000000000	0.695695928965279\\
7.78100000000000	0.695695928965279\\
7.79100000000000	0.695695928965279\\
7.80100000000000	0.695695928965279\\
7.81100000000000	0.695695928965279\\
7.82100000000000	0.695695928965279\\
7.83100000000000	0.695695928965279\\
7.84100000000000	0.695695928965279\\
7.85100000000000	0.695695928965279\\
7.86100000000000	0.695695928965279\\
7.87100000000000	0.695695928965279\\
7.88100000000000	0.695695928965279\\
7.89100000000000	0.695695928965279\\
7.90100000000000	0.695695928965279\\
7.91100000000000	0.695695928965279\\
7.92100000000000	0.695695928965279\\
7.93100000000000	0.695695928965279\\
7.94100000000000	0.695695928965279\\
7.95100000000000	0.695695928965279\\
7.96100000000000	0.695695928965279\\
7.97100000000000	0.695695928965279\\
7.98100000000000	0.695695928965279\\
7.99100000000000	0.695695928965279\\
8.00100000000000	0.695695928965279\\
8.01100000000000	0.695695928965279\\
8.02100000000000	0.695695928965279\\
8.03100000000000	0.695695928965279\\
8.04100000000000	0.695695928965279\\
8.05100000000000	0.695695928965279\\
8.06100000000000	0.695695928965279\\
8.07100000000000	0.695695928965279\\
8.08100000000000	0.695695928965279\\
8.09100000000000	0.695695928965279\\
8.10100000000000	0.695695928965279\\
8.11100000000000	0.695695928965279\\
8.12100000000000	0.695695928965279\\
8.13100000000000	0.695695928965279\\
8.14100000000000	0.695695928965279\\
8.15100000000000	0.695695928965279\\
8.16100000000000	0.695695928965279\\
8.17100000000000	0.695695928965279\\
8.18100000000000	0.695695928965279\\
8.19100000000000	0.695695928965279\\
8.20100000000000	0.695695928965279\\
8.21100000000000	0.695695928965279\\
8.22100000000000	0.695695928965279\\
8.23100000000000	0.695695928965279\\
8.24100000000000	0.695695928965279\\
8.25100000000000	0.695695928965279\\
8.26100000000000	0.695695928965279\\
8.27100000000000	0.695695928965279\\
8.28100000000000	0.695695928965279\\
8.29100000000000	0.695695928965279\\
8.30100000000000	0.695695928965279\\
8.31100000000000	0.695695928965279\\
8.32100000000000	0.695695928965279\\
8.33100000000000	0.695695928965279\\
8.34100000000000	0.695695928965279\\
8.35100000000000	0.695695928965279\\
8.36100000000000	0.695695928965279\\
8.37100000000000	0.695695928965279\\
8.38100000000000	0.695695928965279\\
8.39100000000000	0.695695928965279\\
8.40100000000000	0.695695928965279\\
8.41100000000000	0.695695928965279\\
8.42100000000000	0.695695928965279\\
8.43100000000000	0.695695928965279\\
8.44100000000000	0.695695928965279\\
8.45100000000000	0.695695928965279\\
8.46100000000000	0.695695928965279\\
8.47100000000000	0.695695928965279\\
8.48100000000000	0.695695928965279\\
8.49100000000000	0.695695928965279\\
8.50100000000000	0.695695928965279\\
8.51100000000000	0.695695928965279\\
8.52100000000000	0.695695928965279\\
8.53100000000000	0.695695928965279\\
8.54100000000000	0.695695928965279\\
8.55100000000000	0.695695928965279\\
8.56100000000000	0.695695928965279\\
8.57100000000000	0.695695928965279\\
8.58100000000000	0.695695928965279\\
8.59100000000000	0.695695928965279\\
8.60100000000000	0.695695928965279\\
8.61100000000000	0.695695928965279\\
8.62100000000000	0.695695928965279\\
8.63100000000000	0.695695928965279\\
8.64100000000000	0.695695928965279\\
8.65100000000000	0.695695928965279\\
8.66100000000000	0.695695928965279\\
8.67100000000000	0.695695928965279\\
8.68100000000000	0.695695928965279\\
8.69100000000000	0.695695928965279\\
8.70100000000000	0.695695928965279\\
8.71100000000000	0.695695928965279\\
8.72100000000000	0.695695928965279\\
8.73100000000000	0.695695928965279\\
8.74100000000000	0.695695928965279\\
8.75100000000000	0.695695928965279\\
8.76100000000000	0.695695928965279\\
8.77100000000000	0.695695928965279\\
8.78100000000000	0.695695928965279\\
8.79100000000000	0.695695928965279\\
8.80100000000000	0.695695928965279\\
8.81100000000000	0.695695928965279\\
8.82100000000000	0.695695928965279\\
8.83100000000000	0.695695928965279\\
8.84100000000000	0.695695928965279\\
8.85100000000000	0.695695928965279\\
8.86100000000000	0.695695928965279\\
8.87100000000000	0.695695928965279\\
8.88100000000000	0.695695928965279\\
8.89100000000000	0.695695928965279\\
8.90100000000000	0.695695928965279\\
8.91100000000000	0.695695928965279\\
8.92100000000000	0.695695928965279\\
8.93100000000000	0.695695928965279\\
8.94100000000000	0.695695928965279\\
8.95100000000000	0.695695928965279\\
8.96100000000000	0.695695928965279\\
8.97100000000000	0.695695928965279\\
8.98100000000000	0.695695928965279\\
8.99100000000000	0.695695928965279\\
9.00100000000000	0.695695928965279\\
9.01100000000000	0.695695928965279\\
9.02100000000000	0.695695928965279\\
9.03100000000000	0.695695928965279\\
9.04100000000000	0.695695928965279\\
9.05100000000000	0.695695928965279\\
9.06100000000000	0.695695928965279\\
9.07100000000000	0.695695928965279\\
9.08100000000000	0.695695928965279\\
9.09100000000000	0.695695928965279\\
9.10100000000000	0.695695928965279\\
9.11100000000000	0.695695928965279\\
9.12100000000000	0.695695928965279\\
9.13100000000000	0.695695928965279\\
9.14100000000000	0.695695928965279\\
9.15100000000000	0.695695928965279\\
9.16100000000000	0.695695928965279\\
9.17100000000000	0.695695928965279\\
9.18100000000000	0.695695928965279\\
9.19100000000000	0.695695928965279\\
9.20100000000000	0.695695928965279\\
9.21100000000000	0.695695928965279\\
9.22100000000000	0.695695928965279\\
9.23100000000000	0.695695928965279\\
9.24100000000000	0.695695928965279\\
9.25100000000000	0.695695928965279\\
9.26100000000000	0.695695928965279\\
9.27100000000000	0.695695928965279\\
9.28100000000000	0.695695928965279\\
9.29100000000000	0.695695928965279\\
9.30100000000000	0.695695928965279\\
9.31100000000000	0.695695928965279\\
9.32100000000000	0.695695928965279\\
9.33100000000000	0.695695928965279\\
9.34100000000000	0.695695928965279\\
9.35100000000000	0.695695928965279\\
9.36100000000000	0.695695928965279\\
9.37100000000000	0.695695928965279\\
9.38100000000000	0.695695928965279\\
9.39100000000000	0.695695928965279\\
9.40100000000000	0.695695928965279\\
9.41100000000000	0.695695928965279\\
9.42100000000000	0.695695928965279\\
9.43100000000000	0.695695928965279\\
9.44100000000000	0.695695928965279\\
9.45100000000000	0.695695928965279\\
9.46100000000000	0.695695928965279\\
9.47100000000000	0.695695928965279\\
9.48100000000000	0.695695928965279\\
9.49100000000000	0.695695928965279\\
9.50100000000000	0.695695928965279\\
9.51100000000000	0.695695928965279\\
9.52100000000000	0.695695928965279\\
9.53100000000000	0.695695928965279\\
9.54100000000000	0.695695928965279\\
9.55100000000000	0.695695928965279\\
9.56100000000000	0.695695928965279\\
9.57100000000000	0.695695928965279\\
9.58100000000000	0.695695928965279\\
9.59100000000000	0.695695928965279\\
9.60100000000000	0.695695928965279\\
9.61100000000000	0.695695928965279\\
9.62100000000000	0.695695928965279\\
9.63100000000000	0.695695928965279\\
9.64100000000000	0.695695928965279\\
9.65100000000000	0.695695928965279\\
9.66100000000000	0.695695928965279\\
9.67100000000000	0.695695928965279\\
9.68100000000000	0.695695928965279\\
9.69100000000000	0.695695928965279\\
9.70100000000000	0.695695928965279\\
9.71100000000000	0.695695928965279\\
9.72100000000000	0.695695928965279\\
9.73100000000000	0.695695928965279\\
9.74100000000000	0.695695928965279\\
9.75100000000000	0.695695928965279\\
9.76100000000000	0.695695928965279\\
9.77100000000000	0.695695928965279\\
9.78100000000000	0.695695928965279\\
9.79100000000000	0.695695928965279\\
9.80100000000000	0.695695928965279\\
9.81100000000000	0.695695928965279\\
9.82100000000000	0.695695928965279\\
9.83100000000000	0.695695928965279\\
9.84100000000000	0.695695928965279\\
9.85100000000000	0.695695928965279\\
9.86100000000000	0.695695928965279\\
9.87100000000000	0.695695928965279\\
9.88100000000000	0.695695928965279\\
9.89100000000000	0.695695928965279\\
9.90100000000000	0.695695928965279\\
9.91100000000000	0.695695928965279\\
9.92100000000000	0.695695928965279\\
9.93100000000000	0.695695928965279\\
9.94100000000000	0.695695928965279\\
9.95100000000000	0.695695928965279\\
9.96100000000000	0.695695928965279\\
9.97100000000000	0.695695928965279\\
9.98100000000000	0.695695928965279\\
9.99100000000000	0.695695928965279\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	3e-06\\
0.051	7e-06\\
0.061	1.5e-05\\
0.071	2.7e-05\\
0.081	3.6e-05\\
0.091	5.2e-05\\
0.101	7.4e-05\\
0.111	9.5e-05\\
0.121	0.000133\\
0.131	0.000186\\
0.141	0.000245\\
0.151	0.000317\\
0.161	0.000385\\
0.171	0.00048\\
0.181	0.000599\\
0.191	0.000729\\
0.201	0.000882\\
0.211	0.001037\\
0.221	0.001216\\
0.231	0.001438\\
0.241	0.001666\\
0.251	0.001911\\
0.261	0.002217\\
0.271	0.002519\\
0.281	0.002852\\
0.291	0.00322\\
0.301	0.003619\\
0.311	0.004056\\
0.321	0.004569\\
0.331	0.005039\\
0.341	0.005571\\
0.351	0.006171\\
0.361	0.006767\\
0.371	0.007439\\
0.381	0.008058\\
0.391	0.008772\\
0.401	0.009507\\
0.411	0.010241\\
0.421	0.011103\\
0.431	0.011964\\
0.441	0.012861\\
0.451	0.013831\\
0.461	0.014834\\
0.471	0.0159\\
0.481	0.016954\\
0.491	0.018022\\
0.501	0.019145\\
0.511	0.020348\\
0.521	0.021599\\
0.531	0.022865\\
0.541	0.024136\\
0.551	0.025479\\
0.561	0.026883\\
0.571	0.028387\\
0.581	0.029875\\
0.591	0.031368\\
0.601	0.032986\\
0.611	0.034539\\
0.621	0.0361\\
0.631	0.037708\\
0.641	0.039369\\
0.651	0.041192\\
0.661	0.042983\\
0.671	0.044746\\
0.681	0.04663\\
0.691	0.048499\\
0.701	0.050436\\
0.711	0.052362\\
0.721	0.054367\\
0.731	0.056422\\
0.741	0.058507\\
0.751	0.060677\\
0.761	0.062835\\
0.771	0.06507\\
0.781	0.067288\\
0.791	0.069565\\
0.801	0.071847\\
0.811	0.074156\\
0.821	0.076539\\
0.831	0.078923\\
0.841	0.081449\\
0.851	0.083807\\
0.861	0.086253\\
0.871	0.088709\\
0.881	0.091213\\
0.891	0.093701\\
0.901	0.096282\\
0.911	0.098879\\
0.921	0.101462\\
0.931	0.104149\\
0.941	0.106748\\
0.951	0.109475\\
0.961	0.112201\\
0.971	0.114898\\
0.981	0.117604\\
0.991	0.120325\\
1.001	0.123047\\
1.011	0.125795\\
1.021	0.128612\\
1.031	0.131446\\
1.041	0.134218\\
1.051	0.137091\\
1.061	0.139959\\
1.071	0.142908\\
1.081	0.145834\\
1.091	0.14871\\
1.101	0.151674\\
1.111	0.154575\\
1.121	0.157418\\
1.131	0.160453\\
1.141	0.163422\\
1.151	0.166389\\
1.161	0.16929\\
1.171	0.172336\\
1.181	0.175362\\
1.191	0.178413\\
1.201	0.181421\\
1.211	0.184443\\
1.221	0.187475\\
1.231	0.190452\\
1.241	0.193518\\
1.251	0.196521\\
1.261	0.19962\\
1.271	0.20265\\
1.281	0.205723\\
1.291	0.208796\\
1.301	0.211856\\
1.311	0.214834\\
1.321	0.217934\\
1.331	0.221003\\
1.341	0.224104\\
1.351	0.227252\\
1.361	0.230237\\
1.371	0.233273\\
1.381	0.236247\\
1.391	0.239283\\
1.401	0.242289\\
1.411	0.245373\\
1.421	0.248318\\
1.431	0.251337\\
1.441	0.254327\\
1.451	0.257352\\
1.461	0.260266\\
1.471	0.263263\\
1.481	0.266306\\
1.491	0.269296\\
1.501	0.272238\\
1.511	0.275226\\
1.521	0.278228\\
1.531	0.281253\\
1.541	0.284249\\
1.551	0.287189\\
1.561	0.290118\\
1.571	0.293024\\
1.581	0.296013\\
1.591	0.29891\\
1.601	0.301939\\
1.611	0.304918\\
1.621	0.307851\\
1.631	0.310758\\
1.641	0.313625\\
1.651	0.316412\\
1.661	0.319184\\
1.671	0.322158\\
1.681	0.32504\\
1.691	0.327921\\
1.701	0.330718\\
1.711	0.333485\\
1.721	0.336306\\
1.731	0.339064\\
1.741	0.341846\\
1.751	0.344538\\
1.761	0.34728\\
1.771	0.349977\\
1.781	0.352713\\
1.791	0.355464\\
1.801	0.358177\\
1.811	0.360854\\
1.821	0.363505\\
1.831	0.36608\\
1.841	0.368829\\
1.851	0.371577\\
1.861	0.374185\\
1.871	0.376809\\
1.881	0.379368\\
1.891	0.381954\\
1.901	0.384554\\
1.911	0.387088\\
1.921	0.389597\\
1.931	0.392227\\
1.941	0.394805\\
1.951	0.397337\\
1.961	0.399927\\
1.971	0.402469\\
1.981	0.404915\\
1.991	0.407325\\
2.001	0.409901\\
2.011	0.412375\\
2.021	0.414775\\
2.031	0.417357\\
2.041	0.419756\\
2.051	0.422092\\
2.061	0.424422\\
2.071	0.426805\\
2.081	0.429089\\
2.091	0.431438\\
2.101	0.433767\\
2.111	0.436086\\
2.121	0.438458\\
2.131	0.440749\\
2.141	0.443032\\
2.151	0.445355\\
2.161	0.447582\\
2.171	0.449782\\
2.181	0.451939\\
2.191	0.454144\\
2.201	0.45641\\
2.211	0.458639\\
2.221	0.460772\\
2.231	0.462999\\
2.241	0.465096\\
2.251	0.467261\\
2.261	0.469391\\
2.271	0.471427\\
2.281	0.473554\\
2.291	0.475645\\
2.301	0.477681\\
2.311	0.47966\\
2.321	0.481625\\
2.331	0.483702\\
2.341	0.485719\\
2.351	0.487739\\
2.361	0.489742\\
2.371	0.49172\\
2.381	0.493718\\
2.391	0.495617\\
2.401	0.4976\\
2.411	0.499495\\
2.421	0.501397\\
2.431	0.503265\\
2.441	0.505147\\
2.451	0.507029\\
2.461	0.508829\\
2.471	0.51065\\
2.481	0.512452\\
2.491	0.514261\\
2.501	0.516118\\
2.511	0.517865\\
2.521	0.519693\\
2.531	0.521569\\
2.541	0.523292\\
2.551	0.525004\\
2.561	0.526679\\
2.571	0.528439\\
2.581	0.530148\\
2.591	0.531803\\
2.601	0.533447\\
2.611	0.535137\\
2.621	0.536826\\
2.631	0.538492\\
2.641	0.54017\\
2.651	0.541758\\
2.661	0.543296\\
2.671	0.544845\\
2.681	0.546395\\
2.691	0.54793\\
2.701	0.549483\\
2.711	0.550995\\
2.721	0.552563\\
2.731	0.553976\\
2.741	0.55551\\
2.751	0.556997\\
2.761	0.558492\\
2.771	0.560015\\
2.781	0.56149\\
2.791	0.562996\\
2.801	0.564482\\
2.811	0.565974\\
2.821	0.567455\\
2.831	0.568829\\
2.841	0.570273\\
2.851	0.571673\\
2.861	0.573052\\
2.871	0.574416\\
2.881	0.575838\\
2.891	0.577181\\
2.901	0.578448\\
2.911	0.579799\\
2.921	0.581138\\
2.931	0.582483\\
2.941	0.583759\\
2.951	0.585047\\
2.961	0.586314\\
2.971	0.587649\\
2.981	0.588915\\
2.991	0.590117\\
3.001	0.591329\\
3.011	0.592546\\
3.021	0.593752\\
3.031	0.594993\\
3.041	0.596228\\
3.051	0.597417\\
3.061	0.598649\\
3.071	0.599803\\
3.081	0.600968\\
3.091	0.602193\\
3.101	0.603312\\
3.111	0.604532\\
3.121	0.605675\\
3.131	0.606753\\
3.141	0.607817\\
3.151	0.608892\\
3.161	0.609987\\
3.171	0.611107\\
3.181	0.612157\\
3.191	0.61324\\
3.201	0.614309\\
3.211	0.615362\\
3.221	0.616399\\
3.231	0.617411\\
3.241	0.618442\\
3.251	0.619458\\
3.261	0.620461\\
3.271	0.621498\\
3.281	0.622462\\
3.291	0.623423\\
3.301	0.624401\\
3.311	0.625363\\
3.321	0.626383\\
3.331	0.627319\\
3.341	0.628252\\
3.351	0.629167\\
3.361	0.63006\\
3.371	0.63098\\
3.381	0.631951\\
3.391	0.632825\\
3.401	0.633777\\
3.411	0.6347\\
3.421	0.635584\\
3.431	0.636434\\
3.441	0.637257\\
3.451	0.638094\\
3.461	0.63902\\
3.471	0.639837\\
3.481	0.640668\\
3.491	0.64153\\
3.501	0.642362\\
3.511	0.643188\\
3.521	0.643938\\
3.531	0.644716\\
3.541	0.645507\\
3.551	0.646309\\
3.561	0.647097\\
3.571	0.647854\\
3.581	0.648634\\
3.591	0.649357\\
3.601	0.650089\\
3.611	0.650844\\
3.621	0.651596\\
3.631	0.652309\\
3.641	0.65304\\
3.651	0.653769\\
3.661	0.654505\\
3.671	0.655162\\
3.681	0.655911\\
3.691	0.656572\\
3.701	0.65729\\
3.711	0.65796\\
3.721	0.658654\\
3.731	0.659321\\
3.741	0.659945\\
3.751	0.660563\\
3.761	0.661155\\
3.771	0.661789\\
3.781	0.662417\\
3.791	0.663035\\
3.801	0.663667\\
3.811	0.664288\\
3.821	0.664894\\
3.831	0.665512\\
3.841	0.666057\\
3.851	0.666641\\
3.861	0.667279\\
3.871	0.667892\\
3.881	0.668505\\
3.891	0.669092\\
3.901	0.669673\\
3.911	0.670301\\
3.921	0.670884\\
3.931	0.671439\\
3.941	0.671998\\
3.951	0.67255\\
3.961	0.673113\\
3.971	0.673647\\
3.981	0.674194\\
3.991	0.674739\\
4.001	0.675303\\
4.011	0.675924\\
4.021	0.676531\\
4.031	0.677118\\
4.041	0.67774\\
4.051	0.67836\\
4.061	0.678931\\
4.071	0.679503\\
4.081	0.68007\\
4.091	0.680627\\
4.101	0.68119\\
4.111	0.681774\\
4.121	0.682325\\
4.131	0.682888\\
4.141	0.683408\\
4.151	0.683949\\
4.161	0.684495\\
4.171	0.684994\\
4.181	0.68548\\
4.191	0.685946\\
4.201	0.686465\\
4.211	0.687013\\
4.221	0.687514\\
4.231	0.688068\\
4.241	0.688561\\
4.251	0.689038\\
4.261	0.689517\\
4.271	0.690003\\
4.281	0.690477\\
4.291	0.690934\\
4.301	0.691383\\
4.311	0.691812\\
4.321	0.692252\\
4.331	0.692685\\
4.341	0.693119\\
4.351	0.693535\\
4.361	0.693984\\
4.371	0.694413\\
4.381	0.694805\\
4.391	0.695207\\
4.401	0.695654\\
4.411	0.696074\\
4.421	0.696516\\
4.431	0.696892\\
4.441	0.697283\\
4.451	0.69768\\
4.461	0.698081\\
4.471	0.69846\\
4.481	0.698822\\
4.491	0.699216\\
4.501	0.699563\\
4.511	0.699919\\
4.521	0.700271\\
4.531	0.700657\\
4.541	0.701057\\
4.551	0.701364\\
4.561	0.701722\\
4.571	0.702068\\
4.581	0.702419\\
4.591	0.702767\\
4.601	0.703114\\
4.611	0.703444\\
4.621	0.70379\\
4.631	0.704109\\
4.641	0.70442\\
4.651	0.70474\\
4.661	0.705038\\
4.671	0.705356\\
4.681	0.705664\\
4.691	0.705969\\
4.701	0.706272\\
4.711	0.706582\\
4.721	0.706878\\
4.731	0.707153\\
4.741	0.707457\\
4.751	0.707726\\
4.761	0.708023\\
4.771	0.708317\\
4.781	0.708584\\
4.791	0.708857\\
4.801	0.709128\\
4.811	0.709389\\
4.821	0.709655\\
4.831	0.709932\\
4.841	0.710208\\
4.851	0.710461\\
4.861	0.710725\\
4.871	0.710981\\
4.881	0.711245\\
4.891	0.711519\\
4.901	0.71179\\
4.911	0.712052\\
4.921	0.712299\\
4.931	0.712549\\
4.941	0.712789\\
4.951	0.71304\\
4.961	0.713301\\
4.971	0.71351\\
4.981	0.713751\\
4.991	0.71398\\
5.001	0.714195\\
5.011	0.714392\\
5.021	0.714592\\
5.031	0.714822\\
5.041	0.715064\\
5.051	0.715271\\
5.061	0.715486\\
5.071	0.715706\\
5.081	0.715918\\
5.091	0.716155\\
5.101	0.716356\\
5.111	0.71653\\
5.121	0.716755\\
5.131	0.716954\\
5.141	0.717154\\
5.151	0.71735\\
5.161	0.717551\\
5.171	0.717733\\
5.181	0.717907\\
5.191	0.718087\\
5.201	0.71829\\
5.211	0.718464\\
5.221	0.71864\\
5.231	0.718824\\
5.241	0.718997\\
5.251	0.719175\\
5.261	0.719364\\
5.271	0.719527\\
5.281	0.719714\\
5.291	0.719876\\
5.301	0.720033\\
5.311	0.720217\\
5.321	0.720375\\
5.331	0.720534\\
5.341	0.720696\\
5.351	0.720853\\
5.361	0.721002\\
5.371	0.721163\\
5.381	0.72132\\
5.391	0.721477\\
5.401	0.721618\\
5.411	0.721777\\
5.421	0.721905\\
5.431	0.72205\\
5.441	0.722214\\
5.451	0.722358\\
5.461	0.722499\\
5.471	0.722642\\
5.481	0.72278\\
5.491	0.72291\\
5.501	0.723049\\
5.511	0.723189\\
5.521	0.723309\\
5.531	0.723448\\
5.541	0.723567\\
5.551	0.723705\\
5.561	0.723858\\
5.571	0.724005\\
5.581	0.724131\\
5.591	0.72425\\
5.601	0.724369\\
5.611	0.724488\\
5.621	0.72461\\
5.631	0.724746\\
5.641	0.724856\\
5.651	0.724961\\
5.661	0.725095\\
5.671	0.725206\\
5.681	0.725309\\
5.691	0.725425\\
5.701	0.725524\\
5.711	0.725619\\
5.721	0.725737\\
5.731	0.725852\\
5.741	0.72596\\
5.751	0.726068\\
5.761	0.726166\\
5.771	0.726276\\
5.781	0.726382\\
5.791	0.726472\\
5.801	0.726568\\
5.811	0.726672\\
5.821	0.72676\\
5.831	0.726862\\
5.841	0.726946\\
5.851	0.727038\\
5.861	0.727133\\
5.871	0.727221\\
5.881	0.727313\\
5.891	0.727408\\
5.901	0.727513\\
5.911	0.727599\\
5.921	0.727685\\
5.931	0.727765\\
5.941	0.72785\\
5.951	0.727935\\
5.961	0.728018\\
5.971	0.728086\\
5.981	0.728162\\
5.991	0.728247\\
6.001	0.728339\\
6.011	0.728339\\
6.021	0.728339\\
6.031	0.728339\\
6.041	0.728339\\
6.051	0.728339\\
6.061	0.728339\\
6.071	0.728339\\
6.081	0.728339\\
6.091	0.728339\\
6.101	0.728339\\
6.111	0.728339\\
6.121	0.728339\\
6.131	0.728339\\
6.141	0.728339\\
6.151	0.728339\\
6.161	0.728339\\
6.171	0.728339\\
6.181	0.728339\\
6.191	0.728339\\
6.201	0.728339\\
6.211	0.728339\\
6.221	0.728339\\
6.231	0.728339\\
6.241	0.728339\\
6.251	0.728339\\
6.261	0.728339\\
6.271	0.728339\\
6.281	0.728339\\
6.291	0.728339\\
6.301	0.728339\\
6.311	0.728339\\
6.321	0.728339\\
6.331	0.728339\\
6.341	0.728339\\
6.351	0.728339\\
6.361	0.728339\\
6.371	0.728339\\
6.381	0.728339\\
6.391	0.728339\\
6.401	0.728339\\
6.411	0.728339\\
6.421	0.728339\\
6.431	0.728339\\
6.441	0.728339\\
6.451	0.728339\\
6.461	0.728339\\
6.471	0.728339\\
6.481	0.728339\\
6.491	0.728339\\
6.501	0.728339\\
6.511	0.728339\\
6.521	0.728339\\
6.531	0.728339\\
6.541	0.728339\\
6.551	0.728339\\
6.561	0.728339\\
6.571	0.728339\\
6.581	0.728339\\
6.591	0.728339\\
6.601	0.728339\\
6.611	0.728339\\
6.621	0.728339\\
6.631	0.728339\\
6.641	0.728339\\
6.651	0.728339\\
6.661	0.728339\\
6.671	0.728339\\
6.681	0.728339\\
6.691	0.728339\\
6.701	0.728339\\
6.711	0.728339\\
6.721	0.728339\\
6.731	0.728339\\
6.741	0.728339\\
6.751	0.728339\\
6.761	0.728339\\
6.771	0.728339\\
6.781	0.728339\\
6.791	0.728339\\
6.801	0.728339\\
6.811	0.728339\\
6.821	0.728339\\
6.831	0.728339\\
6.841	0.728339\\
6.851	0.728339\\
6.861	0.728339\\
6.871	0.728339\\
6.881	0.728339\\
6.891	0.728339\\
6.901	0.728339\\
6.911	0.728339\\
6.921	0.728339\\
6.931	0.728339\\
6.941	0.728339\\
6.951	0.728339\\
6.961	0.728339\\
6.971	0.728339\\
6.981	0.728339\\
6.991	0.728339\\
7.001	0.728339\\
7.011	0.728339\\
7.021	0.728339\\
7.031	0.728339\\
7.041	0.728339\\
7.051	0.728339\\
7.061	0.728339\\
7.071	0.728339\\
7.081	0.728339\\
7.091	0.728339\\
7.101	0.728339\\
7.111	0.728339\\
7.121	0.728339\\
7.131	0.728339\\
7.141	0.728339\\
7.151	0.728339\\
7.161	0.728339\\
7.171	0.728339\\
7.181	0.728339\\
7.191	0.728339\\
7.201	0.728339\\
7.211	0.728339\\
7.221	0.728339\\
7.231	0.728339\\
7.241	0.728339\\
7.251	0.728339\\
7.261	0.728339\\
7.271	0.728339\\
7.281	0.728339\\
7.291	0.728339\\
7.301	0.728339\\
7.311	0.728339\\
7.321	0.728339\\
7.331	0.728339\\
7.341	0.728339\\
7.351	0.728339\\
7.361	0.728339\\
7.371	0.728339\\
7.381	0.728339\\
7.391	0.728339\\
7.401	0.728339\\
7.411	0.728339\\
7.421	0.728339\\
7.431	0.728339\\
7.441	0.728339\\
7.451	0.728339\\
7.461	0.728339\\
7.471	0.728339\\
7.481	0.728339\\
7.491	0.728339\\
7.501	0.728339\\
7.511	0.728339\\
7.521	0.728339\\
7.531	0.728339\\
7.541	0.728339\\
7.551	0.728339\\
7.561	0.728339\\
7.571	0.728339\\
7.581	0.728339\\
7.591	0.728339\\
7.601	0.728339\\
7.611	0.728339\\
7.621	0.728339\\
7.631	0.728339\\
7.641	0.728339\\
7.651	0.728339\\
7.661	0.728339\\
7.671	0.728339\\
7.681	0.728339\\
7.691	0.728339\\
7.701	0.728339\\
7.711	0.728339\\
7.721	0.728339\\
7.731	0.728339\\
7.741	0.728339\\
7.751	0.728339\\
7.761	0.728339\\
7.771	0.728339\\
7.781	0.728339\\
7.791	0.728339\\
7.801	0.728339\\
7.811	0.728339\\
7.821	0.728339\\
7.831	0.728339\\
7.841	0.728339\\
7.851	0.728339\\
7.861	0.728339\\
7.871	0.728339\\
7.881	0.728339\\
7.891	0.728339\\
7.901	0.728339\\
7.911	0.728339\\
7.921	0.728339\\
7.931	0.728339\\
7.941	0.728339\\
7.951	0.728339\\
7.961	0.728339\\
7.971	0.728339\\
7.981	0.728339\\
7.991	0.728339\\
8.001	0.728339\\
8.011	0.728339\\
8.021	0.728339\\
8.031	0.728339\\
8.041	0.728339\\
8.051	0.728339\\
8.061	0.728339\\
8.071	0.728339\\
8.081	0.728339\\
8.091	0.728339\\
8.101	0.728339\\
8.111	0.728339\\
8.121	0.728339\\
8.131	0.728339\\
8.141	0.728339\\
8.151	0.728339\\
8.161	0.728339\\
8.171	0.728339\\
8.181	0.728339\\
8.191	0.728339\\
8.201	0.728339\\
8.211	0.728339\\
8.221	0.728339\\
8.231	0.728339\\
8.241	0.728339\\
8.251	0.728339\\
8.261	0.728339\\
8.271	0.728339\\
8.281	0.728339\\
8.291	0.728339\\
8.301	0.728339\\
8.311	0.728339\\
8.321	0.728339\\
8.331	0.728339\\
8.341	0.728339\\
8.351	0.728339\\
8.361	0.728339\\
8.371	0.728339\\
8.381	0.728339\\
8.391	0.728339\\
8.401	0.728339\\
8.411	0.728339\\
8.421	0.728339\\
8.431	0.728339\\
8.441	0.728339\\
8.451	0.728339\\
8.461	0.728339\\
8.471	0.728339\\
8.481	0.728339\\
8.491	0.728339\\
8.501	0.728339\\
8.511	0.728339\\
8.521	0.728339\\
8.531	0.728339\\
8.541	0.728339\\
8.551	0.728339\\
8.561	0.728339\\
8.571	0.728339\\
8.581	0.728339\\
8.591	0.728339\\
8.601	0.728339\\
8.611	0.728339\\
8.621	0.728339\\
8.631	0.728339\\
8.641	0.728339\\
8.651	0.728339\\
8.661	0.728339\\
8.671	0.728339\\
8.681	0.728339\\
8.691	0.728339\\
8.701	0.728339\\
8.711	0.728339\\
8.721	0.728339\\
8.731	0.728339\\
8.741	0.728339\\
8.751	0.728339\\
8.761	0.728339\\
8.771	0.728339\\
8.781	0.728339\\
8.791	0.728339\\
8.801	0.728339\\
8.811	0.728339\\
8.821	0.728339\\
8.831	0.728339\\
8.841	0.728339\\
8.851	0.728339\\
8.861	0.728339\\
8.871	0.728339\\
8.881	0.728339\\
8.891	0.728339\\
8.901	0.728339\\
8.911	0.728339\\
8.921	0.728339\\
8.931	0.728339\\
8.941	0.728339\\
8.951	0.728339\\
8.961	0.728339\\
8.971	0.728339\\
8.981	0.728339\\
8.991	0.728339\\
9.001	0.728339\\
9.011	0.728339\\
9.021	0.728339\\
9.031	0.728339\\
9.041	0.728339\\
9.051	0.728339\\
9.061	0.728339\\
9.071	0.728339\\
9.081	0.728339\\
9.091	0.728339\\
9.101	0.728339\\
9.111	0.728339\\
9.121	0.728339\\
9.131	0.728339\\
9.141	0.728339\\
9.151	0.728339\\
9.161	0.728339\\
9.171	0.728339\\
9.181	0.728339\\
9.191	0.728339\\
9.201	0.728339\\
9.211	0.728339\\
9.221	0.728339\\
9.231	0.728339\\
9.241	0.728339\\
9.251	0.728339\\
9.261	0.728339\\
9.271	0.728339\\
9.281	0.728339\\
9.291	0.728339\\
9.301	0.728339\\
9.311	0.728339\\
9.321	0.728339\\
9.331	0.728339\\
9.341	0.728339\\
9.351	0.728339\\
9.361	0.728339\\
9.371	0.728339\\
9.381	0.728339\\
9.391	0.728339\\
9.401	0.728339\\
9.411	0.728339\\
9.421	0.728339\\
9.431	0.728339\\
9.441	0.728339\\
9.451	0.728339\\
9.461	0.728339\\
9.471	0.728339\\
9.481	0.728339\\
9.491	0.728339\\
9.501	0.728339\\
9.511	0.728339\\
9.521	0.728339\\
9.531	0.728339\\
9.541	0.728339\\
9.551	0.728339\\
9.561	0.728339\\
9.571	0.728339\\
9.581	0.728339\\
9.591	0.728339\\
9.601	0.728339\\
9.611	0.728339\\
9.621	0.728339\\
9.631	0.728339\\
9.641	0.728339\\
9.651	0.728339\\
9.661	0.728339\\
9.671	0.728339\\
9.681	0.728339\\
9.691	0.728339\\
9.701	0.728339\\
9.711	0.728339\\
9.721	0.728339\\
9.731	0.728339\\
9.741	0.728339\\
9.751	0.728339\\
9.761	0.728339\\
9.771	0.728339\\
9.781	0.728339\\
9.791	0.728339\\
9.801	0.728339\\
9.811	0.728339\\
9.821	0.728339\\
9.831	0.728339\\
9.841	0.728339\\
9.851	0.728339\\
9.861	0.728339\\
9.871	0.728339\\
9.881	0.728339\\
9.891	0.728339\\
9.901	0.728339\\
9.911	0.728339\\
9.921	0.728339\\
9.931	0.728339\\
9.941	0.728339\\
9.951	0.728339\\
9.961	0.728339\\
9.971	0.728339\\
9.981	0.728339\\
9.991	0.728339\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
  0.00100000000000000	3.35859416366537e-12\\
0.0110000000000000	1.43186691250705e-08\\
0.0210000000000000	1.71751949951613e-07\\
0.0310000000000000	7.75403442951342e-07\\
0.0410000000000000	2.28810190068200e-06\\
0.0510000000000000	5.31468542997467e-06\\
0.0610000000000000	1.05854997093919e-05\\
0.0710000000000000	1.89410452353593e-05\\
0.0810000000000000	3.13177086920269e-05\\
0.0910000000000000	4.87345168179520e-05\\
0.101000000000000	7.22808542658824e-05\\
0.111000000000000	0.000103105089927264\\
0.121000000000000	0.000142404059027277\\
0.131000000000000	0.000191413350995716\\
0.141000000000000	0.000251398355689871\\
0.151000000000000	0.000323646022993719\\
0.161000000000000	0.000409457293148727\\
0.171000000000000	0.000510140157390726\\
0.181000000000000	0.000627003310579882\\
0.191000000000000	0.000761350359521413\\
0.201000000000000	0.000914474552588358\\
0.211000000000000	0.00108765399807853\\
0.221000000000000	0.00128214734047034\\
0.231000000000000	0.00149918986539029\\
0.241000000000000	0.00173999000567269\\
0.251000000000000	0.00200572622238299\\
0.261000000000000	0.00229754423609423\\
0.271000000000000	0.00261655458505376\\
0.281000000000000	0.00296383048815912\\
0.291000000000000	0.00334040599187985\\
0.301000000000000	0.00374727438141965\\
0.311000000000000	0.00418538683751309\\
0.321000000000000	0.00465565132129595\\
0.331000000000000	0.00515893167068095\\
0.341000000000000	0.00569604689261287\\
0.351000000000000	0.00626777063647245\\
0.361000000000000	0.00687483083474772\\
0.371000000000000	0.00751790949789807\\
0.381000000000000	0.00819764265110181\\
0.391000000000000	0.00891462040130338\\
0.401000000000000	0.00966938712366609\\
0.411000000000000	0.0104624417571885\\
0.421000000000000	0.0112942381998629\\
0.431000000000000	0.0121651857943397\\
0.441000000000000	0.0130756498956208\\
0.451000000000000	0.0140259525128281\\
0.461000000000000	0.0150163730175975\\
0.471000000000000	0.0160471489121170\\
0.481000000000000	0.0171184766502780\\
0.491000000000000	0.0182305125058331\\
0.501000000000000	0.0193833734818507\\
0.511000000000000	0.0205771382561418\\
0.521000000000000	0.0218118481576875\\
0.531000000000000	0.0230875081694391\\
0.541000000000000	0.0244040879531794\\
0.551000000000000	0.0257615228924392\\
0.561000000000000	0.0271597151497486\\
0.571000000000000	0.0285985347347700\\
0.581000000000000	0.0300778205801174\\
0.591000000000000	0.0315973816219056\\
0.601000000000000	0.0331569978822985\\
0.611000000000000	0.0347564215515399\\
0.621000000000000	0.0363953780671531\\
0.631000000000000	0.0380735671881804\\
0.641000000000000	0.0397906640625161\\
0.651000000000000	0.0415463202855533\\
0.661000000000000	0.0433401649485197\\
0.671000000000000	0.0451718056750292\\
0.681000000000000	0.0470408296445139\\
0.691000000000000	0.0489468046013294\\
0.701000000000000	0.0508892798484539\\
0.711000000000000	0.0528677872248098\\
0.721000000000000	0.0548818420653490\\
0.731000000000000	0.0569309441431425\\
0.741000000000000	0.0590145785928068\\
0.751000000000000	0.0611322168146900\\
0.761000000000000	0.0632833173593217\\
0.771000000000000	0.0654673267917069\\
0.781000000000000	0.0676836805351154\\
0.791000000000000	0.0699318036940856\\
0.801000000000000	0.0722111118564223\\
0.811000000000000	0.0745210118740244\\
0.821000000000000	0.0768609026224349\\
0.831000000000000	0.0792301757390505\\
0.841000000000000	0.0816282163399767\\
0.851000000000000	0.0840544037155553\\
0.861000000000000	0.0865081120046284\\
0.871000000000000	0.0889887108476422\\
0.881000000000000	0.0914955660187219\\
0.891000000000000	0.0940280400368830\\
0.901000000000000	0.0965854927565682\\
0.911000000000000	0.0991672819377276\\
0.921000000000000	0.101772763795678\\
0.931000000000000	0.104401293531000\\
0.941000000000000	0.107052225839757\\
0.951000000000000	0.109724915404313\\
0.961000000000000	0.112418717365076\\
0.971000000000000	0.115132987773478\\
0.981000000000000	0.117867084026522\\
0.991000000000000	0.120620365283249\\
1.00100000000000	0.123392192863460\\
1.01100000000000	0.126181930629075\\
1.02100000000000	0.128988945348465\\
1.03100000000000	0.131812607044152\\
1.04100000000000	0.134652289324237\\
1.05100000000000	0.137507369697931\\
1.06100000000000	0.140377229875587\\
1.07100000000000	0.143261256053582\\
1.08100000000000	0.146158839184461\\
1.09100000000000	0.149069375232703\\
1.10100000000000	0.151992265416501\\
1.11100000000000	0.154926916435923\\
1.12100000000000	0.157872740687845\\
1.13100000000000	0.160829156468014\\
1.14100000000000	0.163795588160632\\
1.15100000000000	0.166771466415805\\
1.16100000000000	0.169756228315241\\
1.17100000000000	0.172749317526547\\
1.18100000000000	0.175750184446486\\
1.19100000000000	0.178758286333537\\
1.20100000000000	0.181773087430111\\
1.21100000000000	0.184794059074766\\
1.22100000000000	0.187820679804740\\
1.23100000000000	0.190852435449155\\
1.24100000000000	0.193888819213200\\
1.25100000000000	0.196929331753610\\
1.26100000000000	0.199973481245767\\
1.27100000000000	0.203020783442712\\
1.28100000000000	0.206070761726378\\
1.29100000000000	0.209122947151342\\
1.30100000000000	0.212176878481362\\
1.31100000000000	0.215232102219006\\
1.32100000000000	0.218288172628631\\
1.33100000000000	0.221344651752985\\
1.34100000000000	0.224401109423690\\
1.35100000000000	0.227457123265873\\
1.36100000000000	0.230512278697174\\
1.37100000000000	0.233566168921394\\
1.38100000000000	0.236618394917009\\
1.39100000000000	0.239668565420780\\
1.40100000000000	0.242716296906687\\
1.41100000000000	0.245761213560398\\
1.42100000000000	0.248802947249501\\
1.43100000000000	0.251841137489682\\
1.44100000000000	0.254875431407066\\
1.45100000000000	0.257905483696914\\
1.46100000000000	0.260930956578851\\
1.47100000000000	0.263951519748828\\
1.48100000000000	0.266966850327977\\
1.49100000000000	0.269976632808545\\
1.50100000000000	0.272980558997057\\
1.51100000000000	0.275978327954891\\
1.52100000000000	0.278969645936403\\
1.53100000000000	0.281954226324756\\
1.54100000000000	0.284931789565604\\
1.55100000000000	0.287902063098778\\
1.56100000000000	0.290864781288084\\
1.57100000000000	0.293819685349379\\
1.58100000000000	0.296766523277027\\
1.59100000000000	0.299705049768863\\
1.60100000000000	0.302635026149796\\
1.61100000000000	0.305556220294141\\
1.62100000000000	0.308468406546815\\
1.63100000000000	0.311371365643478\\
1.64100000000000	0.314264884629746\\
1.65100000000000	0.317148756779548\\
1.66100000000000	0.320022781512741\\
1.67100000000000	0.322886764312063\\
1.68100000000000	0.325740516639509\\
1.69100000000000	0.328583855852224\\
1.70100000000000	0.331416605117982\\
1.71100000000000	0.334238593330326\\
1.72100000000000	0.337049655023453\\
1.73100000000000	0.339849630286907\\
1.74100000000000	0.342638364680147\\
1.75100000000000	0.345415709147050\\
1.76100000000000	0.348181519930424\\
1.77100000000000	0.350935658486573\\
1.78100000000000	0.353677991399981\\
1.79100000000000	0.356408390298156\\
1.80100000000000	0.359126731766707\\
1.81100000000000	0.361832897264674\\
1.82100000000000	0.364526773040175\\
1.83100000000000	0.367208250046406\\
1.84100000000000	0.369877223858048\\
1.85100000000000	0.372533594588092\\
1.86100000000000	0.375177266805150\\
1.87100000000000	0.377808149451269\\
1.88100000000000	0.380426155760286\\
1.89100000000000	0.383031203176752\\
1.90100000000000	0.385623213275455\\
1.91100000000000	0.388202111681581\\
1.92100000000000	0.390767827991513\\
1.93100000000000	0.393320295694322\\
1.94100000000000	0.395859452093949\\
1.95100000000000	0.398385238232111\\
1.96100000000000	0.400897598811951\\
1.97100000000000	0.403396482122443\\
1.98100000000000	0.405881839963570\\
1.99100000000000	0.408353627572303\\
2.00100000000000	0.410811811105833\\
2.01100000000000	0.413256824756605\\
2.02100000000000	0.415688890666738\\
2.03100000000000	0.418107960107637\\
2.04100000000000	0.420513987503796\\
2.05100000000000	0.422906930372397\\
2.06100000000000	0.425286749263377\\
2.07100000000000	0.427653407699982\\
2.08100000000000	0.430006872119818\\
2.09100000000000	0.432347111816412\\
2.10100000000000	0.434674098881303\\
2.11100000000000	0.436987808146672\\
2.12100000000000	0.439288217128530\\
2.13100000000000	0.441575305970457\\
2.14100000000000	0.443849057387931\\
2.15100000000000	0.446109456613226\\
2.16100000000000	0.448356491340910\\
2.17100000000000	0.450590151673948\\
2.18100000000000	0.452810430070401\\
2.19100000000000	0.455017321290753\\
2.20100000000000	0.457210822345850\\
2.21100000000000	0.459390932445473\\
2.22100000000000	0.461557652947535\\
2.23100000000000	0.463710987307924\\
2.24100000000000	0.465850941030976\\
2.25100000000000	0.467977521620601\\
2.26100000000000	0.470090738532042\\
2.27100000000000	0.472190603124300\\
2.28100000000000	0.474277128613190\\
2.29100000000000	0.476350330025063\\
2.30100000000000	0.478410224151173\\
2.31100000000000	0.480456829502694\\
2.32100000000000	0.482490166266400\\
2.33100000000000	0.484510256260983\\
2.34100000000000	0.486517122894035\\
2.35100000000000	0.488510791119671\\
2.36100000000000	0.490491287396807\\
2.37100000000000	0.492458639648080\\
2.38100000000000	0.494412877219416\\
2.39100000000000	0.496354030840239\\
2.40100000000000	0.498282132584318\\
2.41100000000000	0.500197215831256\\
2.42100000000000	0.502099315228607\\
2.43100000000000	0.503988466654623\\
2.44100000000000	0.505864707181635\\
2.45100000000000	0.507728075040042\\
2.46100000000000	0.509578609582933\\
2.47100000000000	0.511416351251316\\
2.48100000000000	0.513241341539952\\
2.49100000000000	0.515053622963805\\
2.50100000000000	0.516853239025080\\
2.51100000000000	0.518640234180863\\
2.52100000000000	0.520414653811349\\
2.53100000000000	0.522176544188654\\
2.54100000000000	0.523925952446204\\
2.55100000000000	0.525662926548702\\
2.56100000000000	0.527387515262658\\
2.57100000000000	0.529099768127481\\
2.58100000000000	0.530799735427134\\
2.59100000000000	0.532487468162330\\
2.60100000000000	0.534163018023276\\
2.61100000000000	0.535826437362961\\
2.62100000000000	0.537477779170964\\
2.63100000000000	0.539117097047796\\
2.64100000000000	0.540744445179763\\
2.65100000000000	0.542359878314334\\
2.66100000000000	0.543963451736024\\
2.67100000000000	0.545555221242774\\
2.68100000000000	0.547135243122825\\
2.69100000000000	0.548703574132078\\
2.70100000000000	0.550260271471943\\
2.71100000000000	0.551805392767649\\
2.72100000000000	0.553338996047039\\
2.73100000000000	0.554861139719813\\
2.74100000000000	0.556371882557233\\
2.75100000000000	0.557871283672276\\
2.76100000000000	0.559359402500226\\
2.77100000000000	0.560836298779713\\
2.78100000000000	0.562302032534166\\
2.79100000000000	0.563756664053697\\
2.80100000000000	0.565200253877407\\
2.81100000000000	0.566632862776094\\
2.82100000000000	0.568054551735366\\
2.83100000000000	0.569465381939157\\
2.84100000000000	0.570865414753630\\
2.85100000000000	0.572254711711465\\
2.86100000000000	0.573633334496530\\
2.87100000000000	0.575001344928918\\
2.88100000000000	0.576358804950362\\
2.89100000000000	0.577705776609994\\
2.90100000000000	0.579042322050476\\
2.91100000000000	0.580368503494466\\
2.92100000000000	0.581684383231437\\
2.93100000000000	0.582990023604821\\
2.94100000000000	0.584285486999497\\
2.95100000000000	0.585570835829597\\
2.96100000000000	0.586846132526625\\
2.97100000000000	0.588111439527905\\
2.98100000000000	0.589366819265324\\
2.99100000000000	0.590612334154383\\
3.00100000000000	0.591848046583542\\
3.01100000000000	0.593074018903861\\
3.02100000000000	0.594290313418924\\
3.03100000000000	0.595496992375038\\
3.04100000000000	0.596694117951724\\
3.05100000000000	0.597881752252456\\
3.06100000000000	0.599059957295685\\
3.07100000000000	0.600228795006111\\
3.08100000000000	0.601388327206213\\
3.09100000000000	0.602538615608029\\
3.10100000000000	0.603679721805184\\
3.11100000000000	0.604811707265153\\
3.12100000000000	0.605934633321763\\
3.13100000000000	0.607048561167925\\
3.14100000000000	0.608153551848589\\
3.15100000000000	0.609249666253928\\
3.16100000000000	0.610336965112730\\
3.17100000000000	0.611415508986009\\
3.18100000000000	0.612485358260821\\
3.19100000000000	0.613546573144283\\
3.20100000000000	0.614599213657798\\
3.21100000000000	0.615643339631463\\
3.22100000000000	0.616679010698681\\
3.23100000000000	0.617706286290955\\
3.24100000000000	0.618725225632860\\
3.25100000000000	0.619735887737202\\
3.26100000000000	0.620738331400349\\
3.27100000000000	0.621732615197733\\
3.28100000000000	0.622718797479518\\
3.29100000000000	0.623696936366438\\
3.30100000000000	0.624667089745786\\
3.31100000000000	0.625629315267570\\
3.32100000000000	0.626583670340812\\
3.33100000000000	0.627530212130005\\
3.34100000000000	0.628468997551712\\
3.35100000000000	0.629400083271308\\
3.36100000000000	0.630323525699863\\
3.37100000000000	0.631239380991159\\
3.38100000000000	0.632147705038845\\
3.39100000000000	0.633048553473716\\
3.40100000000000	0.633941981661121\\
3.41100000000000	0.634828044698501\\
3.42100000000000	0.635706797413036\\
3.43100000000000	0.636578294359421\\
3.44100000000000	0.637442589817752\\
3.45100000000000	0.638299737791523\\
3.46100000000000	0.639149792005741\\
3.47100000000000	0.639992805905134\\
3.48100000000000	0.640828832652477\\
3.49100000000000	0.641657925127010\\
3.50100000000000	0.642480135922963\\
3.51100000000000	0.643295517348170\\
3.52100000000000	0.644104121422780\\
3.53100000000000	0.644905999878065\\
3.54100000000000	0.645701204155307\\
3.55100000000000	0.646489785404784\\
3.56100000000000	0.647271794484826\\
3.57100000000000	0.648047281960972\\
3.58100000000000	0.648816298105189\\
3.59100000000000	0.649578892895181\\
3.60100000000000	0.650335116013772\\
3.61100000000000	0.651085016848358\\
3.62100000000000	0.651828644490440\\
3.63100000000000	0.652566047735214\\
3.64100000000000	0.653297275081245\\
3.65100000000000	0.654022374730194\\
3.66100000000000	0.654741394586616\\
3.67100000000000	0.655454382257817\\
3.68100000000000	0.656161385053777\\
3.69100000000000	0.656862449987128\\
3.70100000000000	0.657557623773186\\
3.71100000000000	0.658246952830048\\
3.72100000000000	0.658930483278734\\
3.73100000000000	0.659608260943388\\
3.74100000000000	0.660280331351523\\
3.75100000000000	0.660946739734323\\
3.76100000000000	0.661607531026987\\
3.77100000000000	0.662262749869121\\
3.78100000000000	0.662912440605176\\
3.79100000000000	0.663556647284930\\
3.80100000000000	0.664195413664007\\
3.81100000000000	0.664828783204445\\
3.82100000000000	0.665456799075298\\
3.83100000000000	0.666079504153274\\
3.84100000000000	0.666696941023419\\
3.85100000000000	0.667309151979825\\
3.86100000000000	0.667916179026384\\
3.87100000000000	0.668518063877566\\
3.88100000000000	0.669114847959234\\
3.89100000000000	0.669706572409493\\
3.90100000000000	0.670293278079557\\
3.91100000000000	0.670875005534663\\
3.92100000000000	0.671451795054995\\
3.93100000000000	0.672023686636648\\
3.94100000000000	0.672590719992611\\
3.95100000000000	0.673152934553778\\
3.96100000000000	0.673710369469979\\
3.97100000000000	0.674263063611039\\
3.98100000000000	0.674811055567860\\
3.99100000000000	0.675354383653515\\
4.00100000000000	0.675901475305590\\
4.01100000000000	0.676518553350271\\
4.02100000000000	0.677129407425836\\
4.03100000000000	0.677734099907229\\
4.04100000000000	0.678332692574186\\
4.05100000000000	0.678925246615709\\
4.06100000000000	0.679511822634545\\
4.07100000000000	0.680092480651678\\
4.08100000000000	0.680667280110827\\
4.09100000000000	0.681236279882940\\
4.10100000000000	0.681799538270703\\
4.11100000000000	0.682357113013043\\
4.12100000000000	0.682909061289629\\
4.13100000000000	0.683455439725379\\
4.14100000000000	0.683996304394955\\
4.15100000000000	0.684531710827259\\
4.16100000000000	0.685061714009922\\
4.17100000000000	0.685586368393787\\
4.18100000000000	0.686105727897379\\
4.19100000000000	0.686619845911375\\
4.20100000000000	0.687128775303052\\
4.21100000000000	0.687632568420733\\
4.22100000000000	0.688131277098219\\
4.23100000000000	0.688624952659200\\
4.24100000000000	0.689113645921666\\
4.25100000000000	0.689597407202286\\
4.26100000000000	0.690076286320784\\
4.27100000000000	0.690550332604297\\
4.28100000000000	0.691019594891704\\
4.29100000000000	0.691484121537955\\
4.30100000000000	0.691943960418363\\
4.31100000000000	0.692399158932890\\
4.32100000000000	0.692849764010408\\
4.33100000000000	0.693295822112933\\
4.34100000000000	0.693737379239852\\
4.35100000000000	0.694174480932114\\
4.36100000000000	0.694607172276407\\
4.37100000000000	0.695035497909311\\
4.38100000000000	0.695459502021424\\
4.39100000000000	0.695879228361467\\
4.40100000000000	0.696294720240369\\
4.41100000000000	0.696706020535320\\
4.42100000000000	0.697113171693801\\
4.43100000000000	0.697516215737599\\
4.44100000000000	0.697915194266778\\
4.45100000000000	0.698310148463642\\
4.46100000000000	0.698701119096664\\
4.47100000000000	0.699088146524386\\
4.48100000000000	0.699471270699300\\
4.49100000000000	0.699850531171696\\
4.50100000000000	0.700225967093489\\
4.51100000000000	0.700597617222014\\
4.52100000000000	0.700965519923794\\
4.53100000000000	0.701329713178288\\
4.54100000000000	0.701690234581599\\
4.55100000000000	0.702047121350169\\
4.56100000000000	0.702400410324433\\
4.57100000000000	0.702750137972454\\
4.58100000000000	0.703096340393530\\
4.59100000000000	0.703439053321764\\
4.60100000000000	0.703778312129622\\
4.61100000000000	0.704114151831446\\
4.62100000000000	0.704446607086950\\
4.63100000000000	0.704775712204688\\
4.64100000000000	0.705101501145486\\
4.65100000000000	0.705424007525855\\
4.66100000000000	0.705743264621371\\
4.67100000000000	0.706059305370027\\
4.68100000000000	0.706372162375562\\
4.69100000000000	0.706681867910755\\
4.70100000000000	0.706988453920695\\
4.71100000000000	0.707291952026026\\
4.72100000000000	0.707592393526159\\
4.73100000000000	0.707889809402460\\
4.74100000000000	0.708184230321407\\
4.75100000000000	0.708475686637725\\
4.76100000000000	0.708764208397485\\
4.77100000000000	0.709049825341189\\
4.78100000000000	0.709332566906812\\
4.79100000000000	0.709612462232831\\
4.80100000000000	0.709889540161215\\
4.81100000000000	0.710163829240399\\
4.82100000000000	0.710435357728224\\
4.83100000000000	0.710704153594852\\
4.84100000000000	0.710970244525657\\
4.85100000000000	0.711233657924084\\
4.86100000000000	0.711494420914491\\
4.87100000000000	0.711752560344955\\
4.88100000000000	0.712008102790058\\
4.89100000000000	0.712261074553644\\
4.90100000000000	0.712511501671557\\
4.91100000000000	0.712759409914340\\
4.92100000000000	0.713004824789927\\
4.93100000000000	0.713247771546291\\
4.94100000000000	0.713488275174082\\
4.95100000000000	0.713726360409229\\
4.96100000000000	0.713962051735527\\
4.97100000000000	0.714195373387191\\
4.98100000000000	0.714426349351392\\
4.99100000000000	0.714655003370763\\
5.00100000000000	0.714881358945886\\
5.01100000000000	0.715105439337752\\
5.02100000000000	0.715327267570199\\
5.03100000000000	0.715546866432325\\
5.04100000000000	0.715764258480878\\
5.05100000000000	0.715979466042625\\
5.06100000000000	0.716192511216694\\
5.07100000000000	0.716403415876894\\
5.08100000000000	0.716612201674018\\
5.09100000000000	0.716818890038114\\
5.10100000000000	0.717023502180741\\
5.11100000000000	0.717226059097201\\
5.12100000000000	0.717426581568745\\
5.13100000000000	0.717625090164767\\
5.14100000000000	0.717821605244961\\
5.15100000000000	0.718016146961474\\
5.16100000000000	0.718208735261024\\
5.17100000000000	0.718399389887003\\
5.18100000000000	0.718588130381560\\
5.19100000000000	0.718774976087658\\
5.20100000000000	0.718959946151119\\
5.21100000000000	0.719143059522637\\
5.22100000000000	0.719324334959781\\
5.23100000000000	0.719503791028974\\
5.24100000000000	0.719681446107452\\
5.25100000000000	0.719857318385202\\
5.26100000000000	0.720031425866883\\
5.27100000000000	0.720203786373728\\
5.28100000000000	0.720374417545421\\
5.29100000000000	0.720543336841966\\
5.30100000000000	0.720710561545525\\
5.31100000000000	0.720876108762244\\
5.32100000000000	0.721039995424063\\
5.33100000000000	0.721202238290498\\
5.34100000000000	0.721362853950417\\
5.35100000000000	0.721521858823787\\
5.36100000000000	0.721679269163412\\
5.37100000000000	0.721835101056645\\
5.38100000000000	0.721989370427092\\
5.39100000000000	0.722142093036289\\
5.40100000000000	0.722293284485370\\
5.41100000000000	0.722442960216712\\
5.42100000000000	0.722591135515566\\
5.43100000000000	0.722737825511671\\
5.44100000000000	0.722883045180852\\
5.45100000000000	0.723026809346601\\
5.46100000000000	0.723169132681640\\
5.47100000000000	0.723310029709472\\
5.48100000000000	0.723449514805911\\
5.49100000000000	0.723587602200604\\
5.50100000000000	0.723724305978525\\
5.51100000000000	0.723859640081468\\
5.52100000000000	0.723993618309515\\
5.53100000000000	0.724126254322490\\
5.54100000000000	0.724257561641404\\
5.55100000000000	0.724387553649873\\
5.56100000000000	0.724516243595540\\
5.57100000000000	0.724643644591461\\
5.58100000000000	0.724769769617493\\
5.59100000000000	0.724894631521661\\
5.60100000000000	0.725018243021512\\
5.61100000000000	0.725140616705452\\
5.62100000000000	0.725261765034076\\
5.63100000000000	0.725381700341475\\
5.64100000000000	0.725500434836543\\
5.65100000000000	0.725617980604251\\
5.66100000000000	0.725734349606930\\
5.67100000000000	0.725849553685522\\
5.68100000000000	0.725963604560828\\
5.69100000000000	0.726076513834744\\
5.70100000000000	0.726188292991477\\
5.71100000000000	0.726298953398754\\
5.72100000000000	0.726408506309015\\
5.73100000000000	0.726516962860603\\
5.74100000000000	0.726624334078923\\
5.75100000000000	0.726730630877608\\
5.76100000000000	0.726835864059666\\
5.77100000000000	0.726940044318607\\
5.78100000000000	0.727043182239574\\
5.79100000000000	0.727145288300449\\
5.80100000000000	0.727246372872954\\
5.81100000000000	0.727346446223737\\
5.82100000000000	0.727445518515452\\
5.83100000000000	0.727543599807822\\
5.84100000000000	0.727640700058697\\
5.85100000000000	0.727736829125093\\
5.86100000000000	0.727831996764227\\
5.87100000000000	0.727926212634539\\
5.88100000000000	0.728019486296704\\
5.89100000000000	0.728111827214634\\
5.90100000000000	0.728203244756465\\
5.91100000000000	0.728293748195539\\
5.92100000000000	0.728383346711377\\
5.93100000000000	0.728472049390636\\
5.94100000000000	0.728559865228057\\
5.95100000000000	0.728646803127413\\
5.96100000000000	0.728732871902431\\
5.97100000000000	0.728818080277719\\
5.98100000000000	0.728902436889673\\
5.99100000000000	0.728985950287382\\
6.00100000000000	0.729060398393311\\
6.01100000000000	0.729060398393311\\
6.02100000000000	0.729060398393311\\
6.03100000000000	0.729060398393311\\
6.04100000000000	0.729060398393311\\
6.05100000000000	0.729060398393311\\
6.06100000000000	0.729060398393311\\
6.07100000000000	0.729060398393311\\
6.08100000000000	0.729060398393311\\
6.09100000000000	0.729060398393311\\
6.10100000000000	0.729060398393311\\
6.11100000000000	0.729060398393311\\
6.12100000000000	0.729060398393311\\
6.13100000000000	0.729060398393311\\
6.14100000000000	0.729060398393311\\
6.15100000000000	0.729060398393311\\
6.16100000000000	0.729060398393311\\
6.17100000000000	0.729060398393311\\
6.18100000000000	0.729060398393311\\
6.19100000000000	0.729060398393311\\
6.20100000000000	0.729060398393311\\
6.21100000000000	0.729060398393311\\
6.22100000000000	0.729060398393311\\
6.23100000000000	0.729060398393311\\
6.24100000000000	0.729060398393311\\
6.25100000000000	0.729060398393311\\
6.26100000000000	0.729060398393311\\
6.27100000000000	0.729060398393311\\
6.28100000000000	0.729060398393311\\
6.29100000000000	0.729060398393311\\
6.30100000000000	0.729060398393311\\
6.31100000000000	0.729060398393311\\
6.32100000000000	0.729060398393311\\
6.33100000000000	0.729060398393311\\
6.34100000000000	0.729060398393311\\
6.35100000000000	0.729060398393311\\
6.36100000000000	0.729060398393311\\
6.37100000000000	0.729060398393311\\
6.38100000000000	0.729060398393311\\
6.39100000000000	0.729060398393311\\
6.40100000000000	0.729060398393311\\
6.41100000000000	0.729060398393311\\
6.42100000000000	0.729060398393311\\
6.43100000000000	0.729060398393311\\
6.44100000000000	0.729060398393311\\
6.45100000000000	0.729060398393311\\
6.46100000000000	0.729060398393311\\
6.47100000000000	0.729060398393311\\
6.48100000000000	0.729060398393311\\
6.49100000000000	0.729060398393311\\
6.50100000000000	0.729060398393311\\
6.51100000000000	0.729060398393311\\
6.52100000000000	0.729060398393311\\
6.53100000000000	0.729060398393311\\
6.54100000000000	0.729060398393311\\
6.55100000000000	0.729060398393311\\
6.56100000000000	0.729060398393311\\
6.57100000000000	0.729060398393311\\
6.58100000000000	0.729060398393311\\
6.59100000000000	0.729060398393311\\
6.60100000000000	0.729060398393311\\
6.61100000000000	0.729060398393311\\
6.62100000000000	0.729060398393311\\
6.63100000000000	0.729060398393311\\
6.64100000000000	0.729060398393311\\
6.65100000000000	0.729060398393311\\
6.66100000000000	0.729060398393311\\
6.67100000000000	0.729060398393311\\
6.68100000000000	0.729060398393311\\
6.69100000000000	0.729060398393311\\
6.70100000000000	0.729060398393311\\
6.71100000000000	0.729060398393311\\
6.72100000000000	0.729060398393311\\
6.73100000000000	0.729060398393311\\
6.74100000000000	0.729060398393311\\
6.75100000000000	0.729060398393311\\
6.76100000000000	0.729060398393311\\
6.77100000000000	0.729060398393311\\
6.78100000000000	0.729060398393311\\
6.79100000000000	0.729060398393311\\
6.80100000000000	0.729060398393311\\
6.81100000000000	0.729060398393311\\
6.82100000000000	0.729060398393311\\
6.83100000000000	0.729060398393311\\
6.84100000000000	0.729060398393311\\
6.85100000000000	0.729060398393311\\
6.86100000000000	0.729060398393311\\
6.87100000000000	0.729060398393311\\
6.88100000000000	0.729060398393311\\
6.89100000000000	0.729060398393311\\
6.90100000000000	0.729060398393311\\
6.91100000000000	0.729060398393311\\
6.92100000000000	0.729060398393311\\
6.93100000000000	0.729060398393311\\
6.94100000000000	0.729060398393311\\
6.95100000000000	0.729060398393311\\
6.96100000000000	0.729060398393311\\
6.97100000000000	0.729060398393311\\
6.98100000000000	0.729060398393311\\
6.99100000000000	0.729060398393311\\
7.00100000000000	0.729060398393311\\
7.01100000000000	0.729060398393311\\
7.02100000000000	0.729060398393311\\
7.03100000000000	0.729060398393311\\
7.04100000000000	0.729060398393311\\
7.05100000000000	0.729060398393311\\
7.06100000000000	0.729060398393311\\
7.07100000000000	0.729060398393311\\
7.08100000000000	0.729060398393311\\
7.09100000000000	0.729060398393311\\
7.10100000000000	0.729060398393311\\
7.11100000000000	0.729060398393311\\
7.12100000000000	0.729060398393311\\
7.13100000000000	0.729060398393311\\
7.14100000000000	0.729060398393311\\
7.15100000000000	0.729060398393311\\
7.16100000000000	0.729060398393311\\
7.17100000000000	0.729060398393311\\
7.18100000000000	0.729060398393311\\
7.19100000000000	0.729060398393311\\
7.20100000000000	0.729060398393311\\
7.21100000000000	0.729060398393311\\
7.22100000000000	0.729060398393311\\
7.23100000000000	0.729060398393311\\
7.24100000000000	0.729060398393311\\
7.25100000000000	0.729060398393311\\
7.26100000000000	0.729060398393311\\
7.27100000000000	0.729060398393311\\
7.28100000000000	0.729060398393311\\
7.29100000000000	0.729060398393311\\
7.30100000000000	0.729060398393311\\
7.31100000000000	0.729060398393311\\
7.32100000000000	0.729060398393311\\
7.33100000000000	0.729060398393311\\
7.34100000000000	0.729060398393311\\
7.35100000000000	0.729060398393311\\
7.36100000000000	0.729060398393311\\
7.37100000000000	0.729060398393311\\
7.38100000000000	0.729060398393311\\
7.39100000000000	0.729060398393311\\
7.40100000000000	0.729060398393311\\
7.41100000000000	0.729060398393311\\
7.42100000000000	0.729060398393311\\
7.43100000000000	0.729060398393311\\
7.44100000000000	0.729060398393311\\
7.45100000000000	0.729060398393311\\
7.46100000000000	0.729060398393311\\
7.47100000000000	0.729060398393311\\
7.48100000000000	0.729060398393311\\
7.49100000000000	0.729060398393311\\
7.50100000000000	0.729060398393311\\
7.51100000000000	0.729060398393311\\
7.52100000000000	0.729060398393311\\
7.53100000000000	0.729060398393311\\
7.54100000000000	0.729060398393311\\
7.55100000000000	0.729060398393311\\
7.56100000000000	0.729060398393311\\
7.57100000000000	0.729060398393311\\
7.58100000000000	0.729060398393311\\
7.59100000000000	0.729060398393311\\
7.60100000000000	0.729060398393311\\
7.61100000000000	0.729060398393311\\
7.62100000000000	0.729060398393311\\
7.63100000000000	0.729060398393311\\
7.64100000000000	0.729060398393311\\
7.65100000000000	0.729060398393311\\
7.66100000000000	0.729060398393311\\
7.67100000000000	0.729060398393311\\
7.68100000000000	0.729060398393311\\
7.69100000000000	0.729060398393311\\
7.70100000000000	0.729060398393311\\
7.71100000000000	0.729060398393311\\
7.72100000000000	0.729060398393311\\
7.73100000000000	0.729060398393311\\
7.74100000000000	0.729060398393311\\
7.75100000000000	0.729060398393311\\
7.76100000000000	0.729060398393311\\
7.77100000000000	0.729060398393311\\
7.78100000000000	0.729060398393311\\
7.79100000000000	0.729060398393311\\
7.80100000000000	0.729060398393311\\
7.81100000000000	0.729060398393311\\
7.82100000000000	0.729060398393311\\
7.83100000000000	0.729060398393311\\
7.84100000000000	0.729060398393311\\
7.85100000000000	0.729060398393311\\
7.86100000000000	0.729060398393311\\
7.87100000000000	0.729060398393311\\
7.88100000000000	0.729060398393311\\
7.89100000000000	0.729060398393311\\
7.90100000000000	0.729060398393311\\
7.91100000000000	0.729060398393311\\
7.92100000000000	0.729060398393311\\
7.93100000000000	0.729060398393311\\
7.94100000000000	0.729060398393311\\
7.95100000000000	0.729060398393311\\
7.96100000000000	0.729060398393311\\
7.97100000000000	0.729060398393311\\
7.98100000000000	0.729060398393311\\
7.99100000000000	0.729060398393311\\
8.00100000000000	0.729060398393311\\
8.01100000000000	0.729060398393311\\
8.02100000000000	0.729060398393311\\
8.03100000000000	0.729060398393311\\
8.04100000000000	0.729060398393311\\
8.05100000000000	0.729060398393311\\
8.06100000000000	0.729060398393311\\
8.07100000000000	0.729060398393311\\
8.08100000000000	0.729060398393311\\
8.09100000000000	0.729060398393311\\
8.10100000000000	0.729060398393311\\
8.11100000000000	0.729060398393311\\
8.12100000000000	0.729060398393311\\
8.13100000000000	0.729060398393311\\
8.14100000000000	0.729060398393311\\
8.15100000000000	0.729060398393311\\
8.16100000000000	0.729060398393311\\
8.17100000000000	0.729060398393311\\
8.18100000000000	0.729060398393311\\
8.19100000000000	0.729060398393311\\
8.20100000000000	0.729060398393311\\
8.21100000000000	0.729060398393311\\
8.22100000000000	0.729060398393311\\
8.23100000000000	0.729060398393311\\
8.24100000000000	0.729060398393311\\
8.25100000000000	0.729060398393311\\
8.26100000000000	0.729060398393311\\
8.27100000000000	0.729060398393311\\
8.28100000000000	0.729060398393311\\
8.29100000000000	0.729060398393311\\
8.30100000000000	0.729060398393311\\
8.31100000000000	0.729060398393311\\
8.32100000000000	0.729060398393311\\
8.33100000000000	0.729060398393311\\
8.34100000000000	0.729060398393311\\
8.35100000000000	0.729060398393311\\
8.36100000000000	0.729060398393311\\
8.37100000000000	0.729060398393311\\
8.38100000000000	0.729060398393311\\
8.39100000000000	0.729060398393311\\
8.40100000000000	0.729060398393311\\
8.41100000000000	0.729060398393311\\
8.42100000000000	0.729060398393311\\
8.43100000000000	0.729060398393311\\
8.44100000000000	0.729060398393311\\
8.45100000000000	0.729060398393311\\
8.46100000000000	0.729060398393311\\
8.47100000000000	0.729060398393311\\
8.48100000000000	0.729060398393311\\
8.49100000000000	0.729060398393311\\
8.50100000000000	0.729060398393311\\
8.51100000000000	0.729060398393311\\
8.52100000000000	0.729060398393311\\
8.53100000000000	0.729060398393311\\
8.54100000000000	0.729060398393311\\
8.55100000000000	0.729060398393311\\
8.56100000000000	0.729060398393311\\
8.57100000000000	0.729060398393311\\
8.58100000000000	0.729060398393311\\
8.59100000000000	0.729060398393311\\
8.60100000000000	0.729060398393311\\
8.61100000000000	0.729060398393311\\
8.62100000000000	0.729060398393311\\
8.63100000000000	0.729060398393311\\
8.64100000000000	0.729060398393311\\
8.65100000000000	0.729060398393311\\
8.66100000000000	0.729060398393311\\
8.67100000000000	0.729060398393311\\
8.68100000000000	0.729060398393311\\
8.69100000000000	0.729060398393311\\
8.70100000000000	0.729060398393311\\
8.71100000000000	0.729060398393311\\
8.72100000000000	0.729060398393311\\
8.73100000000000	0.729060398393311\\
8.74100000000000	0.729060398393311\\
8.75100000000000	0.729060398393311\\
8.76100000000000	0.729060398393311\\
8.77100000000000	0.729060398393311\\
8.78100000000000	0.729060398393311\\
8.79100000000000	0.729060398393311\\
8.80100000000000	0.729060398393311\\
8.81100000000000	0.729060398393311\\
8.82100000000000	0.729060398393311\\
8.83100000000000	0.729060398393311\\
8.84100000000000	0.729060398393311\\
8.85100000000000	0.729060398393311\\
8.86100000000000	0.729060398393311\\
8.87100000000000	0.729060398393311\\
8.88100000000000	0.729060398393311\\
8.89100000000000	0.729060398393311\\
8.90100000000000	0.729060398393311\\
8.91100000000000	0.729060398393311\\
8.92100000000000	0.729060398393311\\
8.93100000000000	0.729060398393311\\
8.94100000000000	0.729060398393311\\
8.95100000000000	0.729060398393311\\
8.96100000000000	0.729060398393311\\
8.97100000000000	0.729060398393311\\
8.98100000000000	0.729060398393311\\
8.99100000000000	0.729060398393311\\
9.00100000000000	0.729060398393311\\
9.01100000000000	0.729060398393311\\
9.02100000000000	0.729060398393311\\
9.03100000000000	0.729060398393311\\
9.04100000000000	0.729060398393311\\
9.05100000000000	0.729060398393311\\
9.06100000000000	0.729060398393311\\
9.07100000000000	0.729060398393311\\
9.08100000000000	0.729060398393311\\
9.09100000000000	0.729060398393311\\
9.10100000000000	0.729060398393311\\
9.11100000000000	0.729060398393311\\
9.12100000000000	0.729060398393311\\
9.13100000000000	0.729060398393311\\
9.14100000000000	0.729060398393311\\
9.15100000000000	0.729060398393311\\
9.16100000000000	0.729060398393311\\
9.17100000000000	0.729060398393311\\
9.18100000000000	0.729060398393311\\
9.19100000000000	0.729060398393311\\
9.20100000000000	0.729060398393311\\
9.21100000000000	0.729060398393311\\
9.22100000000000	0.729060398393311\\
9.23100000000000	0.729060398393311\\
9.24100000000000	0.729060398393311\\
9.25100000000000	0.729060398393311\\
9.26100000000000	0.729060398393311\\
9.27100000000000	0.729060398393311\\
9.28100000000000	0.729060398393311\\
9.29100000000000	0.729060398393311\\
9.30100000000000	0.729060398393311\\
9.31100000000000	0.729060398393311\\
9.32100000000000	0.729060398393311\\
9.33100000000000	0.729060398393311\\
9.34100000000000	0.729060398393311\\
9.35100000000000	0.729060398393311\\
9.36100000000000	0.729060398393311\\
9.37100000000000	0.729060398393311\\
9.38100000000000	0.729060398393311\\
9.39100000000000	0.729060398393311\\
9.40100000000000	0.729060398393311\\
9.41100000000000	0.729060398393311\\
9.42100000000000	0.729060398393311\\
9.43100000000000	0.729060398393311\\
9.44100000000000	0.729060398393311\\
9.45100000000000	0.729060398393311\\
9.46100000000000	0.729060398393311\\
9.47100000000000	0.729060398393311\\
9.48100000000000	0.729060398393311\\
9.49100000000000	0.729060398393311\\
9.50100000000000	0.729060398393311\\
9.51100000000000	0.729060398393311\\
9.52100000000000	0.729060398393311\\
9.53100000000000	0.729060398393311\\
9.54100000000000	0.729060398393311\\
9.55100000000000	0.729060398393311\\
9.56100000000000	0.729060398393311\\
9.57100000000000	0.729060398393311\\
9.58100000000000	0.729060398393311\\
9.59100000000000	0.729060398393311\\
9.60100000000000	0.729060398393311\\
9.61100000000000	0.729060398393311\\
9.62100000000000	0.729060398393311\\
9.63100000000000	0.729060398393311\\
9.64100000000000	0.729060398393311\\
9.65100000000000	0.729060398393311\\
9.66100000000000	0.729060398393311\\
9.67100000000000	0.729060398393311\\
9.68100000000000	0.729060398393311\\
9.69100000000000	0.729060398393311\\
9.70100000000000	0.729060398393311\\
9.71100000000000	0.729060398393311\\
9.72100000000000	0.729060398393311\\
9.73100000000000	0.729060398393311\\
9.74100000000000	0.729060398393311\\
9.75100000000000	0.729060398393311\\
9.76100000000000	0.729060398393311\\
9.77100000000000	0.729060398393311\\
9.78100000000000	0.729060398393311\\
9.79100000000000	0.729060398393311\\
9.80100000000000	0.729060398393311\\
9.81100000000000	0.729060398393311\\
9.82100000000000	0.729060398393311\\
9.83100000000000	0.729060398393311\\
9.84100000000000	0.729060398393311\\
9.85100000000000	0.729060398393311\\
9.86100000000000	0.729060398393311\\
9.87100000000000	0.729060398393311\\
9.88100000000000	0.729060398393311\\
9.89100000000000	0.729060398393311\\
9.90100000000000	0.729060398393311\\
9.91100000000000	0.729060398393311\\
9.92100000000000	0.729060398393311\\
9.93100000000000	0.729060398393311\\
9.94100000000000	0.729060398393311\\
9.95100000000000	0.729060398393311\\
9.96100000000000	0.729060398393311\\
9.97100000000000	0.729060398393311\\
9.98100000000000	0.729060398393311\\
9.99100000000000	0.729060398393311\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	5e-06\\
0.051	9e-06\\
0.061	1.4e-05\\
0.071	2.4e-05\\
0.081	3.2e-05\\
0.091	5.9e-05\\
0.101	8.5e-05\\
0.111	0.00011\\
0.121	0.000138\\
0.131	0.000193\\
0.141	0.000251\\
0.151	0.000324\\
0.161	0.0004\\
0.171	0.000495\\
0.181	0.000614\\
0.191	0.00074\\
0.201	0.000863\\
0.211	0.001027\\
0.221	0.001216\\
0.231	0.001421\\
0.241	0.001673\\
0.251	0.001971\\
0.261	0.002256\\
0.271	0.002573\\
0.281	0.002919\\
0.291	0.003275\\
0.301	0.003689\\
0.311	0.004125\\
0.321	0.004609\\
0.331	0.005116\\
0.341	0.005639\\
0.351	0.006222\\
0.361	0.006823\\
0.371	0.007431\\
0.381	0.008101\\
0.391	0.008796\\
0.401	0.009547\\
0.411	0.010375\\
0.421	0.011228\\
0.431	0.012041\\
0.441	0.012907\\
0.451	0.013867\\
0.461	0.0149\\
0.471	0.015964\\
0.481	0.016981\\
0.491	0.018071\\
0.501	0.019254\\
0.511	0.020362\\
0.521	0.021578\\
0.531	0.02288\\
0.541	0.024152\\
0.551	0.025555\\
0.561	0.026912\\
0.571	0.028354\\
0.581	0.029813\\
0.591	0.031401\\
0.601	0.032958\\
0.611	0.034549\\
0.621	0.036171\\
0.631	0.037842\\
0.641	0.039605\\
0.651	0.041343\\
0.661	0.043129\\
0.671	0.044931\\
0.681	0.046697\\
0.691	0.048557\\
0.701	0.050444\\
0.711	0.052333\\
0.721	0.054281\\
0.731	0.05632\\
0.741	0.058356\\
0.751	0.060468\\
0.761	0.062587\\
0.771	0.064747\\
0.781	0.066928\\
0.791	0.069142\\
0.801	0.071451\\
0.811	0.073643\\
0.821	0.075953\\
0.831	0.078295\\
0.841	0.080685\\
0.851	0.083131\\
0.861	0.085554\\
0.871	0.087898\\
0.881	0.090476\\
0.891	0.092984\\
0.901	0.095658\\
0.911	0.098139\\
0.921	0.100885\\
0.931	0.103347\\
0.941	0.106021\\
0.951	0.108639\\
0.961	0.111268\\
0.971	0.113991\\
0.981	0.116618\\
0.991	0.119367\\
1.001	0.122048\\
1.011	0.124802\\
1.021	0.127555\\
1.031	0.130324\\
1.041	0.133159\\
1.051	0.136085\\
1.061	0.138904\\
1.071	0.1418\\
1.081	0.144668\\
1.091	0.147555\\
1.101	0.150435\\
1.111	0.153257\\
1.121	0.156233\\
1.131	0.159151\\
1.141	0.162169\\
1.151	0.165069\\
1.161	0.168004\\
1.171	0.170928\\
1.181	0.173833\\
1.191	0.176745\\
1.201	0.179711\\
1.211	0.18264\\
1.221	0.185549\\
1.231	0.188547\\
1.241	0.191579\\
1.251	0.19458\\
1.261	0.197517\\
1.271	0.200461\\
1.281	0.203414\\
1.291	0.206473\\
1.301	0.209529\\
1.311	0.212621\\
1.321	0.215711\\
1.331	0.218702\\
1.341	0.221723\\
1.351	0.224705\\
1.361	0.227786\\
1.371	0.230753\\
1.381	0.233765\\
1.391	0.236768\\
1.401	0.23975\\
1.411	0.242773\\
1.421	0.24575\\
1.431	0.248771\\
1.441	0.25177\\
1.451	0.254711\\
1.461	0.257686\\
1.471	0.260657\\
1.481	0.263648\\
1.491	0.266632\\
1.501	0.269581\\
1.511	0.272588\\
1.521	0.275573\\
1.531	0.27855\\
1.541	0.281426\\
1.551	0.284442\\
1.561	0.287348\\
1.571	0.290303\\
1.581	0.293137\\
1.591	0.295982\\
1.601	0.298928\\
1.611	0.301823\\
1.621	0.304754\\
1.631	0.307617\\
1.641	0.31047\\
1.651	0.313337\\
1.661	0.316108\\
1.671	0.31894\\
1.681	0.321776\\
1.691	0.324687\\
1.701	0.327435\\
1.711	0.330216\\
1.721	0.332958\\
1.731	0.335723\\
1.741	0.338416\\
1.751	0.34109\\
1.761	0.343788\\
1.771	0.346543\\
1.781	0.34922\\
1.791	0.352015\\
1.801	0.354758\\
1.811	0.357536\\
1.821	0.360221\\
1.831	0.362902\\
1.841	0.365557\\
1.851	0.368224\\
1.861	0.370852\\
1.871	0.373399\\
1.881	0.375912\\
1.891	0.378448\\
1.901	0.381039\\
1.911	0.383585\\
1.921	0.38612\\
1.931	0.388662\\
1.941	0.391207\\
1.951	0.393714\\
1.961	0.396206\\
1.971	0.398646\\
1.981	0.401103\\
1.991	0.403574\\
2.001	0.405938\\
2.011	0.408286\\
2.021	0.410716\\
2.031	0.413135\\
2.041	0.415557\\
2.051	0.417872\\
2.061	0.420326\\
2.071	0.422715\\
2.081	0.425102\\
2.091	0.427412\\
2.101	0.429825\\
2.111	0.432131\\
2.121	0.434362\\
2.131	0.436655\\
2.141	0.438915\\
2.151	0.441101\\
2.161	0.443272\\
2.171	0.445428\\
2.181	0.447598\\
2.191	0.449742\\
2.201	0.451843\\
2.211	0.45396\\
2.221	0.45604\\
2.231	0.458241\\
2.241	0.460385\\
2.251	0.46249\\
2.261	0.464548\\
2.271	0.466591\\
2.281	0.468699\\
2.291	0.470729\\
2.301	0.472758\\
2.311	0.474794\\
2.321	0.476764\\
2.331	0.478765\\
2.341	0.480759\\
2.351	0.482741\\
2.361	0.484727\\
2.371	0.486685\\
2.381	0.488624\\
2.391	0.490452\\
2.401	0.492251\\
2.411	0.494203\\
2.421	0.49603\\
2.431	0.497882\\
2.441	0.499772\\
2.451	0.501618\\
2.461	0.503553\\
2.471	0.505462\\
2.481	0.507223\\
2.491	0.5091\\
2.501	0.510897\\
2.511	0.512678\\
2.521	0.514482\\
2.531	0.51619\\
2.541	0.517872\\
2.551	0.519575\\
2.561	0.521288\\
2.571	0.523\\
2.581	0.52476\\
2.591	0.526453\\
2.601	0.528083\\
2.611	0.529647\\
2.621	0.53122\\
2.631	0.532888\\
2.641	0.534472\\
2.651	0.536013\\
2.661	0.537605\\
2.671	0.539197\\
2.681	0.54081\\
2.691	0.54233\\
2.701	0.543864\\
2.711	0.545452\\
2.721	0.54695\\
2.731	0.548442\\
2.741	0.549968\\
2.751	0.551405\\
2.761	0.552855\\
2.771	0.554401\\
2.781	0.555876\\
2.791	0.557298\\
2.801	0.558682\\
2.811	0.560151\\
2.821	0.561572\\
2.831	0.562956\\
2.841	0.564383\\
2.851	0.56583\\
2.861	0.567259\\
2.871	0.568605\\
2.881	0.569911\\
2.891	0.571273\\
2.901	0.572511\\
2.911	0.573812\\
2.921	0.575125\\
2.931	0.576378\\
2.941	0.577659\\
2.951	0.57899\\
2.961	0.580278\\
2.971	0.581533\\
2.981	0.58279\\
2.991	0.584071\\
3.001	0.58534\\
3.011	0.586535\\
3.021	0.587796\\
3.031	0.589014\\
3.041	0.59018\\
3.051	0.591296\\
3.061	0.592473\\
3.071	0.593627\\
3.081	0.594766\\
3.091	0.595893\\
3.101	0.597061\\
3.111	0.598189\\
3.121	0.599267\\
3.131	0.600378\\
3.141	0.601491\\
3.151	0.602585\\
3.161	0.603688\\
3.171	0.604725\\
3.181	0.605791\\
3.191	0.606798\\
3.201	0.607849\\
3.211	0.608876\\
3.221	0.609861\\
3.231	0.610917\\
3.241	0.611961\\
3.251	0.612941\\
3.261	0.61405\\
3.271	0.615051\\
3.281	0.616023\\
3.291	0.616951\\
3.301	0.617872\\
3.311	0.618869\\
3.321	0.619832\\
3.331	0.620778\\
3.341	0.621722\\
3.351	0.622648\\
3.361	0.623592\\
3.371	0.624477\\
3.381	0.625387\\
3.391	0.626314\\
3.401	0.627182\\
3.411	0.628072\\
3.421	0.629031\\
3.431	0.629916\\
3.441	0.630791\\
3.451	0.63165\\
3.461	0.632505\\
3.471	0.633385\\
3.481	0.634195\\
3.491	0.635\\
3.501	0.635826\\
3.511	0.636587\\
3.521	0.637362\\
3.531	0.638149\\
3.541	0.638953\\
3.551	0.639783\\
3.561	0.640614\\
3.571	0.641382\\
3.581	0.64213\\
3.591	0.642877\\
3.601	0.643635\\
3.611	0.644394\\
3.621	0.645104\\
3.631	0.645875\\
3.641	0.646591\\
3.651	0.647273\\
3.661	0.647973\\
3.671	0.64873\\
3.681	0.649465\\
3.691	0.650192\\
3.701	0.650859\\
3.711	0.651572\\
3.721	0.652291\\
3.731	0.652965\\
3.741	0.653635\\
3.751	0.654339\\
3.761	0.654996\\
3.771	0.655652\\
3.781	0.656304\\
3.791	0.656952\\
3.801	0.657619\\
3.811	0.658263\\
3.821	0.65891\\
3.831	0.659559\\
3.841	0.6602\\
3.851	0.660817\\
3.861	0.661435\\
3.871	0.662043\\
3.881	0.662707\\
3.891	0.663317\\
3.901	0.663911\\
3.911	0.664538\\
3.921	0.665131\\
3.931	0.665709\\
3.941	0.666281\\
3.951	0.66687\\
3.961	0.667449\\
3.971	0.668022\\
3.981	0.66858\\
3.991	0.66912\\
4.001	0.669627\\
4.011	0.670185\\
4.021	0.670724\\
4.031	0.671247\\
4.041	0.671787\\
4.051	0.672311\\
4.061	0.672853\\
4.071	0.673376\\
4.081	0.6739\\
4.091	0.674428\\
4.101	0.674955\\
4.111	0.675457\\
4.121	0.675933\\
4.131	0.676455\\
4.141	0.676926\\
4.151	0.677392\\
4.161	0.677874\\
4.171	0.678384\\
4.181	0.678861\\
4.191	0.679305\\
4.201	0.679802\\
4.211	0.680254\\
4.221	0.680735\\
4.231	0.681174\\
4.241	0.681656\\
4.251	0.682102\\
4.261	0.682559\\
4.271	0.683016\\
4.281	0.683478\\
4.291	0.683941\\
4.301	0.684397\\
4.311	0.684809\\
4.321	0.6852\\
4.331	0.6856\\
4.341	0.686009\\
4.351	0.686458\\
4.361	0.686889\\
4.371	0.687303\\
4.381	0.687703\\
4.391	0.688112\\
4.401	0.688476\\
4.411	0.688851\\
4.421	0.689233\\
4.431	0.689632\\
4.441	0.690016\\
4.451	0.690417\\
4.461	0.690763\\
4.471	0.691143\\
4.481	0.691523\\
4.491	0.691898\\
4.501	0.692275\\
4.511	0.692674\\
4.521	0.69304\\
4.531	0.69339\\
4.541	0.693755\\
4.551	0.694113\\
4.561	0.694457\\
4.571	0.694787\\
4.581	0.695137\\
4.591	0.695496\\
4.601	0.695807\\
4.611	0.69614\\
4.621	0.696494\\
4.631	0.696827\\
4.641	0.697146\\
4.651	0.697453\\
4.661	0.697764\\
4.671	0.698081\\
4.681	0.698419\\
4.691	0.69875\\
4.701	0.699084\\
4.711	0.6994\\
4.721	0.699765\\
4.731	0.700066\\
4.741	0.70037\\
4.751	0.700685\\
4.761	0.700983\\
4.771	0.701294\\
4.781	0.701583\\
4.791	0.701892\\
4.801	0.702175\\
4.811	0.702465\\
4.821	0.702752\\
4.831	0.703023\\
4.841	0.703301\\
4.851	0.703554\\
4.861	0.703829\\
4.871	0.704103\\
4.881	0.704381\\
4.891	0.704677\\
4.901	0.70497\\
4.911	0.705228\\
4.921	0.705523\\
4.931	0.705779\\
4.941	0.706029\\
4.951	0.706295\\
4.961	0.706538\\
4.971	0.70679\\
4.981	0.707046\\
4.991	0.707287\\
5.001	0.70752\\
5.011	0.707762\\
5.021	0.707996\\
5.031	0.708258\\
5.041	0.708495\\
5.051	0.708713\\
5.061	0.708946\\
5.071	0.709187\\
5.081	0.709392\\
5.091	0.709615\\
5.101	0.709854\\
5.111	0.71008\\
5.121	0.710289\\
5.131	0.710512\\
5.141	0.710708\\
5.151	0.710927\\
5.161	0.711168\\
5.171	0.711367\\
5.181	0.711585\\
5.191	0.711819\\
5.201	0.712012\\
5.211	0.712227\\
5.221	0.712419\\
5.231	0.712609\\
5.241	0.712793\\
5.251	0.712983\\
5.261	0.713192\\
5.271	0.713394\\
5.281	0.71359\\
5.291	0.713805\\
5.301	0.713988\\
5.311	0.71419\\
5.321	0.714372\\
5.331	0.714562\\
5.341	0.714755\\
5.351	0.714943\\
5.361	0.715136\\
5.371	0.715312\\
5.381	0.715476\\
5.391	0.71563\\
5.401	0.715812\\
5.411	0.716017\\
5.421	0.716195\\
5.431	0.716381\\
5.441	0.716559\\
5.451	0.71674\\
5.461	0.716887\\
5.471	0.717042\\
5.481	0.717226\\
5.491	0.717401\\
5.501	0.717573\\
5.511	0.71775\\
5.521	0.717889\\
5.531	0.718032\\
5.541	0.718227\\
5.551	0.718352\\
5.561	0.718497\\
5.571	0.718672\\
5.581	0.718837\\
5.591	0.718989\\
5.601	0.719131\\
5.611	0.719264\\
5.621	0.71941\\
5.631	0.719533\\
5.641	0.7197\\
5.651	0.719861\\
5.661	0.719984\\
5.671	0.720132\\
5.681	0.720266\\
5.691	0.720398\\
5.701	0.720555\\
5.711	0.720687\\
5.721	0.720818\\
5.731	0.72096\\
5.741	0.721102\\
5.751	0.72124\\
5.761	0.72136\\
5.771	0.721505\\
5.781	0.721635\\
5.791	0.721744\\
5.801	0.721869\\
5.811	0.72198\\
5.821	0.72208\\
5.831	0.722213\\
5.841	0.722342\\
5.851	0.722464\\
5.861	0.722585\\
5.871	0.722699\\
5.881	0.722828\\
5.891	0.722955\\
5.901	0.723056\\
5.911	0.723174\\
5.921	0.723295\\
5.931	0.723409\\
5.941	0.72352\\
5.951	0.723614\\
5.961	0.723729\\
5.971	0.723844\\
5.981	0.723963\\
5.991	0.724084\\
6.001	0.724196\\
6.011	0.724289\\
6.021	0.724395\\
6.031	0.724496\\
6.041	0.724607\\
6.051	0.724715\\
6.061	0.724809\\
6.071	0.724923\\
6.081	0.725021\\
6.091	0.72512\\
6.101	0.72524\\
6.111	0.725353\\
6.121	0.725457\\
6.131	0.725564\\
6.141	0.725662\\
6.151	0.725762\\
6.161	0.725876\\
6.171	0.725965\\
6.181	0.726065\\
6.191	0.726157\\
6.201	0.726266\\
6.211	0.72636\\
6.221	0.726458\\
6.231	0.726568\\
6.241	0.726653\\
6.251	0.72674\\
6.261	0.726832\\
6.271	0.726904\\
6.281	0.726984\\
6.291	0.727072\\
6.301	0.72716\\
6.311	0.727253\\
6.321	0.727352\\
6.331	0.727418\\
6.341	0.727503\\
6.351	0.727581\\
6.361	0.727655\\
6.371	0.727736\\
6.381	0.727815\\
6.391	0.72789\\
6.401	0.72797\\
6.411	0.728043\\
6.421	0.728134\\
6.431	0.728223\\
6.441	0.728314\\
6.451	0.728397\\
6.461	0.728464\\
6.471	0.728546\\
6.481	0.728628\\
6.491	0.728689\\
6.501	0.728774\\
6.511	0.728843\\
6.521	0.728925\\
6.531	0.729001\\
6.541	0.72908\\
6.551	0.729161\\
6.561	0.729233\\
6.571	0.729309\\
6.581	0.729372\\
6.591	0.72944\\
6.601	0.729506\\
6.611	0.729588\\
6.621	0.729655\\
6.631	0.729715\\
6.641	0.729776\\
6.651	0.72984\\
6.661	0.729898\\
6.671	0.729949\\
6.681	0.730014\\
6.691	0.730085\\
6.701	0.730143\\
6.711	0.7302\\
6.721	0.730261\\
6.731	0.730322\\
6.741	0.730387\\
6.751	0.730449\\
6.761	0.730504\\
6.771	0.730572\\
6.781	0.730628\\
6.791	0.730689\\
6.801	0.730735\\
6.811	0.730795\\
6.821	0.730866\\
6.831	0.73093\\
6.841	0.730986\\
6.851	0.731056\\
6.861	0.731111\\
6.871	0.731163\\
6.881	0.731227\\
6.891	0.731279\\
6.901	0.731331\\
6.911	0.731383\\
6.921	0.731434\\
6.931	0.731494\\
6.941	0.731528\\
6.951	0.731586\\
6.961	0.731652\\
6.971	0.731707\\
6.981	0.731761\\
6.991	0.731815\\
7.001	0.731856\\
7.011	0.731898\\
7.021	0.731948\\
7.031	0.731989\\
7.041	0.732041\\
7.051	0.732088\\
7.061	0.732137\\
7.071	0.732183\\
7.081	0.73223\\
7.091	0.732293\\
7.101	0.732333\\
7.111	0.732379\\
7.121	0.732427\\
7.131	0.732468\\
7.141	0.732523\\
7.151	0.732566\\
7.161	0.732612\\
7.171	0.732647\\
7.181	0.732688\\
7.191	0.732737\\
7.201	0.73278\\
7.211	0.732823\\
7.221	0.732862\\
7.231	0.732898\\
7.241	0.732933\\
7.251	0.732972\\
7.261	0.732998\\
7.271	0.733029\\
7.281	0.733064\\
7.291	0.733103\\
7.301	0.733128\\
7.311	0.733172\\
7.321	0.733205\\
7.331	0.733255\\
7.341	0.733286\\
7.351	0.733315\\
7.361	0.733347\\
7.371	0.733383\\
7.381	0.733423\\
7.391	0.733453\\
7.401	0.733494\\
7.411	0.733527\\
7.421	0.733567\\
7.431	0.733607\\
7.441	0.733635\\
7.451	0.733662\\
7.461	0.733686\\
7.471	0.733719\\
7.481	0.733757\\
7.491	0.733792\\
7.501	0.73382\\
7.511	0.73385\\
7.521	0.733888\\
7.531	0.733914\\
7.541	0.733945\\
7.551	0.733981\\
7.561	0.734015\\
7.571	0.734052\\
7.581	0.734085\\
7.591	0.734115\\
7.601	0.734146\\
7.611	0.734174\\
7.621	0.734198\\
7.631	0.734223\\
7.641	0.734249\\
7.651	0.734292\\
7.661	0.734322\\
7.671	0.734353\\
7.681	0.734381\\
7.691	0.734418\\
7.701	0.734459\\
7.711	0.734493\\
7.721	0.73452\\
7.731	0.734547\\
7.741	0.734582\\
7.751	0.734609\\
7.761	0.734645\\
7.771	0.734663\\
7.781	0.734694\\
7.791	0.73473\\
7.801	0.734758\\
7.811	0.734785\\
7.821	0.734813\\
7.831	0.734849\\
7.841	0.734878\\
7.851	0.734913\\
7.861	0.734936\\
7.871	0.734957\\
7.881	0.73498\\
7.891	0.734998\\
7.901	0.735017\\
7.911	0.73504\\
7.921	0.735065\\
7.931	0.735093\\
7.941	0.735123\\
7.951	0.735146\\
7.961	0.735169\\
7.971	0.735199\\
7.981	0.735226\\
7.991	0.735246\\
8.001	0.735276\\
8.011	0.735295\\
8.021	0.735306\\
8.031	0.735333\\
8.041	0.735368\\
8.051	0.735393\\
8.061	0.735413\\
8.071	0.735431\\
8.081	0.735456\\
8.091	0.735483\\
8.101	0.7355\\
8.111	0.735521\\
8.121	0.735544\\
8.131	0.735563\\
8.141	0.735575\\
8.151	0.735596\\
8.161	0.735615\\
8.171	0.735624\\
8.181	0.735643\\
8.191	0.735662\\
8.201	0.73567\\
8.211	0.735686\\
8.221	0.735704\\
8.231	0.735722\\
8.241	0.735738\\
8.251	0.735754\\
8.261	0.735775\\
8.271	0.735793\\
8.281	0.735814\\
8.291	0.73583\\
8.301	0.735843\\
8.311	0.735862\\
8.321	0.735882\\
8.331	0.735898\\
8.341	0.735914\\
8.351	0.735933\\
8.361	0.735954\\
8.371	0.735974\\
8.381	0.735984\\
8.391	0.736004\\
8.401	0.736026\\
8.411	0.736045\\
8.421	0.736077\\
8.431	0.736091\\
8.441	0.736109\\
8.451	0.736116\\
8.461	0.736126\\
8.471	0.736141\\
8.481	0.736157\\
8.491	0.736173\\
8.501	0.73619\\
8.511	0.736202\\
8.521	0.736213\\
8.531	0.736227\\
8.541	0.736243\\
8.551	0.73626\\
8.561	0.736271\\
8.571	0.736282\\
8.581	0.736299\\
8.591	0.73631\\
8.601	0.736322\\
8.611	0.736346\\
8.621	0.736357\\
8.631	0.736368\\
8.641	0.736379\\
8.651	0.73639\\
8.661	0.736396\\
8.671	0.736411\\
8.681	0.736425\\
8.691	0.736441\\
8.701	0.736452\\
8.711	0.736459\\
8.721	0.736472\\
8.731	0.736486\\
8.741	0.736502\\
8.751	0.736518\\
8.761	0.736529\\
8.771	0.736538\\
8.781	0.736555\\
8.791	0.73657\\
8.801	0.736584\\
8.811	0.736601\\
8.821	0.736608\\
8.831	0.736622\\
8.841	0.736638\\
8.851	0.736648\\
8.861	0.736662\\
8.871	0.736674\\
8.881	0.736689\\
8.891	0.736698\\
8.901	0.736707\\
8.911	0.736721\\
8.921	0.736727\\
8.931	0.73674\\
8.941	0.736752\\
8.951	0.736764\\
8.961	0.736772\\
8.971	0.736781\\
8.981	0.736801\\
8.991	0.736813\\
9.001	0.736824\\
9.011	0.736833\\
9.021	0.736842\\
9.031	0.736849\\
9.041	0.73686\\
9.051	0.73687\\
9.061	0.736877\\
9.071	0.736889\\
9.081	0.736897\\
9.091	0.736904\\
9.101	0.736913\\
9.111	0.73692\\
9.121	0.73693\\
9.131	0.736943\\
9.141	0.736949\\
9.151	0.736965\\
9.161	0.736973\\
9.171	0.736978\\
9.181	0.736986\\
9.191	0.736998\\
9.201	0.737008\\
9.211	0.737017\\
9.221	0.737024\\
9.231	0.737033\\
9.241	0.737039\\
9.251	0.737047\\
9.261	0.737054\\
9.271	0.737063\\
9.281	0.73707\\
9.291	0.73708\\
9.301	0.737083\\
9.311	0.737094\\
9.321	0.737098\\
9.331	0.737112\\
9.341	0.737117\\
9.351	0.737124\\
9.361	0.73713\\
9.371	0.737136\\
9.381	0.737148\\
9.391	0.737157\\
9.401	0.737164\\
9.411	0.737177\\
9.421	0.737186\\
9.431	0.737192\\
9.441	0.737197\\
9.451	0.737203\\
9.461	0.737212\\
9.471	0.737218\\
9.481	0.737226\\
9.491	0.737228\\
9.501	0.737238\\
9.511	0.737243\\
9.521	0.737248\\
9.531	0.737251\\
9.541	0.737257\\
9.551	0.737265\\
9.561	0.737272\\
9.571	0.737273\\
9.581	0.737283\\
9.591	0.737289\\
9.601	0.737296\\
9.611	0.737306\\
9.621	0.737311\\
9.631	0.737318\\
9.641	0.737324\\
9.651	0.737326\\
9.661	0.737335\\
9.671	0.73734\\
9.681	0.737344\\
9.691	0.737352\\
9.701	0.73736\\
9.711	0.737365\\
9.721	0.737369\\
9.731	0.737372\\
9.741	0.737379\\
9.751	0.737386\\
9.761	0.737393\\
9.771	0.737398\\
9.781	0.737403\\
9.791	0.737406\\
9.801	0.73741\\
9.811	0.737417\\
9.821	0.73742\\
9.831	0.737425\\
9.841	0.737428\\
9.851	0.737434\\
9.861	0.737438\\
9.871	0.737444\\
9.881	0.737451\\
9.891	0.737457\\
9.901	0.737465\\
9.911	0.73747\\
9.921	0.737477\\
9.931	0.737482\\
9.941	0.737486\\
9.951	0.73749\\
9.961	0.737495\\
9.971	0.737499\\
9.981	0.737506\\
9.991	0.737512\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	8.23562030204117e-13\\
0.011	1.18109417198732e-08\\
0.021	1.53631440000246e-07\\
0.031	7.14421329039115e-07\\
0.041	2.14073724074358e-06\\
0.051	5.01931605347353e-06\\
0.061	1.00608504533042e-05\\
0.071	1.80848907724261e-05\\
0.081	3.00058097848915e-05\\
0.091	4.68197702907514e-05\\
0.101	6.95926383843699e-05\\
0.111	9.94487881342196e-05\\
0.121	0.000137560746208968\\
0.131	0.000185139627563446\\
0.141	0.000243426315809092\\
0.151	0.000313683344270444\\
0.161	0.000397187436002033\\
0.171	0.000495222663190478\\
0.181	0.000609074188414598\\
0.191	0.000740022552224433\\
0.201	0.000889338473315508\\
0.211	0.00105827812940719\\
0.221	0.00124807888856378\\
0.231	0.00145995546235456\\
0.241	0.00169509645375156\\
0.251	0.00195466127411337\\
0.261	0.00223977740501589\\
0.271	0.00255153798198843\\
0.281	0.00289099967845817\\
0.291	0.00325918086942268\\
0.301	0.00365706005548414\\
0.311	0.00408557452894535\\
0.321	0.00454561926473032\\
0.331	0.00503804601981683\\
0.341	0.00556366262580987\\
0.351	0.00612323246019669\\
0.361	0.00671747408257703\\
0.371	0.00734706102304972\\
0.381	0.00801262171060806\\
0.391	0.00871473953013405\\
0.401	0.00945395299730774\\
0.411	0.0102307560412862\\
0.421	0.0110455983857111\\
0.431	0.0118988860191438\\
0.441	0.0127909817465433\\
0.451	0.0137222058139886\\
0.461	0.0146928365992661\\
0.471	0.015703111361457\\
0.481	0.0167532270430937\\
0.491	0.017843341118827\\
0.501	0.0189735724850277\\
0.511	0.0201440023850075\\
0.521	0.0213546753650003\\
0.531	0.0226056002563296\\
0.541	0.0238967511794814\\
0.551	0.0252280685661521\\
0.561	0.0265994601956043\\
0.571	0.0280108022418912\\
0.581	0.0294619403288288\\
0.591	0.0309526905897769\\
0.601	0.0324828407295272\\
0.611	0.0340521510858328\\
0.621	0.0356603556882818\\
0.631	0.0373071633124034\\
0.641	0.0389922585270935\\
0.651	0.0407153027336126\\
0.661	0.0424759351945186\\
0.671	0.0442737740511134\\
0.681	0.0461084173280503\\
0.691	0.0479794439239454\\
0.701	0.0498864145868821\\
0.711	0.0518288728738913\\
0.721	0.0538063460935272\\
0.731	0.0558183462307937\\
0.741	0.0578643708537862\\
0.751	0.0599439040014267\\
0.761	0.0620564170518482\\
0.771	0.0642013695710052\\
0.781	0.0663782101411205\\
0.791	0.0685863771687623\\
0.801	0.070825299672272\\
0.811	0.073094398048405\\
0.821	0.0753930848180752\\
0.831	0.0777207653511442\\
0.841	0.0800768385702176\\
0.851	0.0824606976335207\\
0.861	0.0848717305968542\\
0.871	0.0873093210547773\\
0.881	0.0897728487611435\\
0.891	0.0922616902291107\\
0.901	0.0947752193108795\\
0.911	0.0973128077573047\\
0.921	0.0998738257576415\\
0.931	0.10245764245972\\
0.941	0.105063626470733\\
0.951	0.107691146339014\\
0.961	0.110339571017058\\
0.971	0.113008270306112\\
0.981	0.11569661528266\\
0.991	0.118403978707162\\
1.001	0.121129735415363\\
1.011	0.12387326269253\\
1.021	0.126633940631002\\
1.031	0.12941115247139\\
1.041	0.132204284927791\\
1.051	0.135012728497434\\
1.061	0.137835877755048\\
1.071	0.140673131632426\\
1.081	0.143523893683468\\
1.091	0.146387572335147\\
1.101	0.149263581124735\\
1.111	0.152151338923663\\
1.121	0.155050270148407\\
1.131	0.157959804958747\\
1.141	0.160879379443775\\
1.151	0.163808435796009\\
1.161	0.16674642247398\\
1.171	0.169692794353626\\
1.181	0.172647012868876\\
1.191	0.175608546141729\\
1.201	0.178576869102204\\
1.211	0.181551463598479\\
1.221	0.184531818497538\\
1.231	0.18751742977668\\
1.241	0.190507800606178\\
1.251	0.193502441423417\\
1.261	0.196500869998826\\
1.271	0.199502611493869\\
1.281	0.202507198511433\\
1.291	0.205514171138883\\
1.301	0.208523076984044\\
1.311	0.211533471204435\\
1.321	0.214544916529968\\
1.331	0.21755698327943\\
1.341	0.22056924937096\\
1.351	0.223581300326793\\
1.361	0.226592729272526\\
1.371	0.229603136931114\\
1.381	0.23261213161185\\
1.391	0.235619329194565\\
1.401	0.238624353109223\\
1.411	0.241626834311186\\
1.421	0.244626411252301\\
1.431	0.247622729848047\\
1.441	0.250615443440939\\
1.451	0.253604212760332\\
1.461	0.25658870587888\\
1.471	0.259568598165773\\
1.481	0.262543572236956\\
1.491	0.265513317902486\\
1.501	0.268477532111192\\
1.511	0.271435918892798\\
1.521	0.274388189297661\\
1.531	0.277334061334257\\
1.541	0.280273259904611\\
1.551	0.283205516737716\\
1.561	0.286130570321167\\
1.571	0.289048165831092\\
1.581	0.291958055060488\\
1.591	0.294859996346147\\
1.601	0.29775375449421\\
1.611	0.300639100704504\\
1.621	0.303515812493776\\
1.631	0.306383673617897\\
1.641	0.309242473993147\\
1.651	0.312092009616699\\
1.661	0.314932082486347\\
1.671	0.317762500519618\\
1.681	0.320583077472315\\
1.691	0.323393632856577\\
1.701	0.326193991858558\\
1.711	0.328983985255779\\
1.721	0.331763449334204\\
1.731	0.334532225805181\\
1.741	0.337290161722197\\
1.751	0.340037109397655\\
1.761	0.342772926319578\\
1.771	0.345497475068434\\
1.781	0.348210623234034\\
1.791	0.350912243332619\\
1.801	0.353602212724157\\
1.811	0.356280413529889\\
1.821	0.358946732550203\\
1.831	0.361601061182842\\
1.841	0.364243295341497\\
1.851	0.366873335374844\\
1.861	0.369491085986022\\
1.871	0.372096456152625\\
1.881	0.374689359047203\\
1.891	0.377269711958343\\
1.901	0.379837436212318\\
1.911	0.382392457095356\\
1.921	0.384934703776556\\
1.931	0.387464109231439\\
1.941	0.389980610166217\\
1.951	0.392484146942743\\
1.961	0.394974663504173\\
1.971	0.397452107301406\\
1.981	0.399916429220248\\
1.991	0.402367583509347\\
2.001	0.404805527708937\\
2.011	0.407230222580356\\
2.021	0.409641632036389\\
2.031	0.412039723072404\\
2.041	0.414424465698367\\
2.051	0.416795832871625\\
2.061	0.419153800430596\\
2.071	0.42149834702927\\
2.081	0.423829454072589\\
2.091	0.426147105652654\\
2.101	0.428451288485858\\
2.111	0.430741991850808\\
2.121	0.433019207527184\\
2.131	0.435282929735432\\
2.141	0.437533155077341\\
2.151	0.439769882477489\\
2.161	0.441993113125573\\
2.171	0.444202850419589\\
2.181	0.446399099909911\\
2.191	0.448581869244204\\
2.201	0.450751168113241\\
2.211	0.452907008197547\\
2.221	0.455049403114932\\
2.231	0.45717836836885\\
2.241	0.459293921297648\\
2.251	0.461396081024621\\
2.261	0.463484868408943\\
2.271	0.465560305997409\\
2.281	0.46762241797703\\
2.291	0.469671230128431\\
2.301	0.471706769780092\\
2.311	0.473729065763381\\
2.321	0.475738148368404\\
2.331	0.477734049300656\\
2.341	0.479716801638449\\
2.351	0.481686439791154\\
2.361	0.48364299945817\\
2.371	0.485586517588726\\
2.381	0.487517032342397\\
2.391	0.489434583050384\\
2.401	0.491339210177553\\
2.411	0.493230955285195\\
2.421	0.495109860994523\\
2.431	0.496975970950888\\
2.441	0.498829329788712\\
2.451	0.500669983097099\\
2.461	0.502497977386187\\
2.471	0.504313360054133\\
2.481	0.506116179354819\\
2.491	0.507906484366191\\
2.501	0.509684324959278\\
2.511	0.511449751767863\\
2.521	0.513202816158778\\
2.531	0.514943570202844\\
2.541	0.516672066646436\\
2.551	0.518388358883644\\
2.561	0.520092500929074\\
2.571	0.521784547391203\\
2.581	0.523464553446358\\
2.591	0.525132574813249\\
2.601	0.526788667728089\\
2.611	0.528432888920263\\
2.621	0.53006529558855\\
2.631	0.531685945377897\\
2.641	0.533294896356728\\
2.651	0.534892206994765\\
2.661	0.536477936141372\\
2.671	0.538052143004424\\
2.681	0.539614887129658\\
2.691	0.541166228380518\\
2.701	0.542706226918493\\
2.711	0.544234943183924\\
2.721	0.545752437877278\\
2.731	0.547258771940889\\
2.741	0.548754006541133\\
2.751	0.550238203051066\\
2.761	0.551711423033485\\
2.771	0.553173728224421\\
2.781	0.554625180517042\\
2.791	0.556065841945994\\
2.801	0.557495774672108\\
2.811	0.558915040967537\\
2.821	0.560323703201267\\
2.831	0.561721823825013\\
2.841	0.563109465359482\\
2.851	0.564486690381033\\
2.861	0.565853561508649\\
2.871	0.567210141391309\\
2.881	0.568556492695682\\
2.891	0.569892678094167\\
2.901	0.57121876025327\\
2.911	0.57253480182229\\
2.921	0.573840865422365\\
2.931	0.57513701363578\\
2.941	0.576423308995628\\
2.951	0.57769981397574\\
2.961	0.578966590980928\\
2.971	0.580223702337517\\
2.981	0.58147121028415\\
2.991	0.582709176962866\\
3.001	0.583937664410484\\
3.011	0.585156734550198\\
3.021	0.586366449183486\\
3.031	0.587566869982227\\
3.041	0.588758058481108\\
3.051	0.589940076070244\\
3.061	0.591112983988054\\
3.071	0.592276843314355\\
3.081	0.59343171496371\\
3.091	0.594577659678966\\
3.101	0.595714738025034\\
3.111	0.596843010382882\\
3.121	0.597962536943712\\
3.131	0.599073377703377\\
3.141	0.600175592456966\\
3.151	0.601269240793609\\
3.161	0.60235438209145\\
3.171	0.603431075512816\\
3.181	0.604499379999577\\
3.191	0.605559354268665\\
3.201	0.606611056807783\\
3.211	0.607654545871264\\
3.221	0.608689879476132\\
3.231	0.609717115398262\\
3.241	0.610736311168775\\
3.251	0.611747524070515\\
3.261	0.612750811134729\\
3.271	0.613746229137862\\
3.281	0.614733834598513\\
3.291	0.61571368377451\\
3.301	0.616685832660147\\
3.311	0.61765033698354\\
3.321	0.618607252204093\\
3.331	0.619556633510142\\
3.341	0.620498535816666\\
3.351	0.621433013763138\\
3.361	0.622360121711528\\
3.371	0.623279913744347\\
3.381	0.624192443662872\\
3.391	0.62509776498544\\
3.401	0.625995930945854\\
3.411	0.626886994491899\\
3.421	0.627771008283961\\
3.431	0.628648024693721\\
3.441	0.629518095802959\\
3.451	0.630381273402465\\
3.461	0.631237608991012\\
3.471	0.63208715377442\\
3.481	0.63292995866473\\
3.491	0.633766074279433\\
3.501	0.634595550940787\\
3.511	0.635418438675221\\
3.521	0.636234787212803\\
3.531	0.637044645986783\\
3.541	0.63784806413322\\
3.551	0.638645090490661\\
3.561	0.6394357735999\\
3.571	0.640220161703791\\
3.581	0.64099830274715\\
3.591	0.641770244376676\\
3.601	0.642536033940974\\
3.611	0.643295718490605\\
3.621	0.644049344778224\\
3.631	0.644796959258734\\
3.641	0.645538608089533\\
3.651	0.646274337130773\\
3.661	0.647004191945706\\
3.671	0.647728217801053\\
3.681	0.648446459667425\\
3.691	0.649158962219797\\
3.701	0.649865769838009\\
3.711	0.650566926607347\\
3.721	0.651262476319109\\
3.731	0.65195246247125\\
3.741	0.652636928269067\\
3.751	0.653315916625895\\
3.761	0.653989470163862\\
3.771	0.654657631214658\\
3.781	0.655320441820363\\
3.791	0.655977943734293\\
3.801	0.656630178421856\\
3.811	0.65727718706148\\
3.821	0.657919010545547\\
3.831	0.658555689481341\\
3.841	0.659187264192053\\
3.851	0.659813774717795\\
3.861	0.660435260816618\\
3.871	0.661051761965617\\
3.881	0.661663317361979\\
3.891	0.662269965924111\\
3.901	0.662871746292759\\
3.911	0.663468696832167\\
3.921	0.664060855631236\\
3.931	0.664648260504726\\
3.941	0.665230948994432\\
3.951	0.665808958370437\\
3.961	0.66638232563233\\
3.971	0.666951087510466\\
3.981	0.667515280467218\\
3.991	0.668074940698292\\
4.001	0.668630104133972\\
4.011	0.669180806440475\\
4.021	0.669727083021241\\
4.031	0.670268969018263\\
4.041	0.67080649931344\\
4.051	0.671339708529917\\
4.061	0.671868631033446\\
4.071	0.672393300933759\\
4.081	0.672913752085939\\
4.091	0.673430018091808\\
4.101	0.673942132301316\\
4.111	0.674450127813937\\
4.121	0.674954037480079\\
4.131	0.675453893902494\\
4.141	0.675949729437689\\
4.151	0.676441576197344\\
4.161	0.676929466049746\\
4.171	0.677413430621205\\
4.181	0.677893501297505\\
4.191	0.678369709225311\\
4.201	0.678842085313631\\
4.211	0.679310660235254\\
4.221	0.679775464428173\\
4.231	0.680236528097053\\
4.241	0.680693881214659\\
4.251	0.681147553523305\\
4.261	0.681597574536307\\
4.271	0.682043973539429\\
4.281	0.682486779592318\\
4.291	0.682926021529969\\
4.301	0.683361727964157\\
4.311	0.683793927284879\\
4.321	0.684222647661815\\
4.331	0.684647917045758\\
4.341	0.685069763170056\\
4.351	0.685488213552048\\
4.361	0.685903295494509\\
4.371	0.686315036087079\\
4.381	0.686723462207699\\
4.391	0.687128600524027\\
4.401	0.687530477494883\\
4.411	0.687929119371658\\
4.421	0.688324552199739\\
4.431	0.688716801819918\\
4.441	0.689105893869815\\
4.451	0.689491853785271\\
4.461	0.689874706801775\\
4.471	0.690254477955832\\
4.481	0.690631192086389\\
4.491	0.691004873836199\\
4.501	0.691375547653234\\
4.511	0.691743237792034\\
4.521	0.692107968315119\\
4.531	0.692469763094326\\
4.541	0.692828645812194\\
4.551	0.693184639963329\\
4.561	0.693537768855735\\
4.571	0.693888055612184\\
4.581	0.694235523171563\\
4.591	0.694580194290183\\
4.601	0.694922091543148\\
4.611	0.695261237325652\\
4.621	0.695597653854312\\
4.631	0.695931363168491\\
4.641	0.696262387131573\\
4.651	0.696590747432302\\
4.661	0.696916465586054\\
4.671	0.697239562936136\\
4.681	0.697560060655059\\
4.691	0.697877979745825\\
4.701	0.698193341043185\\
4.711	0.698506165214903\\
4.721	0.698816472763024\\
4.731	0.699124284025106\\
4.741	0.699429619175471\\
4.751	0.699732498226436\\
4.761	0.700032941029555\\
4.771	0.700330967276815\\
4.781	0.700626596501877\\
4.791	0.700919848081264\\
4.801	0.701210741235574\\
4.811	0.701499295030673\\
4.821	0.701785528378867\\
4.831	0.702069460040101\\
4.841	0.702351108623122\\
4.851	0.702630492586639\\
4.861	0.702907630240498\\
4.871	0.703182539746813\\
4.881	0.703455239121122\\
4.891	0.703725746233526\\
4.901	0.70399407880981\\
4.911	0.704260254432571\\
4.921	0.704524290542329\\
4.931	0.704786204438644\\
4.941	0.70504601328121\\
4.951	0.70530373409095\\
4.961	0.705559383751101\\
4.971	0.705812979008296\\
4.981	0.706064536473648\\
4.991	0.706314072623786\\
5.001	0.706561603801945\\
5.011	0.706807146218994\\
5.021	0.707050715954496\\
5.031	0.707292328957735\\
5.041	0.707532001048752\\
5.051	0.707769747919364\\
5.061	0.708005585134177\\
5.071	0.708239528131604\\
5.081	0.70847159222486\\
5.091	0.708701792602951\\
5.101	0.708930144331679\\
5.111	0.709156662354604\\
5.121	0.709381361494033\\
5.131	0.709604256451975\\
5.141	0.709825361811109\\
5.151	0.710044692035733\\
5.161	0.710262261472707\\
5.171	0.710478084352407\\
5.181	0.710692174789641\\
5.191	0.710904546784578\\
5.201	0.711115214223677\\
5.211	0.711324190880597\\
5.221	0.71153149041709\\
5.231	0.711737126383912\\
5.241	0.71194111222171\\
5.251	0.712143461261914\\
5.261	0.71234418672762\\
5.271	0.712543301734438\\
5.281	0.712740819291389\\
5.291	0.712936752301748\\
5.301	0.713131113563898\\
5.311	0.713323915772178\\
5.321	0.713515171517741\\
5.331	0.713704893289349\\
5.341	0.713893093474238\\
5.351	0.714079784358926\\
5.361	0.714264978130021\\
5.371	0.714448686875041\\
5.381	0.71463092258322\\
5.391	0.714811697146286\\
5.401	0.714991022359268\\
5.411	0.715168909921275\\
5.421	0.715345371436279\\
5.431	0.715520418413883\\
5.441	0.715694062270084\\
5.451	0.715866314328046\\
5.461	0.71603718581884\\
5.471	0.716206687882197\\
5.481	0.716374831567269\\
5.491	0.716541627833333\\
5.501	0.71670708755055\\
5.511	0.716871221500678\\
5.521	0.717034040377791\\
5.531	0.717195554789006\\
5.541	0.71735577525518\\
5.551	0.71751471221161\\
5.561	0.717672376008742\\
5.571	0.717828776912859\\
5.581	0.717983925106764\\
5.591	0.718137830690461\\
5.601	0.718290503681837\\
5.611	0.71844195401733\\
5.621	0.71859219155259\\
5.631	0.718741226063138\\
5.641	0.718889067245028\\
5.651	0.7190357247155\\
5.661	0.719181208013604\\
5.671	0.719325526600855\\
5.681	0.719468689861863\\
5.691	0.719610707104967\\
5.701	0.71975158756285\\
5.711	0.719891340393159\\
5.721	0.720029974679126\\
5.731	0.720167499430168\\
5.741	0.7203039235825\\
5.751	0.720439255999717\\
5.761	0.72057350547341\\
5.771	0.720706680723752\\
5.781	0.720838790400062\\
5.791	0.720969843081401\\
5.801	0.721099847277156\\
5.811	0.721228811427584\\
5.821	0.721356743904411\\
5.831	0.721483653011357\\
5.841	0.721609546984733\\
5.851	0.721734433993945\\
5.861	0.7218583221421\\
5.871	0.721981219466492\\
5.881	0.722103133939183\\
5.891	0.72222407346751\\
5.901	0.722344045894633\\
5.911	0.722463059000061\\
5.921	0.722581120500144\\
5.931	0.722698238048639\\
5.941	0.722814419237186\\
5.951	0.722929671595826\\
5.961	0.723044002593507\\
5.971	0.723157419638592\\
5.981	0.723269930079345\\
5.991	0.723381541204424\\
6.001	0.723492260243376\\
6.011	0.723602094367117\\
6.021	0.723711050688411\\
6.031	0.723819136262351\\
6.041	0.723926358086836\\
6.051	0.724032723103017\\
6.061	0.724138238195789\\
6.071	0.724242910194233\\
6.081	0.724346745872095\\
6.091	0.724449751948206\\
6.101	0.72455193508697\\
6.111	0.724653301898771\\
6.121	0.724753858940453\\
6.131	0.724853612715727\\
6.141	0.724952569675634\\
6.151	0.725050736218951\\
6.161	0.725148118692633\\
6.171	0.725244723392237\\
6.181	0.725340556562341\\
6.191	0.725435624396966\\
6.201	0.725529933039968\\
6.211	0.725623488585489\\
6.221	0.725716297078321\\
6.231	0.725808364514343\\
6.241	0.725899696840902\\
6.251	0.725990299957224\\
6.261	0.726080179714789\\
6.271	0.726169341917741\\
6.281	0.726257792323268\\
6.291	0.726345536641981\\
6.301	0.726432580538306\\
6.311	0.726518929630855\\
6.321	0.726604589492794\\
6.331	0.726689565652234\\
6.341	0.726773863592581\\
6.351	0.726857488752908\\
6.361	0.726940446528326\\
6.371	0.727022742270323\\
6.381	0.727104381287145\\
6.391	0.727185368844131\\
6.401	0.727265710164079\\
6.411	0.727345410427579\\
6.421	0.727424474773362\\
6.431	0.727502908298651\\
6.441	0.727580716059489\\
6.451	0.727657903071086\\
6.461	0.727734474308145\\
6.471	0.727810434705189\\
6.481	0.727885789156907\\
6.491	0.727960542518454\\
6.501	0.728034699605801\\
6.511	0.728108265196026\\
6.521	0.728181244027666\\
6.531	0.728253640800993\\
6.541	0.728325460178357\\
6.551	0.728396706784491\\
6.561	0.728467385206795\\
6.571	0.72853749999567\\
6.581	0.728607055664805\\
6.591	0.728676056691472\\
6.601	0.72874450751684\\
6.611	0.728812412546251\\
6.621	0.728879776149528\\
6.631	0.72894660266125\\
6.641	0.72901289638105\\
6.651	0.729078661573897\\
6.661	0.729143902470383\\
6.671	0.729208623266984\\
6.681	0.729272828126371\\
6.691	0.729336521177655\\
6.701	0.729399706516672\\
6.711	0.729462388206263\\
6.721	0.729524570276524\\
6.731	0.729586256725098\\
6.741	0.729647451517404\\
6.751	0.72970815858694\\
6.761	0.729768381835508\\
6.771	0.729828125133497\\
6.781	0.729887392320125\\
6.791	0.729946187203691\\
6.801	0.730004513561844\\
6.811	0.730062375141805\\
6.821	0.730119775660647\\
6.831	0.730176718805511\\
6.841	0.730233208233865\\
6.851	0.730289247573743\\
6.861	0.730344840423988\\
6.871	0.730399990354475\\
6.881	0.730454700906365\\
6.891	0.730508975592327\\
6.901	0.730562817896768\\
6.911	0.730616231276082\\
6.921	0.730669219158839\\
6.931	0.730721784946063\\
6.941	0.730773932011405\\
6.951	0.7308256637014\\
6.961	0.730876983335673\\
6.971	0.730927894207153\\
6.981	0.730978399582318\\
6.991	0.73102850270136\\
7.001	0.731078206778448\\
7.011	0.73112751500191\\
7.021	0.731176430534454\\
7.031	0.731224956513369\\
7.041	0.731273096050742\\
7.051	0.731320852233648\\
7.061	0.731368228124363\\
7.071	0.731415226760571\\
7.081	0.731461851155548\\
7.091	0.731508104298361\\
7.101	0.731553989154083\\
7.111	0.731599508663972\\
7.121	0.731644665745658\\
7.131	0.731689463293361\\
7.141	0.731733904178044\\
7.151	0.731777991247637\\
7.161	0.731821727327198\\
7.171	0.731865115219112\\
7.181	0.731908157703272\\
7.191	0.731950857537258\\
7.201	0.731993217456512\\
7.211	0.73203524017454\\
7.221	0.732076928383063\\
7.231	0.732118284752215\\
7.241	0.732159311930695\\
7.251	0.732200012545959\\
7.261	0.732240389204389\\
7.271	0.732280444491457\\
7.281	0.732320180971902\\
7.291	0.732359601189889\\
7.301	0.732398707669182\\
7.311	0.732437502913305\\
7.321	0.732475989405709\\
7.331	0.73251416960994\\
7.341	0.73255204596978\\
7.351	0.732589620909432\\
7.361	0.732626896833656\\
7.371	0.73266387612794\\
7.381	0.732700561158664\\
7.391	0.732736954273218\\
7.401	0.732773057800201\\
7.411	0.732808874049549\\
7.421	0.732844405312675\\
7.431	0.732879653862647\\
7.441	0.732914621954318\\
7.451	0.732949311824464\\
7.461	0.732983725691965\\
7.471	0.733017865757911\\
7.481	0.733051734205761\\
7.491	0.733085333201496\\
7.501	0.733118664893741\\
7.511	0.733151731413921\\
7.521	0.733184534876385\\
7.531	0.733217077378564\\
7.541	0.733249361001084\\
7.551	0.733281387807913\\
7.561	0.733313159846503\\
7.571	0.733344679147906\\
7.581	0.733375947726929\\
7.591	0.733406967582239\\
7.601	0.73343774069651\\
7.611	0.733468269036552\\
7.621	0.733498554553426\\
7.631	0.733528599182586\\
7.641	0.733558404843996\\
7.651	0.733587973442266\\
7.661	0.733617306866751\\
7.671	0.733646406991703\\
7.681	0.733675275676369\\
7.691	0.733703914765135\\
7.701	0.733732326087624\\
7.711	0.733760511458829\\
7.721	0.733788472679221\\
7.731	0.733816211534873\\
7.741	0.733843729797581\\
7.751	0.733871029224958\\
7.761	0.733898111560574\\
7.771	0.733924978534051\\
7.781	0.733951631861184\\
7.791	0.733978073244044\\
7.801	0.734004304371106\\
7.811	0.734030326917333\\
7.821	0.734056142544305\\
7.831	0.734081752900321\\
7.841	0.734107159620502\\
7.851	0.734132364326903\\
7.861	0.734157368628606\\
7.871	0.734182174121845\\
7.881	0.734206782390087\\
7.891	0.734231195004155\\
7.901	0.734255413522312\\
7.911	0.734279439490372\\
7.921	0.734303274441796\\
7.931	0.734326919897805\\
7.941	0.734350377367446\\
7.951	0.734373648347729\\
7.961	0.73439673432369\\
7.971	0.734419636768516\\
7.981	0.734442357143619\\
7.991	0.734464896898741\\
8.001	0.734487257472036\\
8.011	0.734509440290188\\
8.021	0.734531446768472\\
8.031	0.73455327831087\\
8.041	0.734574936310151\\
8.051	0.734596422147957\\
8.061	0.734617737194904\\
8.071	0.734638882810661\\
8.081	0.734659860344044\\
8.091	0.734680671133096\\
8.101	0.734701316505185\\
8.111	0.734721797777071\\
8.121	0.734742116255014\\
8.131	0.734762273234841\\
8.141	0.734782270002041\\
8.151	0.734802107831832\\
8.161	0.734821787989263\\
8.171	0.734841311729287\\
8.181	0.734860680296837\\
8.191	0.734879894926911\\
8.201	0.734898956844651\\
8.211	0.734917867265431\\
8.221	0.734936627394919\\
8.231	0.734955238429161\\
8.241	0.734973701554665\\
8.251	0.734992017948475\\
8.261	0.735010188778235\\
8.271	0.735028215202284\\
8.281	0.735046098369705\\
8.291	0.73506383942044\\
8.301	0.735081439485313\\
8.311	0.735098899686138\\
8.321	0.735116221135779\\
8.331	0.735133404938231\\
8.341	0.735150452188675\\
8.351	0.735167363973556\\
8.361	0.735184141370662\\
8.371	0.735200785449184\\
8.381	0.735217297269781\\
8.391	0.735233677884661\\
8.401	0.73524992833764\\
8.411	0.735266049664209\\
8.421	0.735282042891598\\
8.431	0.735297909038853\\
8.441	0.735313649116901\\
8.451	0.735329264128596\\
8.461	0.735344755068798\\
8.471	0.735360122924452\\
8.481	0.735375368674622\\
8.491	0.735390493290561\\
8.501	0.735405497735796\\
8.511	0.735420382966159\\
8.521	0.735435149929881\\
8.531	0.735449799567615\\
8.541	0.735464332812532\\
8.551	0.735478750590349\\
8.561	0.73549305381943\\
8.571	0.735507243410797\\
8.581	0.735521320268225\\
8.591	0.735535285288276\\
8.601	0.735549139360383\\
8.611	0.735562883366877\\
8.621	0.735576518183066\\
8.631	0.735590044677276\\
8.641	0.735603463710929\\
8.651	0.735616776138567\\
8.661	0.735629982807936\\
8.671	0.735643084560017\\
8.681	0.735656082229099\\
8.691	0.735668976642825\\
8.701	0.735681768622238\\
8.711	0.735694458981846\\
8.721	0.735707048529672\\
8.731	0.735719538067292\\
8.741	0.735731928389901\\
8.751	0.735744220286365\\
8.761	0.735756414539258\\
8.771	0.735768511924937\\
8.781	0.735780513213555\\
8.791	0.735792419169145\\
8.801	0.735804230549649\\
8.811	0.735815948106977\\
8.821	0.735827572587044\\
8.831	0.735839104729838\\
8.841	0.735850545269436\\
8.851	0.735861894934085\\
8.861	0.735873154446226\\
8.871	0.735884324522546\\
8.881	0.735895405874032\\
8.891	0.735906399206001\\
8.901	0.735917305218166\\
8.911	0.735928124604649\\
8.921	0.735938858054075\\
8.931	0.735949506249556\\
8.941	0.735960069868783\\
8.951	0.735970549584049\\
8.961	0.735980946062295\\
8.971	0.735991259965149\\
8.981	0.736001491948977\\
8.991	0.736011642664916\\
9.001	0.73602171275892\\
9.011	0.736031702871804\\
9.021	0.736041613639279\\
9.031	0.736051445691998\\
9.041	0.736061199655595\\
9.051	0.73607087615072\\
9.061	0.73608047579309\\
9.071	0.736089999193513\\
9.081	0.736099446957944\\
9.091	0.736108819687514\\
9.101	0.736118117978561\\
9.111	0.736127342422689\\
9.121	0.736136493606786\\
9.131	0.736145572113072\\
9.141	0.736154578519135\\
9.151	0.736163513397969\\
9.161	0.736172377318002\\
9.171	0.73618117084314\\
9.181	0.736189894532805\\
9.191	0.736198548941964\\
9.201	0.736207134621181\\
9.211	0.736215652116619\\
9.221	0.736224101970105\\
9.231	0.736232484719165\\
9.241	0.736240800897028\\
9.251	0.736249051032698\\
9.261	0.73625723565096\\
9.271	0.736265355272434\\
9.281	0.736273410413578\\
9.291	0.736281401586771\\
9.301	0.736289329300289\\
9.311	0.73629719405838\\
9.321	0.736304996361275\\
9.331	0.736312736705227\\
9.341	0.736320415582538\\
9.351	0.736328033481604\\
9.361	0.736335590886923\\
9.371	0.736343088279148\\
9.381	0.736350526135104\\
9.391	0.736357904927829\\
9.401	0.736365225126589\\
9.411	0.736372487196932\\
9.421	0.736379691600687\\
9.431	0.736386838796018\\
9.441	0.736393929237448\\
9.451	0.736400963375881\\
9.461	0.736407941658633\\
9.471	0.736414864529468\\
9.481	0.736421732428615\\
9.491	0.736428545792805\\
9.501	0.736435305055294\\
9.511	0.736442010645899\\
9.521	0.736448662991009\\
9.531	0.736455262513632\\
9.541	0.736461809633402\\
9.551	0.736468304766624\\
9.561	0.736474748326288\\
9.571	0.736481140722105\\
9.581	0.736487482360525\\
9.591	0.736493773644764\\
9.601	0.736500014974834\\
9.611	0.736506206747569\\
9.621	0.736512349356644\\
9.631	0.736518443192603\\
9.641	0.73652448864289\\
9.651	0.736530486091862\\
9.661	0.736536435920826\\
9.671	0.736542338508055\\
9.681	0.736548194228811\\
9.691	0.736554003455381\\
9.701	0.73655976655708\\
9.711	0.736565483900298\\
9.721	0.73657115584851\\
9.731	0.736576782762296\\
9.741	0.736582364999374\\
9.751	0.73658790291462\\
9.761	0.736593396860078\\
9.771	0.73659884718501\\
9.781	0.736604254235888\\
9.791	0.736609618356437\\
9.801	0.736614939887641\\
9.811	0.736620219167794\\
9.821	0.73662545653247\\
9.831	0.736630652314604\\
9.841	0.736635806844466\\
9.851	0.736640920449711\\
9.861	0.736645993455385\\
9.871	0.736651026183947\\
9.881	0.736656018955309\\
9.891	0.736660972086816\\
9.901	0.73666588589331\\
9.911	0.736670760687123\\
9.921	0.736675596778102\\
9.931	0.736680394473639\\
9.941	0.736685154078678\\
9.951	0.736689875895738\\
9.961	0.736694560224932\\
9.971	0.736699207364\\
9.981	0.7367038176083\\
9.991	0.736708391250856\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_45_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	4e-06\\
0.051	1.2e-05\\
0.061	3.2e-05\\
0.071	6.3e-05\\
0.081	0.000104\\
0.091	0.00016\\
0.101	0.00024\\
0.111	0.000355\\
0.121	0.000491\\
0.131	0.000697\\
0.141	0.000911\\
0.151	0.001137\\
0.161	0.001429\\
0.171	0.001776\\
0.181	0.002177\\
0.191	0.002652\\
0.201	0.003176\\
0.211	0.003752\\
0.221	0.00445\\
0.231	0.005188\\
0.241	0.005936\\
0.251	0.006771\\
0.261	0.007649\\
0.271	0.008712\\
0.281	0.009807\\
0.291	0.010989\\
0.301	0.012284\\
0.311	0.013688\\
0.321	0.015193\\
0.331	0.016697\\
0.341	0.018353\\
0.351	0.020135\\
0.361	0.021898\\
0.371	0.023767\\
0.381	0.025762\\
0.391	0.027952\\
0.401	0.030187\\
0.411	0.032411\\
0.421	0.034785\\
0.431	0.037325\\
0.441	0.039951\\
0.451	0.042551\\
0.461	0.045222\\
0.471	0.048073\\
0.481	0.051022\\
0.491	0.053982\\
0.501	0.05715\\
0.511	0.060309\\
0.521	0.063555\\
0.531	0.066934\\
0.541	0.070408\\
0.551	0.073974\\
0.561	0.0775\\
0.571	0.081298\\
0.581	0.085149\\
0.591	0.088966\\
0.601	0.092813\\
0.611	0.096874\\
0.621	0.100904\\
0.631	0.104943\\
0.641	0.109133\\
0.651	0.113349\\
0.661	0.117607\\
0.671	0.121954\\
0.681	0.126249\\
0.691	0.130825\\
0.701	0.135368\\
0.711	0.139914\\
0.721	0.144646\\
0.731	0.149231\\
0.741	0.153934\\
0.751	0.158689\\
0.761	0.163499\\
0.771	0.168365\\
0.781	0.173423\\
0.791	0.178391\\
0.801	0.183375\\
0.811	0.188354\\
0.821	0.193287\\
0.831	0.198291\\
0.841	0.203352\\
0.851	0.208407\\
0.861	0.213431\\
0.871	0.218574\\
0.881	0.22388\\
0.891	0.22909\\
0.901	0.234226\\
0.911	0.239264\\
0.921	0.244425\\
0.931	0.249592\\
0.941	0.254851\\
0.951	0.260304\\
0.961	0.265517\\
0.971	0.270735\\
0.981	0.275989\\
0.991	0.28122\\
1.001	0.28644\\
1.011	0.291701\\
1.021	0.29695\\
1.031	0.30231\\
1.041	0.307553\\
1.051	0.312837\\
1.061	0.317998\\
1.071	0.323227\\
1.081	0.328425\\
1.091	0.333644\\
1.101	0.338864\\
1.111	0.344032\\
1.121	0.349159\\
1.131	0.354345\\
1.141	0.359346\\
1.151	0.364502\\
1.161	0.369615\\
1.171	0.374599\\
1.181	0.379541\\
1.191	0.384625\\
1.201	0.389625\\
1.211	0.394635\\
1.221	0.39969\\
1.231	0.40468\\
1.241	0.40971\\
1.251	0.414642\\
1.261	0.419568\\
1.271	0.424449\\
1.281	0.429208\\
1.291	0.433951\\
1.301	0.438751\\
1.311	0.443523\\
1.321	0.448162\\
1.331	0.452877\\
1.341	0.457585\\
1.351	0.462269\\
1.361	0.466823\\
1.371	0.471435\\
1.381	0.475845\\
1.391	0.480414\\
1.401	0.484933\\
1.411	0.489484\\
1.421	0.49388\\
1.431	0.498197\\
1.441	0.502644\\
1.451	0.506993\\
1.461	0.511193\\
1.471	0.515371\\
1.481	0.519616\\
1.491	0.52384\\
1.501	0.527322\\
1.511	0.527322\\
1.521	0.527322\\
1.531	0.527322\\
1.541	0.527322\\
1.551	0.527322\\
1.561	0.527322\\
1.571	0.527322\\
1.581	0.527322\\
1.591	0.527322\\
1.601	0.527322\\
1.611	0.527322\\
1.621	0.527322\\
1.631	0.527322\\
1.641	0.527322\\
1.651	0.527322\\
1.661	0.527322\\
1.671	0.527322\\
1.681	0.527322\\
1.691	0.527322\\
1.701	0.527322\\
1.711	0.527322\\
1.721	0.527322\\
1.731	0.527322\\
1.741	0.527322\\
1.751	0.527322\\
1.761	0.527322\\
1.771	0.527322\\
1.781	0.527322\\
1.791	0.527322\\
1.801	0.527322\\
1.811	0.527322\\
1.821	0.527322\\
1.831	0.527322\\
1.841	0.527322\\
1.851	0.527322\\
1.861	0.527322\\
1.871	0.527322\\
1.881	0.527322\\
1.891	0.527322\\
1.901	0.527322\\
1.911	0.527322\\
1.921	0.527322\\
1.931	0.527322\\
1.941	0.527322\\
1.951	0.527322\\
1.961	0.527322\\
1.971	0.527322\\
1.981	0.527322\\
1.991	0.527322\\
2.001	0.527322\\
2.011	0.527322\\
2.021	0.527322\\
2.031	0.527322\\
2.041	0.527322\\
2.051	0.527322\\
2.061	0.527322\\
2.071	0.527322\\
2.081	0.527322\\
2.091	0.527322\\
2.101	0.527322\\
2.111	0.527322\\
2.121	0.527322\\
2.131	0.527322\\
2.141	0.527322\\
2.151	0.527322\\
2.161	0.527322\\
2.171	0.527322\\
2.181	0.527322\\
2.191	0.527322\\
2.201	0.527322\\
2.211	0.527322\\
2.221	0.527322\\
2.231	0.527322\\
2.241	0.527322\\
2.251	0.527322\\
2.261	0.527322\\
2.271	0.527322\\
2.281	0.527322\\
2.291	0.527322\\
2.301	0.527322\\
2.311	0.527322\\
2.321	0.527322\\
2.331	0.527322\\
2.341	0.527322\\
2.351	0.527322\\
2.361	0.527322\\
2.371	0.527322\\
2.381	0.527322\\
2.391	0.527322\\
2.401	0.527322\\
2.411	0.527322\\
2.421	0.527322\\
2.431	0.527322\\
2.441	0.527322\\
2.451	0.527322\\
2.461	0.527322\\
2.471	0.527322\\
2.481	0.527322\\
2.491	0.527322\\
2.501	0.527322\\
2.511	0.527322\\
2.521	0.527322\\
2.531	0.527322\\
2.541	0.527322\\
2.551	0.527322\\
2.561	0.527322\\
2.571	0.527322\\
2.581	0.527322\\
2.591	0.527322\\
2.601	0.527322\\
2.611	0.527322\\
2.621	0.527322\\
2.631	0.527322\\
2.641	0.527322\\
2.651	0.527322\\
2.661	0.527322\\
2.671	0.527322\\
2.681	0.527322\\
2.691	0.527322\\
2.701	0.527322\\
2.711	0.527322\\
2.721	0.527322\\
2.731	0.527322\\
2.741	0.527322\\
2.751	0.527322\\
2.761	0.527322\\
2.771	0.527322\\
2.781	0.527322\\
2.791	0.527322\\
2.801	0.527322\\
2.811	0.527322\\
2.821	0.527322\\
2.831	0.527322\\
2.841	0.527322\\
2.851	0.527322\\
2.861	0.527322\\
2.871	0.527322\\
2.881	0.527322\\
2.891	0.527322\\
2.901	0.527322\\
2.911	0.527322\\
2.921	0.527322\\
2.931	0.527322\\
2.941	0.527322\\
2.951	0.527322\\
2.961	0.527322\\
2.971	0.527322\\
2.981	0.527322\\
2.991	0.527322\\
3.001	0.527322\\
3.011	0.527322\\
3.021	0.527322\\
3.031	0.527322\\
3.041	0.527322\\
3.051	0.527322\\
3.061	0.527322\\
3.071	0.527322\\
3.081	0.527322\\
3.091	0.527322\\
3.101	0.527322\\
3.111	0.527322\\
3.121	0.527322\\
3.131	0.527322\\
3.141	0.527322\\
3.151	0.527322\\
3.161	0.527322\\
3.171	0.527322\\
3.181	0.527322\\
3.191	0.527322\\
3.201	0.527322\\
3.211	0.527322\\
3.221	0.527322\\
3.231	0.527322\\
3.241	0.527322\\
3.251	0.527322\\
3.261	0.527322\\
3.271	0.527322\\
3.281	0.527322\\
3.291	0.527322\\
3.301	0.527322\\
3.311	0.527322\\
3.321	0.527322\\
3.331	0.527322\\
3.341	0.527322\\
3.351	0.527322\\
3.361	0.527322\\
3.371	0.527322\\
3.381	0.527322\\
3.391	0.527322\\
3.401	0.527322\\
3.411	0.527322\\
3.421	0.527322\\
3.431	0.527322\\
3.441	0.527322\\
3.451	0.527322\\
3.461	0.527322\\
3.471	0.527322\\
3.481	0.527322\\
3.491	0.527322\\
3.501	0.527322\\
3.511	0.527322\\
3.521	0.527322\\
3.531	0.527322\\
3.541	0.527322\\
3.551	0.527322\\
3.561	0.527322\\
3.571	0.527322\\
3.581	0.527322\\
3.591	0.527322\\
3.601	0.527322\\
3.611	0.527322\\
3.621	0.527322\\
3.631	0.527322\\
3.641	0.527322\\
3.651	0.527322\\
3.661	0.527322\\
3.671	0.527322\\
3.681	0.527322\\
3.691	0.527322\\
3.701	0.527322\\
3.711	0.527322\\
3.721	0.527322\\
3.731	0.527322\\
3.741	0.527322\\
3.751	0.527322\\
3.761	0.527322\\
3.771	0.527322\\
3.781	0.527322\\
3.791	0.527322\\
3.801	0.527322\\
3.811	0.527322\\
3.821	0.527322\\
3.831	0.527322\\
3.841	0.527322\\
3.851	0.527322\\
3.861	0.527322\\
3.871	0.527322\\
3.881	0.527322\\
3.891	0.527322\\
3.901	0.527322\\
3.911	0.527322\\
3.921	0.527322\\
3.931	0.527322\\
3.941	0.527322\\
3.951	0.527322\\
3.961	0.527322\\
3.971	0.527322\\
3.981	0.527322\\
3.991	0.527322\\
4.001	0.527322\\
4.011	0.527322\\
4.021	0.527322\\
4.031	0.527322\\
4.041	0.527322\\
4.051	0.527322\\
4.061	0.527322\\
4.071	0.527322\\
4.081	0.527322\\
4.091	0.527322\\
4.101	0.527322\\
4.111	0.527322\\
4.121	0.527322\\
4.131	0.527322\\
4.141	0.527322\\
4.151	0.527322\\
4.161	0.527322\\
4.171	0.527322\\
4.181	0.527322\\
4.191	0.527322\\
4.201	0.527322\\
4.211	0.527322\\
4.221	0.527322\\
4.231	0.527322\\
4.241	0.527322\\
4.251	0.527322\\
4.261	0.527322\\
4.271	0.527322\\
4.281	0.527322\\
4.291	0.527322\\
4.301	0.527322\\
4.311	0.527322\\
4.321	0.527322\\
4.331	0.527322\\
4.341	0.527322\\
4.351	0.527322\\
4.361	0.527322\\
4.371	0.527322\\
4.381	0.527322\\
4.391	0.527322\\
4.401	0.527322\\
4.411	0.527322\\
4.421	0.527322\\
4.431	0.527322\\
4.441	0.527322\\
4.451	0.527322\\
4.461	0.527322\\
4.471	0.527322\\
4.481	0.527322\\
4.491	0.527322\\
4.501	0.527322\\
4.511	0.527322\\
4.521	0.527322\\
4.531	0.527322\\
4.541	0.527322\\
4.551	0.527322\\
4.561	0.527322\\
4.571	0.527322\\
4.581	0.527322\\
4.591	0.527322\\
4.601	0.527322\\
4.611	0.527322\\
4.621	0.527322\\
4.631	0.527322\\
4.641	0.527322\\
4.651	0.527322\\
4.661	0.527322\\
4.671	0.527322\\
4.681	0.527322\\
4.691	0.527322\\
4.701	0.527322\\
4.711	0.527322\\
4.721	0.527322\\
4.731	0.527322\\
4.741	0.527322\\
4.751	0.527322\\
4.761	0.527322\\
4.771	0.527322\\
4.781	0.527322\\
4.791	0.527322\\
4.801	0.527322\\
4.811	0.527322\\
4.821	0.527322\\
4.831	0.527322\\
4.841	0.527322\\
4.851	0.527322\\
4.861	0.527322\\
4.871	0.527322\\
4.881	0.527322\\
4.891	0.527322\\
4.901	0.527322\\
4.911	0.527322\\
4.921	0.527322\\
4.931	0.527322\\
4.941	0.527322\\
4.951	0.527322\\
4.961	0.527322\\
4.971	0.527322\\
4.981	0.527322\\
4.991	0.527322\\
5.001	0.527322\\
5.011	0.527322\\
5.021	0.527322\\
5.031	0.527322\\
5.041	0.527322\\
5.051	0.527322\\
5.061	0.527322\\
5.071	0.527322\\
5.081	0.527322\\
5.091	0.527322\\
5.101	0.527322\\
5.111	0.527322\\
5.121	0.527322\\
5.131	0.527322\\
5.141	0.527322\\
5.151	0.527322\\
5.161	0.527322\\
5.171	0.527322\\
5.181	0.527322\\
5.191	0.527322\\
5.201	0.527322\\
5.211	0.527322\\
5.221	0.527322\\
5.231	0.527322\\
5.241	0.527322\\
5.251	0.527322\\
5.261	0.527322\\
5.271	0.527322\\
5.281	0.527322\\
5.291	0.527322\\
5.301	0.527322\\
5.311	0.527322\\
5.321	0.527322\\
5.331	0.527322\\
5.341	0.527322\\
5.351	0.527322\\
5.361	0.527322\\
5.371	0.527322\\
5.381	0.527322\\
5.391	0.527322\\
5.401	0.527322\\
5.411	0.527322\\
5.421	0.527322\\
5.431	0.527322\\
5.441	0.527322\\
5.451	0.527322\\
5.461	0.527322\\
5.471	0.527322\\
5.481	0.527322\\
5.491	0.527322\\
5.501	0.527322\\
5.511	0.527322\\
5.521	0.527322\\
5.531	0.527322\\
5.541	0.527322\\
5.551	0.527322\\
5.561	0.527322\\
5.571	0.527322\\
5.581	0.527322\\
5.591	0.527322\\
5.601	0.527322\\
5.611	0.527322\\
5.621	0.527322\\
5.631	0.527322\\
5.641	0.527322\\
5.651	0.527322\\
5.661	0.527322\\
5.671	0.527322\\
5.681	0.527322\\
5.691	0.527322\\
5.701	0.527322\\
5.711	0.527322\\
5.721	0.527322\\
5.731	0.527322\\
5.741	0.527322\\
5.751	0.527322\\
5.761	0.527322\\
5.771	0.527322\\
5.781	0.527322\\
5.791	0.527322\\
5.801	0.527322\\
5.811	0.527322\\
5.821	0.527322\\
5.831	0.527322\\
5.841	0.527322\\
5.851	0.527322\\
5.861	0.527322\\
5.871	0.527322\\
5.881	0.527322\\
5.891	0.527322\\
5.901	0.527322\\
5.911	0.527322\\
5.921	0.527322\\
5.931	0.527322\\
5.941	0.527322\\
5.951	0.527322\\
5.961	0.527322\\
5.971	0.527322\\
5.981	0.527322\\
5.991	0.527322\\
6.001	0.527322\\
6.011	0.527322\\
6.021	0.527322\\
6.031	0.527322\\
6.041	0.527322\\
6.051	0.527322\\
6.061	0.527322\\
6.071	0.527322\\
6.081	0.527322\\
6.091	0.527322\\
6.101	0.527322\\
6.111	0.527322\\
6.121	0.527322\\
6.131	0.527322\\
6.141	0.527322\\
6.151	0.527322\\
6.161	0.527322\\
6.171	0.527322\\
6.181	0.527322\\
6.191	0.527322\\
6.201	0.527322\\
6.211	0.527322\\
6.221	0.527322\\
6.231	0.527322\\
6.241	0.527322\\
6.251	0.527322\\
6.261	0.527322\\
6.271	0.527322\\
6.281	0.527322\\
6.291	0.527322\\
6.301	0.527322\\
6.311	0.527322\\
6.321	0.527322\\
6.331	0.527322\\
6.341	0.527322\\
6.351	0.527322\\
6.361	0.527322\\
6.371	0.527322\\
6.381	0.527322\\
6.391	0.527322\\
6.401	0.527322\\
6.411	0.527322\\
6.421	0.527322\\
6.431	0.527322\\
6.441	0.527322\\
6.451	0.527322\\
6.461	0.527322\\
6.471	0.527322\\
6.481	0.527322\\
6.491	0.527322\\
6.501	0.527322\\
6.511	0.527322\\
6.521	0.527322\\
6.531	0.527322\\
6.541	0.527322\\
6.551	0.527322\\
6.561	0.527322\\
6.571	0.527322\\
6.581	0.527322\\
6.591	0.527322\\
6.601	0.527322\\
6.611	0.527322\\
6.621	0.527322\\
6.631	0.527322\\
6.641	0.527322\\
6.651	0.527322\\
6.661	0.527322\\
6.671	0.527322\\
6.681	0.527322\\
6.691	0.527322\\
6.701	0.527322\\
6.711	0.527322\\
6.721	0.527322\\
6.731	0.527322\\
6.741	0.527322\\
6.751	0.527322\\
6.761	0.527322\\
6.771	0.527322\\
6.781	0.527322\\
6.791	0.527322\\
6.801	0.527322\\
6.811	0.527322\\
6.821	0.527322\\
6.831	0.527322\\
6.841	0.527322\\
6.851	0.527322\\
6.861	0.527322\\
6.871	0.527322\\
6.881	0.527322\\
6.891	0.527322\\
6.901	0.527322\\
6.911	0.527322\\
6.921	0.527322\\
6.931	0.527322\\
6.941	0.527322\\
6.951	0.527322\\
6.961	0.527322\\
6.971	0.527322\\
6.981	0.527322\\
6.991	0.527322\\
7.001	0.527322\\
7.011	0.527322\\
7.021	0.527322\\
7.031	0.527322\\
7.041	0.527322\\
7.051	0.527322\\
7.061	0.527322\\
7.071	0.527322\\
7.081	0.527322\\
7.091	0.527322\\
7.101	0.527322\\
7.111	0.527322\\
7.121	0.527322\\
7.131	0.527322\\
7.141	0.527322\\
7.151	0.527322\\
7.161	0.527322\\
7.171	0.527322\\
7.181	0.527322\\
7.191	0.527322\\
7.201	0.527322\\
7.211	0.527322\\
7.221	0.527322\\
7.231	0.527322\\
7.241	0.527322\\
7.251	0.527322\\
7.261	0.527322\\
7.271	0.527322\\
7.281	0.527322\\
7.291	0.527322\\
7.301	0.527322\\
7.311	0.527322\\
7.321	0.527322\\
7.331	0.527322\\
7.341	0.527322\\
7.351	0.527322\\
7.361	0.527322\\
7.371	0.527322\\
7.381	0.527322\\
7.391	0.527322\\
7.401	0.527322\\
7.411	0.527322\\
7.421	0.527322\\
7.431	0.527322\\
7.441	0.527322\\
7.451	0.527322\\
7.461	0.527322\\
7.471	0.527322\\
7.481	0.527322\\
7.491	0.527322\\
7.501	0.527322\\
7.511	0.527322\\
7.521	0.527322\\
7.531	0.527322\\
7.541	0.527322\\
7.551	0.527322\\
7.561	0.527322\\
7.571	0.527322\\
7.581	0.527322\\
7.591	0.527322\\
7.601	0.527322\\
7.611	0.527322\\
7.621	0.527322\\
7.631	0.527322\\
7.641	0.527322\\
7.651	0.527322\\
7.661	0.527322\\
7.671	0.527322\\
7.681	0.527322\\
7.691	0.527322\\
7.701	0.527322\\
7.711	0.527322\\
7.721	0.527322\\
7.731	0.527322\\
7.741	0.527322\\
7.751	0.527322\\
7.761	0.527322\\
7.771	0.527322\\
7.781	0.527322\\
7.791	0.527322\\
7.801	0.527322\\
7.811	0.527322\\
7.821	0.527322\\
7.831	0.527322\\
7.841	0.527322\\
7.851	0.527322\\
7.861	0.527322\\
7.871	0.527322\\
7.881	0.527322\\
7.891	0.527322\\
7.901	0.527322\\
7.911	0.527322\\
7.921	0.527322\\
7.931	0.527322\\
7.941	0.527322\\
7.951	0.527322\\
7.961	0.527322\\
7.971	0.527322\\
7.981	0.527322\\
7.991	0.527322\\
8.001	0.527322\\
8.011	0.527322\\
8.021	0.527322\\
8.031	0.527322\\
8.041	0.527322\\
8.051	0.527322\\
8.061	0.527322\\
8.071	0.527322\\
8.081	0.527322\\
8.091	0.527322\\
8.101	0.527322\\
8.111	0.527322\\
8.121	0.527322\\
8.131	0.527322\\
8.141	0.527322\\
8.151	0.527322\\
8.161	0.527322\\
8.171	0.527322\\
8.181	0.527322\\
8.191	0.527322\\
8.201	0.527322\\
8.211	0.527322\\
8.221	0.527322\\
8.231	0.527322\\
8.241	0.527322\\
8.251	0.527322\\
8.261	0.527322\\
8.271	0.527322\\
8.281	0.527322\\
8.291	0.527322\\
8.301	0.527322\\
8.311	0.527322\\
8.321	0.527322\\
8.331	0.527322\\
8.341	0.527322\\
8.351	0.527322\\
8.361	0.527322\\
8.371	0.527322\\
8.381	0.527322\\
8.391	0.527322\\
8.401	0.527322\\
8.411	0.527322\\
8.421	0.527322\\
8.431	0.527322\\
8.441	0.527322\\
8.451	0.527322\\
8.461	0.527322\\
8.471	0.527322\\
8.481	0.527322\\
8.491	0.527322\\
8.501	0.527322\\
8.511	0.527322\\
8.521	0.527322\\
8.531	0.527322\\
8.541	0.527322\\
8.551	0.527322\\
8.561	0.527322\\
8.571	0.527322\\
8.581	0.527322\\
8.591	0.527322\\
8.601	0.527322\\
8.611	0.527322\\
8.621	0.527322\\
8.631	0.527322\\
8.641	0.527322\\
8.651	0.527322\\
8.661	0.527322\\
8.671	0.527322\\
8.681	0.527322\\
8.691	0.527322\\
8.701	0.527322\\
8.711	0.527322\\
8.721	0.527322\\
8.731	0.527322\\
8.741	0.527322\\
8.751	0.527322\\
8.761	0.527322\\
8.771	0.527322\\
8.781	0.527322\\
8.791	0.527322\\
8.801	0.527322\\
8.811	0.527322\\
8.821	0.527322\\
8.831	0.527322\\
8.841	0.527322\\
8.851	0.527322\\
8.861	0.527322\\
8.871	0.527322\\
8.881	0.527322\\
8.891	0.527322\\
8.901	0.527322\\
8.911	0.527322\\
8.921	0.527322\\
8.931	0.527322\\
8.941	0.527322\\
8.951	0.527322\\
8.961	0.527322\\
8.971	0.527322\\
8.981	0.527322\\
8.991	0.527322\\
9.001	0.527322\\
9.011	0.527322\\
9.021	0.527322\\
9.031	0.527322\\
9.041	0.527322\\
9.051	0.527322\\
9.061	0.527322\\
9.071	0.527322\\
9.081	0.527322\\
9.091	0.527322\\
9.101	0.527322\\
9.111	0.527322\\
9.121	0.527322\\
9.131	0.527322\\
9.141	0.527322\\
9.151	0.527322\\
9.161	0.527322\\
9.171	0.527322\\
9.181	0.527322\\
9.191	0.527322\\
9.201	0.527322\\
9.211	0.527322\\
9.221	0.527322\\
9.231	0.527322\\
9.241	0.527322\\
9.251	0.527322\\
9.261	0.527322\\
9.271	0.527322\\
9.281	0.527322\\
9.291	0.527322\\
9.301	0.527322\\
9.311	0.527322\\
9.321	0.527322\\
9.331	0.527322\\
9.341	0.527322\\
9.351	0.527322\\
9.361	0.527322\\
9.371	0.527322\\
9.381	0.527322\\
9.391	0.527322\\
9.401	0.527322\\
9.411	0.527322\\
9.421	0.527322\\
9.431	0.527322\\
9.441	0.527322\\
9.451	0.527322\\
9.461	0.527322\\
9.471	0.527322\\
9.481	0.527322\\
9.491	0.527322\\
9.501	0.527322\\
9.511	0.527322\\
9.521	0.527322\\
9.531	0.527322\\
9.541	0.527322\\
9.551	0.527322\\
9.561	0.527322\\
9.571	0.527322\\
9.581	0.527322\\
9.591	0.527322\\
9.601	0.527322\\
9.611	0.527322\\
9.621	0.527322\\
9.631	0.527322\\
9.641	0.527322\\
9.651	0.527322\\
9.661	0.527322\\
9.671	0.527322\\
9.681	0.527322\\
9.691	0.527322\\
9.701	0.527322\\
9.711	0.527322\\
9.721	0.527322\\
9.731	0.527322\\
9.741	0.527322\\
9.751	0.527322\\
9.761	0.527322\\
9.771	0.527322\\
9.781	0.527322\\
9.791	0.527322\\
9.801	0.527322\\
9.811	0.527322\\
9.821	0.527322\\
9.831	0.527322\\
9.841	0.527322\\
9.851	0.527322\\
9.861	0.527322\\
9.871	0.527322\\
9.881	0.527322\\
9.891	0.527322\\
9.901	0.527322\\
9.911	0.527322\\
9.921	0.527322\\
9.931	0.527322\\
9.941	0.527322\\
9.951	0.527322\\
9.961	0.527322\\
9.971	0.527322\\
9.981	0.527322\\
9.991	0.527322\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]  
table[row sep=crcr]{%
0.001	3.27167123687772e-12\\
0.011	4.66155439578925e-08\\
0.021	6.02645066630908e-07\\
0.031	2.78534455181237e-06\\
0.041	8.29542518260284e-06\\
0.051	1.93320713168313e-05\\
0.061	3.85154439799668e-05\\
0.071	6.88161398926107e-05\\
0.081	0.000113491106488457\\
0.091	0.000176025545189633\\
0.101	0.000260080365115094\\
0.111	0.000369444777446624\\
0.121	0.000507993647234084\\
0.131	0.000679649244235692\\
0.141	0.000888347057813599\\
0.151	0.00113800536286732\\
0.161	0.00143249824450579\\
0.171	0.00177563180854678\\
0.181	0.00217112332314248\\
0.191	0.00262258305408043\\
0.201	0.00313349857225201\\
0.211	0.00370722132699838\\
0.221	0.00434695529314359\\
0.231	0.0050557475128982\\
0.241	0.00583648036620867\\
0.251	0.00669186541486505\\
0.261	0.00762443867666325\\
0.271	0.00863655719616217\\
0.281	0.00973039678819891\\
0.291	0.0109079508393706\\
0.301	0.0121710300610978\\
0.311	0.0135212630958265\\
0.321	0.0149600978852509\\
0.331	0.016488803716432\\
0.341	0.0181084738680608\\
0.351	0.0198200287852356\\
0.361	0.021624219716705\\
0.371	0.0235216327538013\\
0.381	0.0255126932152428\\
0.391	0.0275976703265024\\
0.401	0.0297766821467763\\
0.411	0.0320497007005327\\
0.421	0.0344165572743213\\
0.431	0.0368769478430283\\
0.441	0.0394304385928958\\
0.451	0.0420764715117004\\
0.461	0.0448143700191523\\
0.471	0.0476433446132861\\
0.481	0.0505624985108588\\
0.491	0.0535708332621201\\
0.501	0.0566672543222734\\
0.511	0.0598505765638857\\
0.521	0.0631195297162898\\
0.531	0.0664727637195928\\
0.541	0.0699088539824366\\
0.551	0.0734263065340128\\
0.561	0.0770235630621646\\
0.571	0.080699005830492\\
0.581	0.0844509624685319\\
0.591	0.0882777106300258\\
0.601	0.0921774825152089\\
0.611	0.0961484692538759\\
0.621	0.100188825146746\\
0.631	0.104296671763312\\
0.641	0.108470101895018\\
0.651	0.112707183363154\\
0.661	0.117005962681367\\
0.671	0.121364468573205\\
0.681	0.125780715345416\\
0.691	0.130252706118248\\
0.701	0.134778435914186\\
0.711	0.139355894606981\\
0.721	0.143983069732988\\
0.731	0.148657949167176\\
0.741	0.15337852366621\\
0.751	0.158142789281413\\
0.761	0.162948749644312\\
0.771	0.167794418127814\\
0.781	0.172677819886045\\
0.791	0.17759699377602\\
0.801	0.182549994164327\\
0.811	0.187534892622192\\
0.821	0.192549779512188\\
0.831	0.197592765469909\\
0.841	0.202661982784087\\
0.851	0.207755586678386\\
0.861	0.212871756498357\\
0.871	0.218008696806795\\
0.881	0.223164638390898\\
0.891	0.228337839184514\\
0.901	0.233526585108697\\
0.911	0.2387291908338\\
0.921	0.243944000466308\\
0.931	0.249169388163465\\
0.941	0.254403758678818\\
0.951	0.259645547841587\\
0.961	0.264893222972935\\
0.971	0.270145283241837\\
0.981	0.275400259963482\\
0.991	0.280656716842913\\
1.001	0.285913250166501\\
1.011	0.291168488943947\\
1.021	0.296421095003252\\
1.031	0.301669763041143\\
1.041	0.306913220631311\\
1.051	0.312150228192779\\
1.061	0.317379578920607\\
1.071	0.322600098681122\\
1.081	0.327810645873699\\
1.091	0.333010111261215\\
1.101	0.338197417770951\\
1.111	0.343371520268023\\
1.121	0.348531405302945\\
1.131	0.353676090835223\\
1.141	0.358804625934529\\
1.151	0.363916090461161\\
1.161	0.369009594727248\\
1.171	0.37408427914025\\
1.181	0.379139313830119\\
1.191	0.384173898261497\\
1.201	0.389187260832289\\
1.211	0.394178658459788\\
1.221	0.399147376155608\\
1.231	0.404092726590498\\
1.241	0.409014049650194\\
1.251	0.413910711983264\\
1.261	0.418782106542003\\
1.271	0.423627652117247\\
1.281	0.428446792868059\\
1.291	0.433238997847085\\
1.301	0.438003760522392\\
1.311	0.442740598296593\\
1.321	0.447449052023893\\
1.331	0.45212868552583\\
1.341	0.456779085106283\\
1.351	0.461399859066391\\
1.361	0.465990637219958\\
1.371	0.470551070409847\\
1.381	0.475080830025915\\
1.391	0.479579607524927\\
1.401	0.484047113952918\\
1.411	0.488483079470412\\
1.421	0.492887252880883\\
1.431	0.497259401162805\\
1.441	0.501599309005682\\
1.451	0.505906778350307\\
1.461	0.510181627933576\\
1.471	0.514423692838117\\
1.481	0.518632824046968\\
1.491	0.522808888003561\\
1.501	0.526538974794624\\
1.511	0.526538974794624\\
1.521	0.526538974794624\\
1.531	0.526538974794624\\
1.541	0.526538974794624\\
1.551	0.526538974794624\\
1.561	0.526538974794624\\
1.571	0.526538974794624\\
1.581	0.526538974794624\\
1.591	0.526538974794624\\
1.601	0.526538974794624\\
1.611	0.526538974794624\\
1.621	0.526538974794624\\
1.631	0.526538974794624\\
1.641	0.526538974794624\\
1.651	0.526538974794624\\
1.661	0.526538974794624\\
1.671	0.526538974794624\\
1.681	0.526538974794624\\
1.691	0.526538974794624\\
1.701	0.526538974794624\\
1.711	0.526538974794624\\
1.721	0.526538974794624\\
1.731	0.526538974794624\\
1.741	0.526538974794624\\
1.751	0.526538974794624\\
1.761	0.526538974794624\\
1.771	0.526538974794624\\
1.781	0.526538974794624\\
1.791	0.526538974794624\\
1.801	0.526538974794624\\
1.811	0.526538974794624\\
1.821	0.526538974794624\\
1.831	0.526538974794624\\
1.841	0.526538974794624\\
1.851	0.526538974794624\\
1.861	0.526538974794624\\
1.871	0.526538974794624\\
1.881	0.526538974794624\\
1.891	0.526538974794624\\
1.901	0.526538974794624\\
1.911	0.526538974794624\\
1.921	0.526538974794624\\
1.931	0.526538974794624\\
1.941	0.526538974794624\\
1.951	0.526538974794624\\
1.961	0.526538974794624\\
1.971	0.526538974794624\\
1.981	0.526538974794624\\
1.991	0.526538974794624\\
2.001	0.526538974794624\\
2.011	0.526538974794624\\
2.021	0.526538974794624\\
2.031	0.526538974794624\\
2.041	0.526538974794624\\
2.051	0.526538974794624\\
2.061	0.526538974794624\\
2.071	0.526538974794624\\
2.081	0.526538974794624\\
2.091	0.526538974794624\\
2.101	0.526538974794624\\
2.111	0.526538974794624\\
2.121	0.526538974794624\\
2.131	0.526538974794624\\
2.141	0.526538974794624\\
2.151	0.526538974794624\\
2.161	0.526538974794624\\
2.171	0.526538974794624\\
2.181	0.526538974794624\\
2.191	0.526538974794624\\
2.201	0.526538974794624\\
2.211	0.526538974794624\\
2.221	0.526538974794624\\
2.231	0.526538974794624\\
2.241	0.526538974794624\\
2.251	0.526538974794624\\
2.261	0.526538974794624\\
2.271	0.526538974794624\\
2.281	0.526538974794624\\
2.291	0.526538974794624\\
2.301	0.526538974794624\\
2.311	0.526538974794624\\
2.321	0.526538974794624\\
2.331	0.526538974794624\\
2.341	0.526538974794624\\
2.351	0.526538974794624\\
2.361	0.526538974794624\\
2.371	0.526538974794624\\
2.381	0.526538974794624\\
2.391	0.526538974794624\\
2.401	0.526538974794624\\
2.411	0.526538974794624\\
2.421	0.526538974794624\\
2.431	0.526538974794624\\
2.441	0.526538974794624\\
2.451	0.526538974794624\\
2.461	0.526538974794624\\
2.471	0.526538974794624\\
2.481	0.526538974794624\\
2.491	0.526538974794624\\
2.501	0.526538974794624\\
2.511	0.526538974794624\\
2.521	0.526538974794624\\
2.531	0.526538974794624\\
2.541	0.526538974794624\\
2.551	0.526538974794624\\
2.561	0.526538974794624\\
2.571	0.526538974794624\\
2.581	0.526538974794624\\
2.591	0.526538974794624\\
2.601	0.526538974794624\\
2.611	0.526538974794624\\
2.621	0.526538974794624\\
2.631	0.526538974794624\\
2.641	0.526538974794624\\
2.651	0.526538974794624\\
2.661	0.526538974794624\\
2.671	0.526538974794624\\
2.681	0.526538974794624\\
2.691	0.526538974794624\\
2.701	0.526538974794624\\
2.711	0.526538974794624\\
2.721	0.526538974794624\\
2.731	0.526538974794624\\
2.741	0.526538974794624\\
2.751	0.526538974794624\\
2.761	0.526538974794624\\
2.771	0.526538974794624\\
2.781	0.526538974794624\\
2.791	0.526538974794624\\
2.801	0.526538974794624\\
2.811	0.526538974794624\\
2.821	0.526538974794624\\
2.831	0.526538974794624\\
2.841	0.526538974794624\\
2.851	0.526538974794624\\
2.861	0.526538974794624\\
2.871	0.526538974794624\\
2.881	0.526538974794624\\
2.891	0.526538974794624\\
2.901	0.526538974794624\\
2.911	0.526538974794624\\
2.921	0.526538974794624\\
2.931	0.526538974794624\\
2.941	0.526538974794624\\
2.951	0.526538974794624\\
2.961	0.526538974794624\\
2.971	0.526538974794624\\
2.981	0.526538974794624\\
2.991	0.526538974794624\\
3.001	0.526538974794624\\
3.011	0.526538974794624\\
3.021	0.526538974794624\\
3.031	0.526538974794624\\
3.041	0.526538974794624\\
3.051	0.526538974794624\\
3.061	0.526538974794624\\
3.071	0.526538974794624\\
3.081	0.526538974794624\\
3.091	0.526538974794624\\
3.101	0.526538974794624\\
3.111	0.526538974794624\\
3.121	0.526538974794624\\
3.131	0.526538974794624\\
3.141	0.526538974794624\\
3.151	0.526538974794624\\
3.161	0.526538974794624\\
3.171	0.526538974794624\\
3.181	0.526538974794624\\
3.191	0.526538974794624\\
3.201	0.526538974794624\\
3.211	0.526538974794624\\
3.221	0.526538974794624\\
3.231	0.526538974794624\\
3.241	0.526538974794624\\
3.251	0.526538974794624\\
3.261	0.526538974794624\\
3.271	0.526538974794624\\
3.281	0.526538974794624\\
3.291	0.526538974794624\\
3.301	0.526538974794624\\
3.311	0.526538974794624\\
3.321	0.526538974794624\\
3.331	0.526538974794624\\
3.341	0.526538974794624\\
3.351	0.526538974794624\\
3.361	0.526538974794624\\
3.371	0.526538974794624\\
3.381	0.526538974794624\\
3.391	0.526538974794624\\
3.401	0.526538974794624\\
3.411	0.526538974794624\\
3.421	0.526538974794624\\
3.431	0.526538974794624\\
3.441	0.526538974794624\\
3.451	0.526538974794624\\
3.461	0.526538974794624\\
3.471	0.526538974794624\\
3.481	0.526538974794624\\
3.491	0.526538974794624\\
3.501	0.526538974794624\\
3.511	0.526538974794624\\
3.521	0.526538974794624\\
3.531	0.526538974794624\\
3.541	0.526538974794624\\
3.551	0.526538974794624\\
3.561	0.526538974794624\\
3.571	0.526538974794624\\
3.581	0.526538974794624\\
3.591	0.526538974794624\\
3.601	0.526538974794624\\
3.611	0.526538974794624\\
3.621	0.526538974794624\\
3.631	0.526538974794624\\
3.641	0.526538974794624\\
3.651	0.526538974794624\\
3.661	0.526538974794624\\
3.671	0.526538974794624\\
3.681	0.526538974794624\\
3.691	0.526538974794624\\
3.701	0.526538974794624\\
3.711	0.526538974794624\\
3.721	0.526538974794624\\
3.731	0.526538974794624\\
3.741	0.526538974794624\\
3.751	0.526538974794624\\
3.761	0.526538974794624\\
3.771	0.526538974794624\\
3.781	0.526538974794624\\
3.791	0.526538974794624\\
3.801	0.526538974794624\\
3.811	0.526538974794624\\
3.821	0.526538974794624\\
3.831	0.526538974794624\\
3.841	0.526538974794624\\
3.851	0.526538974794624\\
3.861	0.526538974794624\\
3.871	0.526538974794624\\
3.881	0.526538974794624\\
3.891	0.526538974794624\\
3.901	0.526538974794624\\
3.911	0.526538974794624\\
3.921	0.526538974794624\\
3.931	0.526538974794624\\
3.941	0.526538974794624\\
3.951	0.526538974794624\\
3.961	0.526538974794624\\
3.971	0.526538974794624\\
3.981	0.526538974794624\\
3.991	0.526538974794624\\
4.001	0.526538974794624\\
4.011	0.526538974794624\\
4.021	0.526538974794624\\
4.031	0.526538974794624\\
4.041	0.526538974794624\\
4.051	0.526538974794624\\
4.061	0.526538974794624\\
4.071	0.526538974794624\\
4.081	0.526538974794624\\
4.091	0.526538974794624\\
4.101	0.526538974794624\\
4.111	0.526538974794624\\
4.121	0.526538974794624\\
4.131	0.526538974794624\\
4.141	0.526538974794624\\
4.151	0.526538974794624\\
4.161	0.526538974794624\\
4.171	0.526538974794624\\
4.181	0.526538974794624\\
4.191	0.526538974794624\\
4.201	0.526538974794624\\
4.211	0.526538974794624\\
4.221	0.526538974794624\\
4.231	0.526538974794624\\
4.241	0.526538974794624\\
4.251	0.526538974794624\\
4.261	0.526538974794624\\
4.271	0.526538974794624\\
4.281	0.526538974794624\\
4.291	0.526538974794624\\
4.301	0.526538974794624\\
4.311	0.526538974794624\\
4.321	0.526538974794624\\
4.331	0.526538974794624\\
4.341	0.526538974794624\\
4.351	0.526538974794624\\
4.361	0.526538974794624\\
4.371	0.526538974794624\\
4.381	0.526538974794624\\
4.391	0.526538974794624\\
4.401	0.526538974794624\\
4.411	0.526538974794624\\
4.421	0.526538974794624\\
4.431	0.526538974794624\\
4.441	0.526538974794624\\
4.451	0.526538974794624\\
4.461	0.526538974794624\\
4.471	0.526538974794624\\
4.481	0.526538974794624\\
4.491	0.526538974794624\\
4.501	0.526538974794624\\
4.511	0.526538974794624\\
4.521	0.526538974794624\\
4.531	0.526538974794624\\
4.541	0.526538974794624\\
4.551	0.526538974794624\\
4.561	0.526538974794624\\
4.571	0.526538974794624\\
4.581	0.526538974794624\\
4.591	0.526538974794624\\
4.601	0.526538974794624\\
4.611	0.526538974794624\\
4.621	0.526538974794624\\
4.631	0.526538974794624\\
4.641	0.526538974794624\\
4.651	0.526538974794624\\
4.661	0.526538974794624\\
4.671	0.526538974794624\\
4.681	0.526538974794624\\
4.691	0.526538974794624\\
4.701	0.526538974794624\\
4.711	0.526538974794624\\
4.721	0.526538974794624\\
4.731	0.526538974794624\\
4.741	0.526538974794624\\
4.751	0.526538974794624\\
4.761	0.526538974794624\\
4.771	0.526538974794624\\
4.781	0.526538974794624\\
4.791	0.526538974794624\\
4.801	0.526538974794624\\
4.811	0.526538974794624\\
4.821	0.526538974794624\\
4.831	0.526538974794624\\
4.841	0.526538974794624\\
4.851	0.526538974794624\\
4.861	0.526538974794624\\
4.871	0.526538974794624\\
4.881	0.526538974794624\\
4.891	0.526538974794624\\
4.901	0.526538974794624\\
4.911	0.526538974794624\\
4.921	0.526538974794624\\
4.931	0.526538974794624\\
4.941	0.526538974794624\\
4.951	0.526538974794624\\
4.961	0.526538974794624\\
4.971	0.526538974794624\\
4.981	0.526538974794624\\
4.991	0.526538974794624\\
5.001	0.526538974794624\\
5.011	0.526538974794624\\
5.021	0.526538974794624\\
5.031	0.526538974794624\\
5.041	0.526538974794624\\
5.051	0.526538974794624\\
5.061	0.526538974794624\\
5.071	0.526538974794624\\
5.081	0.526538974794624\\
5.091	0.526538974794624\\
5.101	0.526538974794624\\
5.111	0.526538974794624\\
5.121	0.526538974794624\\
5.131	0.526538974794624\\
5.141	0.526538974794624\\
5.151	0.526538974794624\\
5.161	0.526538974794624\\
5.171	0.526538974794624\\
5.181	0.526538974794624\\
5.191	0.526538974794624\\
5.201	0.526538974794624\\
5.211	0.526538974794624\\
5.221	0.526538974794624\\
5.231	0.526538974794624\\
5.241	0.526538974794624\\
5.251	0.526538974794624\\
5.261	0.526538974794624\\
5.271	0.526538974794624\\
5.281	0.526538974794624\\
5.291	0.526538974794624\\
5.301	0.526538974794624\\
5.311	0.526538974794624\\
5.321	0.526538974794624\\
5.331	0.526538974794624\\
5.341	0.526538974794624\\
5.351	0.526538974794624\\
5.361	0.526538974794624\\
5.371	0.526538974794624\\
5.381	0.526538974794624\\
5.391	0.526538974794624\\
5.401	0.526538974794624\\
5.411	0.526538974794624\\
5.421	0.526538974794624\\
5.431	0.526538974794624\\
5.441	0.526538974794624\\
5.451	0.526538974794624\\
5.461	0.526538974794624\\
5.471	0.526538974794624\\
5.481	0.526538974794624\\
5.491	0.526538974794624\\
5.501	0.526538974794624\\
5.511	0.526538974794624\\
5.521	0.526538974794624\\
5.531	0.526538974794624\\
5.541	0.526538974794624\\
5.551	0.526538974794624\\
5.561	0.526538974794624\\
5.571	0.526538974794624\\
5.581	0.526538974794624\\
5.591	0.526538974794624\\
5.601	0.526538974794624\\
5.611	0.526538974794624\\
5.621	0.526538974794624\\
5.631	0.526538974794624\\
5.641	0.526538974794624\\
5.651	0.526538974794624\\
5.661	0.526538974794624\\
5.671	0.526538974794624\\
5.681	0.526538974794624\\
5.691	0.526538974794624\\
5.701	0.526538974794624\\
5.711	0.526538974794624\\
5.721	0.526538974794624\\
5.731	0.526538974794624\\
5.741	0.526538974794624\\
5.751	0.526538974794624\\
5.761	0.526538974794624\\
5.771	0.526538974794624\\
5.781	0.526538974794624\\
5.791	0.526538974794624\\
5.801	0.526538974794624\\
5.811	0.526538974794624\\
5.821	0.526538974794624\\
5.831	0.526538974794624\\
5.841	0.526538974794624\\
5.851	0.526538974794624\\
5.861	0.526538974794624\\
5.871	0.526538974794624\\
5.881	0.526538974794624\\
5.891	0.526538974794624\\
5.901	0.526538974794624\\
5.911	0.526538974794624\\
5.921	0.526538974794624\\
5.931	0.526538974794624\\
5.941	0.526538974794624\\
5.951	0.526538974794624\\
5.961	0.526538974794624\\
5.971	0.526538974794624\\
5.981	0.526538974794624\\
5.991	0.526538974794624\\
6.001	0.526538974794624\\
6.011	0.526538974794624\\
6.021	0.526538974794624\\
6.031	0.526538974794624\\
6.041	0.526538974794624\\
6.051	0.526538974794624\\
6.061	0.526538974794624\\
6.071	0.526538974794624\\
6.081	0.526538974794624\\
6.091	0.526538974794624\\
6.101	0.526538974794624\\
6.111	0.526538974794624\\
6.121	0.526538974794624\\
6.131	0.526538974794624\\
6.141	0.526538974794624\\
6.151	0.526538974794624\\
6.161	0.526538974794624\\
6.171	0.526538974794624\\
6.181	0.526538974794624\\
6.191	0.526538974794624\\
6.201	0.526538974794624\\
6.211	0.526538974794624\\
6.221	0.526538974794624\\
6.231	0.526538974794624\\
6.241	0.526538974794624\\
6.251	0.526538974794624\\
6.261	0.526538974794624\\
6.271	0.526538974794624\\
6.281	0.526538974794624\\
6.291	0.526538974794624\\
6.301	0.526538974794624\\
6.311	0.526538974794624\\
6.321	0.526538974794624\\
6.331	0.526538974794624\\
6.341	0.526538974794624\\
6.351	0.526538974794624\\
6.361	0.526538974794624\\
6.371	0.526538974794624\\
6.381	0.526538974794624\\
6.391	0.526538974794624\\
6.401	0.526538974794624\\
6.411	0.526538974794624\\
6.421	0.526538974794624\\
6.431	0.526538974794624\\
6.441	0.526538974794624\\
6.451	0.526538974794624\\
6.461	0.526538974794624\\
6.471	0.526538974794624\\
6.481	0.526538974794624\\
6.491	0.526538974794624\\
6.501	0.526538974794624\\
6.511	0.526538974794624\\
6.521	0.526538974794624\\
6.531	0.526538974794624\\
6.541	0.526538974794624\\
6.551	0.526538974794624\\
6.561	0.526538974794624\\
6.571	0.526538974794624\\
6.581	0.526538974794624\\
6.591	0.526538974794624\\
6.601	0.526538974794624\\
6.611	0.526538974794624\\
6.621	0.526538974794624\\
6.631	0.526538974794624\\
6.641	0.526538974794624\\
6.651	0.526538974794624\\
6.661	0.526538974794624\\
6.671	0.526538974794624\\
6.681	0.526538974794624\\
6.691	0.526538974794624\\
6.701	0.526538974794624\\
6.711	0.526538974794624\\
6.721	0.526538974794624\\
6.731	0.526538974794624\\
6.741	0.526538974794624\\
6.751	0.526538974794624\\
6.761	0.526538974794624\\
6.771	0.526538974794624\\
6.781	0.526538974794624\\
6.791	0.526538974794624\\
6.801	0.526538974794624\\
6.811	0.526538974794624\\
6.821	0.526538974794624\\
6.831	0.526538974794624\\
6.841	0.526538974794624\\
6.851	0.526538974794624\\
6.861	0.526538974794624\\
6.871	0.526538974794624\\
6.881	0.526538974794624\\
6.891	0.526538974794624\\
6.901	0.526538974794624\\
6.911	0.526538974794624\\
6.921	0.526538974794624\\
6.931	0.526538974794624\\
6.941	0.526538974794624\\
6.951	0.526538974794624\\
6.961	0.526538974794624\\
6.971	0.526538974794624\\
6.981	0.526538974794624\\
6.991	0.526538974794624\\
7.001	0.526538974794624\\
7.011	0.526538974794624\\
7.021	0.526538974794624\\
7.031	0.526538974794624\\
7.041	0.526538974794624\\
7.051	0.526538974794624\\
7.061	0.526538974794624\\
7.071	0.526538974794624\\
7.081	0.526538974794624\\
7.091	0.526538974794624\\
7.101	0.526538974794624\\
7.111	0.526538974794624\\
7.121	0.526538974794624\\
7.131	0.526538974794624\\
7.141	0.526538974794624\\
7.151	0.526538974794624\\
7.161	0.526538974794624\\
7.171	0.526538974794624\\
7.181	0.526538974794624\\
7.191	0.526538974794624\\
7.201	0.526538974794624\\
7.211	0.526538974794624\\
7.221	0.526538974794624\\
7.231	0.526538974794624\\
7.241	0.526538974794624\\
7.251	0.526538974794624\\
7.261	0.526538974794624\\
7.271	0.526538974794624\\
7.281	0.526538974794624\\
7.291	0.526538974794624\\
7.301	0.526538974794624\\
7.311	0.526538974794624\\
7.321	0.526538974794624\\
7.331	0.526538974794624\\
7.341	0.526538974794624\\
7.351	0.526538974794624\\
7.361	0.526538974794624\\
7.371	0.526538974794624\\
7.381	0.526538974794624\\
7.391	0.526538974794624\\
7.401	0.526538974794624\\
7.411	0.526538974794624\\
7.421	0.526538974794624\\
7.431	0.526538974794624\\
7.441	0.526538974794624\\
7.451	0.526538974794624\\
7.461	0.526538974794624\\
7.471	0.526538974794624\\
7.481	0.526538974794624\\
7.491	0.526538974794624\\
7.501	0.526538974794624\\
7.511	0.526538974794624\\
7.521	0.526538974794624\\
7.531	0.526538974794624\\
7.541	0.526538974794624\\
7.551	0.526538974794624\\
7.561	0.526538974794624\\
7.571	0.526538974794624\\
7.581	0.526538974794624\\
7.591	0.526538974794624\\
7.601	0.526538974794624\\
7.611	0.526538974794624\\
7.621	0.526538974794624\\
7.631	0.526538974794624\\
7.641	0.526538974794624\\
7.651	0.526538974794624\\
7.661	0.526538974794624\\
7.671	0.526538974794624\\
7.681	0.526538974794624\\
7.691	0.526538974794624\\
7.701	0.526538974794624\\
7.711	0.526538974794624\\
7.721	0.526538974794624\\
7.731	0.526538974794624\\
7.741	0.526538974794624\\
7.751	0.526538974794624\\
7.761	0.526538974794624\\
7.771	0.526538974794624\\
7.781	0.526538974794624\\
7.791	0.526538974794624\\
7.801	0.526538974794624\\
7.811	0.526538974794624\\
7.821	0.526538974794624\\
7.831	0.526538974794624\\
7.841	0.526538974794624\\
7.851	0.526538974794624\\
7.861	0.526538974794624\\
7.871	0.526538974794624\\
7.881	0.526538974794624\\
7.891	0.526538974794624\\
7.901	0.526538974794624\\
7.911	0.526538974794624\\
7.921	0.526538974794624\\
7.931	0.526538974794624\\
7.941	0.526538974794624\\
7.951	0.526538974794624\\
7.961	0.526538974794624\\
7.971	0.526538974794624\\
7.981	0.526538974794624\\
7.991	0.526538974794624\\
8.001	0.526538974794624\\
8.011	0.526538974794624\\
8.021	0.526538974794624\\
8.031	0.526538974794624\\
8.041	0.526538974794624\\
8.051	0.526538974794624\\
8.061	0.526538974794624\\
8.071	0.526538974794624\\
8.081	0.526538974794624\\
8.091	0.526538974794624\\
8.101	0.526538974794624\\
8.111	0.526538974794624\\
8.121	0.526538974794624\\
8.131	0.526538974794624\\
8.141	0.526538974794624\\
8.151	0.526538974794624\\
8.161	0.526538974794624\\
8.171	0.526538974794624\\
8.181	0.526538974794624\\
8.191	0.526538974794624\\
8.201	0.526538974794624\\
8.211	0.526538974794624\\
8.221	0.526538974794624\\
8.231	0.526538974794624\\
8.241	0.526538974794624\\
8.251	0.526538974794624\\
8.261	0.526538974794624\\
8.271	0.526538974794624\\
8.281	0.526538974794624\\
8.291	0.526538974794624\\
8.301	0.526538974794624\\
8.311	0.526538974794624\\
8.321	0.526538974794624\\
8.331	0.526538974794624\\
8.341	0.526538974794624\\
8.351	0.526538974794624\\
8.361	0.526538974794624\\
8.371	0.526538974794624\\
8.381	0.526538974794624\\
8.391	0.526538974794624\\
8.401	0.526538974794624\\
8.411	0.526538974794624\\
8.421	0.526538974794624\\
8.431	0.526538974794624\\
8.441	0.526538974794624\\
8.451	0.526538974794624\\
8.461	0.526538974794624\\
8.471	0.526538974794624\\
8.481	0.526538974794624\\
8.491	0.526538974794624\\
8.501	0.526538974794624\\
8.511	0.526538974794624\\
8.521	0.526538974794624\\
8.531	0.526538974794624\\
8.541	0.526538974794624\\
8.551	0.526538974794624\\
8.561	0.526538974794624\\
8.571	0.526538974794624\\
8.581	0.526538974794624\\
8.591	0.526538974794624\\
8.601	0.526538974794624\\
8.611	0.526538974794624\\
8.621	0.526538974794624\\
8.631	0.526538974794624\\
8.641	0.526538974794624\\
8.651	0.526538974794624\\
8.661	0.526538974794624\\
8.671	0.526538974794624\\
8.681	0.526538974794624\\
8.691	0.526538974794624\\
8.701	0.526538974794624\\
8.711	0.526538974794624\\
8.721	0.526538974794624\\
8.731	0.526538974794624\\
8.741	0.526538974794624\\
8.751	0.526538974794624\\
8.761	0.526538974794624\\
8.771	0.526538974794624\\
8.781	0.526538974794624\\
8.791	0.526538974794624\\
8.801	0.526538974794624\\
8.811	0.526538974794624\\
8.821	0.526538974794624\\
8.831	0.526538974794624\\
8.841	0.526538974794624\\
8.851	0.526538974794624\\
8.861	0.526538974794624\\
8.871	0.526538974794624\\
8.881	0.526538974794624\\
8.891	0.526538974794624\\
8.901	0.526538974794624\\
8.911	0.526538974794624\\
8.921	0.526538974794624\\
8.931	0.526538974794624\\
8.941	0.526538974794624\\
8.951	0.526538974794624\\
8.961	0.526538974794624\\
8.971	0.526538974794624\\
8.981	0.526538974794624\\
8.991	0.526538974794624\\
9.001	0.526538974794624\\
9.011	0.526538974794624\\
9.021	0.526538974794624\\
9.031	0.526538974794624\\
9.041	0.526538974794624\\
9.051	0.526538974794624\\
9.061	0.526538974794624\\
9.071	0.526538974794624\\
9.081	0.526538974794624\\
9.091	0.526538974794624\\
9.101	0.526538974794624\\
9.111	0.526538974794624\\
9.121	0.526538974794624\\
9.131	0.526538974794624\\
9.141	0.526538974794624\\
9.151	0.526538974794624\\
9.161	0.526538974794624\\
9.171	0.526538974794624\\
9.181	0.526538974794624\\
9.191	0.526538974794624\\
9.201	0.526538974794624\\
9.211	0.526538974794624\\
9.221	0.526538974794624\\
9.231	0.526538974794624\\
9.241	0.526538974794624\\
9.251	0.526538974794624\\
9.261	0.526538974794624\\
9.271	0.526538974794624\\
9.281	0.526538974794624\\
9.291	0.526538974794624\\
9.301	0.526538974794624\\
9.311	0.526538974794624\\
9.321	0.526538974794624\\
9.331	0.526538974794624\\
9.341	0.526538974794624\\
9.351	0.526538974794624\\
9.361	0.526538974794624\\
9.371	0.526538974794624\\
9.381	0.526538974794624\\
9.391	0.526538974794624\\
9.401	0.526538974794624\\
9.411	0.526538974794624\\
9.421	0.526538974794624\\
9.431	0.526538974794624\\
9.441	0.526538974794624\\
9.451	0.526538974794624\\
9.461	0.526538974794624\\
9.471	0.526538974794624\\
9.481	0.526538974794624\\
9.491	0.526538974794624\\
9.501	0.526538974794624\\
9.511	0.526538974794624\\
9.521	0.526538974794624\\
9.531	0.526538974794624\\
9.541	0.526538974794624\\
9.551	0.526538974794624\\
9.561	0.526538974794624\\
9.571	0.526538974794624\\
9.581	0.526538974794624\\
9.591	0.526538974794624\\
9.601	0.526538974794624\\
9.611	0.526538974794624\\
9.621	0.526538974794624\\
9.631	0.526538974794624\\
9.641	0.526538974794624\\
9.651	0.526538974794624\\
9.661	0.526538974794624\\
9.671	0.526538974794624\\
9.681	0.526538974794624\\
9.691	0.526538974794624\\
9.701	0.526538974794624\\
9.711	0.526538974794624\\
9.721	0.526538974794624\\
9.731	0.526538974794624\\
9.741	0.526538974794624\\
9.751	0.526538974794624\\
9.761	0.526538974794624\\
9.771	0.526538974794624\\
9.781	0.526538974794624\\
9.791	0.526538974794624\\
9.801	0.526538974794624\\
9.811	0.526538974794624\\
9.821	0.526538974794624\\
9.831	0.526538974794624\\
9.841	0.526538974794624\\
9.851	0.526538974794624\\
9.861	0.526538974794624\\
9.871	0.526538974794624\\
9.881	0.526538974794624\\
9.891	0.526538974794624\\
9.901	0.526538974794624\\
9.911	0.526538974794624\\
9.921	0.526538974794624\\
9.931	0.526538974794624\\
9.941	0.526538974794624\\
9.951	0.526538974794624\\
9.961	0.526538974794624\\
9.971	0.526538974794624\\
9.981	0.526538974794624\\
9.991	0.526538974794624\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	2e-06\\
0.061	1e-05\\
0.071	2.1e-05\\
0.081	3e-05\\
0.091	3.9e-05\\
0.101	5.7e-05\\
0.111	8.5e-05\\
0.121	0.000115\\
0.131	0.000166\\
0.141	0.000223\\
0.151	0.000299\\
0.161	0.000366\\
0.171	0.000436\\
0.181	0.00055\\
0.191	0.000657\\
0.201	0.000796\\
0.211	0.000955\\
0.221	0.001129\\
0.231	0.00131\\
0.241	0.001516\\
0.251	0.001769\\
0.261	0.002054\\
0.271	0.002337\\
0.281	0.002669\\
0.291	0.003031\\
0.301	0.003427\\
0.311	0.003823\\
0.321	0.004276\\
0.331	0.004753\\
0.341	0.005271\\
0.351	0.005844\\
0.361	0.006383\\
0.371	0.007044\\
0.381	0.00773\\
0.391	0.008394\\
0.401	0.00912\\
0.411	0.009925\\
0.421	0.01078\\
0.431	0.011688\\
0.441	0.012612\\
0.451	0.013544\\
0.461	0.014565\\
0.471	0.01565\\
0.481	0.016761\\
0.491	0.017862\\
0.501	0.019078\\
0.511	0.020329\\
0.521	0.021603\\
0.531	0.022964\\
0.541	0.024398\\
0.551	0.025775\\
0.561	0.027294\\
0.571	0.028763\\
0.581	0.030342\\
0.591	0.031993\\
0.601	0.033615\\
0.611	0.03541\\
0.621	0.037122\\
0.631	0.038989\\
0.641	0.04095\\
0.651	0.042901\\
0.661	0.044901\\
0.671	0.046984\\
0.681	0.049089\\
0.691	0.051254\\
0.701	0.053362\\
0.711	0.055622\\
0.721	0.057879\\
0.731	0.060221\\
0.741	0.062685\\
0.751	0.065148\\
0.761	0.067622\\
0.771	0.070182\\
0.781	0.072655\\
0.791	0.075255\\
0.801	0.077872\\
0.811	0.080557\\
0.821	0.083409\\
0.831	0.086199\\
0.841	0.089085\\
0.851	0.091922\\
0.861	0.094867\\
0.871	0.097836\\
0.881	0.100851\\
0.891	0.103842\\
0.901	0.106871\\
0.911	0.109885\\
0.921	0.113054\\
0.931	0.116309\\
0.941	0.119541\\
0.951	0.122876\\
0.961	0.12619\\
0.971	0.129483\\
0.981	0.132885\\
0.991	0.136175\\
1.001	0.139725\\
1.011	0.143165\\
1.021	0.146686\\
1.031	0.150128\\
1.041	0.153663\\
1.051	0.157195\\
1.061	0.160807\\
1.071	0.164508\\
1.081	0.168193\\
1.091	0.172052\\
1.101	0.175767\\
1.111	0.179495\\
1.121	0.183217\\
1.131	0.18697\\
1.141	0.190776\\
1.151	0.194594\\
1.161	0.198528\\
1.171	0.202424\\
1.181	0.206299\\
1.191	0.2102\\
1.201	0.214084\\
1.211	0.218084\\
1.221	0.221931\\
1.231	0.225959\\
1.241	0.229956\\
1.251	0.23388\\
1.261	0.237969\\
1.271	0.241978\\
1.281	0.245994\\
1.291	0.249906\\
1.301	0.254028\\
1.311	0.258207\\
1.321	0.262323\\
1.331	0.266323\\
1.341	0.270377\\
1.351	0.274399\\
1.361	0.278435\\
1.371	0.282553\\
1.381	0.28655\\
1.391	0.290616\\
1.401	0.294663\\
1.411	0.298588\\
1.421	0.302659\\
1.431	0.306636\\
1.441	0.310724\\
1.451	0.314805\\
1.461	0.318828\\
1.471	0.322977\\
1.481	0.327063\\
1.491	0.331157\\
1.501	0.335404\\
1.511	0.340534\\
1.521	0.345782\\
1.531	0.35074\\
1.541	0.355762\\
1.551	0.360915\\
1.561	0.365899\\
1.571	0.37114\\
1.581	0.376235\\
1.591	0.381281\\
1.601	0.386388\\
1.611	0.39137\\
1.621	0.396235\\
1.631	0.401166\\
1.641	0.4061\\
1.651	0.410865\\
1.661	0.415943\\
1.671	0.420925\\
1.681	0.425728\\
1.691	0.43068\\
1.701	0.435455\\
1.711	0.440069\\
1.721	0.444717\\
1.731	0.449392\\
1.741	0.453978\\
1.751	0.458607\\
1.761	0.463171\\
1.771	0.46763\\
1.781	0.472149\\
1.791	0.476611\\
1.801	0.481226\\
1.811	0.485727\\
1.821	0.490148\\
1.831	0.494518\\
1.841	0.498983\\
1.851	0.503348\\
1.861	0.507652\\
1.871	0.511935\\
1.881	0.516197\\
1.891	0.520328\\
1.901	0.524615\\
1.911	0.528834\\
1.921	0.532989\\
1.931	0.537131\\
1.941	0.541266\\
1.951	0.545112\\
1.961	0.549043\\
1.971	0.552929\\
1.981	0.556966\\
1.991	0.560874\\
2.001	0.564603\\
2.011	0.568455\\
2.021	0.572207\\
2.031	0.575847\\
2.041	0.579422\\
2.051	0.582975\\
2.061	0.586658\\
2.071	0.590263\\
2.081	0.593819\\
2.091	0.597317\\
2.101	0.600812\\
2.111	0.604252\\
2.121	0.607682\\
2.131	0.611088\\
2.141	0.614461\\
2.151	0.617857\\
2.161	0.621187\\
2.171	0.624445\\
2.181	0.627672\\
2.191	0.630976\\
2.201	0.634205\\
2.211	0.637317\\
2.221	0.640386\\
2.231	0.643499\\
2.241	0.646572\\
2.251	0.649585\\
2.261	0.652634\\
2.271	0.655655\\
2.281	0.658583\\
2.291	0.66135\\
2.301	0.664305\\
2.311	0.667101\\
2.321	0.669991\\
2.331	0.672739\\
2.341	0.675507\\
2.351	0.678156\\
2.361	0.680824\\
2.371	0.683458\\
2.381	0.686093\\
2.391	0.688654\\
2.401	0.691181\\
2.411	0.69362\\
2.421	0.696095\\
2.431	0.698535\\
2.441	0.700988\\
2.451	0.703362\\
2.461	0.705844\\
2.471	0.708258\\
2.481	0.710628\\
2.491	0.713059\\
2.501	0.715342\\
2.511	0.71758\\
2.521	0.719834\\
2.531	0.72207\\
2.541	0.724359\\
2.551	0.726472\\
2.561	0.728664\\
2.571	0.730711\\
2.581	0.732848\\
2.591	0.734899\\
2.601	0.737017\\
2.611	0.739119\\
2.621	0.741149\\
2.631	0.743156\\
2.641	0.745075\\
2.651	0.746997\\
2.661	0.748902\\
2.671	0.75082\\
2.681	0.752605\\
2.691	0.754461\\
2.701	0.756326\\
2.711	0.758182\\
2.721	0.75998\\
2.731	0.761751\\
2.741	0.763498\\
2.751	0.765314\\
2.761	0.767101\\
2.771	0.768835\\
2.781	0.770504\\
2.791	0.772194\\
2.801	0.773832\\
2.811	0.775456\\
2.821	0.777049\\
2.831	0.778659\\
2.841	0.780236\\
2.851	0.781779\\
2.861	0.783341\\
2.871	0.784805\\
2.881	0.786369\\
2.891	0.787872\\
2.901	0.789335\\
2.911	0.790776\\
2.921	0.792238\\
2.931	0.793654\\
2.941	0.795072\\
2.951	0.796494\\
2.961	0.79779\\
2.971	0.799175\\
2.981	0.80052\\
2.991	0.801821\\
3.001	0.802935\\
3.011	0.802935\\
3.021	0.802935\\
3.031	0.802935\\
3.041	0.802935\\
3.051	0.802935\\
3.061	0.802935\\
3.071	0.802935\\
3.081	0.802935\\
3.091	0.802935\\
3.101	0.802935\\
3.111	0.802935\\
3.121	0.802935\\
3.131	0.802935\\
3.141	0.802935\\
3.151	0.802935\\
3.161	0.802935\\
3.171	0.802935\\
3.181	0.802935\\
3.191	0.802935\\
3.201	0.802935\\
3.211	0.802935\\
3.221	0.802935\\
3.231	0.802935\\
3.241	0.802935\\
3.251	0.802935\\
3.261	0.802935\\
3.271	0.802935\\
3.281	0.802935\\
3.291	0.802935\\
3.301	0.802935\\
3.311	0.802935\\
3.321	0.802935\\
3.331	0.802935\\
3.341	0.802935\\
3.351	0.802935\\
3.361	0.802935\\
3.371	0.802935\\
3.381	0.802935\\
3.391	0.802935\\
3.401	0.802935\\
3.411	0.802935\\
3.421	0.802935\\
3.431	0.802935\\
3.441	0.802935\\
3.451	0.802935\\
3.461	0.802935\\
3.471	0.802935\\
3.481	0.802935\\
3.491	0.802935\\
3.501	0.802935\\
3.511	0.802935\\
3.521	0.802935\\
3.531	0.802935\\
3.541	0.802935\\
3.551	0.802935\\
3.561	0.802935\\
3.571	0.802935\\
3.581	0.802935\\
3.591	0.802935\\
3.601	0.802935\\
3.611	0.802935\\
3.621	0.802935\\
3.631	0.802935\\
3.641	0.802935\\
3.651	0.802935\\
3.661	0.802935\\
3.671	0.802935\\
3.681	0.802935\\
3.691	0.802935\\
3.701	0.802935\\
3.711	0.802935\\
3.721	0.802935\\
3.731	0.802935\\
3.741	0.802935\\
3.751	0.802935\\
3.761	0.802935\\
3.771	0.802935\\
3.781	0.802935\\
3.791	0.802935\\
3.801	0.802935\\
3.811	0.802935\\
3.821	0.802935\\
3.831	0.802935\\
3.841	0.802935\\
3.851	0.802935\\
3.861	0.802935\\
3.871	0.802935\\
3.881	0.802935\\
3.891	0.802935\\
3.901	0.802935\\
3.911	0.802935\\
3.921	0.802935\\
3.931	0.802935\\
3.941	0.802935\\
3.951	0.802935\\
3.961	0.802935\\
3.971	0.802935\\
3.981	0.802935\\
3.991	0.802935\\
4.001	0.802935\\
4.011	0.802935\\
4.021	0.802935\\
4.031	0.802935\\
4.041	0.802935\\
4.051	0.802935\\
4.061	0.802935\\
4.071	0.802935\\
4.081	0.802935\\
4.091	0.802935\\
4.101	0.802935\\
4.111	0.802935\\
4.121	0.802935\\
4.131	0.802935\\
4.141	0.802935\\
4.151	0.802935\\
4.161	0.802935\\
4.171	0.802935\\
4.181	0.802935\\
4.191	0.802935\\
4.201	0.802935\\
4.211	0.802935\\
4.221	0.802935\\
4.231	0.802935\\
4.241	0.802935\\
4.251	0.802935\\
4.261	0.802935\\
4.271	0.802935\\
4.281	0.802935\\
4.291	0.802935\\
4.301	0.802935\\
4.311	0.802935\\
4.321	0.802935\\
4.331	0.802935\\
4.341	0.802935\\
4.351	0.802935\\
4.361	0.802935\\
4.371	0.802935\\
4.381	0.802935\\
4.391	0.802935\\
4.401	0.802935\\
4.411	0.802935\\
4.421	0.802935\\
4.431	0.802935\\
4.441	0.802935\\
4.451	0.802935\\
4.461	0.802935\\
4.471	0.802935\\
4.481	0.802935\\
4.491	0.802935\\
4.501	0.802935\\
4.511	0.802935\\
4.521	0.802935\\
4.531	0.802935\\
4.541	0.802935\\
4.551	0.802935\\
4.561	0.802935\\
4.571	0.802935\\
4.581	0.802935\\
4.591	0.802935\\
4.601	0.802935\\
4.611	0.802935\\
4.621	0.802935\\
4.631	0.802935\\
4.641	0.802935\\
4.651	0.802935\\
4.661	0.802935\\
4.671	0.802935\\
4.681	0.802935\\
4.691	0.802935\\
4.701	0.802935\\
4.711	0.802935\\
4.721	0.802935\\
4.731	0.802935\\
4.741	0.802935\\
4.751	0.802935\\
4.761	0.802935\\
4.771	0.802935\\
4.781	0.802935\\
4.791	0.802935\\
4.801	0.802935\\
4.811	0.802935\\
4.821	0.802935\\
4.831	0.802935\\
4.841	0.802935\\
4.851	0.802935\\
4.861	0.802935\\
4.871	0.802935\\
4.881	0.802935\\
4.891	0.802935\\
4.901	0.802935\\
4.911	0.802935\\
4.921	0.802935\\
4.931	0.802935\\
4.941	0.802935\\
4.951	0.802935\\
4.961	0.802935\\
4.971	0.802935\\
4.981	0.802935\\
4.991	0.802935\\
5.001	0.802935\\
5.011	0.802935\\
5.021	0.802935\\
5.031	0.802935\\
5.041	0.802935\\
5.051	0.802935\\
5.061	0.802935\\
5.071	0.802935\\
5.081	0.802935\\
5.091	0.802935\\
5.101	0.802935\\
5.111	0.802935\\
5.121	0.802935\\
5.131	0.802935\\
5.141	0.802935\\
5.151	0.802935\\
5.161	0.802935\\
5.171	0.802935\\
5.181	0.802935\\
5.191	0.802935\\
5.201	0.802935\\
5.211	0.802935\\
5.221	0.802935\\
5.231	0.802935\\
5.241	0.802935\\
5.251	0.802935\\
5.261	0.802935\\
5.271	0.802935\\
5.281	0.802935\\
5.291	0.802935\\
5.301	0.802935\\
5.311	0.802935\\
5.321	0.802935\\
5.331	0.802935\\
5.341	0.802935\\
5.351	0.802935\\
5.361	0.802935\\
5.371	0.802935\\
5.381	0.802935\\
5.391	0.802935\\
5.401	0.802935\\
5.411	0.802935\\
5.421	0.802935\\
5.431	0.802935\\
5.441	0.802935\\
5.451	0.802935\\
5.461	0.802935\\
5.471	0.802935\\
5.481	0.802935\\
5.491	0.802935\\
5.501	0.802935\\
5.511	0.802935\\
5.521	0.802935\\
5.531	0.802935\\
5.541	0.802935\\
5.551	0.802935\\
5.561	0.802935\\
5.571	0.802935\\
5.581	0.802935\\
5.591	0.802935\\
5.601	0.802935\\
5.611	0.802935\\
5.621	0.802935\\
5.631	0.802935\\
5.641	0.802935\\
5.651	0.802935\\
5.661	0.802935\\
5.671	0.802935\\
5.681	0.802935\\
5.691	0.802935\\
5.701	0.802935\\
5.711	0.802935\\
5.721	0.802935\\
5.731	0.802935\\
5.741	0.802935\\
5.751	0.802935\\
5.761	0.802935\\
5.771	0.802935\\
5.781	0.802935\\
5.791	0.802935\\
5.801	0.802935\\
5.811	0.802935\\
5.821	0.802935\\
5.831	0.802935\\
5.841	0.802935\\
5.851	0.802935\\
5.861	0.802935\\
5.871	0.802935\\
5.881	0.802935\\
5.891	0.802935\\
5.901	0.802935\\
5.911	0.802935\\
5.921	0.802935\\
5.931	0.802935\\
5.941	0.802935\\
5.951	0.802935\\
5.961	0.802935\\
5.971	0.802935\\
5.981	0.802935\\
5.991	0.802935\\
6.001	0.802935\\
6.011	0.802935\\
6.021	0.802935\\
6.031	0.802935\\
6.041	0.802935\\
6.051	0.802935\\
6.061	0.802935\\
6.071	0.802935\\
6.081	0.802935\\
6.091	0.802935\\
6.101	0.802935\\
6.111	0.802935\\
6.121	0.802935\\
6.131	0.802935\\
6.141	0.802935\\
6.151	0.802935\\
6.161	0.802935\\
6.171	0.802935\\
6.181	0.802935\\
6.191	0.802935\\
6.201	0.802935\\
6.211	0.802935\\
6.221	0.802935\\
6.231	0.802935\\
6.241	0.802935\\
6.251	0.802935\\
6.261	0.802935\\
6.271	0.802935\\
6.281	0.802935\\
6.291	0.802935\\
6.301	0.802935\\
6.311	0.802935\\
6.321	0.802935\\
6.331	0.802935\\
6.341	0.802935\\
6.351	0.802935\\
6.361	0.802935\\
6.371	0.802935\\
6.381	0.802935\\
6.391	0.802935\\
6.401	0.802935\\
6.411	0.802935\\
6.421	0.802935\\
6.431	0.802935\\
6.441	0.802935\\
6.451	0.802935\\
6.461	0.802935\\
6.471	0.802935\\
6.481	0.802935\\
6.491	0.802935\\
6.501	0.802935\\
6.511	0.802935\\
6.521	0.802935\\
6.531	0.802935\\
6.541	0.802935\\
6.551	0.802935\\
6.561	0.802935\\
6.571	0.802935\\
6.581	0.802935\\
6.591	0.802935\\
6.601	0.802935\\
6.611	0.802935\\
6.621	0.802935\\
6.631	0.802935\\
6.641	0.802935\\
6.651	0.802935\\
6.661	0.802935\\
6.671	0.802935\\
6.681	0.802935\\
6.691	0.802935\\
6.701	0.802935\\
6.711	0.802935\\
6.721	0.802935\\
6.731	0.802935\\
6.741	0.802935\\
6.751	0.802935\\
6.761	0.802935\\
6.771	0.802935\\
6.781	0.802935\\
6.791	0.802935\\
6.801	0.802935\\
6.811	0.802935\\
6.821	0.802935\\
6.831	0.802935\\
6.841	0.802935\\
6.851	0.802935\\
6.861	0.802935\\
6.871	0.802935\\
6.881	0.802935\\
6.891	0.802935\\
6.901	0.802935\\
6.911	0.802935\\
6.921	0.802935\\
6.931	0.802935\\
6.941	0.802935\\
6.951	0.802935\\
6.961	0.802935\\
6.971	0.802935\\
6.981	0.802935\\
6.991	0.802935\\
7.001	0.802935\\
7.011	0.802935\\
7.021	0.802935\\
7.031	0.802935\\
7.041	0.802935\\
7.051	0.802935\\
7.061	0.802935\\
7.071	0.802935\\
7.081	0.802935\\
7.091	0.802935\\
7.101	0.802935\\
7.111	0.802935\\
7.121	0.802935\\
7.131	0.802935\\
7.141	0.802935\\
7.151	0.802935\\
7.161	0.802935\\
7.171	0.802935\\
7.181	0.802935\\
7.191	0.802935\\
7.201	0.802935\\
7.211	0.802935\\
7.221	0.802935\\
7.231	0.802935\\
7.241	0.802935\\
7.251	0.802935\\
7.261	0.802935\\
7.271	0.802935\\
7.281	0.802935\\
7.291	0.802935\\
7.301	0.802935\\
7.311	0.802935\\
7.321	0.802935\\
7.331	0.802935\\
7.341	0.802935\\
7.351	0.802935\\
7.361	0.802935\\
7.371	0.802935\\
7.381	0.802935\\
7.391	0.802935\\
7.401	0.802935\\
7.411	0.802935\\
7.421	0.802935\\
7.431	0.802935\\
7.441	0.802935\\
7.451	0.802935\\
7.461	0.802935\\
7.471	0.802935\\
7.481	0.802935\\
7.491	0.802935\\
7.501	0.802935\\
7.511	0.802935\\
7.521	0.802935\\
7.531	0.802935\\
7.541	0.802935\\
7.551	0.802935\\
7.561	0.802935\\
7.571	0.802935\\
7.581	0.802935\\
7.591	0.802935\\
7.601	0.802935\\
7.611	0.802935\\
7.621	0.802935\\
7.631	0.802935\\
7.641	0.802935\\
7.651	0.802935\\
7.661	0.802935\\
7.671	0.802935\\
7.681	0.802935\\
7.691	0.802935\\
7.701	0.802935\\
7.711	0.802935\\
7.721	0.802935\\
7.731	0.802935\\
7.741	0.802935\\
7.751	0.802935\\
7.761	0.802935\\
7.771	0.802935\\
7.781	0.802935\\
7.791	0.802935\\
7.801	0.802935\\
7.811	0.802935\\
7.821	0.802935\\
7.831	0.802935\\
7.841	0.802935\\
7.851	0.802935\\
7.861	0.802935\\
7.871	0.802935\\
7.881	0.802935\\
7.891	0.802935\\
7.901	0.802935\\
7.911	0.802935\\
7.921	0.802935\\
7.931	0.802935\\
7.941	0.802935\\
7.951	0.802935\\
7.961	0.802935\\
7.971	0.802935\\
7.981	0.802935\\
7.991	0.802935\\
8.001	0.802935\\
8.011	0.802935\\
8.021	0.802935\\
8.031	0.802935\\
8.041	0.802935\\
8.051	0.802935\\
8.061	0.802935\\
8.071	0.802935\\
8.081	0.802935\\
8.091	0.802935\\
8.101	0.802935\\
8.111	0.802935\\
8.121	0.802935\\
8.131	0.802935\\
8.141	0.802935\\
8.151	0.802935\\
8.161	0.802935\\
8.171	0.802935\\
8.181	0.802935\\
8.191	0.802935\\
8.201	0.802935\\
8.211	0.802935\\
8.221	0.802935\\
8.231	0.802935\\
8.241	0.802935\\
8.251	0.802935\\
8.261	0.802935\\
8.271	0.802935\\
8.281	0.802935\\
8.291	0.802935\\
8.301	0.802935\\
8.311	0.802935\\
8.321	0.802935\\
8.331	0.802935\\
8.341	0.802935\\
8.351	0.802935\\
8.361	0.802935\\
8.371	0.802935\\
8.381	0.802935\\
8.391	0.802935\\
8.401	0.802935\\
8.411	0.802935\\
8.421	0.802935\\
8.431	0.802935\\
8.441	0.802935\\
8.451	0.802935\\
8.461	0.802935\\
8.471	0.802935\\
8.481	0.802935\\
8.491	0.802935\\
8.501	0.802935\\
8.511	0.802935\\
8.521	0.802935\\
8.531	0.802935\\
8.541	0.802935\\
8.551	0.802935\\
8.561	0.802935\\
8.571	0.802935\\
8.581	0.802935\\
8.591	0.802935\\
8.601	0.802935\\
8.611	0.802935\\
8.621	0.802935\\
8.631	0.802935\\
8.641	0.802935\\
8.651	0.802935\\
8.661	0.802935\\
8.671	0.802935\\
8.681	0.802935\\
8.691	0.802935\\
8.701	0.802935\\
8.711	0.802935\\
8.721	0.802935\\
8.731	0.802935\\
8.741	0.802935\\
8.751	0.802935\\
8.761	0.802935\\
8.771	0.802935\\
8.781	0.802935\\
8.791	0.802935\\
8.801	0.802935\\
8.811	0.802935\\
8.821	0.802935\\
8.831	0.802935\\
8.841	0.802935\\
8.851	0.802935\\
8.861	0.802935\\
8.871	0.802935\\
8.881	0.802935\\
8.891	0.802935\\
8.901	0.802935\\
8.911	0.802935\\
8.921	0.802935\\
8.931	0.802935\\
8.941	0.802935\\
8.951	0.802935\\
8.961	0.802935\\
8.971	0.802935\\
8.981	0.802935\\
8.991	0.802935\\
9.001	0.802935\\
9.011	0.802935\\
9.021	0.802935\\
9.031	0.802935\\
9.041	0.802935\\
9.051	0.802935\\
9.061	0.802935\\
9.071	0.802935\\
9.081	0.802935\\
9.091	0.802935\\
9.101	0.802935\\
9.111	0.802935\\
9.121	0.802935\\
9.131	0.802935\\
9.141	0.802935\\
9.151	0.802935\\
9.161	0.802935\\
9.171	0.802935\\
9.181	0.802935\\
9.191	0.802935\\
9.201	0.802935\\
9.211	0.802935\\
9.221	0.802935\\
9.231	0.802935\\
9.241	0.802935\\
9.251	0.802935\\
9.261	0.802935\\
9.271	0.802935\\
9.281	0.802935\\
9.291	0.802935\\
9.301	0.802935\\
9.311	0.802935\\
9.321	0.802935\\
9.331	0.802935\\
9.341	0.802935\\
9.351	0.802935\\
9.361	0.802935\\
9.371	0.802935\\
9.381	0.802935\\
9.391	0.802935\\
9.401	0.802935\\
9.411	0.802935\\
9.421	0.802935\\
9.431	0.802935\\
9.441	0.802935\\
9.451	0.802935\\
9.461	0.802935\\
9.471	0.802935\\
9.481	0.802935\\
9.491	0.802935\\
9.501	0.802935\\
9.511	0.802935\\
9.521	0.802935\\
9.531	0.802935\\
9.541	0.802935\\
9.551	0.802935\\
9.561	0.802935\\
9.571	0.802935\\
9.581	0.802935\\
9.591	0.802935\\
9.601	0.802935\\
9.611	0.802935\\
9.621	0.802935\\
9.631	0.802935\\
9.641	0.802935\\
9.651	0.802935\\
9.661	0.802935\\
9.671	0.802935\\
9.681	0.802935\\
9.691	0.802935\\
9.701	0.802935\\
9.711	0.802935\\
9.721	0.802935\\
9.731	0.802935\\
9.741	0.802935\\
9.751	0.802935\\
9.761	0.802935\\
9.771	0.802935\\
9.781	0.802935\\
9.791	0.802935\\
9.801	0.802935\\
9.811	0.802935\\
9.821	0.802935\\
9.831	0.802935\\
9.841	0.802935\\
9.851	0.802935\\
9.861	0.802935\\
9.871	0.802935\\
9.881	0.802935\\
9.891	0.802935\\
9.901	0.802935\\
9.911	0.802935\\
9.921	0.802935\\
9.931	0.802935\\
9.941	0.802935\\
9.951	0.802935\\
9.961	0.802935\\
9.971	0.802935\\
9.981	0.802935\\
9.991	0.802935\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	2.55561210903769e-12\\
0.011	1.09661399244707e-08\\
0.021	1.32367884675726e-07\\
0.031	6.01325878598216e-07\\
0.041	1.785385801433e-06\\
0.051	4.17236932116659e-06\\
0.061	8.36063505751725e-06\\
0.071	1.50497431532508e-05\\
0.081	2.50315143932657e-05\\
0.091	3.91814747302584e-05\\
0.101	5.84506760140406e-05\\
0.111	8.38578836781675e-05\\
0.121	0.000116482122111384\\
0.131	0.000157455568431524\\
0.141	0.000207956785384909\\
0.151	0.000269204284114055\\
0.161	0.000342450407569721\\
0.171	0.000428975525389102\\
0.181	0.000530082531119521\\
0.191	0.000647091632735382\\
0.201	0.000781335427474785\\
0.211	0.000934154252110188\\
0.221	0.00110689179986418\\
0.231	0.00130089099528616\\
0.241	0.00151749011851775\\
0.251	0.00175801917049349\\
0.261	0.00202379647074833\\
0.271	0.0023161254796338\\
0.281	0.00263629183688021\\
0.291	0.00298556060858206\\
0.301	0.00336517373482791\\
0.311	0.00377634767034313\\
0.321	0.00422027121066453\\
0.331	0.00469810349651905\\
0.341	0.00521097218923386\\
0.351	0.00575997181016235\\
0.361	0.00634616223726947\\
0.371	0.00697056735217927\\
0.381	0.00763417383114842\\
0.391	0.00833793007359047\\
0.401	0.00908274526193698\\
0.411	0.00986948854678324\\
0.421	0.0106989883514269\\
0.431	0.0115720317900685\\
0.441	0.0124893641941038\\
0.451	0.0134516887410936\\
0.461	0.0144596661811584\\
0.471	0.0155139146556987\\
0.481	0.016615009603498\\
0.491	0.0177634837494174\\
0.501	0.018959827171045\\
0.511	0.0202044874388086\\
0.521	0.0214978698252133\\
0.531	0.0228403375790043\\
0.541	0.0242322122602053\\
0.551	0.0256737741321185\\
0.561	0.0271652626065136\\
0.571	0.0287068767383678\\
0.581	0.0302987757666535\\
0.591	0.0319410796978004\\
0.601	0.0336338699285876\\
0.611	0.0353771899053461\\
0.621	0.0371710458164771\\
0.631	0.0390154073154089\\
0.641	0.040910208271235\\
0.651	0.0428553475443906\\
0.661	0.0448506897848349\\
0.671	0.0468960662503176\\
0.681	0.0489912756424151\\
0.691	0.0511360849581222\\
0.701	0.0533302303548909\\
0.711	0.0555734180271018\\
0.721	0.0578653250920515\\
0.731	0.0602056004836323\\
0.741	0.0625938658519684\\
0.751	0.0650297164673638\\
0.761	0.0675127221269977\\
0.771	0.0700424280628896\\
0.781	0.0726183558497326\\
0.791	0.0752400043112727\\
0.801	0.0779068504239854\\
0.811	0.0806183502168731\\
0.821	0.0833739396662775\\
0.831	0.0861730355846665\\
0.841	0.0890150365024237\\
0.851	0.091899323541726\\
0.861	0.094825261281661\\
0.871	0.0977921986137892\\
0.881	0.100799469587417\\
0.891	0.103846394243892\\
0.901	0.106932279439301\\
0.911	0.110056419654972\\
0.921	0.113218097795266\\
0.931	0.116416585972159\\
0.941	0.119651146276171\\
0.951	0.12292103153325\\
0.961	0.12622548604724\\
0.971	0.129563746327615\\
0.981	0.132935041802198\\
0.991	0.136338595514606\\
1.001	0.139773624806212\\
1.011	0.143239341982437\\
1.021	0.146734954963221\\
1.031	0.150259667917539\\
1.041	0.153812681881886\\
1.051	0.15739319536263\\
1.061	0.161000404922218\\
1.071	0.164633505749195\\
1.081	0.168291692212032\\
1.091	0.171974158396811\\
1.101	0.175680098628769\\
1.111	0.179408707977802\\
1.121	0.183159182747973\\
1.131	0.186930720951142\\
1.141	0.190722522764815\\
1.151	0.194533790974342\\
1.161	0.198363731399606\\
1.171	0.202211553306339\\
1.181	0.206076469802256\\
1.191	0.209957698218148\\
1.201	0.213854460474143\\
1.211	0.217765983431323\\
1.221	0.221691499228892\\
1.231	0.225630245607113\\
1.241	0.229581466216229\\
1.251	0.233544410911595\\
1.261	0.237518336035245\\
1.271	0.241502504684139\\
1.281	0.245496186965323\\
1.291	0.249498660238244\\
1.301	0.253509209344483\\
1.311	0.257527126825142\\
1.321	0.261551713126141\\
1.331	0.265582276791697\\
1.341	0.269618134646217\\
1.351	0.273658611964896\\
1.361	0.277703042633246\\
1.371	0.28175076929585\\
1.381	0.28580114349458\\
1.391	0.28985352579655\\
1.401	0.293907285912064\\
1.411	0.297961802802817\\
1.421	0.302016464780613\\
1.431	0.306070669596854\\
1.441	0.310123824523054\\
1.451	0.314175346422646\\
1.461	0.318224661814317\\
1.471	0.32227120692714\\
1.481	0.326314427747733\\
1.491	0.330353780059713\\
1.501	0.334504497873835\\
1.511	0.33968796497728\\
1.521	0.344857921730882\\
1.531	0.350013364106397\\
1.541	0.355153319397502\\
1.551	0.360276845914616\\
1.561	0.365383032659437\\
1.571	0.370470998980707\\
1.581	0.375539894212668\\
1.591	0.380588897297622\\
1.601	0.38561721639392\\
1.611	0.390624088470675\\
1.621	0.395608778890423\\
1.631	0.400570580980915\\
1.641	0.40550881559714\\
1.651	0.410422830674673\\
1.661	0.415312000775345\\
1.671	0.420175726626217\\
1.681	0.425013434652779\\
1.691	0.429824576507243\\
1.701	0.434608628592771\\
1.711	0.439365091584428\\
1.721	0.444093489947599\\
1.731	0.448793371454589\\
1.741	0.453464306700068\\
1.751	0.458105888615995\\
1.761	0.462717731986624\\
1.771	0.467299472964147\\
1.781	0.471850768585497\\
1.791	0.476371296290831\\
1.801	0.480860753444124\\
1.811	0.48531885685635\\
1.821	0.489745342311619\\
1.831	0.494139964096683\\
1.841	0.498502494534148\\
1.851	0.502832723519721\\
1.861	0.507130458063811\\
1.871	0.511395521837753\\
1.881	0.515627754724921\\
1.891	0.519827012376975\\
1.901	0.52399316577545\\
1.911	0.5281261007989\\
1.921	0.532225717795769\\
1.931	0.536291931163168\\
1.941	0.540324668931684\\
1.951	0.54432387235638\\
1.961	0.548289495514087\\
1.971	0.552221504907092\\
1.981	0.556119879073319\\
1.991	0.559984608203081\\
2.001	0.563815693762454\\
2.011	0.56761314812335\\
2.021	0.571376994200306\\
2.031	0.575107265094039\\
2.041	0.578804003741788\\
2.051	0.582467262574445\\
2.061	0.586097103180495\\
2.071	0.589693595976751\\
2.081	0.593256819885874\\
2.091	0.596786862020669\\
2.101	0.600283817375118\\
2.111	0.603747788522135\\
2.121	0.60717888531799\\
2.131	0.610577224613369\\
2.141	0.613942929971024\\
2.151	0.617276131389954\\
2.161	0.620576965036064\\
2.171	0.62384557297924\\
2.181	0.627082102936777\\
2.191	0.630286708023094\\
2.201	0.633459546505654\\
2.211	0.636600781567035\\
2.221	0.63971058107305\\
2.231	0.642789117346861\\
2.241	0.645836566948987\\
2.251	0.648853110463139\\
2.261	0.651838932287781\\
2.271	0.654794220433342\\
2.281	0.657719166324991\\
2.291	0.660613964610877\\
2.301	0.663478812975753\\
2.311	0.666313911959892\\
2.321	0.669119464783201\\
2.331	0.67189567717444\\
2.341	0.67464275720546\\
2.351	0.677360915130363\\
2.361	0.680050363229489\\
2.371	0.682711315658145\\
2.381	0.685343988299976\\
2.391	0.68794859862489\\
2.401	0.690525365551445\\
2.411	0.693074509313599\\
2.421	0.695596251331753\\
2.431	0.698090814087959\\
2.441	0.700558421005248\\
2.451	0.702999296330946\\
2.461	0.705413665023927\\
2.471	0.707801752645686\\
2.481	0.710163785255156\\
2.491	0.712499989307193\\
2.501	0.714810591554624\\
2.511	0.717095818953788\\
2.521	0.719355898573483\\
2.531	0.721591057507238\\
2.541	0.723801522788821\\
2.551	0.725987521310917\\
2.561	0.728149279746886\\
2.571	0.730287024475526\\
2.581	0.732400981508767\\
2.591	0.734491376422219\\
2.601	0.736558434288496\\
2.611	0.738602379613255\\
2.621	0.740623436273859\\
2.631	0.742621827460615\\
2.641	0.744597775620499\\
2.651	0.746551502403312\\
2.661	0.7484832286102\\
2.671	0.750393174144455\\
2.681	0.752281557964566\\
2.691	0.754148598039422\\
2.701	0.755994511305622\\
2.711	0.75781951362684\\
2.721	0.759623819755162\\
2.731	0.761407643294359\\
2.741	0.763171196665024\\
2.751	0.764914691071531\\
2.761	0.766638336470743\\
2.771	0.768342341542433\\
2.781	0.770026913661358\\
2.791	0.771692258870936\\
2.801	0.773338581858471\\
2.811	0.774966085931884\\
2.821	0.776574972997908\\
2.831	0.778165443541676\\
2.841	0.779737696607689\\
2.851	0.781291929782093\\
2.861	0.782828339176237\\
2.871	0.78434711941146\\
2.881	0.785848463605075\\
2.891	0.787332563357504\\
2.901	0.788799608740522\\
2.911	0.790249788286577\\
2.921	0.791683288979152\\
2.931	0.793100296244117\\
2.941	0.794500993942057\\
2.951	0.795885564361522\\
2.961	0.797254188213177\\
2.971	0.798607044624819\\
2.981	0.799944311137219\\
2.991	0.801266163700773\\
3.001	0.802442796221075\\
3.011	0.802442796221075\\
3.021	0.802442796221075\\
3.031	0.802442796221075\\
3.041	0.802442796221075\\
3.051	0.802442796221075\\
3.061	0.802442796221075\\
3.071	0.802442796221075\\
3.081	0.802442796221075\\
3.091	0.802442796221075\\
3.101	0.802442796221075\\
3.111	0.802442796221075\\
3.121	0.802442796221075\\
3.131	0.802442796221075\\
3.141	0.802442796221075\\
3.151	0.802442796221075\\
3.161	0.802442796221075\\
3.171	0.802442796221075\\
3.181	0.802442796221075\\
3.191	0.802442796221075\\
3.201	0.802442796221075\\
3.211	0.802442796221075\\
3.221	0.802442796221075\\
3.231	0.802442796221075\\
3.241	0.802442796221075\\
3.251	0.802442796221075\\
3.261	0.802442796221075\\
3.271	0.802442796221075\\
3.281	0.802442796221075\\
3.291	0.802442796221075\\
3.301	0.802442796221075\\
3.311	0.802442796221075\\
3.321	0.802442796221075\\
3.331	0.802442796221075\\
3.341	0.802442796221075\\
3.351	0.802442796221075\\
3.361	0.802442796221075\\
3.371	0.802442796221075\\
3.381	0.802442796221075\\
3.391	0.802442796221075\\
3.401	0.802442796221075\\
3.411	0.802442796221075\\
3.421	0.802442796221075\\
3.431	0.802442796221075\\
3.441	0.802442796221075\\
3.451	0.802442796221075\\
3.461	0.802442796221075\\
3.471	0.802442796221075\\
3.481	0.802442796221075\\
3.491	0.802442796221075\\
3.501	0.802442796221075\\
3.511	0.802442796221075\\
3.521	0.802442796221075\\
3.531	0.802442796221075\\
3.541	0.802442796221075\\
3.551	0.802442796221075\\
3.561	0.802442796221075\\
3.571	0.802442796221075\\
3.581	0.802442796221075\\
3.591	0.802442796221075\\
3.601	0.802442796221075\\
3.611	0.802442796221075\\
3.621	0.802442796221075\\
3.631	0.802442796221075\\
3.641	0.802442796221075\\
3.651	0.802442796221075\\
3.661	0.802442796221075\\
3.671	0.802442796221075\\
3.681	0.802442796221075\\
3.691	0.802442796221075\\
3.701	0.802442796221075\\
3.711	0.802442796221075\\
3.721	0.802442796221075\\
3.731	0.802442796221075\\
3.741	0.802442796221075\\
3.751	0.802442796221075\\
3.761	0.802442796221075\\
3.771	0.802442796221075\\
3.781	0.802442796221075\\
3.791	0.802442796221075\\
3.801	0.802442796221075\\
3.811	0.802442796221075\\
3.821	0.802442796221075\\
3.831	0.802442796221075\\
3.841	0.802442796221075\\
3.851	0.802442796221075\\
3.861	0.802442796221075\\
3.871	0.802442796221075\\
3.881	0.802442796221075\\
3.891	0.802442796221075\\
3.901	0.802442796221075\\
3.911	0.802442796221075\\
3.921	0.802442796221075\\
3.931	0.802442796221075\\
3.941	0.802442796221075\\
3.951	0.802442796221075\\
3.961	0.802442796221075\\
3.971	0.802442796221075\\
3.981	0.802442796221075\\
3.991	0.802442796221075\\
4.001	0.802442796221075\\
4.011	0.802442796221075\\
4.021	0.802442796221075\\
4.031	0.802442796221075\\
4.041	0.802442796221075\\
4.051	0.802442796221075\\
4.061	0.802442796221075\\
4.071	0.802442796221075\\
4.081	0.802442796221075\\
4.091	0.802442796221075\\
4.101	0.802442796221075\\
4.111	0.802442796221075\\
4.121	0.802442796221075\\
4.131	0.802442796221075\\
4.141	0.802442796221075\\
4.151	0.802442796221075\\
4.161	0.802442796221075\\
4.171	0.802442796221075\\
4.181	0.802442796221075\\
4.191	0.802442796221075\\
4.201	0.802442796221075\\
4.211	0.802442796221075\\
4.221	0.802442796221075\\
4.231	0.802442796221075\\
4.241	0.802442796221075\\
4.251	0.802442796221075\\
4.261	0.802442796221075\\
4.271	0.802442796221075\\
4.281	0.802442796221075\\
4.291	0.802442796221075\\
4.301	0.802442796221075\\
4.311	0.802442796221075\\
4.321	0.802442796221075\\
4.331	0.802442796221075\\
4.341	0.802442796221075\\
4.351	0.802442796221075\\
4.361	0.802442796221075\\
4.371	0.802442796221075\\
4.381	0.802442796221075\\
4.391	0.802442796221075\\
4.401	0.802442796221075\\
4.411	0.802442796221075\\
4.421	0.802442796221075\\
4.431	0.802442796221075\\
4.441	0.802442796221075\\
4.451	0.802442796221075\\
4.461	0.802442796221075\\
4.471	0.802442796221075\\
4.481	0.802442796221075\\
4.491	0.802442796221075\\
4.501	0.802442796221075\\
4.511	0.802442796221075\\
4.521	0.802442796221075\\
4.531	0.802442796221075\\
4.541	0.802442796221075\\
4.551	0.802442796221075\\
4.561	0.802442796221075\\
4.571	0.802442796221075\\
4.581	0.802442796221075\\
4.591	0.802442796221075\\
4.601	0.802442796221075\\
4.611	0.802442796221075\\
4.621	0.802442796221075\\
4.631	0.802442796221075\\
4.641	0.802442796221075\\
4.651	0.802442796221075\\
4.661	0.802442796221075\\
4.671	0.802442796221075\\
4.681	0.802442796221075\\
4.691	0.802442796221075\\
4.701	0.802442796221075\\
4.711	0.802442796221075\\
4.721	0.802442796221075\\
4.731	0.802442796221075\\
4.741	0.802442796221075\\
4.751	0.802442796221075\\
4.761	0.802442796221075\\
4.771	0.802442796221075\\
4.781	0.802442796221075\\
4.791	0.802442796221075\\
4.801	0.802442796221075\\
4.811	0.802442796221075\\
4.821	0.802442796221075\\
4.831	0.802442796221075\\
4.841	0.802442796221075\\
4.851	0.802442796221075\\
4.861	0.802442796221075\\
4.871	0.802442796221075\\
4.881	0.802442796221075\\
4.891	0.802442796221075\\
4.901	0.802442796221075\\
4.911	0.802442796221075\\
4.921	0.802442796221075\\
4.931	0.802442796221075\\
4.941	0.802442796221075\\
4.951	0.802442796221075\\
4.961	0.802442796221075\\
4.971	0.802442796221075\\
4.981	0.802442796221075\\
4.991	0.802442796221075\\
5.001	0.802442796221075\\
5.011	0.802442796221075\\
5.021	0.802442796221075\\
5.031	0.802442796221075\\
5.041	0.802442796221075\\
5.051	0.802442796221075\\
5.061	0.802442796221075\\
5.071	0.802442796221075\\
5.081	0.802442796221075\\
5.091	0.802442796221075\\
5.101	0.802442796221075\\
5.111	0.802442796221075\\
5.121	0.802442796221075\\
5.131	0.802442796221075\\
5.141	0.802442796221075\\
5.151	0.802442796221075\\
5.161	0.802442796221075\\
5.171	0.802442796221075\\
5.181	0.802442796221075\\
5.191	0.802442796221075\\
5.201	0.802442796221075\\
5.211	0.802442796221075\\
5.221	0.802442796221075\\
5.231	0.802442796221075\\
5.241	0.802442796221075\\
5.251	0.802442796221075\\
5.261	0.802442796221075\\
5.271	0.802442796221075\\
5.281	0.802442796221075\\
5.291	0.802442796221075\\
5.301	0.802442796221075\\
5.311	0.802442796221075\\
5.321	0.802442796221075\\
5.331	0.802442796221075\\
5.341	0.802442796221075\\
5.351	0.802442796221075\\
5.361	0.802442796221075\\
5.371	0.802442796221075\\
5.381	0.802442796221075\\
5.391	0.802442796221075\\
5.401	0.802442796221075\\
5.411	0.802442796221075\\
5.421	0.802442796221075\\
5.431	0.802442796221075\\
5.441	0.802442796221075\\
5.451	0.802442796221075\\
5.461	0.802442796221075\\
5.471	0.802442796221075\\
5.481	0.802442796221075\\
5.491	0.802442796221075\\
5.501	0.802442796221075\\
5.511	0.802442796221075\\
5.521	0.802442796221075\\
5.531	0.802442796221075\\
5.541	0.802442796221075\\
5.551	0.802442796221075\\
5.561	0.802442796221075\\
5.571	0.802442796221075\\
5.581	0.802442796221075\\
5.591	0.802442796221075\\
5.601	0.802442796221075\\
5.611	0.802442796221075\\
5.621	0.802442796221075\\
5.631	0.802442796221075\\
5.641	0.802442796221075\\
5.651	0.802442796221075\\
5.661	0.802442796221075\\
5.671	0.802442796221075\\
5.681	0.802442796221075\\
5.691	0.802442796221075\\
5.701	0.802442796221075\\
5.711	0.802442796221075\\
5.721	0.802442796221075\\
5.731	0.802442796221075\\
5.741	0.802442796221075\\
5.751	0.802442796221075\\
5.761	0.802442796221075\\
5.771	0.802442796221075\\
5.781	0.802442796221075\\
5.791	0.802442796221075\\
5.801	0.802442796221075\\
5.811	0.802442796221075\\
5.821	0.802442796221075\\
5.831	0.802442796221075\\
5.841	0.802442796221075\\
5.851	0.802442796221075\\
5.861	0.802442796221075\\
5.871	0.802442796221075\\
5.881	0.802442796221075\\
5.891	0.802442796221075\\
5.901	0.802442796221075\\
5.911	0.802442796221075\\
5.921	0.802442796221075\\
5.931	0.802442796221075\\
5.941	0.802442796221075\\
5.951	0.802442796221075\\
5.961	0.802442796221075\\
5.971	0.802442796221075\\
5.981	0.802442796221075\\
5.991	0.802442796221075\\
6.001	0.802442796221075\\
6.011	0.802442796221075\\
6.021	0.802442796221075\\
6.031	0.802442796221075\\
6.041	0.802442796221075\\
6.051	0.802442796221075\\
6.061	0.802442796221075\\
6.071	0.802442796221075\\
6.081	0.802442796221075\\
6.091	0.802442796221075\\
6.101	0.802442796221075\\
6.111	0.802442796221075\\
6.121	0.802442796221075\\
6.131	0.802442796221075\\
6.141	0.802442796221075\\
6.151	0.802442796221075\\
6.161	0.802442796221075\\
6.171	0.802442796221075\\
6.181	0.802442796221075\\
6.191	0.802442796221075\\
6.201	0.802442796221075\\
6.211	0.802442796221075\\
6.221	0.802442796221075\\
6.231	0.802442796221075\\
6.241	0.802442796221075\\
6.251	0.802442796221075\\
6.261	0.802442796221075\\
6.271	0.802442796221075\\
6.281	0.802442796221075\\
6.291	0.802442796221075\\
6.301	0.802442796221075\\
6.311	0.802442796221075\\
6.321	0.802442796221075\\
6.331	0.802442796221075\\
6.341	0.802442796221075\\
6.351	0.802442796221075\\
6.361	0.802442796221075\\
6.371	0.802442796221075\\
6.381	0.802442796221075\\
6.391	0.802442796221075\\
6.401	0.802442796221075\\
6.411	0.802442796221075\\
6.421	0.802442796221075\\
6.431	0.802442796221075\\
6.441	0.802442796221075\\
6.451	0.802442796221075\\
6.461	0.802442796221075\\
6.471	0.802442796221075\\
6.481	0.802442796221075\\
6.491	0.802442796221075\\
6.501	0.802442796221075\\
6.511	0.802442796221075\\
6.521	0.802442796221075\\
6.531	0.802442796221075\\
6.541	0.802442796221075\\
6.551	0.802442796221075\\
6.561	0.802442796221075\\
6.571	0.802442796221075\\
6.581	0.802442796221075\\
6.591	0.802442796221075\\
6.601	0.802442796221075\\
6.611	0.802442796221075\\
6.621	0.802442796221075\\
6.631	0.802442796221075\\
6.641	0.802442796221075\\
6.651	0.802442796221075\\
6.661	0.802442796221075\\
6.671	0.802442796221075\\
6.681	0.802442796221075\\
6.691	0.802442796221075\\
6.701	0.802442796221075\\
6.711	0.802442796221075\\
6.721	0.802442796221075\\
6.731	0.802442796221075\\
6.741	0.802442796221075\\
6.751	0.802442796221075\\
6.761	0.802442796221075\\
6.771	0.802442796221075\\
6.781	0.802442796221075\\
6.791	0.802442796221075\\
6.801	0.802442796221075\\
6.811	0.802442796221075\\
6.821	0.802442796221075\\
6.831	0.802442796221075\\
6.841	0.802442796221075\\
6.851	0.802442796221075\\
6.861	0.802442796221075\\
6.871	0.802442796221075\\
6.881	0.802442796221075\\
6.891	0.802442796221075\\
6.901	0.802442796221075\\
6.911	0.802442796221075\\
6.921	0.802442796221075\\
6.931	0.802442796221075\\
6.941	0.802442796221075\\
6.951	0.802442796221075\\
6.961	0.802442796221075\\
6.971	0.802442796221075\\
6.981	0.802442796221075\\
6.991	0.802442796221075\\
7.001	0.802442796221075\\
7.011	0.802442796221075\\
7.021	0.802442796221075\\
7.031	0.802442796221075\\
7.041	0.802442796221075\\
7.051	0.802442796221075\\
7.061	0.802442796221075\\
7.071	0.802442796221075\\
7.081	0.802442796221075\\
7.091	0.802442796221075\\
7.101	0.802442796221075\\
7.111	0.802442796221075\\
7.121	0.802442796221075\\
7.131	0.802442796221075\\
7.141	0.802442796221075\\
7.151	0.802442796221075\\
7.161	0.802442796221075\\
7.171	0.802442796221075\\
7.181	0.802442796221075\\
7.191	0.802442796221075\\
7.201	0.802442796221075\\
7.211	0.802442796221075\\
7.221	0.802442796221075\\
7.231	0.802442796221075\\
7.241	0.802442796221075\\
7.251	0.802442796221075\\
7.261	0.802442796221075\\
7.271	0.802442796221075\\
7.281	0.802442796221075\\
7.291	0.802442796221075\\
7.301	0.802442796221075\\
7.311	0.802442796221075\\
7.321	0.802442796221075\\
7.331	0.802442796221075\\
7.341	0.802442796221075\\
7.351	0.802442796221075\\
7.361	0.802442796221075\\
7.371	0.802442796221075\\
7.381	0.802442796221075\\
7.391	0.802442796221075\\
7.401	0.802442796221075\\
7.411	0.802442796221075\\
7.421	0.802442796221075\\
7.431	0.802442796221075\\
7.441	0.802442796221075\\
7.451	0.802442796221075\\
7.461	0.802442796221075\\
7.471	0.802442796221075\\
7.481	0.802442796221075\\
7.491	0.802442796221075\\
7.501	0.802442796221075\\
7.511	0.802442796221075\\
7.521	0.802442796221075\\
7.531	0.802442796221075\\
7.541	0.802442796221075\\
7.551	0.802442796221075\\
7.561	0.802442796221075\\
7.571	0.802442796221075\\
7.581	0.802442796221075\\
7.591	0.802442796221075\\
7.601	0.802442796221075\\
7.611	0.802442796221075\\
7.621	0.802442796221075\\
7.631	0.802442796221075\\
7.641	0.802442796221075\\
7.651	0.802442796221075\\
7.661	0.802442796221075\\
7.671	0.802442796221075\\
7.681	0.802442796221075\\
7.691	0.802442796221075\\
7.701	0.802442796221075\\
7.711	0.802442796221075\\
7.721	0.802442796221075\\
7.731	0.802442796221075\\
7.741	0.802442796221075\\
7.751	0.802442796221075\\
7.761	0.802442796221075\\
7.771	0.802442796221075\\
7.781	0.802442796221075\\
7.791	0.802442796221075\\
7.801	0.802442796221075\\
7.811	0.802442796221075\\
7.821	0.802442796221075\\
7.831	0.802442796221075\\
7.841	0.802442796221075\\
7.851	0.802442796221075\\
7.861	0.802442796221075\\
7.871	0.802442796221075\\
7.881	0.802442796221075\\
7.891	0.802442796221075\\
7.901	0.802442796221075\\
7.911	0.802442796221075\\
7.921	0.802442796221075\\
7.931	0.802442796221075\\
7.941	0.802442796221075\\
7.951	0.802442796221075\\
7.961	0.802442796221075\\
7.971	0.802442796221075\\
7.981	0.802442796221075\\
7.991	0.802442796221075\\
8.001	0.802442796221075\\
8.011	0.802442796221075\\
8.021	0.802442796221075\\
8.031	0.802442796221075\\
8.041	0.802442796221075\\
8.051	0.802442796221075\\
8.061	0.802442796221075\\
8.071	0.802442796221075\\
8.081	0.802442796221075\\
8.091	0.802442796221075\\
8.101	0.802442796221075\\
8.111	0.802442796221075\\
8.121	0.802442796221075\\
8.131	0.802442796221075\\
8.141	0.802442796221075\\
8.151	0.802442796221075\\
8.161	0.802442796221075\\
8.171	0.802442796221075\\
8.181	0.802442796221075\\
8.191	0.802442796221075\\
8.201	0.802442796221075\\
8.211	0.802442796221075\\
8.221	0.802442796221075\\
8.231	0.802442796221075\\
8.241	0.802442796221075\\
8.251	0.802442796221075\\
8.261	0.802442796221075\\
8.271	0.802442796221075\\
8.281	0.802442796221075\\
8.291	0.802442796221075\\
8.301	0.802442796221075\\
8.311	0.802442796221075\\
8.321	0.802442796221075\\
8.331	0.802442796221075\\
8.341	0.802442796221075\\
8.351	0.802442796221075\\
8.361	0.802442796221075\\
8.371	0.802442796221075\\
8.381	0.802442796221075\\
8.391	0.802442796221075\\
8.401	0.802442796221075\\
8.411	0.802442796221075\\
8.421	0.802442796221075\\
8.431	0.802442796221075\\
8.441	0.802442796221075\\
8.451	0.802442796221075\\
8.461	0.802442796221075\\
8.471	0.802442796221075\\
8.481	0.802442796221075\\
8.491	0.802442796221075\\
8.501	0.802442796221075\\
8.511	0.802442796221075\\
8.521	0.802442796221075\\
8.531	0.802442796221075\\
8.541	0.802442796221075\\
8.551	0.802442796221075\\
8.561	0.802442796221075\\
8.571	0.802442796221075\\
8.581	0.802442796221075\\
8.591	0.802442796221075\\
8.601	0.802442796221075\\
8.611	0.802442796221075\\
8.621	0.802442796221075\\
8.631	0.802442796221075\\
8.641	0.802442796221075\\
8.651	0.802442796221075\\
8.661	0.802442796221075\\
8.671	0.802442796221075\\
8.681	0.802442796221075\\
8.691	0.802442796221075\\
8.701	0.802442796221075\\
8.711	0.802442796221075\\
8.721	0.802442796221075\\
8.731	0.802442796221075\\
8.741	0.802442796221075\\
8.751	0.802442796221075\\
8.761	0.802442796221075\\
8.771	0.802442796221075\\
8.781	0.802442796221075\\
8.791	0.802442796221075\\
8.801	0.802442796221075\\
8.811	0.802442796221075\\
8.821	0.802442796221075\\
8.831	0.802442796221075\\
8.841	0.802442796221075\\
8.851	0.802442796221075\\
8.861	0.802442796221075\\
8.871	0.802442796221075\\
8.881	0.802442796221075\\
8.891	0.802442796221075\\
8.901	0.802442796221075\\
8.911	0.802442796221075\\
8.921	0.802442796221075\\
8.931	0.802442796221075\\
8.941	0.802442796221075\\
8.951	0.802442796221075\\
8.961	0.802442796221075\\
8.971	0.802442796221075\\
8.981	0.802442796221075\\
8.991	0.802442796221075\\
9.001	0.802442796221075\\
9.011	0.802442796221075\\
9.021	0.802442796221075\\
9.031	0.802442796221075\\
9.041	0.802442796221075\\
9.051	0.802442796221075\\
9.061	0.802442796221075\\
9.071	0.802442796221075\\
9.081	0.802442796221075\\
9.091	0.802442796221075\\
9.101	0.802442796221075\\
9.111	0.802442796221075\\
9.121	0.802442796221075\\
9.131	0.802442796221075\\
9.141	0.802442796221075\\
9.151	0.802442796221075\\
9.161	0.802442796221075\\
9.171	0.802442796221075\\
9.181	0.802442796221075\\
9.191	0.802442796221075\\
9.201	0.802442796221075\\
9.211	0.802442796221075\\
9.221	0.802442796221075\\
9.231	0.802442796221075\\
9.241	0.802442796221075\\
9.251	0.802442796221075\\
9.261	0.802442796221075\\
9.271	0.802442796221075\\
9.281	0.802442796221075\\
9.291	0.802442796221075\\
9.301	0.802442796221075\\
9.311	0.802442796221075\\
9.321	0.802442796221075\\
9.331	0.802442796221075\\
9.341	0.802442796221075\\
9.351	0.802442796221075\\
9.361	0.802442796221075\\
9.371	0.802442796221075\\
9.381	0.802442796221075\\
9.391	0.802442796221075\\
9.401	0.802442796221075\\
9.411	0.802442796221075\\
9.421	0.802442796221075\\
9.431	0.802442796221075\\
9.441	0.802442796221075\\
9.451	0.802442796221075\\
9.461	0.802442796221075\\
9.471	0.802442796221075\\
9.481	0.802442796221075\\
9.491	0.802442796221075\\
9.501	0.802442796221075\\
9.511	0.802442796221075\\
9.521	0.802442796221075\\
9.531	0.802442796221075\\
9.541	0.802442796221075\\
9.551	0.802442796221075\\
9.561	0.802442796221075\\
9.571	0.802442796221075\\
9.581	0.802442796221075\\
9.591	0.802442796221075\\
9.601	0.802442796221075\\
9.611	0.802442796221075\\
9.621	0.802442796221075\\
9.631	0.802442796221075\\
9.641	0.802442796221075\\
9.651	0.802442796221075\\
9.661	0.802442796221075\\
9.671	0.802442796221075\\
9.681	0.802442796221075\\
9.691	0.802442796221075\\
9.701	0.802442796221075\\
9.711	0.802442796221075\\
9.721	0.802442796221075\\
9.731	0.802442796221075\\
9.741	0.802442796221075\\
9.751	0.802442796221075\\
9.761	0.802442796221075\\
9.771	0.802442796221075\\
9.781	0.802442796221075\\
9.791	0.802442796221075\\
9.801	0.802442796221075\\
9.811	0.802442796221075\\
9.821	0.802442796221075\\
9.831	0.802442796221075\\
9.841	0.802442796221075\\
9.851	0.802442796221075\\
9.861	0.802442796221075\\
9.871	0.802442796221075\\
9.881	0.802442796221075\\
9.891	0.802442796221075\\
9.901	0.802442796221075\\
9.911	0.802442796221075\\
9.921	0.802442796221075\\
9.931	0.802442796221075\\
9.941	0.802442796221075\\
9.951	0.802442796221075\\
9.961	0.802442796221075\\
9.971	0.802442796221075\\
9.981	0.802442796221075\\
9.991	0.802442796221075\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	1e-06\\
0.051	5e-06\\
0.061	1.1e-05\\
0.071	1.9e-05\\
0.081	2.5e-05\\
0.091	3.5e-05\\
0.101	5.1e-05\\
0.111	6.2e-05\\
0.121	8.1e-05\\
0.131	0.000104\\
0.141	0.000138\\
0.151	0.000179\\
0.161	0.000241\\
0.171	0.000299\\
0.181	0.000367\\
0.191	0.00046\\
0.201	0.000538\\
0.211	0.000634\\
0.221	0.000755\\
0.231	0.0009\\
0.241	0.001068\\
0.251	0.001243\\
0.261	0.001428\\
0.271	0.001658\\
0.281	0.001862\\
0.291	0.002093\\
0.301	0.002373\\
0.311	0.002664\\
0.321	0.003017\\
0.331	0.003368\\
0.341	0.003715\\
0.351	0.004148\\
0.361	0.004566\\
0.371	0.004998\\
0.381	0.005466\\
0.391	0.005986\\
0.401	0.006539\\
0.411	0.007157\\
0.421	0.007693\\
0.431	0.00827\\
0.441	0.008969\\
0.451	0.009614\\
0.461	0.010302\\
0.471	0.011059\\
0.481	0.011856\\
0.491	0.012666\\
0.501	0.013532\\
0.511	0.014511\\
0.521	0.015487\\
0.531	0.016405\\
0.541	0.017431\\
0.551	0.018411\\
0.561	0.019536\\
0.571	0.02068\\
0.581	0.021841\\
0.591	0.023019\\
0.601	0.024241\\
0.611	0.025477\\
0.621	0.026824\\
0.631	0.028098\\
0.641	0.029457\\
0.651	0.030829\\
0.661	0.032293\\
0.671	0.033806\\
0.681	0.035371\\
0.691	0.036907\\
0.701	0.038516\\
0.711	0.040224\\
0.721	0.041974\\
0.731	0.043719\\
0.741	0.045478\\
0.751	0.047321\\
0.761	0.049187\\
0.771	0.051067\\
0.781	0.052971\\
0.791	0.054931\\
0.801	0.056859\\
0.811	0.058909\\
0.821	0.060987\\
0.831	0.063137\\
0.841	0.065261\\
0.851	0.06746\\
0.861	0.069673\\
0.871	0.071926\\
0.881	0.074221\\
0.891	0.076617\\
0.901	0.078979\\
0.911	0.081432\\
0.921	0.083814\\
0.931	0.086267\\
0.941	0.088677\\
0.951	0.091236\\
0.961	0.09376\\
0.971	0.096367\\
0.981	0.098996\\
0.991	0.101608\\
1.001	0.104216\\
1.011	0.106955\\
1.021	0.109746\\
1.031	0.112443\\
1.041	0.115175\\
1.051	0.118017\\
1.061	0.120889\\
1.071	0.123653\\
1.081	0.126558\\
1.091	0.129485\\
1.101	0.132439\\
1.111	0.13541\\
1.121	0.138415\\
1.131	0.141453\\
1.141	0.144493\\
1.151	0.147538\\
1.161	0.150588\\
1.171	0.153717\\
1.181	0.156767\\
1.191	0.159864\\
1.201	0.16293\\
1.211	0.16599\\
1.221	0.169171\\
1.231	0.172392\\
1.241	0.17556\\
1.251	0.178757\\
1.261	0.182084\\
1.271	0.185436\\
1.281	0.188699\\
1.291	0.192006\\
1.301	0.19538\\
1.311	0.198705\\
1.321	0.202107\\
1.331	0.205449\\
1.341	0.208822\\
1.351	0.212219\\
1.361	0.215609\\
1.371	0.218994\\
1.381	0.222424\\
1.391	0.225795\\
1.401	0.229208\\
1.411	0.232621\\
1.421	0.236033\\
1.431	0.239572\\
1.441	0.242969\\
1.451	0.246425\\
1.461	0.249809\\
1.471	0.253256\\
1.481	0.256717\\
1.491	0.260246\\
1.501	0.263645\\
1.511	0.267179\\
1.521	0.270709\\
1.531	0.274258\\
1.541	0.277885\\
1.551	0.281404\\
1.561	0.28491\\
1.571	0.288473\\
1.581	0.291987\\
1.591	0.295569\\
1.601	0.299112\\
1.611	0.302625\\
1.621	0.306214\\
1.631	0.309706\\
1.641	0.313171\\
1.651	0.316779\\
1.661	0.320195\\
1.671	0.323785\\
1.681	0.32739\\
1.691	0.330898\\
1.701	0.3345\\
1.711	0.33805\\
1.721	0.341586\\
1.731	0.345245\\
1.741	0.348752\\
1.751	0.352332\\
1.761	0.355845\\
1.771	0.359438\\
1.781	0.362997\\
1.791	0.366485\\
1.801	0.370097\\
1.811	0.373597\\
1.821	0.377159\\
1.831	0.380633\\
1.841	0.384074\\
1.851	0.387655\\
1.861	0.391135\\
1.871	0.394578\\
1.881	0.39804\\
1.891	0.40162\\
1.901	0.405088\\
1.911	0.408635\\
1.921	0.412091\\
1.931	0.415466\\
1.941	0.418963\\
1.951	0.42243\\
1.961	0.425796\\
1.971	0.429203\\
1.981	0.432518\\
1.991	0.435915\\
2.001	0.439254\\
2.011	0.442683\\
2.021	0.446046\\
2.031	0.449361\\
2.041	0.452682\\
2.051	0.455881\\
2.061	0.459218\\
2.071	0.462551\\
2.081	0.465887\\
2.091	0.469185\\
2.101	0.472509\\
2.111	0.475716\\
2.121	0.479046\\
2.131	0.482198\\
2.141	0.485379\\
2.151	0.48853\\
2.161	0.491776\\
2.171	0.495003\\
2.181	0.498179\\
2.191	0.501261\\
2.201	0.50442\\
2.211	0.50752\\
2.221	0.510541\\
2.231	0.51361\\
2.241	0.516614\\
2.251	0.519738\\
2.261	0.522789\\
2.271	0.525716\\
2.281	0.528704\\
2.291	0.531702\\
2.301	0.534642\\
2.311	0.537693\\
2.321	0.540667\\
2.331	0.543528\\
2.341	0.546426\\
2.351	0.549341\\
2.361	0.552167\\
2.371	0.555142\\
2.381	0.558024\\
2.391	0.560859\\
2.401	0.563661\\
2.411	0.56649\\
2.421	0.569248\\
2.431	0.571986\\
2.441	0.574726\\
2.451	0.57751\\
2.461	0.580149\\
2.471	0.582875\\
2.481	0.585534\\
2.491	0.588153\\
2.501	0.590796\\
2.511	0.59332\\
2.521	0.595933\\
2.531	0.598525\\
2.541	0.601109\\
2.551	0.603737\\
2.561	0.606325\\
2.571	0.60887\\
2.581	0.611409\\
2.591	0.613969\\
2.601	0.61651\\
2.611	0.619071\\
2.621	0.621473\\
2.631	0.623928\\
2.641	0.626285\\
2.651	0.628816\\
2.661	0.631169\\
2.671	0.633511\\
2.681	0.636003\\
2.691	0.638366\\
2.701	0.640694\\
2.711	0.643012\\
2.721	0.645298\\
2.731	0.647613\\
2.741	0.649923\\
2.751	0.652234\\
2.761	0.654452\\
2.771	0.65671\\
2.781	0.658917\\
2.791	0.661057\\
2.801	0.66314\\
2.811	0.665334\\
2.821	0.667407\\
2.831	0.669529\\
2.841	0.671711\\
2.851	0.673824\\
2.861	0.675914\\
2.871	0.678013\\
2.881	0.680117\\
2.891	0.682279\\
2.901	0.684285\\
2.911	0.686342\\
2.921	0.688351\\
2.931	0.690324\\
2.941	0.692301\\
2.951	0.694243\\
2.961	0.696165\\
2.971	0.69809\\
2.981	0.700038\\
2.991	0.701927\\
3.001	0.703893\\
3.011	0.706306\\
3.021	0.708618\\
3.031	0.710968\\
3.041	0.713262\\
3.051	0.715568\\
3.061	0.717782\\
3.071	0.720107\\
3.081	0.722293\\
3.091	0.724445\\
3.101	0.726678\\
3.111	0.728865\\
3.121	0.730955\\
3.131	0.733067\\
3.141	0.735096\\
3.151	0.737072\\
3.161	0.739092\\
3.171	0.741071\\
3.181	0.743053\\
3.191	0.744987\\
3.201	0.746934\\
3.211	0.748858\\
3.221	0.750741\\
3.231	0.752649\\
3.241	0.754464\\
3.251	0.756349\\
3.261	0.758211\\
3.271	0.760028\\
3.281	0.761853\\
3.291	0.763505\\
3.301	0.765239\\
3.311	0.766992\\
3.321	0.768586\\
3.331	0.770254\\
3.341	0.771945\\
3.351	0.773577\\
3.361	0.775123\\
3.371	0.77672\\
3.381	0.778354\\
3.391	0.77994\\
3.401	0.781503\\
3.411	0.782975\\
3.421	0.784498\\
3.431	0.785996\\
3.441	0.787496\\
3.451	0.78895\\
3.461	0.790369\\
3.471	0.791918\\
3.481	0.793287\\
3.491	0.79471\\
3.501	0.796058\\
3.511	0.797508\\
3.521	0.798878\\
3.531	0.800252\\
3.541	0.801575\\
3.551	0.802896\\
3.561	0.804206\\
3.571	0.805486\\
3.581	0.806697\\
3.591	0.807884\\
3.601	0.809115\\
3.611	0.810331\\
3.621	0.811483\\
3.631	0.812687\\
3.641	0.813824\\
3.651	0.814979\\
3.661	0.816151\\
3.671	0.817276\\
3.681	0.818366\\
3.691	0.819505\\
3.701	0.820633\\
3.711	0.82175\\
3.721	0.822803\\
3.731	0.823875\\
3.741	0.824895\\
3.751	0.82592\\
3.761	0.826916\\
3.771	0.827932\\
3.781	0.828928\\
3.791	0.829946\\
3.801	0.830893\\
3.811	0.831768\\
3.821	0.832764\\
3.831	0.833676\\
3.841	0.834635\\
3.851	0.835498\\
3.861	0.836463\\
3.871	0.83736\\
3.881	0.838246\\
3.891	0.839085\\
3.901	0.839982\\
3.911	0.840859\\
3.921	0.841696\\
3.931	0.842596\\
3.941	0.843458\\
3.951	0.844296\\
3.961	0.845096\\
3.971	0.845886\\
3.981	0.84663\\
3.991	0.847455\\
4.001	0.848285\\
4.011	0.849027\\
4.021	0.849804\\
4.031	0.850511\\
4.041	0.851245\\
4.051	0.851972\\
4.061	0.852696\\
4.071	0.853401\\
4.081	0.854092\\
4.091	0.854749\\
4.101	0.855434\\
4.111	0.856148\\
4.121	0.856767\\
4.131	0.857429\\
4.141	0.858117\\
4.151	0.858774\\
4.161	0.859426\\
4.171	0.860039\\
4.181	0.860681\\
4.191	0.861313\\
4.201	0.861949\\
4.211	0.86257\\
4.221	0.863213\\
4.231	0.863825\\
4.241	0.86439\\
4.251	0.864991\\
4.261	0.865508\\
4.271	0.866066\\
4.281	0.866638\\
4.291	0.867211\\
4.301	0.867768\\
4.311	0.868354\\
4.321	0.868912\\
4.331	0.869418\\
4.341	0.869978\\
4.351	0.870507\\
4.361	0.871015\\
4.371	0.871544\\
4.381	0.872027\\
4.391	0.872535\\
4.401	0.87302\\
4.411	0.873527\\
4.421	0.873976\\
4.431	0.874474\\
4.441	0.874927\\
4.451	0.875354\\
4.461	0.875833\\
4.471	0.876304\\
4.481	0.876748\\
4.491	0.877221\\
4.501	0.877545\\
4.511	0.877545\\
4.521	0.877545\\
4.531	0.877545\\
4.541	0.877545\\
4.551	0.877545\\
4.561	0.877545\\
4.571	0.877545\\
4.581	0.877545\\
4.591	0.877545\\
4.601	0.877545\\
4.611	0.877545\\
4.621	0.877545\\
4.631	0.877545\\
4.641	0.877545\\
4.651	0.877545\\
4.661	0.877545\\
4.671	0.877545\\
4.681	0.877545\\
4.691	0.877545\\
4.701	0.877545\\
4.711	0.877545\\
4.721	0.877545\\
4.731	0.877545\\
4.741	0.877545\\
4.751	0.877545\\
4.761	0.877545\\
4.771	0.877545\\
4.781	0.877545\\
4.791	0.877545\\
4.801	0.877545\\
4.811	0.877545\\
4.821	0.877545\\
4.831	0.877545\\
4.841	0.877545\\
4.851	0.877545\\
4.861	0.877545\\
4.871	0.877545\\
4.881	0.877545\\
4.891	0.877545\\
4.901	0.877545\\
4.911	0.877545\\
4.921	0.877545\\
4.931	0.877545\\
4.941	0.877545\\
4.951	0.877545\\
4.961	0.877545\\
4.971	0.877545\\
4.981	0.877545\\
4.991	0.877545\\
5.001	0.877545\\
5.011	0.877545\\
5.021	0.877545\\
5.031	0.877545\\
5.041	0.877545\\
5.051	0.877545\\
5.061	0.877545\\
5.071	0.877545\\
5.081	0.877545\\
5.091	0.877545\\
5.101	0.877545\\
5.111	0.877545\\
5.121	0.877545\\
5.131	0.877545\\
5.141	0.877545\\
5.151	0.877545\\
5.161	0.877545\\
5.171	0.877545\\
5.181	0.877545\\
5.191	0.877545\\
5.201	0.877545\\
5.211	0.877545\\
5.221	0.877545\\
5.231	0.877545\\
5.241	0.877545\\
5.251	0.877545\\
5.261	0.877545\\
5.271	0.877545\\
5.281	0.877545\\
5.291	0.877545\\
5.301	0.877545\\
5.311	0.877545\\
5.321	0.877545\\
5.331	0.877545\\
5.341	0.877545\\
5.351	0.877545\\
5.361	0.877545\\
5.371	0.877545\\
5.381	0.877545\\
5.391	0.877545\\
5.401	0.877545\\
5.411	0.877545\\
5.421	0.877545\\
5.431	0.877545\\
5.441	0.877545\\
5.451	0.877545\\
5.461	0.877545\\
5.471	0.877545\\
5.481	0.877545\\
5.491	0.877545\\
5.501	0.877545\\
5.511	0.877545\\
5.521	0.877545\\
5.531	0.877545\\
5.541	0.877545\\
5.551	0.877545\\
5.561	0.877545\\
5.571	0.877545\\
5.581	0.877545\\
5.591	0.877545\\
5.601	0.877545\\
5.611	0.877545\\
5.621	0.877545\\
5.631	0.877545\\
5.641	0.877545\\
5.651	0.877545\\
5.661	0.877545\\
5.671	0.877545\\
5.681	0.877545\\
5.691	0.877545\\
5.701	0.877545\\
5.711	0.877545\\
5.721	0.877545\\
5.731	0.877545\\
5.741	0.877545\\
5.751	0.877545\\
5.761	0.877545\\
5.771	0.877545\\
5.781	0.877545\\
5.791	0.877545\\
5.801	0.877545\\
5.811	0.877545\\
5.821	0.877545\\
5.831	0.877545\\
5.841	0.877545\\
5.851	0.877545\\
5.861	0.877545\\
5.871	0.877545\\
5.881	0.877545\\
5.891	0.877545\\
5.901	0.877545\\
5.911	0.877545\\
5.921	0.877545\\
5.931	0.877545\\
5.941	0.877545\\
5.951	0.877545\\
5.961	0.877545\\
5.971	0.877545\\
5.981	0.877545\\
5.991	0.877545\\
6.001	0.877545\\
6.011	0.877545\\
6.021	0.877545\\
6.031	0.877545\\
6.041	0.877545\\
6.051	0.877545\\
6.061	0.877545\\
6.071	0.877545\\
6.081	0.877545\\
6.091	0.877545\\
6.101	0.877545\\
6.111	0.877545\\
6.121	0.877545\\
6.131	0.877545\\
6.141	0.877545\\
6.151	0.877545\\
6.161	0.877545\\
6.171	0.877545\\
6.181	0.877545\\
6.191	0.877545\\
6.201	0.877545\\
6.211	0.877545\\
6.221	0.877545\\
6.231	0.877545\\
6.241	0.877545\\
6.251	0.877545\\
6.261	0.877545\\
6.271	0.877545\\
6.281	0.877545\\
6.291	0.877545\\
6.301	0.877545\\
6.311	0.877545\\
6.321	0.877545\\
6.331	0.877545\\
6.341	0.877545\\
6.351	0.877545\\
6.361	0.877545\\
6.371	0.877545\\
6.381	0.877545\\
6.391	0.877545\\
6.401	0.877545\\
6.411	0.877545\\
6.421	0.877545\\
6.431	0.877545\\
6.441	0.877545\\
6.451	0.877545\\
6.461	0.877545\\
6.471	0.877545\\
6.481	0.877545\\
6.491	0.877545\\
6.501	0.877545\\
6.511	0.877545\\
6.521	0.877545\\
6.531	0.877545\\
6.541	0.877545\\
6.551	0.877545\\
6.561	0.877545\\
6.571	0.877545\\
6.581	0.877545\\
6.591	0.877545\\
6.601	0.877545\\
6.611	0.877545\\
6.621	0.877545\\
6.631	0.877545\\
6.641	0.877545\\
6.651	0.877545\\
6.661	0.877545\\
6.671	0.877545\\
6.681	0.877545\\
6.691	0.877545\\
6.701	0.877545\\
6.711	0.877545\\
6.721	0.877545\\
6.731	0.877545\\
6.741	0.877545\\
6.751	0.877545\\
6.761	0.877545\\
6.771	0.877545\\
6.781	0.877545\\
6.791	0.877545\\
6.801	0.877545\\
6.811	0.877545\\
6.821	0.877545\\
6.831	0.877545\\
6.841	0.877545\\
6.851	0.877545\\
6.861	0.877545\\
6.871	0.877545\\
6.881	0.877545\\
6.891	0.877545\\
6.901	0.877545\\
6.911	0.877545\\
6.921	0.877545\\
6.931	0.877545\\
6.941	0.877545\\
6.951	0.877545\\
6.961	0.877545\\
6.971	0.877545\\
6.981	0.877545\\
6.991	0.877545\\
7.001	0.877545\\
7.011	0.877545\\
7.021	0.877545\\
7.031	0.877545\\
7.041	0.877545\\
7.051	0.877545\\
7.061	0.877545\\
7.071	0.877545\\
7.081	0.877545\\
7.091	0.877545\\
7.101	0.877545\\
7.111	0.877545\\
7.121	0.877545\\
7.131	0.877545\\
7.141	0.877545\\
7.151	0.877545\\
7.161	0.877545\\
7.171	0.877545\\
7.181	0.877545\\
7.191	0.877545\\
7.201	0.877545\\
7.211	0.877545\\
7.221	0.877545\\
7.231	0.877545\\
7.241	0.877545\\
7.251	0.877545\\
7.261	0.877545\\
7.271	0.877545\\
7.281	0.877545\\
7.291	0.877545\\
7.301	0.877545\\
7.311	0.877545\\
7.321	0.877545\\
7.331	0.877545\\
7.341	0.877545\\
7.351	0.877545\\
7.361	0.877545\\
7.371	0.877545\\
7.381	0.877545\\
7.391	0.877545\\
7.401	0.877545\\
7.411	0.877545\\
7.421	0.877545\\
7.431	0.877545\\
7.441	0.877545\\
7.451	0.877545\\
7.461	0.877545\\
7.471	0.877545\\
7.481	0.877545\\
7.491	0.877545\\
7.501	0.877545\\
7.511	0.877545\\
7.521	0.877545\\
7.531	0.877545\\
7.541	0.877545\\
7.551	0.877545\\
7.561	0.877545\\
7.571	0.877545\\
7.581	0.877545\\
7.591	0.877545\\
7.601	0.877545\\
7.611	0.877545\\
7.621	0.877545\\
7.631	0.877545\\
7.641	0.877545\\
7.651	0.877545\\
7.661	0.877545\\
7.671	0.877545\\
7.681	0.877545\\
7.691	0.877545\\
7.701	0.877545\\
7.711	0.877545\\
7.721	0.877545\\
7.731	0.877545\\
7.741	0.877545\\
7.751	0.877545\\
7.761	0.877545\\
7.771	0.877545\\
7.781	0.877545\\
7.791	0.877545\\
7.801	0.877545\\
7.811	0.877545\\
7.821	0.877545\\
7.831	0.877545\\
7.841	0.877545\\
7.851	0.877545\\
7.861	0.877545\\
7.871	0.877545\\
7.881	0.877545\\
7.891	0.877545\\
7.901	0.877545\\
7.911	0.877545\\
7.921	0.877545\\
7.931	0.877545\\
7.941	0.877545\\
7.951	0.877545\\
7.961	0.877545\\
7.971	0.877545\\
7.981	0.877545\\
7.991	0.877545\\
8.001	0.877545\\
8.011	0.877545\\
8.021	0.877545\\
8.031	0.877545\\
8.041	0.877545\\
8.051	0.877545\\
8.061	0.877545\\
8.071	0.877545\\
8.081	0.877545\\
8.091	0.877545\\
8.101	0.877545\\
8.111	0.877545\\
8.121	0.877545\\
8.131	0.877545\\
8.141	0.877545\\
8.151	0.877545\\
8.161	0.877545\\
8.171	0.877545\\
8.181	0.877545\\
8.191	0.877545\\
8.201	0.877545\\
8.211	0.877545\\
8.221	0.877545\\
8.231	0.877545\\
8.241	0.877545\\
8.251	0.877545\\
8.261	0.877545\\
8.271	0.877545\\
8.281	0.877545\\
8.291	0.877545\\
8.301	0.877545\\
8.311	0.877545\\
8.321	0.877545\\
8.331	0.877545\\
8.341	0.877545\\
8.351	0.877545\\
8.361	0.877545\\
8.371	0.877545\\
8.381	0.877545\\
8.391	0.877545\\
8.401	0.877545\\
8.411	0.877545\\
8.421	0.877545\\
8.431	0.877545\\
8.441	0.877545\\
8.451	0.877545\\
8.461	0.877545\\
8.471	0.877545\\
8.481	0.877545\\
8.491	0.877545\\
8.501	0.877545\\
8.511	0.877545\\
8.521	0.877545\\
8.531	0.877545\\
8.541	0.877545\\
8.551	0.877545\\
8.561	0.877545\\
8.571	0.877545\\
8.581	0.877545\\
8.591	0.877545\\
8.601	0.877545\\
8.611	0.877545\\
8.621	0.877545\\
8.631	0.877545\\
8.641	0.877545\\
8.651	0.877545\\
8.661	0.877545\\
8.671	0.877545\\
8.681	0.877545\\
8.691	0.877545\\
8.701	0.877545\\
8.711	0.877545\\
8.721	0.877545\\
8.731	0.877545\\
8.741	0.877545\\
8.751	0.877545\\
8.761	0.877545\\
8.771	0.877545\\
8.781	0.877545\\
8.791	0.877545\\
8.801	0.877545\\
8.811	0.877545\\
8.821	0.877545\\
8.831	0.877545\\
8.841	0.877545\\
8.851	0.877545\\
8.861	0.877545\\
8.871	0.877545\\
8.881	0.877545\\
8.891	0.877545\\
8.901	0.877545\\
8.911	0.877545\\
8.921	0.877545\\
8.931	0.877545\\
8.941	0.877545\\
8.951	0.877545\\
8.961	0.877545\\
8.971	0.877545\\
8.981	0.877545\\
8.991	0.877545\\
9.001	0.877545\\
9.011	0.877545\\
9.021	0.877545\\
9.031	0.877545\\
9.041	0.877545\\
9.051	0.877545\\
9.061	0.877545\\
9.071	0.877545\\
9.081	0.877545\\
9.091	0.877545\\
9.101	0.877545\\
9.111	0.877545\\
9.121	0.877545\\
9.131	0.877545\\
9.141	0.877545\\
9.151	0.877545\\
9.161	0.877545\\
9.171	0.877545\\
9.181	0.877545\\
9.191	0.877545\\
9.201	0.877545\\
9.211	0.877545\\
9.221	0.877545\\
9.231	0.877545\\
9.241	0.877545\\
9.251	0.877545\\
9.261	0.877545\\
9.271	0.877545\\
9.281	0.877545\\
9.291	0.877545\\
9.301	0.877545\\
9.311	0.877545\\
9.321	0.877545\\
9.331	0.877545\\
9.341	0.877545\\
9.351	0.877545\\
9.361	0.877545\\
9.371	0.877545\\
9.381	0.877545\\
9.391	0.877545\\
9.401	0.877545\\
9.411	0.877545\\
9.421	0.877545\\
9.431	0.877545\\
9.441	0.877545\\
9.451	0.877545\\
9.461	0.877545\\
9.471	0.877545\\
9.481	0.877545\\
9.491	0.877545\\
9.501	0.877545\\
9.511	0.877545\\
9.521	0.877545\\
9.531	0.877545\\
9.541	0.877545\\
9.551	0.877545\\
9.561	0.877545\\
9.571	0.877545\\
9.581	0.877545\\
9.591	0.877545\\
9.601	0.877545\\
9.611	0.877545\\
9.621	0.877545\\
9.631	0.877545\\
9.641	0.877545\\
9.651	0.877545\\
9.661	0.877545\\
9.671	0.877545\\
9.681	0.877545\\
9.691	0.877545\\
9.701	0.877545\\
9.711	0.877545\\
9.721	0.877545\\
9.731	0.877545\\
9.741	0.877545\\
9.751	0.877545\\
9.761	0.877545\\
9.771	0.877545\\
9.781	0.877545\\
9.791	0.877545\\
9.801	0.877545\\
9.811	0.877545\\
9.821	0.877545\\
9.831	0.877545\\
9.841	0.877545\\
9.851	0.877545\\
9.861	0.877545\\
9.871	0.877545\\
9.881	0.877545\\
9.891	0.877545\\
9.901	0.877545\\
9.911	0.877545\\
9.921	0.877545\\
9.931	0.877545\\
9.941	0.877545\\
9.951	0.877545\\
9.961	0.877545\\
9.971	0.877545\\
9.981	0.877545\\
9.991	0.877545\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	1.88598148974802e-12\\
0.011	8.0809547998218e-09\\
0.021	9.74072892127348e-08\\
0.031	4.41915589440794e-07\\
0.041	1.3103946224869e-06\\
0.051	3.05853185280014e-06\\
0.061	6.12137680980585e-06\\
0.071	1.10062046678996e-05\\
0.081	1.828576228778e-05\\
0.091	2.85918797089296e-05\\
0.101	4.26094307930306e-05\\
0.111	6.10706273984656e-05\\
0.121	8.47496321180571e-05\\
0.131	0.000114457475237074\\
0.141	0.000151037262167428\\
0.151	0.000195359658188007\\
0.161	0.000248318637871335\\
0.171	0.000310827487104148\\
0.181	0.000383815046115117\\
0.191	0.000468222182407637\\
0.201	0.000564998482960313\\
0.211	0.000675099155503287\\
0.221	0.000799482129105771\\
0.231	0.000939105344719694\\
0.241	0.00109492422671717\\
0.251	0.0012678893268361\\
0.261	0.00145894413230938\\
0.271	0.00166902303029958\\
0.281	0.00189904942109304\\
0.291	0.00214993397282614\\
0.301	0.00242257301082159\\
0.311	0.00271784703490627\\
0.321	0.00303661935836264\\
0.331	0.00337973486243584\\
0.341	0.00374801886057685\\
0.351	0.00414227606685048\\
0.361	0.00456328966317484\\
0.371	0.00501182046028702\\
0.381	0.00548860614754918\\
0.391	0.00599436062691897\\
0.401	0.00652977342660985\\
0.411	0.00709550919016047\\
0.421	0.00769220723681745\\
0.431	0.00832048118931426\\
0.441	0.00898091866529934\\
0.451	0.0096740810288306\\
0.461	0.0104005031985107\\
0.471	0.0111606935089883\\
0.481	0.0119551336226942\\
0.491	0.012784278488823\\
0.501	0.0136485563466996\\
0.511	0.0145483687708019\\
0.521	0.0154840907548311\\
0.531	0.0164560708323394\\
0.541	0.0174646312315383\\
0.551	0.0185100680620175\\
0.561	0.0195926515312088\\
0.571	0.0207126261885317\\
0.581	0.0218702111952467\\
0.591	0.023065600618141\\
0.601	0.0242989637452553\\
0.611	0.0255704454219438\\
0.621	0.0268801664056442\\
0.631	0.0282282237378091\\
0.641	0.0296146911315246\\
0.651	0.0310396193734156\\
0.661	0.0325030367385032\\
0.671	0.0340049494167456\\
0.681	0.0355453419500593\\
0.691	0.0371241776786739\\
0.701	0.0387413991957341\\
0.711	0.0403969288091175\\
0.721	0.0420906690094897\\
0.731	0.0438225029436686\\
0.741	0.0455922948924191\\
0.751	0.0473998907518472\\
0.761	0.0492451185176043\\
0.771	0.0511277887711587\\
0.781	0.0530476951674303\\
0.791	0.055004614923125\\
0.801	0.0569983093051411\\
0.811	0.0590285241184596\\
0.821	0.0610949901929604\\
0.831	0.0631974238686429\\
0.841	0.0653355274787603\\
0.851	0.0675089898304054\\
0.861	0.069717486682117\\
0.871	0.0719606812181026\\
0.881	0.0742382245186993\\
0.891	0.0765497560267211\\
0.901	0.0788949040093635\\
0.911	0.0812732860153606\\
0.921	0.0836845093271121\\
0.931	0.0861281714075178\\
0.941	0.0886038603412775\\
0.951	0.091111155270434\\
0.961	0.0936496268239552\\
0.971	0.0962188375411675\\
0.981	0.0988183422888713\\
0.991	0.101447688671984\\
1.001	0.104106417437571\\
1.011	0.106794062872142\\
1.021	0.109510153192096\\
1.031	0.112254210927227\\
1.041	0.115025753297193\\
1.051	0.117824292580886\\
1.061	0.120649336478632\\
1.071	0.123500388467172\\
1.081	0.126376948147389\\
1.091	0.129278511584733\\
1.101	0.132204571642341\\
1.111	0.135154618306818\\
1.121	0.138128139006696\\
1.131	0.141124618923544\\
1.141	0.144143541295761\\
1.151	0.147184387715066\\
1.161	0.150246638415684\\
1.171	0.153329772556294\\
1.181	0.156433268494738\\
1.191	0.159556604055552\\
1.201	0.162699256790354\\
1.211	0.165860704231148\\
1.221	0.169040424136585\\
1.231	0.172237894731249\\
1.241	0.175452594938029\\
1.251	0.178684004603635\\
1.261	0.18193160471734\\
1.271	0.185194877623014\\
1.281	0.188473307224513\\
1.291	0.191766379184529\\
1.301	0.195073581116952\\
1.311	0.19839440277285\\
1.321	0.201728336220133\\
1.331	0.205074876017\\
1.341	0.208433519379257\\
1.351	0.211803766341588\\
1.361	0.215185119912877\\
1.371	0.218577086225672\\
1.381	0.221979174679884\\
1.391	0.225390898080816\\
1.401	0.228811772771622\\
1.411	0.232241318760276\\
1.421	0.235679059841175\\
1.431	0.239124523711448\\
1.441	0.242577242082078\\
1.451	0.246036750783941\\
1.461	0.249502589868845\\
1.471	0.25297430370569\\
1.481	0.256451441071813\\
1.491	0.259933555239657\\
1.501	0.263420243317872\\
1.511	0.266913533877088\\
1.521	0.270414377481323\\
1.531	0.27392230986825\\
1.541	0.277436869237966\\
1.551	0.280957596410683\\
1.561	0.284484034979716\\
1.571	0.288015731459802\\
1.581	0.291552235430741\\
1.591	0.295093099676373\\
1.601	0.298637880318904\\
1.611	0.302186136948606\\
1.621	0.305737432748907\\
1.631	0.309291334616899\\
1.641	0.312847413279289\\
1.651	0.31640524340384\\
1.661	0.31996440370631\\
1.671	0.323524477052962\\
1.681	0.327085050558655\\
1.691	0.330645715680574\\
1.701	0.334206068307651\\
1.711	0.337765708845707\\
1.721	0.341324242298389\\
1.731	0.344881278343929\\
1.741	0.348436431407801\\
1.751	0.351989320731326\\
1.761	0.355539570436275\\
1.771	0.359086809585541\\
1.781	0.362630672239939\\
1.791	0.366170797511183\\
1.801	0.369706829611133\\
1.811	0.373238417897343\\
1.821	0.376765216915001\\
1.831	0.38028688643532\\
1.841	0.383803091490441\\
1.851	0.387313502404925\\
1.861	0.390817794823909\\
1.871	0.394315649737976\\
1.881	0.397806753504826\\
1.891	0.401290797867818\\
1.901	0.404767479971439\\
1.911	0.408236502373797\\
1.921	0.411697573056176\\
1.931	0.41515040542976\\
1.941	0.418594718339568\\
1.951	0.422030236065688\\
1.961	0.425456688321877\\
1.971	0.428873810251596\\
1.981	0.432281342421555\\
1.991	0.435679030812832\\
2.001	0.439066626809643\\
2.011	0.442443887185833\\
2.021	0.445810574089148\\
2.031	0.449166455023366\\
2.041	0.452511302828357\\
2.051	0.455844895658127\\
2.061	0.459167016956927\\
2.071	0.462477455433487\\
2.081	0.465776005033441\\
2.091	0.469062464910007\\
2.101	0.472336639392991\\
2.111	0.475598337956173\\
2.121	0.47884737518314\\
2.131	0.482083570731627\\
2.141	0.485306749296434\\
2.151	0.48851674057096\\
2.161	0.49171337920744\\
2.171	0.494896504775921\\
2.181	0.498065961722042\\
2.191	0.501221599323678\\
2.201	0.504363271646503\\
2.211	0.507490837498513\\
2.221	0.510604160383584\\
2.231	0.513703108454103\\
2.241	0.516787554462723\\
2.251	0.519857375713298\\
2.261	0.522912454011052\\
2.271	0.525952675612013\\
2.281	0.528977931171776\\
2.291	0.531988115693639\\
2.301	0.534983128476146\\
2.311	0.537962873060094\\
2.321	0.540927257175039\\
2.331	0.54387619268535\\
2.341	0.546809595535846\\
2.351	0.549727385697059\\
2.361	0.552629487110161\\
2.371	0.555515827631594\\
2.381	0.558386338977442\\
2.391	0.561240956667575\\
2.401	0.564079619969608\\
2.411	0.566902271842704\\
2.421	0.569708858881252\\
2.431	0.572499331258459\\
2.441	0.575273642669886\\
2.451	0.578031750276949\\
2.461	0.580773614650427\\
2.471	0.583499199714\\
2.481	0.586208472687837\\
2.491	0.58890140403228\\
2.501	0.591577967391624\\
2.511	0.594238139538045\\
2.521	0.596881900315675\\
2.531	0.599509232584864\\
2.541	0.602120122166645\\
2.551	0.604714557787426\\
2.561	0.607292531023925\\
2.571	0.60985403624837\\
2.581	0.612399070573989\\
2.591	0.614927633800799\\
2.601	0.617439728361712\\
2.611	0.619935359268989\\
2.621	0.62241453406104\\
2.631	0.624877262749589\\
2.641	0.627323557767234\\
2.651	0.629753433915394\\
2.661	0.632166908312672\\
2.671	0.634564000343638\\
2.681	0.636944731608054\\
2.691	0.639309125870535\\
2.701	0.641657209010676\\
2.711	0.643989008973644\\
2.721	0.646304555721249\\
2.731	0.648603881183491\\
2.741	0.65088701921062\\
2.751	0.653154005525678\\
2.761	0.655404877677569\\
2.771	0.657639674994629\\
2.781	0.659858438538733\\
2.791	0.662061211059921\\
2.801	0.664248036951562\\
2.811	0.666418962206058\\
2.821	0.668574034371088\\
2.831	0.670713302506402\\
2.841	0.672836817141165\\
2.851	0.674944630231854\\
2.861	0.677036795120716\\
2.871	0.679113366494778\\
2.881	0.681174400345428\\
2.891	0.683219953928548\\
2.901	0.68525008572522\\
2.911	0.687264855402992\\
2.921	0.689264323777714\\
2.931	0.691248552775934\\
2.941	0.693217605397864\\
2.951	0.695171545680915\\
2.961	0.697110438663788\\
2.971	0.699034350351136\\
2.981	0.70094334767879\\
2.991	0.70283749847954\\
3.001	0.704770585536826\\
3.011	0.707166016951149\\
3.021	0.709535329944708\\
3.031	0.711878750871415\\
3.041	0.71419650641025\\
3.051	0.716488823469839\\
3.061	0.718755929096448\\
3.071	0.720998050385332\\
3.081	0.72321541439535\\
3.091	0.725408248066755\\
3.101	0.727576778142099\\
3.111	0.729721231090166\\
3.121	0.731841833032844\\
3.131	0.733938809674887\\
3.141	0.736012386236467\\
3.151	0.738062787388456\\
3.161	0.740090237190364\\
3.171	0.742094959030862\\
3.181	0.744077175570816\\
3.191	0.746037108688768\\
3.201	0.747974979428801\\
3.211	0.749891007950706\\
3.221	0.751785413482411\\
3.231	0.753658414274583\\
3.241	0.75551022755736\\
3.251	0.757341069499139\\
3.261	0.75915115516737\\
3.271	0.760940698491292\\
3.281	0.762709912226554\\
3.291	0.764459007921665\\
3.301	0.76618819588622\\
3.311	0.767897685160849\\
3.321	0.769587683488828\\
3.331	0.771258397289311\\
3.341	0.772910031632133\\
3.351	0.774542790214117\\
3.361	0.776156875336865\\
3.371	0.777752487885964\\
3.381	0.779329827311567\\
3.391	0.780889091610308\\
3.401	0.782430477308507\\
3.411	0.783954179446619\\
3.421	0.785460391564879\\
3.431	0.786949305690128\\
3.441	0.788421112323741\\
3.451	0.789876000430657\\
3.461	0.791314157429446\\
3.471	0.792735769183393\\
3.481	0.794141019992551\\
3.491	0.795530092586738\\
3.501	0.796903168119441\\
3.511	0.798260426162587\\
3.521	0.799602044702163\\
3.531	0.800928200134638\\
3.541	0.802239067264172\\
3.551	0.803534819300566\\
3.561	0.80481562785794\\
3.571	0.806081662954099\\
3.581	0.807333093010568\\
3.591	0.808570084853262\\
3.601	0.809792803713777\\
3.611	0.811001413231255\\
3.621	0.812196075454833\\
3.631	0.813376950846611\\
3.641	0.814544198285156\\
3.651	0.815697975069488\\
3.661	0.816838436923549\\
3.671	0.817965738001118\\
3.681	0.819080030891163\\
3.691	0.820181466623604\\
3.701	0.821270194675467\\
3.711	0.822346362977421\\
3.721	0.823410117920666\\
3.731	0.824461604364157\\
3.741	0.825500965642164\\
3.751	0.826528343572123\\
3.761	0.827543878462794\\
3.771	0.828547709122678\\
3.781	0.829539972868709\\
3.791	0.830520805535183\\
3.801	0.831490341482925\\
3.811	0.832448713608673\\
3.821	0.833396053354666\\
3.831	0.834332490718431\\
3.841	0.835258154262748\\
3.851	0.836173171125783\\
3.861	0.837077667031387\\
3.871	0.837971766299532\\
3.881	0.838855591856895\\
3.891	0.839729265247558\\
3.901	0.840592906643836\\
3.911	0.841446634857208\\
3.921	0.84229056734934\\
3.931	0.84312482024321\\
3.941	0.843949508334306\\
3.951	0.844764745101899\\
3.961	0.845570642720382\\
3.971	0.846367312070667\\
3.981	0.847154862751631\\
3.991	0.847933403091607\\
4.001	0.84870304015991\\
4.011	0.849463879778396\\
4.021	0.85021602653304\\
4.031	0.85095958378554\\
4.041	0.851694653684924\\
4.051	0.852421337179172\\
4.061	0.853139734026834\\
4.071	0.853849942808648\\
4.081	0.854552060939148\\
4.091	0.855246184678258\\
4.101	0.855932409142871\\
4.111	0.856610828318407\\
4.121	0.857281535070341\\
4.131	0.857944621155704\\
4.141	0.858600177234555\\
4.151	0.859248292881406\\
4.161	0.859889056596618\\
4.171	0.860522555817743\\
4.181	0.861148876930833\\
4.191	0.861768105281686\\
4.201	0.862380325187044\\
4.211	0.862985619945746\\
4.221	0.863584071849807\\
4.231	0.864175762195454\\
4.241	0.864760771294085\\
4.251	0.86533917848318\\
4.261	0.865911062137132\\
4.271	0.866476499678016\\
4.281	0.867035567586296\\
4.291	0.867588341411443\\
4.301	0.8681348957825\\
4.311	0.86867530441856\\
4.321	0.869209640139171\\
4.331	0.869737974874669\\
4.341	0.870260379676426\\
4.351	0.870776924727028\\
4.361	0.87128767935036\\
4.371	0.871792712021624\\
4.381	0.872292090377266\\
4.391	0.872785881224824\\
4.401	0.873274150552691\\
4.411	0.873756963539795\\
4.421	0.874234384565194\\
4.431	0.874706477217589\\
4.441	0.875173304304743\\
4.451	0.875634927862827\\
4.461	0.876091409165666\\
4.471	0.87654280873391\\
4.481	0.876989186344108\\
4.491	0.877430601037706\\
4.501	0.877823679180665\\
4.511	0.877823679180665\\
4.521	0.877823679180665\\
4.531	0.877823679180665\\
4.541	0.877823679180665\\
4.551	0.877823679180665\\
4.561	0.877823679180665\\
4.571	0.877823679180665\\
4.581	0.877823679180665\\
4.591	0.877823679180665\\
4.601	0.877823679180665\\
4.611	0.877823679180665\\
4.621	0.877823679180665\\
4.631	0.877823679180665\\
4.641	0.877823679180665\\
4.651	0.877823679180665\\
4.661	0.877823679180665\\
4.671	0.877823679180665\\
4.681	0.877823679180665\\
4.691	0.877823679180665\\
4.701	0.877823679180665\\
4.711	0.877823679180665\\
4.721	0.877823679180665\\
4.731	0.877823679180665\\
4.741	0.877823679180665\\
4.751	0.877823679180665\\
4.761	0.877823679180665\\
4.771	0.877823679180665\\
4.781	0.877823679180665\\
4.791	0.877823679180665\\
4.801	0.877823679180665\\
4.811	0.877823679180665\\
4.821	0.877823679180665\\
4.831	0.877823679180665\\
4.841	0.877823679180665\\
4.851	0.877823679180665\\
4.861	0.877823679180665\\
4.871	0.877823679180665\\
4.881	0.877823679180665\\
4.891	0.877823679180665\\
4.901	0.877823679180665\\
4.911	0.877823679180665\\
4.921	0.877823679180665\\
4.931	0.877823679180665\\
4.941	0.877823679180665\\
4.951	0.877823679180665\\
4.961	0.877823679180665\\
4.971	0.877823679180665\\
4.981	0.877823679180665\\
4.991	0.877823679180665\\
5.001	0.877823679180665\\
5.011	0.877823679180665\\
5.021	0.877823679180665\\
5.031	0.877823679180665\\
5.041	0.877823679180665\\
5.051	0.877823679180665\\
5.061	0.877823679180665\\
5.071	0.877823679180665\\
5.081	0.877823679180665\\
5.091	0.877823679180665\\
5.101	0.877823679180665\\
5.111	0.877823679180665\\
5.121	0.877823679180665\\
5.131	0.877823679180665\\
5.141	0.877823679180665\\
5.151	0.877823679180665\\
5.161	0.877823679180665\\
5.171	0.877823679180665\\
5.181	0.877823679180665\\
5.191	0.877823679180665\\
5.201	0.877823679180665\\
5.211	0.877823679180665\\
5.221	0.877823679180665\\
5.231	0.877823679180665\\
5.241	0.877823679180665\\
5.251	0.877823679180665\\
5.261	0.877823679180665\\
5.271	0.877823679180665\\
5.281	0.877823679180665\\
5.291	0.877823679180665\\
5.301	0.877823679180665\\
5.311	0.877823679180665\\
5.321	0.877823679180665\\
5.331	0.877823679180665\\
5.341	0.877823679180665\\
5.351	0.877823679180665\\
5.361	0.877823679180665\\
5.371	0.877823679180665\\
5.381	0.877823679180665\\
5.391	0.877823679180665\\
5.401	0.877823679180665\\
5.411	0.877823679180665\\
5.421	0.877823679180665\\
5.431	0.877823679180665\\
5.441	0.877823679180665\\
5.451	0.877823679180665\\
5.461	0.877823679180665\\
5.471	0.877823679180665\\
5.481	0.877823679180665\\
5.491	0.877823679180665\\
5.501	0.877823679180665\\
5.511	0.877823679180665\\
5.521	0.877823679180665\\
5.531	0.877823679180665\\
5.541	0.877823679180665\\
5.551	0.877823679180665\\
5.561	0.877823679180665\\
5.571	0.877823679180665\\
5.581	0.877823679180665\\
5.591	0.877823679180665\\
5.601	0.877823679180665\\
5.611	0.877823679180665\\
5.621	0.877823679180665\\
5.631	0.877823679180665\\
5.641	0.877823679180665\\
5.651	0.877823679180665\\
5.661	0.877823679180665\\
5.671	0.877823679180665\\
5.681	0.877823679180665\\
5.691	0.877823679180665\\
5.701	0.877823679180665\\
5.711	0.877823679180665\\
5.721	0.877823679180665\\
5.731	0.877823679180665\\
5.741	0.877823679180665\\
5.751	0.877823679180665\\
5.761	0.877823679180665\\
5.771	0.877823679180665\\
5.781	0.877823679180665\\
5.791	0.877823679180665\\
5.801	0.877823679180665\\
5.811	0.877823679180665\\
5.821	0.877823679180665\\
5.831	0.877823679180665\\
5.841	0.877823679180665\\
5.851	0.877823679180665\\
5.861	0.877823679180665\\
5.871	0.877823679180665\\
5.881	0.877823679180665\\
5.891	0.877823679180665\\
5.901	0.877823679180665\\
5.911	0.877823679180665\\
5.921	0.877823679180665\\
5.931	0.877823679180665\\
5.941	0.877823679180665\\
5.951	0.877823679180665\\
5.961	0.877823679180665\\
5.971	0.877823679180665\\
5.981	0.877823679180665\\
5.991	0.877823679180665\\
6.001	0.877823679180665\\
6.011	0.877823679180665\\
6.021	0.877823679180665\\
6.031	0.877823679180665\\
6.041	0.877823679180665\\
6.051	0.877823679180665\\
6.061	0.877823679180665\\
6.071	0.877823679180665\\
6.081	0.877823679180665\\
6.091	0.877823679180665\\
6.101	0.877823679180665\\
6.111	0.877823679180665\\
6.121	0.877823679180665\\
6.131	0.877823679180665\\
6.141	0.877823679180665\\
6.151	0.877823679180665\\
6.161	0.877823679180665\\
6.171	0.877823679180665\\
6.181	0.877823679180665\\
6.191	0.877823679180665\\
6.201	0.877823679180665\\
6.211	0.877823679180665\\
6.221	0.877823679180665\\
6.231	0.877823679180665\\
6.241	0.877823679180665\\
6.251	0.877823679180665\\
6.261	0.877823679180665\\
6.271	0.877823679180665\\
6.281	0.877823679180665\\
6.291	0.877823679180665\\
6.301	0.877823679180665\\
6.311	0.877823679180665\\
6.321	0.877823679180665\\
6.331	0.877823679180665\\
6.341	0.877823679180665\\
6.351	0.877823679180665\\
6.361	0.877823679180665\\
6.371	0.877823679180665\\
6.381	0.877823679180665\\
6.391	0.877823679180665\\
6.401	0.877823679180665\\
6.411	0.877823679180665\\
6.421	0.877823679180665\\
6.431	0.877823679180665\\
6.441	0.877823679180665\\
6.451	0.877823679180665\\
6.461	0.877823679180665\\
6.471	0.877823679180665\\
6.481	0.877823679180665\\
6.491	0.877823679180665\\
6.501	0.877823679180665\\
6.511	0.877823679180665\\
6.521	0.877823679180665\\
6.531	0.877823679180665\\
6.541	0.877823679180665\\
6.551	0.877823679180665\\
6.561	0.877823679180665\\
6.571	0.877823679180665\\
6.581	0.877823679180665\\
6.591	0.877823679180665\\
6.601	0.877823679180665\\
6.611	0.877823679180665\\
6.621	0.877823679180665\\
6.631	0.877823679180665\\
6.641	0.877823679180665\\
6.651	0.877823679180665\\
6.661	0.877823679180665\\
6.671	0.877823679180665\\
6.681	0.877823679180665\\
6.691	0.877823679180665\\
6.701	0.877823679180665\\
6.711	0.877823679180665\\
6.721	0.877823679180665\\
6.731	0.877823679180665\\
6.741	0.877823679180665\\
6.751	0.877823679180665\\
6.761	0.877823679180665\\
6.771	0.877823679180665\\
6.781	0.877823679180665\\
6.791	0.877823679180665\\
6.801	0.877823679180665\\
6.811	0.877823679180665\\
6.821	0.877823679180665\\
6.831	0.877823679180665\\
6.841	0.877823679180665\\
6.851	0.877823679180665\\
6.861	0.877823679180665\\
6.871	0.877823679180665\\
6.881	0.877823679180665\\
6.891	0.877823679180665\\
6.901	0.877823679180665\\
6.911	0.877823679180665\\
6.921	0.877823679180665\\
6.931	0.877823679180665\\
6.941	0.877823679180665\\
6.951	0.877823679180665\\
6.961	0.877823679180665\\
6.971	0.877823679180665\\
6.981	0.877823679180665\\
6.991	0.877823679180665\\
7.001	0.877823679180665\\
7.011	0.877823679180665\\
7.021	0.877823679180665\\
7.031	0.877823679180665\\
7.041	0.877823679180665\\
7.051	0.877823679180665\\
7.061	0.877823679180665\\
7.071	0.877823679180665\\
7.081	0.877823679180665\\
7.091	0.877823679180665\\
7.101	0.877823679180665\\
7.111	0.877823679180665\\
7.121	0.877823679180665\\
7.131	0.877823679180665\\
7.141	0.877823679180665\\
7.151	0.877823679180665\\
7.161	0.877823679180665\\
7.171	0.877823679180665\\
7.181	0.877823679180665\\
7.191	0.877823679180665\\
7.201	0.877823679180665\\
7.211	0.877823679180665\\
7.221	0.877823679180665\\
7.231	0.877823679180665\\
7.241	0.877823679180665\\
7.251	0.877823679180665\\
7.261	0.877823679180665\\
7.271	0.877823679180665\\
7.281	0.877823679180665\\
7.291	0.877823679180665\\
7.301	0.877823679180665\\
7.311	0.877823679180665\\
7.321	0.877823679180665\\
7.331	0.877823679180665\\
7.341	0.877823679180665\\
7.351	0.877823679180665\\
7.361	0.877823679180665\\
7.371	0.877823679180665\\
7.381	0.877823679180665\\
7.391	0.877823679180665\\
7.401	0.877823679180665\\
7.411	0.877823679180665\\
7.421	0.877823679180665\\
7.431	0.877823679180665\\
7.441	0.877823679180665\\
7.451	0.877823679180665\\
7.461	0.877823679180665\\
7.471	0.877823679180665\\
7.481	0.877823679180665\\
7.491	0.877823679180665\\
7.501	0.877823679180665\\
7.511	0.877823679180665\\
7.521	0.877823679180665\\
7.531	0.877823679180665\\
7.541	0.877823679180665\\
7.551	0.877823679180665\\
7.561	0.877823679180665\\
7.571	0.877823679180665\\
7.581	0.877823679180665\\
7.591	0.877823679180665\\
7.601	0.877823679180665\\
7.611	0.877823679180665\\
7.621	0.877823679180665\\
7.631	0.877823679180665\\
7.641	0.877823679180665\\
7.651	0.877823679180665\\
7.661	0.877823679180665\\
7.671	0.877823679180665\\
7.681	0.877823679180665\\
7.691	0.877823679180665\\
7.701	0.877823679180665\\
7.711	0.877823679180665\\
7.721	0.877823679180665\\
7.731	0.877823679180665\\
7.741	0.877823679180665\\
7.751	0.877823679180665\\
7.761	0.877823679180665\\
7.771	0.877823679180665\\
7.781	0.877823679180665\\
7.791	0.877823679180665\\
7.801	0.877823679180665\\
7.811	0.877823679180665\\
7.821	0.877823679180665\\
7.831	0.877823679180665\\
7.841	0.877823679180665\\
7.851	0.877823679180665\\
7.861	0.877823679180665\\
7.871	0.877823679180665\\
7.881	0.877823679180665\\
7.891	0.877823679180665\\
7.901	0.877823679180665\\
7.911	0.877823679180665\\
7.921	0.877823679180665\\
7.931	0.877823679180665\\
7.941	0.877823679180665\\
7.951	0.877823679180665\\
7.961	0.877823679180665\\
7.971	0.877823679180665\\
7.981	0.877823679180665\\
7.991	0.877823679180665\\
8.001	0.877823679180665\\
8.011	0.877823679180665\\
8.021	0.877823679180665\\
8.031	0.877823679180665\\
8.041	0.877823679180665\\
8.051	0.877823679180665\\
8.061	0.877823679180665\\
8.071	0.877823679180665\\
8.081	0.877823679180665\\
8.091	0.877823679180665\\
8.101	0.877823679180665\\
8.111	0.877823679180665\\
8.121	0.877823679180665\\
8.131	0.877823679180665\\
8.141	0.877823679180665\\
8.151	0.877823679180665\\
8.161	0.877823679180665\\
8.171	0.877823679180665\\
8.181	0.877823679180665\\
8.191	0.877823679180665\\
8.201	0.877823679180665\\
8.211	0.877823679180665\\
8.221	0.877823679180665\\
8.231	0.877823679180665\\
8.241	0.877823679180665\\
8.251	0.877823679180665\\
8.261	0.877823679180665\\
8.271	0.877823679180665\\
8.281	0.877823679180665\\
8.291	0.877823679180665\\
8.301	0.877823679180665\\
8.311	0.877823679180665\\
8.321	0.877823679180665\\
8.331	0.877823679180665\\
8.341	0.877823679180665\\
8.351	0.877823679180665\\
8.361	0.877823679180665\\
8.371	0.877823679180665\\
8.381	0.877823679180665\\
8.391	0.877823679180665\\
8.401	0.877823679180665\\
8.411	0.877823679180665\\
8.421	0.877823679180665\\
8.431	0.877823679180665\\
8.441	0.877823679180665\\
8.451	0.877823679180665\\
8.461	0.877823679180665\\
8.471	0.877823679180665\\
8.481	0.877823679180665\\
8.491	0.877823679180665\\
8.501	0.877823679180665\\
8.511	0.877823679180665\\
8.521	0.877823679180665\\
8.531	0.877823679180665\\
8.541	0.877823679180665\\
8.551	0.877823679180665\\
8.561	0.877823679180665\\
8.571	0.877823679180665\\
8.581	0.877823679180665\\
8.591	0.877823679180665\\
8.601	0.877823679180665\\
8.611	0.877823679180665\\
8.621	0.877823679180665\\
8.631	0.877823679180665\\
8.641	0.877823679180665\\
8.651	0.877823679180665\\
8.661	0.877823679180665\\
8.671	0.877823679180665\\
8.681	0.877823679180665\\
8.691	0.877823679180665\\
8.701	0.877823679180665\\
8.711	0.877823679180665\\
8.721	0.877823679180665\\
8.731	0.877823679180665\\
8.741	0.877823679180665\\
8.751	0.877823679180665\\
8.761	0.877823679180665\\
8.771	0.877823679180665\\
8.781	0.877823679180665\\
8.791	0.877823679180665\\
8.801	0.877823679180665\\
8.811	0.877823679180665\\
8.821	0.877823679180665\\
8.831	0.877823679180665\\
8.841	0.877823679180665\\
8.851	0.877823679180665\\
8.861	0.877823679180665\\
8.871	0.877823679180665\\
8.881	0.877823679180665\\
8.891	0.877823679180665\\
8.901	0.877823679180665\\
8.911	0.877823679180665\\
8.921	0.877823679180665\\
8.931	0.877823679180665\\
8.941	0.877823679180665\\
8.951	0.877823679180665\\
8.961	0.877823679180665\\
8.971	0.877823679180665\\
8.981	0.877823679180665\\
8.991	0.877823679180665\\
9.001	0.877823679180665\\
9.011	0.877823679180665\\
9.021	0.877823679180665\\
9.031	0.877823679180665\\
9.041	0.877823679180665\\
9.051	0.877823679180665\\
9.061	0.877823679180665\\
9.071	0.877823679180665\\
9.081	0.877823679180665\\
9.091	0.877823679180665\\
9.101	0.877823679180665\\
9.111	0.877823679180665\\
9.121	0.877823679180665\\
9.131	0.877823679180665\\
9.141	0.877823679180665\\
9.151	0.877823679180665\\
9.161	0.877823679180665\\
9.171	0.877823679180665\\
9.181	0.877823679180665\\
9.191	0.877823679180665\\
9.201	0.877823679180665\\
9.211	0.877823679180665\\
9.221	0.877823679180665\\
9.231	0.877823679180665\\
9.241	0.877823679180665\\
9.251	0.877823679180665\\
9.261	0.877823679180665\\
9.271	0.877823679180665\\
9.281	0.877823679180665\\
9.291	0.877823679180665\\
9.301	0.877823679180665\\
9.311	0.877823679180665\\
9.321	0.877823679180665\\
9.331	0.877823679180665\\
9.341	0.877823679180665\\
9.351	0.877823679180665\\
9.361	0.877823679180665\\
9.371	0.877823679180665\\
9.381	0.877823679180665\\
9.391	0.877823679180665\\
9.401	0.877823679180665\\
9.411	0.877823679180665\\
9.421	0.877823679180665\\
9.431	0.877823679180665\\
9.441	0.877823679180665\\
9.451	0.877823679180665\\
9.461	0.877823679180665\\
9.471	0.877823679180665\\
9.481	0.877823679180665\\
9.491	0.877823679180665\\
9.501	0.877823679180665\\
9.511	0.877823679180665\\
9.521	0.877823679180665\\
9.531	0.877823679180665\\
9.541	0.877823679180665\\
9.551	0.877823679180665\\
9.561	0.877823679180665\\
9.571	0.877823679180665\\
9.581	0.877823679180665\\
9.591	0.877823679180665\\
9.601	0.877823679180665\\
9.611	0.877823679180665\\
9.621	0.877823679180665\\
9.631	0.877823679180665\\
9.641	0.877823679180665\\
9.651	0.877823679180665\\
9.661	0.877823679180665\\
9.671	0.877823679180665\\
9.681	0.877823679180665\\
9.691	0.877823679180665\\
9.701	0.877823679180665\\
9.711	0.877823679180665\\
9.721	0.877823679180665\\
9.731	0.877823679180665\\
9.741	0.877823679180665\\
9.751	0.877823679180665\\
9.761	0.877823679180665\\
9.771	0.877823679180665\\
9.781	0.877823679180665\\
9.791	0.877823679180665\\
9.801	0.877823679180665\\
9.811	0.877823679180665\\
9.821	0.877823679180665\\
9.831	0.877823679180665\\
9.841	0.877823679180665\\
9.851	0.877823679180665\\
9.861	0.877823679180665\\
9.871	0.877823679180665\\
9.881	0.877823679180665\\
9.891	0.877823679180665\\
9.901	0.877823679180665\\
9.911	0.877823679180665\\
9.921	0.877823679180665\\
9.931	0.877823679180665\\
9.941	0.877823679180665\\
9.951	0.877823679180665\\
9.961	0.877823679180665\\
9.971	0.877823679180665\\
9.981	0.877823679180665\\
9.991	0.877823679180665\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	1e-06\\
0.061	3e-06\\
0.071	1.1e-05\\
0.081	1.9e-05\\
0.091	2.7e-05\\
0.101	3.5e-05\\
0.111	4.7e-05\\
0.121	6.8e-05\\
0.131	8.8e-05\\
0.141	0.000118\\
0.151	0.000157\\
0.161	0.000197\\
0.171	0.000249\\
0.181	0.000307\\
0.191	0.000379\\
0.201	0.000455\\
0.211	0.000537\\
0.221	0.000648\\
0.231	0.000751\\
0.241	0.000875\\
0.251	0.001027\\
0.261	0.001188\\
0.271	0.001357\\
0.281	0.001548\\
0.291	0.001761\\
0.301	0.001995\\
0.311	0.002248\\
0.321	0.002507\\
0.331	0.002786\\
0.341	0.003084\\
0.351	0.003418\\
0.361	0.003739\\
0.371	0.004121\\
0.381	0.004506\\
0.391	0.004915\\
0.401	0.005346\\
0.411	0.005804\\
0.421	0.006307\\
0.431	0.006782\\
0.441	0.007323\\
0.451	0.007928\\
0.461	0.008486\\
0.471	0.009079\\
0.481	0.009757\\
0.491	0.010435\\
0.501	0.011118\\
0.511	0.01187\\
0.521	0.01267\\
0.531	0.01342\\
0.541	0.014205\\
0.551	0.015104\\
0.561	0.015992\\
0.571	0.016934\\
0.581	0.017864\\
0.591	0.018812\\
0.601	0.019827\\
0.611	0.020846\\
0.621	0.021918\\
0.631	0.023062\\
0.641	0.024195\\
0.651	0.025352\\
0.661	0.026552\\
0.671	0.027741\\
0.681	0.029048\\
0.691	0.030355\\
0.701	0.031637\\
0.711	0.032995\\
0.721	0.034326\\
0.731	0.035751\\
0.741	0.037179\\
0.751	0.038616\\
0.761	0.040128\\
0.771	0.041665\\
0.781	0.043203\\
0.791	0.044821\\
0.801	0.046471\\
0.811	0.048206\\
0.821	0.049935\\
0.831	0.051667\\
0.841	0.053425\\
0.851	0.055205\\
0.861	0.057074\\
0.871	0.058949\\
0.881	0.060873\\
0.891	0.062788\\
0.901	0.064762\\
0.911	0.066774\\
0.921	0.068729\\
0.931	0.070767\\
0.941	0.072796\\
0.951	0.0748\\
0.961	0.076885\\
0.971	0.079035\\
0.981	0.081207\\
0.991	0.083461\\
1.001	0.085787\\
1.011	0.088103\\
1.021	0.090325\\
1.031	0.092626\\
1.041	0.094939\\
1.051	0.097216\\
1.061	0.099586\\
1.071	0.101974\\
1.081	0.104341\\
1.091	0.106799\\
1.101	0.109272\\
1.111	0.111744\\
1.121	0.114218\\
1.131	0.116711\\
1.141	0.119309\\
1.151	0.121795\\
1.161	0.124378\\
1.171	0.12697\\
1.181	0.129523\\
1.191	0.132173\\
1.201	0.134806\\
1.211	0.137504\\
1.221	0.140177\\
1.231	0.142819\\
1.241	0.145541\\
1.251	0.148213\\
1.261	0.151032\\
1.271	0.15381\\
1.281	0.156539\\
1.291	0.159307\\
1.301	0.162093\\
1.311	0.164911\\
1.321	0.167705\\
1.331	0.170583\\
1.341	0.173314\\
1.351	0.176153\\
1.361	0.178998\\
1.371	0.181874\\
1.381	0.184756\\
1.391	0.187594\\
1.401	0.190543\\
1.411	0.19349\\
1.421	0.196457\\
1.431	0.199389\\
1.441	0.20235\\
1.451	0.20529\\
1.461	0.208333\\
1.471	0.211391\\
1.481	0.214354\\
1.491	0.217336\\
1.501	0.220285\\
1.511	0.223267\\
1.521	0.226325\\
1.531	0.229384\\
1.541	0.232416\\
1.551	0.235415\\
1.561	0.238353\\
1.571	0.241387\\
1.581	0.244446\\
1.591	0.247425\\
1.601	0.250525\\
1.611	0.253511\\
1.621	0.256601\\
1.631	0.259619\\
1.641	0.262695\\
1.651	0.265784\\
1.661	0.268858\\
1.671	0.271948\\
1.681	0.275044\\
1.691	0.278122\\
1.701	0.281139\\
1.711	0.284289\\
1.721	0.287306\\
1.731	0.290376\\
1.741	0.293604\\
1.751	0.296674\\
1.761	0.29976\\
1.771	0.302883\\
1.781	0.30592\\
1.791	0.308958\\
1.801	0.312071\\
1.811	0.315132\\
1.821	0.318155\\
1.831	0.321109\\
1.841	0.324164\\
1.851	0.327126\\
1.861	0.330124\\
1.871	0.3331\\
1.881	0.336138\\
1.891	0.33908\\
1.901	0.342087\\
1.911	0.345079\\
1.921	0.348156\\
1.931	0.351199\\
1.941	0.354156\\
1.951	0.357154\\
1.961	0.360048\\
1.971	0.363077\\
1.981	0.366032\\
1.991	0.369023\\
2.001	0.371999\\
2.011	0.375021\\
2.021	0.377944\\
2.031	0.380876\\
2.041	0.383806\\
2.051	0.386671\\
2.061	0.389516\\
2.071	0.392371\\
2.081	0.395226\\
2.091	0.398105\\
2.101	0.400932\\
2.111	0.403828\\
2.121	0.406716\\
2.131	0.409583\\
2.141	0.412433\\
2.151	0.415328\\
2.161	0.418086\\
2.171	0.420907\\
2.181	0.423736\\
2.191	0.426645\\
2.201	0.429413\\
2.211	0.432246\\
2.221	0.434953\\
2.231	0.437649\\
2.241	0.440488\\
2.251	0.443291\\
2.261	0.446016\\
2.271	0.448702\\
2.281	0.451429\\
2.291	0.454133\\
2.301	0.456826\\
2.311	0.459575\\
2.321	0.462178\\
2.331	0.464865\\
2.341	0.467577\\
2.351	0.470155\\
2.361	0.472747\\
2.371	0.475335\\
2.381	0.478026\\
2.391	0.480631\\
2.401	0.483171\\
2.411	0.485785\\
2.421	0.488415\\
2.431	0.490929\\
2.441	0.493509\\
2.451	0.496037\\
2.461	0.498551\\
2.471	0.501083\\
2.481	0.503706\\
2.491	0.506189\\
2.501	0.508677\\
2.511	0.511131\\
2.521	0.513564\\
2.531	0.516025\\
2.541	0.518421\\
2.551	0.52095\\
2.561	0.523406\\
2.571	0.525868\\
2.581	0.52833\\
2.591	0.530755\\
2.601	0.53307\\
2.611	0.535414\\
2.621	0.537699\\
2.631	0.540095\\
2.641	0.542488\\
2.651	0.544808\\
2.661	0.54717\\
2.671	0.549466\\
2.681	0.551683\\
2.691	0.553939\\
2.701	0.556138\\
2.711	0.558357\\
2.721	0.56061\\
2.731	0.562801\\
2.741	0.565046\\
2.751	0.56733\\
2.761	0.569582\\
2.771	0.571863\\
2.781	0.574089\\
2.791	0.576282\\
2.801	0.57845\\
2.811	0.580588\\
2.821	0.582772\\
2.831	0.584862\\
2.841	0.587013\\
2.851	0.589101\\
2.861	0.59118\\
2.871	0.593249\\
2.881	0.595342\\
2.891	0.597344\\
2.901	0.599437\\
2.911	0.601493\\
2.921	0.60354\\
2.931	0.605519\\
2.941	0.60753\\
2.951	0.609441\\
2.961	0.611369\\
2.971	0.61342\\
2.981	0.615377\\
2.991	0.617258\\
3.001	0.619192\\
3.011	0.621139\\
3.021	0.623115\\
3.031	0.624948\\
3.041	0.62678\\
3.051	0.628674\\
3.061	0.6305\\
3.071	0.632357\\
3.081	0.634135\\
3.091	0.635971\\
3.101	0.637807\\
3.111	0.639655\\
3.121	0.641456\\
3.131	0.64332\\
3.141	0.645105\\
3.151	0.646796\\
3.161	0.648585\\
3.171	0.650318\\
3.181	0.652031\\
3.191	0.653778\\
3.201	0.655362\\
3.211	0.657041\\
3.221	0.65877\\
3.231	0.660482\\
3.241	0.66216\\
3.251	0.66388\\
3.261	0.665556\\
3.271	0.667206\\
3.281	0.668897\\
3.291	0.670501\\
3.301	0.672157\\
3.311	0.673773\\
3.321	0.675375\\
3.331	0.676937\\
3.341	0.67851\\
3.351	0.680006\\
3.361	0.681562\\
3.371	0.683137\\
3.381	0.684673\\
3.391	0.686149\\
3.401	0.687638\\
3.411	0.689077\\
3.421	0.690606\\
3.431	0.692091\\
3.441	0.693558\\
3.451	0.695012\\
3.461	0.696516\\
3.471	0.697969\\
3.481	0.699466\\
3.491	0.700935\\
3.501	0.70242\\
3.511	0.70382\\
3.521	0.705279\\
3.531	0.706681\\
3.541	0.708053\\
3.551	0.709389\\
3.561	0.710728\\
3.571	0.712113\\
3.581	0.713525\\
3.591	0.714837\\
3.601	0.716139\\
3.611	0.717451\\
3.621	0.71877\\
3.631	0.720161\\
3.641	0.721474\\
3.651	0.722757\\
3.661	0.724041\\
3.671	0.725272\\
3.681	0.726536\\
3.691	0.727789\\
3.701	0.72906\\
3.711	0.730345\\
3.721	0.731557\\
3.731	0.732784\\
3.741	0.734061\\
3.751	0.735247\\
3.761	0.73642\\
3.771	0.737597\\
3.781	0.738766\\
3.791	0.739935\\
3.801	0.741091\\
3.811	0.742235\\
3.821	0.743372\\
3.831	0.744535\\
3.841	0.745673\\
3.851	0.746796\\
3.861	0.747895\\
3.871	0.748976\\
3.881	0.75011\\
3.891	0.751201\\
3.901	0.752328\\
3.911	0.753442\\
3.921	0.754563\\
3.931	0.755619\\
3.941	0.756689\\
3.951	0.757753\\
3.961	0.758775\\
3.971	0.75983\\
3.981	0.760885\\
3.991	0.76189\\
4.001	0.762929\\
4.011	0.763931\\
4.021	0.764964\\
4.031	0.765979\\
4.041	0.766948\\
4.051	0.767978\\
4.061	0.768966\\
4.071	0.769927\\
4.081	0.770908\\
4.091	0.771851\\
4.101	0.772833\\
4.111	0.773788\\
4.121	0.774714\\
4.131	0.775611\\
4.141	0.776587\\
4.151	0.777519\\
4.161	0.778442\\
4.171	0.779379\\
4.181	0.780295\\
4.191	0.781188\\
4.201	0.782117\\
4.211	0.78306\\
4.221	0.783936\\
4.231	0.784801\\
4.241	0.785678\\
4.251	0.786545\\
4.261	0.787393\\
4.271	0.788242\\
4.281	0.789145\\
4.291	0.79001\\
4.301	0.790912\\
4.311	0.791726\\
4.321	0.792568\\
4.331	0.793345\\
4.341	0.794197\\
4.351	0.795047\\
4.361	0.79582\\
4.371	0.796639\\
4.381	0.797448\\
4.391	0.798281\\
4.401	0.799083\\
4.411	0.799886\\
4.421	0.800598\\
4.431	0.801365\\
4.441	0.802094\\
4.451	0.802819\\
4.461	0.803563\\
4.471	0.804349\\
4.481	0.80509\\
4.491	0.805828\\
4.501	0.806539\\
4.511	0.807289\\
4.521	0.808006\\
4.531	0.808726\\
4.541	0.809452\\
4.551	0.810136\\
4.561	0.810813\\
4.571	0.811476\\
4.581	0.812145\\
4.591	0.812818\\
4.601	0.813519\\
4.611	0.814206\\
4.621	0.814924\\
4.631	0.815567\\
4.641	0.816214\\
4.651	0.816839\\
4.661	0.817519\\
4.671	0.818214\\
4.681	0.818871\\
4.691	0.81954\\
4.701	0.820241\\
4.711	0.820851\\
4.721	0.821548\\
4.731	0.822177\\
4.741	0.822813\\
4.751	0.823411\\
4.761	0.824003\\
4.771	0.824588\\
4.781	0.825158\\
4.791	0.825756\\
4.801	0.826389\\
4.811	0.826985\\
4.821	0.827611\\
4.831	0.828197\\
4.841	0.828754\\
4.851	0.829374\\
4.861	0.829972\\
4.871	0.830577\\
4.881	0.831124\\
4.891	0.831667\\
4.901	0.83225\\
4.911	0.832782\\
4.921	0.833342\\
4.931	0.833906\\
4.941	0.834448\\
4.951	0.835017\\
4.961	0.83554\\
4.971	0.836083\\
4.981	0.836567\\
4.991	0.837069\\
5.001	0.837559\\
5.011	0.838051\\
5.021	0.838571\\
5.031	0.839085\\
5.041	0.839543\\
5.051	0.84004\\
5.061	0.840508\\
5.071	0.841022\\
5.081	0.841549\\
5.091	0.842056\\
5.101	0.842541\\
5.111	0.843069\\
5.121	0.843521\\
5.131	0.844033\\
5.141	0.844481\\
5.151	0.845007\\
5.161	0.84546\\
5.171	0.845957\\
5.181	0.846446\\
5.191	0.846902\\
5.201	0.847357\\
5.211	0.847808\\
5.221	0.848301\\
5.231	0.848747\\
5.241	0.849247\\
5.251	0.849686\\
5.261	0.850103\\
5.271	0.850524\\
5.281	0.850953\\
5.291	0.851415\\
5.301	0.851804\\
5.311	0.85223\\
5.321	0.852659\\
5.331	0.853044\\
5.341	0.853455\\
5.351	0.853856\\
5.361	0.854234\\
5.371	0.854657\\
5.381	0.855057\\
5.391	0.855475\\
5.401	0.85587\\
5.411	0.856263\\
5.421	0.856651\\
5.431	0.857036\\
5.441	0.857445\\
5.451	0.857845\\
5.461	0.858236\\
5.471	0.858612\\
5.481	0.859014\\
5.491	0.859411\\
5.501	0.859765\\
5.511	0.860157\\
5.521	0.860508\\
5.531	0.860842\\
5.541	0.861231\\
5.551	0.861601\\
5.561	0.86194\\
5.571	0.862284\\
5.581	0.862663\\
5.591	0.863002\\
5.601	0.863324\\
5.611	0.863694\\
5.621	0.864003\\
5.631	0.8644\\
5.641	0.864745\\
5.651	0.865052\\
5.661	0.86538\\
5.671	0.865723\\
5.681	0.866076\\
5.691	0.866421\\
5.701	0.866761\\
5.711	0.867111\\
5.721	0.867459\\
5.731	0.867786\\
5.741	0.868087\\
5.751	0.868402\\
5.761	0.8687\\
5.771	0.869011\\
5.781	0.869286\\
5.791	0.869584\\
5.801	0.869897\\
5.811	0.8702\\
5.821	0.870513\\
5.831	0.870824\\
5.841	0.87113\\
5.851	0.871422\\
5.861	0.871728\\
5.871	0.872018\\
5.881	0.872307\\
5.891	0.872586\\
5.901	0.872864\\
5.911	0.873145\\
5.921	0.873422\\
5.931	0.8737\\
5.941	0.87399\\
5.951	0.874261\\
5.961	0.874522\\
5.971	0.874821\\
5.981	0.875115\\
5.991	0.875378\\
6.001	0.875642\\
6.011	0.875906\\
6.021	0.876189\\
6.031	0.876488\\
6.041	0.876732\\
6.051	0.876998\\
6.061	0.877251\\
6.071	0.877485\\
6.081	0.87774\\
6.091	0.87802\\
6.101	0.878259\\
6.111	0.8785\\
6.121	0.878738\\
6.131	0.878967\\
6.141	0.8792\\
6.151	0.879432\\
6.161	0.879681\\
6.171	0.879945\\
6.181	0.8802\\
6.191	0.880451\\
6.201	0.88071\\
6.211	0.880949\\
6.221	0.881184\\
6.231	0.88143\\
6.241	0.881671\\
6.251	0.881906\\
6.261	0.88215\\
6.271	0.882369\\
6.281	0.88259\\
6.291	0.882796\\
6.301	0.883032\\
6.311	0.883239\\
6.321	0.883441\\
6.331	0.883643\\
6.341	0.883843\\
6.351	0.884044\\
6.361	0.884252\\
6.371	0.884468\\
6.381	0.88468\\
6.391	0.884887\\
6.401	0.885087\\
6.411	0.885304\\
6.421	0.885508\\
6.431	0.885719\\
6.441	0.885927\\
6.451	0.886151\\
6.461	0.886391\\
6.471	0.886591\\
6.481	0.886752\\
6.491	0.886942\\
6.501	0.887149\\
6.511	0.887364\\
6.521	0.887578\\
6.531	0.887774\\
6.541	0.88798\\
6.551	0.888185\\
6.561	0.888376\\
6.571	0.888548\\
6.581	0.888737\\
6.591	0.888919\\
6.601	0.889085\\
6.611	0.889243\\
6.621	0.889437\\
6.631	0.889586\\
6.641	0.889734\\
6.651	0.889896\\
6.661	0.890074\\
6.671	0.890261\\
6.681	0.890398\\
6.691	0.890573\\
6.701	0.890743\\
6.711	0.890912\\
6.721	0.891068\\
6.731	0.891232\\
6.741	0.891388\\
6.751	0.891566\\
6.761	0.891735\\
6.771	0.891883\\
6.781	0.892029\\
6.791	0.892182\\
6.801	0.892331\\
6.811	0.892502\\
6.821	0.892659\\
6.831	0.892825\\
6.841	0.892994\\
6.851	0.89314\\
6.861	0.893312\\
6.871	0.893484\\
6.881	0.893649\\
6.891	0.893801\\
6.901	0.893933\\
6.911	0.894089\\
6.921	0.894217\\
6.931	0.894369\\
6.941	0.89452\\
6.951	0.894681\\
6.961	0.894821\\
6.971	0.894961\\
6.981	0.895104\\
6.991	0.895245\\
7.001	0.895393\\
7.011	0.895535\\
7.021	0.895671\\
7.031	0.895816\\
7.041	0.895951\\
7.051	0.896096\\
7.061	0.896215\\
7.071	0.896346\\
7.081	0.896475\\
7.091	0.896598\\
7.101	0.896696\\
7.111	0.896821\\
7.121	0.896957\\
7.131	0.897089\\
7.141	0.897236\\
7.151	0.897381\\
7.161	0.8975\\
7.171	0.897614\\
7.181	0.897739\\
7.191	0.89786\\
7.201	0.897986\\
7.211	0.898114\\
7.221	0.898247\\
7.231	0.898362\\
7.241	0.898487\\
7.251	0.8986\\
7.261	0.898722\\
7.271	0.898826\\
7.281	0.898923\\
7.291	0.899047\\
7.301	0.899152\\
7.311	0.899269\\
7.321	0.899389\\
7.331	0.899484\\
7.341	0.899598\\
7.351	0.899703\\
7.361	0.89981\\
7.371	0.899923\\
7.381	0.900028\\
7.391	0.900131\\
7.401	0.90024\\
7.411	0.900352\\
7.421	0.900446\\
7.431	0.900556\\
7.441	0.900665\\
7.451	0.900782\\
7.461	0.900895\\
7.471	0.900988\\
7.481	0.90108\\
7.491	0.901183\\
7.501	0.90129\\
7.511	0.90142\\
7.521	0.90152\\
7.531	0.901626\\
7.541	0.901742\\
7.551	0.901846\\
7.561	0.901934\\
7.571	0.902035\\
7.581	0.902129\\
7.591	0.902228\\
7.601	0.902325\\
7.611	0.902427\\
7.621	0.902529\\
7.631	0.902611\\
7.641	0.902707\\
7.651	0.9028\\
7.661	0.902886\\
7.671	0.902988\\
7.681	0.903082\\
7.691	0.903166\\
7.701	0.903275\\
7.711	0.903359\\
7.721	0.903437\\
7.731	0.903539\\
7.741	0.903631\\
7.751	0.903715\\
7.761	0.903803\\
7.771	0.903888\\
7.781	0.903959\\
7.791	0.904034\\
7.801	0.904122\\
7.811	0.904207\\
7.821	0.904298\\
7.831	0.904392\\
7.841	0.90447\\
7.851	0.90456\\
7.861	0.904637\\
7.871	0.904726\\
7.881	0.904806\\
7.891	0.904894\\
7.901	0.90498\\
7.911	0.905048\\
7.921	0.905145\\
7.931	0.905214\\
7.941	0.90529\\
7.951	0.905366\\
7.961	0.905439\\
7.971	0.905506\\
7.981	0.905574\\
7.991	0.905643\\
8.001	0.905718\\
8.011	0.905794\\
8.021	0.905876\\
8.031	0.905938\\
8.041	0.906014\\
8.051	0.906103\\
8.061	0.906171\\
8.071	0.906246\\
8.081	0.906314\\
8.091	0.906385\\
8.101	0.906463\\
8.111	0.906539\\
8.121	0.906608\\
8.131	0.906688\\
8.141	0.906755\\
8.151	0.906824\\
8.161	0.906896\\
8.171	0.906973\\
8.181	0.907032\\
8.191	0.907095\\
8.201	0.907145\\
8.211	0.907211\\
8.221	0.907278\\
8.231	0.907349\\
8.241	0.907406\\
8.251	0.90748\\
8.261	0.907542\\
8.271	0.907602\\
8.281	0.907647\\
8.291	0.907718\\
8.301	0.907774\\
8.311	0.907834\\
8.321	0.907895\\
8.331	0.907939\\
8.341	0.907995\\
8.351	0.908063\\
8.361	0.908134\\
8.371	0.908204\\
8.381	0.908252\\
8.391	0.908308\\
8.401	0.908357\\
8.411	0.90842\\
8.421	0.908484\\
8.431	0.908551\\
8.441	0.908606\\
8.451	0.908676\\
8.461	0.908751\\
8.471	0.908804\\
8.481	0.908858\\
8.491	0.908929\\
8.501	0.908976\\
8.511	0.90903\\
8.521	0.909075\\
8.531	0.909138\\
8.541	0.909194\\
8.551	0.909239\\
8.561	0.9093\\
8.571	0.909351\\
8.581	0.909406\\
8.591	0.909462\\
8.601	0.909513\\
8.611	0.909567\\
8.621	0.909622\\
8.631	0.909686\\
8.641	0.909728\\
8.651	0.909782\\
8.661	0.909838\\
8.671	0.909881\\
8.681	0.90993\\
8.691	0.909992\\
8.701	0.910048\\
8.711	0.910112\\
8.721	0.910159\\
8.731	0.910197\\
8.741	0.91025\\
8.751	0.910291\\
8.761	0.910333\\
8.771	0.910379\\
8.781	0.910428\\
8.791	0.910474\\
8.801	0.910522\\
8.811	0.910572\\
8.821	0.910618\\
8.831	0.910668\\
8.841	0.910717\\
8.851	0.91076\\
8.861	0.910808\\
8.871	0.910843\\
8.881	0.910887\\
8.891	0.910935\\
8.901	0.910983\\
8.911	0.911033\\
8.921	0.911073\\
8.931	0.911115\\
8.941	0.911153\\
8.951	0.911192\\
8.961	0.911231\\
8.971	0.911274\\
8.981	0.911324\\
8.991	0.911364\\
9.001	0.911401\\
9.011	0.91145\\
9.021	0.911476\\
9.031	0.911511\\
9.041	0.911556\\
9.051	0.911606\\
9.061	0.911648\\
9.071	0.911688\\
9.081	0.911728\\
9.091	0.911766\\
9.101	0.911792\\
9.111	0.911841\\
9.121	0.911886\\
9.131	0.911923\\
9.141	0.911963\\
9.151	0.912003\\
9.161	0.912039\\
9.171	0.912085\\
9.181	0.912126\\
9.191	0.912162\\
9.201	0.912192\\
9.211	0.912237\\
9.221	0.91227\\
9.231	0.912311\\
9.241	0.912337\\
9.251	0.912378\\
9.261	0.91241\\
9.271	0.912451\\
9.281	0.912488\\
9.291	0.912528\\
9.301	0.912567\\
9.311	0.912599\\
9.321	0.912628\\
9.331	0.912659\\
9.341	0.912685\\
9.351	0.912721\\
9.361	0.912758\\
9.371	0.912785\\
9.381	0.912824\\
9.391	0.912859\\
9.401	0.912889\\
9.411	0.912924\\
9.421	0.912954\\
9.431	0.912989\\
9.441	0.913027\\
9.451	0.91306\\
9.461	0.913093\\
9.471	0.913123\\
9.481	0.91315\\
9.491	0.913175\\
9.501	0.913216\\
9.511	0.913248\\
9.521	0.913281\\
9.531	0.913312\\
9.541	0.913347\\
9.551	0.913393\\
9.561	0.913421\\
9.571	0.91345\\
9.581	0.913475\\
9.591	0.913505\\
9.601	0.913536\\
9.611	0.913557\\
9.621	0.913583\\
9.631	0.913604\\
9.641	0.913645\\
9.651	0.913683\\
9.661	0.913709\\
9.671	0.913733\\
9.681	0.913752\\
9.691	0.913775\\
9.701	0.913804\\
9.711	0.913833\\
9.721	0.913867\\
9.731	0.913893\\
9.741	0.913918\\
9.751	0.913934\\
9.761	0.913962\\
9.771	0.913983\\
9.781	0.913999\\
9.791	0.914019\\
9.801	0.914044\\
9.811	0.914063\\
9.821	0.914089\\
9.831	0.914111\\
9.841	0.914125\\
9.851	0.914151\\
9.861	0.914173\\
9.871	0.914203\\
9.881	0.914234\\
9.891	0.914263\\
9.901	0.914283\\
9.911	0.914304\\
9.921	0.91433\\
9.931	0.91435\\
9.941	0.914373\\
9.951	0.914386\\
9.961	0.91442\\
9.971	0.914443\\
9.981	0.914469\\
9.991	0.914487\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	3.77935204833035e-13\\
0.011	5.44572050344486e-09\\
0.021	7.12016025332038e-08\\
0.031	3.3280915571858e-07\\
0.041	1.00236923872114e-06\\
0.051	2.36224394489781e-06\\
0.061	4.75908044778386e-06\\
0.071	8.59814379472468e-06\\
0.081	1.43379457195857e-05\\
0.091	2.24851570146366e-05\\
0.101	3.35897915201798e-05\\
0.111	4.82406501669946e-05\\
0.121	6.70610140071776e-05\\
0.131	9.07045755316124e-05\\
0.141	0.000119851598008265\\
0.151	0.000155205292957636\\
0.161	0.000197488406244999\\
0.171	0.000247440003645058\\
0.181	0.000305812447078661\\
0.191	0.0003733685530527\\
0.201	0.000450878925183369\\
0.211	0.000539119452948586\\
0.221	0.000638868969169502\\
0.231	0.000750907058993951\\
0.241	0.000876012013424368\\
0.251	0.00101495892070424\\
0.261	0.00116851788916904\\
0.271	0.00133745239540692\\
0.281	0.00152251775175744\\
0.291	0.00172445968752934\\
0.301	0.00194401303845293\\
0.311	0.00218190053910775\\
0.321	0.00243883171333283\\
0.331	0.00271550185776627\\
0.341	0.00301259111390782\\
0.351	0.0033307636242208\\
0.361	0.00367066676805967\\
0.371	0.00403293047331503\\
0.381	0.00441816659984004\\
0.391	0.00482696839093907\\
0.401	0.00525990998927917\\
0.411	0.00571754601381803\\
0.421	0.00620041119439917\\
0.431	0.00670902006088216\\
0.441	0.00724386668374827\\
0.451	0.00780542446332849\\
0.461	0.00839414596480738\\
0.471	0.00901046279640598\\
0.481	0.00965478552815312\\
0.491	0.0103275036488814\\
0.501	0.0110289855590239\\
0.511	0.0117595785970803\\
0.521	0.0125196090975977\\
0.531	0.0133093824785902\\
0.541	0.0141291833565713\\
0.551	0.0149792756872031\\
0.561	0.0158599029299511\\
0.571	0.0167712882349226\\
0.581	0.0177136346503931\\
0.591	0.0186871253493992\\
0.601	0.0196919238740267\\
0.611	0.0207281743959198\\
0.621	0.0217960019917551\\
0.631	0.0228955129323737\\
0.641	0.0240267949844041\\
0.651	0.025189917723224\\
0.661	0.0263849328561716\\
0.671	0.0276118745549924\\
0.681	0.0288707597965388\\
0.691	0.0301615887107777\\
0.701	0.0314843449352686\\
0.711	0.03283899597522\\
0.721	0.0342254935684115\\
0.731	0.0356437740541537\\
0.741	0.0370937587456179\\
0.751	0.038575354304915\\
0.761	0.0400884531201751\\
0.771	0.0416329336841525\\
0.781	0.0432086609737255\\
0.791	0.0448154868297756\\
0.801	0.0464532503369796\\
0.811	0.0481217782029865\\
0.821	0.0498208851366083\\
0.831	0.0515503742245548\\
0.841	0.0533100373063689\\
0.851	0.0550996553471764\\
0.861	0.0569189988079227\\
0.871	0.0587678280127858\\
0.881	0.0606458935134652\\
0.891	0.0625529364500822\\
0.901	0.0644886889084218\\
0.911	0.066452874273325\\
0.921	0.0684452075779603\\
0.931	0.0704653958488227\\
0.941	0.0725131384462692\\
0.951	0.0745881274003879\\
0.961	0.0766900477421154\\
0.971	0.0788185778293867\\
0.981	0.0809733896682951\\
0.991	0.0831541492290303\\
1.001	0.0853605167566029\\
1.011	0.0875921470762072\\
1.021	0.0898486898931577\\
1.031	0.0921297900873674\\
1.041	0.0944350880022391\\
1.051	0.0967642197280005\\
1.061	0.0991168173794055\\
1.071	0.10149250936777\\
1.081	0.103890920667338\\
1.091	0.106311673075957\\
1.101	0.108754385470032\\
1.111	0.111218674053811\\
1.121	0.113704152602952\\
1.131	0.116210432702414\\
1.141	0.118737123978689\\
1.151	0.121283834326373\\
1.161	0.123850170129135\\
1.171	0.126435736475092\\
1.181	0.12904013736664\\
1.191	0.131662975924771\\
1.201	0.134303854587916\\
1.211	0.136962375305401\\
1.221	0.139638139725478\\
1.231	0.142330749378102\\
1.241	0.145039805852392\\
1.251	0.147764910968935\\
1.261	0.150505666946926\\
1.271	0.15326167656622\\
1.281	0.156032543324396\\
1.291	0.158817871588868\\
1.301	0.161617266744091\\
1.311	0.164430335333998\\
1.321	0.167256685199664\\
1.331	0.170095925612334\\
1.341	0.172947667401822\\
1.351	0.175811523080422\\
1.361	0.178687106962377\\
1.371	0.181574035278935\\
1.381	0.184471926289167\\
1.391	0.187380400386532\\
1.401	0.190299080201312\\
1.411	0.193227590698988\\
1.421	0.19616555927461\\
1.431	0.199112615843299\\
1.441	0.202068392926855\\
1.451	0.205032525736668\\
1.461	0.208004652252919\\
1.471	0.210984413300168\\
1.481	0.213971452619463\\
1.491	0.216965416936917\\
1.501	0.219965956029016\\
1.511	0.222972722784523\\
1.521	0.225985373263226\\
1.531	0.2290035667515\\
1.541	0.232026965814811\\
1.551	0.235055236347181\\
1.561	0.238088047617766\\
1.571	0.241125072314526\\
1.581	0.244165986585126\\
1.591	0.24721047007512\\
1.601	0.250258205963446\\
1.611	0.253308880995392\\
1.621	0.256362185512977\\
1.631	0.259417813482946\\
1.641	0.262475462522318\\
1.651	0.265534833921666\\
1.661	0.268595632666087\\
1.671	0.271657567454026\\
1.681	0.274720350713934\\
1.691	0.277783698618861\\
1.701	0.280847331099046\\
1.711	0.283910971852537\\
1.721	0.28697434835394\\
1.731	0.290037191861298\\
1.741	0.293099237421224\\
1.751	0.29616022387227\\
1.761	0.299219893846663\\
1.771	0.302277993770381\\
1.781	0.305334273861706\\
1.791	0.308388488128213\\
1.801	0.311440394362343\\
1.811	0.314489754135514\\
1.821	0.317536332790912\\
1.831	0.320579899434912\\
1.841	0.323620226927271\\
1.851	0.32665709187007\\
1.861	0.329690274595464\\
1.871	0.33271955915232\\
1.881	0.335744733291737\\
1.891	0.338765588451525\\
1.901	0.341781919739658\\
1.911	0.344793525916752\\
1.921	0.347800209377638\\
1.931	0.350801776131995\\
1.941	0.353798035784164\\
1.951	0.356788801512107\\
1.961	0.359773890045604\\
1.971	0.3627531216437\\
1.981	0.365726320071404\\
1.991	0.368693312575744\\
2.001	0.371653929861133\\
2.011	0.374608006064152\\
2.021	0.377555378727718\\
2.031	0.380495888774701\\
2.041	0.383429380480998\\
2.051	0.386355701448149\\
2.061	0.389274702575418\\
2.071	0.392186238031481\\
2.081	0.395090165225654\\
2.091	0.397986344778759\\
2.101	0.400874640493611\\
2.111	0.403754919325134\\
2.121	0.406627051350211\\
2.131	0.409490909737163\\
2.141	0.412346370715022\\
2.151	0.415193313542515\\
2.161	0.418031620476808\\
2.171	0.420861176742049\\
2.181	0.42368187049773\\
2.191	0.426493592806853\\
2.201	0.429296237603955\\
2.211	0.432089701662977\\
2.221	0.434873884565051\\
2.231	0.43764868866615\\
2.241	0.440414019064655\\
2.251	0.443169783568891\\
2.261	0.445915892664533\\
2.271	0.448652259482056\\
2.281	0.451378799764108\\
2.291	0.454095431832881\\
2.301	0.456802076557493\\
2.311	0.459498657321386\\
2.321	0.462185099989737\\
2.331	0.464861332876925\\
2.341	0.467527286714042\\
2.351	0.47018289461646\\
2.361	0.472828092051507\\
2.371	0.475462816806165\\
2.381	0.478087008954921\\
2.391	0.480700610827698\\
2.401	0.483303566977893\\
2.411	0.485895824150539\\
2.421	0.488477331250631\\
2.431	0.49104803931153\\
2.441	0.493607901463575\\
2.451	0.496156872902812\\
2.461	0.498694910859882\\
2.471	0.50122197456913\\
2.481	0.503738025237805\\
2.491	0.506243026015525\\
2.501	0.508736941963872\\
2.511	0.511219740026218\\
2.521	0.513691388997707\\
2.531	0.516151859495504\\
2.541	0.518601123929187\\
2.551	0.521039156471405\\
2.561	0.523465933028716\\
2.571	0.525881431212674\\
2.581	0.528285630311134\\
2.591	0.53067851125978\\
2.601	0.533060056613904\\
2.611	0.535430250520391\\
2.621	0.537789078689999\\
2.631	0.540136528369803\\
2.641	0.542472588315971\\
2.651	0.544797248766725\\
2.661	0.547110501415584\\
2.671	0.549412339384839\\
2.681	0.551702757199306\\
2.691	0.553981750760318\\
2.701	0.556249317319985\\
2.711	0.558505455455703\\
2.721	0.560750165044941\\
2.731	0.562983447240263\\
2.741	0.565205304444655\\
2.751	0.567415740287064\\
2.761	0.569614759598247\\
2.771	0.571802368386856\\
2.781	0.573978573815816\\
2.791	0.57614338417892\\
2.801	0.578296808877769\\
2.811	0.580438858398896\\
2.821	0.582569544291205\\
2.831	0.584688879143678\\
2.841	0.586796876563316\\
2.851	0.588893551153372\\
2.861	0.590978918491857\\
2.871	0.593052995110274\\
2.881	0.595115798472652\\
2.891	0.597167346954844\\
2.901	0.599207659824054\\
2.911	0.601236757218651\\
2.921	0.603254660128273\\
2.931	0.605261390374113\\
2.941	0.607256970589553\\
2.951	0.609241424200991\\
2.961	0.61121477540896\\
2.971	0.613177049169499\\
2.981	0.615128271175747\\
2.991	0.617068467839866\\
3.001	0.618997666275105\\
3.011	0.620915894278221\\
3.021	0.622823180312092\\
3.031	0.624719553488586\\
3.041	0.626605043551682\\
3.051	0.628479680860832\\
3.061	0.630343496374571\\
3.071	0.632196521634359\\
3.081	0.634038788748681\\
3.091	0.635870330377351\\
3.101	0.637691179716091\\
3.111	0.639501370481308\\
3.121	0.641300936895136\\
3.131	0.643089913670684\\
3.141	0.644868335997522\\
3.151	0.646636239527388\\
3.161	0.648393660360135\\
3.171	0.650140635029878\\
3.181	0.651877200491383\\
3.191	0.653603394106647\\
3.201	0.655319253631735\\
3.211	0.657024817203785\\
3.221	0.658720123328263\\
3.231	0.660405210866408\\
3.241	0.662080119022904\\
3.251	0.663744887333722\\
3.261	0.665399555654193\\
3.271	0.667044164147309\\
3.281	0.668678753272154\\
3.291	0.670303363772609\\
3.301	0.67191803666618\\
3.311	0.67352281323309\\
3.321	0.675117735005505\\
3.331	0.676702843756991\\
3.341	0.678278181492114\\
3.351	0.679843790436293\\
3.361	0.681399713025746\\
3.371	0.682945991897704\\
3.381	0.684482669880749\\
3.391	0.686009789985334\\
3.401	0.687527395394513\\
3.411	0.689035529454799\\
3.421	0.690534235667219\\
3.431	0.692023557678533\\
3.441	0.693503539272604\\
3.451	0.694974224361972\\
3.461	0.696435656979525\\
3.471	0.69788788127041\\
3.481	0.699330941484016\\
3.491	0.700764881966186\\
3.501	0.702189747151561\\
3.511	0.703605581556042\\
3.521	0.705012429769439\\
3.531	0.706410336448275\\
3.541	0.707799346308679\\
3.551	0.709179504119516\\
3.561	0.710550854695558\\
3.571	0.711913442890873\\
3.581	0.713267313592304\\
3.591	0.71461251171311\\
3.601	0.715949082186741\\
3.611	0.717277069960724\\
3.621	0.718596519990695\\
3.631	0.719907477234573\\
3.641	0.721209986646835\\
3.651	0.72250409317293\\
3.661	0.723789841743802\\
3.671	0.725067277270568\\
3.681	0.726336444639283\\
3.691	0.727597388705824\\
3.701	0.72885015429092\\
3.711	0.730094786175253\\
3.721	0.731331329094717\\
3.731	0.732559827735751\\
3.741	0.733780326730803\\
3.751	0.73499287065389\\
3.761	0.736197504016265\\
3.771	0.737394271262213\\
3.781	0.738583216764903\\
3.791	0.73976438482237\\
3.801	0.740937819653616\\
3.811	0.742103565394756\\
3.821	0.743261666095303\\
3.831	0.744412165714554\\
3.841	0.745555108118011\\
3.851	0.746690537073958\\
3.861	0.747818496250112\\
3.871	0.748939029210322\\
3.881	0.750052179411424\\
3.891	0.751157990200111\\
3.901	0.752256504809951\\
3.911	0.753347766358438\\
3.921	0.754431817844149\\
3.931	0.755508702143995\\
3.941	0.756578462010499\\
3.951	0.757641140069223\\
3.961	0.758696778816206\\
3.971	0.759745420615518\\
3.981	0.760787107696871\\
3.991	0.761821882153301\\
4.001	0.762849785938945\\
4.011	0.763870860866834\\
4.021	0.764885148606824\\
4.031	0.76589269068354\\
4.041	0.766893528474401\\
4.051	0.767887703207731\\
4.061	0.768875255960906\\
4.071	0.769856227658575\\
4.081	0.770830659070946\\
4.091	0.771798590812116\\
4.101	0.772760063338497\\
4.111	0.773715116947246\\
4.121	0.774663791774808\\
4.131	0.775606127795463\\
4.141	0.776542164819976\\
4.151	0.777471942494267\\
4.161	0.778395500298142\\
4.171	0.779312877544082\\
4.181	0.780224113376086\\
4.191	0.781129246768544\\
4.201	0.782028316525189\\
4.211	0.782921361278065\\
4.221	0.783808419486557\\
4.231	0.78468952943648\\
4.241	0.78556472923919\\
4.251	0.786434056830757\\
4.261	0.787297549971156\\
4.271	0.788155246243542\\
4.281	0.789007183053525\\
4.291	0.789853397628504\\
4.301	0.790693927017054\\
4.311	0.791528808088333\\
4.321	0.792358077531512\\
4.331	0.793181771855293\\
4.341	0.793999927387422\\
4.351	0.794812580274232\\
4.361	0.79561976648028\\
4.371	0.796421521787915\\
4.381	0.797217881797016\\
4.391	0.798008881924623\\
4.401	0.798794557404701\\
4.411	0.7995749432879\\
4.421	0.800350074441325\\
4.431	0.801119985548373\\
4.441	0.801884711108588\\
4.451	0.802644285437511\\
4.461	0.803398742666641\\
4.471	0.804148116743304\\
4.481	0.804892441430663\\
4.491	0.805631750307693\\
4.501	0.806366076769183\\
4.511	0.807095454025787\\
4.521	0.807819915104076\\
4.531	0.80853949284664\\
4.541	0.809254219912187\\
4.551	0.809964128775669\\
4.561	0.810669251728453\\
4.571	0.811369620878485\\
4.581	0.812065268150489\\
4.591	0.812756225286192\\
4.601	0.813442523844558\\
4.611	0.814124195202036\\
4.621	0.814801270552848\\
4.631	0.815473780909287\\
4.641	0.816141757102019\\
4.651	0.816805229780417\\
4.661	0.817464229412905\\
4.671	0.818118786287343\\
4.681	0.818768930511371\\
4.691	0.819414692012849\\
4.701	0.820056100540222\\
4.711	0.820693185662994\\
4.721	0.821325976772121\\
4.731	0.82195450308051\\
4.741	0.822578793623465\\
4.751	0.823198877259165\\
4.761	0.823814782669174\\
4.771	0.82442653835894\\
4.781	0.825034172658311\\
4.791	0.825637713722081\\
4.801	0.826237189530516\\
4.811	0.826832627889922\\
4.821	0.8274240564332\\
4.831	0.828011502620432\\
4.841	0.828594993739437\\
4.851	0.829174556906421\\
4.861	0.829750219066523\\
4.871	0.830322006994471\\
4.881	0.830889947295177\\
4.891	0.831454066404379\\
4.901	0.832014390589285\\
4.911	0.83257094594921\\
4.921	0.833123758416233\\
4.931	0.833672853755873\\
4.941	0.834218257567723\\
4.951	0.834759995286171\\
4.961	0.83529809218105\\
4.971	0.83583257335833\\
4.981	0.836363463760834\\
4.991	0.836890788168908\\
5.001	0.837414571201149\\
5.011	0.837934837315106\\
5.021	0.838451610808004\\
5.031	0.83896491581746\\
5.041	0.839474776322205\\
5.051	0.839981216142817\\
5.061	0.840484258942469\\
5.071	0.840983928227634\\
5.081	0.841480247348865\\
5.091	0.841973239501519\\
5.101	0.84246292772651\\
5.111	0.842949334911055\\
5.121	0.843432483789443\\
5.131	0.84391239694379\\
5.141	0.844389096804782\\
5.151	0.844862605652461\\
5.161	0.845332945616977\\
5.171	0.845800138679361\\
5.181	0.846264206672295\\
5.191	0.846725171280865\\
5.201	0.847183054043372\\
5.211	0.847637876352072\\
5.221	0.848089659453957\\
5.231	0.848538424451552\\
5.241	0.848984192303669\\
5.251	0.8494269838262\\
5.261	0.849866819692887\\
5.271	0.850303720436124\\
5.281	0.850737706447689\\
5.291	0.851168797979593\\
5.301	0.851597015144798\\
5.311	0.85202237791804\\
5.321	0.852444906136596\\
5.331	0.852864619501052\\
5.341	0.85328153757611\\
5.351	0.853695679791367\\
5.361	0.854107065442049\\
5.371	0.854515713689861\\
5.381	0.854921643563717\\
5.391	0.855324873960532\\
5.401	0.855725423646005\\
5.411	0.856123311255379\\
5.421	0.856518555294251\\
5.431	0.856911174139307\\
5.441	0.857301186039117\\
5.451	0.8576886091149\\
5.461	0.858073461361306\\
5.471	0.858455760647161\\
5.481	0.858835524716271\\
5.491	0.859212771188147\\
5.501	0.859587517558801\\
5.511	0.859959781201502\\
5.521	0.860329579367517\\
5.531	0.860696929186893\\
5.541	0.861061847669222\\
5.551	0.861424351704348\\
5.561	0.861784458063186\\
5.571	0.862142183398414\\
5.581	0.862497544245263\\
5.591	0.862850557022242\\
5.601	0.863201238031895\\
5.611	0.863549603461516\\
5.621	0.863895669383932\\
5.631	0.864239451758207\\
5.641	0.864580966430383\\
5.651	0.864920229134211\\
5.661	0.865257255491895\\
5.671	0.865592061014804\\
5.681	0.865924661104191\\
5.691	0.866255071051936\\
5.701	0.866583306041249\\
5.711	0.86690938114738\\
5.721	0.867233311338354\\
5.731	0.867555111475649\\
5.741	0.867874796314945\\
5.751	0.86819238050679\\
5.761	0.868507878597315\\
5.771	0.868821305028951\\
5.781	0.869132674141088\\
5.791	0.869442000170799\\
5.801	0.869749297253518\\
5.811	0.870054579423711\\
5.821	0.870357860615594\\
5.831	0.870659154663773\\
5.841	0.870958475303958\\
5.851	0.871255836173609\\
5.861	0.871551250812607\\
5.871	0.871844732663954\\
5.881	0.87213629507439\\
5.891	0.872425951295092\\
5.901	0.872713714482309\\
5.911	0.872999597698032\\
5.921	0.873283613910627\\
5.931	0.873565775995495\\
5.941	0.873846096735715\\
5.951	0.874124588822681\\
5.961	0.874401264856749\\
5.971	0.874676137347853\\
5.981	0.874949218716148\\
5.991	0.875220521292656\\
6.001	0.875490057319832\\
6.011	0.87575783895226\\
6.021	0.876023878257215\\
6.031	0.876288187215301\\
6.041	0.87655077772105\\
6.051	0.876811661583533\\
6.061	0.877070850526989\\
6.071	0.877328356191366\\
6.081	0.877584190132981\\
6.091	0.877838363825075\\
6.101	0.878090888658408\\
6.111	0.878341775941868\\
6.121	0.878591036903023\\
6.131	0.87883868268873\\
6.141	0.879084724365675\\
6.151	0.879329172920993\\
6.161	0.879572039262797\\
6.171	0.879813334220766\\
6.181	0.880053068546696\\
6.191	0.880291252915069\\
6.201	0.880527897923602\\
6.211	0.880763014093795\\
6.221	0.88099661187151\\
6.231	0.881228701627467\\
6.241	0.881459293657826\\
6.251	0.881688398184719\\
6.261	0.881916025356753\\
6.271	0.882142185249607\\
6.281	0.882366887866491\\
6.291	0.882590143138718\\
6.301	0.882811960926211\\
6.311	0.883032351018023\\
6.321	0.88325132313284\\
6.331	0.883468886919508\\
6.341	0.883685051957559\\
6.351	0.883899827757668\\
6.361	0.884113223762208\\
6.371	0.884325249345701\\
6.381	0.884535913815351\\
6.391	0.884745226411528\\
6.401	0.884953196308238\\
6.411	0.885159832613634\\
6.421	0.885365144370481\\
6.431	0.885569140556646\\
6.441	0.885771830085567\\
6.451	0.885973221806736\\
6.461	0.886173324506157\\
6.471	0.88637214690682\\
6.481	0.886569697669171\\
6.491	0.886765985391546\\
6.501	0.886961018610664\\
6.511	0.887154805802055\\
6.521	0.887347355380536\\
6.531	0.887538675700621\\
6.541	0.887728775057003\\
6.551	0.887917661684973\\
6.561	0.888105343760886\\
6.571	0.888291829402544\\
6.581	0.888477126669698\\
6.591	0.888661243564415\\
6.601	0.888844188031557\\
6.611	0.889025967959159\\
6.621	0.889206591178883\\
6.631	0.889386065466415\\
6.641	0.8895643985419\\
6.651	0.889741598070331\\
6.661	0.889917671661981\\
6.671	0.890092626872788\\
6.681	0.890266471204769\\
6.691	0.890439212106428\\
6.701	0.89061085697313\\
6.711	0.890781413147535\\
6.721	0.890950887919937\\
6.731	0.891119288528706\\
6.741	0.891286622160632\\
6.751	0.891452895951335\\
6.761	0.891618116985642\\
6.771	0.891782292297953\\
6.781	0.891945428872618\\
6.791	0.892107533644332\\
6.801	0.892268613498472\\
6.811	0.89242867527149\\
6.821	0.892587725751261\\
6.831	0.892745771677461\\
6.841	0.892902819741903\\
6.851	0.893058876588912\\
6.861	0.893213948815677\\
6.871	0.893368042972605\\
6.881	0.893521165563649\\
6.891	0.893673323046679\\
6.901	0.893824521833826\\
6.911	0.893974768291782\\
6.921	0.894124068742199\\
6.931	0.89427242946199\\
6.941	0.89441985668365\\
6.951	0.894566356595637\\
6.961	0.894711935342635\\
6.971	0.894856599025942\\
6.981	0.895000353703745\\
6.991	0.895143205391478\\
7.001	0.895285160062116\\
7.011	0.895426223646507\\
7.021	0.895566402033674\\
7.031	0.89570570107114\\
7.041	0.89584412656522\\
7.051	0.895981684281349\\
7.061	0.896118379944379\\
7.071	0.89625421923887\\
7.081	0.896389207809401\\
7.091	0.896523351260868\\
7.101	0.896656655158786\\
7.111	0.89678912502956\\
7.121	0.896920766360812\\
7.131	0.897051584601625\\
7.141	0.897181585162874\\
7.151	0.897310773417494\\
7.161	0.897439154700738\\
7.171	0.897566734310499\\
7.181	0.897693517507569\\
7.191	0.897819509515901\\
7.201	0.897944715522916\\
7.211	0.898069140679741\\
7.221	0.898192790101505\\
7.231	0.898315668867593\\
7.241	0.898437782021916\\
7.251	0.898559134573169\\
7.261	0.898679731495113\\
7.271	0.898799577726809\\
7.281	0.898918678172886\\
7.291	0.899037037703802\\
7.301	0.899154661156103\\
7.311	0.899271553332648\\
7.321	0.899387719002891\\
7.331	0.89950316290311\\
7.341	0.899617889736655\\
7.351	0.899731904174217\\
7.361	0.899845210854018\\
7.371	0.899957814382111\\
7.381	0.900069719332576\\
7.391	0.900180930247773\\
7.401	0.900291451638583\\
7.411	0.900401287984631\\
7.421	0.900510443734523\\
7.431	0.900618923306073\\
7.441	0.900726731086528\\
7.451	0.900833871432802\\
7.461	0.900940348671703\\
7.471	0.901046167100135\\
7.481	0.901151330985351\\
7.491	0.901255844565137\\
7.501	0.901359712048066\\
7.511	0.901462937613683\\
7.521	0.901565525412737\\
7.531	0.901667479567384\\
7.541	0.901768804171407\\
7.551	0.901869503290422\\
7.561	0.90196958096208\\
7.571	0.902069041196286\\
7.581	0.902167887975384\\
7.591	0.902266125254379\\
7.601	0.902363756961133\\
7.611	0.902460786996558\\
7.621	0.902557219234821\\
7.631	0.90265305752354\\
7.641	0.902748305683975\\
7.651	0.902842967511225\\
7.661	0.902937046774427\\
7.671	0.903030547216934\\
7.681	0.903123472556509\\
7.691	0.903215826485517\\
7.701	0.903307612671108\\
7.711	0.903398834755405\\
7.721	0.903489496355675\\
7.731	0.903579601064532\\
7.741	0.903669152450103\\
7.751	0.903758154056206\\
7.761	0.903846609402544\\
7.771	0.903934521984855\\
7.781	0.904021895275112\\
7.791	0.904108732721694\\
7.801	0.904195037749532\\
7.811	0.904280813760308\\
7.821	0.904366064132629\\
7.831	0.904450792222163\\
7.841	0.904535001361844\\
7.851	0.904618694862002\\
7.861	0.904701876010556\\
7.871	0.904784548073169\\
7.881	0.904866714293405\\
7.891	0.904948377892878\\
7.901	0.905029542071452\\
7.911	0.905110210007351\\
7.921	0.905190384857348\\
7.931	0.905270069756915\\
7.941	0.905349267820364\\
7.951	0.905427982141017\\
7.961	0.905506215791347\\
7.971	0.905583971823136\\
7.981	0.905661253267619\\
7.991	0.905738063135645\\
8.001	0.905814404417807\\
8.011	0.9058902800846\\
8.021	0.905965693086559\\
8.031	0.90604064635442\\
8.041	0.906115142799236\\
8.051	0.906189185312545\\
8.061	0.906262776766493\\
8.071	0.906335920013982\\
8.081	0.90640861788881\\
8.091	0.906480873205803\\
8.101	0.906552688760951\\
8.111	0.906624067331558\\
8.121	0.906695011676357\\
8.131	0.906765524535644\\
8.141	0.906835608631437\\
8.151	0.906905266667575\\
8.161	0.906974501329867\\
8.171	0.907043315286212\\
8.181	0.907111711186737\\
8.191	0.907179691663918\\
8.201	0.907247259332709\\
8.211	0.907314416790661\\
8.221	0.907381166618051\\
8.231	0.907447511378014\\
8.241	0.907513453616658\\
8.251	0.907578995863163\\
8.261	0.907644140629956\\
8.271	0.90770889041278\\
8.281	0.90777324769083\\
8.291	0.907837214926883\\
8.301	0.907900794567396\\
8.311	0.907963989042633\\
8.321	0.908026800766779\\
8.331	0.908089232138055\\
8.341	0.908151285538819\\
8.351	0.9082129633357\\
8.361	0.9082742678797\\
8.371	0.9083352015063\\
8.381	0.908395766535566\\
8.391	0.908455965272281\\
8.401	0.908515800006029\\
8.411	0.90857527301131\\
8.421	0.908634386547657\\
8.431	0.90869314285973\\
8.441	0.908751544177422\\
8.451	0.90880959271597\\
8.461	0.90886729067605\\
8.471	0.908924640243885\\
8.481	0.90898164359135\\
8.491	0.909038302876073\\
8.501	0.909094620241513\\
8.511	0.909150597817101\\
8.521	0.909206237718299\\
8.531	0.909261542046726\\
8.541	0.909316512890233\\
8.551	0.909371152323029\\
8.561	0.909425462405738\\
8.571	0.909479445185537\\
8.581	0.909533102696209\\
8.591	0.909586436958262\\
8.601	0.90963944997902\\
8.611	0.909692143752715\\
8.621	0.909744520260567\\
8.631	0.909796581470887\\
8.641	0.909848329339162\\
8.651	0.909899765808146\\
8.661	0.909950892807949\\
8.671	0.91000171225613\\
8.681	0.910052226057765\\
8.691	0.910102436105568\\
8.701	0.910152344279938\\
8.711	0.910201952449074\\
8.721	0.910251262469056\\
8.731	0.910300276183909\\
8.741	0.910348995425711\\
8.751	0.910397422014661\\
8.761	0.910445557759175\\
8.771	0.910493404455944\\
8.781	0.91054096389004\\
8.791	0.910588237834986\\
8.801	0.910635228052836\\
8.811	0.910681936294253\\
8.821	0.910728364298593\\
8.831	0.910774513793972\\
8.841	0.910820386497367\\
8.851	0.910865984114658\\
8.861	0.910911308340738\\
8.871	0.910956360859572\\
8.881	0.911001143344267\\
8.891	0.911045657457166\\
8.901	0.911089904849902\\
8.911	0.911133887163483\\
8.921	0.911177606028367\\
8.931	0.911221063064519\\
8.941	0.911264259881509\\
8.951	0.91130719807856\\
8.961	0.911349879244617\\
8.971	0.911392304958445\\
8.981	0.911434476788673\\
8.991	0.911476396293878\\
9.001	0.911518065022636\\
9.011	0.911559484513608\\
9.021	0.911600656295607\\
9.031	0.911641581887653\\
9.041	0.911682262799047\\
9.051	0.911722700529437\\
9.061	0.911762896568893\\
9.071	0.91180285239795\\
9.081	0.911842569487694\\
9.091	0.911882049299816\\
9.101	0.911921293286678\\
9.111	0.91196030289138\\
9.121	0.911999079547812\\
9.131	0.912037624680734\\
9.141	0.91207593970582\\
9.151	0.912114026029734\\
9.161	0.912151885050178\\
9.171	0.912189518155969\\
9.181	0.912226926727079\\
9.191	0.912264112134717\\
9.201	0.912301075741358\\
9.211	0.912337818900852\\
9.221	0.912374342958417\\
9.231	0.912410649250759\\
9.241	0.912446739106081\\
9.251	0.912482613844177\\
9.261	0.912518274776464\\
9.271	0.912553723206044\\
9.281	0.912588960427776\\
9.291	0.912623987728315\\
9.301	0.912658806386154\\
9.311	0.912693417671726\\
9.321	0.912727822847399\\
9.331	0.91276202316758\\
9.341	0.912796019878734\\
9.351	0.912829814219459\\
9.361	0.912863407420523\\
9.371	0.912896800704937\\
9.381	0.912929995287974\\
9.391	0.912962992377259\\
9.401	0.912995793172799\\
9.411	0.913028398867025\\
9.421	0.913060810644871\\
9.431	0.913093029683787\\
9.441	0.913125057153832\\
9.451	0.913156894217686\\
9.461	0.913188542030713\\
9.471	0.913220001741021\\
9.481	0.913251274489496\\
9.491	0.913282361409837\\
9.501	0.913313263628659\\
9.511	0.913343982265459\\
9.521	0.913374518432738\\
9.531	0.913404873236\\
9.541	0.913435047773817\\
9.551	0.913465043137873\\
9.561	0.913494860413007\\
9.571	0.913524500677261\\
9.581	0.913553965001929\\
9.591	0.913583254451596\\
9.601	0.913612370084167\\
9.611	0.913641312950944\\
9.621	0.913670084096656\\
9.631	0.913698684559486\\
9.641	0.913727115371135\\
9.651	0.913755377556856\\
9.661	0.913783472135498\\
9.671	0.913811400119549\\
9.681	0.913839162515175\\
9.691	0.91386676032226\\
9.701	0.913894194534466\\
9.711	0.913921466139239\\
9.721	0.913948576117885\\
9.731	0.913975525445587\\
9.741	0.91400231509145\\
9.751	0.914028946018568\\
9.761	0.914055419183998\\
9.771	0.914081735538876\\
9.781	0.91410789602841\\
9.791	0.914133901591931\\
9.801	0.914159753162928\\
9.811	0.914185451669081\\
9.821	0.914210998032326\\
9.831	0.914236393168851\\
9.841	0.914261637989178\\
9.851	0.914286733398163\\
9.861	0.914311680295047\\
9.871	0.914336479573503\\
9.881	0.914361132121652\\
9.891	0.914385638822115\\
9.901	0.914410000552047\\
9.911	0.914434218183157\\
9.921	0.914458292581776\\
9.931	0.914482224608852\\
9.941	0.91450601512001\\
9.951	0.914529664965593\\
9.961	0.914553174990665\\
9.971	0.914576546035078\\
9.981	0.914599778933494\\
9.991	0.914622874515406\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_45_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(\Delta\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	4e-06\\
0.051	9e-06\\
0.061	2.3e-05\\
0.071	4.3e-05\\
0.081	7.8e-05\\
0.091	0.000126\\
0.101	0.000176\\
0.111	0.000232\\
0.121	0.000323\\
0.131	0.000431\\
0.141	0.000578\\
0.151	0.00074\\
0.161	0.000952\\
0.171	0.00118\\
0.181	0.001427\\
0.191	0.001696\\
0.201	0.002027\\
0.211	0.002399\\
0.221	0.002817\\
0.231	0.003264\\
0.241	0.003742\\
0.251	0.00428\\
0.261	0.004839\\
0.271	0.005514\\
0.281	0.006254\\
0.291	0.007038\\
0.301	0.007832\\
0.311	0.008647\\
0.321	0.009544\\
0.331	0.010538\\
0.341	0.011586\\
0.351	0.012689\\
0.361	0.013926\\
0.371	0.01518\\
0.381	0.016472\\
0.391	0.017842\\
0.401	0.019257\\
0.411	0.02074\\
0.421	0.022299\\
0.431	0.023988\\
0.441	0.025631\\
0.451	0.027359\\
0.461	0.029102\\
0.471	0.030913\\
0.481	0.032862\\
0.491	0.034854\\
0.501	0.036902\\
0.511	0.039059\\
0.521	0.041165\\
0.531	0.043397\\
0.541	0.045747\\
0.551	0.048156\\
0.561	0.050624\\
0.571	0.053079\\
0.581	0.055655\\
0.591	0.058143\\
0.601	0.060664\\
0.611	0.063223\\
0.621	0.065923\\
0.631	0.068699\\
0.641	0.071559\\
0.651	0.074348\\
0.661	0.077252\\
0.671	0.080158\\
0.681	0.083185\\
0.691	0.08624\\
0.701	0.089306\\
0.711	0.092378\\
0.721	0.095526\\
0.731	0.098632\\
0.741	0.101882\\
0.751	0.105117\\
0.761	0.108375\\
0.771	0.111719\\
0.781	0.115093\\
0.791	0.118541\\
0.801	0.121975\\
0.811	0.125448\\
0.821	0.128897\\
0.831	0.132376\\
0.841	0.13586\\
0.851	0.139358\\
0.861	0.142963\\
0.871	0.146568\\
0.881	0.150183\\
0.891	0.153883\\
0.901	0.157538\\
0.911	0.161243\\
0.921	0.165001\\
0.931	0.168711\\
0.941	0.172362\\
0.951	0.176095\\
0.961	0.179808\\
0.971	0.183616\\
0.981	0.187441\\
0.991	0.191188\\
1.001	0.195029\\
1.011	0.198803\\
1.021	0.202486\\
1.031	0.206245\\
1.041	0.209994\\
1.051	0.213795\\
1.061	0.217512\\
1.071	0.221186\\
1.081	0.225042\\
1.091	0.228875\\
1.101	0.232673\\
1.111	0.236446\\
1.121	0.240181\\
1.131	0.243886\\
1.141	0.247727\\
1.151	0.251469\\
1.161	0.255113\\
1.171	0.258843\\
1.181	0.262624\\
1.191	0.266294\\
1.201	0.270127\\
1.211	0.273845\\
1.221	0.277512\\
1.231	0.281234\\
1.241	0.284957\\
1.251	0.288606\\
1.261	0.292385\\
1.271	0.296039\\
1.281	0.299616\\
1.291	0.303279\\
1.301	0.306752\\
1.311	0.31041\\
1.321	0.314034\\
1.331	0.317659\\
1.341	0.321218\\
1.351	0.324713\\
1.361	0.328283\\
1.371	0.331791\\
1.381	0.335219\\
1.391	0.338682\\
1.401	0.342146\\
1.411	0.345549\\
1.421	0.348921\\
1.431	0.352263\\
1.441	0.355609\\
1.451	0.358978\\
1.461	0.362289\\
1.471	0.365556\\
1.481	0.368842\\
1.491	0.372008\\
1.501	0.374769\\
1.511	0.374769\\
1.521	0.374769\\
1.531	0.374769\\
1.541	0.374769\\
1.551	0.374769\\
1.561	0.374769\\
1.571	0.374769\\
1.581	0.374769\\
1.591	0.374769\\
1.601	0.374769\\
1.611	0.374769\\
1.621	0.374769\\
1.631	0.374769\\
1.641	0.374769\\
1.651	0.374769\\
1.661	0.374769\\
1.671	0.374769\\
1.681	0.374769\\
1.691	0.374769\\
1.701	0.374769\\
1.711	0.374769\\
1.721	0.374769\\
1.731	0.374769\\
1.741	0.374769\\
1.751	0.374769\\
1.761	0.374769\\
1.771	0.374769\\
1.781	0.374769\\
1.791	0.374769\\
1.801	0.374769\\
1.811	0.374769\\
1.821	0.374769\\
1.831	0.374769\\
1.841	0.374769\\
1.851	0.374769\\
1.861	0.374769\\
1.871	0.374769\\
1.881	0.374769\\
1.891	0.374769\\
1.901	0.374769\\
1.911	0.374769\\
1.921	0.374769\\
1.931	0.374769\\
1.941	0.374769\\
1.951	0.374769\\
1.961	0.374769\\
1.971	0.374769\\
1.981	0.374769\\
1.991	0.374769\\
2.001	0.374769\\
2.011	0.374769\\
2.021	0.374769\\
2.031	0.374769\\
2.041	0.374769\\
2.051	0.374769\\
2.061	0.374769\\
2.071	0.374769\\
2.081	0.374769\\
2.091	0.374769\\
2.101	0.374769\\
2.111	0.374769\\
2.121	0.374769\\
2.131	0.374769\\
2.141	0.374769\\
2.151	0.374769\\
2.161	0.374769\\
2.171	0.374769\\
2.181	0.374769\\
2.191	0.374769\\
2.201	0.374769\\
2.211	0.374769\\
2.221	0.374769\\
2.231	0.374769\\
2.241	0.374769\\
2.251	0.374769\\
2.261	0.374769\\
2.271	0.374769\\
2.281	0.374769\\
2.291	0.374769\\
2.301	0.374769\\
2.311	0.374769\\
2.321	0.374769\\
2.331	0.374769\\
2.341	0.374769\\
2.351	0.374769\\
2.361	0.374769\\
2.371	0.374769\\
2.381	0.374769\\
2.391	0.374769\\
2.401	0.374769\\
2.411	0.374769\\
2.421	0.374769\\
2.431	0.374769\\
2.441	0.374769\\
2.451	0.374769\\
2.461	0.374769\\
2.471	0.374769\\
2.481	0.374769\\
2.491	0.374769\\
2.501	0.374769\\
2.511	0.374769\\
2.521	0.374769\\
2.531	0.374769\\
2.541	0.374769\\
2.551	0.374769\\
2.561	0.374769\\
2.571	0.374769\\
2.581	0.374769\\
2.591	0.374769\\
2.601	0.374769\\
2.611	0.374769\\
2.621	0.374769\\
2.631	0.374769\\
2.641	0.374769\\
2.651	0.374769\\
2.661	0.374769\\
2.671	0.374769\\
2.681	0.374769\\
2.691	0.374769\\
2.701	0.374769\\
2.711	0.374769\\
2.721	0.374769\\
2.731	0.374769\\
2.741	0.374769\\
2.751	0.374769\\
2.761	0.374769\\
2.771	0.374769\\
2.781	0.374769\\
2.791	0.374769\\
2.801	0.374769\\
2.811	0.374769\\
2.821	0.374769\\
2.831	0.374769\\
2.841	0.374769\\
2.851	0.374769\\
2.861	0.374769\\
2.871	0.374769\\
2.881	0.374769\\
2.891	0.374769\\
2.901	0.374769\\
2.911	0.374769\\
2.921	0.374769\\
2.931	0.374769\\
2.941	0.374769\\
2.951	0.374769\\
2.961	0.374769\\
2.971	0.374769\\
2.981	0.374769\\
2.991	0.374769\\
3.001	0.374769\\
3.011	0.374769\\
3.021	0.374769\\
3.031	0.374769\\
3.041	0.374769\\
3.051	0.374769\\
3.061	0.374769\\
3.071	0.374769\\
3.081	0.374769\\
3.091	0.374769\\
3.101	0.374769\\
3.111	0.374769\\
3.121	0.374769\\
3.131	0.374769\\
3.141	0.374769\\
3.151	0.374769\\
3.161	0.374769\\
3.171	0.374769\\
3.181	0.374769\\
3.191	0.374769\\
3.201	0.374769\\
3.211	0.374769\\
3.221	0.374769\\
3.231	0.374769\\
3.241	0.374769\\
3.251	0.374769\\
3.261	0.374769\\
3.271	0.374769\\
3.281	0.374769\\
3.291	0.374769\\
3.301	0.374769\\
3.311	0.374769\\
3.321	0.374769\\
3.331	0.374769\\
3.341	0.374769\\
3.351	0.374769\\
3.361	0.374769\\
3.371	0.374769\\
3.381	0.374769\\
3.391	0.374769\\
3.401	0.374769\\
3.411	0.374769\\
3.421	0.374769\\
3.431	0.374769\\
3.441	0.374769\\
3.451	0.374769\\
3.461	0.374769\\
3.471	0.374769\\
3.481	0.374769\\
3.491	0.374769\\
3.501	0.374769\\
3.511	0.374769\\
3.521	0.374769\\
3.531	0.374769\\
3.541	0.374769\\
3.551	0.374769\\
3.561	0.374769\\
3.571	0.374769\\
3.581	0.374769\\
3.591	0.374769\\
3.601	0.374769\\
3.611	0.374769\\
3.621	0.374769\\
3.631	0.374769\\
3.641	0.374769\\
3.651	0.374769\\
3.661	0.374769\\
3.671	0.374769\\
3.681	0.374769\\
3.691	0.374769\\
3.701	0.374769\\
3.711	0.374769\\
3.721	0.374769\\
3.731	0.374769\\
3.741	0.374769\\
3.751	0.374769\\
3.761	0.374769\\
3.771	0.374769\\
3.781	0.374769\\
3.791	0.374769\\
3.801	0.374769\\
3.811	0.374769\\
3.821	0.374769\\
3.831	0.374769\\
3.841	0.374769\\
3.851	0.374769\\
3.861	0.374769\\
3.871	0.374769\\
3.881	0.374769\\
3.891	0.374769\\
3.901	0.374769\\
3.911	0.374769\\
3.921	0.374769\\
3.931	0.374769\\
3.941	0.374769\\
3.951	0.374769\\
3.961	0.374769\\
3.971	0.374769\\
3.981	0.374769\\
3.991	0.374769\\
4.001	0.374769\\
4.011	0.374769\\
4.021	0.374769\\
4.031	0.374769\\
4.041	0.374769\\
4.051	0.374769\\
4.061	0.374769\\
4.071	0.374769\\
4.081	0.374769\\
4.091	0.374769\\
4.101	0.374769\\
4.111	0.374769\\
4.121	0.374769\\
4.131	0.374769\\
4.141	0.374769\\
4.151	0.374769\\
4.161	0.374769\\
4.171	0.374769\\
4.181	0.374769\\
4.191	0.374769\\
4.201	0.374769\\
4.211	0.374769\\
4.221	0.374769\\
4.231	0.374769\\
4.241	0.374769\\
4.251	0.374769\\
4.261	0.374769\\
4.271	0.374769\\
4.281	0.374769\\
4.291	0.374769\\
4.301	0.374769\\
4.311	0.374769\\
4.321	0.374769\\
4.331	0.374769\\
4.341	0.374769\\
4.351	0.374769\\
4.361	0.374769\\
4.371	0.374769\\
4.381	0.374769\\
4.391	0.374769\\
4.401	0.374769\\
4.411	0.374769\\
4.421	0.374769\\
4.431	0.374769\\
4.441	0.374769\\
4.451	0.374769\\
4.461	0.374769\\
4.471	0.374769\\
4.481	0.374769\\
4.491	0.374769\\
4.501	0.374769\\
4.511	0.374769\\
4.521	0.374769\\
4.531	0.374769\\
4.541	0.374769\\
4.551	0.374769\\
4.561	0.374769\\
4.571	0.374769\\
4.581	0.374769\\
4.591	0.374769\\
4.601	0.374769\\
4.611	0.374769\\
4.621	0.374769\\
4.631	0.374769\\
4.641	0.374769\\
4.651	0.374769\\
4.661	0.374769\\
4.671	0.374769\\
4.681	0.374769\\
4.691	0.374769\\
4.701	0.374769\\
4.711	0.374769\\
4.721	0.374769\\
4.731	0.374769\\
4.741	0.374769\\
4.751	0.374769\\
4.761	0.374769\\
4.771	0.374769\\
4.781	0.374769\\
4.791	0.374769\\
4.801	0.374769\\
4.811	0.374769\\
4.821	0.374769\\
4.831	0.374769\\
4.841	0.374769\\
4.851	0.374769\\
4.861	0.374769\\
4.871	0.374769\\
4.881	0.374769\\
4.891	0.374769\\
4.901	0.374769\\
4.911	0.374769\\
4.921	0.374769\\
4.931	0.374769\\
4.941	0.374769\\
4.951	0.374769\\
4.961	0.374769\\
4.971	0.374769\\
4.981	0.374769\\
4.991	0.374769\\
5.001	0.374769\\
5.011	0.374769\\
5.021	0.374769\\
5.031	0.374769\\
5.041	0.374769\\
5.051	0.374769\\
5.061	0.374769\\
5.071	0.374769\\
5.081	0.374769\\
5.091	0.374769\\
5.101	0.374769\\
5.111	0.374769\\
5.121	0.374769\\
5.131	0.374769\\
5.141	0.374769\\
5.151	0.374769\\
5.161	0.374769\\
5.171	0.374769\\
5.181	0.374769\\
5.191	0.374769\\
5.201	0.374769\\
5.211	0.374769\\
5.221	0.374769\\
5.231	0.374769\\
5.241	0.374769\\
5.251	0.374769\\
5.261	0.374769\\
5.271	0.374769\\
5.281	0.374769\\
5.291	0.374769\\
5.301	0.374769\\
5.311	0.374769\\
5.321	0.374769\\
5.331	0.374769\\
5.341	0.374769\\
5.351	0.374769\\
5.361	0.374769\\
5.371	0.374769\\
5.381	0.374769\\
5.391	0.374769\\
5.401	0.374769\\
5.411	0.374769\\
5.421	0.374769\\
5.431	0.374769\\
5.441	0.374769\\
5.451	0.374769\\
5.461	0.374769\\
5.471	0.374769\\
5.481	0.374769\\
5.491	0.374769\\
5.501	0.374769\\
5.511	0.374769\\
5.521	0.374769\\
5.531	0.374769\\
5.541	0.374769\\
5.551	0.374769\\
5.561	0.374769\\
5.571	0.374769\\
5.581	0.374769\\
5.591	0.374769\\
5.601	0.374769\\
5.611	0.374769\\
5.621	0.374769\\
5.631	0.374769\\
5.641	0.374769\\
5.651	0.374769\\
5.661	0.374769\\
5.671	0.374769\\
5.681	0.374769\\
5.691	0.374769\\
5.701	0.374769\\
5.711	0.374769\\
5.721	0.374769\\
5.731	0.374769\\
5.741	0.374769\\
5.751	0.374769\\
5.761	0.374769\\
5.771	0.374769\\
5.781	0.374769\\
5.791	0.374769\\
5.801	0.374769\\
5.811	0.374769\\
5.821	0.374769\\
5.831	0.374769\\
5.841	0.374769\\
5.851	0.374769\\
5.861	0.374769\\
5.871	0.374769\\
5.881	0.374769\\
5.891	0.374769\\
5.901	0.374769\\
5.911	0.374769\\
5.921	0.374769\\
5.931	0.374769\\
5.941	0.374769\\
5.951	0.374769\\
5.961	0.374769\\
5.971	0.374769\\
5.981	0.374769\\
5.991	0.374769\\
6.001	0.374769\\
6.011	0.374769\\
6.021	0.374769\\
6.031	0.374769\\
6.041	0.374769\\
6.051	0.374769\\
6.061	0.374769\\
6.071	0.374769\\
6.081	0.374769\\
6.091	0.374769\\
6.101	0.374769\\
6.111	0.374769\\
6.121	0.374769\\
6.131	0.374769\\
6.141	0.374769\\
6.151	0.374769\\
6.161	0.374769\\
6.171	0.374769\\
6.181	0.374769\\
6.191	0.374769\\
6.201	0.374769\\
6.211	0.374769\\
6.221	0.374769\\
6.231	0.374769\\
6.241	0.374769\\
6.251	0.374769\\
6.261	0.374769\\
6.271	0.374769\\
6.281	0.374769\\
6.291	0.374769\\
6.301	0.374769\\
6.311	0.374769\\
6.321	0.374769\\
6.331	0.374769\\
6.341	0.374769\\
6.351	0.374769\\
6.361	0.374769\\
6.371	0.374769\\
6.381	0.374769\\
6.391	0.374769\\
6.401	0.374769\\
6.411	0.374769\\
6.421	0.374769\\
6.431	0.374769\\
6.441	0.374769\\
6.451	0.374769\\
6.461	0.374769\\
6.471	0.374769\\
6.481	0.374769\\
6.491	0.374769\\
6.501	0.374769\\
6.511	0.374769\\
6.521	0.374769\\
6.531	0.374769\\
6.541	0.374769\\
6.551	0.374769\\
6.561	0.374769\\
6.571	0.374769\\
6.581	0.374769\\
6.591	0.374769\\
6.601	0.374769\\
6.611	0.374769\\
6.621	0.374769\\
6.631	0.374769\\
6.641	0.374769\\
6.651	0.374769\\
6.661	0.374769\\
6.671	0.374769\\
6.681	0.374769\\
6.691	0.374769\\
6.701	0.374769\\
6.711	0.374769\\
6.721	0.374769\\
6.731	0.374769\\
6.741	0.374769\\
6.751	0.374769\\
6.761	0.374769\\
6.771	0.374769\\
6.781	0.374769\\
6.791	0.374769\\
6.801	0.374769\\
6.811	0.374769\\
6.821	0.374769\\
6.831	0.374769\\
6.841	0.374769\\
6.851	0.374769\\
6.861	0.374769\\
6.871	0.374769\\
6.881	0.374769\\
6.891	0.374769\\
6.901	0.374769\\
6.911	0.374769\\
6.921	0.374769\\
6.931	0.374769\\
6.941	0.374769\\
6.951	0.374769\\
6.961	0.374769\\
6.971	0.374769\\
6.981	0.374769\\
6.991	0.374769\\
7.001	0.374769\\
7.011	0.374769\\
7.021	0.374769\\
7.031	0.374769\\
7.041	0.374769\\
7.051	0.374769\\
7.061	0.374769\\
7.071	0.374769\\
7.081	0.374769\\
7.091	0.374769\\
7.101	0.374769\\
7.111	0.374769\\
7.121	0.374769\\
7.131	0.374769\\
7.141	0.374769\\
7.151	0.374769\\
7.161	0.374769\\
7.171	0.374769\\
7.181	0.374769\\
7.191	0.374769\\
7.201	0.374769\\
7.211	0.374769\\
7.221	0.374769\\
7.231	0.374769\\
7.241	0.374769\\
7.251	0.374769\\
7.261	0.374769\\
7.271	0.374769\\
7.281	0.374769\\
7.291	0.374769\\
7.301	0.374769\\
7.311	0.374769\\
7.321	0.374769\\
7.331	0.374769\\
7.341	0.374769\\
7.351	0.374769\\
7.361	0.374769\\
7.371	0.374769\\
7.381	0.374769\\
7.391	0.374769\\
7.401	0.374769\\
7.411	0.374769\\
7.421	0.374769\\
7.431	0.374769\\
7.441	0.374769\\
7.451	0.374769\\
7.461	0.374769\\
7.471	0.374769\\
7.481	0.374769\\
7.491	0.374769\\
7.501	0.374769\\
7.511	0.374769\\
7.521	0.374769\\
7.531	0.374769\\
7.541	0.374769\\
7.551	0.374769\\
7.561	0.374769\\
7.571	0.374769\\
7.581	0.374769\\
7.591	0.374769\\
7.601	0.374769\\
7.611	0.374769\\
7.621	0.374769\\
7.631	0.374769\\
7.641	0.374769\\
7.651	0.374769\\
7.661	0.374769\\
7.671	0.374769\\
7.681	0.374769\\
7.691	0.374769\\
7.701	0.374769\\
7.711	0.374769\\
7.721	0.374769\\
7.731	0.374769\\
7.741	0.374769\\
7.751	0.374769\\
7.761	0.374769\\
7.771	0.374769\\
7.781	0.374769\\
7.791	0.374769\\
7.801	0.374769\\
7.811	0.374769\\
7.821	0.374769\\
7.831	0.374769\\
7.841	0.374769\\
7.851	0.374769\\
7.861	0.374769\\
7.871	0.374769\\
7.881	0.374769\\
7.891	0.374769\\
7.901	0.374769\\
7.911	0.374769\\
7.921	0.374769\\
7.931	0.374769\\
7.941	0.374769\\
7.951	0.374769\\
7.961	0.374769\\
7.971	0.374769\\
7.981	0.374769\\
7.991	0.374769\\
8.001	0.374769\\
8.011	0.374769\\
8.021	0.374769\\
8.031	0.374769\\
8.041	0.374769\\
8.051	0.374769\\
8.061	0.374769\\
8.071	0.374769\\
8.081	0.374769\\
8.091	0.374769\\
8.101	0.374769\\
8.111	0.374769\\
8.121	0.374769\\
8.131	0.374769\\
8.141	0.374769\\
8.151	0.374769\\
8.161	0.374769\\
8.171	0.374769\\
8.181	0.374769\\
8.191	0.374769\\
8.201	0.374769\\
8.211	0.374769\\
8.221	0.374769\\
8.231	0.374769\\
8.241	0.374769\\
8.251	0.374769\\
8.261	0.374769\\
8.271	0.374769\\
8.281	0.374769\\
8.291	0.374769\\
8.301	0.374769\\
8.311	0.374769\\
8.321	0.374769\\
8.331	0.374769\\
8.341	0.374769\\
8.351	0.374769\\
8.361	0.374769\\
8.371	0.374769\\
8.381	0.374769\\
8.391	0.374769\\
8.401	0.374769\\
8.411	0.374769\\
8.421	0.374769\\
8.431	0.374769\\
8.441	0.374769\\
8.451	0.374769\\
8.461	0.374769\\
8.471	0.374769\\
8.481	0.374769\\
8.491	0.374769\\
8.501	0.374769\\
8.511	0.374769\\
8.521	0.374769\\
8.531	0.374769\\
8.541	0.374769\\
8.551	0.374769\\
8.561	0.374769\\
8.571	0.374769\\
8.581	0.374769\\
8.591	0.374769\\
8.601	0.374769\\
8.611	0.374769\\
8.621	0.374769\\
8.631	0.374769\\
8.641	0.374769\\
8.651	0.374769\\
8.661	0.374769\\
8.671	0.374769\\
8.681	0.374769\\
8.691	0.374769\\
8.701	0.374769\\
8.711	0.374769\\
8.721	0.374769\\
8.731	0.374769\\
8.741	0.374769\\
8.751	0.374769\\
8.761	0.374769\\
8.771	0.374769\\
8.781	0.374769\\
8.791	0.374769\\
8.801	0.374769\\
8.811	0.374769\\
8.821	0.374769\\
8.831	0.374769\\
8.841	0.374769\\
8.851	0.374769\\
8.861	0.374769\\
8.871	0.374769\\
8.881	0.374769\\
8.891	0.374769\\
8.901	0.374769\\
8.911	0.374769\\
8.921	0.374769\\
8.931	0.374769\\
8.941	0.374769\\
8.951	0.374769\\
8.961	0.374769\\
8.971	0.374769\\
8.981	0.374769\\
8.991	0.374769\\
9.001	0.374769\\
9.011	0.374769\\
9.021	0.374769\\
9.031	0.374769\\
9.041	0.374769\\
9.051	0.374769\\
9.061	0.374769\\
9.071	0.374769\\
9.081	0.374769\\
9.091	0.374769\\
9.101	0.374769\\
9.111	0.374769\\
9.121	0.374769\\
9.131	0.374769\\
9.141	0.374769\\
9.151	0.374769\\
9.161	0.374769\\
9.171	0.374769\\
9.181	0.374769\\
9.191	0.374769\\
9.201	0.374769\\
9.211	0.374769\\
9.221	0.374769\\
9.231	0.374769\\
9.241	0.374769\\
9.251	0.374769\\
9.261	0.374769\\
9.271	0.374769\\
9.281	0.374769\\
9.291	0.374769\\
9.301	0.374769\\
9.311	0.374769\\
9.321	0.374769\\
9.331	0.374769\\
9.341	0.374769\\
9.351	0.374769\\
9.361	0.374769\\
9.371	0.374769\\
9.381	0.374769\\
9.391	0.374769\\
9.401	0.374769\\
9.411	0.374769\\
9.421	0.374769\\
9.431	0.374769\\
9.441	0.374769\\
9.451	0.374769\\
9.461	0.374769\\
9.471	0.374769\\
9.481	0.374769\\
9.491	0.374769\\
9.501	0.374769\\
9.511	0.374769\\
9.521	0.374769\\
9.531	0.374769\\
9.541	0.374769\\
9.551	0.374769\\
9.561	0.374769\\
9.571	0.374769\\
9.581	0.374769\\
9.591	0.374769\\
9.601	0.374769\\
9.611	0.374769\\
9.621	0.374769\\
9.631	0.374769\\
9.641	0.374769\\
9.651	0.374769\\
9.661	0.374769\\
9.671	0.374769\\
9.681	0.374769\\
9.691	0.374769\\
9.701	0.374769\\
9.711	0.374769\\
9.721	0.374769\\
9.731	0.374769\\
9.741	0.374769\\
9.751	0.374769\\
9.761	0.374769\\
9.771	0.374769\\
9.781	0.374769\\
9.791	0.374769\\
9.801	0.374769\\
9.811	0.374769\\
9.821	0.374769\\
9.831	0.374769\\
9.841	0.374769\\
9.851	0.374769\\
9.861	0.374769\\
9.871	0.374769\\
9.881	0.374769\\
9.891	0.374769\\
9.901	0.374769\\
9.911	0.374769\\
9.921	0.374769\\
9.931	0.374769\\
9.941	0.374769\\
9.951	0.374769\\
9.961	0.374769\\
9.971	0.374769\\
9.981	0.374769\\
9.991	0.374769\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
table[row sep=crcr]{%
0.001	2.0426193830976e-12\\
0.011	2.91275260863935e-08\\
0.021	3.76863322209577e-07\\
0.031	1.74321856859574e-06\\
0.041	5.19593173417369e-06\\
0.051	1.21187059733199e-05\\
0.061	2.41639004240519e-05\\
0.071	4.32093654778622e-05\\
0.081	7.13191295516266e-05\\
0.091	0.000110707663253939\\
0.101	0.000163707464160005\\
0.111	0.000232739721634526\\
0.121	0.00032028783651384\\
0.131	0.000428873584857867\\
0.141	0.000561035728543532\\
0.151	0.000719310888236971\\
0.161	0.00090621650628623\\
0.171	0.00112423573837007\\
0.181	0.00137580412330255\\
0.191	0.00166329789044072\\
0.201	0.00198902377342954\\
0.211	0.00235521020787834\\
0.221	0.00276399979880274\\
0.231	0.0032174429514265\\
0.241	0.00371749256624698\\
0.251	0.00426599970606897\\
0.261	0.00486471014916223\\
0.271	0.00551526174870316\\
0.281	0.00621918252428582\\
0.291	0.0069778894166006\\
0.301	0.00779268764134422\\
0.311	0.00866477058301729\\
0.321	0.00959522017367832\\
0.331	0.0105850077057484\\
0.341	0.0116349950317951\\
0.351	0.0127459361077708\\
0.361	0.0139184788395275\\
0.371	0.015153167195549\\
0.381	0.0164504435517199\\
0.391	0.0178106512367326\\
0.401	0.0192340372491828\\
0.411	0.0207207551198718\\
0.421	0.0222708678949679\\
0.431	0.0238843512177587\\
0.441	0.0255610964886721\\
0.451	0.0273009140849961\\
0.461	0.0291035366233966\\
0.471	0.0309686222499018\\
0.481	0.0328957579434207\\
0.491	0.0348844628202431\\
0.501	0.0369341914281696\\
0.511	0.03904433702009\\
0.521	0.0412142347978729\\
0.531	0.0434431651184708\\
0.541	0.0457303566549651\\
0.551	0.0480749895062181\\
0.561	0.050476198249506\\
0.571	0.0529330749312589\\
0.581	0.0554446719916935\\
0.591	0.0580100051197233\\
0.601	0.0606280560351099\\
0.611	0.0632977751952945\\
0.621	0.0660180844248804\\
0.631	0.0687878794661191\\
0.641	0.071606032449159\\
0.651	0.0744713942811859\\
0.661	0.0773827969539154\\
0.671	0.0803390557691552\\
0.681	0.0833389714824962\\
0.691	0.0863813323653513\\
0.701	0.0894649161858406\\
0.711	0.0925884921092146\\
0.721	0.0957508225186203\\
0.731	0.0989506647572758\\
0.741	0.102186772793155\\
0.751	0.105457898807464\\
0.761	0.108762794708318\\
0.771	0.112100213571034\\
0.781	0.115468911006626\\
0.791	0.118867646460121\\
0.801	0.122295184440356\\
0.811	0.125750295682976\\
0.821	0.129231758248439\\
0.831	0.132738358556738\\
0.841	0.136268892360738\\
0.851	0.139822165659897\\
0.861	0.143396995556235\\
0.871	0.146992211054369\\
0.881	0.150606653807481\\
0.891	0.154239178811018\\
0.901	0.157888655045942\\
0.911	0.161553966073356\\
0.921	0.165234010582261\\
0.931	0.168927702892213\\
0.941	0.172633973412624\\
0.951	0.17635176906039\\
0.961	0.180080053637547\\
0.971	0.183817808170594\\
0.981	0.187564031213089\\
0.991	0.191317739113101\\
1.001	0.195077966247069\\
1.011	0.198843765221559\\
1.021	0.202614207044405\\
1.031	0.206388381266656\\
1.041	0.210165396096731\\
1.051	0.21394437848812\\
1.061	0.217724474201972\\
1.071	0.221504847845834\\
1.081	0.225284682889777\\
1.091	0.229063181661125\\
1.101	0.232839565318925\\
1.111	0.236613073809322\\
1.121	0.240382965802872\\
1.131	0.244148518614902\\
1.141	0.247909028109882\\
1.151	0.25166380859081\\
1.161	0.255412192674557\\
1.171	0.259153531154057\\
1.181	0.262887192848224\\
1.191	0.266612564440467\\
1.201	0.270329050306528\\
1.211	0.274036072332532\\
1.221	0.277733069723871\\
1.231	0.281419498805726\\
1.241	0.285094832815867\\
1.251	0.288758561690399\\
1.261	0.292410191843044\\
1.271	0.296049245938624\\
1.281	0.299675262661253\\
1.291	0.303287796477803\\
1.301	0.306886417397175\\
1.311	0.310470710725864\\
1.321	0.314040276820273\\
1.331	0.317594730836257\\
1.341	0.32113370247627\\
1.351	0.324656835734607\\
1.361	0.328163788641015\\
1.371	0.331654233003131\\
1.381	0.335127854148045\\
1.391	0.338584350663315\\
1.401	0.342023434137763\\
1.411	0.345444828902326\\
1.421	0.348848271771242\\
1.431	0.352233511783821\\
1.441	0.355600309947066\\
1.451	0.358948438979346\\
1.461	0.36227768305535\\
1.471	0.365587837552508\\
1.481	0.368878708799108\\
1.491	0.372150113824205\\
1.501	0.37507759192908\\
1.511	0.37507759192908\\
1.521	0.37507759192908\\
1.531	0.37507759192908\\
1.541	0.37507759192908\\
1.551	0.37507759192908\\
1.561	0.37507759192908\\
1.571	0.37507759192908\\
1.581	0.37507759192908\\
1.591	0.37507759192908\\
1.601	0.37507759192908\\
1.611	0.37507759192908\\
1.621	0.37507759192908\\
1.631	0.37507759192908\\
1.641	0.37507759192908\\
1.651	0.37507759192908\\
1.661	0.37507759192908\\
1.671	0.37507759192908\\
1.681	0.37507759192908\\
1.691	0.37507759192908\\
1.701	0.37507759192908\\
1.711	0.37507759192908\\
1.721	0.37507759192908\\
1.731	0.37507759192908\\
1.741	0.37507759192908\\
1.751	0.37507759192908\\
1.761	0.37507759192908\\
1.771	0.37507759192908\\
1.781	0.37507759192908\\
1.791	0.37507759192908\\
1.801	0.37507759192908\\
1.811	0.37507759192908\\
1.821	0.37507759192908\\
1.831	0.37507759192908\\
1.841	0.37507759192908\\
1.851	0.37507759192908\\
1.861	0.37507759192908\\
1.871	0.37507759192908\\
1.881	0.37507759192908\\
1.891	0.37507759192908\\
1.901	0.37507759192908\\
1.911	0.37507759192908\\
1.921	0.37507759192908\\
1.931	0.37507759192908\\
1.941	0.37507759192908\\
1.951	0.37507759192908\\
1.961	0.37507759192908\\
1.971	0.37507759192908\\
1.981	0.37507759192908\\
1.991	0.37507759192908\\
2.001	0.37507759192908\\
2.011	0.37507759192908\\
2.021	0.37507759192908\\
2.031	0.37507759192908\\
2.041	0.37507759192908\\
2.051	0.37507759192908\\
2.061	0.37507759192908\\
2.071	0.37507759192908\\
2.081	0.37507759192908\\
2.091	0.37507759192908\\
2.101	0.37507759192908\\
2.111	0.37507759192908\\
2.121	0.37507759192908\\
2.131	0.37507759192908\\
2.141	0.37507759192908\\
2.151	0.37507759192908\\
2.161	0.37507759192908\\
2.171	0.37507759192908\\
2.181	0.37507759192908\\
2.191	0.37507759192908\\
2.201	0.37507759192908\\
2.211	0.37507759192908\\
2.221	0.37507759192908\\
2.231	0.37507759192908\\
2.241	0.37507759192908\\
2.251	0.37507759192908\\
2.261	0.37507759192908\\
2.271	0.37507759192908\\
2.281	0.37507759192908\\
2.291	0.37507759192908\\
2.301	0.37507759192908\\
2.311	0.37507759192908\\
2.321	0.37507759192908\\
2.331	0.37507759192908\\
2.341	0.37507759192908\\
2.351	0.37507759192908\\
2.361	0.37507759192908\\
2.371	0.37507759192908\\
2.381	0.37507759192908\\
2.391	0.37507759192908\\
2.401	0.37507759192908\\
2.411	0.37507759192908\\
2.421	0.37507759192908\\
2.431	0.37507759192908\\
2.441	0.37507759192908\\
2.451	0.37507759192908\\
2.461	0.37507759192908\\
2.471	0.37507759192908\\
2.481	0.37507759192908\\
2.491	0.37507759192908\\
2.501	0.37507759192908\\
2.511	0.37507759192908\\
2.521	0.37507759192908\\
2.531	0.37507759192908\\
2.541	0.37507759192908\\
2.551	0.37507759192908\\
2.561	0.37507759192908\\
2.571	0.37507759192908\\
2.581	0.37507759192908\\
2.591	0.37507759192908\\
2.601	0.37507759192908\\
2.611	0.37507759192908\\
2.621	0.37507759192908\\
2.631	0.37507759192908\\
2.641	0.37507759192908\\
2.651	0.37507759192908\\
2.661	0.37507759192908\\
2.671	0.37507759192908\\
2.681	0.37507759192908\\
2.691	0.37507759192908\\
2.701	0.37507759192908\\
2.711	0.37507759192908\\
2.721	0.37507759192908\\
2.731	0.37507759192908\\
2.741	0.37507759192908\\
2.751	0.37507759192908\\
2.761	0.37507759192908\\
2.771	0.37507759192908\\
2.781	0.37507759192908\\
2.791	0.37507759192908\\
2.801	0.37507759192908\\
2.811	0.37507759192908\\
2.821	0.37507759192908\\
2.831	0.37507759192908\\
2.841	0.37507759192908\\
2.851	0.37507759192908\\
2.861	0.37507759192908\\
2.871	0.37507759192908\\
2.881	0.37507759192908\\
2.891	0.37507759192908\\
2.901	0.37507759192908\\
2.911	0.37507759192908\\
2.921	0.37507759192908\\
2.931	0.37507759192908\\
2.941	0.37507759192908\\
2.951	0.37507759192908\\
2.961	0.37507759192908\\
2.971	0.37507759192908\\
2.981	0.37507759192908\\
2.991	0.37507759192908\\
3.001	0.37507759192908\\
3.011	0.37507759192908\\
3.021	0.37507759192908\\
3.031	0.37507759192908\\
3.041	0.37507759192908\\
3.051	0.37507759192908\\
3.061	0.37507759192908\\
3.071	0.37507759192908\\
3.081	0.37507759192908\\
3.091	0.37507759192908\\
3.101	0.37507759192908\\
3.111	0.37507759192908\\
3.121	0.37507759192908\\
3.131	0.37507759192908\\
3.141	0.37507759192908\\
3.151	0.37507759192908\\
3.161	0.37507759192908\\
3.171	0.37507759192908\\
3.181	0.37507759192908\\
3.191	0.37507759192908\\
3.201	0.37507759192908\\
3.211	0.37507759192908\\
3.221	0.37507759192908\\
3.231	0.37507759192908\\
3.241	0.37507759192908\\
3.251	0.37507759192908\\
3.261	0.37507759192908\\
3.271	0.37507759192908\\
3.281	0.37507759192908\\
3.291	0.37507759192908\\
3.301	0.37507759192908\\
3.311	0.37507759192908\\
3.321	0.37507759192908\\
3.331	0.37507759192908\\
3.341	0.37507759192908\\
3.351	0.37507759192908\\
3.361	0.37507759192908\\
3.371	0.37507759192908\\
3.381	0.37507759192908\\
3.391	0.37507759192908\\
3.401	0.37507759192908\\
3.411	0.37507759192908\\
3.421	0.37507759192908\\
3.431	0.37507759192908\\
3.441	0.37507759192908\\
3.451	0.37507759192908\\
3.461	0.37507759192908\\
3.471	0.37507759192908\\
3.481	0.37507759192908\\
3.491	0.37507759192908\\
3.501	0.37507759192908\\
3.511	0.37507759192908\\
3.521	0.37507759192908\\
3.531	0.37507759192908\\
3.541	0.37507759192908\\
3.551	0.37507759192908\\
3.561	0.37507759192908\\
3.571	0.37507759192908\\
3.581	0.37507759192908\\
3.591	0.37507759192908\\
3.601	0.37507759192908\\
3.611	0.37507759192908\\
3.621	0.37507759192908\\
3.631	0.37507759192908\\
3.641	0.37507759192908\\
3.651	0.37507759192908\\
3.661	0.37507759192908\\
3.671	0.37507759192908\\
3.681	0.37507759192908\\
3.691	0.37507759192908\\
3.701	0.37507759192908\\
3.711	0.37507759192908\\
3.721	0.37507759192908\\
3.731	0.37507759192908\\
3.741	0.37507759192908\\
3.751	0.37507759192908\\
3.761	0.37507759192908\\
3.771	0.37507759192908\\
3.781	0.37507759192908\\
3.791	0.37507759192908\\
3.801	0.37507759192908\\
3.811	0.37507759192908\\
3.821	0.37507759192908\\
3.831	0.37507759192908\\
3.841	0.37507759192908\\
3.851	0.37507759192908\\
3.861	0.37507759192908\\
3.871	0.37507759192908\\
3.881	0.37507759192908\\
3.891	0.37507759192908\\
3.901	0.37507759192908\\
3.911	0.37507759192908\\
3.921	0.37507759192908\\
3.931	0.37507759192908\\
3.941	0.37507759192908\\
3.951	0.37507759192908\\
3.961	0.37507759192908\\
3.971	0.37507759192908\\
3.981	0.37507759192908\\
3.991	0.37507759192908\\
4.001	0.37507759192908\\
4.011	0.37507759192908\\
4.021	0.37507759192908\\
4.031	0.37507759192908\\
4.041	0.37507759192908\\
4.051	0.37507759192908\\
4.061	0.37507759192908\\
4.071	0.37507759192908\\
4.081	0.37507759192908\\
4.091	0.37507759192908\\
4.101	0.37507759192908\\
4.111	0.37507759192908\\
4.121	0.37507759192908\\
4.131	0.37507759192908\\
4.141	0.37507759192908\\
4.151	0.37507759192908\\
4.161	0.37507759192908\\
4.171	0.37507759192908\\
4.181	0.37507759192908\\
4.191	0.37507759192908\\
4.201	0.37507759192908\\
4.211	0.37507759192908\\
4.221	0.37507759192908\\
4.231	0.37507759192908\\
4.241	0.37507759192908\\
4.251	0.37507759192908\\
4.261	0.37507759192908\\
4.271	0.37507759192908\\
4.281	0.37507759192908\\
4.291	0.37507759192908\\
4.301	0.37507759192908\\
4.311	0.37507759192908\\
4.321	0.37507759192908\\
4.331	0.37507759192908\\
4.341	0.37507759192908\\
4.351	0.37507759192908\\
4.361	0.37507759192908\\
4.371	0.37507759192908\\
4.381	0.37507759192908\\
4.391	0.37507759192908\\
4.401	0.37507759192908\\
4.411	0.37507759192908\\
4.421	0.37507759192908\\
4.431	0.37507759192908\\
4.441	0.37507759192908\\
4.451	0.37507759192908\\
4.461	0.37507759192908\\
4.471	0.37507759192908\\
4.481	0.37507759192908\\
4.491	0.37507759192908\\
4.501	0.37507759192908\\
4.511	0.37507759192908\\
4.521	0.37507759192908\\
4.531	0.37507759192908\\
4.541	0.37507759192908\\
4.551	0.37507759192908\\
4.561	0.37507759192908\\
4.571	0.37507759192908\\
4.581	0.37507759192908\\
4.591	0.37507759192908\\
4.601	0.37507759192908\\
4.611	0.37507759192908\\
4.621	0.37507759192908\\
4.631	0.37507759192908\\
4.641	0.37507759192908\\
4.651	0.37507759192908\\
4.661	0.37507759192908\\
4.671	0.37507759192908\\
4.681	0.37507759192908\\
4.691	0.37507759192908\\
4.701	0.37507759192908\\
4.711	0.37507759192908\\
4.721	0.37507759192908\\
4.731	0.37507759192908\\
4.741	0.37507759192908\\
4.751	0.37507759192908\\
4.761	0.37507759192908\\
4.771	0.37507759192908\\
4.781	0.37507759192908\\
4.791	0.37507759192908\\
4.801	0.37507759192908\\
4.811	0.37507759192908\\
4.821	0.37507759192908\\
4.831	0.37507759192908\\
4.841	0.37507759192908\\
4.851	0.37507759192908\\
4.861	0.37507759192908\\
4.871	0.37507759192908\\
4.881	0.37507759192908\\
4.891	0.37507759192908\\
4.901	0.37507759192908\\
4.911	0.37507759192908\\
4.921	0.37507759192908\\
4.931	0.37507759192908\\
4.941	0.37507759192908\\
4.951	0.37507759192908\\
4.961	0.37507759192908\\
4.971	0.37507759192908\\
4.981	0.37507759192908\\
4.991	0.37507759192908\\
5.001	0.37507759192908\\
5.011	0.37507759192908\\
5.021	0.37507759192908\\
5.031	0.37507759192908\\
5.041	0.37507759192908\\
5.051	0.37507759192908\\
5.061	0.37507759192908\\
5.071	0.37507759192908\\
5.081	0.37507759192908\\
5.091	0.37507759192908\\
5.101	0.37507759192908\\
5.111	0.37507759192908\\
5.121	0.37507759192908\\
5.131	0.37507759192908\\
5.141	0.37507759192908\\
5.151	0.37507759192908\\
5.161	0.37507759192908\\
5.171	0.37507759192908\\
5.181	0.37507759192908\\
5.191	0.37507759192908\\
5.201	0.37507759192908\\
5.211	0.37507759192908\\
5.221	0.37507759192908\\
5.231	0.37507759192908\\
5.241	0.37507759192908\\
5.251	0.37507759192908\\
5.261	0.37507759192908\\
5.271	0.37507759192908\\
5.281	0.37507759192908\\
5.291	0.37507759192908\\
5.301	0.37507759192908\\
5.311	0.37507759192908\\
5.321	0.37507759192908\\
5.331	0.37507759192908\\
5.341	0.37507759192908\\
5.351	0.37507759192908\\
5.361	0.37507759192908\\
5.371	0.37507759192908\\
5.381	0.37507759192908\\
5.391	0.37507759192908\\
5.401	0.37507759192908\\
5.411	0.37507759192908\\
5.421	0.37507759192908\\
5.431	0.37507759192908\\
5.441	0.37507759192908\\
5.451	0.37507759192908\\
5.461	0.37507759192908\\
5.471	0.37507759192908\\
5.481	0.37507759192908\\
5.491	0.37507759192908\\
5.501	0.37507759192908\\
5.511	0.37507759192908\\
5.521	0.37507759192908\\
5.531	0.37507759192908\\
5.541	0.37507759192908\\
5.551	0.37507759192908\\
5.561	0.37507759192908\\
5.571	0.37507759192908\\
5.581	0.37507759192908\\
5.591	0.37507759192908\\
5.601	0.37507759192908\\
5.611	0.37507759192908\\
5.621	0.37507759192908\\
5.631	0.37507759192908\\
5.641	0.37507759192908\\
5.651	0.37507759192908\\
5.661	0.37507759192908\\
5.671	0.37507759192908\\
5.681	0.37507759192908\\
5.691	0.37507759192908\\
5.701	0.37507759192908\\
5.711	0.37507759192908\\
5.721	0.37507759192908\\
5.731	0.37507759192908\\
5.741	0.37507759192908\\
5.751	0.37507759192908\\
5.761	0.37507759192908\\
5.771	0.37507759192908\\
5.781	0.37507759192908\\
5.791	0.37507759192908\\
5.801	0.37507759192908\\
5.811	0.37507759192908\\
5.821	0.37507759192908\\
5.831	0.37507759192908\\
5.841	0.37507759192908\\
5.851	0.37507759192908\\
5.861	0.37507759192908\\
5.871	0.37507759192908\\
5.881	0.37507759192908\\
5.891	0.37507759192908\\
5.901	0.37507759192908\\
5.911	0.37507759192908\\
5.921	0.37507759192908\\
5.931	0.37507759192908\\
5.941	0.37507759192908\\
5.951	0.37507759192908\\
5.961	0.37507759192908\\
5.971	0.37507759192908\\
5.981	0.37507759192908\\
5.991	0.37507759192908\\
6.001	0.37507759192908\\
6.011	0.37507759192908\\
6.021	0.37507759192908\\
6.031	0.37507759192908\\
6.041	0.37507759192908\\
6.051	0.37507759192908\\
6.061	0.37507759192908\\
6.071	0.37507759192908\\
6.081	0.37507759192908\\
6.091	0.37507759192908\\
6.101	0.37507759192908\\
6.111	0.37507759192908\\
6.121	0.37507759192908\\
6.131	0.37507759192908\\
6.141	0.37507759192908\\
6.151	0.37507759192908\\
6.161	0.37507759192908\\
6.171	0.37507759192908\\
6.181	0.37507759192908\\
6.191	0.37507759192908\\
6.201	0.37507759192908\\
6.211	0.37507759192908\\
6.221	0.37507759192908\\
6.231	0.37507759192908\\
6.241	0.37507759192908\\
6.251	0.37507759192908\\
6.261	0.37507759192908\\
6.271	0.37507759192908\\
6.281	0.37507759192908\\
6.291	0.37507759192908\\
6.301	0.37507759192908\\
6.311	0.37507759192908\\
6.321	0.37507759192908\\
6.331	0.37507759192908\\
6.341	0.37507759192908\\
6.351	0.37507759192908\\
6.361	0.37507759192908\\
6.371	0.37507759192908\\
6.381	0.37507759192908\\
6.391	0.37507759192908\\
6.401	0.37507759192908\\
6.411	0.37507759192908\\
6.421	0.37507759192908\\
6.431	0.37507759192908\\
6.441	0.37507759192908\\
6.451	0.37507759192908\\
6.461	0.37507759192908\\
6.471	0.37507759192908\\
6.481	0.37507759192908\\
6.491	0.37507759192908\\
6.501	0.37507759192908\\
6.511	0.37507759192908\\
6.521	0.37507759192908\\
6.531	0.37507759192908\\
6.541	0.37507759192908\\
6.551	0.37507759192908\\
6.561	0.37507759192908\\
6.571	0.37507759192908\\
6.581	0.37507759192908\\
6.591	0.37507759192908\\
6.601	0.37507759192908\\
6.611	0.37507759192908\\
6.621	0.37507759192908\\
6.631	0.37507759192908\\
6.641	0.37507759192908\\
6.651	0.37507759192908\\
6.661	0.37507759192908\\
6.671	0.37507759192908\\
6.681	0.37507759192908\\
6.691	0.37507759192908\\
6.701	0.37507759192908\\
6.711	0.37507759192908\\
6.721	0.37507759192908\\
6.731	0.37507759192908\\
6.741	0.37507759192908\\
6.751	0.37507759192908\\
6.761	0.37507759192908\\
6.771	0.37507759192908\\
6.781	0.37507759192908\\
6.791	0.37507759192908\\
6.801	0.37507759192908\\
6.811	0.37507759192908\\
6.821	0.37507759192908\\
6.831	0.37507759192908\\
6.841	0.37507759192908\\
6.851	0.37507759192908\\
6.861	0.37507759192908\\
6.871	0.37507759192908\\
6.881	0.37507759192908\\
6.891	0.37507759192908\\
6.901	0.37507759192908\\
6.911	0.37507759192908\\
6.921	0.37507759192908\\
6.931	0.37507759192908\\
6.941	0.37507759192908\\
6.951	0.37507759192908\\
6.961	0.37507759192908\\
6.971	0.37507759192908\\
6.981	0.37507759192908\\
6.991	0.37507759192908\\
7.001	0.37507759192908\\
7.011	0.37507759192908\\
7.021	0.37507759192908\\
7.031	0.37507759192908\\
7.041	0.37507759192908\\
7.051	0.37507759192908\\
7.061	0.37507759192908\\
7.071	0.37507759192908\\
7.081	0.37507759192908\\
7.091	0.37507759192908\\
7.101	0.37507759192908\\
7.111	0.37507759192908\\
7.121	0.37507759192908\\
7.131	0.37507759192908\\
7.141	0.37507759192908\\
7.151	0.37507759192908\\
7.161	0.37507759192908\\
7.171	0.37507759192908\\
7.181	0.37507759192908\\
7.191	0.37507759192908\\
7.201	0.37507759192908\\
7.211	0.37507759192908\\
7.221	0.37507759192908\\
7.231	0.37507759192908\\
7.241	0.37507759192908\\
7.251	0.37507759192908\\
7.261	0.37507759192908\\
7.271	0.37507759192908\\
7.281	0.37507759192908\\
7.291	0.37507759192908\\
7.301	0.37507759192908\\
7.311	0.37507759192908\\
7.321	0.37507759192908\\
7.331	0.37507759192908\\
7.341	0.37507759192908\\
7.351	0.37507759192908\\
7.361	0.37507759192908\\
7.371	0.37507759192908\\
7.381	0.37507759192908\\
7.391	0.37507759192908\\
7.401	0.37507759192908\\
7.411	0.37507759192908\\
7.421	0.37507759192908\\
7.431	0.37507759192908\\
7.441	0.37507759192908\\
7.451	0.37507759192908\\
7.461	0.37507759192908\\
7.471	0.37507759192908\\
7.481	0.37507759192908\\
7.491	0.37507759192908\\
7.501	0.37507759192908\\
7.511	0.37507759192908\\
7.521	0.37507759192908\\
7.531	0.37507759192908\\
7.541	0.37507759192908\\
7.551	0.37507759192908\\
7.561	0.37507759192908\\
7.571	0.37507759192908\\
7.581	0.37507759192908\\
7.591	0.37507759192908\\
7.601	0.37507759192908\\
7.611	0.37507759192908\\
7.621	0.37507759192908\\
7.631	0.37507759192908\\
7.641	0.37507759192908\\
7.651	0.37507759192908\\
7.661	0.37507759192908\\
7.671	0.37507759192908\\
7.681	0.37507759192908\\
7.691	0.37507759192908\\
7.701	0.37507759192908\\
7.711	0.37507759192908\\
7.721	0.37507759192908\\
7.731	0.37507759192908\\
7.741	0.37507759192908\\
7.751	0.37507759192908\\
7.761	0.37507759192908\\
7.771	0.37507759192908\\
7.781	0.37507759192908\\
7.791	0.37507759192908\\
7.801	0.37507759192908\\
7.811	0.37507759192908\\
7.821	0.37507759192908\\
7.831	0.37507759192908\\
7.841	0.37507759192908\\
7.851	0.37507759192908\\
7.861	0.37507759192908\\
7.871	0.37507759192908\\
7.881	0.37507759192908\\
7.891	0.37507759192908\\
7.901	0.37507759192908\\
7.911	0.37507759192908\\
7.921	0.37507759192908\\
7.931	0.37507759192908\\
7.941	0.37507759192908\\
7.951	0.37507759192908\\
7.961	0.37507759192908\\
7.971	0.37507759192908\\
7.981	0.37507759192908\\
7.991	0.37507759192908\\
8.001	0.37507759192908\\
8.011	0.37507759192908\\
8.021	0.37507759192908\\
8.031	0.37507759192908\\
8.041	0.37507759192908\\
8.051	0.37507759192908\\
8.061	0.37507759192908\\
8.071	0.37507759192908\\
8.081	0.37507759192908\\
8.091	0.37507759192908\\
8.101	0.37507759192908\\
8.111	0.37507759192908\\
8.121	0.37507759192908\\
8.131	0.37507759192908\\
8.141	0.37507759192908\\
8.151	0.37507759192908\\
8.161	0.37507759192908\\
8.171	0.37507759192908\\
8.181	0.37507759192908\\
8.191	0.37507759192908\\
8.201	0.37507759192908\\
8.211	0.37507759192908\\
8.221	0.37507759192908\\
8.231	0.37507759192908\\
8.241	0.37507759192908\\
8.251	0.37507759192908\\
8.261	0.37507759192908\\
8.271	0.37507759192908\\
8.281	0.37507759192908\\
8.291	0.37507759192908\\
8.301	0.37507759192908\\
8.311	0.37507759192908\\
8.321	0.37507759192908\\
8.331	0.37507759192908\\
8.341	0.37507759192908\\
8.351	0.37507759192908\\
8.361	0.37507759192908\\
8.371	0.37507759192908\\
8.381	0.37507759192908\\
8.391	0.37507759192908\\
8.401	0.37507759192908\\
8.411	0.37507759192908\\
8.421	0.37507759192908\\
8.431	0.37507759192908\\
8.441	0.37507759192908\\
8.451	0.37507759192908\\
8.461	0.37507759192908\\
8.471	0.37507759192908\\
8.481	0.37507759192908\\
8.491	0.37507759192908\\
8.501	0.37507759192908\\
8.511	0.37507759192908\\
8.521	0.37507759192908\\
8.531	0.37507759192908\\
8.541	0.37507759192908\\
8.551	0.37507759192908\\
8.561	0.37507759192908\\
8.571	0.37507759192908\\
8.581	0.37507759192908\\
8.591	0.37507759192908\\
8.601	0.37507759192908\\
8.611	0.37507759192908\\
8.621	0.37507759192908\\
8.631	0.37507759192908\\
8.641	0.37507759192908\\
8.651	0.37507759192908\\
8.661	0.37507759192908\\
8.671	0.37507759192908\\
8.681	0.37507759192908\\
8.691	0.37507759192908\\
8.701	0.37507759192908\\
8.711	0.37507759192908\\
8.721	0.37507759192908\\
8.731	0.37507759192908\\
8.741	0.37507759192908\\
8.751	0.37507759192908\\
8.761	0.37507759192908\\
8.771	0.37507759192908\\
8.781	0.37507759192908\\
8.791	0.37507759192908\\
8.801	0.37507759192908\\
8.811	0.37507759192908\\
8.821	0.37507759192908\\
8.831	0.37507759192908\\
8.841	0.37507759192908\\
8.851	0.37507759192908\\
8.861	0.37507759192908\\
8.871	0.37507759192908\\
8.881	0.37507759192908\\
8.891	0.37507759192908\\
8.901	0.37507759192908\\
8.911	0.37507759192908\\
8.921	0.37507759192908\\
8.931	0.37507759192908\\
8.941	0.37507759192908\\
8.951	0.37507759192908\\
8.961	0.37507759192908\\
8.971	0.37507759192908\\
8.981	0.37507759192908\\
8.991	0.37507759192908\\
9.001	0.37507759192908\\
9.011	0.37507759192908\\
9.021	0.37507759192908\\
9.031	0.37507759192908\\
9.041	0.37507759192908\\
9.051	0.37507759192908\\
9.061	0.37507759192908\\
9.071	0.37507759192908\\
9.081	0.37507759192908\\
9.091	0.37507759192908\\
9.101	0.37507759192908\\
9.111	0.37507759192908\\
9.121	0.37507759192908\\
9.131	0.37507759192908\\
9.141	0.37507759192908\\
9.151	0.37507759192908\\
9.161	0.37507759192908\\
9.171	0.37507759192908\\
9.181	0.37507759192908\\
9.191	0.37507759192908\\
9.201	0.37507759192908\\
9.211	0.37507759192908\\
9.221	0.37507759192908\\
9.231	0.37507759192908\\
9.241	0.37507759192908\\
9.251	0.37507759192908\\
9.261	0.37507759192908\\
9.271	0.37507759192908\\
9.281	0.37507759192908\\
9.291	0.37507759192908\\
9.301	0.37507759192908\\
9.311	0.37507759192908\\
9.321	0.37507759192908\\
9.331	0.37507759192908\\
9.341	0.37507759192908\\
9.351	0.37507759192908\\
9.361	0.37507759192908\\
9.371	0.37507759192908\\
9.381	0.37507759192908\\
9.391	0.37507759192908\\
9.401	0.37507759192908\\
9.411	0.37507759192908\\
9.421	0.37507759192908\\
9.431	0.37507759192908\\
9.441	0.37507759192908\\
9.451	0.37507759192908\\
9.461	0.37507759192908\\
9.471	0.37507759192908\\
9.481	0.37507759192908\\
9.491	0.37507759192908\\
9.501	0.37507759192908\\
9.511	0.37507759192908\\
9.521	0.37507759192908\\
9.531	0.37507759192908\\
9.541	0.37507759192908\\
9.551	0.37507759192908\\
9.561	0.37507759192908\\
9.571	0.37507759192908\\
9.581	0.37507759192908\\
9.591	0.37507759192908\\
9.601	0.37507759192908\\
9.611	0.37507759192908\\
9.621	0.37507759192908\\
9.631	0.37507759192908\\
9.641	0.37507759192908\\
9.651	0.37507759192908\\
9.661	0.37507759192908\\
9.671	0.37507759192908\\
9.681	0.37507759192908\\
9.691	0.37507759192908\\
9.701	0.37507759192908\\
9.711	0.37507759192908\\
9.721	0.37507759192908\\
9.731	0.37507759192908\\
9.741	0.37507759192908\\
9.751	0.37507759192908\\
9.761	0.37507759192908\\
9.771	0.37507759192908\\
9.781	0.37507759192908\\
9.791	0.37507759192908\\
9.801	0.37507759192908\\
9.811	0.37507759192908\\
9.821	0.37507759192908\\
9.831	0.37507759192908\\
9.841	0.37507759192908\\
9.851	0.37507759192908\\
9.861	0.37507759192908\\
9.871	0.37507759192908\\
9.881	0.37507759192908\\
9.891	0.37507759192908\\
9.901	0.37507759192908\\
9.911	0.37507759192908\\
9.921	0.37507759192908\\
9.931	0.37507759192908\\
9.941	0.37507759192908\\
9.951	0.37507759192908\\
9.961	0.37507759192908\\
9.971	0.37507759192908\\
9.981	0.37507759192908\\
9.991	0.37507759192908\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	1e-06\\
0.061	5e-06\\
0.071	8e-06\\
0.081	1.2e-05\\
0.091	1.8e-05\\
0.101	3e-05\\
0.111	5e-05\\
0.121	6.2e-05\\
0.131	9.6e-05\\
0.141	0.000134\\
0.151	0.00017\\
0.161	0.000215\\
0.171	0.000262\\
0.181	0.000316\\
0.191	0.000369\\
0.201	0.000452\\
0.211	0.000541\\
0.221	0.000669\\
0.231	0.000775\\
0.241	0.000916\\
0.251	0.001052\\
0.261	0.00123\\
0.271	0.001401\\
0.281	0.001575\\
0.291	0.001778\\
0.301	0.00205\\
0.311	0.00232\\
0.321	0.002591\\
0.331	0.002915\\
0.341	0.003234\\
0.351	0.003596\\
0.361	0.003949\\
0.371	0.004359\\
0.381	0.004763\\
0.391	0.005212\\
0.401	0.00569\\
0.411	0.006185\\
0.421	0.006701\\
0.431	0.007286\\
0.441	0.007908\\
0.451	0.00852\\
0.461	0.009127\\
0.471	0.009812\\
0.481	0.010508\\
0.491	0.011278\\
0.501	0.012074\\
0.511	0.012836\\
0.521	0.013671\\
0.531	0.014565\\
0.541	0.015463\\
0.551	0.016343\\
0.561	0.017315\\
0.571	0.018299\\
0.581	0.019316\\
0.591	0.020383\\
0.601	0.021474\\
0.611	0.022642\\
0.621	0.023801\\
0.631	0.025068\\
0.641	0.026309\\
0.651	0.027615\\
0.661	0.028961\\
0.671	0.030331\\
0.681	0.031757\\
0.691	0.033153\\
0.701	0.034605\\
0.711	0.036013\\
0.721	0.037494\\
0.731	0.039092\\
0.741	0.040708\\
0.751	0.042308\\
0.761	0.043968\\
0.771	0.045631\\
0.781	0.047415\\
0.791	0.049144\\
0.801	0.05094\\
0.811	0.052761\\
0.821	0.054596\\
0.831	0.056428\\
0.841	0.058343\\
0.851	0.06022\\
0.861	0.062099\\
0.871	0.064084\\
0.881	0.066066\\
0.891	0.068103\\
0.901	0.07018\\
0.911	0.072287\\
0.921	0.074341\\
0.931	0.076538\\
0.941	0.078755\\
0.951	0.081022\\
0.961	0.083357\\
0.971	0.085629\\
0.981	0.087929\\
0.991	0.090221\\
1.001	0.092612\\
1.011	0.094993\\
1.021	0.097465\\
1.031	0.099829\\
1.041	0.102234\\
1.051	0.104658\\
1.061	0.107097\\
1.071	0.109515\\
1.081	0.111897\\
1.091	0.114449\\
1.101	0.116936\\
1.111	0.119541\\
1.121	0.122246\\
1.131	0.124926\\
1.141	0.127508\\
1.151	0.130135\\
1.161	0.132839\\
1.171	0.135645\\
1.181	0.138419\\
1.191	0.141159\\
1.201	0.143891\\
1.211	0.146658\\
1.221	0.149445\\
1.231	0.152208\\
1.241	0.154995\\
1.251	0.157762\\
1.261	0.160507\\
1.271	0.163364\\
1.281	0.166124\\
1.291	0.168958\\
1.301	0.171767\\
1.311	0.174755\\
1.321	0.177502\\
1.331	0.180363\\
1.341	0.18316\\
1.351	0.186012\\
1.361	0.188853\\
1.371	0.191698\\
1.381	0.19457\\
1.391	0.197403\\
1.401	0.200229\\
1.411	0.203105\\
1.421	0.206055\\
1.431	0.208999\\
1.441	0.211961\\
1.451	0.214936\\
1.461	0.217841\\
1.471	0.220791\\
1.481	0.223792\\
1.491	0.226769\\
1.501	0.229804\\
1.511	0.233578\\
1.521	0.237391\\
1.531	0.241157\\
1.541	0.244951\\
1.551	0.248726\\
1.561	0.25251\\
1.571	0.256243\\
1.581	0.260028\\
1.591	0.263679\\
1.601	0.267508\\
1.611	0.271195\\
1.621	0.274903\\
1.631	0.278682\\
1.641	0.28239\\
1.651	0.286045\\
1.661	0.289701\\
1.671	0.293423\\
1.681	0.297037\\
1.691	0.300754\\
1.701	0.304414\\
1.711	0.307981\\
1.721	0.311592\\
1.731	0.315133\\
1.741	0.318686\\
1.751	0.322215\\
1.761	0.325747\\
1.771	0.329279\\
1.781	0.332806\\
1.791	0.336162\\
1.801	0.339592\\
1.811	0.342998\\
1.821	0.346385\\
1.831	0.349828\\
1.841	0.353174\\
1.851	0.35651\\
1.861	0.359836\\
1.871	0.363216\\
1.881	0.36643\\
1.891	0.369779\\
1.901	0.373032\\
1.911	0.37625\\
1.921	0.379435\\
1.931	0.382579\\
1.941	0.385731\\
1.951	0.388862\\
1.961	0.392047\\
1.971	0.395252\\
1.981	0.398393\\
1.991	0.401502\\
2.001	0.404555\\
2.011	0.407638\\
2.021	0.410607\\
2.031	0.413665\\
2.041	0.416741\\
2.051	0.41966\\
2.061	0.422515\\
2.071	0.425375\\
2.081	0.428179\\
2.091	0.431028\\
2.101	0.433793\\
2.111	0.436663\\
2.121	0.439509\\
2.131	0.44231\\
2.141	0.445035\\
2.151	0.447814\\
2.161	0.45057\\
2.171	0.453399\\
2.181	0.455978\\
2.191	0.458583\\
2.201	0.461202\\
2.211	0.463872\\
2.221	0.466465\\
2.231	0.469023\\
2.241	0.471586\\
2.251	0.474094\\
2.261	0.476678\\
2.271	0.479165\\
2.281	0.481669\\
2.291	0.484109\\
2.301	0.486558\\
2.311	0.488971\\
2.321	0.491305\\
2.331	0.49368\\
2.341	0.496064\\
2.351	0.498259\\
2.361	0.500568\\
2.371	0.502886\\
2.381	0.505148\\
2.391	0.507355\\
2.401	0.509558\\
2.411	0.511901\\
2.421	0.514163\\
2.431	0.516439\\
2.441	0.518533\\
2.451	0.520643\\
2.461	0.522819\\
2.471	0.524861\\
2.481	0.526959\\
2.491	0.529007\\
2.501	0.531042\\
2.511	0.533072\\
2.521	0.535073\\
2.531	0.53712\\
2.541	0.539024\\
2.551	0.540971\\
2.561	0.542972\\
2.571	0.54489\\
2.581	0.546795\\
2.591	0.54862\\
2.601	0.55047\\
2.611	0.55229\\
2.621	0.554118\\
2.631	0.555929\\
2.641	0.557752\\
2.651	0.559492\\
2.661	0.561333\\
2.671	0.563038\\
2.681	0.564788\\
2.691	0.566439\\
2.701	0.568066\\
2.711	0.569732\\
2.721	0.571439\\
2.731	0.573018\\
2.741	0.574567\\
2.751	0.57618\\
2.761	0.577769\\
2.771	0.579316\\
2.781	0.580915\\
2.791	0.58256\\
2.801	0.584058\\
2.811	0.585563\\
2.821	0.587064\\
2.831	0.588655\\
2.841	0.590105\\
2.851	0.591557\\
2.861	0.593016\\
2.871	0.594435\\
2.881	0.595895\\
2.891	0.597347\\
2.901	0.598724\\
2.911	0.600129\\
2.921	0.601503\\
2.931	0.602788\\
2.941	0.60408\\
2.951	0.605448\\
2.961	0.606828\\
2.971	0.608143\\
2.981	0.60948\\
2.991	0.610753\\
3.001	0.611832\\
3.011	0.611832\\
3.021	0.611832\\
3.031	0.611832\\
3.041	0.611832\\
3.051	0.611832\\
3.061	0.611832\\
3.071	0.611832\\
3.081	0.611832\\
3.091	0.611832\\
3.101	0.611832\\
3.111	0.611832\\
3.121	0.611832\\
3.131	0.611832\\
3.141	0.611832\\
3.151	0.611832\\
3.161	0.611832\\
3.171	0.611832\\
3.181	0.611832\\
3.191	0.611832\\
3.201	0.611832\\
3.211	0.611832\\
3.221	0.611832\\
3.231	0.611832\\
3.241	0.611832\\
3.251	0.611832\\
3.261	0.611832\\
3.271	0.611832\\
3.281	0.611832\\
3.291	0.611832\\
3.301	0.611832\\
3.311	0.611832\\
3.321	0.611832\\
3.331	0.611832\\
3.341	0.611832\\
3.351	0.611832\\
3.361	0.611832\\
3.371	0.611832\\
3.381	0.611832\\
3.391	0.611832\\
3.401	0.611832\\
3.411	0.611832\\
3.421	0.611832\\
3.431	0.611832\\
3.441	0.611832\\
3.451	0.611832\\
3.461	0.611832\\
3.471	0.611832\\
3.481	0.611832\\
3.491	0.611832\\
3.501	0.611832\\
3.511	0.611832\\
3.521	0.611832\\
3.531	0.611832\\
3.541	0.611832\\
3.551	0.611832\\
3.561	0.611832\\
3.571	0.611832\\
3.581	0.611832\\
3.591	0.611832\\
3.601	0.611832\\
3.611	0.611832\\
3.621	0.611832\\
3.631	0.611832\\
3.641	0.611832\\
3.651	0.611832\\
3.661	0.611832\\
3.671	0.611832\\
3.681	0.611832\\
3.691	0.611832\\
3.701	0.611832\\
3.711	0.611832\\
3.721	0.611832\\
3.731	0.611832\\
3.741	0.611832\\
3.751	0.611832\\
3.761	0.611832\\
3.771	0.611832\\
3.781	0.611832\\
3.791	0.611832\\
3.801	0.611832\\
3.811	0.611832\\
3.821	0.611832\\
3.831	0.611832\\
3.841	0.611832\\
3.851	0.611832\\
3.861	0.611832\\
3.871	0.611832\\
3.881	0.611832\\
3.891	0.611832\\
3.901	0.611832\\
3.911	0.611832\\
3.921	0.611832\\
3.931	0.611832\\
3.941	0.611832\\
3.951	0.611832\\
3.961	0.611832\\
3.971	0.611832\\
3.981	0.611832\\
3.991	0.611832\\
4.001	0.611832\\
4.011	0.611832\\
4.021	0.611832\\
4.031	0.611832\\
4.041	0.611832\\
4.051	0.611832\\
4.061	0.611832\\
4.071	0.611832\\
4.081	0.611832\\
4.091	0.611832\\
4.101	0.611832\\
4.111	0.611832\\
4.121	0.611832\\
4.131	0.611832\\
4.141	0.611832\\
4.151	0.611832\\
4.161	0.611832\\
4.171	0.611832\\
4.181	0.611832\\
4.191	0.611832\\
4.201	0.611832\\
4.211	0.611832\\
4.221	0.611832\\
4.231	0.611832\\
4.241	0.611832\\
4.251	0.611832\\
4.261	0.611832\\
4.271	0.611832\\
4.281	0.611832\\
4.291	0.611832\\
4.301	0.611832\\
4.311	0.611832\\
4.321	0.611832\\
4.331	0.611832\\
4.341	0.611832\\
4.351	0.611832\\
4.361	0.611832\\
4.371	0.611832\\
4.381	0.611832\\
4.391	0.611832\\
4.401	0.611832\\
4.411	0.611832\\
4.421	0.611832\\
4.431	0.611832\\
4.441	0.611832\\
4.451	0.611832\\
4.461	0.611832\\
4.471	0.611832\\
4.481	0.611832\\
4.491	0.611832\\
4.501	0.611832\\
4.511	0.611832\\
4.521	0.611832\\
4.531	0.611832\\
4.541	0.611832\\
4.551	0.611832\\
4.561	0.611832\\
4.571	0.611832\\
4.581	0.611832\\
4.591	0.611832\\
4.601	0.611832\\
4.611	0.611832\\
4.621	0.611832\\
4.631	0.611832\\
4.641	0.611832\\
4.651	0.611832\\
4.661	0.611832\\
4.671	0.611832\\
4.681	0.611832\\
4.691	0.611832\\
4.701	0.611832\\
4.711	0.611832\\
4.721	0.611832\\
4.731	0.611832\\
4.741	0.611832\\
4.751	0.611832\\
4.761	0.611832\\
4.771	0.611832\\
4.781	0.611832\\
4.791	0.611832\\
4.801	0.611832\\
4.811	0.611832\\
4.821	0.611832\\
4.831	0.611832\\
4.841	0.611832\\
4.851	0.611832\\
4.861	0.611832\\
4.871	0.611832\\
4.881	0.611832\\
4.891	0.611832\\
4.901	0.611832\\
4.911	0.611832\\
4.921	0.611832\\
4.931	0.611832\\
4.941	0.611832\\
4.951	0.611832\\
4.961	0.611832\\
4.971	0.611832\\
4.981	0.611832\\
4.991	0.611832\\
5.001	0.611832\\
5.011	0.611832\\
5.021	0.611832\\
5.031	0.611832\\
5.041	0.611832\\
5.051	0.611832\\
5.061	0.611832\\
5.071	0.611832\\
5.081	0.611832\\
5.091	0.611832\\
5.101	0.611832\\
5.111	0.611832\\
5.121	0.611832\\
5.131	0.611832\\
5.141	0.611832\\
5.151	0.611832\\
5.161	0.611832\\
5.171	0.611832\\
5.181	0.611832\\
5.191	0.611832\\
5.201	0.611832\\
5.211	0.611832\\
5.221	0.611832\\
5.231	0.611832\\
5.241	0.611832\\
5.251	0.611832\\
5.261	0.611832\\
5.271	0.611832\\
5.281	0.611832\\
5.291	0.611832\\
5.301	0.611832\\
5.311	0.611832\\
5.321	0.611832\\
5.331	0.611832\\
5.341	0.611832\\
5.351	0.611832\\
5.361	0.611832\\
5.371	0.611832\\
5.381	0.611832\\
5.391	0.611832\\
5.401	0.611832\\
5.411	0.611832\\
5.421	0.611832\\
5.431	0.611832\\
5.441	0.611832\\
5.451	0.611832\\
5.461	0.611832\\
5.471	0.611832\\
5.481	0.611832\\
5.491	0.611832\\
5.501	0.611832\\
5.511	0.611832\\
5.521	0.611832\\
5.531	0.611832\\
5.541	0.611832\\
5.551	0.611832\\
5.561	0.611832\\
5.571	0.611832\\
5.581	0.611832\\
5.591	0.611832\\
5.601	0.611832\\
5.611	0.611832\\
5.621	0.611832\\
5.631	0.611832\\
5.641	0.611832\\
5.651	0.611832\\
5.661	0.611832\\
5.671	0.611832\\
5.681	0.611832\\
5.691	0.611832\\
5.701	0.611832\\
5.711	0.611832\\
5.721	0.611832\\
5.731	0.611832\\
5.741	0.611832\\
5.751	0.611832\\
5.761	0.611832\\
5.771	0.611832\\
5.781	0.611832\\
5.791	0.611832\\
5.801	0.611832\\
5.811	0.611832\\
5.821	0.611832\\
5.831	0.611832\\
5.841	0.611832\\
5.851	0.611832\\
5.861	0.611832\\
5.871	0.611832\\
5.881	0.611832\\
5.891	0.611832\\
5.901	0.611832\\
5.911	0.611832\\
5.921	0.611832\\
5.931	0.611832\\
5.941	0.611832\\
5.951	0.611832\\
5.961	0.611832\\
5.971	0.611832\\
5.981	0.611832\\
5.991	0.611832\\
6.001	0.611832\\
6.011	0.611832\\
6.021	0.611832\\
6.031	0.611832\\
6.041	0.611832\\
6.051	0.611832\\
6.061	0.611832\\
6.071	0.611832\\
6.081	0.611832\\
6.091	0.611832\\
6.101	0.611832\\
6.111	0.611832\\
6.121	0.611832\\
6.131	0.611832\\
6.141	0.611832\\
6.151	0.611832\\
6.161	0.611832\\
6.171	0.611832\\
6.181	0.611832\\
6.191	0.611832\\
6.201	0.611832\\
6.211	0.611832\\
6.221	0.611832\\
6.231	0.611832\\
6.241	0.611832\\
6.251	0.611832\\
6.261	0.611832\\
6.271	0.611832\\
6.281	0.611832\\
6.291	0.611832\\
6.301	0.611832\\
6.311	0.611832\\
6.321	0.611832\\
6.331	0.611832\\
6.341	0.611832\\
6.351	0.611832\\
6.361	0.611832\\
6.371	0.611832\\
6.381	0.611832\\
6.391	0.611832\\
6.401	0.611832\\
6.411	0.611832\\
6.421	0.611832\\
6.431	0.611832\\
6.441	0.611832\\
6.451	0.611832\\
6.461	0.611832\\
6.471	0.611832\\
6.481	0.611832\\
6.491	0.611832\\
6.501	0.611832\\
6.511	0.611832\\
6.521	0.611832\\
6.531	0.611832\\
6.541	0.611832\\
6.551	0.611832\\
6.561	0.611832\\
6.571	0.611832\\
6.581	0.611832\\
6.591	0.611832\\
6.601	0.611832\\
6.611	0.611832\\
6.621	0.611832\\
6.631	0.611832\\
6.641	0.611832\\
6.651	0.611832\\
6.661	0.611832\\
6.671	0.611832\\
6.681	0.611832\\
6.691	0.611832\\
6.701	0.611832\\
6.711	0.611832\\
6.721	0.611832\\
6.731	0.611832\\
6.741	0.611832\\
6.751	0.611832\\
6.761	0.611832\\
6.771	0.611832\\
6.781	0.611832\\
6.791	0.611832\\
6.801	0.611832\\
6.811	0.611832\\
6.821	0.611832\\
6.831	0.611832\\
6.841	0.611832\\
6.851	0.611832\\
6.861	0.611832\\
6.871	0.611832\\
6.881	0.611832\\
6.891	0.611832\\
6.901	0.611832\\
6.911	0.611832\\
6.921	0.611832\\
6.931	0.611832\\
6.941	0.611832\\
6.951	0.611832\\
6.961	0.611832\\
6.971	0.611832\\
6.981	0.611832\\
6.991	0.611832\\
7.001	0.611832\\
7.011	0.611832\\
7.021	0.611832\\
7.031	0.611832\\
7.041	0.611832\\
7.051	0.611832\\
7.061	0.611832\\
7.071	0.611832\\
7.081	0.611832\\
7.091	0.611832\\
7.101	0.611832\\
7.111	0.611832\\
7.121	0.611832\\
7.131	0.611832\\
7.141	0.611832\\
7.151	0.611832\\
7.161	0.611832\\
7.171	0.611832\\
7.181	0.611832\\
7.191	0.611832\\
7.201	0.611832\\
7.211	0.611832\\
7.221	0.611832\\
7.231	0.611832\\
7.241	0.611832\\
7.251	0.611832\\
7.261	0.611832\\
7.271	0.611832\\
7.281	0.611832\\
7.291	0.611832\\
7.301	0.611832\\
7.311	0.611832\\
7.321	0.611832\\
7.331	0.611832\\
7.341	0.611832\\
7.351	0.611832\\
7.361	0.611832\\
7.371	0.611832\\
7.381	0.611832\\
7.391	0.611832\\
7.401	0.611832\\
7.411	0.611832\\
7.421	0.611832\\
7.431	0.611832\\
7.441	0.611832\\
7.451	0.611832\\
7.461	0.611832\\
7.471	0.611832\\
7.481	0.611832\\
7.491	0.611832\\
7.501	0.611832\\
7.511	0.611832\\
7.521	0.611832\\
7.531	0.611832\\
7.541	0.611832\\
7.551	0.611832\\
7.561	0.611832\\
7.571	0.611832\\
7.581	0.611832\\
7.591	0.611832\\
7.601	0.611832\\
7.611	0.611832\\
7.621	0.611832\\
7.631	0.611832\\
7.641	0.611832\\
7.651	0.611832\\
7.661	0.611832\\
7.671	0.611832\\
7.681	0.611832\\
7.691	0.611832\\
7.701	0.611832\\
7.711	0.611832\\
7.721	0.611832\\
7.731	0.611832\\
7.741	0.611832\\
7.751	0.611832\\
7.761	0.611832\\
7.771	0.611832\\
7.781	0.611832\\
7.791	0.611832\\
7.801	0.611832\\
7.811	0.611832\\
7.821	0.611832\\
7.831	0.611832\\
7.841	0.611832\\
7.851	0.611832\\
7.861	0.611832\\
7.871	0.611832\\
7.881	0.611832\\
7.891	0.611832\\
7.901	0.611832\\
7.911	0.611832\\
7.921	0.611832\\
7.931	0.611832\\
7.941	0.611832\\
7.951	0.611832\\
7.961	0.611832\\
7.971	0.611832\\
7.981	0.611832\\
7.991	0.611832\\
8.001	0.611832\\
8.011	0.611832\\
8.021	0.611832\\
8.031	0.611832\\
8.041	0.611832\\
8.051	0.611832\\
8.061	0.611832\\
8.071	0.611832\\
8.081	0.611832\\
8.091	0.611832\\
8.101	0.611832\\
8.111	0.611832\\
8.121	0.611832\\
8.131	0.611832\\
8.141	0.611832\\
8.151	0.611832\\
8.161	0.611832\\
8.171	0.611832\\
8.181	0.611832\\
8.191	0.611832\\
8.201	0.611832\\
8.211	0.611832\\
8.221	0.611832\\
8.231	0.611832\\
8.241	0.611832\\
8.251	0.611832\\
8.261	0.611832\\
8.271	0.611832\\
8.281	0.611832\\
8.291	0.611832\\
8.301	0.611832\\
8.311	0.611832\\
8.321	0.611832\\
8.331	0.611832\\
8.341	0.611832\\
8.351	0.611832\\
8.361	0.611832\\
8.371	0.611832\\
8.381	0.611832\\
8.391	0.611832\\
8.401	0.611832\\
8.411	0.611832\\
8.421	0.611832\\
8.431	0.611832\\
8.441	0.611832\\
8.451	0.611832\\
8.461	0.611832\\
8.471	0.611832\\
8.481	0.611832\\
8.491	0.611832\\
8.501	0.611832\\
8.511	0.611832\\
8.521	0.611832\\
8.531	0.611832\\
8.541	0.611832\\
8.551	0.611832\\
8.561	0.611832\\
8.571	0.611832\\
8.581	0.611832\\
8.591	0.611832\\
8.601	0.611832\\
8.611	0.611832\\
8.621	0.611832\\
8.631	0.611832\\
8.641	0.611832\\
8.651	0.611832\\
8.661	0.611832\\
8.671	0.611832\\
8.681	0.611832\\
8.691	0.611832\\
8.701	0.611832\\
8.711	0.611832\\
8.721	0.611832\\
8.731	0.611832\\
8.741	0.611832\\
8.751	0.611832\\
8.761	0.611832\\
8.771	0.611832\\
8.781	0.611832\\
8.791	0.611832\\
8.801	0.611832\\
8.811	0.611832\\
8.821	0.611832\\
8.831	0.611832\\
8.841	0.611832\\
8.851	0.611832\\
8.861	0.611832\\
8.871	0.611832\\
8.881	0.611832\\
8.891	0.611832\\
8.901	0.611832\\
8.911	0.611832\\
8.921	0.611832\\
8.931	0.611832\\
8.941	0.611832\\
8.951	0.611832\\
8.961	0.611832\\
8.971	0.611832\\
8.981	0.611832\\
8.991	0.611832\\
9.001	0.611832\\
9.011	0.611832\\
9.021	0.611832\\
9.031	0.611832\\
9.041	0.611832\\
9.051	0.611832\\
9.061	0.611832\\
9.071	0.611832\\
9.081	0.611832\\
9.091	0.611832\\
9.101	0.611832\\
9.111	0.611832\\
9.121	0.611832\\
9.131	0.611832\\
9.141	0.611832\\
9.151	0.611832\\
9.161	0.611832\\
9.171	0.611832\\
9.181	0.611832\\
9.191	0.611832\\
9.201	0.611832\\
9.211	0.611832\\
9.221	0.611832\\
9.231	0.611832\\
9.241	0.611832\\
9.251	0.611832\\
9.261	0.611832\\
9.271	0.611832\\
9.281	0.611832\\
9.291	0.611832\\
9.301	0.611832\\
9.311	0.611832\\
9.321	0.611832\\
9.331	0.611832\\
9.341	0.611832\\
9.351	0.611832\\
9.361	0.611832\\
9.371	0.611832\\
9.381	0.611832\\
9.391	0.611832\\
9.401	0.611832\\
9.411	0.611832\\
9.421	0.611832\\
9.431	0.611832\\
9.441	0.611832\\
9.451	0.611832\\
9.461	0.611832\\
9.471	0.611832\\
9.481	0.611832\\
9.491	0.611832\\
9.501	0.611832\\
9.511	0.611832\\
9.521	0.611832\\
9.531	0.611832\\
9.541	0.611832\\
9.551	0.611832\\
9.561	0.611832\\
9.571	0.611832\\
9.581	0.611832\\
9.591	0.611832\\
9.601	0.611832\\
9.611	0.611832\\
9.621	0.611832\\
9.631	0.611832\\
9.641	0.611832\\
9.651	0.611832\\
9.661	0.611832\\
9.671	0.611832\\
9.681	0.611832\\
9.691	0.611832\\
9.701	0.611832\\
9.711	0.611832\\
9.721	0.611832\\
9.731	0.611832\\
9.741	0.611832\\
9.751	0.611832\\
9.761	0.611832\\
9.771	0.611832\\
9.781	0.611832\\
9.791	0.611832\\
9.801	0.611832\\
9.811	0.611832\\
9.821	0.611832\\
9.831	0.611832\\
9.841	0.611832\\
9.851	0.611832\\
9.861	0.611832\\
9.871	0.611832\\
9.881	0.611832\\
9.891	0.611832\\
9.901	0.611832\\
9.911	0.611832\\
9.921	0.611832\\
9.931	0.611832\\
9.941	0.611832\\
9.951	0.611832\\
9.961	0.611832\\
9.971	0.611832\\
9.981	0.611832\\
9.991	0.611832\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	1.59556213262668e-12\\
0.011	6.85029373864123e-09\\
0.021	8.27314844807738e-08\\
0.031	3.76037882523212e-07\\
0.041	1.11709002831564e-06\\
0.051	2.61200584317204e-06\\
0.061	5.23681082343411e-06\\
0.071	9.43178391151889e-06\\
0.081	1.56960340114295e-05\\
0.091	2.45823020580968e-05\\
0.101	3.66919835031514e-05\\
0.111	5.26703660437829e-05\\
0.121	7.32020773956271e-05\\
0.131	9.90067378945522e-05\\
0.141	0.000130834812705242\\
0.151	0.000169463658416036\\
0.161	0.000215693758809094\\
0.171	0.000270345144612068\\
0.181	0.000334253992061636\\
0.191	0.000408269395139985\\
0.201	0.000493250306382204\\
0.211	0.000590062641195101\\
0.221	0.000699576540675813\\
0.231	0.000822663787971298\\
0.241	0.000960195373277032\\
0.251	0.00111303920263462\\
0.261	0.00128205794575319\\
0.271	0.00146810701814803\\
0.281	0.00167203269296177\\
0.291	0.00189467033790792\\
0.301	0.00213684277285379\\
0.311	0.00239935874363915\\
0.321	0.00268301150780857\\
0.331	0.00298857752801825\\
0.341	0.00331681526896334\\
0.351	0.0036684640937571\\
0.361	0.00404424325578098\\
0.371	0.00444485098211212\\
0.381	0.00487096364472384\\
0.391	0.0053232350157434\\
0.401	0.00580229560314128\\
0.411	0.00630875206331555\\
0.421	0.00684318668712469\\
0.431	0.00740615695601194\\
0.441	0.00799819516495344\\
0.451	0.00861980810905148\\
0.461	0.00927147683068274\\
0.471	0.00995365642419912\\
0.481	0.0106667758952662\\
0.491	0.0114112380720109\\
0.501	0.0121874195652347\\
0.511	0.0129956707750348\\
0.521	0.0138363159412581\\
0.531	0.0147096532352953\\
0.541	0.015615954890805\\
0.551	0.0165554673710368\\
0.561	0.0175284115705013\\
0.571	0.0185349830488136\\
0.581	0.0195753522946112\\
0.591	0.0206496650175256\\
0.601	0.0217580424662557\\
0.611	0.0229005817708678\\
0.621	0.0240773563075141\\
0.631	0.0252884160838339\\
0.641	0.0265337881433662\\
0.651	0.0278134769873709\\
0.661	0.0291274650125206\\
0.671	0.0304757129629857\\
0.681	0.0318581603955002\\
0.691	0.0332747261560536\\
0.701	0.034725308866915\\
0.711	0.0362097874227486\\
0.721	0.0377280214946418\\
0.731	0.039279852040914\\
0.741	0.040865101823633\\
0.751	0.0424835759298124\\
0.761	0.0441350622963163\\
0.771	0.0458193322375441\\
0.781	0.0475361409750151\\
0.791	0.0492852281680179\\
0.801	0.0510663184445354\\
0.811	0.0528791219316951\\
0.821	0.0547233347850393\\
0.831	0.0565986397159469\\
0.841	0.0585047065165789\\
0.851	0.0604411925817558\\
0.861	0.0624077434272113\\
0.871	0.0644039932037016\\
0.881	0.0664295652064829\\
0.891	0.0684840723797019\\
0.901	0.0705671178152749\\
0.911	0.0726782952458627\\
0.921	0.074817189531573\\
0.931	0.0769833771400564\\
0.941	0.0791764266196811\\
0.951	0.0813958990655029\\
0.961	0.0836413485777695\\
0.971	0.0859123227127191\\
0.981	0.088208362925461\\
0.991	0.0905290050047427\\
1.001	0.0928737794994307\\
1.011	0.0952422121365528\\
1.021	0.0976338242307657\\
1.031	0.100048133085133\\
1.041	0.102484652383113\\
1.051	0.104942892571675\\
1.061	0.107422361235473\\
1.071	0.109922563462028\\
1.081	0.112443002197881\\
1.091	0.114983178595685\\
1.101	0.11754259235223\\
1.111	0.120120742037396\\
1.121	0.122717125414051\\
1.131	0.125331239748902\\
1.141	0.127962582114352\\
1.151	0.130610649681379\\
1.161	0.133274940003503\\
1.171	0.135954951291901\\
1.181	0.138650182681724\\
1.191	0.141360134489697\\
1.201	0.144084308463086\\
1.211	0.146822208020106\\
1.221	0.149573338481885\\
1.231	0.152337207296051\\
1.241	0.155113324252081\\
1.251	0.157901201688488\\
1.261	0.160700354691982\\
1.271	0.163510301288708\\
1.281	0.166330562627688\\
1.291	0.169160663156587\\
1.301	0.172000130789928\\
1.311	0.174848497069893\\
1.321	0.177705297319827\\
1.331	0.180570070790599\\
1.341	0.18344236079993\\
1.351	0.186321714864849\\
1.361	0.189207684827396\\
1.371	0.192099826973724\\
1.381	0.194997702146737\\
1.391	0.197900875852392\\
1.401	0.200808918359831\\
1.411	0.203721404795459\\
1.421	0.206637915231126\\
1.431	0.209558034766547\\
1.441	0.212481353606099\\
1.451	0.215407467130145\\
1.461	0.218335975961018\\
1.471	0.221266486023797\\
1.481	0.224198608602033\\
1.491	0.227131960388545\\
1.501	0.230150417422457\\
1.511	0.233926020537558\\
1.521	0.237698524865261\\
1.531	0.241467194659929\\
1.541	0.245231312793734\\
1.551	0.248990180656456\\
1.561	0.252743118040567\\
1.571	0.256489463012548\\
1.581	0.260228571771323\\
1.591	0.263959818494681\\
1.601	0.267682595174507\\
1.611	0.271396311441625\\
1.621	0.275100394381017\\
1.631	0.278794288338149\\
1.641	0.282477454717102\\
1.651	0.286149371771201\\
1.661	0.289809534386756\\
1.671	0.293457453860565\\
1.681	0.297092657671738\\
1.691	0.300714689248427\\
1.701	0.304323107729989\\
1.711	0.307917487725094\\
1.721	0.311497419066266\\
1.731	0.315062506561326\\
1.741	0.318612369742175\\
1.751	0.322146642611337\\
1.761	0.325664973386654\\
1.771	0.329167024244533\\
1.781	0.33265247106207\\
1.791	0.336121003158422\\
1.801	0.339572323035726\\
1.811	0.34300614611988\\
1.821	0.346422200501463\\
1.831	0.349820226677074\\
1.841	0.353199977291333\\
1.851	0.356561216879788\\
1.861	0.359903721612951\\
1.871	0.363227279041674\\
1.881	0.366531687844055\\
1.891	0.369816757574068\\
1.901	0.373082308412076\\
1.911	0.376328170917398\\
1.921	0.37955418578306\\
1.931	0.382760203592894\\
1.941	0.38594608458108\\
1.951	0.389111698394274\\
1.961	0.392256923856408\\
1.971	0.39538164873628\\
1.981	0.398485769518\\
1.991	0.401569191174397\\
2.001	0.404631826943439\\
2.011	0.407673598107747\\
2.021	0.410694433777253\\
2.031	0.413694270675049\\
2.041	0.416673052926496\\
2.051	0.419630731851593\\
2.061	0.42256726576068\\
2.071	0.425482619753472\\
2.081	0.428376765521461\\
2.091	0.431249681153707\\
2.101	0.434101350946017\\
2.111	0.436931765213536\\
2.121	0.439740920106736\\
2.131	0.442528817430832\\
2.141	0.445295464468584\\
2.151	0.448040873806519\\
2.161	0.450765063164526\\
2.171	0.453468055228843\\
2.181	0.456149877488392\\
2.191	0.458810562074466\\
2.201	0.461450145603738\\
2.211	0.464068669024565\\
2.221	0.466666177466566\\
2.231	0.469242720093452\\
2.241	0.471798349959068\\
2.251	0.474333123866624\\
2.261	0.476847102231076\\
2.271	0.479340348944633\\
2.281	0.481812931245344\\
2.291	0.484264919588737\\
2.301	0.486696387522466\\
2.311	0.489107411563933\\
2.321	0.491498071080837\\
2.331	0.493868448174626\\
2.341	0.496218627566792\\
2.351	0.49854869648798\\
2.361	0.500858744569864\\
2.371	0.503148863739751\\
2.381	0.505419148117866\\
2.391	0.507669693917278\\
2.401	0.50990059934642\\
2.411	0.512111964514165\\
2.421	0.514303891337407\\
2.431	0.516476483451114\\
2.441	0.518629846120789\\
2.451	0.520764086157325\\
2.461	0.522879311834181\\
2.471	0.524975632806853\\
2.481	0.527053160034589\\
2.491	0.529112005704312\\
2.501	0.531152283156695\\
2.511	0.533174106814361\\
2.521	0.535177592112152\\
2.531	0.537162855429435\\
2.541	0.539130014024393\\
2.551	0.541079185970268\\
2.561	0.543010490093515\\
2.571	0.544924045913814\\
2.581	0.54681997358592\\
2.591	0.54869839384329\\
2.601	0.550559427943464\\
2.611	0.552403197615151\\
2.621	0.554229825006985\\
2.631	0.55603943263792\\
2.641	0.557832143349206\\
2.651	0.559608080257937\\
2.661	0.561367366712116\\
2.671	0.563110126247196\\
2.681	0.56483648254409\\
2.691	0.566546559388576\\
2.701	0.568240480632102\\
2.711	0.569918370153924\\
2.721	0.571580351824569\\
2.731	0.573226549470572\\
2.741	0.574857086840468\\
2.751	0.576472087572005\\
2.761	0.578071675160535\\
2.771	0.579655972928573\\
2.781	0.581225103996476\\
2.791	0.582779191254226\\
2.801	0.58431835733428\\
2.811	0.585842724585461\\
2.821	0.587352415047864\\
2.831	0.58884755042875\\
2.841	0.590328252079399\\
2.851	0.591794640972899\\
2.861	0.593246837682845\\
2.871	0.594684962362915\\
2.881	0.59610913472732\\
2.891	0.597519474032074\\
2.901	0.598916099057092\\
2.911	0.600299128089061\\
2.921	0.601668678905099\\
2.931	0.603024868757136\\
2.941	0.604367814357043\\
2.951	0.605697631862443\\
2.961	0.60701443686322\\
2.971	0.608318344368684\\
2.981	0.609609468795381\\
2.991	0.610887923955525\\
3.001	0.612027794946889\\
3.011	0.612027794946889\\
3.021	0.612027794946889\\
3.031	0.612027794946889\\
3.041	0.612027794946889\\
3.051	0.612027794946889\\
3.061	0.612027794946889\\
3.071	0.612027794946889\\
3.081	0.612027794946889\\
3.091	0.612027794946889\\
3.101	0.612027794946889\\
3.111	0.612027794946889\\
3.121	0.612027794946889\\
3.131	0.612027794946889\\
3.141	0.612027794946889\\
3.151	0.612027794946889\\
3.161	0.612027794946889\\
3.171	0.612027794946889\\
3.181	0.612027794946889\\
3.191	0.612027794946889\\
3.201	0.612027794946889\\
3.211	0.612027794946889\\
3.221	0.612027794946889\\
3.231	0.612027794946889\\
3.241	0.612027794946889\\
3.251	0.612027794946889\\
3.261	0.612027794946889\\
3.271	0.612027794946889\\
3.281	0.612027794946889\\
3.291	0.612027794946889\\
3.301	0.612027794946889\\
3.311	0.612027794946889\\
3.321	0.612027794946889\\
3.331	0.612027794946889\\
3.341	0.612027794946889\\
3.351	0.612027794946889\\
3.361	0.612027794946889\\
3.371	0.612027794946889\\
3.381	0.612027794946889\\
3.391	0.612027794946889\\
3.401	0.612027794946889\\
3.411	0.612027794946889\\
3.421	0.612027794946889\\
3.431	0.612027794946889\\
3.441	0.612027794946889\\
3.451	0.612027794946889\\
3.461	0.612027794946889\\
3.471	0.612027794946889\\
3.481	0.612027794946889\\
3.491	0.612027794946889\\
3.501	0.612027794946889\\
3.511	0.612027794946889\\
3.521	0.612027794946889\\
3.531	0.612027794946889\\
3.541	0.612027794946889\\
3.551	0.612027794946889\\
3.561	0.612027794946889\\
3.571	0.612027794946889\\
3.581	0.612027794946889\\
3.591	0.612027794946889\\
3.601	0.612027794946889\\
3.611	0.612027794946889\\
3.621	0.612027794946889\\
3.631	0.612027794946889\\
3.641	0.612027794946889\\
3.651	0.612027794946889\\
3.661	0.612027794946889\\
3.671	0.612027794946889\\
3.681	0.612027794946889\\
3.691	0.612027794946889\\
3.701	0.612027794946889\\
3.711	0.612027794946889\\
3.721	0.612027794946889\\
3.731	0.612027794946889\\
3.741	0.612027794946889\\
3.751	0.612027794946889\\
3.761	0.612027794946889\\
3.771	0.612027794946889\\
3.781	0.612027794946889\\
3.791	0.612027794946889\\
3.801	0.612027794946889\\
3.811	0.612027794946889\\
3.821	0.612027794946889\\
3.831	0.612027794946889\\
3.841	0.612027794946889\\
3.851	0.612027794946889\\
3.861	0.612027794946889\\
3.871	0.612027794946889\\
3.881	0.612027794946889\\
3.891	0.612027794946889\\
3.901	0.612027794946889\\
3.911	0.612027794946889\\
3.921	0.612027794946889\\
3.931	0.612027794946889\\
3.941	0.612027794946889\\
3.951	0.612027794946889\\
3.961	0.612027794946889\\
3.971	0.612027794946889\\
3.981	0.612027794946889\\
3.991	0.612027794946889\\
4.001	0.612027794946889\\
4.011	0.612027794946889\\
4.021	0.612027794946889\\
4.031	0.612027794946889\\
4.041	0.612027794946889\\
4.051	0.612027794946889\\
4.061	0.612027794946889\\
4.071	0.612027794946889\\
4.081	0.612027794946889\\
4.091	0.612027794946889\\
4.101	0.612027794946889\\
4.111	0.612027794946889\\
4.121	0.612027794946889\\
4.131	0.612027794946889\\
4.141	0.612027794946889\\
4.151	0.612027794946889\\
4.161	0.612027794946889\\
4.171	0.612027794946889\\
4.181	0.612027794946889\\
4.191	0.612027794946889\\
4.201	0.612027794946889\\
4.211	0.612027794946889\\
4.221	0.612027794946889\\
4.231	0.612027794946889\\
4.241	0.612027794946889\\
4.251	0.612027794946889\\
4.261	0.612027794946889\\
4.271	0.612027794946889\\
4.281	0.612027794946889\\
4.291	0.612027794946889\\
4.301	0.612027794946889\\
4.311	0.612027794946889\\
4.321	0.612027794946889\\
4.331	0.612027794946889\\
4.341	0.612027794946889\\
4.351	0.612027794946889\\
4.361	0.612027794946889\\
4.371	0.612027794946889\\
4.381	0.612027794946889\\
4.391	0.612027794946889\\
4.401	0.612027794946889\\
4.411	0.612027794946889\\
4.421	0.612027794946889\\
4.431	0.612027794946889\\
4.441	0.612027794946889\\
4.451	0.612027794946889\\
4.461	0.612027794946889\\
4.471	0.612027794946889\\
4.481	0.612027794946889\\
4.491	0.612027794946889\\
4.501	0.612027794946889\\
4.511	0.612027794946889\\
4.521	0.612027794946889\\
4.531	0.612027794946889\\
4.541	0.612027794946889\\
4.551	0.612027794946889\\
4.561	0.612027794946889\\
4.571	0.612027794946889\\
4.581	0.612027794946889\\
4.591	0.612027794946889\\
4.601	0.612027794946889\\
4.611	0.612027794946889\\
4.621	0.612027794946889\\
4.631	0.612027794946889\\
4.641	0.612027794946889\\
4.651	0.612027794946889\\
4.661	0.612027794946889\\
4.671	0.612027794946889\\
4.681	0.612027794946889\\
4.691	0.612027794946889\\
4.701	0.612027794946889\\
4.711	0.612027794946889\\
4.721	0.612027794946889\\
4.731	0.612027794946889\\
4.741	0.612027794946889\\
4.751	0.612027794946889\\
4.761	0.612027794946889\\
4.771	0.612027794946889\\
4.781	0.612027794946889\\
4.791	0.612027794946889\\
4.801	0.612027794946889\\
4.811	0.612027794946889\\
4.821	0.612027794946889\\
4.831	0.612027794946889\\
4.841	0.612027794946889\\
4.851	0.612027794946889\\
4.861	0.612027794946889\\
4.871	0.612027794946889\\
4.881	0.612027794946889\\
4.891	0.612027794946889\\
4.901	0.612027794946889\\
4.911	0.612027794946889\\
4.921	0.612027794946889\\
4.931	0.612027794946889\\
4.941	0.612027794946889\\
4.951	0.612027794946889\\
4.961	0.612027794946889\\
4.971	0.612027794946889\\
4.981	0.612027794946889\\
4.991	0.612027794946889\\
5.001	0.612027794946889\\
5.011	0.612027794946889\\
5.021	0.612027794946889\\
5.031	0.612027794946889\\
5.041	0.612027794946889\\
5.051	0.612027794946889\\
5.061	0.612027794946889\\
5.071	0.612027794946889\\
5.081	0.612027794946889\\
5.091	0.612027794946889\\
5.101	0.612027794946889\\
5.111	0.612027794946889\\
5.121	0.612027794946889\\
5.131	0.612027794946889\\
5.141	0.612027794946889\\
5.151	0.612027794946889\\
5.161	0.612027794946889\\
5.171	0.612027794946889\\
5.181	0.612027794946889\\
5.191	0.612027794946889\\
5.201	0.612027794946889\\
5.211	0.612027794946889\\
5.221	0.612027794946889\\
5.231	0.612027794946889\\
5.241	0.612027794946889\\
5.251	0.612027794946889\\
5.261	0.612027794946889\\
5.271	0.612027794946889\\
5.281	0.612027794946889\\
5.291	0.612027794946889\\
5.301	0.612027794946889\\
5.311	0.612027794946889\\
5.321	0.612027794946889\\
5.331	0.612027794946889\\
5.341	0.612027794946889\\
5.351	0.612027794946889\\
5.361	0.612027794946889\\
5.371	0.612027794946889\\
5.381	0.612027794946889\\
5.391	0.612027794946889\\
5.401	0.612027794946889\\
5.411	0.612027794946889\\
5.421	0.612027794946889\\
5.431	0.612027794946889\\
5.441	0.612027794946889\\
5.451	0.612027794946889\\
5.461	0.612027794946889\\
5.471	0.612027794946889\\
5.481	0.612027794946889\\
5.491	0.612027794946889\\
5.501	0.612027794946889\\
5.511	0.612027794946889\\
5.521	0.612027794946889\\
5.531	0.612027794946889\\
5.541	0.612027794946889\\
5.551	0.612027794946889\\
5.561	0.612027794946889\\
5.571	0.612027794946889\\
5.581	0.612027794946889\\
5.591	0.612027794946889\\
5.601	0.612027794946889\\
5.611	0.612027794946889\\
5.621	0.612027794946889\\
5.631	0.612027794946889\\
5.641	0.612027794946889\\
5.651	0.612027794946889\\
5.661	0.612027794946889\\
5.671	0.612027794946889\\
5.681	0.612027794946889\\
5.691	0.612027794946889\\
5.701	0.612027794946889\\
5.711	0.612027794946889\\
5.721	0.612027794946889\\
5.731	0.612027794946889\\
5.741	0.612027794946889\\
5.751	0.612027794946889\\
5.761	0.612027794946889\\
5.771	0.612027794946889\\
5.781	0.612027794946889\\
5.791	0.612027794946889\\
5.801	0.612027794946889\\
5.811	0.612027794946889\\
5.821	0.612027794946889\\
5.831	0.612027794946889\\
5.841	0.612027794946889\\
5.851	0.612027794946889\\
5.861	0.612027794946889\\
5.871	0.612027794946889\\
5.881	0.612027794946889\\
5.891	0.612027794946889\\
5.901	0.612027794946889\\
5.911	0.612027794946889\\
5.921	0.612027794946889\\
5.931	0.612027794946889\\
5.941	0.612027794946889\\
5.951	0.612027794946889\\
5.961	0.612027794946889\\
5.971	0.612027794946889\\
5.981	0.612027794946889\\
5.991	0.612027794946889\\
6.001	0.612027794946889\\
6.011	0.612027794946889\\
6.021	0.612027794946889\\
6.031	0.612027794946889\\
6.041	0.612027794946889\\
6.051	0.612027794946889\\
6.061	0.612027794946889\\
6.071	0.612027794946889\\
6.081	0.612027794946889\\
6.091	0.612027794946889\\
6.101	0.612027794946889\\
6.111	0.612027794946889\\
6.121	0.612027794946889\\
6.131	0.612027794946889\\
6.141	0.612027794946889\\
6.151	0.612027794946889\\
6.161	0.612027794946889\\
6.171	0.612027794946889\\
6.181	0.612027794946889\\
6.191	0.612027794946889\\
6.201	0.612027794946889\\
6.211	0.612027794946889\\
6.221	0.612027794946889\\
6.231	0.612027794946889\\
6.241	0.612027794946889\\
6.251	0.612027794946889\\
6.261	0.612027794946889\\
6.271	0.612027794946889\\
6.281	0.612027794946889\\
6.291	0.612027794946889\\
6.301	0.612027794946889\\
6.311	0.612027794946889\\
6.321	0.612027794946889\\
6.331	0.612027794946889\\
6.341	0.612027794946889\\
6.351	0.612027794946889\\
6.361	0.612027794946889\\
6.371	0.612027794946889\\
6.381	0.612027794946889\\
6.391	0.612027794946889\\
6.401	0.612027794946889\\
6.411	0.612027794946889\\
6.421	0.612027794946889\\
6.431	0.612027794946889\\
6.441	0.612027794946889\\
6.451	0.612027794946889\\
6.461	0.612027794946889\\
6.471	0.612027794946889\\
6.481	0.612027794946889\\
6.491	0.612027794946889\\
6.501	0.612027794946889\\
6.511	0.612027794946889\\
6.521	0.612027794946889\\
6.531	0.612027794946889\\
6.541	0.612027794946889\\
6.551	0.612027794946889\\
6.561	0.612027794946889\\
6.571	0.612027794946889\\
6.581	0.612027794946889\\
6.591	0.612027794946889\\
6.601	0.612027794946889\\
6.611	0.612027794946889\\
6.621	0.612027794946889\\
6.631	0.612027794946889\\
6.641	0.612027794946889\\
6.651	0.612027794946889\\
6.661	0.612027794946889\\
6.671	0.612027794946889\\
6.681	0.612027794946889\\
6.691	0.612027794946889\\
6.701	0.612027794946889\\
6.711	0.612027794946889\\
6.721	0.612027794946889\\
6.731	0.612027794946889\\
6.741	0.612027794946889\\
6.751	0.612027794946889\\
6.761	0.612027794946889\\
6.771	0.612027794946889\\
6.781	0.612027794946889\\
6.791	0.612027794946889\\
6.801	0.612027794946889\\
6.811	0.612027794946889\\
6.821	0.612027794946889\\
6.831	0.612027794946889\\
6.841	0.612027794946889\\
6.851	0.612027794946889\\
6.861	0.612027794946889\\
6.871	0.612027794946889\\
6.881	0.612027794946889\\
6.891	0.612027794946889\\
6.901	0.612027794946889\\
6.911	0.612027794946889\\
6.921	0.612027794946889\\
6.931	0.612027794946889\\
6.941	0.612027794946889\\
6.951	0.612027794946889\\
6.961	0.612027794946889\\
6.971	0.612027794946889\\
6.981	0.612027794946889\\
6.991	0.612027794946889\\
7.001	0.612027794946889\\
7.011	0.612027794946889\\
7.021	0.612027794946889\\
7.031	0.612027794946889\\
7.041	0.612027794946889\\
7.051	0.612027794946889\\
7.061	0.612027794946889\\
7.071	0.612027794946889\\
7.081	0.612027794946889\\
7.091	0.612027794946889\\
7.101	0.612027794946889\\
7.111	0.612027794946889\\
7.121	0.612027794946889\\
7.131	0.612027794946889\\
7.141	0.612027794946889\\
7.151	0.612027794946889\\
7.161	0.612027794946889\\
7.171	0.612027794946889\\
7.181	0.612027794946889\\
7.191	0.612027794946889\\
7.201	0.612027794946889\\
7.211	0.612027794946889\\
7.221	0.612027794946889\\
7.231	0.612027794946889\\
7.241	0.612027794946889\\
7.251	0.612027794946889\\
7.261	0.612027794946889\\
7.271	0.612027794946889\\
7.281	0.612027794946889\\
7.291	0.612027794946889\\
7.301	0.612027794946889\\
7.311	0.612027794946889\\
7.321	0.612027794946889\\
7.331	0.612027794946889\\
7.341	0.612027794946889\\
7.351	0.612027794946889\\
7.361	0.612027794946889\\
7.371	0.612027794946889\\
7.381	0.612027794946889\\
7.391	0.612027794946889\\
7.401	0.612027794946889\\
7.411	0.612027794946889\\
7.421	0.612027794946889\\
7.431	0.612027794946889\\
7.441	0.612027794946889\\
7.451	0.612027794946889\\
7.461	0.612027794946889\\
7.471	0.612027794946889\\
7.481	0.612027794946889\\
7.491	0.612027794946889\\
7.501	0.612027794946889\\
7.511	0.612027794946889\\
7.521	0.612027794946889\\
7.531	0.612027794946889\\
7.541	0.612027794946889\\
7.551	0.612027794946889\\
7.561	0.612027794946889\\
7.571	0.612027794946889\\
7.581	0.612027794946889\\
7.591	0.612027794946889\\
7.601	0.612027794946889\\
7.611	0.612027794946889\\
7.621	0.612027794946889\\
7.631	0.612027794946889\\
7.641	0.612027794946889\\
7.651	0.612027794946889\\
7.661	0.612027794946889\\
7.671	0.612027794946889\\
7.681	0.612027794946889\\
7.691	0.612027794946889\\
7.701	0.612027794946889\\
7.711	0.612027794946889\\
7.721	0.612027794946889\\
7.731	0.612027794946889\\
7.741	0.612027794946889\\
7.751	0.612027794946889\\
7.761	0.612027794946889\\
7.771	0.612027794946889\\
7.781	0.612027794946889\\
7.791	0.612027794946889\\
7.801	0.612027794946889\\
7.811	0.612027794946889\\
7.821	0.612027794946889\\
7.831	0.612027794946889\\
7.841	0.612027794946889\\
7.851	0.612027794946889\\
7.861	0.612027794946889\\
7.871	0.612027794946889\\
7.881	0.612027794946889\\
7.891	0.612027794946889\\
7.901	0.612027794946889\\
7.911	0.612027794946889\\
7.921	0.612027794946889\\
7.931	0.612027794946889\\
7.941	0.612027794946889\\
7.951	0.612027794946889\\
7.961	0.612027794946889\\
7.971	0.612027794946889\\
7.981	0.612027794946889\\
7.991	0.612027794946889\\
8.001	0.612027794946889\\
8.011	0.612027794946889\\
8.021	0.612027794946889\\
8.031	0.612027794946889\\
8.041	0.612027794946889\\
8.051	0.612027794946889\\
8.061	0.612027794946889\\
8.071	0.612027794946889\\
8.081	0.612027794946889\\
8.091	0.612027794946889\\
8.101	0.612027794946889\\
8.111	0.612027794946889\\
8.121	0.612027794946889\\
8.131	0.612027794946889\\
8.141	0.612027794946889\\
8.151	0.612027794946889\\
8.161	0.612027794946889\\
8.171	0.612027794946889\\
8.181	0.612027794946889\\
8.191	0.612027794946889\\
8.201	0.612027794946889\\
8.211	0.612027794946889\\
8.221	0.612027794946889\\
8.231	0.612027794946889\\
8.241	0.612027794946889\\
8.251	0.612027794946889\\
8.261	0.612027794946889\\
8.271	0.612027794946889\\
8.281	0.612027794946889\\
8.291	0.612027794946889\\
8.301	0.612027794946889\\
8.311	0.612027794946889\\
8.321	0.612027794946889\\
8.331	0.612027794946889\\
8.341	0.612027794946889\\
8.351	0.612027794946889\\
8.361	0.612027794946889\\
8.371	0.612027794946889\\
8.381	0.612027794946889\\
8.391	0.612027794946889\\
8.401	0.612027794946889\\
8.411	0.612027794946889\\
8.421	0.612027794946889\\
8.431	0.612027794946889\\
8.441	0.612027794946889\\
8.451	0.612027794946889\\
8.461	0.612027794946889\\
8.471	0.612027794946889\\
8.481	0.612027794946889\\
8.491	0.612027794946889\\
8.501	0.612027794946889\\
8.511	0.612027794946889\\
8.521	0.612027794946889\\
8.531	0.612027794946889\\
8.541	0.612027794946889\\
8.551	0.612027794946889\\
8.561	0.612027794946889\\
8.571	0.612027794946889\\
8.581	0.612027794946889\\
8.591	0.612027794946889\\
8.601	0.612027794946889\\
8.611	0.612027794946889\\
8.621	0.612027794946889\\
8.631	0.612027794946889\\
8.641	0.612027794946889\\
8.651	0.612027794946889\\
8.661	0.612027794946889\\
8.671	0.612027794946889\\
8.681	0.612027794946889\\
8.691	0.612027794946889\\
8.701	0.612027794946889\\
8.711	0.612027794946889\\
8.721	0.612027794946889\\
8.731	0.612027794946889\\
8.741	0.612027794946889\\
8.751	0.612027794946889\\
8.761	0.612027794946889\\
8.771	0.612027794946889\\
8.781	0.612027794946889\\
8.791	0.612027794946889\\
8.801	0.612027794946889\\
8.811	0.612027794946889\\
8.821	0.612027794946889\\
8.831	0.612027794946889\\
8.841	0.612027794946889\\
8.851	0.612027794946889\\
8.861	0.612027794946889\\
8.871	0.612027794946889\\
8.881	0.612027794946889\\
8.891	0.612027794946889\\
8.901	0.612027794946889\\
8.911	0.612027794946889\\
8.921	0.612027794946889\\
8.931	0.612027794946889\\
8.941	0.612027794946889\\
8.951	0.612027794946889\\
8.961	0.612027794946889\\
8.971	0.612027794946889\\
8.981	0.612027794946889\\
8.991	0.612027794946889\\
9.001	0.612027794946889\\
9.011	0.612027794946889\\
9.021	0.612027794946889\\
9.031	0.612027794946889\\
9.041	0.612027794946889\\
9.051	0.612027794946889\\
9.061	0.612027794946889\\
9.071	0.612027794946889\\
9.081	0.612027794946889\\
9.091	0.612027794946889\\
9.101	0.612027794946889\\
9.111	0.612027794946889\\
9.121	0.612027794946889\\
9.131	0.612027794946889\\
9.141	0.612027794946889\\
9.151	0.612027794946889\\
9.161	0.612027794946889\\
9.171	0.612027794946889\\
9.181	0.612027794946889\\
9.191	0.612027794946889\\
9.201	0.612027794946889\\
9.211	0.612027794946889\\
9.221	0.612027794946889\\
9.231	0.612027794946889\\
9.241	0.612027794946889\\
9.251	0.612027794946889\\
9.261	0.612027794946889\\
9.271	0.612027794946889\\
9.281	0.612027794946889\\
9.291	0.612027794946889\\
9.301	0.612027794946889\\
9.311	0.612027794946889\\
9.321	0.612027794946889\\
9.331	0.612027794946889\\
9.341	0.612027794946889\\
9.351	0.612027794946889\\
9.361	0.612027794946889\\
9.371	0.612027794946889\\
9.381	0.612027794946889\\
9.391	0.612027794946889\\
9.401	0.612027794946889\\
9.411	0.612027794946889\\
9.421	0.612027794946889\\
9.431	0.612027794946889\\
9.441	0.612027794946889\\
9.451	0.612027794946889\\
9.461	0.612027794946889\\
9.471	0.612027794946889\\
9.481	0.612027794946889\\
9.491	0.612027794946889\\
9.501	0.612027794946889\\
9.511	0.612027794946889\\
9.521	0.612027794946889\\
9.531	0.612027794946889\\
9.541	0.612027794946889\\
9.551	0.612027794946889\\
9.561	0.612027794946889\\
9.571	0.612027794946889\\
9.581	0.612027794946889\\
9.591	0.612027794946889\\
9.601	0.612027794946889\\
9.611	0.612027794946889\\
9.621	0.612027794946889\\
9.631	0.612027794946889\\
9.641	0.612027794946889\\
9.651	0.612027794946889\\
9.661	0.612027794946889\\
9.671	0.612027794946889\\
9.681	0.612027794946889\\
9.691	0.612027794946889\\
9.701	0.612027794946889\\
9.711	0.612027794946889\\
9.721	0.612027794946889\\
9.731	0.612027794946889\\
9.741	0.612027794946889\\
9.751	0.612027794946889\\
9.761	0.612027794946889\\
9.771	0.612027794946889\\
9.781	0.612027794946889\\
9.791	0.612027794946889\\
9.801	0.612027794946889\\
9.811	0.612027794946889\\
9.821	0.612027794946889\\
9.831	0.612027794946889\\
9.841	0.612027794946889\\
9.851	0.612027794946889\\
9.861	0.612027794946889\\
9.871	0.612027794946889\\
9.881	0.612027794946889\\
9.891	0.612027794946889\\
9.901	0.612027794946889\\
9.911	0.612027794946889\\
9.921	0.612027794946889\\
9.931	0.612027794946889\\
9.941	0.612027794946889\\
9.951	0.612027794946889\\
9.961	0.612027794946889\\
9.971	0.612027794946889\\
9.981	0.612027794946889\\
9.991	0.612027794946889\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	1e-06\\
0.051	4e-06\\
0.061	9e-06\\
0.071	1.4e-05\\
0.081	1.8e-05\\
0.091	2.2e-05\\
0.101	4.1e-05\\
0.111	5e-05\\
0.121	6.4e-05\\
0.131	7.5e-05\\
0.141	0.0001\\
0.151	0.000139\\
0.161	0.000172\\
0.171	0.000206\\
0.181	0.000251\\
0.191	0.000296\\
0.201	0.000376\\
0.211	0.00046\\
0.221	0.000531\\
0.231	0.00062\\
0.241	0.000714\\
0.251	0.000826\\
0.261	0.000944\\
0.271	0.001079\\
0.281	0.001239\\
0.291	0.001405\\
0.301	0.001566\\
0.311	0.001761\\
0.321	0.001951\\
0.331	0.002177\\
0.341	0.002375\\
0.351	0.002599\\
0.361	0.002861\\
0.371	0.003142\\
0.381	0.003454\\
0.391	0.003807\\
0.401	0.004183\\
0.411	0.004572\\
0.421	0.004976\\
0.431	0.005385\\
0.441	0.005808\\
0.451	0.006271\\
0.461	0.0068\\
0.471	0.007281\\
0.481	0.007755\\
0.491	0.008291\\
0.501	0.008872\\
0.511	0.009496\\
0.521	0.0101\\
0.531	0.010741\\
0.541	0.011409\\
0.551	0.012075\\
0.561	0.012734\\
0.571	0.013489\\
0.581	0.014236\\
0.591	0.015023\\
0.601	0.015835\\
0.611	0.016691\\
0.621	0.017559\\
0.631	0.01848\\
0.641	0.019375\\
0.651	0.020311\\
0.661	0.021294\\
0.671	0.022287\\
0.681	0.023327\\
0.691	0.024419\\
0.701	0.025485\\
0.711	0.026556\\
0.721	0.027694\\
0.731	0.028841\\
0.741	0.029993\\
0.751	0.031206\\
0.761	0.032406\\
0.771	0.033659\\
0.781	0.034923\\
0.791	0.036287\\
0.801	0.037612\\
0.811	0.03886\\
0.821	0.040298\\
0.831	0.041628\\
0.841	0.04308\\
0.851	0.044551\\
0.861	0.045985\\
0.871	0.047419\\
0.881	0.048948\\
0.891	0.050495\\
0.901	0.052095\\
0.911	0.053732\\
0.921	0.055367\\
0.931	0.05695\\
0.941	0.058618\\
0.951	0.060274\\
0.961	0.061967\\
0.971	0.063656\\
0.981	0.065399\\
0.991	0.067202\\
1.001	0.069\\
1.011	0.070774\\
1.021	0.072728\\
1.031	0.074571\\
1.041	0.076396\\
1.051	0.078295\\
1.061	0.080206\\
1.071	0.082134\\
1.081	0.084128\\
1.091	0.086075\\
1.101	0.088029\\
1.111	0.090064\\
1.121	0.092061\\
1.131	0.09414\\
1.141	0.096178\\
1.151	0.098203\\
1.161	0.100321\\
1.171	0.102437\\
1.181	0.104605\\
1.191	0.106797\\
1.201	0.108998\\
1.211	0.111165\\
1.221	0.11343\\
1.231	0.115641\\
1.241	0.11784\\
1.251	0.120104\\
1.261	0.122345\\
1.271	0.12466\\
1.281	0.126896\\
1.291	0.129166\\
1.301	0.131378\\
1.311	0.133748\\
1.321	0.136081\\
1.331	0.138407\\
1.341	0.140846\\
1.351	0.143262\\
1.361	0.145634\\
1.371	0.148056\\
1.381	0.150435\\
1.391	0.152774\\
1.401	0.155104\\
1.411	0.157487\\
1.421	0.159947\\
1.431	0.162344\\
1.441	0.1648\\
1.451	0.167153\\
1.461	0.169682\\
1.471	0.1721\\
1.481	0.17452\\
1.491	0.17693\\
1.501	0.179378\\
1.511	0.18193\\
1.521	0.184455\\
1.531	0.18692\\
1.541	0.189269\\
1.551	0.191708\\
1.561	0.194188\\
1.571	0.196697\\
1.581	0.199232\\
1.591	0.20171\\
1.601	0.204215\\
1.611	0.206733\\
1.621	0.209279\\
1.631	0.211748\\
1.641	0.214293\\
1.651	0.216854\\
1.661	0.219435\\
1.671	0.222006\\
1.681	0.224616\\
1.691	0.227291\\
1.701	0.229768\\
1.711	0.232308\\
1.721	0.234809\\
1.731	0.23745\\
1.741	0.240105\\
1.751	0.242742\\
1.761	0.245279\\
1.771	0.247931\\
1.781	0.25053\\
1.791	0.253106\\
1.801	0.255638\\
1.811	0.258235\\
1.821	0.260881\\
1.831	0.263496\\
1.841	0.266275\\
1.851	0.26885\\
1.861	0.271383\\
1.871	0.27404\\
1.881	0.27653\\
1.891	0.279196\\
1.901	0.281747\\
1.911	0.284362\\
1.921	0.286987\\
1.931	0.289587\\
1.941	0.292123\\
1.951	0.294686\\
1.961	0.297332\\
1.971	0.299897\\
1.981	0.302464\\
1.991	0.305046\\
2.001	0.307561\\
2.011	0.310197\\
2.021	0.31268\\
2.031	0.315232\\
2.041	0.317723\\
2.051	0.320309\\
2.061	0.322886\\
2.071	0.325423\\
2.081	0.327949\\
2.091	0.330487\\
2.101	0.332976\\
2.111	0.335486\\
2.121	0.33792\\
2.131	0.340369\\
2.141	0.342825\\
2.151	0.345298\\
2.161	0.347697\\
2.171	0.350145\\
2.181	0.352589\\
2.191	0.355013\\
2.201	0.357466\\
2.211	0.359889\\
2.221	0.362227\\
2.231	0.364627\\
2.241	0.367025\\
2.251	0.36943\\
2.261	0.371874\\
2.271	0.374257\\
2.281	0.376627\\
2.291	0.379037\\
2.301	0.381423\\
2.311	0.383798\\
2.321	0.386181\\
2.331	0.388476\\
2.341	0.3908\\
2.351	0.39323\\
2.361	0.395591\\
2.371	0.397901\\
2.381	0.400274\\
2.391	0.402577\\
2.401	0.404856\\
2.411	0.407148\\
2.421	0.409416\\
2.431	0.411655\\
2.441	0.413763\\
2.451	0.416004\\
2.461	0.418231\\
2.471	0.420374\\
2.481	0.42265\\
2.491	0.424872\\
2.501	0.427068\\
2.511	0.429247\\
2.521	0.431367\\
2.531	0.433463\\
2.541	0.435602\\
2.551	0.43774\\
2.561	0.439913\\
2.571	0.441968\\
2.581	0.444036\\
2.591	0.446058\\
2.601	0.448117\\
2.611	0.450171\\
2.621	0.452271\\
2.631	0.454315\\
2.641	0.456384\\
2.651	0.458356\\
2.661	0.460308\\
2.671	0.462308\\
2.681	0.464258\\
2.691	0.466199\\
2.701	0.468168\\
2.711	0.47014\\
2.721	0.472128\\
2.731	0.47403\\
2.741	0.475968\\
2.751	0.477933\\
2.761	0.479858\\
2.771	0.481758\\
2.781	0.483552\\
2.791	0.48536\\
2.801	0.487133\\
2.811	0.488988\\
2.821	0.490843\\
2.831	0.492733\\
2.841	0.49452\\
2.851	0.496337\\
2.861	0.498109\\
2.871	0.499894\\
2.881	0.501626\\
2.891	0.503405\\
2.901	0.50514\\
2.911	0.506839\\
2.921	0.508553\\
2.931	0.51029\\
2.941	0.512019\\
2.951	0.513695\\
2.961	0.51541\\
2.971	0.517065\\
2.981	0.518755\\
2.991	0.520502\\
3.001	0.522267\\
3.011	0.524455\\
3.021	0.526552\\
3.031	0.528683\\
3.041	0.530742\\
3.051	0.532787\\
3.061	0.5348\\
3.071	0.536788\\
3.081	0.538815\\
3.091	0.540771\\
3.101	0.542704\\
3.111	0.544623\\
3.121	0.546487\\
3.131	0.548421\\
3.141	0.550326\\
3.151	0.552191\\
3.161	0.553981\\
3.171	0.555777\\
3.181	0.557524\\
3.191	0.559315\\
3.201	0.56109\\
3.211	0.562822\\
3.221	0.564488\\
3.231	0.56621\\
3.241	0.567903\\
3.251	0.569589\\
3.261	0.571218\\
3.271	0.572864\\
3.281	0.574438\\
3.291	0.576072\\
3.301	0.577657\\
3.311	0.579254\\
3.321	0.58089\\
3.331	0.58248\\
3.341	0.584044\\
3.351	0.585572\\
3.361	0.587073\\
3.371	0.58858\\
3.381	0.589988\\
3.391	0.591442\\
3.401	0.592903\\
3.411	0.594353\\
3.421	0.595897\\
3.431	0.597274\\
3.441	0.598689\\
3.451	0.600071\\
3.461	0.60148\\
3.471	0.602771\\
3.481	0.604112\\
3.491	0.605453\\
3.501	0.606716\\
3.511	0.608073\\
3.521	0.609409\\
3.531	0.610644\\
3.541	0.611875\\
3.551	0.613122\\
3.561	0.61437\\
3.571	0.615599\\
3.581	0.616822\\
3.591	0.618079\\
3.601	0.619287\\
3.611	0.620451\\
3.621	0.621625\\
3.631	0.622721\\
3.641	0.623885\\
3.651	0.625015\\
3.661	0.626101\\
3.671	0.627248\\
3.681	0.628321\\
3.691	0.62942\\
3.701	0.630535\\
3.711	0.631597\\
3.721	0.632687\\
3.731	0.633682\\
3.741	0.634735\\
3.751	0.63578\\
3.761	0.636786\\
3.771	0.637788\\
3.781	0.63881\\
3.791	0.639767\\
3.801	0.640681\\
3.811	0.641647\\
3.821	0.642572\\
3.831	0.643491\\
3.841	0.644428\\
3.851	0.64541\\
3.861	0.646389\\
3.871	0.647229\\
3.881	0.648145\\
3.891	0.649056\\
3.901	0.649907\\
3.911	0.650803\\
3.921	0.651673\\
3.931	0.652554\\
3.941	0.65339\\
3.951	0.654235\\
3.961	0.655026\\
3.971	0.655818\\
3.981	0.656649\\
3.991	0.657449\\
4.001	0.658247\\
4.011	0.659048\\
4.021	0.659803\\
4.031	0.660578\\
4.041	0.661339\\
4.051	0.662076\\
4.061	0.662838\\
4.071	0.663571\\
4.081	0.664351\\
4.091	0.665115\\
4.101	0.665817\\
4.111	0.666557\\
4.121	0.667265\\
4.131	0.667919\\
4.141	0.668615\\
4.151	0.669341\\
4.161	0.670011\\
4.171	0.670707\\
4.181	0.671368\\
4.191	0.672041\\
4.201	0.672693\\
4.211	0.673329\\
4.221	0.674041\\
4.231	0.674715\\
4.241	0.675287\\
4.251	0.675889\\
4.261	0.676485\\
4.271	0.677154\\
4.281	0.677763\\
4.291	0.678391\\
4.301	0.678968\\
4.311	0.679553\\
4.321	0.680113\\
4.331	0.680662\\
4.341	0.681234\\
4.351	0.681803\\
4.361	0.682366\\
4.371	0.682899\\
4.381	0.683478\\
4.391	0.683985\\
4.401	0.684461\\
4.411	0.684995\\
4.421	0.685541\\
4.431	0.686021\\
4.441	0.686606\\
4.451	0.687138\\
4.461	0.687622\\
4.471	0.688123\\
4.481	0.688639\\
4.491	0.689121\\
4.501	0.689545\\
4.511	0.689545\\
4.521	0.689545\\
4.531	0.689545\\
4.541	0.689545\\
4.551	0.689545\\
4.561	0.689545\\
4.571	0.689545\\
4.581	0.689545\\
4.591	0.689545\\
4.601	0.689545\\
4.611	0.689545\\
4.621	0.689545\\
4.631	0.689545\\
4.641	0.689545\\
4.651	0.689545\\
4.661	0.689545\\
4.671	0.689545\\
4.681	0.689545\\
4.691	0.689545\\
4.701	0.689545\\
4.711	0.689545\\
4.721	0.689545\\
4.731	0.689545\\
4.741	0.689545\\
4.751	0.689545\\
4.761	0.689545\\
4.771	0.689545\\
4.781	0.689545\\
4.791	0.689545\\
4.801	0.689545\\
4.811	0.689545\\
4.821	0.689545\\
4.831	0.689545\\
4.841	0.689545\\
4.851	0.689545\\
4.861	0.689545\\
4.871	0.689545\\
4.881	0.689545\\
4.891	0.689545\\
4.901	0.689545\\
4.911	0.689545\\
4.921	0.689545\\
4.931	0.689545\\
4.941	0.689545\\
4.951	0.689545\\
4.961	0.689545\\
4.971	0.689545\\
4.981	0.689545\\
4.991	0.689545\\
5.001	0.689545\\
5.011	0.689545\\
5.021	0.689545\\
5.031	0.689545\\
5.041	0.689545\\
5.051	0.689545\\
5.061	0.689545\\
5.071	0.689545\\
5.081	0.689545\\
5.091	0.689545\\
5.101	0.689545\\
5.111	0.689545\\
5.121	0.689545\\
5.131	0.689545\\
5.141	0.689545\\
5.151	0.689545\\
5.161	0.689545\\
5.171	0.689545\\
5.181	0.689545\\
5.191	0.689545\\
5.201	0.689545\\
5.211	0.689545\\
5.221	0.689545\\
5.231	0.689545\\
5.241	0.689545\\
5.251	0.689545\\
5.261	0.689545\\
5.271	0.689545\\
5.281	0.689545\\
5.291	0.689545\\
5.301	0.689545\\
5.311	0.689545\\
5.321	0.689545\\
5.331	0.689545\\
5.341	0.689545\\
5.351	0.689545\\
5.361	0.689545\\
5.371	0.689545\\
5.381	0.689545\\
5.391	0.689545\\
5.401	0.689545\\
5.411	0.689545\\
5.421	0.689545\\
5.431	0.689545\\
5.441	0.689545\\
5.451	0.689545\\
5.461	0.689545\\
5.471	0.689545\\
5.481	0.689545\\
5.491	0.689545\\
5.501	0.689545\\
5.511	0.689545\\
5.521	0.689545\\
5.531	0.689545\\
5.541	0.689545\\
5.551	0.689545\\
5.561	0.689545\\
5.571	0.689545\\
5.581	0.689545\\
5.591	0.689545\\
5.601	0.689545\\
5.611	0.689545\\
5.621	0.689545\\
5.631	0.689545\\
5.641	0.689545\\
5.651	0.689545\\
5.661	0.689545\\
5.671	0.689545\\
5.681	0.689545\\
5.691	0.689545\\
5.701	0.689545\\
5.711	0.689545\\
5.721	0.689545\\
5.731	0.689545\\
5.741	0.689545\\
5.751	0.689545\\
5.761	0.689545\\
5.771	0.689545\\
5.781	0.689545\\
5.791	0.689545\\
5.801	0.689545\\
5.811	0.689545\\
5.821	0.689545\\
5.831	0.689545\\
5.841	0.689545\\
5.851	0.689545\\
5.861	0.689545\\
5.871	0.689545\\
5.881	0.689545\\
5.891	0.689545\\
5.901	0.689545\\
5.911	0.689545\\
5.921	0.689545\\
5.931	0.689545\\
5.941	0.689545\\
5.951	0.689545\\
5.961	0.689545\\
5.971	0.689545\\
5.981	0.689545\\
5.991	0.689545\\
6.001	0.689545\\
6.011	0.689545\\
6.021	0.689545\\
6.031	0.689545\\
6.041	0.689545\\
6.051	0.689545\\
6.061	0.689545\\
6.071	0.689545\\
6.081	0.689545\\
6.091	0.689545\\
6.101	0.689545\\
6.111	0.689545\\
6.121	0.689545\\
6.131	0.689545\\
6.141	0.689545\\
6.151	0.689545\\
6.161	0.689545\\
6.171	0.689545\\
6.181	0.689545\\
6.191	0.689545\\
6.201	0.689545\\
6.211	0.689545\\
6.221	0.689545\\
6.231	0.689545\\
6.241	0.689545\\
6.251	0.689545\\
6.261	0.689545\\
6.271	0.689545\\
6.281	0.689545\\
6.291	0.689545\\
6.301	0.689545\\
6.311	0.689545\\
6.321	0.689545\\
6.331	0.689545\\
6.341	0.689545\\
6.351	0.689545\\
6.361	0.689545\\
6.371	0.689545\\
6.381	0.689545\\
6.391	0.689545\\
6.401	0.689545\\
6.411	0.689545\\
6.421	0.689545\\
6.431	0.689545\\
6.441	0.689545\\
6.451	0.689545\\
6.461	0.689545\\
6.471	0.689545\\
6.481	0.689545\\
6.491	0.689545\\
6.501	0.689545\\
6.511	0.689545\\
6.521	0.689545\\
6.531	0.689545\\
6.541	0.689545\\
6.551	0.689545\\
6.561	0.689545\\
6.571	0.689545\\
6.581	0.689545\\
6.591	0.689545\\
6.601	0.689545\\
6.611	0.689545\\
6.621	0.689545\\
6.631	0.689545\\
6.641	0.689545\\
6.651	0.689545\\
6.661	0.689545\\
6.671	0.689545\\
6.681	0.689545\\
6.691	0.689545\\
6.701	0.689545\\
6.711	0.689545\\
6.721	0.689545\\
6.731	0.689545\\
6.741	0.689545\\
6.751	0.689545\\
6.761	0.689545\\
6.771	0.689545\\
6.781	0.689545\\
6.791	0.689545\\
6.801	0.689545\\
6.811	0.689545\\
6.821	0.689545\\
6.831	0.689545\\
6.841	0.689545\\
6.851	0.689545\\
6.861	0.689545\\
6.871	0.689545\\
6.881	0.689545\\
6.891	0.689545\\
6.901	0.689545\\
6.911	0.689545\\
6.921	0.689545\\
6.931	0.689545\\
6.941	0.689545\\
6.951	0.689545\\
6.961	0.689545\\
6.971	0.689545\\
6.981	0.689545\\
6.991	0.689545\\
7.001	0.689545\\
7.011	0.689545\\
7.021	0.689545\\
7.031	0.689545\\
7.041	0.689545\\
7.051	0.689545\\
7.061	0.689545\\
7.071	0.689545\\
7.081	0.689545\\
7.091	0.689545\\
7.101	0.689545\\
7.111	0.689545\\
7.121	0.689545\\
7.131	0.689545\\
7.141	0.689545\\
7.151	0.689545\\
7.161	0.689545\\
7.171	0.689545\\
7.181	0.689545\\
7.191	0.689545\\
7.201	0.689545\\
7.211	0.689545\\
7.221	0.689545\\
7.231	0.689545\\
7.241	0.689545\\
7.251	0.689545\\
7.261	0.689545\\
7.271	0.689545\\
7.281	0.689545\\
7.291	0.689545\\
7.301	0.689545\\
7.311	0.689545\\
7.321	0.689545\\
7.331	0.689545\\
7.341	0.689545\\
7.351	0.689545\\
7.361	0.689545\\
7.371	0.689545\\
7.381	0.689545\\
7.391	0.689545\\
7.401	0.689545\\
7.411	0.689545\\
7.421	0.689545\\
7.431	0.689545\\
7.441	0.689545\\
7.451	0.689545\\
7.461	0.689545\\
7.471	0.689545\\
7.481	0.689545\\
7.491	0.689545\\
7.501	0.689545\\
7.511	0.689545\\
7.521	0.689545\\
7.531	0.689545\\
7.541	0.689545\\
7.551	0.689545\\
7.561	0.689545\\
7.571	0.689545\\
7.581	0.689545\\
7.591	0.689545\\
7.601	0.689545\\
7.611	0.689545\\
7.621	0.689545\\
7.631	0.689545\\
7.641	0.689545\\
7.651	0.689545\\
7.661	0.689545\\
7.671	0.689545\\
7.681	0.689545\\
7.691	0.689545\\
7.701	0.689545\\
7.711	0.689545\\
7.721	0.689545\\
7.731	0.689545\\
7.741	0.689545\\
7.751	0.689545\\
7.761	0.689545\\
7.771	0.689545\\
7.781	0.689545\\
7.791	0.689545\\
7.801	0.689545\\
7.811	0.689545\\
7.821	0.689545\\
7.831	0.689545\\
7.841	0.689545\\
7.851	0.689545\\
7.861	0.689545\\
7.871	0.689545\\
7.881	0.689545\\
7.891	0.689545\\
7.901	0.689545\\
7.911	0.689545\\
7.921	0.689545\\
7.931	0.689545\\
7.941	0.689545\\
7.951	0.689545\\
7.961	0.689545\\
7.971	0.689545\\
7.981	0.689545\\
7.991	0.689545\\
8.001	0.689545\\
8.011	0.689545\\
8.021	0.689545\\
8.031	0.689545\\
8.041	0.689545\\
8.051	0.689545\\
8.061	0.689545\\
8.071	0.689545\\
8.081	0.689545\\
8.091	0.689545\\
8.101	0.689545\\
8.111	0.689545\\
8.121	0.689545\\
8.131	0.689545\\
8.141	0.689545\\
8.151	0.689545\\
8.161	0.689545\\
8.171	0.689545\\
8.181	0.689545\\
8.191	0.689545\\
8.201	0.689545\\
8.211	0.689545\\
8.221	0.689545\\
8.231	0.689545\\
8.241	0.689545\\
8.251	0.689545\\
8.261	0.689545\\
8.271	0.689545\\
8.281	0.689545\\
8.291	0.689545\\
8.301	0.689545\\
8.311	0.689545\\
8.321	0.689545\\
8.331	0.689545\\
8.341	0.689545\\
8.351	0.689545\\
8.361	0.689545\\
8.371	0.689545\\
8.381	0.689545\\
8.391	0.689545\\
8.401	0.689545\\
8.411	0.689545\\
8.421	0.689545\\
8.431	0.689545\\
8.441	0.689545\\
8.451	0.689545\\
8.461	0.689545\\
8.471	0.689545\\
8.481	0.689545\\
8.491	0.689545\\
8.501	0.689545\\
8.511	0.689545\\
8.521	0.689545\\
8.531	0.689545\\
8.541	0.689545\\
8.551	0.689545\\
8.561	0.689545\\
8.571	0.689545\\
8.581	0.689545\\
8.591	0.689545\\
8.601	0.689545\\
8.611	0.689545\\
8.621	0.689545\\
8.631	0.689545\\
8.641	0.689545\\
8.651	0.689545\\
8.661	0.689545\\
8.671	0.689545\\
8.681	0.689545\\
8.691	0.689545\\
8.701	0.689545\\
8.711	0.689545\\
8.721	0.689545\\
8.731	0.689545\\
8.741	0.689545\\
8.751	0.689545\\
8.761	0.689545\\
8.771	0.689545\\
8.781	0.689545\\
8.791	0.689545\\
8.801	0.689545\\
8.811	0.689545\\
8.821	0.689545\\
8.831	0.689545\\
8.841	0.689545\\
8.851	0.689545\\
8.861	0.689545\\
8.871	0.689545\\
8.881	0.689545\\
8.891	0.689545\\
8.901	0.689545\\
8.911	0.689545\\
8.921	0.689545\\
8.931	0.689545\\
8.941	0.689545\\
8.951	0.689545\\
8.961	0.689545\\
8.971	0.689545\\
8.981	0.689545\\
8.991	0.689545\\
9.001	0.689545\\
9.011	0.689545\\
9.021	0.689545\\
9.031	0.689545\\
9.041	0.689545\\
9.051	0.689545\\
9.061	0.689545\\
9.071	0.689545\\
9.081	0.689545\\
9.091	0.689545\\
9.101	0.689545\\
9.111	0.689545\\
9.121	0.689545\\
9.131	0.689545\\
9.141	0.689545\\
9.151	0.689545\\
9.161	0.689545\\
9.171	0.689545\\
9.181	0.689545\\
9.191	0.689545\\
9.201	0.689545\\
9.211	0.689545\\
9.221	0.689545\\
9.231	0.689545\\
9.241	0.689545\\
9.251	0.689545\\
9.261	0.689545\\
9.271	0.689545\\
9.281	0.689545\\
9.291	0.689545\\
9.301	0.689545\\
9.311	0.689545\\
9.321	0.689545\\
9.331	0.689545\\
9.341	0.689545\\
9.351	0.689545\\
9.361	0.689545\\
9.371	0.689545\\
9.381	0.689545\\
9.391	0.689545\\
9.401	0.689545\\
9.411	0.689545\\
9.421	0.689545\\
9.431	0.689545\\
9.441	0.689545\\
9.451	0.689545\\
9.461	0.689545\\
9.471	0.689545\\
9.481	0.689545\\
9.491	0.689545\\
9.501	0.689545\\
9.511	0.689545\\
9.521	0.689545\\
9.531	0.689545\\
9.541	0.689545\\
9.551	0.689545\\
9.561	0.689545\\
9.571	0.689545\\
9.581	0.689545\\
9.591	0.689545\\
9.601	0.689545\\
9.611	0.689545\\
9.621	0.689545\\
9.631	0.689545\\
9.641	0.689545\\
9.651	0.689545\\
9.661	0.689545\\
9.671	0.689545\\
9.681	0.689545\\
9.691	0.689545\\
9.701	0.689545\\
9.711	0.689545\\
9.721	0.689545\\
9.731	0.689545\\
9.741	0.689545\\
9.751	0.689545\\
9.761	0.689545\\
9.771	0.689545\\
9.781	0.689545\\
9.791	0.689545\\
9.801	0.689545\\
9.811	0.689545\\
9.821	0.689545\\
9.831	0.689545\\
9.841	0.689545\\
9.851	0.689545\\
9.861	0.689545\\
9.871	0.689545\\
9.881	0.689545\\
9.891	0.689545\\
9.901	0.689545\\
9.911	0.689545\\
9.921	0.689545\\
9.931	0.689545\\
9.941	0.689545\\
9.951	0.689545\\
9.961	0.689545\\
9.971	0.689545\\
9.981	0.689545\\
9.991	0.689545\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	1.17748151048277e-12\\
0.011	5.04775723412212e-09\\
0.021	6.08754871646203e-08\\
0.031	2.76315901468437e-07\\
0.041	8.19756195816283e-07\\
0.051	1.91430960114368e-06\\
0.061	3.8332343545744e-06\\
0.071	6.89559042554609e-06\\
0.081	1.14621236038918e-05\\
0.091	1.79313669866507e-05\\
0.101	2.67359503125363e-05\\
0.111	3.83391079880431e-05\\
0.121	5.32313770278571e-05\\
0.131	7.19274764952448e-05\\
0.141	9.49633603761071e-05\\
0.151	0.000122893436154024\\
0.161	0.000156287941673499\\
0.171	0.00019573047318533\\
0.181	0.00024181565776213\\
0.191	0.000295146963554036\\
0.201	0.000356334641625083\\
0.211	0.000425993793370096\\
0.221	0.00050474255776067\\
0.231	0.000593200412907399\\
0.241	0.000691986586654314\\
0.251	0.000801718571141004\\
0.261	0.00092301073647839\\
0.271	0.00105647303888614\\
0.281	0.00120270981883336\\
0.291	0.00136231868491025\\
0.301	0.00153588947933646\\
0.311	0.00172400332118326\\
0.321	0.00192723172355055\\
0.331	0.00214613578109742\\
0.341	0.00238126542447595\\
0.351	0.00263315873836301\\
0.361	0.00290234133992408\\
0.371	0.00318932581467644\\
0.381	0.00349461120684734\\
0.391	0.00381868256144577\\
0.401	0.0041620105153844\\
0.411	0.00452505093510154\\
0.421	0.00490824459824167\\
0.431	0.00531201691705742\\
0.441	0.00573677770129599\\
0.451	0.0061829209584292\\
0.461	0.00665082472917836\\
0.471	0.00714085095637399\\
0.481	0.0076533453852751\\
0.491	0.00818863749355446\\
0.501	0.00874704044923454\\
0.511	0.00932885109493394\\
0.521	0.00993434995685606\\
0.531	0.0105638012770213\\
0.541	0.0112174530673104\\
0.551	0.0118955371839496\\
0.561	0.0125982694211313\\
0.571	0.01332584962252\\
0.581	0.0140784618094524\\
0.591	0.0148562743246927\\
0.601	0.0156594399906561\\
0.611	0.0164880962810656\\
0.621	0.0173423655050517\\
0.631	0.0182223550027528\\
0.641	0.0191281573515175\\
0.651	0.0200598505818517\\
0.661	0.0210174984022955\\
0.671	0.0220011504324508\\
0.681	0.0230108424434219\\
0.691	0.0240465966049631\\
0.701	0.0251084217386646\\
0.711	0.0261963135765397\\
0.721	0.027310255024408\\
0.731	0.0284502164294986\\
0.741	0.0296161558517294\\
0.751	0.0308080193381426\\
0.761	0.032025741200006\\
0.771	0.0332692442921136\\
0.781	0.0345384402938452\\
0.791	0.0358332299915663\\
0.801	0.0371535035619741\\
0.811	0.0384991408560151\\
0.821	0.039870011683022\\
0.831	0.0412659760947367\\
0.841	0.0426868846689055\\
0.851	0.0441325787921507\\
0.861	0.0456028909418393\\
0.871	0.0470976449666885\\
0.881	0.0486166563658613\\
0.891	0.0501597325663214\\
0.901	0.0517266731982322\\
0.911	0.0533172703681982\\
0.921	0.054931308930159\\
0.931	0.0565685667537612\\
0.941	0.0582288149900448\\
0.951	0.0599118183342919\\
0.961	0.0616173352858962\\
0.971	0.0633451184051252\\
0.981	0.065094914566654\\
0.991	0.0668664652097606\\
1.001	0.0686595065850825\\
1.011	0.0704737699978424\\
1.021	0.0723089820474594\\
1.031	0.0741648648634708\\
1.041	0.0760411363376959\\
1.051	0.0779375103525821\\
1.061	0.0798536970056796\\
1.071	0.081789402830198\\
1.081	0.0837443310116039\\
1.091	0.0857181816002256\\
1.101	0.087710651719835\\
1.111	0.0897214357721852\\
1.121	0.0917502256374831\\
1.131	0.0937967108707861\\
1.141	0.0958605788943116\\
1.151	0.0979415151856576\\
1.161	0.100039203461932\\
1.171	0.102153325859795\\
1.181	0.104283563111424\\
1.191	0.106429594716407\\
1.201	0.108591099109583\\
1.211	0.110767753824851\\
1.221	0.11295923565495\\
1.231	0.115165220807259\\
1.241	0.117385385055622\\
1.251	0.119619403888234\\
1.261	0.12186695265162\\
1.271	0.124127706690734\\
1.281	0.126401341485216\\
1.291	0.128687532781849\\
1.301	0.130985956723242\\
1.311	0.133296289972782\\
1.321	0.135618209835911\\
1.331	0.137951394377746\\
1.341	0.140295522537104\\
1.351	0.142650274236974\\
1.361	0.145015330491474\\
1.371	0.147390373509352\\
1.381	0.149775086794061\\
1.391	0.152169155240486\\
1.401	0.154572265228334\\
1.411	0.156984104712278\\
1.421	0.159404363308865\\
1.431	0.161832732380278\\
1.441	0.164268905114968\\
1.451	0.166712576605241\\
1.461	0.169163443921817\\
1.471	0.17162120618545\\
1.481	0.174085564635633\\
1.491	0.17655622269645\\
1.501	0.179032913942166\\
1.511	0.18151710113617\\
1.521	0.184009486109049\\
1.531	0.186509765255309\\
1.541	0.189017635701135\\
1.551	0.191532795412575\\
1.561	0.1940549433011\\
1.571	0.196583779326528\\
1.581	0.199119004597293\\
1.591	0.201660321468074\\
1.601	0.204207433634767\\
1.611	0.206760046226805\\
1.621	0.209317865896829\\
1.631	0.211880600907715\\
1.641	0.214447961216962\\
1.651	0.217019658558454\\
1.661	0.219595406521602\\
1.671	0.222174920627883\\
1.681	0.224757918404788\\
1.691	0.227344119457201\\
1.701	0.229933245536217\\
1.711	0.232525020605429\\
1.721	0.235119170904706\\
1.731	0.237715425011466\\
1.741	0.240313513899501\\
1.751	0.242913170995344\\
1.761	0.245514132232237\\
1.771	0.248116136101695\\
1.781	0.25071892370273\\
1.791	0.253322238788737\\
1.801	0.255925827812082\\
1.811	0.258529439966433\\
1.821	0.261132827226851\\
1.831	0.263735744387685\\
1.841	0.266337949098304\\
1.851	0.268939201896695\\
1.861	0.271539266240966\\
1.871	0.274137908538793\\
1.881	0.276734898174844\\
1.891	0.279330007536214\\
1.901	0.281923012035912\\
1.911	0.284513690134441\\
1.921	0.287101823359494\\
1.931	0.289687196323829\\
1.941	0.292269596741335\\
1.951	0.294848815441341\\
1.961	0.29742464638121\\
1.971	0.299996886657247\\
1.981	0.302565336513962\\
1.991	0.305129799351731\\
2.001	0.307690081732891\\
2.011	0.31024599338631\\
2.021	0.312797347210456\\
2.031	0.315343959275035\\
2.041	0.317885648821195\\
2.051	0.320422238260373\\
2.061	0.322953553171793\\
2.071	0.325479422298673\\
2.081	0.32799967754316\\
2.091	0.330514153960054\\
2.101	0.333022689749331\\
2.111	0.335525126247516\\
2.121	0.338021307917948\\
2.131	0.340511082339957\\
2.141	0.342994300196997\\
2.151	0.34547081526377\\
2.161	0.347940484392377\\
2.171	0.350403167497522\\
2.181	0.35285872754081\\
2.191	0.355307030514175\\
2.201	0.35774794542246\\
2.211	0.360181344265186\\
2.221	0.362607102017554\\
2.231	0.365025096610685\\
2.241	0.367435208911156\\
2.251	0.369837322699847\\
2.261	0.372231324650129\\
2.271	0.37461710430543\\
2.281	0.376994554056201\\
2.291	0.379363569116314\\
2.301	0.381724047498915\\
2.311	0.38407588999177\\
2.321	0.386419000132112\\
2.331	0.388753284181037\\
2.341	0.391078651097457\\
2.351	0.393395012511645\\
2.361	0.395702282698395\\
2.371	0.398000378549811\\
2.381	0.400289219547771\\
2.391	0.402568727736063\\
2.401	0.404838827692229\\
2.411	0.407099446499144\\
2.421	0.409350513716339\\
2.431	0.411591961351093\\
2.441	0.413823723829319\\
2.451	0.416045737966261\\
2.461	0.418257942937016\\
2.471	0.420460280246908\\
2.481	0.422652693701729\\
2.491	0.424835129377864\\
2.501	0.427007535592314\\
2.511	0.429169862872645\\
2.521	0.431322063926862\\
2.531	0.433464093613243\\
2.541	0.435595908910133\\
2.551	0.437717468885723\\
2.561	0.439828734667816\\
2.571	0.441929669413616\\
2.581	0.444020238279525\\
2.591	0.446100408390983\\
2.601	0.448170148812361\\
2.611	0.450229430516903\\
2.621	0.452278226356749\\
2.631	0.454316511033042\\
2.641	0.45634426106612\\
2.651	0.458361454765829\\
2.661	0.460368072201935\\
2.671	0.462364095174672\\
2.681	0.464349507185423\\
2.691	0.466324293407539\\
2.701	0.468288440657316\\
2.711	0.470241937365131\\
2.721	0.472184773546746\\
2.731	0.474116940774787\\
2.741	0.476038432150409\\
2.751	0.477949242275149\\
2.761	0.479849367222977\\
2.771	0.481738804512549\\
2.781	0.483617553079673\\
2.791	0.485485613249982\\
2.801	0.487342986711837\\
2.811	0.489189676489449\\
2.821	0.491025686916232\\
2.831	0.492851023608393\\
2.841	0.494665693438759\\
2.851	0.496469704510846\\
2.861	0.498263066133179\\
2.871	0.500045788793861\\
2.881	0.50181788413539\\
2.891	0.503579364929741\\
2.901	0.505330245053703\\
2.911	0.507070539464477\\
2.921	0.508800264175542\\
2.931	0.510519436232788\\
2.941	0.51222807369091\\
2.951	0.513926195590083\\
2.961	0.515613821932903\\
2.971	0.517290973661601\\
2.981	0.518957672635532\\
2.991	0.520613941608945\\
3.001	0.522306886069407\\
3.011	0.52440849488647\\
3.021	0.526491278729696\\
3.031	0.528555349449439\\
3.041	0.530600820070308\\
3.051	0.532627804718778\\
3.061	0.534636418552883\\
3.071	0.536626777693951\\
3.081	0.538598999160346\\
3.091	0.540553200803172\\
3.101	0.542489501243887\\
3.111	0.544408019813803\\
3.121	0.546308876495428\\
3.131	0.548192191865592\\
3.141	0.550058087040343\\
3.151	0.551906683621563\\
3.161	0.553738103645254\\
3.171	0.555552469531482\\
3.181	0.557349904035908\\
3.191	0.559130530202906\\
3.201	0.5608944713202\\
3.211	0.562641850875\\
3.221	0.5643727925116\\
3.231	0.566087419990397\\
3.241	0.567785857148309\\
3.251	0.569468227860539\\
3.261	0.57113465600367\\
3.271	0.572785265420052\\
3.281	0.574420179883445\\
3.291	0.576039523065887\\
3.301	0.577643418505763\\
3.311	0.579231989577041\\
3.321	0.580805359459635\\
3.331	0.582363651110885\\
3.341	0.58390698723811\\
3.351	0.58543549027221\\
3.361	0.586949282342289\\
3.371	0.588448485251278\\
3.381	0.589933220452518\\
3.391	0.591403609027292\\
3.401	0.592859771663269\\
3.411	0.594301828633839\\
3.421	0.59572989977832\\
3.431	0.597144104482998\\
3.441	0.598544561663001\\
3.451	0.599931389744948\\
3.461	0.601304706650396\\
3.471	0.602664629780016\\
3.481	0.604011275998517\\
3.491	0.605344761620269\\
3.501	0.606665202395616\\
3.511	0.607972713497859\\
3.521	0.609267409510889\\
3.531	0.610549404417444\\
3.541	0.611818811587984\\
3.551	0.613075743770154\\
3.561	0.614320313078818\\
3.571	0.615552630986663\\
3.581	0.616772808315324\\
3.591	0.617980955227052\\
3.601	0.619177181216874\\
3.611	0.620361595105251\\
3.621	0.621534305031214\\
3.631	0.622695418445952\\
3.641	0.62384504210686\\
3.651	0.624983282072001\\
3.661	0.626110243695002\\
3.671	0.627226031620345\\
3.681	0.628330749779049\\
3.691	0.629424501384739\\
3.701	0.630507388930063\\
3.711	0.631579514183483\\
3.721	0.632640978186389\\
3.731	0.633691881250553\\
3.741	0.634732322955901\\
3.751	0.635762402148583\\
3.761	0.636782216939352\\
3.771	0.637791864702218\\
3.781	0.638791442073387\\
3.791	0.639781044950457\\
3.801	0.640760768491877\\
3.811	0.641730707116651\\
3.821	0.642690954504278\\
3.831	0.643641603594925\\
3.841	0.644582746589813\\
3.851	0.645514474951824\\
3.861	0.646436879406309\\
3.871	0.647350049942084\\
3.881	0.648254075812629\\
3.891	0.649149045537455\\
3.901	0.650035046903652\\
3.911	0.6509121669676\\
3.921	0.651780492056841\\
3.931	0.652640107772106\\
3.941	0.653491098989486\\
3.951	0.654333549862747\\
3.961	0.655167543825771\\
3.971	0.655993163595139\\
3.981	0.656810491172827\\
3.991	0.65761960784902\\
4.001	0.658420594205042\\
4.011	0.659213530116392\\
4.021	0.65999849475588\\
4.031	0.66077556659686\\
4.041	0.661544823416556\\
4.051	0.662306342299475\\
4.061	0.663060199640908\\
4.071	0.6638064711505\\
4.081	0.664545231855903\\
4.091	0.665276556106497\\
4.101	0.666000517577178\\
4.111	0.666717189272207\\
4.121	0.667426643529122\\
4.131	0.668128952022705\\
4.141	0.668824185768998\\
4.151	0.66951241512937\\
4.161	0.670193709814634\\
4.171	0.6708681388892\\
4.181	0.671535770775273\\
4.191	0.672196673257082\\
4.201	0.672850913485153\\
4.211	0.673498557980603\\
4.221	0.67413967263947\\
4.231	0.674774322737066\\
4.241	0.675402572932351\\
4.251	0.676024487272339\\
4.261	0.676640129196512\\
4.271	0.677249561541255\\
4.281	0.677852846544311\\
4.291	0.67845004584924\\
4.301	0.679041220509897\\
4.311	0.679626430994915\\
4.321	0.680205737192196\\
4.331	0.68077919841341\\
4.341	0.681346873398492\\
4.351	0.681908820320151\\
4.361	0.682465096788371\\
4.371	0.683015759854913\\
4.381	0.683560866017823\\
4.391	0.684100471225922\\
4.401	0.684634630883305\\
4.411	0.685163399853828\\
4.421	0.685686832465585\\
4.431	0.686204982515382\\
4.441	0.686717903273198\\
4.451	0.687225647486637\\
4.461	0.68772826738537\\
4.471	0.688225814685558\\
4.481	0.688718340594268\\
4.491	0.689205895813874\\
4.501	0.689640487074607\\
4.511	0.689640487074607\\
4.521	0.689640487074607\\
4.531	0.689640487074607\\
4.541	0.689640487074607\\
4.551	0.689640487074607\\
4.561	0.689640487074607\\
4.571	0.689640487074607\\
4.581	0.689640487074607\\
4.591	0.689640487074607\\
4.601	0.689640487074607\\
4.611	0.689640487074607\\
4.621	0.689640487074607\\
4.631	0.689640487074607\\
4.641	0.689640487074607\\
4.651	0.689640487074607\\
4.661	0.689640487074607\\
4.671	0.689640487074607\\
4.681	0.689640487074607\\
4.691	0.689640487074607\\
4.701	0.689640487074607\\
4.711	0.689640487074607\\
4.721	0.689640487074607\\
4.731	0.689640487074607\\
4.741	0.689640487074607\\
4.751	0.689640487074607\\
4.761	0.689640487074607\\
4.771	0.689640487074607\\
4.781	0.689640487074607\\
4.791	0.689640487074607\\
4.801	0.689640487074607\\
4.811	0.689640487074607\\
4.821	0.689640487074607\\
4.831	0.689640487074607\\
4.841	0.689640487074607\\
4.851	0.689640487074607\\
4.861	0.689640487074607\\
4.871	0.689640487074607\\
4.881	0.689640487074607\\
4.891	0.689640487074607\\
4.901	0.689640487074607\\
4.911	0.689640487074607\\
4.921	0.689640487074607\\
4.931	0.689640487074607\\
4.941	0.689640487074607\\
4.951	0.689640487074607\\
4.961	0.689640487074607\\
4.971	0.689640487074607\\
4.981	0.689640487074607\\
4.991	0.689640487074607\\
5.001	0.689640487074607\\
5.011	0.689640487074607\\
5.021	0.689640487074607\\
5.031	0.689640487074607\\
5.041	0.689640487074607\\
5.051	0.689640487074607\\
5.061	0.689640487074607\\
5.071	0.689640487074607\\
5.081	0.689640487074607\\
5.091	0.689640487074607\\
5.101	0.689640487074607\\
5.111	0.689640487074607\\
5.121	0.689640487074607\\
5.131	0.689640487074607\\
5.141	0.689640487074607\\
5.151	0.689640487074607\\
5.161	0.689640487074607\\
5.171	0.689640487074607\\
5.181	0.689640487074607\\
5.191	0.689640487074607\\
5.201	0.689640487074607\\
5.211	0.689640487074607\\
5.221	0.689640487074607\\
5.231	0.689640487074607\\
5.241	0.689640487074607\\
5.251	0.689640487074607\\
5.261	0.689640487074607\\
5.271	0.689640487074607\\
5.281	0.689640487074607\\
5.291	0.689640487074607\\
5.301	0.689640487074607\\
5.311	0.689640487074607\\
5.321	0.689640487074607\\
5.331	0.689640487074607\\
5.341	0.689640487074607\\
5.351	0.689640487074607\\
5.361	0.689640487074607\\
5.371	0.689640487074607\\
5.381	0.689640487074607\\
5.391	0.689640487074607\\
5.401	0.689640487074607\\
5.411	0.689640487074607\\
5.421	0.689640487074607\\
5.431	0.689640487074607\\
5.441	0.689640487074607\\
5.451	0.689640487074607\\
5.461	0.689640487074607\\
5.471	0.689640487074607\\
5.481	0.689640487074607\\
5.491	0.689640487074607\\
5.501	0.689640487074607\\
5.511	0.689640487074607\\
5.521	0.689640487074607\\
5.531	0.689640487074607\\
5.541	0.689640487074607\\
5.551	0.689640487074607\\
5.561	0.689640487074607\\
5.571	0.689640487074607\\
5.581	0.689640487074607\\
5.591	0.689640487074607\\
5.601	0.689640487074607\\
5.611	0.689640487074607\\
5.621	0.689640487074607\\
5.631	0.689640487074607\\
5.641	0.689640487074607\\
5.651	0.689640487074607\\
5.661	0.689640487074607\\
5.671	0.689640487074607\\
5.681	0.689640487074607\\
5.691	0.689640487074607\\
5.701	0.689640487074607\\
5.711	0.689640487074607\\
5.721	0.689640487074607\\
5.731	0.689640487074607\\
5.741	0.689640487074607\\
5.751	0.689640487074607\\
5.761	0.689640487074607\\
5.771	0.689640487074607\\
5.781	0.689640487074607\\
5.791	0.689640487074607\\
5.801	0.689640487074607\\
5.811	0.689640487074607\\
5.821	0.689640487074607\\
5.831	0.689640487074607\\
5.841	0.689640487074607\\
5.851	0.689640487074607\\
5.861	0.689640487074607\\
5.871	0.689640487074607\\
5.881	0.689640487074607\\
5.891	0.689640487074607\\
5.901	0.689640487074607\\
5.911	0.689640487074607\\
5.921	0.689640487074607\\
5.931	0.689640487074607\\
5.941	0.689640487074607\\
5.951	0.689640487074607\\
5.961	0.689640487074607\\
5.971	0.689640487074607\\
5.981	0.689640487074607\\
5.991	0.689640487074607\\
6.001	0.689640487074607\\
6.011	0.689640487074607\\
6.021	0.689640487074607\\
6.031	0.689640487074607\\
6.041	0.689640487074607\\
6.051	0.689640487074607\\
6.061	0.689640487074607\\
6.071	0.689640487074607\\
6.081	0.689640487074607\\
6.091	0.689640487074607\\
6.101	0.689640487074607\\
6.111	0.689640487074607\\
6.121	0.689640487074607\\
6.131	0.689640487074607\\
6.141	0.689640487074607\\
6.151	0.689640487074607\\
6.161	0.689640487074607\\
6.171	0.689640487074607\\
6.181	0.689640487074607\\
6.191	0.689640487074607\\
6.201	0.689640487074607\\
6.211	0.689640487074607\\
6.221	0.689640487074607\\
6.231	0.689640487074607\\
6.241	0.689640487074607\\
6.251	0.689640487074607\\
6.261	0.689640487074607\\
6.271	0.689640487074607\\
6.281	0.689640487074607\\
6.291	0.689640487074607\\
6.301	0.689640487074607\\
6.311	0.689640487074607\\
6.321	0.689640487074607\\
6.331	0.689640487074607\\
6.341	0.689640487074607\\
6.351	0.689640487074607\\
6.361	0.689640487074607\\
6.371	0.689640487074607\\
6.381	0.689640487074607\\
6.391	0.689640487074607\\
6.401	0.689640487074607\\
6.411	0.689640487074607\\
6.421	0.689640487074607\\
6.431	0.689640487074607\\
6.441	0.689640487074607\\
6.451	0.689640487074607\\
6.461	0.689640487074607\\
6.471	0.689640487074607\\
6.481	0.689640487074607\\
6.491	0.689640487074607\\
6.501	0.689640487074607\\
6.511	0.689640487074607\\
6.521	0.689640487074607\\
6.531	0.689640487074607\\
6.541	0.689640487074607\\
6.551	0.689640487074607\\
6.561	0.689640487074607\\
6.571	0.689640487074607\\
6.581	0.689640487074607\\
6.591	0.689640487074607\\
6.601	0.689640487074607\\
6.611	0.689640487074607\\
6.621	0.689640487074607\\
6.631	0.689640487074607\\
6.641	0.689640487074607\\
6.651	0.689640487074607\\
6.661	0.689640487074607\\
6.671	0.689640487074607\\
6.681	0.689640487074607\\
6.691	0.689640487074607\\
6.701	0.689640487074607\\
6.711	0.689640487074607\\
6.721	0.689640487074607\\
6.731	0.689640487074607\\
6.741	0.689640487074607\\
6.751	0.689640487074607\\
6.761	0.689640487074607\\
6.771	0.689640487074607\\
6.781	0.689640487074607\\
6.791	0.689640487074607\\
6.801	0.689640487074607\\
6.811	0.689640487074607\\
6.821	0.689640487074607\\
6.831	0.689640487074607\\
6.841	0.689640487074607\\
6.851	0.689640487074607\\
6.861	0.689640487074607\\
6.871	0.689640487074607\\
6.881	0.689640487074607\\
6.891	0.689640487074607\\
6.901	0.689640487074607\\
6.911	0.689640487074607\\
6.921	0.689640487074607\\
6.931	0.689640487074607\\
6.941	0.689640487074607\\
6.951	0.689640487074607\\
6.961	0.689640487074607\\
6.971	0.689640487074607\\
6.981	0.689640487074607\\
6.991	0.689640487074607\\
7.001	0.689640487074607\\
7.011	0.689640487074607\\
7.021	0.689640487074607\\
7.031	0.689640487074607\\
7.041	0.689640487074607\\
7.051	0.689640487074607\\
7.061	0.689640487074607\\
7.071	0.689640487074607\\
7.081	0.689640487074607\\
7.091	0.689640487074607\\
7.101	0.689640487074607\\
7.111	0.689640487074607\\
7.121	0.689640487074607\\
7.131	0.689640487074607\\
7.141	0.689640487074607\\
7.151	0.689640487074607\\
7.161	0.689640487074607\\
7.171	0.689640487074607\\
7.181	0.689640487074607\\
7.191	0.689640487074607\\
7.201	0.689640487074607\\
7.211	0.689640487074607\\
7.221	0.689640487074607\\
7.231	0.689640487074607\\
7.241	0.689640487074607\\
7.251	0.689640487074607\\
7.261	0.689640487074607\\
7.271	0.689640487074607\\
7.281	0.689640487074607\\
7.291	0.689640487074607\\
7.301	0.689640487074607\\
7.311	0.689640487074607\\
7.321	0.689640487074607\\
7.331	0.689640487074607\\
7.341	0.689640487074607\\
7.351	0.689640487074607\\
7.361	0.689640487074607\\
7.371	0.689640487074607\\
7.381	0.689640487074607\\
7.391	0.689640487074607\\
7.401	0.689640487074607\\
7.411	0.689640487074607\\
7.421	0.689640487074607\\
7.431	0.689640487074607\\
7.441	0.689640487074607\\
7.451	0.689640487074607\\
7.461	0.689640487074607\\
7.471	0.689640487074607\\
7.481	0.689640487074607\\
7.491	0.689640487074607\\
7.501	0.689640487074607\\
7.511	0.689640487074607\\
7.521	0.689640487074607\\
7.531	0.689640487074607\\
7.541	0.689640487074607\\
7.551	0.689640487074607\\
7.561	0.689640487074607\\
7.571	0.689640487074607\\
7.581	0.689640487074607\\
7.591	0.689640487074607\\
7.601	0.689640487074607\\
7.611	0.689640487074607\\
7.621	0.689640487074607\\
7.631	0.689640487074607\\
7.641	0.689640487074607\\
7.651	0.689640487074607\\
7.661	0.689640487074607\\
7.671	0.689640487074607\\
7.681	0.689640487074607\\
7.691	0.689640487074607\\
7.701	0.689640487074607\\
7.711	0.689640487074607\\
7.721	0.689640487074607\\
7.731	0.689640487074607\\
7.741	0.689640487074607\\
7.751	0.689640487074607\\
7.761	0.689640487074607\\
7.771	0.689640487074607\\
7.781	0.689640487074607\\
7.791	0.689640487074607\\
7.801	0.689640487074607\\
7.811	0.689640487074607\\
7.821	0.689640487074607\\
7.831	0.689640487074607\\
7.841	0.689640487074607\\
7.851	0.689640487074607\\
7.861	0.689640487074607\\
7.871	0.689640487074607\\
7.881	0.689640487074607\\
7.891	0.689640487074607\\
7.901	0.689640487074607\\
7.911	0.689640487074607\\
7.921	0.689640487074607\\
7.931	0.689640487074607\\
7.941	0.689640487074607\\
7.951	0.689640487074607\\
7.961	0.689640487074607\\
7.971	0.689640487074607\\
7.981	0.689640487074607\\
7.991	0.689640487074607\\
8.001	0.689640487074607\\
8.011	0.689640487074607\\
8.021	0.689640487074607\\
8.031	0.689640487074607\\
8.041	0.689640487074607\\
8.051	0.689640487074607\\
8.061	0.689640487074607\\
8.071	0.689640487074607\\
8.081	0.689640487074607\\
8.091	0.689640487074607\\
8.101	0.689640487074607\\
8.111	0.689640487074607\\
8.121	0.689640487074607\\
8.131	0.689640487074607\\
8.141	0.689640487074607\\
8.151	0.689640487074607\\
8.161	0.689640487074607\\
8.171	0.689640487074607\\
8.181	0.689640487074607\\
8.191	0.689640487074607\\
8.201	0.689640487074607\\
8.211	0.689640487074607\\
8.221	0.689640487074607\\
8.231	0.689640487074607\\
8.241	0.689640487074607\\
8.251	0.689640487074607\\
8.261	0.689640487074607\\
8.271	0.689640487074607\\
8.281	0.689640487074607\\
8.291	0.689640487074607\\
8.301	0.689640487074607\\
8.311	0.689640487074607\\
8.321	0.689640487074607\\
8.331	0.689640487074607\\
8.341	0.689640487074607\\
8.351	0.689640487074607\\
8.361	0.689640487074607\\
8.371	0.689640487074607\\
8.381	0.689640487074607\\
8.391	0.689640487074607\\
8.401	0.689640487074607\\
8.411	0.689640487074607\\
8.421	0.689640487074607\\
8.431	0.689640487074607\\
8.441	0.689640487074607\\
8.451	0.689640487074607\\
8.461	0.689640487074607\\
8.471	0.689640487074607\\
8.481	0.689640487074607\\
8.491	0.689640487074607\\
8.501	0.689640487074607\\
8.511	0.689640487074607\\
8.521	0.689640487074607\\
8.531	0.689640487074607\\
8.541	0.689640487074607\\
8.551	0.689640487074607\\
8.561	0.689640487074607\\
8.571	0.689640487074607\\
8.581	0.689640487074607\\
8.591	0.689640487074607\\
8.601	0.689640487074607\\
8.611	0.689640487074607\\
8.621	0.689640487074607\\
8.631	0.689640487074607\\
8.641	0.689640487074607\\
8.651	0.689640487074607\\
8.661	0.689640487074607\\
8.671	0.689640487074607\\
8.681	0.689640487074607\\
8.691	0.689640487074607\\
8.701	0.689640487074607\\
8.711	0.689640487074607\\
8.721	0.689640487074607\\
8.731	0.689640487074607\\
8.741	0.689640487074607\\
8.751	0.689640487074607\\
8.761	0.689640487074607\\
8.771	0.689640487074607\\
8.781	0.689640487074607\\
8.791	0.689640487074607\\
8.801	0.689640487074607\\
8.811	0.689640487074607\\
8.821	0.689640487074607\\
8.831	0.689640487074607\\
8.841	0.689640487074607\\
8.851	0.689640487074607\\
8.861	0.689640487074607\\
8.871	0.689640487074607\\
8.881	0.689640487074607\\
8.891	0.689640487074607\\
8.901	0.689640487074607\\
8.911	0.689640487074607\\
8.921	0.689640487074607\\
8.931	0.689640487074607\\
8.941	0.689640487074607\\
8.951	0.689640487074607\\
8.961	0.689640487074607\\
8.971	0.689640487074607\\
8.981	0.689640487074607\\
8.991	0.689640487074607\\
9.001	0.689640487074607\\
9.011	0.689640487074607\\
9.021	0.689640487074607\\
9.031	0.689640487074607\\
9.041	0.689640487074607\\
9.051	0.689640487074607\\
9.061	0.689640487074607\\
9.071	0.689640487074607\\
9.081	0.689640487074607\\
9.091	0.689640487074607\\
9.101	0.689640487074607\\
9.111	0.689640487074607\\
9.121	0.689640487074607\\
9.131	0.689640487074607\\
9.141	0.689640487074607\\
9.151	0.689640487074607\\
9.161	0.689640487074607\\
9.171	0.689640487074607\\
9.181	0.689640487074607\\
9.191	0.689640487074607\\
9.201	0.689640487074607\\
9.211	0.689640487074607\\
9.221	0.689640487074607\\
9.231	0.689640487074607\\
9.241	0.689640487074607\\
9.251	0.689640487074607\\
9.261	0.689640487074607\\
9.271	0.689640487074607\\
9.281	0.689640487074607\\
9.291	0.689640487074607\\
9.301	0.689640487074607\\
9.311	0.689640487074607\\
9.321	0.689640487074607\\
9.331	0.689640487074607\\
9.341	0.689640487074607\\
9.351	0.689640487074607\\
9.361	0.689640487074607\\
9.371	0.689640487074607\\
9.381	0.689640487074607\\
9.391	0.689640487074607\\
9.401	0.689640487074607\\
9.411	0.689640487074607\\
9.421	0.689640487074607\\
9.431	0.689640487074607\\
9.441	0.689640487074607\\
9.451	0.689640487074607\\
9.461	0.689640487074607\\
9.471	0.689640487074607\\
9.481	0.689640487074607\\
9.491	0.689640487074607\\
9.501	0.689640487074607\\
9.511	0.689640487074607\\
9.521	0.689640487074607\\
9.531	0.689640487074607\\
9.541	0.689640487074607\\
9.551	0.689640487074607\\
9.561	0.689640487074607\\
9.571	0.689640487074607\\
9.581	0.689640487074607\\
9.591	0.689640487074607\\
9.601	0.689640487074607\\
9.611	0.689640487074607\\
9.621	0.689640487074607\\
9.631	0.689640487074607\\
9.641	0.689640487074607\\
9.651	0.689640487074607\\
9.661	0.689640487074607\\
9.671	0.689640487074607\\
9.681	0.689640487074607\\
9.691	0.689640487074607\\
9.701	0.689640487074607\\
9.711	0.689640487074607\\
9.721	0.689640487074607\\
9.731	0.689640487074607\\
9.741	0.689640487074607\\
9.751	0.689640487074607\\
9.761	0.689640487074607\\
9.771	0.689640487074607\\
9.781	0.689640487074607\\
9.791	0.689640487074607\\
9.801	0.689640487074607\\
9.811	0.689640487074607\\
9.821	0.689640487074607\\
9.831	0.689640487074607\\
9.841	0.689640487074607\\
9.851	0.689640487074607\\
9.861	0.689640487074607\\
9.871	0.689640487074607\\
9.881	0.689640487074607\\
9.891	0.689640487074607\\
9.901	0.689640487074607\\
9.911	0.689640487074607\\
9.921	0.689640487074607\\
9.931	0.689640487074607\\
9.941	0.689640487074607\\
9.951	0.689640487074607\\
9.961	0.689640487074607\\
9.971	0.689640487074607\\
9.981	0.689640487074607\\
9.991	0.689640487074607\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	4e-06\\
0.071	1e-05\\
0.081	1.1e-05\\
0.091	1.5e-05\\
0.101	2.2e-05\\
0.111	2.8e-05\\
0.121	4.2e-05\\
0.131	6.5e-05\\
0.141	8.3e-05\\
0.151	0.000103\\
0.161	0.000128\\
0.171	0.000154\\
0.181	0.000187\\
0.191	0.000241\\
0.201	0.00029\\
0.211	0.000334\\
0.221	0.000396\\
0.231	0.000447\\
0.241	0.000525\\
0.251	0.000622\\
0.261	0.000729\\
0.271	0.000834\\
0.281	0.000936\\
0.291	0.001065\\
0.301	0.001205\\
0.311	0.001347\\
0.321	0.001527\\
0.331	0.001694\\
0.341	0.001888\\
0.351	0.002074\\
0.361	0.002324\\
0.371	0.002526\\
0.381	0.002752\\
0.391	0.003029\\
0.401	0.003299\\
0.411	0.003585\\
0.421	0.003865\\
0.431	0.004177\\
0.441	0.004506\\
0.451	0.004887\\
0.461	0.005285\\
0.471	0.005708\\
0.481	0.006142\\
0.491	0.006568\\
0.501	0.006992\\
0.511	0.00744\\
0.521	0.007948\\
0.531	0.008433\\
0.541	0.008976\\
0.551	0.009544\\
0.561	0.010095\\
0.571	0.010706\\
0.581	0.011318\\
0.591	0.011954\\
0.601	0.012617\\
0.611	0.013321\\
0.621	0.014028\\
0.631	0.014763\\
0.641	0.015511\\
0.651	0.016271\\
0.661	0.017024\\
0.671	0.017887\\
0.681	0.018742\\
0.691	0.019607\\
0.701	0.020513\\
0.711	0.021409\\
0.721	0.022358\\
0.731	0.023283\\
0.741	0.024203\\
0.751	0.025186\\
0.761	0.026144\\
0.771	0.027124\\
0.781	0.028197\\
0.791	0.029258\\
0.801	0.030366\\
0.811	0.031479\\
0.821	0.032487\\
0.831	0.033657\\
0.841	0.034801\\
0.851	0.035956\\
0.861	0.037175\\
0.871	0.038402\\
0.881	0.039665\\
0.891	0.040839\\
0.901	0.04216\\
0.911	0.043437\\
0.921	0.044727\\
0.931	0.046015\\
0.941	0.047376\\
0.951	0.048766\\
0.961	0.050081\\
0.971	0.051476\\
0.981	0.05295\\
0.991	0.054349\\
1.001	0.055857\\
1.011	0.057316\\
1.021	0.058818\\
1.031	0.060374\\
1.041	0.06198\\
1.051	0.063531\\
1.061	0.065131\\
1.071	0.066716\\
1.081	0.068274\\
1.091	0.069943\\
1.101	0.071593\\
1.111	0.073261\\
1.121	0.074954\\
1.131	0.076659\\
1.141	0.078398\\
1.151	0.080155\\
1.161	0.08193\\
1.171	0.083713\\
1.181	0.085521\\
1.191	0.087248\\
1.201	0.089043\\
1.211	0.090786\\
1.221	0.092674\\
1.231	0.094458\\
1.241	0.096331\\
1.251	0.098178\\
1.261	0.100116\\
1.271	0.102034\\
1.281	0.103985\\
1.291	0.105874\\
1.301	0.107819\\
1.311	0.109727\\
1.321	0.111703\\
1.331	0.113663\\
1.341	0.115589\\
1.351	0.117525\\
1.361	0.119534\\
1.371	0.121583\\
1.381	0.123606\\
1.391	0.125625\\
1.401	0.127604\\
1.411	0.129607\\
1.421	0.13158\\
1.431	0.133671\\
1.441	0.135713\\
1.451	0.137811\\
1.461	0.139893\\
1.471	0.14191\\
1.481	0.14392\\
1.491	0.146092\\
1.501	0.148114\\
1.511	0.150217\\
1.521	0.152342\\
1.531	0.154514\\
1.541	0.156654\\
1.551	0.158759\\
1.561	0.160859\\
1.571	0.162979\\
1.581	0.165061\\
1.591	0.167231\\
1.601	0.169326\\
1.611	0.171478\\
1.621	0.173666\\
1.631	0.175806\\
1.641	0.178012\\
1.651	0.180131\\
1.661	0.182303\\
1.671	0.184496\\
1.681	0.186679\\
1.691	0.188854\\
1.701	0.191012\\
1.711	0.193179\\
1.721	0.195461\\
1.731	0.197517\\
1.741	0.19978\\
1.751	0.201934\\
1.761	0.204114\\
1.771	0.206379\\
1.781	0.208581\\
1.791	0.210808\\
1.801	0.213011\\
1.811	0.215204\\
1.821	0.217444\\
1.831	0.219655\\
1.841	0.221837\\
1.851	0.224043\\
1.861	0.226229\\
1.871	0.228429\\
1.881	0.230633\\
1.891	0.232835\\
1.901	0.235\\
1.911	0.237125\\
1.921	0.239362\\
1.931	0.241559\\
1.941	0.243722\\
1.951	0.245922\\
1.961	0.248055\\
1.971	0.250339\\
1.981	0.252619\\
1.991	0.25482\\
2.001	0.256993\\
2.011	0.259157\\
2.021	0.261401\\
2.031	0.263549\\
2.041	0.265645\\
2.051	0.267788\\
2.061	0.269998\\
2.071	0.272147\\
2.081	0.274313\\
2.091	0.276443\\
2.101	0.278535\\
2.111	0.280644\\
2.121	0.282785\\
2.131	0.284909\\
2.141	0.287015\\
2.151	0.289172\\
2.161	0.29129\\
2.171	0.29343\\
2.181	0.295581\\
2.191	0.297732\\
2.201	0.29987\\
2.211	0.301952\\
2.221	0.30407\\
2.231	0.306158\\
2.241	0.308305\\
2.251	0.310347\\
2.261	0.312323\\
2.271	0.314316\\
2.281	0.316381\\
2.291	0.318401\\
2.301	0.320534\\
2.311	0.322588\\
2.321	0.324709\\
2.331	0.326706\\
2.341	0.32884\\
2.351	0.330929\\
2.361	0.333002\\
2.371	0.33513\\
2.381	0.337157\\
2.391	0.33909\\
2.401	0.341098\\
2.411	0.343065\\
2.421	0.345059\\
2.431	0.346984\\
2.441	0.348959\\
2.451	0.350989\\
2.461	0.352945\\
2.471	0.354907\\
2.481	0.356894\\
2.491	0.358909\\
2.501	0.360856\\
2.511	0.362802\\
2.521	0.364696\\
2.531	0.366655\\
2.541	0.368492\\
2.551	0.370353\\
2.561	0.372275\\
2.571	0.374212\\
2.581	0.37617\\
2.591	0.37804\\
2.601	0.379915\\
2.611	0.381754\\
2.621	0.383594\\
2.631	0.385377\\
2.641	0.387192\\
2.651	0.389051\\
2.661	0.390838\\
2.671	0.392571\\
2.681	0.39438\\
2.691	0.396211\\
2.701	0.398042\\
2.711	0.399946\\
2.721	0.401705\\
2.731	0.403522\\
2.741	0.405427\\
2.751	0.407261\\
2.761	0.409008\\
2.771	0.410758\\
2.781	0.412526\\
2.791	0.414265\\
2.801	0.415926\\
2.811	0.417706\\
2.821	0.419397\\
2.831	0.421043\\
2.841	0.422725\\
2.851	0.424443\\
2.861	0.426092\\
2.871	0.427718\\
2.881	0.429399\\
2.891	0.431121\\
2.901	0.432732\\
2.911	0.434431\\
2.921	0.436057\\
2.931	0.437593\\
2.941	0.439218\\
2.951	0.440788\\
2.961	0.442433\\
2.971	0.444037\\
2.981	0.445616\\
2.991	0.447231\\
3.001	0.448792\\
3.011	0.450347\\
3.021	0.451906\\
3.031	0.453535\\
3.041	0.455096\\
3.051	0.456677\\
3.061	0.458234\\
3.071	0.459829\\
3.081	0.461356\\
3.091	0.462751\\
3.101	0.464267\\
3.111	0.465774\\
3.121	0.467247\\
3.131	0.468646\\
3.141	0.470109\\
3.151	0.471634\\
3.161	0.47311\\
3.171	0.474527\\
3.181	0.475938\\
3.191	0.47745\\
3.201	0.478931\\
3.211	0.480382\\
3.221	0.481771\\
3.231	0.483214\\
3.241	0.484615\\
3.251	0.486062\\
3.261	0.487505\\
3.271	0.48896\\
3.281	0.49035\\
3.291	0.491716\\
3.301	0.493076\\
3.311	0.494464\\
3.321	0.495871\\
3.331	0.497212\\
3.341	0.4986\\
3.351	0.499986\\
3.361	0.501363\\
3.371	0.502658\\
3.381	0.504027\\
3.391	0.505341\\
3.401	0.506633\\
3.411	0.5079\\
3.421	0.509233\\
3.431	0.510524\\
3.441	0.511822\\
3.451	0.513157\\
3.461	0.514363\\
3.471	0.515658\\
3.481	0.516898\\
3.491	0.518206\\
3.501	0.519414\\
3.511	0.520671\\
3.521	0.521918\\
3.531	0.52311\\
3.541	0.524403\\
3.551	0.525689\\
3.561	0.526887\\
3.571	0.528115\\
3.581	0.529347\\
3.591	0.530537\\
3.601	0.531705\\
3.611	0.532865\\
3.621	0.53409\\
3.631	0.535309\\
3.641	0.536518\\
3.651	0.537708\\
3.661	0.538868\\
3.671	0.54004\\
3.681	0.541154\\
3.691	0.542292\\
3.701	0.543404\\
3.711	0.544542\\
3.721	0.54566\\
3.731	0.546757\\
3.741	0.547905\\
3.751	0.548947\\
3.761	0.550087\\
3.771	0.551126\\
3.781	0.552204\\
3.791	0.553267\\
3.801	0.554338\\
3.811	0.555398\\
3.821	0.556446\\
3.831	0.557504\\
3.841	0.558585\\
3.851	0.559595\\
3.861	0.560649\\
3.871	0.56164\\
3.881	0.562602\\
3.891	0.563582\\
3.901	0.56458\\
3.911	0.565592\\
3.921	0.56657\\
3.931	0.567535\\
3.941	0.568548\\
3.951	0.569523\\
3.961	0.570483\\
3.971	0.571444\\
3.981	0.572347\\
3.991	0.57327\\
4.001	0.574175\\
4.011	0.575105\\
4.021	0.576074\\
4.031	0.576983\\
4.041	0.57792\\
4.051	0.57882\\
4.061	0.579704\\
4.071	0.580596\\
4.081	0.581517\\
4.091	0.582422\\
4.101	0.583315\\
4.111	0.584146\\
4.121	0.585032\\
4.131	0.58592\\
4.141	0.586796\\
4.151	0.587662\\
4.161	0.588532\\
4.171	0.589382\\
4.181	0.59028\\
4.191	0.59114\\
4.201	0.591986\\
4.211	0.592869\\
4.221	0.593699\\
4.231	0.594515\\
4.241	0.595358\\
4.251	0.596207\\
4.261	0.597037\\
4.271	0.597832\\
4.281	0.598644\\
4.291	0.599402\\
4.301	0.600213\\
4.311	0.601039\\
4.321	0.601788\\
4.331	0.602528\\
4.341	0.603314\\
4.351	0.604087\\
4.361	0.604852\\
4.371	0.605616\\
4.381	0.606355\\
4.391	0.607111\\
4.401	0.607825\\
4.411	0.60856\\
4.421	0.609325\\
4.431	0.610066\\
4.441	0.610847\\
4.451	0.611579\\
4.461	0.612346\\
4.471	0.613075\\
4.481	0.613815\\
4.491	0.61459\\
4.501	0.615323\\
4.511	0.616053\\
4.521	0.616751\\
4.531	0.617433\\
4.541	0.618128\\
4.551	0.618845\\
4.561	0.619533\\
4.571	0.620171\\
4.581	0.620894\\
4.591	0.621527\\
4.601	0.622191\\
4.611	0.62287\\
4.621	0.623522\\
4.631	0.624203\\
4.641	0.624883\\
4.651	0.625514\\
4.661	0.626145\\
4.671	0.626827\\
4.681	0.627459\\
4.691	0.6281\\
4.701	0.628741\\
4.711	0.62936\\
4.721	0.629965\\
4.731	0.630635\\
4.741	0.631245\\
4.751	0.631859\\
4.761	0.632492\\
4.771	0.633113\\
4.781	0.633713\\
4.791	0.634348\\
4.801	0.634967\\
4.811	0.635601\\
4.821	0.636231\\
4.831	0.636827\\
4.841	0.637406\\
4.851	0.637964\\
4.861	0.638551\\
4.871	0.639131\\
4.881	0.639656\\
4.891	0.640254\\
4.901	0.640824\\
4.911	0.641405\\
4.921	0.641958\\
4.931	0.642558\\
4.941	0.643123\\
4.951	0.643658\\
4.961	0.644196\\
4.971	0.644766\\
4.981	0.645329\\
4.991	0.645832\\
5.001	0.646313\\
5.011	0.646831\\
5.021	0.64734\\
5.031	0.647835\\
5.041	0.648328\\
5.051	0.648846\\
5.061	0.649363\\
5.071	0.649875\\
5.081	0.65037\\
5.091	0.650923\\
5.101	0.651423\\
5.111	0.651954\\
5.121	0.652436\\
5.131	0.652922\\
5.141	0.653393\\
5.151	0.653868\\
5.161	0.654364\\
5.171	0.654794\\
5.181	0.655262\\
5.191	0.655739\\
5.201	0.656208\\
5.211	0.65668\\
5.221	0.657159\\
5.231	0.657585\\
5.241	0.658069\\
5.251	0.65854\\
5.261	0.658983\\
5.271	0.659452\\
5.281	0.659893\\
5.291	0.660349\\
5.301	0.660818\\
5.311	0.661263\\
5.321	0.661721\\
5.331	0.662204\\
5.341	0.662611\\
5.351	0.663052\\
5.361	0.663527\\
5.371	0.663947\\
5.381	0.664357\\
5.391	0.6648\\
5.401	0.665212\\
5.411	0.665632\\
5.421	0.666051\\
5.431	0.666442\\
5.441	0.666858\\
5.451	0.667276\\
5.461	0.667673\\
5.471	0.668047\\
5.481	0.66845\\
5.491	0.668863\\
5.501	0.669234\\
5.511	0.669646\\
5.521	0.670053\\
5.531	0.670449\\
5.541	0.670849\\
5.551	0.671234\\
5.561	0.671617\\
5.571	0.672033\\
5.581	0.67238\\
5.591	0.672741\\
5.601	0.673127\\
5.611	0.673501\\
5.621	0.673879\\
5.631	0.674256\\
5.641	0.674587\\
5.651	0.67496\\
5.661	0.675328\\
5.671	0.675662\\
5.681	0.676032\\
5.691	0.676407\\
5.701	0.676765\\
5.711	0.677158\\
5.721	0.67751\\
5.731	0.677866\\
5.741	0.678249\\
5.751	0.678562\\
5.761	0.67891\\
5.771	0.679235\\
5.781	0.679573\\
5.791	0.679944\\
5.801	0.680268\\
5.811	0.680622\\
5.821	0.680933\\
5.831	0.68128\\
5.841	0.681611\\
5.851	0.681942\\
5.861	0.682274\\
5.871	0.682592\\
5.881	0.68293\\
5.891	0.683243\\
5.901	0.68355\\
5.911	0.683827\\
5.921	0.684152\\
5.931	0.684486\\
5.941	0.68483\\
5.951	0.68515\\
5.961	0.68544\\
5.971	0.685754\\
5.981	0.686073\\
5.991	0.68637\\
6.001	0.686697\\
6.011	0.687002\\
6.021	0.687304\\
6.031	0.687609\\
6.041	0.68792\\
6.051	0.688188\\
6.061	0.688471\\
6.071	0.688762\\
6.081	0.689059\\
6.091	0.689359\\
6.101	0.689636\\
6.111	0.689898\\
6.121	0.690181\\
6.131	0.690427\\
6.141	0.690709\\
6.151	0.690981\\
6.161	0.691263\\
6.171	0.691493\\
6.181	0.691764\\
6.191	0.692012\\
6.201	0.692294\\
6.211	0.692557\\
6.221	0.692812\\
6.231	0.693053\\
6.241	0.693307\\
6.251	0.693557\\
6.261	0.693825\\
6.271	0.694081\\
6.281	0.694319\\
6.291	0.694572\\
6.301	0.69483\\
6.311	0.695076\\
6.321	0.695326\\
6.331	0.695558\\
6.341	0.695786\\
6.351	0.696025\\
6.361	0.696257\\
6.371	0.696488\\
6.381	0.696706\\
6.391	0.696949\\
6.401	0.697155\\
6.411	0.697422\\
6.421	0.697638\\
6.431	0.697876\\
6.441	0.698109\\
6.451	0.698319\\
6.461	0.698534\\
6.471	0.698789\\
6.481	0.699\\
6.491	0.699222\\
6.501	0.699468\\
6.511	0.699684\\
6.521	0.699879\\
6.531	0.700108\\
6.541	0.700322\\
6.551	0.700554\\
6.561	0.700752\\
6.571	0.700966\\
6.581	0.701184\\
6.591	0.701383\\
6.601	0.701588\\
6.611	0.70179\\
6.621	0.701995\\
6.631	0.70219\\
6.641	0.702371\\
6.651	0.70258\\
6.661	0.702783\\
6.671	0.703003\\
6.681	0.703208\\
6.691	0.703423\\
6.701	0.703622\\
6.711	0.703844\\
6.721	0.704041\\
6.731	0.704229\\
6.741	0.704385\\
6.751	0.704578\\
6.761	0.704734\\
6.771	0.704931\\
6.781	0.705084\\
6.791	0.70528\\
6.801	0.705457\\
6.811	0.705633\\
6.821	0.705862\\
6.831	0.706049\\
6.841	0.706234\\
6.851	0.706405\\
6.861	0.706589\\
6.871	0.706792\\
6.881	0.70696\\
6.891	0.707169\\
6.901	0.70735\\
6.911	0.707502\\
6.921	0.707667\\
6.931	0.707822\\
6.941	0.707995\\
6.951	0.708141\\
6.961	0.708324\\
6.971	0.708465\\
6.981	0.708644\\
6.991	0.708802\\
7.001	0.708945\\
7.011	0.709118\\
7.021	0.709292\\
7.031	0.709464\\
7.041	0.709605\\
7.051	0.709768\\
7.061	0.709937\\
7.071	0.710105\\
7.081	0.710261\\
7.091	0.710424\\
7.101	0.71057\\
7.111	0.71074\\
7.121	0.710898\\
7.131	0.71104\\
7.141	0.711182\\
7.151	0.711336\\
7.161	0.711499\\
7.171	0.711652\\
7.181	0.711797\\
7.191	0.711931\\
7.201	0.712082\\
7.211	0.71221\\
7.221	0.712348\\
7.231	0.71251\\
7.241	0.712638\\
7.251	0.712784\\
7.261	0.712928\\
7.271	0.713072\\
7.281	0.713219\\
7.291	0.713367\\
7.301	0.713504\\
7.311	0.71363\\
7.321	0.713765\\
7.331	0.713911\\
7.341	0.714041\\
7.351	0.714172\\
7.361	0.714305\\
7.371	0.714419\\
7.381	0.71455\\
7.391	0.714693\\
7.401	0.714822\\
7.411	0.714965\\
7.421	0.715065\\
7.431	0.71519\\
7.441	0.71532\\
7.451	0.715455\\
7.461	0.715598\\
7.471	0.715725\\
7.481	0.715861\\
7.491	0.715965\\
7.501	0.716107\\
7.511	0.716233\\
7.521	0.71635\\
7.531	0.716491\\
7.541	0.716621\\
7.551	0.716727\\
7.561	0.716838\\
7.571	0.716968\\
7.581	0.717079\\
7.591	0.717205\\
7.601	0.717329\\
7.611	0.717431\\
7.621	0.71755\\
7.631	0.717665\\
7.641	0.717775\\
7.651	0.717898\\
7.661	0.717989\\
7.671	0.718093\\
7.681	0.718212\\
7.691	0.718319\\
7.701	0.718423\\
7.711	0.718542\\
7.721	0.718647\\
7.731	0.718758\\
7.741	0.718856\\
7.751	0.718962\\
7.761	0.71907\\
7.771	0.719184\\
7.781	0.719272\\
7.791	0.71937\\
7.801	0.719469\\
7.811	0.719558\\
7.821	0.719656\\
7.831	0.719741\\
7.841	0.719859\\
7.851	0.719967\\
7.861	0.72007\\
7.871	0.720179\\
7.881	0.720282\\
7.891	0.720385\\
7.901	0.720487\\
7.911	0.720575\\
7.921	0.720663\\
7.931	0.720749\\
7.941	0.720834\\
7.951	0.720932\\
7.961	0.721028\\
7.971	0.721132\\
7.981	0.721217\\
7.991	0.721319\\
8.001	0.721408\\
8.011	0.721495\\
8.021	0.721591\\
8.031	0.721668\\
8.041	0.721764\\
8.051	0.721854\\
8.061	0.721948\\
8.071	0.72204\\
8.081	0.722135\\
8.091	0.722225\\
8.101	0.722315\\
8.111	0.722414\\
8.121	0.722511\\
8.131	0.722601\\
8.141	0.722685\\
8.151	0.722766\\
8.161	0.722861\\
8.171	0.722951\\
8.181	0.723044\\
8.191	0.72313\\
8.201	0.723209\\
8.211	0.723284\\
8.221	0.723367\\
8.231	0.723455\\
8.241	0.72354\\
8.251	0.723612\\
8.261	0.723686\\
8.271	0.723768\\
8.281	0.723855\\
8.291	0.723922\\
8.301	0.724002\\
8.311	0.724083\\
8.321	0.724149\\
8.331	0.72424\\
8.341	0.724304\\
8.351	0.724391\\
8.361	0.724462\\
8.371	0.724525\\
8.381	0.724603\\
8.391	0.724677\\
8.401	0.724754\\
8.411	0.724819\\
8.421	0.724898\\
8.431	0.724969\\
8.441	0.725059\\
8.451	0.725143\\
8.461	0.725216\\
8.471	0.725287\\
8.481	0.725366\\
8.491	0.725415\\
8.501	0.725471\\
8.511	0.725538\\
8.521	0.725595\\
8.531	0.725666\\
8.541	0.725722\\
8.551	0.725787\\
8.561	0.725852\\
8.571	0.725926\\
8.581	0.726009\\
8.591	0.726073\\
8.601	0.72615\\
8.611	0.726218\\
8.621	0.726291\\
8.631	0.726355\\
8.641	0.726412\\
8.651	0.726476\\
8.661	0.72654\\
8.671	0.726612\\
8.681	0.726667\\
8.691	0.726734\\
8.701	0.726791\\
8.711	0.726831\\
8.721	0.726873\\
8.731	0.726938\\
8.741	0.727006\\
8.751	0.727065\\
8.761	0.727128\\
8.771	0.727184\\
8.781	0.727251\\
8.791	0.727301\\
8.801	0.727358\\
8.811	0.727405\\
8.821	0.727445\\
8.831	0.727498\\
8.841	0.727562\\
8.851	0.727609\\
8.861	0.727651\\
8.871	0.72772\\
8.881	0.727771\\
8.891	0.727848\\
8.901	0.727891\\
8.911	0.727944\\
8.921	0.728007\\
8.931	0.728063\\
8.941	0.728123\\
8.951	0.728178\\
8.961	0.728234\\
8.971	0.728285\\
8.981	0.72834\\
8.991	0.728395\\
9.001	0.72843\\
9.011	0.728464\\
9.021	0.728509\\
9.031	0.72856\\
9.041	0.728612\\
9.051	0.728666\\
9.061	0.728711\\
9.071	0.728766\\
9.081	0.72881\\
9.091	0.728849\\
9.101	0.728888\\
9.111	0.728937\\
9.121	0.728983\\
9.131	0.729037\\
9.141	0.729081\\
9.151	0.729127\\
9.161	0.729168\\
9.171	0.729215\\
9.181	0.729267\\
9.191	0.729322\\
9.201	0.729373\\
9.211	0.729409\\
9.221	0.729448\\
9.231	0.729509\\
9.241	0.729552\\
9.251	0.729595\\
9.261	0.729634\\
9.271	0.729678\\
9.281	0.729724\\
9.291	0.729768\\
9.301	0.729795\\
9.311	0.729846\\
9.321	0.729879\\
9.331	0.729919\\
9.341	0.729973\\
9.351	0.73002\\
9.361	0.730067\\
9.371	0.730108\\
9.381	0.730151\\
9.391	0.730191\\
9.401	0.730225\\
9.411	0.730259\\
9.421	0.730307\\
9.431	0.730354\\
9.441	0.730399\\
9.451	0.730444\\
9.461	0.730479\\
9.471	0.730523\\
9.481	0.730566\\
9.491	0.730604\\
9.501	0.73064\\
9.511	0.730676\\
9.521	0.730708\\
9.531	0.730739\\
9.541	0.730771\\
9.551	0.730805\\
9.561	0.730837\\
9.571	0.730874\\
9.581	0.730907\\
9.591	0.730933\\
9.601	0.730972\\
9.611	0.731004\\
9.621	0.731037\\
9.631	0.731063\\
9.641	0.7311\\
9.651	0.731136\\
9.661	0.731177\\
9.671	0.731202\\
9.681	0.731236\\
9.691	0.731265\\
9.701	0.731293\\
9.711	0.731326\\
9.721	0.731372\\
9.731	0.731406\\
9.741	0.731436\\
9.751	0.731465\\
9.761	0.731492\\
9.771	0.731535\\
9.781	0.731561\\
9.791	0.731598\\
9.801	0.731633\\
9.811	0.731664\\
9.821	0.731698\\
9.831	0.731725\\
9.841	0.731766\\
9.851	0.731805\\
9.861	0.731842\\
9.871	0.73187\\
9.881	0.731891\\
9.891	0.73192\\
9.901	0.731941\\
9.911	0.731977\\
9.921	0.732005\\
9.931	0.732027\\
9.941	0.732054\\
9.951	0.732084\\
9.961	0.732111\\
9.971	0.732142\\
9.981	0.732182\\
9.991	0.732212\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	2.36048051764637e-13\\
0.011	3.40148253487327e-09\\
0.021	4.44944496533553e-08\\
0.031	2.08072614278111e-07\\
0.041	6.26976689108161e-07\\
0.051	1.47826682158313e-06\\
0.061	2.9795862857545e-06\\
0.071	5.38570884459078e-06\\
0.081	8.98526222231633e-06\\
0.091	1.40976204006348e-05\\
0.101	2.10699577539442e-05\\
0.111	3.02744582470031e-05\\
0.121	4.2105673221958e-05\\
0.131	5.69780214967827e-05\\
0.141	7.53234257598531e-05\\
0.151	9.7589079462175e-05\\
0.161	0.000124235338618252\\
0.171	0.000155733733148419\\
0.181	0.000192565092586295\\
0.191	0.000235217781179849\\
0.201	0.000284186037605164\\
0.211	0.000339968414667088\\
0.221	0.000403066314584845\\
0.231	0.000473982615580258\\
0.241	0.000553220385687572\\
0.251	0.00064128167983124\\
0.261	0.000738666416403834\\
0.271	0.000845871329680503\\
0.281	0.000963388994595381\\
0.291	0.00109170692050127\\
0.301	0.00123130671069003\\
0.311	0.00138266328457038\\
0.321	0.00154624415951626\\
0.331	0.00172250878953459\\
0.341	0.00191190795799324\\
0.351	0.00211488322177437\\
0.361	0.00233186640432093\\
0.371	0.00256327913514261\\
0.381	0.00280953243345597\\
0.391	0.00307102633370633\\
0.401	0.00334814955083531\\
0.411	0.00364127918324577\\
0.421	0.00395078045145496\\
0.431	0.00427700647058549\\
0.441	0.00462029805485266\\
0.451	0.00498098355231903\\
0.461	0.00535937870825341\\
0.471	0.00575578655549691\\
0.481	0.0061704973303023\\
0.491	0.00660378841220441\\
0.501	0.00705592428649594\\
0.511	0.00752715652799663\\
0.521	0.00801772380480738\\
0.531	0.00852785190084579\\
0.541	0.00905775375600048\\
0.551	0.00960762952273585\\
0.561	0.0101776666381395\\
0.571	0.0107680399103538\\
0.581	0.0113789116184198\\
0.591	0.0120104316246206\\
0.601	0.0126627374983978\\
0.611	0.0133359546510465\\
0.621	0.0140301964803358\\
0.631	0.0147455645242888\\
0.641	0.0154821486234247\\
0.651	0.0162400270907231\\
0.661	0.0170192668886503\\
0.671	0.0178199238126441\\
0.681	0.0186420426804162\\
0.691	0.0194856575265223\\
0.701	0.0203507918016489\\
0.711	0.0212374585761038\\
0.721	0.0221456607470083\\
0.731	0.023075391248744\\
0.741	0.0240266332661809\\
0.751	0.0249993604503262\\
0.761	0.0259935371359164\\
0.771	0.0270091185606595\\
0.781	0.0280460510857156\\
0.791	0.0291042724171099\\
0.801	0.0301837118277537\\
0.811	0.0312842903797717\\
0.821	0.0324059211468648\\
0.831	0.0335485094364352\\
0.841	0.0347119530112262\\
0.851	0.0358961423102546\\
0.861	0.0371009606687957\\
0.871	0.0383262845372368\\
0.881	0.0395719836986042\\
0.891	0.0408379214845501\\
0.901	0.0421239549897035\\
0.911	0.043429935284145\\
0.921	0.0447557076239391\\
0.931	0.0461011116595178\\
0.941	0.0474659816418543\\
0.951	0.0488501466262734\\
0.961	0.0502534306738001\\
0.971	0.0516756530499651\\
0.981	0.0531166284209489\\
0.991	0.0545761670470245\\
1.001	0.0560540749731847\\
1.011	0.0575501542169143\\
1.021	0.0590642029530442\\
1.031	0.0605960156956175\\
1.041	0.0621453834767504\\
1.051	0.0637120940224115\\
1.061	0.0652959319251267\\
1.071	0.0668966788135317\\
1.081	0.0685141135187934\\
1.091	0.0701480122378462\\
1.101	0.0717981486934382\\
1.111	0.0734642942909869\\
1.121	0.0751462182722162\\
1.131	0.0768436878655887\\
1.141	0.0785564684335173\\
1.151	0.0802843236163852\\
1.161	0.0820270154733323\\
1.171	0.0837843046198858\\
1.181	0.0855559503623731\\
1.191	0.087341710829186\\
1.201	0.089141343098893\\
1.211	0.0909546033252253\\
1.221	0.0927812468589317\\
1.231	0.0946210283665683\\
1.241	0.0964737019462185\\
1.251	0.0983390212401896\\
1.261	0.10021673954468\\
1.271	0.102106609916497\\
1.281	0.104008385276817\\
1.291	0.105921818512037\\
1.301	0.10784666257176\\
1.311	0.109782670563912\\
1.321	0.111729595847084\\
1.331	0.113687192120093\\
1.341	0.115655213508803\\
1.351	0.117633414650263\\
1.361	0.119621550774195\\
1.371	0.121619377781857\\
1.381	0.123626652322343\\
1.391	0.125643131866341\\
1.401	0.127668574777401\\
1.411	0.129702740380764\\
1.421	0.131745389029758\\
1.431	0.133796282169853\\
1.441	0.13585518240036\\
1.451	0.137921853533878\\
1.461	0.139996060653482\\
1.471	0.142077570167701\\
1.481	0.144166149863361\\
1.491	0.146261568956297\\
1.501	0.148363598139998\\
1.511	0.150472009632207\\
1.521	0.152586577219552\\
1.531	0.154707076300201\\
1.541	0.156833283924628\\
1.551	0.158964978834507\\
1.561	0.161101941499773\\
1.571	0.163243954153896\\
1.581	0.165390800827419\\
1.591	0.167542267379775\\
1.601	0.169698141529437\\
1.611	0.171858212882456\\
1.621	0.174022272959375\\
1.631	0.176190115220631\\
1.641	0.178361535090401\\
1.651	0.180536329979001\\
1.661	0.182714299303821\\
1.671	0.184895244508875\\
1.681	0.187078969082957\\
1.691	0.189265278576497\\
1.701	0.191453980617072\\
1.711	0.193644884923698\\
1.721	0.195837803319867\\
1.731	0.198032549745371\\
1.741	0.200228940267009\\
1.751	0.202426793088105\\
1.761	0.204625928556968\\
1.771	0.20682616917426\\
1.781	0.209027339599339\\
1.791	0.211229266655572\\
1.801	0.213431779334706\\
1.811	0.215634708800246\\
1.821	0.217837888389951\\
1.831	0.220041153617412\\
1.841	0.222244342172783\\
1.851	0.224447293922651\\
1.861	0.226649850909134\\
1.871	0.228851857348153\\
1.881	0.231053159626972\\
1.891	0.233253606300995\\
1.901	0.235453048089857\\
1.911	0.237651337872828\\
1.921	0.239848330683553\\
1.931	0.242043883704172\\
1.941	0.244237856258798\\
1.951	0.246430109806422\\
1.961	0.248620507933244\\
1.971	0.250808916344445\\
1.981	0.252995202855446\\
1.991	0.255179237382641\\
2.001	0.257360891933664\\
2.011	0.25954004059715\\
2.021	0.261716559532098\\
2.031	0.26389032695676\\
2.041	0.266061223137131\\
2.051	0.268229130375049\\
2.061	0.270393932995913\\
2.071	0.272555517336037\\
2.081	0.274713771729665\\
2.091	0.276868586495654\\
2.101	0.279019853923848\\
2.111	0.281167468261143\\
2.121	0.283311325697294\\
2.131	0.285451324350419\\
2.141	0.287587364252286\\
2.151	0.289719347333342\\
2.161	0.2918471774075\\
2.171	0.293970760156749\\
2.181	0.296090003115537\\
2.191	0.298204815654965\\
2.201	0.300315108966827\\
2.211	0.302420796047457\\
2.221	0.30452179168145\\
2.231	0.306618012425215\\
2.241	0.308709376590424\\
2.251	0.310795804227313\\
2.261	0.312877217107903\\
2.271	0.314953538709085\\
2.281	0.317024694195645\\
2.291	0.319090610403191\\
2.301	0.321151215821014\\
2.311	0.323206440574875\\
2.321	0.325256216409754\\
2.331	0.327300476672536\\
2.341	0.329339156294658\\
2.351	0.331372191774746\\
2.361	0.333399521161197\\
2.371	0.335421084034755\\
2.381	0.337436821491104\\
2.391	0.339446676123412\\
2.401	0.341450592004909\\
2.411	0.343448514671469\\
2.421	0.345440391104209\\
2.431	0.34742616971209\\
2.441	0.349405800314585\\
2.451	0.351379234124337\\
2.461	0.353346423729884\\
2.471	0.355307323078419\\
2.481	0.357261887458587\\
2.491	0.35921007348336\\
2.501	0.361151839072941\\
2.511	0.363087143437746\\
2.521	0.365015947061452\\
2.531	0.366938211684107\\
2.541	0.368853900285324\\
2.551	0.370762977067539\\
2.561	0.372665407439359\\
2.571	0.374561157999001\\
2.581	0.3764501965178\\
2.591	0.378332491923824\\
2.601	0.380208014285579\\
2.611	0.3820767347958\\
2.621	0.383938625755355\\
2.631	0.385793660557253\\
2.641	0.387641813670728\\
2.651	0.389483060625478\\
2.661	0.391317377995957\\
2.671	0.39314474338583\\
2.681	0.394965135412495\\
2.691	0.39677853369176\\
2.701	0.39858491882261\\
2.711	0.400384272372094\\
2.721	0.402176576860345\\
2.731	0.403961815745715\\
2.741	0.405739973410023\\
2.751	0.407511035143941\\
2.761	0.409274987132496\\
2.771	0.411031816440705\\
2.781	0.412781510999322\\
2.791	0.414524059590742\\
2.801	0.416259451834991\\
2.811	0.417987678175894\\
2.821	0.419708729867332\\
2.831	0.421422598959653\\
2.841	0.423129278286218\\
2.851	0.424828761450046\\
2.861	0.426521042810644\\
2.871	0.428206117470913\\
2.881	0.429883981264236\\
2.891	0.431554630741666\\
2.901	0.433218063159259\\
2.911	0.434874276465553\\
2.921	0.436523269289152\\
2.931	0.438165040926468\\
2.941	0.439799591329596\\
2.951	0.441426921094296\\
2.961	0.44304703144815\\
2.971	0.444659924238812\\
2.981	0.446265601922418\\
2.991	0.447864067552122\\
3.001	0.449455324766758\\
3.011	0.451039377779628\\
3.021	0.452616231367459\\
3.031	0.454185890859444\\
3.041	0.455748362126435\\
3.051	0.457303651570272\\
3.061	0.458851766113237\\
3.071	0.460392713187636\\
3.081	0.461926500725506\\
3.091	0.463453137148457\\
3.101	0.464972631357646\\
3.111	0.466484992723863\\
3.121	0.467990231077755\\
3.131	0.469488356700169\\
3.141	0.470979380312634\\
3.151	0.472463313067945\\
3.161	0.473940166540894\\
3.171	0.475409952719098\\
3.181	0.476872683993976\\
3.191	0.478328373151831\\
3.201	0.479777033365051\\
3.211	0.481218678183432\\
3.221	0.48265332152564\\
3.231	0.484080977670746\\
3.241	0.485501661249923\\
3.251	0.48691538723824\\
3.261	0.488322170946553\\
3.271	0.489722028013554\\
3.281	0.491114974397886\\
3.291	0.492501026370415\\
3.301	0.493880200506563\\
3.311	0.495252513678808\\
3.321	0.496617983049231\\
3.331	0.497976626062244\\
3.341	0.49932846043735\\
3.351	0.500673504162074\\
3.361	0.502011775484955\\
3.371	0.503343292908664\\
3.381	0.504668075183228\\
3.391	0.505986141299332\\
3.401	0.507297510481758\\
3.411	0.5086022021829\\
3.421	0.509900236076384\\
3.431	0.511191632050789\\
3.441	0.512476410203467\\
3.451	0.513754590834455\\
3.461	0.515026194440486\\
3.471	0.51629124170909\\
3.481	0.5175497535128\\
3.491	0.518801750903435\\
3.501	0.52004725510649\\
3.511	0.521286287515599\\
3.521	0.522518869687111\\
3.531	0.523745023334728\\
3.541	0.524964770324253\\
3.551	0.526178132668416\\
3.561	0.527385132521779\\
3.571	0.528585792175735\\
3.581	0.529780134053589\\
3.591	0.530968180705724\\
3.601	0.532149954804838\\
3.611	0.533325479141275\\
3.621	0.534494776618418\\
3.631	0.535657870248193\\
3.641	0.536814783146618\\
3.651	0.537965538529441\\
3.661	0.539110159707853\\
3.671	0.540248670084291\\
3.681	0.541381093148287\\
3.691	0.542507452472412\\
3.701	0.543627771708281\\
3.711	0.544742074582646\\
3.721	0.545850384893533\\
3.731	0.546952726506462\\
3.741	0.548049123350751\\
3.751	0.549139599415865\\
3.761	0.550224178747839\\
3.771	0.551302885445762\\
3.781	0.552375743658349\\
3.791	0.553442777580545\\
3.801	0.554504011450212\\
3.811	0.555559469544888\\
3.821	0.556609176178569\\
3.831	0.557653155698596\\
3.841	0.558691432482577\\
3.851	0.559724030935375\\
3.861	0.560750975486155\\
3.871	0.561772290585481\\
3.881	0.562788000702483\\
3.891	0.563798130322075\\
3.901	0.564802703942211\\
3.911	0.565801746071238\\
3.921	0.566795281225244\\
3.931	0.567783333925508\\
3.941	0.568765928695985\\
3.951	0.569743090060835\\
3.961	0.570714842542013\\
3.971	0.571681210656902\\
3.981	0.572642218916002\\
3.991	0.573597891820662\\
4.001	0.574548253860858\\
4.011	0.575493329513024\\
4.021	0.576433143237931\\
4.031	0.577367719478604\\
4.041	0.578297082658276\\
4.051	0.579221257178424\\
4.061	0.580140267416794\\
4.071	0.581054137725509\\
4.081	0.581962892429215\\
4.091	0.582866555823244\\
4.101	0.58376515217185\\
4.111	0.58465870570646\\
4.121	0.585547240623977\\
4.131	0.586430781085125\\
4.141	0.587309351212821\\
4.151	0.588182975090598\\
4.161	0.589051676761045\\
4.171	0.589915480224316\\
4.181	0.590774409436646\\
4.191	0.591628488308903\\
4.201	0.592477740705209\\
4.211	0.593322190441545\\
4.221	0.59416186128444\\
4.231	0.594996776949652\\
4.241	0.5958269611009\\
4.251	0.596652437348642\\
4.261	0.597473229248847\\
4.271	0.59828936030185\\
4.281	0.599100853951175\\
4.291	0.599907733582449\\
4.301	0.600710022522305\\
4.311	0.601507744037334\\
4.321	0.602300921333056\\
4.331	0.603089577552916\\
4.341	0.60387373577733\\
4.351	0.604653419022722\\
4.361	0.60542865024063\\
4.371	0.606199452316797\\
4.381	0.606965848070313\\
4.391	0.60772786025279\\
4.401	0.608485511547521\\
4.411	0.609238824568718\\
4.421	0.609987821860733\\
4.431	0.610732525897317\\
4.441	0.611472959080904\\
4.451	0.612209143741919\\
4.461	0.612941102138098\\
4.471	0.613668856453844\\
4.481	0.614392428799594\\
4.491	0.615111841211215\\
4.501	0.615827115649402\\
4.511	0.61653827399914\\
4.521	0.61724533806913\\
4.531	0.617948329591271\\
4.541	0.618647270220167\\
4.551	0.619342181532612\\
4.561	0.620033085027143\\
4.571	0.620720002123577\\
4.581	0.621402954162582\\
4.591	0.622081962405257\\
4.601	0.622757048032738\\
4.611	0.623428232145824\\
4.621	0.624095535764589\\
4.631	0.624758979828054\\
4.641	0.625418585193854\\
4.651	0.626074372637905\\
4.661	0.626726362854126\\
4.671	0.627374576454131\\
4.681	0.628019033966972\\
4.691	0.62865975583888\\
4.701	0.629296762433014\\
4.711	0.629930074029242\\
4.721	0.630559710823926\\
4.731	0.631185692929714\\
4.741	0.631808040375359\\
4.751	0.632426773105533\\
4.761	0.633041910980683\\
4.771	0.633653473776861\\
4.781	0.634261481185599\\
4.791	0.634865952813772\\
4.801	0.635466908183499\\
4.811	0.636064366732026\\
4.821	0.636658347811631\\
4.831	0.637248870689563\\
4.841	0.63783595454795\\
4.851	0.638419618483756\\
4.861	0.638999881508712\\
4.871	0.639576762549297\\
4.881	0.640150280446696\\
4.891	0.640720453956781\\
4.901	0.641287301750106\\
4.911	0.641850842411892\\
4.921	0.642411094442059\\
4.931	0.642968076255209\\
4.941	0.643521806180685\\
4.951	0.644072302462574\\
4.961	0.64461958325977\\
4.971	0.645163666646013\\
4.981	0.645704570609949\\
4.991	0.646242313055199\\
5.001	0.646776911800418\\
5.011	0.647308384579395\\
5.021	0.647836749041118\\
5.031	0.648362022749888\\
5.041	0.648884223185408\\
5.051	0.649403367742892\\
5.061	0.649919473733183\\
5.071	0.650432558382866\\
5.081	0.650942638834401\\
5.091	0.651449732146254\\
5.101	0.651953855293036\\
5.111	0.652455025165646\\
5.121	0.652953258571418\\
5.131	0.653448572234284\\
5.141	0.653940982794922\\
5.151	0.654430506810936\\
5.161	0.654917160757018\\
5.171	0.655400961025125\\
5.181	0.655881923924667\\
5.191	0.656360065682674\\
5.201	0.656835402444006\\
5.211	0.65730795027154\\
5.221	0.657777725146359\\
5.231	0.658244742967971\\
5.241	0.658709019554503\\
5.251	0.659170570642917\\
5.261	0.659629411889222\\
5.271	0.660085558868702\\
5.281	0.66053902707612\\
5.291	0.660989831925959\\
5.301	0.661437988752643\\
5.311	0.661883512810773\\
5.321	0.66232641927536\\
5.331	0.662766723242064\\
5.341	0.663204439727434\\
5.351	0.663639583669161\\
5.361	0.664072169926311\\
5.371	0.664502213279585\\
5.381	0.664929728431571\\
5.391	0.665354730006993\\
5.401	0.66577723255298\\
5.411	0.666197250539314\\
5.421	0.666614798358698\\
5.431	0.667029890327024\\
5.441	0.667442540683633\\
5.451	0.667852763591589\\
5.461	0.668260573137944\\
5.471	0.668665983334023\\
5.481	0.669069008115681\\
5.491	0.669469661343595\\
5.501	0.669867956803542\\
5.511	0.670263908206657\\
5.521	0.670657529189741\\
5.531	0.671048833315535\\
5.541	0.671437834072998\\
5.551	0.671824544877594\\
5.561	0.672208979071598\\
5.571	0.672591149924348\\
5.581	0.672971070632564\\
5.591	0.673348754320641\\
5.601	0.673724214040905\\
5.611	0.674097462773952\\
5.621	0.674468513428906\\
5.631	0.674837378843733\\
5.641	0.675204071785538\\
5.651	0.675568604950833\\
5.661	0.675930990965873\\
5.671	0.676291242386928\\
5.681	0.67664937170059\\
5.691	0.677005391324069\\
5.701	0.677359313605501\\
5.711	0.677711150824226\\
5.721	0.678060915191121\\
5.731	0.678408618848874\\
5.741	0.67875427387229\\
5.751	0.679097892268607\\
5.761	0.679439485977784\\
5.771	0.679779066872807\\
5.781	0.680116646759984\\
5.791	0.680452237379274\\
5.801	0.680785850404554\\
5.811	0.681117497443941\\
5.821	0.681447190040099\\
5.831	0.681774939670529\\
5.841	0.682100757747883\\
5.851	0.682424655620257\\
5.861	0.682746644571501\\
5.871	0.683066735821522\\
5.881	0.683384940526582\\
5.891	0.683701269779599\\
5.901	0.68401573461046\\
5.911	0.684328345986309\\
5.921	0.684639114811863\\
5.931	0.684948051929693\\
5.941	0.685255168120553\\
5.951	0.685560474103654\\
5.961	0.685863980536985\\
5.971	0.686165698017601\\
5.981	0.686465637081922\\
5.991	0.686763808206042\\
6.001	0.687060221806027\\
6.011	0.687354888238192\\
6.021	0.687647817799433\\
6.031	0.687939020727498\\
6.041	0.688228507201294\\
6.051	0.688516287341181\\
6.061	0.688802371209274\\
6.071	0.689086768809719\\
6.081	0.689369490089019\\
6.091	0.689650544936299\\
6.101	0.689929943183609\\
6.111	0.690207694606222\\
6.121	0.690483808922921\\
6.131	0.690758295796285\\
6.141	0.691031164832996\\
6.151	0.691302425584106\\
6.161	0.691572087545339\\
6.171	0.691840160157379\\
6.181	0.692106652806161\\
6.191	0.692371574823144\\
6.201	0.692634935485607\\
6.211	0.692896744016938\\
6.221	0.693157009586905\\
6.231	0.693415741311947\\
6.241	0.693672948255459\\
6.251	0.693928639428065\\
6.261	0.694182823787909\\
6.271	0.694435510240929\\
6.281	0.694686707641132\\
6.291	0.69493642479088\\
6.301	0.69518467044116\\
6.311	0.69543145329187\\
6.321	0.695676781992076\\
6.331	0.695920665140308\\
6.341	0.696163111284825\\
6.351	0.696404128923877\\
6.361	0.696643726505983\\
6.371	0.696881912430211\\
6.381	0.697118695046436\\
6.391	0.69735408265561\\
6.401	0.697588083510038\\
6.411	0.697820705813621\\
6.421	0.698051957722157\\
6.431	0.698281847343573\\
6.441	0.698510382738212\\
6.451	0.698737571919067\\
6.461	0.698963422852083\\
6.471	0.699187943456375\\
6.481	0.699411141604513\\
6.491	0.699633025122777\\
6.501	0.699853601791407\\
6.511	0.700072879344857\\
6.521	0.700290865472064\\
6.531	0.700507567816687\\
6.541	0.700722993977372\\
6.551	0.700937151507997\\
6.561	0.701150047917913\\
6.571	0.701361690672216\\
6.581	0.701572087191977\\
6.591	0.701781244854498\\
6.601	0.701989170993562\\
6.611	0.702195872899657\\
6.621	0.702401357820253\\
6.631	0.702605632960019\\
6.641	0.702808705481072\\
6.651	0.703010582503228\\
6.661	0.703211271104223\\
6.671	0.703410778319973\\
6.681	0.703609111144791\\
6.691	0.703806276531646\\
6.701	0.70400228139237\\
6.711	0.704197132597922\\
6.721	0.704390836978602\\
6.731	0.704583401324284\\
6.741	0.704774832384663\\
6.751	0.704965136869468\\
6.761	0.705154321448688\\
6.771	0.705342392752826\\
6.781	0.705529357373097\\
6.791	0.705715221861662\\
6.801	0.705899992731864\\
6.811	0.706083676458441\\
6.821	0.706266279477745\\
6.831	0.706447808187967\\
6.841	0.706628268949366\\
6.851	0.70680766808448\\
6.861	0.706986011878333\\
6.871	0.707163306578678\\
6.881	0.707339558396186\\
6.891	0.707514773504679\\
6.901	0.707688958041341\\
6.911	0.707862118106917\\
6.921	0.708034259765942\\
6.931	0.708205389046939\\
6.941	0.708375511942634\\
6.951	0.708544634410168\\
6.961	0.708712762371297\\
6.971	0.708879901712597\\
6.981	0.709046058285676\\
6.991	0.709211237907375\\
7.001	0.709375446359968\\
7.011	0.709538689391371\\
7.021	0.709700972715336\\
7.031	0.709862302011649\\
7.041	0.710022682926338\\
7.051	0.710182121071862\\
7.061	0.710340622027321\\
7.071	0.710498191338622\\
7.081	0.710654834518715\\
7.091	0.710810557047746\\
7.101	0.71096536437328\\
7.111	0.711119261910481\\
7.121	0.711272255042292\\
7.131	0.711424349119645\\
7.141	0.711575549461634\\
7.151	0.71172586135571\\
7.161	0.711875290057856\\
7.171	0.712023840792796\\
7.181	0.712171518754148\\
7.191	0.712318329104632\\
7.201	0.712464276976246\\
7.211	0.712609367470444\\
7.221	0.712753605658313\\
7.231	0.712896996580757\\
7.241	0.713039545248682\\
7.251	0.713181256643161\\
7.261	0.713322135715619\\
7.271	0.713462187388007\\
7.281	0.713601416552966\\
7.291	0.713739828074021\\
7.301	0.713877426785733\\
7.311	0.714014217493887\\
7.321	0.714150204975647\\
7.331	0.714285393979746\\
7.341	0.714419789226629\\
7.351	0.714553395408641\\
7.361	0.714686217190188\\
7.371	0.7148182592079\\
7.381	0.714949526070797\\
7.391	0.715080022360459\\
7.401	0.715209752631176\\
7.411	0.71533872141013\\
7.421	0.71546693319753\\
7.431	0.7155943924668\\
7.441	0.715721103664719\\
7.451	0.715847071211586\\
7.461	0.715972299501374\\
7.471	0.716096792901899\\
7.481	0.716220555754965\\
7.491	0.716343592376514\\
7.501	0.716465907056794\\
7.511	0.716587504060506\\
7.521	0.716708387626945\\
7.531	0.716828561970174\\
7.541	0.716948031279159\\
7.551	0.717066799717924\\
7.561	0.717184871425689\\
7.571	0.717302250517034\\
7.581	0.717418941082046\\
7.591	0.717534947186445\\
7.601	0.71765027287175\\
7.611	0.717764922155415\\
7.621	0.71787889903098\\
7.631	0.717992207468195\\
7.641	0.71810485141319\\
7.651	0.71821683478859\\
7.661	0.71832816149367\\
7.671	0.7184388354045\\
7.681	0.718548860374061\\
7.691	0.718658240232407\\
7.701	0.718766978786789\\
7.711	0.718875079821798\\
7.721	0.718982547099495\\
7.731	0.719089384359545\\
7.741	0.719195595319361\\
7.751	0.719301183674223\\
7.761	0.719406153097431\\
7.771	0.719510507240408\\
7.781	0.719614249732852\\
7.791	0.719717384182863\\
7.801	0.719819914177067\\
7.811	0.719921843280757\\
7.821	0.720023175037996\\
7.831	0.720123912971772\\
7.841	0.7202240605841\\
7.851	0.720323621356169\\
7.861	0.72042259874846\\
7.871	0.720520996200858\\
7.881	0.720618817132785\\
7.891	0.720716064943332\\
7.901	0.720812743011359\\
7.911	0.720908854695641\\
7.921	0.721004403334963\\
7.931	0.721099392248263\\
7.941	0.721193824734736\\
7.951	0.721287704073958\\
7.961	0.721381033526003\\
7.971	0.721473816331559\\
7.981	0.721566055712048\\
7.991	0.721657754869733\\
8.001	0.72174891698784\\
8.011	0.721839545230674\\
8.021	0.721929642743729\\
8.031	0.722019212653795\\
8.041	0.72210825806908\\
8.051	0.722196782079319\\
8.061	0.722284787755879\\
8.071	0.722372278151881\\
8.081	0.722459256302293\\
8.091	0.722545725224055\\
8.101	0.72263168791617\\
8.111	0.722717147359835\\
8.121	0.722802106518528\\
8.131	0.722886568338118\\
8.141	0.722970535746975\\
8.151	0.723054011656078\\
8.161	0.723136998959107\\
8.171	0.723219500532565\\
8.181	0.723301519235856\\
8.191	0.723383057911419\\
8.201	0.723464119384797\\
8.211	0.723544706464764\\
8.221	0.723624821943415\\
8.231	0.723704468596259\\
8.241	0.723783649182344\\
8.251	0.723862366444319\\
8.261	0.723940623108561\\
8.271	0.72401842188526\\
8.281	0.724095765468528\\
8.291	0.724172656536472\\
8.301	0.724249097751319\\
8.311	0.724325091759484\\
8.321	0.724400641191691\\
8.331	0.724475748663047\\
8.341	0.724550416773138\\
8.351	0.724624648106137\\
8.361	0.724698445230884\\
8.371	0.724771810700976\\
8.381	0.724844747054858\\
8.391	0.724917256815934\\
8.401	0.724989342492626\\
8.411	0.725061006578489\\
8.421	0.725132251552288\\
8.431	0.725203079878087\\
8.441	0.725273494005346\\
8.451	0.725343496368993\\
8.461	0.725413089389531\\
8.471	0.725482275473103\\
8.481	0.725551057011597\\
8.491	0.725619436382717\\
8.501	0.72568741595008\\
8.511	0.725754998063292\\
8.521	0.725822185058038\\
8.531	0.725888979256151\\
8.541	0.725955382965724\\
8.551	0.726021398481157\\
8.561	0.726087028083271\\
8.571	0.726152274039364\\
8.581	0.726217138603312\\
8.591	0.726281624015633\\
8.601	0.72634573250358\\
8.611	0.726409466281213\\
8.621	0.726472827549477\\
8.631	0.726535818496287\\
8.641	0.726598441296603\\
8.651	0.726660698112507\\
8.661	0.726722591093282\\
8.671	0.726784122375479\\
8.681	0.726845294083007\\
8.691	0.72690610832721\\
8.701	0.726966567206921\\
8.711	0.727026672808565\\
8.721	0.727086427206208\\
8.731	0.727145832461647\\
8.741	0.727204890624483\\
8.751	0.727263603732178\\
8.761	0.72732197381016\\
8.771	0.727380002871851\\
8.781	0.727437692918778\\
8.791	0.727495045940624\\
8.801	0.7275520639153\\
8.811	0.72760874880903\\
8.821	0.727665102576395\\
8.831	0.727721127160426\\
8.841	0.727776824492666\\
8.851	0.727832196493233\\
8.861	0.727887245070895\\
8.871	0.727941972123135\\
8.881	0.727996379536213\\
8.891	0.728050469185252\\
8.901	0.728104242934284\\
8.911	0.728157702636318\\
8.921	0.728210850133424\\
8.931	0.728263687256779\\
8.941	0.728316215826742\\
8.951	0.728368437652915\\
8.961	0.728420354534203\\
8.971	0.7284719682589\\
8.981	0.728523280604711\\
8.991	0.728574293338863\\
9.001	0.728625008218131\\
9.011	0.728675426988922\\
9.021	0.728725551387319\\
9.031	0.72877538313916\\
9.041	0.728824923960096\\
9.051	0.728874175555632\\
9.061	0.728923139621219\\
9.071	0.728971817842289\\
9.081	0.729020211894336\\
9.091	0.729068323442945\\
9.101	0.72911615414388\\
9.111	0.729163705643132\\
9.121	0.729210979576982\\
9.131	0.729257977572044\\
9.141	0.729304701245343\\
9.151	0.729351152204352\\
9.161	0.729397332047065\\
9.171	0.729443242362054\\
9.181	0.729488884728509\\
9.191	0.729534260716307\\
9.201	0.729579371886069\\
9.211	0.729624219789203\\
9.221	0.729668805967974\\
9.231	0.729713131955548\\
9.241	0.729757199276051\\
9.251	0.729801009444619\\
9.261	0.72984456396745\\
9.271	0.729887864341878\\
9.281	0.729930912056388\\
9.291	0.729973708590704\\
9.301	0.73001625541582\\
9.311	0.730058553994059\\
9.321	0.730100605779134\\
9.331	0.730142412216179\\
9.341	0.730183974741815\\
9.351	0.730225294784197\\
9.361	0.730266373763065\\
9.371	0.730307213089792\\
9.381	0.730347814167434\\
9.391	0.73038817839079\\
9.401	0.730428307146425\\
9.411	0.730468201812754\\
9.421	0.730507863760052\\
9.431	0.730547294350543\\
9.441	0.730586494938417\\
9.451	0.730625466869894\\
9.461	0.730664211483259\\
9.471	0.730702730108915\\
9.481	0.730741024069446\\
9.491	0.730779094679632\\
9.501	0.730816943246519\\
9.511	0.730854571069459\\
9.521	0.730891979440157\\
9.531	0.730929169642699\\
9.541	0.730966142953638\\
9.551	0.73100290064199\\
9.561	0.731039443969316\\
9.571	0.731075774189748\\
9.581	0.731111892550034\\
9.591	0.731147800289593\\
9.601	0.731183498640549\\
9.611	0.731218988827766\\
9.621	0.731254272068919\\
9.631	0.731289349574509\\
9.641	0.731324222547912\\
9.651	0.731358892185439\\
9.661	0.731393359676351\\
9.671	0.73142762620292\\
9.681	0.731461692940461\\
9.691	0.731495561057382\\
9.701	0.731529231715217\\
9.711	0.73156270606867\\
9.721	0.731595985265655\\
9.731	0.731629070447338\\
9.741	0.731661962748169\\
9.751	0.731694663295939\\
9.761	0.731727173211802\\
9.771	0.731759493610323\\
9.781	0.731791625599518\\
9.791	0.731823570280883\\
9.801	0.731855328749451\\
9.811	0.731886902093808\\
9.821	0.73191829139615\\
9.831	0.731949497732311\\
9.841	0.731980522171804\\
9.851	0.732011365777858\\
9.861	0.732042029607449\\
9.871	0.732072514711352\\
9.881	0.732102822134169\\
9.891	0.732132952914356\\
9.901	0.732162908084275\\
9.911	0.732192688670223\\
9.921	0.732222295692465\\
9.931	0.732251730165288\\
9.941	0.732280993097003\\
9.951	0.732310085490008\\
9.961	0.732339008340817\\
9.971	0.732367762640091\\
9.981	0.732396349372672\\
9.991	0.732424769517618\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_46_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	8e-06\\
0.041	2.2e-05\\
0.051	5.4e-05\\
0.061	0.000109\\
0.071	0.000174\\
0.081	0.000296\\
0.091	0.000459\\
0.101	0.000684\\
0.111	0.000991\\
0.121	0.001377\\
0.131	0.001807\\
0.141	0.002383\\
0.151	0.00308\\
0.161	0.003842\\
0.171	0.004749\\
0.181	0.00581\\
0.191	0.006946\\
0.201	0.008282\\
0.211	0.009787\\
0.221	0.011445\\
0.231	0.013177\\
0.241	0.015024\\
0.251	0.017029\\
0.261	0.019219\\
0.271	0.021614\\
0.281	0.024305\\
0.291	0.027095\\
0.301	0.03005\\
0.311	0.033138\\
0.321	0.036431\\
0.331	0.039896\\
0.341	0.043446\\
0.351	0.047271\\
0.361	0.051264\\
0.371	0.055383\\
0.381	0.059675\\
0.391	0.064094\\
0.401	0.068662\\
0.411	0.073514\\
0.421	0.07839\\
0.431	0.083456\\
0.441	0.088702\\
0.451	0.093977\\
0.461	0.09949\\
0.471	0.10513\\
0.481	0.110796\\
0.491	0.116758\\
0.501	0.122692\\
0.511	0.128805\\
0.521	0.135113\\
0.531	0.141435\\
0.541	0.147888\\
0.551	0.154451\\
0.561	0.161083\\
0.571	0.167906\\
0.581	0.174779\\
0.591	0.18176\\
0.601	0.18872\\
0.611	0.195766\\
0.621	0.202955\\
0.631	0.210113\\
0.641	0.21727\\
0.651	0.224499\\
0.661	0.231686\\
0.671	0.239085\\
0.681	0.246583\\
0.691	0.253932\\
0.701	0.261456\\
0.711	0.268875\\
0.721	0.276206\\
0.731	0.283777\\
0.741	0.291073\\
0.751	0.298491\\
0.761	0.305875\\
0.771	0.313508\\
0.781	0.321097\\
0.791	0.328534\\
0.801	0.336009\\
0.811	0.343517\\
0.821	0.350964\\
0.831	0.358417\\
0.841	0.366065\\
0.851	0.373407\\
0.861	0.380716\\
0.871	0.388219\\
0.881	0.395494\\
0.891	0.402931\\
0.901	0.410326\\
0.911	0.41761\\
0.921	0.424802\\
0.931	0.431941\\
0.941	0.439059\\
0.951	0.446099\\
0.961	0.45309\\
0.971	0.460063\\
0.981	0.466915\\
0.991	0.473854\\
1.001	0.480725\\
1.011	0.487601\\
1.021	0.494165\\
1.031	0.50068\\
1.041	0.507268\\
1.051	0.513818\\
1.061	0.520294\\
1.071	0.526712\\
1.081	0.533056\\
1.091	0.539299\\
1.101	0.545749\\
1.111	0.551908\\
1.121	0.557898\\
1.131	0.563965\\
1.141	0.569756\\
1.151	0.575726\\
1.161	0.581477\\
1.171	0.58737\\
1.181	0.593068\\
1.191	0.598792\\
1.201	0.604406\\
1.211	0.609852\\
1.221	0.615351\\
1.231	0.620789\\
1.241	0.6262\\
1.251	0.631506\\
1.261	0.636688\\
1.271	0.64182\\
1.281	0.646833\\
1.291	0.651804\\
1.301	0.656818\\
1.311	0.66163\\
1.321	0.66645\\
1.331	0.671242\\
1.341	0.676007\\
1.351	0.680622\\
1.361	0.685193\\
1.371	0.689712\\
1.381	0.694126\\
1.391	0.698534\\
1.401	0.702878\\
1.411	0.707257\\
1.421	0.711421\\
1.431	0.715585\\
1.441	0.719691\\
1.451	0.72372\\
1.461	0.727715\\
1.471	0.731704\\
1.481	0.735646\\
1.491	0.739523\\
1.501	0.743301\\
1.511	0.746925\\
1.521	0.750527\\
1.531	0.754145\\
1.541	0.75767\\
1.551	0.761146\\
1.561	0.764435\\
1.571	0.767804\\
1.581	0.770971\\
1.591	0.77425\\
1.601	0.77742\\
1.611	0.780589\\
1.621	0.783757\\
1.631	0.786805\\
1.641	0.789784\\
1.651	0.792732\\
1.661	0.795714\\
1.671	0.798646\\
1.681	0.801507\\
1.691	0.804394\\
1.701	0.807079\\
1.711	0.809798\\
1.721	0.812462\\
1.731	0.815108\\
1.741	0.817714\\
1.751	0.820272\\
1.761	0.82282\\
1.771	0.825298\\
1.781	0.827684\\
1.791	0.830065\\
1.801	0.832493\\
1.811	0.834822\\
1.821	0.837109\\
1.831	0.839367\\
1.841	0.841596\\
1.851	0.843738\\
1.861	0.845884\\
1.871	0.848025\\
1.881	0.850087\\
1.891	0.852096\\
1.901	0.854037\\
1.911	0.856028\\
1.921	0.858022\\
1.931	0.859952\\
1.941	0.861818\\
1.951	0.863655\\
1.961	0.86549\\
1.971	0.867304\\
1.981	0.86906\\
1.991	0.870844\\
2.001	0.872355\\
2.011	0.872355\\
2.021	0.872355\\
2.031	0.872355\\
2.041	0.872355\\
2.051	0.872355\\
2.061	0.872355\\
2.071	0.872355\\
2.081	0.872355\\
2.091	0.872355\\
2.101	0.872355\\
2.111	0.872355\\
2.121	0.872355\\
2.131	0.872355\\
2.141	0.872355\\
2.151	0.872355\\
2.161	0.872355\\
2.171	0.872355\\
2.181	0.872355\\
2.191	0.872355\\
2.201	0.872355\\
2.211	0.872355\\
2.221	0.872355\\
2.231	0.872355\\
2.241	0.872355\\
2.251	0.872355\\
2.261	0.872355\\
2.271	0.872355\\
2.281	0.872355\\
2.291	0.872355\\
2.301	0.872355\\
2.311	0.872355\\
2.321	0.872355\\
2.331	0.872355\\
2.341	0.872355\\
2.351	0.872355\\
2.361	0.872355\\
2.371	0.872355\\
2.381	0.872355\\
2.391	0.872355\\
2.401	0.872355\\
2.411	0.872355\\
2.421	0.872355\\
2.431	0.872355\\
2.441	0.872355\\
2.451	0.872355\\
2.461	0.872355\\
2.471	0.872355\\
2.481	0.872355\\
2.491	0.872355\\
2.501	0.872355\\
2.511	0.872355\\
2.521	0.872355\\
2.531	0.872355\\
2.541	0.872355\\
2.551	0.872355\\
2.561	0.872355\\
2.571	0.872355\\
2.581	0.872355\\
2.591	0.872355\\
2.601	0.872355\\
2.611	0.872355\\
2.621	0.872355\\
2.631	0.872355\\
2.641	0.872355\\
2.651	0.872355\\
2.661	0.872355\\
2.671	0.872355\\
2.681	0.872355\\
2.691	0.872355\\
2.701	0.872355\\
2.711	0.872355\\
2.721	0.872355\\
2.731	0.872355\\
2.741	0.872355\\
2.751	0.872355\\
2.761	0.872355\\
2.771	0.872355\\
2.781	0.872355\\
2.791	0.872355\\
2.801	0.872355\\
2.811	0.872355\\
2.821	0.872355\\
2.831	0.872355\\
2.841	0.872355\\
2.851	0.872355\\
2.861	0.872355\\
2.871	0.872355\\
2.881	0.872355\\
2.891	0.872355\\
2.901	0.872355\\
2.911	0.872355\\
2.921	0.872355\\
2.931	0.872355\\
2.941	0.872355\\
2.951	0.872355\\
2.961	0.872355\\
2.971	0.872355\\
2.981	0.872355\\
2.991	0.872355\\
3.001	0.872355\\
3.011	0.872355\\
3.021	0.872355\\
3.031	0.872355\\
3.041	0.872355\\
3.051	0.872355\\
3.061	0.872355\\
3.071	0.872355\\
3.081	0.872355\\
3.091	0.872355\\
3.101	0.872355\\
3.111	0.872355\\
3.121	0.872355\\
3.131	0.872355\\
3.141	0.872355\\
3.151	0.872355\\
3.161	0.872355\\
3.171	0.872355\\
3.181	0.872355\\
3.191	0.872355\\
3.201	0.872355\\
3.211	0.872355\\
3.221	0.872355\\
3.231	0.872355\\
3.241	0.872355\\
3.251	0.872355\\
3.261	0.872355\\
3.271	0.872355\\
3.281	0.872355\\
3.291	0.872355\\
3.301	0.872355\\
3.311	0.872355\\
3.321	0.872355\\
3.331	0.872355\\
3.341	0.872355\\
3.351	0.872355\\
3.361	0.872355\\
3.371	0.872355\\
3.381	0.872355\\
3.391	0.872355\\
3.401	0.872355\\
3.411	0.872355\\
3.421	0.872355\\
3.431	0.872355\\
3.441	0.872355\\
3.451	0.872355\\
3.461	0.872355\\
3.471	0.872355\\
3.481	0.872355\\
3.491	0.872355\\
3.501	0.872355\\
3.511	0.872355\\
3.521	0.872355\\
3.531	0.872355\\
3.541	0.872355\\
3.551	0.872355\\
3.561	0.872355\\
3.571	0.872355\\
3.581	0.872355\\
3.591	0.872355\\
3.601	0.872355\\
3.611	0.872355\\
3.621	0.872355\\
3.631	0.872355\\
3.641	0.872355\\
3.651	0.872355\\
3.661	0.872355\\
3.671	0.872355\\
3.681	0.872355\\
3.691	0.872355\\
3.701	0.872355\\
3.711	0.872355\\
3.721	0.872355\\
3.731	0.872355\\
3.741	0.872355\\
3.751	0.872355\\
3.761	0.872355\\
3.771	0.872355\\
3.781	0.872355\\
3.791	0.872355\\
3.801	0.872355\\
3.811	0.872355\\
3.821	0.872355\\
3.831	0.872355\\
3.841	0.872355\\
3.851	0.872355\\
3.861	0.872355\\
3.871	0.872355\\
3.881	0.872355\\
3.891	0.872355\\
3.901	0.872355\\
3.911	0.872355\\
3.921	0.872355\\
3.931	0.872355\\
3.941	0.872355\\
3.951	0.872355\\
3.961	0.872355\\
3.971	0.872355\\
3.981	0.872355\\
3.991	0.872355\\
4.001	0.872355\\
4.011	0.872355\\
4.021	0.872355\\
4.031	0.872355\\
4.041	0.872355\\
4.051	0.872355\\
4.061	0.872355\\
4.071	0.872355\\
4.081	0.872355\\
4.091	0.872355\\
4.101	0.872355\\
4.111	0.872355\\
4.121	0.872355\\
4.131	0.872355\\
4.141	0.872355\\
4.151	0.872355\\
4.161	0.872355\\
4.171	0.872355\\
4.181	0.872355\\
4.191	0.872355\\
4.201	0.872355\\
4.211	0.872355\\
4.221	0.872355\\
4.231	0.872355\\
4.241	0.872355\\
4.251	0.872355\\
4.261	0.872355\\
4.271	0.872355\\
4.281	0.872355\\
4.291	0.872355\\
4.301	0.872355\\
4.311	0.872355\\
4.321	0.872355\\
4.331	0.872355\\
4.341	0.872355\\
4.351	0.872355\\
4.361	0.872355\\
4.371	0.872355\\
4.381	0.872355\\
4.391	0.872355\\
4.401	0.872355\\
4.411	0.872355\\
4.421	0.872355\\
4.431	0.872355\\
4.441	0.872355\\
4.451	0.872355\\
4.461	0.872355\\
4.471	0.872355\\
4.481	0.872355\\
4.491	0.872355\\
4.501	0.872355\\
4.511	0.872355\\
4.521	0.872355\\
4.531	0.872355\\
4.541	0.872355\\
4.551	0.872355\\
4.561	0.872355\\
4.571	0.872355\\
4.581	0.872355\\
4.591	0.872355\\
4.601	0.872355\\
4.611	0.872355\\
4.621	0.872355\\
4.631	0.872355\\
4.641	0.872355\\
4.651	0.872355\\
4.661	0.872355\\
4.671	0.872355\\
4.681	0.872355\\
4.691	0.872355\\
4.701	0.872355\\
4.711	0.872355\\
4.721	0.872355\\
4.731	0.872355\\
4.741	0.872355\\
4.751	0.872355\\
4.761	0.872355\\
4.771	0.872355\\
4.781	0.872355\\
4.791	0.872355\\
4.801	0.872355\\
4.811	0.872355\\
4.821	0.872355\\
4.831	0.872355\\
4.841	0.872355\\
4.851	0.872355\\
4.861	0.872355\\
4.871	0.872355\\
4.881	0.872355\\
4.891	0.872355\\
4.901	0.872355\\
4.911	0.872355\\
4.921	0.872355\\
4.931	0.872355\\
4.941	0.872355\\
4.951	0.872355\\
4.961	0.872355\\
4.971	0.872355\\
4.981	0.872355\\
4.991	0.872355\\
5.001	0.872355\\
5.011	0.872355\\
5.021	0.872355\\
5.031	0.872355\\
5.041	0.872355\\
5.051	0.872355\\
5.061	0.872355\\
5.071	0.872355\\
5.081	0.872355\\
5.091	0.872355\\
5.101	0.872355\\
5.111	0.872355\\
5.121	0.872355\\
5.131	0.872355\\
5.141	0.872355\\
5.151	0.872355\\
5.161	0.872355\\
5.171	0.872355\\
5.181	0.872355\\
5.191	0.872355\\
5.201	0.872355\\
5.211	0.872355\\
5.221	0.872355\\
5.231	0.872355\\
5.241	0.872355\\
5.251	0.872355\\
5.261	0.872355\\
5.271	0.872355\\
5.281	0.872355\\
5.291	0.872355\\
5.301	0.872355\\
5.311	0.872355\\
5.321	0.872355\\
5.331	0.872355\\
5.341	0.872355\\
5.351	0.872355\\
5.361	0.872355\\
5.371	0.872355\\
5.381	0.872355\\
5.391	0.872355\\
5.401	0.872355\\
5.411	0.872355\\
5.421	0.872355\\
5.431	0.872355\\
5.441	0.872355\\
5.451	0.872355\\
5.461	0.872355\\
5.471	0.872355\\
5.481	0.872355\\
5.491	0.872355\\
5.501	0.872355\\
5.511	0.872355\\
5.521	0.872355\\
5.531	0.872355\\
5.541	0.872355\\
5.551	0.872355\\
5.561	0.872355\\
5.571	0.872355\\
5.581	0.872355\\
5.591	0.872355\\
5.601	0.872355\\
5.611	0.872355\\
5.621	0.872355\\
5.631	0.872355\\
5.641	0.872355\\
5.651	0.872355\\
5.661	0.872355\\
5.671	0.872355\\
5.681	0.872355\\
5.691	0.872355\\
5.701	0.872355\\
5.711	0.872355\\
5.721	0.872355\\
5.731	0.872355\\
5.741	0.872355\\
5.751	0.872355\\
5.761	0.872355\\
5.771	0.872355\\
5.781	0.872355\\
5.791	0.872355\\
5.801	0.872355\\
5.811	0.872355\\
5.821	0.872355\\
5.831	0.872355\\
5.841	0.872355\\
5.851	0.872355\\
5.861	0.872355\\
5.871	0.872355\\
5.881	0.872355\\
5.891	0.872355\\
5.901	0.872355\\
5.911	0.872355\\
5.921	0.872355\\
5.931	0.872355\\
5.941	0.872355\\
5.951	0.872355\\
5.961	0.872355\\
5.971	0.872355\\
5.981	0.872355\\
5.991	0.872355\\
6.001	0.872355\\
6.011	0.872355\\
6.021	0.872355\\
6.031	0.872355\\
6.041	0.872355\\
6.051	0.872355\\
6.061	0.872355\\
6.071	0.872355\\
6.081	0.872355\\
6.091	0.872355\\
6.101	0.872355\\
6.111	0.872355\\
6.121	0.872355\\
6.131	0.872355\\
6.141	0.872355\\
6.151	0.872355\\
6.161	0.872355\\
6.171	0.872355\\
6.181	0.872355\\
6.191	0.872355\\
6.201	0.872355\\
6.211	0.872355\\
6.221	0.872355\\
6.231	0.872355\\
6.241	0.872355\\
6.251	0.872355\\
6.261	0.872355\\
6.271	0.872355\\
6.281	0.872355\\
6.291	0.872355\\
6.301	0.872355\\
6.311	0.872355\\
6.321	0.872355\\
6.331	0.872355\\
6.341	0.872355\\
6.351	0.872355\\
6.361	0.872355\\
6.371	0.872355\\
6.381	0.872355\\
6.391	0.872355\\
6.401	0.872355\\
6.411	0.872355\\
6.421	0.872355\\
6.431	0.872355\\
6.441	0.872355\\
6.451	0.872355\\
6.461	0.872355\\
6.471	0.872355\\
6.481	0.872355\\
6.491	0.872355\\
6.501	0.872355\\
6.511	0.872355\\
6.521	0.872355\\
6.531	0.872355\\
6.541	0.872355\\
6.551	0.872355\\
6.561	0.872355\\
6.571	0.872355\\
6.581	0.872355\\
6.591	0.872355\\
6.601	0.872355\\
6.611	0.872355\\
6.621	0.872355\\
6.631	0.872355\\
6.641	0.872355\\
6.651	0.872355\\
6.661	0.872355\\
6.671	0.872355\\
6.681	0.872355\\
6.691	0.872355\\
6.701	0.872355\\
6.711	0.872355\\
6.721	0.872355\\
6.731	0.872355\\
6.741	0.872355\\
6.751	0.872355\\
6.761	0.872355\\
6.771	0.872355\\
6.781	0.872355\\
6.791	0.872355\\
6.801	0.872355\\
6.811	0.872355\\
6.821	0.872355\\
6.831	0.872355\\
6.841	0.872355\\
6.851	0.872355\\
6.861	0.872355\\
6.871	0.872355\\
6.881	0.872355\\
6.891	0.872355\\
6.901	0.872355\\
6.911	0.872355\\
6.921	0.872355\\
6.931	0.872355\\
6.941	0.872355\\
6.951	0.872355\\
6.961	0.872355\\
6.971	0.872355\\
6.981	0.872355\\
6.991	0.872355\\
7.001	0.872355\\
7.011	0.872355\\
7.021	0.872355\\
7.031	0.872355\\
7.041	0.872355\\
7.051	0.872355\\
7.061	0.872355\\
7.071	0.872355\\
7.081	0.872355\\
7.091	0.872355\\
7.101	0.872355\\
7.111	0.872355\\
7.121	0.872355\\
7.131	0.872355\\
7.141	0.872355\\
7.151	0.872355\\
7.161	0.872355\\
7.171	0.872355\\
7.181	0.872355\\
7.191	0.872355\\
7.201	0.872355\\
7.211	0.872355\\
7.221	0.872355\\
7.231	0.872355\\
7.241	0.872355\\
7.251	0.872355\\
7.261	0.872355\\
7.271	0.872355\\
7.281	0.872355\\
7.291	0.872355\\
7.301	0.872355\\
7.311	0.872355\\
7.321	0.872355\\
7.331	0.872355\\
7.341	0.872355\\
7.351	0.872355\\
7.361	0.872355\\
7.371	0.872355\\
7.381	0.872355\\
7.391	0.872355\\
7.401	0.872355\\
7.411	0.872355\\
7.421	0.872355\\
7.431	0.872355\\
7.441	0.872355\\
7.451	0.872355\\
7.461	0.872355\\
7.471	0.872355\\
7.481	0.872355\\
7.491	0.872355\\
7.501	0.872355\\
7.511	0.872355\\
7.521	0.872355\\
7.531	0.872355\\
7.541	0.872355\\
7.551	0.872355\\
7.561	0.872355\\
7.571	0.872355\\
7.581	0.872355\\
7.591	0.872355\\
7.601	0.872355\\
7.611	0.872355\\
7.621	0.872355\\
7.631	0.872355\\
7.641	0.872355\\
7.651	0.872355\\
7.661	0.872355\\
7.671	0.872355\\
7.681	0.872355\\
7.691	0.872355\\
7.701	0.872355\\
7.711	0.872355\\
7.721	0.872355\\
7.731	0.872355\\
7.741	0.872355\\
7.751	0.872355\\
7.761	0.872355\\
7.771	0.872355\\
7.781	0.872355\\
7.791	0.872355\\
7.801	0.872355\\
7.811	0.872355\\
7.821	0.872355\\
7.831	0.872355\\
7.841	0.872355\\
7.851	0.872355\\
7.861	0.872355\\
7.871	0.872355\\
7.881	0.872355\\
7.891	0.872355\\
7.901	0.872355\\
7.911	0.872355\\
7.921	0.872355\\
7.931	0.872355\\
7.941	0.872355\\
7.951	0.872355\\
7.961	0.872355\\
7.971	0.872355\\
7.981	0.872355\\
7.991	0.872355\\
8.001	0.872355\\
8.011	0.872355\\
8.021	0.872355\\
8.031	0.872355\\
8.041	0.872355\\
8.051	0.872355\\
8.061	0.872355\\
8.071	0.872355\\
8.081	0.872355\\
8.091	0.872355\\
8.101	0.872355\\
8.111	0.872355\\
8.121	0.872355\\
8.131	0.872355\\
8.141	0.872355\\
8.151	0.872355\\
8.161	0.872355\\
8.171	0.872355\\
8.181	0.872355\\
8.191	0.872355\\
8.201	0.872355\\
8.211	0.872355\\
8.221	0.872355\\
8.231	0.872355\\
8.241	0.872355\\
8.251	0.872355\\
8.261	0.872355\\
8.271	0.872355\\
8.281	0.872355\\
8.291	0.872355\\
8.301	0.872355\\
8.311	0.872355\\
8.321	0.872355\\
8.331	0.872355\\
8.341	0.872355\\
8.351	0.872355\\
8.361	0.872355\\
8.371	0.872355\\
8.381	0.872355\\
8.391	0.872355\\
8.401	0.872355\\
8.411	0.872355\\
8.421	0.872355\\
8.431	0.872355\\
8.441	0.872355\\
8.451	0.872355\\
8.461	0.872355\\
8.471	0.872355\\
8.481	0.872355\\
8.491	0.872355\\
8.501	0.872355\\
8.511	0.872355\\
8.521	0.872355\\
8.531	0.872355\\
8.541	0.872355\\
8.551	0.872355\\
8.561	0.872355\\
8.571	0.872355\\
8.581	0.872355\\
8.591	0.872355\\
8.601	0.872355\\
8.611	0.872355\\
8.621	0.872355\\
8.631	0.872355\\
8.641	0.872355\\
8.651	0.872355\\
8.661	0.872355\\
8.671	0.872355\\
8.681	0.872355\\
8.691	0.872355\\
8.701	0.872355\\
8.711	0.872355\\
8.721	0.872355\\
8.731	0.872355\\
8.741	0.872355\\
8.751	0.872355\\
8.761	0.872355\\
8.771	0.872355\\
8.781	0.872355\\
8.791	0.872355\\
8.801	0.872355\\
8.811	0.872355\\
8.821	0.872355\\
8.831	0.872355\\
8.841	0.872355\\
8.851	0.872355\\
8.861	0.872355\\
8.871	0.872355\\
8.881	0.872355\\
8.891	0.872355\\
8.901	0.872355\\
8.911	0.872355\\
8.921	0.872355\\
8.931	0.872355\\
8.941	0.872355\\
8.951	0.872355\\
8.961	0.872355\\
8.971	0.872355\\
8.981	0.872355\\
8.991	0.872355\\
9.001	0.872355\\
9.011	0.872355\\
9.021	0.872355\\
9.031	0.872355\\
9.041	0.872355\\
9.051	0.872355\\
9.061	0.872355\\
9.071	0.872355\\
9.081	0.872355\\
9.091	0.872355\\
9.101	0.872355\\
9.111	0.872355\\
9.121	0.872355\\
9.131	0.872355\\
9.141	0.872355\\
9.151	0.872355\\
9.161	0.872355\\
9.171	0.872355\\
9.181	0.872355\\
9.191	0.872355\\
9.201	0.872355\\
9.211	0.872355\\
9.221	0.872355\\
9.231	0.872355\\
9.241	0.872355\\
9.251	0.872355\\
9.261	0.872355\\
9.271	0.872355\\
9.281	0.872355\\
9.291	0.872355\\
9.301	0.872355\\
9.311	0.872355\\
9.321	0.872355\\
9.331	0.872355\\
9.341	0.872355\\
9.351	0.872355\\
9.361	0.872355\\
9.371	0.872355\\
9.381	0.872355\\
9.391	0.872355\\
9.401	0.872355\\
9.411	0.872355\\
9.421	0.872355\\
9.431	0.872355\\
9.441	0.872355\\
9.451	0.872355\\
9.461	0.872355\\
9.471	0.872355\\
9.481	0.872355\\
9.491	0.872355\\
9.501	0.872355\\
9.511	0.872355\\
9.521	0.872355\\
9.531	0.872355\\
9.541	0.872355\\
9.551	0.872355\\
9.561	0.872355\\
9.571	0.872355\\
9.581	0.872355\\
9.591	0.872355\\
9.601	0.872355\\
9.611	0.872355\\
9.621	0.872355\\
9.631	0.872355\\
9.641	0.872355\\
9.651	0.872355\\
9.661	0.872355\\
9.671	0.872355\\
9.681	0.872355\\
9.691	0.872355\\
9.701	0.872355\\
9.711	0.872355\\
9.721	0.872355\\
9.731	0.872355\\
9.741	0.872355\\
9.751	0.872355\\
9.761	0.872355\\
9.771	0.872355\\
9.781	0.872355\\
9.791	0.872355\\
9.801	0.872355\\
9.811	0.872355\\
9.821	0.872355\\
9.831	0.872355\\
9.841	0.872355\\
9.851	0.872355\\
9.861	0.872355\\
9.871	0.872355\\
9.881	0.872355\\
9.891	0.872355\\
9.901	0.872355\\
9.911	0.872355\\
9.921	0.872355\\
9.931	0.872355\\
9.941	0.872355\\
9.951	0.872355\\
9.961	0.872355\\
9.971	0.872355\\
9.981	0.872355\\
9.991	0.872355\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	9.80772754677339e-12\\
0.011	1.38745478850746e-07\\
0.021	1.78090136942512e-06\\
0.031	8.17256014446627e-06\\
0.041	2.41673824119409e-05\\
0.051	5.59231987357078e-05\\
0.061	0.000110632347460324\\
0.071	0.000196282753887802\\
0.081	0.000321446982786133\\
0.091	0.00049509671523059\\
0.101	0.000726440303970857\\
0.111	0.00102478124964778\\
0.121	0.00139939561474731\\
0.131	0.00185942655329229\\
0.141	0.00241379428415742\\
0.151	0.00307111997378202\\
0.161	0.00383966212232691\\
0.171	0.00472726416532371\\
0.181	0.0057413121124039\\
0.191	0.00688870114549319\\
0.201	0.00817581019225292\\
0.211	0.00960848357658639\\
0.221	0.0111920189272552\\
0.231	0.0129311605991901\\
0.241	0.0148300979292262\\
0.251	0.0168924677102787\\
0.261	0.0191213603252662\\
0.271	0.0215193290343961\\
0.281	0.0240884019581687\\
0.291	0.0268300963427493\\
0.301	0.0297454347350447\\
0.311	0.0328349627324309\\
0.321	0.0360987680064052\\
0.331	0.0395365003307279\\
0.341	0.0431473923735348\\
0.351	0.0469302810392015\\
0.361	0.0508836291696057\\
0.371	0.0550055474366882\\
0.381	0.0592938162779093\\
0.391	0.0637459077444853\\
0.401	0.0683590071491679\\
0.411	0.0731300344146756\\
0.421	0.0780556650383542\\
0.431	0.0831323506003617\\
0.441	0.0883563387542199\\
0.451	0.0937236926484089\\
0.461	0.0992303097370678\\
0.471	0.104871939945669\\
0.481	0.110644203165202\\
0.491	0.116542606054711\\
0.501	0.122562558138066\\
0.511	0.128699387185916\\
0.521	0.134948353878468\\
0.531	0.141304665748757\\
0.541	0.147763490409873\\
0.551	0.154319968072223\\
0.561	0.160969223360381\\
0.571	0.167706376440773\\
0.581	0.174526553473944\\
0.591	0.181424896406461\\
0.601	0.18839657211951\\
0.611	0.195436780951671\\
0.621	0.202540764615228\\
0.631	0.209703813525368\\
0.641	0.2169212735627\\
0.651	0.224188552289713\\
0.661	0.231501124642255\\
0.671	0.238854538117119\\
0.681	0.246244417476927\\
0.691	0.253666468993509\\
0.701	0.261116484250796\\
0.711	0.268590343527853\\
0.721	0.276084018782795\\
0.731	0.283593576257515\\
0.741	0.291115178723052\\
0.751	0.298645087385039\\
0.761	0.306179663467782\\
0.771	0.313715369495639\\
0.781	0.321248770289265\\
0.791	0.328776533694086\\
0.801	0.336295431057683\\
0.811	0.343802337472359\\
0.821	0.351294231798061\\
0.831	0.358768196481207\\
0.841	0.366221417183201\\
0.851	0.373651182232917\\
0.861	0.381054881916267\\
0.871	0.388430007615227\\
0.881	0.395774150808923\\
0.891	0.403085001948059\\
0.901	0.410360349213505\\
0.911	0.417598077170012\\
0.921	0.424796165324559\\
0.931	0.43195268659914\\
0.941	0.439065805726557\\
0.951	0.446133777578234\\
0.961	0.453154945431538\\
0.971	0.460127739184555\\
0.981	0.467050673525278\\
0.991	0.473922346062057\\
1.001	0.480741435421536\\
1.011	0.487506699320013\\
1.021	0.494216972613795\\
1.031	0.500871165333945\\
1.041	0.507468260709878\\
1.051	0.514007313186712\\
1.061	0.520487446440406\\
1.071	0.526907851394731\\
1.081	0.533267784243467\\
1.091	0.539566564481514\\
1.101	0.545803572947738\\
1.111	0.551978249882571\\
1.121	0.558090093002871\\
1.131	0.564138655596537\\
1.141	0.570123544638976\\
1.151	0.576044418933486\\
1.161	0.581900987277217\\
1.171	0.587693006654409\\
1.181	0.593420280458494\\
1.191	0.599082656743954\\
1.201	0.604680026509474\\
1.211	0.610212322013118\\
1.221	0.615679515120548\\
1.231	0.621081615686888\\
1.241	0.626418669972916\\
1.251	0.631690759096056\\
1.261	0.636897997516681\\
1.271	0.642040531559834\\
1.281	0.647118537972767\\
1.291	0.652132222518347\\
1.301	0.657081818604347\\
1.311	0.661967585948802\\
1.321	0.66678980928107\\
1.331	0.67154879707864\\
1.341	0.676244880339502\\
1.351	0.680878411389753\\
1.361	0.685449762726101\\
1.371	0.689959325893116\\
1.381	0.694407510394695\\
1.391	0.698794742639238\\
1.401	0.703121464918409\\
1.411	0.707388134418751\\
1.421	0.711595222265603\\
1.431	0.715743212599088\\
1.441	0.719832601681314\\
1.451	0.723863897034515\\
1.461	0.72783761660918\\
1.471	0.731754287982042\\
1.481	0.735614447582958\\
1.491	0.739418639950234\\
1.501	0.743167417013778\\
1.511	0.746861337405317\\
1.521	0.750500965795318\\
1.531	0.754086872255779\\
1.541	0.75761963164818\\
1.551	0.761099823036307\\
1.561	0.764528029122945\\
1.571	0.767904835710021\\
1.581	0.771230831181557\\
1.591	0.774506606008739\\
1.601	0.777732752276651\\
1.611	0.780909863231657\\
1.621	0.784038532849551\\
1.631	0.787119355423047\\
1.641	0.790152925168677\\
1.651	0.793139835852163\\
1.661	0.79608068043177\\
1.671	0.798976050719238\\
1.681	0.801826537057476\\
1.691	0.804632728014614\\
1.701	0.807395210093946\\
1.711	0.810114567459125\\
1.721	0.812791381674116\\
1.731	0.815426231457503\\
1.741	0.818019692450523\\
1.751	0.820572336998357\\
1.761	0.823084733944481\\
1.771	0.825557448437106\\
1.781	0.827991041747771\\
1.791	0.830386071101334\\
1.801	0.832743089517022\\
1.811	0.835062645660236\\
1.821	0.837345283704473\\
1.831	0.83959154320322\\
1.841	0.841801958971119\\
1.851	0.843977060974628\\
1.861	0.846117374230908\\
1.871	0.84822341871549\\
1.881	0.850295709277799\\
1.891	0.852334755564437\\
1.901	0.85434106194977\\
1.911	0.856315127473755\\
1.921	0.858257445786346\\
1.931	0.86016850509852\\
1.941	0.862048788139343\\
1.951	0.86389877211912\\
1.961	0.865718928698015\\
1.971	0.867509723960223\\
1.981	0.869271618393133\\
1.991	0.871005066871461\\
2.001	0.872541220632914\\
2.011	0.872541220632914\\
2.021	0.872541220632914\\
2.031	0.872541220632914\\
2.041	0.872541220632914\\
2.051	0.872541220632914\\
2.061	0.872541220632914\\
2.071	0.872541220632914\\
2.081	0.872541220632914\\
2.091	0.872541220632914\\
2.101	0.872541220632914\\
2.111	0.872541220632914\\
2.121	0.872541220632914\\
2.131	0.872541220632914\\
2.141	0.872541220632914\\
2.151	0.872541220632914\\
2.161	0.872541220632914\\
2.171	0.872541220632914\\
2.181	0.872541220632914\\
2.191	0.872541220632914\\
2.201	0.872541220632914\\
2.211	0.872541220632914\\
2.221	0.872541220632914\\
2.231	0.872541220632914\\
2.241	0.872541220632914\\
2.251	0.872541220632914\\
2.261	0.872541220632914\\
2.271	0.872541220632914\\
2.281	0.872541220632914\\
2.291	0.872541220632914\\
2.301	0.872541220632914\\
2.311	0.872541220632914\\
2.321	0.872541220632914\\
2.331	0.872541220632914\\
2.341	0.872541220632914\\
2.351	0.872541220632914\\
2.361	0.872541220632914\\
2.371	0.872541220632914\\
2.381	0.872541220632914\\
2.391	0.872541220632914\\
2.401	0.872541220632914\\
2.411	0.872541220632914\\
2.421	0.872541220632914\\
2.431	0.872541220632914\\
2.441	0.872541220632914\\
2.451	0.872541220632914\\
2.461	0.872541220632914\\
2.471	0.872541220632914\\
2.481	0.872541220632914\\
2.491	0.872541220632914\\
2.501	0.872541220632914\\
2.511	0.872541220632914\\
2.521	0.872541220632914\\
2.531	0.872541220632914\\
2.541	0.872541220632914\\
2.551	0.872541220632914\\
2.561	0.872541220632914\\
2.571	0.872541220632914\\
2.581	0.872541220632914\\
2.591	0.872541220632914\\
2.601	0.872541220632914\\
2.611	0.872541220632914\\
2.621	0.872541220632914\\
2.631	0.872541220632914\\
2.641	0.872541220632914\\
2.651	0.872541220632914\\
2.661	0.872541220632914\\
2.671	0.872541220632914\\
2.681	0.872541220632914\\
2.691	0.872541220632914\\
2.701	0.872541220632914\\
2.711	0.872541220632914\\
2.721	0.872541220632914\\
2.731	0.872541220632914\\
2.741	0.872541220632914\\
2.751	0.872541220632914\\
2.761	0.872541220632914\\
2.771	0.872541220632914\\
2.781	0.872541220632914\\
2.791	0.872541220632914\\
2.801	0.872541220632914\\
2.811	0.872541220632914\\
2.821	0.872541220632914\\
2.831	0.872541220632914\\
2.841	0.872541220632914\\
2.851	0.872541220632914\\
2.861	0.872541220632914\\
2.871	0.872541220632914\\
2.881	0.872541220632914\\
2.891	0.872541220632914\\
2.901	0.872541220632914\\
2.911	0.872541220632914\\
2.921	0.872541220632914\\
2.931	0.872541220632914\\
2.941	0.872541220632914\\
2.951	0.872541220632914\\
2.961	0.872541220632914\\
2.971	0.872541220632914\\
2.981	0.872541220632914\\
2.991	0.872541220632914\\
3.001	0.872541220632914\\
3.011	0.872541220632914\\
3.021	0.872541220632914\\
3.031	0.872541220632914\\
3.041	0.872541220632914\\
3.051	0.872541220632914\\
3.061	0.872541220632914\\
3.071	0.872541220632914\\
3.081	0.872541220632914\\
3.091	0.872541220632914\\
3.101	0.872541220632914\\
3.111	0.872541220632914\\
3.121	0.872541220632914\\
3.131	0.872541220632914\\
3.141	0.872541220632914\\
3.151	0.872541220632914\\
3.161	0.872541220632914\\
3.171	0.872541220632914\\
3.181	0.872541220632914\\
3.191	0.872541220632914\\
3.201	0.872541220632914\\
3.211	0.872541220632914\\
3.221	0.872541220632914\\
3.231	0.872541220632914\\
3.241	0.872541220632914\\
3.251	0.872541220632914\\
3.261	0.872541220632914\\
3.271	0.872541220632914\\
3.281	0.872541220632914\\
3.291	0.872541220632914\\
3.301	0.872541220632914\\
3.311	0.872541220632914\\
3.321	0.872541220632914\\
3.331	0.872541220632914\\
3.341	0.872541220632914\\
3.351	0.872541220632914\\
3.361	0.872541220632914\\
3.371	0.872541220632914\\
3.381	0.872541220632914\\
3.391	0.872541220632914\\
3.401	0.872541220632914\\
3.411	0.872541220632914\\
3.421	0.872541220632914\\
3.431	0.872541220632914\\
3.441	0.872541220632914\\
3.451	0.872541220632914\\
3.461	0.872541220632914\\
3.471	0.872541220632914\\
3.481	0.872541220632914\\
3.491	0.872541220632914\\
3.501	0.872541220632914\\
3.511	0.872541220632914\\
3.521	0.872541220632914\\
3.531	0.872541220632914\\
3.541	0.872541220632914\\
3.551	0.872541220632914\\
3.561	0.872541220632914\\
3.571	0.872541220632914\\
3.581	0.872541220632914\\
3.591	0.872541220632914\\
3.601	0.872541220632914\\
3.611	0.872541220632914\\
3.621	0.872541220632914\\
3.631	0.872541220632914\\
3.641	0.872541220632914\\
3.651	0.872541220632914\\
3.661	0.872541220632914\\
3.671	0.872541220632914\\
3.681	0.872541220632914\\
3.691	0.872541220632914\\
3.701	0.872541220632914\\
3.711	0.872541220632914\\
3.721	0.872541220632914\\
3.731	0.872541220632914\\
3.741	0.872541220632914\\
3.751	0.872541220632914\\
3.761	0.872541220632914\\
3.771	0.872541220632914\\
3.781	0.872541220632914\\
3.791	0.872541220632914\\
3.801	0.872541220632914\\
3.811	0.872541220632914\\
3.821	0.872541220632914\\
3.831	0.872541220632914\\
3.841	0.872541220632914\\
3.851	0.872541220632914\\
3.861	0.872541220632914\\
3.871	0.872541220632914\\
3.881	0.872541220632914\\
3.891	0.872541220632914\\
3.901	0.872541220632914\\
3.911	0.872541220632914\\
3.921	0.872541220632914\\
3.931	0.872541220632914\\
3.941	0.872541220632914\\
3.951	0.872541220632914\\
3.961	0.872541220632914\\
3.971	0.872541220632914\\
3.981	0.872541220632914\\
3.991	0.872541220632914\\
4.001	0.872541220632914\\
4.011	0.872541220632914\\
4.021	0.872541220632914\\
4.031	0.872541220632914\\
4.041	0.872541220632914\\
4.051	0.872541220632914\\
4.061	0.872541220632914\\
4.071	0.872541220632914\\
4.081	0.872541220632914\\
4.091	0.872541220632914\\
4.101	0.872541220632914\\
4.111	0.872541220632914\\
4.121	0.872541220632914\\
4.131	0.872541220632914\\
4.141	0.872541220632914\\
4.151	0.872541220632914\\
4.161	0.872541220632914\\
4.171	0.872541220632914\\
4.181	0.872541220632914\\
4.191	0.872541220632914\\
4.201	0.872541220632914\\
4.211	0.872541220632914\\
4.221	0.872541220632914\\
4.231	0.872541220632914\\
4.241	0.872541220632914\\
4.251	0.872541220632914\\
4.261	0.872541220632914\\
4.271	0.872541220632914\\
4.281	0.872541220632914\\
4.291	0.872541220632914\\
4.301	0.872541220632914\\
4.311	0.872541220632914\\
4.321	0.872541220632914\\
4.331	0.872541220632914\\
4.341	0.872541220632914\\
4.351	0.872541220632914\\
4.361	0.872541220632914\\
4.371	0.872541220632914\\
4.381	0.872541220632914\\
4.391	0.872541220632914\\
4.401	0.872541220632914\\
4.411	0.872541220632914\\
4.421	0.872541220632914\\
4.431	0.872541220632914\\
4.441	0.872541220632914\\
4.451	0.872541220632914\\
4.461	0.872541220632914\\
4.471	0.872541220632914\\
4.481	0.872541220632914\\
4.491	0.872541220632914\\
4.501	0.872541220632914\\
4.511	0.872541220632914\\
4.521	0.872541220632914\\
4.531	0.872541220632914\\
4.541	0.872541220632914\\
4.551	0.872541220632914\\
4.561	0.872541220632914\\
4.571	0.872541220632914\\
4.581	0.872541220632914\\
4.591	0.872541220632914\\
4.601	0.872541220632914\\
4.611	0.872541220632914\\
4.621	0.872541220632914\\
4.631	0.872541220632914\\
4.641	0.872541220632914\\
4.651	0.872541220632914\\
4.661	0.872541220632914\\
4.671	0.872541220632914\\
4.681	0.872541220632914\\
4.691	0.872541220632914\\
4.701	0.872541220632914\\
4.711	0.872541220632914\\
4.721	0.872541220632914\\
4.731	0.872541220632914\\
4.741	0.872541220632914\\
4.751	0.872541220632914\\
4.761	0.872541220632914\\
4.771	0.872541220632914\\
4.781	0.872541220632914\\
4.791	0.872541220632914\\
4.801	0.872541220632914\\
4.811	0.872541220632914\\
4.821	0.872541220632914\\
4.831	0.872541220632914\\
4.841	0.872541220632914\\
4.851	0.872541220632914\\
4.861	0.872541220632914\\
4.871	0.872541220632914\\
4.881	0.872541220632914\\
4.891	0.872541220632914\\
4.901	0.872541220632914\\
4.911	0.872541220632914\\
4.921	0.872541220632914\\
4.931	0.872541220632914\\
4.941	0.872541220632914\\
4.951	0.872541220632914\\
4.961	0.872541220632914\\
4.971	0.872541220632914\\
4.981	0.872541220632914\\
4.991	0.872541220632914\\
5.001	0.872541220632914\\
5.011	0.872541220632914\\
5.021	0.872541220632914\\
5.031	0.872541220632914\\
5.041	0.872541220632914\\
5.051	0.872541220632914\\
5.061	0.872541220632914\\
5.071	0.872541220632914\\
5.081	0.872541220632914\\
5.091	0.872541220632914\\
5.101	0.872541220632914\\
5.111	0.872541220632914\\
5.121	0.872541220632914\\
5.131	0.872541220632914\\
5.141	0.872541220632914\\
5.151	0.872541220632914\\
5.161	0.872541220632914\\
5.171	0.872541220632914\\
5.181	0.872541220632914\\
5.191	0.872541220632914\\
5.201	0.872541220632914\\
5.211	0.872541220632914\\
5.221	0.872541220632914\\
5.231	0.872541220632914\\
5.241	0.872541220632914\\
5.251	0.872541220632914\\
5.261	0.872541220632914\\
5.271	0.872541220632914\\
5.281	0.872541220632914\\
5.291	0.872541220632914\\
5.301	0.872541220632914\\
5.311	0.872541220632914\\
5.321	0.872541220632914\\
5.331	0.872541220632914\\
5.341	0.872541220632914\\
5.351	0.872541220632914\\
5.361	0.872541220632914\\
5.371	0.872541220632914\\
5.381	0.872541220632914\\
5.391	0.872541220632914\\
5.401	0.872541220632914\\
5.411	0.872541220632914\\
5.421	0.872541220632914\\
5.431	0.872541220632914\\
5.441	0.872541220632914\\
5.451	0.872541220632914\\
5.461	0.872541220632914\\
5.471	0.872541220632914\\
5.481	0.872541220632914\\
5.491	0.872541220632914\\
5.501	0.872541220632914\\
5.511	0.872541220632914\\
5.521	0.872541220632914\\
5.531	0.872541220632914\\
5.541	0.872541220632914\\
5.551	0.872541220632914\\
5.561	0.872541220632914\\
5.571	0.872541220632914\\
5.581	0.872541220632914\\
5.591	0.872541220632914\\
5.601	0.872541220632914\\
5.611	0.872541220632914\\
5.621	0.872541220632914\\
5.631	0.872541220632914\\
5.641	0.872541220632914\\
5.651	0.872541220632914\\
5.661	0.872541220632914\\
5.671	0.872541220632914\\
5.681	0.872541220632914\\
5.691	0.872541220632914\\
5.701	0.872541220632914\\
5.711	0.872541220632914\\
5.721	0.872541220632914\\
5.731	0.872541220632914\\
5.741	0.872541220632914\\
5.751	0.872541220632914\\
5.761	0.872541220632914\\
5.771	0.872541220632914\\
5.781	0.872541220632914\\
5.791	0.872541220632914\\
5.801	0.872541220632914\\
5.811	0.872541220632914\\
5.821	0.872541220632914\\
5.831	0.872541220632914\\
5.841	0.872541220632914\\
5.851	0.872541220632914\\
5.861	0.872541220632914\\
5.871	0.872541220632914\\
5.881	0.872541220632914\\
5.891	0.872541220632914\\
5.901	0.872541220632914\\
5.911	0.872541220632914\\
5.921	0.872541220632914\\
5.931	0.872541220632914\\
5.941	0.872541220632914\\
5.951	0.872541220632914\\
5.961	0.872541220632914\\
5.971	0.872541220632914\\
5.981	0.872541220632914\\
5.991	0.872541220632914\\
6.001	0.872541220632914\\
6.011	0.872541220632914\\
6.021	0.872541220632914\\
6.031	0.872541220632914\\
6.041	0.872541220632914\\
6.051	0.872541220632914\\
6.061	0.872541220632914\\
6.071	0.872541220632914\\
6.081	0.872541220632914\\
6.091	0.872541220632914\\
6.101	0.872541220632914\\
6.111	0.872541220632914\\
6.121	0.872541220632914\\
6.131	0.872541220632914\\
6.141	0.872541220632914\\
6.151	0.872541220632914\\
6.161	0.872541220632914\\
6.171	0.872541220632914\\
6.181	0.872541220632914\\
6.191	0.872541220632914\\
6.201	0.872541220632914\\
6.211	0.872541220632914\\
6.221	0.872541220632914\\
6.231	0.872541220632914\\
6.241	0.872541220632914\\
6.251	0.872541220632914\\
6.261	0.872541220632914\\
6.271	0.872541220632914\\
6.281	0.872541220632914\\
6.291	0.872541220632914\\
6.301	0.872541220632914\\
6.311	0.872541220632914\\
6.321	0.872541220632914\\
6.331	0.872541220632914\\
6.341	0.872541220632914\\
6.351	0.872541220632914\\
6.361	0.872541220632914\\
6.371	0.872541220632914\\
6.381	0.872541220632914\\
6.391	0.872541220632914\\
6.401	0.872541220632914\\
6.411	0.872541220632914\\
6.421	0.872541220632914\\
6.431	0.872541220632914\\
6.441	0.872541220632914\\
6.451	0.872541220632914\\
6.461	0.872541220632914\\
6.471	0.872541220632914\\
6.481	0.872541220632914\\
6.491	0.872541220632914\\
6.501	0.872541220632914\\
6.511	0.872541220632914\\
6.521	0.872541220632914\\
6.531	0.872541220632914\\
6.541	0.872541220632914\\
6.551	0.872541220632914\\
6.561	0.872541220632914\\
6.571	0.872541220632914\\
6.581	0.872541220632914\\
6.591	0.872541220632914\\
6.601	0.872541220632914\\
6.611	0.872541220632914\\
6.621	0.872541220632914\\
6.631	0.872541220632914\\
6.641	0.872541220632914\\
6.651	0.872541220632914\\
6.661	0.872541220632914\\
6.671	0.872541220632914\\
6.681	0.872541220632914\\
6.691	0.872541220632914\\
6.701	0.872541220632914\\
6.711	0.872541220632914\\
6.721	0.872541220632914\\
6.731	0.872541220632914\\
6.741	0.872541220632914\\
6.751	0.872541220632914\\
6.761	0.872541220632914\\
6.771	0.872541220632914\\
6.781	0.872541220632914\\
6.791	0.872541220632914\\
6.801	0.872541220632914\\
6.811	0.872541220632914\\
6.821	0.872541220632914\\
6.831	0.872541220632914\\
6.841	0.872541220632914\\
6.851	0.872541220632914\\
6.861	0.872541220632914\\
6.871	0.872541220632914\\
6.881	0.872541220632914\\
6.891	0.872541220632914\\
6.901	0.872541220632914\\
6.911	0.872541220632914\\
6.921	0.872541220632914\\
6.931	0.872541220632914\\
6.941	0.872541220632914\\
6.951	0.872541220632914\\
6.961	0.872541220632914\\
6.971	0.872541220632914\\
6.981	0.872541220632914\\
6.991	0.872541220632914\\
7.001	0.872541220632914\\
7.011	0.872541220632914\\
7.021	0.872541220632914\\
7.031	0.872541220632914\\
7.041	0.872541220632914\\
7.051	0.872541220632914\\
7.061	0.872541220632914\\
7.071	0.872541220632914\\
7.081	0.872541220632914\\
7.091	0.872541220632914\\
7.101	0.872541220632914\\
7.111	0.872541220632914\\
7.121	0.872541220632914\\
7.131	0.872541220632914\\
7.141	0.872541220632914\\
7.151	0.872541220632914\\
7.161	0.872541220632914\\
7.171	0.872541220632914\\
7.181	0.872541220632914\\
7.191	0.872541220632914\\
7.201	0.872541220632914\\
7.211	0.872541220632914\\
7.221	0.872541220632914\\
7.231	0.872541220632914\\
7.241	0.872541220632914\\
7.251	0.872541220632914\\
7.261	0.872541220632914\\
7.271	0.872541220632914\\
7.281	0.872541220632914\\
7.291	0.872541220632914\\
7.301	0.872541220632914\\
7.311	0.872541220632914\\
7.321	0.872541220632914\\
7.331	0.872541220632914\\
7.341	0.872541220632914\\
7.351	0.872541220632914\\
7.361	0.872541220632914\\
7.371	0.872541220632914\\
7.381	0.872541220632914\\
7.391	0.872541220632914\\
7.401	0.872541220632914\\
7.411	0.872541220632914\\
7.421	0.872541220632914\\
7.431	0.872541220632914\\
7.441	0.872541220632914\\
7.451	0.872541220632914\\
7.461	0.872541220632914\\
7.471	0.872541220632914\\
7.481	0.872541220632914\\
7.491	0.872541220632914\\
7.501	0.872541220632914\\
7.511	0.872541220632914\\
7.521	0.872541220632914\\
7.531	0.872541220632914\\
7.541	0.872541220632914\\
7.551	0.872541220632914\\
7.561	0.872541220632914\\
7.571	0.872541220632914\\
7.581	0.872541220632914\\
7.591	0.872541220632914\\
7.601	0.872541220632914\\
7.611	0.872541220632914\\
7.621	0.872541220632914\\
7.631	0.872541220632914\\
7.641	0.872541220632914\\
7.651	0.872541220632914\\
7.661	0.872541220632914\\
7.671	0.872541220632914\\
7.681	0.872541220632914\\
7.691	0.872541220632914\\
7.701	0.872541220632914\\
7.711	0.872541220632914\\
7.721	0.872541220632914\\
7.731	0.872541220632914\\
7.741	0.872541220632914\\
7.751	0.872541220632914\\
7.761	0.872541220632914\\
7.771	0.872541220632914\\
7.781	0.872541220632914\\
7.791	0.872541220632914\\
7.801	0.872541220632914\\
7.811	0.872541220632914\\
7.821	0.872541220632914\\
7.831	0.872541220632914\\
7.841	0.872541220632914\\
7.851	0.872541220632914\\
7.861	0.872541220632914\\
7.871	0.872541220632914\\
7.881	0.872541220632914\\
7.891	0.872541220632914\\
7.901	0.872541220632914\\
7.911	0.872541220632914\\
7.921	0.872541220632914\\
7.931	0.872541220632914\\
7.941	0.872541220632914\\
7.951	0.872541220632914\\
7.961	0.872541220632914\\
7.971	0.872541220632914\\
7.981	0.872541220632914\\
7.991	0.872541220632914\\
8.001	0.872541220632914\\
8.011	0.872541220632914\\
8.021	0.872541220632914\\
8.031	0.872541220632914\\
8.041	0.872541220632914\\
8.051	0.872541220632914\\
8.061	0.872541220632914\\
8.071	0.872541220632914\\
8.081	0.872541220632914\\
8.091	0.872541220632914\\
8.101	0.872541220632914\\
8.111	0.872541220632914\\
8.121	0.872541220632914\\
8.131	0.872541220632914\\
8.141	0.872541220632914\\
8.151	0.872541220632914\\
8.161	0.872541220632914\\
8.171	0.872541220632914\\
8.181	0.872541220632914\\
8.191	0.872541220632914\\
8.201	0.872541220632914\\
8.211	0.872541220632914\\
8.221	0.872541220632914\\
8.231	0.872541220632914\\
8.241	0.872541220632914\\
8.251	0.872541220632914\\
8.261	0.872541220632914\\
8.271	0.872541220632914\\
8.281	0.872541220632914\\
8.291	0.872541220632914\\
8.301	0.872541220632914\\
8.311	0.872541220632914\\
8.321	0.872541220632914\\
8.331	0.872541220632914\\
8.341	0.872541220632914\\
8.351	0.872541220632914\\
8.361	0.872541220632914\\
8.371	0.872541220632914\\
8.381	0.872541220632914\\
8.391	0.872541220632914\\
8.401	0.872541220632914\\
8.411	0.872541220632914\\
8.421	0.872541220632914\\
8.431	0.872541220632914\\
8.441	0.872541220632914\\
8.451	0.872541220632914\\
8.461	0.872541220632914\\
8.471	0.872541220632914\\
8.481	0.872541220632914\\
8.491	0.872541220632914\\
8.501	0.872541220632914\\
8.511	0.872541220632914\\
8.521	0.872541220632914\\
8.531	0.872541220632914\\
8.541	0.872541220632914\\
8.551	0.872541220632914\\
8.561	0.872541220632914\\
8.571	0.872541220632914\\
8.581	0.872541220632914\\
8.591	0.872541220632914\\
8.601	0.872541220632914\\
8.611	0.872541220632914\\
8.621	0.872541220632914\\
8.631	0.872541220632914\\
8.641	0.872541220632914\\
8.651	0.872541220632914\\
8.661	0.872541220632914\\
8.671	0.872541220632914\\
8.681	0.872541220632914\\
8.691	0.872541220632914\\
8.701	0.872541220632914\\
8.711	0.872541220632914\\
8.721	0.872541220632914\\
8.731	0.872541220632914\\
8.741	0.872541220632914\\
8.751	0.872541220632914\\
8.761	0.872541220632914\\
8.771	0.872541220632914\\
8.781	0.872541220632914\\
8.791	0.872541220632914\\
8.801	0.872541220632914\\
8.811	0.872541220632914\\
8.821	0.872541220632914\\
8.831	0.872541220632914\\
8.841	0.872541220632914\\
8.851	0.872541220632914\\
8.861	0.872541220632914\\
8.871	0.872541220632914\\
8.881	0.872541220632914\\
8.891	0.872541220632914\\
8.901	0.872541220632914\\
8.911	0.872541220632914\\
8.921	0.872541220632914\\
8.931	0.872541220632914\\
8.941	0.872541220632914\\
8.951	0.872541220632914\\
8.961	0.872541220632914\\
8.971	0.872541220632914\\
8.981	0.872541220632914\\
8.991	0.872541220632914\\
9.001	0.872541220632914\\
9.011	0.872541220632914\\
9.021	0.872541220632914\\
9.031	0.872541220632914\\
9.041	0.872541220632914\\
9.051	0.872541220632914\\
9.061	0.872541220632914\\
9.071	0.872541220632914\\
9.081	0.872541220632914\\
9.091	0.872541220632914\\
9.101	0.872541220632914\\
9.111	0.872541220632914\\
9.121	0.872541220632914\\
9.131	0.872541220632914\\
9.141	0.872541220632914\\
9.151	0.872541220632914\\
9.161	0.872541220632914\\
9.171	0.872541220632914\\
9.181	0.872541220632914\\
9.191	0.872541220632914\\
9.201	0.872541220632914\\
9.211	0.872541220632914\\
9.221	0.872541220632914\\
9.231	0.872541220632914\\
9.241	0.872541220632914\\
9.251	0.872541220632914\\
9.261	0.872541220632914\\
9.271	0.872541220632914\\
9.281	0.872541220632914\\
9.291	0.872541220632914\\
9.301	0.872541220632914\\
9.311	0.872541220632914\\
9.321	0.872541220632914\\
9.331	0.872541220632914\\
9.341	0.872541220632914\\
9.351	0.872541220632914\\
9.361	0.872541220632914\\
9.371	0.872541220632914\\
9.381	0.872541220632914\\
9.391	0.872541220632914\\
9.401	0.872541220632914\\
9.411	0.872541220632914\\
9.421	0.872541220632914\\
9.431	0.872541220632914\\
9.441	0.872541220632914\\
9.451	0.872541220632914\\
9.461	0.872541220632914\\
9.471	0.872541220632914\\
9.481	0.872541220632914\\
9.491	0.872541220632914\\
9.501	0.872541220632914\\
9.511	0.872541220632914\\
9.521	0.872541220632914\\
9.531	0.872541220632914\\
9.541	0.872541220632914\\
9.551	0.872541220632914\\
9.561	0.872541220632914\\
9.571	0.872541220632914\\
9.581	0.872541220632914\\
9.591	0.872541220632914\\
9.601	0.872541220632914\\
9.611	0.872541220632914\\
9.621	0.872541220632914\\
9.631	0.872541220632914\\
9.641	0.872541220632914\\
9.651	0.872541220632914\\
9.661	0.872541220632914\\
9.671	0.872541220632914\\
9.681	0.872541220632914\\
9.691	0.872541220632914\\
9.701	0.872541220632914\\
9.711	0.872541220632914\\
9.721	0.872541220632914\\
9.731	0.872541220632914\\
9.741	0.872541220632914\\
9.751	0.872541220632914\\
9.761	0.872541220632914\\
9.771	0.872541220632914\\
9.781	0.872541220632914\\
9.791	0.872541220632914\\
9.801	0.872541220632914\\
9.811	0.872541220632914\\
9.821	0.872541220632914\\
9.831	0.872541220632914\\
9.841	0.872541220632914\\
9.851	0.872541220632914\\
9.861	0.872541220632914\\
9.871	0.872541220632914\\
9.881	0.872541220632914\\
9.891	0.872541220632914\\
9.901	0.872541220632914\\
9.911	0.872541220632914\\
9.921	0.872541220632914\\
9.931	0.872541220632914\\
9.941	0.872541220632914\\
9.951	0.872541220632914\\
9.961	0.872541220632914\\
9.971	0.872541220632914\\
9.981	0.872541220632914\\
9.991	0.872541220632914\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	9e-06\\
0.041	1.9e-05\\
0.051	3.3e-05\\
0.061	6.1e-05\\
0.071	9.6e-05\\
0.081	0.000156\\
0.091	0.000241\\
0.101	0.000349\\
0.111	0.000516\\
0.121	0.000707\\
0.131	0.000939\\
0.141	0.001213\\
0.151	0.001553\\
0.161	0.001942\\
0.171	0.002388\\
0.181	0.002928\\
0.191	0.00354\\
0.201	0.004233\\
0.211	0.004991\\
0.221	0.005839\\
0.231	0.00684\\
0.241	0.007887\\
0.251	0.009025\\
0.261	0.010273\\
0.271	0.011603\\
0.281	0.013052\\
0.291	0.014577\\
0.301	0.016224\\
0.311	0.017965\\
0.321	0.019815\\
0.331	0.021737\\
0.341	0.023763\\
0.351	0.026027\\
0.361	0.02837\\
0.371	0.030915\\
0.381	0.033643\\
0.391	0.036279\\
0.401	0.039119\\
0.411	0.042094\\
0.421	0.045222\\
0.431	0.048435\\
0.441	0.051701\\
0.451	0.05512\\
0.461	0.058663\\
0.471	0.062319\\
0.481	0.066101\\
0.491	0.069912\\
0.501	0.073878\\
0.511	0.077947\\
0.521	0.082231\\
0.531	0.086523\\
0.541	0.091014\\
0.551	0.095608\\
0.561	0.10011\\
0.571	0.104789\\
0.581	0.109579\\
0.591	0.114328\\
0.601	0.119369\\
0.611	0.124406\\
0.621	0.129498\\
0.631	0.134779\\
0.641	0.139999\\
0.651	0.145421\\
0.661	0.150762\\
0.671	0.156381\\
0.681	0.161927\\
0.691	0.16748\\
0.701	0.173133\\
0.711	0.178885\\
0.721	0.184732\\
0.731	0.190671\\
0.741	0.196542\\
0.751	0.202466\\
0.761	0.208268\\
0.771	0.21445\\
0.781	0.220502\\
0.791	0.226545\\
0.801	0.232648\\
0.811	0.238941\\
0.821	0.245044\\
0.831	0.251268\\
0.841	0.257453\\
0.851	0.263831\\
0.861	0.270206\\
0.871	0.27649\\
0.881	0.28284\\
0.891	0.289169\\
0.901	0.295537\\
0.911	0.301776\\
0.921	0.30803\\
0.931	0.314266\\
0.941	0.32049\\
0.951	0.326847\\
0.961	0.333179\\
0.971	0.339571\\
0.981	0.346035\\
0.991	0.352253\\
1.001	0.358558\\
1.011	0.364875\\
1.021	0.371141\\
1.031	0.37744\\
1.041	0.383672\\
1.051	0.389856\\
1.061	0.396143\\
1.071	0.402254\\
1.081	0.408414\\
1.091	0.414479\\
1.101	0.420465\\
1.111	0.426642\\
1.121	0.432801\\
1.131	0.43888\\
1.141	0.444759\\
1.151	0.450713\\
1.161	0.456649\\
1.171	0.462565\\
1.181	0.468227\\
1.191	0.4739\\
1.201	0.479821\\
1.211	0.485717\\
1.221	0.4915\\
1.231	0.497139\\
1.241	0.502824\\
1.251	0.508405\\
1.261	0.513993\\
1.271	0.519448\\
1.281	0.525063\\
1.291	0.530572\\
1.301	0.535908\\
1.311	0.541215\\
1.321	0.546341\\
1.331	0.551703\\
1.341	0.556948\\
1.351	0.561993\\
1.361	0.567122\\
1.371	0.572183\\
1.381	0.577158\\
1.391	0.582214\\
1.401	0.587255\\
1.411	0.592187\\
1.421	0.597095\\
1.431	0.601861\\
1.441	0.606626\\
1.451	0.611408\\
1.461	0.616037\\
1.471	0.620617\\
1.481	0.625153\\
1.491	0.629564\\
1.501	0.633954\\
1.511	0.638398\\
1.521	0.642794\\
1.531	0.647172\\
1.541	0.651508\\
1.551	0.655727\\
1.561	0.659857\\
1.571	0.664021\\
1.581	0.668147\\
1.591	0.672195\\
1.601	0.676259\\
1.611	0.680275\\
1.621	0.684221\\
1.631	0.688162\\
1.641	0.692025\\
1.651	0.695697\\
1.661	0.69947\\
1.671	0.703225\\
1.681	0.706845\\
1.691	0.710438\\
1.701	0.713831\\
1.711	0.717419\\
1.721	0.720941\\
1.731	0.72433\\
1.741	0.727689\\
1.751	0.731056\\
1.761	0.73439\\
1.771	0.737644\\
1.781	0.740977\\
1.791	0.74423\\
1.801	0.747462\\
1.811	0.750598\\
1.821	0.753776\\
1.831	0.756871\\
1.841	0.759806\\
1.851	0.762834\\
1.861	0.765778\\
1.871	0.768651\\
1.881	0.771594\\
1.891	0.774348\\
1.901	0.77707\\
1.911	0.779734\\
1.921	0.782495\\
1.931	0.78522\\
1.941	0.787795\\
1.951	0.790416\\
1.961	0.792975\\
1.971	0.795457\\
1.981	0.797909\\
1.991	0.800277\\
2.001	0.80273\\
2.011	0.805552\\
2.021	0.808328\\
2.031	0.811067\\
2.041	0.813725\\
2.051	0.816414\\
2.061	0.819076\\
2.071	0.821581\\
2.081	0.824007\\
2.091	0.826426\\
2.101	0.828804\\
2.111	0.831204\\
2.121	0.833512\\
2.131	0.835753\\
2.141	0.837979\\
2.151	0.840261\\
2.161	0.842501\\
2.171	0.844592\\
2.181	0.846785\\
2.191	0.848818\\
2.201	0.850901\\
2.211	0.85288\\
2.221	0.85483\\
2.231	0.856722\\
2.241	0.858597\\
2.251	0.8605\\
2.261	0.862446\\
2.271	0.864307\\
2.281	0.866145\\
2.291	0.867901\\
2.301	0.869641\\
2.311	0.871394\\
2.321	0.873041\\
2.331	0.874741\\
2.341	0.876448\\
2.351	0.878027\\
2.361	0.879575\\
2.371	0.881107\\
2.381	0.882688\\
2.391	0.884156\\
2.401	0.885674\\
2.411	0.887195\\
2.421	0.888588\\
2.431	0.889983\\
2.441	0.89138\\
2.451	0.892748\\
2.461	0.894074\\
2.471	0.895425\\
2.481	0.896727\\
2.491	0.897971\\
2.501	0.899236\\
2.511	0.900456\\
2.521	0.901728\\
2.531	0.902955\\
2.541	0.904097\\
2.551	0.905273\\
2.561	0.906432\\
2.571	0.907549\\
2.581	0.908637\\
2.591	0.90974\\
2.601	0.910858\\
2.611	0.911908\\
2.621	0.912876\\
2.631	0.913869\\
2.641	0.914903\\
2.651	0.915896\\
2.661	0.916854\\
2.671	0.917846\\
2.681	0.918802\\
2.691	0.91974\\
2.701	0.92062\\
2.711	0.921471\\
2.721	0.922357\\
2.731	0.923181\\
2.741	0.924048\\
2.751	0.924883\\
2.761	0.925719\\
2.771	0.926562\\
2.781	0.927399\\
2.791	0.928216\\
2.801	0.929071\\
2.811	0.929898\\
2.821	0.930639\\
2.831	0.931362\\
2.841	0.932066\\
2.851	0.932769\\
2.861	0.933493\\
2.871	0.934188\\
2.881	0.934901\\
2.891	0.935601\\
2.901	0.936238\\
2.911	0.936909\\
2.921	0.937544\\
2.931	0.938192\\
2.941	0.938781\\
2.951	0.939395\\
2.961	0.94002\\
2.971	0.940607\\
2.981	0.941218\\
2.991	0.941795\\
3.001	0.942354\\
3.011	0.942946\\
3.021	0.943469\\
3.031	0.94405\\
3.041	0.944592\\
3.051	0.945107\\
3.061	0.945626\\
3.071	0.946166\\
3.081	0.946693\\
3.091	0.947192\\
3.101	0.947672\\
3.111	0.948132\\
3.121	0.948596\\
3.131	0.94904\\
3.141	0.949507\\
3.151	0.950034\\
3.161	0.950485\\
3.171	0.950942\\
3.181	0.951363\\
3.191	0.95176\\
3.201	0.952197\\
3.211	0.952614\\
3.221	0.953017\\
3.231	0.953436\\
3.241	0.953855\\
3.251	0.95425\\
3.261	0.954633\\
3.271	0.955039\\
3.281	0.955426\\
3.291	0.955822\\
3.301	0.956181\\
3.311	0.956513\\
3.321	0.956829\\
3.331	0.957209\\
3.341	0.957572\\
3.351	0.957921\\
3.361	0.958235\\
3.371	0.958569\\
3.381	0.958884\\
3.391	0.959185\\
3.401	0.959465\\
3.411	0.959786\\
3.421	0.960089\\
3.431	0.960415\\
3.441	0.960719\\
3.451	0.96101\\
3.461	0.961285\\
3.471	0.961549\\
3.481	0.961846\\
3.491	0.962117\\
3.501	0.962416\\
3.511	0.962681\\
3.521	0.962934\\
3.531	0.963215\\
3.541	0.963495\\
3.551	0.963727\\
3.561	0.963958\\
3.571	0.964191\\
3.581	0.964427\\
3.591	0.964627\\
3.601	0.964869\\
3.611	0.965083\\
3.621	0.965305\\
3.631	0.965543\\
3.641	0.965742\\
3.651	0.965963\\
3.661	0.966188\\
3.671	0.9664\\
3.681	0.966593\\
3.691	0.966787\\
3.701	0.967003\\
3.711	0.967204\\
3.721	0.967411\\
3.731	0.9676\\
3.741	0.967763\\
3.751	0.967965\\
3.761	0.96818\\
3.771	0.96836\\
3.781	0.968556\\
3.791	0.968713\\
3.801	0.9689\\
3.811	0.969103\\
3.821	0.969267\\
3.831	0.969448\\
3.841	0.969636\\
3.851	0.969808\\
3.861	0.969985\\
3.871	0.970151\\
3.881	0.970294\\
3.891	0.97045\\
3.901	0.970598\\
3.911	0.970753\\
3.921	0.97089\\
3.931	0.971054\\
3.941	0.971217\\
3.951	0.971365\\
3.961	0.9715\\
3.971	0.971652\\
3.981	0.971794\\
3.991	0.971945\\
4.001	0.972078\\
4.011	0.972078\\
4.021	0.972078\\
4.031	0.972078\\
4.041	0.972078\\
4.051	0.972078\\
4.061	0.972078\\
4.071	0.972078\\
4.081	0.972078\\
4.091	0.972078\\
4.101	0.972078\\
4.111	0.972078\\
4.121	0.972078\\
4.131	0.972078\\
4.141	0.972078\\
4.151	0.972078\\
4.161	0.972078\\
4.171	0.972078\\
4.181	0.972078\\
4.191	0.972078\\
4.201	0.972078\\
4.211	0.972078\\
4.221	0.972078\\
4.231	0.972078\\
4.241	0.972078\\
4.251	0.972078\\
4.261	0.972078\\
4.271	0.972078\\
4.281	0.972078\\
4.291	0.972078\\
4.301	0.972078\\
4.311	0.972078\\
4.321	0.972078\\
4.331	0.972078\\
4.341	0.972078\\
4.351	0.972078\\
4.361	0.972078\\
4.371	0.972078\\
4.381	0.972078\\
4.391	0.972078\\
4.401	0.972078\\
4.411	0.972078\\
4.421	0.972078\\
4.431	0.972078\\
4.441	0.972078\\
4.451	0.972078\\
4.461	0.972078\\
4.471	0.972078\\
4.481	0.972078\\
4.491	0.972078\\
4.501	0.972078\\
4.511	0.972078\\
4.521	0.972078\\
4.531	0.972078\\
4.541	0.972078\\
4.551	0.972078\\
4.561	0.972078\\
4.571	0.972078\\
4.581	0.972078\\
4.591	0.972078\\
4.601	0.972078\\
4.611	0.972078\\
4.621	0.972078\\
4.631	0.972078\\
4.641	0.972078\\
4.651	0.972078\\
4.661	0.972078\\
4.671	0.972078\\
4.681	0.972078\\
4.691	0.972078\\
4.701	0.972078\\
4.711	0.972078\\
4.721	0.972078\\
4.731	0.972078\\
4.741	0.972078\\
4.751	0.972078\\
4.761	0.972078\\
4.771	0.972078\\
4.781	0.972078\\
4.791	0.972078\\
4.801	0.972078\\
4.811	0.972078\\
4.821	0.972078\\
4.831	0.972078\\
4.841	0.972078\\
4.851	0.972078\\
4.861	0.972078\\
4.871	0.972078\\
4.881	0.972078\\
4.891	0.972078\\
4.901	0.972078\\
4.911	0.972078\\
4.921	0.972078\\
4.931	0.972078\\
4.941	0.972078\\
4.951	0.972078\\
4.961	0.972078\\
4.971	0.972078\\
4.981	0.972078\\
4.991	0.972078\\
5.001	0.972078\\
5.011	0.972078\\
5.021	0.972078\\
5.031	0.972078\\
5.041	0.972078\\
5.051	0.972078\\
5.061	0.972078\\
5.071	0.972078\\
5.081	0.972078\\
5.091	0.972078\\
5.101	0.972078\\
5.111	0.972078\\
5.121	0.972078\\
5.131	0.972078\\
5.141	0.972078\\
5.151	0.972078\\
5.161	0.972078\\
5.171	0.972078\\
5.181	0.972078\\
5.191	0.972078\\
5.201	0.972078\\
5.211	0.972078\\
5.221	0.972078\\
5.231	0.972078\\
5.241	0.972078\\
5.251	0.972078\\
5.261	0.972078\\
5.271	0.972078\\
5.281	0.972078\\
5.291	0.972078\\
5.301	0.972078\\
5.311	0.972078\\
5.321	0.972078\\
5.331	0.972078\\
5.341	0.972078\\
5.351	0.972078\\
5.361	0.972078\\
5.371	0.972078\\
5.381	0.972078\\
5.391	0.972078\\
5.401	0.972078\\
5.411	0.972078\\
5.421	0.972078\\
5.431	0.972078\\
5.441	0.972078\\
5.451	0.972078\\
5.461	0.972078\\
5.471	0.972078\\
5.481	0.972078\\
5.491	0.972078\\
5.501	0.972078\\
5.511	0.972078\\
5.521	0.972078\\
5.531	0.972078\\
5.541	0.972078\\
5.551	0.972078\\
5.561	0.972078\\
5.571	0.972078\\
5.581	0.972078\\
5.591	0.972078\\
5.601	0.972078\\
5.611	0.972078\\
5.621	0.972078\\
5.631	0.972078\\
5.641	0.972078\\
5.651	0.972078\\
5.661	0.972078\\
5.671	0.972078\\
5.681	0.972078\\
5.691	0.972078\\
5.701	0.972078\\
5.711	0.972078\\
5.721	0.972078\\
5.731	0.972078\\
5.741	0.972078\\
5.751	0.972078\\
5.761	0.972078\\
5.771	0.972078\\
5.781	0.972078\\
5.791	0.972078\\
5.801	0.972078\\
5.811	0.972078\\
5.821	0.972078\\
5.831	0.972078\\
5.841	0.972078\\
5.851	0.972078\\
5.861	0.972078\\
5.871	0.972078\\
5.881	0.972078\\
5.891	0.972078\\
5.901	0.972078\\
5.911	0.972078\\
5.921	0.972078\\
5.931	0.972078\\
5.941	0.972078\\
5.951	0.972078\\
5.961	0.972078\\
5.971	0.972078\\
5.981	0.972078\\
5.991	0.972078\\
6.001	0.972078\\
6.011	0.972078\\
6.021	0.972078\\
6.031	0.972078\\
6.041	0.972078\\
6.051	0.972078\\
6.061	0.972078\\
6.071	0.972078\\
6.081	0.972078\\
6.091	0.972078\\
6.101	0.972078\\
6.111	0.972078\\
6.121	0.972078\\
6.131	0.972078\\
6.141	0.972078\\
6.151	0.972078\\
6.161	0.972078\\
6.171	0.972078\\
6.181	0.972078\\
6.191	0.972078\\
6.201	0.972078\\
6.211	0.972078\\
6.221	0.972078\\
6.231	0.972078\\
6.241	0.972078\\
6.251	0.972078\\
6.261	0.972078\\
6.271	0.972078\\
6.281	0.972078\\
6.291	0.972078\\
6.301	0.972078\\
6.311	0.972078\\
6.321	0.972078\\
6.331	0.972078\\
6.341	0.972078\\
6.351	0.972078\\
6.361	0.972078\\
6.371	0.972078\\
6.381	0.972078\\
6.391	0.972078\\
6.401	0.972078\\
6.411	0.972078\\
6.421	0.972078\\
6.431	0.972078\\
6.441	0.972078\\
6.451	0.972078\\
6.461	0.972078\\
6.471	0.972078\\
6.481	0.972078\\
6.491	0.972078\\
6.501	0.972078\\
6.511	0.972078\\
6.521	0.972078\\
6.531	0.972078\\
6.541	0.972078\\
6.551	0.972078\\
6.561	0.972078\\
6.571	0.972078\\
6.581	0.972078\\
6.591	0.972078\\
6.601	0.972078\\
6.611	0.972078\\
6.621	0.972078\\
6.631	0.972078\\
6.641	0.972078\\
6.651	0.972078\\
6.661	0.972078\\
6.671	0.972078\\
6.681	0.972078\\
6.691	0.972078\\
6.701	0.972078\\
6.711	0.972078\\
6.721	0.972078\\
6.731	0.972078\\
6.741	0.972078\\
6.751	0.972078\\
6.761	0.972078\\
6.771	0.972078\\
6.781	0.972078\\
6.791	0.972078\\
6.801	0.972078\\
6.811	0.972078\\
6.821	0.972078\\
6.831	0.972078\\
6.841	0.972078\\
6.851	0.972078\\
6.861	0.972078\\
6.871	0.972078\\
6.881	0.972078\\
6.891	0.972078\\
6.901	0.972078\\
6.911	0.972078\\
6.921	0.972078\\
6.931	0.972078\\
6.941	0.972078\\
6.951	0.972078\\
6.961	0.972078\\
6.971	0.972078\\
6.981	0.972078\\
6.991	0.972078\\
7.001	0.972078\\
7.011	0.972078\\
7.021	0.972078\\
7.031	0.972078\\
7.041	0.972078\\
7.051	0.972078\\
7.061	0.972078\\
7.071	0.972078\\
7.081	0.972078\\
7.091	0.972078\\
7.101	0.972078\\
7.111	0.972078\\
7.121	0.972078\\
7.131	0.972078\\
7.141	0.972078\\
7.151	0.972078\\
7.161	0.972078\\
7.171	0.972078\\
7.181	0.972078\\
7.191	0.972078\\
7.201	0.972078\\
7.211	0.972078\\
7.221	0.972078\\
7.231	0.972078\\
7.241	0.972078\\
7.251	0.972078\\
7.261	0.972078\\
7.271	0.972078\\
7.281	0.972078\\
7.291	0.972078\\
7.301	0.972078\\
7.311	0.972078\\
7.321	0.972078\\
7.331	0.972078\\
7.341	0.972078\\
7.351	0.972078\\
7.361	0.972078\\
7.371	0.972078\\
7.381	0.972078\\
7.391	0.972078\\
7.401	0.972078\\
7.411	0.972078\\
7.421	0.972078\\
7.431	0.972078\\
7.441	0.972078\\
7.451	0.972078\\
7.461	0.972078\\
7.471	0.972078\\
7.481	0.972078\\
7.491	0.972078\\
7.501	0.972078\\
7.511	0.972078\\
7.521	0.972078\\
7.531	0.972078\\
7.541	0.972078\\
7.551	0.972078\\
7.561	0.972078\\
7.571	0.972078\\
7.581	0.972078\\
7.591	0.972078\\
7.601	0.972078\\
7.611	0.972078\\
7.621	0.972078\\
7.631	0.972078\\
7.641	0.972078\\
7.651	0.972078\\
7.661	0.972078\\
7.671	0.972078\\
7.681	0.972078\\
7.691	0.972078\\
7.701	0.972078\\
7.711	0.972078\\
7.721	0.972078\\
7.731	0.972078\\
7.741	0.972078\\
7.751	0.972078\\
7.761	0.972078\\
7.771	0.972078\\
7.781	0.972078\\
7.791	0.972078\\
7.801	0.972078\\
7.811	0.972078\\
7.821	0.972078\\
7.831	0.972078\\
7.841	0.972078\\
7.851	0.972078\\
7.861	0.972078\\
7.871	0.972078\\
7.881	0.972078\\
7.891	0.972078\\
7.901	0.972078\\
7.911	0.972078\\
7.921	0.972078\\
7.931	0.972078\\
7.941	0.972078\\
7.951	0.972078\\
7.961	0.972078\\
7.971	0.972078\\
7.981	0.972078\\
7.991	0.972078\\
8.001	0.972078\\
8.011	0.972078\\
8.021	0.972078\\
8.031	0.972078\\
8.041	0.972078\\
8.051	0.972078\\
8.061	0.972078\\
8.071	0.972078\\
8.081	0.972078\\
8.091	0.972078\\
8.101	0.972078\\
8.111	0.972078\\
8.121	0.972078\\
8.131	0.972078\\
8.141	0.972078\\
8.151	0.972078\\
8.161	0.972078\\
8.171	0.972078\\
8.181	0.972078\\
8.191	0.972078\\
8.201	0.972078\\
8.211	0.972078\\
8.221	0.972078\\
8.231	0.972078\\
8.241	0.972078\\
8.251	0.972078\\
8.261	0.972078\\
8.271	0.972078\\
8.281	0.972078\\
8.291	0.972078\\
8.301	0.972078\\
8.311	0.972078\\
8.321	0.972078\\
8.331	0.972078\\
8.341	0.972078\\
8.351	0.972078\\
8.361	0.972078\\
8.371	0.972078\\
8.381	0.972078\\
8.391	0.972078\\
8.401	0.972078\\
8.411	0.972078\\
8.421	0.972078\\
8.431	0.972078\\
8.441	0.972078\\
8.451	0.972078\\
8.461	0.972078\\
8.471	0.972078\\
8.481	0.972078\\
8.491	0.972078\\
8.501	0.972078\\
8.511	0.972078\\
8.521	0.972078\\
8.531	0.972078\\
8.541	0.972078\\
8.551	0.972078\\
8.561	0.972078\\
8.571	0.972078\\
8.581	0.972078\\
8.591	0.972078\\
8.601	0.972078\\
8.611	0.972078\\
8.621	0.972078\\
8.631	0.972078\\
8.641	0.972078\\
8.651	0.972078\\
8.661	0.972078\\
8.671	0.972078\\
8.681	0.972078\\
8.691	0.972078\\
8.701	0.972078\\
8.711	0.972078\\
8.721	0.972078\\
8.731	0.972078\\
8.741	0.972078\\
8.751	0.972078\\
8.761	0.972078\\
8.771	0.972078\\
8.781	0.972078\\
8.791	0.972078\\
8.801	0.972078\\
8.811	0.972078\\
8.821	0.972078\\
8.831	0.972078\\
8.841	0.972078\\
8.851	0.972078\\
8.861	0.972078\\
8.871	0.972078\\
8.881	0.972078\\
8.891	0.972078\\
8.901	0.972078\\
8.911	0.972078\\
8.921	0.972078\\
8.931	0.972078\\
8.941	0.972078\\
8.951	0.972078\\
8.961	0.972078\\
8.971	0.972078\\
8.981	0.972078\\
8.991	0.972078\\
9.001	0.972078\\
9.011	0.972078\\
9.021	0.972078\\
9.031	0.972078\\
9.041	0.972078\\
9.051	0.972078\\
9.061	0.972078\\
9.071	0.972078\\
9.081	0.972078\\
9.091	0.972078\\
9.101	0.972078\\
9.111	0.972078\\
9.121	0.972078\\
9.131	0.972078\\
9.141	0.972078\\
9.151	0.972078\\
9.161	0.972078\\
9.171	0.972078\\
9.181	0.972078\\
9.191	0.972078\\
9.201	0.972078\\
9.211	0.972078\\
9.221	0.972078\\
9.231	0.972078\\
9.241	0.972078\\
9.251	0.972078\\
9.261	0.972078\\
9.271	0.972078\\
9.281	0.972078\\
9.291	0.972078\\
9.301	0.972078\\
9.311	0.972078\\
9.321	0.972078\\
9.331	0.972078\\
9.341	0.972078\\
9.351	0.972078\\
9.361	0.972078\\
9.371	0.972078\\
9.381	0.972078\\
9.391	0.972078\\
9.401	0.972078\\
9.411	0.972078\\
9.421	0.972078\\
9.431	0.972078\\
9.441	0.972078\\
9.451	0.972078\\
9.461	0.972078\\
9.471	0.972078\\
9.481	0.972078\\
9.491	0.972078\\
9.501	0.972078\\
9.511	0.972078\\
9.521	0.972078\\
9.531	0.972078\\
9.541	0.972078\\
9.551	0.972078\\
9.561	0.972078\\
9.571	0.972078\\
9.581	0.972078\\
9.591	0.972078\\
9.601	0.972078\\
9.611	0.972078\\
9.621	0.972078\\
9.631	0.972078\\
9.641	0.972078\\
9.651	0.972078\\
9.661	0.972078\\
9.671	0.972078\\
9.681	0.972078\\
9.691	0.972078\\
9.701	0.972078\\
9.711	0.972078\\
9.721	0.972078\\
9.731	0.972078\\
9.741	0.972078\\
9.751	0.972078\\
9.761	0.972078\\
9.771	0.972078\\
9.781	0.972078\\
9.791	0.972078\\
9.801	0.972078\\
9.811	0.972078\\
9.821	0.972078\\
9.831	0.972078\\
9.841	0.972078\\
9.851	0.972078\\
9.861	0.972078\\
9.871	0.972078\\
9.881	0.972078\\
9.891	0.972078\\
9.901	0.972078\\
9.911	0.972078\\
9.921	0.972078\\
9.931	0.972078\\
9.941	0.972078\\
9.951	0.972078\\
9.961	0.972078\\
9.971	0.972078\\
9.981	0.972078\\
9.991	0.972078\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
  0.00100000000000000	1.72615577554145e-11\\
0.0110000000000000	7.31336850022898e-08\\
0.0210000000000000	8.71895441123466e-07\\
0.0310000000000000	3.91238307332892e-06\\
0.0410000000000000	1.14747006111810e-05\\
0.0510000000000000	2.64909231027933e-05\\
0.0610000000000000	5.24427625779620e-05\\
0.0710000000000000	9.32682851956370e-05\\
0.0810000000000000	0.000153277052187183\\
0.0910000000000000	0.000237073094903349\\
0.101000000000000	0.000349485169916964\\
0.111000000000000	0.000495503773828067\\
0.121000000000000	0.000680224429262883\\
0.131000000000000	0.000908796783646037\\
0.141000000000000	0.00118637909074687\\
0.151000000000000	0.00151809767184016\\
0.161000000000000	0.00190901097866102\\
0.171000000000000	0.00236407790424976\\
0.181000000000000	0.00288813001034873\\
0.191000000000000	0.00348584736130076\\
0.201000000000000	0.00416173767447207\\
0.211000000000000	0.00492011851614695\\
0.221000000000000	0.00576510228967811\\
0.231000000000000	0.00670058377947700\\
0.241000000000000	0.00773023003025692\\
0.251000000000000	0.00885747235584089\\
0.261000000000000	0.0100855002858706\\
0.271000000000000	0.0114172572719464\\
0.281000000000000	0.0128554379871412\\
0.291000000000000	0.0144024870644934\\
0.301000000000000	0.0160605991310558\\
0.311000000000000	0.0178317200043713\\
0.321000000000000	0.0197175489279247\\
0.331000000000000	0.0217195417311976\\
0.341000000000000	0.0238389148084691\\
0.351000000000000	0.0260766498185018\\
0.361000000000000	0.0284334990147311\\
0.371000000000000	0.0309099911226034\\
0.381000000000000	0.0335064376872685\\
0.391000000000000	0.0362229398209903\\
0.401000000000000	0.0390593952853864\\
0.411000000000000	0.0420155058489905\\
0.421000000000000	0.0450907848656539\\
0.431000000000000	0.0482845650239968\\
0.441000000000000	0.0515960062225009\\
0.451000000000000	0.0550241035289172\\
0.461000000000000	0.0585676951864715\\
0.471000000000000	0.0622254706328962\\
0.481000000000000	0.0659959785016088\\
0.491000000000000	0.0698776345774413\\
0.501000000000000	0.0738687296821530\\
0.511000000000000	0.0779674374676235\\
0.521000000000000	0.0821718220970663\\
0.531000000000000	0.0864798457968792\\
0.541000000000000	0.0908893762638499\\
0.551000000000000	0.0953981939143846\\
0.561000000000000	0.100003998964214\\
0.571000000000000	0.104704418328699\\
0.581000000000000	0.109497012335375\\
0.591000000000000	0.114379281241780\\
0.601000000000000	0.119348671552900\\
0.611000000000000	0.124402582133745\\
0.621000000000000	0.129538370113650\\
0.631000000000000	0.134753356579891\\
0.641000000000000	0.140044832059082\\
0.651000000000000	0.145410061785672\\
0.661000000000000	0.150846290757568\\
0.671000000000000	0.156350748579612\\
0.681000000000000	0.161920654096218\\
0.691000000000000	0.167553219815046\\
0.701000000000000	0.173245656124050\\
0.711000000000000	0.178995175304694\\
0.721000000000000	0.184798995344497\\
0.731000000000000	0.190654343552429\\
0.741000000000000	0.196558459980943\\
0.751000000000000	0.202508600658725\\
0.761000000000000	0.208502040638438\\
0.771000000000000	0.214536076863943\\
0.781000000000000	0.220608030861611\\
0.791000000000000	0.226715251260518\\
0.801000000000000	0.232855116146364\\
0.811000000000000	0.239025035254071\\
0.821000000000000	0.245222452004079\\
0.831000000000000	0.251444845387357\\
0.841000000000000	0.257689731704227\\
0.851000000000000	0.263954666162041\\
0.861000000000000	0.270237244336789\\
0.871000000000000	0.276535103503655\\
0.881000000000000	0.282845923841548\\
0.891000000000000	0.289167429516513\\
0.901000000000000	0.295497389648955\\
0.911000000000000	0.301833619169484\\
0.921000000000000	0.308173979568126\\
0.931000000000000	0.314516379541597\\
0.941000000000000	0.320858775543189\\
0.951000000000000	0.327199172239796\\
0.961000000000000	0.333535622880445\\
0.971000000000000	0.339866229580655\\
0.981000000000000	0.346189143526790\\
0.991000000000000	0.352502565104517\\
1.00100000000000	0.358804743955320\\
1.01100000000000	0.365093978964968\\
1.02100000000000	0.371368618187660\\
1.03100000000000	0.377627058709523\\
1.04100000000000	0.383867746454977\\
1.05100000000000	0.390089175939385\\
1.06100000000000	0.396289889971318\\
1.07100000000000	0.402468479307601\\
1.08100000000000	0.408623582264255\\
1.09100000000000	0.414753884286295\\
1.10100000000000	0.420858117479247\\
1.11100000000000	0.426935060105166\\
1.12100000000000	0.432983536045790\\
1.13100000000000	0.439002414235388\\
1.14100000000000	0.444990608065755\\
1.15100000000000	0.450947074765700\\
1.16100000000000	0.456870814757271\\
1.17100000000000	0.462760870990890\\
1.18100000000000	0.468616328261433\\
1.19100000000000	0.474436312507251\\
1.20100000000000	0.480219990093994\\
1.21100000000000	0.485966567085036\\
1.22100000000000	0.491675288500210\\
1.23100000000000	0.497345437564479\\
1.24100000000000	0.502976334948087\\
1.25100000000000	0.508567337999662\\
1.26100000000000	0.514117839973653\\
1.27100000000000	0.519627269253432\\
1.28100000000000	0.525095088571312\\
1.29100000000000	0.530520794226643\\
1.30100000000000	0.535903915303128\\
1.31100000000000	0.541244012886379\\
1.32100000000000	0.546540679282740\\
1.33100000000000	0.551793537240262\\
1.34100000000000	0.557002239172747\\
1.35100000000000	0.562166466387650\\
1.36100000000000	0.567285928318618\\
1.37100000000000	0.572360361763365\\
1.38100000000000	0.577389530127580\\
1.39100000000000	0.582373222675444\\
1.40100000000000	0.587311253787366\\
1.41100000000000	0.592203462225452\\
1.42100000000000	0.597049710407193\\
1.43100000000000	0.601849883687842\\
1.44100000000000	0.606603889651858\\
1.45100000000000	0.611311657413835\\
1.46100000000000	0.615973136929224\\
1.47100000000000	0.620588298315171\\
1.48100000000000	0.625157131181752\\
1.49100000000000	0.629679643973845\\
1.50100000000000	0.634155863323865\\
1.51100000000000	0.638585833415550\\
1.52100000000000	0.642969615358970\\
1.53100000000000	0.647307286576895\\
1.54100000000000	0.651598940202653\\
1.55100000000000	0.655844684489566\\
1.56100000000000	0.660044642232046\\
1.57100000000000	0.664198950198405\\
1.58100000000000	0.668307758575434\\
1.59100000000000	0.672371230424747\\
1.60100000000000	0.676389541150925\\
1.61100000000000	0.680362877981427\\
1.62100000000000	0.684291439458262\\
1.63100000000000	0.688175434941373\\
1.64100000000000	0.692015084123693\\
1.65100000000000	0.695810616557805\\
1.66100000000000	0.699562271194133\\
1.67100000000000	0.703270295930590\\
1.68100000000000	0.706934947173582\\
1.69100000000000	0.710556489410266\\
1.70100000000000	0.714135194791969\\
1.71100000000000	0.717671342728624\\
1.72100000000000	0.721165219494130\\
1.73100000000000	0.724617117842482\\
1.74100000000000	0.728027336634546\\
1.75100000000000	0.731396180475340\\
1.76100000000000	0.734723959361668\\
1.77100000000000	0.738010988339967\\
1.78100000000000	0.741257587174200\\
1.79100000000000	0.744464080023653\\
1.80100000000000	0.747630795130463\\
1.81100000000000	0.750758064516719\\
1.82100000000000	0.753846223690977\\
1.83100000000000	0.756895611364012\\
1.84100000000000	0.759906569173644\\
1.85100000000000	0.762879441418469\\
1.86100000000000	0.765814574800319\\
1.87100000000000	0.768712318175289\\
1.88100000000000	0.771573022313149\\
1.89100000000000	0.774397039664974\\
1.90100000000000	0.777184724138824\\
1.91100000000000	0.779936430883291\\
1.92100000000000	0.782652516078754\\
1.93100000000000	0.785333336736165\\
1.94100000000000	0.787979250503193\\
1.95100000000000	0.790590615477568\\
1.96100000000000	0.793167790027447\\
1.97100000000000	0.795711132618639\\
1.98100000000000	0.798221001648522\\
1.99100000000000	0.800697755286501\\
2.00100000000000	0.803179709492035\\
2.01100000000000	0.805964539769371\\
2.02100000000000	0.808705945980860\\
2.03100000000000	0.811404511055737\\
2.04100000000000	0.814060815202127\\
2.05100000000000	0.816675435668088\\
2.06100000000000	0.819248946516205\\
2.07100000000000	0.821781918411257\\
2.08100000000000	0.824274918420511\\
2.09100000000000	0.826728509826172\\
2.10100000000000	0.829143251949545\\
2.11100000000000	0.831519699986496\\
2.12100000000000	0.833858404853772\\
2.13100000000000	0.836159913045772\\
2.14100000000000	0.838424766501386\\
2.15100000000000	0.840653502480488\\
2.16100000000000	0.842846653449720\\
2.17100000000000	0.845004746977203\\
2.18100000000000	0.847128305635798\\
2.19100000000000	0.849217846914589\\
2.20100000000000	0.851273883138236\\
2.21100000000000	0.853296921393886\\
2.22100000000000	0.855287463465298\\
2.23100000000000	0.857246005773909\\
2.24100000000000	0.859173039326502\\
2.25100000000000	0.861069049669223\\
2.26100000000000	0.862934516847641\\
2.27100000000000	0.864769915372590\\
2.28100000000000	0.866575714191524\\
2.29100000000000	0.868352376665143\\
2.30100000000000	0.870100360549025\\
2.31100000000000	0.871820117980038\\
2.32100000000000	0.873512095467307\\
2.33100000000000	0.875176733887495\\
2.34100000000000	0.876814468484205\\
2.35100000000000	0.878425728871281\\
2.36100000000000	0.880010939039809\\
2.37100000000000	0.881570517368644\\
2.38100000000000	0.883104876638243\\
2.39100000000000	0.884614424047660\\
2.40100000000000	0.886099561234510\\
2.41100000000000	0.887560684297736\\
2.42100000000000	0.888998183823036\\
2.43100000000000	0.890412444910768\\
2.44100000000000	0.891803847206219\\
2.45100000000000	0.893172764932062\\
2.46100000000000	0.894519566922891\\
2.47100000000000	0.895844616661690\\
2.48100000000000	0.897148272318104\\
2.49100000000000	0.898430886788410\\
2.50100000000000	0.899692807737051\\
2.51100000000000	0.900934377639637\\
2.52100000000000	0.902155933827294\\
2.53100000000000	0.903357808532273\\
2.54100000000000	0.904540328934704\\
2.55100000000000	0.905703817210415\\
2.56100000000000	0.906848590579715\\
2.57100000000000	0.907974961357073\\
2.58100000000000	0.909083237001581\\
2.59100000000000	0.910173720168156\\
2.60100000000000	0.911246708759381\\
2.61100000000000	0.912302495977926\\
2.62100000000000	0.913341370379476\\
2.63100000000000	0.914363615926101\\
2.64100000000000	0.915369512040012\\
2.65100000000000	0.916359333657633\\
2.66100000000000	0.917333351283942\\
2.67100000000000	0.918291831047025\\
2.68100000000000	0.919235034752786\\
2.69100000000000	0.920163219939778\\
2.70100000000000	0.921076639934097\\
2.71100000000000	0.921975543904299\\
2.72100000000000	0.922860176916301\\
2.73100000000000	0.923730779988225\\
2.74100000000000	0.924587590145151\\
2.75100000000000	0.925430840473739\\
2.76100000000000	0.926260760176691\\
2.77100000000000	0.927077574627022\\
2.78100000000000	0.927881505422105\\
2.79100000000000	0.928672770437475\\
2.80100000000000	0.929451583880353\\
2.81100000000000	0.930218156342869\\
2.82100000000000	0.930972694854969\\
2.83100000000000	0.931715402936975\\
2.84100000000000	0.932446480651782\\
2.85100000000000	0.933166124656675\\
2.86100000000000	0.933874528254746\\
2.87100000000000	0.934571881445898\\
2.88100000000000	0.935258370977415\\
2.89100000000000	0.935934180394094\\
2.90100000000000	0.936599490087914\\
2.91100000000000	0.937254477347248\\
2.92100000000000	0.937899316405580\\
2.93100000000000	0.938534178489752\\
2.94100000000000	0.939159231867700\\
2.95100000000000	0.939774641895694\\
2.96100000000000	0.940380571065059\\
2.97100000000000	0.940977179048381\\
2.98100000000000	0.941564622745190\\
2.99100000000000	0.942143056327111\\
3.00100000000000	0.942712631282482\\
3.01100000000000	0.943273496460439\\
3.02100000000000	0.943825798114453\\
3.03100000000000	0.944369679945332\\
3.04100000000000	0.944905283143675\\
3.05100000000000	0.945432746431780\\
3.06100000000000	0.945952206105008\\
3.07100000000000	0.946463796072597\\
3.08100000000000	0.946967647897926\\
3.09100000000000	0.947463890838245\\
3.10100000000000	0.947952651883840\\
3.11100000000000	0.948434055796669\\
3.12100000000000	0.948908225148449\\
3.13100000000000	0.949375280358198\\
3.14100000000000	0.949835339729246\\
3.15100000000000	0.950288519485702\\
3.16100000000000	0.950734933808389\\
3.17100000000000	0.951174694870250\\
3.18100000000000	0.951607912871226\\
3.19100000000000	0.952034696072607\\
3.20100000000000	0.952455150830860\\
3.21100000000000	0.952869381630953\\
3.22100000000000	0.953277491119148\\
3.23100000000000	0.953679580135297\\
3.24100000000000	0.954075747744633\\
3.25100000000000	0.954466091269061\\
3.26100000000000	0.954850706317943\\
3.27100000000000	0.955229686818414\\
3.28100000000000	0.955603125045190\\
3.29100000000000	0.955971111649911\\
3.30100000000000	0.956333735689999\\
3.31100000000000	0.956691084657056\\
3.32100000000000	0.957043244504782\\
3.33100000000000	0.957390299676447\\
3.34100000000000	0.957732333131901\\
3.35100000000000	0.958069426374136\\
3.36100000000000	0.958401659475404\\
3.37100000000000	0.958729111102899\\
3.38100000000000	0.959051858544002\\
3.39100000000000	0.959369977731102\\
3.40100000000000	0.959683543265995\\
3.41100000000000	0.959992628443863\\
3.42100000000000	0.960297305276845\\
3.43100000000000	0.960597644517206\\
3.44100000000000	0.960893715680098\\
3.45100000000000	0.961185587065935\\
3.46100000000000	0.961473325782373\\
3.47100000000000	0.961756997765914\\
3.48100000000000	0.962036667803124\\
3.49100000000000	0.962312399551487\\
3.50100000000000	0.962584255559886\\
3.51100000000000	0.962852297288723\\
3.52100000000000	0.963116585129691\\
3.53100000000000	0.963377178425185\\
3.54100000000000	0.963634135487376\\
3.55100000000000	0.963887513616940\\
3.56100000000000	0.964137369121454\\
3.57100000000000	0.964383757333466\\
3.58100000000000	0.964626732628233\\
3.59100000000000	0.964866348441147\\
3.60100000000000	0.965102657284849\\
3.61100000000000	0.965335710766020\\
3.62100000000000	0.965565559601889\\
3.63100000000000	0.965792253636421\\
3.64100000000000	0.966015841856229\\
3.65100000000000	0.966236372406182\\
3.66100000000000	0.966453892604738\\
3.67100000000000	0.966668448958997\\
3.68100000000000	0.966880087179469\\
3.69100000000000	0.967088852194585\\
3.70100000000000	0.967294788164935\\
3.71100000000000	0.967497938497241\\
3.72100000000000	0.967698345858084\\
3.73100000000000	0.967896052187367\\
3.74100000000000	0.968091098711537\\
3.75100000000000	0.968283525956562\\
3.76100000000000	0.968473373760665\\
3.77100000000000	0.968660681286827\\
3.78100000000000	0.968845487035056\\
3.79100000000000	0.969027828854427\\
3.80100000000000	0.969207743954907\\
3.81100000000000	0.969385268918946\\
3.82100000000000	0.969560439712870\\
3.83100000000000	0.969733291698047\\
3.84100000000000	0.969903859641854\\
3.85100000000000	0.970072177728440\\
3.86100000000000	0.970238279569281\\
3.87100000000000	0.970402198213549\\
3.88100000000000	0.970563966158275\\
3.89100000000000	0.970723615358338\\
3.90100000000000	0.970881177236250\\
3.91100000000000	0.971036682691774\\
3.92100000000000	0.971190162111350\\
3.93100000000000	0.971341645377352\\
3.94100000000000	0.971491161877170\\
3.95100000000000	0.971638740512121\\
3.96100000000000	0.971784409706193\\
3.97100000000000	0.971928197414630\\
3.98100000000000	0.972070131132348\\
3.99100000000000	0.972210237902200\\
4.00100000000000	0.972334793947675\\
4.01100000000000	0.972334793947675\\
4.02100000000000	0.972334793947675\\
4.03100000000000	0.972334793947675\\
4.04100000000000	0.972334793947675\\
4.05100000000000	0.972334793947675\\
4.06100000000000	0.972334793947675\\
4.07100000000000	0.972334793947675\\
4.08100000000000	0.972334793947675\\
4.09100000000000	0.972334793947675\\
4.10100000000000	0.972334793947675\\
4.11100000000000	0.972334793947675\\
4.12100000000000	0.972334793947675\\
4.13100000000000	0.972334793947675\\
4.14100000000000	0.972334793947675\\
4.15100000000000	0.972334793947675\\
4.16100000000000	0.972334793947675\\
4.17100000000000	0.972334793947675\\
4.18100000000000	0.972334793947675\\
4.19100000000000	0.972334793947675\\
4.20100000000000	0.972334793947675\\
4.21100000000000	0.972334793947675\\
4.22100000000000	0.972334793947675\\
4.23100000000000	0.972334793947675\\
4.24100000000000	0.972334793947675\\
4.25100000000000	0.972334793947675\\
4.26100000000000	0.972334793947675\\
4.27100000000000	0.972334793947675\\
4.28100000000000	0.972334793947675\\
4.29100000000000	0.972334793947675\\
4.30100000000000	0.972334793947675\\
4.31100000000000	0.972334793947675\\
4.32100000000000	0.972334793947675\\
4.33100000000000	0.972334793947675\\
4.34100000000000	0.972334793947675\\
4.35100000000000	0.972334793947675\\
4.36100000000000	0.972334793947675\\
4.37100000000000	0.972334793947675\\
4.38100000000000	0.972334793947675\\
4.39100000000000	0.972334793947675\\
4.40100000000000	0.972334793947675\\
4.41100000000000	0.972334793947675\\
4.42100000000000	0.972334793947675\\
4.43100000000000	0.972334793947675\\
4.44100000000000	0.972334793947675\\
4.45100000000000	0.972334793947675\\
4.46100000000000	0.972334793947675\\
4.47100000000000	0.972334793947675\\
4.48100000000000	0.972334793947675\\
4.49100000000000	0.972334793947675\\
4.50100000000000	0.972334793947675\\
4.51100000000000	0.972334793947675\\
4.52100000000000	0.972334793947675\\
4.53100000000000	0.972334793947675\\
4.54100000000000	0.972334793947675\\
4.55100000000000	0.972334793947675\\
4.56100000000000	0.972334793947675\\
4.57100000000000	0.972334793947675\\
4.58100000000000	0.972334793947675\\
4.59100000000000	0.972334793947675\\
4.60100000000000	0.972334793947675\\
4.61100000000000	0.972334793947675\\
4.62100000000000	0.972334793947675\\
4.63100000000000	0.972334793947675\\
4.64100000000000	0.972334793947675\\
4.65100000000000	0.972334793947675\\
4.66100000000000	0.972334793947675\\
4.67100000000000	0.972334793947675\\
4.68100000000000	0.972334793947675\\
4.69100000000000	0.972334793947675\\
4.70100000000000	0.972334793947675\\
4.71100000000000	0.972334793947675\\
4.72100000000000	0.972334793947675\\
4.73100000000000	0.972334793947675\\
4.74100000000000	0.972334793947675\\
4.75100000000000	0.972334793947675\\
4.76100000000000	0.972334793947675\\
4.77100000000000	0.972334793947675\\
4.78100000000000	0.972334793947675\\
4.79100000000000	0.972334793947675\\
4.80100000000000	0.972334793947675\\
4.81100000000000	0.972334793947675\\
4.82100000000000	0.972334793947675\\
4.83100000000000	0.972334793947675\\
4.84100000000000	0.972334793947675\\
4.85100000000000	0.972334793947675\\
4.86100000000000	0.972334793947675\\
4.87100000000000	0.972334793947675\\
4.88100000000000	0.972334793947675\\
4.89100000000000	0.972334793947675\\
4.90100000000000	0.972334793947675\\
4.91100000000000	0.972334793947675\\
4.92100000000000	0.972334793947675\\
4.93100000000000	0.972334793947675\\
4.94100000000000	0.972334793947675\\
4.95100000000000	0.972334793947675\\
4.96100000000000	0.972334793947675\\
4.97100000000000	0.972334793947675\\
4.98100000000000	0.972334793947675\\
4.99100000000000	0.972334793947675\\
5.00100000000000	0.972334793947675\\
5.01100000000000	0.972334793947675\\
5.02100000000000	0.972334793947675\\
5.03100000000000	0.972334793947675\\
5.04100000000000	0.972334793947675\\
5.05100000000000	0.972334793947675\\
5.06100000000000	0.972334793947675\\
5.07100000000000	0.972334793947675\\
5.08100000000000	0.972334793947675\\
5.09100000000000	0.972334793947675\\
5.10100000000000	0.972334793947675\\
5.11100000000000	0.972334793947675\\
5.12100000000000	0.972334793947675\\
5.13100000000000	0.972334793947675\\
5.14100000000000	0.972334793947675\\
5.15100000000000	0.972334793947675\\
5.16100000000000	0.972334793947675\\
5.17100000000000	0.972334793947675\\
5.18100000000000	0.972334793947675\\
5.19100000000000	0.972334793947675\\
5.20100000000000	0.972334793947675\\
5.21100000000000	0.972334793947675\\
5.22100000000000	0.972334793947675\\
5.23100000000000	0.972334793947675\\
5.24100000000000	0.972334793947675\\
5.25100000000000	0.972334793947675\\
5.26100000000000	0.972334793947675\\
5.27100000000000	0.972334793947675\\
5.28100000000000	0.972334793947675\\
5.29100000000000	0.972334793947675\\
5.30100000000000	0.972334793947675\\
5.31100000000000	0.972334793947675\\
5.32100000000000	0.972334793947675\\
5.33100000000000	0.972334793947675\\
5.34100000000000	0.972334793947675\\
5.35100000000000	0.972334793947675\\
5.36100000000000	0.972334793947675\\
5.37100000000000	0.972334793947675\\
5.38100000000000	0.972334793947675\\
5.39100000000000	0.972334793947675\\
5.40100000000000	0.972334793947675\\
5.41100000000000	0.972334793947675\\
5.42100000000000	0.972334793947675\\
5.43100000000000	0.972334793947675\\
5.44100000000000	0.972334793947675\\
5.45100000000000	0.972334793947675\\
5.46100000000000	0.972334793947675\\
5.47100000000000	0.972334793947675\\
5.48100000000000	0.972334793947675\\
5.49100000000000	0.972334793947675\\
5.50100000000000	0.972334793947675\\
5.51100000000000	0.972334793947675\\
5.52100000000000	0.972334793947675\\
5.53100000000000	0.972334793947675\\
5.54100000000000	0.972334793947675\\
5.55100000000000	0.972334793947675\\
5.56100000000000	0.972334793947675\\
5.57100000000000	0.972334793947675\\
5.58100000000000	0.972334793947675\\
5.59100000000000	0.972334793947675\\
5.60100000000000	0.972334793947675\\
5.61100000000000	0.972334793947675\\
5.62100000000000	0.972334793947675\\
5.63100000000000	0.972334793947675\\
5.64100000000000	0.972334793947675\\
5.65100000000000	0.972334793947675\\
5.66100000000000	0.972334793947675\\
5.67100000000000	0.972334793947675\\
5.68100000000000	0.972334793947675\\
5.69100000000000	0.972334793947675\\
5.70100000000000	0.972334793947675\\
5.71100000000000	0.972334793947675\\
5.72100000000000	0.972334793947675\\
5.73100000000000	0.972334793947675\\
5.74100000000000	0.972334793947675\\
5.75100000000000	0.972334793947675\\
5.76100000000000	0.972334793947675\\
5.77100000000000	0.972334793947675\\
5.78100000000000	0.972334793947675\\
5.79100000000000	0.972334793947675\\
5.80100000000000	0.972334793947675\\
5.81100000000000	0.972334793947675\\
5.82100000000000	0.972334793947675\\
5.83100000000000	0.972334793947675\\
5.84100000000000	0.972334793947675\\
5.85100000000000	0.972334793947675\\
5.86100000000000	0.972334793947675\\
5.87100000000000	0.972334793947675\\
5.88100000000000	0.972334793947675\\
5.89100000000000	0.972334793947675\\
5.90100000000000	0.972334793947675\\
5.91100000000000	0.972334793947675\\
5.92100000000000	0.972334793947675\\
5.93100000000000	0.972334793947675\\
5.94100000000000	0.972334793947675\\
5.95100000000000	0.972334793947675\\
5.96100000000000	0.972334793947675\\
5.97100000000000	0.972334793947675\\
5.98100000000000	0.972334793947675\\
5.99100000000000	0.972334793947675\\
6.00100000000000	0.972334793947675\\
6.01100000000000	0.972334793947675\\
6.02100000000000	0.972334793947675\\
6.03100000000000	0.972334793947675\\
6.04100000000000	0.972334793947675\\
6.05100000000000	0.972334793947675\\
6.06100000000000	0.972334793947675\\
6.07100000000000	0.972334793947675\\
6.08100000000000	0.972334793947675\\
6.09100000000000	0.972334793947675\\
6.10100000000000	0.972334793947675\\
6.11100000000000	0.972334793947675\\
6.12100000000000	0.972334793947675\\
6.13100000000000	0.972334793947675\\
6.14100000000000	0.972334793947675\\
6.15100000000000	0.972334793947675\\
6.16100000000000	0.972334793947675\\
6.17100000000000	0.972334793947675\\
6.18100000000000	0.972334793947675\\
6.19100000000000	0.972334793947675\\
6.20100000000000	0.972334793947675\\
6.21100000000000	0.972334793947675\\
6.22100000000000	0.972334793947675\\
6.23100000000000	0.972334793947675\\
6.24100000000000	0.972334793947675\\
6.25100000000000	0.972334793947675\\
6.26100000000000	0.972334793947675\\
6.27100000000000	0.972334793947675\\
6.28100000000000	0.972334793947675\\
6.29100000000000	0.972334793947675\\
6.30100000000000	0.972334793947675\\
6.31100000000000	0.972334793947675\\
6.32100000000000	0.972334793947675\\
6.33100000000000	0.972334793947675\\
6.34100000000000	0.972334793947675\\
6.35100000000000	0.972334793947675\\
6.36100000000000	0.972334793947675\\
6.37100000000000	0.972334793947675\\
6.38100000000000	0.972334793947675\\
6.39100000000000	0.972334793947675\\
6.40100000000000	0.972334793947675\\
6.41100000000000	0.972334793947675\\
6.42100000000000	0.972334793947675\\
6.43100000000000	0.972334793947675\\
6.44100000000000	0.972334793947675\\
6.45100000000000	0.972334793947675\\
6.46100000000000	0.972334793947675\\
6.47100000000000	0.972334793947675\\
6.48100000000000	0.972334793947675\\
6.49100000000000	0.972334793947675\\
6.50100000000000	0.972334793947675\\
6.51100000000000	0.972334793947675\\
6.52100000000000	0.972334793947675\\
6.53100000000000	0.972334793947675\\
6.54100000000000	0.972334793947675\\
6.55100000000000	0.972334793947675\\
6.56100000000000	0.972334793947675\\
6.57100000000000	0.972334793947675\\
6.58100000000000	0.972334793947675\\
6.59100000000000	0.972334793947675\\
6.60100000000000	0.972334793947675\\
6.61100000000000	0.972334793947675\\
6.62100000000000	0.972334793947675\\
6.63100000000000	0.972334793947675\\
6.64100000000000	0.972334793947675\\
6.65100000000000	0.972334793947675\\
6.66100000000000	0.972334793947675\\
6.67100000000000	0.972334793947675\\
6.68100000000000	0.972334793947675\\
6.69100000000000	0.972334793947675\\
6.70100000000000	0.972334793947675\\
6.71100000000000	0.972334793947675\\
6.72100000000000	0.972334793947675\\
6.73100000000000	0.972334793947675\\
6.74100000000000	0.972334793947675\\
6.75100000000000	0.972334793947675\\
6.76100000000000	0.972334793947675\\
6.77100000000000	0.972334793947675\\
6.78100000000000	0.972334793947675\\
6.79100000000000	0.972334793947675\\
6.80100000000000	0.972334793947675\\
6.81100000000000	0.972334793947675\\
6.82100000000000	0.972334793947675\\
6.83100000000000	0.972334793947675\\
6.84100000000000	0.972334793947675\\
6.85100000000000	0.972334793947675\\
6.86100000000000	0.972334793947675\\
6.87100000000000	0.972334793947675\\
6.88100000000000	0.972334793947675\\
6.89100000000000	0.972334793947675\\
6.90100000000000	0.972334793947675\\
6.91100000000000	0.972334793947675\\
6.92100000000000	0.972334793947675\\
6.93100000000000	0.972334793947675\\
6.94100000000000	0.972334793947675\\
6.95100000000000	0.972334793947675\\
6.96100000000000	0.972334793947675\\
6.97100000000000	0.972334793947675\\
6.98100000000000	0.972334793947675\\
6.99100000000000	0.972334793947675\\
7.00100000000000	0.972334793947675\\
7.01100000000000	0.972334793947675\\
7.02100000000000	0.972334793947675\\
7.03100000000000	0.972334793947675\\
7.04100000000000	0.972334793947675\\
7.05100000000000	0.972334793947675\\
7.06100000000000	0.972334793947675\\
7.07100000000000	0.972334793947675\\
7.08100000000000	0.972334793947675\\
7.09100000000000	0.972334793947675\\
7.10100000000000	0.972334793947675\\
7.11100000000000	0.972334793947675\\
7.12100000000000	0.972334793947675\\
7.13100000000000	0.972334793947675\\
7.14100000000000	0.972334793947675\\
7.15100000000000	0.972334793947675\\
7.16100000000000	0.972334793947675\\
7.17100000000000	0.972334793947675\\
7.18100000000000	0.972334793947675\\
7.19100000000000	0.972334793947675\\
7.20100000000000	0.972334793947675\\
7.21100000000000	0.972334793947675\\
7.22100000000000	0.972334793947675\\
7.23100000000000	0.972334793947675\\
7.24100000000000	0.972334793947675\\
7.25100000000000	0.972334793947675\\
7.26100000000000	0.972334793947675\\
7.27100000000000	0.972334793947675\\
7.28100000000000	0.972334793947675\\
7.29100000000000	0.972334793947675\\
7.30100000000000	0.972334793947675\\
7.31100000000000	0.972334793947675\\
7.32100000000000	0.972334793947675\\
7.33100000000000	0.972334793947675\\
7.34100000000000	0.972334793947675\\
7.35100000000000	0.972334793947675\\
7.36100000000000	0.972334793947675\\
7.37100000000000	0.972334793947675\\
7.38100000000000	0.972334793947675\\
7.39100000000000	0.972334793947675\\
7.40100000000000	0.972334793947675\\
7.41100000000000	0.972334793947675\\
7.42100000000000	0.972334793947675\\
7.43100000000000	0.972334793947675\\
7.44100000000000	0.972334793947675\\
7.45100000000000	0.972334793947675\\
7.46100000000000	0.972334793947675\\
7.47100000000000	0.972334793947675\\
7.48100000000000	0.972334793947675\\
7.49100000000000	0.972334793947675\\
7.50100000000000	0.972334793947675\\
7.51100000000000	0.972334793947675\\
7.52100000000000	0.972334793947675\\
7.53100000000000	0.972334793947675\\
7.54100000000000	0.972334793947675\\
7.55100000000000	0.972334793947675\\
7.56100000000000	0.972334793947675\\
7.57100000000000	0.972334793947675\\
7.58100000000000	0.972334793947675\\
7.59100000000000	0.972334793947675\\
7.60100000000000	0.972334793947675\\
7.61100000000000	0.972334793947675\\
7.62100000000000	0.972334793947675\\
7.63100000000000	0.972334793947675\\
7.64100000000000	0.972334793947675\\
7.65100000000000	0.972334793947675\\
7.66100000000000	0.972334793947675\\
7.67100000000000	0.972334793947675\\
7.68100000000000	0.972334793947675\\
7.69100000000000	0.972334793947675\\
7.70100000000000	0.972334793947675\\
7.71100000000000	0.972334793947675\\
7.72100000000000	0.972334793947675\\
7.73100000000000	0.972334793947675\\
7.74100000000000	0.972334793947675\\
7.75100000000000	0.972334793947675\\
7.76100000000000	0.972334793947675\\
7.77100000000000	0.972334793947675\\
7.78100000000000	0.972334793947675\\
7.79100000000000	0.972334793947675\\
7.80100000000000	0.972334793947675\\
7.81100000000000	0.972334793947675\\
7.82100000000000	0.972334793947675\\
7.83100000000000	0.972334793947675\\
7.84100000000000	0.972334793947675\\
7.85100000000000	0.972334793947675\\
7.86100000000000	0.972334793947675\\
7.87100000000000	0.972334793947675\\
7.88100000000000	0.972334793947675\\
7.89100000000000	0.972334793947675\\
7.90100000000000	0.972334793947675\\
7.91100000000000	0.972334793947675\\
7.92100000000000	0.972334793947675\\
7.93100000000000	0.972334793947675\\
7.94100000000000	0.972334793947675\\
7.95100000000000	0.972334793947675\\
7.96100000000000	0.972334793947675\\
7.97100000000000	0.972334793947675\\
7.98100000000000	0.972334793947675\\
7.99100000000000	0.972334793947675\\
8.00100000000000	0.972334793947675\\
8.01100000000000	0.972334793947675\\
8.02100000000000	0.972334793947675\\
8.03100000000000	0.972334793947675\\
8.04100000000000	0.972334793947675\\
8.05100000000000	0.972334793947675\\
8.06100000000000	0.972334793947675\\
8.07100000000000	0.972334793947675\\
8.08100000000000	0.972334793947675\\
8.09100000000000	0.972334793947675\\
8.10100000000000	0.972334793947675\\
8.11100000000000	0.972334793947675\\
8.12100000000000	0.972334793947675\\
8.13100000000000	0.972334793947675\\
8.14100000000000	0.972334793947675\\
8.15100000000000	0.972334793947675\\
8.16100000000000	0.972334793947675\\
8.17100000000000	0.972334793947675\\
8.18100000000000	0.972334793947675\\
8.19100000000000	0.972334793947675\\
8.20100000000000	0.972334793947675\\
8.21100000000000	0.972334793947675\\
8.22100000000000	0.972334793947675\\
8.23100000000000	0.972334793947675\\
8.24100000000000	0.972334793947675\\
8.25100000000000	0.972334793947675\\
8.26100000000000	0.972334793947675\\
8.27100000000000	0.972334793947675\\
8.28100000000000	0.972334793947675\\
8.29100000000000	0.972334793947675\\
8.30100000000000	0.972334793947675\\
8.31100000000000	0.972334793947675\\
8.32100000000000	0.972334793947675\\
8.33100000000000	0.972334793947675\\
8.34100000000000	0.972334793947675\\
8.35100000000000	0.972334793947675\\
8.36100000000000	0.972334793947675\\
8.37100000000000	0.972334793947675\\
8.38100000000000	0.972334793947675\\
8.39100000000000	0.972334793947675\\
8.40100000000000	0.972334793947675\\
8.41100000000000	0.972334793947675\\
8.42100000000000	0.972334793947675\\
8.43100000000000	0.972334793947675\\
8.44100000000000	0.972334793947675\\
8.45100000000000	0.972334793947675\\
8.46100000000000	0.972334793947675\\
8.47100000000000	0.972334793947675\\
8.48100000000000	0.972334793947675\\
8.49100000000000	0.972334793947675\\
8.50100000000000	0.972334793947675\\
8.51100000000000	0.972334793947675\\
8.52100000000000	0.972334793947675\\
8.53100000000000	0.972334793947675\\
8.54100000000000	0.972334793947675\\
8.55100000000000	0.972334793947675\\
8.56100000000000	0.972334793947675\\
8.57100000000000	0.972334793947675\\
8.58100000000000	0.972334793947675\\
8.59100000000000	0.972334793947675\\
8.60100000000000	0.972334793947675\\
8.61100000000000	0.972334793947675\\
8.62100000000000	0.972334793947675\\
8.63100000000000	0.972334793947675\\
8.64100000000000	0.972334793947675\\
8.65100000000000	0.972334793947675\\
8.66100000000000	0.972334793947675\\
8.67100000000000	0.972334793947675\\
8.68100000000000	0.972334793947675\\
8.69100000000000	0.972334793947675\\
8.70100000000000	0.972334793947675\\
8.71100000000000	0.972334793947675\\
8.72100000000000	0.972334793947675\\
8.73100000000000	0.972334793947675\\
8.74100000000000	0.972334793947675\\
8.75100000000000	0.972334793947675\\
8.76100000000000	0.972334793947675\\
8.77100000000000	0.972334793947675\\
8.78100000000000	0.972334793947675\\
8.79100000000000	0.972334793947675\\
8.80100000000000	0.972334793947675\\
8.81100000000000	0.972334793947675\\
8.82100000000000	0.972334793947675\\
8.83100000000000	0.972334793947675\\
8.84100000000000	0.972334793947675\\
8.85100000000000	0.972334793947675\\
8.86100000000000	0.972334793947675\\
8.87100000000000	0.972334793947675\\
8.88100000000000	0.972334793947675\\
8.89100000000000	0.972334793947675\\
8.90100000000000	0.972334793947675\\
8.91100000000000	0.972334793947675\\
8.92100000000000	0.972334793947675\\
8.93100000000000	0.972334793947675\\
8.94100000000000	0.972334793947675\\
8.95100000000000	0.972334793947675\\
8.96100000000000	0.972334793947675\\
8.97100000000000	0.972334793947675\\
8.98100000000000	0.972334793947675\\
8.99100000000000	0.972334793947675\\
9.00100000000000	0.972334793947675\\
9.01100000000000	0.972334793947675\\
9.02100000000000	0.972334793947675\\
9.03100000000000	0.972334793947675\\
9.04100000000000	0.972334793947675\\
9.05100000000000	0.972334793947675\\
9.06100000000000	0.972334793947675\\
9.07100000000000	0.972334793947675\\
9.08100000000000	0.972334793947675\\
9.09100000000000	0.972334793947675\\
9.10100000000000	0.972334793947675\\
9.11100000000000	0.972334793947675\\
9.12100000000000	0.972334793947675\\
9.13100000000000	0.972334793947675\\
9.14100000000000	0.972334793947675\\
9.15100000000000	0.972334793947675\\
9.16100000000000	0.972334793947675\\
9.17100000000000	0.972334793947675\\
9.18100000000000	0.972334793947675\\
9.19100000000000	0.972334793947675\\
9.20100000000000	0.972334793947675\\
9.21100000000000	0.972334793947675\\
9.22100000000000	0.972334793947675\\
9.23100000000000	0.972334793947675\\
9.24100000000000	0.972334793947675\\
9.25100000000000	0.972334793947675\\
9.26100000000000	0.972334793947675\\
9.27100000000000	0.972334793947675\\
9.28100000000000	0.972334793947675\\
9.29100000000000	0.972334793947675\\
9.30100000000000	0.972334793947675\\
9.31100000000000	0.972334793947675\\
9.32100000000000	0.972334793947675\\
9.33100000000000	0.972334793947675\\
9.34100000000000	0.972334793947675\\
9.35100000000000	0.972334793947675\\
9.36100000000000	0.972334793947675\\
9.37100000000000	0.972334793947675\\
9.38100000000000	0.972334793947675\\
9.39100000000000	0.972334793947675\\
9.40100000000000	0.972334793947675\\
9.41100000000000	0.972334793947675\\
9.42100000000000	0.972334793947675\\
9.43100000000000	0.972334793947675\\
9.44100000000000	0.972334793947675\\
9.45100000000000	0.972334793947675\\
9.46100000000000	0.972334793947675\\
9.47100000000000	0.972334793947675\\
9.48100000000000	0.972334793947675\\
9.49100000000000	0.972334793947675\\
9.50100000000000	0.972334793947675\\
9.51100000000000	0.972334793947675\\
9.52100000000000	0.972334793947675\\
9.53100000000000	0.972334793947675\\
9.54100000000000	0.972334793947675\\
9.55100000000000	0.972334793947675\\
9.56100000000000	0.972334793947675\\
9.57100000000000	0.972334793947675\\
9.58100000000000	0.972334793947675\\
9.59100000000000	0.972334793947675\\
9.60100000000000	0.972334793947675\\
9.61100000000000	0.972334793947675\\
9.62100000000000	0.972334793947675\\
9.63100000000000	0.972334793947675\\
9.64100000000000	0.972334793947675\\
9.65100000000000	0.972334793947675\\
9.66100000000000	0.972334793947675\\
9.67100000000000	0.972334793947675\\
9.68100000000000	0.972334793947675\\
9.69100000000000	0.972334793947675\\
9.70100000000000	0.972334793947675\\
9.71100000000000	0.972334793947675\\
9.72100000000000	0.972334793947675\\
9.73100000000000	0.972334793947675\\
9.74100000000000	0.972334793947675\\
9.75100000000000	0.972334793947675\\
9.76100000000000	0.972334793947675\\
9.77100000000000	0.972334793947675\\
9.78100000000000	0.972334793947675\\
9.79100000000000	0.972334793947675\\
9.80100000000000	0.972334793947675\\
9.81100000000000	0.972334793947675\\
9.82100000000000	0.972334793947675\\
9.83100000000000	0.972334793947675\\
9.84100000000000	0.972334793947675\\
9.85100000000000	0.972334793947675\\
9.86100000000000	0.972334793947675\\
9.87100000000000	0.972334793947675\\
9.88100000000000	0.972334793947675\\
9.89100000000000	0.972334793947675\\
9.90100000000000	0.972334793947675\\
9.91100000000000	0.972334793947675\\
9.92100000000000	0.972334793947675\\
9.93100000000000	0.972334793947675\\
9.94100000000000	0.972334793947675\\
9.95100000000000	0.972334793947675\\
9.96100000000000	0.972334793947675\\
9.97100000000000	0.972334793947675\\
9.98100000000000	0.972334793947675\\
9.99100000000000	0.972334793947675\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	8e-06\\
0.041	1.1e-05\\
0.051	2.4e-05\\
0.061	5.1e-05\\
0.071	9.3e-05\\
0.081	0.000154\\
0.091	0.000245\\
0.101	0.00035\\
0.111	0.000501\\
0.121	0.000663\\
0.131	0.000863\\
0.141	0.001126\\
0.151	0.001432\\
0.161	0.001788\\
0.171	0.00224\\
0.181	0.002731\\
0.191	0.003269\\
0.201	0.003887\\
0.211	0.004575\\
0.221	0.005336\\
0.231	0.006183\\
0.241	0.007085\\
0.251	0.008166\\
0.261	0.009345\\
0.271	0.010571\\
0.281	0.011895\\
0.291	0.013359\\
0.301	0.014883\\
0.311	0.016493\\
0.321	0.018215\\
0.331	0.020079\\
0.341	0.022039\\
0.351	0.024127\\
0.361	0.026305\\
0.371	0.028567\\
0.381	0.031002\\
0.391	0.03348\\
0.401	0.03613\\
0.411	0.038951\\
0.421	0.041868\\
0.431	0.044866\\
0.441	0.048077\\
0.451	0.051304\\
0.461	0.054563\\
0.471	0.057883\\
0.481	0.06147\\
0.491	0.06509\\
0.501	0.068896\\
0.511	0.072676\\
0.521	0.076601\\
0.531	0.080591\\
0.541	0.084726\\
0.551	0.089035\\
0.561	0.093234\\
0.571	0.097538\\
0.581	0.102092\\
0.591	0.106666\\
0.601	0.111303\\
0.611	0.116236\\
0.621	0.121023\\
0.631	0.125938\\
0.641	0.130962\\
0.651	0.136132\\
0.661	0.141352\\
0.671	0.146577\\
0.681	0.151725\\
0.691	0.156878\\
0.701	0.162273\\
0.711	0.16775\\
0.721	0.173341\\
0.731	0.178929\\
0.741	0.184423\\
0.751	0.190106\\
0.761	0.195849\\
0.771	0.201554\\
0.781	0.207446\\
0.791	0.213285\\
0.801	0.219133\\
0.811	0.224962\\
0.821	0.23093\\
0.831	0.236843\\
0.841	0.242741\\
0.851	0.2487\\
0.861	0.2548\\
0.871	0.260696\\
0.881	0.266594\\
0.891	0.272642\\
0.901	0.278575\\
0.911	0.284488\\
0.921	0.290497\\
0.931	0.296595\\
0.941	0.302744\\
0.951	0.308827\\
0.961	0.314882\\
0.971	0.320808\\
0.981	0.32676\\
0.991	0.332728\\
1.001	0.338785\\
1.011	0.344822\\
1.021	0.350718\\
1.031	0.356796\\
1.041	0.362869\\
1.051	0.368904\\
1.061	0.374983\\
1.071	0.380902\\
1.081	0.386837\\
1.091	0.392827\\
1.101	0.398713\\
1.111	0.404582\\
1.121	0.410585\\
1.131	0.416424\\
1.141	0.42212\\
1.151	0.427916\\
1.161	0.433715\\
1.171	0.439489\\
1.181	0.445228\\
1.191	0.45079\\
1.201	0.45653\\
1.211	0.462208\\
1.221	0.467794\\
1.231	0.47334\\
1.241	0.478943\\
1.251	0.484314\\
1.261	0.489563\\
1.271	0.494858\\
1.281	0.500188\\
1.291	0.50543\\
1.301	0.510684\\
1.311	0.51598\\
1.321	0.521208\\
1.331	0.526426\\
1.341	0.531473\\
1.351	0.536583\\
1.361	0.54174\\
1.371	0.546739\\
1.381	0.551734\\
1.391	0.556699\\
1.401	0.561591\\
1.411	0.566438\\
1.421	0.571285\\
1.431	0.576039\\
1.441	0.580661\\
1.451	0.585425\\
1.461	0.590209\\
1.471	0.594739\\
1.481	0.599254\\
1.491	0.60385\\
1.501	0.608277\\
1.511	0.612822\\
1.521	0.617144\\
1.531	0.621501\\
1.541	0.625882\\
1.551	0.630128\\
1.561	0.634428\\
1.571	0.638644\\
1.581	0.642791\\
1.591	0.647047\\
1.601	0.651085\\
1.611	0.655194\\
1.621	0.659244\\
1.631	0.663324\\
1.641	0.667236\\
1.651	0.671099\\
1.661	0.675047\\
1.671	0.678805\\
1.681	0.682537\\
1.691	0.68618\\
1.701	0.689796\\
1.711	0.69342\\
1.721	0.696892\\
1.731	0.700407\\
1.741	0.703864\\
1.751	0.707335\\
1.761	0.710847\\
1.771	0.714316\\
1.781	0.717674\\
1.791	0.721068\\
1.801	0.724304\\
1.811	0.727566\\
1.821	0.730628\\
1.831	0.733781\\
1.841	0.736888\\
1.851	0.739972\\
1.861	0.742987\\
1.871	0.745965\\
1.881	0.749003\\
1.891	0.751992\\
1.901	0.754955\\
1.911	0.757856\\
1.921	0.760683\\
1.931	0.763515\\
1.941	0.766291\\
1.951	0.768996\\
1.961	0.771705\\
1.971	0.774347\\
1.981	0.77693\\
1.991	0.779547\\
2.001	0.782135\\
2.011	0.784687\\
2.021	0.787207\\
2.031	0.789764\\
2.041	0.792202\\
2.051	0.794611\\
2.061	0.796933\\
2.071	0.799237\\
2.081	0.801607\\
2.091	0.803792\\
2.101	0.806111\\
2.111	0.808332\\
2.121	0.810561\\
2.131	0.812701\\
2.141	0.814815\\
2.151	0.816936\\
2.161	0.819068\\
2.171	0.821282\\
2.181	0.823372\\
2.191	0.825442\\
2.201	0.827361\\
2.211	0.82931\\
2.221	0.831306\\
2.231	0.833274\\
2.241	0.835143\\
2.251	0.836951\\
2.261	0.838792\\
2.271	0.840672\\
2.281	0.84249\\
2.291	0.84431\\
2.301	0.846102\\
2.311	0.847811\\
2.321	0.849527\\
2.331	0.851201\\
2.341	0.852878\\
2.351	0.854466\\
2.361	0.856115\\
2.371	0.857702\\
2.381	0.859318\\
2.391	0.860854\\
2.401	0.862434\\
2.411	0.863876\\
2.421	0.865326\\
2.431	0.866809\\
2.441	0.868242\\
2.451	0.869654\\
2.461	0.871127\\
2.471	0.872598\\
2.481	0.874016\\
2.491	0.875414\\
2.501	0.876765\\
2.511	0.878118\\
2.521	0.879476\\
2.531	0.880733\\
2.541	0.882034\\
2.551	0.883289\\
2.561	0.884579\\
2.571	0.8859\\
2.581	0.887118\\
2.591	0.888306\\
2.601	0.889501\\
2.611	0.890649\\
2.621	0.891791\\
2.631	0.892896\\
2.641	0.894068\\
2.651	0.89518\\
2.661	0.896286\\
2.671	0.897323\\
2.681	0.898323\\
2.691	0.899409\\
2.701	0.900507\\
2.711	0.901554\\
2.721	0.902581\\
2.731	0.903652\\
2.741	0.90459\\
2.751	0.905565\\
2.761	0.906546\\
2.771	0.907485\\
2.781	0.908494\\
2.791	0.909326\\
2.801	0.910256\\
2.811	0.911155\\
2.821	0.912061\\
2.831	0.912966\\
2.841	0.913819\\
2.851	0.914644\\
2.861	0.915536\\
2.871	0.916357\\
2.881	0.917215\\
2.891	0.918021\\
2.901	0.918852\\
2.911	0.919669\\
2.921	0.92044\\
2.931	0.921203\\
2.941	0.921967\\
2.951	0.922735\\
2.961	0.923491\\
2.971	0.924215\\
2.981	0.924923\\
2.991	0.925653\\
3.001	0.926379\\
3.011	0.927064\\
3.021	0.927749\\
3.031	0.928443\\
3.041	0.929115\\
3.051	0.929756\\
3.061	0.930398\\
3.071	0.931044\\
3.081	0.93167\\
3.091	0.932235\\
3.101	0.932862\\
3.111	0.933486\\
3.121	0.934074\\
3.131	0.934684\\
3.141	0.935226\\
3.151	0.935806\\
3.161	0.936381\\
3.171	0.93694\\
3.181	0.937518\\
3.191	0.938075\\
3.201	0.938591\\
3.211	0.9391\\
3.221	0.939617\\
3.231	0.940109\\
3.241	0.940599\\
3.251	0.941112\\
3.261	0.941618\\
3.271	0.942093\\
3.281	0.942565\\
3.291	0.943048\\
3.301	0.943546\\
3.311	0.944052\\
3.321	0.944532\\
3.331	0.944995\\
3.341	0.945426\\
3.351	0.94585\\
3.361	0.946255\\
3.371	0.946665\\
3.381	0.947109\\
3.391	0.94756\\
3.401	0.947989\\
3.411	0.948366\\
3.421	0.948791\\
3.431	0.949204\\
3.441	0.949621\\
3.451	0.950012\\
3.461	0.950418\\
3.471	0.950793\\
3.481	0.951208\\
3.491	0.951604\\
3.501	0.951961\\
3.511	0.95233\\
3.521	0.952719\\
3.531	0.953062\\
3.541	0.953397\\
3.551	0.95377\\
3.561	0.954107\\
3.571	0.954432\\
3.581	0.954783\\
3.591	0.955115\\
3.601	0.955423\\
3.611	0.955715\\
3.621	0.956015\\
3.631	0.956339\\
3.641	0.95664\\
3.651	0.956963\\
3.661	0.957267\\
3.671	0.957548\\
3.681	0.957832\\
3.691	0.958154\\
3.701	0.958439\\
3.711	0.95875\\
3.721	0.959032\\
3.731	0.959316\\
3.741	0.95959\\
3.751	0.959851\\
3.761	0.960112\\
3.771	0.960369\\
3.781	0.96063\\
3.791	0.960882\\
3.801	0.961147\\
3.811	0.961386\\
3.821	0.961623\\
3.831	0.961878\\
3.841	0.962128\\
3.851	0.962347\\
3.861	0.962583\\
3.871	0.962825\\
3.881	0.963062\\
3.891	0.963274\\
3.901	0.96347\\
3.911	0.963711\\
3.921	0.963968\\
3.931	0.964166\\
3.941	0.964368\\
3.951	0.964579\\
3.961	0.964795\\
3.971	0.965006\\
3.981	0.965195\\
3.991	0.965397\\
4.001	0.965614\\
4.011	0.965854\\
4.021	0.966083\\
4.031	0.966298\\
4.041	0.966545\\
4.051	0.966756\\
4.061	0.966979\\
4.071	0.967206\\
4.081	0.967431\\
4.091	0.967636\\
4.101	0.96784\\
4.111	0.968078\\
4.121	0.96828\\
4.131	0.968489\\
4.141	0.968678\\
4.151	0.96888\\
4.161	0.969072\\
4.171	0.969231\\
4.181	0.969426\\
4.191	0.969609\\
4.201	0.969782\\
4.211	0.96996\\
4.221	0.970127\\
4.231	0.970297\\
4.241	0.970468\\
4.251	0.970632\\
4.261	0.970788\\
4.271	0.970939\\
4.281	0.971088\\
4.291	0.971233\\
4.301	0.971403\\
4.311	0.97156\\
4.321	0.971695\\
4.331	0.971846\\
4.341	0.97199\\
4.351	0.972126\\
4.361	0.972251\\
4.371	0.972389\\
4.381	0.972536\\
4.391	0.972687\\
4.401	0.972834\\
4.411	0.972954\\
4.421	0.973094\\
4.431	0.973222\\
4.441	0.973373\\
4.451	0.973503\\
4.461	0.973639\\
4.471	0.973752\\
4.481	0.973859\\
4.491	0.973992\\
4.501	0.9741\\
4.511	0.974213\\
4.521	0.974305\\
4.531	0.974424\\
4.541	0.974534\\
4.551	0.974636\\
4.561	0.974737\\
4.571	0.974846\\
4.581	0.974963\\
4.591	0.975094\\
4.601	0.975183\\
4.611	0.975293\\
4.621	0.975407\\
4.631	0.975488\\
4.641	0.975579\\
4.651	0.975676\\
4.661	0.975758\\
4.671	0.975866\\
4.681	0.975961\\
4.691	0.976063\\
4.701	0.976162\\
4.711	0.976238\\
4.721	0.976328\\
4.731	0.976407\\
4.741	0.976493\\
4.751	0.976596\\
4.761	0.976677\\
4.771	0.976762\\
4.781	0.976834\\
4.791	0.976911\\
4.801	0.976994\\
4.811	0.977067\\
4.821	0.977139\\
4.831	0.977239\\
4.841	0.977312\\
4.851	0.977386\\
4.861	0.977464\\
4.871	0.977535\\
4.881	0.977599\\
4.891	0.977684\\
4.901	0.97775\\
4.911	0.977814\\
4.921	0.977885\\
4.931	0.977956\\
4.941	0.978016\\
4.951	0.978084\\
4.961	0.978155\\
4.971	0.97821\\
4.981	0.978277\\
4.991	0.978348\\
5.001	0.978404\\
5.011	0.978463\\
5.021	0.978518\\
5.031	0.978594\\
5.041	0.978657\\
5.051	0.978726\\
5.061	0.978788\\
5.071	0.978849\\
5.081	0.978916\\
5.091	0.978982\\
5.101	0.979047\\
5.111	0.9791\\
5.121	0.979156\\
5.131	0.979205\\
5.141	0.979252\\
5.151	0.979307\\
5.161	0.979359\\
5.171	0.979407\\
5.181	0.97947\\
5.191	0.979518\\
5.201	0.979571\\
5.211	0.979623\\
5.221	0.979664\\
5.231	0.979702\\
5.241	0.979751\\
5.251	0.979798\\
5.261	0.979844\\
5.271	0.979895\\
5.281	0.979934\\
5.291	0.979975\\
5.301	0.980019\\
5.311	0.980065\\
5.321	0.98011\\
5.331	0.980141\\
5.341	0.98019\\
5.351	0.980222\\
5.361	0.980268\\
5.371	0.980317\\
5.381	0.980361\\
5.391	0.980396\\
5.401	0.980432\\
5.411	0.980469\\
5.421	0.980508\\
5.431	0.980548\\
5.441	0.980587\\
5.451	0.980621\\
5.461	0.980656\\
5.471	0.980699\\
5.481	0.98075\\
5.491	0.980782\\
5.501	0.980818\\
5.511	0.980852\\
5.521	0.980889\\
5.531	0.980924\\
5.541	0.980956\\
5.551	0.980995\\
5.561	0.981024\\
5.571	0.981052\\
5.581	0.981088\\
5.591	0.981118\\
5.601	0.981138\\
5.611	0.981175\\
5.621	0.981205\\
5.631	0.98123\\
5.641	0.981264\\
5.651	0.981285\\
5.661	0.981315\\
5.671	0.981342\\
5.681	0.981368\\
5.691	0.981399\\
5.701	0.981417\\
5.711	0.981444\\
5.721	0.981469\\
5.731	0.981495\\
5.741	0.981516\\
5.751	0.981548\\
5.761	0.981585\\
5.771	0.981609\\
5.781	0.98164\\
5.791	0.981662\\
5.801	0.981685\\
5.811	0.981713\\
5.821	0.981739\\
5.831	0.981772\\
5.841	0.981797\\
5.851	0.98182\\
5.861	0.981842\\
5.871	0.981861\\
5.881	0.981882\\
5.891	0.981904\\
5.901	0.981924\\
5.911	0.981943\\
5.921	0.981963\\
5.931	0.981983\\
5.941	0.981998\\
5.951	0.982019\\
5.961	0.982038\\
5.971	0.982048\\
5.981	0.98208\\
5.991	0.982117\\
6.001	0.982142\\
6.011	0.982142\\
6.021	0.982142\\
6.031	0.982142\\
6.041	0.982142\\
6.051	0.982142\\
6.061	0.982142\\
6.071	0.982142\\
6.081	0.982142\\
6.091	0.982142\\
6.101	0.982142\\
6.111	0.982142\\
6.121	0.982142\\
6.131	0.982142\\
6.141	0.982142\\
6.151	0.982142\\
6.161	0.982142\\
6.171	0.982142\\
6.181	0.982142\\
6.191	0.982142\\
6.201	0.982142\\
6.211	0.982142\\
6.221	0.982142\\
6.231	0.982142\\
6.241	0.982142\\
6.251	0.982142\\
6.261	0.982142\\
6.271	0.982142\\
6.281	0.982142\\
6.291	0.982142\\
6.301	0.982142\\
6.311	0.982142\\
6.321	0.982142\\
6.331	0.982142\\
6.341	0.982142\\
6.351	0.982142\\
6.361	0.982142\\
6.371	0.982142\\
6.381	0.982142\\
6.391	0.982142\\
6.401	0.982142\\
6.411	0.982142\\
6.421	0.982142\\
6.431	0.982142\\
6.441	0.982142\\
6.451	0.982142\\
6.461	0.982142\\
6.471	0.982142\\
6.481	0.982142\\
6.491	0.982142\\
6.501	0.982142\\
6.511	0.982142\\
6.521	0.982142\\
6.531	0.982142\\
6.541	0.982142\\
6.551	0.982142\\
6.561	0.982142\\
6.571	0.982142\\
6.581	0.982142\\
6.591	0.982142\\
6.601	0.982142\\
6.611	0.982142\\
6.621	0.982142\\
6.631	0.982142\\
6.641	0.982142\\
6.651	0.982142\\
6.661	0.982142\\
6.671	0.982142\\
6.681	0.982142\\
6.691	0.982142\\
6.701	0.982142\\
6.711	0.982142\\
6.721	0.982142\\
6.731	0.982142\\
6.741	0.982142\\
6.751	0.982142\\
6.761	0.982142\\
6.771	0.982142\\
6.781	0.982142\\
6.791	0.982142\\
6.801	0.982142\\
6.811	0.982142\\
6.821	0.982142\\
6.831	0.982142\\
6.841	0.982142\\
6.851	0.982142\\
6.861	0.982142\\
6.871	0.982142\\
6.881	0.982142\\
6.891	0.982142\\
6.901	0.982142\\
6.911	0.982142\\
6.921	0.982142\\
6.931	0.982142\\
6.941	0.982142\\
6.951	0.982142\\
6.961	0.982142\\
6.971	0.982142\\
6.981	0.982142\\
6.991	0.982142\\
7.001	0.982142\\
7.011	0.982142\\
7.021	0.982142\\
7.031	0.982142\\
7.041	0.982142\\
7.051	0.982142\\
7.061	0.982142\\
7.071	0.982142\\
7.081	0.982142\\
7.091	0.982142\\
7.101	0.982142\\
7.111	0.982142\\
7.121	0.982142\\
7.131	0.982142\\
7.141	0.982142\\
7.151	0.982142\\
7.161	0.982142\\
7.171	0.982142\\
7.181	0.982142\\
7.191	0.982142\\
7.201	0.982142\\
7.211	0.982142\\
7.221	0.982142\\
7.231	0.982142\\
7.241	0.982142\\
7.251	0.982142\\
7.261	0.982142\\
7.271	0.982142\\
7.281	0.982142\\
7.291	0.982142\\
7.301	0.982142\\
7.311	0.982142\\
7.321	0.982142\\
7.331	0.982142\\
7.341	0.982142\\
7.351	0.982142\\
7.361	0.982142\\
7.371	0.982142\\
7.381	0.982142\\
7.391	0.982142\\
7.401	0.982142\\
7.411	0.982142\\
7.421	0.982142\\
7.431	0.982142\\
7.441	0.982142\\
7.451	0.982142\\
7.461	0.982142\\
7.471	0.982142\\
7.481	0.982142\\
7.491	0.982142\\
7.501	0.982142\\
7.511	0.982142\\
7.521	0.982142\\
7.531	0.982142\\
7.541	0.982142\\
7.551	0.982142\\
7.561	0.982142\\
7.571	0.982142\\
7.581	0.982142\\
7.591	0.982142\\
7.601	0.982142\\
7.611	0.982142\\
7.621	0.982142\\
7.631	0.982142\\
7.641	0.982142\\
7.651	0.982142\\
7.661	0.982142\\
7.671	0.982142\\
7.681	0.982142\\
7.691	0.982142\\
7.701	0.982142\\
7.711	0.982142\\
7.721	0.982142\\
7.731	0.982142\\
7.741	0.982142\\
7.751	0.982142\\
7.761	0.982142\\
7.771	0.982142\\
7.781	0.982142\\
7.791	0.982142\\
7.801	0.982142\\
7.811	0.982142\\
7.821	0.982142\\
7.831	0.982142\\
7.841	0.982142\\
7.851	0.982142\\
7.861	0.982142\\
7.871	0.982142\\
7.881	0.982142\\
7.891	0.982142\\
7.901	0.982142\\
7.911	0.982142\\
7.921	0.982142\\
7.931	0.982142\\
7.941	0.982142\\
7.951	0.982142\\
7.961	0.982142\\
7.971	0.982142\\
7.981	0.982142\\
7.991	0.982142\\
8.001	0.982142\\
8.011	0.982142\\
8.021	0.982142\\
8.031	0.982142\\
8.041	0.982142\\
8.051	0.982142\\
8.061	0.982142\\
8.071	0.982142\\
8.081	0.982142\\
8.091	0.982142\\
8.101	0.982142\\
8.111	0.982142\\
8.121	0.982142\\
8.131	0.982142\\
8.141	0.982142\\
8.151	0.982142\\
8.161	0.982142\\
8.171	0.982142\\
8.181	0.982142\\
8.191	0.982142\\
8.201	0.982142\\
8.211	0.982142\\
8.221	0.982142\\
8.231	0.982142\\
8.241	0.982142\\
8.251	0.982142\\
8.261	0.982142\\
8.271	0.982142\\
8.281	0.982142\\
8.291	0.982142\\
8.301	0.982142\\
8.311	0.982142\\
8.321	0.982142\\
8.331	0.982142\\
8.341	0.982142\\
8.351	0.982142\\
8.361	0.982142\\
8.371	0.982142\\
8.381	0.982142\\
8.391	0.982142\\
8.401	0.982142\\
8.411	0.982142\\
8.421	0.982142\\
8.431	0.982142\\
8.441	0.982142\\
8.451	0.982142\\
8.461	0.982142\\
8.471	0.982142\\
8.481	0.982142\\
8.491	0.982142\\
8.501	0.982142\\
8.511	0.982142\\
8.521	0.982142\\
8.531	0.982142\\
8.541	0.982142\\
8.551	0.982142\\
8.561	0.982142\\
8.571	0.982142\\
8.581	0.982142\\
8.591	0.982142\\
8.601	0.982142\\
8.611	0.982142\\
8.621	0.982142\\
8.631	0.982142\\
8.641	0.982142\\
8.651	0.982142\\
8.661	0.982142\\
8.671	0.982142\\
8.681	0.982142\\
8.691	0.982142\\
8.701	0.982142\\
8.711	0.982142\\
8.721	0.982142\\
8.731	0.982142\\
8.741	0.982142\\
8.751	0.982142\\
8.761	0.982142\\
8.771	0.982142\\
8.781	0.982142\\
8.791	0.982142\\
8.801	0.982142\\
8.811	0.982142\\
8.821	0.982142\\
8.831	0.982142\\
8.841	0.982142\\
8.851	0.982142\\
8.861	0.982142\\
8.871	0.982142\\
8.881	0.982142\\
8.891	0.982142\\
8.901	0.982142\\
8.911	0.982142\\
8.921	0.982142\\
8.931	0.982142\\
8.941	0.982142\\
8.951	0.982142\\
8.961	0.982142\\
8.971	0.982142\\
8.981	0.982142\\
8.991	0.982142\\
9.001	0.982142\\
9.011	0.982142\\
9.021	0.982142\\
9.031	0.982142\\
9.041	0.982142\\
9.051	0.982142\\
9.061	0.982142\\
9.071	0.982142\\
9.081	0.982142\\
9.091	0.982142\\
9.101	0.982142\\
9.111	0.982142\\
9.121	0.982142\\
9.131	0.982142\\
9.141	0.982142\\
9.151	0.982142\\
9.161	0.982142\\
9.171	0.982142\\
9.181	0.982142\\
9.191	0.982142\\
9.201	0.982142\\
9.211	0.982142\\
9.221	0.982142\\
9.231	0.982142\\
9.241	0.982142\\
9.251	0.982142\\
9.261	0.982142\\
9.271	0.982142\\
9.281	0.982142\\
9.291	0.982142\\
9.301	0.982142\\
9.311	0.982142\\
9.321	0.982142\\
9.331	0.982142\\
9.341	0.982142\\
9.351	0.982142\\
9.361	0.982142\\
9.371	0.982142\\
9.381	0.982142\\
9.391	0.982142\\
9.401	0.982142\\
9.411	0.982142\\
9.421	0.982142\\
9.431	0.982142\\
9.441	0.982142\\
9.451	0.982142\\
9.461	0.982142\\
9.471	0.982142\\
9.481	0.982142\\
9.491	0.982142\\
9.501	0.982142\\
9.511	0.982142\\
9.521	0.982142\\
9.531	0.982142\\
9.541	0.982142\\
9.551	0.982142\\
9.561	0.982142\\
9.571	0.982142\\
9.581	0.982142\\
9.591	0.982142\\
9.601	0.982142\\
9.611	0.982142\\
9.621	0.982142\\
9.631	0.982142\\
9.641	0.982142\\
9.651	0.982142\\
9.661	0.982142\\
9.671	0.982142\\
9.681	0.982142\\
9.691	0.982142\\
9.701	0.982142\\
9.711	0.982142\\
9.721	0.982142\\
9.731	0.982142\\
9.741	0.982142\\
9.751	0.982142\\
9.761	0.982142\\
9.771	0.982142\\
9.781	0.982142\\
9.791	0.982142\\
9.801	0.982142\\
9.811	0.982142\\
9.821	0.982142\\
9.831	0.982142\\
9.841	0.982142\\
9.851	0.982142\\
9.861	0.982142\\
9.871	0.982142\\
9.881	0.982142\\
9.891	0.982142\\
9.901	0.982142\\
9.911	0.982142\\
9.921	0.982142\\
9.931	0.982142\\
9.941	0.982142\\
9.951	0.982142\\
9.961	0.982142\\
9.971	0.982142\\
9.981	0.982142\\
9.991	0.982142\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
  0.00100000000000000	1.61265374570356e-11\\
0.0110000000000000	6.83040820408872e-08\\
0.0210000000000000	8.14085029322834e-07\\
0.0310000000000000	3.65197918537059e-06\\
0.0410000000000000	1.07081661713615e-05\\
0.0510000000000000	2.47151256073447e-05\\
0.0610000000000000	4.89157129332713e-05\\
0.0710000000000000	8.69759046268204e-05\\
0.0810000000000000	0.000142905589074493\\
0.0910000000000000	0.000220986818970746\\
0.101000000000000	0.000325708978408183\\
0.111000000000000	0.000461710352909990\\
0.121000000000000	0.000633725623668035\\
0.131000000000000	0.000846538838301422\\
0.141000000000000	0.00110494143965259\\
0.151000000000000	0.00141369496159506\\
0.161000000000000	0.00177749802663624\\
0.171000000000000	0.00220095730435536\\
0.181000000000000	0.00268856211250669\\
0.191000000000000	0.00324466236402901\\
0.201000000000000	0.00387344958330492\\
0.211000000000000	0.00457894073389319\\
0.221000000000000	0.00536496461767313\\
0.231000000000000	0.00623515062197042\\
0.241000000000000	0.00719291960682527\\
0.251000000000000	0.00824147673920094\\
0.261000000000000	0.00938380609463560\\
0.271000000000000	0.0106226668597026\\
0.281000000000000	0.0119605909806843\\
0.291000000000000	0.0133998821151505\\
0.301000000000000	0.0149426157536866\\
0.311000000000000	0.0165906403889129\\
0.321000000000000	0.0183455796181884\\
0.331000000000000	0.0202088350750294\\
0.341000000000000	0.0221815900923852\\
0.351000000000000	0.0242648140084512\\
0.361000000000000	0.0264592670327780\\
0.371000000000000	0.0287655055970208\\
0.381000000000000	0.0311838881208216\\
0.391000000000000	0.0337145811290753\\
0.401000000000000	0.0363575656621652\\
0.411000000000000	0.0391126439257427\\
0.421000000000000	0.0419794461312853\\
0.431000000000000	0.0449574374829761\\
0.441000000000000	0.0480459252704669\\
0.451000000000000	0.0512440660308546\\
0.461000000000000	0.0545508727466300\\
0.471000000000000	0.0579652220496249\\
0.481000000000000	0.0614858614039484\\
0.491000000000000	0.0651114162436884\\
0.501000000000000	0.0688403970437210\\
0.511000000000000	0.0726712063043515\\
0.521000000000000	0.0766021454326935\\
0.531000000000000	0.0806314215057502\\
0.541000000000000	0.0847571539020053\\
0.551000000000000	0.0889773807900804\\
0.561000000000000	0.0932900654645967\\
0.571000000000000	0.0976931025208344\\
0.581000000000000	0.102184323861145\\
0.591000000000000	0.106761504527274\\
0.601000000000000	0.111422368353909\\
0.611000000000000	0.116164593439776\\
0.621000000000000	0.120985817433549\\
0.631000000000000	0.125883642632712\\
0.641000000000000	0.130855640894263\\
0.651000000000000	0.135899358356882\\
0.661000000000000	0.141012319974780\\
0.671000000000000	0.146192033864085\\
0.681000000000000	0.151435995463071\\
0.691000000000000	0.156741691508034\\
0.701000000000000	0.162106603827035\\
0.711000000000000	0.167528212954061\\
0.721000000000000	0.173004001566528\\
0.731000000000000	0.178531457749272\\
0.741000000000000	0.184108078088491\\
0.751000000000000	0.189731370599250\\
0.761000000000000	0.195398857490383\\
0.771000000000000	0.201108077770752\\
0.781000000000000	0.206856589700984\\
0.791000000000000	0.212641973094873\\
0.801000000000000	0.218461831474741\\
0.811000000000000	0.224313794085101\\
0.821000000000000	0.230195517769004\\
0.831000000000000	0.236104688711501\\
0.841000000000000	0.242039024054630\\
0.851000000000000	0.247996273388346\\
0.861000000000000	0.253974220121823\\
0.871000000000000	0.259970682739481\\
0.881000000000000	0.265983515946095\\
0.891000000000000	0.272010611705280\\
0.901000000000000	0.278049900175597\\
0.911000000000000	0.284099350548445\\
0.921000000000000	0.290156971791889\\
0.931000000000000	0.296220813304424\\
0.941000000000000	0.302288965482663\\
0.951000000000000	0.308359560206830\\
0.961000000000000	0.314430771247837\\
0.971000000000000	0.320500814599693\\
0.981000000000000	0.326567948740803\\
0.991000000000000	0.332630474827737\\
1.00100000000000	0.338686736824878\\
1.01100000000000	0.344735121573268\\
1.02100000000000	0.350774058801929\\
1.03100000000000	0.356802021084765\\
1.04100000000000	0.362817523746113\\
1.05100000000000	0.368819124717890\\
1.06100000000000	0.374805424351180\\
1.07100000000000	0.380775065185030\\
1.08100000000000	0.386726731675112\\
1.09100000000000	0.392659149884818\\
1.10100000000000	0.398571087141276\\
1.11100000000000	0.404461351658661\\
1.12100000000000	0.410328792131095\\
1.13100000000000	0.416172297297363\\
1.14100000000000	0.421990795479534\\
1.15100000000000	0.427783254097550\\
1.16100000000000	0.433548679161722\\
1.17100000000000	0.439286114745001\\
1.18100000000000	0.444994642436821\\
1.19100000000000	0.450673380780227\\
1.20100000000000	0.456321484693919\\
1.21100000000000	0.461938144880782\\
1.22100000000000	0.467522587224389\\
1.23100000000000	0.473074072174905\\
1.24100000000000	0.478591894125736\\
1.25100000000000	0.484075380782224\\
1.26100000000000	0.489523892523597\\
1.27100000000000	0.494936821759361\\
1.28100000000000	0.500313592281204\\
1.29100000000000	0.505653658611489\\
1.30100000000000	0.510956505349305\\
1.31100000000000	0.516221646515021\\
1.32100000000000	0.521448624894216\\
1.33100000000000	0.526637011381836\\
1.34100000000000	0.531786404327339\\
1.35100000000000	0.536896428881590\\
1.36100000000000	0.541966736346174\\
1.37100000000000	0.546997003525799\\
1.38100000000000	0.551986932084384\\
1.39100000000000	0.556936247905402\\
1.40100000000000	0.561844700457009\\
1.41100000000000	0.566712062162458\\
1.42100000000000	0.571538127776244\\
1.43100000000000	0.576322713766411\\
1.44100000000000	0.581065657703419\\
1.45100000000000	0.585766817655915\\
1.46100000000000	0.590426071593763\\
1.47100000000000	0.595043316798608\\
1.48100000000000	0.599618469282282\\
1.49100000000000	0.604151463213271\\
1.50100000000000	0.608642250351497\\
1.51100000000000	0.613090799491596\\
1.52100000000000	0.617497095914888\\
1.53100000000000	0.621861140850192\\
1.54100000000000	0.626182950943625\\
1.55100000000000	0.630462557737506\\
1.56100000000000	0.634700007158469\\
1.57100000000000	0.638895359014873\\
1.58100000000000	0.643048686503573\\
1.59100000000000	0.647160075726103\\
1.60100000000000	0.651229625214324\\
1.61100000000000	0.655257445465549\\
1.62100000000000	0.659243658487162\\
1.63100000000000	0.663188397350741\\
1.64100000000000	0.667091805755651\\
1.65100000000000	0.670954037602120\\
1.66100000000000	0.674775256573731\\
1.67100000000000	0.678555635729318\\
1.68100000000000	0.682295357104199\\
1.69100000000000	0.685994611320693\\
1.70100000000000	0.689653597207862\\
1.71100000000000	0.693272521430394\\
1.72100000000000	0.696851598126556\\
1.73100000000000	0.700391048555136\\
1.74100000000000	0.703891100751267\\
1.75100000000000	0.707351989191056\\
1.76100000000000	0.710773954464907\\
1.77100000000000	0.714157242959432\\
1.78100000000000	0.717502106547843\\
1.79100000000000	0.720808802288724\\
1.80100000000000	0.724077592133040\\
1.81100000000000	0.727308742639295\\
1.82100000000000	0.730502524696698\\
1.83100000000000	0.733659213256217\\
1.84100000000000	0.736779087069401\\
1.85100000000000	0.739862428434840\\
1.86100000000000	0.742909522952129\\
1.87100000000000	0.745920659283213\\
1.88100000000000	0.748896128920981\\
1.89100000000000	0.751836225964973\\
1.90100000000000	0.754741246904073\\
1.91100000000000	0.757611490406048\\
1.92100000000000	0.760447257113806\\
1.93100000000000	0.763248849448245\\
1.94100000000000	0.766016571417543\\
1.95100000000000	0.768750728432773\\
1.96100000000000	0.771451627129703\\
1.97100000000000	0.774119575196653\\
1.98100000000000	0.776754881208272\\
1.99100000000000	0.779357854465111\\
2.00100000000000	0.781928812714931\\
2.01100000000000	0.784468555013082\\
2.02100000000000	0.786977646062884\\
2.03100000000000	0.789456363883462\\
2.04100000000000	0.791904987310473\\
2.05100000000000	0.794323795860251\\
2.06100000000000	0.796713069598364\\
2.07100000000000	0.799073089012511\\
2.08100000000000	0.801404134889679\\
2.09100000000000	0.803706488197456\\
2.10100000000000	0.805980429969435\\
2.11100000000000	0.808226241194620\\
2.12100000000000	0.810444202710739\\
2.13100000000000	0.812634595101399\\
2.14100000000000	0.814797698596984\\
2.15100000000000	0.816933792979228\\
2.16100000000000	0.819043157489362\\
2.17100000000000	0.821126070739785\\
2.18100000000000	0.823182810629137\\
2.19100000000000	0.825213654260738\\
2.20100000000000	0.827218877864278\\
2.21100000000000	0.829198756720707\\
2.22100000000000	0.831153565090227\\
2.23100000000000	0.833083576143327\\
2.24100000000000	0.834989061894774\\
2.25100000000000	0.836870293140490\\
2.26100000000000	0.838727539397243\\
2.27100000000000	0.840561068845075\\
2.28100000000000	0.842371148272403\\
2.29100000000000	0.844158043023715\\
2.30100000000000	0.845922016949798\\
2.31100000000000	0.847663332360422\\
2.32100000000000	0.849382249979423\\
2.33100000000000	0.851079028902111\\
2.34100000000000	0.852753926554944\\
2.35100000000000	0.854407198657396\\
2.36100000000000	0.856039099185967\\
2.37100000000000	0.857649880340259\\
2.38100000000000	0.859239792511079\\
2.39100000000000	0.860809084250484\\
2.40100000000000	0.862358002243734\\
2.41100000000000	0.863886791283070\\
2.42100000000000	0.865395694243291\\
2.43100000000000	0.866884952059050\\
2.44100000000000	0.868354803703824\\
2.45100000000000	0.869805486170511\\
2.46100000000000	0.871237234453591\\
2.47100000000000	0.872650281532813\\
2.48100000000000	0.874044858358347\\
2.49100000000000	0.875421193837358\\
2.50100000000000	0.876779514821956\\
2.51100000000000	0.878120046098476\\
2.52100000000000	0.879443010378033\\
2.53100000000000	0.880748628288323\\
2.54100000000000	0.882037118366616\\
2.55100000000000	0.883308697053900\\
2.56100000000000	0.884563578690145\\
2.57100000000000	0.885801975510626\\
2.58100000000000	0.887024097643288\\
2.59100000000000	0.888230153107101\\
2.60100000000000	0.889420347811374\\
2.61100000000000	0.890594885555985\\
2.62100000000000	0.891753968032503\\
2.63100000000000	0.892897794826149\\
2.64100000000000	0.894026563418587\\
2.65100000000000	0.895140469191486\\
2.66100000000000	0.896239705430844\\
2.67100000000000	0.897324463332025\\
2.68100000000000	0.898394932005491\\
2.69100000000000	0.899451298483193\\
2.70100000000000	0.900493747725594\\
2.71100000000000	0.901522462629296\\
2.72100000000000	0.902537624035250\\
2.73100000000000	0.903539410737504\\
2.74100000000000	0.904527999492493\\
2.75100000000000	0.905503565028816\\
2.76100000000000	0.906466280057498\\
2.77100000000000	0.907416315282699\\
2.78100000000000	0.908353839412859\\
2.79100000000000	0.909279019172247\\
2.80100000000000	0.910192019312900\\
2.81100000000000	0.911093002626927\\
2.82100000000000	0.911982129959156\\
2.83100000000000	0.912859560220116\\
2.84100000000000	0.913725450399318\\
2.85100000000000	0.914579955578830\\
2.86100000000000	0.915423228947125\\
2.87100000000000	0.916255421813179\\
2.88100000000000	0.917076683620811\\
2.89100000000000	0.917887161963248\\
2.90100000000000	0.918687002597885\\
2.91100000000000	0.919476349461255\\
2.92100000000000	0.920255344684155\\
2.93100000000000	0.921024128606956\\
2.94100000000000	0.921782839795046\\
2.95100000000000	0.922531615054417\\
2.96100000000000	0.923270589447382\\
2.97100000000000	0.923999896308390\\
2.98100000000000	0.924719667259952\\
2.99100000000000	0.925430032228654\\
3.00100000000000	0.926131119461245\\
3.01100000000000	0.926823055540796\\
3.02100000000000	0.927505965402913\\
3.03100000000000	0.928179972352004\\
3.04100000000000	0.928845198077577\\
3.05100000000000	0.929501762670573\\
3.06100000000000	0.930149784639718\\
3.07100000000000	0.930789380927885\\
3.08100000000000	0.931420666928470\\
3.09100000000000	0.932043756501752\\
3.10100000000000	0.932658761991252\\
3.11100000000000	0.933265794240073\\
3.12100000000000	0.933864962607214\\
3.13100000000000	0.934456374983855\\
3.14100000000000	0.935040137809607\\
3.15100000000000	0.935616356088715\\
3.16100000000000	0.936185133406216\\
3.17100000000000	0.936746571944048\\
3.18100000000000	0.937300772497088\\
3.19100000000000	0.937847834489143\\
3.20100000000000	0.938387855988859\\
3.21100000000000	0.938920933725564\\
3.22100000000000	0.939447163105032\\
3.23100000000000	0.939966638225172\\
3.24100000000000	0.940479451891624\\
3.25100000000000	0.940985695633272\\
3.26100000000000	0.941485459717663\\
3.27100000000000	0.941978833166337\\
3.28100000000000	0.942465903770051\\
3.29100000000000	0.942946758103909\\
3.30100000000000	0.943421481542382\\
3.31100000000000	0.943890158274233\\
3.32100000000000	0.944352871317321\\
3.33100000000000	0.944809702533305\\
3.34100000000000	0.945260732642227\\
3.35100000000000	0.945706041236987\\
3.36100000000000	0.946145706797702\\
3.37100000000000	0.946579806705937\\
3.38100000000000	0.947008417258833\\
3.39100000000000	0.947431613683096\\
3.40100000000000	0.947849470148880\\
3.41100000000000	0.948262059783536\\
3.42100000000000	0.948669454685239\\
3.43100000000000	0.949071725936494\\
3.44100000000000	0.949468943617508\\
3.45100000000000	0.949861176819440\\
3.46100000000000	0.950248493657524\\
3.47100000000000	0.950630961284059\\
3.48100000000000	0.951008645901274\\
3.49100000000000	0.951381612774062\\
3.50100000000000	0.951749926242585\\
3.51100000000000	0.952113649734749\\
3.52100000000000	0.952472845778545\\
3.53100000000000	0.952827576014270\\
3.54100000000000	0.953177901206604\\
3.55100000000000	0.953523881256567\\
3.56100000000000	0.953865575213341\\
3.57100000000000	0.954203041285966\\
3.58100000000000	0.954536336854899\\
3.59100000000000	0.954865518483448\\
3.60100000000000	0.955190641929082\\
3.61100000000000	0.955511762154596\\
3.62100000000000	0.955828933339166\\
3.63100000000000	0.956142208889264\\
3.64100000000000	0.956451641449446\\
3.65100000000000	0.956757282913017\\
3.66100000000000	0.957059184432569\\
3.67100000000000	0.957357396430390\\
3.68100000000000	0.957651968608746\\
3.69100000000000	0.957942949960045\\
3.70100000000000	0.958230388776871\\
3.71100000000000	0.958514332661897\\
3.72100000000000	0.958794828537672\\
3.73100000000000	0.959071922656296\\
3.74100000000000	0.959345660608959\\
3.75100000000000	0.959616087335371\\
3.76100000000000	0.959883247133070\\
3.77100000000000	0.960147183666610\\
3.78100000000000	0.960407939976634\\
3.79100000000000	0.960665558488822\\
3.80100000000000	0.960920081022740\\
3.81100000000000	0.961171548800552\\
3.82100000000000	0.961420002455640\\
3.83100000000000	0.961665482041096\\
3.84100000000000	0.961908027038106\\
3.85100000000000	0.962147676364227\\
3.86100000000000	0.962384468381549\\
3.87100000000000	0.962618440904750\\
3.88100000000000	0.962849631209045\\
3.89100000000000	0.963078076038024\\
3.90100000000000	0.963303811611387\\
3.91100000000000	0.963526873632574\\
3.92100000000000	0.963747297296290\\
3.93100000000000	0.963965117295927\\
3.94100000000000	0.964180367830888\\
3.95100000000000	0.964393082613802\\
3.96100000000000	0.964603294877653\\
3.97100000000000	0.964811037382796\\
3.98100000000000	0.965016342423880\\
3.99100000000000	0.965219241836686\\
4.00100000000000	0.965422884185004\\
4.01100000000000	0.965651775622052\\
4.02100000000000	0.965877527132588\\
4.03100000000000	0.966100187447533\\
4.04100000000000	0.966319804460727\\
4.05100000000000	0.966536425244170\\
4.06100000000000	0.966750096062989\\
4.07100000000000	0.966960862390130\\
4.08100000000000	0.967168768920785\\
4.09100000000000	0.967373859586550\\
4.10100000000000	0.967576177569322\\
4.11100000000000	0.967775765314946\\
4.12100000000000	0.967972664546610\\
4.13100000000000	0.968166916277984\\
4.14100000000000	0.968358560826129\\
4.15100000000000	0.968547637824158\\
4.16100000000000	0.968734186233671\\
4.17100000000000	0.968918244356952\\
4.18100000000000	0.969099849848944\\
4.19100000000000	0.969279039729004\\
4.20100000000000	0.969455850392433\\
4.21100000000000	0.969630317621799\\
4.22100000000000	0.969802476598047\\
4.23100000000000	0.969972361911397\\
4.24100000000000	0.970140007572049\\
4.25100000000000	0.970305447020683\\
4.26100000000000	0.970468713138758\\
4.27100000000000	0.970629838258630\\
4.28100000000000	0.970788854173475\\
4.29100000000000	0.970945792147023\\
4.30100000000000	0.971100682923120\\
4.31100000000000	0.971253556735101\\
4.32100000000000	0.971404443314994\\
4.33100000000000	0.971553371902550\\
4.34100000000000	0.971700371254105\\
4.35100000000000	0.971845469651273\\
4.36100000000000	0.971988694909481\\
4.37100000000000	0.972130074386340\\
4.38100000000000	0.972269634989858\\
4.39100000000000	0.972407403186510\\
4.40100000000000	0.972543405009138\\
4.41100000000000	0.972677666064720\\
4.42100000000000	0.972810211541989\\
4.43100000000000	0.972941066218898\\
4.44100000000000	0.973070254469963\\
4.45100000000000	0.973197800273455\\
4.46100000000000	0.973323727218462\\
4.47100000000000	0.973448058511820\\
4.48100000000000	0.973570816984907\\
4.49100000000000	0.973692025100323\\
4.50100000000000	0.973811704958429\\
4.51100000000000	0.973929878303775\\
4.52100000000000	0.974046566531403\\
4.53100000000000	0.974161790693032\\
4.54100000000000	0.974275571503129\\
4.55100000000000	0.974387929344862\\
4.56100000000000	0.974498884275949\\
4.57100000000000	0.974608456034389\\
4.58100000000000	0.974716664044093\\
4.59100000000000	0.974823527420402\\
4.60100000000000	0.974929064975512\\
4.61100000000000	0.975033295223788\\
4.62100000000000	0.975136236386986\\
4.63100000000000	0.975237906399368\\
4.64100000000000	0.975338322912734\\
4.65100000000000	0.975437503301352\\
4.66100000000000	0.975535464666795\\
4.67100000000000	0.975632223842692\\
4.68100000000000	0.975727797399391\\
4.69100000000000	0.975822201648531\\
4.70100000000000	0.975915452647531\\
4.71100000000000	0.976007566203996\\
4.72100000000000	0.976098557880041\\
4.73100000000000	0.976188442996533\\
4.74100000000000	0.976277236637256\\
4.75100000000000	0.976364953653000\\
4.76100000000000	0.976451608665568\\
4.77100000000000	0.976537216071717\\
4.78100000000000	0.976621790047020\\
4.79100000000000	0.976705344549658\\
4.80100000000000	0.976787893324144\\
4.81100000000000	0.976869449904976\\
4.82100000000000	0.976950027620220\\
4.83100000000000	0.977029639595035\\
4.84100000000000	0.977108298755123\\
4.85100000000000	0.977186017830125\\
4.86100000000000	0.977262809356944\\
4.87100000000000	0.977338685683017\\
4.88100000000000	0.977413658969522\\
4.89100000000000	0.977487741194522\\
4.90100000000000	0.977560944156062\\
4.91100000000000	0.977633279475198\\
4.92100000000000	0.977704758598979\\
4.93100000000000	0.977775392803369\\
4.94100000000000	0.977845193196116\\
4.95100000000000	0.977914170719573\\
4.96100000000000	0.977982336153462\\
4.97100000000000	0.978049700117593\\
4.98100000000000	0.978116273074525\\
4.99100000000000	0.978182065332192\\
5.00100000000000	0.978247087046465\\
5.01100000000000	0.978311348223682\\
5.02100000000000	0.978374858723123\\
5.03100000000000	0.978437628259443\\
5.04100000000000	0.978499666405060\\
5.05100000000000	0.978560982592504\\
5.06100000000000	0.978621586116718\\
5.07100000000000	0.978681486137319\\
5.08100000000000	0.978740691680819\\
5.09100000000000	0.978799211642808\\
5.10100000000000	0.978857054790093\\
5.11100000000000	0.978914229762803\\
5.12100000000000	0.978970745076453\\
5.13100000000000	0.979026609123973\\
5.14100000000000	0.979081830177701\\
5.15100000000000	0.979136416391335\\
5.16100000000000	0.979190375801861\\
5.17100000000000	0.979243716331435\\
5.18100000000000	0.979296445789237\\
5.19100000000000	0.979348571873293\\
5.20100000000000	0.979400102172263\\
5.21100000000000	0.979451044167196\\
5.22100000000000	0.979501405233254\\
5.23100000000000	0.979551192641410\\
5.24100000000000	0.979600413560111\\
5.25100000000000	0.979649075056910\\
5.26100000000000	0.979697184100076\\
5.27100000000000	0.979744747560172\\
5.28100000000000	0.979791772211603\\
5.29100000000000	0.979838264734138\\
5.30100000000000	0.979884231714409\\
5.31100000000000	0.979929679647380\\
5.32100000000000	0.979974614937789\\
5.33100000000000	0.980019043901569\\
5.34100000000000	0.980062972767242\\
5.35100000000000	0.980106407677286\\
5.36100000000000	0.980149354689487\\
5.37100000000000	0.980191819778252\\
5.38100000000000	0.980233808835917\\
5.39100000000000	0.980275327674021\\
5.40100000000000	0.980316382024558\\
5.41100000000000	0.980356977541213\\
5.42100000000000	0.980397119800575\\
5.43100000000000	0.980436814303324\\
5.44100000000000	0.980476066475403\\
5.45100000000000	0.980514881669170\\
5.46100000000000	0.980553265164525\\
5.47100000000000	0.980591222170024\\
5.48100000000000	0.980628757823969\\
5.49100000000000	0.980665877195484\\
5.50100000000000	0.980702585285564\\
5.51100000000000	0.980738887028120\\
5.52100000000000	0.980774787290991\\
5.53100000000000	0.980810290876953\\
5.54100000000000	0.980845402524697\\
5.55100000000000	0.980880126909801\\
5.56100000000000	0.980914468645683\\
5.57100000000000	0.980948432284533\\
5.58100000000000	0.980982022318237\\
5.59100000000000	0.981015243179277\\
5.60100000000000	0.981048099241627\\
5.61100000000000	0.981080594821618\\
5.62100000000000	0.981112734178807\\
5.63100000000000	0.981144521516817\\
5.64100000000000	0.981175960984167\\
5.65100000000000	0.981207056675095\\
5.66100000000000	0.981237812630356\\
5.67100000000000	0.981268232838015\\
5.68100000000000	0.981298321234223\\
5.69100000000000	0.981328081703983\\
5.70100000000000	0.981357518081898\\
5.71100000000000	0.981386634152916\\
5.72100000000000	0.981415433653050\\
5.73100000000000	0.981443920270100\\
5.74100000000000	0.981472097644349\\
5.75100000000000	0.981499969369261\\
5.76100000000000	0.981527538992159\\
5.77100000000000	0.981554810014891\\
5.78100000000000	0.981581785894493\\
5.79100000000000	0.981608470043836\\
5.80100000000000	0.981634865832259\\
5.81100000000000	0.981660976586200\\
5.82100000000000	0.981686805589810\\
5.83100000000000	0.981712356085560\\
5.84100000000000	0.981737631274837\\
5.85100000000000	0.981762634318533\\
5.86100000000000	0.981787368337622\\
5.87100000000000	0.981811836413724\\
5.88100000000000	0.981836041589671\\
5.89100000000000	0.981859986870052\\
5.90100000000000	0.981883675221756\\
5.91100000000000	0.981907109574504\\
5.92100000000000	0.981930292821376\\
5.93100000000000	0.981953227819322\\
5.94100000000000	0.981975917389674\\
5.95100000000000	0.981998364318643\\
5.96100000000000	0.982020571357811\\
5.97100000000000	0.982042541224614\\
5.98100000000000	0.982064276602823\\
5.99100000000000	0.982085780143006\\
6.00100000000000	0.982104937271964\\
6.01100000000000	0.982104937271964\\
6.02100000000000	0.982104937271964\\
6.03100000000000	0.982104937271964\\
6.04100000000000	0.982104937271964\\
6.05100000000000	0.982104937271964\\
6.06100000000000	0.982104937271964\\
6.07100000000000	0.982104937271964\\
6.08100000000000	0.982104937271964\\
6.09100000000000	0.982104937271964\\
6.10100000000000	0.982104937271964\\
6.11100000000000	0.982104937271964\\
6.12100000000000	0.982104937271964\\
6.13100000000000	0.982104937271964\\
6.14100000000000	0.982104937271964\\
6.15100000000000	0.982104937271964\\
6.16100000000000	0.982104937271964\\
6.17100000000000	0.982104937271964\\
6.18100000000000	0.982104937271964\\
6.19100000000000	0.982104937271964\\
6.20100000000000	0.982104937271964\\
6.21100000000000	0.982104937271964\\
6.22100000000000	0.982104937271964\\
6.23100000000000	0.982104937271964\\
6.24100000000000	0.982104937271964\\
6.25100000000000	0.982104937271964\\
6.26100000000000	0.982104937271964\\
6.27100000000000	0.982104937271964\\
6.28100000000000	0.982104937271964\\
6.29100000000000	0.982104937271964\\
6.30100000000000	0.982104937271964\\
6.31100000000000	0.982104937271964\\
6.32100000000000	0.982104937271964\\
6.33100000000000	0.982104937271964\\
6.34100000000000	0.982104937271964\\
6.35100000000000	0.982104937271964\\
6.36100000000000	0.982104937271964\\
6.37100000000000	0.982104937271964\\
6.38100000000000	0.982104937271964\\
6.39100000000000	0.982104937271964\\
6.40100000000000	0.982104937271964\\
6.41100000000000	0.982104937271964\\
6.42100000000000	0.982104937271964\\
6.43100000000000	0.982104937271964\\
6.44100000000000	0.982104937271964\\
6.45100000000000	0.982104937271964\\
6.46100000000000	0.982104937271964\\
6.47100000000000	0.982104937271964\\
6.48100000000000	0.982104937271964\\
6.49100000000000	0.982104937271964\\
6.50100000000000	0.982104937271964\\
6.51100000000000	0.982104937271964\\
6.52100000000000	0.982104937271964\\
6.53100000000000	0.982104937271964\\
6.54100000000000	0.982104937271964\\
6.55100000000000	0.982104937271964\\
6.56100000000000	0.982104937271964\\
6.57100000000000	0.982104937271964\\
6.58100000000000	0.982104937271964\\
6.59100000000000	0.982104937271964\\
6.60100000000000	0.982104937271964\\
6.61100000000000	0.982104937271964\\
6.62100000000000	0.982104937271964\\
6.63100000000000	0.982104937271964\\
6.64100000000000	0.982104937271964\\
6.65100000000000	0.982104937271964\\
6.66100000000000	0.982104937271964\\
6.67100000000000	0.982104937271964\\
6.68100000000000	0.982104937271964\\
6.69100000000000	0.982104937271964\\
6.70100000000000	0.982104937271964\\
6.71100000000000	0.982104937271964\\
6.72100000000000	0.982104937271964\\
6.73100000000000	0.982104937271964\\
6.74100000000000	0.982104937271964\\
6.75100000000000	0.982104937271964\\
6.76100000000000	0.982104937271964\\
6.77100000000000	0.982104937271964\\
6.78100000000000	0.982104937271964\\
6.79100000000000	0.982104937271964\\
6.80100000000000	0.982104937271964\\
6.81100000000000	0.982104937271964\\
6.82100000000000	0.982104937271964\\
6.83100000000000	0.982104937271964\\
6.84100000000000	0.982104937271964\\
6.85100000000000	0.982104937271964\\
6.86100000000000	0.982104937271964\\
6.87100000000000	0.982104937271964\\
6.88100000000000	0.982104937271964\\
6.89100000000000	0.982104937271964\\
6.90100000000000	0.982104937271964\\
6.91100000000000	0.982104937271964\\
6.92100000000000	0.982104937271964\\
6.93100000000000	0.982104937271964\\
6.94100000000000	0.982104937271964\\
6.95100000000000	0.982104937271964\\
6.96100000000000	0.982104937271964\\
6.97100000000000	0.982104937271964\\
6.98100000000000	0.982104937271964\\
6.99100000000000	0.982104937271964\\
7.00100000000000	0.982104937271964\\
7.01100000000000	0.982104937271964\\
7.02100000000000	0.982104937271964\\
7.03100000000000	0.982104937271964\\
7.04100000000000	0.982104937271964\\
7.05100000000000	0.982104937271964\\
7.06100000000000	0.982104937271964\\
7.07100000000000	0.982104937271964\\
7.08100000000000	0.982104937271964\\
7.09100000000000	0.982104937271964\\
7.10100000000000	0.982104937271964\\
7.11100000000000	0.982104937271964\\
7.12100000000000	0.982104937271964\\
7.13100000000000	0.982104937271964\\
7.14100000000000	0.982104937271964\\
7.15100000000000	0.982104937271964\\
7.16100000000000	0.982104937271964\\
7.17100000000000	0.982104937271964\\
7.18100000000000	0.982104937271964\\
7.19100000000000	0.982104937271964\\
7.20100000000000	0.982104937271964\\
7.21100000000000	0.982104937271964\\
7.22100000000000	0.982104937271964\\
7.23100000000000	0.982104937271964\\
7.24100000000000	0.982104937271964\\
7.25100000000000	0.982104937271964\\
7.26100000000000	0.982104937271964\\
7.27100000000000	0.982104937271964\\
7.28100000000000	0.982104937271964\\
7.29100000000000	0.982104937271964\\
7.30100000000000	0.982104937271964\\
7.31100000000000	0.982104937271964\\
7.32100000000000	0.982104937271964\\
7.33100000000000	0.982104937271964\\
7.34100000000000	0.982104937271964\\
7.35100000000000	0.982104937271964\\
7.36100000000000	0.982104937271964\\
7.37100000000000	0.982104937271964\\
7.38100000000000	0.982104937271964\\
7.39100000000000	0.982104937271964\\
7.40100000000000	0.982104937271964\\
7.41100000000000	0.982104937271964\\
7.42100000000000	0.982104937271964\\
7.43100000000000	0.982104937271964\\
7.44100000000000	0.982104937271964\\
7.45100000000000	0.982104937271964\\
7.46100000000000	0.982104937271964\\
7.47100000000000	0.982104937271964\\
7.48100000000000	0.982104937271964\\
7.49100000000000	0.982104937271964\\
7.50100000000000	0.982104937271964\\
7.51100000000000	0.982104937271964\\
7.52100000000000	0.982104937271964\\
7.53100000000000	0.982104937271964\\
7.54100000000000	0.982104937271964\\
7.55100000000000	0.982104937271964\\
7.56100000000000	0.982104937271964\\
7.57100000000000	0.982104937271964\\
7.58100000000000	0.982104937271964\\
7.59100000000000	0.982104937271964\\
7.60100000000000	0.982104937271964\\
7.61100000000000	0.982104937271964\\
7.62100000000000	0.982104937271964\\
7.63100000000000	0.982104937271964\\
7.64100000000000	0.982104937271964\\
7.65100000000000	0.982104937271964\\
7.66100000000000	0.982104937271964\\
7.67100000000000	0.982104937271964\\
7.68100000000000	0.982104937271964\\
7.69100000000000	0.982104937271964\\
7.70100000000000	0.982104937271964\\
7.71100000000000	0.982104937271964\\
7.72100000000000	0.982104937271964\\
7.73100000000000	0.982104937271964\\
7.74100000000000	0.982104937271964\\
7.75100000000000	0.982104937271964\\
7.76100000000000	0.982104937271964\\
7.77100000000000	0.982104937271964\\
7.78100000000000	0.982104937271964\\
7.79100000000000	0.982104937271964\\
7.80100000000000	0.982104937271964\\
7.81100000000000	0.982104937271964\\
7.82100000000000	0.982104937271964\\
7.83100000000000	0.982104937271964\\
7.84100000000000	0.982104937271964\\
7.85100000000000	0.982104937271964\\
7.86100000000000	0.982104937271964\\
7.87100000000000	0.982104937271964\\
7.88100000000000	0.982104937271964\\
7.89100000000000	0.982104937271964\\
7.90100000000000	0.982104937271964\\
7.91100000000000	0.982104937271964\\
7.92100000000000	0.982104937271964\\
7.93100000000000	0.982104937271964\\
7.94100000000000	0.982104937271964\\
7.95100000000000	0.982104937271964\\
7.96100000000000	0.982104937271964\\
7.97100000000000	0.982104937271964\\
7.98100000000000	0.982104937271964\\
7.99100000000000	0.982104937271964\\
8.00100000000000	0.982104937271964\\
8.01100000000000	0.982104937271964\\
8.02100000000000	0.982104937271964\\
8.03100000000000	0.982104937271964\\
8.04100000000000	0.982104937271964\\
8.05100000000000	0.982104937271964\\
8.06100000000000	0.982104937271964\\
8.07100000000000	0.982104937271964\\
8.08100000000000	0.982104937271964\\
8.09100000000000	0.982104937271964\\
8.10100000000000	0.982104937271964\\
8.11100000000000	0.982104937271964\\
8.12100000000000	0.982104937271964\\
8.13100000000000	0.982104937271964\\
8.14100000000000	0.982104937271964\\
8.15100000000000	0.982104937271964\\
8.16100000000000	0.982104937271964\\
8.17100000000000	0.982104937271964\\
8.18100000000000	0.982104937271964\\
8.19100000000000	0.982104937271964\\
8.20100000000000	0.982104937271964\\
8.21100000000000	0.982104937271964\\
8.22100000000000	0.982104937271964\\
8.23100000000000	0.982104937271964\\
8.24100000000000	0.982104937271964\\
8.25100000000000	0.982104937271964\\
8.26100000000000	0.982104937271964\\
8.27100000000000	0.982104937271964\\
8.28100000000000	0.982104937271964\\
8.29100000000000	0.982104937271964\\
8.30100000000000	0.982104937271964\\
8.31100000000000	0.982104937271964\\
8.32100000000000	0.982104937271964\\
8.33100000000000	0.982104937271964\\
8.34100000000000	0.982104937271964\\
8.35100000000000	0.982104937271964\\
8.36100000000000	0.982104937271964\\
8.37100000000000	0.982104937271964\\
8.38100000000000	0.982104937271964\\
8.39100000000000	0.982104937271964\\
8.40100000000000	0.982104937271964\\
8.41100000000000	0.982104937271964\\
8.42100000000000	0.982104937271964\\
8.43100000000000	0.982104937271964\\
8.44100000000000	0.982104937271964\\
8.45100000000000	0.982104937271964\\
8.46100000000000	0.982104937271964\\
8.47100000000000	0.982104937271964\\
8.48100000000000	0.982104937271964\\
8.49100000000000	0.982104937271964\\
8.50100000000000	0.982104937271964\\
8.51100000000000	0.982104937271964\\
8.52100000000000	0.982104937271964\\
8.53100000000000	0.982104937271964\\
8.54100000000000	0.982104937271964\\
8.55100000000000	0.982104937271964\\
8.56100000000000	0.982104937271964\\
8.57100000000000	0.982104937271964\\
8.58100000000000	0.982104937271964\\
8.59100000000000	0.982104937271964\\
8.60100000000000	0.982104937271964\\
8.61100000000000	0.982104937271964\\
8.62100000000000	0.982104937271964\\
8.63100000000000	0.982104937271964\\
8.64100000000000	0.982104937271964\\
8.65100000000000	0.982104937271964\\
8.66100000000000	0.982104937271964\\
8.67100000000000	0.982104937271964\\
8.68100000000000	0.982104937271964\\
8.69100000000000	0.982104937271964\\
8.70100000000000	0.982104937271964\\
8.71100000000000	0.982104937271964\\
8.72100000000000	0.982104937271964\\
8.73100000000000	0.982104937271964\\
8.74100000000000	0.982104937271964\\
8.75100000000000	0.982104937271964\\
8.76100000000000	0.982104937271964\\
8.77100000000000	0.982104937271964\\
8.78100000000000	0.982104937271964\\
8.79100000000000	0.982104937271964\\
8.80100000000000	0.982104937271964\\
8.81100000000000	0.982104937271964\\
8.82100000000000	0.982104937271964\\
8.83100000000000	0.982104937271964\\
8.84100000000000	0.982104937271964\\
8.85100000000000	0.982104937271964\\
8.86100000000000	0.982104937271964\\
8.87100000000000	0.982104937271964\\
8.88100000000000	0.982104937271964\\
8.89100000000000	0.982104937271964\\
8.90100000000000	0.982104937271964\\
8.91100000000000	0.982104937271964\\
8.92100000000000	0.982104937271964\\
8.93100000000000	0.982104937271964\\
8.94100000000000	0.982104937271964\\
8.95100000000000	0.982104937271964\\
8.96100000000000	0.982104937271964\\
8.97100000000000	0.982104937271964\\
8.98100000000000	0.982104937271964\\
8.99100000000000	0.982104937271964\\
9.00100000000000	0.982104937271964\\
9.01100000000000	0.982104937271964\\
9.02100000000000	0.982104937271964\\
9.03100000000000	0.982104937271964\\
9.04100000000000	0.982104937271964\\
9.05100000000000	0.982104937271964\\
9.06100000000000	0.982104937271964\\
9.07100000000000	0.982104937271964\\
9.08100000000000	0.982104937271964\\
9.09100000000000	0.982104937271964\\
9.10100000000000	0.982104937271964\\
9.11100000000000	0.982104937271964\\
9.12100000000000	0.982104937271964\\
9.13100000000000	0.982104937271964\\
9.14100000000000	0.982104937271964\\
9.15100000000000	0.982104937271964\\
9.16100000000000	0.982104937271964\\
9.17100000000000	0.982104937271964\\
9.18100000000000	0.982104937271964\\
9.19100000000000	0.982104937271964\\
9.20100000000000	0.982104937271964\\
9.21100000000000	0.982104937271964\\
9.22100000000000	0.982104937271964\\
9.23100000000000	0.982104937271964\\
9.24100000000000	0.982104937271964\\
9.25100000000000	0.982104937271964\\
9.26100000000000	0.982104937271964\\
9.27100000000000	0.982104937271964\\
9.28100000000000	0.982104937271964\\
9.29100000000000	0.982104937271964\\
9.30100000000000	0.982104937271964\\
9.31100000000000	0.982104937271964\\
9.32100000000000	0.982104937271964\\
9.33100000000000	0.982104937271964\\
9.34100000000000	0.982104937271964\\
9.35100000000000	0.982104937271964\\
9.36100000000000	0.982104937271964\\
9.37100000000000	0.982104937271964\\
9.38100000000000	0.982104937271964\\
9.39100000000000	0.982104937271964\\
9.40100000000000	0.982104937271964\\
9.41100000000000	0.982104937271964\\
9.42100000000000	0.982104937271964\\
9.43100000000000	0.982104937271964\\
9.44100000000000	0.982104937271964\\
9.45100000000000	0.982104937271964\\
9.46100000000000	0.982104937271964\\
9.47100000000000	0.982104937271964\\
9.48100000000000	0.982104937271964\\
9.49100000000000	0.982104937271964\\
9.50100000000000	0.982104937271964\\
9.51100000000000	0.982104937271964\\
9.52100000000000	0.982104937271964\\
9.53100000000000	0.982104937271964\\
9.54100000000000	0.982104937271964\\
9.55100000000000	0.982104937271964\\
9.56100000000000	0.982104937271964\\
9.57100000000000	0.982104937271964\\
9.58100000000000	0.982104937271964\\
9.59100000000000	0.982104937271964\\
9.60100000000000	0.982104937271964\\
9.61100000000000	0.982104937271964\\
9.62100000000000	0.982104937271964\\
9.63100000000000	0.982104937271964\\
9.64100000000000	0.982104937271964\\
9.65100000000000	0.982104937271964\\
9.66100000000000	0.982104937271964\\
9.67100000000000	0.982104937271964\\
9.68100000000000	0.982104937271964\\
9.69100000000000	0.982104937271964\\
9.70100000000000	0.982104937271964\\
9.71100000000000	0.982104937271964\\
9.72100000000000	0.982104937271964\\
9.73100000000000	0.982104937271964\\
9.74100000000000	0.982104937271964\\
9.75100000000000	0.982104937271964\\
9.76100000000000	0.982104937271964\\
9.77100000000000	0.982104937271964\\
9.78100000000000	0.982104937271964\\
9.79100000000000	0.982104937271964\\
9.80100000000000	0.982104937271964\\
9.81100000000000	0.982104937271964\\
9.82100000000000	0.982104937271964\\
9.83100000000000	0.982104937271964\\
9.84100000000000	0.982104937271964\\
9.85100000000000	0.982104937271964\\
9.86100000000000	0.982104937271964\\
9.87100000000000	0.982104937271964\\
9.88100000000000	0.982104937271964\\
9.89100000000000	0.982104937271964\\
9.90100000000000	0.982104937271964\\
9.91100000000000	0.982104937271964\\
9.92100000000000	0.982104937271964\\
9.93100000000000	0.982104937271964\\
9.94100000000000	0.982104937271964\\
9.95100000000000	0.982104937271964\\
9.96100000000000	0.982104937271964\\
9.97100000000000	0.982104937271964\\
9.98100000000000	0.982104937271964\\
9.99100000000000	0.982104937271964\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	3e-06\\
0.041	7e-06\\
0.051	1.9e-05\\
0.061	4.4e-05\\
0.071	8.2e-05\\
0.081	0.000142\\
0.091	0.000226\\
0.101	0.000331\\
0.111	0.000475\\
0.121	0.000646\\
0.131	0.000889\\
0.141	0.001138\\
0.151	0.001427\\
0.161	0.001781\\
0.171	0.002193\\
0.181	0.002698\\
0.191	0.003237\\
0.201	0.003828\\
0.211	0.004523\\
0.221	0.005309\\
0.231	0.006135\\
0.241	0.007037\\
0.251	0.008012\\
0.261	0.009116\\
0.271	0.010343\\
0.281	0.011666\\
0.291	0.013058\\
0.301	0.01456\\
0.311	0.016161\\
0.321	0.017911\\
0.331	0.019726\\
0.341	0.021619\\
0.351	0.02361\\
0.361	0.025789\\
0.371	0.028067\\
0.381	0.030423\\
0.391	0.032875\\
0.401	0.035456\\
0.411	0.038101\\
0.421	0.040841\\
0.431	0.04373\\
0.441	0.046837\\
0.451	0.050025\\
0.461	0.053334\\
0.471	0.056694\\
0.481	0.060129\\
0.491	0.063706\\
0.501	0.067398\\
0.511	0.071111\\
0.521	0.074889\\
0.531	0.078969\\
0.541	0.082998\\
0.551	0.087139\\
0.561	0.091366\\
0.571	0.095658\\
0.581	0.100013\\
0.591	0.104564\\
0.601	0.109135\\
0.611	0.113942\\
0.621	0.11872\\
0.631	0.123582\\
0.641	0.128431\\
0.651	0.133453\\
0.661	0.138428\\
0.671	0.143529\\
0.681	0.148609\\
0.691	0.153899\\
0.701	0.159294\\
0.711	0.16451\\
0.721	0.169892\\
0.731	0.175276\\
0.741	0.180719\\
0.751	0.18636\\
0.761	0.192108\\
0.771	0.197692\\
0.781	0.203306\\
0.791	0.209105\\
0.801	0.214815\\
0.811	0.220529\\
0.821	0.22636\\
0.831	0.232219\\
0.841	0.238056\\
0.851	0.244083\\
0.861	0.249844\\
0.871	0.255815\\
0.881	0.261859\\
0.891	0.267781\\
0.901	0.273769\\
0.911	0.27969\\
0.921	0.285633\\
0.931	0.291618\\
0.941	0.297573\\
0.951	0.303441\\
0.961	0.309472\\
0.971	0.315632\\
0.981	0.321684\\
0.991	0.327676\\
1.001	0.333541\\
1.011	0.339583\\
1.021	0.345478\\
1.031	0.351452\\
1.041	0.357484\\
1.051	0.363447\\
1.061	0.369428\\
1.071	0.375235\\
1.081	0.381133\\
1.091	0.387038\\
1.101	0.392965\\
1.111	0.39887\\
1.121	0.404674\\
1.131	0.410558\\
1.141	0.416321\\
1.151	0.421989\\
1.161	0.427562\\
1.171	0.433335\\
1.181	0.439083\\
1.191	0.444604\\
1.201	0.450153\\
1.211	0.455804\\
1.221	0.461348\\
1.231	0.466843\\
1.241	0.472288\\
1.251	0.477824\\
1.261	0.483193\\
1.271	0.488615\\
1.281	0.493892\\
1.291	0.499196\\
1.301	0.504578\\
1.311	0.509878\\
1.321	0.515104\\
1.331	0.520233\\
1.341	0.52539\\
1.351	0.530416\\
1.361	0.535509\\
1.371	0.540404\\
1.381	0.545381\\
1.391	0.55032\\
1.401	0.555211\\
1.411	0.560032\\
1.421	0.564904\\
1.431	0.569708\\
1.441	0.574335\\
1.451	0.578994\\
1.461	0.583682\\
1.471	0.588339\\
1.481	0.592827\\
1.491	0.597336\\
1.501	0.60185\\
1.511	0.606377\\
1.521	0.610765\\
1.531	0.61505\\
1.541	0.619432\\
1.551	0.623712\\
1.561	0.627868\\
1.571	0.632033\\
1.581	0.636167\\
1.591	0.640192\\
1.601	0.644222\\
1.611	0.648242\\
1.621	0.652253\\
1.631	0.656073\\
1.641	0.660043\\
1.651	0.66389\\
1.661	0.66776\\
1.671	0.671612\\
1.681	0.67545\\
1.691	0.679108\\
1.701	0.682833\\
1.711	0.686459\\
1.721	0.690094\\
1.731	0.693615\\
1.741	0.697132\\
1.751	0.70065\\
1.761	0.704054\\
1.771	0.707382\\
1.781	0.710777\\
1.791	0.714085\\
1.801	0.717399\\
1.811	0.720671\\
1.821	0.723898\\
1.831	0.727025\\
1.841	0.730196\\
1.851	0.733338\\
1.861	0.736417\\
1.871	0.739398\\
1.881	0.742402\\
1.891	0.74546\\
1.901	0.748391\\
1.911	0.751353\\
1.921	0.754226\\
1.931	0.756962\\
1.941	0.759784\\
1.951	0.762433\\
1.961	0.765189\\
1.971	0.767892\\
1.981	0.770486\\
1.991	0.773056\\
2.001	0.775674\\
2.011	0.778237\\
2.021	0.78082\\
2.031	0.783221\\
2.041	0.785688\\
2.051	0.788128\\
2.061	0.790572\\
2.071	0.792886\\
2.081	0.795275\\
2.091	0.797627\\
2.101	0.799915\\
2.111	0.802087\\
2.121	0.80438\\
2.131	0.806668\\
2.141	0.808869\\
2.151	0.811009\\
2.161	0.813182\\
2.171	0.815298\\
2.181	0.817391\\
2.191	0.819434\\
2.201	0.821423\\
2.211	0.82345\\
2.221	0.825456\\
2.231	0.827417\\
2.241	0.829323\\
2.251	0.831167\\
2.261	0.83304\\
2.271	0.834939\\
2.281	0.836721\\
2.291	0.838573\\
2.301	0.840323\\
2.311	0.842152\\
2.321	0.84386\\
2.331	0.845544\\
2.341	0.84717\\
2.351	0.84883\\
2.361	0.85046\\
2.371	0.851955\\
2.381	0.853502\\
2.391	0.85504\\
2.401	0.856635\\
2.411	0.858142\\
2.421	0.859666\\
2.431	0.861166\\
2.441	0.862676\\
2.451	0.864095\\
2.461	0.86561\\
2.471	0.867034\\
2.481	0.868489\\
2.491	0.86985\\
2.501	0.871242\\
2.511	0.872617\\
2.521	0.87393\\
2.531	0.875235\\
2.541	0.876558\\
2.551	0.877866\\
2.561	0.879135\\
2.571	0.880458\\
2.581	0.881688\\
2.591	0.882878\\
2.601	0.884108\\
2.611	0.885289\\
2.621	0.886489\\
2.631	0.887636\\
2.641	0.888768\\
2.651	0.889933\\
2.661	0.891077\\
2.671	0.892185\\
2.681	0.89326\\
2.691	0.894347\\
2.701	0.895369\\
2.711	0.896423\\
2.721	0.897432\\
2.731	0.89844\\
2.741	0.899386\\
2.751	0.900349\\
2.761	0.901365\\
2.771	0.902316\\
2.781	0.903252\\
2.791	0.9042\\
2.801	0.905139\\
2.811	0.906094\\
2.821	0.906979\\
2.831	0.907877\\
2.841	0.908756\\
2.851	0.909634\\
2.861	0.910477\\
2.871	0.911312\\
2.881	0.912155\\
2.891	0.912963\\
2.901	0.913815\\
2.911	0.914618\\
2.921	0.915466\\
2.931	0.91628\\
2.941	0.917085\\
2.951	0.917909\\
2.961	0.918683\\
2.971	0.919463\\
2.981	0.920228\\
2.991	0.920995\\
3.001	0.921705\\
3.011	0.922402\\
3.021	0.923093\\
3.031	0.923782\\
3.041	0.924519\\
3.051	0.925192\\
3.061	0.925921\\
3.071	0.926539\\
3.081	0.927171\\
3.091	0.927787\\
3.101	0.928442\\
3.111	0.929074\\
3.121	0.929728\\
3.131	0.930352\\
3.141	0.930939\\
3.151	0.931553\\
3.161	0.932182\\
3.171	0.932766\\
3.181	0.933366\\
3.191	0.933961\\
3.201	0.934505\\
3.211	0.93506\\
3.221	0.935587\\
3.231	0.936094\\
3.241	0.93663\\
3.251	0.937188\\
3.261	0.93776\\
3.271	0.93827\\
3.281	0.938783\\
3.291	0.93928\\
3.301	0.939779\\
3.311	0.940256\\
3.321	0.940707\\
3.331	0.941141\\
3.341	0.941613\\
3.351	0.942038\\
3.361	0.942534\\
3.371	0.942998\\
3.381	0.94344\\
3.391	0.94389\\
3.401	0.944305\\
3.411	0.94472\\
3.421	0.945165\\
3.431	0.945567\\
3.441	0.945992\\
3.451	0.946384\\
3.461	0.946747\\
3.471	0.947161\\
3.481	0.947565\\
3.491	0.947933\\
3.501	0.948331\\
3.511	0.948703\\
3.521	0.949073\\
3.531	0.949423\\
3.541	0.949788\\
3.551	0.950138\\
3.561	0.95051\\
3.571	0.950906\\
3.581	0.951255\\
3.591	0.951606\\
3.601	0.951933\\
3.611	0.952254\\
3.621	0.95258\\
3.631	0.952913\\
3.641	0.953208\\
3.651	0.953526\\
3.661	0.953858\\
3.671	0.954144\\
3.681	0.954467\\
3.691	0.954792\\
3.701	0.95509\\
3.711	0.955416\\
3.721	0.955751\\
3.731	0.956039\\
3.741	0.956305\\
3.751	0.956611\\
3.761	0.956897\\
3.771	0.957168\\
3.781	0.957449\\
3.791	0.957758\\
3.801	0.958036\\
3.811	0.958291\\
3.821	0.958528\\
3.831	0.958803\\
3.841	0.959052\\
3.851	0.959346\\
3.861	0.959593\\
3.871	0.95987\\
3.881	0.960128\\
3.891	0.960375\\
3.901	0.960618\\
3.911	0.960829\\
3.921	0.961062\\
3.931	0.961306\\
3.941	0.961539\\
3.951	0.961792\\
3.961	0.962013\\
3.971	0.962202\\
3.981	0.962418\\
3.991	0.962653\\
4.001	0.962877\\
4.011	0.96309\\
4.021	0.9633\\
4.031	0.963496\\
4.041	0.963701\\
4.051	0.963907\\
4.061	0.964112\\
4.071	0.964315\\
4.081	0.964515\\
4.091	0.964695\\
4.101	0.964881\\
4.111	0.965078\\
4.121	0.965266\\
4.131	0.965442\\
4.141	0.965628\\
4.151	0.965831\\
4.161	0.96602\\
4.171	0.966187\\
4.181	0.966387\\
4.191	0.966554\\
4.201	0.966739\\
4.211	0.966903\\
4.221	0.967053\\
4.231	0.967224\\
4.241	0.967362\\
4.251	0.967545\\
4.261	0.9677\\
4.271	0.967859\\
4.281	0.96801\\
4.291	0.968152\\
4.301	0.968301\\
4.311	0.968442\\
4.321	0.968584\\
4.331	0.96874\\
4.341	0.968904\\
4.351	0.969023\\
4.361	0.969168\\
4.371	0.969295\\
4.381	0.969443\\
4.391	0.969589\\
4.401	0.969728\\
4.411	0.969858\\
4.421	0.969986\\
4.431	0.970115\\
4.441	0.97026\\
4.451	0.970396\\
4.461	0.970521\\
4.471	0.970661\\
4.481	0.970773\\
4.491	0.970908\\
4.501	0.971027\\
4.511	0.971148\\
4.521	0.971287\\
4.531	0.971393\\
4.541	0.971513\\
4.551	0.971642\\
4.561	0.971758\\
4.571	0.971862\\
4.581	0.971953\\
4.591	0.972074\\
4.601	0.972184\\
4.611	0.9723\\
4.621	0.972401\\
4.631	0.972527\\
4.641	0.972632\\
4.651	0.972756\\
4.661	0.972869\\
4.671	0.972971\\
4.681	0.973068\\
4.691	0.973177\\
4.701	0.973269\\
4.711	0.973381\\
4.721	0.973501\\
4.731	0.973605\\
4.741	0.973693\\
4.751	0.973782\\
4.761	0.97388\\
4.771	0.973974\\
4.781	0.974081\\
4.791	0.974185\\
4.801	0.974259\\
4.811	0.974341\\
4.821	0.974433\\
4.831	0.974515\\
4.841	0.9746\\
4.851	0.974682\\
4.861	0.974773\\
4.871	0.974864\\
4.881	0.974941\\
4.891	0.975014\\
4.901	0.975118\\
4.911	0.975196\\
4.921	0.975272\\
4.931	0.975352\\
4.941	0.975442\\
4.951	0.975539\\
4.961	0.975625\\
4.971	0.975701\\
4.981	0.97579\\
4.991	0.975873\\
5.001	0.975931\\
5.011	0.976009\\
5.021	0.976091\\
5.031	0.976155\\
5.041	0.976233\\
5.051	0.9763\\
5.061	0.976382\\
5.071	0.976453\\
5.081	0.97651\\
5.091	0.976586\\
5.101	0.976669\\
5.111	0.976738\\
5.121	0.976799\\
5.131	0.976863\\
5.141	0.976925\\
5.151	0.976984\\
5.161	0.977056\\
5.171	0.977118\\
5.181	0.977183\\
5.191	0.977235\\
5.201	0.977293\\
5.211	0.977357\\
5.221	0.977425\\
5.231	0.977487\\
5.241	0.977554\\
5.251	0.977623\\
5.261	0.977687\\
5.271	0.977735\\
5.281	0.977809\\
5.291	0.977861\\
5.301	0.977914\\
5.311	0.977968\\
5.321	0.978018\\
5.331	0.97808\\
5.341	0.978143\\
5.351	0.978199\\
5.361	0.978245\\
5.371	0.978292\\
5.381	0.978348\\
5.391	0.978395\\
5.401	0.978449\\
5.411	0.978497\\
5.421	0.978549\\
5.431	0.978594\\
5.441	0.978636\\
5.451	0.978704\\
5.461	0.978748\\
5.471	0.978801\\
5.481	0.978856\\
5.491	0.978912\\
5.501	0.978959\\
5.511	0.979011\\
5.521	0.979065\\
5.531	0.979111\\
5.541	0.979152\\
5.551	0.979214\\
5.561	0.979257\\
5.571	0.979303\\
5.581	0.97935\\
5.591	0.979403\\
5.601	0.979446\\
5.611	0.979476\\
5.621	0.979514\\
5.631	0.979556\\
5.641	0.979595\\
5.651	0.979628\\
5.661	0.979666\\
5.671	0.979707\\
5.681	0.979746\\
5.691	0.979793\\
5.701	0.979832\\
5.711	0.979887\\
5.721	0.97993\\
5.731	0.979976\\
5.741	0.980012\\
5.751	0.980059\\
5.761	0.980095\\
5.771	0.980133\\
5.781	0.980167\\
5.791	0.980203\\
5.801	0.980227\\
5.811	0.980266\\
5.821	0.980294\\
5.831	0.980333\\
5.841	0.980368\\
5.851	0.980405\\
5.861	0.980441\\
5.871	0.980482\\
5.881	0.98051\\
5.891	0.980542\\
5.901	0.980573\\
5.911	0.980596\\
5.921	0.980623\\
5.931	0.98066\\
5.941	0.980681\\
5.951	0.980705\\
5.961	0.980739\\
5.971	0.980773\\
5.981	0.98081\\
5.991	0.98084\\
6.001	0.980872\\
6.011	0.980908\\
6.021	0.980938\\
6.031	0.980959\\
6.041	0.980988\\
6.051	0.981016\\
6.061	0.981043\\
6.071	0.981079\\
6.081	0.981109\\
6.091	0.981141\\
6.101	0.981164\\
6.111	0.981188\\
6.121	0.981213\\
6.131	0.981237\\
6.141	0.981264\\
6.151	0.981291\\
6.161	0.981317\\
6.171	0.981348\\
6.181	0.981363\\
6.191	0.981389\\
6.201	0.981413\\
6.211	0.981446\\
6.221	0.98147\\
6.231	0.981496\\
6.241	0.981523\\
6.251	0.981549\\
6.261	0.981569\\
6.271	0.981589\\
6.281	0.981611\\
6.291	0.981622\\
6.301	0.981652\\
6.311	0.981681\\
6.321	0.981707\\
6.331	0.981729\\
6.341	0.98175\\
6.351	0.981772\\
6.361	0.981804\\
6.371	0.981821\\
6.381	0.981839\\
6.391	0.981854\\
6.401	0.981878\\
6.411	0.981894\\
6.421	0.981915\\
6.431	0.981941\\
6.441	0.981959\\
6.451	0.981978\\
6.461	0.981998\\
6.471	0.982007\\
6.481	0.982022\\
6.491	0.982042\\
6.501	0.982064\\
6.511	0.982082\\
6.521	0.982101\\
6.531	0.982117\\
6.541	0.98214\\
6.551	0.982151\\
6.561	0.982165\\
6.571	0.982181\\
6.581	0.982197\\
6.591	0.982211\\
6.601	0.982222\\
6.611	0.982243\\
6.621	0.982262\\
6.631	0.982277\\
6.641	0.982299\\
6.651	0.982319\\
6.661	0.982332\\
6.671	0.982355\\
6.681	0.982376\\
6.691	0.982394\\
6.701	0.98241\\
6.711	0.982429\\
6.721	0.982443\\
6.731	0.982459\\
6.741	0.982473\\
6.751	0.982495\\
6.761	0.982508\\
6.771	0.982525\\
6.781	0.98254\\
6.791	0.982553\\
6.801	0.982564\\
6.811	0.982577\\
6.821	0.982592\\
6.831	0.98261\\
6.841	0.982624\\
6.851	0.982636\\
6.861	0.982648\\
6.871	0.982665\\
6.881	0.982672\\
6.891	0.982684\\
6.901	0.982701\\
6.911	0.98272\\
6.921	0.98274\\
6.931	0.982755\\
6.941	0.982766\\
6.951	0.982778\\
6.961	0.982794\\
6.971	0.982807\\
6.981	0.982819\\
6.991	0.982829\\
7.001	0.982842\\
7.011	0.982856\\
7.021	0.982864\\
7.031	0.982877\\
7.041	0.982886\\
7.051	0.982899\\
7.061	0.982904\\
7.071	0.982914\\
7.081	0.982923\\
7.091	0.982929\\
7.101	0.982945\\
7.111	0.982956\\
7.121	0.982964\\
7.131	0.98297\\
7.141	0.982981\\
7.151	0.982993\\
7.161	0.983005\\
7.171	0.983022\\
7.181	0.983028\\
7.191	0.983039\\
7.201	0.983048\\
7.211	0.983056\\
7.221	0.983066\\
7.231	0.98308\\
7.241	0.983093\\
7.251	0.983103\\
7.261	0.983113\\
7.271	0.983118\\
7.281	0.983121\\
7.291	0.983134\\
7.301	0.98314\\
7.311	0.983146\\
7.321	0.983153\\
7.331	0.983163\\
7.341	0.983171\\
7.351	0.983176\\
7.361	0.983191\\
7.371	0.983203\\
7.381	0.983211\\
7.391	0.983222\\
7.401	0.98323\\
7.411	0.983242\\
7.421	0.983248\\
7.431	0.983262\\
7.441	0.98327\\
7.451	0.983277\\
7.461	0.983286\\
7.471	0.983299\\
7.481	0.983304\\
7.491	0.983312\\
7.501	0.983321\\
7.511	0.983337\\
7.521	0.983344\\
7.531	0.983352\\
7.541	0.983366\\
7.551	0.983368\\
7.561	0.983376\\
7.571	0.98338\\
7.581	0.983381\\
7.591	0.983389\\
7.601	0.983397\\
7.611	0.983402\\
7.621	0.983409\\
7.631	0.98342\\
7.641	0.983425\\
7.651	0.983431\\
7.661	0.983437\\
7.671	0.983447\\
7.681	0.983454\\
7.691	0.983458\\
7.701	0.983463\\
7.711	0.983474\\
7.721	0.983479\\
7.731	0.983484\\
7.741	0.98349\\
7.751	0.983499\\
7.761	0.983502\\
7.771	0.983506\\
7.781	0.983508\\
7.791	0.983517\\
7.801	0.983521\\
7.811	0.983527\\
7.821	0.983537\\
7.831	0.983542\\
7.841	0.983548\\
7.851	0.983554\\
7.861	0.983559\\
7.871	0.983564\\
7.881	0.983569\\
7.891	0.98357\\
7.901	0.983578\\
7.911	0.983582\\
7.921	0.983589\\
7.931	0.983596\\
7.941	0.983598\\
7.951	0.983602\\
7.961	0.983608\\
7.971	0.983612\\
7.981	0.98362\\
7.991	0.983621\\
8.001	0.983628\\
8.011	0.983632\\
8.021	0.983639\\
8.031	0.983646\\
8.041	0.983649\\
8.051	0.983655\\
8.061	0.983658\\
8.071	0.983661\\
8.081	0.983665\\
8.091	0.983667\\
8.101	0.983672\\
8.111	0.983679\\
8.121	0.983683\\
8.131	0.983689\\
8.141	0.983694\\
8.151	0.9837\\
8.161	0.983706\\
8.171	0.983711\\
8.181	0.983713\\
8.191	0.983717\\
8.201	0.983725\\
8.211	0.983728\\
8.221	0.983731\\
8.231	0.983734\\
8.241	0.983736\\
8.251	0.983742\\
8.261	0.983743\\
8.271	0.983748\\
8.281	0.983753\\
8.291	0.983757\\
8.301	0.983765\\
8.311	0.983767\\
8.321	0.98377\\
8.331	0.983776\\
8.341	0.983779\\
8.351	0.983784\\
8.361	0.983786\\
8.371	0.98379\\
8.381	0.983791\\
8.391	0.983796\\
8.401	0.983798\\
8.411	0.983801\\
8.421	0.983807\\
8.431	0.983812\\
8.441	0.983814\\
8.451	0.983817\\
8.461	0.983818\\
8.471	0.98382\\
8.481	0.983823\\
8.491	0.983826\\
8.501	0.983827\\
8.511	0.983832\\
8.521	0.983836\\
8.531	0.983839\\
8.541	0.983843\\
8.551	0.983844\\
8.561	0.983846\\
8.571	0.983847\\
8.581	0.983849\\
8.591	0.98385\\
8.601	0.983855\\
8.611	0.983861\\
8.621	0.983862\\
8.631	0.983865\\
8.641	0.983868\\
8.651	0.983871\\
8.661	0.983877\\
8.671	0.98388\\
8.681	0.983882\\
8.691	0.983886\\
8.701	0.983889\\
8.711	0.983889\\
8.721	0.983892\\
8.731	0.983895\\
8.741	0.983902\\
8.751	0.983906\\
8.761	0.983908\\
8.771	0.983913\\
8.781	0.983915\\
8.791	0.983918\\
8.801	0.983919\\
8.811	0.98392\\
8.821	0.983924\\
8.831	0.983926\\
8.841	0.983931\\
8.851	0.983937\\
8.861	0.983941\\
8.871	0.983944\\
8.881	0.983946\\
8.891	0.983946\\
8.901	0.983948\\
8.911	0.983949\\
8.921	0.983954\\
8.931	0.983957\\
8.941	0.983958\\
8.951	0.983965\\
8.961	0.983968\\
8.971	0.983973\\
8.981	0.983975\\
8.991	0.983977\\
9.001	0.983978\\
9.011	0.983983\\
9.021	0.983986\\
9.031	0.983988\\
9.041	0.983988\\
9.051	0.98399\\
9.061	0.983991\\
9.071	0.983995\\
9.081	0.983999\\
9.091	0.984001\\
9.101	0.984002\\
9.111	0.984005\\
9.121	0.984009\\
9.131	0.984013\\
9.141	0.984015\\
9.151	0.984018\\
9.161	0.984018\\
9.171	0.98402\\
9.181	0.98402\\
9.191	0.98402\\
9.201	0.984023\\
9.211	0.984025\\
9.221	0.984026\\
9.231	0.984027\\
9.241	0.98403\\
9.251	0.984034\\
9.261	0.984035\\
9.271	0.984035\\
9.281	0.984036\\
9.291	0.984037\\
9.301	0.984037\\
9.311	0.984038\\
9.321	0.984041\\
9.331	0.984042\\
9.341	0.984042\\
9.351	0.984042\\
9.361	0.984045\\
9.371	0.984046\\
9.381	0.984048\\
9.391	0.984049\\
9.401	0.984051\\
9.411	0.984053\\
9.421	0.984054\\
9.431	0.984056\\
9.441	0.984058\\
9.451	0.98406\\
9.461	0.984062\\
9.471	0.984064\\
9.481	0.984068\\
9.491	0.984071\\
9.501	0.984072\\
9.511	0.984074\\
9.521	0.984074\\
9.531	0.984075\\
9.541	0.984077\\
9.551	0.984077\\
9.561	0.984078\\
9.571	0.984079\\
9.581	0.984081\\
9.591	0.984082\\
9.601	0.984083\\
9.611	0.984086\\
9.621	0.984088\\
9.631	0.984091\\
9.641	0.984091\\
9.651	0.984091\\
9.661	0.984091\\
9.671	0.984091\\
9.681	0.984094\\
9.691	0.984095\\
9.701	0.984097\\
9.711	0.984097\\
9.721	0.984098\\
9.731	0.984098\\
9.741	0.984098\\
9.751	0.9841\\
9.761	0.984102\\
9.771	0.984103\\
9.781	0.984103\\
9.791	0.984104\\
9.801	0.984105\\
9.811	0.984105\\
9.821	0.984106\\
9.831	0.984107\\
9.841	0.984107\\
9.851	0.984109\\
9.861	0.984112\\
9.871	0.984113\\
9.881	0.984113\\
9.891	0.984113\\
9.901	0.984114\\
9.911	0.984115\\
9.921	0.984115\\
9.931	0.984117\\
9.941	0.984119\\
9.951	0.98412\\
9.961	0.984121\\
9.971	0.984121\\
9.981	0.984121\\
9.991	0.984122\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	3.9561235689288e-12\\
0.011	5.63604198059939e-08\\
0.021	7.28468837760468e-07\\
0.031	3.36614246143618e-06\\
0.041	1.002293053275e-05\\
0.051	2.33526023191155e-05\\
0.061	4.65147793027067e-05\\
0.071	8.30890655356548e-05\\
0.081	0.000136997067205998\\
0.091	0.000212431730794972\\
0.101	0.000313793465491811\\
0.111	0.000445632549715962\\
0.121	0.000612597353577563\\
0.131	0.000819387939392506\\
0.141	0.00107071463081867\\
0.151	0.00137126116787849\\
0.161	0.00172565209027643\\
0.171	0.00213842401507384\\
0.181	0.00261400049696992\\
0.191	0.00315667018058404\\
0.201	0.00377056797310481\\
0.211	0.00445965898500497\\
0.221	0.00522772500293476\\
0.231	0.00607835327592679\\
0.241	0.00701492741058244\\
0.251	0.00804062018582294\\
0.261	0.00915838811081043\\
0.271	0.0103709675623032\\
0.281	0.0116808723496908\\
0.291	0.0130903925666859\\
0.301	0.0146015945991951\\
0.311	0.0162163221686814\\
0.321	0.0179361982989969\\
0.331	0.0197626281036288\\
0.341	0.0216968022978881\\
0.351	0.0237397013481077\\
0.361	0.0258921001769189\\
0.371	0.0281545733500298\\
0.381	0.0305275006758743\\
0.391	0.0330110731555977\\
0.401	0.0356052992254088\\
0.411	0.0383100112389291\\
0.421	0.0411248721410778\\
0.431	0.0440493822899368\\
0.441	0.0470828863864669\\
0.451	0.0502245804758749\\
0.461	0.053473518987737\\
0.471	0.056828621785416\\
0.481	0.0602886811978434\\
0.491	0.0638523690098385\\
0.501	0.0675182433893181\\
0.511	0.0712847557326444\\
0.521	0.0751502574107636\\
0.531	0.079113006401435\\
0.541	0.0831711737944437\\
0.551	0.087322850158386\\
0.561	0.0915660517590756\\
0.571	0.0958987266214625\\
0.581	0.100318760427733\\
0.591	0.104823982245958\\
0.601	0.109412170084439\\
0.611	0.114081056268145\\
0.621	0.118828332634311\\
0.631	0.12365165554552\\
0.641	0.128548650718805\\
0.651	0.13351691787051\\
0.661	0.138554035177023\\
0.671	0.143657563552121\\
0.681	0.148825050742075\\
0.691	0.154054035240409\\
0.701	0.159342050024225\\
0.711	0.164686626114729\\
0.721	0.170085295964605\\
0.731	0.175535596675429\\
0.741	0.181035073048455\\
0.751	0.186581280472093\\
0.761	0.192171787650126\\
0.771	0.197804179174277\\
0.781	0.203476057945178\\
0.791	0.209185047445943\\
0.801	0.214928793872369\\
0.811	0.220704968124146\\
0.821	0.226511267661189\\
0.831	0.232345418229723\\
0.841	0.238205175462007\\
0.851	0.244088326354381\\
0.861	0.249992690627808\\
0.871	0.255916121975127\\
0.881	0.261856509199437\\
0.891	0.267811777247647\\
0.901	0.273779888143484\\
0.911	0.279758841823914\\
0.921	0.285746676883152\\
0.931	0.291741471228066\\
0.941	0.297741342649119\\
0.951	0.303744449310134\\
0.961	0.309748990161405\\
0.971	0.31575320527889\\
0.981	0.321755376133704\\
0.991	0.327753825795178\\
1.001	0.333746919070549\\
1.011	0.339733062585111\\
1.021	0.345710704805502\\
1.031	0.351678336009382\\
1.041	0.357634488204742\\
1.051	0.363577735001162\\
1.061	0.369506691436522\\
1.071	0.375420013761248\\
1.081	0.38131639918309\\
1.091	0.387194585574788\\
1.101	0.393053351147158\\
1.111	0.398891514089829\\
1.121	0.404707932181905\\
1.131	0.410501502374894\\
1.141	0.416271160349666\\
1.151	0.422015880049754\\
1.161	0.427734673192624\\
1.171	0.433426588761067\\
1.181	0.43909071247617\\
1.191	0.444726166253779\\
1.201	0.45033210764585\\
1.211	0.455907729268452\\
1.221	0.461452258217673\\
1.231	0.466964955475031\\
1.241	0.472445115303466\\
1.251	0.477892064635519\\
1.261	0.483305162454498\\
1.271	0.488683799170123\\
1.281	0.49402739598956\\
1.291	0.499335404284882\\
1.301	0.504607304957996\\
1.311	0.50984260780383\\
1.321	0.515040850872854\\
1.331	0.5202015998335\\
1.341	0.525324447335469\\
1.351	0.530409012374503\\
1.361	0.535454939659482\\
1.371	0.540461898982193\\
1.381	0.545429584590636\\
1.391	0.550357714566448\\
1.401	0.555246030206577\\
1.411	0.560094295410281\\
1.421	0.564902296071333\\
1.431	0.569669839476276\\
1.441	0.574396753708863\\
1.451	0.579082887061193\\
1.461	0.583728107451689\\
1.471	0.588332301850416\\
1.481	0.592895375711973\\
1.491	0.597417252415989\\
1.501	0.601897872715802\\
1.511	0.606337194195198\\
1.521	0.610735190733622\\
1.531	0.615091851979887\\
1.541	0.619407182834593\\
1.551	0.623681202941262\\
1.561	0.627913946186466\\
1.571	0.632105460208964\\
1.581	0.636255805917712\\
1.591	0.64036505701925\\
1.601	0.644433299554043\\
1.611	0.648460631442103\\
1.621	0.65244716203772\\
1.631	0.656393011693529\\
1.641	0.660298311333657\\
1.651	0.66416320203607\\
1.661	0.667987834624087\\
1.671	0.671772369266991\\
1.681	0.675516975089733\\
1.691	0.679221829791523\\
1.701	0.682887119273601\\
1.711	0.686513037275609\\
1.721	0.690099785020964\\
1.731	0.693647570870908\\
1.741	0.697156609987139\\
1.751	0.70062712400302\\
1.761	0.704059340703252\\
1.771	0.7074534937119\\
1.781	0.710809822188583\\
1.791	0.714128570532884\\
1.801	0.717409988096803\\
1.811	0.720654328904927\\
1.821	0.723861851382695\\
1.831	0.727032818092062\\
1.841	0.73016749547486\\
1.851	0.733266153603547\\
1.861	0.736329065939293\\
1.871	0.739356509097159\\
1.881	0.742348762618422\\
1.891	0.745306108749812\\
1.901	0.748228832229487\\
1.911	0.751117220079718\\
1.921	0.753971561406112\\
1.931	0.75679214720331\\
1.941	0.759579270166797\\
1.951	0.762333224511044\\
1.961	0.765054305793611\\
1.971	0.767742810745132\\
1.981	0.770399037105067\\
1.991	0.773023283463175\\
2.001	0.775615849106445\\
2.011	0.77817703387142\\
2.021	0.780707138001791\\
2.031	0.783206462011237\\
2.041	0.785675306551222\\
2.051	0.788113972283598\\
2.061	0.790522759758265\\
2.071	0.792901969295239\\
2.081	0.795251900871474\\
2.091	0.797572854012041\\
2.101	0.799865127685573\\
2.111	0.802129020204166\\
2.121	0.80436482912711\\
2.131	0.80657285116883\\
2.141	0.808753382110622\\
2.151	0.81090671671624\\
2.161	0.813033148651193\\
2.171	0.815132970405528\\
2.181	0.817206473220191\\
2.191	0.819253947016816\\
2.201	0.821275680330716\\
2.211	0.82327196024712\\
2.221	0.825243072340568\\
2.231	0.827189300617299\\
2.241	0.829110927460498\\
2.251	0.831008233578548\\
2.261	0.832881497955831\\
2.271	0.834730997806495\\
2.281	0.836557008530468\\
2.291	0.838359803672304\\
2.301	0.840139654882272\\
2.311	0.841896831879859\\
2.321	0.843631602419644\\
2.331	0.845344232259158\\
2.341	0.847034985129239\\
2.351	0.848704122706018\\
2.361	0.850351904585372\\
2.371	0.851978588258912\\
2.381	0.853584429092107\\
2.391	0.855169680304105\\
2.401	0.856734592949283\\
2.411	0.858279415900549\\
2.421	0.859804395834205\\
2.431	0.86130977721651\\
2.441	0.862795802291468\\
2.451	0.864262711070429\\
2.461	0.865710741322867\\
2.471	0.867140128568513\\
2.481	0.868551106070941\\
2.491	0.869943904832224\\
2.501	0.871318753588916\\
2.511	0.872675878809147\\
2.521	0.874015504690851\\
2.531	0.875337853161064\\
2.541	0.876643143876159\\
2.551	0.877931594223243\\
2.561	0.879203419322318\\
2.571	0.880458832029438\\
2.581	0.88169804294076\\
2.591	0.882921260397285\\
2.601	0.884128690490614\\
2.611	0.885320537069221\\
2.621	0.886497001745643\\
2.631	0.887658283904247\\
2.641	0.888804580709659\\
2.651	0.889936087115947\\
2.661	0.891052995876198\\
2.671	0.892155497552902\\
2.681	0.893243780528605\\
2.691	0.894318031017366\\
2.701	0.895378433076422\\
2.711	0.896425168618568\\
2.721	0.897458417424801\\
2.731	0.898478357157386\\
2.741	0.89948516337348\\
2.751	0.900479009538871\\
2.761	0.901460067042285\\
2.771	0.902428505209875\\
2.781	0.903384491320088\\
2.791	0.904328190618812\\
2.801	0.90525976633471\\
2.811	0.906179379694928\\
2.821	0.907087189941002\\
2.831	0.907983354344744\\
2.841	0.908868028224834\\
2.851	0.909741364963061\\
2.861	0.910603516020974\\
2.871	0.911454630956795\\
2.881	0.912294857442194\\
2.891	0.913124341279429\\
2.901	0.913943226418455\\
2.911	0.914751654974177\\
2.921	0.91554976724383\\
2.931	0.916337701724325\\
2.941	0.917115595129783\\
2.951	0.917883582409059\\
2.961	0.918641796763211\\
2.971	0.919390369663277\\
2.981	0.920129430867757\\
2.991	0.9208591084403\\
3.001	0.921579528767323\\
3.011	0.922290816575693\\
3.021	0.922993094950315\\
3.031	0.923686485351711\\
3.041	0.924371107633726\\
3.051	0.925047080060869\\
3.061	0.925714519326004\\
3.071	0.926373540567707\\
3.081	0.92702425738765\\
3.091	0.927666781868123\\
3.101	0.928301224589012\\
3.111	0.92892769464528\\
3.121	0.929546299664004\\
3.131	0.93015714582138\\
3.141	0.930760337859787\\
3.151	0.931355979104575\\
3.161	0.931944171480944\\
3.171	0.932525015530609\\
3.181	0.933098610428376\\
3.191	0.933665053998653\\
3.201	0.934224442731811\\
3.211	0.934776871800486\\
3.221	0.935322435075739\\
3.231	0.93586122514311\\
3.241	0.936393333318488\\
3.251	0.936918849664051\\
3.261	0.937437863003777\\
3.271	0.937950460939163\\
3.281	0.938456729864619\\
3.291	0.938956754982716\\
3.301	0.939450620319458\\
3.311	0.939938408739307\\
3.321	0.940420201959944\\
3.331	0.940896080567399\\
3.341	0.941366124030346\\
3.351	0.94183041071483\\
3.361	0.942289017898533\\
3.371	0.942742021785108\\
3.381	0.943189497518249\\
3.391	0.943631519195601\\
3.401	0.944068159882678\\
3.411	0.944499491626429\\
3.421	0.944925585468933\\
3.431	0.945346511460715\\
3.441	0.945762338673988\\
3.451	0.946173135215859\\
3.461	0.946578968241274\\
3.471	0.946979903965892\\
3.481	0.9473760076787\\
3.491	0.947767343754748\\
3.501	0.948153975667394\\
3.511	0.948535966000732\\
3.521	0.948913376461658\\
3.531	0.949286267891983\\
3.541	0.949654700280114\\
3.551	0.950018732773042\\
3.561	0.950378423687721\\
3.571	0.950733830522724\\
3.581	0.951085009969333\\
3.591	0.951432017923045\\
3.601	0.951774909494283\\
3.611	0.952113739019602\\
3.621	0.952448560072336\\
3.631	0.952779425473344\\
3.641	0.953106387301413\\
3.651	0.95342949690382\\
3.661	0.953748804906477\\
3.671	0.954064361224069\\
3.681	0.954376215070204\\
3.691	0.954684414967145\\
3.701	0.954989008755662\\
3.711	0.955290043604625\\
3.721	0.955587566020541\\
3.731	0.955881621856952\\
3.741	0.956172256323666\\
3.751	0.956459513995945\\
3.761	0.95674343882353\\
3.771	0.957024074139512\\
3.781	0.957301462669177\\
3.791	0.957575646538631\\
3.801	0.95784666728346\\
3.811	0.958114565857018\\
3.821	0.958379382638905\\
3.831	0.958641157443142\\
3.841	0.958899929526269\\
3.851	0.959155737595355\\
3.861	0.959408619815902\\
3.871	0.959658613819658\\
3.881	0.95990575671218\\
3.891	0.960150085080607\\
3.901	0.960391635000939\\
3.911	0.960630442045522\\
3.921	0.960866541290291\\
3.931	0.96109996732193\\
3.941	0.961330754244878\\
3.951	0.961558935688501\\
3.961	0.961784544813655\\
3.971	0.962007614319744\\
3.981	0.962228176451259\\
3.991	0.962446263004355\\
4.001	0.962661905333463\\
4.011	0.962875134357528\\
4.021	0.963085980566483\\
4.031	0.963294474027334\\
4.041	0.963500644390442\\
4.051	0.96370452089539\\
4.061	0.963906132377115\\
4.071	0.964105507271688\\
4.081	0.964302673622152\\
4.091	0.964497659084154\\
4.101	0.96469049093169\\
4.111	0.96488119606257\\
4.121	0.96506980100389\\
4.131	0.965256331917477\\
4.141	0.965440814605106\\
4.151	0.965623274513826\\
4.161	0.965803736741052\\
4.171	0.965982226039698\\
4.181	0.966158766823158\\
4.191	0.966333383170209\\
4.201	0.966506098829944\\
4.211	0.966676937226563\\
4.221	0.966845921464006\\
4.231	0.967013074330679\\
4.241	0.967178418304081\\
4.251	0.967341975555202\\
4.261	0.967503767953122\\
4.271	0.96766381706922\\
4.281	0.967822144181708\\
4.291	0.967978770279706\\
4.301	0.968133716067549\\
4.311	0.968287001968853\\
4.321	0.968438648130688\\
4.331	0.968588674427436\\
4.341	0.968737100464907\\
4.351	0.968883945584152\\
4.361	0.969029228865271\\
4.371	0.969172969131288\\
4.381	0.969315184951772\\
4.391	0.969455894646633\\
4.401	0.969595116289594\\
4.411	0.969732867711861\\
4.421	0.969869166505565\\
4.431	0.970004030027308\\
4.441	0.970137475401443\\
4.451	0.970269519523526\\
4.461	0.970400179063585\\
4.471	0.970529470469402\\
4.481	0.970657409969657\\
4.491	0.970784013577194\\
4.501	0.970909297091978\\
4.511	0.971033276104346\\
4.521	0.97115596599784\\
4.531	0.971277381952391\\
4.541	0.97139753894702\\
4.551	0.971516451762908\\
4.561	0.971634134986138\\
4.571	0.971750603010544\\
4.581	0.971865870040453\\
4.591	0.971979950093394\\
4.601	0.972092857002796\\
4.611	0.972204604420621\\
4.621	0.972315205819966\\
4.631	0.972424674497571\\
4.641	0.972533023576419\\
4.651	0.97264026600815\\
4.661	0.972746414575569\\
4.671	0.972851481895027\\
4.681	0.972955480418767\\
4.691	0.973058422437313\\
4.701	0.973160320081713\\
4.711	0.973261185325848\\
4.721	0.973361029988707\\
4.731	0.973459865736447\\
4.741	0.973557704084763\\
4.751	0.973654556400837\\
4.761	0.973750433905525\\
4.771	0.973845347675475\\
4.781	0.973939308645032\\
4.791	0.974032327608417\\
4.801	0.974124415221565\\
4.811	0.97421558200416\\
4.821	0.974305838341523\\
4.831	0.974395194486494\\
4.841	0.974483660561349\\
4.851	0.974571246559577\\
4.861	0.974657962347715\\
4.871	0.974743817667183\\
4.881	0.974828822135873\\
4.891	0.974912985250082\\
4.901	0.974996316386128\\
4.911	0.975078824801996\\
4.921	0.975160519638993\\
4.931	0.975241409923492\\
4.941	0.975321504568338\\
4.951	0.975400812374646\\
4.961	0.9754793420332\\
4.971	0.975557102126011\\
4.981	0.975634101127906\\
4.991	0.975710347407936\\
5.001	0.975785849230904\\
5.011	0.975860614758741\\
5.021	0.975934652051983\\
5.031	0.976007969071151\\
5.041	0.976080573678141\\
5.051	0.976152473637567\\
5.061	0.976223676618152\\
5.071	0.976294190193962\\
5.081	0.976364021845777\\
5.091	0.976433178962356\\
5.101	0.976501668841726\\
5.111	0.976569498692313\\
5.121	0.976636675634337\\
5.131	0.976703206700873\\
5.141	0.976769098839157\\
5.151	0.976834358911638\\
5.161	0.976898993697246\\
5.171	0.976963009892478\\
5.181	0.977026414112487\\
5.191	0.977089212892241\\
5.201	0.977151412687631\\
5.211	0.977213019876433\\
5.221	0.977274040759474\\
5.231	0.977334481561645\\
5.241	0.977394348432917\\
5.251	0.977453647449333\\
5.261	0.977512384614021\\
5.271	0.977570565858176\\
5.281	0.977628197042092\\
5.291	0.977685283955969\\
5.301	0.977741832320946\\
5.311	0.977797847790072\\
5.321	0.97785333594907\\
5.331	0.977908302317428\\
5.341	0.977962752349111\\
5.351	0.978016691433538\\
5.361	0.978070124896367\\
5.371	0.97812305800045\\
5.381	0.978175495946529\\
5.391	0.978227443874184\\
5.401	0.978278906862567\\
5.411	0.978329889931282\\
5.421	0.978380398040994\\
5.431	0.978430436094442\\
5.441	0.978480008937019\\
5.451	0.978529121357678\\
5.461	0.978577778089487\\
5.471	0.978625983810551\\
5.481	0.978673743144625\\
5.491	0.978721060661811\\
5.501	0.978767940879385\\
5.511	0.978814388262337\\
5.521	0.978860407224122\\
5.531	0.97890600212733\\
5.541	0.978951177284406\\
5.551	0.978995936958131\\
5.561	0.979040285362438\\
5.571	0.979084226662979\\
5.581	0.97912776497779\\
5.591	0.979170904377785\\
5.601	0.979213648887519\\
5.611	0.979256002485673\\
5.621	0.979297969105725\\
5.631	0.979339552636495\\
5.641	0.979380756922625\\
5.651	0.979421585765358\\
5.661	0.979462042922904\\
5.671	0.979502132111089\\
5.681	0.979541857003817\\
5.691	0.979581221233718\\
5.701	0.979620228392564\\
5.711	0.979658882031838\\
5.721	0.979697185663267\\
5.731	0.979735142759237\\
5.741	0.979772756753411\\
5.751	0.97981003104118\\
5.761	0.97984696898004\\
5.771	0.97988357389024\\
5.781	0.9799198490551\\
5.791	0.979955797721608\\
5.801	0.979991423100773\\
5.811	0.980026728368102\\
5.821	0.980061716664079\\
5.831	0.980096391094606\\
5.841	0.980130754731328\\
5.851	0.980164810612239\\
5.861	0.9801985617419\\
5.871	0.98023201109207\\
5.881	0.980265161601873\\
5.891	0.980298016178477\\
5.901	0.980330577697214\\
5.911	0.980362849002129\\
5.921	0.980394832906414\\
5.931	0.980426532192595\\
5.941	0.98045794961315\\
5.951	0.980489087890669\\
5.961	0.980519949718333\\
5.971	0.98055053776023\\
5.981	0.980580854651753\\
5.991	0.980610902999947\\
6.001	0.9806406853838\\
6.011	0.980670204354622\\
6.021	0.98069946243637\\
6.031	0.980728462126019\\
6.041	0.980757205893812\\
6.051	0.980785696183697\\
6.061	0.98081393541353\\
6.071	0.980841925975451\\
6.081	0.980869670236161\\
6.091	0.980897170537303\\
6.101	0.980924429195648\\
6.111	0.98095144850351\\
6.121	0.980978230728899\\
6.131	0.981004778116018\\
6.141	0.981031092885311\\
6.151	0.981057177233936\\
6.161	0.981083033335926\\
6.171	0.981108663342545\\
6.181	0.981134069382457\\
6.191	0.981159253562097\\
6.201	0.981184217965951\\
6.211	0.981208964656634\\
6.221	0.981233495675361\\
6.231	0.981257813042066\\
6.241	0.981281918755734\\
6.251	0.981305814794593\\
6.261	0.981329503116356\\
6.271	0.981352985658519\\
6.281	0.981376264338535\\
6.291	0.98139934105407\\
6.301	0.981422217683227\\
6.311	0.981444896084809\\
6.321	0.981467378098494\\
6.331	0.981489665545131\\
6.341	0.981511760226825\\
6.351	0.981533663927281\\
6.361	0.981555378411995\\
6.371	0.981576905428402\\
6.381	0.981598246706156\\
6.391	0.981619403957252\\
6.401	0.98164037887637\\
6.411	0.98166117314089\\
6.421	0.981681788411205\\
6.431	0.981702226330949\\
6.441	0.981722488527083\\
6.451	0.981742576610149\\
6.461	0.981762492174446\\
6.471	0.981782236798191\\
6.481	0.981801812043742\\
6.491	0.981821219457785\\
6.501	0.981840460571457\\
6.511	0.981859536900525\\
6.521	0.981878449945646\\
6.531	0.981897201192414\\
6.541	0.981915792111625\\
6.551	0.981934224159433\\
6.561	0.981952498777435\\
6.571	0.98197061739295\\
6.581	0.981988581419037\\
6.591	0.98200639225485\\
6.601	0.982024051285596\\
6.611	0.98204155988279\\
6.621	0.982058919404394\\
6.631	0.982076131194982\\
6.641	0.982093196585866\\
6.651	0.982110116895223\\
6.661	0.982126893428318\\
6.671	0.982143527477529\\
6.681	0.982160020322592\\
6.691	0.982176373230709\\
6.701	0.98219258745665\\
6.711	0.982208664242992\\
6.721	0.982224604820079\\
6.731	0.982240410406297\\
6.741	0.982256082208189\\
6.751	0.982271621420552\\
6.761	0.982287029226504\\
6.771	0.982302306797806\\
6.781	0.982317455294738\\
6.791	0.982332475866437\\
6.801	0.98234736965088\\
6.811	0.982362137774996\\
6.821	0.982376781354997\\
6.831	0.982391301496164\\
6.841	0.98240569929322\\
6.851	0.982419975830368\\
6.861	0.982434132181398\\
6.871	0.982448169409755\\
6.881	0.982462088568692\\
6.891	0.982475890701433\\
6.901	0.9824895768412\\
6.911	0.982503148011328\\
6.921	0.9825166052254\\
6.931	0.982529949487374\\
6.941	0.982543181791571\\
6.951	0.982556303122922\\
6.961	0.982569314456983\\
6.971	0.982582216760053\\
6.981	0.982595010989275\\
6.991	0.98260769809272\\
7.001	0.982620279009511\\
7.011	0.982632754669857\\
7.021	0.982645125995195\\
7.031	0.982657393898367\\
7.041	0.982669559283466\\
7.051	0.982681623046229\\
7.061	0.982693586073836\\
7.071	0.982705449245257\\
7.081	0.982717213431121\\
7.091	0.982728879493971\\
7.101	0.982740448288254\\
7.111	0.982751920660416\\
7.121	0.982763297449011\\
7.131	0.98277457948474\\
7.141	0.982785767590598\\
7.151	0.98279686258189\\
7.161	0.982807865266365\\
7.171	0.982818776444221\\
7.181	0.982829596908289\\
7.191	0.982840327443979\\
7.201	0.982850968829443\\
7.211	0.982861521835683\\
7.221	0.982871987226474\\
7.231	0.982882365758638\\
7.241	0.982892658181896\\
7.251	0.982902865239195\\
7.261	0.982912987666519\\
7.271	0.982923026193121\\
7.281	0.982932981541552\\
7.291	0.98294285442775\\
7.301	0.982952645560991\\
7.311	0.982962355644182\\
7.321	0.982971985373668\\
7.331	0.982981535439495\\
7.341	0.982991006525361\\
7.351	0.98300039930872\\
7.361	0.983009714460905\\
7.371	0.983018952647028\\
7.381	0.983028114526214\\
7.391	0.983037200751537\\
7.401	0.983046211970177\\
7.411	0.983055148823421\\
7.421	0.983064011946707\\
7.431	0.983072801969747\\
7.441	0.983081519516529\\
7.451	0.983090165205363\\
7.461	0.983098739649015\\
7.471	0.983107243454699\\
7.481	0.983115677224087\\
7.491	0.983124041553505\\
7.501	0.983132337033861\\
7.511	0.983140564250763\\
7.521	0.983148723784467\\
7.531	0.983156816210147\\
7.541	0.983164842097689\\
7.551	0.983172802011912\\
7.561	0.983180696512568\\
7.571	0.9831885261544\\
7.581	0.983196291487121\\
7.591	0.983203993055609\\
7.601	0.983211631399826\\
7.611	0.983219207054914\\
7.621	0.983226720551221\\
7.631	0.983234172414394\\
7.641	0.983241563165367\\
7.651	0.983248893320485\\
7.661	0.983256163391386\\
7.671	0.983263373885304\\
7.681	0.98327052530486\\
7.691	0.983277618148213\\
7.701	0.983284652909181\\
7.711	0.983291630077123\\
7.721	0.983298550137092\\
7.731	0.983305413569867\\
7.741	0.983312220851943\\
7.751	0.983318972455612\\
7.761	0.983325668849013\\
7.771	0.983332310496087\\
7.781	0.983338897856795\\
7.791	0.983345431386934\\
7.801	0.983351911538344\\
7.811	0.983358338758859\\
7.821	0.983364713492431\\
7.831	0.983371036179029\\
7.841	0.983377307254798\\
7.851	0.983383527152096\\
7.861	0.983389696299394\\
7.871	0.983395815121496\\
7.881	0.983401884039423\\
7.891	0.983407903470561\\
7.901	0.983413873828608\\
7.911	0.983419795523653\\
7.921	0.983425668962203\\
7.931	0.983431494547228\\
7.941	0.983437272678189\\
7.951	0.983443003751009\\
7.961	0.983448688158254\\
7.971	0.983454326289005\\
7.981	0.983459918528945\\
7.991	0.983465465260452\\
8.001	0.983470966862583\\
8.011	0.983476423711029\\
8.021	0.983481836178296\\
8.031	0.983487204633654\\
8.041	0.983492529443122\\
8.051	0.983497810969603\\
8.061	0.983503049572787\\
8.071	0.983508245609351\\
8.081	0.983513399432806\\
8.091	0.983518511393654\\
8.101	0.983523581839332\\
8.111	0.983528611114316\\
8.121	0.983533599560069\\
8.131	0.983538547515146\\
8.141	0.983543455315176\\
8.151	0.983548323292901\\
8.161	0.983553151778147\\
8.171	0.983557941098007\\
8.181	0.983562691576679\\
8.191	0.983567403535586\\
8.201	0.983572077293409\\
8.211	0.9835767131661\\
8.221	0.983581311466879\\
8.231	0.983585872506313\\
8.241	0.983590396592256\\
8.251	0.983594884029962\\
8.261	0.983599335122079\\
8.271	0.983603750168649\\
8.281	0.98360812946717\\
8.291	0.98361247331256\\
8.301	0.983616781997241\\
8.311	0.983621055811138\\
8.321	0.983625295041713\\
8.331	0.983629499973927\\
8.341	0.98363367089043\\
8.351	0.983637808071313\\
8.361	0.983641911794387\\
8.371	0.983645982335039\\
8.381	0.98365001996638\\
8.391	0.983654024959133\\
8.401	0.983657997581764\\
8.411	0.983661938100441\\
8.421	0.983665846779053\\
8.431	0.98366972387928\\
8.441	0.983673569660605\\
8.451	0.983677384380228\\
8.461	0.983681168293277\\
8.471	0.983684921652602\\
8.481	0.983688644709047\\
8.491	0.983692337711228\\
8.501	0.983696000905665\\
8.511	0.98369963453687\\
8.521	0.983703238847214\\
8.531	0.983706814077073\\
8.541	0.983710360464738\\
8.551	0.983713878246543\\
8.561	0.983717367656801\\
8.571	0.983720828927853\\
8.581	0.983724262290093\\
8.591	0.983727667971955\\
8.601	0.983731046199983\\
8.611	0.983734397198746\\
8.621	0.983737721191021\\
8.631	0.98374101839766\\
8.641	0.983744289037625\\
8.651	0.983747533328087\\
8.661	0.983750751484394\\
8.671	0.983753943720075\\
8.681	0.983757110246842\\
8.691	0.983760251274669\\
8.701	0.983763367011764\\
8.711	0.983766457664558\\
8.721	0.983769523437822\\
8.731	0.983772564534506\\
8.741	0.983775581155965\\
8.751	0.983778573501811\\
8.761	0.983781541769994\\
8.771	0.983784486156829\\
8.781	0.983787406856978\\
8.791	0.983790304063475\\
8.801	0.98379317796774\\
8.811	0.983796028759613\\
8.821	0.983798856627303\\
8.831	0.983801661757502\\
8.841	0.983804444335336\\
8.851	0.98380720454438\\
8.861	0.983809942566636\\
8.871	0.983812658582651\\
8.881	0.983815352771488\\
8.891	0.983818025310623\\
8.901	0.983820676376126\\
8.911	0.983823306142615\\
8.921	0.983825914783195\\
8.931	0.983828502469595\\
8.941	0.983831069372066\\
8.951	0.983833615659489\\
8.961	0.983836141499306\\
8.971	0.983838647057588\\
8.981	0.983841132499029\\
8.991	0.983843597986945\\
9.001	0.983846043683302\\
9.011	0.983848469748735\\
9.021	0.98385087634255\\
9.031	0.983853263622695\\
9.041	0.983855631745862\\
9.051	0.983857980867408\\
9.061	0.983860311141427\\
9.071	0.983862622720716\\
9.081	0.983864915756829\\
9.091	0.983867190400068\\
9.101	0.983869446799476\\
9.111	0.983871685102834\\
9.121	0.983873905456816\\
9.131	0.983876108006731\\
9.141	0.983878292896836\\
9.151	0.983880460270084\\
9.161	0.983882610268312\\
9.171	0.983884743032139\\
9.181	0.98388685870107\\
9.191	0.983888957413473\\
9.201	0.983891039306482\\
9.211	0.983893104516202\\
9.221	0.983895153177583\\
9.231	0.983897185424446\\
9.241	0.983899201389533\\
9.251	0.983901201204455\\
9.261	0.983903184999828\\
9.271	0.983905152905082\\
9.281	0.983907105048662\\
9.291	0.983909041557924\\
9.301	0.983910962559183\\
9.311	0.983912868177731\\
9.321	0.983914758537796\\
9.331	0.983916633762623\\
9.341	0.983918493974416\\
9.351	0.983920339294396\\
9.361	0.983922169842789\\
9.371	0.983923985738805\\
9.381	0.983925787100722\\
9.391	0.983927574045824\\
9.401	0.983929346690427\\
9.411	0.983931105149906\\
9.421	0.983932849538685\\
9.431	0.983934579970251\\
9.441	0.983936296557156\\
9.451	0.983937999411045\\
9.461	0.983939688642653\\
9.471	0.983941364361753\\
9.481	0.983943026677308\\
9.491	0.983944675697348\\
9.501	0.983946311528972\\
9.511	0.983947934278489\\
9.521	0.983949544051265\\
9.531	0.983951140951897\\
9.541	0.983952725083999\\
9.551	0.98395429655042\\
9.561	0.983955855453202\\
9.571	0.983957401893461\\
9.581	0.983958935971563\\
9.591	0.983960457787007\\
9.601	0.983961967438523\\
9.611	0.983963465023986\\
9.621	0.983964950640536\\
9.631	0.983966424384423\\
9.641	0.983967886351205\\
9.651	0.983969336635652\\
9.661	0.983970775331724\\
9.671	0.983972202532637\\
9.681	0.983973618330803\\
9.691	0.983975022817964\\
9.701	0.983976416085043\\
9.711	0.983977798222242\\
9.721	0.983979169319078\\
9.731	0.983980529464248\\
9.741	0.983981878745821\\
9.751	0.983983217251072\\
9.761	0.983984545066612\\
9.771	0.983985862278337\\
9.781	0.983987168971433\\
9.791	0.98398846523043\\
9.801	0.983989751139122\\
9.811	0.98399102678064\\
9.821	0.983992292237433\\
9.831	0.983993547591332\\
9.841	0.983994792923426\\
9.851	0.983996028314208\\
9.861	0.983997253843473\\
9.871	0.983998469590406\\
9.881	0.983999675633481\\
9.891	0.984000872050658\\
9.901	0.984002058919136\\
9.911	0.984003236315541\\
9.921	0.984004404315919\\
9.931	0.984005562995617\\
9.941	0.984006712429444\\
9.951	0.984007852691554\\
9.961	0.984008983855521\\
9.971	0.984010105994317\\
9.981	0.98401121918034\\
9.991	0.984012323485374\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_46_rho_0.5_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	8e-06\\
0.041	1.1e-05\\
0.051	3.3e-05\\
0.061	6.9e-05\\
0.071	0.000128\\
0.081	0.000204\\
0.091	0.000303\\
0.101	0.000464\\
0.111	0.000664\\
0.121	0.000905\\
0.131	0.001211\\
0.141	0.001549\\
0.151	0.001988\\
0.161	0.002488\\
0.171	0.003052\\
0.181	0.003726\\
0.191	0.004456\\
0.201	0.005337\\
0.211	0.00625\\
0.221	0.007258\\
0.231	0.008382\\
0.241	0.009568\\
0.251	0.01088\\
0.261	0.01236\\
0.271	0.013897\\
0.281	0.015587\\
0.291	0.017468\\
0.301	0.019369\\
0.311	0.021373\\
0.321	0.023539\\
0.331	0.025819\\
0.341	0.028212\\
0.351	0.030733\\
0.361	0.033395\\
0.371	0.036233\\
0.381	0.039193\\
0.391	0.04222\\
0.401	0.045367\\
0.411	0.048642\\
0.421	0.052061\\
0.431	0.055541\\
0.441	0.059119\\
0.451	0.062776\\
0.461	0.066618\\
0.471	0.070716\\
0.481	0.074807\\
0.491	0.078864\\
0.501	0.083038\\
0.511	0.087312\\
0.521	0.091793\\
0.531	0.096281\\
0.541	0.100953\\
0.551	0.105742\\
0.561	0.110537\\
0.571	0.115265\\
0.581	0.120099\\
0.591	0.124988\\
0.601	0.130037\\
0.611	0.135086\\
0.621	0.140132\\
0.631	0.145317\\
0.641	0.150577\\
0.651	0.155788\\
0.661	0.161166\\
0.671	0.166534\\
0.681	0.171956\\
0.691	0.177438\\
0.701	0.182926\\
0.711	0.188536\\
0.721	0.194266\\
0.731	0.199947\\
0.741	0.205786\\
0.751	0.211429\\
0.761	0.217059\\
0.771	0.222839\\
0.781	0.22865\\
0.791	0.234395\\
0.801	0.240233\\
0.811	0.245955\\
0.821	0.251724\\
0.831	0.257544\\
0.841	0.263278\\
0.851	0.269063\\
0.861	0.274767\\
0.871	0.280698\\
0.881	0.286483\\
0.891	0.292298\\
0.901	0.298073\\
0.911	0.303845\\
0.921	0.309628\\
0.931	0.315308\\
0.941	0.321033\\
0.951	0.326683\\
0.961	0.33237\\
0.971	0.337976\\
0.981	0.343675\\
0.991	0.349312\\
1.001	0.354882\\
1.011	0.360486\\
1.021	0.365909\\
1.031	0.371397\\
1.041	0.376881\\
1.051	0.382206\\
1.061	0.387645\\
1.071	0.393103\\
1.081	0.398445\\
1.091	0.403746\\
1.101	0.40896\\
1.111	0.414282\\
1.121	0.419603\\
1.131	0.424761\\
1.141	0.429989\\
1.151	0.435031\\
1.161	0.440043\\
1.171	0.444952\\
1.181	0.450011\\
1.191	0.455005\\
1.201	0.459945\\
1.211	0.464904\\
1.221	0.469822\\
1.231	0.474614\\
1.241	0.479289\\
1.251	0.484004\\
1.261	0.488746\\
1.271	0.493423\\
1.281	0.498019\\
1.291	0.50248\\
1.301	0.50691\\
1.311	0.511428\\
1.321	0.515802\\
1.331	0.520214\\
1.341	0.524558\\
1.351	0.52886\\
1.361	0.533038\\
1.371	0.537294\\
1.381	0.541388\\
1.391	0.545614\\
1.401	0.549874\\
1.411	0.553876\\
1.421	0.557892\\
1.431	0.561873\\
1.441	0.565798\\
1.451	0.569713\\
1.461	0.573545\\
1.471	0.577274\\
1.481	0.581065\\
1.491	0.584768\\
1.501	0.588485\\
1.511	0.592136\\
1.521	0.595727\\
1.531	0.599365\\
1.541	0.603085\\
1.551	0.606549\\
1.561	0.609987\\
1.571	0.613479\\
1.581	0.616879\\
1.591	0.620208\\
1.601	0.623516\\
1.611	0.626787\\
1.621	0.630027\\
1.631	0.633242\\
1.641	0.636371\\
1.651	0.639475\\
1.661	0.642695\\
1.671	0.645819\\
1.681	0.648892\\
1.691	0.651813\\
1.701	0.654697\\
1.711	0.657583\\
1.721	0.660472\\
1.731	0.663254\\
1.741	0.666139\\
1.751	0.668883\\
1.761	0.671614\\
1.771	0.674289\\
1.781	0.676987\\
1.791	0.679688\\
1.801	0.682335\\
1.811	0.684937\\
1.821	0.687488\\
1.831	0.690105\\
1.841	0.692588\\
1.851	0.695088\\
1.861	0.697549\\
1.871	0.700028\\
1.881	0.702463\\
1.891	0.704857\\
1.901	0.707233\\
1.911	0.709465\\
1.921	0.711727\\
1.931	0.713929\\
1.941	0.716131\\
1.951	0.718308\\
1.961	0.720518\\
1.971	0.722603\\
1.981	0.724655\\
1.991	0.726717\\
2.001	0.728453\\
2.011	0.728453\\
2.021	0.728453\\
2.031	0.728453\\
2.041	0.728453\\
2.051	0.728453\\
2.061	0.728453\\
2.071	0.728453\\
2.081	0.728453\\
2.091	0.728453\\
2.101	0.728453\\
2.111	0.728453\\
2.121	0.728453\\
2.131	0.728453\\
2.141	0.728453\\
2.151	0.728453\\
2.161	0.728453\\
2.171	0.728453\\
2.181	0.728453\\
2.191	0.728453\\
2.201	0.728453\\
2.211	0.728453\\
2.221	0.728453\\
2.231	0.728453\\
2.241	0.728453\\
2.251	0.728453\\
2.261	0.728453\\
2.271	0.728453\\
2.281	0.728453\\
2.291	0.728453\\
2.301	0.728453\\
2.311	0.728453\\
2.321	0.728453\\
2.331	0.728453\\
2.341	0.728453\\
2.351	0.728453\\
2.361	0.728453\\
2.371	0.728453\\
2.381	0.728453\\
2.391	0.728453\\
2.401	0.728453\\
2.411	0.728453\\
2.421	0.728453\\
2.431	0.728453\\
2.441	0.728453\\
2.451	0.728453\\
2.461	0.728453\\
2.471	0.728453\\
2.481	0.728453\\
2.491	0.728453\\
2.501	0.728453\\
2.511	0.728453\\
2.521	0.728453\\
2.531	0.728453\\
2.541	0.728453\\
2.551	0.728453\\
2.561	0.728453\\
2.571	0.728453\\
2.581	0.728453\\
2.591	0.728453\\
2.601	0.728453\\
2.611	0.728453\\
2.621	0.728453\\
2.631	0.728453\\
2.641	0.728453\\
2.651	0.728453\\
2.661	0.728453\\
2.671	0.728453\\
2.681	0.728453\\
2.691	0.728453\\
2.701	0.728453\\
2.711	0.728453\\
2.721	0.728453\\
2.731	0.728453\\
2.741	0.728453\\
2.751	0.728453\\
2.761	0.728453\\
2.771	0.728453\\
2.781	0.728453\\
2.791	0.728453\\
2.801	0.728453\\
2.811	0.728453\\
2.821	0.728453\\
2.831	0.728453\\
2.841	0.728453\\
2.851	0.728453\\
2.861	0.728453\\
2.871	0.728453\\
2.881	0.728453\\
2.891	0.728453\\
2.901	0.728453\\
2.911	0.728453\\
2.921	0.728453\\
2.931	0.728453\\
2.941	0.728453\\
2.951	0.728453\\
2.961	0.728453\\
2.971	0.728453\\
2.981	0.728453\\
2.991	0.728453\\
3.001	0.728453\\
3.011	0.728453\\
3.021	0.728453\\
3.031	0.728453\\
3.041	0.728453\\
3.051	0.728453\\
3.061	0.728453\\
3.071	0.728453\\
3.081	0.728453\\
3.091	0.728453\\
3.101	0.728453\\
3.111	0.728453\\
3.121	0.728453\\
3.131	0.728453\\
3.141	0.728453\\
3.151	0.728453\\
3.161	0.728453\\
3.171	0.728453\\
3.181	0.728453\\
3.191	0.728453\\
3.201	0.728453\\
3.211	0.728453\\
3.221	0.728453\\
3.231	0.728453\\
3.241	0.728453\\
3.251	0.728453\\
3.261	0.728453\\
3.271	0.728453\\
3.281	0.728453\\
3.291	0.728453\\
3.301	0.728453\\
3.311	0.728453\\
3.321	0.728453\\
3.331	0.728453\\
3.341	0.728453\\
3.351	0.728453\\
3.361	0.728453\\
3.371	0.728453\\
3.381	0.728453\\
3.391	0.728453\\
3.401	0.728453\\
3.411	0.728453\\
3.421	0.728453\\
3.431	0.728453\\
3.441	0.728453\\
3.451	0.728453\\
3.461	0.728453\\
3.471	0.728453\\
3.481	0.728453\\
3.491	0.728453\\
3.501	0.728453\\
3.511	0.728453\\
3.521	0.728453\\
3.531	0.728453\\
3.541	0.728453\\
3.551	0.728453\\
3.561	0.728453\\
3.571	0.728453\\
3.581	0.728453\\
3.591	0.728453\\
3.601	0.728453\\
3.611	0.728453\\
3.621	0.728453\\
3.631	0.728453\\
3.641	0.728453\\
3.651	0.728453\\
3.661	0.728453\\
3.671	0.728453\\
3.681	0.728453\\
3.691	0.728453\\
3.701	0.728453\\
3.711	0.728453\\
3.721	0.728453\\
3.731	0.728453\\
3.741	0.728453\\
3.751	0.728453\\
3.761	0.728453\\
3.771	0.728453\\
3.781	0.728453\\
3.791	0.728453\\
3.801	0.728453\\
3.811	0.728453\\
3.821	0.728453\\
3.831	0.728453\\
3.841	0.728453\\
3.851	0.728453\\
3.861	0.728453\\
3.871	0.728453\\
3.881	0.728453\\
3.891	0.728453\\
3.901	0.728453\\
3.911	0.728453\\
3.921	0.728453\\
3.931	0.728453\\
3.941	0.728453\\
3.951	0.728453\\
3.961	0.728453\\
3.971	0.728453\\
3.981	0.728453\\
3.991	0.728453\\
4.001	0.728453\\
4.011	0.728453\\
4.021	0.728453\\
4.031	0.728453\\
4.041	0.728453\\
4.051	0.728453\\
4.061	0.728453\\
4.071	0.728453\\
4.081	0.728453\\
4.091	0.728453\\
4.101	0.728453\\
4.111	0.728453\\
4.121	0.728453\\
4.131	0.728453\\
4.141	0.728453\\
4.151	0.728453\\
4.161	0.728453\\
4.171	0.728453\\
4.181	0.728453\\
4.191	0.728453\\
4.201	0.728453\\
4.211	0.728453\\
4.221	0.728453\\
4.231	0.728453\\
4.241	0.728453\\
4.251	0.728453\\
4.261	0.728453\\
4.271	0.728453\\
4.281	0.728453\\
4.291	0.728453\\
4.301	0.728453\\
4.311	0.728453\\
4.321	0.728453\\
4.331	0.728453\\
4.341	0.728453\\
4.351	0.728453\\
4.361	0.728453\\
4.371	0.728453\\
4.381	0.728453\\
4.391	0.728453\\
4.401	0.728453\\
4.411	0.728453\\
4.421	0.728453\\
4.431	0.728453\\
4.441	0.728453\\
4.451	0.728453\\
4.461	0.728453\\
4.471	0.728453\\
4.481	0.728453\\
4.491	0.728453\\
4.501	0.728453\\
4.511	0.728453\\
4.521	0.728453\\
4.531	0.728453\\
4.541	0.728453\\
4.551	0.728453\\
4.561	0.728453\\
4.571	0.728453\\
4.581	0.728453\\
4.591	0.728453\\
4.601	0.728453\\
4.611	0.728453\\
4.621	0.728453\\
4.631	0.728453\\
4.641	0.728453\\
4.651	0.728453\\
4.661	0.728453\\
4.671	0.728453\\
4.681	0.728453\\
4.691	0.728453\\
4.701	0.728453\\
4.711	0.728453\\
4.721	0.728453\\
4.731	0.728453\\
4.741	0.728453\\
4.751	0.728453\\
4.761	0.728453\\
4.771	0.728453\\
4.781	0.728453\\
4.791	0.728453\\
4.801	0.728453\\
4.811	0.728453\\
4.821	0.728453\\
4.831	0.728453\\
4.841	0.728453\\
4.851	0.728453\\
4.861	0.728453\\
4.871	0.728453\\
4.881	0.728453\\
4.891	0.728453\\
4.901	0.728453\\
4.911	0.728453\\
4.921	0.728453\\
4.931	0.728453\\
4.941	0.728453\\
4.951	0.728453\\
4.961	0.728453\\
4.971	0.728453\\
4.981	0.728453\\
4.991	0.728453\\
5.001	0.728453\\
5.011	0.728453\\
5.021	0.728453\\
5.031	0.728453\\
5.041	0.728453\\
5.051	0.728453\\
5.061	0.728453\\
5.071	0.728453\\
5.081	0.728453\\
5.091	0.728453\\
5.101	0.728453\\
5.111	0.728453\\
5.121	0.728453\\
5.131	0.728453\\
5.141	0.728453\\
5.151	0.728453\\
5.161	0.728453\\
5.171	0.728453\\
5.181	0.728453\\
5.191	0.728453\\
5.201	0.728453\\
5.211	0.728453\\
5.221	0.728453\\
5.231	0.728453\\
5.241	0.728453\\
5.251	0.728453\\
5.261	0.728453\\
5.271	0.728453\\
5.281	0.728453\\
5.291	0.728453\\
5.301	0.728453\\
5.311	0.728453\\
5.321	0.728453\\
5.331	0.728453\\
5.341	0.728453\\
5.351	0.728453\\
5.361	0.728453\\
5.371	0.728453\\
5.381	0.728453\\
5.391	0.728453\\
5.401	0.728453\\
5.411	0.728453\\
5.421	0.728453\\
5.431	0.728453\\
5.441	0.728453\\
5.451	0.728453\\
5.461	0.728453\\
5.471	0.728453\\
5.481	0.728453\\
5.491	0.728453\\
5.501	0.728453\\
5.511	0.728453\\
5.521	0.728453\\
5.531	0.728453\\
5.541	0.728453\\
5.551	0.728453\\
5.561	0.728453\\
5.571	0.728453\\
5.581	0.728453\\
5.591	0.728453\\
5.601	0.728453\\
5.611	0.728453\\
5.621	0.728453\\
5.631	0.728453\\
5.641	0.728453\\
5.651	0.728453\\
5.661	0.728453\\
5.671	0.728453\\
5.681	0.728453\\
5.691	0.728453\\
5.701	0.728453\\
5.711	0.728453\\
5.721	0.728453\\
5.731	0.728453\\
5.741	0.728453\\
5.751	0.728453\\
5.761	0.728453\\
5.771	0.728453\\
5.781	0.728453\\
5.791	0.728453\\
5.801	0.728453\\
5.811	0.728453\\
5.821	0.728453\\
5.831	0.728453\\
5.841	0.728453\\
5.851	0.728453\\
5.861	0.728453\\
5.871	0.728453\\
5.881	0.728453\\
5.891	0.728453\\
5.901	0.728453\\
5.911	0.728453\\
5.921	0.728453\\
5.931	0.728453\\
5.941	0.728453\\
5.951	0.728453\\
5.961	0.728453\\
5.971	0.728453\\
5.981	0.728453\\
5.991	0.728453\\
6.001	0.728453\\
6.011	0.728453\\
6.021	0.728453\\
6.031	0.728453\\
6.041	0.728453\\
6.051	0.728453\\
6.061	0.728453\\
6.071	0.728453\\
6.081	0.728453\\
6.091	0.728453\\
6.101	0.728453\\
6.111	0.728453\\
6.121	0.728453\\
6.131	0.728453\\
6.141	0.728453\\
6.151	0.728453\\
6.161	0.728453\\
6.171	0.728453\\
6.181	0.728453\\
6.191	0.728453\\
6.201	0.728453\\
6.211	0.728453\\
6.221	0.728453\\
6.231	0.728453\\
6.241	0.728453\\
6.251	0.728453\\
6.261	0.728453\\
6.271	0.728453\\
6.281	0.728453\\
6.291	0.728453\\
6.301	0.728453\\
6.311	0.728453\\
6.321	0.728453\\
6.331	0.728453\\
6.341	0.728453\\
6.351	0.728453\\
6.361	0.728453\\
6.371	0.728453\\
6.381	0.728453\\
6.391	0.728453\\
6.401	0.728453\\
6.411	0.728453\\
6.421	0.728453\\
6.431	0.728453\\
6.441	0.728453\\
6.451	0.728453\\
6.461	0.728453\\
6.471	0.728453\\
6.481	0.728453\\
6.491	0.728453\\
6.501	0.728453\\
6.511	0.728453\\
6.521	0.728453\\
6.531	0.728453\\
6.541	0.728453\\
6.551	0.728453\\
6.561	0.728453\\
6.571	0.728453\\
6.581	0.728453\\
6.591	0.728453\\
6.601	0.728453\\
6.611	0.728453\\
6.621	0.728453\\
6.631	0.728453\\
6.641	0.728453\\
6.651	0.728453\\
6.661	0.728453\\
6.671	0.728453\\
6.681	0.728453\\
6.691	0.728453\\
6.701	0.728453\\
6.711	0.728453\\
6.721	0.728453\\
6.731	0.728453\\
6.741	0.728453\\
6.751	0.728453\\
6.761	0.728453\\
6.771	0.728453\\
6.781	0.728453\\
6.791	0.728453\\
6.801	0.728453\\
6.811	0.728453\\
6.821	0.728453\\
6.831	0.728453\\
6.841	0.728453\\
6.851	0.728453\\
6.861	0.728453\\
6.871	0.728453\\
6.881	0.728453\\
6.891	0.728453\\
6.901	0.728453\\
6.911	0.728453\\
6.921	0.728453\\
6.931	0.728453\\
6.941	0.728453\\
6.951	0.728453\\
6.961	0.728453\\
6.971	0.728453\\
6.981	0.728453\\
6.991	0.728453\\
7.001	0.728453\\
7.011	0.728453\\
7.021	0.728453\\
7.031	0.728453\\
7.041	0.728453\\
7.051	0.728453\\
7.061	0.728453\\
7.071	0.728453\\
7.081	0.728453\\
7.091	0.728453\\
7.101	0.728453\\
7.111	0.728453\\
7.121	0.728453\\
7.131	0.728453\\
7.141	0.728453\\
7.151	0.728453\\
7.161	0.728453\\
7.171	0.728453\\
7.181	0.728453\\
7.191	0.728453\\
7.201	0.728453\\
7.211	0.728453\\
7.221	0.728453\\
7.231	0.728453\\
7.241	0.728453\\
7.251	0.728453\\
7.261	0.728453\\
7.271	0.728453\\
7.281	0.728453\\
7.291	0.728453\\
7.301	0.728453\\
7.311	0.728453\\
7.321	0.728453\\
7.331	0.728453\\
7.341	0.728453\\
7.351	0.728453\\
7.361	0.728453\\
7.371	0.728453\\
7.381	0.728453\\
7.391	0.728453\\
7.401	0.728453\\
7.411	0.728453\\
7.421	0.728453\\
7.431	0.728453\\
7.441	0.728453\\
7.451	0.728453\\
7.461	0.728453\\
7.471	0.728453\\
7.481	0.728453\\
7.491	0.728453\\
7.501	0.728453\\
7.511	0.728453\\
7.521	0.728453\\
7.531	0.728453\\
7.541	0.728453\\
7.551	0.728453\\
7.561	0.728453\\
7.571	0.728453\\
7.581	0.728453\\
7.591	0.728453\\
7.601	0.728453\\
7.611	0.728453\\
7.621	0.728453\\
7.631	0.728453\\
7.641	0.728453\\
7.651	0.728453\\
7.661	0.728453\\
7.671	0.728453\\
7.681	0.728453\\
7.691	0.728453\\
7.701	0.728453\\
7.711	0.728453\\
7.721	0.728453\\
7.731	0.728453\\
7.741	0.728453\\
7.751	0.728453\\
7.761	0.728453\\
7.771	0.728453\\
7.781	0.728453\\
7.791	0.728453\\
7.801	0.728453\\
7.811	0.728453\\
7.821	0.728453\\
7.831	0.728453\\
7.841	0.728453\\
7.851	0.728453\\
7.861	0.728453\\
7.871	0.728453\\
7.881	0.728453\\
7.891	0.728453\\
7.901	0.728453\\
7.911	0.728453\\
7.921	0.728453\\
7.931	0.728453\\
7.941	0.728453\\
7.951	0.728453\\
7.961	0.728453\\
7.971	0.728453\\
7.981	0.728453\\
7.991	0.728453\\
8.001	0.728453\\
8.011	0.728453\\
8.021	0.728453\\
8.031	0.728453\\
8.041	0.728453\\
8.051	0.728453\\
8.061	0.728453\\
8.071	0.728453\\
8.081	0.728453\\
8.091	0.728453\\
8.101	0.728453\\
8.111	0.728453\\
8.121	0.728453\\
8.131	0.728453\\
8.141	0.728453\\
8.151	0.728453\\
8.161	0.728453\\
8.171	0.728453\\
8.181	0.728453\\
8.191	0.728453\\
8.201	0.728453\\
8.211	0.728453\\
8.221	0.728453\\
8.231	0.728453\\
8.241	0.728453\\
8.251	0.728453\\
8.261	0.728453\\
8.271	0.728453\\
8.281	0.728453\\
8.291	0.728453\\
8.301	0.728453\\
8.311	0.728453\\
8.321	0.728453\\
8.331	0.728453\\
8.341	0.728453\\
8.351	0.728453\\
8.361	0.728453\\
8.371	0.728453\\
8.381	0.728453\\
8.391	0.728453\\
8.401	0.728453\\
8.411	0.728453\\
8.421	0.728453\\
8.431	0.728453\\
8.441	0.728453\\
8.451	0.728453\\
8.461	0.728453\\
8.471	0.728453\\
8.481	0.728453\\
8.491	0.728453\\
8.501	0.728453\\
8.511	0.728453\\
8.521	0.728453\\
8.531	0.728453\\
8.541	0.728453\\
8.551	0.728453\\
8.561	0.728453\\
8.571	0.728453\\
8.581	0.728453\\
8.591	0.728453\\
8.601	0.728453\\
8.611	0.728453\\
8.621	0.728453\\
8.631	0.728453\\
8.641	0.728453\\
8.651	0.728453\\
8.661	0.728453\\
8.671	0.728453\\
8.681	0.728453\\
8.691	0.728453\\
8.701	0.728453\\
8.711	0.728453\\
8.721	0.728453\\
8.731	0.728453\\
8.741	0.728453\\
8.751	0.728453\\
8.761	0.728453\\
8.771	0.728453\\
8.781	0.728453\\
8.791	0.728453\\
8.801	0.728453\\
8.811	0.728453\\
8.821	0.728453\\
8.831	0.728453\\
8.841	0.728453\\
8.851	0.728453\\
8.861	0.728453\\
8.871	0.728453\\
8.881	0.728453\\
8.891	0.728453\\
8.901	0.728453\\
8.911	0.728453\\
8.921	0.728453\\
8.931	0.728453\\
8.941	0.728453\\
8.951	0.728453\\
8.961	0.728453\\
8.971	0.728453\\
8.981	0.728453\\
8.991	0.728453\\
9.001	0.728453\\
9.011	0.728453\\
9.021	0.728453\\
9.031	0.728453\\
9.041	0.728453\\
9.051	0.728453\\
9.061	0.728453\\
9.071	0.728453\\
9.081	0.728453\\
9.091	0.728453\\
9.101	0.728453\\
9.111	0.728453\\
9.121	0.728453\\
9.131	0.728453\\
9.141	0.728453\\
9.151	0.728453\\
9.161	0.728453\\
9.171	0.728453\\
9.181	0.728453\\
9.191	0.728453\\
9.201	0.728453\\
9.211	0.728453\\
9.221	0.728453\\
9.231	0.728453\\
9.241	0.728453\\
9.251	0.728453\\
9.261	0.728453\\
9.271	0.728453\\
9.281	0.728453\\
9.291	0.728453\\
9.301	0.728453\\
9.311	0.728453\\
9.321	0.728453\\
9.331	0.728453\\
9.341	0.728453\\
9.351	0.728453\\
9.361	0.728453\\
9.371	0.728453\\
9.381	0.728453\\
9.391	0.728453\\
9.401	0.728453\\
9.411	0.728453\\
9.421	0.728453\\
9.431	0.728453\\
9.441	0.728453\\
9.451	0.728453\\
9.461	0.728453\\
9.471	0.728453\\
9.481	0.728453\\
9.491	0.728453\\
9.501	0.728453\\
9.511	0.728453\\
9.521	0.728453\\
9.531	0.728453\\
9.541	0.728453\\
9.551	0.728453\\
9.561	0.728453\\
9.571	0.728453\\
9.581	0.728453\\
9.591	0.728453\\
9.601	0.728453\\
9.611	0.728453\\
9.621	0.728453\\
9.631	0.728453\\
9.641	0.728453\\
9.651	0.728453\\
9.661	0.728453\\
9.671	0.728453\\
9.681	0.728453\\
9.691	0.728453\\
9.701	0.728453\\
9.711	0.728453\\
9.721	0.728453\\
9.731	0.728453\\
9.741	0.728453\\
9.751	0.728453\\
9.761	0.728453\\
9.771	0.728453\\
9.781	0.728453\\
9.791	0.728453\\
9.801	0.728453\\
9.811	0.728453\\
9.821	0.728453\\
9.831	0.728453\\
9.841	0.728453\\
9.851	0.728453\\
9.861	0.728453\\
9.871	0.728453\\
9.881	0.728453\\
9.891	0.728453\\
9.901	0.728453\\
9.911	0.728453\\
9.921	0.728453\\
9.931	0.728453\\
9.941	0.728453\\
9.951	0.728453\\
9.961	0.728453\\
9.971	0.728453\\
9.981	0.728453\\
9.991	0.728453\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	6.12392097752365e-12\\
0.011	8.67709552144352e-08\\
0.021	1.11556172022534e-06\\
0.031	5.12757588805486e-06\\
0.041	1.51874836357164e-05\\
0.051	3.52007905951614e-05\\
0.061	6.97507169494845e-05\\
0.071	0.000123952908257483\\
0.081	0.000203326422744093\\
0.091	0.000313679559788567\\
0.101	0.00046100920593321\\
0.111	0.000651412478111523\\
0.121	0.000891009539920593\\
0.131	0.00118587655568046\\
0.141	0.00154198782969404\\
0.151	0.00196516625461052\\
0.161	0.00246104126377935\\
0.171	0.00303501354808499\\
0.181	0.00369222585871465\\
0.191	0.00443753927346413\\
0.201	0.00527551435639539\\
0.211	0.00621039668885826\\
0.221	0.00724610629432294\\
0.231	0.00838623052067389\\
0.241	0.00963401998172925\\
0.251	0.0109923871946594\\
0.261	0.012463907582545\\
0.271	0.0140508225409808\\
0.281	0.0157550442954498\\
0.291	0.0175781623011171\\
0.301	0.0195214509605208\\
0.311	0.0215858784556923\\
0.321	0.0237721165113147\\
0.331	0.0260805509234102\\
0.341	0.0285112927049125\\
0.351	0.0310641897146209\\
0.361	0.0337388386501126\\
0.371	0.0365345972980387\\
0.381	0.0394505969468743\\
0.391	0.0424857548781158\\
0.401	0.0456387868614768\\
0.411	0.0489082195887834\\
0.421	0.0522924029894177\\
0.431	0.0557895223772984\\
0.441	0.0593976103866719\\
0.451	0.0631145586594324\\
0.461	0.0669381292529293\\
0.471	0.0708659657416023\\
0.481	0.0748956039909527\\
0.491	0.0790244825856958\\
0.501	0.083249952898574\\
0.511	0.0875692887885927\\
0.521	0.0919796959212497\\
0.531	0.0964783207053567\\
0.541	0.101062258843882\\
0.551	0.105728563497932\\
0.561	0.110474253065068\\
0.571	0.115296318574769\\
0.581	0.120191730705179\\
0.591	0.12515744642641\\
0.601	0.13019041527719\\
0.611	0.135287585281999\\
0.621	0.140445908516904\\
0.631	0.14566234633308\\
0.641	0.150933874247151\\
0.651	0.156257486508369\\
0.661	0.161630200352703\\
0.671	0.167049059954229\\
0.681	0.172511140084413\\
0.691	0.178013549490176\\
0.701	0.183553434001371\\
0.711	0.189127979378491\\
0.721	0.194734413911487\\
0.731	0.200370010780376\\
0.741	0.206032090188094\\
0.751	0.21171802127617\\
0.761	0.217425223833551\\
0.771	0.223151169808447\\
0.781	0.22889338463325\\
0.791	0.234649448372124\\
0.801	0.240416996700614\\
0.811	0.246193721726472\\
0.821	0.25197737266051\\
0.831	0.257765756346176\\
0.841	0.263556737656118\\
0.851	0.269348239763684\\
0.861	0.275138244297437\\
0.871	0.280924791385738\\
0.881	0.286705979598997\\
0.891	0.29247996579621\\
0.901	0.298244964882609\\
0.911	0.303999249484654\\
0.921	0.309741149548671\\
0.931	0.315469051868621\\
0.941	0.32118139954891\\
0.951	0.326876691407384\\
0.961	0.332553481323552\\
0.971	0.338210377536919\\
0.981	0.343846041899974\\
0.991	0.3494591890902\\
1.001	0.355048585785217\\
1.011	0.36061304980495\\
1.021	0.366151449224583\\
1.031	0.371662701461765\\
1.041	0.377145772341272\\
1.051	0.382599675140444\\
1.061	0.388023469618161\\
1.071	0.393416261030132\\
1.081	0.398777199133233\\
1.091	0.404105477181072\\
1.101	0.409400330913339\\
1.111	0.414661037540842\\
1.121	0.41988691472831\\
1.131	0.425077319576845\\
1.141	0.430231647607716\\
1.151	0.435349331749018\\
1.161	0.440429841326853\\
1.171	0.445472681062183\\
1.181	0.450477390074829\\
1.191	0.455443540895644\\
1.201	0.460370738488015\\
1.211	0.465258619279527\\
1.221	0.470106850204903\\
1.231	0.474915127760782\\
1.241	0.479683177073324\\
1.251	0.484410750979031\\
1.261	0.489097629119572\\
1.271	0.493743617051081\\
1.281	0.498348545368324\\
1.291	0.502912268844258\\
1.301	0.507434665585206\\
1.311	0.511915636202083\\
1.321	0.516355102997737\\
1.331	0.520753009170847\\
1.341	0.525109318036377\\
1.351	0.529424012262698\\
1.361	0.533697093125541\\
1.371	0.537928579778943\\
1.381	0.542118508542881\\
1.391	0.546266932207907\\
1.401	0.550373919356626\\
1.411	0.554439553701903\\
1.421	0.558463933441831\\
1.431	0.562447170631265\\
1.441	0.566389390569856\\
1.451	0.570290731206359\\
1.461	0.574151342559155\\
1.471	0.577971386152809\\
1.481	0.581751034470305\\
1.491	0.585490470421054\\
1.501	0.589189886824146\\
1.511	0.592849485906887\\
1.521	0.596469478818196\\
1.531	0.600050085156793\\
1.541	0.603591532513706\\
1.551	0.607094056029221\\
1.561	0.610557897963439\\
1.571	0.613983307280809\\
1.581	0.617370539248057\\
1.591	0.620719855045067\\
1.601	0.624031521388851\\
1.611	0.627305810170068\\
1.621	0.630542998101858\\
1.631	0.633743366380787\\
1.641	0.636907200359523\\
1.651	0.640034789231139\\
1.661	0.643126425724608\\
1.671	0.646182405811187\\
1.681	0.649203028421739\\
1.691	0.652188595174261\\
1.701	0.655139410111747\\
1.711	0.658055779449904\\
1.721	0.660938011334608\\
1.731	0.663786415608517\\
1.741	0.666601303587241\\
1.751	0.669382987843982\\
1.761	0.67213178200316\\
1.771	0.674848000542239\\
1.781	0.677531958601802\\
1.791	0.680183971803532\\
1.801	0.682804356076002\\
1.811	0.685393427487688\\
1.821	0.687951502087562\\
1.831	0.690478895752453\\
1.841	0.69297592404132\\
1.851	0.695442902056228\\
1.861	0.697880144309499\\
1.871	0.700287964597316\\
1.881	0.702666675879172\\
1.891	0.705016590163113\\
1.901	0.707338018396715\\
1.911	0.709631270363449\\
1.921	0.711896654584259\\
1.931	0.714134478224218\\
1.941	0.716345047004207\\
1.951	0.718528665117204\\
1.961	0.720685635149206\\
1.971	0.722816258004531\\
1.981	0.724920832835563\\
1.991	0.726999656976224\\
2.001	0.728848826094625\\
2.011	0.728848826094625\\
2.021	0.728848826094625\\
2.031	0.728848826094625\\
2.041	0.728848826094625\\
2.051	0.728848826094625\\
2.061	0.728848826094625\\
2.071	0.728848826094625\\
2.081	0.728848826094625\\
2.091	0.728848826094625\\
2.101	0.728848826094625\\
2.111	0.728848826094625\\
2.121	0.728848826094625\\
2.131	0.728848826094625\\
2.141	0.728848826094625\\
2.151	0.728848826094625\\
2.161	0.728848826094625\\
2.171	0.728848826094625\\
2.181	0.728848826094625\\
2.191	0.728848826094625\\
2.201	0.728848826094625\\
2.211	0.728848826094625\\
2.221	0.728848826094625\\
2.231	0.728848826094625\\
2.241	0.728848826094625\\
2.251	0.728848826094625\\
2.261	0.728848826094625\\
2.271	0.728848826094625\\
2.281	0.728848826094625\\
2.291	0.728848826094625\\
2.301	0.728848826094625\\
2.311	0.728848826094625\\
2.321	0.728848826094625\\
2.331	0.728848826094625\\
2.341	0.728848826094625\\
2.351	0.728848826094625\\
2.361	0.728848826094625\\
2.371	0.728848826094625\\
2.381	0.728848826094625\\
2.391	0.728848826094625\\
2.401	0.728848826094625\\
2.411	0.728848826094625\\
2.421	0.728848826094625\\
2.431	0.728848826094625\\
2.441	0.728848826094625\\
2.451	0.728848826094625\\
2.461	0.728848826094625\\
2.471	0.728848826094625\\
2.481	0.728848826094625\\
2.491	0.728848826094625\\
2.501	0.728848826094625\\
2.511	0.728848826094625\\
2.521	0.728848826094625\\
2.531	0.728848826094625\\
2.541	0.728848826094625\\
2.551	0.728848826094625\\
2.561	0.728848826094625\\
2.571	0.728848826094625\\
2.581	0.728848826094625\\
2.591	0.728848826094625\\
2.601	0.728848826094625\\
2.611	0.728848826094625\\
2.621	0.728848826094625\\
2.631	0.728848826094625\\
2.641	0.728848826094625\\
2.651	0.728848826094625\\
2.661	0.728848826094625\\
2.671	0.728848826094625\\
2.681	0.728848826094625\\
2.691	0.728848826094625\\
2.701	0.728848826094625\\
2.711	0.728848826094625\\
2.721	0.728848826094625\\
2.731	0.728848826094625\\
2.741	0.728848826094625\\
2.751	0.728848826094625\\
2.761	0.728848826094625\\
2.771	0.728848826094625\\
2.781	0.728848826094625\\
2.791	0.728848826094625\\
2.801	0.728848826094625\\
2.811	0.728848826094625\\
2.821	0.728848826094625\\
2.831	0.728848826094625\\
2.841	0.728848826094625\\
2.851	0.728848826094625\\
2.861	0.728848826094625\\
2.871	0.728848826094625\\
2.881	0.728848826094625\\
2.891	0.728848826094625\\
2.901	0.728848826094625\\
2.911	0.728848826094625\\
2.921	0.728848826094625\\
2.931	0.728848826094625\\
2.941	0.728848826094625\\
2.951	0.728848826094625\\
2.961	0.728848826094625\\
2.971	0.728848826094625\\
2.981	0.728848826094625\\
2.991	0.728848826094625\\
3.001	0.728848826094625\\
3.011	0.728848826094625\\
3.021	0.728848826094625\\
3.031	0.728848826094625\\
3.041	0.728848826094625\\
3.051	0.728848826094625\\
3.061	0.728848826094625\\
3.071	0.728848826094625\\
3.081	0.728848826094625\\
3.091	0.728848826094625\\
3.101	0.728848826094625\\
3.111	0.728848826094625\\
3.121	0.728848826094625\\
3.131	0.728848826094625\\
3.141	0.728848826094625\\
3.151	0.728848826094625\\
3.161	0.728848826094625\\
3.171	0.728848826094625\\
3.181	0.728848826094625\\
3.191	0.728848826094625\\
3.201	0.728848826094625\\
3.211	0.728848826094625\\
3.221	0.728848826094625\\
3.231	0.728848826094625\\
3.241	0.728848826094625\\
3.251	0.728848826094625\\
3.261	0.728848826094625\\
3.271	0.728848826094625\\
3.281	0.728848826094625\\
3.291	0.728848826094625\\
3.301	0.728848826094625\\
3.311	0.728848826094625\\
3.321	0.728848826094625\\
3.331	0.728848826094625\\
3.341	0.728848826094625\\
3.351	0.728848826094625\\
3.361	0.728848826094625\\
3.371	0.728848826094625\\
3.381	0.728848826094625\\
3.391	0.728848826094625\\
3.401	0.728848826094625\\
3.411	0.728848826094625\\
3.421	0.728848826094625\\
3.431	0.728848826094625\\
3.441	0.728848826094625\\
3.451	0.728848826094625\\
3.461	0.728848826094625\\
3.471	0.728848826094625\\
3.481	0.728848826094625\\
3.491	0.728848826094625\\
3.501	0.728848826094625\\
3.511	0.728848826094625\\
3.521	0.728848826094625\\
3.531	0.728848826094625\\
3.541	0.728848826094625\\
3.551	0.728848826094625\\
3.561	0.728848826094625\\
3.571	0.728848826094625\\
3.581	0.728848826094625\\
3.591	0.728848826094625\\
3.601	0.728848826094625\\
3.611	0.728848826094625\\
3.621	0.728848826094625\\
3.631	0.728848826094625\\
3.641	0.728848826094625\\
3.651	0.728848826094625\\
3.661	0.728848826094625\\
3.671	0.728848826094625\\
3.681	0.728848826094625\\
3.691	0.728848826094625\\
3.701	0.728848826094625\\
3.711	0.728848826094625\\
3.721	0.728848826094625\\
3.731	0.728848826094625\\
3.741	0.728848826094625\\
3.751	0.728848826094625\\
3.761	0.728848826094625\\
3.771	0.728848826094625\\
3.781	0.728848826094625\\
3.791	0.728848826094625\\
3.801	0.728848826094625\\
3.811	0.728848826094625\\
3.821	0.728848826094625\\
3.831	0.728848826094625\\
3.841	0.728848826094625\\
3.851	0.728848826094625\\
3.861	0.728848826094625\\
3.871	0.728848826094625\\
3.881	0.728848826094625\\
3.891	0.728848826094625\\
3.901	0.728848826094625\\
3.911	0.728848826094625\\
3.921	0.728848826094625\\
3.931	0.728848826094625\\
3.941	0.728848826094625\\
3.951	0.728848826094625\\
3.961	0.728848826094625\\
3.971	0.728848826094625\\
3.981	0.728848826094625\\
3.991	0.728848826094625\\
4.001	0.728848826094625\\
4.011	0.728848826094625\\
4.021	0.728848826094625\\
4.031	0.728848826094625\\
4.041	0.728848826094625\\
4.051	0.728848826094625\\
4.061	0.728848826094625\\
4.071	0.728848826094625\\
4.081	0.728848826094625\\
4.091	0.728848826094625\\
4.101	0.728848826094625\\
4.111	0.728848826094625\\
4.121	0.728848826094625\\
4.131	0.728848826094625\\
4.141	0.728848826094625\\
4.151	0.728848826094625\\
4.161	0.728848826094625\\
4.171	0.728848826094625\\
4.181	0.728848826094625\\
4.191	0.728848826094625\\
4.201	0.728848826094625\\
4.211	0.728848826094625\\
4.221	0.728848826094625\\
4.231	0.728848826094625\\
4.241	0.728848826094625\\
4.251	0.728848826094625\\
4.261	0.728848826094625\\
4.271	0.728848826094625\\
4.281	0.728848826094625\\
4.291	0.728848826094625\\
4.301	0.728848826094625\\
4.311	0.728848826094625\\
4.321	0.728848826094625\\
4.331	0.728848826094625\\
4.341	0.728848826094625\\
4.351	0.728848826094625\\
4.361	0.728848826094625\\
4.371	0.728848826094625\\
4.381	0.728848826094625\\
4.391	0.728848826094625\\
4.401	0.728848826094625\\
4.411	0.728848826094625\\
4.421	0.728848826094625\\
4.431	0.728848826094625\\
4.441	0.728848826094625\\
4.451	0.728848826094625\\
4.461	0.728848826094625\\
4.471	0.728848826094625\\
4.481	0.728848826094625\\
4.491	0.728848826094625\\
4.501	0.728848826094625\\
4.511	0.728848826094625\\
4.521	0.728848826094625\\
4.531	0.728848826094625\\
4.541	0.728848826094625\\
4.551	0.728848826094625\\
4.561	0.728848826094625\\
4.571	0.728848826094625\\
4.581	0.728848826094625\\
4.591	0.728848826094625\\
4.601	0.728848826094625\\
4.611	0.728848826094625\\
4.621	0.728848826094625\\
4.631	0.728848826094625\\
4.641	0.728848826094625\\
4.651	0.728848826094625\\
4.661	0.728848826094625\\
4.671	0.728848826094625\\
4.681	0.728848826094625\\
4.691	0.728848826094625\\
4.701	0.728848826094625\\
4.711	0.728848826094625\\
4.721	0.728848826094625\\
4.731	0.728848826094625\\
4.741	0.728848826094625\\
4.751	0.728848826094625\\
4.761	0.728848826094625\\
4.771	0.728848826094625\\
4.781	0.728848826094625\\
4.791	0.728848826094625\\
4.801	0.728848826094625\\
4.811	0.728848826094625\\
4.821	0.728848826094625\\
4.831	0.728848826094625\\
4.841	0.728848826094625\\
4.851	0.728848826094625\\
4.861	0.728848826094625\\
4.871	0.728848826094625\\
4.881	0.728848826094625\\
4.891	0.728848826094625\\
4.901	0.728848826094625\\
4.911	0.728848826094625\\
4.921	0.728848826094625\\
4.931	0.728848826094625\\
4.941	0.728848826094625\\
4.951	0.728848826094625\\
4.961	0.728848826094625\\
4.971	0.728848826094625\\
4.981	0.728848826094625\\
4.991	0.728848826094625\\
5.001	0.728848826094625\\
5.011	0.728848826094625\\
5.021	0.728848826094625\\
5.031	0.728848826094625\\
5.041	0.728848826094625\\
5.051	0.728848826094625\\
5.061	0.728848826094625\\
5.071	0.728848826094625\\
5.081	0.728848826094625\\
5.091	0.728848826094625\\
5.101	0.728848826094625\\
5.111	0.728848826094625\\
5.121	0.728848826094625\\
5.131	0.728848826094625\\
5.141	0.728848826094625\\
5.151	0.728848826094625\\
5.161	0.728848826094625\\
5.171	0.728848826094625\\
5.181	0.728848826094625\\
5.191	0.728848826094625\\
5.201	0.728848826094625\\
5.211	0.728848826094625\\
5.221	0.728848826094625\\
5.231	0.728848826094625\\
5.241	0.728848826094625\\
5.251	0.728848826094625\\
5.261	0.728848826094625\\
5.271	0.728848826094625\\
5.281	0.728848826094625\\
5.291	0.728848826094625\\
5.301	0.728848826094625\\
5.311	0.728848826094625\\
5.321	0.728848826094625\\
5.331	0.728848826094625\\
5.341	0.728848826094625\\
5.351	0.728848826094625\\
5.361	0.728848826094625\\
5.371	0.728848826094625\\
5.381	0.728848826094625\\
5.391	0.728848826094625\\
5.401	0.728848826094625\\
5.411	0.728848826094625\\
5.421	0.728848826094625\\
5.431	0.728848826094625\\
5.441	0.728848826094625\\
5.451	0.728848826094625\\
5.461	0.728848826094625\\
5.471	0.728848826094625\\
5.481	0.728848826094625\\
5.491	0.728848826094625\\
5.501	0.728848826094625\\
5.511	0.728848826094625\\
5.521	0.728848826094625\\
5.531	0.728848826094625\\
5.541	0.728848826094625\\
5.551	0.728848826094625\\
5.561	0.728848826094625\\
5.571	0.728848826094625\\
5.581	0.728848826094625\\
5.591	0.728848826094625\\
5.601	0.728848826094625\\
5.611	0.728848826094625\\
5.621	0.728848826094625\\
5.631	0.728848826094625\\
5.641	0.728848826094625\\
5.651	0.728848826094625\\
5.661	0.728848826094625\\
5.671	0.728848826094625\\
5.681	0.728848826094625\\
5.691	0.728848826094625\\
5.701	0.728848826094625\\
5.711	0.728848826094625\\
5.721	0.728848826094625\\
5.731	0.728848826094625\\
5.741	0.728848826094625\\
5.751	0.728848826094625\\
5.761	0.728848826094625\\
5.771	0.728848826094625\\
5.781	0.728848826094625\\
5.791	0.728848826094625\\
5.801	0.728848826094625\\
5.811	0.728848826094625\\
5.821	0.728848826094625\\
5.831	0.728848826094625\\
5.841	0.728848826094625\\
5.851	0.728848826094625\\
5.861	0.728848826094625\\
5.871	0.728848826094625\\
5.881	0.728848826094625\\
5.891	0.728848826094625\\
5.901	0.728848826094625\\
5.911	0.728848826094625\\
5.921	0.728848826094625\\
5.931	0.728848826094625\\
5.941	0.728848826094625\\
5.951	0.728848826094625\\
5.961	0.728848826094625\\
5.971	0.728848826094625\\
5.981	0.728848826094625\\
5.991	0.728848826094625\\
6.001	0.728848826094625\\
6.011	0.728848826094625\\
6.021	0.728848826094625\\
6.031	0.728848826094625\\
6.041	0.728848826094625\\
6.051	0.728848826094625\\
6.061	0.728848826094625\\
6.071	0.728848826094625\\
6.081	0.728848826094625\\
6.091	0.728848826094625\\
6.101	0.728848826094625\\
6.111	0.728848826094625\\
6.121	0.728848826094625\\
6.131	0.728848826094625\\
6.141	0.728848826094625\\
6.151	0.728848826094625\\
6.161	0.728848826094625\\
6.171	0.728848826094625\\
6.181	0.728848826094625\\
6.191	0.728848826094625\\
6.201	0.728848826094625\\
6.211	0.728848826094625\\
6.221	0.728848826094625\\
6.231	0.728848826094625\\
6.241	0.728848826094625\\
6.251	0.728848826094625\\
6.261	0.728848826094625\\
6.271	0.728848826094625\\
6.281	0.728848826094625\\
6.291	0.728848826094625\\
6.301	0.728848826094625\\
6.311	0.728848826094625\\
6.321	0.728848826094625\\
6.331	0.728848826094625\\
6.341	0.728848826094625\\
6.351	0.728848826094625\\
6.361	0.728848826094625\\
6.371	0.728848826094625\\
6.381	0.728848826094625\\
6.391	0.728848826094625\\
6.401	0.728848826094625\\
6.411	0.728848826094625\\
6.421	0.728848826094625\\
6.431	0.728848826094625\\
6.441	0.728848826094625\\
6.451	0.728848826094625\\
6.461	0.728848826094625\\
6.471	0.728848826094625\\
6.481	0.728848826094625\\
6.491	0.728848826094625\\
6.501	0.728848826094625\\
6.511	0.728848826094625\\
6.521	0.728848826094625\\
6.531	0.728848826094625\\
6.541	0.728848826094625\\
6.551	0.728848826094625\\
6.561	0.728848826094625\\
6.571	0.728848826094625\\
6.581	0.728848826094625\\
6.591	0.728848826094625\\
6.601	0.728848826094625\\
6.611	0.728848826094625\\
6.621	0.728848826094625\\
6.631	0.728848826094625\\
6.641	0.728848826094625\\
6.651	0.728848826094625\\
6.661	0.728848826094625\\
6.671	0.728848826094625\\
6.681	0.728848826094625\\
6.691	0.728848826094625\\
6.701	0.728848826094625\\
6.711	0.728848826094625\\
6.721	0.728848826094625\\
6.731	0.728848826094625\\
6.741	0.728848826094625\\
6.751	0.728848826094625\\
6.761	0.728848826094625\\
6.771	0.728848826094625\\
6.781	0.728848826094625\\
6.791	0.728848826094625\\
6.801	0.728848826094625\\
6.811	0.728848826094625\\
6.821	0.728848826094625\\
6.831	0.728848826094625\\
6.841	0.728848826094625\\
6.851	0.728848826094625\\
6.861	0.728848826094625\\
6.871	0.728848826094625\\
6.881	0.728848826094625\\
6.891	0.728848826094625\\
6.901	0.728848826094625\\
6.911	0.728848826094625\\
6.921	0.728848826094625\\
6.931	0.728848826094625\\
6.941	0.728848826094625\\
6.951	0.728848826094625\\
6.961	0.728848826094625\\
6.971	0.728848826094625\\
6.981	0.728848826094625\\
6.991	0.728848826094625\\
7.001	0.728848826094625\\
7.011	0.728848826094625\\
7.021	0.728848826094625\\
7.031	0.728848826094625\\
7.041	0.728848826094625\\
7.051	0.728848826094625\\
7.061	0.728848826094625\\
7.071	0.728848826094625\\
7.081	0.728848826094625\\
7.091	0.728848826094625\\
7.101	0.728848826094625\\
7.111	0.728848826094625\\
7.121	0.728848826094625\\
7.131	0.728848826094625\\
7.141	0.728848826094625\\
7.151	0.728848826094625\\
7.161	0.728848826094625\\
7.171	0.728848826094625\\
7.181	0.728848826094625\\
7.191	0.728848826094625\\
7.201	0.728848826094625\\
7.211	0.728848826094625\\
7.221	0.728848826094625\\
7.231	0.728848826094625\\
7.241	0.728848826094625\\
7.251	0.728848826094625\\
7.261	0.728848826094625\\
7.271	0.728848826094625\\
7.281	0.728848826094625\\
7.291	0.728848826094625\\
7.301	0.728848826094625\\
7.311	0.728848826094625\\
7.321	0.728848826094625\\
7.331	0.728848826094625\\
7.341	0.728848826094625\\
7.351	0.728848826094625\\
7.361	0.728848826094625\\
7.371	0.728848826094625\\
7.381	0.728848826094625\\
7.391	0.728848826094625\\
7.401	0.728848826094625\\
7.411	0.728848826094625\\
7.421	0.728848826094625\\
7.431	0.728848826094625\\
7.441	0.728848826094625\\
7.451	0.728848826094625\\
7.461	0.728848826094625\\
7.471	0.728848826094625\\
7.481	0.728848826094625\\
7.491	0.728848826094625\\
7.501	0.728848826094625\\
7.511	0.728848826094625\\
7.521	0.728848826094625\\
7.531	0.728848826094625\\
7.541	0.728848826094625\\
7.551	0.728848826094625\\
7.561	0.728848826094625\\
7.571	0.728848826094625\\
7.581	0.728848826094625\\
7.591	0.728848826094625\\
7.601	0.728848826094625\\
7.611	0.728848826094625\\
7.621	0.728848826094625\\
7.631	0.728848826094625\\
7.641	0.728848826094625\\
7.651	0.728848826094625\\
7.661	0.728848826094625\\
7.671	0.728848826094625\\
7.681	0.728848826094625\\
7.691	0.728848826094625\\
7.701	0.728848826094625\\
7.711	0.728848826094625\\
7.721	0.728848826094625\\
7.731	0.728848826094625\\
7.741	0.728848826094625\\
7.751	0.728848826094625\\
7.761	0.728848826094625\\
7.771	0.728848826094625\\
7.781	0.728848826094625\\
7.791	0.728848826094625\\
7.801	0.728848826094625\\
7.811	0.728848826094625\\
7.821	0.728848826094625\\
7.831	0.728848826094625\\
7.841	0.728848826094625\\
7.851	0.728848826094625\\
7.861	0.728848826094625\\
7.871	0.728848826094625\\
7.881	0.728848826094625\\
7.891	0.728848826094625\\
7.901	0.728848826094625\\
7.911	0.728848826094625\\
7.921	0.728848826094625\\
7.931	0.728848826094625\\
7.941	0.728848826094625\\
7.951	0.728848826094625\\
7.961	0.728848826094625\\
7.971	0.728848826094625\\
7.981	0.728848826094625\\
7.991	0.728848826094625\\
8.001	0.728848826094625\\
8.011	0.728848826094625\\
8.021	0.728848826094625\\
8.031	0.728848826094625\\
8.041	0.728848826094625\\
8.051	0.728848826094625\\
8.061	0.728848826094625\\
8.071	0.728848826094625\\
8.081	0.728848826094625\\
8.091	0.728848826094625\\
8.101	0.728848826094625\\
8.111	0.728848826094625\\
8.121	0.728848826094625\\
8.131	0.728848826094625\\
8.141	0.728848826094625\\
8.151	0.728848826094625\\
8.161	0.728848826094625\\
8.171	0.728848826094625\\
8.181	0.728848826094625\\
8.191	0.728848826094625\\
8.201	0.728848826094625\\
8.211	0.728848826094625\\
8.221	0.728848826094625\\
8.231	0.728848826094625\\
8.241	0.728848826094625\\
8.251	0.728848826094625\\
8.261	0.728848826094625\\
8.271	0.728848826094625\\
8.281	0.728848826094625\\
8.291	0.728848826094625\\
8.301	0.728848826094625\\
8.311	0.728848826094625\\
8.321	0.728848826094625\\
8.331	0.728848826094625\\
8.341	0.728848826094625\\
8.351	0.728848826094625\\
8.361	0.728848826094625\\
8.371	0.728848826094625\\
8.381	0.728848826094625\\
8.391	0.728848826094625\\
8.401	0.728848826094625\\
8.411	0.728848826094625\\
8.421	0.728848826094625\\
8.431	0.728848826094625\\
8.441	0.728848826094625\\
8.451	0.728848826094625\\
8.461	0.728848826094625\\
8.471	0.728848826094625\\
8.481	0.728848826094625\\
8.491	0.728848826094625\\
8.501	0.728848826094625\\
8.511	0.728848826094625\\
8.521	0.728848826094625\\
8.531	0.728848826094625\\
8.541	0.728848826094625\\
8.551	0.728848826094625\\
8.561	0.728848826094625\\
8.571	0.728848826094625\\
8.581	0.728848826094625\\
8.591	0.728848826094625\\
8.601	0.728848826094625\\
8.611	0.728848826094625\\
8.621	0.728848826094625\\
8.631	0.728848826094625\\
8.641	0.728848826094625\\
8.651	0.728848826094625\\
8.661	0.728848826094625\\
8.671	0.728848826094625\\
8.681	0.728848826094625\\
8.691	0.728848826094625\\
8.701	0.728848826094625\\
8.711	0.728848826094625\\
8.721	0.728848826094625\\
8.731	0.728848826094625\\
8.741	0.728848826094625\\
8.751	0.728848826094625\\
8.761	0.728848826094625\\
8.771	0.728848826094625\\
8.781	0.728848826094625\\
8.791	0.728848826094625\\
8.801	0.728848826094625\\
8.811	0.728848826094625\\
8.821	0.728848826094625\\
8.831	0.728848826094625\\
8.841	0.728848826094625\\
8.851	0.728848826094625\\
8.861	0.728848826094625\\
8.871	0.728848826094625\\
8.881	0.728848826094625\\
8.891	0.728848826094625\\
8.901	0.728848826094625\\
8.911	0.728848826094625\\
8.921	0.728848826094625\\
8.931	0.728848826094625\\
8.941	0.728848826094625\\
8.951	0.728848826094625\\
8.961	0.728848826094625\\
8.971	0.728848826094625\\
8.981	0.728848826094625\\
8.991	0.728848826094625\\
9.001	0.728848826094625\\
9.011	0.728848826094625\\
9.021	0.728848826094625\\
9.031	0.728848826094625\\
9.041	0.728848826094625\\
9.051	0.728848826094625\\
9.061	0.728848826094625\\
9.071	0.728848826094625\\
9.081	0.728848826094625\\
9.091	0.728848826094625\\
9.101	0.728848826094625\\
9.111	0.728848826094625\\
9.121	0.728848826094625\\
9.131	0.728848826094625\\
9.141	0.728848826094625\\
9.151	0.728848826094625\\
9.161	0.728848826094625\\
9.171	0.728848826094625\\
9.181	0.728848826094625\\
9.191	0.728848826094625\\
9.201	0.728848826094625\\
9.211	0.728848826094625\\
9.221	0.728848826094625\\
9.231	0.728848826094625\\
9.241	0.728848826094625\\
9.251	0.728848826094625\\
9.261	0.728848826094625\\
9.271	0.728848826094625\\
9.281	0.728848826094625\\
9.291	0.728848826094625\\
9.301	0.728848826094625\\
9.311	0.728848826094625\\
9.321	0.728848826094625\\
9.331	0.728848826094625\\
9.341	0.728848826094625\\
9.351	0.728848826094625\\
9.361	0.728848826094625\\
9.371	0.728848826094625\\
9.381	0.728848826094625\\
9.391	0.728848826094625\\
9.401	0.728848826094625\\
9.411	0.728848826094625\\
9.421	0.728848826094625\\
9.431	0.728848826094625\\
9.441	0.728848826094625\\
9.451	0.728848826094625\\
9.461	0.728848826094625\\
9.471	0.728848826094625\\
9.481	0.728848826094625\\
9.491	0.728848826094625\\
9.501	0.728848826094625\\
9.511	0.728848826094625\\
9.521	0.728848826094625\\
9.531	0.728848826094625\\
9.541	0.728848826094625\\
9.551	0.728848826094625\\
9.561	0.728848826094625\\
9.571	0.728848826094625\\
9.581	0.728848826094625\\
9.591	0.728848826094625\\
9.601	0.728848826094625\\
9.611	0.728848826094625\\
9.621	0.728848826094625\\
9.631	0.728848826094625\\
9.641	0.728848826094625\\
9.651	0.728848826094625\\
9.661	0.728848826094625\\
9.671	0.728848826094625\\
9.681	0.728848826094625\\
9.691	0.728848826094625\\
9.701	0.728848826094625\\
9.711	0.728848826094625\\
9.721	0.728848826094625\\
9.731	0.728848826094625\\
9.741	0.728848826094625\\
9.751	0.728848826094625\\
9.761	0.728848826094625\\
9.771	0.728848826094625\\
9.781	0.728848826094625\\
9.791	0.728848826094625\\
9.801	0.728848826094625\\
9.811	0.728848826094625\\
9.821	0.728848826094625\\
9.831	0.728848826094625\\
9.841	0.728848826094625\\
9.851	0.728848826094625\\
9.861	0.728848826094625\\
9.871	0.728848826094625\\
9.881	0.728848826094625\\
9.891	0.728848826094625\\
9.901	0.728848826094625\\
9.911	0.728848826094625\\
9.921	0.728848826094625\\
9.931	0.728848826094625\\
9.941	0.728848826094625\\
9.951	0.728848826094625\\
9.961	0.728848826094625\\
9.971	0.728848826094625\\
9.981	0.728848826094625\\
9.991	0.728848826094625\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	4e-06\\
0.051	1.6e-05\\
0.061	3.3e-05\\
0.071	5.6e-05\\
0.081	9.7e-05\\
0.091	0.000149\\
0.101	0.000224\\
0.111	0.00033\\
0.121	0.000442\\
0.131	0.000588\\
0.141	0.000746\\
0.151	0.00095\\
0.161	0.001207\\
0.171	0.001506\\
0.181	0.001857\\
0.191	0.002231\\
0.201	0.002695\\
0.211	0.003232\\
0.221	0.003766\\
0.231	0.004417\\
0.241	0.005054\\
0.251	0.005778\\
0.261	0.006647\\
0.271	0.007478\\
0.281	0.008423\\
0.291	0.009432\\
0.301	0.010573\\
0.311	0.011763\\
0.321	0.013026\\
0.331	0.014334\\
0.341	0.015749\\
0.351	0.01723\\
0.361	0.018844\\
0.371	0.020494\\
0.381	0.022284\\
0.391	0.024154\\
0.401	0.026059\\
0.411	0.027965\\
0.421	0.029984\\
0.431	0.032187\\
0.441	0.034421\\
0.451	0.036696\\
0.461	0.03909\\
0.471	0.041581\\
0.481	0.044213\\
0.491	0.04688\\
0.501	0.049599\\
0.511	0.052368\\
0.521	0.055288\\
0.531	0.058277\\
0.541	0.061351\\
0.551	0.064573\\
0.561	0.067684\\
0.571	0.070887\\
0.581	0.074228\\
0.591	0.077601\\
0.601	0.08112\\
0.611	0.084711\\
0.621	0.088455\\
0.631	0.092068\\
0.641	0.095809\\
0.651	0.099685\\
0.661	0.103425\\
0.671	0.10737\\
0.681	0.111341\\
0.691	0.115359\\
0.701	0.11945\\
0.711	0.123566\\
0.721	0.127643\\
0.731	0.131953\\
0.741	0.136181\\
0.751	0.140497\\
0.761	0.14488\\
0.771	0.149312\\
0.781	0.153768\\
0.791	0.158206\\
0.801	0.162829\\
0.811	0.167359\\
0.821	0.171983\\
0.831	0.176698\\
0.841	0.181261\\
0.851	0.185894\\
0.861	0.190508\\
0.871	0.195272\\
0.881	0.199957\\
0.891	0.204545\\
0.901	0.209207\\
0.911	0.214042\\
0.921	0.218868\\
0.931	0.223674\\
0.941	0.228414\\
0.951	0.233334\\
0.961	0.238054\\
0.971	0.243027\\
0.981	0.247889\\
0.991	0.252687\\
1.001	0.257632\\
1.011	0.26255\\
1.021	0.267471\\
1.031	0.272317\\
1.041	0.277292\\
1.051	0.282286\\
1.061	0.287218\\
1.071	0.292048\\
1.081	0.296851\\
1.091	0.301714\\
1.101	0.306657\\
1.111	0.311399\\
1.121	0.316301\\
1.131	0.321034\\
1.141	0.325751\\
1.151	0.330558\\
1.161	0.335355\\
1.171	0.340067\\
1.181	0.344887\\
1.191	0.34959\\
1.201	0.354384\\
1.211	0.359036\\
1.221	0.363689\\
1.231	0.368474\\
1.241	0.373176\\
1.251	0.377794\\
1.261	0.382523\\
1.271	0.386997\\
1.281	0.391569\\
1.291	0.396137\\
1.301	0.400644\\
1.311	0.405149\\
1.321	0.409534\\
1.331	0.414005\\
1.341	0.4185\\
1.351	0.422889\\
1.361	0.427305\\
1.371	0.43156\\
1.381	0.43607\\
1.391	0.440456\\
1.401	0.444812\\
1.411	0.449048\\
1.421	0.453374\\
1.431	0.457531\\
1.441	0.461676\\
1.451	0.465799\\
1.461	0.469927\\
1.471	0.474068\\
1.481	0.478126\\
1.491	0.482073\\
1.501	0.486076\\
1.511	0.490105\\
1.521	0.494042\\
1.531	0.497973\\
1.541	0.501868\\
1.551	0.505795\\
1.561	0.509715\\
1.571	0.51355\\
1.581	0.517367\\
1.591	0.521084\\
1.601	0.524765\\
1.611	0.528368\\
1.621	0.532084\\
1.631	0.535803\\
1.641	0.539434\\
1.651	0.543024\\
1.661	0.546507\\
1.671	0.550031\\
1.681	0.553543\\
1.691	0.556929\\
1.701	0.560441\\
1.711	0.563744\\
1.721	0.567094\\
1.731	0.570551\\
1.741	0.573837\\
1.751	0.577122\\
1.761	0.580371\\
1.771	0.583676\\
1.781	0.586894\\
1.791	0.589978\\
1.801	0.593073\\
1.811	0.596207\\
1.821	0.599296\\
1.831	0.602363\\
1.841	0.605346\\
1.851	0.608364\\
1.861	0.611354\\
1.871	0.614316\\
1.881	0.61724\\
1.891	0.620026\\
1.901	0.622891\\
1.911	0.625864\\
1.921	0.628586\\
1.931	0.631319\\
1.941	0.634089\\
1.951	0.636798\\
1.961	0.639609\\
1.971	0.64229\\
1.981	0.645011\\
1.991	0.647655\\
2.001	0.650281\\
2.011	0.653307\\
2.021	0.65628\\
2.031	0.659233\\
2.041	0.662121\\
2.051	0.664954\\
2.061	0.667706\\
2.071	0.670472\\
2.081	0.673197\\
2.091	0.67587\\
2.101	0.678534\\
2.111	0.681214\\
2.121	0.683779\\
2.131	0.686368\\
2.141	0.688917\\
2.151	0.691411\\
2.161	0.693872\\
2.171	0.696341\\
2.181	0.698747\\
2.191	0.701146\\
2.201	0.703558\\
2.211	0.705883\\
2.221	0.708206\\
2.231	0.710531\\
2.241	0.712753\\
2.251	0.71509\\
2.261	0.717369\\
2.271	0.719509\\
2.281	0.721686\\
2.291	0.723811\\
2.301	0.725929\\
2.311	0.727923\\
2.321	0.729936\\
2.331	0.731963\\
2.341	0.733951\\
2.351	0.7359\\
2.361	0.737795\\
2.371	0.739752\\
2.381	0.741572\\
2.391	0.743489\\
2.401	0.745446\\
2.411	0.747286\\
2.421	0.749151\\
2.431	0.750985\\
2.441	0.75273\\
2.451	0.754441\\
2.461	0.75616\\
2.471	0.757875\\
2.481	0.759619\\
2.491	0.761237\\
2.501	0.762893\\
2.511	0.76447\\
2.521	0.766043\\
2.531	0.767633\\
2.541	0.769164\\
2.551	0.770711\\
2.561	0.772184\\
2.571	0.773603\\
2.581	0.775095\\
2.591	0.776509\\
2.601	0.778028\\
2.611	0.779499\\
2.621	0.780904\\
2.631	0.78224\\
2.641	0.783576\\
2.651	0.784985\\
2.661	0.7863\\
2.671	0.78759\\
2.681	0.78891\\
2.691	0.790244\\
2.701	0.791505\\
2.711	0.792805\\
2.721	0.794104\\
2.731	0.795326\\
2.741	0.796525\\
2.751	0.797706\\
2.761	0.798889\\
2.771	0.800055\\
2.781	0.801199\\
2.791	0.802343\\
2.801	0.80355\\
2.811	0.804665\\
2.821	0.805806\\
2.831	0.806796\\
2.841	0.807912\\
2.851	0.808906\\
2.861	0.809975\\
2.871	0.811003\\
2.881	0.812033\\
2.891	0.813002\\
2.901	0.813997\\
2.911	0.814981\\
2.921	0.815991\\
2.931	0.817017\\
2.941	0.817973\\
2.951	0.81893\\
2.961	0.819886\\
2.971	0.820774\\
2.981	0.82171\\
2.991	0.8226\\
3.001	0.82349\\
3.011	0.824326\\
3.021	0.825147\\
3.031	0.825983\\
3.041	0.826812\\
3.051	0.827628\\
3.061	0.828456\\
3.071	0.829283\\
3.081	0.830083\\
3.091	0.830908\\
3.101	0.831748\\
3.111	0.832518\\
3.121	0.833259\\
3.131	0.834007\\
3.141	0.834791\\
3.151	0.835556\\
3.161	0.836317\\
3.171	0.837067\\
3.181	0.837815\\
3.191	0.838505\\
3.201	0.8392\\
3.211	0.839849\\
3.221	0.840519\\
3.231	0.841179\\
3.241	0.841834\\
3.251	0.842544\\
3.261	0.843184\\
3.271	0.843839\\
3.281	0.844468\\
3.291	0.845144\\
3.301	0.84573\\
3.311	0.846325\\
3.321	0.846905\\
3.331	0.847448\\
3.341	0.84801\\
3.351	0.848615\\
3.361	0.849202\\
3.371	0.849761\\
3.381	0.850336\\
3.391	0.850883\\
3.401	0.851436\\
3.411	0.851957\\
3.421	0.852475\\
3.431	0.852977\\
3.441	0.853436\\
3.451	0.853946\\
3.461	0.854484\\
3.471	0.854974\\
3.481	0.855521\\
3.491	0.856013\\
3.501	0.856535\\
3.511	0.857002\\
3.521	0.857504\\
3.531	0.857964\\
3.541	0.858427\\
3.551	0.858897\\
3.561	0.859351\\
3.571	0.859817\\
3.581	0.860253\\
3.591	0.860703\\
3.601	0.861147\\
3.611	0.861563\\
3.621	0.861992\\
3.631	0.862433\\
3.641	0.862859\\
3.651	0.863276\\
3.661	0.863679\\
3.671	0.864106\\
3.681	0.864505\\
3.691	0.864914\\
3.701	0.865277\\
3.711	0.865654\\
3.721	0.866057\\
3.731	0.866404\\
3.741	0.866796\\
3.751	0.867158\\
3.761	0.867539\\
3.771	0.867889\\
3.781	0.868242\\
3.791	0.868577\\
3.801	0.868906\\
3.811	0.869261\\
3.821	0.869597\\
3.831	0.869915\\
3.841	0.870282\\
3.851	0.8706\\
3.861	0.870955\\
3.871	0.871278\\
3.881	0.87157\\
3.891	0.871848\\
3.901	0.872179\\
3.911	0.872494\\
3.921	0.872778\\
3.931	0.873045\\
3.941	0.873343\\
3.951	0.873627\\
3.961	0.873948\\
3.971	0.874214\\
3.981	0.874499\\
3.991	0.874773\\
4.001	0.875021\\
4.011	0.875021\\
4.021	0.875021\\
4.031	0.875021\\
4.041	0.875021\\
4.051	0.875021\\
4.061	0.875021\\
4.071	0.875021\\
4.081	0.875021\\
4.091	0.875021\\
4.101	0.875021\\
4.111	0.875021\\
4.121	0.875021\\
4.131	0.875021\\
4.141	0.875021\\
4.151	0.875021\\
4.161	0.875021\\
4.171	0.875021\\
4.181	0.875021\\
4.191	0.875021\\
4.201	0.875021\\
4.211	0.875021\\
4.221	0.875021\\
4.231	0.875021\\
4.241	0.875021\\
4.251	0.875021\\
4.261	0.875021\\
4.271	0.875021\\
4.281	0.875021\\
4.291	0.875021\\
4.301	0.875021\\
4.311	0.875021\\
4.321	0.875021\\
4.331	0.875021\\
4.341	0.875021\\
4.351	0.875021\\
4.361	0.875021\\
4.371	0.875021\\
4.381	0.875021\\
4.391	0.875021\\
4.401	0.875021\\
4.411	0.875021\\
4.421	0.875021\\
4.431	0.875021\\
4.441	0.875021\\
4.451	0.875021\\
4.461	0.875021\\
4.471	0.875021\\
4.481	0.875021\\
4.491	0.875021\\
4.501	0.875021\\
4.511	0.875021\\
4.521	0.875021\\
4.531	0.875021\\
4.541	0.875021\\
4.551	0.875021\\
4.561	0.875021\\
4.571	0.875021\\
4.581	0.875021\\
4.591	0.875021\\
4.601	0.875021\\
4.611	0.875021\\
4.621	0.875021\\
4.631	0.875021\\
4.641	0.875021\\
4.651	0.875021\\
4.661	0.875021\\
4.671	0.875021\\
4.681	0.875021\\
4.691	0.875021\\
4.701	0.875021\\
4.711	0.875021\\
4.721	0.875021\\
4.731	0.875021\\
4.741	0.875021\\
4.751	0.875021\\
4.761	0.875021\\
4.771	0.875021\\
4.781	0.875021\\
4.791	0.875021\\
4.801	0.875021\\
4.811	0.875021\\
4.821	0.875021\\
4.831	0.875021\\
4.841	0.875021\\
4.851	0.875021\\
4.861	0.875021\\
4.871	0.875021\\
4.881	0.875021\\
4.891	0.875021\\
4.901	0.875021\\
4.911	0.875021\\
4.921	0.875021\\
4.931	0.875021\\
4.941	0.875021\\
4.951	0.875021\\
4.961	0.875021\\
4.971	0.875021\\
4.981	0.875021\\
4.991	0.875021\\
5.001	0.875021\\
5.011	0.875021\\
5.021	0.875021\\
5.031	0.875021\\
5.041	0.875021\\
5.051	0.875021\\
5.061	0.875021\\
5.071	0.875021\\
5.081	0.875021\\
5.091	0.875021\\
5.101	0.875021\\
5.111	0.875021\\
5.121	0.875021\\
5.131	0.875021\\
5.141	0.875021\\
5.151	0.875021\\
5.161	0.875021\\
5.171	0.875021\\
5.181	0.875021\\
5.191	0.875021\\
5.201	0.875021\\
5.211	0.875021\\
5.221	0.875021\\
5.231	0.875021\\
5.241	0.875021\\
5.251	0.875021\\
5.261	0.875021\\
5.271	0.875021\\
5.281	0.875021\\
5.291	0.875021\\
5.301	0.875021\\
5.311	0.875021\\
5.321	0.875021\\
5.331	0.875021\\
5.341	0.875021\\
5.351	0.875021\\
5.361	0.875021\\
5.371	0.875021\\
5.381	0.875021\\
5.391	0.875021\\
5.401	0.875021\\
5.411	0.875021\\
5.421	0.875021\\
5.431	0.875021\\
5.441	0.875021\\
5.451	0.875021\\
5.461	0.875021\\
5.471	0.875021\\
5.481	0.875021\\
5.491	0.875021\\
5.501	0.875021\\
5.511	0.875021\\
5.521	0.875021\\
5.531	0.875021\\
5.541	0.875021\\
5.551	0.875021\\
5.561	0.875021\\
5.571	0.875021\\
5.581	0.875021\\
5.591	0.875021\\
5.601	0.875021\\
5.611	0.875021\\
5.621	0.875021\\
5.631	0.875021\\
5.641	0.875021\\
5.651	0.875021\\
5.661	0.875021\\
5.671	0.875021\\
5.681	0.875021\\
5.691	0.875021\\
5.701	0.875021\\
5.711	0.875021\\
5.721	0.875021\\
5.731	0.875021\\
5.741	0.875021\\
5.751	0.875021\\
5.761	0.875021\\
5.771	0.875021\\
5.781	0.875021\\
5.791	0.875021\\
5.801	0.875021\\
5.811	0.875021\\
5.821	0.875021\\
5.831	0.875021\\
5.841	0.875021\\
5.851	0.875021\\
5.861	0.875021\\
5.871	0.875021\\
5.881	0.875021\\
5.891	0.875021\\
5.901	0.875021\\
5.911	0.875021\\
5.921	0.875021\\
5.931	0.875021\\
5.941	0.875021\\
5.951	0.875021\\
5.961	0.875021\\
5.971	0.875021\\
5.981	0.875021\\
5.991	0.875021\\
6.001	0.875021\\
6.011	0.875021\\
6.021	0.875021\\
6.031	0.875021\\
6.041	0.875021\\
6.051	0.875021\\
6.061	0.875021\\
6.071	0.875021\\
6.081	0.875021\\
6.091	0.875021\\
6.101	0.875021\\
6.111	0.875021\\
6.121	0.875021\\
6.131	0.875021\\
6.141	0.875021\\
6.151	0.875021\\
6.161	0.875021\\
6.171	0.875021\\
6.181	0.875021\\
6.191	0.875021\\
6.201	0.875021\\
6.211	0.875021\\
6.221	0.875021\\
6.231	0.875021\\
6.241	0.875021\\
6.251	0.875021\\
6.261	0.875021\\
6.271	0.875021\\
6.281	0.875021\\
6.291	0.875021\\
6.301	0.875021\\
6.311	0.875021\\
6.321	0.875021\\
6.331	0.875021\\
6.341	0.875021\\
6.351	0.875021\\
6.361	0.875021\\
6.371	0.875021\\
6.381	0.875021\\
6.391	0.875021\\
6.401	0.875021\\
6.411	0.875021\\
6.421	0.875021\\
6.431	0.875021\\
6.441	0.875021\\
6.451	0.875021\\
6.461	0.875021\\
6.471	0.875021\\
6.481	0.875021\\
6.491	0.875021\\
6.501	0.875021\\
6.511	0.875021\\
6.521	0.875021\\
6.531	0.875021\\
6.541	0.875021\\
6.551	0.875021\\
6.561	0.875021\\
6.571	0.875021\\
6.581	0.875021\\
6.591	0.875021\\
6.601	0.875021\\
6.611	0.875021\\
6.621	0.875021\\
6.631	0.875021\\
6.641	0.875021\\
6.651	0.875021\\
6.661	0.875021\\
6.671	0.875021\\
6.681	0.875021\\
6.691	0.875021\\
6.701	0.875021\\
6.711	0.875021\\
6.721	0.875021\\
6.731	0.875021\\
6.741	0.875021\\
6.751	0.875021\\
6.761	0.875021\\
6.771	0.875021\\
6.781	0.875021\\
6.791	0.875021\\
6.801	0.875021\\
6.811	0.875021\\
6.821	0.875021\\
6.831	0.875021\\
6.841	0.875021\\
6.851	0.875021\\
6.861	0.875021\\
6.871	0.875021\\
6.881	0.875021\\
6.891	0.875021\\
6.901	0.875021\\
6.911	0.875021\\
6.921	0.875021\\
6.931	0.875021\\
6.941	0.875021\\
6.951	0.875021\\
6.961	0.875021\\
6.971	0.875021\\
6.981	0.875021\\
6.991	0.875021\\
7.001	0.875021\\
7.011	0.875021\\
7.021	0.875021\\
7.031	0.875021\\
7.041	0.875021\\
7.051	0.875021\\
7.061	0.875021\\
7.071	0.875021\\
7.081	0.875021\\
7.091	0.875021\\
7.101	0.875021\\
7.111	0.875021\\
7.121	0.875021\\
7.131	0.875021\\
7.141	0.875021\\
7.151	0.875021\\
7.161	0.875021\\
7.171	0.875021\\
7.181	0.875021\\
7.191	0.875021\\
7.201	0.875021\\
7.211	0.875021\\
7.221	0.875021\\
7.231	0.875021\\
7.241	0.875021\\
7.251	0.875021\\
7.261	0.875021\\
7.271	0.875021\\
7.281	0.875021\\
7.291	0.875021\\
7.301	0.875021\\
7.311	0.875021\\
7.321	0.875021\\
7.331	0.875021\\
7.341	0.875021\\
7.351	0.875021\\
7.361	0.875021\\
7.371	0.875021\\
7.381	0.875021\\
7.391	0.875021\\
7.401	0.875021\\
7.411	0.875021\\
7.421	0.875021\\
7.431	0.875021\\
7.441	0.875021\\
7.451	0.875021\\
7.461	0.875021\\
7.471	0.875021\\
7.481	0.875021\\
7.491	0.875021\\
7.501	0.875021\\
7.511	0.875021\\
7.521	0.875021\\
7.531	0.875021\\
7.541	0.875021\\
7.551	0.875021\\
7.561	0.875021\\
7.571	0.875021\\
7.581	0.875021\\
7.591	0.875021\\
7.601	0.875021\\
7.611	0.875021\\
7.621	0.875021\\
7.631	0.875021\\
7.641	0.875021\\
7.651	0.875021\\
7.661	0.875021\\
7.671	0.875021\\
7.681	0.875021\\
7.691	0.875021\\
7.701	0.875021\\
7.711	0.875021\\
7.721	0.875021\\
7.731	0.875021\\
7.741	0.875021\\
7.751	0.875021\\
7.761	0.875021\\
7.771	0.875021\\
7.781	0.875021\\
7.791	0.875021\\
7.801	0.875021\\
7.811	0.875021\\
7.821	0.875021\\
7.831	0.875021\\
7.841	0.875021\\
7.851	0.875021\\
7.861	0.875021\\
7.871	0.875021\\
7.881	0.875021\\
7.891	0.875021\\
7.901	0.875021\\
7.911	0.875021\\
7.921	0.875021\\
7.931	0.875021\\
7.941	0.875021\\
7.951	0.875021\\
7.961	0.875021\\
7.971	0.875021\\
7.981	0.875021\\
7.991	0.875021\\
8.001	0.875021\\
8.011	0.875021\\
8.021	0.875021\\
8.031	0.875021\\
8.041	0.875021\\
8.051	0.875021\\
8.061	0.875021\\
8.071	0.875021\\
8.081	0.875021\\
8.091	0.875021\\
8.101	0.875021\\
8.111	0.875021\\
8.121	0.875021\\
8.131	0.875021\\
8.141	0.875021\\
8.151	0.875021\\
8.161	0.875021\\
8.171	0.875021\\
8.181	0.875021\\
8.191	0.875021\\
8.201	0.875021\\
8.211	0.875021\\
8.221	0.875021\\
8.231	0.875021\\
8.241	0.875021\\
8.251	0.875021\\
8.261	0.875021\\
8.271	0.875021\\
8.281	0.875021\\
8.291	0.875021\\
8.301	0.875021\\
8.311	0.875021\\
8.321	0.875021\\
8.331	0.875021\\
8.341	0.875021\\
8.351	0.875021\\
8.361	0.875021\\
8.371	0.875021\\
8.381	0.875021\\
8.391	0.875021\\
8.401	0.875021\\
8.411	0.875021\\
8.421	0.875021\\
8.431	0.875021\\
8.441	0.875021\\
8.451	0.875021\\
8.461	0.875021\\
8.471	0.875021\\
8.481	0.875021\\
8.491	0.875021\\
8.501	0.875021\\
8.511	0.875021\\
8.521	0.875021\\
8.531	0.875021\\
8.541	0.875021\\
8.551	0.875021\\
8.561	0.875021\\
8.571	0.875021\\
8.581	0.875021\\
8.591	0.875021\\
8.601	0.875021\\
8.611	0.875021\\
8.621	0.875021\\
8.631	0.875021\\
8.641	0.875021\\
8.651	0.875021\\
8.661	0.875021\\
8.671	0.875021\\
8.681	0.875021\\
8.691	0.875021\\
8.701	0.875021\\
8.711	0.875021\\
8.721	0.875021\\
8.731	0.875021\\
8.741	0.875021\\
8.751	0.875021\\
8.761	0.875021\\
8.771	0.875021\\
8.781	0.875021\\
8.791	0.875021\\
8.801	0.875021\\
8.811	0.875021\\
8.821	0.875021\\
8.831	0.875021\\
8.841	0.875021\\
8.851	0.875021\\
8.861	0.875021\\
8.871	0.875021\\
8.881	0.875021\\
8.891	0.875021\\
8.901	0.875021\\
8.911	0.875021\\
8.921	0.875021\\
8.931	0.875021\\
8.941	0.875021\\
8.951	0.875021\\
8.961	0.875021\\
8.971	0.875021\\
8.981	0.875021\\
8.991	0.875021\\
9.001	0.875021\\
9.011	0.875021\\
9.021	0.875021\\
9.031	0.875021\\
9.041	0.875021\\
9.051	0.875021\\
9.061	0.875021\\
9.071	0.875021\\
9.081	0.875021\\
9.091	0.875021\\
9.101	0.875021\\
9.111	0.875021\\
9.121	0.875021\\
9.131	0.875021\\
9.141	0.875021\\
9.151	0.875021\\
9.161	0.875021\\
9.171	0.875021\\
9.181	0.875021\\
9.191	0.875021\\
9.201	0.875021\\
9.211	0.875021\\
9.221	0.875021\\
9.231	0.875021\\
9.241	0.875021\\
9.251	0.875021\\
9.261	0.875021\\
9.271	0.875021\\
9.281	0.875021\\
9.291	0.875021\\
9.301	0.875021\\
9.311	0.875021\\
9.321	0.875021\\
9.331	0.875021\\
9.341	0.875021\\
9.351	0.875021\\
9.361	0.875021\\
9.371	0.875021\\
9.381	0.875021\\
9.391	0.875021\\
9.401	0.875021\\
9.411	0.875021\\
9.421	0.875021\\
9.431	0.875021\\
9.441	0.875021\\
9.451	0.875021\\
9.461	0.875021\\
9.471	0.875021\\
9.481	0.875021\\
9.491	0.875021\\
9.501	0.875021\\
9.511	0.875021\\
9.521	0.875021\\
9.531	0.875021\\
9.541	0.875021\\
9.551	0.875021\\
9.561	0.875021\\
9.571	0.875021\\
9.581	0.875021\\
9.591	0.875021\\
9.601	0.875021\\
9.611	0.875021\\
9.621	0.875021\\
9.631	0.875021\\
9.641	0.875021\\
9.651	0.875021\\
9.661	0.875021\\
9.671	0.875021\\
9.681	0.875021\\
9.691	0.875021\\
9.701	0.875021\\
9.711	0.875021\\
9.721	0.875021\\
9.731	0.875021\\
9.741	0.875021\\
9.751	0.875021\\
9.761	0.875021\\
9.771	0.875021\\
9.781	0.875021\\
9.791	0.875021\\
9.801	0.875021\\
9.811	0.875021\\
9.821	0.875021\\
9.831	0.875021\\
9.841	0.875021\\
9.851	0.875021\\
9.861	0.875021\\
9.871	0.875021\\
9.881	0.875021\\
9.891	0.875021\\
9.901	0.875021\\
9.911	0.875021\\
9.921	0.875021\\
9.931	0.875021\\
9.941	0.875021\\
9.951	0.875021\\
9.961	0.875021\\
9.971	0.875021\\
9.981	0.875021\\
9.991	0.875021\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
  0.00100000000000000	1.07780615362819e-11\\
0.0110000000000000	4.57254120550312e-08\\
0.0210000000000000	5.45850799757073e-07\\
0.0310000000000000	2.45256994340764e-06\\
0.0410000000000000	7.20266684500045e-06\\
0.0510000000000000	1.66503166695396e-05\\
0.0610000000000000	3.30054702948308e-05\\
0.0710000000000000	5.87774613312985e-05\\
0.0810000000000000	9.67234853474931e-05\\
0.0910000000000000	0.000149801621539146\\
0.101000000000000	0.000221128086488732\\
0.111000000000000	0.000313938428032647\\
0.121000000000000	0.000431552384636184\\
0.131000000000000	0.000577342152121364\\
0.141000000000000	0.000754703815146960\\
0.151000000000000	0.000967031715547773\\
0.161000000000000	0.00121769554354453\\
0.171000000000000	0.00151001995097727\\
0.181000000000000	0.00184726649813209\\
0.191000000000000	0.00223261775746096\\
0.201000000000000	0.00266916340857189\\
0.211000000000000	0.00315988816932556\\
0.221000000000000	0.00370766141774591\\
0.231000000000000	0.00431522836876776\\
0.241000000000000	0.00498520267863112\\
0.251000000000000	0.00572006035801902\\
0.261000000000000	0.00652213488284817\\
0.271000000000000	0.00739361339898425\\
0.281000000000000	0.00833653392409106\\
0.291000000000000	0.00935278345635697\\
0.301000000000000	0.0104440969059922\\
0.311000000000000	0.0116120567711823\\
0.321000000000000	0.0128580934856306\\
0.331000000000000	0.0141834863699427\\
0.341000000000000	0.0155893651239287\\
0.351000000000000	0.0170767118014199\\
0.361000000000000	0.0186463632134523\\
0.371000000000000	0.0202990137096637\\
0.381000000000000	0.0220352182914933\\
0.391000000000000	0.0238553960142963\\
0.401000000000000	0.0257598336387777\\
0.411000000000000	0.0277486894952423\\
0.421000000000000	0.0298219975270531\\
0.431000000000000	0.0319796714824008\\
0.441000000000000	0.0342215092260239\\
0.451000000000000	0.0365471971448912\\
0.461000000000000	0.0389563146240791\\
0.471000000000000	0.0414483385711443\\
0.481000000000000	0.0440226479692283\\
0.491000000000000	0.0466785284409387\\
0.501000000000000	0.0494151768067258\\
0.511000000000000	0.0522317056230522\\
0.521000000000000	0.0551271476871033\\
0.531000000000000	0.0581004604961459\\
0.541000000000000	0.0611505306509095\\
0.551000000000000	0.0642761781935267\\
0.561000000000000	0.0674761608716649\\
0.571000000000000	0.0707491783214842\\
0.581000000000000	0.0740938761629867\\
0.591000000000000	0.0775088500021919\\
0.601000000000000	0.0809926493353617\\
0.611000000000000	0.0845437813512390\\
0.621000000000000	0.0881607146279362\\
0.631000000000000	0.0918418827217353\\
0.641000000000000	0.0955856876456352\\
0.651000000000000	0.0993905032360002\\
0.661000000000000	0.103254678406148\\
0.671000000000000	0.107176540286152\\
0.681000000000000	0.111154397248542\\
0.691000000000000	0.115186541819919\\
0.701000000000000	0.119271253478885\\
0.711000000000000	0.123406801340917\\
0.721000000000000	0.127591446731158\\
0.731000000000000	0.131823445646262\\
0.741000000000000	0.136101051106715\\
0.751000000000000	0.140422515401200\\
0.761000000000000	0.144786092224763\\
0.771000000000000	0.149190038712677\\
0.781000000000000	0.153632617372057\\
0.791000000000000	0.158112097913348\\
0.801000000000000	0.162626758983952\\
0.811000000000000	0.167174889806307\\
0.821000000000000	0.171754791722820\\
0.831000000000000	0.176364779650112\\
0.841000000000000	0.181003183445051\\
0.851000000000000	0.185668349185122\\
0.861000000000000	0.190358640365685\\
0.871000000000000	0.195072439016668\\
0.881000000000000	0.199808146741302\\
0.891000000000000	0.204564185679440\\
0.901000000000000	0.209338999398046\\
0.911000000000000	0.214131053711402\\
0.921000000000000	0.218938837433550\\
0.931000000000000	0.223760863065506\\
0.941000000000000	0.228595667419694\\
0.951000000000000	0.233441812184067\\
0.961000000000000	0.238297884428316\\
0.971000000000000	0.243162497054539\\
0.981000000000000	0.248034289194695\\
0.991000000000000	0.252911926557133\\
1.00100000000000	0.257794101724421\\
1.01100000000000	0.262679534404668\\
1.02100000000000	0.267566971638486\\
1.03100000000000	0.272455187963651\\
1.04100000000000	0.277342985539530\\
1.05100000000000	0.282229194233229\\
1.06100000000000	0.287112671669396\\
1.07100000000000	0.291992303245560\\
1.08100000000000	0.296867002114811\\
1.09100000000000	0.301735709137595\\
1.10100000000000	0.306597392804325\\
1.11100000000000	0.311451049130478\\
1.12100000000000	0.316295701525762\\
1.13100000000000	0.321130400638910\\
1.14100000000000	0.325954224179609\\
1.15100000000000	0.330766276718979\\
1.16100000000000	0.335565689470028\\
1.17100000000000	0.340351620049395\\
1.18100000000000	0.345123252221697\\
1.19100000000000	0.349879795627702\\
1.20100000000000	0.354620485497543\\
1.21100000000000	0.359344582350101\\
1.22100000000000	0.364051371679675\\
1.23100000000000	0.368740163630981\\
1.24100000000000	0.373410292663508\\
1.25100000000000	0.378061117206183\\
1.26100000000000	0.382692019303287\\
1.27100000000000	0.387302404252500\\
1.28100000000000	0.391891700235922\\
1.29100000000000	0.396459357944882\\
1.30100000000000	0.401004850199303\\
1.31100000000000	0.405527671562354\\
1.32100000000000	0.410027337951093\\
1.33100000000000	0.414503386243759\\
1.34100000000000	0.418955373884351\\
1.35100000000000	0.423382878485083\\
1.36100000000000	0.427785497427286\\
1.37100000000000	0.432162847461310\\
1.38100000000000	0.436514564305899\\
1.39100000000000	0.440840302247556\\
1.40100000000000	0.445139733740327\\
1.41100000000000	0.449412549006445\\
1.42100000000000	0.453658455638221\\
1.43100000000000	0.457877178201573\\
1.44100000000000	0.462068457841549\\
1.45100000000000	0.466232051890152\\
1.46100000000000	0.470367733476809\\
1.47100000000000	0.474475291141756\\
1.48100000000000	0.478554528452601\\
1.49100000000000	0.482605263624342\\
1.50100000000000	0.486627329143041\\
1.51100000000000	0.490620571393394\\
1.52100000000000	0.494584850290380\\
1.53100000000000	0.498520038915182\\
1.54100000000000	0.502426023155530\\
1.55100000000000	0.506302701350645\\
1.56100000000000	0.510149983940890\\
1.57100000000000	0.513967793122284\\
1.58100000000000	0.517756062505966\\
1.59100000000000	0.521514736782725\\
1.60100000000000	0.525243771392682\\
1.61100000000000	0.528943132200192\\
1.62100000000000	0.532612795174044\\
1.63100000000000	0.536252746073017\\
1.64100000000000	0.539862980136833\\
1.65100000000000	0.543443501782547\\
1.66100000000000	0.546994324306409\\
1.67100000000000	0.550515469591223\\
1.68100000000000	0.554006967819210\\
1.69100000000000	0.557468857190390\\
1.70100000000000	0.560901183646480\\
1.71100000000000	0.564304000600311\\
1.72100000000000	0.567677368670743\\
1.73100000000000	0.571021355423071\\
1.74100000000000	0.574336035114893\\
1.75100000000000	0.577621488447425\\
1.76100000000000	0.580877802322216\\
1.77100000000000	0.584105069603242\\
1.78100000000000	0.587303388884335\\
1.79100000000000	0.590472864261906\\
1.80100000000000	0.593613605112906\\
1.81100000000000	0.596725725877992\\
1.82100000000000	0.599809345849839\\
1.83100000000000	0.602864588966533\\
1.84100000000000	0.605891583610002\\
1.85100000000000	0.608890462409427\\
1.86100000000000	0.611861362049545\\
1.87100000000000	0.614804423083823\\
1.88100000000000	0.617719789752396\\
1.89100000000000	0.620607609804731\\
1.90100000000000	0.623468034326933\\
1.91100000000000	0.626301217573637\\
1.92100000000000	0.629107316804400\\
1.93100000000000	0.631886492124532\\
1.94100000000000	0.634638906330297\\
1.95100000000000	0.637364724758403\\
1.96100000000000	0.640064115139708\\
1.97100000000000	0.642737247457078\\
1.98100000000000	0.645384293807317\\
1.99100000000000	0.648005428267085\\
2.00100000000000	0.650641215260417\\
2.01100000000000	0.653609818767162\\
2.02100000000000	0.656543819336531\\
2.03100000000000	0.659443524154067\\
2.04100000000000	0.662309242220683\\
2.05100000000000	0.665141284123934\\
2.06100000000000	0.667939961818326\\
2.07100000000000	0.670705588414395\\
2.08100000000000	0.673438477976320\\
2.09100000000000	0.676138945327824\\
2.10100000000000	0.678807305866136\\
2.11100000000000	0.681443875383769\\
2.12100000000000	0.684048969897884\\
2.13100000000000	0.686622905487026\\
2.14100000000000	0.689165998135007\\
2.15100000000000	0.691678563581703\\
2.16100000000000	0.694160917180584\\
2.17100000000000	0.696613373762738\\
2.18100000000000	0.699036247507199\\
2.19100000000000	0.701429851817382\\
2.20100000000000	0.703794499203425\\
2.21100000000000	0.706130501170245\\
2.22100000000000	0.708438168111126\\
2.23100000000000	0.710717809206655\\
2.24100000000000	0.712969732328827\\
2.25100000000000	0.715194243950145\\
2.26100000000000	0.717391649057551\\
2.27100000000000	0.719562251071014\\
2.28100000000000	0.721706351766617\\
2.29100000000000	0.723824251203994\\
2.30100000000000	0.725916247657953\\
2.31100000000000	0.727982637554135\\
2.32100000000000	0.730023715408581\\
2.33100000000000	0.732039773771045\\
2.34100000000000	0.734031103171929\\
2.35100000000000	0.735997992072701\\
2.36100000000000	0.737940726819674\\
2.37100000000000	0.739859591601002\\
2.38100000000000	0.741754868406796\\
2.39100000000000	0.743626836992219\\
2.40100000000000	0.745475774843458\\
2.41100000000000	0.747301957146451\\
2.42100000000000	0.749105656758275\\
2.43100000000000	0.750887144181069\\
2.44100000000000	0.752646687538409\\
2.45100000000000	0.754384552554029\\
2.46100000000000	0.756101002532779\\
2.47100000000000	0.757796298343758\\
2.48100000000000	0.759470698405494\\
2.49100000000000	0.761124458673116\\
2.50100000000000	0.762757832627410\\
2.51100000000000	0.764371071265696\\
2.52100000000000	0.765964423094435\\
2.53100000000000	0.767538134123487\\
2.54100000000000	0.769092447861961\\
2.55100000000000	0.770627605315569\\
2.56100000000000	0.772143844985426\\
2.57100000000000	0.773641402868223\\
2.58100000000000	0.775120512457711\\
2.59100000000000	0.776581404747434\\
2.60100000000000	0.778024308234651\\
2.61100000000000	0.779449448925384\\
2.62100000000000	0.780857050340544\\
2.63100000000000	0.782247333523075\\
2.64100000000000	0.783620517046067\\
2.65100000000000	0.784976817021786\\
2.66100000000000	0.786316447111572\\
2.67100000000000	0.787639618536560\\
2.68100000000000	0.788946540089176\\
2.69100000000000	0.790237418145374\\
2.70100000000000	0.791512456677559\\
2.71100000000000	0.792771857268158\\
2.72100000000000	0.794015819123818\\
2.73100000000000	0.795244539090166\\
2.74100000000000	0.796458211667118\\
2.75100000000000	0.797657029024691\\
2.76100000000000	0.798841181019289\\
2.77100000000000	0.800010855210429\\
2.78100000000000	0.801166236877878\\
2.79100000000000	0.802307509039173\\
2.80100000000000	0.803434852467494\\
2.81100000000000	0.804548445709862\\
2.82100000000000	0.805648465105636\\
2.83100000000000	0.806735084805291\\
2.84100000000000	0.807808476789443\\
2.85100000000000	0.808868810888107\\
2.86100000000000	0.809916254800157\\
2.87100000000000	0.810950974112978\\
2.88100000000000	0.811973132322281\\
2.89100000000000	0.812982890852066\\
2.90100000000000	0.813980409074717\\
2.91100000000000	0.814965844331199\\
2.92100000000000	0.815939351951365\\
2.93100000000000	0.816901085274326\\
2.94100000000000	0.817851195668896\\
2.95100000000000	0.818789832554080\\
2.96100000000000	0.819717143419599\\
2.97100000000000	0.820633273846441\\
2.98100000000000	0.821538367527410\\
2.99100000000000	0.822432566287687\\
3.00100000000000	0.823316010105368\\
3.01100000000000	0.824188837131976\\
3.02100000000000	0.825051183712949\\
3.03100000000000	0.825903184408068\\
3.04100000000000	0.826744972011844\\
3.05100000000000	0.827576677573834\\
3.06100000000000	0.828398430418893\\
3.07100000000000	0.829210358167339\\
3.08100000000000	0.830012586755040\\
3.09100000000000	0.830805240453400\\
3.10100000000000	0.831588441889252\\
3.11100000000000	0.832362312064641\\
3.12100000000000	0.833126970376495\\
3.13100000000000	0.833882534636180\\
3.14100000000000	0.834629121088933\\
3.15100000000000	0.835366844433166\\
3.16100000000000	0.836095817839637\\
3.17100000000000	0.836816152970489\\
3.18100000000000	0.837527959998144\\
3.19100000000000	0.838231347624059\\
3.20100000000000	0.838926423097326\\
3.21100000000000	0.839613292233133\\
3.22100000000000	0.840292059431064\\
3.23100000000000	0.840962827693244\\
3.24100000000000	0.841625698642330\\
3.25100000000000	0.842280772539336\\
3.26100000000000	0.842928148301298\\
3.27100000000000	0.843567923518779\\
3.28100000000000	0.844200194473200\\
3.29100000000000	0.844825056154008\\
3.30100000000000	0.845442602275678\\
3.31100000000000	0.846052925294538\\
3.32100000000000	0.846656116425431\\
3.33100000000000	0.847252265658201\\
3.34100000000000	0.847841461774005\\
3.35100000000000	0.848423792361460\\
3.36100000000000	0.848999343832605\\
3.37100000000000	0.849568201438703\\
3.38100000000000	0.850130449285858\\
3.39100000000000	0.850686170350464\\
3.40100000000000	0.851235446494480\\
3.41100000000000	0.851778358480528\\
3.42100000000000	0.852314985986823\\
3.43100000000000	0.852845407621927\\
3.44100000000000	0.853369700939326\\
3.45100000000000	0.853887942451847\\
3.46100000000000	0.854400207645890\\
3.47100000000000	0.854906570995495\\
3.48100000000000	0.855407105976245\\
3.49100000000000	0.855901885078987\\
3.50100000000000	0.856390979823392\\
3.51100000000000	0.856874460771349\\
3.52100000000000	0.857352397540187\\
3.53100000000000	0.857824858815733\\
3.54100000000000	0.858291912365209\\
3.55100000000000	0.858753625049957\\
3.56100000000000	0.859210062838013\\
3.57100000000000	0.859661290816508\\
3.58100000000000	0.860107373203917\\
3.59100000000000	0.860548373362144\\
3.60100000000000	0.860984353808454\\
3.61100000000000	0.861415376227245\\
3.62100000000000	0.861841501481664\\
3.63100000000000	0.862262789625075\\
3.64100000000000	0.862679299912369\\
3.65100000000000	0.863091090811123\\
3.66100000000000	0.863498220012616\\
3.67100000000000	0.863900744442687\\
3.68100000000000	0.864298720272457\\
3.69100000000000	0.864692202928895\\
3.70100000000000	0.865081247105247\\
3.71100000000000	0.865465906771323\\
3.72100000000000	0.865846235183639\\
3.73100000000000	0.866222284895421\\
3.74100000000000	0.866594107766476\\
3.75100000000000	0.866961754972916\\
3.76100000000000	0.867325277016761\\
3.77100000000000	0.867684723735391\\
3.78100000000000	0.868040144310889\\
3.79100000000000	0.868391587279228\\
3.80100000000000	0.868739100539351\\
3.81100000000000	0.869082731362110\\
3.82100000000000	0.869422526399085\\
3.83100000000000	0.869758531691275\\
3.84100000000000	0.870090792677672\\
3.85100000000000	0.870419354203708\\
3.86100000000000	0.870744260529582\\
3.87100000000000	0.871065555338472\\
3.88100000000000	0.871383281744631\\
3.89100000000000	0.871697482301359\\
3.90100000000000	0.872008199008874\\
3.91100000000000	0.872315473322056\\
3.92100000000000	0.872619346158094\\
3.93100000000000	0.872919857904011\\
3.94100000000000	0.873217048424089\\
3.95100000000000	0.873510957067183\\
3.96100000000000	0.873801622673931\\
3.97100000000000	0.874089083583860\\
3.98100000000000	0.874373377642389\\
3.99100000000000	0.874654542207730\\
4.00100000000000	0.874904945089186\\
4.01100000000000	0.874904945089186\\
4.02100000000000	0.874904945089186\\
4.03100000000000	0.874904945089186\\
4.04100000000000	0.874904945089186\\
4.05100000000000	0.874904945089186\\
4.06100000000000	0.874904945089186\\
4.07100000000000	0.874904945089186\\
4.08100000000000	0.874904945089186\\
4.09100000000000	0.874904945089186\\
4.10100000000000	0.874904945089186\\
4.11100000000000	0.874904945089186\\
4.12100000000000	0.874904945089186\\
4.13100000000000	0.874904945089186\\
4.14100000000000	0.874904945089186\\
4.15100000000000	0.874904945089186\\
4.16100000000000	0.874904945089186\\
4.17100000000000	0.874904945089186\\
4.18100000000000	0.874904945089186\\
4.19100000000000	0.874904945089186\\
4.20100000000000	0.874904945089186\\
4.21100000000000	0.874904945089186\\
4.22100000000000	0.874904945089186\\
4.23100000000000	0.874904945089186\\
4.24100000000000	0.874904945089186\\
4.25100000000000	0.874904945089186\\
4.26100000000000	0.874904945089186\\
4.27100000000000	0.874904945089186\\
4.28100000000000	0.874904945089186\\
4.29100000000000	0.874904945089186\\
4.30100000000000	0.874904945089186\\
4.31100000000000	0.874904945089186\\
4.32100000000000	0.874904945089186\\
4.33100000000000	0.874904945089186\\
4.34100000000000	0.874904945089186\\
4.35100000000000	0.874904945089186\\
4.36100000000000	0.874904945089186\\
4.37100000000000	0.874904945089186\\
4.38100000000000	0.874904945089186\\
4.39100000000000	0.874904945089186\\
4.40100000000000	0.874904945089186\\
4.41100000000000	0.874904945089186\\
4.42100000000000	0.874904945089186\\
4.43100000000000	0.874904945089186\\
4.44100000000000	0.874904945089186\\
4.45100000000000	0.874904945089186\\
4.46100000000000	0.874904945089186\\
4.47100000000000	0.874904945089186\\
4.48100000000000	0.874904945089186\\
4.49100000000000	0.874904945089186\\
4.50100000000000	0.874904945089186\\
4.51100000000000	0.874904945089186\\
4.52100000000000	0.874904945089186\\
4.53100000000000	0.874904945089186\\
4.54100000000000	0.874904945089186\\
4.55100000000000	0.874904945089186\\
4.56100000000000	0.874904945089186\\
4.57100000000000	0.874904945089186\\
4.58100000000000	0.874904945089186\\
4.59100000000000	0.874904945089186\\
4.60100000000000	0.874904945089186\\
4.61100000000000	0.874904945089186\\
4.62100000000000	0.874904945089186\\
4.63100000000000	0.874904945089186\\
4.64100000000000	0.874904945089186\\
4.65100000000000	0.874904945089186\\
4.66100000000000	0.874904945089186\\
4.67100000000000	0.874904945089186\\
4.68100000000000	0.874904945089186\\
4.69100000000000	0.874904945089186\\
4.70100000000000	0.874904945089186\\
4.71100000000000	0.874904945089186\\
4.72100000000000	0.874904945089186\\
4.73100000000000	0.874904945089186\\
4.74100000000000	0.874904945089186\\
4.75100000000000	0.874904945089186\\
4.76100000000000	0.874904945089186\\
4.77100000000000	0.874904945089186\\
4.78100000000000	0.874904945089186\\
4.79100000000000	0.874904945089186\\
4.80100000000000	0.874904945089186\\
4.81100000000000	0.874904945089186\\
4.82100000000000	0.874904945089186\\
4.83100000000000	0.874904945089186\\
4.84100000000000	0.874904945089186\\
4.85100000000000	0.874904945089186\\
4.86100000000000	0.874904945089186\\
4.87100000000000	0.874904945089186\\
4.88100000000000	0.874904945089186\\
4.89100000000000	0.874904945089186\\
4.90100000000000	0.874904945089186\\
4.91100000000000	0.874904945089186\\
4.92100000000000	0.874904945089186\\
4.93100000000000	0.874904945089186\\
4.94100000000000	0.874904945089186\\
4.95100000000000	0.874904945089186\\
4.96100000000000	0.874904945089186\\
4.97100000000000	0.874904945089186\\
4.98100000000000	0.874904945089186\\
4.99100000000000	0.874904945089186\\
5.00100000000000	0.874904945089186\\
5.01100000000000	0.874904945089186\\
5.02100000000000	0.874904945089186\\
5.03100000000000	0.874904945089186\\
5.04100000000000	0.874904945089186\\
5.05100000000000	0.874904945089186\\
5.06100000000000	0.874904945089186\\
5.07100000000000	0.874904945089186\\
5.08100000000000	0.874904945089186\\
5.09100000000000	0.874904945089186\\
5.10100000000000	0.874904945089186\\
5.11100000000000	0.874904945089186\\
5.12100000000000	0.874904945089186\\
5.13100000000000	0.874904945089186\\
5.14100000000000	0.874904945089186\\
5.15100000000000	0.874904945089186\\
5.16100000000000	0.874904945089186\\
5.17100000000000	0.874904945089186\\
5.18100000000000	0.874904945089186\\
5.19100000000000	0.874904945089186\\
5.20100000000000	0.874904945089186\\
5.21100000000000	0.874904945089186\\
5.22100000000000	0.874904945089186\\
5.23100000000000	0.874904945089186\\
5.24100000000000	0.874904945089186\\
5.25100000000000	0.874904945089186\\
5.26100000000000	0.874904945089186\\
5.27100000000000	0.874904945089186\\
5.28100000000000	0.874904945089186\\
5.29100000000000	0.874904945089186\\
5.30100000000000	0.874904945089186\\
5.31100000000000	0.874904945089186\\
5.32100000000000	0.874904945089186\\
5.33100000000000	0.874904945089186\\
5.34100000000000	0.874904945089186\\
5.35100000000000	0.874904945089186\\
5.36100000000000	0.874904945089186\\
5.37100000000000	0.874904945089186\\
5.38100000000000	0.874904945089186\\
5.39100000000000	0.874904945089186\\
5.40100000000000	0.874904945089186\\
5.41100000000000	0.874904945089186\\
5.42100000000000	0.874904945089186\\
5.43100000000000	0.874904945089186\\
5.44100000000000	0.874904945089186\\
5.45100000000000	0.874904945089186\\
5.46100000000000	0.874904945089186\\
5.47100000000000	0.874904945089186\\
5.48100000000000	0.874904945089186\\
5.49100000000000	0.874904945089186\\
5.50100000000000	0.874904945089186\\
5.51100000000000	0.874904945089186\\
5.52100000000000	0.874904945089186\\
5.53100000000000	0.874904945089186\\
5.54100000000000	0.874904945089186\\
5.55100000000000	0.874904945089186\\
5.56100000000000	0.874904945089186\\
5.57100000000000	0.874904945089186\\
5.58100000000000	0.874904945089186\\
5.59100000000000	0.874904945089186\\
5.60100000000000	0.874904945089186\\
5.61100000000000	0.874904945089186\\
5.62100000000000	0.874904945089186\\
5.63100000000000	0.874904945089186\\
5.64100000000000	0.874904945089186\\
5.65100000000000	0.874904945089186\\
5.66100000000000	0.874904945089186\\
5.67100000000000	0.874904945089186\\
5.68100000000000	0.874904945089186\\
5.69100000000000	0.874904945089186\\
5.70100000000000	0.874904945089186\\
5.71100000000000	0.874904945089186\\
5.72100000000000	0.874904945089186\\
5.73100000000000	0.874904945089186\\
5.74100000000000	0.874904945089186\\
5.75100000000000	0.874904945089186\\
5.76100000000000	0.874904945089186\\
5.77100000000000	0.874904945089186\\
5.78100000000000	0.874904945089186\\
5.79100000000000	0.874904945089186\\
5.80100000000000	0.874904945089186\\
5.81100000000000	0.874904945089186\\
5.82100000000000	0.874904945089186\\
5.83100000000000	0.874904945089186\\
5.84100000000000	0.874904945089186\\
5.85100000000000	0.874904945089186\\
5.86100000000000	0.874904945089186\\
5.87100000000000	0.874904945089186\\
5.88100000000000	0.874904945089186\\
5.89100000000000	0.874904945089186\\
5.90100000000000	0.874904945089186\\
5.91100000000000	0.874904945089186\\
5.92100000000000	0.874904945089186\\
5.93100000000000	0.874904945089186\\
5.94100000000000	0.874904945089186\\
5.95100000000000	0.874904945089186\\
5.96100000000000	0.874904945089186\\
5.97100000000000	0.874904945089186\\
5.98100000000000	0.874904945089186\\
5.99100000000000	0.874904945089186\\
6.00100000000000	0.874904945089186\\
6.01100000000000	0.874904945089186\\
6.02100000000000	0.874904945089186\\
6.03100000000000	0.874904945089186\\
6.04100000000000	0.874904945089186\\
6.05100000000000	0.874904945089186\\
6.06100000000000	0.874904945089186\\
6.07100000000000	0.874904945089186\\
6.08100000000000	0.874904945089186\\
6.09100000000000	0.874904945089186\\
6.10100000000000	0.874904945089186\\
6.11100000000000	0.874904945089186\\
6.12100000000000	0.874904945089186\\
6.13100000000000	0.874904945089186\\
6.14100000000000	0.874904945089186\\
6.15100000000000	0.874904945089186\\
6.16100000000000	0.874904945089186\\
6.17100000000000	0.874904945089186\\
6.18100000000000	0.874904945089186\\
6.19100000000000	0.874904945089186\\
6.20100000000000	0.874904945089186\\
6.21100000000000	0.874904945089186\\
6.22100000000000	0.874904945089186\\
6.23100000000000	0.874904945089186\\
6.24100000000000	0.874904945089186\\
6.25100000000000	0.874904945089186\\
6.26100000000000	0.874904945089186\\
6.27100000000000	0.874904945089186\\
6.28100000000000	0.874904945089186\\
6.29100000000000	0.874904945089186\\
6.30100000000000	0.874904945089186\\
6.31100000000000	0.874904945089186\\
6.32100000000000	0.874904945089186\\
6.33100000000000	0.874904945089186\\
6.34100000000000	0.874904945089186\\
6.35100000000000	0.874904945089186\\
6.36100000000000	0.874904945089186\\
6.37100000000000	0.874904945089186\\
6.38100000000000	0.874904945089186\\
6.39100000000000	0.874904945089186\\
6.40100000000000	0.874904945089186\\
6.41100000000000	0.874904945089186\\
6.42100000000000	0.874904945089186\\
6.43100000000000	0.874904945089186\\
6.44100000000000	0.874904945089186\\
6.45100000000000	0.874904945089186\\
6.46100000000000	0.874904945089186\\
6.47100000000000	0.874904945089186\\
6.48100000000000	0.874904945089186\\
6.49100000000000	0.874904945089186\\
6.50100000000000	0.874904945089186\\
6.51100000000000	0.874904945089186\\
6.52100000000000	0.874904945089186\\
6.53100000000000	0.874904945089186\\
6.54100000000000	0.874904945089186\\
6.55100000000000	0.874904945089186\\
6.56100000000000	0.874904945089186\\
6.57100000000000	0.874904945089186\\
6.58100000000000	0.874904945089186\\
6.59100000000000	0.874904945089186\\
6.60100000000000	0.874904945089186\\
6.61100000000000	0.874904945089186\\
6.62100000000000	0.874904945089186\\
6.63100000000000	0.874904945089186\\
6.64100000000000	0.874904945089186\\
6.65100000000000	0.874904945089186\\
6.66100000000000	0.874904945089186\\
6.67100000000000	0.874904945089186\\
6.68100000000000	0.874904945089186\\
6.69100000000000	0.874904945089186\\
6.70100000000000	0.874904945089186\\
6.71100000000000	0.874904945089186\\
6.72100000000000	0.874904945089186\\
6.73100000000000	0.874904945089186\\
6.74100000000000	0.874904945089186\\
6.75100000000000	0.874904945089186\\
6.76100000000000	0.874904945089186\\
6.77100000000000	0.874904945089186\\
6.78100000000000	0.874904945089186\\
6.79100000000000	0.874904945089186\\
6.80100000000000	0.874904945089186\\
6.81100000000000	0.874904945089186\\
6.82100000000000	0.874904945089186\\
6.83100000000000	0.874904945089186\\
6.84100000000000	0.874904945089186\\
6.85100000000000	0.874904945089186\\
6.86100000000000	0.874904945089186\\
6.87100000000000	0.874904945089186\\
6.88100000000000	0.874904945089186\\
6.89100000000000	0.874904945089186\\
6.90100000000000	0.874904945089186\\
6.91100000000000	0.874904945089186\\
6.92100000000000	0.874904945089186\\
6.93100000000000	0.874904945089186\\
6.94100000000000	0.874904945089186\\
6.95100000000000	0.874904945089186\\
6.96100000000000	0.874904945089186\\
6.97100000000000	0.874904945089186\\
6.98100000000000	0.874904945089186\\
6.99100000000000	0.874904945089186\\
7.00100000000000	0.874904945089186\\
7.01100000000000	0.874904945089186\\
7.02100000000000	0.874904945089186\\
7.03100000000000	0.874904945089186\\
7.04100000000000	0.874904945089186\\
7.05100000000000	0.874904945089186\\
7.06100000000000	0.874904945089186\\
7.07100000000000	0.874904945089186\\
7.08100000000000	0.874904945089186\\
7.09100000000000	0.874904945089186\\
7.10100000000000	0.874904945089186\\
7.11100000000000	0.874904945089186\\
7.12100000000000	0.874904945089186\\
7.13100000000000	0.874904945089186\\
7.14100000000000	0.874904945089186\\
7.15100000000000	0.874904945089186\\
7.16100000000000	0.874904945089186\\
7.17100000000000	0.874904945089186\\
7.18100000000000	0.874904945089186\\
7.19100000000000	0.874904945089186\\
7.20100000000000	0.874904945089186\\
7.21100000000000	0.874904945089186\\
7.22100000000000	0.874904945089186\\
7.23100000000000	0.874904945089186\\
7.24100000000000	0.874904945089186\\
7.25100000000000	0.874904945089186\\
7.26100000000000	0.874904945089186\\
7.27100000000000	0.874904945089186\\
7.28100000000000	0.874904945089186\\
7.29100000000000	0.874904945089186\\
7.30100000000000	0.874904945089186\\
7.31100000000000	0.874904945089186\\
7.32100000000000	0.874904945089186\\
7.33100000000000	0.874904945089186\\
7.34100000000000	0.874904945089186\\
7.35100000000000	0.874904945089186\\
7.36100000000000	0.874904945089186\\
7.37100000000000	0.874904945089186\\
7.38100000000000	0.874904945089186\\
7.39100000000000	0.874904945089186\\
7.40100000000000	0.874904945089186\\
7.41100000000000	0.874904945089186\\
7.42100000000000	0.874904945089186\\
7.43100000000000	0.874904945089186\\
7.44100000000000	0.874904945089186\\
7.45100000000000	0.874904945089186\\
7.46100000000000	0.874904945089186\\
7.47100000000000	0.874904945089186\\
7.48100000000000	0.874904945089186\\
7.49100000000000	0.874904945089186\\
7.50100000000000	0.874904945089186\\
7.51100000000000	0.874904945089186\\
7.52100000000000	0.874904945089186\\
7.53100000000000	0.874904945089186\\
7.54100000000000	0.874904945089186\\
7.55100000000000	0.874904945089186\\
7.56100000000000	0.874904945089186\\
7.57100000000000	0.874904945089186\\
7.58100000000000	0.874904945089186\\
7.59100000000000	0.874904945089186\\
7.60100000000000	0.874904945089186\\
7.61100000000000	0.874904945089186\\
7.62100000000000	0.874904945089186\\
7.63100000000000	0.874904945089186\\
7.64100000000000	0.874904945089186\\
7.65100000000000	0.874904945089186\\
7.66100000000000	0.874904945089186\\
7.67100000000000	0.874904945089186\\
7.68100000000000	0.874904945089186\\
7.69100000000000	0.874904945089186\\
7.70100000000000	0.874904945089186\\
7.71100000000000	0.874904945089186\\
7.72100000000000	0.874904945089186\\
7.73100000000000	0.874904945089186\\
7.74100000000000	0.874904945089186\\
7.75100000000000	0.874904945089186\\
7.76100000000000	0.874904945089186\\
7.77100000000000	0.874904945089186\\
7.78100000000000	0.874904945089186\\
7.79100000000000	0.874904945089186\\
7.80100000000000	0.874904945089186\\
7.81100000000000	0.874904945089186\\
7.82100000000000	0.874904945089186\\
7.83100000000000	0.874904945089186\\
7.84100000000000	0.874904945089186\\
7.85100000000000	0.874904945089186\\
7.86100000000000	0.874904945089186\\
7.87100000000000	0.874904945089186\\
7.88100000000000	0.874904945089186\\
7.89100000000000	0.874904945089186\\
7.90100000000000	0.874904945089186\\
7.91100000000000	0.874904945089186\\
7.92100000000000	0.874904945089186\\
7.93100000000000	0.874904945089186\\
7.94100000000000	0.874904945089186\\
7.95100000000000	0.874904945089186\\
7.96100000000000	0.874904945089186\\
7.97100000000000	0.874904945089186\\
7.98100000000000	0.874904945089186\\
7.99100000000000	0.874904945089186\\
8.00100000000000	0.874904945089186\\
8.01100000000000	0.874904945089186\\
8.02100000000000	0.874904945089186\\
8.03100000000000	0.874904945089186\\
8.04100000000000	0.874904945089186\\
8.05100000000000	0.874904945089186\\
8.06100000000000	0.874904945089186\\
8.07100000000000	0.874904945089186\\
8.08100000000000	0.874904945089186\\
8.09100000000000	0.874904945089186\\
8.10100000000000	0.874904945089186\\
8.11100000000000	0.874904945089186\\
8.12100000000000	0.874904945089186\\
8.13100000000000	0.874904945089186\\
8.14100000000000	0.874904945089186\\
8.15100000000000	0.874904945089186\\
8.16100000000000	0.874904945089186\\
8.17100000000000	0.874904945089186\\
8.18100000000000	0.874904945089186\\
8.19100000000000	0.874904945089186\\
8.20100000000000	0.874904945089186\\
8.21100000000000	0.874904945089186\\
8.22100000000000	0.874904945089186\\
8.23100000000000	0.874904945089186\\
8.24100000000000	0.874904945089186\\
8.25100000000000	0.874904945089186\\
8.26100000000000	0.874904945089186\\
8.27100000000000	0.874904945089186\\
8.28100000000000	0.874904945089186\\
8.29100000000000	0.874904945089186\\
8.30100000000000	0.874904945089186\\
8.31100000000000	0.874904945089186\\
8.32100000000000	0.874904945089186\\
8.33100000000000	0.874904945089186\\
8.34100000000000	0.874904945089186\\
8.35100000000000	0.874904945089186\\
8.36100000000000	0.874904945089186\\
8.37100000000000	0.874904945089186\\
8.38100000000000	0.874904945089186\\
8.39100000000000	0.874904945089186\\
8.40100000000000	0.874904945089186\\
8.41100000000000	0.874904945089186\\
8.42100000000000	0.874904945089186\\
8.43100000000000	0.874904945089186\\
8.44100000000000	0.874904945089186\\
8.45100000000000	0.874904945089186\\
8.46100000000000	0.874904945089186\\
8.47100000000000	0.874904945089186\\
8.48100000000000	0.874904945089186\\
8.49100000000000	0.874904945089186\\
8.50100000000000	0.874904945089186\\
8.51100000000000	0.874904945089186\\
8.52100000000000	0.874904945089186\\
8.53100000000000	0.874904945089186\\
8.54100000000000	0.874904945089186\\
8.55100000000000	0.874904945089186\\
8.56100000000000	0.874904945089186\\
8.57100000000000	0.874904945089186\\
8.58100000000000	0.874904945089186\\
8.59100000000000	0.874904945089186\\
8.60100000000000	0.874904945089186\\
8.61100000000000	0.874904945089186\\
8.62100000000000	0.874904945089186\\
8.63100000000000	0.874904945089186\\
8.64100000000000	0.874904945089186\\
8.65100000000000	0.874904945089186\\
8.66100000000000	0.874904945089186\\
8.67100000000000	0.874904945089186\\
8.68100000000000	0.874904945089186\\
8.69100000000000	0.874904945089186\\
8.70100000000000	0.874904945089186\\
8.71100000000000	0.874904945089186\\
8.72100000000000	0.874904945089186\\
8.73100000000000	0.874904945089186\\
8.74100000000000	0.874904945089186\\
8.75100000000000	0.874904945089186\\
8.76100000000000	0.874904945089186\\
8.77100000000000	0.874904945089186\\
8.78100000000000	0.874904945089186\\
8.79100000000000	0.874904945089186\\
8.80100000000000	0.874904945089186\\
8.81100000000000	0.874904945089186\\
8.82100000000000	0.874904945089186\\
8.83100000000000	0.874904945089186\\
8.84100000000000	0.874904945089186\\
8.85100000000000	0.874904945089186\\
8.86100000000000	0.874904945089186\\
8.87100000000000	0.874904945089186\\
8.88100000000000	0.874904945089186\\
8.89100000000000	0.874904945089186\\
8.90100000000000	0.874904945089186\\
8.91100000000000	0.874904945089186\\
8.92100000000000	0.874904945089186\\
8.93100000000000	0.874904945089186\\
8.94100000000000	0.874904945089186\\
8.95100000000000	0.874904945089186\\
8.96100000000000	0.874904945089186\\
8.97100000000000	0.874904945089186\\
8.98100000000000	0.874904945089186\\
8.99100000000000	0.874904945089186\\
9.00100000000000	0.874904945089186\\
9.01100000000000	0.874904945089186\\
9.02100000000000	0.874904945089186\\
9.03100000000000	0.874904945089186\\
9.04100000000000	0.874904945089186\\
9.05100000000000	0.874904945089186\\
9.06100000000000	0.874904945089186\\
9.07100000000000	0.874904945089186\\
9.08100000000000	0.874904945089186\\
9.09100000000000	0.874904945089186\\
9.10100000000000	0.874904945089186\\
9.11100000000000	0.874904945089186\\
9.12100000000000	0.874904945089186\\
9.13100000000000	0.874904945089186\\
9.14100000000000	0.874904945089186\\
9.15100000000000	0.874904945089186\\
9.16100000000000	0.874904945089186\\
9.17100000000000	0.874904945089186\\
9.18100000000000	0.874904945089186\\
9.19100000000000	0.874904945089186\\
9.20100000000000	0.874904945089186\\
9.21100000000000	0.874904945089186\\
9.22100000000000	0.874904945089186\\
9.23100000000000	0.874904945089186\\
9.24100000000000	0.874904945089186\\
9.25100000000000	0.874904945089186\\
9.26100000000000	0.874904945089186\\
9.27100000000000	0.874904945089186\\
9.28100000000000	0.874904945089186\\
9.29100000000000	0.874904945089186\\
9.30100000000000	0.874904945089186\\
9.31100000000000	0.874904945089186\\
9.32100000000000	0.874904945089186\\
9.33100000000000	0.874904945089186\\
9.34100000000000	0.874904945089186\\
9.35100000000000	0.874904945089186\\
9.36100000000000	0.874904945089186\\
9.37100000000000	0.874904945089186\\
9.38100000000000	0.874904945089186\\
9.39100000000000	0.874904945089186\\
9.40100000000000	0.874904945089186\\
9.41100000000000	0.874904945089186\\
9.42100000000000	0.874904945089186\\
9.43100000000000	0.874904945089186\\
9.44100000000000	0.874904945089186\\
9.45100000000000	0.874904945089186\\
9.46100000000000	0.874904945089186\\
9.47100000000000	0.874904945089186\\
9.48100000000000	0.874904945089186\\
9.49100000000000	0.874904945089186\\
9.50100000000000	0.874904945089186\\
9.51100000000000	0.874904945089186\\
9.52100000000000	0.874904945089186\\
9.53100000000000	0.874904945089186\\
9.54100000000000	0.874904945089186\\
9.55100000000000	0.874904945089186\\
9.56100000000000	0.874904945089186\\
9.57100000000000	0.874904945089186\\
9.58100000000000	0.874904945089186\\
9.59100000000000	0.874904945089186\\
9.60100000000000	0.874904945089186\\
9.61100000000000	0.874904945089186\\
9.62100000000000	0.874904945089186\\
9.63100000000000	0.874904945089186\\
9.64100000000000	0.874904945089186\\
9.65100000000000	0.874904945089186\\
9.66100000000000	0.874904945089186\\
9.67100000000000	0.874904945089186\\
9.68100000000000	0.874904945089186\\
9.69100000000000	0.874904945089186\\
9.70100000000000	0.874904945089186\\
9.71100000000000	0.874904945089186\\
9.72100000000000	0.874904945089186\\
9.73100000000000	0.874904945089186\\
9.74100000000000	0.874904945089186\\
9.75100000000000	0.874904945089186\\
9.76100000000000	0.874904945089186\\
9.77100000000000	0.874904945089186\\
9.78100000000000	0.874904945089186\\
9.79100000000000	0.874904945089186\\
9.80100000000000	0.874904945089186\\
9.81100000000000	0.874904945089186\\
9.82100000000000	0.874904945089186\\
9.83100000000000	0.874904945089186\\
9.84100000000000	0.874904945089186\\
9.85100000000000	0.874904945089186\\
9.86100000000000	0.874904945089186\\
9.87100000000000	0.874904945089186\\
9.88100000000000	0.874904945089186\\
9.89100000000000	0.874904945089186\\
9.90100000000000	0.874904945089186\\
9.91100000000000	0.874904945089186\\
9.92100000000000	0.874904945089186\\
9.93100000000000	0.874904945089186\\
9.94100000000000	0.874904945089186\\
9.95100000000000	0.874904945089186\\
9.96100000000000	0.874904945089186\\
9.97100000000000	0.874904945089186\\
9.98100000000000	0.874904945089186\\
9.99100000000000	0.874904945089186\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	4e-06\\
0.051	1.1e-05\\
0.061	2.6e-05\\
0.071	4.9e-05\\
0.081	9.4e-05\\
0.091	0.000156\\
0.101	0.000225\\
0.111	0.000301\\
0.121	0.000409\\
0.131	0.000536\\
0.141	0.000686\\
0.151	0.000888\\
0.161	0.001118\\
0.171	0.001399\\
0.181	0.001719\\
0.191	0.00207\\
0.201	0.002432\\
0.211	0.002905\\
0.221	0.00341\\
0.231	0.003936\\
0.241	0.00452\\
0.251	0.005222\\
0.261	0.005965\\
0.271	0.006747\\
0.281	0.007639\\
0.291	0.008596\\
0.301	0.009589\\
0.311	0.010666\\
0.321	0.011867\\
0.331	0.013132\\
0.341	0.014409\\
0.351	0.015783\\
0.361	0.017219\\
0.371	0.018796\\
0.381	0.020362\\
0.391	0.022094\\
0.401	0.023873\\
0.411	0.025735\\
0.421	0.027621\\
0.431	0.029603\\
0.441	0.031777\\
0.451	0.034052\\
0.461	0.03627\\
0.471	0.038585\\
0.481	0.041006\\
0.491	0.043533\\
0.501	0.046201\\
0.511	0.048711\\
0.521	0.051443\\
0.531	0.05418\\
0.541	0.056986\\
0.551	0.059888\\
0.561	0.062828\\
0.571	0.065819\\
0.581	0.068934\\
0.591	0.072164\\
0.601	0.075412\\
0.611	0.078681\\
0.621	0.082083\\
0.631	0.085551\\
0.641	0.089181\\
0.651	0.092841\\
0.661	0.096519\\
0.671	0.100138\\
0.681	0.103929\\
0.691	0.107633\\
0.701	0.111543\\
0.711	0.115414\\
0.721	0.119328\\
0.731	0.12326\\
0.741	0.127297\\
0.751	0.131325\\
0.761	0.135383\\
0.771	0.13956\\
0.781	0.143626\\
0.791	0.147903\\
0.801	0.152209\\
0.811	0.156396\\
0.821	0.160768\\
0.831	0.164982\\
0.841	0.169231\\
0.851	0.173534\\
0.861	0.178023\\
0.871	0.182368\\
0.881	0.186742\\
0.891	0.191221\\
0.901	0.195794\\
0.911	0.200351\\
0.921	0.20487\\
0.931	0.209578\\
0.941	0.214227\\
0.951	0.218906\\
0.961	0.223446\\
0.971	0.227941\\
0.981	0.232662\\
0.991	0.237396\\
1.001	0.242027\\
1.011	0.246817\\
1.021	0.251499\\
1.031	0.25611\\
1.041	0.260575\\
1.051	0.265236\\
1.061	0.270022\\
1.071	0.274765\\
1.081	0.279366\\
1.091	0.284069\\
1.101	0.288756\\
1.111	0.293486\\
1.121	0.298137\\
1.131	0.302721\\
1.141	0.307298\\
1.151	0.311896\\
1.161	0.31648\\
1.171	0.32101\\
1.181	0.325606\\
1.191	0.330228\\
1.201	0.334828\\
1.211	0.339353\\
1.221	0.343947\\
1.231	0.348493\\
1.241	0.353038\\
1.251	0.357534\\
1.261	0.361975\\
1.271	0.366478\\
1.281	0.371017\\
1.291	0.375395\\
1.301	0.379783\\
1.311	0.384124\\
1.321	0.38853\\
1.331	0.392819\\
1.341	0.397113\\
1.351	0.401414\\
1.361	0.405839\\
1.371	0.410082\\
1.381	0.414418\\
1.391	0.418631\\
1.401	0.422857\\
1.411	0.427098\\
1.421	0.431205\\
1.431	0.435334\\
1.441	0.439437\\
1.451	0.443514\\
1.461	0.447608\\
1.471	0.45161\\
1.481	0.45565\\
1.491	0.459541\\
1.501	0.463464\\
1.511	0.46745\\
1.521	0.471307\\
1.531	0.475172\\
1.541	0.479262\\
1.551	0.48315\\
1.561	0.486888\\
1.571	0.490721\\
1.581	0.494437\\
1.591	0.497995\\
1.601	0.501665\\
1.611	0.505286\\
1.621	0.508998\\
1.631	0.512718\\
1.641	0.51616\\
1.651	0.51978\\
1.661	0.523388\\
1.671	0.526938\\
1.681	0.530356\\
1.691	0.533856\\
1.701	0.537348\\
1.711	0.540807\\
1.721	0.544159\\
1.731	0.547516\\
1.741	0.55083\\
1.751	0.554063\\
1.761	0.557235\\
1.771	0.560527\\
1.781	0.563805\\
1.791	0.566966\\
1.801	0.570101\\
1.811	0.573251\\
1.821	0.576323\\
1.831	0.579457\\
1.841	0.582491\\
1.851	0.58545\\
1.861	0.588482\\
1.871	0.591519\\
1.881	0.594422\\
1.891	0.597457\\
1.901	0.600394\\
1.911	0.603188\\
1.921	0.606052\\
1.931	0.608851\\
1.941	0.611591\\
1.951	0.614335\\
1.961	0.61708\\
1.971	0.619848\\
1.981	0.622586\\
1.991	0.625206\\
2.001	0.627769\\
2.011	0.63046\\
2.021	0.633043\\
2.031	0.635565\\
2.041	0.638108\\
2.051	0.640658\\
2.061	0.6431\\
2.071	0.645572\\
2.081	0.648033\\
2.091	0.650441\\
2.101	0.652875\\
2.111	0.655219\\
2.121	0.65763\\
2.131	0.660025\\
2.141	0.662395\\
2.151	0.6647\\
2.161	0.66696\\
2.171	0.669197\\
2.181	0.671457\\
2.191	0.673716\\
2.201	0.675995\\
2.211	0.678193\\
2.221	0.680337\\
2.231	0.682428\\
2.241	0.684541\\
2.251	0.686691\\
2.261	0.688768\\
2.271	0.690854\\
2.281	0.692953\\
2.291	0.694879\\
2.301	0.696878\\
2.311	0.698902\\
2.321	0.700854\\
2.331	0.702752\\
2.341	0.704646\\
2.351	0.706547\\
2.361	0.708488\\
2.371	0.710467\\
2.381	0.712301\\
2.391	0.714122\\
2.401	0.715998\\
2.411	0.717785\\
2.421	0.719563\\
2.431	0.721321\\
2.441	0.722965\\
2.451	0.724674\\
2.461	0.726492\\
2.471	0.72817\\
2.481	0.729845\\
2.491	0.731486\\
2.501	0.733151\\
2.511	0.734783\\
2.521	0.736429\\
2.531	0.738012\\
2.541	0.739586\\
2.551	0.741145\\
2.561	0.742653\\
2.571	0.744158\\
2.581	0.745601\\
2.591	0.7471\\
2.601	0.74858\\
2.611	0.750058\\
2.621	0.7516\\
2.631	0.753027\\
2.641	0.754452\\
2.651	0.755958\\
2.661	0.757339\\
2.671	0.758756\\
2.681	0.760149\\
2.691	0.761577\\
2.701	0.762921\\
2.711	0.764275\\
2.721	0.76558\\
2.731	0.76686\\
2.741	0.768186\\
2.751	0.769491\\
2.761	0.770784\\
2.771	0.772074\\
2.781	0.773363\\
2.791	0.774653\\
2.801	0.775827\\
2.811	0.777017\\
2.821	0.778205\\
2.831	0.779382\\
2.841	0.780581\\
2.851	0.781752\\
2.861	0.782909\\
2.871	0.784056\\
2.881	0.785238\\
2.891	0.786354\\
2.901	0.787452\\
2.911	0.788527\\
2.921	0.78963\\
2.931	0.790715\\
2.941	0.791774\\
2.951	0.792847\\
2.961	0.793893\\
2.971	0.794975\\
2.981	0.795983\\
2.991	0.797004\\
3.001	0.798026\\
3.011	0.79899\\
3.021	0.799928\\
3.031	0.800918\\
3.041	0.801878\\
3.051	0.802776\\
3.061	0.803743\\
3.071	0.804672\\
3.081	0.805579\\
3.091	0.806534\\
3.101	0.807449\\
3.111	0.808392\\
3.121	0.809295\\
3.131	0.810237\\
3.141	0.811134\\
3.151	0.811955\\
3.161	0.812832\\
3.171	0.813696\\
3.181	0.8145\\
3.191	0.815388\\
3.201	0.816164\\
3.211	0.816966\\
3.221	0.817758\\
3.231	0.818544\\
3.241	0.819318\\
3.251	0.820072\\
3.261	0.820873\\
3.271	0.821663\\
3.281	0.822364\\
3.291	0.823168\\
3.301	0.823879\\
3.311	0.824634\\
3.321	0.825346\\
3.331	0.826034\\
3.341	0.826763\\
3.351	0.827467\\
3.361	0.828105\\
3.371	0.828789\\
3.381	0.829495\\
3.391	0.83016\\
3.401	0.830859\\
3.411	0.831506\\
3.421	0.832195\\
3.431	0.832803\\
3.441	0.833488\\
3.451	0.834153\\
3.461	0.834761\\
3.471	0.835387\\
3.481	0.836006\\
3.491	0.836625\\
3.501	0.837278\\
3.511	0.837868\\
3.521	0.838456\\
3.531	0.839013\\
3.541	0.839661\\
3.551	0.840251\\
3.561	0.840811\\
3.571	0.841401\\
3.581	0.841976\\
3.591	0.842549\\
3.601	0.843046\\
3.611	0.84358\\
3.621	0.84411\\
3.631	0.844658\\
3.641	0.845213\\
3.651	0.845703\\
3.661	0.846202\\
3.671	0.84673\\
3.681	0.847221\\
3.691	0.847754\\
3.701	0.848288\\
3.711	0.8488\\
3.721	0.849309\\
3.731	0.849777\\
3.741	0.850293\\
3.751	0.850742\\
3.761	0.85121\\
3.771	0.851702\\
3.781	0.852172\\
3.791	0.852604\\
3.801	0.853044\\
3.811	0.853468\\
3.821	0.853928\\
3.831	0.854364\\
3.841	0.854759\\
3.851	0.85518\\
3.861	0.8556\\
3.871	0.856056\\
3.881	0.856484\\
3.891	0.85693\\
3.901	0.857325\\
3.911	0.857758\\
3.921	0.858145\\
3.931	0.858537\\
3.941	0.858932\\
3.951	0.85934\\
3.961	0.859742\\
3.971	0.860097\\
3.981	0.860481\\
3.991	0.860802\\
4.001	0.86118\\
4.011	0.861604\\
4.021	0.862048\\
4.031	0.862465\\
4.041	0.862878\\
4.051	0.8633\\
4.061	0.863724\\
4.071	0.86411\\
4.081	0.864547\\
4.091	0.864937\\
4.101	0.865343\\
4.111	0.86574\\
4.121	0.866128\\
4.131	0.866499\\
4.141	0.866867\\
4.151	0.867235\\
4.161	0.867609\\
4.171	0.86798\\
4.181	0.868321\\
4.191	0.868674\\
4.201	0.869028\\
4.211	0.869362\\
4.221	0.869678\\
4.231	0.870034\\
4.241	0.870357\\
4.251	0.870669\\
4.261	0.870947\\
4.271	0.871272\\
4.281	0.871583\\
4.291	0.871889\\
4.301	0.872187\\
4.311	0.872481\\
4.321	0.872757\\
4.331	0.87307\\
4.341	0.873368\\
4.351	0.87365\\
4.361	0.873943\\
4.371	0.874222\\
4.381	0.874517\\
4.391	0.874803\\
4.401	0.875092\\
4.411	0.875345\\
4.421	0.875629\\
4.431	0.875896\\
4.441	0.876153\\
4.451	0.876418\\
4.461	0.876667\\
4.471	0.876921\\
4.481	0.877191\\
4.491	0.877479\\
4.501	0.877783\\
4.511	0.878019\\
4.521	0.878258\\
4.531	0.878495\\
4.541	0.878733\\
4.551	0.878951\\
4.561	0.879165\\
4.571	0.879401\\
4.581	0.879616\\
4.591	0.879858\\
4.601	0.880083\\
4.611	0.880301\\
4.621	0.880518\\
4.631	0.880746\\
4.641	0.880953\\
4.651	0.881181\\
4.661	0.881372\\
4.671	0.881574\\
4.681	0.881783\\
4.691	0.882002\\
4.701	0.882185\\
4.711	0.882356\\
4.721	0.882578\\
4.731	0.882769\\
4.741	0.882952\\
4.751	0.883131\\
4.761	0.883348\\
4.771	0.883517\\
4.781	0.883688\\
4.791	0.883882\\
4.801	0.88407\\
4.811	0.884267\\
4.821	0.884443\\
4.831	0.88462\\
4.841	0.884788\\
4.851	0.884908\\
4.861	0.88508\\
4.871	0.885261\\
4.881	0.885431\\
4.891	0.885597\\
4.901	0.88577\\
4.911	0.885927\\
4.921	0.886064\\
4.931	0.886206\\
4.941	0.886391\\
4.951	0.886543\\
4.961	0.886669\\
4.971	0.886815\\
4.981	0.886977\\
4.991	0.887137\\
5.001	0.887273\\
5.011	0.887418\\
5.021	0.887552\\
5.031	0.887676\\
5.041	0.8878\\
5.051	0.887944\\
5.061	0.888098\\
5.071	0.888229\\
5.081	0.888345\\
5.091	0.888488\\
5.101	0.888634\\
5.111	0.888738\\
5.121	0.888853\\
5.131	0.888968\\
5.141	0.889102\\
5.151	0.889227\\
5.161	0.889344\\
5.171	0.889456\\
5.181	0.889585\\
5.191	0.889702\\
5.201	0.889825\\
5.211	0.889943\\
5.221	0.890057\\
5.231	0.89015\\
5.241	0.890267\\
5.251	0.890376\\
5.261	0.890485\\
5.271	0.890595\\
5.281	0.89071\\
5.291	0.890812\\
5.301	0.89091\\
5.311	0.891011\\
5.321	0.891108\\
5.331	0.891217\\
5.341	0.891312\\
5.351	0.891422\\
5.361	0.891503\\
5.371	0.891602\\
5.381	0.891713\\
5.391	0.891812\\
5.401	0.891895\\
5.411	0.892021\\
5.421	0.892103\\
5.431	0.89221\\
5.441	0.892295\\
5.451	0.892408\\
5.461	0.892504\\
5.471	0.89259\\
5.481	0.892677\\
5.491	0.892753\\
5.501	0.892837\\
5.511	0.892925\\
5.521	0.893019\\
5.531	0.893106\\
5.541	0.893177\\
5.551	0.893258\\
5.561	0.893345\\
5.571	0.893443\\
5.581	0.893525\\
5.591	0.893596\\
5.601	0.893659\\
5.611	0.893726\\
5.621	0.89381\\
5.631	0.893888\\
5.641	0.89395\\
5.651	0.894027\\
5.661	0.894106\\
5.671	0.89417\\
5.681	0.894232\\
5.691	0.894308\\
5.701	0.894377\\
5.711	0.894449\\
5.721	0.89452\\
5.731	0.894585\\
5.741	0.894646\\
5.751	0.894711\\
5.761	0.89478\\
5.771	0.89484\\
5.781	0.894889\\
5.791	0.894962\\
5.801	0.895012\\
5.811	0.895062\\
5.821	0.895116\\
5.831	0.895173\\
5.841	0.895226\\
5.851	0.895287\\
5.861	0.895337\\
5.871	0.895396\\
5.881	0.895454\\
5.891	0.895524\\
5.901	0.895579\\
5.911	0.895619\\
5.921	0.895672\\
5.931	0.895725\\
5.941	0.895769\\
5.951	0.895831\\
5.961	0.895889\\
5.971	0.895952\\
5.981	0.895997\\
5.991	0.896043\\
6.001	0.896079\\
6.011	0.896079\\
6.021	0.896079\\
6.031	0.896079\\
6.041	0.896079\\
6.051	0.896079\\
6.061	0.896079\\
6.071	0.896079\\
6.081	0.896079\\
6.091	0.896079\\
6.101	0.896079\\
6.111	0.896079\\
6.121	0.896079\\
6.131	0.896079\\
6.141	0.896079\\
6.151	0.896079\\
6.161	0.896079\\
6.171	0.896079\\
6.181	0.896079\\
6.191	0.896079\\
6.201	0.896079\\
6.211	0.896079\\
6.221	0.896079\\
6.231	0.896079\\
6.241	0.896079\\
6.251	0.896079\\
6.261	0.896079\\
6.271	0.896079\\
6.281	0.896079\\
6.291	0.896079\\
6.301	0.896079\\
6.311	0.896079\\
6.321	0.896079\\
6.331	0.896079\\
6.341	0.896079\\
6.351	0.896079\\
6.361	0.896079\\
6.371	0.896079\\
6.381	0.896079\\
6.391	0.896079\\
6.401	0.896079\\
6.411	0.896079\\
6.421	0.896079\\
6.431	0.896079\\
6.441	0.896079\\
6.451	0.896079\\
6.461	0.896079\\
6.471	0.896079\\
6.481	0.896079\\
6.491	0.896079\\
6.501	0.896079\\
6.511	0.896079\\
6.521	0.896079\\
6.531	0.896079\\
6.541	0.896079\\
6.551	0.896079\\
6.561	0.896079\\
6.571	0.896079\\
6.581	0.896079\\
6.591	0.896079\\
6.601	0.896079\\
6.611	0.896079\\
6.621	0.896079\\
6.631	0.896079\\
6.641	0.896079\\
6.651	0.896079\\
6.661	0.896079\\
6.671	0.896079\\
6.681	0.896079\\
6.691	0.896079\\
6.701	0.896079\\
6.711	0.896079\\
6.721	0.896079\\
6.731	0.896079\\
6.741	0.896079\\
6.751	0.896079\\
6.761	0.896079\\
6.771	0.896079\\
6.781	0.896079\\
6.791	0.896079\\
6.801	0.896079\\
6.811	0.896079\\
6.821	0.896079\\
6.831	0.896079\\
6.841	0.896079\\
6.851	0.896079\\
6.861	0.896079\\
6.871	0.896079\\
6.881	0.896079\\
6.891	0.896079\\
6.901	0.896079\\
6.911	0.896079\\
6.921	0.896079\\
6.931	0.896079\\
6.941	0.896079\\
6.951	0.896079\\
6.961	0.896079\\
6.971	0.896079\\
6.981	0.896079\\
6.991	0.896079\\
7.001	0.896079\\
7.011	0.896079\\
7.021	0.896079\\
7.031	0.896079\\
7.041	0.896079\\
7.051	0.896079\\
7.061	0.896079\\
7.071	0.896079\\
7.081	0.896079\\
7.091	0.896079\\
7.101	0.896079\\
7.111	0.896079\\
7.121	0.896079\\
7.131	0.896079\\
7.141	0.896079\\
7.151	0.896079\\
7.161	0.896079\\
7.171	0.896079\\
7.181	0.896079\\
7.191	0.896079\\
7.201	0.896079\\
7.211	0.896079\\
7.221	0.896079\\
7.231	0.896079\\
7.241	0.896079\\
7.251	0.896079\\
7.261	0.896079\\
7.271	0.896079\\
7.281	0.896079\\
7.291	0.896079\\
7.301	0.896079\\
7.311	0.896079\\
7.321	0.896079\\
7.331	0.896079\\
7.341	0.896079\\
7.351	0.896079\\
7.361	0.896079\\
7.371	0.896079\\
7.381	0.896079\\
7.391	0.896079\\
7.401	0.896079\\
7.411	0.896079\\
7.421	0.896079\\
7.431	0.896079\\
7.441	0.896079\\
7.451	0.896079\\
7.461	0.896079\\
7.471	0.896079\\
7.481	0.896079\\
7.491	0.896079\\
7.501	0.896079\\
7.511	0.896079\\
7.521	0.896079\\
7.531	0.896079\\
7.541	0.896079\\
7.551	0.896079\\
7.561	0.896079\\
7.571	0.896079\\
7.581	0.896079\\
7.591	0.896079\\
7.601	0.896079\\
7.611	0.896079\\
7.621	0.896079\\
7.631	0.896079\\
7.641	0.896079\\
7.651	0.896079\\
7.661	0.896079\\
7.671	0.896079\\
7.681	0.896079\\
7.691	0.896079\\
7.701	0.896079\\
7.711	0.896079\\
7.721	0.896079\\
7.731	0.896079\\
7.741	0.896079\\
7.751	0.896079\\
7.761	0.896079\\
7.771	0.896079\\
7.781	0.896079\\
7.791	0.896079\\
7.801	0.896079\\
7.811	0.896079\\
7.821	0.896079\\
7.831	0.896079\\
7.841	0.896079\\
7.851	0.896079\\
7.861	0.896079\\
7.871	0.896079\\
7.881	0.896079\\
7.891	0.896079\\
7.901	0.896079\\
7.911	0.896079\\
7.921	0.896079\\
7.931	0.896079\\
7.941	0.896079\\
7.951	0.896079\\
7.961	0.896079\\
7.971	0.896079\\
7.981	0.896079\\
7.991	0.896079\\
8.001	0.896079\\
8.011	0.896079\\
8.021	0.896079\\
8.031	0.896079\\
8.041	0.896079\\
8.051	0.896079\\
8.061	0.896079\\
8.071	0.896079\\
8.081	0.896079\\
8.091	0.896079\\
8.101	0.896079\\
8.111	0.896079\\
8.121	0.896079\\
8.131	0.896079\\
8.141	0.896079\\
8.151	0.896079\\
8.161	0.896079\\
8.171	0.896079\\
8.181	0.896079\\
8.191	0.896079\\
8.201	0.896079\\
8.211	0.896079\\
8.221	0.896079\\
8.231	0.896079\\
8.241	0.896079\\
8.251	0.896079\\
8.261	0.896079\\
8.271	0.896079\\
8.281	0.896079\\
8.291	0.896079\\
8.301	0.896079\\
8.311	0.896079\\
8.321	0.896079\\
8.331	0.896079\\
8.341	0.896079\\
8.351	0.896079\\
8.361	0.896079\\
8.371	0.896079\\
8.381	0.896079\\
8.391	0.896079\\
8.401	0.896079\\
8.411	0.896079\\
8.421	0.896079\\
8.431	0.896079\\
8.441	0.896079\\
8.451	0.896079\\
8.461	0.896079\\
8.471	0.896079\\
8.481	0.896079\\
8.491	0.896079\\
8.501	0.896079\\
8.511	0.896079\\
8.521	0.896079\\
8.531	0.896079\\
8.541	0.896079\\
8.551	0.896079\\
8.561	0.896079\\
8.571	0.896079\\
8.581	0.896079\\
8.591	0.896079\\
8.601	0.896079\\
8.611	0.896079\\
8.621	0.896079\\
8.631	0.896079\\
8.641	0.896079\\
8.651	0.896079\\
8.661	0.896079\\
8.671	0.896079\\
8.681	0.896079\\
8.691	0.896079\\
8.701	0.896079\\
8.711	0.896079\\
8.721	0.896079\\
8.731	0.896079\\
8.741	0.896079\\
8.751	0.896079\\
8.761	0.896079\\
8.771	0.896079\\
8.781	0.896079\\
8.791	0.896079\\
8.801	0.896079\\
8.811	0.896079\\
8.821	0.896079\\
8.831	0.896079\\
8.841	0.896079\\
8.851	0.896079\\
8.861	0.896079\\
8.871	0.896079\\
8.881	0.896079\\
8.891	0.896079\\
8.901	0.896079\\
8.911	0.896079\\
8.921	0.896079\\
8.931	0.896079\\
8.941	0.896079\\
8.951	0.896079\\
8.961	0.896079\\
8.971	0.896079\\
8.981	0.896079\\
8.991	0.896079\\
9.001	0.896079\\
9.011	0.896079\\
9.021	0.896079\\
9.031	0.896079\\
9.041	0.896079\\
9.051	0.896079\\
9.061	0.896079\\
9.071	0.896079\\
9.081	0.896079\\
9.091	0.896079\\
9.101	0.896079\\
9.111	0.896079\\
9.121	0.896079\\
9.131	0.896079\\
9.141	0.896079\\
9.151	0.896079\\
9.161	0.896079\\
9.171	0.896079\\
9.181	0.896079\\
9.191	0.896079\\
9.201	0.896079\\
9.211	0.896079\\
9.221	0.896079\\
9.231	0.896079\\
9.241	0.896079\\
9.251	0.896079\\
9.261	0.896079\\
9.271	0.896079\\
9.281	0.896079\\
9.291	0.896079\\
9.301	0.896079\\
9.311	0.896079\\
9.321	0.896079\\
9.331	0.896079\\
9.341	0.896079\\
9.351	0.896079\\
9.361	0.896079\\
9.371	0.896079\\
9.381	0.896079\\
9.391	0.896079\\
9.401	0.896079\\
9.411	0.896079\\
9.421	0.896079\\
9.431	0.896079\\
9.441	0.896079\\
9.451	0.896079\\
9.461	0.896079\\
9.471	0.896079\\
9.481	0.896079\\
9.491	0.896079\\
9.501	0.896079\\
9.511	0.896079\\
9.521	0.896079\\
9.531	0.896079\\
9.541	0.896079\\
9.551	0.896079\\
9.561	0.896079\\
9.571	0.896079\\
9.581	0.896079\\
9.591	0.896079\\
9.601	0.896079\\
9.611	0.896079\\
9.621	0.896079\\
9.631	0.896079\\
9.641	0.896079\\
9.651	0.896079\\
9.661	0.896079\\
9.671	0.896079\\
9.681	0.896079\\
9.691	0.896079\\
9.701	0.896079\\
9.711	0.896079\\
9.721	0.896079\\
9.731	0.896079\\
9.741	0.896079\\
9.751	0.896079\\
9.761	0.896079\\
9.771	0.896079\\
9.781	0.896079\\
9.791	0.896079\\
9.801	0.896079\\
9.811	0.896079\\
9.821	0.896079\\
9.831	0.896079\\
9.841	0.896079\\
9.851	0.896079\\
9.861	0.896079\\
9.871	0.896079\\
9.881	0.896079\\
9.891	0.896079\\
9.901	0.896079\\
9.911	0.896079\\
9.921	0.896079\\
9.931	0.896079\\
9.941	0.896079\\
9.951	0.896079\\
9.961	0.896079\\
9.971	0.896079\\
9.981	0.896079\\
9.991	0.896079\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.00100000000000000	1.00693308009282e-11\\
0.0110000000000000	4.27047039460711e-08\\
0.0210000000000000	5.09633782647149e-07\\
0.0310000000000000	2.28916435082432e-06\\
0.0410000000000000	6.72086554824391e-06\\
0.0510000000000000	1.55322938045582e-05\\
0.0610000000000000	3.07811673677939e-05\\
0.0710000000000000	5.48025573294239e-05\\
0.0810000000000000	9.01607453177983e-05\\
0.0910000000000000	0.000139605419716139\\
0.101000000000000	0.000206031902694842\\
0.111000000000000	0.000292445119598851\\
0.121000000000000	0.000401927040365741\\
0.131000000000000	0.000537607339728787\\
0.141000000000000	0.000702637039042215\\
0.151000000000000	0.000900164907706628\\
0.161000000000000	0.00113331641642438\\
0.171000000000000	0.00140517504792707\\
0.181000000000000	0.00171876578343629\\
0.191000000000000	0.00207704059499042\\
0.201000000000000	0.00248286578493462\\
0.211000000000000	0.00293901102436784\\
0.221000000000000	0.00344813995221081\\
0.231000000000000	0.00401280220583227\\
0.241000000000000	0.00463542676288514\\
0.251000000000000	0.00531831648219115\\
0.261000000000000	0.00606364373919883\\
0.271000000000000	0.00687344705875892\\
0.281000000000000	0.00774962865473244\\
0.291000000000000	0.00869395279230689\\
0.301000000000000	0.00970804489485574\\
0.311000000000000	0.0107933913227691\\
0.321000000000000	0.0119513397569251\\
0.331000000000000	0.0131831001243833\\
0.341000000000000	0.0144897460084829\\
0.351000000000000	0.0158722164898393\\
0.361000000000000	0.0173313183687657\\
0.371000000000000	0.0188677287234225\\
0.381000000000000	0.0204819977615260\\
0.391000000000000	0.0221745519267561\\
0.401000000000000	0.0239456972240784\\
0.411000000000000	0.0257956227310919\\
0.421000000000000	0.0277244042651920\\
0.431000000000000	0.0297320081788617\\
0.441000000000000	0.0318182952577405\\
0.451000000000000	0.0339830246983103\\
0.461000000000000	0.0362258581440697\\
0.471000000000000	0.0385463637609659\\
0.481000000000000	0.0409440203346194\\
0.491000000000000	0.0434182213735145\\
0.501000000000000	0.0459682792038591\\
0.511000000000000	0.0485934290432286\\
0.521000000000000	0.0512928330414296\\
0.531000000000000	0.0540655842782317\\
0.541000000000000	0.0569107107087567\\
0.551000000000000	0.0598271790483451\\
0.561000000000000	0.0628138985897067\\
0.571000000000000	0.0658697249460373\\
0.581000000000000	0.0689934637146246\\
0.591000000000000	0.0721838740562178\\
0.601000000000000	0.0754396721861399\\
0.611000000000000	0.0787595347737639\\
0.621000000000000	0.0821421022475762\\
0.631000000000000	0.0855859820035742\\
0.641000000000000	0.0890897515152627\\
0.651000000000000	0.0926519613439522\\
0.661000000000000	0.0962711380484921\\
0.671000000000000	0.0999457869939383\\
0.681000000000000	0.103674395058991\\
0.691000000000000	0.107455433242375\\
0.701000000000000	0.111287359168591\\
0.711000000000000	0.115168619493723\\
0.721000000000000	0.119097652212232\\
0.731000000000000	0.123072888865847\\
0.741000000000000	0.127092756655855\\
0.751000000000000	0.131155680460263\\
0.761000000000000	0.135260084757420\\
0.771000000000000	0.139404395457835\\
0.781000000000000	0.143587041646035\\
0.791000000000000	0.147806457234362\\
0.801000000000000	0.152061082530752\\
0.811000000000000	0.156349365722537\\
0.821000000000000	0.160669764278414\\
0.831000000000000	0.165020746270739\\
0.841000000000000	0.169400791620356\\
0.851000000000000	0.173808393266189\\
0.861000000000000	0.178242058261833\\
0.871000000000000	0.182700308801400\\
0.881000000000000	0.187181683176879\\
0.891000000000000	0.191684736669244\\
0.901000000000000	0.196208042375576\\
0.911000000000000	0.200750191974393\\
0.921000000000000	0.205309796431414\\
0.931000000000000	0.209885486647933\\
0.941000000000000	0.214475914053951\\
0.951000000000000	0.219079751148196\\
0.961000000000000	0.223695691987123\\
0.971000000000000	0.228322452624937\\
0.981000000000000	0.232958771506661\\
0.991000000000000	0.237603409816236\\
1.00100000000000	0.242255151781560\\
1.01100000000000	0.246912804938390\\
1.02100000000000	0.251575200354920\\
1.03100000000000	0.256241192818873\\
1.04100000000000	0.260909660988825\\
1.05100000000000	0.265579507511505\\
1.06100000000000	0.270249659106712\\
1.07100000000000	0.274919066621476\\
1.08100000000000	0.279586705055021\\
1.09100000000000	0.284251573556072\\
1.10100000000000	0.288912695393960\\
1.11100000000000	0.293569117904966\\
1.12100000000000	0.298219912415287\\
1.13100000000000	0.302864174141961\\
1.14100000000000	0.307501022073028\\
1.15100000000000	0.312129598828207\\
1.16100000000000	0.316749070501254\\
1.17100000000000	0.321358626485195\\
1.18100000000000	0.325957479281522\\
1.19100000000000	0.330544864294456\\
1.20100000000000	0.335120039611288\\
1.21100000000000	0.339682285769809\\
1.22100000000000	0.344230905513772\\
1.23100000000000	0.348765223537317\\
1.24100000000000	0.353284586219223\\
1.25100000000000	0.357788361347845\\
1.26100000000000	0.362275937837529\\
1.27100000000000	0.366746725437296\\
1.28100000000000	0.371200154432507\\
1.29100000000000	0.375635675340249\\
1.30100000000000	0.380052758599084\\
1.31100000000000	0.384450894253827\\
1.32100000000000	0.388829591635956\\
1.33100000000000	0.393188379040236\\
1.34100000000000	0.397526803398123\\
1.35100000000000	0.401844429948463\\
1.36100000000000	0.406140841906005\\
1.37100000000000	0.410415640128184\\
1.38100000000000	0.414668442780644\\
1.39100000000000	0.418898885001917\\
1.40100000000000	0.423106618567674\\
1.41100000000000	0.427291311554915\\
1.42100000000000	0.431452648006479\\
1.43100000000000	0.435590327596192\\
1.44100000000000	0.439704065294998\\
1.45100000000000	0.443793591038355\\
1.46100000000000	0.447858649395192\\
1.47100000000000	0.451898999238683\\
1.48100000000000	0.455914413419093\\
1.49100000000000	0.459904678438931\\
1.50100000000000	0.463869594130616\\
1.51100000000000	0.467808973336873\\
1.52100000000000	0.471722641594028\\
1.53100000000000	0.475610436818393\\
1.54100000000000	0.479472208995890\\
1.55100000000000	0.483307819875070\\
1.56100000000000	0.487117142663655\\
1.57100000000000	0.490900061728735\\
1.58100000000000	0.494656472300726\\
1.59100000000000	0.498386280181196\\
1.60100000000000	0.502089401454655\\
1.61100000000000	0.505765762204385\\
1.62100000000000	0.509415298232390\\
1.63100000000000	0.513037954783529\\
1.64100000000000	0.516633686273889\\
1.65100000000000	0.520202456023453\\
1.66100000000000	0.523744235993094\\
1.67100000000000	0.527259006525947\\
1.68100000000000	0.530746756093165\\
1.69100000000000	0.534207481044111\\
1.70100000000000	0.537641185360966\\
1.71100000000000	0.541047880417798\\
1.72100000000000	0.544427584744077\\
1.73100000000000	0.547780323792641\\
1.74100000000000	0.551106129712112\\
1.75100000000000	0.554405041123746\\
1.76100000000000	0.557677102902714\\
1.77100000000000	0.560922365963787\\
1.78100000000000	0.564140887051412\\
1.79100000000000	0.567332728534146\\
1.80100000000000	0.570497958203436\\
1.81100000000000	0.573636649076699\\
1.82100000000000	0.576748879204672\\
1.83100000000000	0.579834731483007\\
1.84100000000000	0.582894293468060\\
1.85100000000000	0.585927657196839\\
1.86100000000000	0.588934919011076\\
1.87100000000000	0.591916179385356\\
1.88100000000000	0.594871542759291\\
1.89100000000000	0.597801117373657\\
1.90100000000000	0.600705015110470\\
1.91100000000000	0.603583351336941\\
1.92100000000000	0.606436244753252\\
1.93100000000000	0.609263817244119\\
1.94100000000000	0.612066193734064\\
1.95100000000000	0.614843502046366\\
1.96100000000000	0.617595872765622\\
1.97100000000000	0.620323439103858\\
1.98100000000000	0.623026336770153\\
1.99100000000000	0.625704703843699\\
2.00100000000000	0.628358688793849\\
2.01100000000000	0.630988941152779\\
2.02100000000000	0.633595874864691\\
2.03100000000000	0.636179609783919\\
2.04100000000000	0.638740268017670\\
2.05100000000000	0.641277973819592\\
2.06100000000000	0.643792853485901\\
2.07100000000000	0.646285035254028\\
2.08100000000000	0.648754649203754\\
2.09100000000000	0.651201827160796\\
2.10100000000000	0.653626702602819\\
2.11100000000000	0.656029410567829\\
2.12100000000000	0.658410087564912\\
2.13100000000000	0.660768871487298\\
2.14100000000000	0.663105901527694\\
2.15100000000000	0.665421318095867\\
2.16100000000000	0.667715262738427\\
2.17100000000000	0.669987878060784\\
2.18100000000000	0.672239307651245\\
2.19100000000000	0.674469696007200\\
2.20100000000000	0.676679188463374\\
2.21100000000000	0.678867931122104\\
2.22100000000000	0.681036070785608\\
2.23100000000000	0.683183754890201\\
2.24100000000000	0.685311131442435\\
2.25100000000000	0.687418348957113\\
2.26100000000000	0.689505556397154\\
2.27100000000000	0.691572903115264\\
2.28100000000000	0.693620538797383\\
2.29100000000000	0.695648613407871\\
2.30100000000000	0.697657277136395\\
2.31100000000000	0.699646680346494\\
2.32100000000000	0.701616973525766\\
2.33100000000000	0.703568307237671\\
2.34100000000000	0.705500832074888\\
2.35100000000000	0.707414698614216\\
2.36100000000000	0.709310057372971\\
2.37100000000000	0.711187058766851\\
2.38100000000000	0.713045853069242\\
2.39100000000000	0.714886590371918\\
2.40100000000000	0.716709420547127\\
2.41100000000000	0.718514493211005\\
2.42100000000000	0.720301957688312\\
2.43100000000000	0.722071962978435\\
2.44100000000000	0.723824657722658\\
2.45100000000000	0.725560190172637\\
2.46100000000000	0.727278708160074\\
2.47100000000000	0.728980359067556\\
2.48100000000000	0.730665289800523\\
2.49100000000000	0.732333646760342\\
2.50100000000000	0.733985575818473\\
2.51100000000000	0.735621222291670\\
2.52100000000000	0.737240730918220\\
2.53100000000000	0.738844245835176\\
2.54100000000000	0.740431910556572\\
2.55100000000000	0.742003867952573\\
2.56100000000000	0.743560260229569\\
2.57100000000000	0.745101228911149\\
2.58100000000000	0.746626914819967\\
2.59100000000000	0.748137458060450\\
2.60100000000000	0.749632998002346\\
2.61100000000000	0.751113673265066\\
2.62100000000000	0.752579621702829\\
2.63100000000000	0.754030980390551\\
2.64100000000000	0.755467885610492\\
2.65100000000000	0.756890472839613\\
2.66100000000000	0.758298876737645\\
2.67100000000000	0.759693231135827\\
2.68100000000000	0.761073669026313\\
2.69100000000000	0.762440322552222\\
2.70100000000000	0.763793322998301\\
2.71100000000000	0.765132800782209\\
2.72100000000000	0.766458885446371\\
2.73100000000000	0.767771705650413\\
2.74100000000000	0.769071389164145\\
2.75100000000000	0.770358062861076\\
2.76100000000000	0.771631852712451\\
2.77100000000000	0.772892883781790\\
2.78100000000000	0.774141280219914\\
2.79100000000000	0.775377165260441\\
2.80100000000000	0.776600661215734\\
2.81100000000000	0.777811889473300\\
2.82100000000000	0.779010970492607\\
2.83100000000000	0.780198023802321\\
2.84100000000000	0.781373167997935\\
2.85100000000000	0.782536520739788\\
2.86100000000000	0.783688198751460\\
2.87100000000000	0.784828317818519\\
2.88100000000000	0.785956992787621\\
2.89100000000000	0.787074337565948\\
2.90100000000000	0.788180465120961\\
2.91100000000000	0.789275487480477\\
2.92100000000000	0.790359515733032\\
2.93100000000000	0.791432660028550\\
2.94100000000000	0.792495029579279\\
2.95100000000000	0.793546732661002\\
2.96100000000000	0.794587876614506\\
2.97100000000000	0.795618567847299\\
2.98100000000000	0.796638911835566\\
2.99100000000000	0.797649013126353\\
3.00100000000000	0.798648975339982\\
3.01100000000000	0.799638901172660\\
3.02100000000000	0.800618892399311\\
3.03100000000000	0.801589049876588\\
3.04100000000000	0.802549473546080\\
3.05100000000000	0.803500262437693\\
3.06100000000000	0.804441514673208\\
3.07100000000000	0.805373327469997\\
3.08100000000000	0.806295797144899\\
3.09100000000000	0.807209019118241\\
3.10100000000000	0.808113087918010\\
3.11100000000000	0.809008097184151\\
3.12100000000000	0.809894139672997\\
3.13100000000000	0.810771307261828\\
3.14100000000000	0.811639690953543\\
3.15100000000000	0.812499380881435\\
3.16100000000000	0.813350466314086\\
3.17100000000000	0.814193035660352\\
3.18100000000000	0.815027176474440\\
3.19100000000000	0.815852975461085\\
3.20100000000000	0.816670518480801\\
3.21100000000000	0.817479890555210\\
3.22100000000000	0.818281175872455\\
3.23100000000000	0.819074457792675\\
3.24100000000000	0.819859818853543\\
3.25100000000000	0.820637340775872\\
3.26100000000000	0.821407104469272\\
3.27100000000000	0.822169190037861\\
3.28100000000000	0.822923676786023\\
3.29100000000000	0.823670643224215\\
3.30100000000000	0.824410167074809\\
3.31100000000000	0.825142325277975\\
3.32100000000000	0.825867193997598\\
3.33100000000000	0.826584848627225\\
3.34100000000000	0.827295363796035\\
3.35100000000000	0.827998813374844\\
3.36100000000000	0.828695270482120\\
3.37100000000000	0.829384807490020\\
3.38100000000000	0.830067496030449\\
3.39100000000000	0.830743407001122\\
3.40100000000000	0.831412610571641\\
3.41100000000000	0.832075176189581\\
3.42100000000000	0.832731172586581\\
3.43100000000000	0.833380667784434\\
3.44100000000000	0.834023729101182\\
3.45100000000000	0.834660423157212\\
3.46100000000000	0.835290815881340\\
3.47100000000000	0.835914972516895\\
3.48100000000000	0.836532957627802\\
3.49100000000000	0.837144835104642\\
3.50100000000000	0.837750668170711\\
3.51100000000000	0.838350519388066\\
3.52100000000000	0.838944450663551\\
3.53100000000000	0.839532523254816\\
3.54100000000000	0.840114797776306\\
3.55100000000000	0.840691334205249\\
3.56100000000000	0.841262191887603\\
3.57100000000000	0.841827429544003\\
3.58100000000000	0.842387105275667\\
3.59100000000000	0.842941276570290\\
3.60100000000000	0.843490000307910\\
3.61100000000000	0.844033332766745\\
3.62100000000000	0.844571329629006\\
3.63100000000000	0.845104045986680\\
3.64100000000000	0.845631536347288\\
3.65100000000000	0.846153854639610\\
3.66100000000000	0.846671054219374\\
3.67100000000000	0.847183187874928\\
3.68100000000000	0.847690307832862\\
3.69100000000000	0.848192465763614\\
3.70100000000000	0.848689712787026\\
3.71100000000000	0.849182099477880\\
3.72100000000000	0.849669675871391\\
3.73100000000000	0.850152491468665\\
3.74100000000000	0.850630595242124\\
3.75100000000000	0.851104035640892\\
3.76100000000000	0.851572860596146\\
3.77100000000000	0.852037117526428\\
3.78100000000000	0.852496853342919\\
3.79100000000000	0.852952114454676\\
3.80100000000000	0.853402946773830\\
3.81100000000000	0.853849395720746\\
3.82100000000000	0.854291506229142\\
3.83100000000000	0.854729322751170\\
3.84100000000000	0.855162889262456\\
3.85100000000000	0.855592249267104\\
3.86100000000000	0.856017445802653\\
3.87100000000000	0.856438521445001\\
3.88100000000000	0.856855518313286\\
3.89100000000000	0.857268478074722\\
3.90100000000000	0.857677441949402\\
3.91100000000000	0.858082450715058\\
3.92100000000000	0.858483544711774\\
3.93100000000000	0.858880763846667\\
3.94100000000000	0.859274147598523\\
3.95100000000000	0.859663735022389\\
3.96100000000000	0.860049564754134\\
3.97100000000000	0.860431675014957\\
3.98100000000000	0.860810103615863\\
3.99100000000000	0.861184887962093\\
4.00100000000000	0.861561841878523\\
4.01100000000000	0.861986500898551\\
4.02100000000000	0.862406340775583\\
4.03100000000000	0.862821420525712\\
4.04100000000000	0.863231798381059\\
4.05100000000000	0.863637531800738\\
4.06100000000000	0.864038677481677\\
4.07100000000000	0.864435291369287\\
4.08100000000000	0.864827428667992\\
4.09100000000000	0.865215143851613\\
4.10100000000000	0.865598490673610\\
4.11100000000000	0.865977522177183\\
4.12100000000000	0.866352290705236\\
4.13100000000000	0.866722847910204\\
4.14100000000000	0.867089244763737\\
4.15100000000000	0.867451531566263\\
4.16100000000000	0.867809757956402\\
4.17100000000000	0.868163972920263\\
4.18100000000000	0.868514224800601\\
4.19100000000000	0.868860561305850\\
4.20100000000000	0.869203029519030\\
4.21100000000000	0.869541675906523\\
4.22100000000000	0.869876546326734\\
4.23100000000000	0.870207686038620\\
4.24100000000000	0.870535139710104\\
4.25100000000000	0.870858951426370\\
4.26100000000000	0.871179164698034\\
4.27100000000000	0.871495822469206\\
4.28100000000000	0.871808967125430\\
4.29100000000000	0.872118640501519\\
4.30100000000000	0.872424883889266\\
4.31100000000000	0.872727738045056\\
4.32100000000000	0.873027243197359\\
4.33100000000000	0.873323439054126\\
4.34100000000000	0.873616364810066\\
4.35100000000000	0.873906059153828\\
4.36100000000000	0.874192560275071\\
4.37100000000000	0.874475905871444\\
4.38100000000000	0.874756133155449\\
4.39100000000000	0.875033278861217\\
4.40100000000000	0.875307379251182\\
4.41100000000000	0.875578470122655\\
4.42100000000000	0.875846586814306\\
4.43100000000000	0.876111764212552\\
4.44100000000000	0.876374036757851\\
4.45100000000000	0.876633438450899\\
4.46100000000000	0.876890002858751\\
4.47100000000000	0.877143763120836\\
4.48100000000000	0.877394751954894\\
4.49100000000000	0.877643001662824\\
4.50100000000000	0.877888544136451\\
4.51100000000000	0.878131410863196\\
4.52100000000000	0.878371632931678\\
4.53100000000000	0.878609241037225\\
4.54100000000000	0.878844265487310\\
4.55100000000000	0.879076736206899\\
4.56100000000000	0.879306682743731\\
4.57100000000000	0.879534134273515\\
4.58100000000000	0.879759119605047\\
4.59100000000000	0.879981667185264\\
4.60100000000000	0.880201805104213\\
4.61100000000000	0.880419561099948\\
4.62100000000000	0.880634962563365\\
4.63100000000000	0.880848036542952\\
4.64100000000000	0.881058809749484\\
4.65100000000000	0.881267308560634\\
4.66100000000000	0.881473559025533\\
4.67100000000000	0.881677586869246\\
4.68100000000000	0.881879417497197\\
4.69100000000000	0.882079075999523\\
4.70100000000000	0.882276587155359\\
4.71100000000000	0.882471975437073\\
4.72100000000000	0.882665265014426\\
4.73100000000000	0.882856479758680\\
4.74100000000000	0.883045643246642\\
4.75100000000000	0.883232778764651\\
4.76100000000000	0.883417909312501\\
4.77100000000000	0.883601057607316\\
4.78100000000000	0.883782246087361\\
4.79100000000000	0.883961496915801\\
4.80100000000000	0.884138831984403\\
4.81100000000000	0.884314272917186\\
4.82100000000000	0.884487841074013\\
4.83100000000000	0.884659557554141\\
4.84100000000000	0.884829443199708\\
4.85100000000000	0.884997518599174\\
4.86100000000000	0.885163804090714\\
4.87100000000000	0.885328319765559\\
4.88100000000000	0.885491085471287\\
4.89100000000000	0.885652120815071\\
4.90100000000000	0.885811445166876\\
4.91100000000000	0.885969077662609\\
4.92100000000000	0.886125037207227\\
4.93100000000000	0.886279342477800\\
4.94100000000000	0.886432011926522\\
4.95100000000000	0.886583063783689\\
4.96100000000000	0.886732516060629\\
4.97100000000000	0.886880386552588\\
4.98100000000000	0.887026692841574\\
4.99100000000000	0.887171452299170\\
5.00100000000000	0.887314682089289\\
5.01100000000000	0.887456399170907\\
5.02100000000000	0.887596620300745\\
5.03100000000000	0.887735362035916\\
5.04100000000000	0.887872640736537\\
5.05100000000000	0.888008472568295\\
5.06100000000000	0.888142873504991\\
5.07100000000000	0.888275859331031\\
5.08100000000000	0.888407445643891\\
5.09100000000000	0.888537647856546\\
5.10100000000000	0.888666481199863\\
5.11100000000000	0.888793960724960\\
5.12100000000000	0.888920101305530\\
5.13100000000000	0.889044917640134\\
5.14100000000000	0.889168424254463\\
5.15100000000000	0.889290635503561\\
5.16100000000000	0.889411565574025\\
5.17100000000000	0.889531228486170\\
5.18100000000000	0.889649638096160\\
5.19100000000000	0.889766808098116\\
5.20100000000000	0.889882752026187\\
5.21100000000000	0.889997483256597\\
5.22100000000000	0.890111015009661\\
5.23100000000000	0.890223360351775\\
5.24100000000000	0.890334532197371\\
5.25100000000000	0.890444543310854\\
5.26100000000000	0.890553406308505\\
5.27100000000000	0.890661133660362\\
5.28100000000000	0.890767737692070\\
5.29100000000000	0.890873230586707\\
5.30100000000000	0.890977624386590\\
5.31100000000000	0.891080930995042\\
5.32100000000000	0.891183162178153\\
5.33100000000000	0.891284329566501\\
5.34100000000000	0.891384444656853\\
5.35100000000000	0.891483518813852\\
5.36100000000000	0.891581563271663\\
5.37100000000000	0.891678589135615\\
5.38100000000000	0.891774607383805\\
5.39100000000000	0.891869628868690\\
5.40100000000000	0.891963664318649\\
5.41100000000000	0.892056724339535\\
5.42100000000000	0.892148819416191\\
5.43100000000000	0.892239959913955\\
5.44100000000000	0.892330156080145\\
5.45100000000000	0.892419418045515\\
5.46100000000000	0.892507755825701\\
5.47100000000000	0.892595179322643\\
5.48100000000000	0.892681698325983\\
5.49100000000000	0.892767322514455\\
5.50100000000000	0.892852061457243\\
5.51100000000000	0.892935924615331\\
5.52100000000000	0.893018921342831\\
5.53100000000000	0.893101060888290\\
5.54100000000000	0.893182352395984\\
5.55100000000000	0.893262804907194\\
5.56100000000000	0.893342427361459\\
5.57100000000000	0.893421228597821\\
5.58100000000000	0.893499217356044\\
5.59100000000000	0.893576402277827\\
5.60100000000000	0.893652791907991\\
5.61100000000000	0.893728394695654\\
5.62100000000000	0.893803218995392\\
5.63100000000000	0.893877273068383\\
5.64100000000000	0.893950565083534\\
5.65100000000000	0.894023103118596\\
5.66100000000000	0.894094895161260\\
5.67100000000000	0.894165949110247\\
5.68100000000000	0.894236272776370\\
5.69100000000000	0.894305873883596\\
5.70100000000000	0.894374760070084\\
5.71100000000000	0.894442938889214\\
5.72100000000000	0.894510417810600\\
5.73100000000000	0.894577204221091\\
5.74100000000000	0.894643305425764\\
5.75100000000000	0.894708728648887\\
5.76100000000000	0.894773481034894\\
5.77100000000000	0.894837569649325\\
5.78100000000000	0.894901001479767\\
5.79100000000000	0.894963783436778\\
5.80100000000000	0.895025922354797\\
5.81100000000000	0.895087424993049\\
5.82100000000000	0.895148298036431\\
5.83100000000000	0.895208548096389\\
5.84100000000000	0.895268181711788\\
5.85100000000000	0.895327205349759\\
5.86100000000000	0.895385625406551\\
5.87100000000000	0.895443448208358\\
5.88100000000000	0.895500680012145\\
5.89100000000000	0.895557327006457\\
5.90100000000000	0.895613395312219\\
5.91100000000000	0.895668890983530\\
5.92100000000000	0.895723820008441\\
5.93100000000000	0.895778188309725\\
5.94100000000000	0.895832001745642\\
5.95100000000000	0.895885266110685\\
5.96100000000000	0.895937987136322\\
5.97100000000000	0.895990170491732\\
5.98100000000000	0.896041821784523\\
5.99100000000000	0.896092946561448\\
6.00100000000000	0.896138513225522\\
6.01100000000000	0.896138513225522\\
6.02100000000000	0.896138513225522\\
6.03100000000000	0.896138513225522\\
6.04100000000000	0.896138513225522\\
6.05100000000000	0.896138513225522\\
6.06100000000000	0.896138513225522\\
6.07100000000000	0.896138513225522\\
6.08100000000000	0.896138513225522\\
6.09100000000000	0.896138513225522\\
6.10100000000000	0.896138513225522\\
6.11100000000000	0.896138513225522\\
6.12100000000000	0.896138513225522\\
6.13100000000000	0.896138513225522\\
6.14100000000000	0.896138513225522\\
6.15100000000000	0.896138513225522\\
6.16100000000000	0.896138513225522\\
6.17100000000000	0.896138513225522\\
6.18100000000000	0.896138513225522\\
6.19100000000000	0.896138513225522\\
6.20100000000000	0.896138513225522\\
6.21100000000000	0.896138513225522\\
6.22100000000000	0.896138513225522\\
6.23100000000000	0.896138513225522\\
6.24100000000000	0.896138513225522\\
6.25100000000000	0.896138513225522\\
6.26100000000000	0.896138513225522\\
6.27100000000000	0.896138513225522\\
6.28100000000000	0.896138513225522\\
6.29100000000000	0.896138513225522\\
6.30100000000000	0.896138513225522\\
6.31100000000000	0.896138513225522\\
6.32100000000000	0.896138513225522\\
6.33100000000000	0.896138513225522\\
6.34100000000000	0.896138513225522\\
6.35100000000000	0.896138513225522\\
6.36100000000000	0.896138513225522\\
6.37100000000000	0.896138513225522\\
6.38100000000000	0.896138513225522\\
6.39100000000000	0.896138513225522\\
6.40100000000000	0.896138513225522\\
6.41100000000000	0.896138513225522\\
6.42100000000000	0.896138513225522\\
6.43100000000000	0.896138513225522\\
6.44100000000000	0.896138513225522\\
6.45100000000000	0.896138513225522\\
6.46100000000000	0.896138513225522\\
6.47100000000000	0.896138513225522\\
6.48100000000000	0.896138513225522\\
6.49100000000000	0.896138513225522\\
6.50100000000000	0.896138513225522\\
6.51100000000000	0.896138513225522\\
6.52100000000000	0.896138513225522\\
6.53100000000000	0.896138513225522\\
6.54100000000000	0.896138513225522\\
6.55100000000000	0.896138513225522\\
6.56100000000000	0.896138513225522\\
6.57100000000000	0.896138513225522\\
6.58100000000000	0.896138513225522\\
6.59100000000000	0.896138513225522\\
6.60100000000000	0.896138513225522\\
6.61100000000000	0.896138513225522\\
6.62100000000000	0.896138513225522\\
6.63100000000000	0.896138513225522\\
6.64100000000000	0.896138513225522\\
6.65100000000000	0.896138513225522\\
6.66100000000000	0.896138513225522\\
6.67100000000000	0.896138513225522\\
6.68100000000000	0.896138513225522\\
6.69100000000000	0.896138513225522\\
6.70100000000000	0.896138513225522\\
6.71100000000000	0.896138513225522\\
6.72100000000000	0.896138513225522\\
6.73100000000000	0.896138513225522\\
6.74100000000000	0.896138513225522\\
6.75100000000000	0.896138513225522\\
6.76100000000000	0.896138513225522\\
6.77100000000000	0.896138513225522\\
6.78100000000000	0.896138513225522\\
6.79100000000000	0.896138513225522\\
6.80100000000000	0.896138513225522\\
6.81100000000000	0.896138513225522\\
6.82100000000000	0.896138513225522\\
6.83100000000000	0.896138513225522\\
6.84100000000000	0.896138513225522\\
6.85100000000000	0.896138513225522\\
6.86100000000000	0.896138513225522\\
6.87100000000000	0.896138513225522\\
6.88100000000000	0.896138513225522\\
6.89100000000000	0.896138513225522\\
6.90100000000000	0.896138513225522\\
6.91100000000000	0.896138513225522\\
6.92100000000000	0.896138513225522\\
6.93100000000000	0.896138513225522\\
6.94100000000000	0.896138513225522\\
6.95100000000000	0.896138513225522\\
6.96100000000000	0.896138513225522\\
6.97100000000000	0.896138513225522\\
6.98100000000000	0.896138513225522\\
6.99100000000000	0.896138513225522\\
7.00100000000000	0.896138513225522\\
7.01100000000000	0.896138513225522\\
7.02100000000000	0.896138513225522\\
7.03100000000000	0.896138513225522\\
7.04100000000000	0.896138513225522\\
7.05100000000000	0.896138513225522\\
7.06100000000000	0.896138513225522\\
7.07100000000000	0.896138513225522\\
7.08100000000000	0.896138513225522\\
7.09100000000000	0.896138513225522\\
7.10100000000000	0.896138513225522\\
7.11100000000000	0.896138513225522\\
7.12100000000000	0.896138513225522\\
7.13100000000000	0.896138513225522\\
7.14100000000000	0.896138513225522\\
7.15100000000000	0.896138513225522\\
7.16100000000000	0.896138513225522\\
7.17100000000000	0.896138513225522\\
7.18100000000000	0.896138513225522\\
7.19100000000000	0.896138513225522\\
7.20100000000000	0.896138513225522\\
7.21100000000000	0.896138513225522\\
7.22100000000000	0.896138513225522\\
7.23100000000000	0.896138513225522\\
7.24100000000000	0.896138513225522\\
7.25100000000000	0.896138513225522\\
7.26100000000000	0.896138513225522\\
7.27100000000000	0.896138513225522\\
7.28100000000000	0.896138513225522\\
7.29100000000000	0.896138513225522\\
7.30100000000000	0.896138513225522\\
7.31100000000000	0.896138513225522\\
7.32100000000000	0.896138513225522\\
7.33100000000000	0.896138513225522\\
7.34100000000000	0.896138513225522\\
7.35100000000000	0.896138513225522\\
7.36100000000000	0.896138513225522\\
7.37100000000000	0.896138513225522\\
7.38100000000000	0.896138513225522\\
7.39100000000000	0.896138513225522\\
7.40100000000000	0.896138513225522\\
7.41100000000000	0.896138513225522\\
7.42100000000000	0.896138513225522\\
7.43100000000000	0.896138513225522\\
7.44100000000000	0.896138513225522\\
7.45100000000000	0.896138513225522\\
7.46100000000000	0.896138513225522\\
7.47100000000000	0.896138513225522\\
7.48100000000000	0.896138513225522\\
7.49100000000000	0.896138513225522\\
7.50100000000000	0.896138513225522\\
7.51100000000000	0.896138513225522\\
7.52100000000000	0.896138513225522\\
7.53100000000000	0.896138513225522\\
7.54100000000000	0.896138513225522\\
7.55100000000000	0.896138513225522\\
7.56100000000000	0.896138513225522\\
7.57100000000000	0.896138513225522\\
7.58100000000000	0.896138513225522\\
7.59100000000000	0.896138513225522\\
7.60100000000000	0.896138513225522\\
7.61100000000000	0.896138513225522\\
7.62100000000000	0.896138513225522\\
7.63100000000000	0.896138513225522\\
7.64100000000000	0.896138513225522\\
7.65100000000000	0.896138513225522\\
7.66100000000000	0.896138513225522\\
7.67100000000000	0.896138513225522\\
7.68100000000000	0.896138513225522\\
7.69100000000000	0.896138513225522\\
7.70100000000000	0.896138513225522\\
7.71100000000000	0.896138513225522\\
7.72100000000000	0.896138513225522\\
7.73100000000000	0.896138513225522\\
7.74100000000000	0.896138513225522\\
7.75100000000000	0.896138513225522\\
7.76100000000000	0.896138513225522\\
7.77100000000000	0.896138513225522\\
7.78100000000000	0.896138513225522\\
7.79100000000000	0.896138513225522\\
7.80100000000000	0.896138513225522\\
7.81100000000000	0.896138513225522\\
7.82100000000000	0.896138513225522\\
7.83100000000000	0.896138513225522\\
7.84100000000000	0.896138513225522\\
7.85100000000000	0.896138513225522\\
7.86100000000000	0.896138513225522\\
7.87100000000000	0.896138513225522\\
7.88100000000000	0.896138513225522\\
7.89100000000000	0.896138513225522\\
7.90100000000000	0.896138513225522\\
7.91100000000000	0.896138513225522\\
7.92100000000000	0.896138513225522\\
7.93100000000000	0.896138513225522\\
7.94100000000000	0.896138513225522\\
7.95100000000000	0.896138513225522\\
7.96100000000000	0.896138513225522\\
7.97100000000000	0.896138513225522\\
7.98100000000000	0.896138513225522\\
7.99100000000000	0.896138513225522\\
8.00100000000000	0.896138513225522\\
8.01100000000000	0.896138513225522\\
8.02100000000000	0.896138513225522\\
8.03100000000000	0.896138513225522\\
8.04100000000000	0.896138513225522\\
8.05100000000000	0.896138513225522\\
8.06100000000000	0.896138513225522\\
8.07100000000000	0.896138513225522\\
8.08100000000000	0.896138513225522\\
8.09100000000000	0.896138513225522\\
8.10100000000000	0.896138513225522\\
8.11100000000000	0.896138513225522\\
8.12100000000000	0.896138513225522\\
8.13100000000000	0.896138513225522\\
8.14100000000000	0.896138513225522\\
8.15100000000000	0.896138513225522\\
8.16100000000000	0.896138513225522\\
8.17100000000000	0.896138513225522\\
8.18100000000000	0.896138513225522\\
8.19100000000000	0.896138513225522\\
8.20100000000000	0.896138513225522\\
8.21100000000000	0.896138513225522\\
8.22100000000000	0.896138513225522\\
8.23100000000000	0.896138513225522\\
8.24100000000000	0.896138513225522\\
8.25100000000000	0.896138513225522\\
8.26100000000000	0.896138513225522\\
8.27100000000000	0.896138513225522\\
8.28100000000000	0.896138513225522\\
8.29100000000000	0.896138513225522\\
8.30100000000000	0.896138513225522\\
8.31100000000000	0.896138513225522\\
8.32100000000000	0.896138513225522\\
8.33100000000000	0.896138513225522\\
8.34100000000000	0.896138513225522\\
8.35100000000000	0.896138513225522\\
8.36100000000000	0.896138513225522\\
8.37100000000000	0.896138513225522\\
8.38100000000000	0.896138513225522\\
8.39100000000000	0.896138513225522\\
8.40100000000000	0.896138513225522\\
8.41100000000000	0.896138513225522\\
8.42100000000000	0.896138513225522\\
8.43100000000000	0.896138513225522\\
8.44100000000000	0.896138513225522\\
8.45100000000000	0.896138513225522\\
8.46100000000000	0.896138513225522\\
8.47100000000000	0.896138513225522\\
8.48100000000000	0.896138513225522\\
8.49100000000000	0.896138513225522\\
8.50100000000000	0.896138513225522\\
8.51100000000000	0.896138513225522\\
8.52100000000000	0.896138513225522\\
8.53100000000000	0.896138513225522\\
8.54100000000000	0.896138513225522\\
8.55100000000000	0.896138513225522\\
8.56100000000000	0.896138513225522\\
8.57100000000000	0.896138513225522\\
8.58100000000000	0.896138513225522\\
8.59100000000000	0.896138513225522\\
8.60100000000000	0.896138513225522\\
8.61100000000000	0.896138513225522\\
8.62100000000000	0.896138513225522\\
8.63100000000000	0.896138513225522\\
8.64100000000000	0.896138513225522\\
8.65100000000000	0.896138513225522\\
8.66100000000000	0.896138513225522\\
8.67100000000000	0.896138513225522\\
8.68100000000000	0.896138513225522\\
8.69100000000000	0.896138513225522\\
8.70100000000000	0.896138513225522\\
8.71100000000000	0.896138513225522\\
8.72100000000000	0.896138513225522\\
8.73100000000000	0.896138513225522\\
8.74100000000000	0.896138513225522\\
8.75100000000000	0.896138513225522\\
8.76100000000000	0.896138513225522\\
8.77100000000000	0.896138513225522\\
8.78100000000000	0.896138513225522\\
8.79100000000000	0.896138513225522\\
8.80100000000000	0.896138513225522\\
8.81100000000000	0.896138513225522\\
8.82100000000000	0.896138513225522\\
8.83100000000000	0.896138513225522\\
8.84100000000000	0.896138513225522\\
8.85100000000000	0.896138513225522\\
8.86100000000000	0.896138513225522\\
8.87100000000000	0.896138513225522\\
8.88100000000000	0.896138513225522\\
8.89100000000000	0.896138513225522\\
8.90100000000000	0.896138513225522\\
8.91100000000000	0.896138513225522\\
8.92100000000000	0.896138513225522\\
8.93100000000000	0.896138513225522\\
8.94100000000000	0.896138513225522\\
8.95100000000000	0.896138513225522\\
8.96100000000000	0.896138513225522\\
8.97100000000000	0.896138513225522\\
8.98100000000000	0.896138513225522\\
8.99100000000000	0.896138513225522\\
9.00100000000000	0.896138513225522\\
9.01100000000000	0.896138513225522\\
9.02100000000000	0.896138513225522\\
9.03100000000000	0.896138513225522\\
9.04100000000000	0.896138513225522\\
9.05100000000000	0.896138513225522\\
9.06100000000000	0.896138513225522\\
9.07100000000000	0.896138513225522\\
9.08100000000000	0.896138513225522\\
9.09100000000000	0.896138513225522\\
9.10100000000000	0.896138513225522\\
9.11100000000000	0.896138513225522\\
9.12100000000000	0.896138513225522\\
9.13100000000000	0.896138513225522\\
9.14100000000000	0.896138513225522\\
9.15100000000000	0.896138513225522\\
9.16100000000000	0.896138513225522\\
9.17100000000000	0.896138513225522\\
9.18100000000000	0.896138513225522\\
9.19100000000000	0.896138513225522\\
9.20100000000000	0.896138513225522\\
9.21100000000000	0.896138513225522\\
9.22100000000000	0.896138513225522\\
9.23100000000000	0.896138513225522\\
9.24100000000000	0.896138513225522\\
9.25100000000000	0.896138513225522\\
9.26100000000000	0.896138513225522\\
9.27100000000000	0.896138513225522\\
9.28100000000000	0.896138513225522\\
9.29100000000000	0.896138513225522\\
9.30100000000000	0.896138513225522\\
9.31100000000000	0.896138513225522\\
9.32100000000000	0.896138513225522\\
9.33100000000000	0.896138513225522\\
9.34100000000000	0.896138513225522\\
9.35100000000000	0.896138513225522\\
9.36100000000000	0.896138513225522\\
9.37100000000000	0.896138513225522\\
9.38100000000000	0.896138513225522\\
9.39100000000000	0.896138513225522\\
9.40100000000000	0.896138513225522\\
9.41100000000000	0.896138513225522\\
9.42100000000000	0.896138513225522\\
9.43100000000000	0.896138513225522\\
9.44100000000000	0.896138513225522\\
9.45100000000000	0.896138513225522\\
9.46100000000000	0.896138513225522\\
9.47100000000000	0.896138513225522\\
9.48100000000000	0.896138513225522\\
9.49100000000000	0.896138513225522\\
9.50100000000000	0.896138513225522\\
9.51100000000000	0.896138513225522\\
9.52100000000000	0.896138513225522\\
9.53100000000000	0.896138513225522\\
9.54100000000000	0.896138513225522\\
9.55100000000000	0.896138513225522\\
9.56100000000000	0.896138513225522\\
9.57100000000000	0.896138513225522\\
9.58100000000000	0.896138513225522\\
9.59100000000000	0.896138513225522\\
9.60100000000000	0.896138513225522\\
9.61100000000000	0.896138513225522\\
9.62100000000000	0.896138513225522\\
9.63100000000000	0.896138513225522\\
9.64100000000000	0.896138513225522\\
9.65100000000000	0.896138513225522\\
9.66100000000000	0.896138513225522\\
9.67100000000000	0.896138513225522\\
9.68100000000000	0.896138513225522\\
9.69100000000000	0.896138513225522\\
9.70100000000000	0.896138513225522\\
9.71100000000000	0.896138513225522\\
9.72100000000000	0.896138513225522\\
9.73100000000000	0.896138513225522\\
9.74100000000000	0.896138513225522\\
9.75100000000000	0.896138513225522\\
9.76100000000000	0.896138513225522\\
9.77100000000000	0.896138513225522\\
9.78100000000000	0.896138513225522\\
9.79100000000000	0.896138513225522\\
9.80100000000000	0.896138513225522\\
9.81100000000000	0.896138513225522\\
9.82100000000000	0.896138513225522\\
9.83100000000000	0.896138513225522\\
9.84100000000000	0.896138513225522\\
9.85100000000000	0.896138513225522\\
9.86100000000000	0.896138513225522\\
9.87100000000000	0.896138513225522\\
9.88100000000000	0.896138513225522\\
9.89100000000000	0.896138513225522\\
9.90100000000000	0.896138513225522\\
9.91100000000000	0.896138513225522\\
9.92100000000000	0.896138513225522\\
9.93100000000000	0.896138513225522\\
9.94100000000000	0.896138513225522\\
9.95100000000000	0.896138513225522\\
9.96100000000000	0.896138513225522\\
9.97100000000000	0.896138513225522\\
9.98100000000000	0.896138513225522\\
9.99100000000000	0.896138513225522\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	3e-06\\
0.041	7e-06\\
0.051	2e-05\\
0.061	3.2e-05\\
0.071	6.1e-05\\
0.081	9.9e-05\\
0.091	0.000143\\
0.101	0.000199\\
0.111	0.000283\\
0.121	0.000398\\
0.131	0.000534\\
0.141	0.000692\\
0.151	0.000875\\
0.161	0.001092\\
0.171	0.00135\\
0.181	0.001649\\
0.191	0.001969\\
0.201	0.002379\\
0.211	0.002833\\
0.221	0.003306\\
0.231	0.003886\\
0.241	0.004504\\
0.251	0.005157\\
0.261	0.005933\\
0.271	0.006752\\
0.281	0.007603\\
0.291	0.008563\\
0.301	0.00955\\
0.311	0.010564\\
0.321	0.011678\\
0.331	0.01291\\
0.341	0.014205\\
0.351	0.015619\\
0.361	0.017056\\
0.371	0.018537\\
0.381	0.020108\\
0.391	0.02175\\
0.401	0.023502\\
0.411	0.02534\\
0.421	0.027212\\
0.431	0.02927\\
0.441	0.031314\\
0.451	0.033448\\
0.461	0.035608\\
0.471	0.037838\\
0.481	0.040158\\
0.491	0.042649\\
0.501	0.045159\\
0.511	0.047742\\
0.521	0.050312\\
0.531	0.053043\\
0.541	0.055699\\
0.551	0.058572\\
0.561	0.061631\\
0.571	0.064524\\
0.581	0.067628\\
0.591	0.070794\\
0.601	0.074044\\
0.611	0.077272\\
0.621	0.080509\\
0.631	0.083782\\
0.641	0.087276\\
0.651	0.090724\\
0.661	0.094266\\
0.671	0.097835\\
0.681	0.101519\\
0.691	0.105357\\
0.701	0.109071\\
0.711	0.112865\\
0.721	0.116804\\
0.731	0.120759\\
0.741	0.124678\\
0.751	0.128681\\
0.761	0.132703\\
0.771	0.136798\\
0.781	0.140887\\
0.791	0.144993\\
0.801	0.149097\\
0.811	0.153241\\
0.821	0.15756\\
0.831	0.161814\\
0.841	0.166272\\
0.851	0.17067\\
0.861	0.175022\\
0.871	0.179345\\
0.881	0.183731\\
0.891	0.1881\\
0.901	0.192529\\
0.911	0.196973\\
0.921	0.201521\\
0.931	0.206191\\
0.941	0.210807\\
0.951	0.215304\\
0.961	0.219762\\
0.971	0.224285\\
0.981	0.228973\\
0.991	0.233474\\
1.001	0.238066\\
1.011	0.242685\\
1.021	0.247332\\
1.031	0.251854\\
1.041	0.256488\\
1.051	0.261162\\
1.061	0.265759\\
1.071	0.270243\\
1.081	0.274925\\
1.091	0.279587\\
1.101	0.28426\\
1.111	0.288849\\
1.121	0.293476\\
1.131	0.298143\\
1.141	0.30262\\
1.151	0.307159\\
1.161	0.311681\\
1.171	0.316258\\
1.181	0.320901\\
1.191	0.325485\\
1.201	0.329896\\
1.211	0.334436\\
1.221	0.33891\\
1.231	0.343318\\
1.241	0.347842\\
1.251	0.35226\\
1.261	0.356768\\
1.271	0.361241\\
1.281	0.365641\\
1.291	0.36984\\
1.301	0.374227\\
1.311	0.378667\\
1.321	0.382971\\
1.331	0.387313\\
1.341	0.391581\\
1.351	0.39582\\
1.361	0.400037\\
1.371	0.40431\\
1.381	0.408576\\
1.391	0.412703\\
1.401	0.416896\\
1.411	0.420986\\
1.421	0.425033\\
1.431	0.429247\\
1.441	0.433176\\
1.451	0.437262\\
1.461	0.441288\\
1.471	0.445249\\
1.481	0.449295\\
1.491	0.453285\\
1.501	0.457249\\
1.511	0.461014\\
1.521	0.464831\\
1.531	0.468881\\
1.541	0.47271\\
1.551	0.476572\\
1.561	0.480341\\
1.571	0.484199\\
1.581	0.48792\\
1.591	0.491563\\
1.601	0.495189\\
1.611	0.49893\\
1.621	0.50269\\
1.631	0.506265\\
1.641	0.509887\\
1.651	0.513416\\
1.661	0.516899\\
1.671	0.520365\\
1.681	0.523898\\
1.691	0.527287\\
1.701	0.530751\\
1.711	0.534196\\
1.721	0.537591\\
1.731	0.54094\\
1.741	0.544242\\
1.751	0.547647\\
1.761	0.55093\\
1.771	0.554202\\
1.781	0.557354\\
1.791	0.560509\\
1.801	0.563663\\
1.811	0.566751\\
1.821	0.569844\\
1.831	0.572895\\
1.841	0.57601\\
1.851	0.578956\\
1.861	0.581938\\
1.871	0.585062\\
1.881	0.587968\\
1.891	0.59097\\
1.901	0.593815\\
1.911	0.596731\\
1.921	0.599504\\
1.931	0.602314\\
1.941	0.605178\\
1.951	0.607977\\
1.961	0.610741\\
1.971	0.613491\\
1.981	0.616117\\
1.991	0.618845\\
2.001	0.621454\\
2.011	0.623976\\
2.021	0.62659\\
2.031	0.629213\\
2.041	0.631746\\
2.051	0.634307\\
2.061	0.636888\\
2.071	0.639495\\
2.081	0.64193\\
2.091	0.644472\\
2.101	0.646954\\
2.111	0.649351\\
2.121	0.651738\\
2.131	0.654025\\
2.141	0.656318\\
2.151	0.658612\\
2.161	0.660905\\
2.171	0.663219\\
2.181	0.665369\\
2.191	0.667573\\
2.201	0.669753\\
2.211	0.671909\\
2.221	0.674127\\
2.231	0.67627\\
2.241	0.678448\\
2.251	0.680586\\
2.261	0.682705\\
2.271	0.68482\\
2.281	0.686829\\
2.291	0.688826\\
2.301	0.69092\\
2.311	0.692835\\
2.321	0.694764\\
2.331	0.69667\\
2.341	0.698687\\
2.351	0.700534\\
2.361	0.702349\\
2.371	0.704273\\
2.381	0.706176\\
2.391	0.707991\\
2.401	0.709763\\
2.411	0.711594\\
2.421	0.713352\\
2.431	0.715077\\
2.441	0.716849\\
2.451	0.71852\\
2.461	0.720279\\
2.471	0.721983\\
2.481	0.723767\\
2.491	0.725419\\
2.501	0.727081\\
2.511	0.728704\\
2.521	0.730389\\
2.531	0.732077\\
2.541	0.733614\\
2.551	0.735191\\
2.561	0.736763\\
2.571	0.738312\\
2.581	0.739868\\
2.591	0.74145\\
2.601	0.742961\\
2.611	0.744429\\
2.621	0.745877\\
2.631	0.747336\\
2.641	0.748818\\
2.651	0.750209\\
2.661	0.751647\\
2.671	0.753027\\
2.681	0.754384\\
2.691	0.755723\\
2.701	0.757031\\
2.711	0.758404\\
2.721	0.759714\\
2.731	0.761053\\
2.741	0.762288\\
2.751	0.763622\\
2.761	0.764948\\
2.771	0.766232\\
2.781	0.767506\\
2.791	0.768681\\
2.801	0.769931\\
2.811	0.771135\\
2.821	0.772296\\
2.831	0.773503\\
2.841	0.774729\\
2.851	0.775918\\
2.861	0.777025\\
2.871	0.778179\\
2.881	0.779317\\
2.891	0.78036\\
2.901	0.78146\\
2.911	0.782515\\
2.921	0.783666\\
2.931	0.784708\\
2.941	0.78584\\
2.951	0.786905\\
2.961	0.78796\\
2.971	0.789\\
2.981	0.790013\\
2.991	0.791076\\
3.001	0.792088\\
3.011	0.793109\\
3.021	0.794037\\
3.031	0.794964\\
3.041	0.796008\\
3.051	0.796928\\
3.061	0.797871\\
3.071	0.798832\\
3.081	0.799799\\
3.091	0.80074\\
3.101	0.801698\\
3.111	0.802581\\
3.121	0.803493\\
3.131	0.804401\\
3.141	0.805293\\
3.151	0.806122\\
3.161	0.807011\\
3.171	0.807912\\
3.181	0.808772\\
3.191	0.809617\\
3.201	0.810445\\
3.211	0.811263\\
3.221	0.812087\\
3.231	0.812872\\
3.241	0.81367\\
3.251	0.814444\\
3.261	0.815232\\
3.271	0.815978\\
3.281	0.81672\\
3.291	0.817439\\
3.301	0.818239\\
3.311	0.819003\\
3.321	0.819723\\
3.331	0.820487\\
3.341	0.82121\\
3.351	0.821937\\
3.361	0.822651\\
3.371	0.823379\\
3.381	0.824084\\
3.391	0.824766\\
3.401	0.825433\\
3.411	0.826104\\
3.421	0.826795\\
3.431	0.827455\\
3.441	0.82805\\
3.451	0.828716\\
3.461	0.829387\\
3.471	0.830067\\
3.481	0.830702\\
3.491	0.83132\\
3.501	0.831905\\
3.511	0.832497\\
3.521	0.833086\\
3.531	0.833665\\
3.541	0.834265\\
3.551	0.834861\\
3.561	0.835473\\
3.571	0.83605\\
3.581	0.836642\\
3.591	0.837202\\
3.601	0.837786\\
3.611	0.838358\\
3.621	0.838912\\
3.631	0.839478\\
3.641	0.840009\\
3.651	0.840568\\
3.661	0.841069\\
3.671	0.841623\\
3.681	0.842176\\
3.691	0.842688\\
3.701	0.843232\\
3.711	0.843757\\
3.721	0.844248\\
3.731	0.844751\\
3.741	0.845214\\
3.751	0.84569\\
3.761	0.846194\\
3.771	0.846679\\
3.781	0.847184\\
3.791	0.847688\\
3.801	0.84818\\
3.811	0.848659\\
3.821	0.849133\\
3.831	0.849587\\
3.841	0.850088\\
3.851	0.850554\\
3.861	0.850995\\
3.871	0.851403\\
3.881	0.851811\\
3.891	0.852245\\
3.901	0.852644\\
3.911	0.853065\\
3.921	0.85348\\
3.931	0.853881\\
3.941	0.854279\\
3.951	0.854693\\
3.961	0.855134\\
3.971	0.855536\\
3.981	0.855897\\
3.991	0.856307\\
4.001	0.856701\\
4.011	0.857074\\
4.021	0.85744\\
4.031	0.857822\\
4.041	0.858186\\
4.051	0.858564\\
4.061	0.858942\\
4.071	0.859281\\
4.081	0.859618\\
4.091	0.859992\\
4.101	0.860311\\
4.111	0.860643\\
4.121	0.860959\\
4.131	0.861328\\
4.141	0.861674\\
4.151	0.86199\\
4.161	0.862312\\
4.171	0.862693\\
4.181	0.863013\\
4.191	0.863353\\
4.201	0.863672\\
4.211	0.864017\\
4.221	0.864336\\
4.231	0.864642\\
4.241	0.864965\\
4.251	0.865279\\
4.261	0.865581\\
4.271	0.865888\\
4.281	0.86618\\
4.291	0.866484\\
4.301	0.866773\\
4.311	0.867056\\
4.321	0.867361\\
4.331	0.867649\\
4.341	0.867927\\
4.351	0.868195\\
4.361	0.868485\\
4.371	0.868759\\
4.381	0.868999\\
4.391	0.869265\\
4.401	0.869539\\
4.411	0.869804\\
4.421	0.87008\\
4.431	0.870338\\
4.441	0.870577\\
4.451	0.870819\\
4.461	0.871072\\
4.471	0.871342\\
4.481	0.871591\\
4.491	0.871859\\
4.501	0.872112\\
4.511	0.872361\\
4.521	0.872619\\
4.531	0.872862\\
4.541	0.873087\\
4.551	0.873336\\
4.561	0.873555\\
4.571	0.873786\\
4.581	0.874019\\
4.591	0.87425\\
4.601	0.874446\\
4.611	0.874666\\
4.621	0.874875\\
4.631	0.875078\\
4.641	0.875283\\
4.651	0.875497\\
4.661	0.875721\\
4.671	0.875936\\
4.681	0.876163\\
4.691	0.87638\\
4.701	0.87659\\
4.711	0.876795\\
4.721	0.876987\\
4.731	0.877189\\
4.741	0.877386\\
4.751	0.877568\\
4.761	0.877766\\
4.771	0.87796\\
4.781	0.878175\\
4.791	0.878358\\
4.801	0.878572\\
4.811	0.87876\\
4.821	0.878934\\
4.831	0.87911\\
4.841	0.879263\\
4.851	0.879455\\
4.861	0.879635\\
4.871	0.879834\\
4.881	0.880008\\
4.891	0.880186\\
4.901	0.880357\\
4.911	0.880535\\
4.921	0.880711\\
4.931	0.880875\\
4.941	0.881057\\
4.951	0.881226\\
4.961	0.881398\\
4.971	0.881557\\
4.981	0.881722\\
4.991	0.881889\\
5.001	0.88203\\
5.011	0.882175\\
5.021	0.882328\\
5.031	0.882481\\
5.041	0.882629\\
5.051	0.88281\\
5.061	0.882956\\
5.071	0.883128\\
5.081	0.883269\\
5.091	0.883417\\
5.101	0.883572\\
5.111	0.88371\\
5.121	0.883859\\
5.131	0.884007\\
5.141	0.884145\\
5.151	0.884292\\
5.161	0.884427\\
5.171	0.884537\\
5.181	0.884682\\
5.191	0.884808\\
5.201	0.884938\\
5.211	0.885067\\
5.221	0.885219\\
5.231	0.88534\\
5.241	0.885465\\
5.251	0.885602\\
5.261	0.88573\\
5.271	0.885859\\
5.281	0.885991\\
5.291	0.886104\\
5.301	0.886233\\
5.311	0.886352\\
5.321	0.88646\\
5.331	0.886562\\
5.341	0.886691\\
5.351	0.886789\\
5.361	0.8869\\
5.371	0.887014\\
5.381	0.88714\\
5.391	0.887261\\
5.401	0.887379\\
5.411	0.887486\\
5.421	0.887589\\
5.431	0.887719\\
5.441	0.887803\\
5.451	0.887911\\
5.461	0.888033\\
5.471	0.888133\\
5.481	0.88826\\
5.491	0.888376\\
5.501	0.888476\\
5.511	0.888575\\
5.521	0.888687\\
5.531	0.88878\\
5.541	0.888883\\
5.551	0.888999\\
5.561	0.889088\\
5.571	0.889188\\
5.581	0.889297\\
5.591	0.889394\\
5.601	0.889504\\
5.611	0.8896\\
5.621	0.889693\\
5.631	0.889777\\
5.641	0.889856\\
5.651	0.889946\\
5.661	0.890027\\
5.671	0.890118\\
5.681	0.890212\\
5.691	0.890307\\
5.701	0.890389\\
5.711	0.890482\\
5.721	0.890561\\
5.731	0.890658\\
5.741	0.89075\\
5.751	0.890862\\
5.761	0.890937\\
5.771	0.891021\\
5.781	0.891094\\
5.791	0.891188\\
5.801	0.891271\\
5.811	0.891367\\
5.821	0.891445\\
5.831	0.891536\\
5.841	0.891616\\
5.851	0.891712\\
5.861	0.891787\\
5.871	0.891863\\
5.881	0.891937\\
5.891	0.892031\\
5.901	0.892094\\
5.911	0.892164\\
5.921	0.892259\\
5.931	0.892342\\
5.941	0.892404\\
5.951	0.892471\\
5.961	0.892546\\
5.971	0.892618\\
5.981	0.892692\\
5.991	0.892756\\
6.001	0.89283\\
6.011	0.892892\\
6.021	0.892954\\
6.031	0.893021\\
6.041	0.893083\\
6.051	0.893146\\
6.061	0.893211\\
6.071	0.893271\\
6.081	0.893346\\
6.091	0.893412\\
6.101	0.893477\\
6.111	0.893524\\
6.121	0.893583\\
6.131	0.893668\\
6.141	0.893732\\
6.151	0.893786\\
6.161	0.893837\\
6.171	0.893892\\
6.181	0.893944\\
6.191	0.893996\\
6.201	0.894054\\
6.211	0.89411\\
6.221	0.894172\\
6.231	0.894235\\
6.241	0.894292\\
6.251	0.894349\\
6.261	0.894396\\
6.271	0.894451\\
6.281	0.894503\\
6.291	0.894567\\
6.301	0.894625\\
6.311	0.894675\\
6.321	0.894725\\
6.331	0.894774\\
6.341	0.894837\\
6.351	0.894879\\
6.361	0.894929\\
6.371	0.894982\\
6.381	0.895035\\
6.391	0.895091\\
6.401	0.895139\\
6.411	0.895189\\
6.421	0.895235\\
6.431	0.895284\\
6.441	0.895336\\
6.451	0.895383\\
6.461	0.895418\\
6.471	0.895474\\
6.481	0.895522\\
6.491	0.895577\\
6.501	0.895615\\
6.511	0.895668\\
6.521	0.895704\\
6.531	0.895743\\
6.541	0.895796\\
6.551	0.895843\\
6.561	0.89589\\
6.571	0.895951\\
6.581	0.895992\\
6.591	0.896027\\
6.601	0.896064\\
6.611	0.896104\\
6.621	0.896146\\
6.631	0.896196\\
6.641	0.896233\\
6.651	0.896278\\
6.661	0.896323\\
6.671	0.896369\\
6.681	0.896417\\
6.691	0.896447\\
6.701	0.896484\\
6.711	0.896515\\
6.721	0.896547\\
6.731	0.896583\\
6.741	0.896624\\
6.751	0.896667\\
6.761	0.896703\\
6.771	0.896742\\
6.781	0.89678\\
6.791	0.896814\\
6.801	0.896844\\
6.811	0.89688\\
6.821	0.896909\\
6.831	0.896948\\
6.841	0.896983\\
6.851	0.897024\\
6.861	0.897058\\
6.871	0.897092\\
6.881	0.89713\\
6.891	0.897164\\
6.901	0.897198\\
6.911	0.897226\\
6.921	0.897266\\
6.931	0.897297\\
6.941	0.897334\\
6.951	0.897368\\
6.961	0.897397\\
6.971	0.897418\\
6.981	0.897452\\
6.991	0.897484\\
7.001	0.897509\\
7.011	0.897532\\
7.021	0.897569\\
7.031	0.897602\\
7.041	0.897629\\
7.051	0.897653\\
7.061	0.897675\\
7.071	0.897708\\
7.081	0.897735\\
7.091	0.89776\\
7.101	0.897787\\
7.111	0.897813\\
7.121	0.897839\\
7.131	0.897866\\
7.141	0.897898\\
7.151	0.897929\\
7.161	0.897961\\
7.171	0.897998\\
7.181	0.898019\\
7.191	0.898042\\
7.201	0.898071\\
7.211	0.898088\\
7.221	0.898108\\
7.231	0.898136\\
7.241	0.898158\\
7.251	0.898179\\
7.261	0.898211\\
7.271	0.898233\\
7.281	0.898258\\
7.291	0.89828\\
7.301	0.898308\\
7.311	0.89833\\
7.321	0.898355\\
7.331	0.898389\\
7.341	0.898407\\
7.351	0.898425\\
7.361	0.898446\\
7.371	0.89847\\
7.381	0.898494\\
7.391	0.898507\\
7.401	0.898529\\
7.411	0.898547\\
7.421	0.898576\\
7.431	0.898601\\
7.441	0.898615\\
7.451	0.89864\\
7.461	0.89866\\
7.471	0.898677\\
7.481	0.898689\\
7.491	0.898707\\
7.501	0.898721\\
7.511	0.898739\\
7.521	0.898768\\
7.531	0.898787\\
7.541	0.898813\\
7.551	0.898834\\
7.561	0.898857\\
7.571	0.89888\\
7.581	0.8989\\
7.591	0.898928\\
7.601	0.898943\\
7.611	0.898956\\
7.621	0.89898\\
7.631	0.898996\\
7.641	0.89901\\
7.651	0.899026\\
7.661	0.899044\\
7.671	0.899062\\
7.681	0.899078\\
7.691	0.899103\\
7.701	0.89912\\
7.711	0.899142\\
7.721	0.899165\\
7.731	0.899182\\
7.741	0.899199\\
7.751	0.89921\\
7.761	0.899229\\
7.771	0.899247\\
7.781	0.899269\\
7.791	0.899288\\
7.801	0.899303\\
7.811	0.899326\\
7.821	0.899338\\
7.831	0.899355\\
7.841	0.899368\\
7.851	0.899381\\
7.861	0.899396\\
7.871	0.899413\\
7.881	0.899428\\
7.891	0.899446\\
7.901	0.899457\\
7.911	0.899474\\
7.921	0.899488\\
7.931	0.899505\\
7.941	0.899516\\
7.951	0.899535\\
7.961	0.899555\\
7.971	0.899565\\
7.981	0.899581\\
7.991	0.899601\\
8.001	0.899609\\
8.011	0.899617\\
8.021	0.899628\\
8.031	0.899642\\
8.041	0.899658\\
8.051	0.899668\\
8.061	0.899677\\
8.071	0.89969\\
8.081	0.899704\\
8.091	0.899711\\
8.101	0.899731\\
8.111	0.89974\\
8.121	0.899752\\
8.131	0.899765\\
8.141	0.899775\\
8.151	0.899788\\
8.161	0.899795\\
8.171	0.899804\\
8.181	0.89981\\
8.191	0.899825\\
8.201	0.899839\\
8.211	0.899847\\
8.221	0.899856\\
8.231	0.899868\\
8.241	0.899879\\
8.251	0.899892\\
8.261	0.899899\\
8.271	0.899915\\
8.281	0.899928\\
8.291	0.899936\\
8.301	0.899949\\
8.311	0.899962\\
8.321	0.899974\\
8.331	0.899979\\
8.341	0.89999\\
8.351	0.900009\\
8.361	0.900017\\
8.371	0.900031\\
8.381	0.900044\\
8.391	0.900048\\
8.401	0.900064\\
8.411	0.900073\\
8.421	0.900085\\
8.431	0.900087\\
8.441	0.900105\\
8.451	0.900115\\
8.461	0.900125\\
8.471	0.900134\\
8.481	0.900142\\
8.491	0.900148\\
8.501	0.900158\\
8.511	0.900165\\
8.521	0.900171\\
8.531	0.900181\\
8.541	0.900192\\
8.551	0.900203\\
8.561	0.900211\\
8.571	0.900219\\
8.581	0.90023\\
8.591	0.900242\\
8.601	0.900254\\
8.611	0.900259\\
8.621	0.900267\\
8.631	0.900275\\
8.641	0.900282\\
8.651	0.900288\\
8.661	0.900298\\
8.671	0.900306\\
8.681	0.900311\\
8.691	0.900318\\
8.701	0.900321\\
8.711	0.900327\\
8.721	0.900335\\
8.731	0.900347\\
8.741	0.900353\\
8.751	0.900359\\
8.761	0.900368\\
8.771	0.900375\\
8.781	0.900381\\
8.791	0.900392\\
8.801	0.900398\\
8.811	0.900407\\
8.821	0.900416\\
8.831	0.900427\\
8.841	0.900436\\
8.851	0.900439\\
8.861	0.900444\\
8.871	0.900449\\
8.881	0.900457\\
8.891	0.900465\\
8.901	0.90048\\
8.911	0.900485\\
8.921	0.900493\\
8.931	0.900497\\
8.941	0.900498\\
8.951	0.900507\\
8.961	0.900516\\
8.971	0.900519\\
8.981	0.900529\\
8.991	0.900535\\
9.001	0.900545\\
9.011	0.900551\\
9.021	0.900559\\
9.031	0.900567\\
9.041	0.900575\\
9.051	0.900587\\
9.061	0.900592\\
9.071	0.900596\\
9.081	0.900604\\
9.091	0.900605\\
9.101	0.900611\\
9.111	0.900618\\
9.121	0.900622\\
9.131	0.900632\\
9.141	0.900641\\
9.151	0.900645\\
9.161	0.90065\\
9.171	0.900655\\
9.181	0.900657\\
9.191	0.900664\\
9.201	0.900668\\
9.211	0.900669\\
9.221	0.900678\\
9.231	0.900681\\
9.241	0.900684\\
9.251	0.900689\\
9.261	0.900695\\
9.271	0.900699\\
9.281	0.900704\\
9.291	0.900707\\
9.301	0.90071\\
9.311	0.900713\\
9.321	0.900719\\
9.331	0.900721\\
9.341	0.900722\\
9.351	0.900725\\
9.361	0.90073\\
9.371	0.900735\\
9.381	0.900739\\
9.391	0.90074\\
9.401	0.900745\\
9.411	0.900749\\
9.421	0.900756\\
9.431	0.90076\\
9.441	0.900764\\
9.451	0.900775\\
9.461	0.900778\\
9.471	0.900784\\
9.481	0.900786\\
9.491	0.900791\\
9.501	0.900792\\
9.511	0.900801\\
9.521	0.900808\\
9.531	0.900813\\
9.541	0.900818\\
9.551	0.900822\\
9.561	0.900827\\
9.571	0.900831\\
9.581	0.900834\\
9.591	0.900836\\
9.601	0.900839\\
9.611	0.900844\\
9.621	0.900846\\
9.631	0.900848\\
9.641	0.900851\\
9.651	0.900853\\
9.661	0.900861\\
9.671	0.900863\\
9.681	0.900866\\
9.691	0.900869\\
9.701	0.900872\\
9.711	0.900876\\
9.721	0.900879\\
9.731	0.900882\\
9.741	0.900883\\
9.751	0.900884\\
9.761	0.90089\\
9.771	0.900897\\
9.781	0.900901\\
9.791	0.900907\\
9.801	0.900908\\
9.811	0.900911\\
9.821	0.900916\\
9.831	0.900922\\
9.841	0.900925\\
9.851	0.90093\\
9.861	0.900934\\
9.871	0.900938\\
9.881	0.900941\\
9.891	0.900943\\
9.901	0.900946\\
9.911	0.900947\\
9.921	0.900951\\
9.931	0.900953\\
9.941	0.900956\\
9.951	0.900957\\
9.961	0.900957\\
9.971	0.90096\\
9.981	0.900966\\
9.991	0.900967\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	2.46995135390511e-12\\
0.011	3.52349768134065e-08\\
0.021	4.56001787160071e-07\\
0.031	2.10981881882278e-06\\
0.041	6.29021916720256e-06\\
0.051	1.46745906737366e-05\\
0.061	2.92672947760243e-05\\
0.071	5.23477027647296e-05\\
0.081	8.64228078662019e-05\\
0.091	0.000134184092678277\\
0.101	0.000198468351305669\\
0.111	0.00028222218424134\\
0.121	0.000388469901720923\\
0.131	0.000520284587823827\\
0.141	0.000680762093320263\\
0.151	0.000872997739960194\\
0.161	0.0011000655327681\\
0.171	0.00136499969003666\\
0.181	0.0016707783129577\\
0.191	0.00202030902844983\\
0.201	0.00241641644956215\\
0.211	0.00286183130825233\\
0.221	0.00335918112463809\\
0.231	0.00391098228638474\\
0.241	0.00451963341981607\\
0.251	0.00518740994289505\\
0.261	0.00591645969729495\\
0.271	0.00670879956413073\\
0.281	0.00756631297442744\\
0.291	0.00849074823161777\\
0.301	0.00948371756928192\\
0.311	0.0105466968726886\\
0.321	0.0116810259979527\\
0.331	0.012887909627404\\
0.341	0.014168418604305\\
0.351	0.0155234916940489\\
0.361	0.0169539377234022\\
0.371	0.0184604380525898\\
0.381	0.0200435493386415\\
0.391	0.0217037065519388\\
0.401	0.0234412262103819\\
0.411	0.02525630979895\\
0.421	0.0271490473448024\\
0.431	0.0291194211205159\\
0.441	0.0311673094506201\\
0.451	0.0332924905983097\\
0.461	0.0354946467117229\\
0.471	0.037773367810594\\
0.481	0.0401281557960671\\
0.491	0.0425584284681134\\
0.501	0.0450635235362452\\
0.511	0.0476427026108982\\
0.521	0.0502951551639951\\
0.531	0.0530200024483611\\
0.541	0.0558163013670618\\
0.551	0.0586830482842102\\
0.561	0.0616191827704906\\
0.571	0.0646235912767992\\
0.581	0.067695110730749\\
0.591	0.0708325320512055\\
0.601	0.0740346035769586\\
0.611	0.0773000344060679\\
0.621	0.0806274976430892\\
0.631	0.0840156335520218\\
0.641	0.0874630526130564\\
0.651	0.0909683384820277\\
0.661	0.0945300508513923\\
0.671	0.098146728212551\\
0.681	0.101816890518844\\
0.691	0.105539041749979\\
0.701	0.109311672377596\\
0.711	0.113133261733192\\
0.721	0.117002280278872\\
0.731	0.120917191782319\\
0.741	0.124876455396891\\
0.751	0.128878527648677\\
0.761	0.132921864331646\\
0.771	0.137004922312852\\
0.781	0.141126161249359\\
0.791	0.145284045218816\\
0.801	0.149477044265598\\
0.811	0.153703635864473\\
0.821	0.157962306304086\\
0.831	0.162251551992097\\
0.841	0.166569880684295\\
0.851	0.170915812639924\\
0.861	0.175287881705221\\
0.871	0.179684636327436\\
0.881	0.184104640501713\\
0.891	0.188546474652783\\
0.901	0.19300873645387\\
0.911	0.197490041584701\\
0.921	0.201989024431264\\
0.931	0.206504338728894\\
0.941	0.21103465815121\\
0.951	0.215578676846801\\
0.961	0.220135109925728\\
0.971	0.224702693897925\\
0.981	0.229280187065352\\
0.991	0.233866369869972\\
1.001	0.23846004519939\\
1.011	0.243060038651912\\
1.021	0.247665198763129\\
1.031	0.252274397195369\\
1.041	0.256886528892108\\
1.051	0.261500512198828\\
1.061	0.26611528895208\\
1.071	0.270729824538107\\
1.081	0.275343107922915\\
1.091	0.279954151654909\\
1.101	0.284561991841892\\
1.111	0.289165688103511\\
1.121	0.293764323500845\\
1.131	0.298357004444016\\
1.141	0.302942860579663\\
1.151	0.307521044658842\\
1.161	0.312090732387146\\
1.171	0.316651122257732\\
1.181	0.321201435368675\\
1.191	0.325740915225435\\
1.201	0.330268827529647\\
1.211	0.334784459955124\\
1.221	0.339287121912117\\
1.231	0.343776144300471\\
1.241	0.348250879252891\\
1.251	0.352710699868912\\
1.261	0.357154999940364\\
1.271	0.361583193669242\\
1.281	0.365994715378658\\
1.291	0.370389019217319\\
1.301	0.374765578858719\\
1.311	0.379123887195047\\
1.321	0.383463456026969\\
1.331	0.387783815749509\\
1.341	0.39208451503467\\
1.351	0.396365120511422\\
1.361	0.400625216443345\\
1.371	0.404864404404611\\
1.381	0.409082302954531\\
1.391	0.413278547311354\\
1.401	0.417452789025467\\
1.411	0.421604695652422\\
1.421	0.425733950426349\\
1.431	0.429840251933785\\
1.441	0.433923313788499\\
1.451	0.437982864307395\\
1.461	0.442018646187961\\
1.471	0.446030416187416\\
1.481	0.450017944803749\\
1.491	0.453981015959054\\
1.501	0.45791942668522\\
1.511	0.461832986812271\\
1.521	0.465721518659347\\
1.531	0.469584856728894\\
1.541	0.473422847403793\\
1.551	0.477235348647763\\
1.561	0.481022229709269\\
1.571	0.484783370828843\\
1.581	0.488518662950142\\
1.591	0.492228007434599\\
1.601	0.495911315780123\\
1.611	0.499568509343453\\
1.621	0.503199519066706\\
1.631	0.506804285207894\\
1.641	0.510382757075499\\
1.651	0.513934892767347\\
1.661	0.517460658913503\\
1.671	0.520960030423567\\
1.681	0.524432990238105\\
1.691	0.527879529084475\\
1.701	0.531299645236891\\
1.711	0.534693344280777\\
1.721	0.538060638881547\\
1.731	0.541401548557617\\
1.741	0.54471609945778\\
1.751	0.548004324142807\\
1.761	0.551266261371519\\
1.771	0.554501955891001\\
1.781	0.557711458231081\\
1.791	0.560894824503201\\
1.801	0.564052116203227\\
1.811	0.567183400018767\\
1.821	0.570288747640417\\
1.831	0.573368235577239\\
1.841	0.576421944976244\\
1.851	0.579449961445978\\
1.861	0.582452374884165\\
1.871	0.585429279309099\\
1.881	0.58838077269524\\
1.891	0.591306956812544\\
1.901	0.594207937069493\\
1.911	0.597083822360174\\
1.921	0.59993472491483\\
1.931	0.602760760154257\\
1.941	0.605562046547759\\
1.951	0.60833870547467\\
1.961	0.611090861089409\\
1.971	0.613818640189996\\
1.981	0.616522172089977\\
1.991	0.619201588493759\\
2.001	0.621857023375075\\
2.011	0.624488612859\\
2.021	0.627096495106777\\
2.031	0.629680810204131\\
2.041	0.632241700052438\\
2.051	0.634779308262992\\
2.061	0.63729378005423\\
2.071	0.639785262151901\\
2.081	0.642253902692003\\
2.091	0.644699851126653\\
2.101	0.647123258132637\\
2.111	0.649524275522581\\
2.121	0.651903056158842\\
2.131	0.654259753870065\\
2.141	0.656594523370086\\
2.151	0.658907520179392\\
2.161	0.661198900549079\\
2.171	0.663468821387121\\
2.181	0.665717440186883\\
2.191	0.667944914958132\\
2.201	0.670151404159938\\
2.211	0.672337066636124\\
2.221	0.674502061552477\\
2.231	0.676646548336329\\
2.241	0.678770686617944\\
2.251	0.680874636174065\\
2.261	0.682958556873199\\
2.271	0.685022608623013\\
2.281	0.687066951319323\\
2.291	0.689091744797148\\
2.301	0.691097148783255\\
2.311	0.693083322850603\\
2.321	0.695050426374348\\
2.331	0.696998618489565\\
2.341	0.698928058050441\\
2.351	0.700838903591129\\
2.361	0.702731313287992\\
2.371	0.704605444923435\\
2.381	0.706461455851014\\
2.391	0.708299502962142\\
2.401	0.710119742653912\\
2.411	0.71192233079842\\
2.421	0.713707422713257\\
2.431	0.715475173133347\\
2.441	0.717225736183886\\
2.451	0.718959265354576\\
2.461	0.720675913474893\\
2.471	0.722375832690574\\
2.481	0.724059174441079\\
2.491	0.725726089438241\\
2.501	0.727376727645819\\
2.511	0.729011238260055\\
2.521	0.730629769691312\\
2.531	0.732232469546527\\
2.541	0.733819484612559\\
2.551	0.735390960840562\\
2.561	0.736947043331061\\
2.571	0.738487876319946\\
2.581	0.740013603165288\\
2.591	0.741524366334748\\
2.601	0.743020307394064\\
2.611	0.744501566996017\\
2.621	0.745968284870158\\
2.631	0.747420599813283\\
2.641	0.74885864968054\\
2.651	0.750282571377189\\
2.661	0.751692500850943\\
2.671	0.753088573084993\\
2.681	0.754470922091558\\
2.691	0.755839680905991\\
2.701	0.75719498158146\\
2.711	0.758536955184225\\
2.721	0.759865731789215\\
2.731	0.761181440476319\\
2.741	0.762484209327153\\
2.751	0.763774165421988\\
2.761	0.765051434837513\\
2.771	0.766316142644766\\
2.781	0.767568412907591\\
2.791	0.768808368681436\\
2.801	0.770036132012541\\
2.811	0.771251823937566\\
2.821	0.772455564483488\\
2.831	0.773647472667847\\
2.841	0.774827666499373\\
2.851	0.775996262978923\\
2.861	0.77715337810064\\
2.871	0.778299126853491\\
2.881	0.779433623223105\\
2.891	0.780556980193753\\
2.901	0.781669309750748\\
2.911	0.782770722882957\\
2.921	0.783861329585604\\
2.931	0.784941238863388\\
2.941	0.786010558733589\\
2.951	0.787069396229704\\
2.961	0.788117857404913\\
2.971	0.789156047336129\\
2.981	0.790184070127854\\
2.991	0.791202028916496\\
3.001	0.792210025874718\\
3.011	0.79320816221592\\
3.021	0.794196538198966\\
3.031	0.795175253132997\\
3.041	0.796144405382344\\
3.051	0.797104092371699\\
3.061	0.798054410591219\\
3.071	0.79899545560195\\
3.081	0.799927322041122\\
3.091	0.800850103627878\\
3.101	0.801763893168665\\
3.111	0.80266878256318\\
3.121	0.803564862810017\\
3.131	0.8044522240126\\
3.141	0.805330955385212\\
3.151	0.806201145258892\\
3.161	0.807062881087698\\
3.171	0.807916249454682\\
3.181	0.808761336078241\\
3.191	0.80959822581831\\
3.201	0.810427002682708\\
3.211	0.811247749833463\\
3.221	0.812060549593259\\
3.231	0.812865483451772\\
3.241	0.813662632072233\\
3.251	0.814452075297805\\
3.261	0.815233892158234\\
3.271	0.816008160876261\\
3.281	0.816774958874249\\
3.291	0.817534362780725\\
3.301	0.818286448436946\\
3.311	0.819031290903496\\
3.321	0.819768964466961\\
3.331	0.820499542646367\\
3.341	0.821223098199971\\
3.351	0.821939703131696\\
3.361	0.822649428697869\\
3.371	0.823352345413698\\
3.381	0.824048523059946\\
3.391	0.8247380306895\\
3.401	0.825420936633841\\
3.411	0.826097308509752\\
3.421	0.826767213225676\\
3.431	0.827430716988433\\
3.441	0.82808788530951\\
3.451	0.828738783011739\\
3.461	0.829383474235641\\
3.471	0.830022022445878\\
3.481	0.830654490437677\\
3.491	0.831280940343222\\
3.501	0.831901433638029\\
3.511	0.832516031147209\\
3.521	0.833124793051851\\
3.531	0.833727778895203\\
3.541	0.834325047589048\\
3.551	0.834916657419784\\
3.561	0.83550266605458\\
3.571	0.836083130547671\\
3.581	0.8366581073463\\
3.591	0.837227652296871\\
3.601	0.837791820650923\\
3.611	0.838350667071217\\
3.621	0.838904245637573\\
3.631	0.839452609852868\\
3.641	0.83999581264889\\
3.651	0.840533906392166\\
3.661	0.841066942889762\\
3.671	0.841594973395049\\
3.681	0.842118048613403\\
3.691	0.842636218707873\\
3.701	0.843149533304875\\
3.711	0.843658041499664\\
3.721	0.844161791861972\\
3.731	0.844660832441524\\
3.741	0.845155210773405\\
3.751	0.845644973883556\\
3.761	0.84613016829408\\
3.771	0.846610840028672\\
3.781	0.847087034617791\\
3.791	0.847558797103992\\
3.801	0.848026172047076\\
3.811	0.84848920352921\\
3.821	0.848947935160136\\
3.831	0.849402410082084\\
3.841	0.84985267097501\\
3.851	0.850298760061315\\
3.861	0.850740719110957\\
3.871	0.851178589446265\\
3.881	0.851612411946832\\
3.891	0.852042227054221\\
3.901	0.852468074776787\\
3.911	0.852889994694406\\
3.921	0.853308025963081\\
3.931	0.85372220731955\\
3.941	0.854132577085932\\
3.951	0.854539173174198\\
3.961	0.854942033090742\\
3.971	0.855341193940721\\
3.981	0.855736692432503\\
3.991	0.856128564882055\\
4.001	0.856516847217219\\
4.011	0.856901574981996\\
4.021	0.857282783340795\\
4.031	0.857660507082599\\
4.041	0.85803478062512\\
4.051	0.85840563801891\\
4.061	0.858773112951354\\
4.071	0.859137238750859\\
4.081	0.859498048390646\\
4.091	0.859855574492791\\
4.101	0.860209849332118\\
4.111	0.86056090484003\\
4.121	0.860908772608305\\
4.131	0.861253483892962\\
4.141	0.861595069617899\\
4.151	0.861933560378659\\
4.161	0.862268986446048\\
4.171	0.862601377769765\\
4.181	0.862930763982016\\
4.191	0.863257174400965\\
4.201	0.863580638034425\\
4.211	0.863901183583079\\
4.221	0.864218839444138\\
4.231	0.864533633714547\\
4.241	0.864845594194499\\
4.251	0.865154748390635\\
4.261	0.865461123519385\\
4.271	0.865764746510218\\
4.281	0.866065644008843\\
4.291	0.866363842380389\\
4.301	0.866659367712474\\
4.311	0.8669522458185\\
4.321	0.867242502240504\\
4.331	0.867530162252336\\
4.341	0.867815250862625\\
4.351	0.86809779281776\\
4.361	0.868377812604783\\
4.371	0.868655334454374\\
4.381	0.86893038234361\\
4.391	0.869202979998986\\
4.401	0.869473150898985\\
4.411	0.869740918277053\\
4.421	0.870006305124279\\
4.431	0.870269334192061\\
4.441	0.87053002799484\\
4.451	0.870788408812777\\
4.461	0.871044498694279\\
4.471	0.871298319458732\\
4.481	0.87154989269892\\
4.491	0.871799239783664\\
4.501	0.872046381860275\\
4.511	0.872291339857107\\
4.521	0.872534134485808\\
4.531	0.872774786243995\\
4.541	0.873013315417486\\
4.551	0.873249742082727\\
4.561	0.873484086109087\\
4.571	0.873716367161183\\
4.581	0.873946604701232\\
4.591	0.874174817991153\\
4.601	0.87440102609497\\
4.611	0.874625247880962\\
4.621	0.87484750202375\\
4.631	0.87506780700658\\
4.641	0.875286181123356\\
4.651	0.875502642480882\\
4.661	0.875717209000747\\
4.671	0.87592989842155\\
4.681	0.876140728300854\\
4.691	0.876349716017213\\
4.701	0.876556878772159\\
4.711	0.876762233592138\\
4.721	0.876965797330549\\
4.731	0.877167586669487\\
4.741	0.877367618121829\\
4.751	0.877565908032955\\
4.761	0.877762472582718\\
4.771	0.877957327787207\\
4.781	0.878150489500496\\
4.791	0.8783419734166\\
4.801	0.87853179507109\\
4.811	0.878719969842933\\
4.821	0.8789065129561\\
4.831	0.879091439481448\\
4.841	0.879274764338232\\
4.851	0.879456502295897\\
4.861	0.879636667975636\\
4.871	0.879815275852058\\
4.881	0.87999234025484\\
4.891	0.880167875370187\\
4.901	0.88034189524255\\
4.911	0.880514413776089\\
4.921	0.880685444736199\\
4.931	0.880855001751139\\
4.941	0.88102309831338\\
4.951	0.881189747781172\\
4.961	0.881354963379974\\
4.971	0.881518758203982\\
4.981	0.881681145217395\\
4.991	0.881842137256017\\
5.001	0.882001747028517\\
5.011	0.882159987117849\\
5.021	0.882316869982673\\
5.031	0.882472407958586\\
5.041	0.882626613259567\\
5.051	0.882779497979211\\
5.061	0.882931074092119\\
5.071	0.883081353455078\\
5.081	0.883230347808426\\
5.091	0.883378068777216\\
5.101	0.88352452787258\\
5.111	0.883669736492841\\
5.121	0.883813705924785\\
5.131	0.883956447344842\\
5.141	0.884097971820284\\
5.151	0.884238290310346\\
5.161	0.884377413667487\\
5.171	0.884515352638445\\
5.181	0.884652117865392\\
5.191	0.88478771988703\\
5.201	0.884922169139745\\
5.211	0.885055475958668\\
5.221	0.885187650578799\\
5.231	0.885318703135933\\
5.241	0.885448643667942\\
5.251	0.885577482115587\\
5.261	0.885705228323708\\
5.271	0.88583189204211\\
5.281	0.885957482926753\\
5.291	0.886082010540582\\
5.301	0.886205484354556\\
5.311	0.886327913748624\\
5.321	0.886449308012681\\
5.331	0.886569676347637\\
5.341	0.886689027866077\\
5.351	0.886807371593482\\
5.361	0.886924716468976\\
5.371	0.88704107134625\\
5.381	0.887156444994566\\
5.391	0.887270846099471\\
5.401	0.887384283263838\\
5.411	0.887496765008583\\
5.421	0.887608299773687\\
5.431	0.887718895918868\\
5.441	0.887828561724528\\
5.451	0.887937305392552\\
5.461	0.888045135047154\\
5.471	0.888152058735587\\
5.481	0.88825808442908\\
5.491	0.888363220023526\\
5.501	0.888467473340225\\
5.511	0.888570852126836\\
5.521	0.888673364057997\\
5.531	0.888775016736072\\
5.541	0.8888758176919\\
5.551	0.888975774385691\\
5.561	0.889074894207517\\
5.571	0.889173184478171\\
5.581	0.889270652449902\\
5.591	0.889367305307016\\
5.601	0.889463150166622\\
5.611	0.889558194079344\\
5.621	0.889652444029998\\
5.631	0.88974590693824\\
5.641	0.889838589659233\\
5.651	0.889930498984277\\
5.661	0.890021641641565\\
5.671	0.890112024296721\\
5.681	0.890201653553469\\
5.691	0.890290535954242\\
5.701	0.890378677980868\\
5.711	0.890466086055129\\
5.721	0.890552766539363\\
5.731	0.890638725737103\\
5.741	0.890723969893645\\
5.751	0.890808505196644\\
5.761	0.89089233777669\\
5.771	0.890975473707907\\
5.781	0.891057919008495\\
5.791	0.891139679641252\\
5.801	0.891220761514253\\
5.811	0.891301170481248\\
5.821	0.89138091234235\\
5.831	0.89145999284446\\
5.841	0.891538417681851\\
5.851	0.891616192496717\\
5.861	0.89169332287958\\
5.871	0.89176981436997\\
5.881	0.891845672456785\\
5.891	0.89192090257892\\
5.901	0.891995510125624\\
5.911	0.892069500437153\\
5.921	0.892142878805117\\
5.931	0.892215650473015\\
5.941	0.892287820636729\\
5.951	0.892359394445006\\
5.961	0.892430376999853\\
5.971	0.892500773357086\\
5.981	0.892570588526675\\
5.991	0.892639827473321\\
6.001	0.892708495116791\\
6.011	0.892776596332468\\
6.021	0.89284413595168\\
6.031	0.892911118762199\\
6.041	0.892977549508666\\
6.051	0.893043432892907\\
6.061	0.893108773574563\\
6.071	0.893173576171289\\
6.081	0.893237845259291\\
6.091	0.893301585373669\\
6.101	0.893364801008841\\
6.111	0.893427496618982\\
6.121	0.893489676618309\\
6.131	0.89355134538151\\
6.141	0.893612507244239\\
6.151	0.893673166503335\\
6.161	0.893733327417257\\
6.171	0.893792994206461\\
6.181	0.893852171053819\\
6.191	0.893910862104865\\
6.201	0.893969071468259\\
6.211	0.894026803216073\\
6.221	0.894084061384191\\
6.231	0.894140849972631\\
6.241	0.894197172945845\\
6.251	0.894253034233212\\
6.261	0.894308437729206\\
6.271	0.894363387293767\\
6.281	0.894417886752709\\
6.291	0.894471939897959\\
6.301	0.894525550487986\\
6.311	0.894578722247961\\
6.321	0.894631458870197\\
6.331	0.894683764014436\\
6.341	0.894735641308167\\
6.351	0.894787094346854\\
6.361	0.894838126694386\\
6.371	0.894888741883181\\
6.381	0.89493894341469\\
6.391	0.894988734759566\\
6.401	0.895038119357956\\
6.411	0.895087100619836\\
6.421	0.895135681925271\\
6.431	0.89518386662469\\
6.441	0.895231658039172\\
6.451	0.895279059460777\\
6.461	0.895326074152662\\
6.471	0.895372705349548\\
6.481	0.895418956257851\\
6.491	0.895464830056001\\
6.501	0.895510329894704\\
6.511	0.895555458897167\\
6.521	0.895600220159388\\
6.531	0.895644616750422\\
6.541	0.895688651712544\\
6.551	0.895732328061632\\
6.561	0.895775648787325\\
6.571	0.895818616853256\\
6.581	0.895861235197369\\
6.591	0.895903506732106\\
6.601	0.895945434344622\\
6.611	0.895987020897078\\
6.621	0.896028269226789\\
6.631	0.896069182146563\\
6.641	0.896109762444818\\
6.651	0.896150012885962\\
6.661	0.896189936210354\\
6.671	0.896229535134816\\
6.681	0.896268812352664\\
6.691	0.896307770533962\\
6.701	0.896346412325786\\
6.711	0.896384740352357\\
6.721	0.896422757215351\\
6.731	0.896460465494009\\
6.741	0.896497867745366\\
6.751	0.896534966504502\\
6.761	0.896571764284714\\
6.771	0.896608263577666\\
6.781	0.896644466853681\\
6.791	0.89668037656185\\
6.801	0.896715995130281\\
6.811	0.896751324966259\\
6.821	0.896786368456472\\
6.831	0.896821127967135\\
6.841	0.896855605844233\\
6.851	0.896889804413666\\
6.861	0.896923725981505\\
6.871	0.896957372834047\\
6.881	0.896990747238113\\
6.891	0.897023851441157\\
6.901	0.897056687671428\\
6.911	0.897089258138255\\
6.921	0.897121565032043\\
6.931	0.897153610524595\\
6.941	0.897185396769206\\
6.951	0.897216925900872\\
6.961	0.897248200036347\\
6.971	0.897279221274504\\
6.981	0.897309991696274\\
6.991	0.897340513364971\\
7.001	0.897370788326394\\
7.011	0.897400818608952\\
7.021	0.897430606223844\\
7.031	0.897460153165244\\
7.041	0.897489461410436\\
7.051	0.897518532919944\\
7.061	0.897547369637638\\
7.071	0.897575973491041\\
7.081	0.897604346391283\\
7.091	0.89763249023338\\
7.101	0.897660406896321\\
7.111	0.897688098243216\\
7.121	0.897715566121478\\
7.131	0.897742812362862\\
7.141	0.897769838783757\\
7.151	0.89779664718512\\
7.161	0.897823239352859\\
7.171	0.897849617057741\\
7.181	0.897875782055623\\
7.191	0.897901736087649\\
7.201	0.897927480880256\\
7.211	0.897953018145372\\
7.221	0.897978349580503\\
7.231	0.898003476868956\\
7.241	0.898028401679846\\
7.251	0.898053125668253\\
7.261	0.89807765047543\\
7.271	0.89810197772881\\
7.281	0.898126109042191\\
7.291	0.898150046015815\\
7.301	0.898173790236583\\
7.311	0.898197343278023\\
7.321	0.898220706700496\\
7.331	0.898243882051366\\
7.341	0.898266870864995\\
7.351	0.898289674662904\\
7.361	0.898312294953913\\
7.371	0.898334733234236\\
7.381	0.898356990987576\\
7.391	0.898379069685238\\
7.401	0.898400970786232\\
7.411	0.898422695737441\\
7.421	0.898444245973621\\
7.431	0.898465622917599\\
7.441	0.898486827980326\\
7.451	0.898507862560977\\
7.461	0.898528728047105\\
7.471	0.898549425814704\\
7.481	0.898569957228253\\
7.491	0.898590323640966\\
7.501	0.898610526394724\\
7.511	0.898630566820286\\
7.521	0.898650446237362\\
7.531	0.898670165954664\\
7.541	0.898689727270017\\
7.551	0.898709131470507\\
7.561	0.898728379832538\\
7.571	0.898747473621842\\
7.581	0.898766414093752\\
7.591	0.898785202493131\\
7.601	0.898803840054529\\
7.611	0.898822328002262\\
7.621	0.898840667550514\\
7.631	0.898858859903383\\
7.641	0.898876906255036\\
7.651	0.898894807789733\\
7.661	0.89891256568191\\
7.671	0.898930181096312\\
7.681	0.898947655188057\\
7.691	0.898964989102696\\
7.701	0.898982183976315\\
7.711	0.89899924093562\\
7.721	0.899016161098021\\
7.731	0.899032945571631\\
7.741	0.899049595455506\\
7.751	0.899066111839575\\
7.761	0.899082495804785\\
7.771	0.899098748423186\\
7.781	0.899114870757948\\
7.791	0.899130863863528\\
7.801	0.899146728785634\\
7.811	0.899162466561398\\
7.821	0.899178078219403\\
7.831	0.899193564779738\\
7.841	0.89920892725415\\
7.851	0.899224166645975\\
7.861	0.899239283950362\\
7.871	0.899254280154253\\
7.881	0.899269156236471\\
7.891	0.899283913167782\\
7.901	0.899298551911002\\
7.911	0.899313073420977\\
7.921	0.899327478644778\\
7.931	0.899341768521679\\
7.941	0.899355943983198\\
7.951	0.899370005953255\\
7.961	0.899383955348166\\
7.971	0.899397793076724\\
7.981	0.899411520040302\\
7.991	0.899425137132822\\
8.001	0.899438645240935\\
8.011	0.899452045243981\\
8.021	0.899465338014121\\
8.031	0.899478524416356\\
8.041	0.899491605308617\\
8.051	0.899504581541804\\
8.061	0.899517453959823\\
8.071	0.899530223399714\\
8.081	0.899542890691659\\
8.091	0.899555456659012\\
8.101	0.899567922118444\\
8.111	0.899580287879904\\
8.121	0.899592554746746\\
8.131	0.899604723515758\\
8.141	0.899616794977188\\
8.151	0.899628769914856\\
8.161	0.899640649106166\\
8.171	0.899652433322178\\
8.181	0.89966412332769\\
8.191	0.899675719881168\\
8.201	0.899687223734957\\
8.211	0.899698635635282\\
8.221	0.899709956322202\\
8.231	0.899721186529812\\
8.241	0.899732326986173\\
8.251	0.899743378413454\\
8.261	0.899754341527884\\
8.271	0.899765217039915\\
8.281	0.899776005654175\\
8.291	0.899786708069535\\
8.301	0.899797324979198\\
8.311	0.899807857070746\\
8.321	0.899818305026106\\
8.331	0.899828669521697\\
8.341	0.899838951228418\\
8.351	0.899849150811726\\
8.361	0.899859268931594\\
8.371	0.899869306242757\\
8.381	0.899879263394494\\
8.391	0.899889141030883\\
8.401	0.899898939790778\\
8.411	0.899908660307748\\
8.421	0.899918303210294\\
8.431	0.899927869121798\\
8.441	0.899937358660557\\
8.451	0.899946772439869\\
8.461	0.899956111068018\\
8.471	0.899965375148404\\
8.481	0.899974565279477\\
8.491	0.899983682054843\\
8.501	0.89999272606331\\
8.511	0.900001697888876\\
8.521	0.900010598110869\\
8.531	0.90001942730381\\
8.541	0.900028186037653\\
8.551	0.90003687487769\\
8.561	0.90004549438464\\
8.571	0.900054045114681\\
8.581	0.900062527619473\\
8.591	0.900070942446211\\
8.601	0.90007929013766\\
8.611	0.900087571232185\\
8.621	0.900095786263776\\
8.631	0.900103935762156\\
8.641	0.900112020252687\\
8.651	0.900120040256508\\
8.661	0.900127996290521\\
8.671	0.90013588886749\\
8.681	0.900143718496005\\
8.691	0.900151485680552\\
8.701	0.900159190921485\\
8.711	0.900166834715166\\
8.721	0.900174417553941\\
8.731	0.900181939926139\\
8.741	0.900189402316177\\
8.751	0.900196805204542\\
8.761	0.900204149067826\\
8.771	0.900211434378809\\
8.781	0.900218661606383\\
8.791	0.900225831215709\\
8.801	0.900232943668188\\
8.811	0.900239999421459\\
8.821	0.900246998929489\\
8.831	0.900253942642584\\
8.841	0.900260831007398\\
8.851	0.900267664466997\\
8.861	0.900274443460846\\
8.871	0.900281168424913\\
8.881	0.900287839791575\\
8.891	0.900294457989779\\
8.901	0.900301023444994\\
8.911	0.900307536579235\\
8.921	0.900313997811164\\
8.931	0.900320407556023\\
8.941	0.900326766225699\\
8.951	0.900333074228823\\
8.961	0.900339331970633\\
8.971	0.900345539853202\\
8.981	0.900351698275304\\
8.991	0.900357807632491\\
9.001	0.900363868317142\\
9.011	0.900369880718527\\
9.021	0.900375845222689\\
9.031	0.900381762212636\\
9.041	0.900387632068235\\
9.051	0.900393455166347\\
9.061	0.900399231880741\\
9.071	0.90040496258224\\
9.081	0.900410647638643\\
9.091	0.900416287414766\\
9.101	0.900421882272558\\
9.111	0.900427432571001\\
9.121	0.900432938666191\\
9.131	0.900438400911396\\
9.141	0.900443819656982\\
9.151	0.900449195250564\\
9.161	0.90045452803691\\
9.171	0.900459818358036\\
9.181	0.900465066553204\\
9.191	0.900470272958971\\
9.201	0.900475437909126\\
9.211	0.900480561734852\\
9.221	0.900485644764626\\
9.231	0.900490687324279\\
9.241	0.900495689737041\\
9.251	0.900500652323542\\
9.261	0.900505575401825\\
9.271	0.900510459287421\\
9.281	0.900515304293239\\
9.291	0.90052011072976\\
9.301	0.900524878904951\\
9.311	0.900529609124241\\
9.321	0.900534301690704\\
9.331	0.900538956904922\\
9.341	0.900543575065076\\
9.351	0.900548156466944\\
9.361	0.900552701403936\\
9.371	0.900557210167137\\
9.381	0.900561683045224\\
9.391	0.90056612032465\\
9.401	0.900570522289479\\
9.411	0.900574889221573\\
9.421	0.900579221400477\\
9.431	0.900583519103483\\
9.441	0.900587782605761\\
9.451	0.900592012180136\\
9.461	0.900596208097328\\
9.471	0.900600370625887\\
9.481	0.900604500032149\\
9.491	0.900608596580408\\
9.501	0.900612660532748\\
9.511	0.900616692149186\\
9.521	0.900620691687695\\
9.531	0.900624659404112\\
9.541	0.900628595552266\\
9.551	0.90063250038394\\
9.561	0.900636374148877\\
9.571	0.900640217094866\\
9.581	0.900644029467691\\
9.591	0.900647811511142\\
9.601	0.900651563467074\\
9.611	0.90065528557542\\
9.621	0.900658978074175\\
9.631	0.900662641199407\\
9.641	0.900666275185345\\
9.651	0.90066988026426\\
9.661	0.900673456666681\\
9.671	0.900677004621181\\
9.681	0.900680524354569\\
9.691	0.900684016091807\\
9.701	0.900687480056038\\
9.711	0.900690916468687\\
9.721	0.900694325549345\\
9.731	0.900697707515857\\
9.741	0.900701062584344\\
9.751	0.900704390969185\\
9.761	0.900707692883023\\
9.771	0.900710968536843\\
9.781	0.900714218139895\\
9.791	0.900717441899813\\
9.801	0.900720640022506\\
9.811	0.900723812712277\\
9.821	0.900726960171769\\
9.831	0.900730082602036\\
9.841	0.900733180202471\\
9.851	0.90073625317094\\
9.861	0.900739301703681\\
9.871	0.900742325995377\\
9.881	0.900745326239133\\
9.891	0.900748302626558\\
9.901	0.900751255347686\\
9.911	0.900754184591022\\
9.921	0.900757090543614\\
9.931	0.900759973390972\\
9.941	0.900762833317144\\
9.951	0.900765670504685\\
9.961	0.900768485134735\\
9.971	0.900771277386927\\
9.981	0.900774047439509\\
9.991	0.900776795469285\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_46_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	3e-06\\
0.031	7e-06\\
0.041	2.4e-05\\
0.051	5.7e-05\\
0.061	0.000108\\
0.071	0.000191\\
0.081	0.000319\\
0.091	0.000492\\
0.101	0.000723\\
0.111	0.001\\
0.121	0.001356\\
0.131	0.001822\\
0.141	0.002398\\
0.151	0.003057\\
0.161	0.003795\\
0.171	0.004686\\
0.181	0.005692\\
0.191	0.006904\\
0.201	0.008132\\
0.211	0.009522\\
0.221	0.011056\\
0.231	0.012807\\
0.241	0.014728\\
0.251	0.016781\\
0.261	0.019055\\
0.271	0.021619\\
0.281	0.02419\\
0.291	0.026919\\
0.301	0.029788\\
0.311	0.032829\\
0.321	0.036088\\
0.331	0.039576\\
0.341	0.043217\\
0.351	0.046869\\
0.361	0.050876\\
0.371	0.055038\\
0.381	0.059375\\
0.391	0.063916\\
0.401	0.068575\\
0.411	0.073357\\
0.421	0.078331\\
0.431	0.083502\\
0.441	0.088674\\
0.451	0.093939\\
0.461	0.099346\\
0.471	0.104963\\
0.481	0.110725\\
0.491	0.116651\\
0.501	0.122711\\
0.511	0.128787\\
0.521	0.134991\\
0.531	0.141447\\
0.541	0.147895\\
0.551	0.154365\\
0.561	0.160981\\
0.571	0.167755\\
0.581	0.174507\\
0.591	0.181544\\
0.601	0.18856\\
0.611	0.195522\\
0.621	0.202483\\
0.631	0.209539\\
0.641	0.216688\\
0.651	0.223907\\
0.661	0.231202\\
0.671	0.238503\\
0.681	0.246045\\
0.691	0.253353\\
0.701	0.260948\\
0.711	0.268448\\
0.721	0.276096\\
0.731	0.283776\\
0.741	0.291238\\
0.751	0.29858\\
0.761	0.306033\\
0.771	0.313538\\
0.781	0.321023\\
0.791	0.328595\\
0.801	0.336119\\
0.811	0.34371\\
0.821	0.351117\\
0.831	0.358687\\
0.841	0.366086\\
0.851	0.373417\\
0.861	0.380772\\
0.871	0.388139\\
0.881	0.395646\\
0.891	0.40299\\
0.901	0.410115\\
0.911	0.417414\\
0.921	0.424737\\
0.931	0.431854\\
0.941	0.439048\\
0.951	0.446049\\
0.961	0.453095\\
0.971	0.460186\\
0.981	0.467216\\
0.991	0.47416\\
1.001	0.480954\\
1.011	0.487751\\
1.021	0.494294\\
1.031	0.500968\\
1.041	0.50762\\
1.051	0.514208\\
1.061	0.52065\\
1.071	0.527162\\
1.081	0.533503\\
1.091	0.539757\\
1.101	0.546075\\
1.111	0.552191\\
1.121	0.558323\\
1.131	0.564426\\
1.141	0.570406\\
1.151	0.576349\\
1.161	0.582246\\
1.171	0.58796\\
1.181	0.593663\\
1.191	0.599223\\
1.201	0.604775\\
1.211	0.610355\\
1.221	0.615928\\
1.231	0.621356\\
1.241	0.626546\\
1.251	0.631862\\
1.261	0.637032\\
1.271	0.642147\\
1.281	0.647237\\
1.291	0.65231\\
1.301	0.657257\\
1.311	0.662197\\
1.321	0.667084\\
1.331	0.671818\\
1.341	0.676533\\
1.351	0.681176\\
1.361	0.685783\\
1.371	0.690228\\
1.381	0.694822\\
1.391	0.699261\\
1.401	0.703691\\
1.411	0.708022\\
1.421	0.712227\\
1.431	0.716528\\
1.441	0.720585\\
1.451	0.724629\\
1.461	0.728577\\
1.471	0.732493\\
1.481	0.736302\\
1.491	0.740075\\
1.501	0.743238\\
1.511	0.743238\\
1.521	0.743238\\
1.531	0.743238\\
1.541	0.743238\\
1.551	0.743238\\
1.561	0.743238\\
1.571	0.743238\\
1.581	0.743238\\
1.591	0.743238\\
1.601	0.743238\\
1.611	0.743238\\
1.621	0.743238\\
1.631	0.743238\\
1.641	0.743238\\
1.651	0.743238\\
1.661	0.743238\\
1.671	0.743238\\
1.681	0.743238\\
1.691	0.743238\\
1.701	0.743238\\
1.711	0.743238\\
1.721	0.743238\\
1.731	0.743238\\
1.741	0.743238\\
1.751	0.743238\\
1.761	0.743238\\
1.771	0.743238\\
1.781	0.743238\\
1.791	0.743238\\
1.801	0.743238\\
1.811	0.743238\\
1.821	0.743238\\
1.831	0.743238\\
1.841	0.743238\\
1.851	0.743238\\
1.861	0.743238\\
1.871	0.743238\\
1.881	0.743238\\
1.891	0.743238\\
1.901	0.743238\\
1.911	0.743238\\
1.921	0.743238\\
1.931	0.743238\\
1.941	0.743238\\
1.951	0.743238\\
1.961	0.743238\\
1.971	0.743238\\
1.981	0.743238\\
1.991	0.743238\\
2.001	0.743238\\
2.011	0.743238\\
2.021	0.743238\\
2.031	0.743238\\
2.041	0.743238\\
2.051	0.743238\\
2.061	0.743238\\
2.071	0.743238\\
2.081	0.743238\\
2.091	0.743238\\
2.101	0.743238\\
2.111	0.743238\\
2.121	0.743238\\
2.131	0.743238\\
2.141	0.743238\\
2.151	0.743238\\
2.161	0.743238\\
2.171	0.743238\\
2.181	0.743238\\
2.191	0.743238\\
2.201	0.743238\\
2.211	0.743238\\
2.221	0.743238\\
2.231	0.743238\\
2.241	0.743238\\
2.251	0.743238\\
2.261	0.743238\\
2.271	0.743238\\
2.281	0.743238\\
2.291	0.743238\\
2.301	0.743238\\
2.311	0.743238\\
2.321	0.743238\\
2.331	0.743238\\
2.341	0.743238\\
2.351	0.743238\\
2.361	0.743238\\
2.371	0.743238\\
2.381	0.743238\\
2.391	0.743238\\
2.401	0.743238\\
2.411	0.743238\\
2.421	0.743238\\
2.431	0.743238\\
2.441	0.743238\\
2.451	0.743238\\
2.461	0.743238\\
2.471	0.743238\\
2.481	0.743238\\
2.491	0.743238\\
2.501	0.743238\\
2.511	0.743238\\
2.521	0.743238\\
2.531	0.743238\\
2.541	0.743238\\
2.551	0.743238\\
2.561	0.743238\\
2.571	0.743238\\
2.581	0.743238\\
2.591	0.743238\\
2.601	0.743238\\
2.611	0.743238\\
2.621	0.743238\\
2.631	0.743238\\
2.641	0.743238\\
2.651	0.743238\\
2.661	0.743238\\
2.671	0.743238\\
2.681	0.743238\\
2.691	0.743238\\
2.701	0.743238\\
2.711	0.743238\\
2.721	0.743238\\
2.731	0.743238\\
2.741	0.743238\\
2.751	0.743238\\
2.761	0.743238\\
2.771	0.743238\\
2.781	0.743238\\
2.791	0.743238\\
2.801	0.743238\\
2.811	0.743238\\
2.821	0.743238\\
2.831	0.743238\\
2.841	0.743238\\
2.851	0.743238\\
2.861	0.743238\\
2.871	0.743238\\
2.881	0.743238\\
2.891	0.743238\\
2.901	0.743238\\
2.911	0.743238\\
2.921	0.743238\\
2.931	0.743238\\
2.941	0.743238\\
2.951	0.743238\\
2.961	0.743238\\
2.971	0.743238\\
2.981	0.743238\\
2.991	0.743238\\
3.001	0.743238\\
3.011	0.743238\\
3.021	0.743238\\
3.031	0.743238\\
3.041	0.743238\\
3.051	0.743238\\
3.061	0.743238\\
3.071	0.743238\\
3.081	0.743238\\
3.091	0.743238\\
3.101	0.743238\\
3.111	0.743238\\
3.121	0.743238\\
3.131	0.743238\\
3.141	0.743238\\
3.151	0.743238\\
3.161	0.743238\\
3.171	0.743238\\
3.181	0.743238\\
3.191	0.743238\\
3.201	0.743238\\
3.211	0.743238\\
3.221	0.743238\\
3.231	0.743238\\
3.241	0.743238\\
3.251	0.743238\\
3.261	0.743238\\
3.271	0.743238\\
3.281	0.743238\\
3.291	0.743238\\
3.301	0.743238\\
3.311	0.743238\\
3.321	0.743238\\
3.331	0.743238\\
3.341	0.743238\\
3.351	0.743238\\
3.361	0.743238\\
3.371	0.743238\\
3.381	0.743238\\
3.391	0.743238\\
3.401	0.743238\\
3.411	0.743238\\
3.421	0.743238\\
3.431	0.743238\\
3.441	0.743238\\
3.451	0.743238\\
3.461	0.743238\\
3.471	0.743238\\
3.481	0.743238\\
3.491	0.743238\\
3.501	0.743238\\
3.511	0.743238\\
3.521	0.743238\\
3.531	0.743238\\
3.541	0.743238\\
3.551	0.743238\\
3.561	0.743238\\
3.571	0.743238\\
3.581	0.743238\\
3.591	0.743238\\
3.601	0.743238\\
3.611	0.743238\\
3.621	0.743238\\
3.631	0.743238\\
3.641	0.743238\\
3.651	0.743238\\
3.661	0.743238\\
3.671	0.743238\\
3.681	0.743238\\
3.691	0.743238\\
3.701	0.743238\\
3.711	0.743238\\
3.721	0.743238\\
3.731	0.743238\\
3.741	0.743238\\
3.751	0.743238\\
3.761	0.743238\\
3.771	0.743238\\
3.781	0.743238\\
3.791	0.743238\\
3.801	0.743238\\
3.811	0.743238\\
3.821	0.743238\\
3.831	0.743238\\
3.841	0.743238\\
3.851	0.743238\\
3.861	0.743238\\
3.871	0.743238\\
3.881	0.743238\\
3.891	0.743238\\
3.901	0.743238\\
3.911	0.743238\\
3.921	0.743238\\
3.931	0.743238\\
3.941	0.743238\\
3.951	0.743238\\
3.961	0.743238\\
3.971	0.743238\\
3.981	0.743238\\
3.991	0.743238\\
4.001	0.743238\\
4.011	0.743238\\
4.021	0.743238\\
4.031	0.743238\\
4.041	0.743238\\
4.051	0.743238\\
4.061	0.743238\\
4.071	0.743238\\
4.081	0.743238\\
4.091	0.743238\\
4.101	0.743238\\
4.111	0.743238\\
4.121	0.743238\\
4.131	0.743238\\
4.141	0.743238\\
4.151	0.743238\\
4.161	0.743238\\
4.171	0.743238\\
4.181	0.743238\\
4.191	0.743238\\
4.201	0.743238\\
4.211	0.743238\\
4.221	0.743238\\
4.231	0.743238\\
4.241	0.743238\\
4.251	0.743238\\
4.261	0.743238\\
4.271	0.743238\\
4.281	0.743238\\
4.291	0.743238\\
4.301	0.743238\\
4.311	0.743238\\
4.321	0.743238\\
4.331	0.743238\\
4.341	0.743238\\
4.351	0.743238\\
4.361	0.743238\\
4.371	0.743238\\
4.381	0.743238\\
4.391	0.743238\\
4.401	0.743238\\
4.411	0.743238\\
4.421	0.743238\\
4.431	0.743238\\
4.441	0.743238\\
4.451	0.743238\\
4.461	0.743238\\
4.471	0.743238\\
4.481	0.743238\\
4.491	0.743238\\
4.501	0.743238\\
4.511	0.743238\\
4.521	0.743238\\
4.531	0.743238\\
4.541	0.743238\\
4.551	0.743238\\
4.561	0.743238\\
4.571	0.743238\\
4.581	0.743238\\
4.591	0.743238\\
4.601	0.743238\\
4.611	0.743238\\
4.621	0.743238\\
4.631	0.743238\\
4.641	0.743238\\
4.651	0.743238\\
4.661	0.743238\\
4.671	0.743238\\
4.681	0.743238\\
4.691	0.743238\\
4.701	0.743238\\
4.711	0.743238\\
4.721	0.743238\\
4.731	0.743238\\
4.741	0.743238\\
4.751	0.743238\\
4.761	0.743238\\
4.771	0.743238\\
4.781	0.743238\\
4.791	0.743238\\
4.801	0.743238\\
4.811	0.743238\\
4.821	0.743238\\
4.831	0.743238\\
4.841	0.743238\\
4.851	0.743238\\
4.861	0.743238\\
4.871	0.743238\\
4.881	0.743238\\
4.891	0.743238\\
4.901	0.743238\\
4.911	0.743238\\
4.921	0.743238\\
4.931	0.743238\\
4.941	0.743238\\
4.951	0.743238\\
4.961	0.743238\\
4.971	0.743238\\
4.981	0.743238\\
4.991	0.743238\\
5.001	0.743238\\
5.011	0.743238\\
5.021	0.743238\\
5.031	0.743238\\
5.041	0.743238\\
5.051	0.743238\\
5.061	0.743238\\
5.071	0.743238\\
5.081	0.743238\\
5.091	0.743238\\
5.101	0.743238\\
5.111	0.743238\\
5.121	0.743238\\
5.131	0.743238\\
5.141	0.743238\\
5.151	0.743238\\
5.161	0.743238\\
5.171	0.743238\\
5.181	0.743238\\
5.191	0.743238\\
5.201	0.743238\\
5.211	0.743238\\
5.221	0.743238\\
5.231	0.743238\\
5.241	0.743238\\
5.251	0.743238\\
5.261	0.743238\\
5.271	0.743238\\
5.281	0.743238\\
5.291	0.743238\\
5.301	0.743238\\
5.311	0.743238\\
5.321	0.743238\\
5.331	0.743238\\
5.341	0.743238\\
5.351	0.743238\\
5.361	0.743238\\
5.371	0.743238\\
5.381	0.743238\\
5.391	0.743238\\
5.401	0.743238\\
5.411	0.743238\\
5.421	0.743238\\
5.431	0.743238\\
5.441	0.743238\\
5.451	0.743238\\
5.461	0.743238\\
5.471	0.743238\\
5.481	0.743238\\
5.491	0.743238\\
5.501	0.743238\\
5.511	0.743238\\
5.521	0.743238\\
5.531	0.743238\\
5.541	0.743238\\
5.551	0.743238\\
5.561	0.743238\\
5.571	0.743238\\
5.581	0.743238\\
5.591	0.743238\\
5.601	0.743238\\
5.611	0.743238\\
5.621	0.743238\\
5.631	0.743238\\
5.641	0.743238\\
5.651	0.743238\\
5.661	0.743238\\
5.671	0.743238\\
5.681	0.743238\\
5.691	0.743238\\
5.701	0.743238\\
5.711	0.743238\\
5.721	0.743238\\
5.731	0.743238\\
5.741	0.743238\\
5.751	0.743238\\
5.761	0.743238\\
5.771	0.743238\\
5.781	0.743238\\
5.791	0.743238\\
5.801	0.743238\\
5.811	0.743238\\
5.821	0.743238\\
5.831	0.743238\\
5.841	0.743238\\
5.851	0.743238\\
5.861	0.743238\\
5.871	0.743238\\
5.881	0.743238\\
5.891	0.743238\\
5.901	0.743238\\
5.911	0.743238\\
5.921	0.743238\\
5.931	0.743238\\
5.941	0.743238\\
5.951	0.743238\\
5.961	0.743238\\
5.971	0.743238\\
5.981	0.743238\\
5.991	0.743238\\
6.001	0.743238\\
6.011	0.743238\\
6.021	0.743238\\
6.031	0.743238\\
6.041	0.743238\\
6.051	0.743238\\
6.061	0.743238\\
6.071	0.743238\\
6.081	0.743238\\
6.091	0.743238\\
6.101	0.743238\\
6.111	0.743238\\
6.121	0.743238\\
6.131	0.743238\\
6.141	0.743238\\
6.151	0.743238\\
6.161	0.743238\\
6.171	0.743238\\
6.181	0.743238\\
6.191	0.743238\\
6.201	0.743238\\
6.211	0.743238\\
6.221	0.743238\\
6.231	0.743238\\
6.241	0.743238\\
6.251	0.743238\\
6.261	0.743238\\
6.271	0.743238\\
6.281	0.743238\\
6.291	0.743238\\
6.301	0.743238\\
6.311	0.743238\\
6.321	0.743238\\
6.331	0.743238\\
6.341	0.743238\\
6.351	0.743238\\
6.361	0.743238\\
6.371	0.743238\\
6.381	0.743238\\
6.391	0.743238\\
6.401	0.743238\\
6.411	0.743238\\
6.421	0.743238\\
6.431	0.743238\\
6.441	0.743238\\
6.451	0.743238\\
6.461	0.743238\\
6.471	0.743238\\
6.481	0.743238\\
6.491	0.743238\\
6.501	0.743238\\
6.511	0.743238\\
6.521	0.743238\\
6.531	0.743238\\
6.541	0.743238\\
6.551	0.743238\\
6.561	0.743238\\
6.571	0.743238\\
6.581	0.743238\\
6.591	0.743238\\
6.601	0.743238\\
6.611	0.743238\\
6.621	0.743238\\
6.631	0.743238\\
6.641	0.743238\\
6.651	0.743238\\
6.661	0.743238\\
6.671	0.743238\\
6.681	0.743238\\
6.691	0.743238\\
6.701	0.743238\\
6.711	0.743238\\
6.721	0.743238\\
6.731	0.743238\\
6.741	0.743238\\
6.751	0.743238\\
6.761	0.743238\\
6.771	0.743238\\
6.781	0.743238\\
6.791	0.743238\\
6.801	0.743238\\
6.811	0.743238\\
6.821	0.743238\\
6.831	0.743238\\
6.841	0.743238\\
6.851	0.743238\\
6.861	0.743238\\
6.871	0.743238\\
6.881	0.743238\\
6.891	0.743238\\
6.901	0.743238\\
6.911	0.743238\\
6.921	0.743238\\
6.931	0.743238\\
6.941	0.743238\\
6.951	0.743238\\
6.961	0.743238\\
6.971	0.743238\\
6.981	0.743238\\
6.991	0.743238\\
7.001	0.743238\\
7.011	0.743238\\
7.021	0.743238\\
7.031	0.743238\\
7.041	0.743238\\
7.051	0.743238\\
7.061	0.743238\\
7.071	0.743238\\
7.081	0.743238\\
7.091	0.743238\\
7.101	0.743238\\
7.111	0.743238\\
7.121	0.743238\\
7.131	0.743238\\
7.141	0.743238\\
7.151	0.743238\\
7.161	0.743238\\
7.171	0.743238\\
7.181	0.743238\\
7.191	0.743238\\
7.201	0.743238\\
7.211	0.743238\\
7.221	0.743238\\
7.231	0.743238\\
7.241	0.743238\\
7.251	0.743238\\
7.261	0.743238\\
7.271	0.743238\\
7.281	0.743238\\
7.291	0.743238\\
7.301	0.743238\\
7.311	0.743238\\
7.321	0.743238\\
7.331	0.743238\\
7.341	0.743238\\
7.351	0.743238\\
7.361	0.743238\\
7.371	0.743238\\
7.381	0.743238\\
7.391	0.743238\\
7.401	0.743238\\
7.411	0.743238\\
7.421	0.743238\\
7.431	0.743238\\
7.441	0.743238\\
7.451	0.743238\\
7.461	0.743238\\
7.471	0.743238\\
7.481	0.743238\\
7.491	0.743238\\
7.501	0.743238\\
7.511	0.743238\\
7.521	0.743238\\
7.531	0.743238\\
7.541	0.743238\\
7.551	0.743238\\
7.561	0.743238\\
7.571	0.743238\\
7.581	0.743238\\
7.591	0.743238\\
7.601	0.743238\\
7.611	0.743238\\
7.621	0.743238\\
7.631	0.743238\\
7.641	0.743238\\
7.651	0.743238\\
7.661	0.743238\\
7.671	0.743238\\
7.681	0.743238\\
7.691	0.743238\\
7.701	0.743238\\
7.711	0.743238\\
7.721	0.743238\\
7.731	0.743238\\
7.741	0.743238\\
7.751	0.743238\\
7.761	0.743238\\
7.771	0.743238\\
7.781	0.743238\\
7.791	0.743238\\
7.801	0.743238\\
7.811	0.743238\\
7.821	0.743238\\
7.831	0.743238\\
7.841	0.743238\\
7.851	0.743238\\
7.861	0.743238\\
7.871	0.743238\\
7.881	0.743238\\
7.891	0.743238\\
7.901	0.743238\\
7.911	0.743238\\
7.921	0.743238\\
7.931	0.743238\\
7.941	0.743238\\
7.951	0.743238\\
7.961	0.743238\\
7.971	0.743238\\
7.981	0.743238\\
7.991	0.743238\\
8.001	0.743238\\
8.011	0.743238\\
8.021	0.743238\\
8.031	0.743238\\
8.041	0.743238\\
8.051	0.743238\\
8.061	0.743238\\
8.071	0.743238\\
8.081	0.743238\\
8.091	0.743238\\
8.101	0.743238\\
8.111	0.743238\\
8.121	0.743238\\
8.131	0.743238\\
8.141	0.743238\\
8.151	0.743238\\
8.161	0.743238\\
8.171	0.743238\\
8.181	0.743238\\
8.191	0.743238\\
8.201	0.743238\\
8.211	0.743238\\
8.221	0.743238\\
8.231	0.743238\\
8.241	0.743238\\
8.251	0.743238\\
8.261	0.743238\\
8.271	0.743238\\
8.281	0.743238\\
8.291	0.743238\\
8.301	0.743238\\
8.311	0.743238\\
8.321	0.743238\\
8.331	0.743238\\
8.341	0.743238\\
8.351	0.743238\\
8.361	0.743238\\
8.371	0.743238\\
8.381	0.743238\\
8.391	0.743238\\
8.401	0.743238\\
8.411	0.743238\\
8.421	0.743238\\
8.431	0.743238\\
8.441	0.743238\\
8.451	0.743238\\
8.461	0.743238\\
8.471	0.743238\\
8.481	0.743238\\
8.491	0.743238\\
8.501	0.743238\\
8.511	0.743238\\
8.521	0.743238\\
8.531	0.743238\\
8.541	0.743238\\
8.551	0.743238\\
8.561	0.743238\\
8.571	0.743238\\
8.581	0.743238\\
8.591	0.743238\\
8.601	0.743238\\
8.611	0.743238\\
8.621	0.743238\\
8.631	0.743238\\
8.641	0.743238\\
8.651	0.743238\\
8.661	0.743238\\
8.671	0.743238\\
8.681	0.743238\\
8.691	0.743238\\
8.701	0.743238\\
8.711	0.743238\\
8.721	0.743238\\
8.731	0.743238\\
8.741	0.743238\\
8.751	0.743238\\
8.761	0.743238\\
8.771	0.743238\\
8.781	0.743238\\
8.791	0.743238\\
8.801	0.743238\\
8.811	0.743238\\
8.821	0.743238\\
8.831	0.743238\\
8.841	0.743238\\
8.851	0.743238\\
8.861	0.743238\\
8.871	0.743238\\
8.881	0.743238\\
8.891	0.743238\\
8.901	0.743238\\
8.911	0.743238\\
8.921	0.743238\\
8.931	0.743238\\
8.941	0.743238\\
8.951	0.743238\\
8.961	0.743238\\
8.971	0.743238\\
8.981	0.743238\\
8.991	0.743238\\
9.001	0.743238\\
9.011	0.743238\\
9.021	0.743238\\
9.031	0.743238\\
9.041	0.743238\\
9.051	0.743238\\
9.061	0.743238\\
9.071	0.743238\\
9.081	0.743238\\
9.091	0.743238\\
9.101	0.743238\\
9.111	0.743238\\
9.121	0.743238\\
9.131	0.743238\\
9.141	0.743238\\
9.151	0.743238\\
9.161	0.743238\\
9.171	0.743238\\
9.181	0.743238\\
9.191	0.743238\\
9.201	0.743238\\
9.211	0.743238\\
9.221	0.743238\\
9.231	0.743238\\
9.241	0.743238\\
9.251	0.743238\\
9.261	0.743238\\
9.271	0.743238\\
9.281	0.743238\\
9.291	0.743238\\
9.301	0.743238\\
9.311	0.743238\\
9.321	0.743238\\
9.331	0.743238\\
9.341	0.743238\\
9.351	0.743238\\
9.361	0.743238\\
9.371	0.743238\\
9.381	0.743238\\
9.391	0.743238\\
9.401	0.743238\\
9.411	0.743238\\
9.421	0.743238\\
9.431	0.743238\\
9.441	0.743238\\
9.451	0.743238\\
9.461	0.743238\\
9.471	0.743238\\
9.481	0.743238\\
9.491	0.743238\\
9.501	0.743238\\
9.511	0.743238\\
9.521	0.743238\\
9.531	0.743238\\
9.541	0.743238\\
9.551	0.743238\\
9.561	0.743238\\
9.571	0.743238\\
9.581	0.743238\\
9.591	0.743238\\
9.601	0.743238\\
9.611	0.743238\\
9.621	0.743238\\
9.631	0.743238\\
9.641	0.743238\\
9.651	0.743238\\
9.661	0.743238\\
9.671	0.743238\\
9.681	0.743238\\
9.691	0.743238\\
9.701	0.743238\\
9.711	0.743238\\
9.721	0.743238\\
9.731	0.743238\\
9.741	0.743238\\
9.751	0.743238\\
9.761	0.743238\\
9.771	0.743238\\
9.781	0.743238\\
9.791	0.743238\\
9.801	0.743238\\
9.811	0.743238\\
9.821	0.743238\\
9.831	0.743238\\
9.841	0.743238\\
9.851	0.743238\\
9.861	0.743238\\
9.871	0.743238\\
9.881	0.743238\\
9.891	0.743238\\
9.901	0.743238\\
9.911	0.743238\\
9.921	0.743238\\
9.931	0.743238\\
9.941	0.743238\\
9.951	0.743238\\
9.961	0.743238\\
9.971	0.743238\\
9.981	0.743238\\
9.991	0.743238\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	9.80772754677339e-12\\
0.011	1.38745478850746e-07\\
0.021	1.78090136942512e-06\\
0.031	8.17256014446627e-06\\
0.041	2.41673824119409e-05\\
0.051	5.59231987357078e-05\\
0.061	0.000110632347460324\\
0.071	0.000196282753887802\\
0.081	0.000321446982786133\\
0.091	0.00049509671523059\\
0.101	0.000726440303970857\\
0.111	0.00102478124964778\\
0.121	0.00139939561474731\\
0.131	0.00185942655329229\\
0.141	0.00241379428415742\\
0.151	0.00307111997378202\\
0.161	0.00383966212232691\\
0.171	0.00472726416532371\\
0.181	0.0057413121124039\\
0.191	0.00688870114549319\\
0.201	0.00817581019225292\\
0.211	0.00960848357658639\\
0.221	0.0111920189272552\\
0.231	0.0129311605991901\\
0.241	0.0148300979292262\\
0.251	0.0168924677102787\\
0.261	0.0191213603252662\\
0.271	0.0215193290343961\\
0.281	0.0240884019581687\\
0.291	0.0268300963427493\\
0.301	0.0297454347350447\\
0.311	0.0328349627324309\\
0.321	0.0360987680064052\\
0.331	0.0395365003307279\\
0.341	0.0431473923735348\\
0.351	0.0469302810392015\\
0.361	0.0508836291696057\\
0.371	0.0550055474366882\\
0.381	0.0592938162779093\\
0.391	0.0637459077444853\\
0.401	0.0683590071491679\\
0.411	0.0731300344146756\\
0.421	0.0780556650383542\\
0.431	0.0831323506003617\\
0.441	0.0883563387542199\\
0.451	0.0937236926484089\\
0.461	0.0992303097370678\\
0.471	0.104871939945669\\
0.481	0.110644203165202\\
0.491	0.116542606054711\\
0.501	0.122562558138066\\
0.511	0.128699387185916\\
0.521	0.134948353878468\\
0.531	0.141304665748757\\
0.541	0.147763490409873\\
0.551	0.154319968072223\\
0.561	0.160969223360381\\
0.571	0.167706376440773\\
0.581	0.174526553473944\\
0.591	0.181424896406461\\
0.601	0.18839657211951\\
0.611	0.195436780951671\\
0.621	0.202540764615228\\
0.631	0.209703813525368\\
0.641	0.2169212735627\\
0.651	0.224188552289713\\
0.661	0.231501124642255\\
0.671	0.238854538117119\\
0.681	0.246244417476927\\
0.691	0.253666468993509\\
0.701	0.261116484250796\\
0.711	0.268590343527853\\
0.721	0.276084018782795\\
0.731	0.283593576257515\\
0.741	0.291115178723052\\
0.751	0.298645087385039\\
0.761	0.306179663467782\\
0.771	0.313715369495639\\
0.781	0.321248770289265\\
0.791	0.328776533694086\\
0.801	0.336295431057683\\
0.811	0.343802337472359\\
0.821	0.351294231798061\\
0.831	0.358768196481207\\
0.841	0.366221417183201\\
0.851	0.373651182232917\\
0.861	0.381054881916267\\
0.871	0.388430007615227\\
0.881	0.395774150808923\\
0.891	0.403085001948059\\
0.901	0.410360349213505\\
0.911	0.417598077170012\\
0.921	0.424796165324559\\
0.931	0.43195268659914\\
0.941	0.439065805726557\\
0.951	0.446133777578234\\
0.961	0.453154945431538\\
0.971	0.460127739184555\\
0.981	0.467050673525278\\
0.991	0.473922346062057\\
1.001	0.480741435421536\\
1.011	0.487506699320013\\
1.021	0.494216972613795\\
1.031	0.500871165333945\\
1.041	0.507468260709878\\
1.051	0.514007313186712\\
1.061	0.520487446440406\\
1.071	0.526907851394731\\
1.081	0.533267784243467\\
1.091	0.539566564481514\\
1.101	0.545803572947738\\
1.111	0.551978249882571\\
1.121	0.558090093002871\\
1.131	0.564138655596537\\
1.141	0.570123544638976\\
1.151	0.576044418933486\\
1.161	0.581900987277217\\
1.171	0.587693006654409\\
1.181	0.593420280458494\\
1.191	0.599082656743954\\
1.201	0.604680026509474\\
1.211	0.610212322013118\\
1.221	0.615679515120548\\
1.231	0.621081615686888\\
1.241	0.626418669972916\\
1.251	0.631690759096056\\
1.261	0.636897997516681\\
1.271	0.642040531559834\\
1.281	0.647118537972767\\
1.291	0.652132222518347\\
1.301	0.657081818604347\\
1.311	0.661967585948802\\
1.321	0.66678980928107\\
1.331	0.67154879707864\\
1.341	0.676244880339502\\
1.351	0.680878411389753\\
1.361	0.685449762726101\\
1.371	0.689959325893116\\
1.381	0.694407510394695\\
1.391	0.698794742639238\\
1.401	0.703121464918409\\
1.411	0.707388134418751\\
1.421	0.711595222265603\\
1.431	0.715743212599088\\
1.441	0.719832601681314\\
1.451	0.723863897034515\\
1.461	0.72783761660918\\
1.471	0.731754287982042\\
1.481	0.735614447582958\\
1.491	0.739418639950234\\
1.501	0.742795017124566\\
1.511	0.742795017124566\\
1.521	0.742795017124566\\
1.531	0.742795017124566\\
1.541	0.742795017124566\\
1.551	0.742795017124566\\
1.561	0.742795017124566\\
1.571	0.742795017124566\\
1.581	0.742795017124566\\
1.591	0.742795017124566\\
1.601	0.742795017124566\\
1.611	0.742795017124566\\
1.621	0.742795017124566\\
1.631	0.742795017124566\\
1.641	0.742795017124566\\
1.651	0.742795017124566\\
1.661	0.742795017124566\\
1.671	0.742795017124566\\
1.681	0.742795017124566\\
1.691	0.742795017124566\\
1.701	0.742795017124566\\
1.711	0.742795017124566\\
1.721	0.742795017124566\\
1.731	0.742795017124566\\
1.741	0.742795017124566\\
1.751	0.742795017124566\\
1.761	0.742795017124566\\
1.771	0.742795017124566\\
1.781	0.742795017124566\\
1.791	0.742795017124566\\
1.801	0.742795017124566\\
1.811	0.742795017124566\\
1.821	0.742795017124566\\
1.831	0.742795017124566\\
1.841	0.742795017124566\\
1.851	0.742795017124566\\
1.861	0.742795017124566\\
1.871	0.742795017124566\\
1.881	0.742795017124566\\
1.891	0.742795017124566\\
1.901	0.742795017124566\\
1.911	0.742795017124566\\
1.921	0.742795017124566\\
1.931	0.742795017124566\\
1.941	0.742795017124566\\
1.951	0.742795017124566\\
1.961	0.742795017124566\\
1.971	0.742795017124566\\
1.981	0.742795017124566\\
1.991	0.742795017124566\\
2.001	0.742795017124566\\
2.011	0.742795017124566\\
2.021	0.742795017124566\\
2.031	0.742795017124566\\
2.041	0.742795017124566\\
2.051	0.742795017124566\\
2.061	0.742795017124566\\
2.071	0.742795017124566\\
2.081	0.742795017124566\\
2.091	0.742795017124566\\
2.101	0.742795017124566\\
2.111	0.742795017124566\\
2.121	0.742795017124566\\
2.131	0.742795017124566\\
2.141	0.742795017124566\\
2.151	0.742795017124566\\
2.161	0.742795017124566\\
2.171	0.742795017124566\\
2.181	0.742795017124566\\
2.191	0.742795017124566\\
2.201	0.742795017124566\\
2.211	0.742795017124566\\
2.221	0.742795017124566\\
2.231	0.742795017124566\\
2.241	0.742795017124566\\
2.251	0.742795017124566\\
2.261	0.742795017124566\\
2.271	0.742795017124566\\
2.281	0.742795017124566\\
2.291	0.742795017124566\\
2.301	0.742795017124566\\
2.311	0.742795017124566\\
2.321	0.742795017124566\\
2.331	0.742795017124566\\
2.341	0.742795017124566\\
2.351	0.742795017124566\\
2.361	0.742795017124566\\
2.371	0.742795017124566\\
2.381	0.742795017124566\\
2.391	0.742795017124566\\
2.401	0.742795017124566\\
2.411	0.742795017124566\\
2.421	0.742795017124566\\
2.431	0.742795017124566\\
2.441	0.742795017124566\\
2.451	0.742795017124566\\
2.461	0.742795017124566\\
2.471	0.742795017124566\\
2.481	0.742795017124566\\
2.491	0.742795017124566\\
2.501	0.742795017124566\\
2.511	0.742795017124566\\
2.521	0.742795017124566\\
2.531	0.742795017124566\\
2.541	0.742795017124566\\
2.551	0.742795017124566\\
2.561	0.742795017124566\\
2.571	0.742795017124566\\
2.581	0.742795017124566\\
2.591	0.742795017124566\\
2.601	0.742795017124566\\
2.611	0.742795017124566\\
2.621	0.742795017124566\\
2.631	0.742795017124566\\
2.641	0.742795017124566\\
2.651	0.742795017124566\\
2.661	0.742795017124566\\
2.671	0.742795017124566\\
2.681	0.742795017124566\\
2.691	0.742795017124566\\
2.701	0.742795017124566\\
2.711	0.742795017124566\\
2.721	0.742795017124566\\
2.731	0.742795017124566\\
2.741	0.742795017124566\\
2.751	0.742795017124566\\
2.761	0.742795017124566\\
2.771	0.742795017124566\\
2.781	0.742795017124566\\
2.791	0.742795017124566\\
2.801	0.742795017124566\\
2.811	0.742795017124566\\
2.821	0.742795017124566\\
2.831	0.742795017124566\\
2.841	0.742795017124566\\
2.851	0.742795017124566\\
2.861	0.742795017124566\\
2.871	0.742795017124566\\
2.881	0.742795017124566\\
2.891	0.742795017124566\\
2.901	0.742795017124566\\
2.911	0.742795017124566\\
2.921	0.742795017124566\\
2.931	0.742795017124566\\
2.941	0.742795017124566\\
2.951	0.742795017124566\\
2.961	0.742795017124566\\
2.971	0.742795017124566\\
2.981	0.742795017124566\\
2.991	0.742795017124566\\
3.001	0.742795017124566\\
3.011	0.742795017124566\\
3.021	0.742795017124566\\
3.031	0.742795017124566\\
3.041	0.742795017124566\\
3.051	0.742795017124566\\
3.061	0.742795017124566\\
3.071	0.742795017124566\\
3.081	0.742795017124566\\
3.091	0.742795017124566\\
3.101	0.742795017124566\\
3.111	0.742795017124566\\
3.121	0.742795017124566\\
3.131	0.742795017124566\\
3.141	0.742795017124566\\
3.151	0.742795017124566\\
3.161	0.742795017124566\\
3.171	0.742795017124566\\
3.181	0.742795017124566\\
3.191	0.742795017124566\\
3.201	0.742795017124566\\
3.211	0.742795017124566\\
3.221	0.742795017124566\\
3.231	0.742795017124566\\
3.241	0.742795017124566\\
3.251	0.742795017124566\\
3.261	0.742795017124566\\
3.271	0.742795017124566\\
3.281	0.742795017124566\\
3.291	0.742795017124566\\
3.301	0.742795017124566\\
3.311	0.742795017124566\\
3.321	0.742795017124566\\
3.331	0.742795017124566\\
3.341	0.742795017124566\\
3.351	0.742795017124566\\
3.361	0.742795017124566\\
3.371	0.742795017124566\\
3.381	0.742795017124566\\
3.391	0.742795017124566\\
3.401	0.742795017124566\\
3.411	0.742795017124566\\
3.421	0.742795017124566\\
3.431	0.742795017124566\\
3.441	0.742795017124566\\
3.451	0.742795017124566\\
3.461	0.742795017124566\\
3.471	0.742795017124566\\
3.481	0.742795017124566\\
3.491	0.742795017124566\\
3.501	0.742795017124566\\
3.511	0.742795017124566\\
3.521	0.742795017124566\\
3.531	0.742795017124566\\
3.541	0.742795017124566\\
3.551	0.742795017124566\\
3.561	0.742795017124566\\
3.571	0.742795017124566\\
3.581	0.742795017124566\\
3.591	0.742795017124566\\
3.601	0.742795017124566\\
3.611	0.742795017124566\\
3.621	0.742795017124566\\
3.631	0.742795017124566\\
3.641	0.742795017124566\\
3.651	0.742795017124566\\
3.661	0.742795017124566\\
3.671	0.742795017124566\\
3.681	0.742795017124566\\
3.691	0.742795017124566\\
3.701	0.742795017124566\\
3.711	0.742795017124566\\
3.721	0.742795017124566\\
3.731	0.742795017124566\\
3.741	0.742795017124566\\
3.751	0.742795017124566\\
3.761	0.742795017124566\\
3.771	0.742795017124566\\
3.781	0.742795017124566\\
3.791	0.742795017124566\\
3.801	0.742795017124566\\
3.811	0.742795017124566\\
3.821	0.742795017124566\\
3.831	0.742795017124566\\
3.841	0.742795017124566\\
3.851	0.742795017124566\\
3.861	0.742795017124566\\
3.871	0.742795017124566\\
3.881	0.742795017124566\\
3.891	0.742795017124566\\
3.901	0.742795017124566\\
3.911	0.742795017124566\\
3.921	0.742795017124566\\
3.931	0.742795017124566\\
3.941	0.742795017124566\\
3.951	0.742795017124566\\
3.961	0.742795017124566\\
3.971	0.742795017124566\\
3.981	0.742795017124566\\
3.991	0.742795017124566\\
4.001	0.742795017124566\\
4.011	0.742795017124566\\
4.021	0.742795017124566\\
4.031	0.742795017124566\\
4.041	0.742795017124566\\
4.051	0.742795017124566\\
4.061	0.742795017124566\\
4.071	0.742795017124566\\
4.081	0.742795017124566\\
4.091	0.742795017124566\\
4.101	0.742795017124566\\
4.111	0.742795017124566\\
4.121	0.742795017124566\\
4.131	0.742795017124566\\
4.141	0.742795017124566\\
4.151	0.742795017124566\\
4.161	0.742795017124566\\
4.171	0.742795017124566\\
4.181	0.742795017124566\\
4.191	0.742795017124566\\
4.201	0.742795017124566\\
4.211	0.742795017124566\\
4.221	0.742795017124566\\
4.231	0.742795017124566\\
4.241	0.742795017124566\\
4.251	0.742795017124566\\
4.261	0.742795017124566\\
4.271	0.742795017124566\\
4.281	0.742795017124566\\
4.291	0.742795017124566\\
4.301	0.742795017124566\\
4.311	0.742795017124566\\
4.321	0.742795017124566\\
4.331	0.742795017124566\\
4.341	0.742795017124566\\
4.351	0.742795017124566\\
4.361	0.742795017124566\\
4.371	0.742795017124566\\
4.381	0.742795017124566\\
4.391	0.742795017124566\\
4.401	0.742795017124566\\
4.411	0.742795017124566\\
4.421	0.742795017124566\\
4.431	0.742795017124566\\
4.441	0.742795017124566\\
4.451	0.742795017124566\\
4.461	0.742795017124566\\
4.471	0.742795017124566\\
4.481	0.742795017124566\\
4.491	0.742795017124566\\
4.501	0.742795017124566\\
4.511	0.742795017124566\\
4.521	0.742795017124566\\
4.531	0.742795017124566\\
4.541	0.742795017124566\\
4.551	0.742795017124566\\
4.561	0.742795017124566\\
4.571	0.742795017124566\\
4.581	0.742795017124566\\
4.591	0.742795017124566\\
4.601	0.742795017124566\\
4.611	0.742795017124566\\
4.621	0.742795017124566\\
4.631	0.742795017124566\\
4.641	0.742795017124566\\
4.651	0.742795017124566\\
4.661	0.742795017124566\\
4.671	0.742795017124566\\
4.681	0.742795017124566\\
4.691	0.742795017124566\\
4.701	0.742795017124566\\
4.711	0.742795017124566\\
4.721	0.742795017124566\\
4.731	0.742795017124566\\
4.741	0.742795017124566\\
4.751	0.742795017124566\\
4.761	0.742795017124566\\
4.771	0.742795017124566\\
4.781	0.742795017124566\\
4.791	0.742795017124566\\
4.801	0.742795017124566\\
4.811	0.742795017124566\\
4.821	0.742795017124566\\
4.831	0.742795017124566\\
4.841	0.742795017124566\\
4.851	0.742795017124566\\
4.861	0.742795017124566\\
4.871	0.742795017124566\\
4.881	0.742795017124566\\
4.891	0.742795017124566\\
4.901	0.742795017124566\\
4.911	0.742795017124566\\
4.921	0.742795017124566\\
4.931	0.742795017124566\\
4.941	0.742795017124566\\
4.951	0.742795017124566\\
4.961	0.742795017124566\\
4.971	0.742795017124566\\
4.981	0.742795017124566\\
4.991	0.742795017124566\\
5.001	0.742795017124566\\
5.011	0.742795017124566\\
5.021	0.742795017124566\\
5.031	0.742795017124566\\
5.041	0.742795017124566\\
5.051	0.742795017124566\\
5.061	0.742795017124566\\
5.071	0.742795017124566\\
5.081	0.742795017124566\\
5.091	0.742795017124566\\
5.101	0.742795017124566\\
5.111	0.742795017124566\\
5.121	0.742795017124566\\
5.131	0.742795017124566\\
5.141	0.742795017124566\\
5.151	0.742795017124566\\
5.161	0.742795017124566\\
5.171	0.742795017124566\\
5.181	0.742795017124566\\
5.191	0.742795017124566\\
5.201	0.742795017124566\\
5.211	0.742795017124566\\
5.221	0.742795017124566\\
5.231	0.742795017124566\\
5.241	0.742795017124566\\
5.251	0.742795017124566\\
5.261	0.742795017124566\\
5.271	0.742795017124566\\
5.281	0.742795017124566\\
5.291	0.742795017124566\\
5.301	0.742795017124566\\
5.311	0.742795017124566\\
5.321	0.742795017124566\\
5.331	0.742795017124566\\
5.341	0.742795017124566\\
5.351	0.742795017124566\\
5.361	0.742795017124566\\
5.371	0.742795017124566\\
5.381	0.742795017124566\\
5.391	0.742795017124566\\
5.401	0.742795017124566\\
5.411	0.742795017124566\\
5.421	0.742795017124566\\
5.431	0.742795017124566\\
5.441	0.742795017124566\\
5.451	0.742795017124566\\
5.461	0.742795017124566\\
5.471	0.742795017124566\\
5.481	0.742795017124566\\
5.491	0.742795017124566\\
5.501	0.742795017124566\\
5.511	0.742795017124566\\
5.521	0.742795017124566\\
5.531	0.742795017124566\\
5.541	0.742795017124566\\
5.551	0.742795017124566\\
5.561	0.742795017124566\\
5.571	0.742795017124566\\
5.581	0.742795017124566\\
5.591	0.742795017124566\\
5.601	0.742795017124566\\
5.611	0.742795017124566\\
5.621	0.742795017124566\\
5.631	0.742795017124566\\
5.641	0.742795017124566\\
5.651	0.742795017124566\\
5.661	0.742795017124566\\
5.671	0.742795017124566\\
5.681	0.742795017124566\\
5.691	0.742795017124566\\
5.701	0.742795017124566\\
5.711	0.742795017124566\\
5.721	0.742795017124566\\
5.731	0.742795017124566\\
5.741	0.742795017124566\\
5.751	0.742795017124566\\
5.761	0.742795017124566\\
5.771	0.742795017124566\\
5.781	0.742795017124566\\
5.791	0.742795017124566\\
5.801	0.742795017124566\\
5.811	0.742795017124566\\
5.821	0.742795017124566\\
5.831	0.742795017124566\\
5.841	0.742795017124566\\
5.851	0.742795017124566\\
5.861	0.742795017124566\\
5.871	0.742795017124566\\
5.881	0.742795017124566\\
5.891	0.742795017124566\\
5.901	0.742795017124566\\
5.911	0.742795017124566\\
5.921	0.742795017124566\\
5.931	0.742795017124566\\
5.941	0.742795017124566\\
5.951	0.742795017124566\\
5.961	0.742795017124566\\
5.971	0.742795017124566\\
5.981	0.742795017124566\\
5.991	0.742795017124566\\
6.001	0.742795017124566\\
6.011	0.742795017124566\\
6.021	0.742795017124566\\
6.031	0.742795017124566\\
6.041	0.742795017124566\\
6.051	0.742795017124566\\
6.061	0.742795017124566\\
6.071	0.742795017124566\\
6.081	0.742795017124566\\
6.091	0.742795017124566\\
6.101	0.742795017124566\\
6.111	0.742795017124566\\
6.121	0.742795017124566\\
6.131	0.742795017124566\\
6.141	0.742795017124566\\
6.151	0.742795017124566\\
6.161	0.742795017124566\\
6.171	0.742795017124566\\
6.181	0.742795017124566\\
6.191	0.742795017124566\\
6.201	0.742795017124566\\
6.211	0.742795017124566\\
6.221	0.742795017124566\\
6.231	0.742795017124566\\
6.241	0.742795017124566\\
6.251	0.742795017124566\\
6.261	0.742795017124566\\
6.271	0.742795017124566\\
6.281	0.742795017124566\\
6.291	0.742795017124566\\
6.301	0.742795017124566\\
6.311	0.742795017124566\\
6.321	0.742795017124566\\
6.331	0.742795017124566\\
6.341	0.742795017124566\\
6.351	0.742795017124566\\
6.361	0.742795017124566\\
6.371	0.742795017124566\\
6.381	0.742795017124566\\
6.391	0.742795017124566\\
6.401	0.742795017124566\\
6.411	0.742795017124566\\
6.421	0.742795017124566\\
6.431	0.742795017124566\\
6.441	0.742795017124566\\
6.451	0.742795017124566\\
6.461	0.742795017124566\\
6.471	0.742795017124566\\
6.481	0.742795017124566\\
6.491	0.742795017124566\\
6.501	0.742795017124566\\
6.511	0.742795017124566\\
6.521	0.742795017124566\\
6.531	0.742795017124566\\
6.541	0.742795017124566\\
6.551	0.742795017124566\\
6.561	0.742795017124566\\
6.571	0.742795017124566\\
6.581	0.742795017124566\\
6.591	0.742795017124566\\
6.601	0.742795017124566\\
6.611	0.742795017124566\\
6.621	0.742795017124566\\
6.631	0.742795017124566\\
6.641	0.742795017124566\\
6.651	0.742795017124566\\
6.661	0.742795017124566\\
6.671	0.742795017124566\\
6.681	0.742795017124566\\
6.691	0.742795017124566\\
6.701	0.742795017124566\\
6.711	0.742795017124566\\
6.721	0.742795017124566\\
6.731	0.742795017124566\\
6.741	0.742795017124566\\
6.751	0.742795017124566\\
6.761	0.742795017124566\\
6.771	0.742795017124566\\
6.781	0.742795017124566\\
6.791	0.742795017124566\\
6.801	0.742795017124566\\
6.811	0.742795017124566\\
6.821	0.742795017124566\\
6.831	0.742795017124566\\
6.841	0.742795017124566\\
6.851	0.742795017124566\\
6.861	0.742795017124566\\
6.871	0.742795017124566\\
6.881	0.742795017124566\\
6.891	0.742795017124566\\
6.901	0.742795017124566\\
6.911	0.742795017124566\\
6.921	0.742795017124566\\
6.931	0.742795017124566\\
6.941	0.742795017124566\\
6.951	0.742795017124566\\
6.961	0.742795017124566\\
6.971	0.742795017124566\\
6.981	0.742795017124566\\
6.991	0.742795017124566\\
7.001	0.742795017124566\\
7.011	0.742795017124566\\
7.021	0.742795017124566\\
7.031	0.742795017124566\\
7.041	0.742795017124566\\
7.051	0.742795017124566\\
7.061	0.742795017124566\\
7.071	0.742795017124566\\
7.081	0.742795017124566\\
7.091	0.742795017124566\\
7.101	0.742795017124566\\
7.111	0.742795017124566\\
7.121	0.742795017124566\\
7.131	0.742795017124566\\
7.141	0.742795017124566\\
7.151	0.742795017124566\\
7.161	0.742795017124566\\
7.171	0.742795017124566\\
7.181	0.742795017124566\\
7.191	0.742795017124566\\
7.201	0.742795017124566\\
7.211	0.742795017124566\\
7.221	0.742795017124566\\
7.231	0.742795017124566\\
7.241	0.742795017124566\\
7.251	0.742795017124566\\
7.261	0.742795017124566\\
7.271	0.742795017124566\\
7.281	0.742795017124566\\
7.291	0.742795017124566\\
7.301	0.742795017124566\\
7.311	0.742795017124566\\
7.321	0.742795017124566\\
7.331	0.742795017124566\\
7.341	0.742795017124566\\
7.351	0.742795017124566\\
7.361	0.742795017124566\\
7.371	0.742795017124566\\
7.381	0.742795017124566\\
7.391	0.742795017124566\\
7.401	0.742795017124566\\
7.411	0.742795017124566\\
7.421	0.742795017124566\\
7.431	0.742795017124566\\
7.441	0.742795017124566\\
7.451	0.742795017124566\\
7.461	0.742795017124566\\
7.471	0.742795017124566\\
7.481	0.742795017124566\\
7.491	0.742795017124566\\
7.501	0.742795017124566\\
7.511	0.742795017124566\\
7.521	0.742795017124566\\
7.531	0.742795017124566\\
7.541	0.742795017124566\\
7.551	0.742795017124566\\
7.561	0.742795017124566\\
7.571	0.742795017124566\\
7.581	0.742795017124566\\
7.591	0.742795017124566\\
7.601	0.742795017124566\\
7.611	0.742795017124566\\
7.621	0.742795017124566\\
7.631	0.742795017124566\\
7.641	0.742795017124566\\
7.651	0.742795017124566\\
7.661	0.742795017124566\\
7.671	0.742795017124566\\
7.681	0.742795017124566\\
7.691	0.742795017124566\\
7.701	0.742795017124566\\
7.711	0.742795017124566\\
7.721	0.742795017124566\\
7.731	0.742795017124566\\
7.741	0.742795017124566\\
7.751	0.742795017124566\\
7.761	0.742795017124566\\
7.771	0.742795017124566\\
7.781	0.742795017124566\\
7.791	0.742795017124566\\
7.801	0.742795017124566\\
7.811	0.742795017124566\\
7.821	0.742795017124566\\
7.831	0.742795017124566\\
7.841	0.742795017124566\\
7.851	0.742795017124566\\
7.861	0.742795017124566\\
7.871	0.742795017124566\\
7.881	0.742795017124566\\
7.891	0.742795017124566\\
7.901	0.742795017124566\\
7.911	0.742795017124566\\
7.921	0.742795017124566\\
7.931	0.742795017124566\\
7.941	0.742795017124566\\
7.951	0.742795017124566\\
7.961	0.742795017124566\\
7.971	0.742795017124566\\
7.981	0.742795017124566\\
7.991	0.742795017124566\\
8.001	0.742795017124566\\
8.011	0.742795017124566\\
8.021	0.742795017124566\\
8.031	0.742795017124566\\
8.041	0.742795017124566\\
8.051	0.742795017124566\\
8.061	0.742795017124566\\
8.071	0.742795017124566\\
8.081	0.742795017124566\\
8.091	0.742795017124566\\
8.101	0.742795017124566\\
8.111	0.742795017124566\\
8.121	0.742795017124566\\
8.131	0.742795017124566\\
8.141	0.742795017124566\\
8.151	0.742795017124566\\
8.161	0.742795017124566\\
8.171	0.742795017124566\\
8.181	0.742795017124566\\
8.191	0.742795017124566\\
8.201	0.742795017124566\\
8.211	0.742795017124566\\
8.221	0.742795017124566\\
8.231	0.742795017124566\\
8.241	0.742795017124566\\
8.251	0.742795017124566\\
8.261	0.742795017124566\\
8.271	0.742795017124566\\
8.281	0.742795017124566\\
8.291	0.742795017124566\\
8.301	0.742795017124566\\
8.311	0.742795017124566\\
8.321	0.742795017124566\\
8.331	0.742795017124566\\
8.341	0.742795017124566\\
8.351	0.742795017124566\\
8.361	0.742795017124566\\
8.371	0.742795017124566\\
8.381	0.742795017124566\\
8.391	0.742795017124566\\
8.401	0.742795017124566\\
8.411	0.742795017124566\\
8.421	0.742795017124566\\
8.431	0.742795017124566\\
8.441	0.742795017124566\\
8.451	0.742795017124566\\
8.461	0.742795017124566\\
8.471	0.742795017124566\\
8.481	0.742795017124566\\
8.491	0.742795017124566\\
8.501	0.742795017124566\\
8.511	0.742795017124566\\
8.521	0.742795017124566\\
8.531	0.742795017124566\\
8.541	0.742795017124566\\
8.551	0.742795017124566\\
8.561	0.742795017124566\\
8.571	0.742795017124566\\
8.581	0.742795017124566\\
8.591	0.742795017124566\\
8.601	0.742795017124566\\
8.611	0.742795017124566\\
8.621	0.742795017124566\\
8.631	0.742795017124566\\
8.641	0.742795017124566\\
8.651	0.742795017124566\\
8.661	0.742795017124566\\
8.671	0.742795017124566\\
8.681	0.742795017124566\\
8.691	0.742795017124566\\
8.701	0.742795017124566\\
8.711	0.742795017124566\\
8.721	0.742795017124566\\
8.731	0.742795017124566\\
8.741	0.742795017124566\\
8.751	0.742795017124566\\
8.761	0.742795017124566\\
8.771	0.742795017124566\\
8.781	0.742795017124566\\
8.791	0.742795017124566\\
8.801	0.742795017124566\\
8.811	0.742795017124566\\
8.821	0.742795017124566\\
8.831	0.742795017124566\\
8.841	0.742795017124566\\
8.851	0.742795017124566\\
8.861	0.742795017124566\\
8.871	0.742795017124566\\
8.881	0.742795017124566\\
8.891	0.742795017124566\\
8.901	0.742795017124566\\
8.911	0.742795017124566\\
8.921	0.742795017124566\\
8.931	0.742795017124566\\
8.941	0.742795017124566\\
8.951	0.742795017124566\\
8.961	0.742795017124566\\
8.971	0.742795017124566\\
8.981	0.742795017124566\\
8.991	0.742795017124566\\
9.001	0.742795017124566\\
9.011	0.742795017124566\\
9.021	0.742795017124566\\
9.031	0.742795017124566\\
9.041	0.742795017124566\\
9.051	0.742795017124566\\
9.061	0.742795017124566\\
9.071	0.742795017124566\\
9.081	0.742795017124566\\
9.091	0.742795017124566\\
9.101	0.742795017124566\\
9.111	0.742795017124566\\
9.121	0.742795017124566\\
9.131	0.742795017124566\\
9.141	0.742795017124566\\
9.151	0.742795017124566\\
9.161	0.742795017124566\\
9.171	0.742795017124566\\
9.181	0.742795017124566\\
9.191	0.742795017124566\\
9.201	0.742795017124566\\
9.211	0.742795017124566\\
9.221	0.742795017124566\\
9.231	0.742795017124566\\
9.241	0.742795017124566\\
9.251	0.742795017124566\\
9.261	0.742795017124566\\
9.271	0.742795017124566\\
9.281	0.742795017124566\\
9.291	0.742795017124566\\
9.301	0.742795017124566\\
9.311	0.742795017124566\\
9.321	0.742795017124566\\
9.331	0.742795017124566\\
9.341	0.742795017124566\\
9.351	0.742795017124566\\
9.361	0.742795017124566\\
9.371	0.742795017124566\\
9.381	0.742795017124566\\
9.391	0.742795017124566\\
9.401	0.742795017124566\\
9.411	0.742795017124566\\
9.421	0.742795017124566\\
9.431	0.742795017124566\\
9.441	0.742795017124566\\
9.451	0.742795017124566\\
9.461	0.742795017124566\\
9.471	0.742795017124566\\
9.481	0.742795017124566\\
9.491	0.742795017124566\\
9.501	0.742795017124566\\
9.511	0.742795017124566\\
9.521	0.742795017124566\\
9.531	0.742795017124566\\
9.541	0.742795017124566\\
9.551	0.742795017124566\\
9.561	0.742795017124566\\
9.571	0.742795017124566\\
9.581	0.742795017124566\\
9.591	0.742795017124566\\
9.601	0.742795017124566\\
9.611	0.742795017124566\\
9.621	0.742795017124566\\
9.631	0.742795017124566\\
9.641	0.742795017124566\\
9.651	0.742795017124566\\
9.661	0.742795017124566\\
9.671	0.742795017124566\\
9.681	0.742795017124566\\
9.691	0.742795017124566\\
9.701	0.742795017124566\\
9.711	0.742795017124566\\
9.721	0.742795017124566\\
9.731	0.742795017124566\\
9.741	0.742795017124566\\
9.751	0.742795017124566\\
9.761	0.742795017124566\\
9.771	0.742795017124566\\
9.781	0.742795017124566\\
9.791	0.742795017124566\\
9.801	0.742795017124566\\
9.811	0.742795017124566\\
9.821	0.742795017124566\\
9.831	0.742795017124566\\
9.841	0.742795017124566\\
9.851	0.742795017124566\\
9.861	0.742795017124566\\
9.871	0.742795017124566\\
9.881	0.742795017124566\\
9.891	0.742795017124566\\
9.901	0.742795017124566\\
9.911	0.742795017124566\\
9.921	0.742795017124566\\
9.931	0.742795017124566\\
9.941	0.742795017124566\\
9.951	0.742795017124566\\
9.961	0.742795017124566\\
9.971	0.742795017124566\\
9.981	0.742795017124566\\
9.991	0.742795017124566\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	2e-06\\
0.041	5e-06\\
0.051	1.6e-05\\
0.061	2.5e-05\\
0.071	4.3e-05\\
0.081	5.7e-05\\
0.091	0.000109\\
0.101	0.000163\\
0.111	0.000228\\
0.121	0.000311\\
0.131	0.000435\\
0.141	0.000559\\
0.151	0.000722\\
0.161	0.000891\\
0.171	0.001137\\
0.181	0.001416\\
0.191	0.001753\\
0.201	0.00209\\
0.211	0.002453\\
0.221	0.002939\\
0.231	0.003434\\
0.241	0.004049\\
0.251	0.004717\\
0.261	0.005396\\
0.271	0.006151\\
0.281	0.006938\\
0.291	0.007838\\
0.301	0.008776\\
0.311	0.009811\\
0.321	0.010912\\
0.331	0.012089\\
0.341	0.013299\\
0.351	0.014679\\
0.361	0.016132\\
0.371	0.017586\\
0.381	0.019201\\
0.391	0.020868\\
0.401	0.022642\\
0.411	0.024548\\
0.421	0.026443\\
0.431	0.02845\\
0.441	0.030601\\
0.451	0.032889\\
0.461	0.035243\\
0.471	0.037611\\
0.481	0.040186\\
0.491	0.042763\\
0.501	0.045499\\
0.511	0.048384\\
0.521	0.05126\\
0.531	0.054196\\
0.541	0.057157\\
0.551	0.060274\\
0.561	0.063426\\
0.571	0.066713\\
0.581	0.070069\\
0.591	0.073445\\
0.601	0.077004\\
0.611	0.080612\\
0.621	0.08436\\
0.631	0.088215\\
0.641	0.092059\\
0.651	0.096007\\
0.661	0.099996\\
0.671	0.104074\\
0.681	0.108309\\
0.691	0.112606\\
0.701	0.116916\\
0.711	0.12116\\
0.721	0.125607\\
0.731	0.129976\\
0.741	0.134461\\
0.751	0.139045\\
0.761	0.143655\\
0.771	0.148336\\
0.781	0.153072\\
0.791	0.157977\\
0.801	0.16286\\
0.811	0.167792\\
0.821	0.172846\\
0.831	0.177834\\
0.841	0.182958\\
0.851	0.188108\\
0.861	0.193365\\
0.871	0.198568\\
0.881	0.203793\\
0.891	0.209117\\
0.901	0.214504\\
0.911	0.219766\\
0.921	0.225163\\
0.931	0.230486\\
0.941	0.235936\\
0.951	0.241463\\
0.961	0.246973\\
0.971	0.252586\\
0.981	0.258244\\
0.991	0.263887\\
1.001	0.269577\\
1.011	0.275274\\
1.021	0.280911\\
1.031	0.286441\\
1.041	0.292057\\
1.051	0.297759\\
1.061	0.303337\\
1.071	0.309016\\
1.081	0.314585\\
1.091	0.320183\\
1.101	0.325927\\
1.111	0.331659\\
1.121	0.337352\\
1.131	0.342955\\
1.141	0.348655\\
1.151	0.354356\\
1.161	0.36004\\
1.171	0.365587\\
1.181	0.371252\\
1.191	0.376833\\
1.201	0.382499\\
1.211	0.388077\\
1.221	0.393655\\
1.231	0.399314\\
1.241	0.404839\\
1.251	0.410279\\
1.261	0.415826\\
1.271	0.421313\\
1.281	0.426737\\
1.291	0.432238\\
1.301	0.437674\\
1.311	0.443023\\
1.321	0.448382\\
1.331	0.453704\\
1.341	0.458982\\
1.351	0.46427\\
1.361	0.469569\\
1.371	0.47484\\
1.381	0.480123\\
1.391	0.485335\\
1.401	0.490532\\
1.411	0.495737\\
1.421	0.500873\\
1.431	0.505961\\
1.441	0.511009\\
1.451	0.516023\\
1.461	0.520926\\
1.471	0.525965\\
1.481	0.530919\\
1.491	0.535742\\
1.501	0.540882\\
1.511	0.547066\\
1.521	0.553343\\
1.531	0.559382\\
1.541	0.56535\\
1.551	0.571267\\
1.561	0.577226\\
1.571	0.582943\\
1.581	0.588771\\
1.591	0.594462\\
1.601	0.599964\\
1.611	0.60553\\
1.621	0.611049\\
1.631	0.6164\\
1.641	0.621815\\
1.651	0.627143\\
1.661	0.632377\\
1.671	0.637469\\
1.681	0.642755\\
1.691	0.647841\\
1.701	0.652825\\
1.711	0.657753\\
1.721	0.662551\\
1.731	0.667482\\
1.741	0.672288\\
1.751	0.676883\\
1.761	0.681338\\
1.771	0.685917\\
1.781	0.690461\\
1.791	0.694914\\
1.801	0.699303\\
1.811	0.703612\\
1.821	0.707842\\
1.831	0.712015\\
1.841	0.716227\\
1.851	0.720324\\
1.861	0.724225\\
1.871	0.728235\\
1.881	0.732222\\
1.891	0.736145\\
1.901	0.73995\\
1.911	0.743622\\
1.921	0.747295\\
1.931	0.750947\\
1.941	0.754482\\
1.951	0.758007\\
1.961	0.761552\\
1.971	0.765028\\
1.981	0.768312\\
1.991	0.771607\\
2.001	0.774902\\
2.011	0.778067\\
2.021	0.781244\\
2.031	0.784299\\
2.041	0.787322\\
2.051	0.790327\\
2.061	0.793281\\
2.071	0.796225\\
2.081	0.799022\\
2.091	0.80179\\
2.101	0.804598\\
2.111	0.807407\\
2.121	0.810102\\
2.131	0.812782\\
2.141	0.815456\\
2.151	0.818135\\
2.161	0.820711\\
2.171	0.823192\\
2.181	0.825673\\
2.191	0.828092\\
2.201	0.8305\\
2.211	0.832789\\
2.221	0.835039\\
2.231	0.837253\\
2.241	0.83951\\
2.251	0.84166\\
2.261	0.843837\\
2.271	0.846003\\
2.281	0.848119\\
2.291	0.850224\\
2.301	0.852263\\
2.311	0.854211\\
2.321	0.856219\\
2.331	0.858215\\
2.341	0.860137\\
2.351	0.861951\\
2.361	0.863851\\
2.371	0.865733\\
2.381	0.867541\\
2.391	0.869307\\
2.401	0.871029\\
2.411	0.872734\\
2.421	0.874381\\
2.431	0.876081\\
2.441	0.877639\\
2.451	0.879252\\
2.461	0.880796\\
2.471	0.882352\\
2.481	0.883925\\
2.491	0.885329\\
2.501	0.886748\\
2.511	0.888254\\
2.521	0.889716\\
2.531	0.891011\\
2.541	0.892359\\
2.551	0.89372\\
2.561	0.895022\\
2.571	0.896294\\
2.581	0.897618\\
2.591	0.898919\\
2.601	0.900162\\
2.611	0.901346\\
2.621	0.902606\\
2.631	0.903848\\
2.641	0.904995\\
2.651	0.906123\\
2.661	0.907277\\
2.671	0.908403\\
2.681	0.909478\\
2.691	0.91059\\
2.701	0.911612\\
2.711	0.91267\\
2.721	0.913718\\
2.731	0.914736\\
2.741	0.915741\\
2.751	0.916754\\
2.761	0.917715\\
2.771	0.918653\\
2.781	0.919544\\
2.791	0.920436\\
2.801	0.921352\\
2.811	0.922253\\
2.821	0.923137\\
2.831	0.92399\\
2.841	0.924825\\
2.851	0.925618\\
2.861	0.92643\\
2.871	0.927209\\
2.881	0.92801\\
2.891	0.928837\\
2.901	0.929635\\
2.911	0.930382\\
2.921	0.931138\\
2.931	0.931907\\
2.941	0.932633\\
2.951	0.933296\\
2.961	0.934002\\
2.971	0.934662\\
2.981	0.93537\\
2.991	0.936044\\
3.001	0.936574\\
3.011	0.936574\\
3.021	0.936574\\
3.031	0.936574\\
3.041	0.936574\\
3.051	0.936574\\
3.061	0.936574\\
3.071	0.936574\\
3.081	0.936574\\
3.091	0.936574\\
3.101	0.936574\\
3.111	0.936574\\
3.121	0.936574\\
3.131	0.936574\\
3.141	0.936574\\
3.151	0.936574\\
3.161	0.936574\\
3.171	0.936574\\
3.181	0.936574\\
3.191	0.936574\\
3.201	0.936574\\
3.211	0.936574\\
3.221	0.936574\\
3.231	0.936574\\
3.241	0.936574\\
3.251	0.936574\\
3.261	0.936574\\
3.271	0.936574\\
3.281	0.936574\\
3.291	0.936574\\
3.301	0.936574\\
3.311	0.936574\\
3.321	0.936574\\
3.331	0.936574\\
3.341	0.936574\\
3.351	0.936574\\
3.361	0.936574\\
3.371	0.936574\\
3.381	0.936574\\
3.391	0.936574\\
3.401	0.936574\\
3.411	0.936574\\
3.421	0.936574\\
3.431	0.936574\\
3.441	0.936574\\
3.451	0.936574\\
3.461	0.936574\\
3.471	0.936574\\
3.481	0.936574\\
3.491	0.936574\\
3.501	0.936574\\
3.511	0.936574\\
3.521	0.936574\\
3.531	0.936574\\
3.541	0.936574\\
3.551	0.936574\\
3.561	0.936574\\
3.571	0.936574\\
3.581	0.936574\\
3.591	0.936574\\
3.601	0.936574\\
3.611	0.936574\\
3.621	0.936574\\
3.631	0.936574\\
3.641	0.936574\\
3.651	0.936574\\
3.661	0.936574\\
3.671	0.936574\\
3.681	0.936574\\
3.691	0.936574\\
3.701	0.936574\\
3.711	0.936574\\
3.721	0.936574\\
3.731	0.936574\\
3.741	0.936574\\
3.751	0.936574\\
3.761	0.936574\\
3.771	0.936574\\
3.781	0.936574\\
3.791	0.936574\\
3.801	0.936574\\
3.811	0.936574\\
3.821	0.936574\\
3.831	0.936574\\
3.841	0.936574\\
3.851	0.936574\\
3.861	0.936574\\
3.871	0.936574\\
3.881	0.936574\\
3.891	0.936574\\
3.901	0.936574\\
3.911	0.936574\\
3.921	0.936574\\
3.931	0.936574\\
3.941	0.936574\\
3.951	0.936574\\
3.961	0.936574\\
3.971	0.936574\\
3.981	0.936574\\
3.991	0.936574\\
4.001	0.936574\\
4.011	0.936574\\
4.021	0.936574\\
4.031	0.936574\\
4.041	0.936574\\
4.051	0.936574\\
4.061	0.936574\\
4.071	0.936574\\
4.081	0.936574\\
4.091	0.936574\\
4.101	0.936574\\
4.111	0.936574\\
4.121	0.936574\\
4.131	0.936574\\
4.141	0.936574\\
4.151	0.936574\\
4.161	0.936574\\
4.171	0.936574\\
4.181	0.936574\\
4.191	0.936574\\
4.201	0.936574\\
4.211	0.936574\\
4.221	0.936574\\
4.231	0.936574\\
4.241	0.936574\\
4.251	0.936574\\
4.261	0.936574\\
4.271	0.936574\\
4.281	0.936574\\
4.291	0.936574\\
4.301	0.936574\\
4.311	0.936574\\
4.321	0.936574\\
4.331	0.936574\\
4.341	0.936574\\
4.351	0.936574\\
4.361	0.936574\\
4.371	0.936574\\
4.381	0.936574\\
4.391	0.936574\\
4.401	0.936574\\
4.411	0.936574\\
4.421	0.936574\\
4.431	0.936574\\
4.441	0.936574\\
4.451	0.936574\\
4.461	0.936574\\
4.471	0.936574\\
4.481	0.936574\\
4.491	0.936574\\
4.501	0.936574\\
4.511	0.936574\\
4.521	0.936574\\
4.531	0.936574\\
4.541	0.936574\\
4.551	0.936574\\
4.561	0.936574\\
4.571	0.936574\\
4.581	0.936574\\
4.591	0.936574\\
4.601	0.936574\\
4.611	0.936574\\
4.621	0.936574\\
4.631	0.936574\\
4.641	0.936574\\
4.651	0.936574\\
4.661	0.936574\\
4.671	0.936574\\
4.681	0.936574\\
4.691	0.936574\\
4.701	0.936574\\
4.711	0.936574\\
4.721	0.936574\\
4.731	0.936574\\
4.741	0.936574\\
4.751	0.936574\\
4.761	0.936574\\
4.771	0.936574\\
4.781	0.936574\\
4.791	0.936574\\
4.801	0.936574\\
4.811	0.936574\\
4.821	0.936574\\
4.831	0.936574\\
4.841	0.936574\\
4.851	0.936574\\
4.861	0.936574\\
4.871	0.936574\\
4.881	0.936574\\
4.891	0.936574\\
4.901	0.936574\\
4.911	0.936574\\
4.921	0.936574\\
4.931	0.936574\\
4.941	0.936574\\
4.951	0.936574\\
4.961	0.936574\\
4.971	0.936574\\
4.981	0.936574\\
4.991	0.936574\\
5.001	0.936574\\
5.011	0.936574\\
5.021	0.936574\\
5.031	0.936574\\
5.041	0.936574\\
5.051	0.936574\\
5.061	0.936574\\
5.071	0.936574\\
5.081	0.936574\\
5.091	0.936574\\
5.101	0.936574\\
5.111	0.936574\\
5.121	0.936574\\
5.131	0.936574\\
5.141	0.936574\\
5.151	0.936574\\
5.161	0.936574\\
5.171	0.936574\\
5.181	0.936574\\
5.191	0.936574\\
5.201	0.936574\\
5.211	0.936574\\
5.221	0.936574\\
5.231	0.936574\\
5.241	0.936574\\
5.251	0.936574\\
5.261	0.936574\\
5.271	0.936574\\
5.281	0.936574\\
5.291	0.936574\\
5.301	0.936574\\
5.311	0.936574\\
5.321	0.936574\\
5.331	0.936574\\
5.341	0.936574\\
5.351	0.936574\\
5.361	0.936574\\
5.371	0.936574\\
5.381	0.936574\\
5.391	0.936574\\
5.401	0.936574\\
5.411	0.936574\\
5.421	0.936574\\
5.431	0.936574\\
5.441	0.936574\\
5.451	0.936574\\
5.461	0.936574\\
5.471	0.936574\\
5.481	0.936574\\
5.491	0.936574\\
5.501	0.936574\\
5.511	0.936574\\
5.521	0.936574\\
5.531	0.936574\\
5.541	0.936574\\
5.551	0.936574\\
5.561	0.936574\\
5.571	0.936574\\
5.581	0.936574\\
5.591	0.936574\\
5.601	0.936574\\
5.611	0.936574\\
5.621	0.936574\\
5.631	0.936574\\
5.641	0.936574\\
5.651	0.936574\\
5.661	0.936574\\
5.671	0.936574\\
5.681	0.936574\\
5.691	0.936574\\
5.701	0.936574\\
5.711	0.936574\\
5.721	0.936574\\
5.731	0.936574\\
5.741	0.936574\\
5.751	0.936574\\
5.761	0.936574\\
5.771	0.936574\\
5.781	0.936574\\
5.791	0.936574\\
5.801	0.936574\\
5.811	0.936574\\
5.821	0.936574\\
5.831	0.936574\\
5.841	0.936574\\
5.851	0.936574\\
5.861	0.936574\\
5.871	0.936574\\
5.881	0.936574\\
5.891	0.936574\\
5.901	0.936574\\
5.911	0.936574\\
5.921	0.936574\\
5.931	0.936574\\
5.941	0.936574\\
5.951	0.936574\\
5.961	0.936574\\
5.971	0.936574\\
5.981	0.936574\\
5.991	0.936574\\
6.001	0.936574\\
6.011	0.936574\\
6.021	0.936574\\
6.031	0.936574\\
6.041	0.936574\\
6.051	0.936574\\
6.061	0.936574\\
6.071	0.936574\\
6.081	0.936574\\
6.091	0.936574\\
6.101	0.936574\\
6.111	0.936574\\
6.121	0.936574\\
6.131	0.936574\\
6.141	0.936574\\
6.151	0.936574\\
6.161	0.936574\\
6.171	0.936574\\
6.181	0.936574\\
6.191	0.936574\\
6.201	0.936574\\
6.211	0.936574\\
6.221	0.936574\\
6.231	0.936574\\
6.241	0.936574\\
6.251	0.936574\\
6.261	0.936574\\
6.271	0.936574\\
6.281	0.936574\\
6.291	0.936574\\
6.301	0.936574\\
6.311	0.936574\\
6.321	0.936574\\
6.331	0.936574\\
6.341	0.936574\\
6.351	0.936574\\
6.361	0.936574\\
6.371	0.936574\\
6.381	0.936574\\
6.391	0.936574\\
6.401	0.936574\\
6.411	0.936574\\
6.421	0.936574\\
6.431	0.936574\\
6.441	0.936574\\
6.451	0.936574\\
6.461	0.936574\\
6.471	0.936574\\
6.481	0.936574\\
6.491	0.936574\\
6.501	0.936574\\
6.511	0.936574\\
6.521	0.936574\\
6.531	0.936574\\
6.541	0.936574\\
6.551	0.936574\\
6.561	0.936574\\
6.571	0.936574\\
6.581	0.936574\\
6.591	0.936574\\
6.601	0.936574\\
6.611	0.936574\\
6.621	0.936574\\
6.631	0.936574\\
6.641	0.936574\\
6.651	0.936574\\
6.661	0.936574\\
6.671	0.936574\\
6.681	0.936574\\
6.691	0.936574\\
6.701	0.936574\\
6.711	0.936574\\
6.721	0.936574\\
6.731	0.936574\\
6.741	0.936574\\
6.751	0.936574\\
6.761	0.936574\\
6.771	0.936574\\
6.781	0.936574\\
6.791	0.936574\\
6.801	0.936574\\
6.811	0.936574\\
6.821	0.936574\\
6.831	0.936574\\
6.841	0.936574\\
6.851	0.936574\\
6.861	0.936574\\
6.871	0.936574\\
6.881	0.936574\\
6.891	0.936574\\
6.901	0.936574\\
6.911	0.936574\\
6.921	0.936574\\
6.931	0.936574\\
6.941	0.936574\\
6.951	0.936574\\
6.961	0.936574\\
6.971	0.936574\\
6.981	0.936574\\
6.991	0.936574\\
7.001	0.936574\\
7.011	0.936574\\
7.021	0.936574\\
7.031	0.936574\\
7.041	0.936574\\
7.051	0.936574\\
7.061	0.936574\\
7.071	0.936574\\
7.081	0.936574\\
7.091	0.936574\\
7.101	0.936574\\
7.111	0.936574\\
7.121	0.936574\\
7.131	0.936574\\
7.141	0.936574\\
7.151	0.936574\\
7.161	0.936574\\
7.171	0.936574\\
7.181	0.936574\\
7.191	0.936574\\
7.201	0.936574\\
7.211	0.936574\\
7.221	0.936574\\
7.231	0.936574\\
7.241	0.936574\\
7.251	0.936574\\
7.261	0.936574\\
7.271	0.936574\\
7.281	0.936574\\
7.291	0.936574\\
7.301	0.936574\\
7.311	0.936574\\
7.321	0.936574\\
7.331	0.936574\\
7.341	0.936574\\
7.351	0.936574\\
7.361	0.936574\\
7.371	0.936574\\
7.381	0.936574\\
7.391	0.936574\\
7.401	0.936574\\
7.411	0.936574\\
7.421	0.936574\\
7.431	0.936574\\
7.441	0.936574\\
7.451	0.936574\\
7.461	0.936574\\
7.471	0.936574\\
7.481	0.936574\\
7.491	0.936574\\
7.501	0.936574\\
7.511	0.936574\\
7.521	0.936574\\
7.531	0.936574\\
7.541	0.936574\\
7.551	0.936574\\
7.561	0.936574\\
7.571	0.936574\\
7.581	0.936574\\
7.591	0.936574\\
7.601	0.936574\\
7.611	0.936574\\
7.621	0.936574\\
7.631	0.936574\\
7.641	0.936574\\
7.651	0.936574\\
7.661	0.936574\\
7.671	0.936574\\
7.681	0.936574\\
7.691	0.936574\\
7.701	0.936574\\
7.711	0.936574\\
7.721	0.936574\\
7.731	0.936574\\
7.741	0.936574\\
7.751	0.936574\\
7.761	0.936574\\
7.771	0.936574\\
7.781	0.936574\\
7.791	0.936574\\
7.801	0.936574\\
7.811	0.936574\\
7.821	0.936574\\
7.831	0.936574\\
7.841	0.936574\\
7.851	0.936574\\
7.861	0.936574\\
7.871	0.936574\\
7.881	0.936574\\
7.891	0.936574\\
7.901	0.936574\\
7.911	0.936574\\
7.921	0.936574\\
7.931	0.936574\\
7.941	0.936574\\
7.951	0.936574\\
7.961	0.936574\\
7.971	0.936574\\
7.981	0.936574\\
7.991	0.936574\\
8.001	0.936574\\
8.011	0.936574\\
8.021	0.936574\\
8.031	0.936574\\
8.041	0.936574\\
8.051	0.936574\\
8.061	0.936574\\
8.071	0.936574\\
8.081	0.936574\\
8.091	0.936574\\
8.101	0.936574\\
8.111	0.936574\\
8.121	0.936574\\
8.131	0.936574\\
8.141	0.936574\\
8.151	0.936574\\
8.161	0.936574\\
8.171	0.936574\\
8.181	0.936574\\
8.191	0.936574\\
8.201	0.936574\\
8.211	0.936574\\
8.221	0.936574\\
8.231	0.936574\\
8.241	0.936574\\
8.251	0.936574\\
8.261	0.936574\\
8.271	0.936574\\
8.281	0.936574\\
8.291	0.936574\\
8.301	0.936574\\
8.311	0.936574\\
8.321	0.936574\\
8.331	0.936574\\
8.341	0.936574\\
8.351	0.936574\\
8.361	0.936574\\
8.371	0.936574\\
8.381	0.936574\\
8.391	0.936574\\
8.401	0.936574\\
8.411	0.936574\\
8.421	0.936574\\
8.431	0.936574\\
8.441	0.936574\\
8.451	0.936574\\
8.461	0.936574\\
8.471	0.936574\\
8.481	0.936574\\
8.491	0.936574\\
8.501	0.936574\\
8.511	0.936574\\
8.521	0.936574\\
8.531	0.936574\\
8.541	0.936574\\
8.551	0.936574\\
8.561	0.936574\\
8.571	0.936574\\
8.581	0.936574\\
8.591	0.936574\\
8.601	0.936574\\
8.611	0.936574\\
8.621	0.936574\\
8.631	0.936574\\
8.641	0.936574\\
8.651	0.936574\\
8.661	0.936574\\
8.671	0.936574\\
8.681	0.936574\\
8.691	0.936574\\
8.701	0.936574\\
8.711	0.936574\\
8.721	0.936574\\
8.731	0.936574\\
8.741	0.936574\\
8.751	0.936574\\
8.761	0.936574\\
8.771	0.936574\\
8.781	0.936574\\
8.791	0.936574\\
8.801	0.936574\\
8.811	0.936574\\
8.821	0.936574\\
8.831	0.936574\\
8.841	0.936574\\
8.851	0.936574\\
8.861	0.936574\\
8.871	0.936574\\
8.881	0.936574\\
8.891	0.936574\\
8.901	0.936574\\
8.911	0.936574\\
8.921	0.936574\\
8.931	0.936574\\
8.941	0.936574\\
8.951	0.936574\\
8.961	0.936574\\
8.971	0.936574\\
8.981	0.936574\\
8.991	0.936574\\
9.001	0.936574\\
9.011	0.936574\\
9.021	0.936574\\
9.031	0.936574\\
9.041	0.936574\\
9.051	0.936574\\
9.061	0.936574\\
9.071	0.936574\\
9.081	0.936574\\
9.091	0.936574\\
9.101	0.936574\\
9.111	0.936574\\
9.121	0.936574\\
9.131	0.936574\\
9.141	0.936574\\
9.151	0.936574\\
9.161	0.936574\\
9.171	0.936574\\
9.181	0.936574\\
9.191	0.936574\\
9.201	0.936574\\
9.211	0.936574\\
9.221	0.936574\\
9.231	0.936574\\
9.241	0.936574\\
9.251	0.936574\\
9.261	0.936574\\
9.271	0.936574\\
9.281	0.936574\\
9.291	0.936574\\
9.301	0.936574\\
9.311	0.936574\\
9.321	0.936574\\
9.331	0.936574\\
9.341	0.936574\\
9.351	0.936574\\
9.361	0.936574\\
9.371	0.936574\\
9.381	0.936574\\
9.391	0.936574\\
9.401	0.936574\\
9.411	0.936574\\
9.421	0.936574\\
9.431	0.936574\\
9.441	0.936574\\
9.451	0.936574\\
9.461	0.936574\\
9.471	0.936574\\
9.481	0.936574\\
9.491	0.936574\\
9.501	0.936574\\
9.511	0.936574\\
9.521	0.936574\\
9.531	0.936574\\
9.541	0.936574\\
9.551	0.936574\\
9.561	0.936574\\
9.571	0.936574\\
9.581	0.936574\\
9.591	0.936574\\
9.601	0.936574\\
9.611	0.936574\\
9.621	0.936574\\
9.631	0.936574\\
9.641	0.936574\\
9.651	0.936574\\
9.661	0.936574\\
9.671	0.936574\\
9.681	0.936574\\
9.691	0.936574\\
9.701	0.936574\\
9.711	0.936574\\
9.721	0.936574\\
9.731	0.936574\\
9.741	0.936574\\
9.751	0.936574\\
9.761	0.936574\\
9.771	0.936574\\
9.781	0.936574\\
9.791	0.936574\\
9.801	0.936574\\
9.811	0.936574\\
9.821	0.936574\\
9.831	0.936574\\
9.841	0.936574\\
9.851	0.936574\\
9.861	0.936574\\
9.871	0.936574\\
9.881	0.936574\\
9.891	0.936574\\
9.901	0.936574\\
9.911	0.936574\\
9.921	0.936574\\
9.931	0.936574\\
9.941	0.936574\\
9.951	0.936574\\
9.961	0.936574\\
9.971	0.936574\\
9.981	0.936574\\
9.991	0.936574\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	7.66225148612765e-12\\
0.011	3.27183874340976e-08\\
0.021	3.93044523873193e-07\\
0.031	1.77702335998308e-06\\
0.041	5.2509915529082e-06\\
0.051	1.22129236938393e-05\\
0.061	2.43559708217856e-05\\
0.071	4.36341163617194e-05\\
0.081	7.22298685029202e-05\\
0.091	0.000112523909629315\\
0.101	0.000167066625058362\\
0.111	0.00023855143503176\\
0.121	0.000329789855623496\\
0.131	0.000443688215982466\\
0.141	0.000583225961102322\\
0.151	0.000751435471105161\\
0.161	0.000951383329832864\\
0.171	0.00118615297735609\\
0.181	0.00145882868283125\\
0.191	0.00177248077595664\\
0.201	0.00213015207709627\\
0.211	0.00253484546795021\\
0.221	0.00298951254645072\\
0.231	0.00349704331135042\\
0.241	0.00406025682373997\\
0.251	0.00468189279448567\\
0.261	0.00536460404830949\\
0.271	0.00611094981694363\\
0.281	0.00692338981547607\\
0.291	0.00780427905766263\\
0.301	0.00875586336761095\\
0.311	0.00978027554684369\\
0.321	0.0108795321573188\\
0.331	0.0120555308825243\\
0.341	0.0133100484302723\\
0.351	0.01464473894229\\
0.361	0.0160611328771475\\
0.371	0.0175606363344655\\
0.381	0.0191445307897185\\
0.391	0.0208139732102862\\
0.401	0.0225699965247028\\
0.411	0.0244135104183241\\
0.421	0.0263453024298568\\
0.431	0.0283660393243941\\
0.441	0.0304762687197551\\
0.451	0.0326764209440544\\
0.461	0.0349668111035132\\
0.471	0.0373476413405794\\
0.481	0.0398190032634433\\
0.491	0.0423808805290213\\
0.501	0.0450331515624319\\
0.511	0.047775592396908\\
0.521	0.0506078796189758\\
0.531	0.0535295934045846\\
0.541	0.0565402206326952\\
0.551	0.0596391580636271\\
0.561	0.0628257155702243\\
0.571	0.0660991194106349\\
0.581	0.069458515532199\\
0.591	0.0729029728966159\\
0.601	0.0764314868172087\\
0.611	0.0800429822997218\\
0.621	0.0837363173786832\\
0.631	0.0875102864419272\\
0.641	0.0913636235364197\\
0.651	0.0952950056490426\\
0.661	0.0993030559564906\\
0.671	0.103386347038906\\
0.681	0.10754340405232\\
0.691	0.111772707855412\\
0.701	0.116072698086478\\
0.711	0.120441776186917\\
0.721	0.124878308367895\\
0.731	0.12938062851718\\
0.741	0.133947041043507\\
0.751	0.138575823656107\\
0.761	0.143265230077361\\
0.771	0.148013492686776\\
0.781	0.152818825094807\\
0.791	0.157679424645222\\
0.801	0.162593474844994\\
0.811	0.167559147720914\\
0.821	0.172574606102293\\
0.831	0.177638005829347\\
0.841	0.182747497887041\\
0.851	0.187901230464288\\
0.861	0.19309735093863\\
0.871	0.198334007786601\\
0.881	0.203609352420159\\
0.891	0.20892154094967\\
0.901	0.214268735874056\\
0.911	0.219649107698821\\
0.921	0.225060836482771\\
0.931	0.230502113314322\\
0.941	0.23597114171839\\
0.951	0.241466138994913\\
0.961	0.246985337490142\\
0.971	0.25252698580187\\
0.981	0.258089349919861\\
0.991	0.263670714302742\\
1.001	0.26926938289272\\
1.011	0.274883680069462\\
1.021	0.280511951544556\\
1.031	0.286152565197972\\
1.041	0.291803911857981\\
1.051	0.297464406025989\\
1.061	0.303132486547773\\
1.071	0.308806617232612\\
1.081	0.314485287421816\\
1.091	0.320167012508144\\
1.101	0.325850334407632\\
1.111	0.331533821985316\\
1.121	0.337216071436361\\
1.131	0.342895706624071\\
1.141	0.348571379376274\\
1.151	0.354241769741542\\
1.161	0.359905586206693\\
1.171	0.365561565877035\\
1.181	0.371208474620748\\
1.191	0.376845107178827\\
1.201	0.382470287241951\\
1.211	0.388082867495656\\
1.221	0.393681729635142\\
1.231	0.399265784351022\\
1.241	0.404833971287323\\
1.251	0.41038525897299\\
1.261	0.41591864472813\\
1.271	0.421433154546228\\
1.281	0.426927842953507\\
1.291	0.432401792846587\\
1.301	0.437854115309594\\
1.311	0.443283949411807\\
1.321	0.448690461986921\\
1.331	0.454072847394979\\
1.341	0.459430327267989\\
1.351	0.46476215024021\\
1.361	0.470067591664087\\
1.371	0.475345953312745\\
1.381	0.480596563069972\\
1.391	0.485818774608546\\
1.401	0.491011967057773\\
1.411	0.496175544661057\\
1.421	0.501308936424277\\
1.431	0.506411595755776\\
1.441	0.51148300009866\\
1.451	0.516522650556159\\
1.461	0.521530071510722\\
1.471	0.526504810237504\\
1.481	0.531446436512899\\
1.491	0.536354542218723\\
1.501	0.541368116693166\\
1.511	0.54758654463525\\
1.521	0.553742484905908\\
1.531	0.559835452036943\\
1.541	0.565865015565638\\
1.551	0.571830798158168\\
1.561	0.57773247375744\\
1.571	0.583569765757087\\
1.581	0.58934244520318\\
1.591	0.595050329025048\\
1.601	0.600693278296445\\
1.611	0.606271196528152\\
1.621	0.61178402799296\\
1.631	0.617231756083854\\
1.641	0.622614401706096\\
1.651	0.627932021703781\\
1.661	0.633184707321354\\
1.671	0.638372582700439\\
1.681	0.643495803412286\\
1.691	0.648554555026003\\
1.701	0.6535490517127\\
1.711	0.658479534885582\\
1.721	0.663346271875944\\
1.731	0.668149554644979\\
1.741	0.672889698531246\\
1.751	0.677567041033574\\
1.761	0.682181940629146\\
1.771	0.686734775626458\\
1.781	0.691225943052788\\
1.791	0.695655857575808\\
1.801	0.700024950458898\\
1.811	0.704333668549711\\
1.821	0.708582473301518\\
1.831	0.712771839826805\\
1.841	0.71690225598262\\
1.851	0.720974221487089\\
1.861	0.724988247066565\\
1.871	0.72894485363281\\
1.881	0.732844571489624\\
1.891	0.736687939568316\\
1.901	0.740475504691409\\
1.911	0.744207820863953\\
1.921	0.747885448591828\\
1.931	0.751508954226408\\
1.941	0.755078909334955\\
1.951	0.758595890096116\\
1.961	0.762060476719891\\
1.971	0.765473252891437\\
1.981	0.768834805238104\\
1.991	0.77214572281905\\
2.001	0.775406596636844\\
2.011	0.778618019170433\\
2.021	0.78178058392886\\
2.031	0.784894885025151\\
2.041	0.787961516769765\\
2.051	0.79098107328302\\
2.061	0.79395414812593\\
2.071	0.796881333948881\\
2.081	0.79976322215758\\
2.091	0.802600402595734\\
2.101	0.805393463243924\\
2.111	0.808142989934136\\
2.121	0.81084956607943\\
2.131	0.813513772418241\\
2.141	0.816136186772824\\
2.151	0.818717383821324\\
2.161	0.821257934883035\\
2.171	0.823758407716345\\
2.181	0.826219366328937\\
2.191	0.828641370799784\\
2.201	0.831024977112514\\
2.211	0.833370736999723\\
2.221	0.835679197797815\\
2.231	0.837950902311967\\
2.241	0.840186388690846\\
2.251	0.842386190310673\\
2.261	0.844550835668278\\
2.271	0.846680848282787\\
2.281	0.848776746605577\\
2.291	0.850839043938184\\
2.301	0.852868248357809\\
2.311	0.854864862650118\\
2.321	0.856829384249016\\
2.331	0.858762305183107\\
2.341	0.860664112028533\\
2.351	0.862535285867917\\
2.361	0.864376302255142\\
2.371	0.866187631185692\\
2.381	0.867969737072295\\
2.391	0.869723078725643\\
2.401	0.871448109339919\\
2.411	0.873145276482924\\
2.421	0.874815022090563\\
2.431	0.876457782465491\\
2.441	0.878073988279693\\
2.451	0.879664064580808\\
2.461	0.881228430802002\\
2.471	0.8827675007752\\
2.481	0.884281682747495\\
2.491	0.885771379400565\\
2.501	0.887236987872934\\
2.511	0.888678899784898\\
2.521	0.890097501265988\\
2.531	0.891493172984798\\
2.541	0.892866290181043\\
2.551	0.894217222699716\\
2.561	0.895546335027196\\
2.571	0.896853986329199\\
2.581	0.898140530490431\\
2.591	0.899406316155842\\
2.601	0.900651686773354\\
2.611	0.90187698063797\\
2.621	0.90308253093715\\
2.631	0.904268665797358\\
2.641	0.905435708331686\\
2.651	0.906583976688471\\
2.661	0.907713784100796\\
2.671	0.908825438936829\\
2.681	0.909919244750878\\
2.691	0.910995500335126\\
2.701	0.912054499771945\\
2.711	0.913096532486734\\
2.721	0.914121883301211\\
2.731	0.9151308324871\\
2.741	0.916123655820151\\
2.751	0.91710062463443\\
2.761	0.918062005876841\\
2.771	0.919008062161807\\
2.781	0.919939051826086\\
2.791	0.920855228983653\\
2.801	0.921756843580616\\
2.811	0.922644141450126\\
2.821	0.923517364367231\\
2.831	0.924376750103651\\
2.841	0.925222532482429\\
2.851	0.926054941432419\\
2.861	0.926874203042602\\
2.871	0.927680539616173\\
2.881	0.928474169724393\\
2.891	0.929255308260165\\
2.901	0.930024166491318\\
2.911	0.930780952113575\\
2.921	0.93152586930318\\
2.931	0.932259118769162\\
2.941	0.932980897805229\\
2.951	0.933691400341256\\
2.961	0.934390816994375\\
2.971	0.935079335119622\\
2.981	0.935757138860152\\
2.991	0.936424409197002\\
3.001	0.937016093511626\\
3.011	0.937016093511626\\
3.021	0.937016093511626\\
3.031	0.937016093511626\\
3.041	0.937016093511626\\
3.051	0.937016093511626\\
3.061	0.937016093511626\\
3.071	0.937016093511626\\
3.081	0.937016093511626\\
3.091	0.937016093511626\\
3.101	0.937016093511626\\
3.111	0.937016093511626\\
3.121	0.937016093511626\\
3.131	0.937016093511626\\
3.141	0.937016093511626\\
3.151	0.937016093511626\\
3.161	0.937016093511626\\
3.171	0.937016093511626\\
3.181	0.937016093511626\\
3.191	0.937016093511626\\
3.201	0.937016093511626\\
3.211	0.937016093511626\\
3.221	0.937016093511626\\
3.231	0.937016093511626\\
3.241	0.937016093511626\\
3.251	0.937016093511626\\
3.261	0.937016093511626\\
3.271	0.937016093511626\\
3.281	0.937016093511626\\
3.291	0.937016093511626\\
3.301	0.937016093511626\\
3.311	0.937016093511626\\
3.321	0.937016093511626\\
3.331	0.937016093511626\\
3.341	0.937016093511626\\
3.351	0.937016093511626\\
3.361	0.937016093511626\\
3.371	0.937016093511626\\
3.381	0.937016093511626\\
3.391	0.937016093511626\\
3.401	0.937016093511626\\
3.411	0.937016093511626\\
3.421	0.937016093511626\\
3.431	0.937016093511626\\
3.441	0.937016093511626\\
3.451	0.937016093511626\\
3.461	0.937016093511626\\
3.471	0.937016093511626\\
3.481	0.937016093511626\\
3.491	0.937016093511626\\
3.501	0.937016093511626\\
3.511	0.937016093511626\\
3.521	0.937016093511626\\
3.531	0.937016093511626\\
3.541	0.937016093511626\\
3.551	0.937016093511626\\
3.561	0.937016093511626\\
3.571	0.937016093511626\\
3.581	0.937016093511626\\
3.591	0.937016093511626\\
3.601	0.937016093511626\\
3.611	0.937016093511626\\
3.621	0.937016093511626\\
3.631	0.937016093511626\\
3.641	0.937016093511626\\
3.651	0.937016093511626\\
3.661	0.937016093511626\\
3.671	0.937016093511626\\
3.681	0.937016093511626\\
3.691	0.937016093511626\\
3.701	0.937016093511626\\
3.711	0.937016093511626\\
3.721	0.937016093511626\\
3.731	0.937016093511626\\
3.741	0.937016093511626\\
3.751	0.937016093511626\\
3.761	0.937016093511626\\
3.771	0.937016093511626\\
3.781	0.937016093511626\\
3.791	0.937016093511626\\
3.801	0.937016093511626\\
3.811	0.937016093511626\\
3.821	0.937016093511626\\
3.831	0.937016093511626\\
3.841	0.937016093511626\\
3.851	0.937016093511626\\
3.861	0.937016093511626\\
3.871	0.937016093511626\\
3.881	0.937016093511626\\
3.891	0.937016093511626\\
3.901	0.937016093511626\\
3.911	0.937016093511626\\
3.921	0.937016093511626\\
3.931	0.937016093511626\\
3.941	0.937016093511626\\
3.951	0.937016093511626\\
3.961	0.937016093511626\\
3.971	0.937016093511626\\
3.981	0.937016093511626\\
3.991	0.937016093511626\\
4.001	0.937016093511626\\
4.011	0.937016093511626\\
4.021	0.937016093511626\\
4.031	0.937016093511626\\
4.041	0.937016093511626\\
4.051	0.937016093511626\\
4.061	0.937016093511626\\
4.071	0.937016093511626\\
4.081	0.937016093511626\\
4.091	0.937016093511626\\
4.101	0.937016093511626\\
4.111	0.937016093511626\\
4.121	0.937016093511626\\
4.131	0.937016093511626\\
4.141	0.937016093511626\\
4.151	0.937016093511626\\
4.161	0.937016093511626\\
4.171	0.937016093511626\\
4.181	0.937016093511626\\
4.191	0.937016093511626\\
4.201	0.937016093511626\\
4.211	0.937016093511626\\
4.221	0.937016093511626\\
4.231	0.937016093511626\\
4.241	0.937016093511626\\
4.251	0.937016093511626\\
4.261	0.937016093511626\\
4.271	0.937016093511626\\
4.281	0.937016093511626\\
4.291	0.937016093511626\\
4.301	0.937016093511626\\
4.311	0.937016093511626\\
4.321	0.937016093511626\\
4.331	0.937016093511626\\
4.341	0.937016093511626\\
4.351	0.937016093511626\\
4.361	0.937016093511626\\
4.371	0.937016093511626\\
4.381	0.937016093511626\\
4.391	0.937016093511626\\
4.401	0.937016093511626\\
4.411	0.937016093511626\\
4.421	0.937016093511626\\
4.431	0.937016093511626\\
4.441	0.937016093511626\\
4.451	0.937016093511626\\
4.461	0.937016093511626\\
4.471	0.937016093511626\\
4.481	0.937016093511626\\
4.491	0.937016093511626\\
4.501	0.937016093511626\\
4.511	0.937016093511626\\
4.521	0.937016093511626\\
4.531	0.937016093511626\\
4.541	0.937016093511626\\
4.551	0.937016093511626\\
4.561	0.937016093511626\\
4.571	0.937016093511626\\
4.581	0.937016093511626\\
4.591	0.937016093511626\\
4.601	0.937016093511626\\
4.611	0.937016093511626\\
4.621	0.937016093511626\\
4.631	0.937016093511626\\
4.641	0.937016093511626\\
4.651	0.937016093511626\\
4.661	0.937016093511626\\
4.671	0.937016093511626\\
4.681	0.937016093511626\\
4.691	0.937016093511626\\
4.701	0.937016093511626\\
4.711	0.937016093511626\\
4.721	0.937016093511626\\
4.731	0.937016093511626\\
4.741	0.937016093511626\\
4.751	0.937016093511626\\
4.761	0.937016093511626\\
4.771	0.937016093511626\\
4.781	0.937016093511626\\
4.791	0.937016093511626\\
4.801	0.937016093511626\\
4.811	0.937016093511626\\
4.821	0.937016093511626\\
4.831	0.937016093511626\\
4.841	0.937016093511626\\
4.851	0.937016093511626\\
4.861	0.937016093511626\\
4.871	0.937016093511626\\
4.881	0.937016093511626\\
4.891	0.937016093511626\\
4.901	0.937016093511626\\
4.911	0.937016093511626\\
4.921	0.937016093511626\\
4.931	0.937016093511626\\
4.941	0.937016093511626\\
4.951	0.937016093511626\\
4.961	0.937016093511626\\
4.971	0.937016093511626\\
4.981	0.937016093511626\\
4.991	0.937016093511626\\
5.001	0.937016093511626\\
5.011	0.937016093511626\\
5.021	0.937016093511626\\
5.031	0.937016093511626\\
5.041	0.937016093511626\\
5.051	0.937016093511626\\
5.061	0.937016093511626\\
5.071	0.937016093511626\\
5.081	0.937016093511626\\
5.091	0.937016093511626\\
5.101	0.937016093511626\\
5.111	0.937016093511626\\
5.121	0.937016093511626\\
5.131	0.937016093511626\\
5.141	0.937016093511626\\
5.151	0.937016093511626\\
5.161	0.937016093511626\\
5.171	0.937016093511626\\
5.181	0.937016093511626\\
5.191	0.937016093511626\\
5.201	0.937016093511626\\
5.211	0.937016093511626\\
5.221	0.937016093511626\\
5.231	0.937016093511626\\
5.241	0.937016093511626\\
5.251	0.937016093511626\\
5.261	0.937016093511626\\
5.271	0.937016093511626\\
5.281	0.937016093511626\\
5.291	0.937016093511626\\
5.301	0.937016093511626\\
5.311	0.937016093511626\\
5.321	0.937016093511626\\
5.331	0.937016093511626\\
5.341	0.937016093511626\\
5.351	0.937016093511626\\
5.361	0.937016093511626\\
5.371	0.937016093511626\\
5.381	0.937016093511626\\
5.391	0.937016093511626\\
5.401	0.937016093511626\\
5.411	0.937016093511626\\
5.421	0.937016093511626\\
5.431	0.937016093511626\\
5.441	0.937016093511626\\
5.451	0.937016093511626\\
5.461	0.937016093511626\\
5.471	0.937016093511626\\
5.481	0.937016093511626\\
5.491	0.937016093511626\\
5.501	0.937016093511626\\
5.511	0.937016093511626\\
5.521	0.937016093511626\\
5.531	0.937016093511626\\
5.541	0.937016093511626\\
5.551	0.937016093511626\\
5.561	0.937016093511626\\
5.571	0.937016093511626\\
5.581	0.937016093511626\\
5.591	0.937016093511626\\
5.601	0.937016093511626\\
5.611	0.937016093511626\\
5.621	0.937016093511626\\
5.631	0.937016093511626\\
5.641	0.937016093511626\\
5.651	0.937016093511626\\
5.661	0.937016093511626\\
5.671	0.937016093511626\\
5.681	0.937016093511626\\
5.691	0.937016093511626\\
5.701	0.937016093511626\\
5.711	0.937016093511626\\
5.721	0.937016093511626\\
5.731	0.937016093511626\\
5.741	0.937016093511626\\
5.751	0.937016093511626\\
5.761	0.937016093511626\\
5.771	0.937016093511626\\
5.781	0.937016093511626\\
5.791	0.937016093511626\\
5.801	0.937016093511626\\
5.811	0.937016093511626\\
5.821	0.937016093511626\\
5.831	0.937016093511626\\
5.841	0.937016093511626\\
5.851	0.937016093511626\\
5.861	0.937016093511626\\
5.871	0.937016093511626\\
5.881	0.937016093511626\\
5.891	0.937016093511626\\
5.901	0.937016093511626\\
5.911	0.937016093511626\\
5.921	0.937016093511626\\
5.931	0.937016093511626\\
5.941	0.937016093511626\\
5.951	0.937016093511626\\
5.961	0.937016093511626\\
5.971	0.937016093511626\\
5.981	0.937016093511626\\
5.991	0.937016093511626\\
6.001	0.937016093511626\\
6.011	0.937016093511626\\
6.021	0.937016093511626\\
6.031	0.937016093511626\\
6.041	0.937016093511626\\
6.051	0.937016093511626\\
6.061	0.937016093511626\\
6.071	0.937016093511626\\
6.081	0.937016093511626\\
6.091	0.937016093511626\\
6.101	0.937016093511626\\
6.111	0.937016093511626\\
6.121	0.937016093511626\\
6.131	0.937016093511626\\
6.141	0.937016093511626\\
6.151	0.937016093511626\\
6.161	0.937016093511626\\
6.171	0.937016093511626\\
6.181	0.937016093511626\\
6.191	0.937016093511626\\
6.201	0.937016093511626\\
6.211	0.937016093511626\\
6.221	0.937016093511626\\
6.231	0.937016093511626\\
6.241	0.937016093511626\\
6.251	0.937016093511626\\
6.261	0.937016093511626\\
6.271	0.937016093511626\\
6.281	0.937016093511626\\
6.291	0.937016093511626\\
6.301	0.937016093511626\\
6.311	0.937016093511626\\
6.321	0.937016093511626\\
6.331	0.937016093511626\\
6.341	0.937016093511626\\
6.351	0.937016093511626\\
6.361	0.937016093511626\\
6.371	0.937016093511626\\
6.381	0.937016093511626\\
6.391	0.937016093511626\\
6.401	0.937016093511626\\
6.411	0.937016093511626\\
6.421	0.937016093511626\\
6.431	0.937016093511626\\
6.441	0.937016093511626\\
6.451	0.937016093511626\\
6.461	0.937016093511626\\
6.471	0.937016093511626\\
6.481	0.937016093511626\\
6.491	0.937016093511626\\
6.501	0.937016093511626\\
6.511	0.937016093511626\\
6.521	0.937016093511626\\
6.531	0.937016093511626\\
6.541	0.937016093511626\\
6.551	0.937016093511626\\
6.561	0.937016093511626\\
6.571	0.937016093511626\\
6.581	0.937016093511626\\
6.591	0.937016093511626\\
6.601	0.937016093511626\\
6.611	0.937016093511626\\
6.621	0.937016093511626\\
6.631	0.937016093511626\\
6.641	0.937016093511626\\
6.651	0.937016093511626\\
6.661	0.937016093511626\\
6.671	0.937016093511626\\
6.681	0.937016093511626\\
6.691	0.937016093511626\\
6.701	0.937016093511626\\
6.711	0.937016093511626\\
6.721	0.937016093511626\\
6.731	0.937016093511626\\
6.741	0.937016093511626\\
6.751	0.937016093511626\\
6.761	0.937016093511626\\
6.771	0.937016093511626\\
6.781	0.937016093511626\\
6.791	0.937016093511626\\
6.801	0.937016093511626\\
6.811	0.937016093511626\\
6.821	0.937016093511626\\
6.831	0.937016093511626\\
6.841	0.937016093511626\\
6.851	0.937016093511626\\
6.861	0.937016093511626\\
6.871	0.937016093511626\\
6.881	0.937016093511626\\
6.891	0.937016093511626\\
6.901	0.937016093511626\\
6.911	0.937016093511626\\
6.921	0.937016093511626\\
6.931	0.937016093511626\\
6.941	0.937016093511626\\
6.951	0.937016093511626\\
6.961	0.937016093511626\\
6.971	0.937016093511626\\
6.981	0.937016093511626\\
6.991	0.937016093511626\\
7.001	0.937016093511626\\
7.011	0.937016093511626\\
7.021	0.937016093511626\\
7.031	0.937016093511626\\
7.041	0.937016093511626\\
7.051	0.937016093511626\\
7.061	0.937016093511626\\
7.071	0.937016093511626\\
7.081	0.937016093511626\\
7.091	0.937016093511626\\
7.101	0.937016093511626\\
7.111	0.937016093511626\\
7.121	0.937016093511626\\
7.131	0.937016093511626\\
7.141	0.937016093511626\\
7.151	0.937016093511626\\
7.161	0.937016093511626\\
7.171	0.937016093511626\\
7.181	0.937016093511626\\
7.191	0.937016093511626\\
7.201	0.937016093511626\\
7.211	0.937016093511626\\
7.221	0.937016093511626\\
7.231	0.937016093511626\\
7.241	0.937016093511626\\
7.251	0.937016093511626\\
7.261	0.937016093511626\\
7.271	0.937016093511626\\
7.281	0.937016093511626\\
7.291	0.937016093511626\\
7.301	0.937016093511626\\
7.311	0.937016093511626\\
7.321	0.937016093511626\\
7.331	0.937016093511626\\
7.341	0.937016093511626\\
7.351	0.937016093511626\\
7.361	0.937016093511626\\
7.371	0.937016093511626\\
7.381	0.937016093511626\\
7.391	0.937016093511626\\
7.401	0.937016093511626\\
7.411	0.937016093511626\\
7.421	0.937016093511626\\
7.431	0.937016093511626\\
7.441	0.937016093511626\\
7.451	0.937016093511626\\
7.461	0.937016093511626\\
7.471	0.937016093511626\\
7.481	0.937016093511626\\
7.491	0.937016093511626\\
7.501	0.937016093511626\\
7.511	0.937016093511626\\
7.521	0.937016093511626\\
7.531	0.937016093511626\\
7.541	0.937016093511626\\
7.551	0.937016093511626\\
7.561	0.937016093511626\\
7.571	0.937016093511626\\
7.581	0.937016093511626\\
7.591	0.937016093511626\\
7.601	0.937016093511626\\
7.611	0.937016093511626\\
7.621	0.937016093511626\\
7.631	0.937016093511626\\
7.641	0.937016093511626\\
7.651	0.937016093511626\\
7.661	0.937016093511626\\
7.671	0.937016093511626\\
7.681	0.937016093511626\\
7.691	0.937016093511626\\
7.701	0.937016093511626\\
7.711	0.937016093511626\\
7.721	0.937016093511626\\
7.731	0.937016093511626\\
7.741	0.937016093511626\\
7.751	0.937016093511626\\
7.761	0.937016093511626\\
7.771	0.937016093511626\\
7.781	0.937016093511626\\
7.791	0.937016093511626\\
7.801	0.937016093511626\\
7.811	0.937016093511626\\
7.821	0.937016093511626\\
7.831	0.937016093511626\\
7.841	0.937016093511626\\
7.851	0.937016093511626\\
7.861	0.937016093511626\\
7.871	0.937016093511626\\
7.881	0.937016093511626\\
7.891	0.937016093511626\\
7.901	0.937016093511626\\
7.911	0.937016093511626\\
7.921	0.937016093511626\\
7.931	0.937016093511626\\
7.941	0.937016093511626\\
7.951	0.937016093511626\\
7.961	0.937016093511626\\
7.971	0.937016093511626\\
7.981	0.937016093511626\\
7.991	0.937016093511626\\
8.001	0.937016093511626\\
8.011	0.937016093511626\\
8.021	0.937016093511626\\
8.031	0.937016093511626\\
8.041	0.937016093511626\\
8.051	0.937016093511626\\
8.061	0.937016093511626\\
8.071	0.937016093511626\\
8.081	0.937016093511626\\
8.091	0.937016093511626\\
8.101	0.937016093511626\\
8.111	0.937016093511626\\
8.121	0.937016093511626\\
8.131	0.937016093511626\\
8.141	0.937016093511626\\
8.151	0.937016093511626\\
8.161	0.937016093511626\\
8.171	0.937016093511626\\
8.181	0.937016093511626\\
8.191	0.937016093511626\\
8.201	0.937016093511626\\
8.211	0.937016093511626\\
8.221	0.937016093511626\\
8.231	0.937016093511626\\
8.241	0.937016093511626\\
8.251	0.937016093511626\\
8.261	0.937016093511626\\
8.271	0.937016093511626\\
8.281	0.937016093511626\\
8.291	0.937016093511626\\
8.301	0.937016093511626\\
8.311	0.937016093511626\\
8.321	0.937016093511626\\
8.331	0.937016093511626\\
8.341	0.937016093511626\\
8.351	0.937016093511626\\
8.361	0.937016093511626\\
8.371	0.937016093511626\\
8.381	0.937016093511626\\
8.391	0.937016093511626\\
8.401	0.937016093511626\\
8.411	0.937016093511626\\
8.421	0.937016093511626\\
8.431	0.937016093511626\\
8.441	0.937016093511626\\
8.451	0.937016093511626\\
8.461	0.937016093511626\\
8.471	0.937016093511626\\
8.481	0.937016093511626\\
8.491	0.937016093511626\\
8.501	0.937016093511626\\
8.511	0.937016093511626\\
8.521	0.937016093511626\\
8.531	0.937016093511626\\
8.541	0.937016093511626\\
8.551	0.937016093511626\\
8.561	0.937016093511626\\
8.571	0.937016093511626\\
8.581	0.937016093511626\\
8.591	0.937016093511626\\
8.601	0.937016093511626\\
8.611	0.937016093511626\\
8.621	0.937016093511626\\
8.631	0.937016093511626\\
8.641	0.937016093511626\\
8.651	0.937016093511626\\
8.661	0.937016093511626\\
8.671	0.937016093511626\\
8.681	0.937016093511626\\
8.691	0.937016093511626\\
8.701	0.937016093511626\\
8.711	0.937016093511626\\
8.721	0.937016093511626\\
8.731	0.937016093511626\\
8.741	0.937016093511626\\
8.751	0.937016093511626\\
8.761	0.937016093511626\\
8.771	0.937016093511626\\
8.781	0.937016093511626\\
8.791	0.937016093511626\\
8.801	0.937016093511626\\
8.811	0.937016093511626\\
8.821	0.937016093511626\\
8.831	0.937016093511626\\
8.841	0.937016093511626\\
8.851	0.937016093511626\\
8.861	0.937016093511626\\
8.871	0.937016093511626\\
8.881	0.937016093511626\\
8.891	0.937016093511626\\
8.901	0.937016093511626\\
8.911	0.937016093511626\\
8.921	0.937016093511626\\
8.931	0.937016093511626\\
8.941	0.937016093511626\\
8.951	0.937016093511626\\
8.961	0.937016093511626\\
8.971	0.937016093511626\\
8.981	0.937016093511626\\
8.991	0.937016093511626\\
9.001	0.937016093511626\\
9.011	0.937016093511626\\
9.021	0.937016093511626\\
9.031	0.937016093511626\\
9.041	0.937016093511626\\
9.051	0.937016093511626\\
9.061	0.937016093511626\\
9.071	0.937016093511626\\
9.081	0.937016093511626\\
9.091	0.937016093511626\\
9.101	0.937016093511626\\
9.111	0.937016093511626\\
9.121	0.937016093511626\\
9.131	0.937016093511626\\
9.141	0.937016093511626\\
9.151	0.937016093511626\\
9.161	0.937016093511626\\
9.171	0.937016093511626\\
9.181	0.937016093511626\\
9.191	0.937016093511626\\
9.201	0.937016093511626\\
9.211	0.937016093511626\\
9.221	0.937016093511626\\
9.231	0.937016093511626\\
9.241	0.937016093511626\\
9.251	0.937016093511626\\
9.261	0.937016093511626\\
9.271	0.937016093511626\\
9.281	0.937016093511626\\
9.291	0.937016093511626\\
9.301	0.937016093511626\\
9.311	0.937016093511626\\
9.321	0.937016093511626\\
9.331	0.937016093511626\\
9.341	0.937016093511626\\
9.351	0.937016093511626\\
9.361	0.937016093511626\\
9.371	0.937016093511626\\
9.381	0.937016093511626\\
9.391	0.937016093511626\\
9.401	0.937016093511626\\
9.411	0.937016093511626\\
9.421	0.937016093511626\\
9.431	0.937016093511626\\
9.441	0.937016093511626\\
9.451	0.937016093511626\\
9.461	0.937016093511626\\
9.471	0.937016093511626\\
9.481	0.937016093511626\\
9.491	0.937016093511626\\
9.501	0.937016093511626\\
9.511	0.937016093511626\\
9.521	0.937016093511626\\
9.531	0.937016093511626\\
9.541	0.937016093511626\\
9.551	0.937016093511626\\
9.561	0.937016093511626\\
9.571	0.937016093511626\\
9.581	0.937016093511626\\
9.591	0.937016093511626\\
9.601	0.937016093511626\\
9.611	0.937016093511626\\
9.621	0.937016093511626\\
9.631	0.937016093511626\\
9.641	0.937016093511626\\
9.651	0.937016093511626\\
9.661	0.937016093511626\\
9.671	0.937016093511626\\
9.681	0.937016093511626\\
9.691	0.937016093511626\\
9.701	0.937016093511626\\
9.711	0.937016093511626\\
9.721	0.937016093511626\\
9.731	0.937016093511626\\
9.741	0.937016093511626\\
9.751	0.937016093511626\\
9.761	0.937016093511626\\
9.771	0.937016093511626\\
9.781	0.937016093511626\\
9.791	0.937016093511626\\
9.801	0.937016093511626\\
9.811	0.937016093511626\\
9.821	0.937016093511626\\
9.831	0.937016093511626\\
9.841	0.937016093511626\\
9.851	0.937016093511626\\
9.861	0.937016093511626\\
9.871	0.937016093511626\\
9.881	0.937016093511626\\
9.891	0.937016093511626\\
9.901	0.937016093511626\\
9.911	0.937016093511626\\
9.921	0.937016093511626\\
9.931	0.937016093511626\\
9.941	0.937016093511626\\
9.951	0.937016093511626\\
9.961	0.937016093511626\\
9.971	0.937016093511626\\
9.981	0.937016093511626\\
9.991	0.937016093511626\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	3e-06\\
0.051	8e-06\\
0.061	1.2e-05\\
0.071	3.3e-05\\
0.081	5.5e-05\\
0.091	9.4e-05\\
0.101	0.000141\\
0.111	0.0002\\
0.121	0.00025\\
0.131	0.000338\\
0.141	0.000438\\
0.151	0.000561\\
0.161	0.000725\\
0.171	0.000911\\
0.181	0.00112\\
0.191	0.001326\\
0.201	0.001576\\
0.211	0.001865\\
0.221	0.002193\\
0.231	0.002562\\
0.241	0.00295\\
0.251	0.003426\\
0.261	0.003926\\
0.271	0.004505\\
0.281	0.005085\\
0.291	0.005737\\
0.301	0.006445\\
0.311	0.007167\\
0.321	0.008006\\
0.331	0.008804\\
0.341	0.009733\\
0.351	0.010725\\
0.361	0.011702\\
0.371	0.012815\\
0.381	0.013962\\
0.391	0.015177\\
0.401	0.016436\\
0.411	0.017784\\
0.421	0.019227\\
0.431	0.020723\\
0.441	0.022342\\
0.451	0.023982\\
0.461	0.025678\\
0.471	0.027458\\
0.481	0.029311\\
0.491	0.031235\\
0.501	0.033123\\
0.511	0.035198\\
0.521	0.037233\\
0.531	0.039301\\
0.541	0.041535\\
0.551	0.043856\\
0.561	0.046268\\
0.571	0.048738\\
0.581	0.051221\\
0.591	0.053911\\
0.601	0.056544\\
0.611	0.059322\\
0.621	0.062136\\
0.631	0.064939\\
0.641	0.067843\\
0.651	0.07098\\
0.661	0.073983\\
0.671	0.077083\\
0.681	0.080335\\
0.691	0.083531\\
0.701	0.086904\\
0.711	0.090187\\
0.721	0.093656\\
0.731	0.097037\\
0.741	0.100617\\
0.751	0.104209\\
0.761	0.107873\\
0.771	0.111537\\
0.781	0.115278\\
0.791	0.119081\\
0.801	0.123027\\
0.811	0.126921\\
0.821	0.130916\\
0.831	0.134995\\
0.841	0.139085\\
0.851	0.143103\\
0.861	0.147226\\
0.871	0.151392\\
0.881	0.155533\\
0.891	0.159896\\
0.901	0.164233\\
0.911	0.168539\\
0.921	0.172824\\
0.931	0.177256\\
0.941	0.181796\\
0.951	0.186233\\
0.961	0.190654\\
0.971	0.195144\\
0.981	0.199755\\
0.991	0.204419\\
1.001	0.208987\\
1.011	0.213703\\
1.021	0.218302\\
1.031	0.223001\\
1.041	0.2277\\
1.051	0.232406\\
1.061	0.237129\\
1.071	0.241959\\
1.081	0.246789\\
1.091	0.251584\\
1.101	0.256388\\
1.111	0.26126\\
1.121	0.26601\\
1.131	0.270837\\
1.141	0.275642\\
1.151	0.280569\\
1.161	0.285421\\
1.171	0.290251\\
1.181	0.295218\\
1.191	0.300167\\
1.201	0.305113\\
1.211	0.310032\\
1.221	0.314926\\
1.231	0.319849\\
1.241	0.32482\\
1.251	0.329823\\
1.261	0.334714\\
1.271	0.339608\\
1.281	0.344559\\
1.291	0.349473\\
1.301	0.354358\\
1.311	0.359302\\
1.321	0.364262\\
1.331	0.369111\\
1.341	0.373902\\
1.351	0.378651\\
1.361	0.383509\\
1.371	0.388357\\
1.381	0.39318\\
1.391	0.397987\\
1.401	0.402671\\
1.411	0.40749\\
1.421	0.412263\\
1.431	0.417091\\
1.441	0.42187\\
1.451	0.426586\\
1.461	0.431323\\
1.471	0.436032\\
1.481	0.44087\\
1.491	0.445637\\
1.501	0.45035\\
1.511	0.455038\\
1.521	0.459624\\
1.531	0.464174\\
1.541	0.468885\\
1.551	0.473549\\
1.561	0.478101\\
1.571	0.482738\\
1.581	0.487166\\
1.591	0.491821\\
1.601	0.496335\\
1.611	0.500835\\
1.621	0.505271\\
1.631	0.509665\\
1.641	0.514092\\
1.651	0.518476\\
1.661	0.522985\\
1.671	0.527534\\
1.681	0.531935\\
1.691	0.536239\\
1.701	0.540525\\
1.711	0.544836\\
1.721	0.549116\\
1.731	0.553221\\
1.741	0.557328\\
1.751	0.56143\\
1.761	0.565592\\
1.771	0.569765\\
1.781	0.573853\\
1.791	0.577956\\
1.801	0.58214\\
1.811	0.586094\\
1.821	0.590166\\
1.831	0.594096\\
1.841	0.598073\\
1.851	0.60203\\
1.861	0.605817\\
1.871	0.609782\\
1.881	0.613619\\
1.891	0.617446\\
1.901	0.62122\\
1.911	0.624977\\
1.921	0.628733\\
1.931	0.632517\\
1.941	0.636364\\
1.951	0.640007\\
1.961	0.643751\\
1.971	0.647359\\
1.981	0.650925\\
1.991	0.654441\\
2.001	0.657994\\
2.011	0.661546\\
2.021	0.665001\\
2.031	0.668408\\
2.041	0.67179\\
2.051	0.675209\\
2.061	0.67855\\
2.071	0.68192\\
2.081	0.68531\\
2.091	0.68858\\
2.101	0.69188\\
2.111	0.695029\\
2.121	0.69813\\
2.131	0.701348\\
2.141	0.704484\\
2.151	0.70753\\
2.161	0.710668\\
2.171	0.713695\\
2.181	0.716697\\
2.191	0.719594\\
2.201	0.722406\\
2.211	0.725336\\
2.221	0.728296\\
2.231	0.731079\\
2.241	0.733941\\
2.251	0.736771\\
2.261	0.739537\\
2.271	0.742268\\
2.281	0.745089\\
2.291	0.747784\\
2.301	0.750459\\
2.311	0.753085\\
2.321	0.755647\\
2.331	0.758271\\
2.341	0.760884\\
2.351	0.763321\\
2.361	0.765667\\
2.371	0.76824\\
2.381	0.770769\\
2.391	0.773243\\
2.401	0.775664\\
2.411	0.778048\\
2.421	0.780422\\
2.431	0.782746\\
2.441	0.785055\\
2.451	0.787304\\
2.461	0.789635\\
2.471	0.791854\\
2.481	0.794043\\
2.491	0.796139\\
2.501	0.798307\\
2.511	0.800429\\
2.521	0.802593\\
2.531	0.804648\\
2.541	0.806712\\
2.551	0.808788\\
2.561	0.810799\\
2.571	0.812835\\
2.581	0.814837\\
2.591	0.816839\\
2.601	0.818755\\
2.611	0.820723\\
2.621	0.82261\\
2.631	0.824489\\
2.641	0.826336\\
2.651	0.828163\\
2.661	0.830008\\
2.671	0.831785\\
2.681	0.833623\\
2.691	0.835349\\
2.701	0.837098\\
2.711	0.838804\\
2.721	0.840495\\
2.731	0.842175\\
2.741	0.843862\\
2.751	0.845522\\
2.761	0.847198\\
2.771	0.848806\\
2.781	0.850402\\
2.791	0.851964\\
2.801	0.853518\\
2.811	0.854997\\
2.821	0.85646\\
2.831	0.857963\\
2.841	0.859408\\
2.851	0.860841\\
2.861	0.862206\\
2.871	0.863596\\
2.881	0.865017\\
2.891	0.866378\\
2.901	0.867782\\
2.911	0.869121\\
2.921	0.870524\\
2.931	0.8718\\
2.941	0.87315\\
2.951	0.874458\\
2.961	0.87576\\
2.971	0.877052\\
2.981	0.878318\\
2.991	0.879547\\
3.001	0.880786\\
3.011	0.882335\\
3.021	0.883848\\
3.031	0.885412\\
3.041	0.886911\\
3.051	0.888404\\
3.061	0.889802\\
3.071	0.891211\\
3.081	0.892628\\
3.091	0.893991\\
3.101	0.895358\\
3.111	0.896638\\
3.121	0.897887\\
3.131	0.899206\\
3.141	0.900456\\
3.151	0.901697\\
3.161	0.902881\\
3.171	0.904145\\
3.181	0.905305\\
3.191	0.906426\\
3.201	0.907543\\
3.211	0.908643\\
3.221	0.909733\\
3.231	0.910841\\
3.241	0.911916\\
3.251	0.912989\\
3.261	0.913994\\
3.271	0.915038\\
3.281	0.916063\\
3.291	0.917005\\
3.301	0.918013\\
3.311	0.918941\\
3.321	0.919912\\
3.331	0.920829\\
3.341	0.921735\\
3.351	0.922639\\
3.361	0.923507\\
3.371	0.924345\\
3.381	0.925227\\
3.391	0.92603\\
3.401	0.926837\\
3.411	0.927691\\
3.421	0.928504\\
3.431	0.929301\\
3.441	0.930062\\
3.451	0.930852\\
3.461	0.9316\\
3.471	0.932345\\
3.481	0.933072\\
3.491	0.93379\\
3.501	0.934482\\
3.511	0.93516\\
3.521	0.935868\\
3.531	0.93653\\
3.541	0.937185\\
3.551	0.937808\\
3.561	0.938425\\
3.571	0.939016\\
3.581	0.939612\\
3.591	0.940215\\
3.601	0.940851\\
3.611	0.941447\\
3.621	0.942039\\
3.631	0.942606\\
3.641	0.943215\\
3.651	0.943765\\
3.661	0.944321\\
3.671	0.94486\\
3.681	0.94542\\
3.691	0.945959\\
3.701	0.946461\\
3.711	0.946958\\
3.721	0.947459\\
3.731	0.947948\\
3.741	0.948401\\
3.751	0.948813\\
3.761	0.949266\\
3.771	0.949716\\
3.781	0.950188\\
3.791	0.95065\\
3.801	0.951058\\
3.811	0.95151\\
3.821	0.951935\\
3.831	0.952375\\
3.841	0.95279\\
3.851	0.95319\\
3.861	0.953561\\
3.871	0.953935\\
3.881	0.954305\\
3.891	0.954666\\
3.901	0.955033\\
3.911	0.955383\\
3.921	0.955722\\
3.931	0.956067\\
3.941	0.956421\\
3.951	0.956792\\
3.961	0.957161\\
3.971	0.957483\\
3.981	0.957821\\
3.991	0.958158\\
4.001	0.958493\\
4.011	0.958765\\
4.021	0.95912\\
4.031	0.959459\\
4.041	0.959787\\
4.051	0.960079\\
4.061	0.960398\\
4.071	0.960661\\
4.081	0.960949\\
4.091	0.961206\\
4.101	0.961513\\
4.111	0.961821\\
4.121	0.962129\\
4.131	0.962375\\
4.141	0.962641\\
4.151	0.962919\\
4.161	0.963203\\
4.171	0.96344\\
4.181	0.963709\\
4.191	0.96392\\
4.201	0.964162\\
4.211	0.964426\\
4.221	0.964682\\
4.231	0.964916\\
4.241	0.965141\\
4.251	0.965384\\
4.261	0.965623\\
4.271	0.965829\\
4.281	0.966071\\
4.291	0.966302\\
4.301	0.966535\\
4.311	0.966758\\
4.321	0.966967\\
4.331	0.967169\\
4.341	0.967386\\
4.351	0.96759\\
4.361	0.967794\\
4.371	0.967981\\
4.381	0.968164\\
4.391	0.968392\\
4.401	0.968576\\
4.411	0.968745\\
4.421	0.968916\\
4.431	0.969105\\
4.441	0.969297\\
4.451	0.969465\\
4.461	0.969633\\
4.471	0.969821\\
4.481	0.969995\\
4.491	0.970163\\
4.501	0.970316\\
4.511	0.970316\\
4.521	0.970316\\
4.531	0.970316\\
4.541	0.970316\\
4.551	0.970316\\
4.561	0.970316\\
4.571	0.970316\\
4.581	0.970316\\
4.591	0.970316\\
4.601	0.970316\\
4.611	0.970316\\
4.621	0.970316\\
4.631	0.970316\\
4.641	0.970316\\
4.651	0.970316\\
4.661	0.970316\\
4.671	0.970316\\
4.681	0.970316\\
4.691	0.970316\\
4.701	0.970316\\
4.711	0.970316\\
4.721	0.970316\\
4.731	0.970316\\
4.741	0.970316\\
4.751	0.970316\\
4.761	0.970316\\
4.771	0.970316\\
4.781	0.970316\\
4.791	0.970316\\
4.801	0.970316\\
4.811	0.970316\\
4.821	0.970316\\
4.831	0.970316\\
4.841	0.970316\\
4.851	0.970316\\
4.861	0.970316\\
4.871	0.970316\\
4.881	0.970316\\
4.891	0.970316\\
4.901	0.970316\\
4.911	0.970316\\
4.921	0.970316\\
4.931	0.970316\\
4.941	0.970316\\
4.951	0.970316\\
4.961	0.970316\\
4.971	0.970316\\
4.981	0.970316\\
4.991	0.970316\\
5.001	0.970316\\
5.011	0.970316\\
5.021	0.970316\\
5.031	0.970316\\
5.041	0.970316\\
5.051	0.970316\\
5.061	0.970316\\
5.071	0.970316\\
5.081	0.970316\\
5.091	0.970316\\
5.101	0.970316\\
5.111	0.970316\\
5.121	0.970316\\
5.131	0.970316\\
5.141	0.970316\\
5.151	0.970316\\
5.161	0.970316\\
5.171	0.970316\\
5.181	0.970316\\
5.191	0.970316\\
5.201	0.970316\\
5.211	0.970316\\
5.221	0.970316\\
5.231	0.970316\\
5.241	0.970316\\
5.251	0.970316\\
5.261	0.970316\\
5.271	0.970316\\
5.281	0.970316\\
5.291	0.970316\\
5.301	0.970316\\
5.311	0.970316\\
5.321	0.970316\\
5.331	0.970316\\
5.341	0.970316\\
5.351	0.970316\\
5.361	0.970316\\
5.371	0.970316\\
5.381	0.970316\\
5.391	0.970316\\
5.401	0.970316\\
5.411	0.970316\\
5.421	0.970316\\
5.431	0.970316\\
5.441	0.970316\\
5.451	0.970316\\
5.461	0.970316\\
5.471	0.970316\\
5.481	0.970316\\
5.491	0.970316\\
5.501	0.970316\\
5.511	0.970316\\
5.521	0.970316\\
5.531	0.970316\\
5.541	0.970316\\
5.551	0.970316\\
5.561	0.970316\\
5.571	0.970316\\
5.581	0.970316\\
5.591	0.970316\\
5.601	0.970316\\
5.611	0.970316\\
5.621	0.970316\\
5.631	0.970316\\
5.641	0.970316\\
5.651	0.970316\\
5.661	0.970316\\
5.671	0.970316\\
5.681	0.970316\\
5.691	0.970316\\
5.701	0.970316\\
5.711	0.970316\\
5.721	0.970316\\
5.731	0.970316\\
5.741	0.970316\\
5.751	0.970316\\
5.761	0.970316\\
5.771	0.970316\\
5.781	0.970316\\
5.791	0.970316\\
5.801	0.970316\\
5.811	0.970316\\
5.821	0.970316\\
5.831	0.970316\\
5.841	0.970316\\
5.851	0.970316\\
5.861	0.970316\\
5.871	0.970316\\
5.881	0.970316\\
5.891	0.970316\\
5.901	0.970316\\
5.911	0.970316\\
5.921	0.970316\\
5.931	0.970316\\
5.941	0.970316\\
5.951	0.970316\\
5.961	0.970316\\
5.971	0.970316\\
5.981	0.970316\\
5.991	0.970316\\
6.001	0.970316\\
6.011	0.970316\\
6.021	0.970316\\
6.031	0.970316\\
6.041	0.970316\\
6.051	0.970316\\
6.061	0.970316\\
6.071	0.970316\\
6.081	0.970316\\
6.091	0.970316\\
6.101	0.970316\\
6.111	0.970316\\
6.121	0.970316\\
6.131	0.970316\\
6.141	0.970316\\
6.151	0.970316\\
6.161	0.970316\\
6.171	0.970316\\
6.181	0.970316\\
6.191	0.970316\\
6.201	0.970316\\
6.211	0.970316\\
6.221	0.970316\\
6.231	0.970316\\
6.241	0.970316\\
6.251	0.970316\\
6.261	0.970316\\
6.271	0.970316\\
6.281	0.970316\\
6.291	0.970316\\
6.301	0.970316\\
6.311	0.970316\\
6.321	0.970316\\
6.331	0.970316\\
6.341	0.970316\\
6.351	0.970316\\
6.361	0.970316\\
6.371	0.970316\\
6.381	0.970316\\
6.391	0.970316\\
6.401	0.970316\\
6.411	0.970316\\
6.421	0.970316\\
6.431	0.970316\\
6.441	0.970316\\
6.451	0.970316\\
6.461	0.970316\\
6.471	0.970316\\
6.481	0.970316\\
6.491	0.970316\\
6.501	0.970316\\
6.511	0.970316\\
6.521	0.970316\\
6.531	0.970316\\
6.541	0.970316\\
6.551	0.970316\\
6.561	0.970316\\
6.571	0.970316\\
6.581	0.970316\\
6.591	0.970316\\
6.601	0.970316\\
6.611	0.970316\\
6.621	0.970316\\
6.631	0.970316\\
6.641	0.970316\\
6.651	0.970316\\
6.661	0.970316\\
6.671	0.970316\\
6.681	0.970316\\
6.691	0.970316\\
6.701	0.970316\\
6.711	0.970316\\
6.721	0.970316\\
6.731	0.970316\\
6.741	0.970316\\
6.751	0.970316\\
6.761	0.970316\\
6.771	0.970316\\
6.781	0.970316\\
6.791	0.970316\\
6.801	0.970316\\
6.811	0.970316\\
6.821	0.970316\\
6.831	0.970316\\
6.841	0.970316\\
6.851	0.970316\\
6.861	0.970316\\
6.871	0.970316\\
6.881	0.970316\\
6.891	0.970316\\
6.901	0.970316\\
6.911	0.970316\\
6.921	0.970316\\
6.931	0.970316\\
6.941	0.970316\\
6.951	0.970316\\
6.961	0.970316\\
6.971	0.970316\\
6.981	0.970316\\
6.991	0.970316\\
7.001	0.970316\\
7.011	0.970316\\
7.021	0.970316\\
7.031	0.970316\\
7.041	0.970316\\
7.051	0.970316\\
7.061	0.970316\\
7.071	0.970316\\
7.081	0.970316\\
7.091	0.970316\\
7.101	0.970316\\
7.111	0.970316\\
7.121	0.970316\\
7.131	0.970316\\
7.141	0.970316\\
7.151	0.970316\\
7.161	0.970316\\
7.171	0.970316\\
7.181	0.970316\\
7.191	0.970316\\
7.201	0.970316\\
7.211	0.970316\\
7.221	0.970316\\
7.231	0.970316\\
7.241	0.970316\\
7.251	0.970316\\
7.261	0.970316\\
7.271	0.970316\\
7.281	0.970316\\
7.291	0.970316\\
7.301	0.970316\\
7.311	0.970316\\
7.321	0.970316\\
7.331	0.970316\\
7.341	0.970316\\
7.351	0.970316\\
7.361	0.970316\\
7.371	0.970316\\
7.381	0.970316\\
7.391	0.970316\\
7.401	0.970316\\
7.411	0.970316\\
7.421	0.970316\\
7.431	0.970316\\
7.441	0.970316\\
7.451	0.970316\\
7.461	0.970316\\
7.471	0.970316\\
7.481	0.970316\\
7.491	0.970316\\
7.501	0.970316\\
7.511	0.970316\\
7.521	0.970316\\
7.531	0.970316\\
7.541	0.970316\\
7.551	0.970316\\
7.561	0.970316\\
7.571	0.970316\\
7.581	0.970316\\
7.591	0.970316\\
7.601	0.970316\\
7.611	0.970316\\
7.621	0.970316\\
7.631	0.970316\\
7.641	0.970316\\
7.651	0.970316\\
7.661	0.970316\\
7.671	0.970316\\
7.681	0.970316\\
7.691	0.970316\\
7.701	0.970316\\
7.711	0.970316\\
7.721	0.970316\\
7.731	0.970316\\
7.741	0.970316\\
7.751	0.970316\\
7.761	0.970316\\
7.771	0.970316\\
7.781	0.970316\\
7.791	0.970316\\
7.801	0.970316\\
7.811	0.970316\\
7.821	0.970316\\
7.831	0.970316\\
7.841	0.970316\\
7.851	0.970316\\
7.861	0.970316\\
7.871	0.970316\\
7.881	0.970316\\
7.891	0.970316\\
7.901	0.970316\\
7.911	0.970316\\
7.921	0.970316\\
7.931	0.970316\\
7.941	0.970316\\
7.951	0.970316\\
7.961	0.970316\\
7.971	0.970316\\
7.981	0.970316\\
7.991	0.970316\\
8.001	0.970316\\
8.011	0.970316\\
8.021	0.970316\\
8.031	0.970316\\
8.041	0.970316\\
8.051	0.970316\\
8.061	0.970316\\
8.071	0.970316\\
8.081	0.970316\\
8.091	0.970316\\
8.101	0.970316\\
8.111	0.970316\\
8.121	0.970316\\
8.131	0.970316\\
8.141	0.970316\\
8.151	0.970316\\
8.161	0.970316\\
8.171	0.970316\\
8.181	0.970316\\
8.191	0.970316\\
8.201	0.970316\\
8.211	0.970316\\
8.221	0.970316\\
8.231	0.970316\\
8.241	0.970316\\
8.251	0.970316\\
8.261	0.970316\\
8.271	0.970316\\
8.281	0.970316\\
8.291	0.970316\\
8.301	0.970316\\
8.311	0.970316\\
8.321	0.970316\\
8.331	0.970316\\
8.341	0.970316\\
8.351	0.970316\\
8.361	0.970316\\
8.371	0.970316\\
8.381	0.970316\\
8.391	0.970316\\
8.401	0.970316\\
8.411	0.970316\\
8.421	0.970316\\
8.431	0.970316\\
8.441	0.970316\\
8.451	0.970316\\
8.461	0.970316\\
8.471	0.970316\\
8.481	0.970316\\
8.491	0.970316\\
8.501	0.970316\\
8.511	0.970316\\
8.521	0.970316\\
8.531	0.970316\\
8.541	0.970316\\
8.551	0.970316\\
8.561	0.970316\\
8.571	0.970316\\
8.581	0.970316\\
8.591	0.970316\\
8.601	0.970316\\
8.611	0.970316\\
8.621	0.970316\\
8.631	0.970316\\
8.641	0.970316\\
8.651	0.970316\\
8.661	0.970316\\
8.671	0.970316\\
8.681	0.970316\\
8.691	0.970316\\
8.701	0.970316\\
8.711	0.970316\\
8.721	0.970316\\
8.731	0.970316\\
8.741	0.970316\\
8.751	0.970316\\
8.761	0.970316\\
8.771	0.970316\\
8.781	0.970316\\
8.791	0.970316\\
8.801	0.970316\\
8.811	0.970316\\
8.821	0.970316\\
8.831	0.970316\\
8.841	0.970316\\
8.851	0.970316\\
8.861	0.970316\\
8.871	0.970316\\
8.881	0.970316\\
8.891	0.970316\\
8.901	0.970316\\
8.911	0.970316\\
8.921	0.970316\\
8.931	0.970316\\
8.941	0.970316\\
8.951	0.970316\\
8.961	0.970316\\
8.971	0.970316\\
8.981	0.970316\\
8.991	0.970316\\
9.001	0.970316\\
9.011	0.970316\\
9.021	0.970316\\
9.031	0.970316\\
9.041	0.970316\\
9.051	0.970316\\
9.061	0.970316\\
9.071	0.970316\\
9.081	0.970316\\
9.091	0.970316\\
9.101	0.970316\\
9.111	0.970316\\
9.121	0.970316\\
9.131	0.970316\\
9.141	0.970316\\
9.151	0.970316\\
9.161	0.970316\\
9.171	0.970316\\
9.181	0.970316\\
9.191	0.970316\\
9.201	0.970316\\
9.211	0.970316\\
9.221	0.970316\\
9.231	0.970316\\
9.241	0.970316\\
9.251	0.970316\\
9.261	0.970316\\
9.271	0.970316\\
9.281	0.970316\\
9.291	0.970316\\
9.301	0.970316\\
9.311	0.970316\\
9.321	0.970316\\
9.331	0.970316\\
9.341	0.970316\\
9.351	0.970316\\
9.361	0.970316\\
9.371	0.970316\\
9.381	0.970316\\
9.391	0.970316\\
9.401	0.970316\\
9.411	0.970316\\
9.421	0.970316\\
9.431	0.970316\\
9.441	0.970316\\
9.451	0.970316\\
9.461	0.970316\\
9.471	0.970316\\
9.481	0.970316\\
9.491	0.970316\\
9.501	0.970316\\
9.511	0.970316\\
9.521	0.970316\\
9.531	0.970316\\
9.541	0.970316\\
9.551	0.970316\\
9.561	0.970316\\
9.571	0.970316\\
9.581	0.970316\\
9.591	0.970316\\
9.601	0.970316\\
9.611	0.970316\\
9.621	0.970316\\
9.631	0.970316\\
9.641	0.970316\\
9.651	0.970316\\
9.661	0.970316\\
9.671	0.970316\\
9.681	0.970316\\
9.691	0.970316\\
9.701	0.970316\\
9.711	0.970316\\
9.721	0.970316\\
9.731	0.970316\\
9.741	0.970316\\
9.751	0.970316\\
9.761	0.970316\\
9.771	0.970316\\
9.781	0.970316\\
9.791	0.970316\\
9.801	0.970316\\
9.811	0.970316\\
9.821	0.970316\\
9.831	0.970316\\
9.841	0.970316\\
9.851	0.970316\\
9.861	0.970316\\
9.871	0.970316\\
9.881	0.970316\\
9.891	0.970316\\
9.901	0.970316\\
9.911	0.970316\\
9.921	0.970316\\
9.931	0.970316\\
9.941	0.970316\\
9.951	0.970316\\
9.961	0.970316\\
9.971	0.970316\\
9.981	0.970316\\
9.991	0.970316\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	5.65480845856922e-12\\
0.011	2.41199576811922e-08\\
0.021	2.89455720233712e-07\\
0.031	1.30741041879506e-06\\
0.041	3.85976261218538e-06\\
0.051	8.96935161443818e-06\\
0.061	1.78727053262388e-05\\
0.071	3.19945100096745e-05\\
0.081	5.29238210889615e-05\\
0.091	8.23919191016747e-05\\
0.101	0.000122251719723023\\
0.111	0.000174458651351774\\
0.121	0.000241052918091661\\
0.131	0.000324143070097309\\
0.141	0.00042589080718886\\
0.151	0.00054849694538448\\
0.161	0.000694188479563593\\
0.171	0.000865206678865148\\
0.181	0.00106379615465247\\
0.191	0.00129219484394718\\
0.201	0.0015526248541573\\
0.211	0.00184728411770501\\
0.221	0.00217833880780588\\
0.231	0.00254791646916889\\
0.241	0.00295809981978209\\
0.251	0.00341092118222797\\
0.261	0.00390835750514081\\
0.271	0.00445232593748191\\
0.281	0.00504467992026991\\
0.291	0.00568720576227184\\
0.301	0.00638161966793516\\
0.311	0.00712956518753087\\
0.321	0.00793261106108389\\
0.331	0.00879224942919554\\
0.341	0.00970989438531464\\
0.351	0.0106868808453974\\
0.361	0.0117244637122078\\
0.371	0.012823817312761\\
0.381	0.013986035088599\\
0.391	0.0152121295197161\\
0.401	0.016503032264026\\
0.411	0.0178595944952797\\
0.421	0.0192825874233154\\
0.431	0.0207727029814389\\
0.441	0.0223305546666097\\
0.451	0.0239566785189394\\
0.461	0.0256515342277949\\
0.471	0.0274155063525531\\
0.481	0.0292489056467601\\
0.491	0.0311519704751287\\
0.501	0.0331248683134441\\
0.511	0.0351676973220596\\
0.521	0.0372804879842422\\
0.531	0.03946320480117\\
0.541	0.0417157480359124\\
0.551	0.0440379554992055\\
0.561	0.0464296043703127\\
0.571	0.048890413046696\\
0.581	0.0514200430166453\\
0.591	0.054018100749412\\
0.601	0.0566841395977675\\
0.611	0.0594176617082635\\
0.621	0.0622181199348108\\
0.631	0.0650849197515096\\
0.641	0.0680174211609678\\
0.651	0.0710149405946297\\
0.661	0.0740767528019054\\
0.671	0.0772020927251512\\
0.681	0.0803901573577828\\
0.691	0.083640107583043\\
0.701	0.086951069991149\\
0.711	0.0903221386727554\\
0.721	0.0937523769868524\\
0.731	0.097240819301406\\
0.741	0.100786472705211\\
0.751	0.10438831868959\\
0.761	0.10804531479872\\
0.771	0.111756396247511\\
0.781	0.115520477506094\\
0.791	0.119336453850092\\
0.801	0.123203202875983\\
0.811	0.127119585980952\\
0.821	0.131084449806747\\
0.831	0.135096627647134\\
0.841	0.139154940818669\\
0.851	0.143258199994536\\
0.861	0.147405206501327\\
0.871	0.151594753578694\\
0.881	0.155825627601858\\
0.891	0.160096609267044\\
0.901	0.164406474739965\\
0.911	0.168753996767511\\
0.921	0.173137945752885\\
0.931	0.177557090794441\\
0.941	0.182010200688545\\
0.951	0.186496044896801\\
0.961	0.191013394478032\\
0.971	0.195561022985437\\
0.981	0.200137707329369\\
0.991	0.204742228606213\\
1.001	0.209373372893857\\
1.011	0.214029932014293\\
1.021	0.218710704263867\\
1.031	0.223414495111762\\
1.041	0.228140117867272\\
1.051	0.232886394316459\\
1.061	0.237652155328796\\
1.071	0.242436241434404\\
1.081	0.247237503372501\\
1.091	0.25205480261169\\
1.101	0.256887011842708\\
1.111	0.261733015444291\\
1.121	0.266591709922767\\
1.131	0.271462004326038\\
1.141	0.276342820632574\\
1.151	0.28123309411608\\
1.161	0.286131773686448\\
1.171	0.291037822207653\\
1.181	0.295950216793219\\
1.191	0.300867949079878\\
1.201	0.30579002548006\\
1.211	0.310715467413823\\
1.221	0.315643311520851\\
1.231	0.32057260985311\\
1.241	0.325502430048786\\
1.251	0.330431855488083\\
1.261	0.335359985431478\\
1.271	0.340285935141007\\
1.281	0.34520883598516\\
1.291	0.35012783552794\\
1.301	0.355042097602646\\
1.311	0.359950802370925\\
1.321	0.364853146367625\\
1.331	0.369748342531974\\
1.341	0.374635620225612\\
1.351	0.379514225237974\\
1.361	0.384383419779517\\
1.371	0.38924248246329\\
1.381	0.394090708275319\\
1.391	0.39892740853427\\
1.401	0.403751910840849\\
1.411	0.408563559017388\\
1.421	0.413361713038054\\
1.431	0.418145748950103\\
1.441	0.422915058786593\\
1.451	0.427669050470975\\
1.461	0.432407147713945\\
1.471	0.437128789902941\\
1.481	0.441833431984678\\
1.491	0.446520544341067\\
1.501	0.451189665096396\\
1.511	0.455843571240704\\
1.521	0.460483556090092\\
1.531	0.465109023754551\\
1.541	0.469719391790765\\
1.551	0.474314091234481\\
1.561	0.478892566622484\\
1.571	0.483454276004487\\
1.581	0.487998690945208\\
1.591	0.492525296516948\\
1.601	0.49703359128295\\
1.611	0.501523087271846\\
1.621	0.505993309943473\\
1.631	0.510443798146368\\
1.641	0.514874104067214\\
1.651	0.519283793172543\\
1.661	0.523672444142978\\
1.671	0.5280396488003\\
1.681	0.532385012027623\\
1.691	0.536708151682957\\
1.701	0.541008698506445\\
1.711	0.545286296021536\\
1.721	0.549540600430371\\
1.731	0.553771280503655\\
1.741	0.557978017465263\\
1.751	0.562160504871863\\
1.761	0.566318448487787\\
1.771	0.570451566155416\\
1.781	0.574559587661324\\
1.791	0.578642254598418\\
1.801	0.58269932022432\\
1.811	0.586730549316207\\
1.821	0.590735718022365\\
1.831	0.594714613710649\\
1.841	0.598667034814089\\
1.851	0.602592790673845\\
1.861	0.606491701379721\\
1.871	0.610363597608449\\
1.881	0.614208320459915\\
1.891	0.618025721291561\\
1.901	0.621815661551107\\
1.911	0.625578012607804\\
1.921	0.629312655582386\\
1.931	0.633019481175893\\
1.941	0.636698389497527\\
1.951	0.640349289891709\\
1.961	0.643972100764498\\
1.971	0.647566749409504\\
1.981	0.651133171833466\\
1.991	0.654671312581617\\
2.001	0.658181124562982\\
2.011	0.66166256887574\\
2.021	0.665115614632772\\
2.031	0.668540238787519\\
2.041	0.671936425960273\\
2.051	0.675304168265003\\
2.061	0.67864346513683\\
2.071	0.681954323160258\\
2.081	0.685236755898249\\
2.091	0.688490783722249\\
2.101	0.691716433643244\\
2.111	0.694913739143945\\
2.121	0.698082740012168\\
2.131	0.7012234821755\\
2.141	0.704336017537321\\
2.151	0.707420403814253\\
2.161	0.710476704375091\\
2.171	0.713504988081304\\
2.181	0.716505329129134\\
2.191	0.719477806893376\\
2.201	0.722422505772873\\
2.211	0.725339515037777\\
2.221	0.728228928678636\\
2.231	0.731090845257325\\
2.241	0.733925367759884\\
2.251	0.736732603451285\\
2.261	0.739512663732158\\
2.271	0.742265663997523\\
2.281	0.744991723497543\\
2.291	0.747690965200316\\
2.301	0.750363515656757\\
2.311	0.753009504867549\\
2.321	0.755629066152219\\
2.331	0.758222336020329\\
2.341	0.760789454044808\\
2.351	0.763330562737425\\
2.361	0.765845807426425\\
2.371	0.768335336136323\\
2.381	0.770799299469866\\
2.391	0.773237850492162\\
2.401	0.775651144616989\\
2.411	0.778039339495261\\
2.421	0.780402594905676\\
2.431	0.782741072647513\\
2.441	0.785054936435602\\
2.451	0.787344351797436\\
2.461	0.78960948597243\\
2.471	0.791850507813313\\
2.481	0.794067587689645\\
2.491	0.796260897393439\\
2.501	0.798430610046891\\
2.511	0.800576900012183\\
2.521	0.802699942803364\\
2.531	0.80479991500027\\
2.541	0.8068769941645\\
2.551	0.808931358757383\\
2.561	0.810963188059967\\
2.571	0.812972662094971\\
2.581	0.814959961550703\\
2.591	0.816925267706913\\
2.601	0.818868762362563\\
2.611	0.820790627765488\\
2.621	0.822691046543937\\
2.631	0.824570201639949\\
2.641	0.826428276244562\\
2.651	0.828265453734825\\
2.661	0.830081917612575\\
2.671	0.83187785144498\\
2.681	0.833653438806796\\
2.691	0.835408863224328\\
2.701	0.837144308121076\\
2.711	0.838859956765015\\
2.721	0.840555992217512\\
2.731	0.842232597283834\\
2.741	0.843889954465229\\
2.751	0.845528245912554\\
2.761	0.84714765338142\\
2.771	0.848748358188827\\
2.781	0.850330541171271\\
2.791	0.85189438264429\\
2.801	0.853440062363413\\
2.811	0.854967759486509\\
2.821	0.856477652537489\\
2.831	0.857969919371343\\
2.841	0.859444737140488\\
2.851	0.860902282262392\\
2.861	0.862342730388462\\
2.871	0.863766256374152\\
2.881	0.86517303425029\\
2.891	0.866563237195566\\
2.901	0.86793703751019\\
2.911	0.869294606590672\\
2.921	0.870636114905702\\
2.931	0.871961731973119\\
2.941	0.873271626337927\\
2.951	0.874565965551342\\
2.961	0.875844916150854\\
2.971	0.877108643641261\\
2.981	0.878357312476672\\
2.991	0.879591086043438\\
3.001	0.880844883705062\\
3.011	0.88239100278909\\
3.021	0.883912120002953\\
3.031	0.885408639586188\\
3.041	0.886880960228659\\
3.051	0.888329475094758\\
3.061	0.889754571850165\\
3.071	0.891156632691032\\
3.081	0.89253603437543\\
3.091	0.893893148256929\\
3.101	0.895228340320175\\
3.111	0.896541971218336\\
3.121	0.897834396312289\\
3.131	0.899105965711437\\
3.141	0.900357024316034\\
3.151	0.901587911860923\\
3.161	0.902798962960558\\
3.171	0.903990507155239\\
3.181	0.905162868958444\\
3.191	0.90631636790517\\
3.201	0.907451318601202\\
3.211	0.908568030773222\\
3.221	0.90966680931967\\
3.231	0.910747954362299\\
3.241	0.91181176129833\\
3.251	0.912858520853152\\
3.261	0.913888519133496\\
3.271	0.914902037681011\\
3.281	0.915899353526202\\
3.291	0.916880739242647\\
3.301	0.917846463001458\\
3.311	0.91879678862593\\
3.321	0.919731975646314\\
3.331	0.920652279354691\\
3.341	0.921557950859881\\
3.351	0.922449237142358\\
3.361	0.923326381109128\\
3.371	0.924189621648525\\
3.381	0.925039193684898\\
3.391	0.925875328233155\\
3.401	0.926698252453126\\
3.411	0.92750818970372\\
3.421	0.928305359596839\\
3.431	0.929089978051041\\
3.441	0.929862257344907\\
3.451	0.930622406170097\\
3.461	0.931370629684073\\
3.471	0.932107129562475\\
3.481	0.932832104051111\\
3.491	0.93354574801757\\
3.501	0.934248253002414\\
3.511	0.934939807269959\\
3.521	0.935620595858612\\
3.531	0.936290800630756\\
3.541	0.936950600322183\\
3.551	0.937600170591037\\
3.561	0.938239684066288\\
3.571	0.938869310395706\\
3.581	0.939489216293334\\
3.591	0.940099565586452\\
3.601	0.940700519262028\\
3.611	0.941292235512645\\
3.621	0.941874869781902\\
3.631	0.942448574809279\\
3.641	0.943013500674477\\
3.651	0.94356979484121\\
3.661	0.944117602200455\\
3.671	0.944657065113168\\
3.681	0.945188323452444\\
3.691	0.945711514645138\\
3.701	0.946226773712934\\
3.711	0.946734233312872\\
3.721	0.947234023777319\\
3.731	0.947726273153407\\
3.741	0.948211107241912\\
3.751	0.948688649635602\\
3.761	0.949159021757028\\
3.771	0.949622342895787\\
3.781	0.950078730245245\\
3.791	0.950528298938716\\
3.801	0.950971162085122\\
3.811	0.951407430804111\\
3.821	0.951837214260658\\
3.831	0.952260619699139\\
3.841	0.952677752476884\\
3.851	0.953088716097227\\
3.861	0.953493612242027\\
3.871	0.953892540803702\\
3.881	0.954285599916743\\
3.891	0.954672885988748\\
3.901	0.955054493730946\\
3.911	0.95543051618825\\
3.921	0.955801044768814\\
3.931	0.956166169273117\\
3.941	0.956525977922577\\
3.951	0.956880557387692\\
3.961	0.957229992815724\\
3.971	0.957574367857916\\
3.981	0.957913764696275\\
3.991	0.958248264069886\\
4.001	0.958577945300806\\
4.011	0.958902886319508\\
4.021	0.959223163689903\\
4.031	0.959538852633931\\
4.041	0.959850027055743\\
4.051	0.960156759565456\\
4.061	0.960459121502515\\
4.071	0.960757182958639\\
4.081	0.961051012800382\\
4.091	0.96134067869129\\
4.101	0.961626247113689\\
4.111	0.961907783390077\\
4.121	0.962185351704147\\
4.131	0.962459015121446\\
4.141	0.962728835609663\\
4.151	0.962994874058562\\
4.161	0.963257190299561\\
4.171	0.963515843124964\\
4.181	0.963770890306848\\
4.191	0.964022388615621\\
4.201	0.964270393838237\\
4.211	0.964514960796093\\
4.221	0.9647561433626\\
4.231	0.964993994480439\\
4.241	0.96522856617851\\
4.251	0.965459909588562\\
4.261	0.96568807496154\\
4.271	0.965913111683619\\
4.281	0.966135068291955\\
4.291	0.966353992490151\\
4.301	0.966569931163433\\
4.311	0.966782930393556\\
4.321	0.966993035473435\\
4.331	0.967200290921505\\
4.341	0.967404740495824\\
4.351	0.967606427207912\\
4.361	0.967805393336337\\
4.371	0.968001680440048\\
4.381	0.968195329371468\\
4.391	0.968386380289343\\
4.401	0.968574872671347\\
4.411	0.968760845326466\\
4.421	0.968944336407141\\
4.431	0.969125383421196\\
4.441	0.969304023243537\\
4.451	0.969480292127633\\
4.461	0.969654225716796\\
4.471	0.969825859055235\\
4.481	0.969995226598916\\
4.491	0.970162362226212\\
4.501	0.97031090354556\\
4.511	0.97031090354556\\
4.521	0.97031090354556\\
4.531	0.97031090354556\\
4.541	0.97031090354556\\
4.551	0.97031090354556\\
4.561	0.97031090354556\\
4.571	0.97031090354556\\
4.581	0.97031090354556\\
4.591	0.97031090354556\\
4.601	0.97031090354556\\
4.611	0.97031090354556\\
4.621	0.97031090354556\\
4.631	0.97031090354556\\
4.641	0.97031090354556\\
4.651	0.97031090354556\\
4.661	0.97031090354556\\
4.671	0.97031090354556\\
4.681	0.97031090354556\\
4.691	0.97031090354556\\
4.701	0.97031090354556\\
4.711	0.97031090354556\\
4.721	0.97031090354556\\
4.731	0.97031090354556\\
4.741	0.97031090354556\\
4.751	0.97031090354556\\
4.761	0.97031090354556\\
4.771	0.97031090354556\\
4.781	0.97031090354556\\
4.791	0.97031090354556\\
4.801	0.97031090354556\\
4.811	0.97031090354556\\
4.821	0.97031090354556\\
4.831	0.97031090354556\\
4.841	0.97031090354556\\
4.851	0.97031090354556\\
4.861	0.97031090354556\\
4.871	0.97031090354556\\
4.881	0.97031090354556\\
4.891	0.97031090354556\\
4.901	0.97031090354556\\
4.911	0.97031090354556\\
4.921	0.97031090354556\\
4.931	0.97031090354556\\
4.941	0.97031090354556\\
4.951	0.97031090354556\\
4.961	0.97031090354556\\
4.971	0.97031090354556\\
4.981	0.97031090354556\\
4.991	0.97031090354556\\
5.001	0.97031090354556\\
5.011	0.97031090354556\\
5.021	0.97031090354556\\
5.031	0.97031090354556\\
5.041	0.97031090354556\\
5.051	0.97031090354556\\
5.061	0.97031090354556\\
5.071	0.97031090354556\\
5.081	0.97031090354556\\
5.091	0.97031090354556\\
5.101	0.97031090354556\\
5.111	0.97031090354556\\
5.121	0.97031090354556\\
5.131	0.97031090354556\\
5.141	0.97031090354556\\
5.151	0.97031090354556\\
5.161	0.97031090354556\\
5.171	0.97031090354556\\
5.181	0.97031090354556\\
5.191	0.97031090354556\\
5.201	0.97031090354556\\
5.211	0.97031090354556\\
5.221	0.97031090354556\\
5.231	0.97031090354556\\
5.241	0.97031090354556\\
5.251	0.97031090354556\\
5.261	0.97031090354556\\
5.271	0.97031090354556\\
5.281	0.97031090354556\\
5.291	0.97031090354556\\
5.301	0.97031090354556\\
5.311	0.97031090354556\\
5.321	0.97031090354556\\
5.331	0.97031090354556\\
5.341	0.97031090354556\\
5.351	0.97031090354556\\
5.361	0.97031090354556\\
5.371	0.97031090354556\\
5.381	0.97031090354556\\
5.391	0.97031090354556\\
5.401	0.97031090354556\\
5.411	0.97031090354556\\
5.421	0.97031090354556\\
5.431	0.97031090354556\\
5.441	0.97031090354556\\
5.451	0.97031090354556\\
5.461	0.97031090354556\\
5.471	0.97031090354556\\
5.481	0.97031090354556\\
5.491	0.97031090354556\\
5.501	0.97031090354556\\
5.511	0.97031090354556\\
5.521	0.97031090354556\\
5.531	0.97031090354556\\
5.541	0.97031090354556\\
5.551	0.97031090354556\\
5.561	0.97031090354556\\
5.571	0.97031090354556\\
5.581	0.97031090354556\\
5.591	0.97031090354556\\
5.601	0.97031090354556\\
5.611	0.97031090354556\\
5.621	0.97031090354556\\
5.631	0.97031090354556\\
5.641	0.97031090354556\\
5.651	0.97031090354556\\
5.661	0.97031090354556\\
5.671	0.97031090354556\\
5.681	0.97031090354556\\
5.691	0.97031090354556\\
5.701	0.97031090354556\\
5.711	0.97031090354556\\
5.721	0.97031090354556\\
5.731	0.97031090354556\\
5.741	0.97031090354556\\
5.751	0.97031090354556\\
5.761	0.97031090354556\\
5.771	0.97031090354556\\
5.781	0.97031090354556\\
5.791	0.97031090354556\\
5.801	0.97031090354556\\
5.811	0.97031090354556\\
5.821	0.97031090354556\\
5.831	0.97031090354556\\
5.841	0.97031090354556\\
5.851	0.97031090354556\\
5.861	0.97031090354556\\
5.871	0.97031090354556\\
5.881	0.97031090354556\\
5.891	0.97031090354556\\
5.901	0.97031090354556\\
5.911	0.97031090354556\\
5.921	0.97031090354556\\
5.931	0.97031090354556\\
5.941	0.97031090354556\\
5.951	0.97031090354556\\
5.961	0.97031090354556\\
5.971	0.97031090354556\\
5.981	0.97031090354556\\
5.991	0.97031090354556\\
6.001	0.97031090354556\\
6.011	0.97031090354556\\
6.021	0.97031090354556\\
6.031	0.97031090354556\\
6.041	0.97031090354556\\
6.051	0.97031090354556\\
6.061	0.97031090354556\\
6.071	0.97031090354556\\
6.081	0.97031090354556\\
6.091	0.97031090354556\\
6.101	0.97031090354556\\
6.111	0.97031090354556\\
6.121	0.97031090354556\\
6.131	0.97031090354556\\
6.141	0.97031090354556\\
6.151	0.97031090354556\\
6.161	0.97031090354556\\
6.171	0.97031090354556\\
6.181	0.97031090354556\\
6.191	0.97031090354556\\
6.201	0.97031090354556\\
6.211	0.97031090354556\\
6.221	0.97031090354556\\
6.231	0.97031090354556\\
6.241	0.97031090354556\\
6.251	0.97031090354556\\
6.261	0.97031090354556\\
6.271	0.97031090354556\\
6.281	0.97031090354556\\
6.291	0.97031090354556\\
6.301	0.97031090354556\\
6.311	0.97031090354556\\
6.321	0.97031090354556\\
6.331	0.97031090354556\\
6.341	0.97031090354556\\
6.351	0.97031090354556\\
6.361	0.97031090354556\\
6.371	0.97031090354556\\
6.381	0.97031090354556\\
6.391	0.97031090354556\\
6.401	0.97031090354556\\
6.411	0.97031090354556\\
6.421	0.97031090354556\\
6.431	0.97031090354556\\
6.441	0.97031090354556\\
6.451	0.97031090354556\\
6.461	0.97031090354556\\
6.471	0.97031090354556\\
6.481	0.97031090354556\\
6.491	0.97031090354556\\
6.501	0.97031090354556\\
6.511	0.97031090354556\\
6.521	0.97031090354556\\
6.531	0.97031090354556\\
6.541	0.97031090354556\\
6.551	0.97031090354556\\
6.561	0.97031090354556\\
6.571	0.97031090354556\\
6.581	0.97031090354556\\
6.591	0.97031090354556\\
6.601	0.97031090354556\\
6.611	0.97031090354556\\
6.621	0.97031090354556\\
6.631	0.97031090354556\\
6.641	0.97031090354556\\
6.651	0.97031090354556\\
6.661	0.97031090354556\\
6.671	0.97031090354556\\
6.681	0.97031090354556\\
6.691	0.97031090354556\\
6.701	0.97031090354556\\
6.711	0.97031090354556\\
6.721	0.97031090354556\\
6.731	0.97031090354556\\
6.741	0.97031090354556\\
6.751	0.97031090354556\\
6.761	0.97031090354556\\
6.771	0.97031090354556\\
6.781	0.97031090354556\\
6.791	0.97031090354556\\
6.801	0.97031090354556\\
6.811	0.97031090354556\\
6.821	0.97031090354556\\
6.831	0.97031090354556\\
6.841	0.97031090354556\\
6.851	0.97031090354556\\
6.861	0.97031090354556\\
6.871	0.97031090354556\\
6.881	0.97031090354556\\
6.891	0.97031090354556\\
6.901	0.97031090354556\\
6.911	0.97031090354556\\
6.921	0.97031090354556\\
6.931	0.97031090354556\\
6.941	0.97031090354556\\
6.951	0.97031090354556\\
6.961	0.97031090354556\\
6.971	0.97031090354556\\
6.981	0.97031090354556\\
6.991	0.97031090354556\\
7.001	0.97031090354556\\
7.011	0.97031090354556\\
7.021	0.97031090354556\\
7.031	0.97031090354556\\
7.041	0.97031090354556\\
7.051	0.97031090354556\\
7.061	0.97031090354556\\
7.071	0.97031090354556\\
7.081	0.97031090354556\\
7.091	0.97031090354556\\
7.101	0.97031090354556\\
7.111	0.97031090354556\\
7.121	0.97031090354556\\
7.131	0.97031090354556\\
7.141	0.97031090354556\\
7.151	0.97031090354556\\
7.161	0.97031090354556\\
7.171	0.97031090354556\\
7.181	0.97031090354556\\
7.191	0.97031090354556\\
7.201	0.97031090354556\\
7.211	0.97031090354556\\
7.221	0.97031090354556\\
7.231	0.97031090354556\\
7.241	0.97031090354556\\
7.251	0.97031090354556\\
7.261	0.97031090354556\\
7.271	0.97031090354556\\
7.281	0.97031090354556\\
7.291	0.97031090354556\\
7.301	0.97031090354556\\
7.311	0.97031090354556\\
7.321	0.97031090354556\\
7.331	0.97031090354556\\
7.341	0.97031090354556\\
7.351	0.97031090354556\\
7.361	0.97031090354556\\
7.371	0.97031090354556\\
7.381	0.97031090354556\\
7.391	0.97031090354556\\
7.401	0.97031090354556\\
7.411	0.97031090354556\\
7.421	0.97031090354556\\
7.431	0.97031090354556\\
7.441	0.97031090354556\\
7.451	0.97031090354556\\
7.461	0.97031090354556\\
7.471	0.97031090354556\\
7.481	0.97031090354556\\
7.491	0.97031090354556\\
7.501	0.97031090354556\\
7.511	0.97031090354556\\
7.521	0.97031090354556\\
7.531	0.97031090354556\\
7.541	0.97031090354556\\
7.551	0.97031090354556\\
7.561	0.97031090354556\\
7.571	0.97031090354556\\
7.581	0.97031090354556\\
7.591	0.97031090354556\\
7.601	0.97031090354556\\
7.611	0.97031090354556\\
7.621	0.97031090354556\\
7.631	0.97031090354556\\
7.641	0.97031090354556\\
7.651	0.97031090354556\\
7.661	0.97031090354556\\
7.671	0.97031090354556\\
7.681	0.97031090354556\\
7.691	0.97031090354556\\
7.701	0.97031090354556\\
7.711	0.97031090354556\\
7.721	0.97031090354556\\
7.731	0.97031090354556\\
7.741	0.97031090354556\\
7.751	0.97031090354556\\
7.761	0.97031090354556\\
7.771	0.97031090354556\\
7.781	0.97031090354556\\
7.791	0.97031090354556\\
7.801	0.97031090354556\\
7.811	0.97031090354556\\
7.821	0.97031090354556\\
7.831	0.97031090354556\\
7.841	0.97031090354556\\
7.851	0.97031090354556\\
7.861	0.97031090354556\\
7.871	0.97031090354556\\
7.881	0.97031090354556\\
7.891	0.97031090354556\\
7.901	0.97031090354556\\
7.911	0.97031090354556\\
7.921	0.97031090354556\\
7.931	0.97031090354556\\
7.941	0.97031090354556\\
7.951	0.97031090354556\\
7.961	0.97031090354556\\
7.971	0.97031090354556\\
7.981	0.97031090354556\\
7.991	0.97031090354556\\
8.001	0.97031090354556\\
8.011	0.97031090354556\\
8.021	0.97031090354556\\
8.031	0.97031090354556\\
8.041	0.97031090354556\\
8.051	0.97031090354556\\
8.061	0.97031090354556\\
8.071	0.97031090354556\\
8.081	0.97031090354556\\
8.091	0.97031090354556\\
8.101	0.97031090354556\\
8.111	0.97031090354556\\
8.121	0.97031090354556\\
8.131	0.97031090354556\\
8.141	0.97031090354556\\
8.151	0.97031090354556\\
8.161	0.97031090354556\\
8.171	0.97031090354556\\
8.181	0.97031090354556\\
8.191	0.97031090354556\\
8.201	0.97031090354556\\
8.211	0.97031090354556\\
8.221	0.97031090354556\\
8.231	0.97031090354556\\
8.241	0.97031090354556\\
8.251	0.97031090354556\\
8.261	0.97031090354556\\
8.271	0.97031090354556\\
8.281	0.97031090354556\\
8.291	0.97031090354556\\
8.301	0.97031090354556\\
8.311	0.97031090354556\\
8.321	0.97031090354556\\
8.331	0.97031090354556\\
8.341	0.97031090354556\\
8.351	0.97031090354556\\
8.361	0.97031090354556\\
8.371	0.97031090354556\\
8.381	0.97031090354556\\
8.391	0.97031090354556\\
8.401	0.97031090354556\\
8.411	0.97031090354556\\
8.421	0.97031090354556\\
8.431	0.97031090354556\\
8.441	0.97031090354556\\
8.451	0.97031090354556\\
8.461	0.97031090354556\\
8.471	0.97031090354556\\
8.481	0.97031090354556\\
8.491	0.97031090354556\\
8.501	0.97031090354556\\
8.511	0.97031090354556\\
8.521	0.97031090354556\\
8.531	0.97031090354556\\
8.541	0.97031090354556\\
8.551	0.97031090354556\\
8.561	0.97031090354556\\
8.571	0.97031090354556\\
8.581	0.97031090354556\\
8.591	0.97031090354556\\
8.601	0.97031090354556\\
8.611	0.97031090354556\\
8.621	0.97031090354556\\
8.631	0.97031090354556\\
8.641	0.97031090354556\\
8.651	0.97031090354556\\
8.661	0.97031090354556\\
8.671	0.97031090354556\\
8.681	0.97031090354556\\
8.691	0.97031090354556\\
8.701	0.97031090354556\\
8.711	0.97031090354556\\
8.721	0.97031090354556\\
8.731	0.97031090354556\\
8.741	0.97031090354556\\
8.751	0.97031090354556\\
8.761	0.97031090354556\\
8.771	0.97031090354556\\
8.781	0.97031090354556\\
8.791	0.97031090354556\\
8.801	0.97031090354556\\
8.811	0.97031090354556\\
8.821	0.97031090354556\\
8.831	0.97031090354556\\
8.841	0.97031090354556\\
8.851	0.97031090354556\\
8.861	0.97031090354556\\
8.871	0.97031090354556\\
8.881	0.97031090354556\\
8.891	0.97031090354556\\
8.901	0.97031090354556\\
8.911	0.97031090354556\\
8.921	0.97031090354556\\
8.931	0.97031090354556\\
8.941	0.97031090354556\\
8.951	0.97031090354556\\
8.961	0.97031090354556\\
8.971	0.97031090354556\\
8.981	0.97031090354556\\
8.991	0.97031090354556\\
9.001	0.97031090354556\\
9.011	0.97031090354556\\
9.021	0.97031090354556\\
9.031	0.97031090354556\\
9.041	0.97031090354556\\
9.051	0.97031090354556\\
9.061	0.97031090354556\\
9.071	0.97031090354556\\
9.081	0.97031090354556\\
9.091	0.97031090354556\\
9.101	0.97031090354556\\
9.111	0.97031090354556\\
9.121	0.97031090354556\\
9.131	0.97031090354556\\
9.141	0.97031090354556\\
9.151	0.97031090354556\\
9.161	0.97031090354556\\
9.171	0.97031090354556\\
9.181	0.97031090354556\\
9.191	0.97031090354556\\
9.201	0.97031090354556\\
9.211	0.97031090354556\\
9.221	0.97031090354556\\
9.231	0.97031090354556\\
9.241	0.97031090354556\\
9.251	0.97031090354556\\
9.261	0.97031090354556\\
9.271	0.97031090354556\\
9.281	0.97031090354556\\
9.291	0.97031090354556\\
9.301	0.97031090354556\\
9.311	0.97031090354556\\
9.321	0.97031090354556\\
9.331	0.97031090354556\\
9.341	0.97031090354556\\
9.351	0.97031090354556\\
9.361	0.97031090354556\\
9.371	0.97031090354556\\
9.381	0.97031090354556\\
9.391	0.97031090354556\\
9.401	0.97031090354556\\
9.411	0.97031090354556\\
9.421	0.97031090354556\\
9.431	0.97031090354556\\
9.441	0.97031090354556\\
9.451	0.97031090354556\\
9.461	0.97031090354556\\
9.471	0.97031090354556\\
9.481	0.97031090354556\\
9.491	0.97031090354556\\
9.501	0.97031090354556\\
9.511	0.97031090354556\\
9.521	0.97031090354556\\
9.531	0.97031090354556\\
9.541	0.97031090354556\\
9.551	0.97031090354556\\
9.561	0.97031090354556\\
9.571	0.97031090354556\\
9.581	0.97031090354556\\
9.591	0.97031090354556\\
9.601	0.97031090354556\\
9.611	0.97031090354556\\
9.621	0.97031090354556\\
9.631	0.97031090354556\\
9.641	0.97031090354556\\
9.651	0.97031090354556\\
9.661	0.97031090354556\\
9.671	0.97031090354556\\
9.681	0.97031090354556\\
9.691	0.97031090354556\\
9.701	0.97031090354556\\
9.711	0.97031090354556\\
9.721	0.97031090354556\\
9.731	0.97031090354556\\
9.741	0.97031090354556\\
9.751	0.97031090354556\\
9.761	0.97031090354556\\
9.771	0.97031090354556\\
9.781	0.97031090354556\\
9.791	0.97031090354556\\
9.801	0.97031090354556\\
9.811	0.97031090354556\\
9.821	0.97031090354556\\
9.831	0.97031090354556\\
9.841	0.97031090354556\\
9.851	0.97031090354556\\
9.861	0.97031090354556\\
9.871	0.97031090354556\\
9.881	0.97031090354556\\
9.891	0.97031090354556\\
9.901	0.97031090354556\\
9.911	0.97031090354556\\
9.921	0.97031090354556\\
9.931	0.97031090354556\\
9.941	0.97031090354556\\
9.951	0.97031090354556\\
9.961	0.97031090354556\\
9.971	0.97031090354556\\
9.981	0.97031090354556\\
9.991	0.97031090354556\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	5e-06\\
0.061	1.1e-05\\
0.071	2.5e-05\\
0.081	4.3e-05\\
0.091	7e-05\\
0.101	0.000113\\
0.111	0.000156\\
0.121	0.000218\\
0.131	0.000281\\
0.141	0.000357\\
0.151	0.000453\\
0.161	0.00059\\
0.171	0.000726\\
0.181	0.000882\\
0.191	0.001086\\
0.201	0.001277\\
0.211	0.001488\\
0.221	0.001762\\
0.231	0.002038\\
0.241	0.002371\\
0.251	0.002731\\
0.261	0.003107\\
0.271	0.003564\\
0.281	0.004044\\
0.291	0.004573\\
0.301	0.005167\\
0.311	0.005798\\
0.321	0.006445\\
0.331	0.007179\\
0.341	0.007975\\
0.351	0.008834\\
0.361	0.009688\\
0.371	0.010579\\
0.381	0.011551\\
0.391	0.012556\\
0.401	0.013605\\
0.411	0.014787\\
0.421	0.016002\\
0.431	0.017239\\
0.441	0.018513\\
0.451	0.019826\\
0.461	0.02123\\
0.471	0.022729\\
0.481	0.024252\\
0.491	0.025864\\
0.501	0.027466\\
0.511	0.029113\\
0.521	0.03087\\
0.531	0.032659\\
0.541	0.034498\\
0.551	0.036455\\
0.561	0.03845\\
0.571	0.04053\\
0.581	0.042626\\
0.591	0.04479\\
0.601	0.04709\\
0.611	0.049427\\
0.621	0.051697\\
0.631	0.054141\\
0.641	0.056649\\
0.651	0.059137\\
0.661	0.061691\\
0.671	0.06426\\
0.681	0.067016\\
0.691	0.069772\\
0.701	0.072482\\
0.711	0.075358\\
0.721	0.078131\\
0.731	0.081073\\
0.741	0.084143\\
0.751	0.087156\\
0.761	0.090279\\
0.771	0.09336\\
0.781	0.096494\\
0.791	0.099635\\
0.801	0.102897\\
0.811	0.10626\\
0.821	0.109608\\
0.831	0.11299\\
0.841	0.116535\\
0.851	0.119932\\
0.861	0.123455\\
0.871	0.127051\\
0.881	0.130672\\
0.891	0.134245\\
0.901	0.137852\\
0.911	0.141583\\
0.921	0.145372\\
0.931	0.149176\\
0.941	0.15298\\
0.951	0.156993\\
0.961	0.160805\\
0.971	0.164804\\
0.981	0.168743\\
0.991	0.172658\\
1.001	0.176601\\
1.011	0.180568\\
1.021	0.184601\\
1.031	0.188836\\
1.041	0.192995\\
1.051	0.197137\\
1.061	0.20123\\
1.071	0.205537\\
1.081	0.209686\\
1.091	0.213943\\
1.101	0.218264\\
1.111	0.222583\\
1.121	0.227064\\
1.131	0.231244\\
1.141	0.235573\\
1.151	0.239956\\
1.161	0.24428\\
1.171	0.248606\\
1.181	0.253009\\
1.191	0.257276\\
1.201	0.261679\\
1.211	0.265939\\
1.221	0.270327\\
1.231	0.274625\\
1.241	0.279073\\
1.251	0.283369\\
1.261	0.28775\\
1.271	0.292074\\
1.281	0.29672\\
1.291	0.301138\\
1.301	0.305425\\
1.311	0.309704\\
1.321	0.314252\\
1.331	0.318651\\
1.341	0.323111\\
1.351	0.327614\\
1.361	0.332041\\
1.371	0.336393\\
1.381	0.34092\\
1.391	0.345336\\
1.401	0.349785\\
1.411	0.354163\\
1.421	0.35852\\
1.431	0.362892\\
1.441	0.367264\\
1.451	0.371571\\
1.461	0.375819\\
1.471	0.380192\\
1.481	0.384441\\
1.491	0.388806\\
1.501	0.393068\\
1.511	0.397308\\
1.521	0.401581\\
1.531	0.405825\\
1.541	0.410017\\
1.551	0.414437\\
1.561	0.418572\\
1.571	0.422796\\
1.581	0.427119\\
1.591	0.431295\\
1.601	0.435391\\
1.611	0.439491\\
1.621	0.443619\\
1.631	0.447713\\
1.641	0.45178\\
1.651	0.455808\\
1.661	0.459792\\
1.671	0.463861\\
1.681	0.46795\\
1.691	0.471985\\
1.701	0.476063\\
1.711	0.480049\\
1.721	0.483935\\
1.731	0.487818\\
1.741	0.491814\\
1.751	0.4957\\
1.761	0.499512\\
1.771	0.503364\\
1.781	0.507203\\
1.791	0.511099\\
1.801	0.514898\\
1.811	0.518739\\
1.821	0.522481\\
1.831	0.526246\\
1.841	0.530039\\
1.851	0.533812\\
1.861	0.537427\\
1.871	0.541225\\
1.881	0.544836\\
1.891	0.548425\\
1.901	0.552027\\
1.911	0.555606\\
1.921	0.559193\\
1.931	0.562661\\
1.941	0.566086\\
1.951	0.569623\\
1.961	0.57312\\
1.971	0.576604\\
1.981	0.580073\\
1.991	0.583419\\
2.001	0.586787\\
2.011	0.590203\\
2.021	0.593532\\
2.031	0.596752\\
2.041	0.600067\\
2.051	0.603308\\
2.061	0.606611\\
2.071	0.609798\\
2.081	0.613059\\
2.091	0.616248\\
2.101	0.619476\\
2.111	0.622518\\
2.121	0.625655\\
2.131	0.628623\\
2.141	0.631696\\
2.151	0.634743\\
2.161	0.637758\\
2.171	0.640667\\
2.181	0.643613\\
2.191	0.646585\\
2.201	0.649477\\
2.211	0.652471\\
2.221	0.655335\\
2.231	0.658259\\
2.241	0.661079\\
2.251	0.663928\\
2.261	0.666767\\
2.271	0.669498\\
2.281	0.672214\\
2.291	0.674962\\
2.301	0.677637\\
2.311	0.680299\\
2.321	0.683012\\
2.331	0.685669\\
2.341	0.68832\\
2.351	0.69093\\
2.361	0.693553\\
2.371	0.696114\\
2.381	0.698697\\
2.391	0.701232\\
2.401	0.703705\\
2.411	0.706205\\
2.421	0.70867\\
2.431	0.711133\\
2.441	0.713515\\
2.451	0.716008\\
2.461	0.718367\\
2.471	0.720843\\
2.481	0.723214\\
2.491	0.725637\\
2.501	0.727964\\
2.511	0.73031\\
2.521	0.73255\\
2.531	0.734777\\
2.541	0.737029\\
2.551	0.739289\\
2.561	0.741496\\
2.571	0.743623\\
2.581	0.745803\\
2.591	0.747899\\
2.601	0.750043\\
2.611	0.752082\\
2.621	0.754096\\
2.631	0.756255\\
2.641	0.758317\\
2.651	0.760396\\
2.661	0.762345\\
2.671	0.76431\\
2.681	0.766297\\
2.691	0.768299\\
2.701	0.770324\\
2.711	0.772227\\
2.721	0.774177\\
2.731	0.77619\\
2.741	0.777967\\
2.751	0.779832\\
2.761	0.781622\\
2.771	0.783399\\
2.781	0.785252\\
2.791	0.787004\\
2.801	0.788761\\
2.811	0.790569\\
2.821	0.792338\\
2.831	0.794069\\
2.841	0.79578\\
2.851	0.797419\\
2.861	0.799113\\
2.871	0.800811\\
2.881	0.802426\\
2.891	0.803989\\
2.901	0.805596\\
2.911	0.807205\\
2.921	0.808826\\
2.931	0.810402\\
2.941	0.812056\\
2.951	0.813627\\
2.961	0.815158\\
2.971	0.816743\\
2.981	0.818297\\
2.991	0.819879\\
3.001	0.821364\\
3.011	0.822841\\
3.021	0.824248\\
3.031	0.825726\\
3.041	0.827175\\
3.051	0.828601\\
3.061	0.830047\\
3.071	0.831433\\
3.081	0.83275\\
3.091	0.834074\\
3.101	0.835446\\
3.111	0.836752\\
3.121	0.838081\\
3.131	0.839419\\
3.141	0.840744\\
3.151	0.842036\\
3.161	0.843248\\
3.171	0.844515\\
3.181	0.84575\\
3.191	0.847001\\
3.201	0.848203\\
3.211	0.849388\\
3.221	0.850581\\
3.231	0.851747\\
3.241	0.852965\\
3.251	0.854124\\
3.261	0.855246\\
3.271	0.856413\\
3.281	0.857561\\
3.291	0.858683\\
3.301	0.859791\\
3.311	0.860904\\
3.321	0.862025\\
3.331	0.863117\\
3.341	0.864177\\
3.351	0.865182\\
3.361	0.866195\\
3.371	0.867229\\
3.381	0.868242\\
3.391	0.86925\\
3.401	0.870229\\
3.411	0.871185\\
3.421	0.872259\\
3.431	0.873211\\
3.441	0.874157\\
3.451	0.875075\\
3.461	0.87603\\
3.471	0.876957\\
3.481	0.877961\\
3.491	0.878858\\
3.501	0.879747\\
3.511	0.880659\\
3.521	0.881538\\
3.531	0.88244\\
3.541	0.8833\\
3.551	0.884189\\
3.561	0.885084\\
3.571	0.886001\\
3.581	0.886828\\
3.591	0.88768\\
3.601	0.888466\\
3.611	0.889313\\
3.621	0.890112\\
3.631	0.890885\\
3.641	0.89169\\
3.651	0.892503\\
3.661	0.893261\\
3.671	0.89398\\
3.681	0.894774\\
3.691	0.895596\\
3.701	0.89637\\
3.711	0.897083\\
3.721	0.897813\\
3.731	0.898588\\
3.741	0.899341\\
3.751	0.90011\\
3.761	0.900855\\
3.771	0.901589\\
3.781	0.902304\\
3.791	0.903077\\
3.801	0.903747\\
3.811	0.904444\\
3.821	0.905127\\
3.831	0.905779\\
3.841	0.906418\\
3.851	0.907056\\
3.861	0.907689\\
3.871	0.908359\\
3.881	0.90904\\
3.891	0.90964\\
3.901	0.910201\\
3.911	0.910802\\
3.921	0.911397\\
3.931	0.912038\\
3.941	0.912678\\
3.951	0.913301\\
3.961	0.913919\\
3.971	0.914513\\
3.981	0.915063\\
3.991	0.915665\\
4.001	0.916236\\
4.011	0.916763\\
4.021	0.917339\\
4.031	0.917922\\
4.041	0.918491\\
4.051	0.918989\\
4.061	0.919539\\
4.071	0.920079\\
4.081	0.920635\\
4.091	0.921202\\
4.101	0.921709\\
4.111	0.922216\\
4.121	0.922708\\
4.131	0.923233\\
4.141	0.923788\\
4.151	0.924269\\
4.161	0.924769\\
4.171	0.925254\\
4.181	0.925735\\
4.191	0.926215\\
4.201	0.926683\\
4.211	0.927133\\
4.221	0.92758\\
4.231	0.927979\\
4.241	0.928422\\
4.251	0.928834\\
4.261	0.9293\\
4.271	0.929739\\
4.281	0.930163\\
4.291	0.930603\\
4.301	0.931009\\
4.311	0.931443\\
4.321	0.931881\\
4.331	0.932279\\
4.341	0.93268\\
4.351	0.933068\\
4.361	0.933476\\
4.371	0.933881\\
4.381	0.934298\\
4.391	0.934701\\
4.401	0.935145\\
4.411	0.935517\\
4.421	0.935908\\
4.431	0.936301\\
4.441	0.936686\\
4.451	0.937069\\
4.461	0.937446\\
4.471	0.937822\\
4.481	0.938192\\
4.491	0.938554\\
4.501	0.938919\\
4.511	0.939254\\
4.521	0.93959\\
4.531	0.939936\\
4.541	0.940265\\
4.551	0.940593\\
4.561	0.940936\\
4.571	0.941267\\
4.581	0.941585\\
4.591	0.941923\\
4.601	0.94229\\
4.611	0.94258\\
4.621	0.942901\\
4.631	0.943216\\
4.641	0.943563\\
4.651	0.94387\\
4.661	0.944179\\
4.671	0.944511\\
4.681	0.944816\\
4.691	0.945111\\
4.701	0.945434\\
4.711	0.945712\\
4.721	0.946024\\
4.731	0.946325\\
4.741	0.946659\\
4.751	0.946931\\
4.761	0.947217\\
4.771	0.947512\\
4.781	0.94777\\
4.791	0.94806\\
4.801	0.948313\\
4.811	0.948587\\
4.821	0.948845\\
4.831	0.949106\\
4.841	0.949392\\
4.851	0.949659\\
4.861	0.949912\\
4.871	0.950186\\
4.881	0.950464\\
4.891	0.950731\\
4.901	0.950951\\
4.911	0.951232\\
4.921	0.951501\\
4.931	0.951761\\
4.941	0.95201\\
4.951	0.952267\\
4.961	0.952493\\
4.971	0.952702\\
4.981	0.952931\\
4.991	0.953167\\
5.001	0.953405\\
5.011	0.95364\\
5.021	0.953851\\
5.031	0.954085\\
5.041	0.954289\\
5.051	0.954537\\
5.061	0.954779\\
5.071	0.955014\\
5.081	0.955244\\
5.091	0.955446\\
5.101	0.955648\\
5.111	0.955875\\
5.121	0.956072\\
5.131	0.956271\\
5.141	0.956469\\
5.151	0.956678\\
5.161	0.956865\\
5.171	0.957072\\
5.181	0.957253\\
5.191	0.95747\\
5.201	0.957672\\
5.211	0.957872\\
5.221	0.958053\\
5.231	0.958253\\
5.241	0.958434\\
5.251	0.958614\\
5.261	0.958791\\
5.271	0.958979\\
5.281	0.959167\\
5.291	0.959371\\
5.301	0.95957\\
5.311	0.959742\\
5.321	0.959926\\
5.331	0.960082\\
5.341	0.960297\\
5.351	0.960473\\
5.361	0.960636\\
5.371	0.960817\\
5.381	0.960975\\
5.391	0.961135\\
5.401	0.961302\\
5.411	0.961468\\
5.421	0.96161\\
5.431	0.961759\\
5.441	0.961926\\
5.451	0.962093\\
5.461	0.962247\\
5.471	0.962415\\
5.481	0.962597\\
5.491	0.962756\\
5.501	0.96291\\
5.511	0.963055\\
5.521	0.963213\\
5.531	0.963342\\
5.541	0.96349\\
5.551	0.963621\\
5.561	0.963753\\
5.571	0.963899\\
5.581	0.964028\\
5.591	0.964174\\
5.601	0.964304\\
5.611	0.964444\\
5.621	0.96457\\
5.631	0.964705\\
5.641	0.96485\\
5.651	0.964981\\
5.661	0.965088\\
5.671	0.965227\\
5.681	0.96535\\
5.691	0.96547\\
5.701	0.965616\\
5.711	0.965755\\
5.721	0.965882\\
5.731	0.96603\\
5.741	0.96616\\
5.751	0.966287\\
5.761	0.966413\\
5.771	0.96653\\
5.781	0.966638\\
5.791	0.966757\\
5.801	0.966888\\
5.811	0.967001\\
5.821	0.967114\\
5.831	0.967246\\
5.841	0.96736\\
5.851	0.967479\\
5.861	0.967614\\
5.871	0.967729\\
5.881	0.967864\\
5.891	0.967954\\
5.901	0.968069\\
5.911	0.96818\\
5.921	0.968288\\
5.931	0.968382\\
5.941	0.96849\\
5.951	0.968605\\
5.961	0.968713\\
5.971	0.968821\\
5.981	0.968937\\
5.991	0.969027\\
6.001	0.969162\\
6.011	0.969283\\
6.021	0.969377\\
6.031	0.969493\\
6.041	0.969608\\
6.051	0.969715\\
6.061	0.969787\\
6.071	0.969905\\
6.081	0.970009\\
6.091	0.970104\\
6.101	0.970195\\
6.111	0.97029\\
6.121	0.970377\\
6.131	0.970467\\
6.141	0.97057\\
6.151	0.970657\\
6.161	0.970737\\
6.171	0.970816\\
6.181	0.970903\\
6.191	0.970991\\
6.201	0.971086\\
6.211	0.971174\\
6.221	0.971268\\
6.231	0.971351\\
6.241	0.971445\\
6.251	0.971542\\
6.261	0.971623\\
6.271	0.971736\\
6.281	0.971824\\
6.291	0.971899\\
6.301	0.97199\\
6.311	0.972068\\
6.321	0.972141\\
6.331	0.972215\\
6.341	0.972294\\
6.351	0.97237\\
6.361	0.972442\\
6.371	0.972523\\
6.381	0.972598\\
6.391	0.97267\\
6.401	0.972736\\
6.411	0.972801\\
6.421	0.972878\\
6.431	0.972949\\
6.441	0.973025\\
6.451	0.973102\\
6.461	0.973169\\
6.471	0.973229\\
6.481	0.973303\\
6.491	0.973366\\
6.501	0.973448\\
6.511	0.973509\\
6.521	0.973589\\
6.531	0.97366\\
6.541	0.973721\\
6.551	0.973803\\
6.561	0.973874\\
6.571	0.973951\\
6.581	0.974004\\
6.591	0.974073\\
6.601	0.974147\\
6.611	0.974216\\
6.621	0.974274\\
6.631	0.974331\\
6.641	0.974398\\
6.651	0.974464\\
6.661	0.97455\\
6.671	0.974611\\
6.681	0.974666\\
6.691	0.974735\\
6.701	0.9748\\
6.711	0.974855\\
6.721	0.974918\\
6.731	0.974973\\
6.741	0.975043\\
6.751	0.97512\\
6.761	0.975184\\
6.771	0.975244\\
6.781	0.975306\\
6.791	0.97536\\
6.801	0.975432\\
6.811	0.975488\\
6.821	0.975549\\
6.831	0.975606\\
6.841	0.975654\\
6.851	0.975713\\
6.861	0.975766\\
6.871	0.975815\\
6.881	0.975854\\
6.891	0.975907\\
6.901	0.975958\\
6.911	0.976011\\
6.921	0.976069\\
6.931	0.976124\\
6.941	0.976173\\
6.951	0.976218\\
6.961	0.976269\\
6.971	0.976317\\
6.981	0.976368\\
6.991	0.976429\\
7.001	0.976486\\
7.011	0.976532\\
7.021	0.976581\\
7.031	0.976629\\
7.041	0.976682\\
7.051	0.976735\\
7.061	0.976783\\
7.071	0.976843\\
7.081	0.976889\\
7.091	0.976925\\
7.101	0.976976\\
7.111	0.97701\\
7.121	0.977061\\
7.131	0.977103\\
7.141	0.977152\\
7.151	0.977194\\
7.161	0.977233\\
7.171	0.977293\\
7.181	0.977334\\
7.191	0.977399\\
7.201	0.977449\\
7.211	0.977491\\
7.221	0.977533\\
7.231	0.977569\\
7.241	0.977605\\
7.251	0.97764\\
7.261	0.977679\\
7.271	0.977713\\
7.281	0.977744\\
7.291	0.977786\\
7.301	0.977829\\
7.311	0.977867\\
7.321	0.977916\\
7.331	0.977951\\
7.341	0.978005\\
7.351	0.978043\\
7.361	0.978086\\
7.371	0.978125\\
7.381	0.978167\\
7.391	0.978205\\
7.401	0.978231\\
7.411	0.978269\\
7.421	0.978298\\
7.431	0.978335\\
7.441	0.978365\\
7.451	0.978397\\
7.461	0.978431\\
7.471	0.978466\\
7.481	0.978505\\
7.491	0.978545\\
7.501	0.978572\\
7.511	0.978604\\
7.521	0.978641\\
7.531	0.978672\\
7.541	0.978688\\
7.551	0.978724\\
7.561	0.978764\\
7.571	0.978799\\
7.581	0.978827\\
7.591	0.978852\\
7.601	0.97889\\
7.611	0.978919\\
7.621	0.978955\\
7.631	0.978985\\
7.641	0.979014\\
7.651	0.979057\\
7.661	0.97909\\
7.671	0.979118\\
7.681	0.979145\\
7.691	0.979174\\
7.701	0.979201\\
7.711	0.979224\\
7.721	0.979253\\
7.731	0.979289\\
7.741	0.979317\\
7.751	0.979346\\
7.761	0.979379\\
7.771	0.979415\\
7.781	0.979441\\
7.791	0.979466\\
7.801	0.979488\\
7.811	0.979515\\
7.821	0.979546\\
7.831	0.979579\\
7.841	0.979608\\
7.851	0.979631\\
7.861	0.979668\\
7.871	0.979698\\
7.881	0.979733\\
7.891	0.97976\\
7.901	0.979798\\
7.911	0.979821\\
7.921	0.979849\\
7.931	0.979873\\
7.941	0.979896\\
7.951	0.979921\\
7.961	0.979953\\
7.971	0.97998\\
7.981	0.980003\\
7.991	0.980021\\
8.001	0.980046\\
8.011	0.980076\\
8.021	0.980099\\
8.031	0.980121\\
8.041	0.98014\\
8.051	0.98016\\
8.061	0.980188\\
8.071	0.98021\\
8.081	0.980242\\
8.091	0.980261\\
8.101	0.980278\\
8.111	0.980298\\
8.121	0.980319\\
8.131	0.980339\\
8.141	0.980363\\
8.151	0.980385\\
8.161	0.98041\\
8.171	0.98043\\
8.181	0.980452\\
8.191	0.980474\\
8.201	0.980497\\
8.211	0.980518\\
8.221	0.980546\\
8.231	0.980561\\
8.241	0.980589\\
8.251	0.980609\\
8.261	0.980628\\
8.271	0.980656\\
8.281	0.980683\\
8.291	0.980698\\
8.301	0.980715\\
8.311	0.980736\\
8.321	0.980757\\
8.331	0.980775\\
8.341	0.980797\\
8.351	0.980813\\
8.361	0.980839\\
8.371	0.980854\\
8.381	0.980876\\
8.391	0.980901\\
8.401	0.98093\\
8.411	0.98095\\
8.421	0.980965\\
8.431	0.980986\\
8.441	0.980996\\
8.451	0.981016\\
8.461	0.981033\\
8.471	0.981057\\
8.481	0.981075\\
8.491	0.981087\\
8.501	0.981106\\
8.511	0.981127\\
8.521	0.98115\\
8.531	0.981168\\
8.541	0.981191\\
8.551	0.981205\\
8.561	0.981229\\
8.571	0.981253\\
8.581	0.981268\\
8.591	0.981287\\
8.601	0.981306\\
8.611	0.981324\\
8.621	0.981337\\
8.631	0.981357\\
8.641	0.981371\\
8.651	0.981386\\
8.661	0.981401\\
8.671	0.981412\\
8.681	0.981432\\
8.691	0.981446\\
8.701	0.981451\\
8.711	0.981467\\
8.721	0.981482\\
8.731	0.981493\\
8.741	0.981504\\
8.751	0.981513\\
8.761	0.981524\\
8.771	0.981547\\
8.781	0.981557\\
8.791	0.98157\\
8.801	0.981579\\
8.811	0.981593\\
8.821	0.981613\\
8.831	0.981629\\
8.841	0.981644\\
8.851	0.981659\\
8.861	0.981677\\
8.871	0.98169\\
8.881	0.981706\\
8.891	0.981718\\
8.901	0.981728\\
8.911	0.981746\\
8.921	0.981758\\
8.931	0.981777\\
8.941	0.981794\\
8.951	0.981804\\
8.961	0.981821\\
8.971	0.981833\\
8.981	0.98185\\
8.991	0.98186\\
9.001	0.981875\\
9.011	0.981887\\
9.021	0.981897\\
9.031	0.981908\\
9.041	0.981924\\
9.051	0.981932\\
9.061	0.981944\\
9.071	0.981952\\
9.081	0.981966\\
9.091	0.981981\\
9.101	0.981984\\
9.111	0.981995\\
9.121	0.982005\\
9.131	0.982011\\
9.141	0.98202\\
9.151	0.98203\\
9.161	0.982036\\
9.171	0.982047\\
9.181	0.982053\\
9.191	0.982058\\
9.201	0.982069\\
9.211	0.982082\\
9.221	0.98209\\
9.231	0.982101\\
9.241	0.982117\\
9.251	0.982128\\
9.261	0.982139\\
9.271	0.982155\\
9.281	0.982161\\
9.291	0.982172\\
9.301	0.98218\\
9.311	0.982191\\
9.321	0.982198\\
9.331	0.982206\\
9.341	0.982216\\
9.351	0.982227\\
9.361	0.982235\\
9.371	0.982251\\
9.381	0.982256\\
9.391	0.982263\\
9.401	0.982272\\
9.411	0.982281\\
9.421	0.982289\\
9.431	0.982301\\
9.441	0.982312\\
9.451	0.982319\\
9.461	0.982326\\
9.471	0.982332\\
9.481	0.982336\\
9.491	0.982346\\
9.501	0.982349\\
9.511	0.982358\\
9.521	0.982368\\
9.531	0.982376\\
9.541	0.982391\\
9.551	0.982392\\
9.561	0.982403\\
9.571	0.982413\\
9.581	0.98243\\
9.591	0.98244\\
9.601	0.98245\\
9.611	0.982466\\
9.621	0.982479\\
9.631	0.982489\\
9.641	0.982492\\
9.651	0.9825\\
9.661	0.982507\\
9.671	0.982516\\
9.681	0.982519\\
9.691	0.982527\\
9.701	0.982531\\
9.711	0.982537\\
9.721	0.982541\\
9.731	0.982552\\
9.741	0.982556\\
9.751	0.982561\\
9.761	0.982574\\
9.771	0.982585\\
9.781	0.982598\\
9.791	0.982606\\
9.801	0.982616\\
9.811	0.982624\\
9.821	0.982632\\
9.831	0.982643\\
9.841	0.982651\\
9.851	0.982659\\
9.861	0.982667\\
9.871	0.982675\\
9.881	0.982679\\
9.891	0.982687\\
9.901	0.982692\\
9.911	0.982702\\
9.921	0.982711\\
9.931	0.982719\\
9.941	0.982724\\
9.951	0.982727\\
9.961	0.982735\\
9.971	0.982747\\
9.981	0.982753\\
9.991	0.982759\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	1.1320197708907e-12\\
0.011	1.62620067412078e-08\\
0.021	2.1173465925093e-07\\
0.031	9.85563192449496e-07\\
0.041	2.95602170214022e-06\\
0.051	6.93743569979074e-06\\
0.061	1.39185914005413e-05\\
0.071	2.50425554338095e-05\\
0.081	4.15878310883085e-05\\
0.091	6.49507806710255e-05\\
0.101	9.66292467885765e-05\\
0.111	0.000138207308544858\\
0.121	0.00019134111157668\\
0.131	0.000257745713740903\\
0.141	0.000339182891113649\\
0.151	0.000437449851407028\\
0.161	0.00055436880453285\\
0.171	0.000691777342476406\\
0.181	0.000851519582818462\\
0.191	0.00103543803258173\\
0.201	0.00124536613103748\\
0.211	0.00148312143225744\\
0.221	0.00175049938998311\\
0.231	0.00204926770933425\\
0.241	0.0023811612315105\\
0.251	0.00274787731947667\\
0.261	0.00315107171401822\\
0.271	0.00359235483125656\\
0.281	0.00407328847414897\\
0.291	0.00459538293169008\\
0.301	0.00516009444121671\\
0.311	0.00576882299013309\\
0.321	0.00642291043492227\\
0.331	0.0071236389160372\\
0.341	0.00787222954890495\\
0.351	0.00866984137179989\\
0.361	0.00951757053283474\\
0.371	0.0104164496988024\\
0.381	0.0113674476698922\\
0.391	0.0123714691850194\\
0.401	0.0134293549033493\\
0.411	0.0145418815482912\\
0.421	0.0157097622012214\\
0.431	0.0169336467327524\\
0.441	0.0182141223600048\\
0.451	0.0195517143190828\\
0.461	0.0209468866426875\\
0.471	0.0224000430330037\\
0.481	0.0239115278211299\\
0.491	0.0254816270041448\\
0.501	0.0271105693522156\\
0.511	0.0287985275779201\\
0.521	0.030545619560858\\
0.531	0.0323519096208851\\
0.541	0.0342174098337233\\
0.551	0.0361420813832103\\
0.561	0.0381258359446536\\
0.571	0.0401685370942234\\
0.581	0.0422700017396652\\
0.591	0.0444300015678074\\
0.601	0.0466482645048272\\
0.611	0.0489244761853717\\
0.621	0.0512582814268981\\
0.631	0.0536492857060735\\
0.641	0.0560970566340009\\
0.651	0.0586011254275176\\
0.661	0.0611609883738629\\
0.671	0.0637761082863777\\
0.681	0.0664459159489444\\
0.691	0.0691698115471781\\
0.701	0.0719471660844384\\
0.711	0.0747773227810077\\
0.721	0.0776595984548499\\
0.731	0.0805932848826153\\
0.741	0.0835776501395131\\
0.751	0.0866119399169984\\
0.761	0.0896953788172415\\
0.771	0.0928271716235022\\
0.781	0.0960065045455397\\
0.791	0.0992325464393919\\
0.801	0.102504450001034\\
0.811	0.105821352933268\\
0.821	0.109182379085461\\
0.831	0.112586639565777\\
0.841	0.11603323382579\\
0.851	0.119521250716864\\
0.861	0.123049769518653\\
0.871	0.126617860939289\\
0.881	0.130224588087315\\
0.891	0.133869007415552\\
0.901	0.13755016963655\\
0.911	0.141267120610318\\
0.921	0.145018902203924\\
0.931	0.148804553123524\\
0.941	0.152623109718928\\
0.951	0.156473606760827\\
0.961	0.160355078191185\\
0.971	0.16426655784703\\
0.981	0.168207080157843\\
0.991	0.172175680817097\\
1.001	0.176171397428164\\
1.011	0.180193270125087\\
1.021	0.184240342168598\\
1.031	0.188311660517723\\
1.041	0.19240627637751\\
1.051	0.19652324572336\\
1.061	0.200661629802154\\
1.071	0.204820495611049\\
1.081	0.208998916354014\\
1.091	0.213195971876793\\
1.101	0.21741074908082\\
1.111	0.221642342316297\\
1.121	0.225889853755375\\
1.131	0.230152393745262\\
1.141	0.23442908114251\\
1.151	0.238719043628285\\
1.161	0.243021418005616\\
1.171	0.247335350478724\\
1.181	0.251659996915168\\
1.191	0.255994523091194\\
1.201	0.26033810492063\\
1.211	0.264689928668134\\
1.221	0.269049191146831\\
1.231	0.273415099901179\\
1.241	0.277786873375206\\
1.251	0.282163741066903\\
1.261	0.286544943668794\\
1.271	0.290929733195583\\
1.281	0.295317373098906\\
1.291	0.299707138369847\\
1.301	0.304098315629624\\
1.311	0.30849020320867\\
1.321	0.312882111214829\\
1.331	0.317273361590651\\
1.341	0.321663288160599\\
1.351	0.326051236668246\\
1.361	0.330436564803965\\
1.371	0.334818642223458\\
1.381	0.339196850557379\\
1.391	0.343570583412736\\
1.401	0.347939246365816\\
1.411	0.352302256947686\\
1.421	0.356659044621974\\
1.431	0.361009050755624\\
1.441	0.365351728582833\\
1.451	0.369686543162374\\
1.461	0.374012971328705\\
1.471	0.378330501637368\\
1.481	0.382638634304244\\
1.491	0.386936881139922\\
1.501	0.391224765478639\\
1.511	0.395501822102425\\
1.521	0.399767597160707\\
1.531	0.404021648085435\\
1.541	0.408263543502112\\
1.551	0.412492863137064\\
1.561	0.41670919772074\\
1.571	0.420912148887804\\
1.581	0.425101329073928\\
1.591	0.42927636140935\\
1.601	0.43343687960993\\
1.611	0.437582527865186\\
1.621	0.441712960724107\\
1.631	0.44582784297854\\
1.641	0.449926849544515\\
1.651	0.454009665341598\\
1.661	0.458075985170427\\
1.671	0.462125513588679\\
1.681	0.466157964785451\\
1.691	0.47017306245442\\
1.701	0.474170539665623\\
1.711	0.478150138736419\\
1.721	0.482111611101295\\
1.731	0.486054717180903\\
1.741	0.489979226250553\\
1.751	0.493884916307881\\
1.761	0.497771573940354\\
1.771	0.501638994192097\\
1.781	0.505486980430667\\
1.791	0.509315344213678\\
1.801	0.513123905155226\\
1.811	0.516912490792417\\
1.821	0.52068093645209\\
1.831	0.524429085117527\\
1.841	0.528156787295659\\
1.851	0.531863900884461\\
1.861	0.535550291040828\\
1.871	0.539215830048975\\
1.881	0.542860397189351\\
1.891	0.546483878608076\\
1.901	0.550086167187271\\
1.911	0.553667162415903\\
1.921	0.557226770261595\\
1.931	0.560764903043053\\
1.941	0.564281479303596\\
1.951	0.567776423685501\\
1.961	0.571249666805304\\
1.971	0.574701145130123\\
1.981	0.578130800855098\\
1.991	0.581538581781822\\
2.001	0.584924441197874\\
2.011	0.588288337757605\\
2.021	0.591630235364012\\
2.031	0.594950103051829\\
2.041	0.598247914871816\\
2.051	0.601523649776396\\
2.061	0.604777291506425\\
2.071	0.608008828479335\\
2.081	0.611218253678579\\
2.091	0.614405564544369\\
2.101	0.617570762865779\\
2.111	0.620713854674171\\
2.121	0.62383485013798\\
2.131	0.62693376345892\\
2.141	0.630010612769499\\
2.151	0.633065420031933\\
2.161	0.636098210938637\\
2.171	0.63910901481371\\
2.181	0.642097864516236\\
2.191	0.645064796344796\\
2.201	0.648009849943371\\
2.211	0.650933068208781\\
2.221	0.653834497199346\\
2.231	0.656714186045131\\
2.241	0.659572186859516\\
2.251	0.662408554652198\\
2.261	0.665223347243486\\
2.271	0.668016625180183\\
2.281	0.670788451652719\\
2.291	0.673538892413721\\
2.301	0.676268015697905\\
2.311	0.678975892143446\\
2.321	0.681662594714566\\
2.331	0.684328198625688\\
2.341	0.686972781266742\\
2.351	0.689596422129825\\
2.361	0.69219920273741\\
2.371	0.694781206571566\\
2.381	0.697342519004725\\
2.391	0.699883227231593\\
2.401	0.702403420202561\\
2.411	0.704903188558061\\
2.421	0.707382624564489\\
2.431	0.709841822051265\\
2.441	0.712280876349172\\
2.451	0.714699884229778\\
2.461	0.717098943846282\\
2.471	0.719478154675472\\
2.481	0.721837617460815\\
2.491	0.724177434156809\\
2.501	0.726497707874468\\
2.511	0.728798542827992\\
2.521	0.731080044282426\\
2.531	0.733342318502713\\
2.541	0.735585472703487\\
2.551	0.737809615000421\\
2.561	0.740014854362153\\
2.571	0.74220130056368\\
2.581	0.744369064140597\\
2.591	0.746518256344401\\
2.601	0.748648989098898\\
2.611	0.750761374957484\\
2.621	0.752855527061562\\
2.631	0.754931559099782\\
2.641	0.756989585268451\\
2.651	0.75902972023268\\
2.661	0.761052079088605\\
2.671	0.76305677732642\\
2.681	0.765043930794564\\
2.691	0.767013655664353\\
2.701	0.768966068395988\\
2.711	0.770901285705098\\
2.721	0.772819424530231\\
2.731	0.774720602001215\\
2.741	0.776604935408284\\
2.751	0.77847254217209\\
2.761	0.780323539814388\\
2.771	0.782158045929633\\
2.781	0.783976178157301\\
2.791	0.785778054154888\\
2.801	0.787563791571751\\
2.811	0.789333508023628\\
2.821	0.791087321068\\
2.831	0.792825348179806\\
2.841	0.794547706728321\\
2.851	0.79625451395432\\
2.861	0.797945886948118\\
2.871	0.799621942628245\\
2.881	0.801282797720625\\
2.891	0.80292856873855\\
2.901	0.804559371963161\\
2.911	0.806175323424563\\
2.921	0.807776538883595\\
2.931	0.809363133814029\\
2.941	0.810935223385462\\
2.951	0.812492922446809\\
2.961	0.814036345510118\\
2.971	0.81556560673519\\
2.981	0.817080819914556\\
2.991	0.818582098458975\\
3.001	0.820069555383515\\
3.011	0.821543303294062\\
3.021	0.823003454374332\\
3.031	0.824450120373307\\
3.041	0.825883412593251\\
3.051	0.827303441878051\\
3.061	0.828710318602031\\
3.071	0.830104152659307\\
3.081	0.831485053453293\\
3.091	0.83285312988698\\
3.101	0.834208490353378\\
3.111	0.835551242726352\\
3.121	0.836881494351983\\
3.131	0.838199352040165\\
3.141	0.839504922056697\\
3.151	0.840798310115572\\
3.161	0.842079621371794\\
3.171	0.843348960414442\\
3.181	0.844606431260036\\
3.191	0.84585213734636\\
3.201	0.847086181526412\\
3.211	0.848308666062869\\
3.221	0.84951969262272\\
3.231	0.850719362272224\\
3.241	0.851907775472188\\
3.251	0.853085032073535\\
3.261	0.854251231313003\\
3.271	0.855406471809414\\
3.281	0.856550851559794\\
3.291	0.857684467936184\\
3.301	0.858807417682358\\
3.311	0.859919796910908\\
3.321	0.861021701100612\\
3.331	0.862113225093975\\
3.341	0.86319446309498\\
3.351	0.864265508667072\\
3.361	0.865326454731368\\
3.371	0.866377393565072\\
3.381	0.867418416800079\\
3.391	0.868449615421732\\
3.401	0.869471079767823\\
3.411	0.870482899527813\\
3.421	0.871485163742097\\
3.431	0.872477960801589\\
3.441	0.873461378447321\\
3.451	0.874435503770402\\
3.461	0.875400423211955\\
3.471	0.876356222563271\\
3.481	0.877302986966144\\
3.491	0.878240800913353\\
3.501	0.879169748249142\\
3.511	0.880089912170099\\
3.521	0.881001375225919\\
3.531	0.881904219320361\\
3.541	0.882798525712467\\
3.551	0.883684375017672\\
3.561	0.884561847209281\\
3.571	0.885431021619728\\
3.581	0.886291976942389\\
3.591	0.887144791233021\\
3.601	0.887989541911647\\
3.611	0.888826305764385\\
3.621	0.889655158945445\\
3.631	0.890476176979123\\
3.641	0.891289434761972\\
3.651	0.892095006564975\\
3.661	0.892892966035886\\
3.671	0.893683386201651\\
3.681	0.894466339470736\\
3.691	0.895241897635765\\
3.701	0.896010131876042\\
3.711	0.896771112760239\\
3.721	0.897524910249163\\
3.731	0.898271593698438\\
3.741	0.899011231861396\\
3.751	0.899743892892067\\
3.761	0.900469644347961\\
3.771	0.901188553193205\\
3.781	0.901900685801522\\
3.791	0.902606107959398\\
3.801	0.903304884869122\\
3.811	0.903997081152133\\
3.821	0.904682760852057\\
3.831	0.905361987438082\\
3.841	0.90603482380827\\
3.851	0.906701332292826\\
3.861	0.907361574657564\\
3.871	0.908015612107142\\
3.881	0.90866350528871\\
3.891	0.909305314295108\\
3.901	0.909941098668571\\
3.911	0.910570917404126\\
3.921	0.911194828953097\\
3.931	0.911812891226723\\
3.941	0.912425161599627\\
3.951	0.913031696913523\\
3.961	0.913632553480673\\
3.971	0.914227787087658\\
3.981	0.914817452998782\\
3.991	0.915401605959992\\
4.001	0.91598030020226\\
4.011	0.916553589445411\\
4.021	0.917121526901759\\
4.031	0.91768416527971\\
4.041	0.918241556787507\\
4.051	0.91879375313688\\
4.061	0.91934080554679\\
4.071	0.919882764747055\\
4.081	0.920419680982059\\
4.091	0.920951604014468\\
4.101	0.921478583128887\\
4.111	0.922000667135591\\
4.121	0.922517904374209\\
4.131	0.923030342717382\\
4.141	0.923538029574467\\
4.151	0.924041011895196\\
4.161	0.924539336173414\\
4.171	0.925033048450595\\
4.181	0.92552219431975\\
4.191	0.926006818928822\\
4.201	0.926486966984493\\
4.211	0.926962682755792\\
4.221	0.927434010077646\\
4.231	0.927900992354601\\
4.241	0.928363672564359\\
4.251	0.928822093261425\\
4.261	0.929276296580634\\
4.271	0.929726324240775\\
4.281	0.930172217548063\\
4.291	0.930614017399837\\
4.301	0.931051764287914\\
4.311	0.931485498302288\\
4.321	0.931915259134452\\
4.331	0.932341086081004\\
4.341	0.932763018047108\\
4.351	0.933181093549879\\
4.361	0.933595350721905\\
4.371	0.934005827314654\\
4.381	0.934412560701846\\
4.391	0.934815587882832\\
4.401	0.935214945486088\\
4.411	0.935610669772392\\
4.421	0.936002796638296\\
4.431	0.936391361619373\\
4.441	0.936776399893548\\
4.451	0.937157946284366\\
4.461	0.937536035264258\\
4.471	0.937910700957818\\
4.481	0.938281977144926\\
4.491	0.93864989726408\\
4.501	0.939014494415487\\
4.511	0.939375801364272\\
4.521	0.939733850543614\\
4.531	0.94008867405784\\
4.541	0.940440303685548\\
4.551	0.940788770882744\\
4.561	0.941134106785785\\
4.571	0.941476342214535\\
4.581	0.941815507675342\\
4.591	0.942151633363992\\
4.601	0.942484749168762\\
4.611	0.942814884673357\\
4.621	0.943142069159793\\
4.631	0.943466331611397\\
4.641	0.943787700715618\\
4.651	0.94410620486694\\
4.661	0.944421872169769\\
4.671	0.944734730441187\\
4.681	0.945044807213832\\
4.691	0.945352129738564\\
4.701	0.945656724987479\\
4.711	0.945958619656317\\
4.721	0.946257840167433\\
4.731	0.946554412672463\\
4.741	0.946848363054904\\
4.751	0.94713971693282\\
4.761	0.947428499661522\\
4.771	0.947714736336207\\
4.781	0.947998451794342\\
4.791	0.948279670618545\\
4.801	0.948558417138888\\
4.811	0.948834715435581\\
4.821	0.94910858934136\\
4.831	0.94938006244409\\
4.841	0.949649158089169\\
4.851	0.949915899381928\\
4.861	0.950180309190181\\
4.871	0.950442410146519\\
4.881	0.950702224650743\\
4.891	0.950959774872233\\
4.901	0.951215082752258\\
4.911	0.951468170006286\\
4.921	0.951719058126354\\
4.931	0.951967768383286\\
4.941	0.952214321828981\\
4.951	0.952458739298661\\
4.961	0.952701041413037\\
4.971	0.952941248580543\\
4.981	0.953179380999595\\
4.991	0.953415458660579\\
5.001	0.953649501348153\\
5.011	0.953881528643269\\
5.021	0.954111559925317\\
5.031	0.954339614374208\\
5.041	0.954565710972395\\
5.051	0.954789868506985\\
5.061	0.955012105571724\\
5.071	0.955232440568942\\
5.081	0.955450891711671\\
5.091	0.955667477025508\\
5.101	0.95588221435058\\
5.111	0.956095121343528\\
5.121	0.956306215479376\\
5.131	0.95651551405337\\
5.141	0.956723034183041\\
5.151	0.956928792809748\\
5.161	0.957132806700908\\
5.171	0.957335092451474\\
5.181	0.957535666485893\\
5.191	0.957734545059947\\
5.201	0.957931744262388\\
5.211	0.958127280016776\\
5.221	0.958321168083181\\
5.231	0.958513424059935\\
5.241	0.958704063385291\\
5.251	0.958893101339115\\
5.261	0.959080553044551\\
5.271	0.959266433469711\\
5.281	0.959450757429288\\
5.291	0.959633539586107\\
5.301	0.959814794452833\\
5.311	0.959994536393497\\
5.321	0.960172779625074\\
5.331	0.960349538219027\\
5.341	0.960524826102844\\
5.351	0.960698657061615\\
5.361	0.960871044739468\\
5.371	0.961042002641071\\
5.381	0.961211544133186\\
5.391	0.961379682445989\\
5.401	0.961546430674669\\
5.411	0.96171180178072\\
5.421	0.961875808593496\\
5.431	0.962038463811496\\
5.441	0.96219978000381\\
5.451	0.962359769611475\\
5.461	0.96251844494889\\
5.471	0.962675818205036\\
5.481	0.962831901444937\\
5.491	0.962986706610923\\
5.501	0.963140245523914\\
5.511	0.963292529884759\\
5.521	0.963443571275459\\
5.531	0.96359338116046\\
5.541	0.963741970887934\\
5.551	0.963889351690977\\
5.561	0.964035534688822\\
5.571	0.964180530888076\\
5.581	0.964324351183923\\
5.591	0.964467006361271\\
5.601	0.964608507096034\\
5.611	0.964748863956093\\
5.621	0.964888087402687\\
5.631	0.965026187791388\\
5.641	0.965163175373213\\
5.651	0.965299060295882\\
5.661	0.965433852604762\\
5.671	0.965567562244076\\
5.681	0.965700199057897\\
5.691	0.965831772791272\\
5.701	0.96596229309122\\
5.711	0.966091769507824\\
5.721	0.966220211495286\\
5.731	0.966347628412895\\
5.741	0.966474029526006\\
5.751	0.96659942400711\\
5.761	0.966723820936894\\
5.771	0.966847229305038\\
5.781	0.966969658011243\\
5.791	0.967091115866314\\
5.801	0.967211611593002\\
5.811	0.967331153826881\\
5.821	0.967449751117399\\
5.831	0.967567411928773\\
5.841	0.967684144640811\\
5.851	0.967799957549924\\
5.861	0.967914858869911\\
5.871	0.968028856732889\\
5.881	0.968141959190201\\
5.891	0.968254174213206\\
5.901	0.968365509694126\\
5.911	0.968475973447017\\
5.921	0.968585573208352\\
5.931	0.968694316638107\\
5.941	0.968802211320463\\
5.951	0.968909264764536\\
5.961	0.96901548440529\\
5.971	0.969120877604323\\
5.981	0.969225451650516\\
5.991	0.96932921376098\\
6.001	0.969432171081699\\
6.011	0.969534330688276\\
6.021	0.969635699586816\\
6.031	0.96973628471449\\
6.041	0.969836092940379\\
6.051	0.969935131066136\\
6.061	0.97003340582677\\
6.071	0.970130923891255\\
6.081	0.970227691863323\\
6.091	0.970323716282105\\
6.101	0.970419003622772\\
6.111	0.970513560297349\\
6.121	0.97060739265523\\
6.131	0.970700506983932\\
6.141	0.970792909509721\\
6.151	0.970884606398267\\
6.161	0.970975603755238\\
6.171	0.971065907627026\\
6.181	0.971155524001273\\
6.191	0.971244458807591\\
6.201	0.971332717918055\\
6.211	0.971420307147957\\
6.221	0.971507232256194\\
6.231	0.971593498946115\\
6.241	0.971679112865898\\
6.251	0.971764079609255\\
6.261	0.971848404715942\\
6.271	0.971932093672369\\
6.281	0.972015151912084\\
6.291	0.97209758481641\\
6.301	0.97217939771498\\
6.311	0.972260595886242\\
6.321	0.972341184558043\\
6.331	0.972421168908097\\
6.341	0.972500554064536\\
6.351	0.972579345106493\\
6.361	0.972657547064531\\
6.371	0.97273516492117\\
6.381	0.972812203611405\\
6.391	0.972888668023212\\
6.401	0.972964562998014\\
6.411	0.973039893331161\\
6.421	0.973114663772473\\
6.431	0.973188879026615\\
6.441	0.973262543753662\\
6.451	0.973335662569496\\
6.461	0.973408240046291\\
6.471	0.973480280713003\\
6.481	0.97355178905573\\
6.491	0.973622769518278\\
6.501	0.973693226502475\\
6.511	0.973763164368719\\
6.521	0.973832587436299\\
6.531	0.97390149998393\\
6.541	0.973969906250082\\
6.551	0.974037810433477\\
6.561	0.974105216693383\\
6.571	0.974172129150206\\
6.581	0.974238551885669\\
6.591	0.974304488943419\\
6.601	0.974369944329284\\
6.611	0.974434922011689\\
6.621	0.9744994259221\\
6.631	0.974563459955335\\
6.641	0.97462702796996\\
6.651	0.974690133788729\\
6.661	0.974752781198795\\
6.671	0.974814973952286\\
6.681	0.974876715766503\\
6.691	0.974938010324276\\
6.701	0.974998861274456\\
6.711	0.975059272232131\\
6.721	0.97511924677904\\
6.731	0.975178788463859\\
6.741	0.975237900802613\\
6.751	0.975296587278937\\
6.761	0.975354851344435\\
6.771	0.975412696419037\\
6.781	0.975470125891266\\
6.791	0.975527143118626\\
6.801	0.975583751427835\\
6.811	0.975639954115219\\
6.821	0.975695754446936\\
6.831	0.975751155659398\\
6.841	0.97580616095944\\
6.851	0.975860773524711\\
6.861	0.97591499650398\\
6.871	0.975968833017314\\
6.881	0.976022286156507\\
6.891	0.976075358985335\\
6.901	0.976128054539691\\
6.911	0.976180375828104\\
6.921	0.976232325831854\\
6.931	0.976283907505288\\
6.941	0.976335123776096\\
6.951	0.976385977545529\\
6.961	0.976436471688829\\
6.971	0.976486609055266\\
6.981	0.97653639246855\\
6.991	0.976585824727042\\
7.001	0.976634908603986\\
7.011	0.976683646847818\\
7.021	0.976732042182362\\
7.031	0.976780097307102\\
7.041	0.976827814897439\\
7.051	0.976875197604866\\
7.061	0.976922248057255\\
7.071	0.976968968859132\\
7.081	0.977015362591845\\
7.091	0.977061431813812\\
7.101	0.977107179060763\\
7.111	0.977152606845922\\
7.121	0.977197717660294\\
7.131	0.977242513972885\\
7.141	0.977286998230831\\
7.151	0.977331172859695\\
7.161	0.977375040263675\\
7.171	0.977418602825799\\
7.181	0.977461862908108\\
7.191	0.977504822851921\\
7.201	0.977547484977979\\
7.211	0.977589851586689\\
7.221	0.977631924958351\\
7.231	0.977673707353232\\
7.241	0.977715201011958\\
7.251	0.977756408155468\\
7.261	0.977797330985442\\
7.271	0.977837971684349\\
7.281	0.977878332415637\\
7.291	0.977918415324017\\
7.301	0.97795822253549\\
7.311	0.977997756157732\\
7.321	0.978037018280056\\
7.331	0.97807601097376\\
7.341	0.978114736292236\\
7.351	0.978153196271084\\
7.361	0.97819139292843\\
7.371	0.978229328264973\\
7.381	0.978267004264185\\
7.391	0.97830442289251\\
7.401	0.978341586099512\\
7.411	0.978378495817978\\
7.421	0.978415153964184\\
7.431	0.978451562438027\\
7.441	0.97848772312307\\
7.451	0.9785236378869\\
7.461	0.978559308581113\\
7.471	0.978594737041501\\
7.481	0.978629925088293\\
7.491	0.978664874526194\\
7.501	0.978699587144638\\
7.511	0.978734064717796\\
7.521	0.978768309004833\\
7.531	0.978802321750079\\
7.541	0.978836104683046\\
7.551	0.978869659518679\\
7.561	0.978902987957413\\
7.571	0.978936091685395\\
7.581	0.978968972374522\\
7.591	0.979001631682737\\
7.601	0.979034071253904\\
7.611	0.979066292718228\\
7.621	0.979098297692171\\
7.631	0.979130087778714\\
7.641	0.979161664567359\\
7.651	0.979193029634395\\
7.661	0.979224184542949\\
7.671	0.9792551308431\\
7.681	0.979285870072017\\
7.691	0.979316403754077\\
7.701	0.979346733401049\\
7.711	0.979376860512082\\
7.721	0.979406786573908\\
7.731	0.979436513061029\\
7.741	0.97946604143564\\
7.751	0.979495373147894\\
7.761	0.979524509636014\\
7.771	0.979553452326329\\
7.781	0.979582202633415\\
7.791	0.979610761960233\\
7.801	0.979639131698204\\
7.811	0.979667313227294\\
7.821	0.979695307916242\\
7.831	0.979723117122469\\
7.841	0.979750742192385\\
7.851	0.979778184461316\\
7.861	0.97980544525375\\
7.871	0.979832525883324\\
7.881	0.979859427653023\\
7.891	0.979886151855192\\
7.901	0.979912699771677\\
7.911	0.979939072673907\\
7.921	0.979965271823077\\
7.931	0.979991298470003\\
7.941	0.980017153855546\\
7.951	0.98004283921045\\
7.961	0.980068355755531\\
7.971	0.980093704701742\\
7.981	0.980118887250325\\
7.991	0.980143904592808\\
8.001	0.98016875791116\\
8.011	0.98019344837782\\
8.021	0.98021797715593\\
8.031	0.980242345399156\\
8.041	0.980266554252058\\
8.051	0.980290604849928\\
8.061	0.980314498319101\\
8.071	0.980338235776832\\
8.081	0.980361818331514\\
8.091	0.980385247082739\\
8.101	0.980408523121294\\
8.111	0.980431647529322\\
8.121	0.980454621380401\\
8.131	0.980477445739568\\
8.141	0.980500121663437\\
8.151	0.980522650200239\\
8.161	0.980545032389963\\
8.171	0.980567269264335\\
8.181	0.980589361846986\\
8.191	0.980611311153481\\
8.201	0.980633118191348\\
8.211	0.980654783960244\\
8.221	0.98067630945194\\
8.231	0.980697695650483\\
8.241	0.980718943532129\\
8.251	0.980740054065544\\
8.261	0.980761028211781\\
8.271	0.980781866924447\\
8.281	0.980802571149639\\
8.291	0.980823141826114\\
8.301	0.980843579885333\\
8.311	0.980863886251454\\
8.321	0.980884061841514\\
8.331	0.980904107565394\\
8.341	0.980924024325933\\
8.351	0.980943813018966\\
8.361	0.980963474533413\\
8.371	0.98098300975132\\
8.381	0.98100241954789\\
8.391	0.981021704791596\\
8.401	0.981040866344218\\
8.411	0.981059905060899\\
8.421	0.981078821790242\\
8.431	0.981097617374233\\
8.441	0.981116292648512\\
8.451	0.981134848442201\\
8.461	0.98115328557816\\
8.471	0.981171604872913\\
8.481	0.981189807136749\\
8.491	0.981207893173754\\
8.501	0.981225863781925\\
8.511	0.981243719753096\\
8.521	0.981261461873182\\
8.531	0.98127909092201\\
8.541	0.981296607673589\\
8.551	0.981314012895941\\
8.561	0.981331307351361\\
8.571	0.981348491796286\\
8.581	0.981365566981515\\
8.591	0.981382533652143\\
8.601	0.981399392547595\\
8.611	0.981416144401738\\
8.621	0.981432789942949\\
8.631	0.981449329894058\\
8.641	0.981465764972516\\
8.651	0.98148209589033\\
8.661	0.981498323354194\\
8.671	0.981514448065511\\
8.681	0.981530470720385\\
8.691	0.981546392009748\\
8.701	0.98156221261937\\
8.711	0.981577933229877\\
8.721	0.981593554516807\\
8.731	0.981609077150668\\
8.741	0.981624501797024\\
8.751	0.981639829116399\\
8.761	0.981655059764478\\
8.771	0.981670194392044\\
8.781	0.98168523364503\\
8.791	0.981700178164638\\
8.801	0.981715028587276\\
8.811	0.981729785544674\\
8.821	0.98174444966387\\
8.831	0.98175902156726\\
8.841	0.981773501872668\\
8.851	0.98178789119341\\
8.861	0.981802190138187\\
8.871	0.981816399311318\\
8.881	0.981830519312592\\
8.891	0.981844550737473\\
8.901	0.981858494177038\\
8.911	0.98187235021796\\
8.921	0.981886119442711\\
8.931	0.981899802429491\\
8.941	0.981913399752196\\
8.951	0.981926911980627\\
8.961	0.981940339680349\\
8.971	0.981953683412894\\
8.981	0.981966943735597\\
8.991	0.98198012120183\\
9.001	0.981993216360923\\
9.011	0.982006229758145\\
9.021	0.982019161934938\\
9.031	0.9820320134287\\
9.041	0.982044784773006\\
9.051	0.982057476497535\\
9.061	0.982070089128201\\
9.071	0.982082623187033\\
9.081	0.982095079192334\\
9.091	0.982107457658672\\
9.101	0.982119759096936\\
9.111	0.982131984014257\\
9.121	0.982144132914222\\
9.131	0.982156206296757\\
9.141	0.982168204658148\\
9.151	0.982180128491208\\
9.161	0.982191978285165\\
9.171	0.982203754525777\\
9.181	0.982215457695298\\
9.191	0.982227088272564\\
9.201	0.982238646732987\\
9.211	0.982250133548551\\
9.221	0.982261549187927\\
9.231	0.982272894116424\\
9.241	0.982284168796065\\
9.251	0.982295373685544\\
9.261	0.982306509240325\\
9.271	0.98231757591267\\
9.281	0.982328574151547\\
9.291	0.982339504402864\\
9.301	0.982350367109281\\
9.311	0.982361162710335\\
9.321	0.982371891642495\\
9.331	0.982382554339106\\
9.341	0.982393151230547\\
9.351	0.982403682744046\\
9.361	0.982414149303888\\
9.371	0.982424551331354\\
9.381	0.982434889244773\\
9.391	0.982445163459536\\
9.401	0.982455374388114\\
9.411	0.982465522440081\\
9.421	0.98247560802214\\
9.431	0.982485631538169\\
9.441	0.9824955933892\\
9.451	0.982505493973462\\
9.461	0.982515333686388\\
9.471	0.982525112920694\\
9.481	0.982534832066333\\
9.491	0.982544491510528\\
9.501	0.982554091637815\\
9.511	0.982563632830092\\
9.521	0.98257311546651\\
9.531	0.982582539923729\\
9.541	0.982591906575638\\
9.551	0.982601215793642\\
9.561	0.982610467946542\\
9.571	0.982619663400579\\
9.581	0.98262880251948\\
9.591	0.982637885664391\\
9.601	0.982646913194066\\
9.611	0.982655885464691\\
9.621	0.982664802830084\\
9.631	0.982673665641542\\
9.641	0.982682474247977\\
9.651	0.982691228995903\\
9.661	0.98269993022946\\
9.671	0.982708578290424\\
9.681	0.982717173518181\\
9.691	0.982725716249853\\
9.701	0.982734206820205\\
9.711	0.982742645561711\\
9.721	0.982751032804591\\
9.731	0.982759368876819\\
9.741	0.982767654104101\\
9.751	0.982775888809887\\
9.761	0.982784073315487\\
9.771	0.982792207940002\\
9.781	0.982800293000326\\
9.791	0.982808328811228\\
9.801	0.982816315685309\\
9.811	0.98282425393305\\
9.821	0.982832143862859\\
9.831	0.982839985781032\\
9.841	0.98284777999173\\
9.851	0.982855526797123\\
9.861	0.982863226497327\\
9.871	0.982870879390375\\
9.881	0.982878485772349\\
9.891	0.982886045937271\\
9.901	0.98289356017722\\
9.911	0.982901028782297\\
9.921	0.982908452040607\\
9.931	0.982915830238359\\
9.941	0.982923163659817\\
9.951	0.982930452587336\\
9.961	0.982937697301364\\
9.971	0.982944898080432\\
9.981	0.982952055201283\\
9.991	0.982959168938718\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_46_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	6e-06\\
0.041	2.1e-05\\
0.051	4.8e-05\\
0.061	7.4e-05\\
0.071	0.000122\\
0.081	0.000187\\
0.091	0.000291\\
0.101	0.000439\\
0.111	0.000612\\
0.121	0.000872\\
0.131	0.001154\\
0.141	0.001494\\
0.151	0.001924\\
0.161	0.002397\\
0.171	0.003\\
0.181	0.003655\\
0.191	0.004338\\
0.201	0.005228\\
0.211	0.006208\\
0.221	0.007245\\
0.231	0.008386\\
0.241	0.009614\\
0.251	0.010992\\
0.261	0.012495\\
0.271	0.014053\\
0.281	0.015816\\
0.291	0.017561\\
0.301	0.019477\\
0.311	0.021571\\
0.321	0.023689\\
0.331	0.026019\\
0.341	0.028489\\
0.351	0.031004\\
0.361	0.033688\\
0.371	0.036486\\
0.381	0.039407\\
0.391	0.04246\\
0.401	0.045662\\
0.411	0.048938\\
0.421	0.05234\\
0.431	0.055867\\
0.441	0.059485\\
0.451	0.063099\\
0.461	0.066871\\
0.471	0.070814\\
0.481	0.074882\\
0.491	0.079007\\
0.501	0.083213\\
0.511	0.087565\\
0.521	0.091945\\
0.531	0.096536\\
0.541	0.101134\\
0.551	0.105609\\
0.561	0.110367\\
0.571	0.115233\\
0.581	0.120158\\
0.591	0.125113\\
0.601	0.130117\\
0.611	0.135211\\
0.621	0.140435\\
0.631	0.145657\\
0.641	0.151065\\
0.651	0.156472\\
0.661	0.161869\\
0.671	0.167327\\
0.681	0.172781\\
0.691	0.178361\\
0.701	0.18384\\
0.711	0.189443\\
0.721	0.195054\\
0.731	0.200758\\
0.741	0.206467\\
0.751	0.212202\\
0.761	0.217977\\
0.771	0.22361\\
0.781	0.229285\\
0.791	0.235064\\
0.801	0.240702\\
0.811	0.246411\\
0.821	0.252236\\
0.831	0.258065\\
0.841	0.26373\\
0.851	0.269627\\
0.861	0.275286\\
0.871	0.281149\\
0.881	0.286916\\
0.891	0.292577\\
0.901	0.298263\\
0.911	0.304018\\
0.921	0.309734\\
0.931	0.315335\\
0.941	0.321102\\
0.951	0.326761\\
0.961	0.332431\\
0.971	0.338034\\
0.981	0.343776\\
0.991	0.349311\\
1.001	0.354913\\
1.011	0.360426\\
1.021	0.365917\\
1.031	0.37133\\
1.041	0.376853\\
1.051	0.38237\\
1.061	0.387768\\
1.071	0.393116\\
1.081	0.398512\\
1.091	0.403837\\
1.101	0.409106\\
1.111	0.414359\\
1.121	0.41958\\
1.131	0.424798\\
1.141	0.429851\\
1.151	0.435019\\
1.161	0.440044\\
1.171	0.445073\\
1.181	0.449986\\
1.191	0.455046\\
1.201	0.459982\\
1.211	0.46479\\
1.221	0.469658\\
1.231	0.474599\\
1.241	0.4794\\
1.251	0.484213\\
1.261	0.488855\\
1.271	0.493497\\
1.281	0.498146\\
1.291	0.502689\\
1.301	0.507098\\
1.311	0.511655\\
1.321	0.51617\\
1.331	0.520613\\
1.341	0.524888\\
1.351	0.52909\\
1.361	0.533455\\
1.371	0.537668\\
1.381	0.541993\\
1.391	0.546105\\
1.401	0.550156\\
1.411	0.554251\\
1.421	0.558205\\
1.431	0.562218\\
1.441	0.566085\\
1.451	0.569879\\
1.461	0.573838\\
1.471	0.577578\\
1.481	0.581408\\
1.491	0.585203\\
1.501	0.588479\\
1.511	0.588479\\
1.521	0.588479\\
1.531	0.588479\\
1.541	0.588479\\
1.551	0.588479\\
1.561	0.588479\\
1.571	0.588479\\
1.581	0.588479\\
1.591	0.588479\\
1.601	0.588479\\
1.611	0.588479\\
1.621	0.588479\\
1.631	0.588479\\
1.641	0.588479\\
1.651	0.588479\\
1.661	0.588479\\
1.671	0.588479\\
1.681	0.588479\\
1.691	0.588479\\
1.701	0.588479\\
1.711	0.588479\\
1.721	0.588479\\
1.731	0.588479\\
1.741	0.588479\\
1.751	0.588479\\
1.761	0.588479\\
1.771	0.588479\\
1.781	0.588479\\
1.791	0.588479\\
1.801	0.588479\\
1.811	0.588479\\
1.821	0.588479\\
1.831	0.588479\\
1.841	0.588479\\
1.851	0.588479\\
1.861	0.588479\\
1.871	0.588479\\
1.881	0.588479\\
1.891	0.588479\\
1.901	0.588479\\
1.911	0.588479\\
1.921	0.588479\\
1.931	0.588479\\
1.941	0.588479\\
1.951	0.588479\\
1.961	0.588479\\
1.971	0.588479\\
1.981	0.588479\\
1.991	0.588479\\
2.001	0.588479\\
2.011	0.588479\\
2.021	0.588479\\
2.031	0.588479\\
2.041	0.588479\\
2.051	0.588479\\
2.061	0.588479\\
2.071	0.588479\\
2.081	0.588479\\
2.091	0.588479\\
2.101	0.588479\\
2.111	0.588479\\
2.121	0.588479\\
2.131	0.588479\\
2.141	0.588479\\
2.151	0.588479\\
2.161	0.588479\\
2.171	0.588479\\
2.181	0.588479\\
2.191	0.588479\\
2.201	0.588479\\
2.211	0.588479\\
2.221	0.588479\\
2.231	0.588479\\
2.241	0.588479\\
2.251	0.588479\\
2.261	0.588479\\
2.271	0.588479\\
2.281	0.588479\\
2.291	0.588479\\
2.301	0.588479\\
2.311	0.588479\\
2.321	0.588479\\
2.331	0.588479\\
2.341	0.588479\\
2.351	0.588479\\
2.361	0.588479\\
2.371	0.588479\\
2.381	0.588479\\
2.391	0.588479\\
2.401	0.588479\\
2.411	0.588479\\
2.421	0.588479\\
2.431	0.588479\\
2.441	0.588479\\
2.451	0.588479\\
2.461	0.588479\\
2.471	0.588479\\
2.481	0.588479\\
2.491	0.588479\\
2.501	0.588479\\
2.511	0.588479\\
2.521	0.588479\\
2.531	0.588479\\
2.541	0.588479\\
2.551	0.588479\\
2.561	0.588479\\
2.571	0.588479\\
2.581	0.588479\\
2.591	0.588479\\
2.601	0.588479\\
2.611	0.588479\\
2.621	0.588479\\
2.631	0.588479\\
2.641	0.588479\\
2.651	0.588479\\
2.661	0.588479\\
2.671	0.588479\\
2.681	0.588479\\
2.691	0.588479\\
2.701	0.588479\\
2.711	0.588479\\
2.721	0.588479\\
2.731	0.588479\\
2.741	0.588479\\
2.751	0.588479\\
2.761	0.588479\\
2.771	0.588479\\
2.781	0.588479\\
2.791	0.588479\\
2.801	0.588479\\
2.811	0.588479\\
2.821	0.588479\\
2.831	0.588479\\
2.841	0.588479\\
2.851	0.588479\\
2.861	0.588479\\
2.871	0.588479\\
2.881	0.588479\\
2.891	0.588479\\
2.901	0.588479\\
2.911	0.588479\\
2.921	0.588479\\
2.931	0.588479\\
2.941	0.588479\\
2.951	0.588479\\
2.961	0.588479\\
2.971	0.588479\\
2.981	0.588479\\
2.991	0.588479\\
3.001	0.588479\\
3.011	0.588479\\
3.021	0.588479\\
3.031	0.588479\\
3.041	0.588479\\
3.051	0.588479\\
3.061	0.588479\\
3.071	0.588479\\
3.081	0.588479\\
3.091	0.588479\\
3.101	0.588479\\
3.111	0.588479\\
3.121	0.588479\\
3.131	0.588479\\
3.141	0.588479\\
3.151	0.588479\\
3.161	0.588479\\
3.171	0.588479\\
3.181	0.588479\\
3.191	0.588479\\
3.201	0.588479\\
3.211	0.588479\\
3.221	0.588479\\
3.231	0.588479\\
3.241	0.588479\\
3.251	0.588479\\
3.261	0.588479\\
3.271	0.588479\\
3.281	0.588479\\
3.291	0.588479\\
3.301	0.588479\\
3.311	0.588479\\
3.321	0.588479\\
3.331	0.588479\\
3.341	0.588479\\
3.351	0.588479\\
3.361	0.588479\\
3.371	0.588479\\
3.381	0.588479\\
3.391	0.588479\\
3.401	0.588479\\
3.411	0.588479\\
3.421	0.588479\\
3.431	0.588479\\
3.441	0.588479\\
3.451	0.588479\\
3.461	0.588479\\
3.471	0.588479\\
3.481	0.588479\\
3.491	0.588479\\
3.501	0.588479\\
3.511	0.588479\\
3.521	0.588479\\
3.531	0.588479\\
3.541	0.588479\\
3.551	0.588479\\
3.561	0.588479\\
3.571	0.588479\\
3.581	0.588479\\
3.591	0.588479\\
3.601	0.588479\\
3.611	0.588479\\
3.621	0.588479\\
3.631	0.588479\\
3.641	0.588479\\
3.651	0.588479\\
3.661	0.588479\\
3.671	0.588479\\
3.681	0.588479\\
3.691	0.588479\\
3.701	0.588479\\
3.711	0.588479\\
3.721	0.588479\\
3.731	0.588479\\
3.741	0.588479\\
3.751	0.588479\\
3.761	0.588479\\
3.771	0.588479\\
3.781	0.588479\\
3.791	0.588479\\
3.801	0.588479\\
3.811	0.588479\\
3.821	0.588479\\
3.831	0.588479\\
3.841	0.588479\\
3.851	0.588479\\
3.861	0.588479\\
3.871	0.588479\\
3.881	0.588479\\
3.891	0.588479\\
3.901	0.588479\\
3.911	0.588479\\
3.921	0.588479\\
3.931	0.588479\\
3.941	0.588479\\
3.951	0.588479\\
3.961	0.588479\\
3.971	0.588479\\
3.981	0.588479\\
3.991	0.588479\\
4.001	0.588479\\
4.011	0.588479\\
4.021	0.588479\\
4.031	0.588479\\
4.041	0.588479\\
4.051	0.588479\\
4.061	0.588479\\
4.071	0.588479\\
4.081	0.588479\\
4.091	0.588479\\
4.101	0.588479\\
4.111	0.588479\\
4.121	0.588479\\
4.131	0.588479\\
4.141	0.588479\\
4.151	0.588479\\
4.161	0.588479\\
4.171	0.588479\\
4.181	0.588479\\
4.191	0.588479\\
4.201	0.588479\\
4.211	0.588479\\
4.221	0.588479\\
4.231	0.588479\\
4.241	0.588479\\
4.251	0.588479\\
4.261	0.588479\\
4.271	0.588479\\
4.281	0.588479\\
4.291	0.588479\\
4.301	0.588479\\
4.311	0.588479\\
4.321	0.588479\\
4.331	0.588479\\
4.341	0.588479\\
4.351	0.588479\\
4.361	0.588479\\
4.371	0.588479\\
4.381	0.588479\\
4.391	0.588479\\
4.401	0.588479\\
4.411	0.588479\\
4.421	0.588479\\
4.431	0.588479\\
4.441	0.588479\\
4.451	0.588479\\
4.461	0.588479\\
4.471	0.588479\\
4.481	0.588479\\
4.491	0.588479\\
4.501	0.588479\\
4.511	0.588479\\
4.521	0.588479\\
4.531	0.588479\\
4.541	0.588479\\
4.551	0.588479\\
4.561	0.588479\\
4.571	0.588479\\
4.581	0.588479\\
4.591	0.588479\\
4.601	0.588479\\
4.611	0.588479\\
4.621	0.588479\\
4.631	0.588479\\
4.641	0.588479\\
4.651	0.588479\\
4.661	0.588479\\
4.671	0.588479\\
4.681	0.588479\\
4.691	0.588479\\
4.701	0.588479\\
4.711	0.588479\\
4.721	0.588479\\
4.731	0.588479\\
4.741	0.588479\\
4.751	0.588479\\
4.761	0.588479\\
4.771	0.588479\\
4.781	0.588479\\
4.791	0.588479\\
4.801	0.588479\\
4.811	0.588479\\
4.821	0.588479\\
4.831	0.588479\\
4.841	0.588479\\
4.851	0.588479\\
4.861	0.588479\\
4.871	0.588479\\
4.881	0.588479\\
4.891	0.588479\\
4.901	0.588479\\
4.911	0.588479\\
4.921	0.588479\\
4.931	0.588479\\
4.941	0.588479\\
4.951	0.588479\\
4.961	0.588479\\
4.971	0.588479\\
4.981	0.588479\\
4.991	0.588479\\
5.001	0.588479\\
5.011	0.588479\\
5.021	0.588479\\
5.031	0.588479\\
5.041	0.588479\\
5.051	0.588479\\
5.061	0.588479\\
5.071	0.588479\\
5.081	0.588479\\
5.091	0.588479\\
5.101	0.588479\\
5.111	0.588479\\
5.121	0.588479\\
5.131	0.588479\\
5.141	0.588479\\
5.151	0.588479\\
5.161	0.588479\\
5.171	0.588479\\
5.181	0.588479\\
5.191	0.588479\\
5.201	0.588479\\
5.211	0.588479\\
5.221	0.588479\\
5.231	0.588479\\
5.241	0.588479\\
5.251	0.588479\\
5.261	0.588479\\
5.271	0.588479\\
5.281	0.588479\\
5.291	0.588479\\
5.301	0.588479\\
5.311	0.588479\\
5.321	0.588479\\
5.331	0.588479\\
5.341	0.588479\\
5.351	0.588479\\
5.361	0.588479\\
5.371	0.588479\\
5.381	0.588479\\
5.391	0.588479\\
5.401	0.588479\\
5.411	0.588479\\
5.421	0.588479\\
5.431	0.588479\\
5.441	0.588479\\
5.451	0.588479\\
5.461	0.588479\\
5.471	0.588479\\
5.481	0.588479\\
5.491	0.588479\\
5.501	0.588479\\
5.511	0.588479\\
5.521	0.588479\\
5.531	0.588479\\
5.541	0.588479\\
5.551	0.588479\\
5.561	0.588479\\
5.571	0.588479\\
5.581	0.588479\\
5.591	0.588479\\
5.601	0.588479\\
5.611	0.588479\\
5.621	0.588479\\
5.631	0.588479\\
5.641	0.588479\\
5.651	0.588479\\
5.661	0.588479\\
5.671	0.588479\\
5.681	0.588479\\
5.691	0.588479\\
5.701	0.588479\\
5.711	0.588479\\
5.721	0.588479\\
5.731	0.588479\\
5.741	0.588479\\
5.751	0.588479\\
5.761	0.588479\\
5.771	0.588479\\
5.781	0.588479\\
5.791	0.588479\\
5.801	0.588479\\
5.811	0.588479\\
5.821	0.588479\\
5.831	0.588479\\
5.841	0.588479\\
5.851	0.588479\\
5.861	0.588479\\
5.871	0.588479\\
5.881	0.588479\\
5.891	0.588479\\
5.901	0.588479\\
5.911	0.588479\\
5.921	0.588479\\
5.931	0.588479\\
5.941	0.588479\\
5.951	0.588479\\
5.961	0.588479\\
5.971	0.588479\\
5.981	0.588479\\
5.991	0.588479\\
6.001	0.588479\\
6.011	0.588479\\
6.021	0.588479\\
6.031	0.588479\\
6.041	0.588479\\
6.051	0.588479\\
6.061	0.588479\\
6.071	0.588479\\
6.081	0.588479\\
6.091	0.588479\\
6.101	0.588479\\
6.111	0.588479\\
6.121	0.588479\\
6.131	0.588479\\
6.141	0.588479\\
6.151	0.588479\\
6.161	0.588479\\
6.171	0.588479\\
6.181	0.588479\\
6.191	0.588479\\
6.201	0.588479\\
6.211	0.588479\\
6.221	0.588479\\
6.231	0.588479\\
6.241	0.588479\\
6.251	0.588479\\
6.261	0.588479\\
6.271	0.588479\\
6.281	0.588479\\
6.291	0.588479\\
6.301	0.588479\\
6.311	0.588479\\
6.321	0.588479\\
6.331	0.588479\\
6.341	0.588479\\
6.351	0.588479\\
6.361	0.588479\\
6.371	0.588479\\
6.381	0.588479\\
6.391	0.588479\\
6.401	0.588479\\
6.411	0.588479\\
6.421	0.588479\\
6.431	0.588479\\
6.441	0.588479\\
6.451	0.588479\\
6.461	0.588479\\
6.471	0.588479\\
6.481	0.588479\\
6.491	0.588479\\
6.501	0.588479\\
6.511	0.588479\\
6.521	0.588479\\
6.531	0.588479\\
6.541	0.588479\\
6.551	0.588479\\
6.561	0.588479\\
6.571	0.588479\\
6.581	0.588479\\
6.591	0.588479\\
6.601	0.588479\\
6.611	0.588479\\
6.621	0.588479\\
6.631	0.588479\\
6.641	0.588479\\
6.651	0.588479\\
6.661	0.588479\\
6.671	0.588479\\
6.681	0.588479\\
6.691	0.588479\\
6.701	0.588479\\
6.711	0.588479\\
6.721	0.588479\\
6.731	0.588479\\
6.741	0.588479\\
6.751	0.588479\\
6.761	0.588479\\
6.771	0.588479\\
6.781	0.588479\\
6.791	0.588479\\
6.801	0.588479\\
6.811	0.588479\\
6.821	0.588479\\
6.831	0.588479\\
6.841	0.588479\\
6.851	0.588479\\
6.861	0.588479\\
6.871	0.588479\\
6.881	0.588479\\
6.891	0.588479\\
6.901	0.588479\\
6.911	0.588479\\
6.921	0.588479\\
6.931	0.588479\\
6.941	0.588479\\
6.951	0.588479\\
6.961	0.588479\\
6.971	0.588479\\
6.981	0.588479\\
6.991	0.588479\\
7.001	0.588479\\
7.011	0.588479\\
7.021	0.588479\\
7.031	0.588479\\
7.041	0.588479\\
7.051	0.588479\\
7.061	0.588479\\
7.071	0.588479\\
7.081	0.588479\\
7.091	0.588479\\
7.101	0.588479\\
7.111	0.588479\\
7.121	0.588479\\
7.131	0.588479\\
7.141	0.588479\\
7.151	0.588479\\
7.161	0.588479\\
7.171	0.588479\\
7.181	0.588479\\
7.191	0.588479\\
7.201	0.588479\\
7.211	0.588479\\
7.221	0.588479\\
7.231	0.588479\\
7.241	0.588479\\
7.251	0.588479\\
7.261	0.588479\\
7.271	0.588479\\
7.281	0.588479\\
7.291	0.588479\\
7.301	0.588479\\
7.311	0.588479\\
7.321	0.588479\\
7.331	0.588479\\
7.341	0.588479\\
7.351	0.588479\\
7.361	0.588479\\
7.371	0.588479\\
7.381	0.588479\\
7.391	0.588479\\
7.401	0.588479\\
7.411	0.588479\\
7.421	0.588479\\
7.431	0.588479\\
7.441	0.588479\\
7.451	0.588479\\
7.461	0.588479\\
7.471	0.588479\\
7.481	0.588479\\
7.491	0.588479\\
7.501	0.588479\\
7.511	0.588479\\
7.521	0.588479\\
7.531	0.588479\\
7.541	0.588479\\
7.551	0.588479\\
7.561	0.588479\\
7.571	0.588479\\
7.581	0.588479\\
7.591	0.588479\\
7.601	0.588479\\
7.611	0.588479\\
7.621	0.588479\\
7.631	0.588479\\
7.641	0.588479\\
7.651	0.588479\\
7.661	0.588479\\
7.671	0.588479\\
7.681	0.588479\\
7.691	0.588479\\
7.701	0.588479\\
7.711	0.588479\\
7.721	0.588479\\
7.731	0.588479\\
7.741	0.588479\\
7.751	0.588479\\
7.761	0.588479\\
7.771	0.588479\\
7.781	0.588479\\
7.791	0.588479\\
7.801	0.588479\\
7.811	0.588479\\
7.821	0.588479\\
7.831	0.588479\\
7.841	0.588479\\
7.851	0.588479\\
7.861	0.588479\\
7.871	0.588479\\
7.881	0.588479\\
7.891	0.588479\\
7.901	0.588479\\
7.911	0.588479\\
7.921	0.588479\\
7.931	0.588479\\
7.941	0.588479\\
7.951	0.588479\\
7.961	0.588479\\
7.971	0.588479\\
7.981	0.588479\\
7.991	0.588479\\
8.001	0.588479\\
8.011	0.588479\\
8.021	0.588479\\
8.031	0.588479\\
8.041	0.588479\\
8.051	0.588479\\
8.061	0.588479\\
8.071	0.588479\\
8.081	0.588479\\
8.091	0.588479\\
8.101	0.588479\\
8.111	0.588479\\
8.121	0.588479\\
8.131	0.588479\\
8.141	0.588479\\
8.151	0.588479\\
8.161	0.588479\\
8.171	0.588479\\
8.181	0.588479\\
8.191	0.588479\\
8.201	0.588479\\
8.211	0.588479\\
8.221	0.588479\\
8.231	0.588479\\
8.241	0.588479\\
8.251	0.588479\\
8.261	0.588479\\
8.271	0.588479\\
8.281	0.588479\\
8.291	0.588479\\
8.301	0.588479\\
8.311	0.588479\\
8.321	0.588479\\
8.331	0.588479\\
8.341	0.588479\\
8.351	0.588479\\
8.361	0.588479\\
8.371	0.588479\\
8.381	0.588479\\
8.391	0.588479\\
8.401	0.588479\\
8.411	0.588479\\
8.421	0.588479\\
8.431	0.588479\\
8.441	0.588479\\
8.451	0.588479\\
8.461	0.588479\\
8.471	0.588479\\
8.481	0.588479\\
8.491	0.588479\\
8.501	0.588479\\
8.511	0.588479\\
8.521	0.588479\\
8.531	0.588479\\
8.541	0.588479\\
8.551	0.588479\\
8.561	0.588479\\
8.571	0.588479\\
8.581	0.588479\\
8.591	0.588479\\
8.601	0.588479\\
8.611	0.588479\\
8.621	0.588479\\
8.631	0.588479\\
8.641	0.588479\\
8.651	0.588479\\
8.661	0.588479\\
8.671	0.588479\\
8.681	0.588479\\
8.691	0.588479\\
8.701	0.588479\\
8.711	0.588479\\
8.721	0.588479\\
8.731	0.588479\\
8.741	0.588479\\
8.751	0.588479\\
8.761	0.588479\\
8.771	0.588479\\
8.781	0.588479\\
8.791	0.588479\\
8.801	0.588479\\
8.811	0.588479\\
8.821	0.588479\\
8.831	0.588479\\
8.841	0.588479\\
8.851	0.588479\\
8.861	0.588479\\
8.871	0.588479\\
8.881	0.588479\\
8.891	0.588479\\
8.901	0.588479\\
8.911	0.588479\\
8.921	0.588479\\
8.931	0.588479\\
8.941	0.588479\\
8.951	0.588479\\
8.961	0.588479\\
8.971	0.588479\\
8.981	0.588479\\
8.991	0.588479\\
9.001	0.588479\\
9.011	0.588479\\
9.021	0.588479\\
9.031	0.588479\\
9.041	0.588479\\
9.051	0.588479\\
9.061	0.588479\\
9.071	0.588479\\
9.081	0.588479\\
9.091	0.588479\\
9.101	0.588479\\
9.111	0.588479\\
9.121	0.588479\\
9.131	0.588479\\
9.141	0.588479\\
9.151	0.588479\\
9.161	0.588479\\
9.171	0.588479\\
9.181	0.588479\\
9.191	0.588479\\
9.201	0.588479\\
9.211	0.588479\\
9.221	0.588479\\
9.231	0.588479\\
9.241	0.588479\\
9.251	0.588479\\
9.261	0.588479\\
9.271	0.588479\\
9.281	0.588479\\
9.291	0.588479\\
9.301	0.588479\\
9.311	0.588479\\
9.321	0.588479\\
9.331	0.588479\\
9.341	0.588479\\
9.351	0.588479\\
9.361	0.588479\\
9.371	0.588479\\
9.381	0.588479\\
9.391	0.588479\\
9.401	0.588479\\
9.411	0.588479\\
9.421	0.588479\\
9.431	0.588479\\
9.441	0.588479\\
9.451	0.588479\\
9.461	0.588479\\
9.471	0.588479\\
9.481	0.588479\\
9.491	0.588479\\
9.501	0.588479\\
9.511	0.588479\\
9.521	0.588479\\
9.531	0.588479\\
9.541	0.588479\\
9.551	0.588479\\
9.561	0.588479\\
9.571	0.588479\\
9.581	0.588479\\
9.591	0.588479\\
9.601	0.588479\\
9.611	0.588479\\
9.621	0.588479\\
9.631	0.588479\\
9.641	0.588479\\
9.651	0.588479\\
9.661	0.588479\\
9.671	0.588479\\
9.681	0.588479\\
9.691	0.588479\\
9.701	0.588479\\
9.711	0.588479\\
9.721	0.588479\\
9.731	0.588479\\
9.741	0.588479\\
9.751	0.588479\\
9.761	0.588479\\
9.771	0.588479\\
9.781	0.588479\\
9.791	0.588479\\
9.801	0.588479\\
9.811	0.588479\\
9.821	0.588479\\
9.831	0.588479\\
9.841	0.588479\\
9.851	0.588479\\
9.861	0.588479\\
9.871	0.588479\\
9.881	0.588479\\
9.891	0.588479\\
9.901	0.588479\\
9.911	0.588479\\
9.921	0.588479\\
9.931	0.588479\\
9.941	0.588479\\
9.951	0.588479\\
9.961	0.588479\\
9.971	0.588479\\
9.981	0.588479\\
9.991	0.588479\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	6.12392097752365e-12\\
0.011	8.67709552144352e-08\\
0.021	1.11556172022534e-06\\
0.031	5.12757588805486e-06\\
0.041	1.51874836357164e-05\\
0.051	3.52007905951614e-05\\
0.061	6.97507169494845e-05\\
0.071	0.000123952908257483\\
0.081	0.000203326422744093\\
0.091	0.000313679559788567\\
0.101	0.00046100920593321\\
0.111	0.000651412478111523\\
0.121	0.000891009539920593\\
0.131	0.00118587655568046\\
0.141	0.00154198782969404\\
0.151	0.00196516625461052\\
0.161	0.00246104126377935\\
0.171	0.00303501354808499\\
0.181	0.00369222585871465\\
0.191	0.00443753927346413\\
0.201	0.00527551435639539\\
0.211	0.00621039668885826\\
0.221	0.00724610629432294\\
0.231	0.00838623052067389\\
0.241	0.00963401998172925\\
0.251	0.0109923871946594\\
0.261	0.012463907582545\\
0.271	0.0140508225409808\\
0.281	0.0157550442954498\\
0.291	0.0175781623011171\\
0.301	0.0195214509605208\\
0.311	0.0215858784556923\\
0.321	0.0237721165113147\\
0.331	0.0260805509234102\\
0.341	0.0285112927049125\\
0.351	0.0310641897146209\\
0.361	0.0337388386501126\\
0.371	0.0365345972980387\\
0.381	0.0394505969468743\\
0.391	0.0424857548781158\\
0.401	0.0456387868614768\\
0.411	0.0489082195887834\\
0.421	0.0522924029894177\\
0.431	0.0557895223772984\\
0.441	0.0593976103866719\\
0.451	0.0631145586594324\\
0.461	0.0669381292529293\\
0.471	0.0708659657416023\\
0.481	0.0748956039909527\\
0.491	0.0790244825856958\\
0.501	0.083249952898574\\
0.511	0.0875692887885927\\
0.521	0.0919796959212497\\
0.531	0.0964783207053567\\
0.541	0.101062258843882\\
0.551	0.105728563497932\\
0.561	0.110474253065068\\
0.571	0.115296318574769\\
0.581	0.120191730705179\\
0.591	0.12515744642641\\
0.601	0.13019041527719\\
0.611	0.135287585281999\\
0.621	0.140445908516904\\
0.631	0.14566234633308\\
0.641	0.150933874247151\\
0.651	0.156257486508369\\
0.661	0.161630200352703\\
0.671	0.167049059954229\\
0.681	0.172511140084413\\
0.691	0.178013549490176\\
0.701	0.183553434001371\\
0.711	0.189127979378491\\
0.721	0.194734413911487\\
0.731	0.200370010780376\\
0.741	0.206032090188094\\
0.751	0.21171802127617\\
0.761	0.217425223833551\\
0.771	0.223151169808447\\
0.781	0.22889338463325\\
0.791	0.234649448372124\\
0.801	0.240416996700614\\
0.811	0.246193721726472\\
0.821	0.25197737266051\\
0.831	0.257765756346176\\
0.841	0.263556737656118\\
0.851	0.269348239763684\\
0.861	0.275138244297437\\
0.871	0.280924791385738\\
0.881	0.286705979598997\\
0.891	0.29247996579621\\
0.901	0.298244964882609\\
0.911	0.303999249484654\\
0.921	0.309741149548671\\
0.931	0.315469051868621\\
0.941	0.32118139954891\\
0.951	0.326876691407384\\
0.961	0.332553481323552\\
0.971	0.338210377536919\\
0.981	0.343846041899974\\
0.991	0.3494591890902\\
1.001	0.355048585785217\\
1.011	0.36061304980495\\
1.021	0.366151449224583\\
1.031	0.371662701461765\\
1.041	0.377145772341272\\
1.051	0.382599675140444\\
1.061	0.388023469618161\\
1.071	0.393416261030132\\
1.081	0.398777199133233\\
1.091	0.404105477181072\\
1.101	0.409400330913339\\
1.111	0.414661037540842\\
1.121	0.41988691472831\\
1.131	0.425077319576845\\
1.141	0.430231647607716\\
1.151	0.435349331749018\\
1.161	0.440429841326853\\
1.171	0.445472681062183\\
1.181	0.450477390074829\\
1.191	0.455443540895644\\
1.201	0.460370738488015\\
1.211	0.465258619279527\\
1.221	0.470106850204903\\
1.231	0.474915127760782\\
1.241	0.479683177073324\\
1.251	0.484410750979031\\
1.261	0.489097629119572\\
1.271	0.493743617051081\\
1.281	0.498348545368324\\
1.291	0.502912268844258\\
1.301	0.507434665585206\\
1.311	0.511915636202083\\
1.321	0.516355102997737\\
1.331	0.520753009170847\\
1.341	0.525109318036377\\
1.351	0.529424012262698\\
1.361	0.533697093125541\\
1.371	0.537928579778943\\
1.381	0.542118508542881\\
1.391	0.546266932207907\\
1.401	0.550373919356626\\
1.411	0.554439553701903\\
1.421	0.558463933441831\\
1.431	0.562447170631265\\
1.441	0.566389390569856\\
1.451	0.570290731206359\\
1.461	0.574151342559155\\
1.471	0.577971386152809\\
1.481	0.581751034470305\\
1.491	0.585490470421054\\
1.501	0.588821740371505\\
1.511	0.588821740371505\\
1.521	0.588821740371505\\
1.531	0.588821740371505\\
1.541	0.588821740371505\\
1.551	0.588821740371505\\
1.561	0.588821740371505\\
1.571	0.588821740371505\\
1.581	0.588821740371505\\
1.591	0.588821740371505\\
1.601	0.588821740371505\\
1.611	0.588821740371505\\
1.621	0.588821740371505\\
1.631	0.588821740371505\\
1.641	0.588821740371505\\
1.651	0.588821740371505\\
1.661	0.588821740371505\\
1.671	0.588821740371505\\
1.681	0.588821740371505\\
1.691	0.588821740371505\\
1.701	0.588821740371505\\
1.711	0.588821740371505\\
1.721	0.588821740371505\\
1.731	0.588821740371505\\
1.741	0.588821740371505\\
1.751	0.588821740371505\\
1.761	0.588821740371505\\
1.771	0.588821740371505\\
1.781	0.588821740371505\\
1.791	0.588821740371505\\
1.801	0.588821740371505\\
1.811	0.588821740371505\\
1.821	0.588821740371505\\
1.831	0.588821740371505\\
1.841	0.588821740371505\\
1.851	0.588821740371505\\
1.861	0.588821740371505\\
1.871	0.588821740371505\\
1.881	0.588821740371505\\
1.891	0.588821740371505\\
1.901	0.588821740371505\\
1.911	0.588821740371505\\
1.921	0.588821740371505\\
1.931	0.588821740371505\\
1.941	0.588821740371505\\
1.951	0.588821740371505\\
1.961	0.588821740371505\\
1.971	0.588821740371505\\
1.981	0.588821740371505\\
1.991	0.588821740371505\\
2.001	0.588821740371505\\
2.011	0.588821740371505\\
2.021	0.588821740371505\\
2.031	0.588821740371505\\
2.041	0.588821740371505\\
2.051	0.588821740371505\\
2.061	0.588821740371505\\
2.071	0.588821740371505\\
2.081	0.588821740371505\\
2.091	0.588821740371505\\
2.101	0.588821740371505\\
2.111	0.588821740371505\\
2.121	0.588821740371505\\
2.131	0.588821740371505\\
2.141	0.588821740371505\\
2.151	0.588821740371505\\
2.161	0.588821740371505\\
2.171	0.588821740371505\\
2.181	0.588821740371505\\
2.191	0.588821740371505\\
2.201	0.588821740371505\\
2.211	0.588821740371505\\
2.221	0.588821740371505\\
2.231	0.588821740371505\\
2.241	0.588821740371505\\
2.251	0.588821740371505\\
2.261	0.588821740371505\\
2.271	0.588821740371505\\
2.281	0.588821740371505\\
2.291	0.588821740371505\\
2.301	0.588821740371505\\
2.311	0.588821740371505\\
2.321	0.588821740371505\\
2.331	0.588821740371505\\
2.341	0.588821740371505\\
2.351	0.588821740371505\\
2.361	0.588821740371505\\
2.371	0.588821740371505\\
2.381	0.588821740371505\\
2.391	0.588821740371505\\
2.401	0.588821740371505\\
2.411	0.588821740371505\\
2.421	0.588821740371505\\
2.431	0.588821740371505\\
2.441	0.588821740371505\\
2.451	0.588821740371505\\
2.461	0.588821740371505\\
2.471	0.588821740371505\\
2.481	0.588821740371505\\
2.491	0.588821740371505\\
2.501	0.588821740371505\\
2.511	0.588821740371505\\
2.521	0.588821740371505\\
2.531	0.588821740371505\\
2.541	0.588821740371505\\
2.551	0.588821740371505\\
2.561	0.588821740371505\\
2.571	0.588821740371505\\
2.581	0.588821740371505\\
2.591	0.588821740371505\\
2.601	0.588821740371505\\
2.611	0.588821740371505\\
2.621	0.588821740371505\\
2.631	0.588821740371505\\
2.641	0.588821740371505\\
2.651	0.588821740371505\\
2.661	0.588821740371505\\
2.671	0.588821740371505\\
2.681	0.588821740371505\\
2.691	0.588821740371505\\
2.701	0.588821740371505\\
2.711	0.588821740371505\\
2.721	0.588821740371505\\
2.731	0.588821740371505\\
2.741	0.588821740371505\\
2.751	0.588821740371505\\
2.761	0.588821740371505\\
2.771	0.588821740371505\\
2.781	0.588821740371505\\
2.791	0.588821740371505\\
2.801	0.588821740371505\\
2.811	0.588821740371505\\
2.821	0.588821740371505\\
2.831	0.588821740371505\\
2.841	0.588821740371505\\
2.851	0.588821740371505\\
2.861	0.588821740371505\\
2.871	0.588821740371505\\
2.881	0.588821740371505\\
2.891	0.588821740371505\\
2.901	0.588821740371505\\
2.911	0.588821740371505\\
2.921	0.588821740371505\\
2.931	0.588821740371505\\
2.941	0.588821740371505\\
2.951	0.588821740371505\\
2.961	0.588821740371505\\
2.971	0.588821740371505\\
2.981	0.588821740371505\\
2.991	0.588821740371505\\
3.001	0.588821740371505\\
3.011	0.588821740371505\\
3.021	0.588821740371505\\
3.031	0.588821740371505\\
3.041	0.588821740371505\\
3.051	0.588821740371505\\
3.061	0.588821740371505\\
3.071	0.588821740371505\\
3.081	0.588821740371505\\
3.091	0.588821740371505\\
3.101	0.588821740371505\\
3.111	0.588821740371505\\
3.121	0.588821740371505\\
3.131	0.588821740371505\\
3.141	0.588821740371505\\
3.151	0.588821740371505\\
3.161	0.588821740371505\\
3.171	0.588821740371505\\
3.181	0.588821740371505\\
3.191	0.588821740371505\\
3.201	0.588821740371505\\
3.211	0.588821740371505\\
3.221	0.588821740371505\\
3.231	0.588821740371505\\
3.241	0.588821740371505\\
3.251	0.588821740371505\\
3.261	0.588821740371505\\
3.271	0.588821740371505\\
3.281	0.588821740371505\\
3.291	0.588821740371505\\
3.301	0.588821740371505\\
3.311	0.588821740371505\\
3.321	0.588821740371505\\
3.331	0.588821740371505\\
3.341	0.588821740371505\\
3.351	0.588821740371505\\
3.361	0.588821740371505\\
3.371	0.588821740371505\\
3.381	0.588821740371505\\
3.391	0.588821740371505\\
3.401	0.588821740371505\\
3.411	0.588821740371505\\
3.421	0.588821740371505\\
3.431	0.588821740371505\\
3.441	0.588821740371505\\
3.451	0.588821740371505\\
3.461	0.588821740371505\\
3.471	0.588821740371505\\
3.481	0.588821740371505\\
3.491	0.588821740371505\\
3.501	0.588821740371505\\
3.511	0.588821740371505\\
3.521	0.588821740371505\\
3.531	0.588821740371505\\
3.541	0.588821740371505\\
3.551	0.588821740371505\\
3.561	0.588821740371505\\
3.571	0.588821740371505\\
3.581	0.588821740371505\\
3.591	0.588821740371505\\
3.601	0.588821740371505\\
3.611	0.588821740371505\\
3.621	0.588821740371505\\
3.631	0.588821740371505\\
3.641	0.588821740371505\\
3.651	0.588821740371505\\
3.661	0.588821740371505\\
3.671	0.588821740371505\\
3.681	0.588821740371505\\
3.691	0.588821740371505\\
3.701	0.588821740371505\\
3.711	0.588821740371505\\
3.721	0.588821740371505\\
3.731	0.588821740371505\\
3.741	0.588821740371505\\
3.751	0.588821740371505\\
3.761	0.588821740371505\\
3.771	0.588821740371505\\
3.781	0.588821740371505\\
3.791	0.588821740371505\\
3.801	0.588821740371505\\
3.811	0.588821740371505\\
3.821	0.588821740371505\\
3.831	0.588821740371505\\
3.841	0.588821740371505\\
3.851	0.588821740371505\\
3.861	0.588821740371505\\
3.871	0.588821740371505\\
3.881	0.588821740371505\\
3.891	0.588821740371505\\
3.901	0.588821740371505\\
3.911	0.588821740371505\\
3.921	0.588821740371505\\
3.931	0.588821740371505\\
3.941	0.588821740371505\\
3.951	0.588821740371505\\
3.961	0.588821740371505\\
3.971	0.588821740371505\\
3.981	0.588821740371505\\
3.991	0.588821740371505\\
4.001	0.588821740371505\\
4.011	0.588821740371505\\
4.021	0.588821740371505\\
4.031	0.588821740371505\\
4.041	0.588821740371505\\
4.051	0.588821740371505\\
4.061	0.588821740371505\\
4.071	0.588821740371505\\
4.081	0.588821740371505\\
4.091	0.588821740371505\\
4.101	0.588821740371505\\
4.111	0.588821740371505\\
4.121	0.588821740371505\\
4.131	0.588821740371505\\
4.141	0.588821740371505\\
4.151	0.588821740371505\\
4.161	0.588821740371505\\
4.171	0.588821740371505\\
4.181	0.588821740371505\\
4.191	0.588821740371505\\
4.201	0.588821740371505\\
4.211	0.588821740371505\\
4.221	0.588821740371505\\
4.231	0.588821740371505\\
4.241	0.588821740371505\\
4.251	0.588821740371505\\
4.261	0.588821740371505\\
4.271	0.588821740371505\\
4.281	0.588821740371505\\
4.291	0.588821740371505\\
4.301	0.588821740371505\\
4.311	0.588821740371505\\
4.321	0.588821740371505\\
4.331	0.588821740371505\\
4.341	0.588821740371505\\
4.351	0.588821740371505\\
4.361	0.588821740371505\\
4.371	0.588821740371505\\
4.381	0.588821740371505\\
4.391	0.588821740371505\\
4.401	0.588821740371505\\
4.411	0.588821740371505\\
4.421	0.588821740371505\\
4.431	0.588821740371505\\
4.441	0.588821740371505\\
4.451	0.588821740371505\\
4.461	0.588821740371505\\
4.471	0.588821740371505\\
4.481	0.588821740371505\\
4.491	0.588821740371505\\
4.501	0.588821740371505\\
4.511	0.588821740371505\\
4.521	0.588821740371505\\
4.531	0.588821740371505\\
4.541	0.588821740371505\\
4.551	0.588821740371505\\
4.561	0.588821740371505\\
4.571	0.588821740371505\\
4.581	0.588821740371505\\
4.591	0.588821740371505\\
4.601	0.588821740371505\\
4.611	0.588821740371505\\
4.621	0.588821740371505\\
4.631	0.588821740371505\\
4.641	0.588821740371505\\
4.651	0.588821740371505\\
4.661	0.588821740371505\\
4.671	0.588821740371505\\
4.681	0.588821740371505\\
4.691	0.588821740371505\\
4.701	0.588821740371505\\
4.711	0.588821740371505\\
4.721	0.588821740371505\\
4.731	0.588821740371505\\
4.741	0.588821740371505\\
4.751	0.588821740371505\\
4.761	0.588821740371505\\
4.771	0.588821740371505\\
4.781	0.588821740371505\\
4.791	0.588821740371505\\
4.801	0.588821740371505\\
4.811	0.588821740371505\\
4.821	0.588821740371505\\
4.831	0.588821740371505\\
4.841	0.588821740371505\\
4.851	0.588821740371505\\
4.861	0.588821740371505\\
4.871	0.588821740371505\\
4.881	0.588821740371505\\
4.891	0.588821740371505\\
4.901	0.588821740371505\\
4.911	0.588821740371505\\
4.921	0.588821740371505\\
4.931	0.588821740371505\\
4.941	0.588821740371505\\
4.951	0.588821740371505\\
4.961	0.588821740371505\\
4.971	0.588821740371505\\
4.981	0.588821740371505\\
4.991	0.588821740371505\\
5.001	0.588821740371505\\
5.011	0.588821740371505\\
5.021	0.588821740371505\\
5.031	0.588821740371505\\
5.041	0.588821740371505\\
5.051	0.588821740371505\\
5.061	0.588821740371505\\
5.071	0.588821740371505\\
5.081	0.588821740371505\\
5.091	0.588821740371505\\
5.101	0.588821740371505\\
5.111	0.588821740371505\\
5.121	0.588821740371505\\
5.131	0.588821740371505\\
5.141	0.588821740371505\\
5.151	0.588821740371505\\
5.161	0.588821740371505\\
5.171	0.588821740371505\\
5.181	0.588821740371505\\
5.191	0.588821740371505\\
5.201	0.588821740371505\\
5.211	0.588821740371505\\
5.221	0.588821740371505\\
5.231	0.588821740371505\\
5.241	0.588821740371505\\
5.251	0.588821740371505\\
5.261	0.588821740371505\\
5.271	0.588821740371505\\
5.281	0.588821740371505\\
5.291	0.588821740371505\\
5.301	0.588821740371505\\
5.311	0.588821740371505\\
5.321	0.588821740371505\\
5.331	0.588821740371505\\
5.341	0.588821740371505\\
5.351	0.588821740371505\\
5.361	0.588821740371505\\
5.371	0.588821740371505\\
5.381	0.588821740371505\\
5.391	0.588821740371505\\
5.401	0.588821740371505\\
5.411	0.588821740371505\\
5.421	0.588821740371505\\
5.431	0.588821740371505\\
5.441	0.588821740371505\\
5.451	0.588821740371505\\
5.461	0.588821740371505\\
5.471	0.588821740371505\\
5.481	0.588821740371505\\
5.491	0.588821740371505\\
5.501	0.588821740371505\\
5.511	0.588821740371505\\
5.521	0.588821740371505\\
5.531	0.588821740371505\\
5.541	0.588821740371505\\
5.551	0.588821740371505\\
5.561	0.588821740371505\\
5.571	0.588821740371505\\
5.581	0.588821740371505\\
5.591	0.588821740371505\\
5.601	0.588821740371505\\
5.611	0.588821740371505\\
5.621	0.588821740371505\\
5.631	0.588821740371505\\
5.641	0.588821740371505\\
5.651	0.588821740371505\\
5.661	0.588821740371505\\
5.671	0.588821740371505\\
5.681	0.588821740371505\\
5.691	0.588821740371505\\
5.701	0.588821740371505\\
5.711	0.588821740371505\\
5.721	0.588821740371505\\
5.731	0.588821740371505\\
5.741	0.588821740371505\\
5.751	0.588821740371505\\
5.761	0.588821740371505\\
5.771	0.588821740371505\\
5.781	0.588821740371505\\
5.791	0.588821740371505\\
5.801	0.588821740371505\\
5.811	0.588821740371505\\
5.821	0.588821740371505\\
5.831	0.588821740371505\\
5.841	0.588821740371505\\
5.851	0.588821740371505\\
5.861	0.588821740371505\\
5.871	0.588821740371505\\
5.881	0.588821740371505\\
5.891	0.588821740371505\\
5.901	0.588821740371505\\
5.911	0.588821740371505\\
5.921	0.588821740371505\\
5.931	0.588821740371505\\
5.941	0.588821740371505\\
5.951	0.588821740371505\\
5.961	0.588821740371505\\
5.971	0.588821740371505\\
5.981	0.588821740371505\\
5.991	0.588821740371505\\
6.001	0.588821740371505\\
6.011	0.588821740371505\\
6.021	0.588821740371505\\
6.031	0.588821740371505\\
6.041	0.588821740371505\\
6.051	0.588821740371505\\
6.061	0.588821740371505\\
6.071	0.588821740371505\\
6.081	0.588821740371505\\
6.091	0.588821740371505\\
6.101	0.588821740371505\\
6.111	0.588821740371505\\
6.121	0.588821740371505\\
6.131	0.588821740371505\\
6.141	0.588821740371505\\
6.151	0.588821740371505\\
6.161	0.588821740371505\\
6.171	0.588821740371505\\
6.181	0.588821740371505\\
6.191	0.588821740371505\\
6.201	0.588821740371505\\
6.211	0.588821740371505\\
6.221	0.588821740371505\\
6.231	0.588821740371505\\
6.241	0.588821740371505\\
6.251	0.588821740371505\\
6.261	0.588821740371505\\
6.271	0.588821740371505\\
6.281	0.588821740371505\\
6.291	0.588821740371505\\
6.301	0.588821740371505\\
6.311	0.588821740371505\\
6.321	0.588821740371505\\
6.331	0.588821740371505\\
6.341	0.588821740371505\\
6.351	0.588821740371505\\
6.361	0.588821740371505\\
6.371	0.588821740371505\\
6.381	0.588821740371505\\
6.391	0.588821740371505\\
6.401	0.588821740371505\\
6.411	0.588821740371505\\
6.421	0.588821740371505\\
6.431	0.588821740371505\\
6.441	0.588821740371505\\
6.451	0.588821740371505\\
6.461	0.588821740371505\\
6.471	0.588821740371505\\
6.481	0.588821740371505\\
6.491	0.588821740371505\\
6.501	0.588821740371505\\
6.511	0.588821740371505\\
6.521	0.588821740371505\\
6.531	0.588821740371505\\
6.541	0.588821740371505\\
6.551	0.588821740371505\\
6.561	0.588821740371505\\
6.571	0.588821740371505\\
6.581	0.588821740371505\\
6.591	0.588821740371505\\
6.601	0.588821740371505\\
6.611	0.588821740371505\\
6.621	0.588821740371505\\
6.631	0.588821740371505\\
6.641	0.588821740371505\\
6.651	0.588821740371505\\
6.661	0.588821740371505\\
6.671	0.588821740371505\\
6.681	0.588821740371505\\
6.691	0.588821740371505\\
6.701	0.588821740371505\\
6.711	0.588821740371505\\
6.721	0.588821740371505\\
6.731	0.588821740371505\\
6.741	0.588821740371505\\
6.751	0.588821740371505\\
6.761	0.588821740371505\\
6.771	0.588821740371505\\
6.781	0.588821740371505\\
6.791	0.588821740371505\\
6.801	0.588821740371505\\
6.811	0.588821740371505\\
6.821	0.588821740371505\\
6.831	0.588821740371505\\
6.841	0.588821740371505\\
6.851	0.588821740371505\\
6.861	0.588821740371505\\
6.871	0.588821740371505\\
6.881	0.588821740371505\\
6.891	0.588821740371505\\
6.901	0.588821740371505\\
6.911	0.588821740371505\\
6.921	0.588821740371505\\
6.931	0.588821740371505\\
6.941	0.588821740371505\\
6.951	0.588821740371505\\
6.961	0.588821740371505\\
6.971	0.588821740371505\\
6.981	0.588821740371505\\
6.991	0.588821740371505\\
7.001	0.588821740371505\\
7.011	0.588821740371505\\
7.021	0.588821740371505\\
7.031	0.588821740371505\\
7.041	0.588821740371505\\
7.051	0.588821740371505\\
7.061	0.588821740371505\\
7.071	0.588821740371505\\
7.081	0.588821740371505\\
7.091	0.588821740371505\\
7.101	0.588821740371505\\
7.111	0.588821740371505\\
7.121	0.588821740371505\\
7.131	0.588821740371505\\
7.141	0.588821740371505\\
7.151	0.588821740371505\\
7.161	0.588821740371505\\
7.171	0.588821740371505\\
7.181	0.588821740371505\\
7.191	0.588821740371505\\
7.201	0.588821740371505\\
7.211	0.588821740371505\\
7.221	0.588821740371505\\
7.231	0.588821740371505\\
7.241	0.588821740371505\\
7.251	0.588821740371505\\
7.261	0.588821740371505\\
7.271	0.588821740371505\\
7.281	0.588821740371505\\
7.291	0.588821740371505\\
7.301	0.588821740371505\\
7.311	0.588821740371505\\
7.321	0.588821740371505\\
7.331	0.588821740371505\\
7.341	0.588821740371505\\
7.351	0.588821740371505\\
7.361	0.588821740371505\\
7.371	0.588821740371505\\
7.381	0.588821740371505\\
7.391	0.588821740371505\\
7.401	0.588821740371505\\
7.411	0.588821740371505\\
7.421	0.588821740371505\\
7.431	0.588821740371505\\
7.441	0.588821740371505\\
7.451	0.588821740371505\\
7.461	0.588821740371505\\
7.471	0.588821740371505\\
7.481	0.588821740371505\\
7.491	0.588821740371505\\
7.501	0.588821740371505\\
7.511	0.588821740371505\\
7.521	0.588821740371505\\
7.531	0.588821740371505\\
7.541	0.588821740371505\\
7.551	0.588821740371505\\
7.561	0.588821740371505\\
7.571	0.588821740371505\\
7.581	0.588821740371505\\
7.591	0.588821740371505\\
7.601	0.588821740371505\\
7.611	0.588821740371505\\
7.621	0.588821740371505\\
7.631	0.588821740371505\\
7.641	0.588821740371505\\
7.651	0.588821740371505\\
7.661	0.588821740371505\\
7.671	0.588821740371505\\
7.681	0.588821740371505\\
7.691	0.588821740371505\\
7.701	0.588821740371505\\
7.711	0.588821740371505\\
7.721	0.588821740371505\\
7.731	0.588821740371505\\
7.741	0.588821740371505\\
7.751	0.588821740371505\\
7.761	0.588821740371505\\
7.771	0.588821740371505\\
7.781	0.588821740371505\\
7.791	0.588821740371505\\
7.801	0.588821740371505\\
7.811	0.588821740371505\\
7.821	0.588821740371505\\
7.831	0.588821740371505\\
7.841	0.588821740371505\\
7.851	0.588821740371505\\
7.861	0.588821740371505\\
7.871	0.588821740371505\\
7.881	0.588821740371505\\
7.891	0.588821740371505\\
7.901	0.588821740371505\\
7.911	0.588821740371505\\
7.921	0.588821740371505\\
7.931	0.588821740371505\\
7.941	0.588821740371505\\
7.951	0.588821740371505\\
7.961	0.588821740371505\\
7.971	0.588821740371505\\
7.981	0.588821740371505\\
7.991	0.588821740371505\\
8.001	0.588821740371505\\
8.011	0.588821740371505\\
8.021	0.588821740371505\\
8.031	0.588821740371505\\
8.041	0.588821740371505\\
8.051	0.588821740371505\\
8.061	0.588821740371505\\
8.071	0.588821740371505\\
8.081	0.588821740371505\\
8.091	0.588821740371505\\
8.101	0.588821740371505\\
8.111	0.588821740371505\\
8.121	0.588821740371505\\
8.131	0.588821740371505\\
8.141	0.588821740371505\\
8.151	0.588821740371505\\
8.161	0.588821740371505\\
8.171	0.588821740371505\\
8.181	0.588821740371505\\
8.191	0.588821740371505\\
8.201	0.588821740371505\\
8.211	0.588821740371505\\
8.221	0.588821740371505\\
8.231	0.588821740371505\\
8.241	0.588821740371505\\
8.251	0.588821740371505\\
8.261	0.588821740371505\\
8.271	0.588821740371505\\
8.281	0.588821740371505\\
8.291	0.588821740371505\\
8.301	0.588821740371505\\
8.311	0.588821740371505\\
8.321	0.588821740371505\\
8.331	0.588821740371505\\
8.341	0.588821740371505\\
8.351	0.588821740371505\\
8.361	0.588821740371505\\
8.371	0.588821740371505\\
8.381	0.588821740371505\\
8.391	0.588821740371505\\
8.401	0.588821740371505\\
8.411	0.588821740371505\\
8.421	0.588821740371505\\
8.431	0.588821740371505\\
8.441	0.588821740371505\\
8.451	0.588821740371505\\
8.461	0.588821740371505\\
8.471	0.588821740371505\\
8.481	0.588821740371505\\
8.491	0.588821740371505\\
8.501	0.588821740371505\\
8.511	0.588821740371505\\
8.521	0.588821740371505\\
8.531	0.588821740371505\\
8.541	0.588821740371505\\
8.551	0.588821740371505\\
8.561	0.588821740371505\\
8.571	0.588821740371505\\
8.581	0.588821740371505\\
8.591	0.588821740371505\\
8.601	0.588821740371505\\
8.611	0.588821740371505\\
8.621	0.588821740371505\\
8.631	0.588821740371505\\
8.641	0.588821740371505\\
8.651	0.588821740371505\\
8.661	0.588821740371505\\
8.671	0.588821740371505\\
8.681	0.588821740371505\\
8.691	0.588821740371505\\
8.701	0.588821740371505\\
8.711	0.588821740371505\\
8.721	0.588821740371505\\
8.731	0.588821740371505\\
8.741	0.588821740371505\\
8.751	0.588821740371505\\
8.761	0.588821740371505\\
8.771	0.588821740371505\\
8.781	0.588821740371505\\
8.791	0.588821740371505\\
8.801	0.588821740371505\\
8.811	0.588821740371505\\
8.821	0.588821740371505\\
8.831	0.588821740371505\\
8.841	0.588821740371505\\
8.851	0.588821740371505\\
8.861	0.588821740371505\\
8.871	0.588821740371505\\
8.881	0.588821740371505\\
8.891	0.588821740371505\\
8.901	0.588821740371505\\
8.911	0.588821740371505\\
8.921	0.588821740371505\\
8.931	0.588821740371505\\
8.941	0.588821740371505\\
8.951	0.588821740371505\\
8.961	0.588821740371505\\
8.971	0.588821740371505\\
8.981	0.588821740371505\\
8.991	0.588821740371505\\
9.001	0.588821740371505\\
9.011	0.588821740371505\\
9.021	0.588821740371505\\
9.031	0.588821740371505\\
9.041	0.588821740371505\\
9.051	0.588821740371505\\
9.061	0.588821740371505\\
9.071	0.588821740371505\\
9.081	0.588821740371505\\
9.091	0.588821740371505\\
9.101	0.588821740371505\\
9.111	0.588821740371505\\
9.121	0.588821740371505\\
9.131	0.588821740371505\\
9.141	0.588821740371505\\
9.151	0.588821740371505\\
9.161	0.588821740371505\\
9.171	0.588821740371505\\
9.181	0.588821740371505\\
9.191	0.588821740371505\\
9.201	0.588821740371505\\
9.211	0.588821740371505\\
9.221	0.588821740371505\\
9.231	0.588821740371505\\
9.241	0.588821740371505\\
9.251	0.588821740371505\\
9.261	0.588821740371505\\
9.271	0.588821740371505\\
9.281	0.588821740371505\\
9.291	0.588821740371505\\
9.301	0.588821740371505\\
9.311	0.588821740371505\\
9.321	0.588821740371505\\
9.331	0.588821740371505\\
9.341	0.588821740371505\\
9.351	0.588821740371505\\
9.361	0.588821740371505\\
9.371	0.588821740371505\\
9.381	0.588821740371505\\
9.391	0.588821740371505\\
9.401	0.588821740371505\\
9.411	0.588821740371505\\
9.421	0.588821740371505\\
9.431	0.588821740371505\\
9.441	0.588821740371505\\
9.451	0.588821740371505\\
9.461	0.588821740371505\\
9.471	0.588821740371505\\
9.481	0.588821740371505\\
9.491	0.588821740371505\\
9.501	0.588821740371505\\
9.511	0.588821740371505\\
9.521	0.588821740371505\\
9.531	0.588821740371505\\
9.541	0.588821740371505\\
9.551	0.588821740371505\\
9.561	0.588821740371505\\
9.571	0.588821740371505\\
9.581	0.588821740371505\\
9.591	0.588821740371505\\
9.601	0.588821740371505\\
9.611	0.588821740371505\\
9.621	0.588821740371505\\
9.631	0.588821740371505\\
9.641	0.588821740371505\\
9.651	0.588821740371505\\
9.661	0.588821740371505\\
9.671	0.588821740371505\\
9.681	0.588821740371505\\
9.691	0.588821740371505\\
9.701	0.588821740371505\\
9.711	0.588821740371505\\
9.721	0.588821740371505\\
9.731	0.588821740371505\\
9.741	0.588821740371505\\
9.751	0.588821740371505\\
9.761	0.588821740371505\\
9.771	0.588821740371505\\
9.781	0.588821740371505\\
9.791	0.588821740371505\\
9.801	0.588821740371505\\
9.811	0.588821740371505\\
9.821	0.588821740371505\\
9.831	0.588821740371505\\
9.841	0.588821740371505\\
9.851	0.588821740371505\\
9.861	0.588821740371505\\
9.871	0.588821740371505\\
9.881	0.588821740371505\\
9.891	0.588821740371505\\
9.901	0.588821740371505\\
9.911	0.588821740371505\\
9.921	0.588821740371505\\
9.931	0.588821740371505\\
9.941	0.588821740371505\\
9.951	0.588821740371505\\
9.961	0.588821740371505\\
9.971	0.588821740371505\\
9.981	0.588821740371505\\
9.991	0.588821740371505\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	2e-06\\
0.041	3e-06\\
0.051	4e-06\\
0.061	1.2e-05\\
0.071	2e-05\\
0.081	4e-05\\
0.091	6.3e-05\\
0.101	8.8e-05\\
0.111	0.000133\\
0.121	0.000191\\
0.131	0.000266\\
0.141	0.000351\\
0.151	0.000458\\
0.161	0.00058\\
0.171	0.000721\\
0.181	0.000893\\
0.191	0.001103\\
0.201	0.001338\\
0.211	0.001604\\
0.221	0.001895\\
0.231	0.002221\\
0.241	0.0026\\
0.251	0.00298\\
0.261	0.003424\\
0.271	0.00389\\
0.281	0.004416\\
0.291	0.005013\\
0.301	0.005636\\
0.311	0.0063\\
0.321	0.006981\\
0.331	0.00776\\
0.341	0.008628\\
0.351	0.009487\\
0.361	0.010396\\
0.371	0.011364\\
0.381	0.012455\\
0.391	0.013545\\
0.401	0.014718\\
0.411	0.015931\\
0.421	0.0172\\
0.431	0.018534\\
0.441	0.019984\\
0.451	0.021436\\
0.461	0.022964\\
0.471	0.024541\\
0.481	0.026273\\
0.491	0.028053\\
0.501	0.029853\\
0.511	0.03171\\
0.521	0.03362\\
0.531	0.035568\\
0.541	0.037653\\
0.551	0.039724\\
0.561	0.041867\\
0.571	0.044148\\
0.581	0.046442\\
0.591	0.048848\\
0.601	0.05131\\
0.611	0.053679\\
0.621	0.056309\\
0.631	0.058909\\
0.641	0.061638\\
0.651	0.064467\\
0.661	0.067209\\
0.671	0.070144\\
0.681	0.072946\\
0.691	0.075941\\
0.701	0.078917\\
0.711	0.082077\\
0.721	0.085169\\
0.731	0.088342\\
0.741	0.091636\\
0.751	0.094888\\
0.761	0.098226\\
0.771	0.101579\\
0.781	0.105043\\
0.791	0.108516\\
0.801	0.111928\\
0.811	0.115512\\
0.821	0.119129\\
0.831	0.122677\\
0.841	0.12641\\
0.851	0.130147\\
0.861	0.133914\\
0.871	0.137705\\
0.881	0.141546\\
0.891	0.145343\\
0.901	0.149409\\
0.911	0.153275\\
0.921	0.157197\\
0.931	0.161086\\
0.941	0.165201\\
0.951	0.169277\\
0.961	0.173283\\
0.971	0.177391\\
0.981	0.181467\\
0.991	0.185699\\
1.001	0.189811\\
1.011	0.193988\\
1.021	0.19816\\
1.031	0.202441\\
1.041	0.20671\\
1.051	0.210881\\
1.061	0.215198\\
1.071	0.219439\\
1.081	0.223828\\
1.091	0.228263\\
1.101	0.232585\\
1.111	0.236981\\
1.121	0.241425\\
1.131	0.24577\\
1.141	0.250043\\
1.151	0.254451\\
1.161	0.25885\\
1.171	0.2632\\
1.181	0.267643\\
1.191	0.27186\\
1.201	0.276343\\
1.211	0.280769\\
1.221	0.285155\\
1.231	0.289526\\
1.241	0.294054\\
1.251	0.298436\\
1.261	0.302768\\
1.271	0.307053\\
1.281	0.311475\\
1.291	0.315906\\
1.301	0.320274\\
1.311	0.324573\\
1.321	0.328864\\
1.331	0.333091\\
1.341	0.337361\\
1.351	0.341694\\
1.361	0.346018\\
1.371	0.350305\\
1.381	0.354652\\
1.391	0.358964\\
1.401	0.363315\\
1.411	0.367698\\
1.421	0.371854\\
1.431	0.375983\\
1.441	0.380082\\
1.451	0.384335\\
1.461	0.388474\\
1.471	0.392718\\
1.481	0.39689\\
1.491	0.40113\\
1.501	0.405595\\
1.511	0.410866\\
1.521	0.416157\\
1.531	0.42142\\
1.541	0.426634\\
1.551	0.431739\\
1.561	0.436764\\
1.571	0.441868\\
1.581	0.446987\\
1.591	0.451989\\
1.601	0.457062\\
1.611	0.462\\
1.621	0.466781\\
1.631	0.471727\\
1.641	0.476548\\
1.651	0.48142\\
1.661	0.486196\\
1.671	0.490923\\
1.681	0.495507\\
1.691	0.500116\\
1.701	0.504621\\
1.711	0.50912\\
1.721	0.513586\\
1.731	0.518053\\
1.741	0.522544\\
1.751	0.52694\\
1.761	0.531162\\
1.771	0.535447\\
1.781	0.539569\\
1.791	0.543771\\
1.801	0.547923\\
1.811	0.551955\\
1.821	0.556\\
1.831	0.56\\
1.841	0.564081\\
1.851	0.567973\\
1.861	0.571783\\
1.871	0.575654\\
1.881	0.579405\\
1.891	0.583153\\
1.901	0.586833\\
1.911	0.590591\\
1.921	0.594286\\
1.931	0.597811\\
1.941	0.601317\\
1.951	0.604844\\
1.961	0.608349\\
1.971	0.611898\\
1.981	0.615332\\
1.991	0.618679\\
2.001	0.622016\\
2.011	0.625411\\
2.021	0.628795\\
2.031	0.631984\\
2.041	0.635233\\
2.051	0.638353\\
2.061	0.641445\\
2.071	0.644492\\
2.081	0.647584\\
2.091	0.650528\\
2.101	0.653419\\
2.111	0.656315\\
2.121	0.659133\\
2.131	0.66203\\
2.141	0.664956\\
2.151	0.667692\\
2.161	0.670573\\
2.171	0.673356\\
2.181	0.676055\\
2.191	0.678839\\
2.201	0.681515\\
2.211	0.684049\\
2.221	0.686658\\
2.231	0.689315\\
2.241	0.691785\\
2.251	0.694212\\
2.261	0.696686\\
2.271	0.699174\\
2.281	0.701497\\
2.291	0.703821\\
2.301	0.706177\\
2.311	0.708469\\
2.321	0.71078\\
2.331	0.712969\\
2.341	0.715164\\
2.351	0.717417\\
2.361	0.719611\\
2.371	0.721804\\
2.381	0.723923\\
2.391	0.725898\\
2.401	0.727994\\
2.411	0.730055\\
2.421	0.732099\\
2.431	0.734106\\
2.441	0.736069\\
2.451	0.738067\\
2.461	0.739964\\
2.471	0.741907\\
2.481	0.743746\\
2.491	0.745568\\
2.501	0.747439\\
2.511	0.749198\\
2.521	0.750931\\
2.531	0.752674\\
2.541	0.754379\\
2.551	0.756006\\
2.561	0.757699\\
2.571	0.7594\\
2.581	0.76108\\
2.591	0.762688\\
2.601	0.764294\\
2.611	0.765918\\
2.621	0.767482\\
2.631	0.769058\\
2.641	0.770551\\
2.651	0.772079\\
2.661	0.773549\\
2.671	0.775008\\
2.681	0.776463\\
2.691	0.777853\\
2.701	0.779293\\
2.711	0.780708\\
2.721	0.782152\\
2.731	0.783528\\
2.741	0.784905\\
2.751	0.786253\\
2.761	0.787619\\
2.771	0.78893\\
2.781	0.790186\\
2.791	0.79147\\
2.801	0.792789\\
2.811	0.794036\\
2.821	0.79531\\
2.831	0.796576\\
2.841	0.797782\\
2.851	0.798994\\
2.861	0.800112\\
2.871	0.801286\\
2.881	0.802382\\
2.891	0.803467\\
2.901	0.80455\\
2.911	0.8056\\
2.921	0.806666\\
2.931	0.807782\\
2.941	0.808831\\
2.951	0.809889\\
2.961	0.81086\\
2.971	0.811874\\
2.981	0.812879\\
2.991	0.81389\\
3.001	0.814707\\
3.011	0.814707\\
3.021	0.814707\\
3.031	0.814707\\
3.041	0.814707\\
3.051	0.814707\\
3.061	0.814707\\
3.071	0.814707\\
3.081	0.814707\\
3.091	0.814707\\
3.101	0.814707\\
3.111	0.814707\\
3.121	0.814707\\
3.131	0.814707\\
3.141	0.814707\\
3.151	0.814707\\
3.161	0.814707\\
3.171	0.814707\\
3.181	0.814707\\
3.191	0.814707\\
3.201	0.814707\\
3.211	0.814707\\
3.221	0.814707\\
3.231	0.814707\\
3.241	0.814707\\
3.251	0.814707\\
3.261	0.814707\\
3.271	0.814707\\
3.281	0.814707\\
3.291	0.814707\\
3.301	0.814707\\
3.311	0.814707\\
3.321	0.814707\\
3.331	0.814707\\
3.341	0.814707\\
3.351	0.814707\\
3.361	0.814707\\
3.371	0.814707\\
3.381	0.814707\\
3.391	0.814707\\
3.401	0.814707\\
3.411	0.814707\\
3.421	0.814707\\
3.431	0.814707\\
3.441	0.814707\\
3.451	0.814707\\
3.461	0.814707\\
3.471	0.814707\\
3.481	0.814707\\
3.491	0.814707\\
3.501	0.814707\\
3.511	0.814707\\
3.521	0.814707\\
3.531	0.814707\\
3.541	0.814707\\
3.551	0.814707\\
3.561	0.814707\\
3.571	0.814707\\
3.581	0.814707\\
3.591	0.814707\\
3.601	0.814707\\
3.611	0.814707\\
3.621	0.814707\\
3.631	0.814707\\
3.641	0.814707\\
3.651	0.814707\\
3.661	0.814707\\
3.671	0.814707\\
3.681	0.814707\\
3.691	0.814707\\
3.701	0.814707\\
3.711	0.814707\\
3.721	0.814707\\
3.731	0.814707\\
3.741	0.814707\\
3.751	0.814707\\
3.761	0.814707\\
3.771	0.814707\\
3.781	0.814707\\
3.791	0.814707\\
3.801	0.814707\\
3.811	0.814707\\
3.821	0.814707\\
3.831	0.814707\\
3.841	0.814707\\
3.851	0.814707\\
3.861	0.814707\\
3.871	0.814707\\
3.881	0.814707\\
3.891	0.814707\\
3.901	0.814707\\
3.911	0.814707\\
3.921	0.814707\\
3.931	0.814707\\
3.941	0.814707\\
3.951	0.814707\\
3.961	0.814707\\
3.971	0.814707\\
3.981	0.814707\\
3.991	0.814707\\
4.001	0.814707\\
4.011	0.814707\\
4.021	0.814707\\
4.031	0.814707\\
4.041	0.814707\\
4.051	0.814707\\
4.061	0.814707\\
4.071	0.814707\\
4.081	0.814707\\
4.091	0.814707\\
4.101	0.814707\\
4.111	0.814707\\
4.121	0.814707\\
4.131	0.814707\\
4.141	0.814707\\
4.151	0.814707\\
4.161	0.814707\\
4.171	0.814707\\
4.181	0.814707\\
4.191	0.814707\\
4.201	0.814707\\
4.211	0.814707\\
4.221	0.814707\\
4.231	0.814707\\
4.241	0.814707\\
4.251	0.814707\\
4.261	0.814707\\
4.271	0.814707\\
4.281	0.814707\\
4.291	0.814707\\
4.301	0.814707\\
4.311	0.814707\\
4.321	0.814707\\
4.331	0.814707\\
4.341	0.814707\\
4.351	0.814707\\
4.361	0.814707\\
4.371	0.814707\\
4.381	0.814707\\
4.391	0.814707\\
4.401	0.814707\\
4.411	0.814707\\
4.421	0.814707\\
4.431	0.814707\\
4.441	0.814707\\
4.451	0.814707\\
4.461	0.814707\\
4.471	0.814707\\
4.481	0.814707\\
4.491	0.814707\\
4.501	0.814707\\
4.511	0.814707\\
4.521	0.814707\\
4.531	0.814707\\
4.541	0.814707\\
4.551	0.814707\\
4.561	0.814707\\
4.571	0.814707\\
4.581	0.814707\\
4.591	0.814707\\
4.601	0.814707\\
4.611	0.814707\\
4.621	0.814707\\
4.631	0.814707\\
4.641	0.814707\\
4.651	0.814707\\
4.661	0.814707\\
4.671	0.814707\\
4.681	0.814707\\
4.691	0.814707\\
4.701	0.814707\\
4.711	0.814707\\
4.721	0.814707\\
4.731	0.814707\\
4.741	0.814707\\
4.751	0.814707\\
4.761	0.814707\\
4.771	0.814707\\
4.781	0.814707\\
4.791	0.814707\\
4.801	0.814707\\
4.811	0.814707\\
4.821	0.814707\\
4.831	0.814707\\
4.841	0.814707\\
4.851	0.814707\\
4.861	0.814707\\
4.871	0.814707\\
4.881	0.814707\\
4.891	0.814707\\
4.901	0.814707\\
4.911	0.814707\\
4.921	0.814707\\
4.931	0.814707\\
4.941	0.814707\\
4.951	0.814707\\
4.961	0.814707\\
4.971	0.814707\\
4.981	0.814707\\
4.991	0.814707\\
5.001	0.814707\\
5.011	0.814707\\
5.021	0.814707\\
5.031	0.814707\\
5.041	0.814707\\
5.051	0.814707\\
5.061	0.814707\\
5.071	0.814707\\
5.081	0.814707\\
5.091	0.814707\\
5.101	0.814707\\
5.111	0.814707\\
5.121	0.814707\\
5.131	0.814707\\
5.141	0.814707\\
5.151	0.814707\\
5.161	0.814707\\
5.171	0.814707\\
5.181	0.814707\\
5.191	0.814707\\
5.201	0.814707\\
5.211	0.814707\\
5.221	0.814707\\
5.231	0.814707\\
5.241	0.814707\\
5.251	0.814707\\
5.261	0.814707\\
5.271	0.814707\\
5.281	0.814707\\
5.291	0.814707\\
5.301	0.814707\\
5.311	0.814707\\
5.321	0.814707\\
5.331	0.814707\\
5.341	0.814707\\
5.351	0.814707\\
5.361	0.814707\\
5.371	0.814707\\
5.381	0.814707\\
5.391	0.814707\\
5.401	0.814707\\
5.411	0.814707\\
5.421	0.814707\\
5.431	0.814707\\
5.441	0.814707\\
5.451	0.814707\\
5.461	0.814707\\
5.471	0.814707\\
5.481	0.814707\\
5.491	0.814707\\
5.501	0.814707\\
5.511	0.814707\\
5.521	0.814707\\
5.531	0.814707\\
5.541	0.814707\\
5.551	0.814707\\
5.561	0.814707\\
5.571	0.814707\\
5.581	0.814707\\
5.591	0.814707\\
5.601	0.814707\\
5.611	0.814707\\
5.621	0.814707\\
5.631	0.814707\\
5.641	0.814707\\
5.651	0.814707\\
5.661	0.814707\\
5.671	0.814707\\
5.681	0.814707\\
5.691	0.814707\\
5.701	0.814707\\
5.711	0.814707\\
5.721	0.814707\\
5.731	0.814707\\
5.741	0.814707\\
5.751	0.814707\\
5.761	0.814707\\
5.771	0.814707\\
5.781	0.814707\\
5.791	0.814707\\
5.801	0.814707\\
5.811	0.814707\\
5.821	0.814707\\
5.831	0.814707\\
5.841	0.814707\\
5.851	0.814707\\
5.861	0.814707\\
5.871	0.814707\\
5.881	0.814707\\
5.891	0.814707\\
5.901	0.814707\\
5.911	0.814707\\
5.921	0.814707\\
5.931	0.814707\\
5.941	0.814707\\
5.951	0.814707\\
5.961	0.814707\\
5.971	0.814707\\
5.981	0.814707\\
5.991	0.814707\\
6.001	0.814707\\
6.011	0.814707\\
6.021	0.814707\\
6.031	0.814707\\
6.041	0.814707\\
6.051	0.814707\\
6.061	0.814707\\
6.071	0.814707\\
6.081	0.814707\\
6.091	0.814707\\
6.101	0.814707\\
6.111	0.814707\\
6.121	0.814707\\
6.131	0.814707\\
6.141	0.814707\\
6.151	0.814707\\
6.161	0.814707\\
6.171	0.814707\\
6.181	0.814707\\
6.191	0.814707\\
6.201	0.814707\\
6.211	0.814707\\
6.221	0.814707\\
6.231	0.814707\\
6.241	0.814707\\
6.251	0.814707\\
6.261	0.814707\\
6.271	0.814707\\
6.281	0.814707\\
6.291	0.814707\\
6.301	0.814707\\
6.311	0.814707\\
6.321	0.814707\\
6.331	0.814707\\
6.341	0.814707\\
6.351	0.814707\\
6.361	0.814707\\
6.371	0.814707\\
6.381	0.814707\\
6.391	0.814707\\
6.401	0.814707\\
6.411	0.814707\\
6.421	0.814707\\
6.431	0.814707\\
6.441	0.814707\\
6.451	0.814707\\
6.461	0.814707\\
6.471	0.814707\\
6.481	0.814707\\
6.491	0.814707\\
6.501	0.814707\\
6.511	0.814707\\
6.521	0.814707\\
6.531	0.814707\\
6.541	0.814707\\
6.551	0.814707\\
6.561	0.814707\\
6.571	0.814707\\
6.581	0.814707\\
6.591	0.814707\\
6.601	0.814707\\
6.611	0.814707\\
6.621	0.814707\\
6.631	0.814707\\
6.641	0.814707\\
6.651	0.814707\\
6.661	0.814707\\
6.671	0.814707\\
6.681	0.814707\\
6.691	0.814707\\
6.701	0.814707\\
6.711	0.814707\\
6.721	0.814707\\
6.731	0.814707\\
6.741	0.814707\\
6.751	0.814707\\
6.761	0.814707\\
6.771	0.814707\\
6.781	0.814707\\
6.791	0.814707\\
6.801	0.814707\\
6.811	0.814707\\
6.821	0.814707\\
6.831	0.814707\\
6.841	0.814707\\
6.851	0.814707\\
6.861	0.814707\\
6.871	0.814707\\
6.881	0.814707\\
6.891	0.814707\\
6.901	0.814707\\
6.911	0.814707\\
6.921	0.814707\\
6.931	0.814707\\
6.941	0.814707\\
6.951	0.814707\\
6.961	0.814707\\
6.971	0.814707\\
6.981	0.814707\\
6.991	0.814707\\
7.001	0.814707\\
7.011	0.814707\\
7.021	0.814707\\
7.031	0.814707\\
7.041	0.814707\\
7.051	0.814707\\
7.061	0.814707\\
7.071	0.814707\\
7.081	0.814707\\
7.091	0.814707\\
7.101	0.814707\\
7.111	0.814707\\
7.121	0.814707\\
7.131	0.814707\\
7.141	0.814707\\
7.151	0.814707\\
7.161	0.814707\\
7.171	0.814707\\
7.181	0.814707\\
7.191	0.814707\\
7.201	0.814707\\
7.211	0.814707\\
7.221	0.814707\\
7.231	0.814707\\
7.241	0.814707\\
7.251	0.814707\\
7.261	0.814707\\
7.271	0.814707\\
7.281	0.814707\\
7.291	0.814707\\
7.301	0.814707\\
7.311	0.814707\\
7.321	0.814707\\
7.331	0.814707\\
7.341	0.814707\\
7.351	0.814707\\
7.361	0.814707\\
7.371	0.814707\\
7.381	0.814707\\
7.391	0.814707\\
7.401	0.814707\\
7.411	0.814707\\
7.421	0.814707\\
7.431	0.814707\\
7.441	0.814707\\
7.451	0.814707\\
7.461	0.814707\\
7.471	0.814707\\
7.481	0.814707\\
7.491	0.814707\\
7.501	0.814707\\
7.511	0.814707\\
7.521	0.814707\\
7.531	0.814707\\
7.541	0.814707\\
7.551	0.814707\\
7.561	0.814707\\
7.571	0.814707\\
7.581	0.814707\\
7.591	0.814707\\
7.601	0.814707\\
7.611	0.814707\\
7.621	0.814707\\
7.631	0.814707\\
7.641	0.814707\\
7.651	0.814707\\
7.661	0.814707\\
7.671	0.814707\\
7.681	0.814707\\
7.691	0.814707\\
7.701	0.814707\\
7.711	0.814707\\
7.721	0.814707\\
7.731	0.814707\\
7.741	0.814707\\
7.751	0.814707\\
7.761	0.814707\\
7.771	0.814707\\
7.781	0.814707\\
7.791	0.814707\\
7.801	0.814707\\
7.811	0.814707\\
7.821	0.814707\\
7.831	0.814707\\
7.841	0.814707\\
7.851	0.814707\\
7.861	0.814707\\
7.871	0.814707\\
7.881	0.814707\\
7.891	0.814707\\
7.901	0.814707\\
7.911	0.814707\\
7.921	0.814707\\
7.931	0.814707\\
7.941	0.814707\\
7.951	0.814707\\
7.961	0.814707\\
7.971	0.814707\\
7.981	0.814707\\
7.991	0.814707\\
8.001	0.814707\\
8.011	0.814707\\
8.021	0.814707\\
8.031	0.814707\\
8.041	0.814707\\
8.051	0.814707\\
8.061	0.814707\\
8.071	0.814707\\
8.081	0.814707\\
8.091	0.814707\\
8.101	0.814707\\
8.111	0.814707\\
8.121	0.814707\\
8.131	0.814707\\
8.141	0.814707\\
8.151	0.814707\\
8.161	0.814707\\
8.171	0.814707\\
8.181	0.814707\\
8.191	0.814707\\
8.201	0.814707\\
8.211	0.814707\\
8.221	0.814707\\
8.231	0.814707\\
8.241	0.814707\\
8.251	0.814707\\
8.261	0.814707\\
8.271	0.814707\\
8.281	0.814707\\
8.291	0.814707\\
8.301	0.814707\\
8.311	0.814707\\
8.321	0.814707\\
8.331	0.814707\\
8.341	0.814707\\
8.351	0.814707\\
8.361	0.814707\\
8.371	0.814707\\
8.381	0.814707\\
8.391	0.814707\\
8.401	0.814707\\
8.411	0.814707\\
8.421	0.814707\\
8.431	0.814707\\
8.441	0.814707\\
8.451	0.814707\\
8.461	0.814707\\
8.471	0.814707\\
8.481	0.814707\\
8.491	0.814707\\
8.501	0.814707\\
8.511	0.814707\\
8.521	0.814707\\
8.531	0.814707\\
8.541	0.814707\\
8.551	0.814707\\
8.561	0.814707\\
8.571	0.814707\\
8.581	0.814707\\
8.591	0.814707\\
8.601	0.814707\\
8.611	0.814707\\
8.621	0.814707\\
8.631	0.814707\\
8.641	0.814707\\
8.651	0.814707\\
8.661	0.814707\\
8.671	0.814707\\
8.681	0.814707\\
8.691	0.814707\\
8.701	0.814707\\
8.711	0.814707\\
8.721	0.814707\\
8.731	0.814707\\
8.741	0.814707\\
8.751	0.814707\\
8.761	0.814707\\
8.771	0.814707\\
8.781	0.814707\\
8.791	0.814707\\
8.801	0.814707\\
8.811	0.814707\\
8.821	0.814707\\
8.831	0.814707\\
8.841	0.814707\\
8.851	0.814707\\
8.861	0.814707\\
8.871	0.814707\\
8.881	0.814707\\
8.891	0.814707\\
8.901	0.814707\\
8.911	0.814707\\
8.921	0.814707\\
8.931	0.814707\\
8.941	0.814707\\
8.951	0.814707\\
8.961	0.814707\\
8.971	0.814707\\
8.981	0.814707\\
8.991	0.814707\\
9.001	0.814707\\
9.011	0.814707\\
9.021	0.814707\\
9.031	0.814707\\
9.041	0.814707\\
9.051	0.814707\\
9.061	0.814707\\
9.071	0.814707\\
9.081	0.814707\\
9.091	0.814707\\
9.101	0.814707\\
9.111	0.814707\\
9.121	0.814707\\
9.131	0.814707\\
9.141	0.814707\\
9.151	0.814707\\
9.161	0.814707\\
9.171	0.814707\\
9.181	0.814707\\
9.191	0.814707\\
9.201	0.814707\\
9.211	0.814707\\
9.221	0.814707\\
9.231	0.814707\\
9.241	0.814707\\
9.251	0.814707\\
9.261	0.814707\\
9.271	0.814707\\
9.281	0.814707\\
9.291	0.814707\\
9.301	0.814707\\
9.311	0.814707\\
9.321	0.814707\\
9.331	0.814707\\
9.341	0.814707\\
9.351	0.814707\\
9.361	0.814707\\
9.371	0.814707\\
9.381	0.814707\\
9.391	0.814707\\
9.401	0.814707\\
9.411	0.814707\\
9.421	0.814707\\
9.431	0.814707\\
9.441	0.814707\\
9.451	0.814707\\
9.461	0.814707\\
9.471	0.814707\\
9.481	0.814707\\
9.491	0.814707\\
9.501	0.814707\\
9.511	0.814707\\
9.521	0.814707\\
9.531	0.814707\\
9.541	0.814707\\
9.551	0.814707\\
9.561	0.814707\\
9.571	0.814707\\
9.581	0.814707\\
9.591	0.814707\\
9.601	0.814707\\
9.611	0.814707\\
9.621	0.814707\\
9.631	0.814707\\
9.641	0.814707\\
9.651	0.814707\\
9.661	0.814707\\
9.671	0.814707\\
9.681	0.814707\\
9.691	0.814707\\
9.701	0.814707\\
9.711	0.814707\\
9.721	0.814707\\
9.731	0.814707\\
9.741	0.814707\\
9.751	0.814707\\
9.761	0.814707\\
9.771	0.814707\\
9.781	0.814707\\
9.791	0.814707\\
9.801	0.814707\\
9.811	0.814707\\
9.821	0.814707\\
9.831	0.814707\\
9.841	0.814707\\
9.851	0.814707\\
9.861	0.814707\\
9.871	0.814707\\
9.881	0.814707\\
9.891	0.814707\\
9.901	0.814707\\
9.911	0.814707\\
9.921	0.814707\\
9.931	0.814707\\
9.941	0.814707\\
9.951	0.814707\\
9.961	0.814707\\
9.971	0.814707\\
9.981	0.814707\\
9.991	0.814707\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	4.78414196769673e-12\\
0.011	2.04509124429211e-08\\
0.021	2.45939230286507e-07\\
0.031	1.1131296486806e-06\\
0.041	3.29277500741505e-06\\
0.051	7.66672925432203e-06\\
0.061	1.53061973215075e-05\\
0.071	2.74511826807446e-05\\
0.081	4.54910892775828e-05\\
0.091	7.09464352965547e-05\\
0.101	0.000105451636994166\\
0.111	0.000150738821648353\\
0.121	0.000208622629509215\\
0.131	0.0002809859654927\\
0.141	0.0003697666622334\\
0.151	0.000476945017001632\\
0.161	0.000604532165890841\\
0.171	0.000754559259591335\\
0.181	0.000929067405983037\\
0.191	0.00113009834570095\\
0.201	0.00135968582775039\\
0.211	0.00161984765317236\\
0.221	0.00191257835568149\\
0.231	0.00223984248911734\\
0.241	0.00260356849246326\\
0.251	0.00300564310409426\\
0.261	0.00344790629781449\\
0.271	0.00393214671413509\\
0.281	0.00446009756112332\\
0.291	0.00503343296002255\\
0.301	0.00565376471169944\\
0.311	0.00632263946081814\\
0.321	0.00704153623547131\\
0.331	0.00781186434081321\\
0.341	0.00863496158604019\\
0.351	0.00951209282484914\\
0.361	0.0104444487902727\\
0.371	0.011433145205543\\
0.381	0.0124792221533699\\
0.391	0.0135836436867411\\
0.401	0.0147472976650481\\
0.411	0.015970995800031\\
0.421	0.0172554738966981\\
0.431	0.0186013922750249\\
0.441	0.0200093363588708\\
0.451	0.0214798174191619\\
0.461	0.0230132734589859\\
0.471	0.0246100702288236\\
0.481	0.0262705023607006\\
0.491	0.0279947946105871\\
0.501	0.0297831031989011\\
0.511	0.0316355172394768\\
0.521	0.0335520602478556\\
0.531	0.0355326917202299\\
0.541	0.0375773087748327\\
0.551	0.0396857478480062\\
0.561	0.0418577864376124\\
0.571	0.0440931448868607\\
0.581	0.0463914882020231\\
0.591	0.0487524278978901\\
0.601	0.0511755238651892\\
0.611	0.0536602862545368\\
0.621	0.0562061773718393\\
0.631	0.0588126135803776\\
0.641	0.0614789672051264\\
0.651	0.0642045684351568\\
0.661	0.0669887072202552\\
0.671	0.0698306351581683\\
0.681	0.0727295673691437\\
0.691	0.0756846843546863\\
0.701	0.0786951338376907\\
0.711	0.0817600325813348\\
0.721	0.0848784681843401\\
0.731	0.0880495008504095\\
0.741	0.0912721651298489\\
0.751	0.0945454716315693\\
0.761	0.0978684087038402\\
0.771	0.101239944082336\\
0.781	0.104659026504177\\
0.791	0.108124587286815\\
0.801	0.111635541870762\\
0.811	0.115190791325293\\
0.821	0.118789223816376\\
0.831	0.122429716036219\\
0.841	0.126111134593919\\
0.851	0.129832337366813\\
0.861	0.133592174812235\\
0.871	0.137389491239473\\
0.881	0.141223126041808\\
0.891	0.145091914888593\\
0.901	0.14899469087743\\
0.911	0.152930285646536\\
0.921	0.15689753044751\\
0.931	0.160895257178702\\
0.941	0.164922299379526\\
0.951	0.168977493186043\\
0.961	0.173059678248215\\
0.971	0.177167698609301\\
0.981	0.181300403547848\\
0.991	0.185456648382833\\
1.001	0.189635295242491\\
1.011	0.193835213797439\\
1.021	0.19805528195869\\
1.031	0.202294386541225\\
1.041	0.206551423893766\\
1.051	0.210825300495444\\
1.061	0.215114933520059\\
1.071	0.219419251368642\\
1.081	0.223737194171064\\
1.091	0.228067714257396\\
1.101	0.232409776599806\\
1.111	0.236762359225704\\
1.121	0.241124453602927\\
1.131	0.245495064997696\\
1.141	0.249873212806121\\
1.151	0.254257930860012\\
1.161	0.258648267707751\\
1.171	0.263043286870983\\
1.181	0.267442067077892\\
1.191	0.271843702473783\\
1.201	0.276247302809746\\
1.211	0.280651993610113\\
1.221	0.285056916319445\\
1.231	0.289461228429778\\
1.241	0.293864103588823\\
1.251	0.298264731689839\\
1.261	0.302662318943853\\
1.271	0.30705608793493\\
1.281	0.311445277659139\\
1.291	0.315829143547893\\
1.301	0.320206957476299\\
1.311	0.32457800775715\\
1.321	0.328941599121195\\
1.331	0.333297052684273\\
1.341	0.337643705901928\\
1.351	0.341980912512076\\
1.361	0.34630804246629\\
1.371	0.350624481850271\\
1.381	0.354929632794034\\
1.391	0.359222913372341\\
1.401	0.363503757495906\\
1.411	0.367771614793848\\
1.421	0.372025950487914\\
1.431	0.376266245258911\\
1.441	0.380491995105829\\
1.451	0.3847027111981\\
1.461	0.388897919721414\\
1.471	0.393077161717526\\
1.481	0.397239992918452\\
1.491	0.401385983575457\\
1.501	0.405632967227856\\
1.511	0.410917685361417\\
1.521	0.416168048165861\\
1.531	0.421383385204209\\
1.541	0.426563065171792\\
1.551	0.431706494880738\\
1.561	0.436813118247851\\
1.571	0.441882415287321\\
1.581	0.446913901109623\\
1.591	0.451907124927819\\
1.601	0.456861669072408\\
1.611	0.461777148015766\\
1.621	0.466653207407116\\
1.631	0.471489523118902\\
1.641	0.476285800305349\\
1.651	0.481041772473919\\
1.661	0.485757200570297\\
1.671	0.490431872077475\\
1.681	0.495065600129445\\
1.691	0.499658222639946\\
1.701	0.504209601446637\\
1.711	0.508719621471055\\
1.721	0.513188189894623\\
1.731	0.517615235350951\\
1.741	0.522000707134631\\
1.751	0.526344574426667\\
1.761	0.530646825536655\\
1.771	0.534907467161803\\
1.781	0.539126523662817\\
1.791	0.543304036356681\\
1.801	0.547440062826312\\
1.811	0.551534676247034\\
1.821	0.555587964729832\\
1.831	0.559600030681264\\
1.841	0.563570990179945\\
1.851	0.567500972369459\\
1.861	0.571390118867554\\
1.871	0.57523858319146\\
1.881	0.579046530199147\\
1.891	0.582814135546327\\
1.901	0.586541585159008\\
1.911	0.590229074721369\\
1.921	0.593876809178748\\
1.931	0.597485002255493\\
1.941	0.601053875987451\\
1.951	0.604583660268832\\
1.961	0.608074592413206\\
1.971	0.611526916728377\\
1.981	0.61494088410485\\
1.991	0.618316751617664\\
2.001	0.621654782141277\\
2.011	0.62495524397727\\
2.021	0.628218410494584\\
2.031	0.631444559782008\\
2.041	0.634633974312662\\
2.051	0.637786940620193\\
2.061	0.640903748986409\\
2.071	0.643984693140089\\
2.081	0.64703006996669\\
2.091	0.650040179228684\\
2.101	0.653015323296269\\
2.111	0.65595580688817\\
2.121	0.658861936822288\\
2.131	0.661734021775925\\
2.141	0.664572372055341\\
2.151	0.667377299374377\\
2.161	0.670149116641903\\
2.171	0.672888137757848\\
2.181	0.675594677417561\\
2.191	0.678269050924272\\
2.201	0.68091157400942\\
2.211	0.683522562660607\\
2.221	0.68610233295697\\
2.231	0.688651200911726\\
2.241	0.691169482321697\\
2.251	0.693657492623584\\
2.261	0.696115546756783\\
2.271	0.698543959032549\\
2.281	0.700943043009295\\
2.291	0.70331311137384\\
2.301	0.705654475828399\\
2.311	0.707967446983152\\
2.321	0.710252334254186\\
2.331	0.712509445766636\\
2.341	0.714739088262869\\
2.351	0.716941567015511\\
2.361	0.719117185745174\\
2.371	0.721266246542712\\
2.381	0.723389049795849\\
2.391	0.725485894120024\\
2.401	0.72755707629331\\
2.411	0.729602891195248\\
2.421	0.731623631749475\\
2.431	0.733619588869979\\
2.441	0.735591051410882\\
2.451	0.737538306119588\\
2.461	0.739461637593188\\
2.471	0.741361328238\\
2.481	0.743237658232107\\
2.491	0.745090905490802\\
2.501	0.746921345634805\\
2.511	0.748729251961155\\
2.521	0.750514895416668\\
2.531	0.752278544573859\\
2.541	0.754020465609221\\
2.551	0.755740922283785\\
2.561	0.757440175925836\\
2.571	0.759118485415724\\
2.581	0.760776107172661\\
2.591	0.762413295143438\\
2.601	0.764030300792959\\
2.611	0.765627373096528\\
2.621	0.767204758533808\\
2.631	0.768762701084372\\
2.641	0.770301442224782\\
2.651	0.771821220927121\\
2.661	0.773322273658914\\
2.671	0.77480483438437\\
2.681	0.776269134566886\\
2.691	0.777715403172744\\
2.701	0.779143866675961\\
2.711	0.780554749064209\\
2.721	0.781948271845775\\
2.731	0.783324654057497\\
2.741	0.784684112273619\\
2.751	0.786026860615537\\
2.761	0.787353110762364\\
2.771	0.788663071962286\\
2.781	0.789956951044663\\
2.791	0.791234952432821\\
2.801	0.792497278157514\\
2.811	0.793744127870995\\
2.821	0.794975698861685\\
2.831	0.796192186069373\\
2.841	0.797393782100938\\
2.851	0.798580677246552\\
2.861	0.799753059496319\\
2.871	0.800911114557343\\
2.881	0.802055025871178\\
2.891	0.80318497463163\\
2.901	0.804301139802902\\
2.911	0.805403698138038\\
2.921	0.806492824197644\\
2.931	0.807568690368874\\
2.941	0.80863146688464\\
2.951	0.809681321843043\\
2.961	0.810718421226984\\
2.971	0.811742928923953\\
2.981	0.812755006745967\\
2.991	0.813754814449634\\
3.001	0.814644280830203\\
3.011	0.814644280830203\\
3.021	0.814644280830203\\
3.031	0.814644280830203\\
3.041	0.814644280830203\\
3.051	0.814644280830203\\
3.061	0.814644280830203\\
3.071	0.814644280830203\\
3.081	0.814644280830203\\
3.091	0.814644280830203\\
3.101	0.814644280830203\\
3.111	0.814644280830203\\
3.121	0.814644280830203\\
3.131	0.814644280830203\\
3.141	0.814644280830203\\
3.151	0.814644280830203\\
3.161	0.814644280830203\\
3.171	0.814644280830203\\
3.181	0.814644280830203\\
3.191	0.814644280830203\\
3.201	0.814644280830203\\
3.211	0.814644280830203\\
3.221	0.814644280830203\\
3.231	0.814644280830203\\
3.241	0.814644280830203\\
3.251	0.814644280830203\\
3.261	0.814644280830203\\
3.271	0.814644280830203\\
3.281	0.814644280830203\\
3.291	0.814644280830203\\
3.301	0.814644280830203\\
3.311	0.814644280830203\\
3.321	0.814644280830203\\
3.331	0.814644280830203\\
3.341	0.814644280830203\\
3.351	0.814644280830203\\
3.361	0.814644280830203\\
3.371	0.814644280830203\\
3.381	0.814644280830203\\
3.391	0.814644280830203\\
3.401	0.814644280830203\\
3.411	0.814644280830203\\
3.421	0.814644280830203\\
3.431	0.814644280830203\\
3.441	0.814644280830203\\
3.451	0.814644280830203\\
3.461	0.814644280830203\\
3.471	0.814644280830203\\
3.481	0.814644280830203\\
3.491	0.814644280830203\\
3.501	0.814644280830203\\
3.511	0.814644280830203\\
3.521	0.814644280830203\\
3.531	0.814644280830203\\
3.541	0.814644280830203\\
3.551	0.814644280830203\\
3.561	0.814644280830203\\
3.571	0.814644280830203\\
3.581	0.814644280830203\\
3.591	0.814644280830203\\
3.601	0.814644280830203\\
3.611	0.814644280830203\\
3.621	0.814644280830203\\
3.631	0.814644280830203\\
3.641	0.814644280830203\\
3.651	0.814644280830203\\
3.661	0.814644280830203\\
3.671	0.814644280830203\\
3.681	0.814644280830203\\
3.691	0.814644280830203\\
3.701	0.814644280830203\\
3.711	0.814644280830203\\
3.721	0.814644280830203\\
3.731	0.814644280830203\\
3.741	0.814644280830203\\
3.751	0.814644280830203\\
3.761	0.814644280830203\\
3.771	0.814644280830203\\
3.781	0.814644280830203\\
3.791	0.814644280830203\\
3.801	0.814644280830203\\
3.811	0.814644280830203\\
3.821	0.814644280830203\\
3.831	0.814644280830203\\
3.841	0.814644280830203\\
3.851	0.814644280830203\\
3.861	0.814644280830203\\
3.871	0.814644280830203\\
3.881	0.814644280830203\\
3.891	0.814644280830203\\
3.901	0.814644280830203\\
3.911	0.814644280830203\\
3.921	0.814644280830203\\
3.931	0.814644280830203\\
3.941	0.814644280830203\\
3.951	0.814644280830203\\
3.961	0.814644280830203\\
3.971	0.814644280830203\\
3.981	0.814644280830203\\
3.991	0.814644280830203\\
4.001	0.814644280830203\\
4.011	0.814644280830203\\
4.021	0.814644280830203\\
4.031	0.814644280830203\\
4.041	0.814644280830203\\
4.051	0.814644280830203\\
4.061	0.814644280830203\\
4.071	0.814644280830203\\
4.081	0.814644280830203\\
4.091	0.814644280830203\\
4.101	0.814644280830203\\
4.111	0.814644280830203\\
4.121	0.814644280830203\\
4.131	0.814644280830203\\
4.141	0.814644280830203\\
4.151	0.814644280830203\\
4.161	0.814644280830203\\
4.171	0.814644280830203\\
4.181	0.814644280830203\\
4.191	0.814644280830203\\
4.201	0.814644280830203\\
4.211	0.814644280830203\\
4.221	0.814644280830203\\
4.231	0.814644280830203\\
4.241	0.814644280830203\\
4.251	0.814644280830203\\
4.261	0.814644280830203\\
4.271	0.814644280830203\\
4.281	0.814644280830203\\
4.291	0.814644280830203\\
4.301	0.814644280830203\\
4.311	0.814644280830203\\
4.321	0.814644280830203\\
4.331	0.814644280830203\\
4.341	0.814644280830203\\
4.351	0.814644280830203\\
4.361	0.814644280830203\\
4.371	0.814644280830203\\
4.381	0.814644280830203\\
4.391	0.814644280830203\\
4.401	0.814644280830203\\
4.411	0.814644280830203\\
4.421	0.814644280830203\\
4.431	0.814644280830203\\
4.441	0.814644280830203\\
4.451	0.814644280830203\\
4.461	0.814644280830203\\
4.471	0.814644280830203\\
4.481	0.814644280830203\\
4.491	0.814644280830203\\
4.501	0.814644280830203\\
4.511	0.814644280830203\\
4.521	0.814644280830203\\
4.531	0.814644280830203\\
4.541	0.814644280830203\\
4.551	0.814644280830203\\
4.561	0.814644280830203\\
4.571	0.814644280830203\\
4.581	0.814644280830203\\
4.591	0.814644280830203\\
4.601	0.814644280830203\\
4.611	0.814644280830203\\
4.621	0.814644280830203\\
4.631	0.814644280830203\\
4.641	0.814644280830203\\
4.651	0.814644280830203\\
4.661	0.814644280830203\\
4.671	0.814644280830203\\
4.681	0.814644280830203\\
4.691	0.814644280830203\\
4.701	0.814644280830203\\
4.711	0.814644280830203\\
4.721	0.814644280830203\\
4.731	0.814644280830203\\
4.741	0.814644280830203\\
4.751	0.814644280830203\\
4.761	0.814644280830203\\
4.771	0.814644280830203\\
4.781	0.814644280830203\\
4.791	0.814644280830203\\
4.801	0.814644280830203\\
4.811	0.814644280830203\\
4.821	0.814644280830203\\
4.831	0.814644280830203\\
4.841	0.814644280830203\\
4.851	0.814644280830203\\
4.861	0.814644280830203\\
4.871	0.814644280830203\\
4.881	0.814644280830203\\
4.891	0.814644280830203\\
4.901	0.814644280830203\\
4.911	0.814644280830203\\
4.921	0.814644280830203\\
4.931	0.814644280830203\\
4.941	0.814644280830203\\
4.951	0.814644280830203\\
4.961	0.814644280830203\\
4.971	0.814644280830203\\
4.981	0.814644280830203\\
4.991	0.814644280830203\\
5.001	0.814644280830203\\
5.011	0.814644280830203\\
5.021	0.814644280830203\\
5.031	0.814644280830203\\
5.041	0.814644280830203\\
5.051	0.814644280830203\\
5.061	0.814644280830203\\
5.071	0.814644280830203\\
5.081	0.814644280830203\\
5.091	0.814644280830203\\
5.101	0.814644280830203\\
5.111	0.814644280830203\\
5.121	0.814644280830203\\
5.131	0.814644280830203\\
5.141	0.814644280830203\\
5.151	0.814644280830203\\
5.161	0.814644280830203\\
5.171	0.814644280830203\\
5.181	0.814644280830203\\
5.191	0.814644280830203\\
5.201	0.814644280830203\\
5.211	0.814644280830203\\
5.221	0.814644280830203\\
5.231	0.814644280830203\\
5.241	0.814644280830203\\
5.251	0.814644280830203\\
5.261	0.814644280830203\\
5.271	0.814644280830203\\
5.281	0.814644280830203\\
5.291	0.814644280830203\\
5.301	0.814644280830203\\
5.311	0.814644280830203\\
5.321	0.814644280830203\\
5.331	0.814644280830203\\
5.341	0.814644280830203\\
5.351	0.814644280830203\\
5.361	0.814644280830203\\
5.371	0.814644280830203\\
5.381	0.814644280830203\\
5.391	0.814644280830203\\
5.401	0.814644280830203\\
5.411	0.814644280830203\\
5.421	0.814644280830203\\
5.431	0.814644280830203\\
5.441	0.814644280830203\\
5.451	0.814644280830203\\
5.461	0.814644280830203\\
5.471	0.814644280830203\\
5.481	0.814644280830203\\
5.491	0.814644280830203\\
5.501	0.814644280830203\\
5.511	0.814644280830203\\
5.521	0.814644280830203\\
5.531	0.814644280830203\\
5.541	0.814644280830203\\
5.551	0.814644280830203\\
5.561	0.814644280830203\\
5.571	0.814644280830203\\
5.581	0.814644280830203\\
5.591	0.814644280830203\\
5.601	0.814644280830203\\
5.611	0.814644280830203\\
5.621	0.814644280830203\\
5.631	0.814644280830203\\
5.641	0.814644280830203\\
5.651	0.814644280830203\\
5.661	0.814644280830203\\
5.671	0.814644280830203\\
5.681	0.814644280830203\\
5.691	0.814644280830203\\
5.701	0.814644280830203\\
5.711	0.814644280830203\\
5.721	0.814644280830203\\
5.731	0.814644280830203\\
5.741	0.814644280830203\\
5.751	0.814644280830203\\
5.761	0.814644280830203\\
5.771	0.814644280830203\\
5.781	0.814644280830203\\
5.791	0.814644280830203\\
5.801	0.814644280830203\\
5.811	0.814644280830203\\
5.821	0.814644280830203\\
5.831	0.814644280830203\\
5.841	0.814644280830203\\
5.851	0.814644280830203\\
5.861	0.814644280830203\\
5.871	0.814644280830203\\
5.881	0.814644280830203\\
5.891	0.814644280830203\\
5.901	0.814644280830203\\
5.911	0.814644280830203\\
5.921	0.814644280830203\\
5.931	0.814644280830203\\
5.941	0.814644280830203\\
5.951	0.814644280830203\\
5.961	0.814644280830203\\
5.971	0.814644280830203\\
5.981	0.814644280830203\\
5.991	0.814644280830203\\
6.001	0.814644280830203\\
6.011	0.814644280830203\\
6.021	0.814644280830203\\
6.031	0.814644280830203\\
6.041	0.814644280830203\\
6.051	0.814644280830203\\
6.061	0.814644280830203\\
6.071	0.814644280830203\\
6.081	0.814644280830203\\
6.091	0.814644280830203\\
6.101	0.814644280830203\\
6.111	0.814644280830203\\
6.121	0.814644280830203\\
6.131	0.814644280830203\\
6.141	0.814644280830203\\
6.151	0.814644280830203\\
6.161	0.814644280830203\\
6.171	0.814644280830203\\
6.181	0.814644280830203\\
6.191	0.814644280830203\\
6.201	0.814644280830203\\
6.211	0.814644280830203\\
6.221	0.814644280830203\\
6.231	0.814644280830203\\
6.241	0.814644280830203\\
6.251	0.814644280830203\\
6.261	0.814644280830203\\
6.271	0.814644280830203\\
6.281	0.814644280830203\\
6.291	0.814644280830203\\
6.301	0.814644280830203\\
6.311	0.814644280830203\\
6.321	0.814644280830203\\
6.331	0.814644280830203\\
6.341	0.814644280830203\\
6.351	0.814644280830203\\
6.361	0.814644280830203\\
6.371	0.814644280830203\\
6.381	0.814644280830203\\
6.391	0.814644280830203\\
6.401	0.814644280830203\\
6.411	0.814644280830203\\
6.421	0.814644280830203\\
6.431	0.814644280830203\\
6.441	0.814644280830203\\
6.451	0.814644280830203\\
6.461	0.814644280830203\\
6.471	0.814644280830203\\
6.481	0.814644280830203\\
6.491	0.814644280830203\\
6.501	0.814644280830203\\
6.511	0.814644280830203\\
6.521	0.814644280830203\\
6.531	0.814644280830203\\
6.541	0.814644280830203\\
6.551	0.814644280830203\\
6.561	0.814644280830203\\
6.571	0.814644280830203\\
6.581	0.814644280830203\\
6.591	0.814644280830203\\
6.601	0.814644280830203\\
6.611	0.814644280830203\\
6.621	0.814644280830203\\
6.631	0.814644280830203\\
6.641	0.814644280830203\\
6.651	0.814644280830203\\
6.661	0.814644280830203\\
6.671	0.814644280830203\\
6.681	0.814644280830203\\
6.691	0.814644280830203\\
6.701	0.814644280830203\\
6.711	0.814644280830203\\
6.721	0.814644280830203\\
6.731	0.814644280830203\\
6.741	0.814644280830203\\
6.751	0.814644280830203\\
6.761	0.814644280830203\\
6.771	0.814644280830203\\
6.781	0.814644280830203\\
6.791	0.814644280830203\\
6.801	0.814644280830203\\
6.811	0.814644280830203\\
6.821	0.814644280830203\\
6.831	0.814644280830203\\
6.841	0.814644280830203\\
6.851	0.814644280830203\\
6.861	0.814644280830203\\
6.871	0.814644280830203\\
6.881	0.814644280830203\\
6.891	0.814644280830203\\
6.901	0.814644280830203\\
6.911	0.814644280830203\\
6.921	0.814644280830203\\
6.931	0.814644280830203\\
6.941	0.814644280830203\\
6.951	0.814644280830203\\
6.961	0.814644280830203\\
6.971	0.814644280830203\\
6.981	0.814644280830203\\
6.991	0.814644280830203\\
7.001	0.814644280830203\\
7.011	0.814644280830203\\
7.021	0.814644280830203\\
7.031	0.814644280830203\\
7.041	0.814644280830203\\
7.051	0.814644280830203\\
7.061	0.814644280830203\\
7.071	0.814644280830203\\
7.081	0.814644280830203\\
7.091	0.814644280830203\\
7.101	0.814644280830203\\
7.111	0.814644280830203\\
7.121	0.814644280830203\\
7.131	0.814644280830203\\
7.141	0.814644280830203\\
7.151	0.814644280830203\\
7.161	0.814644280830203\\
7.171	0.814644280830203\\
7.181	0.814644280830203\\
7.191	0.814644280830203\\
7.201	0.814644280830203\\
7.211	0.814644280830203\\
7.221	0.814644280830203\\
7.231	0.814644280830203\\
7.241	0.814644280830203\\
7.251	0.814644280830203\\
7.261	0.814644280830203\\
7.271	0.814644280830203\\
7.281	0.814644280830203\\
7.291	0.814644280830203\\
7.301	0.814644280830203\\
7.311	0.814644280830203\\
7.321	0.814644280830203\\
7.331	0.814644280830203\\
7.341	0.814644280830203\\
7.351	0.814644280830203\\
7.361	0.814644280830203\\
7.371	0.814644280830203\\
7.381	0.814644280830203\\
7.391	0.814644280830203\\
7.401	0.814644280830203\\
7.411	0.814644280830203\\
7.421	0.814644280830203\\
7.431	0.814644280830203\\
7.441	0.814644280830203\\
7.451	0.814644280830203\\
7.461	0.814644280830203\\
7.471	0.814644280830203\\
7.481	0.814644280830203\\
7.491	0.814644280830203\\
7.501	0.814644280830203\\
7.511	0.814644280830203\\
7.521	0.814644280830203\\
7.531	0.814644280830203\\
7.541	0.814644280830203\\
7.551	0.814644280830203\\
7.561	0.814644280830203\\
7.571	0.814644280830203\\
7.581	0.814644280830203\\
7.591	0.814644280830203\\
7.601	0.814644280830203\\
7.611	0.814644280830203\\
7.621	0.814644280830203\\
7.631	0.814644280830203\\
7.641	0.814644280830203\\
7.651	0.814644280830203\\
7.661	0.814644280830203\\
7.671	0.814644280830203\\
7.681	0.814644280830203\\
7.691	0.814644280830203\\
7.701	0.814644280830203\\
7.711	0.814644280830203\\
7.721	0.814644280830203\\
7.731	0.814644280830203\\
7.741	0.814644280830203\\
7.751	0.814644280830203\\
7.761	0.814644280830203\\
7.771	0.814644280830203\\
7.781	0.814644280830203\\
7.791	0.814644280830203\\
7.801	0.814644280830203\\
7.811	0.814644280830203\\
7.821	0.814644280830203\\
7.831	0.814644280830203\\
7.841	0.814644280830203\\
7.851	0.814644280830203\\
7.861	0.814644280830203\\
7.871	0.814644280830203\\
7.881	0.814644280830203\\
7.891	0.814644280830203\\
7.901	0.814644280830203\\
7.911	0.814644280830203\\
7.921	0.814644280830203\\
7.931	0.814644280830203\\
7.941	0.814644280830203\\
7.951	0.814644280830203\\
7.961	0.814644280830203\\
7.971	0.814644280830203\\
7.981	0.814644280830203\\
7.991	0.814644280830203\\
8.001	0.814644280830203\\
8.011	0.814644280830203\\
8.021	0.814644280830203\\
8.031	0.814644280830203\\
8.041	0.814644280830203\\
8.051	0.814644280830203\\
8.061	0.814644280830203\\
8.071	0.814644280830203\\
8.081	0.814644280830203\\
8.091	0.814644280830203\\
8.101	0.814644280830203\\
8.111	0.814644280830203\\
8.121	0.814644280830203\\
8.131	0.814644280830203\\
8.141	0.814644280830203\\
8.151	0.814644280830203\\
8.161	0.814644280830203\\
8.171	0.814644280830203\\
8.181	0.814644280830203\\
8.191	0.814644280830203\\
8.201	0.814644280830203\\
8.211	0.814644280830203\\
8.221	0.814644280830203\\
8.231	0.814644280830203\\
8.241	0.814644280830203\\
8.251	0.814644280830203\\
8.261	0.814644280830203\\
8.271	0.814644280830203\\
8.281	0.814644280830203\\
8.291	0.814644280830203\\
8.301	0.814644280830203\\
8.311	0.814644280830203\\
8.321	0.814644280830203\\
8.331	0.814644280830203\\
8.341	0.814644280830203\\
8.351	0.814644280830203\\
8.361	0.814644280830203\\
8.371	0.814644280830203\\
8.381	0.814644280830203\\
8.391	0.814644280830203\\
8.401	0.814644280830203\\
8.411	0.814644280830203\\
8.421	0.814644280830203\\
8.431	0.814644280830203\\
8.441	0.814644280830203\\
8.451	0.814644280830203\\
8.461	0.814644280830203\\
8.471	0.814644280830203\\
8.481	0.814644280830203\\
8.491	0.814644280830203\\
8.501	0.814644280830203\\
8.511	0.814644280830203\\
8.521	0.814644280830203\\
8.531	0.814644280830203\\
8.541	0.814644280830203\\
8.551	0.814644280830203\\
8.561	0.814644280830203\\
8.571	0.814644280830203\\
8.581	0.814644280830203\\
8.591	0.814644280830203\\
8.601	0.814644280830203\\
8.611	0.814644280830203\\
8.621	0.814644280830203\\
8.631	0.814644280830203\\
8.641	0.814644280830203\\
8.651	0.814644280830203\\
8.661	0.814644280830203\\
8.671	0.814644280830203\\
8.681	0.814644280830203\\
8.691	0.814644280830203\\
8.701	0.814644280830203\\
8.711	0.814644280830203\\
8.721	0.814644280830203\\
8.731	0.814644280830203\\
8.741	0.814644280830203\\
8.751	0.814644280830203\\
8.761	0.814644280830203\\
8.771	0.814644280830203\\
8.781	0.814644280830203\\
8.791	0.814644280830203\\
8.801	0.814644280830203\\
8.811	0.814644280830203\\
8.821	0.814644280830203\\
8.831	0.814644280830203\\
8.841	0.814644280830203\\
8.851	0.814644280830203\\
8.861	0.814644280830203\\
8.871	0.814644280830203\\
8.881	0.814644280830203\\
8.891	0.814644280830203\\
8.901	0.814644280830203\\
8.911	0.814644280830203\\
8.921	0.814644280830203\\
8.931	0.814644280830203\\
8.941	0.814644280830203\\
8.951	0.814644280830203\\
8.961	0.814644280830203\\
8.971	0.814644280830203\\
8.981	0.814644280830203\\
8.991	0.814644280830203\\
9.001	0.814644280830203\\
9.011	0.814644280830203\\
9.021	0.814644280830203\\
9.031	0.814644280830203\\
9.041	0.814644280830203\\
9.051	0.814644280830203\\
9.061	0.814644280830203\\
9.071	0.814644280830203\\
9.081	0.814644280830203\\
9.091	0.814644280830203\\
9.101	0.814644280830203\\
9.111	0.814644280830203\\
9.121	0.814644280830203\\
9.131	0.814644280830203\\
9.141	0.814644280830203\\
9.151	0.814644280830203\\
9.161	0.814644280830203\\
9.171	0.814644280830203\\
9.181	0.814644280830203\\
9.191	0.814644280830203\\
9.201	0.814644280830203\\
9.211	0.814644280830203\\
9.221	0.814644280830203\\
9.231	0.814644280830203\\
9.241	0.814644280830203\\
9.251	0.814644280830203\\
9.261	0.814644280830203\\
9.271	0.814644280830203\\
9.281	0.814644280830203\\
9.291	0.814644280830203\\
9.301	0.814644280830203\\
9.311	0.814644280830203\\
9.321	0.814644280830203\\
9.331	0.814644280830203\\
9.341	0.814644280830203\\
9.351	0.814644280830203\\
9.361	0.814644280830203\\
9.371	0.814644280830203\\
9.381	0.814644280830203\\
9.391	0.814644280830203\\
9.401	0.814644280830203\\
9.411	0.814644280830203\\
9.421	0.814644280830203\\
9.431	0.814644280830203\\
9.441	0.814644280830203\\
9.451	0.814644280830203\\
9.461	0.814644280830203\\
9.471	0.814644280830203\\
9.481	0.814644280830203\\
9.491	0.814644280830203\\
9.501	0.814644280830203\\
9.511	0.814644280830203\\
9.521	0.814644280830203\\
9.531	0.814644280830203\\
9.541	0.814644280830203\\
9.551	0.814644280830203\\
9.561	0.814644280830203\\
9.571	0.814644280830203\\
9.581	0.814644280830203\\
9.591	0.814644280830203\\
9.601	0.814644280830203\\
9.611	0.814644280830203\\
9.621	0.814644280830203\\
9.631	0.814644280830203\\
9.641	0.814644280830203\\
9.651	0.814644280830203\\
9.661	0.814644280830203\\
9.671	0.814644280830203\\
9.681	0.814644280830203\\
9.691	0.814644280830203\\
9.701	0.814644280830203\\
9.711	0.814644280830203\\
9.721	0.814644280830203\\
9.731	0.814644280830203\\
9.741	0.814644280830203\\
9.751	0.814644280830203\\
9.761	0.814644280830203\\
9.771	0.814644280830203\\
9.781	0.814644280830203\\
9.791	0.814644280830203\\
9.801	0.814644280830203\\
9.811	0.814644280830203\\
9.821	0.814644280830203\\
9.831	0.814644280830203\\
9.841	0.814644280830203\\
9.851	0.814644280830203\\
9.861	0.814644280830203\\
9.871	0.814644280830203\\
9.881	0.814644280830203\\
9.891	0.814644280830203\\
9.901	0.814644280830203\\
9.911	0.814644280830203\\
9.921	0.814644280830203\\
9.931	0.814644280830203\\
9.941	0.814644280830203\\
9.951	0.814644280830203\\
9.961	0.814644280830203\\
9.971	0.814644280830203\\
9.981	0.814644280830203\\
9.991	0.814644280830203\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	8e-06\\
0.061	1.5e-05\\
0.071	1.9e-05\\
0.081	3.2e-05\\
0.091	5.6e-05\\
0.101	8.6e-05\\
0.111	0.000119\\
0.121	0.000157\\
0.131	0.000219\\
0.141	0.000295\\
0.151	0.000374\\
0.161	0.000457\\
0.171	0.000544\\
0.181	0.000676\\
0.191	0.000814\\
0.201	0.000987\\
0.211	0.001179\\
0.221	0.001398\\
0.231	0.001661\\
0.241	0.001918\\
0.251	0.002243\\
0.261	0.00253\\
0.271	0.002899\\
0.281	0.003305\\
0.291	0.003681\\
0.301	0.004143\\
0.311	0.004657\\
0.321	0.005159\\
0.331	0.005709\\
0.341	0.006306\\
0.351	0.006908\\
0.361	0.007548\\
0.371	0.008286\\
0.381	0.009026\\
0.391	0.009789\\
0.401	0.010651\\
0.411	0.011592\\
0.421	0.01249\\
0.431	0.013506\\
0.441	0.014499\\
0.451	0.015535\\
0.461	0.016637\\
0.471	0.017785\\
0.481	0.018947\\
0.491	0.020193\\
0.501	0.021597\\
0.511	0.022926\\
0.521	0.024301\\
0.531	0.025809\\
0.541	0.02732\\
0.551	0.02889\\
0.561	0.030438\\
0.571	0.03209\\
0.581	0.033801\\
0.591	0.035572\\
0.601	0.037368\\
0.611	0.039242\\
0.621	0.041169\\
0.631	0.043143\\
0.641	0.045209\\
0.651	0.047242\\
0.661	0.049283\\
0.671	0.051549\\
0.681	0.053704\\
0.691	0.055995\\
0.701	0.058331\\
0.711	0.060579\\
0.721	0.062948\\
0.731	0.065358\\
0.741	0.067819\\
0.751	0.070317\\
0.761	0.072923\\
0.771	0.075478\\
0.781	0.078154\\
0.791	0.08083\\
0.801	0.083623\\
0.811	0.086366\\
0.821	0.089089\\
0.831	0.092048\\
0.841	0.094961\\
0.851	0.097807\\
0.861	0.100789\\
0.871	0.103835\\
0.881	0.106849\\
0.891	0.109929\\
0.901	0.113034\\
0.911	0.116116\\
0.921	0.119214\\
0.931	0.122476\\
0.941	0.125579\\
0.951	0.128729\\
0.961	0.131961\\
0.971	0.135206\\
0.981	0.138531\\
0.991	0.141903\\
1.001	0.145345\\
1.011	0.148826\\
1.021	0.152275\\
1.031	0.155683\\
1.041	0.159051\\
1.051	0.16254\\
1.061	0.166074\\
1.071	0.169501\\
1.081	0.173036\\
1.091	0.176684\\
1.101	0.180335\\
1.111	0.1839\\
1.121	0.18748\\
1.131	0.191138\\
1.141	0.194871\\
1.151	0.198604\\
1.161	0.202304\\
1.171	0.205872\\
1.181	0.209601\\
1.191	0.213302\\
1.201	0.216951\\
1.211	0.220837\\
1.221	0.224616\\
1.231	0.228365\\
1.241	0.232192\\
1.251	0.236062\\
1.261	0.239901\\
1.271	0.243642\\
1.281	0.247376\\
1.291	0.25118\\
1.301	0.254957\\
1.311	0.258745\\
1.321	0.262657\\
1.331	0.266535\\
1.341	0.270312\\
1.351	0.274091\\
1.361	0.277867\\
1.371	0.281679\\
1.381	0.285489\\
1.391	0.289447\\
1.401	0.293294\\
1.411	0.29718\\
1.421	0.30103\\
1.431	0.304879\\
1.441	0.308632\\
1.451	0.312521\\
1.461	0.316246\\
1.471	0.319962\\
1.481	0.323662\\
1.491	0.327399\\
1.501	0.331187\\
1.511	0.334984\\
1.521	0.338752\\
1.531	0.342485\\
1.541	0.34624\\
1.551	0.349999\\
1.561	0.353795\\
1.571	0.357563\\
1.581	0.36142\\
1.591	0.365253\\
1.601	0.368974\\
1.611	0.372605\\
1.621	0.376265\\
1.631	0.379891\\
1.641	0.383757\\
1.651	0.387592\\
1.661	0.391376\\
1.671	0.395011\\
1.681	0.398699\\
1.691	0.402403\\
1.701	0.406058\\
1.711	0.409667\\
1.721	0.413249\\
1.731	0.416877\\
1.741	0.42048\\
1.751	0.424274\\
1.761	0.427828\\
1.771	0.43139\\
1.781	0.435084\\
1.791	0.438506\\
1.801	0.442032\\
1.811	0.445551\\
1.821	0.449002\\
1.831	0.452447\\
1.841	0.455823\\
1.851	0.45934\\
1.861	0.462828\\
1.871	0.466237\\
1.881	0.469637\\
1.891	0.472953\\
1.901	0.476393\\
1.911	0.479699\\
1.921	0.483142\\
1.931	0.486512\\
1.941	0.48976\\
1.951	0.492961\\
1.961	0.496286\\
1.971	0.499367\\
1.981	0.502702\\
1.991	0.505877\\
2.001	0.509098\\
2.011	0.512344\\
2.021	0.515488\\
2.031	0.518658\\
2.041	0.521861\\
2.051	0.524853\\
2.061	0.528001\\
2.071	0.531159\\
2.081	0.534288\\
2.091	0.537331\\
2.101	0.540296\\
2.111	0.543361\\
2.121	0.546428\\
2.131	0.549419\\
2.141	0.552393\\
2.151	0.555473\\
2.161	0.5584\\
2.171	0.561223\\
2.181	0.563969\\
2.191	0.56686\\
2.201	0.569623\\
2.211	0.57248\\
2.221	0.575312\\
2.231	0.57802\\
2.241	0.580773\\
2.251	0.583596\\
2.261	0.586261\\
2.271	0.588949\\
2.281	0.591588\\
2.291	0.594298\\
2.301	0.59696\\
2.311	0.599645\\
2.321	0.602317\\
2.331	0.604879\\
2.341	0.60743\\
2.351	0.609923\\
2.361	0.612503\\
2.371	0.61502\\
2.381	0.617534\\
2.391	0.620065\\
2.401	0.622575\\
2.411	0.624996\\
2.421	0.627397\\
2.431	0.629868\\
2.441	0.632257\\
2.451	0.63462\\
2.461	0.637045\\
2.471	0.639368\\
2.481	0.641673\\
2.491	0.644002\\
2.501	0.646335\\
2.511	0.648572\\
2.521	0.650826\\
2.531	0.653146\\
2.541	0.655382\\
2.551	0.657477\\
2.561	0.659681\\
2.571	0.661872\\
2.581	0.663967\\
2.591	0.666066\\
2.601	0.668109\\
2.611	0.67029\\
2.621	0.672321\\
2.631	0.674299\\
2.641	0.676353\\
2.651	0.678366\\
2.661	0.680283\\
2.671	0.682249\\
2.681	0.684212\\
2.691	0.686104\\
2.701	0.688075\\
2.711	0.690005\\
2.721	0.691947\\
2.731	0.693846\\
2.741	0.695799\\
2.751	0.69766\\
2.761	0.699577\\
2.771	0.701411\\
2.781	0.703206\\
2.791	0.705057\\
2.801	0.706904\\
2.811	0.708703\\
2.821	0.710409\\
2.831	0.712141\\
2.841	0.713814\\
2.851	0.715437\\
2.861	0.717125\\
2.871	0.718838\\
2.881	0.720444\\
2.891	0.722096\\
2.901	0.723729\\
2.911	0.725384\\
2.921	0.726997\\
2.931	0.72864\\
2.941	0.730168\\
2.951	0.731755\\
2.961	0.733178\\
2.971	0.734773\\
2.981	0.736263\\
2.991	0.737774\\
3.001	0.739328\\
3.011	0.741169\\
3.021	0.743065\\
3.031	0.74487\\
3.041	0.746778\\
3.051	0.748585\\
3.061	0.750422\\
3.071	0.752137\\
3.081	0.753967\\
3.091	0.755672\\
3.101	0.75742\\
3.111	0.759132\\
3.121	0.760817\\
3.131	0.762394\\
3.141	0.763944\\
3.151	0.765534\\
3.161	0.767151\\
3.171	0.768761\\
3.181	0.770224\\
3.191	0.771652\\
3.201	0.773173\\
3.211	0.774662\\
3.221	0.776119\\
3.231	0.77753\\
3.241	0.778928\\
3.251	0.780335\\
3.261	0.781702\\
3.271	0.783111\\
3.281	0.784472\\
3.291	0.78585\\
3.301	0.787157\\
3.311	0.788466\\
3.321	0.789705\\
3.331	0.790982\\
3.341	0.792256\\
3.351	0.793544\\
3.361	0.794765\\
3.371	0.796019\\
3.381	0.797198\\
3.391	0.798399\\
3.401	0.799582\\
3.411	0.800714\\
3.421	0.801878\\
3.431	0.803012\\
3.441	0.804158\\
3.451	0.805279\\
3.461	0.80641\\
3.471	0.807522\\
3.481	0.80859\\
3.491	0.809689\\
3.501	0.810708\\
3.511	0.811763\\
3.521	0.812739\\
3.531	0.813753\\
3.541	0.814771\\
3.551	0.81571\\
3.561	0.816667\\
3.571	0.817607\\
3.581	0.818504\\
3.591	0.819409\\
3.601	0.820361\\
3.611	0.821262\\
3.621	0.822192\\
3.631	0.823078\\
3.641	0.823957\\
3.651	0.824817\\
3.661	0.825702\\
3.671	0.826502\\
3.681	0.82734\\
3.691	0.828206\\
3.701	0.828995\\
3.711	0.829794\\
3.721	0.830604\\
3.731	0.831395\\
3.741	0.83214\\
3.751	0.832904\\
3.761	0.833713\\
3.771	0.834479\\
3.781	0.835207\\
3.791	0.835913\\
3.801	0.836631\\
3.811	0.837307\\
3.821	0.838021\\
3.831	0.838764\\
3.841	0.839465\\
3.851	0.8402\\
3.861	0.84088\\
3.871	0.841569\\
3.881	0.842244\\
3.891	0.842899\\
3.901	0.843553\\
3.911	0.844235\\
3.921	0.84484\\
3.931	0.845453\\
3.941	0.846082\\
3.951	0.846693\\
3.961	0.847252\\
3.971	0.847848\\
3.981	0.848471\\
3.991	0.849078\\
4.001	0.849621\\
4.011	0.850202\\
4.021	0.850724\\
4.031	0.851255\\
4.041	0.851776\\
4.051	0.852336\\
4.061	0.852878\\
4.071	0.853383\\
4.081	0.853882\\
4.091	0.854409\\
4.101	0.85492\\
4.111	0.85544\\
4.121	0.855935\\
4.131	0.856416\\
4.141	0.856869\\
4.151	0.85738\\
4.161	0.857824\\
4.171	0.858304\\
4.181	0.85876\\
4.191	0.859254\\
4.201	0.85971\\
4.211	0.860161\\
4.221	0.860594\\
4.231	0.861065\\
4.241	0.861484\\
4.251	0.861903\\
4.261	0.862334\\
4.271	0.862752\\
4.281	0.86316\\
4.291	0.863581\\
4.301	0.863985\\
4.311	0.864396\\
4.321	0.864801\\
4.331	0.865175\\
4.341	0.86554\\
4.351	0.865926\\
4.361	0.866274\\
4.371	0.866639\\
4.381	0.867012\\
4.391	0.867384\\
4.401	0.867739\\
4.411	0.868098\\
4.421	0.868468\\
4.431	0.868825\\
4.441	0.869176\\
4.451	0.86949\\
4.461	0.869829\\
4.471	0.870167\\
4.481	0.870489\\
4.491	0.870822\\
4.501	0.871082\\
4.511	0.871082\\
4.521	0.871082\\
4.531	0.871082\\
4.541	0.871082\\
4.551	0.871082\\
4.561	0.871082\\
4.571	0.871082\\
4.581	0.871082\\
4.591	0.871082\\
4.601	0.871082\\
4.611	0.871082\\
4.621	0.871082\\
4.631	0.871082\\
4.641	0.871082\\
4.651	0.871082\\
4.661	0.871082\\
4.671	0.871082\\
4.681	0.871082\\
4.691	0.871082\\
4.701	0.871082\\
4.711	0.871082\\
4.721	0.871082\\
4.731	0.871082\\
4.741	0.871082\\
4.751	0.871082\\
4.761	0.871082\\
4.771	0.871082\\
4.781	0.871082\\
4.791	0.871082\\
4.801	0.871082\\
4.811	0.871082\\
4.821	0.871082\\
4.831	0.871082\\
4.841	0.871082\\
4.851	0.871082\\
4.861	0.871082\\
4.871	0.871082\\
4.881	0.871082\\
4.891	0.871082\\
4.901	0.871082\\
4.911	0.871082\\
4.921	0.871082\\
4.931	0.871082\\
4.941	0.871082\\
4.951	0.871082\\
4.961	0.871082\\
4.971	0.871082\\
4.981	0.871082\\
4.991	0.871082\\
5.001	0.871082\\
5.011	0.871082\\
5.021	0.871082\\
5.031	0.871082\\
5.041	0.871082\\
5.051	0.871082\\
5.061	0.871082\\
5.071	0.871082\\
5.081	0.871082\\
5.091	0.871082\\
5.101	0.871082\\
5.111	0.871082\\
5.121	0.871082\\
5.131	0.871082\\
5.141	0.871082\\
5.151	0.871082\\
5.161	0.871082\\
5.171	0.871082\\
5.181	0.871082\\
5.191	0.871082\\
5.201	0.871082\\
5.211	0.871082\\
5.221	0.871082\\
5.231	0.871082\\
5.241	0.871082\\
5.251	0.871082\\
5.261	0.871082\\
5.271	0.871082\\
5.281	0.871082\\
5.291	0.871082\\
5.301	0.871082\\
5.311	0.871082\\
5.321	0.871082\\
5.331	0.871082\\
5.341	0.871082\\
5.351	0.871082\\
5.361	0.871082\\
5.371	0.871082\\
5.381	0.871082\\
5.391	0.871082\\
5.401	0.871082\\
5.411	0.871082\\
5.421	0.871082\\
5.431	0.871082\\
5.441	0.871082\\
5.451	0.871082\\
5.461	0.871082\\
5.471	0.871082\\
5.481	0.871082\\
5.491	0.871082\\
5.501	0.871082\\
5.511	0.871082\\
5.521	0.871082\\
5.531	0.871082\\
5.541	0.871082\\
5.551	0.871082\\
5.561	0.871082\\
5.571	0.871082\\
5.581	0.871082\\
5.591	0.871082\\
5.601	0.871082\\
5.611	0.871082\\
5.621	0.871082\\
5.631	0.871082\\
5.641	0.871082\\
5.651	0.871082\\
5.661	0.871082\\
5.671	0.871082\\
5.681	0.871082\\
5.691	0.871082\\
5.701	0.871082\\
5.711	0.871082\\
5.721	0.871082\\
5.731	0.871082\\
5.741	0.871082\\
5.751	0.871082\\
5.761	0.871082\\
5.771	0.871082\\
5.781	0.871082\\
5.791	0.871082\\
5.801	0.871082\\
5.811	0.871082\\
5.821	0.871082\\
5.831	0.871082\\
5.841	0.871082\\
5.851	0.871082\\
5.861	0.871082\\
5.871	0.871082\\
5.881	0.871082\\
5.891	0.871082\\
5.901	0.871082\\
5.911	0.871082\\
5.921	0.871082\\
5.931	0.871082\\
5.941	0.871082\\
5.951	0.871082\\
5.961	0.871082\\
5.971	0.871082\\
5.981	0.871082\\
5.991	0.871082\\
6.001	0.871082\\
6.011	0.871082\\
6.021	0.871082\\
6.031	0.871082\\
6.041	0.871082\\
6.051	0.871082\\
6.061	0.871082\\
6.071	0.871082\\
6.081	0.871082\\
6.091	0.871082\\
6.101	0.871082\\
6.111	0.871082\\
6.121	0.871082\\
6.131	0.871082\\
6.141	0.871082\\
6.151	0.871082\\
6.161	0.871082\\
6.171	0.871082\\
6.181	0.871082\\
6.191	0.871082\\
6.201	0.871082\\
6.211	0.871082\\
6.221	0.871082\\
6.231	0.871082\\
6.241	0.871082\\
6.251	0.871082\\
6.261	0.871082\\
6.271	0.871082\\
6.281	0.871082\\
6.291	0.871082\\
6.301	0.871082\\
6.311	0.871082\\
6.321	0.871082\\
6.331	0.871082\\
6.341	0.871082\\
6.351	0.871082\\
6.361	0.871082\\
6.371	0.871082\\
6.381	0.871082\\
6.391	0.871082\\
6.401	0.871082\\
6.411	0.871082\\
6.421	0.871082\\
6.431	0.871082\\
6.441	0.871082\\
6.451	0.871082\\
6.461	0.871082\\
6.471	0.871082\\
6.481	0.871082\\
6.491	0.871082\\
6.501	0.871082\\
6.511	0.871082\\
6.521	0.871082\\
6.531	0.871082\\
6.541	0.871082\\
6.551	0.871082\\
6.561	0.871082\\
6.571	0.871082\\
6.581	0.871082\\
6.591	0.871082\\
6.601	0.871082\\
6.611	0.871082\\
6.621	0.871082\\
6.631	0.871082\\
6.641	0.871082\\
6.651	0.871082\\
6.661	0.871082\\
6.671	0.871082\\
6.681	0.871082\\
6.691	0.871082\\
6.701	0.871082\\
6.711	0.871082\\
6.721	0.871082\\
6.731	0.871082\\
6.741	0.871082\\
6.751	0.871082\\
6.761	0.871082\\
6.771	0.871082\\
6.781	0.871082\\
6.791	0.871082\\
6.801	0.871082\\
6.811	0.871082\\
6.821	0.871082\\
6.831	0.871082\\
6.841	0.871082\\
6.851	0.871082\\
6.861	0.871082\\
6.871	0.871082\\
6.881	0.871082\\
6.891	0.871082\\
6.901	0.871082\\
6.911	0.871082\\
6.921	0.871082\\
6.931	0.871082\\
6.941	0.871082\\
6.951	0.871082\\
6.961	0.871082\\
6.971	0.871082\\
6.981	0.871082\\
6.991	0.871082\\
7.001	0.871082\\
7.011	0.871082\\
7.021	0.871082\\
7.031	0.871082\\
7.041	0.871082\\
7.051	0.871082\\
7.061	0.871082\\
7.071	0.871082\\
7.081	0.871082\\
7.091	0.871082\\
7.101	0.871082\\
7.111	0.871082\\
7.121	0.871082\\
7.131	0.871082\\
7.141	0.871082\\
7.151	0.871082\\
7.161	0.871082\\
7.171	0.871082\\
7.181	0.871082\\
7.191	0.871082\\
7.201	0.871082\\
7.211	0.871082\\
7.221	0.871082\\
7.231	0.871082\\
7.241	0.871082\\
7.251	0.871082\\
7.261	0.871082\\
7.271	0.871082\\
7.281	0.871082\\
7.291	0.871082\\
7.301	0.871082\\
7.311	0.871082\\
7.321	0.871082\\
7.331	0.871082\\
7.341	0.871082\\
7.351	0.871082\\
7.361	0.871082\\
7.371	0.871082\\
7.381	0.871082\\
7.391	0.871082\\
7.401	0.871082\\
7.411	0.871082\\
7.421	0.871082\\
7.431	0.871082\\
7.441	0.871082\\
7.451	0.871082\\
7.461	0.871082\\
7.471	0.871082\\
7.481	0.871082\\
7.491	0.871082\\
7.501	0.871082\\
7.511	0.871082\\
7.521	0.871082\\
7.531	0.871082\\
7.541	0.871082\\
7.551	0.871082\\
7.561	0.871082\\
7.571	0.871082\\
7.581	0.871082\\
7.591	0.871082\\
7.601	0.871082\\
7.611	0.871082\\
7.621	0.871082\\
7.631	0.871082\\
7.641	0.871082\\
7.651	0.871082\\
7.661	0.871082\\
7.671	0.871082\\
7.681	0.871082\\
7.691	0.871082\\
7.701	0.871082\\
7.711	0.871082\\
7.721	0.871082\\
7.731	0.871082\\
7.741	0.871082\\
7.751	0.871082\\
7.761	0.871082\\
7.771	0.871082\\
7.781	0.871082\\
7.791	0.871082\\
7.801	0.871082\\
7.811	0.871082\\
7.821	0.871082\\
7.831	0.871082\\
7.841	0.871082\\
7.851	0.871082\\
7.861	0.871082\\
7.871	0.871082\\
7.881	0.871082\\
7.891	0.871082\\
7.901	0.871082\\
7.911	0.871082\\
7.921	0.871082\\
7.931	0.871082\\
7.941	0.871082\\
7.951	0.871082\\
7.961	0.871082\\
7.971	0.871082\\
7.981	0.871082\\
7.991	0.871082\\
8.001	0.871082\\
8.011	0.871082\\
8.021	0.871082\\
8.031	0.871082\\
8.041	0.871082\\
8.051	0.871082\\
8.061	0.871082\\
8.071	0.871082\\
8.081	0.871082\\
8.091	0.871082\\
8.101	0.871082\\
8.111	0.871082\\
8.121	0.871082\\
8.131	0.871082\\
8.141	0.871082\\
8.151	0.871082\\
8.161	0.871082\\
8.171	0.871082\\
8.181	0.871082\\
8.191	0.871082\\
8.201	0.871082\\
8.211	0.871082\\
8.221	0.871082\\
8.231	0.871082\\
8.241	0.871082\\
8.251	0.871082\\
8.261	0.871082\\
8.271	0.871082\\
8.281	0.871082\\
8.291	0.871082\\
8.301	0.871082\\
8.311	0.871082\\
8.321	0.871082\\
8.331	0.871082\\
8.341	0.871082\\
8.351	0.871082\\
8.361	0.871082\\
8.371	0.871082\\
8.381	0.871082\\
8.391	0.871082\\
8.401	0.871082\\
8.411	0.871082\\
8.421	0.871082\\
8.431	0.871082\\
8.441	0.871082\\
8.451	0.871082\\
8.461	0.871082\\
8.471	0.871082\\
8.481	0.871082\\
8.491	0.871082\\
8.501	0.871082\\
8.511	0.871082\\
8.521	0.871082\\
8.531	0.871082\\
8.541	0.871082\\
8.551	0.871082\\
8.561	0.871082\\
8.571	0.871082\\
8.581	0.871082\\
8.591	0.871082\\
8.601	0.871082\\
8.611	0.871082\\
8.621	0.871082\\
8.631	0.871082\\
8.641	0.871082\\
8.651	0.871082\\
8.661	0.871082\\
8.671	0.871082\\
8.681	0.871082\\
8.691	0.871082\\
8.701	0.871082\\
8.711	0.871082\\
8.721	0.871082\\
8.731	0.871082\\
8.741	0.871082\\
8.751	0.871082\\
8.761	0.871082\\
8.771	0.871082\\
8.781	0.871082\\
8.791	0.871082\\
8.801	0.871082\\
8.811	0.871082\\
8.821	0.871082\\
8.831	0.871082\\
8.841	0.871082\\
8.851	0.871082\\
8.861	0.871082\\
8.871	0.871082\\
8.881	0.871082\\
8.891	0.871082\\
8.901	0.871082\\
8.911	0.871082\\
8.921	0.871082\\
8.931	0.871082\\
8.941	0.871082\\
8.951	0.871082\\
8.961	0.871082\\
8.971	0.871082\\
8.981	0.871082\\
8.991	0.871082\\
9.001	0.871082\\
9.011	0.871082\\
9.021	0.871082\\
9.031	0.871082\\
9.041	0.871082\\
9.051	0.871082\\
9.061	0.871082\\
9.071	0.871082\\
9.081	0.871082\\
9.091	0.871082\\
9.101	0.871082\\
9.111	0.871082\\
9.121	0.871082\\
9.131	0.871082\\
9.141	0.871082\\
9.151	0.871082\\
9.161	0.871082\\
9.171	0.871082\\
9.181	0.871082\\
9.191	0.871082\\
9.201	0.871082\\
9.211	0.871082\\
9.221	0.871082\\
9.231	0.871082\\
9.241	0.871082\\
9.251	0.871082\\
9.261	0.871082\\
9.271	0.871082\\
9.281	0.871082\\
9.291	0.871082\\
9.301	0.871082\\
9.311	0.871082\\
9.321	0.871082\\
9.331	0.871082\\
9.341	0.871082\\
9.351	0.871082\\
9.361	0.871082\\
9.371	0.871082\\
9.381	0.871082\\
9.391	0.871082\\
9.401	0.871082\\
9.411	0.871082\\
9.421	0.871082\\
9.431	0.871082\\
9.441	0.871082\\
9.451	0.871082\\
9.461	0.871082\\
9.471	0.871082\\
9.481	0.871082\\
9.491	0.871082\\
9.501	0.871082\\
9.511	0.871082\\
9.521	0.871082\\
9.531	0.871082\\
9.541	0.871082\\
9.551	0.871082\\
9.561	0.871082\\
9.571	0.871082\\
9.581	0.871082\\
9.591	0.871082\\
9.601	0.871082\\
9.611	0.871082\\
9.621	0.871082\\
9.631	0.871082\\
9.641	0.871082\\
9.651	0.871082\\
9.661	0.871082\\
9.671	0.871082\\
9.681	0.871082\\
9.691	0.871082\\
9.701	0.871082\\
9.711	0.871082\\
9.721	0.871082\\
9.731	0.871082\\
9.741	0.871082\\
9.751	0.871082\\
9.761	0.871082\\
9.771	0.871082\\
9.781	0.871082\\
9.791	0.871082\\
9.801	0.871082\\
9.811	0.871082\\
9.821	0.871082\\
9.831	0.871082\\
9.841	0.871082\\
9.851	0.871082\\
9.861	0.871082\\
9.871	0.871082\\
9.881	0.871082\\
9.891	0.871082\\
9.901	0.871082\\
9.911	0.871082\\
9.921	0.871082\\
9.931	0.871082\\
9.941	0.871082\\
9.951	0.871082\\
9.961	0.871082\\
9.971	0.871082\\
9.981	0.871082\\
9.991	0.871082\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	3.53070416108086e-12\\
0.011	1.50750269884583e-08\\
0.021	1.81089747325606e-07\\
0.031	8.18755797777066e-07\\
0.041	2.41954985407214e-06\\
0.051	5.62817288802855e-06\\
0.061	1.12261271846972e-05\\
0.071	2.01163552167855e-05\\
0.081	3.33088838488964e-05\\
0.091	5.19074201115089e-05\\
0.101	7.70968474200622e-05\\
0.111	0.000110131573624346\\
0.121	0.000152324684663601\\
0.131	0.000205037859879081\\
0.141	0.000269672007203755\\
0.151	0.000347658578513439\\
0.161	0.000440451527389982\\
0.171	0.000549519873419772\\
0.181	0.000676340838934346\\
0.191	0.000822393525798348\\
0.201	0.00098915310146772\\
0.211	0.00117808546508153\\
0.221	0.00139064236581805\\
0.231	0.00162825694714265\\
0.241	0.00189233969190599\\
0.251	0.00218427474451759\\
0.261	0.00250541658762705\\
0.271	0.00285708705189359\\
0.281	0.00324057263851908\\
0.291	0.00365712213526143\\
0.301	0.0041079445076368\\
0.311	0.00459420704796424\\
0.321	0.0051170337658048\\
0.331	0.00567750400420365\\
0.341	0.00627665126695855\\
0.351	0.00691546224291377\\
0.361	0.00759487601401716\\
0.371	0.00831578343458066\\
0.381	0.00907902666985378\\
0.391	0.0098853988826559\\
0.401	0.0107356440574195\\
0.411	0.0116304569515723\\
0.421	0.0125704831647359\\
0.431	0.0135563193167381\\
0.441	0.0145885133259361\\
0.451	0.0156675647798154\\
0.461	0.0167939253902827\\
0.471	0.017967999526495\\
0.481	0.0191901448184745\\
0.491	0.0204606728251454\\
0.501	0.0217798497607937\\
0.511	0.0231478972743036\\
0.521	0.0245649932758504\\
0.531	0.0260312728060512\\
0.541	0.0275468289428669\\
0.551	0.0291117137418403\\
0.561	0.0307259392055192\\
0.571	0.0323894782781739\\
0.581	0.0341022658621597\\
0.591	0.0358641998525065\\
0.601	0.0376751421865371\\
0.611	0.0395349199055242\\
0.621	0.041443326225592\\
0.631	0.0434001216152574\\
0.641	0.04540503487718\\
0.651	0.0474577642318642\\
0.661	0.0495579784012073\\
0.671	0.0517053176899472\\
0.681	0.0538993950632002\\
0.691	0.0561397972184175\\
0.701	0.0584260856502161\\
0.711	0.0607577977066611\\
0.721	0.063134447635691\\
0.731	0.0655555276204862\\
0.741	0.0680205088026813\\
0.751	0.0705288422924232\\
0.761	0.0730799601643605\\
0.771	0.0756732764387446\\
0.781	0.0783081880468963\\
0.791	0.0809840757803737\\
0.801	0.0837003052232468\\
0.811	0.0864562276669519\\
0.821	0.0892511810072634\\
0.831	0.0920844906229816\\
0.841	0.094955470235989\\
0.851	0.0978634227523831\\
0.861	0.100807641084442\\
0.871	0.103787408953227\\
0.881	0.106802001671665\\
0.891	0.109850686908006\\
0.901	0.112932725429573\\
0.911	0.116047371826773\\
0.921	0.119193875217358\\
0.931	0.122371479930964\\
0.941	0.125579426173985\\
0.951	0.128816950674858\\
0.961	0.132083287309866\\
0.971	0.135377667709594\\
0.981	0.138699321846178\\
0.991	0.142047478601522\\
1.001	0.145421366316672\\
1.011	0.148820213322544\\
1.021	0.152243248452236\\
1.031	0.155689701535142\\
1.041	0.159158803873129\\
1.051	0.162649788699017\\
1.061	0.166161891617645\\
1.071	0.169694351029783\\
1.081	0.173246408539188\\
1.091	0.176817309343087\\
1.101	0.18040630260638\\
1.111	0.184012641819877\\
1.121	0.187635585142869\\
1.131	0.191274395730349\\
1.141	0.194928342045185\\
1.151	0.198596698155583\\
1.161	0.202278744018144\\
1.171	0.205973765746832\\
1.181	0.209681055868193\\
1.191	0.213399913563124\\
1.201	0.217129644895538\\
1.211	0.220869563028218\\
1.221	0.224618988426209\\
1.231	0.228377249048038\\
1.241	0.232143680525112\\
1.251	0.235917626329571\\
1.261	0.239698437930946\\
1.271	0.243485474941905\\
1.281	0.247278105253404\\
1.291	0.251075705159555\\
1.301	0.254877659472494\\
1.311	0.258683361627566\\
1.321	0.262492213779105\\
1.331	0.266303626887108\\
1.341	0.270117020795088\\
1.351	0.273931824299376\\
1.361	0.277747475210175\\
1.371	0.281563420404611\\
1.381	0.285379115872062\\
1.391	0.28919402675204\\
1.401	0.293007627364861\\
1.411	0.296819401235378\\
1.421	0.300628841110021\\
1.431	0.304435448967384\\
1.441	0.308238736022608\\
1.451	0.312038222725791\\
1.461	0.31583343875465\\
1.471	0.319623923001679\\
1.481	0.323409223556\\
1.491	0.327188897680142\\
1.501	0.330962554210652\\
1.511	0.334732425779242\\
1.521	0.338499560115545\\
1.531	0.34226347620542\\
1.541	0.346023700366959\\
1.551	0.34977976633169\\
1.561	0.353531215318899\\
1.571	0.357277596103239\\
1.581	0.361018465075749\\
1.591	0.364753386298442\\
1.601	0.368481931552601\\
1.611	0.372203680380939\\
1.621	0.37591822012377\\
1.631	0.379625145949335\\
1.641	0.383324060878451\\
1.651	0.387014575803615\\
1.661	0.390696309502738\\
1.671	0.394368888647636\\
1.681	0.398031947807453\\
1.691	0.401685129447155\\
1.701	0.405328083921251\\
1.711	0.408960469462891\\
1.721	0.412581952168494\\
1.731	0.416192205978046\\
1.741	0.419790912651229\\
1.751	0.423377761739525\\
1.761	0.426952450554426\\
1.771	0.430514684131917\\
1.781	0.434064175193358\\
1.791	0.437600644102913\\
1.801	0.441123818821665\\
1.811	0.44463343485855\\
1.821	0.448129235218252\\
1.831	0.451610970346188\\
1.841	0.455078398070715\\
1.851	0.458531283542693\\
1.861	0.461969399172522\\
1.871	0.465392524564784\\
1.881	0.468800446450617\\
1.891	0.47219295861793\\
1.901	0.475569861839587\\
1.911	0.47893096379967\\
1.921	0.482276079017931\\
1.931	0.485605028772561\\
1.941	0.488917641021355\\
1.951	0.492213750321411\\
1.961	0.495493197747436\\
1.971	0.498755830808782\\
1.981	0.502001503365303\\
1.991	0.505230075542123\\
2.001	0.508441413643416\\
2.011	0.511635390065281\\
2.021	0.514811883207814\\
2.031	0.517970777386441\\
2.041	0.521111962742614\\
2.051	0.524235335153946\\
2.061	0.527340796143856\\
2.071	0.530428252790808\\
2.081	0.53349761763721\\
2.091	0.536548808598059\\
2.101	0.539581748869373\\
2.111	0.542596366836513\\
2.121	0.545592595982422\\
2.131	0.548570374795872\\
2.141	0.55152964667976\\
2.151	0.55447035985952\\
2.161	0.557392467291702\\
2.171	0.560295926572774\\
2.181	0.563180699848193\\
2.191	0.566046753721801\\
2.201	0.56889405916558\\
2.211	0.571722591429834\\
2.221	0.574532329953813\\
2.231	0.57732325827684\\
2.241	0.58009536394997\\
2.251	0.582848638448227\\
2.261	0.585583077083444\\
2.271	0.588298678917744\\
2.281	0.590995446677702\\
2.291	0.593673386669203\\
2.301	0.596332508693035\\
2.311	0.598972825961247\\
2.321	0.601594355014284\\
2.331	0.604197115638938\\
2.341	0.606781130787124\\
2.351	0.609346426495518\\
2.361	0.611893031806058\\
2.371	0.614420978687344\\
2.381	0.616930301956937\\
2.391	0.619421039204592\\
2.401	0.621893230716419\\
2.411	0.6243469194\\
2.421	0.626782150710474\\
2.431	0.629198972577584\\
2.441	0.631597435333721\\
2.451	0.633977591642952\\
2.461	0.636339496431055\\
2.471	0.638683206816557\\
2.481	0.641008782042786\\
2.491	0.643316283410945\\
2.501	0.645605774214204\\
2.511	0.64787731967282\\
2.521	0.650130986870282\\
2.531	0.652366844690491\\
2.541	0.654584963755963\\
2.551	0.656785416367067\\
2.561	0.658968276442292\\
2.571	0.661133619459542\\
2.581	0.663281522398453\\
2.591	0.665412063683744\\
2.601	0.667525323129576\\
2.611	0.669621381884938\\
2.621	0.671700322380038\\
2.631	0.673762228273711\\
2.641	0.675807184401815\\
2.651	0.677835276726643\\
2.661	0.679846592287303\\
2.671	0.681841219151105\\
2.681	0.683819246365906\\
2.691	0.685780763913437\\
2.701	0.687725862663586\\
2.711	0.689654634329633\\
2.721	0.691567171424439\\
2.731	0.69346356721756\\
2.741	0.6953439156933\\
2.751	0.697208311509675\\
2.761	0.69905684995829\\
2.771	0.700889626925112\\
2.781	0.702706738852137\\
2.791	0.704508282699931\\
2.801	0.706294355911047\\
2.811	0.708065056374296\\
2.821	0.709820482389866\\
2.831	0.711560732635282\\
2.841	0.71328590613219\\
2.851	0.714996102213957\\
2.861	0.71669142049408\\
2.871	0.718371960835379\\
2.881	0.720037823319987\\
2.891	0.721689108220095\\
2.901	0.723325915969471\\
2.911	0.724948347135721\\
2.921	0.726556502393285\\
2.931	0.728150482497166\\
2.941	0.72973038825737\\
2.951	0.731296320514044\\
2.961	0.73284838011332\\
2.971	0.734386667883819\\
2.981	0.735911284613847\\
2.991	0.737422331029228\\
3.001	0.738962682181332\\
3.011	0.740868970984856\\
3.021	0.742751820830663\\
3.031	0.74461151027163\\
3.041	0.746448315574692\\
3.051	0.748262510691002\\
3.061	0.750054367228676\\
3.071	0.751824154428033\\
3.081	0.75357213913923\\
3.091	0.755298585802184\\
3.101	0.757003756428698\\
3.111	0.758687910586694\\
3.121	0.76035130538646\\
3.131	0.761994195468835\\
3.141	0.763616832995249\\
3.151	0.765219467639519\\
3.161	0.766802346581351\\
3.171	0.768365714501452\\
3.181	0.769909813578186\\
3.191	0.771434883485707\\
3.201	0.772941161393498\\
3.211	0.774428881967246\\
3.221	0.775898277371002\\
3.231	0.777349577270549\\
3.241	0.778783008837932\\
3.251	0.780198796757087\\
3.261	0.781597163230512\\
3.271	0.782978327986936\\
3.281	0.784342508289923\\
3.291	0.785689918947369\\
3.301	0.787020772321846\\
3.311	0.788335278341739\\
3.321	0.789633644513143\\
3.331	0.790916075932464\\
3.341	0.792182775299699\\
3.351	0.793433942932341\\
3.361	0.79466977677988\\
3.371	0.795890472438861\\
3.381	0.797096223168465\\
3.391	0.798287219906574\\
3.401	0.799463651286297\\
3.411	0.800625703652919\\
3.421	0.801773561081245\\
3.431	0.802907405393307\\
3.441	0.804027416176419\\
3.451	0.805133770801533\\
3.461	0.806226644441893\\
3.471	0.80730621009194\\
3.481	0.808372638586469\\
3.491	0.809426098619998\\
3.501	0.810466756766329\\
3.511	0.81149477749829\\
3.521	0.812510323207632\\
3.531	0.813513554225063\\
3.541	0.814504628840403\\
3.551	0.815483703322836\\
3.561	0.816450931941257\\
3.571	0.817406466984682\\
3.581	0.818350458782716\\
3.591	0.819283055726067\\
3.601	0.82020440428708\\
3.611	0.821114649040293\\
3.621	0.822013932682994\\
3.631	0.822902396055769\\
3.641	0.823780178163029\\
3.651	0.824647416193507\\
3.661	0.825504245540722\\
3.671	0.826350799823381\\
3.681	0.827187210905729\\
3.691	0.828013608917836\\
3.701	0.828830122275802\\
3.711	0.829636877701877\\
3.721	0.830434000244502\\
3.731	0.831221613298244\\
3.741	0.831999838623628\\
3.751	0.832768796366867\\
3.761	0.833528605079465\\
3.771	0.834279381737714\\
3.781	0.835021241762056\\
3.791	0.835754299036317\\
3.801	0.83647866592681\\
3.811	0.837194453301294\\
3.821	0.837901770547797\\
3.831	0.838600725593293\\
3.841	0.839291424922221\\
3.851	0.839973973594868\\
3.861	0.840648475265582\\
3.871	0.841315032200836\\
3.881	0.841973745297134\\
3.891	0.842624714098749\\
3.901	0.843268036815303\\
3.911	0.84390381033918\\
3.921	0.844532130262772\\
3.931	0.845153090895555\\
3.941	0.845766785281003\\
3.951	0.846373305213319\\
3.961	0.84697274125401\\
3.971	0.847565182748278\\
3.981	0.848150717841244\\
3.991	0.848729433493996\\
4.001	0.84930141549947\\
4.011	0.849866748498148\\
4.021	0.850425515993589\\
4.031	0.850977800367785\\
4.041	0.851523682896343\\
4.051	0.85206324376349\\
4.061	0.852596562076912\\
4.071	0.853123715882417\\
4.081	0.853644782178421\\
4.091	0.854159836930267\\
4.101	0.854668955084375\\
4.111	0.855172210582216\\
4.121	0.855669676374121\\
4.131	0.856161424432914\\
4.141	0.856647525767386\\
4.151	0.857128050435596\\
4.161	0.857603067558006\\
4.171	0.858072645330455\\
4.181	0.858536851036961\\
4.191	0.858995751062368\\
4.201	0.859449410904826\\
4.211	0.859897895188114\\
4.221	0.860341267673801\\
4.231	0.860779591273245\\
4.241	0.861212928059445\\
4.251	0.861641339278729\\
4.261	0.86206488536229\\
4.271	0.862483625937567\\
4.281	0.862897619839482\\
4.291	0.863306925121516\\
4.301	0.863711599066644\\
4.311	0.864111698198118\\
4.321	0.86450727829011\\
4.331	0.864898394378202\\
4.341	0.865285100769739\\
4.351	0.86566745105404\\
4.361	0.866045498112467\\
4.371	0.866419294128356\\
4.381	0.866788890596811\\
4.391	0.867154338334364\\
4.401	0.867515687488496\\
4.411	0.867872987547033\\
4.421	0.868226287347403\\
4.431	0.868575635085769\\
4.441	0.86892107832603\\
4.451	0.869262664008702\\
4.461	0.869600438459662\\
4.471	0.869934447398781\\
4.481	0.87026473594843\\
4.491	0.87059134864186\\
4.501	0.870882193547408\\
4.511	0.870882193547408\\
4.521	0.870882193547408\\
4.531	0.870882193547408\\
4.541	0.870882193547408\\
4.551	0.870882193547408\\
4.561	0.870882193547408\\
4.571	0.870882193547408\\
4.581	0.870882193547408\\
4.591	0.870882193547408\\
4.601	0.870882193547408\\
4.611	0.870882193547408\\
4.621	0.870882193547408\\
4.631	0.870882193547408\\
4.641	0.870882193547408\\
4.651	0.870882193547408\\
4.661	0.870882193547408\\
4.671	0.870882193547408\\
4.681	0.870882193547408\\
4.691	0.870882193547408\\
4.701	0.870882193547408\\
4.711	0.870882193547408\\
4.721	0.870882193547408\\
4.731	0.870882193547408\\
4.741	0.870882193547408\\
4.751	0.870882193547408\\
4.761	0.870882193547408\\
4.771	0.870882193547408\\
4.781	0.870882193547408\\
4.791	0.870882193547408\\
4.801	0.870882193547408\\
4.811	0.870882193547408\\
4.821	0.870882193547408\\
4.831	0.870882193547408\\
4.841	0.870882193547408\\
4.851	0.870882193547408\\
4.861	0.870882193547408\\
4.871	0.870882193547408\\
4.881	0.870882193547408\\
4.891	0.870882193547408\\
4.901	0.870882193547408\\
4.911	0.870882193547408\\
4.921	0.870882193547408\\
4.931	0.870882193547408\\
4.941	0.870882193547408\\
4.951	0.870882193547408\\
4.961	0.870882193547408\\
4.971	0.870882193547408\\
4.981	0.870882193547408\\
4.991	0.870882193547408\\
5.001	0.870882193547408\\
5.011	0.870882193547408\\
5.021	0.870882193547408\\
5.031	0.870882193547408\\
5.041	0.870882193547408\\
5.051	0.870882193547408\\
5.061	0.870882193547408\\
5.071	0.870882193547408\\
5.081	0.870882193547408\\
5.091	0.870882193547408\\
5.101	0.870882193547408\\
5.111	0.870882193547408\\
5.121	0.870882193547408\\
5.131	0.870882193547408\\
5.141	0.870882193547408\\
5.151	0.870882193547408\\
5.161	0.870882193547408\\
5.171	0.870882193547408\\
5.181	0.870882193547408\\
5.191	0.870882193547408\\
5.201	0.870882193547408\\
5.211	0.870882193547408\\
5.221	0.870882193547408\\
5.231	0.870882193547408\\
5.241	0.870882193547408\\
5.251	0.870882193547408\\
5.261	0.870882193547408\\
5.271	0.870882193547408\\
5.281	0.870882193547408\\
5.291	0.870882193547408\\
5.301	0.870882193547408\\
5.311	0.870882193547408\\
5.321	0.870882193547408\\
5.331	0.870882193547408\\
5.341	0.870882193547408\\
5.351	0.870882193547408\\
5.361	0.870882193547408\\
5.371	0.870882193547408\\
5.381	0.870882193547408\\
5.391	0.870882193547408\\
5.401	0.870882193547408\\
5.411	0.870882193547408\\
5.421	0.870882193547408\\
5.431	0.870882193547408\\
5.441	0.870882193547408\\
5.451	0.870882193547408\\
5.461	0.870882193547408\\
5.471	0.870882193547408\\
5.481	0.870882193547408\\
5.491	0.870882193547408\\
5.501	0.870882193547408\\
5.511	0.870882193547408\\
5.521	0.870882193547408\\
5.531	0.870882193547408\\
5.541	0.870882193547408\\
5.551	0.870882193547408\\
5.561	0.870882193547408\\
5.571	0.870882193547408\\
5.581	0.870882193547408\\
5.591	0.870882193547408\\
5.601	0.870882193547408\\
5.611	0.870882193547408\\
5.621	0.870882193547408\\
5.631	0.870882193547408\\
5.641	0.870882193547408\\
5.651	0.870882193547408\\
5.661	0.870882193547408\\
5.671	0.870882193547408\\
5.681	0.870882193547408\\
5.691	0.870882193547408\\
5.701	0.870882193547408\\
5.711	0.870882193547408\\
5.721	0.870882193547408\\
5.731	0.870882193547408\\
5.741	0.870882193547408\\
5.751	0.870882193547408\\
5.761	0.870882193547408\\
5.771	0.870882193547408\\
5.781	0.870882193547408\\
5.791	0.870882193547408\\
5.801	0.870882193547408\\
5.811	0.870882193547408\\
5.821	0.870882193547408\\
5.831	0.870882193547408\\
5.841	0.870882193547408\\
5.851	0.870882193547408\\
5.861	0.870882193547408\\
5.871	0.870882193547408\\
5.881	0.870882193547408\\
5.891	0.870882193547408\\
5.901	0.870882193547408\\
5.911	0.870882193547408\\
5.921	0.870882193547408\\
5.931	0.870882193547408\\
5.941	0.870882193547408\\
5.951	0.870882193547408\\
5.961	0.870882193547408\\
5.971	0.870882193547408\\
5.981	0.870882193547408\\
5.991	0.870882193547408\\
6.001	0.870882193547408\\
6.011	0.870882193547408\\
6.021	0.870882193547408\\
6.031	0.870882193547408\\
6.041	0.870882193547408\\
6.051	0.870882193547408\\
6.061	0.870882193547408\\
6.071	0.870882193547408\\
6.081	0.870882193547408\\
6.091	0.870882193547408\\
6.101	0.870882193547408\\
6.111	0.870882193547408\\
6.121	0.870882193547408\\
6.131	0.870882193547408\\
6.141	0.870882193547408\\
6.151	0.870882193547408\\
6.161	0.870882193547408\\
6.171	0.870882193547408\\
6.181	0.870882193547408\\
6.191	0.870882193547408\\
6.201	0.870882193547408\\
6.211	0.870882193547408\\
6.221	0.870882193547408\\
6.231	0.870882193547408\\
6.241	0.870882193547408\\
6.251	0.870882193547408\\
6.261	0.870882193547408\\
6.271	0.870882193547408\\
6.281	0.870882193547408\\
6.291	0.870882193547408\\
6.301	0.870882193547408\\
6.311	0.870882193547408\\
6.321	0.870882193547408\\
6.331	0.870882193547408\\
6.341	0.870882193547408\\
6.351	0.870882193547408\\
6.361	0.870882193547408\\
6.371	0.870882193547408\\
6.381	0.870882193547408\\
6.391	0.870882193547408\\
6.401	0.870882193547408\\
6.411	0.870882193547408\\
6.421	0.870882193547408\\
6.431	0.870882193547408\\
6.441	0.870882193547408\\
6.451	0.870882193547408\\
6.461	0.870882193547408\\
6.471	0.870882193547408\\
6.481	0.870882193547408\\
6.491	0.870882193547408\\
6.501	0.870882193547408\\
6.511	0.870882193547408\\
6.521	0.870882193547408\\
6.531	0.870882193547408\\
6.541	0.870882193547408\\
6.551	0.870882193547408\\
6.561	0.870882193547408\\
6.571	0.870882193547408\\
6.581	0.870882193547408\\
6.591	0.870882193547408\\
6.601	0.870882193547408\\
6.611	0.870882193547408\\
6.621	0.870882193547408\\
6.631	0.870882193547408\\
6.641	0.870882193547408\\
6.651	0.870882193547408\\
6.661	0.870882193547408\\
6.671	0.870882193547408\\
6.681	0.870882193547408\\
6.691	0.870882193547408\\
6.701	0.870882193547408\\
6.711	0.870882193547408\\
6.721	0.870882193547408\\
6.731	0.870882193547408\\
6.741	0.870882193547408\\
6.751	0.870882193547408\\
6.761	0.870882193547408\\
6.771	0.870882193547408\\
6.781	0.870882193547408\\
6.791	0.870882193547408\\
6.801	0.870882193547408\\
6.811	0.870882193547408\\
6.821	0.870882193547408\\
6.831	0.870882193547408\\
6.841	0.870882193547408\\
6.851	0.870882193547408\\
6.861	0.870882193547408\\
6.871	0.870882193547408\\
6.881	0.870882193547408\\
6.891	0.870882193547408\\
6.901	0.870882193547408\\
6.911	0.870882193547408\\
6.921	0.870882193547408\\
6.931	0.870882193547408\\
6.941	0.870882193547408\\
6.951	0.870882193547408\\
6.961	0.870882193547408\\
6.971	0.870882193547408\\
6.981	0.870882193547408\\
6.991	0.870882193547408\\
7.001	0.870882193547408\\
7.011	0.870882193547408\\
7.021	0.870882193547408\\
7.031	0.870882193547408\\
7.041	0.870882193547408\\
7.051	0.870882193547408\\
7.061	0.870882193547408\\
7.071	0.870882193547408\\
7.081	0.870882193547408\\
7.091	0.870882193547408\\
7.101	0.870882193547408\\
7.111	0.870882193547408\\
7.121	0.870882193547408\\
7.131	0.870882193547408\\
7.141	0.870882193547408\\
7.151	0.870882193547408\\
7.161	0.870882193547408\\
7.171	0.870882193547408\\
7.181	0.870882193547408\\
7.191	0.870882193547408\\
7.201	0.870882193547408\\
7.211	0.870882193547408\\
7.221	0.870882193547408\\
7.231	0.870882193547408\\
7.241	0.870882193547408\\
7.251	0.870882193547408\\
7.261	0.870882193547408\\
7.271	0.870882193547408\\
7.281	0.870882193547408\\
7.291	0.870882193547408\\
7.301	0.870882193547408\\
7.311	0.870882193547408\\
7.321	0.870882193547408\\
7.331	0.870882193547408\\
7.341	0.870882193547408\\
7.351	0.870882193547408\\
7.361	0.870882193547408\\
7.371	0.870882193547408\\
7.381	0.870882193547408\\
7.391	0.870882193547408\\
7.401	0.870882193547408\\
7.411	0.870882193547408\\
7.421	0.870882193547408\\
7.431	0.870882193547408\\
7.441	0.870882193547408\\
7.451	0.870882193547408\\
7.461	0.870882193547408\\
7.471	0.870882193547408\\
7.481	0.870882193547408\\
7.491	0.870882193547408\\
7.501	0.870882193547408\\
7.511	0.870882193547408\\
7.521	0.870882193547408\\
7.531	0.870882193547408\\
7.541	0.870882193547408\\
7.551	0.870882193547408\\
7.561	0.870882193547408\\
7.571	0.870882193547408\\
7.581	0.870882193547408\\
7.591	0.870882193547408\\
7.601	0.870882193547408\\
7.611	0.870882193547408\\
7.621	0.870882193547408\\
7.631	0.870882193547408\\
7.641	0.870882193547408\\
7.651	0.870882193547408\\
7.661	0.870882193547408\\
7.671	0.870882193547408\\
7.681	0.870882193547408\\
7.691	0.870882193547408\\
7.701	0.870882193547408\\
7.711	0.870882193547408\\
7.721	0.870882193547408\\
7.731	0.870882193547408\\
7.741	0.870882193547408\\
7.751	0.870882193547408\\
7.761	0.870882193547408\\
7.771	0.870882193547408\\
7.781	0.870882193547408\\
7.791	0.870882193547408\\
7.801	0.870882193547408\\
7.811	0.870882193547408\\
7.821	0.870882193547408\\
7.831	0.870882193547408\\
7.841	0.870882193547408\\
7.851	0.870882193547408\\
7.861	0.870882193547408\\
7.871	0.870882193547408\\
7.881	0.870882193547408\\
7.891	0.870882193547408\\
7.901	0.870882193547408\\
7.911	0.870882193547408\\
7.921	0.870882193547408\\
7.931	0.870882193547408\\
7.941	0.870882193547408\\
7.951	0.870882193547408\\
7.961	0.870882193547408\\
7.971	0.870882193547408\\
7.981	0.870882193547408\\
7.991	0.870882193547408\\
8.001	0.870882193547408\\
8.011	0.870882193547408\\
8.021	0.870882193547408\\
8.031	0.870882193547408\\
8.041	0.870882193547408\\
8.051	0.870882193547408\\
8.061	0.870882193547408\\
8.071	0.870882193547408\\
8.081	0.870882193547408\\
8.091	0.870882193547408\\
8.101	0.870882193547408\\
8.111	0.870882193547408\\
8.121	0.870882193547408\\
8.131	0.870882193547408\\
8.141	0.870882193547408\\
8.151	0.870882193547408\\
8.161	0.870882193547408\\
8.171	0.870882193547408\\
8.181	0.870882193547408\\
8.191	0.870882193547408\\
8.201	0.870882193547408\\
8.211	0.870882193547408\\
8.221	0.870882193547408\\
8.231	0.870882193547408\\
8.241	0.870882193547408\\
8.251	0.870882193547408\\
8.261	0.870882193547408\\
8.271	0.870882193547408\\
8.281	0.870882193547408\\
8.291	0.870882193547408\\
8.301	0.870882193547408\\
8.311	0.870882193547408\\
8.321	0.870882193547408\\
8.331	0.870882193547408\\
8.341	0.870882193547408\\
8.351	0.870882193547408\\
8.361	0.870882193547408\\
8.371	0.870882193547408\\
8.381	0.870882193547408\\
8.391	0.870882193547408\\
8.401	0.870882193547408\\
8.411	0.870882193547408\\
8.421	0.870882193547408\\
8.431	0.870882193547408\\
8.441	0.870882193547408\\
8.451	0.870882193547408\\
8.461	0.870882193547408\\
8.471	0.870882193547408\\
8.481	0.870882193547408\\
8.491	0.870882193547408\\
8.501	0.870882193547408\\
8.511	0.870882193547408\\
8.521	0.870882193547408\\
8.531	0.870882193547408\\
8.541	0.870882193547408\\
8.551	0.870882193547408\\
8.561	0.870882193547408\\
8.571	0.870882193547408\\
8.581	0.870882193547408\\
8.591	0.870882193547408\\
8.601	0.870882193547408\\
8.611	0.870882193547408\\
8.621	0.870882193547408\\
8.631	0.870882193547408\\
8.641	0.870882193547408\\
8.651	0.870882193547408\\
8.661	0.870882193547408\\
8.671	0.870882193547408\\
8.681	0.870882193547408\\
8.691	0.870882193547408\\
8.701	0.870882193547408\\
8.711	0.870882193547408\\
8.721	0.870882193547408\\
8.731	0.870882193547408\\
8.741	0.870882193547408\\
8.751	0.870882193547408\\
8.761	0.870882193547408\\
8.771	0.870882193547408\\
8.781	0.870882193547408\\
8.791	0.870882193547408\\
8.801	0.870882193547408\\
8.811	0.870882193547408\\
8.821	0.870882193547408\\
8.831	0.870882193547408\\
8.841	0.870882193547408\\
8.851	0.870882193547408\\
8.861	0.870882193547408\\
8.871	0.870882193547408\\
8.881	0.870882193547408\\
8.891	0.870882193547408\\
8.901	0.870882193547408\\
8.911	0.870882193547408\\
8.921	0.870882193547408\\
8.931	0.870882193547408\\
8.941	0.870882193547408\\
8.951	0.870882193547408\\
8.961	0.870882193547408\\
8.971	0.870882193547408\\
8.981	0.870882193547408\\
8.991	0.870882193547408\\
9.001	0.870882193547408\\
9.011	0.870882193547408\\
9.021	0.870882193547408\\
9.031	0.870882193547408\\
9.041	0.870882193547408\\
9.051	0.870882193547408\\
9.061	0.870882193547408\\
9.071	0.870882193547408\\
9.081	0.870882193547408\\
9.091	0.870882193547408\\
9.101	0.870882193547408\\
9.111	0.870882193547408\\
9.121	0.870882193547408\\
9.131	0.870882193547408\\
9.141	0.870882193547408\\
9.151	0.870882193547408\\
9.161	0.870882193547408\\
9.171	0.870882193547408\\
9.181	0.870882193547408\\
9.191	0.870882193547408\\
9.201	0.870882193547408\\
9.211	0.870882193547408\\
9.221	0.870882193547408\\
9.231	0.870882193547408\\
9.241	0.870882193547408\\
9.251	0.870882193547408\\
9.261	0.870882193547408\\
9.271	0.870882193547408\\
9.281	0.870882193547408\\
9.291	0.870882193547408\\
9.301	0.870882193547408\\
9.311	0.870882193547408\\
9.321	0.870882193547408\\
9.331	0.870882193547408\\
9.341	0.870882193547408\\
9.351	0.870882193547408\\
9.361	0.870882193547408\\
9.371	0.870882193547408\\
9.381	0.870882193547408\\
9.391	0.870882193547408\\
9.401	0.870882193547408\\
9.411	0.870882193547408\\
9.421	0.870882193547408\\
9.431	0.870882193547408\\
9.441	0.870882193547408\\
9.451	0.870882193547408\\
9.461	0.870882193547408\\
9.471	0.870882193547408\\
9.481	0.870882193547408\\
9.491	0.870882193547408\\
9.501	0.870882193547408\\
9.511	0.870882193547408\\
9.521	0.870882193547408\\
9.531	0.870882193547408\\
9.541	0.870882193547408\\
9.551	0.870882193547408\\
9.561	0.870882193547408\\
9.571	0.870882193547408\\
9.581	0.870882193547408\\
9.591	0.870882193547408\\
9.601	0.870882193547408\\
9.611	0.870882193547408\\
9.621	0.870882193547408\\
9.631	0.870882193547408\\
9.641	0.870882193547408\\
9.651	0.870882193547408\\
9.661	0.870882193547408\\
9.671	0.870882193547408\\
9.681	0.870882193547408\\
9.691	0.870882193547408\\
9.701	0.870882193547408\\
9.711	0.870882193547408\\
9.721	0.870882193547408\\
9.731	0.870882193547408\\
9.741	0.870882193547408\\
9.751	0.870882193547408\\
9.761	0.870882193547408\\
9.771	0.870882193547408\\
9.781	0.870882193547408\\
9.791	0.870882193547408\\
9.801	0.870882193547408\\
9.811	0.870882193547408\\
9.821	0.870882193547408\\
9.831	0.870882193547408\\
9.841	0.870882193547408\\
9.851	0.870882193547408\\
9.861	0.870882193547408\\
9.871	0.870882193547408\\
9.881	0.870882193547408\\
9.891	0.870882193547408\\
9.901	0.870882193547408\\
9.911	0.870882193547408\\
9.921	0.870882193547408\\
9.931	0.870882193547408\\
9.941	0.870882193547408\\
9.951	0.870882193547408\\
9.961	0.870882193547408\\
9.971	0.870882193547408\\
9.981	0.870882193547408\\
9.991	0.870882193547408\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	2e-06\\
0.051	5e-06\\
0.061	1.4e-05\\
0.071	2.7e-05\\
0.081	3.8e-05\\
0.091	5.3e-05\\
0.101	8e-05\\
0.111	0.000106\\
0.121	0.000132\\
0.131	0.000175\\
0.141	0.000229\\
0.151	0.000288\\
0.161	0.00036\\
0.171	0.000453\\
0.181	0.000554\\
0.191	0.000646\\
0.201	0.000774\\
0.211	0.000925\\
0.221	0.001081\\
0.231	0.001261\\
0.241	0.00145\\
0.251	0.001674\\
0.261	0.001952\\
0.271	0.002235\\
0.281	0.002541\\
0.291	0.002885\\
0.301	0.003279\\
0.311	0.003682\\
0.321	0.004087\\
0.331	0.004528\\
0.341	0.005005\\
0.351	0.005529\\
0.361	0.006062\\
0.371	0.006644\\
0.381	0.007232\\
0.391	0.007908\\
0.401	0.00858\\
0.411	0.009339\\
0.421	0.010103\\
0.431	0.01093\\
0.441	0.011788\\
0.451	0.012639\\
0.461	0.013563\\
0.471	0.014504\\
0.481	0.015556\\
0.491	0.016606\\
0.501	0.017705\\
0.511	0.018862\\
0.521	0.019991\\
0.531	0.02122\\
0.541	0.022526\\
0.551	0.023854\\
0.561	0.025241\\
0.571	0.026664\\
0.581	0.02805\\
0.591	0.029591\\
0.601	0.03108\\
0.611	0.032583\\
0.621	0.03416\\
0.631	0.035813\\
0.641	0.037559\\
0.651	0.039195\\
0.661	0.040941\\
0.671	0.042683\\
0.681	0.044508\\
0.691	0.046469\\
0.701	0.048413\\
0.711	0.050328\\
0.721	0.05226\\
0.731	0.054253\\
0.741	0.05633\\
0.751	0.058414\\
0.761	0.060512\\
0.771	0.062732\\
0.781	0.064897\\
0.791	0.067119\\
0.801	0.069339\\
0.811	0.071599\\
0.821	0.074006\\
0.831	0.07633\\
0.841	0.078822\\
0.851	0.08124\\
0.861	0.083718\\
0.871	0.086243\\
0.881	0.08867\\
0.891	0.09129\\
0.901	0.093841\\
0.911	0.096493\\
0.921	0.099175\\
0.931	0.101869\\
0.941	0.10452\\
0.951	0.107367\\
0.961	0.110193\\
0.971	0.112942\\
0.981	0.11581\\
0.991	0.11857\\
1.001	0.121425\\
1.011	0.124299\\
1.021	0.127081\\
1.031	0.129997\\
1.041	0.132941\\
1.051	0.135926\\
1.061	0.138895\\
1.071	0.141853\\
1.081	0.144865\\
1.091	0.147858\\
1.101	0.150955\\
1.111	0.154002\\
1.121	0.157149\\
1.131	0.160228\\
1.141	0.16336\\
1.151	0.166564\\
1.161	0.169691\\
1.171	0.172891\\
1.181	0.17616\\
1.191	0.179421\\
1.201	0.182686\\
1.211	0.185861\\
1.221	0.189021\\
1.231	0.192341\\
1.241	0.195633\\
1.251	0.198807\\
1.261	0.202094\\
1.271	0.205437\\
1.281	0.208863\\
1.291	0.212203\\
1.301	0.215489\\
1.311	0.218845\\
1.321	0.222175\\
1.331	0.225425\\
1.341	0.228806\\
1.351	0.232141\\
1.361	0.235397\\
1.371	0.238779\\
1.381	0.242122\\
1.391	0.245592\\
1.401	0.248955\\
1.411	0.252295\\
1.421	0.255561\\
1.431	0.258932\\
1.441	0.262421\\
1.451	0.265792\\
1.461	0.269137\\
1.471	0.272405\\
1.481	0.275671\\
1.491	0.278975\\
1.501	0.282356\\
1.511	0.285732\\
1.521	0.289157\\
1.531	0.292573\\
1.541	0.295959\\
1.551	0.299301\\
1.561	0.302705\\
1.571	0.306012\\
1.581	0.309277\\
1.591	0.31261\\
1.601	0.315918\\
1.611	0.319331\\
1.621	0.322581\\
1.631	0.325828\\
1.641	0.329143\\
1.651	0.332359\\
1.661	0.335628\\
1.671	0.338965\\
1.681	0.342294\\
1.691	0.345488\\
1.701	0.348724\\
1.711	0.352096\\
1.721	0.355293\\
1.731	0.358478\\
1.741	0.361607\\
1.751	0.364826\\
1.761	0.367982\\
1.771	0.371115\\
1.781	0.374316\\
1.791	0.377413\\
1.801	0.380582\\
1.811	0.383733\\
1.821	0.386821\\
1.831	0.389975\\
1.841	0.39323\\
1.851	0.396382\\
1.861	0.399415\\
1.871	0.402545\\
1.881	0.405668\\
1.891	0.408795\\
1.901	0.411874\\
1.911	0.414871\\
1.921	0.417951\\
1.931	0.420938\\
1.941	0.423987\\
1.951	0.426967\\
1.961	0.429816\\
1.971	0.432884\\
1.981	0.435832\\
1.991	0.43884\\
2.001	0.44177\\
2.011	0.444709\\
2.021	0.447637\\
2.031	0.450546\\
2.041	0.453423\\
2.051	0.456232\\
2.061	0.459054\\
2.071	0.461943\\
2.081	0.464776\\
2.091	0.467676\\
2.101	0.470406\\
2.111	0.473069\\
2.121	0.475896\\
2.131	0.478603\\
2.141	0.481284\\
2.151	0.484008\\
2.161	0.486692\\
2.171	0.489411\\
2.181	0.492142\\
2.191	0.494856\\
2.201	0.497503\\
2.211	0.50013\\
2.221	0.502748\\
2.231	0.505433\\
2.241	0.50805\\
2.251	0.510784\\
2.261	0.513401\\
2.271	0.515923\\
2.281	0.518484\\
2.291	0.520996\\
2.301	0.523581\\
2.311	0.526107\\
2.321	0.528668\\
2.331	0.531207\\
2.341	0.533683\\
2.351	0.536219\\
2.361	0.538727\\
2.371	0.54118\\
2.381	0.543489\\
2.391	0.545865\\
2.401	0.54824\\
2.411	0.550646\\
2.421	0.553008\\
2.431	0.555269\\
2.441	0.557587\\
2.451	0.559896\\
2.461	0.562174\\
2.471	0.564461\\
2.481	0.566715\\
2.491	0.569001\\
2.501	0.571253\\
2.511	0.57347\\
2.521	0.575766\\
2.531	0.577981\\
2.541	0.580159\\
2.551	0.582348\\
2.561	0.584578\\
2.571	0.586746\\
2.581	0.5889\\
2.591	0.591026\\
2.601	0.593099\\
2.611	0.595146\\
2.621	0.597275\\
2.631	0.599422\\
2.641	0.601488\\
2.651	0.603564\\
2.661	0.605609\\
2.671	0.607641\\
2.681	0.609702\\
2.691	0.61167\\
2.701	0.613663\\
2.711	0.615678\\
2.721	0.617735\\
2.731	0.619786\\
2.741	0.621785\\
2.751	0.623729\\
2.761	0.625657\\
2.771	0.62748\\
2.781	0.629389\\
2.791	0.63119\\
2.801	0.633151\\
2.811	0.634966\\
2.821	0.63687\\
2.831	0.638678\\
2.841	0.640527\\
2.851	0.642361\\
2.861	0.644127\\
2.871	0.645861\\
2.881	0.647642\\
2.891	0.64939\\
2.901	0.651137\\
2.911	0.652901\\
2.921	0.654586\\
2.931	0.656303\\
2.941	0.658043\\
2.951	0.659699\\
2.961	0.661324\\
2.971	0.663006\\
2.981	0.664732\\
2.991	0.666412\\
3.001	0.668033\\
3.011	0.669648\\
3.021	0.671256\\
3.031	0.672849\\
3.041	0.674386\\
3.051	0.675948\\
3.061	0.677482\\
3.071	0.679001\\
3.081	0.680517\\
3.091	0.682118\\
3.101	0.683612\\
3.111	0.685154\\
3.121	0.686656\\
3.131	0.688088\\
3.141	0.689507\\
3.151	0.690969\\
3.161	0.692465\\
3.171	0.693941\\
3.181	0.695307\\
3.191	0.696686\\
3.201	0.698006\\
3.211	0.699441\\
3.221	0.700851\\
3.231	0.702254\\
3.241	0.703696\\
3.251	0.705031\\
3.261	0.706392\\
3.271	0.707769\\
3.281	0.709132\\
3.291	0.710486\\
3.301	0.711756\\
3.311	0.713075\\
3.321	0.714357\\
3.331	0.715703\\
3.341	0.717043\\
3.351	0.718309\\
3.361	0.719588\\
3.371	0.720783\\
3.381	0.72203\\
3.391	0.723289\\
3.401	0.724515\\
3.411	0.725734\\
3.421	0.72697\\
3.431	0.728173\\
3.441	0.729382\\
3.451	0.730576\\
3.461	0.731757\\
3.471	0.732922\\
3.481	0.734146\\
3.491	0.73526\\
3.501	0.736385\\
3.511	0.737542\\
3.521	0.738677\\
3.531	0.739801\\
3.541	0.740868\\
3.551	0.741985\\
3.561	0.743195\\
3.571	0.744229\\
3.581	0.745263\\
3.591	0.746339\\
3.601	0.747408\\
3.611	0.748401\\
3.621	0.749399\\
3.631	0.750421\\
3.641	0.751458\\
3.651	0.75248\\
3.661	0.753503\\
3.671	0.754529\\
3.681	0.755537\\
3.691	0.756524\\
3.701	0.757553\\
3.711	0.7585\\
3.721	0.759442\\
3.731	0.760435\\
3.741	0.76139\\
3.751	0.762391\\
3.761	0.763303\\
3.771	0.764267\\
3.781	0.765202\\
3.791	0.766136\\
3.801	0.767034\\
3.811	0.767933\\
3.821	0.768861\\
3.831	0.769771\\
3.841	0.770691\\
3.851	0.771605\\
3.861	0.772486\\
3.871	0.773386\\
3.881	0.774276\\
3.891	0.775144\\
3.901	0.775991\\
3.911	0.776783\\
3.921	0.777586\\
3.931	0.778373\\
3.941	0.77922\\
3.951	0.780044\\
3.961	0.780868\\
3.971	0.781654\\
3.981	0.782422\\
3.991	0.783167\\
4.001	0.783941\\
4.011	0.784744\\
4.021	0.785497\\
4.031	0.786234\\
4.041	0.787029\\
4.051	0.78777\\
4.061	0.78851\\
4.071	0.789247\\
4.081	0.790007\\
4.091	0.790727\\
4.101	0.791429\\
4.111	0.792178\\
4.121	0.792914\\
4.131	0.793631\\
4.141	0.794354\\
4.151	0.795058\\
4.161	0.795723\\
4.171	0.796439\\
4.181	0.797153\\
4.191	0.797866\\
4.201	0.798534\\
4.211	0.79921\\
4.221	0.799944\\
4.231	0.800561\\
4.241	0.801226\\
4.251	0.801929\\
4.261	0.802549\\
4.271	0.803202\\
4.281	0.803873\\
4.291	0.804559\\
4.301	0.805207\\
4.311	0.805855\\
4.321	0.806509\\
4.331	0.807114\\
4.341	0.807708\\
4.351	0.808322\\
4.361	0.808934\\
4.371	0.809541\\
4.381	0.810171\\
4.391	0.810732\\
4.401	0.81133\\
4.411	0.811935\\
4.421	0.812483\\
4.431	0.813078\\
4.441	0.813629\\
4.451	0.814217\\
4.461	0.81478\\
4.471	0.815358\\
4.481	0.815958\\
4.491	0.816522\\
4.501	0.817047\\
4.511	0.817577\\
4.521	0.818144\\
4.531	0.818696\\
4.541	0.819238\\
4.551	0.819827\\
4.561	0.820397\\
4.571	0.820921\\
4.581	0.821449\\
4.591	0.822016\\
4.601	0.822541\\
4.611	0.823016\\
4.621	0.823517\\
4.631	0.824054\\
4.641	0.824547\\
4.651	0.825073\\
4.661	0.825586\\
4.671	0.826084\\
4.681	0.826604\\
4.691	0.827129\\
4.701	0.827653\\
4.711	0.828148\\
4.721	0.828614\\
4.731	0.829075\\
4.741	0.829531\\
4.751	0.83\\
4.761	0.830443\\
4.771	0.830894\\
4.781	0.831365\\
4.791	0.831783\\
4.801	0.83224\\
4.811	0.832716\\
4.821	0.833159\\
4.831	0.833594\\
4.841	0.834012\\
4.851	0.834435\\
4.861	0.834914\\
4.871	0.835332\\
4.881	0.83576\\
4.891	0.836161\\
4.901	0.836564\\
4.911	0.83696\\
4.921	0.8374\\
4.931	0.837798\\
4.941	0.83821\\
4.951	0.838617\\
4.961	0.839041\\
4.971	0.83946\\
4.981	0.839849\\
4.991	0.840286\\
5.001	0.840666\\
5.011	0.841056\\
5.021	0.841439\\
5.031	0.841813\\
5.041	0.842159\\
5.051	0.842549\\
5.061	0.842909\\
5.071	0.843251\\
5.081	0.84362\\
5.091	0.844022\\
5.101	0.84441\\
5.111	0.844767\\
5.121	0.845122\\
5.131	0.84547\\
5.141	0.845833\\
5.151	0.846213\\
5.161	0.84658\\
5.171	0.84692\\
5.181	0.847293\\
5.191	0.847639\\
5.201	0.847977\\
5.211	0.848298\\
5.221	0.848632\\
5.231	0.848968\\
5.241	0.849279\\
5.251	0.849602\\
5.261	0.849936\\
5.271	0.850282\\
5.281	0.850623\\
5.291	0.850976\\
5.301	0.851306\\
5.311	0.851621\\
5.321	0.851902\\
5.331	0.852196\\
5.341	0.852517\\
5.351	0.85282\\
5.361	0.853155\\
5.371	0.853501\\
5.381	0.853834\\
5.391	0.854131\\
5.401	0.854434\\
5.411	0.854756\\
5.421	0.855055\\
5.431	0.855336\\
5.441	0.855626\\
5.451	0.855926\\
5.461	0.856205\\
5.471	0.856489\\
5.481	0.856763\\
5.491	0.857054\\
5.501	0.857364\\
5.511	0.85764\\
5.521	0.857953\\
5.531	0.858239\\
5.541	0.858504\\
5.551	0.858775\\
5.561	0.859062\\
5.571	0.85932\\
5.581	0.859587\\
5.591	0.859871\\
5.601	0.860135\\
5.611	0.86039\\
5.621	0.860667\\
5.631	0.860897\\
5.641	0.861188\\
5.651	0.861446\\
5.661	0.861699\\
5.671	0.861911\\
5.681	0.862157\\
5.691	0.862385\\
5.701	0.862635\\
5.711	0.862885\\
5.721	0.863128\\
5.731	0.863379\\
5.741	0.863625\\
5.751	0.86386\\
5.761	0.864108\\
5.771	0.864355\\
5.781	0.8646\\
5.791	0.864838\\
5.801	0.865078\\
5.811	0.865292\\
5.821	0.865506\\
5.831	0.865741\\
5.841	0.865983\\
5.851	0.866215\\
5.861	0.866442\\
5.871	0.86666\\
5.881	0.866876\\
5.891	0.867129\\
5.901	0.867329\\
5.911	0.867535\\
5.921	0.867733\\
5.931	0.867926\\
5.941	0.868159\\
5.951	0.868352\\
5.961	0.868585\\
5.971	0.868801\\
5.981	0.869005\\
5.991	0.869231\\
6.001	0.869453\\
6.011	0.869662\\
6.021	0.869851\\
6.031	0.870049\\
6.041	0.870254\\
6.051	0.870454\\
6.061	0.87064\\
6.071	0.87085\\
6.081	0.87103\\
6.091	0.871215\\
6.101	0.871391\\
6.111	0.87158\\
6.121	0.871765\\
6.131	0.871953\\
6.141	0.872142\\
6.151	0.872326\\
6.161	0.872521\\
6.171	0.872706\\
6.181	0.872883\\
6.191	0.873083\\
6.201	0.873272\\
6.211	0.87348\\
6.221	0.873648\\
6.231	0.873823\\
6.241	0.873991\\
6.251	0.874153\\
6.261	0.874293\\
6.271	0.874467\\
6.281	0.874642\\
6.291	0.874811\\
6.301	0.874958\\
6.311	0.875127\\
6.321	0.875281\\
6.331	0.875446\\
6.341	0.875613\\
6.351	0.875759\\
6.361	0.875899\\
6.371	0.87607\\
6.381	0.876208\\
6.391	0.876377\\
6.401	0.87654\\
6.411	0.876674\\
6.421	0.876809\\
6.431	0.876946\\
6.441	0.877109\\
6.451	0.877264\\
6.461	0.877413\\
6.471	0.877565\\
6.481	0.877692\\
6.491	0.877834\\
6.501	0.877939\\
6.511	0.878081\\
6.521	0.87822\\
6.531	0.878356\\
6.541	0.878493\\
6.551	0.878624\\
6.561	0.878762\\
6.571	0.878894\\
6.581	0.87903\\
6.591	0.879167\\
6.601	0.879321\\
6.611	0.87945\\
6.621	0.879581\\
6.631	0.879719\\
6.641	0.879846\\
6.651	0.879988\\
6.661	0.880119\\
6.671	0.880263\\
6.681	0.880415\\
6.691	0.880545\\
6.701	0.880669\\
6.711	0.880791\\
6.721	0.880906\\
6.731	0.881042\\
6.741	0.881173\\
6.751	0.881296\\
6.761	0.881407\\
6.771	0.881537\\
6.781	0.881665\\
6.791	0.881803\\
6.801	0.88191\\
6.811	0.882032\\
6.821	0.882161\\
6.831	0.882288\\
6.841	0.882405\\
6.851	0.88254\\
6.861	0.882671\\
6.871	0.882791\\
6.881	0.882912\\
6.891	0.883016\\
6.901	0.883148\\
6.911	0.88327\\
6.921	0.883395\\
6.931	0.883514\\
6.941	0.88362\\
6.951	0.88372\\
6.961	0.883817\\
6.971	0.883932\\
6.981	0.884033\\
6.991	0.884146\\
7.001	0.884251\\
7.011	0.884351\\
7.021	0.884452\\
7.031	0.884562\\
7.041	0.884669\\
7.051	0.884762\\
7.061	0.884851\\
7.071	0.884971\\
7.081	0.88508\\
7.091	0.885179\\
7.101	0.885272\\
7.111	0.885369\\
7.121	0.885467\\
7.131	0.885562\\
7.141	0.885653\\
7.151	0.885751\\
7.161	0.885846\\
7.171	0.885933\\
7.181	0.886019\\
7.191	0.886116\\
7.201	0.8862\\
7.211	0.886284\\
7.221	0.886383\\
7.231	0.886469\\
7.241	0.886556\\
7.251	0.886645\\
7.261	0.886717\\
7.271	0.886803\\
7.281	0.886892\\
7.291	0.886981\\
7.301	0.887083\\
7.311	0.887181\\
7.321	0.887278\\
7.331	0.88737\\
7.341	0.887454\\
7.351	0.887536\\
7.361	0.88762\\
7.371	0.887718\\
7.381	0.887806\\
7.391	0.887891\\
7.401	0.887962\\
7.411	0.888042\\
7.421	0.888115\\
7.431	0.888189\\
7.441	0.888267\\
7.451	0.888354\\
7.461	0.888431\\
7.471	0.888499\\
7.481	0.888573\\
7.491	0.888649\\
7.501	0.888726\\
7.511	0.888803\\
7.521	0.888875\\
7.531	0.888938\\
7.541	0.889009\\
7.551	0.889095\\
7.561	0.889163\\
7.571	0.889247\\
7.581	0.889319\\
7.591	0.889398\\
7.601	0.889464\\
7.611	0.889547\\
7.621	0.889607\\
7.631	0.889669\\
7.641	0.889744\\
7.651	0.889807\\
7.661	0.889884\\
7.671	0.889956\\
7.681	0.890017\\
7.691	0.890074\\
7.701	0.890131\\
7.711	0.890221\\
7.721	0.890304\\
7.731	0.890387\\
7.741	0.890444\\
7.751	0.8905\\
7.761	0.890554\\
7.771	0.890622\\
7.781	0.890684\\
7.791	0.890746\\
7.801	0.890805\\
7.811	0.890875\\
7.821	0.890947\\
7.831	0.891021\\
7.841	0.891076\\
7.851	0.89114\\
7.861	0.891205\\
7.871	0.891261\\
7.881	0.89132\\
7.891	0.891389\\
7.901	0.891458\\
7.911	0.891523\\
7.921	0.891583\\
7.931	0.891644\\
7.941	0.891702\\
7.951	0.891751\\
7.961	0.891822\\
7.971	0.891883\\
7.981	0.891934\\
7.991	0.891998\\
8.001	0.892063\\
8.011	0.892129\\
8.021	0.892186\\
8.031	0.892252\\
8.041	0.892297\\
8.051	0.892355\\
8.061	0.892409\\
8.071	0.892457\\
8.081	0.892506\\
8.091	0.892555\\
8.101	0.892607\\
8.111	0.89266\\
8.121	0.89272\\
8.131	0.892772\\
8.141	0.892827\\
8.151	0.892871\\
8.161	0.892918\\
8.171	0.892991\\
8.181	0.893041\\
8.191	0.893079\\
8.201	0.893132\\
8.211	0.893185\\
8.221	0.893238\\
8.231	0.893277\\
8.241	0.893334\\
8.251	0.893386\\
8.261	0.893429\\
8.271	0.893479\\
8.281	0.893533\\
8.291	0.893578\\
8.301	0.893624\\
8.311	0.89367\\
8.321	0.893704\\
8.331	0.893757\\
8.341	0.893802\\
8.351	0.893853\\
8.361	0.893887\\
8.371	0.893923\\
8.381	0.893977\\
8.391	0.894026\\
8.401	0.894065\\
8.411	0.894105\\
8.421	0.894152\\
8.431	0.894192\\
8.441	0.894233\\
8.451	0.894275\\
8.461	0.894313\\
8.471	0.894348\\
8.481	0.894396\\
8.491	0.89445\\
8.501	0.894487\\
8.511	0.894531\\
8.521	0.894572\\
8.531	0.894616\\
8.541	0.894655\\
8.551	0.894707\\
8.561	0.894748\\
8.571	0.894782\\
8.581	0.894826\\
8.591	0.894857\\
8.601	0.894894\\
8.611	0.894933\\
8.621	0.894969\\
8.631	0.895015\\
8.641	0.895055\\
8.651	0.895099\\
8.661	0.895143\\
8.671	0.895178\\
8.681	0.89522\\
8.691	0.895254\\
8.701	0.895289\\
8.711	0.895336\\
8.721	0.895369\\
8.731	0.895415\\
8.741	0.895453\\
8.751	0.895487\\
8.761	0.895522\\
8.771	0.895557\\
8.781	0.895596\\
8.791	0.895635\\
8.801	0.895666\\
8.811	0.895697\\
8.821	0.895726\\
8.831	0.895755\\
8.841	0.895788\\
8.851	0.895827\\
8.861	0.895872\\
8.871	0.895909\\
8.881	0.895942\\
8.891	0.895975\\
8.901	0.896018\\
8.911	0.896052\\
8.921	0.896075\\
8.931	0.896109\\
8.941	0.89614\\
8.951	0.896171\\
8.961	0.896208\\
8.971	0.896241\\
8.981	0.896267\\
8.991	0.8963\\
9.001	0.896335\\
9.011	0.896362\\
9.021	0.896388\\
9.031	0.896418\\
9.041	0.896443\\
9.051	0.896476\\
9.061	0.896516\\
9.071	0.896546\\
9.081	0.896567\\
9.091	0.896592\\
9.101	0.896624\\
9.111	0.896654\\
9.121	0.896694\\
9.131	0.896723\\
9.141	0.896759\\
9.151	0.896789\\
9.161	0.896824\\
9.171	0.896849\\
9.181	0.896888\\
9.191	0.896913\\
9.201	0.896939\\
9.211	0.896966\\
9.221	0.896998\\
9.231	0.897026\\
9.241	0.897053\\
9.251	0.897084\\
9.261	0.897111\\
9.271	0.897145\\
9.281	0.897163\\
9.291	0.897194\\
9.301	0.897224\\
9.311	0.897253\\
9.321	0.897277\\
9.331	0.897311\\
9.341	0.897332\\
9.351	0.897351\\
9.361	0.897373\\
9.371	0.897399\\
9.381	0.897418\\
9.391	0.897443\\
9.401	0.897461\\
9.411	0.897481\\
9.421	0.897504\\
9.431	0.897524\\
9.441	0.897552\\
9.451	0.897577\\
9.461	0.897599\\
9.471	0.897624\\
9.481	0.897649\\
9.491	0.897672\\
9.501	0.8977\\
9.511	0.897721\\
9.521	0.897748\\
9.531	0.897779\\
9.541	0.897793\\
9.551	0.897814\\
9.561	0.897831\\
9.571	0.897856\\
9.581	0.897885\\
9.591	0.897907\\
9.601	0.89793\\
9.611	0.897956\\
9.621	0.897984\\
9.631	0.897999\\
9.641	0.898025\\
9.651	0.898048\\
9.661	0.898066\\
9.671	0.898077\\
9.681	0.8981\\
9.691	0.898128\\
9.701	0.898147\\
9.711	0.898161\\
9.721	0.898175\\
9.731	0.898189\\
9.741	0.898204\\
9.751	0.898216\\
9.761	0.898238\\
9.771	0.898257\\
9.781	0.898283\\
9.791	0.898301\\
9.801	0.898315\\
9.811	0.898349\\
9.821	0.898372\\
9.831	0.898387\\
9.841	0.898412\\
9.851	0.898426\\
9.861	0.89845\\
9.871	0.898464\\
9.881	0.89848\\
9.891	0.8985\\
9.901	0.898516\\
9.911	0.898535\\
9.921	0.898559\\
9.931	0.898581\\
9.941	0.898596\\
9.951	0.898614\\
9.961	0.898627\\
9.971	0.898645\\
9.981	0.898664\\
9.991	0.898683\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	7.06990835232929e-13\\
0.011	1.01627199719859e-08\\
0.021	1.32444487736458e-07\\
0.031	6.17068288827349e-07\\
0.041	1.85252417225518e-06\\
0.051	4.35174498326744e-06\\
0.061	8.73913875655205e-06\\
0.071	1.57384352053574e-05\\
0.081	2.61613049345986e-05\\
0.091	4.0896711928631e-05\\
0.101	6.09009616164696e-05\\
0.111	8.71884085351608e-05\\
0.121	0.000120822789298491\\
0.131	0.00016290914805149\\
0.141	0.000214586323227236\\
0.151	0.000277019965761439\\
0.161	0.000351396060360162\\
0.171	0.000438914922656925\\
0.181	0.00054078564652223\\
0.191	0.000658220976809665\\
0.201	0.000792432584088034\\
0.211	0.000944626719040508\\
0.221	0.00111600022516506\\
0.231	0.00130773688956086\\
0.241	0.00152100411241027\\
0.251	0.00175694987687105\\
0.261	0.00201670000177455\\
0.271	0.00230135566055555\\
0.281	0.00261199115059286\\
0.291	0.00294965189779341\\
0.301	0.00331535268224826\\
0.311	0.00371007607127491\\
0.321	0.00413477104688281\\
0.331	0.0045903518154866\\
0.341	0.00507769678809829\\
0.351	0.0055976477200148\\
0.361	0.00615100899940694\\
0.371	0.00673854707492014\\
0.381	0.00736099001280023\\
0.391	0.00801902717456281\\
0.401	0.00871330900674033\\
0.411	0.00944444693467225\\
0.421	0.0102130133526827\\
0.431	0.0110195417034436\\
0.441	0.0118645266397287\\
0.451	0.0127484242620442\\
0.461	0.0136716524261668\\
0.471	0.0146345911145995\\
0.481	0.0156375828667223\\
0.491	0.0166809332624555\\
0.501	0.0177649114544018\\
0.511	0.0188897507442184\\
0.521	0.0200556491985799\\
0.531	0.0212627703009602\\
0.541	0.022511243635227\\
0.551	0.0238011655975702\\
0.561	0.0251326001333161\\
0.571	0.026505579495508\\
0.581	0.0279201050223511\\
0.591	0.0293761479305202\\
0.601	0.030873650122023\\
0.611	0.0324125250018804\\
0.621	0.033992658304632\\
0.631	0.0356139089272723\\
0.641	0.0372761097668461\\
0.651	0.0389790685607161\\
0.661	0.0407225687278448\\
0.671	0.0425063702095112\\
0.681	0.0443302103079495\\
0.691	0.0461938045214749\\
0.701	0.0480968473750482\\
0.711	0.0500390132448048\\
0.721	0.0520199571757636\\
0.731	0.0540393156915342\\
0.741	0.0560967075952104\\
0.751	0.0581917347605504\\
0.761	0.0603239829128896\\
0.771	0.0624930223987731\\
0.781	0.0646984089440349\\
0.791	0.066939684399579\\
0.801	0.0692163774743577\\
0.811	0.0715280044552587\\
0.821	0.0738740699134007\\
0.831	0.076254067396449\\
0.841	0.0786674801068684\\
0.851	0.0811137815655937\\
0.861	0.0835924362612389\\
0.871	0.0861029002842313\\
0.881	0.0886446219463101\\
0.891	0.0912170423846742\\
0.901	0.093819596151254\\
0.911	0.0964517117866625\\
0.921	0.0991128123790759\\
0.931	0.101802316107879\\
0.941	0.104519636772269\\
0.951	0.107264184304716\\
0.961	0.110035365269453\\
0.971	0.112832583346099\\
0.981	0.115655239798467\\
0.991	0.118502733928705\\
1.001	0.121374463516977\\
1.011	0.124269825246668\\
1.021	0.127188215115546\\
1.031	0.130129028832808\\
1.041	0.133091662202257\\
1.051	0.136075511492022\\
1.061	0.139079973790618\\
1.071	0.142104447350001\\
1.081	0.145148331915491\\
1.091	0.148211029042971\\
1.101	0.151291942403547\\
1.111	0.154390478075875\\
1.121	0.157506044826431\\
1.131	0.160638054377935\\
1.141	0.16378592166622\\
1.151	0.16694906508565\\
1.161	0.170126906723596\\
1.171	0.173318872583855\\
1.181	0.176524392799696\\
1.191	0.179742901836292\\
1.201	0.182973838683256\\
1.211	0.186216647037123\\
1.221	0.189470775474398\\
1.231	0.192735677615039\\
1.241	0.196010812276904\\
1.251	0.199295643621347\\
1.261	0.202589641289975\\
1.271	0.205892280533237\\
1.281	0.209203042330628\\
1.291	0.212521413503001\\
1.301	0.215846886817201\\
1.311	0.219178961083155\\
1.321	0.222517141243696\\
1.331	0.22586093845735\\
1.341	0.229209870174271\\
1.351	0.232563460205566\\
1.361	0.235921238786246\\
1.371	0.239282742631839\\
1.381	0.242647514989234\\
1.391	0.246015105681478\\
1.401	0.249385071147163\\
1.411	0.252756974474303\\
1.421	0.25613038542899\\
1.431	0.259504880479094\\
1.441	0.262880042812992\\
1.451	0.266255462353741\\
1.461	0.26963073576868\\
1.471	0.273005466474706\\
1.481	0.276379264639354\\
1.491	0.279751747177974\\
1.501	0.283122537747023\\
1.511	0.286491266733556\\
1.521	0.289857571241345\\
1.531	0.293221095073574\\
1.541	0.296581488712156\\
1.551	0.299938409294118\\
1.561	0.303291520584943\\
1.571	0.306640492949089\\
1.581	0.309985003317757\\
1.591	0.313324735154197\\
1.601	0.316659378416439\\
1.611	0.31998862951776\\
1.621	0.323312191284947\\
1.631	0.326629772914369\\
1.641	0.329941089926166\\
1.651	0.333245864116491\\
1.661	0.336543823507961\\
1.671	0.339834702298472\\
1.681	0.34311824080837\\
1.691	0.346394185426168\\
1.701	0.349662288552894\\
1.711	0.352922308545055\\
1.721	0.356174009656441\\
1.731	0.359417161978753\\
1.741	0.36265154138119\\
1.751	0.365876929449055\\
1.761	0.36909311342145\\
1.771	0.372299886128112\\
1.781	0.375497045925553\\
1.791	0.378684396632442\\
1.801	0.381861747464374\\
1.811	0.385028912968075\\
1.821	0.388185712955138\\
1.831	0.391331972435255\\
1.841	0.394467521549098\\
1.851	0.397592195500848\\
1.861	0.400705834490457\\
1.871	0.403808283645647\\
1.881	0.40689939295379\\
1.891	0.409979017193586\\
1.901	0.413047015866675\\
1.911	0.416103253129191\\
1.921	0.419147597723381\\
1.931	0.422179922909107\\
1.941	0.42520010639556\\
1.951	0.428208030273052\\
1.961	0.431203580944836\\
1.971	0.434186649059301\\
1.981	0.437157129442201\\
1.991	0.440114921029213\\
2.001	0.443059926798686\\
2.011	0.445992053704781\\
2.021	0.448911212610896\\
2.031	0.451817318223353\\
2.041	0.454710289025567\\
2.051	0.457590047212552\\
2.061	0.460456518625889\\
2.071	0.463309632688971\\
2.081	0.466149322342938\\
2.091	0.468975523982899\\
2.101	0.471788177394706\\
2.111	0.474587225692215\\
2.121	0.477372615255123\\
2.131	0.48014429566721\\
2.141	0.482902219655265\\
2.151	0.485646343028477\\
2.161	0.488376624618454\\
2.171	0.491093026219772\\
2.181	0.49379551253114\\
2.191	0.496484051097149\\
2.201	0.499158612250693\\
2.211	0.501819169055869\\
2.221	0.504465697251624\\
2.231	0.507098175196012\\
2.241	0.509716583810986\\
2.251	0.512320906528024\\
2.261	0.514911129234105\\
2.271	0.517487240218673\\
2.281	0.520049230121009\\
2.291	0.522597091878303\\
2.301	0.525130820674489\\
2.311	0.527650413889571\\
2.321	0.530155871049813\\
2.331	0.532647193778381\\
2.341	0.535124385746778\\
2.351	0.537587452626909\\
2.361	0.540036402043828\\
2.371	0.542471243529027\\
2.381	0.544891988474668\\
2.391	0.547298650088052\\
2.401	0.549691243347178\\
2.411	0.552069784956674\\
2.421	0.55443429330449\\
2.431	0.556784788419181\\
2.441	0.55912129192795\\
2.451	0.561443827015209\\
2.461	0.563752418381891\\
2.471	0.566047092205278\\
2.481	0.568327876099603\\
2.491	0.570594799077195\\
2.501	0.572847891510289\\
2.511	0.575087185093366\\
2.521	0.577312712806321\\
2.531	0.579524508877981\\
2.541	0.581722608750477\\
2.551	0.583907049044053\\
2.561	0.586077867522503\\
2.571	0.588235103059312\\
2.581	0.590378795604251\\
2.591	0.592508986150607\\
2.601	0.594625716702999\\
2.611	0.59672903024585\\
2.621	0.598818970712178\\
2.631	0.600895582953241\\
2.641	0.602958912708568\\
2.651	0.605009006576579\\
2.661	0.607045911985735\\
2.671	0.609069677166262\\
2.681	0.611080351122408\\
2.691	0.613077983605167\\
2.701	0.615062625085554\\
2.711	0.617034326728453\\
2.721	0.618993140366866\\
2.731	0.620939118476785\\
2.741	0.622872314152394\\
2.751	0.624792781081966\\
2.761	0.626700573524069\\
2.771	0.628595746284352\\
2.781	0.630478354692718\\
2.791	0.63234845458108\\
2.801	0.634206102261418\\
2.811	0.636051354504493\\
2.821	0.63788426851872\\
2.831	0.639704901929828\\
2.841	0.641513312760665\\
2.851	0.643309559411509\\
2.861	0.645093700640953\\
2.871	0.646865795546971\\
2.881	0.648625903548553\\
2.891	0.650374084367682\\
2.901	0.652110398011692\\
2.911	0.653834904756073\\
2.921	0.655547665127673\\
2.931	0.657248739888118\\
2.941	0.658938190017827\\
2.951	0.660616076700211\\
2.961	0.662282461306434\\
2.971	0.66393740538025\\
2.981	0.665580970623446\\
2.991	0.667213218881525\\
3.001	0.6688342121297\\
3.011	0.67044401245928\\
3.021	0.672042682064347\\
3.031	0.673630283228722\\
3.041	0.675206878313415\\
3.051	0.676772529744122\\
3.061	0.678327299999221\\
3.071	0.679871251598034\\
3.081	0.681404447089381\\
3.091	0.682926949040332\\
3.101	0.684438820025408\\
3.111	0.685940122615884\\
3.121	0.687430919369567\\
3.131	0.688911272820622\\
3.141	0.690381245469909\\
3.151	0.691840899775296\\
3.161	0.693290298142497\\
3.171	0.694729502916006\\
3.181	0.696158576370305\\
3.191	0.69757758070135\\
3.201	0.698986578018244\\
3.211	0.700385630335163\\
3.221	0.701774799563555\\
3.231	0.703154147504498\\
3.241	0.704523735841329\\
3.251	0.705883626132405\\
3.261	0.707233879804179\\
3.271	0.708574558144473\\
3.281	0.70990572229583\\
3.291	0.711227433249232\\
3.301	0.712539751837906\\
3.311	0.713842738731376\\
3.321	0.715136454429601\\
3.331	0.716420959257507\\
3.341	0.717696313359458\\
3.351	0.718962576694055\\
3.361	0.720219809029061\\
3.371	0.721468069936508\\
3.381	0.722707418787936\\
3.391	0.723937914749857\\
3.401	0.725159616779344\\
3.411	0.7263725836197\\
3.421	0.727576873796461\\
3.431	0.728772545613357\\
3.441	0.729959657148504\\
3.451	0.731138266250858\\
3.461	0.73230843053648\\
3.471	0.733470207385348\\
3.481	0.734623653937935\\
3.491	0.735768827092229\\
3.501	0.736905783500627\\
3.511	0.738034579567111\\
3.521	0.739155271444512\\
3.531	0.740267915031793\\
3.541	0.741372565971618\\
3.551	0.742469279648002\\
3.561	0.743558111183851\\
3.571	0.744639115438934\\
3.581	0.745712347007765\\
3.591	0.746777860217618\\
3.601	0.747835709126663\\
3.611	0.748885947522222\\
3.621	0.749928628919076\\
3.631	0.750963806557913\\
3.641	0.751991533403793\\
3.651	0.753011862144823\\
3.661	0.754024845190824\\
3.671	0.7550305346721\\
3.681	0.756028982438271\\
3.691	0.757020240057303\\
3.701	0.758004358814498\\
3.711	0.758981389711526\\
3.721	0.759951383465754\\
3.731	0.760914390509309\\
3.741	0.761870460988583\\
3.751	0.762819644763545\\
3.761	0.763761991407155\\
3.771	0.764697550205003\\
3.781	0.765626370154835\\
3.791	0.766548499966221\\
3.801	0.767463988060261\\
3.811	0.768372882569435\\
3.821	0.769275231337317\\
3.831	0.770171081918612\\
3.841	0.771060481578983\\
3.851	0.771943477295133\\
3.861	0.772820115754806\\
3.871	0.77369044335694\\
3.881	0.774554506211793\\
3.891	0.775412350141166\\
3.901	0.776264020678606\\
3.911	0.777109563069785\\
3.921	0.777949022272721\\
3.931	0.778782442958298\\
3.941	0.779609869510566\\
3.951	0.780431346027254\\
3.961	0.781246916320305\\
3.971	0.782056623916345\\
3.981	0.782860512057327\\
3.991	0.783658623701082\\
4.001	0.784451001521997\\
4.011	0.785237687911698\\
4.021	0.786018724979728\\
4.031	0.78679415455434\\
4.041	0.787564018183229\\
4.051	0.788328357134343\\
4.061	0.789087212396708\\
4.071	0.789840624681323\\
4.081	0.79058863442193\\
4.091	0.79133128177611\\
4.101	0.792068606626043\\
4.111	0.79280064857953\\
4.121	0.79352744697101\\
4.131	0.794249040862496\\
4.141	0.794965469044591\\
4.151	0.795676770037675\\
4.161	0.796382982092726\\
4.171	0.797084143192603\\
4.181	0.797780291053098\\
4.191	0.798471463123971\\
4.201	0.799157696590177\\
4.211	0.799839028372972\\
4.221	0.800515495131069\\
4.231	0.801187133261875\\
4.241	0.801853978902618\\
4.251	0.802516067931561\\
4.261	0.803173435969268\\
4.271	0.803826118379816\\
4.281	0.804474150272001\\
4.291	0.805117566500638\\
4.301	0.805756401667792\\
4.311	0.806390690124131\\
4.321	0.807020465970048\\
4.331	0.80764576305713\\
4.341	0.808266614989403\\
4.351	0.808883055124517\\
4.361	0.809495116575297\\
4.371	0.810102832210858\\
4.381	0.810706234658032\\
4.391	0.81130535630274\\
4.401	0.811900229291165\\
4.411	0.812490885531358\\
4.421	0.813077356694344\\
4.431	0.813659674215632\\
4.441	0.814237869296533\\
4.451	0.814811972905509\\
4.461	0.815382015779508\\
4.471	0.815948028425442\\
4.481	0.816510041121485\\
4.491	0.817068083918412\\
4.501	0.81762218664107\\
4.511	0.818172378889691\\
4.521	0.81871869004128\\
4.531	0.819261149251025\\
4.541	0.819799785453672\\
4.551	0.820334627364854\\
4.561	0.82086570348254\\
4.571	0.821393042088424\\
4.581	0.821916671249205\\
4.591	0.822436618818096\\
4.601	0.822952912436121\\
4.611	0.823465579533561\\
4.621	0.823974647331208\\
4.631	0.824480142841906\\
4.641	0.824982092871804\\
4.651	0.825480524021788\\
4.661	0.825975462688802\\
4.671	0.826466935067261\\
4.681	0.826954967150431\\
4.691	0.827439584731724\\
4.701	0.827920813406085\\
4.711	0.828398678571385\\
4.721	0.828873205429752\\
4.731	0.829344418988869\\
4.741	0.829812344063396\\
4.751	0.830277005276304\\
4.761	0.830738427060168\\
4.771	0.831196633658501\\
4.781	0.831651649127119\\
4.791	0.832103497335467\\
4.801	0.832552201967949\\
4.811	0.832997786525152\\
4.821	0.833440274325295\\
4.831	0.833879688505397\\
4.841	0.834316052022684\\
4.851	0.834749387655914\\
4.861	0.835179718006492\\
4.871	0.835607065499934\\
4.881	0.836031452387065\\
4.891	0.83645290074534\\
4.901	0.836871432480029\\
4.911	0.837287069325583\\
4.921	0.837699832846819\\
4.931	0.83810974444024\\
4.941	0.838516825335201\\
4.951	0.838921096595207\\
4.961	0.839322579119159\\
4.971	0.839721293642492\\
4.981	0.84011726073854\\
4.991	0.840510500819588\\
5.001	0.840901034138281\\
5.011	0.841288880788591\\
5.021	0.841674060707255\\
5.031	0.842056593674755\\
5.041	0.842436499316667\\
5.051	0.842813797104749\\
5.061	0.843188506358165\\
5.071	0.843560646244544\\
5.081	0.84393023578129\\
5.091	0.84429729383665\\
5.101	0.844661839130849\\
5.111	0.845023890237294\\
5.121	0.84538346558359\\
5.131	0.845740583452847\\
5.141	0.846095261984575\\
5.151	0.846447519176009\\
5.161	0.846797372883081\\
5.171	0.847144840821552\\
5.181	0.847489940568133\\
5.191	0.847832689561553\\
5.201	0.848173105103576\\
5.211	0.848511204360187\\
5.221	0.848847004362605\\
5.231	0.849180522008276\\
5.241	0.849511774062057\\
5.251	0.849840777157136\\
5.261	0.850167547796154\\
5.271	0.850492102352182\\
5.281	0.850814457069798\\
5.291	0.851134628066013\\
5.301	0.851452631331418\\
5.311	0.851768482731069\\
5.321	0.852082198005538\\
5.331	0.852393792771877\\
5.341	0.85270328252464\\
5.351	0.853010682636862\\
5.361	0.85331600836092\\
5.371	0.853619274829659\\
5.381	0.853920497057253\\
5.391	0.854219689940151\\
5.401	0.854516868258073\\
5.411	0.854812046674862\\
5.421	0.855105239739567\\
5.431	0.85539646188711\\
5.441	0.855685727439526\\
5.451	0.855973050606595\\
5.461	0.856258445486917\\
5.471	0.856541926068677\\
5.481	0.85682350623073\\
5.491	0.857103199743208\\
5.501	0.857381020268656\\
5.511	0.857656981362793\\
5.521	0.857931096475343\\
5.531	0.858203378950934\\
5.541	0.858473842029986\\
5.551	0.858742498849468\\
5.561	0.859009362443819\\
5.571	0.859274445745756\\
5.581	0.859537761587059\\
5.591	0.859799322699449\\
5.601	0.86005914171539\\
5.611	0.860317231168851\\
5.621	0.860573603496151\\
5.631	0.860828271036782\\
5.641	0.861081246034092\\
5.651	0.861332540636201\\
5.661	0.861582166896669\\
5.671	0.861830136775349\\
5.681	0.8620764621391\\
5.691	0.862321154762549\\
5.701	0.862564226328883\\
5.711	0.862805688430576\\
5.721	0.863045552570063\\
5.731	0.863283830160621\\
5.741	0.863520532526963\\
5.751	0.863755670906018\\
5.761	0.863989256447696\\
5.771	0.864221300215492\\
5.781	0.864451813187271\\
5.791	0.864680806255968\\
5.801	0.864908290230271\\
5.811	0.865134275835243\\
5.821	0.865358773713189\\
5.831	0.86558179442409\\
5.841	0.865803348446519\\
5.851	0.866023446178106\\
5.861	0.866242097936338\\
5.871	0.866459313959143\\
5.881	0.866675104405578\\
5.891	0.866889479356519\\
5.901	0.867102448815134\\
5.911	0.867314022707757\\
5.921	0.867524210884326\\
5.931	0.867733023119093\\
5.941	0.867940469111259\\
5.951	0.868146558485508\\
5.961	0.868351300792759\\
5.971	0.868554705510627\\
5.981	0.868756782044098\\
5.991	0.868957539726123\\
6.001	0.869156987818181\\
6.011	0.869355135510881\\
6.021	0.869551991924599\\
6.031	0.869747566109911\\
6.041	0.869941867048349\\
6.051	0.870134903652785\\
6.061	0.870326684768138\\
6.071	0.870517219171859\\
6.081	0.870706515574543\\
6.091	0.870894582620362\\
6.101	0.871081428887709\\
6.111	0.871267062889753\\
6.121	0.871451493074858\\
6.131	0.871634727827258\\
6.141	0.87181677546751\\
6.151	0.871997644252966\\
6.161	0.872177342378369\\
6.171	0.872355877976333\\
6.181	0.87253325911786\\
6.191	0.872709493812892\\
6.201	0.872884590010686\\
6.211	0.873058555600422\\
6.221	0.87323139841163\\
6.231	0.873403126214765\\
6.241	0.873573746721579\\
6.251	0.873743267585689\\
6.261	0.873911696402955\\
6.271	0.8740790407121\\
6.281	0.874245307994998\\
6.291	0.874410505677299\\
6.301	0.874574641128788\\
6.311	0.874737721663893\\
6.321	0.874899754542055\\
6.331	0.875060746968321\\
6.341	0.875220706093625\\
6.351	0.875379639015371\\
6.361	0.875537552777752\\
6.371	0.87569445437226\\
6.381	0.875850350738096\\
6.391	0.876005248762579\\
6.401	0.876159155281567\\
6.411	0.876312077079899\\
6.421	0.876464020891836\\
6.431	0.876614993401358\\
6.441	0.876765001242686\\
6.451	0.876914051000685\\
6.461	0.877062149211151\\
6.471	0.877209302361356\\
6.481	0.877355516890332\\
6.491	0.877500799189294\\
6.501	0.877645155602054\\
6.511	0.877788592425405\\
6.521	0.877931115909412\\
6.531	0.87807273225792\\
6.541	0.878213447628874\\
6.551	0.878353268134628\\
6.561	0.878492199842424\\
6.571	0.878630248774648\\
6.581	0.878767420909281\\
6.591	0.878903722180237\\
6.601	0.879039158477619\\
6.611	0.879173735648248\\
6.621	0.879307459495901\\
6.631	0.879440335781602\\
6.641	0.879572370224117\\
6.651	0.879703568500199\\
6.661	0.879833936244919\\
6.671	0.879963479052042\\
6.681	0.880092202474354\\
6.691	0.880220112023932\\
6.701	0.880347213172545\\
6.711	0.880473511351962\\
6.721	0.88059901195424\\
6.731	0.88072372033205\\
6.741	0.880847641799041\\
6.751	0.88097078163006\\
6.761	0.881093145061573\\
6.771	0.881214737291843\\
6.781	0.881335563481381\\
6.791	0.881455628753133\\
6.801	0.881574938192822\\
6.811	0.881693496849217\\
6.821	0.881811309734541\\
6.831	0.881928381824566\\
6.841	0.882044718059061\\
6.851	0.882160323342051\\
6.861	0.882275202542012\\
6.871	0.882389360492251\\
6.881	0.882502801991193\\
6.891	0.882615531802524\\
6.901	0.882727554655656\\
6.911	0.882838875245849\\
6.921	0.882949498234524\\
6.931	0.883059428249585\\
6.941	0.883168669885628\\
6.951	0.883277227704167\\
6.961	0.883385106234017\\
6.971	0.883492309971405\\
6.981	0.883598843380359\\
6.991	0.883704710892879\\
7.001	0.883809916909234\\
7.011	0.883914465798145\\
7.021	0.884018361897151\\
7.031	0.884121609512693\\
7.041	0.884224212920514\\
7.051	0.884326176365832\\
7.061	0.884427504063567\\
7.071	0.884528200198576\\
7.081	0.884628268925918\\
7.091	0.88472771437109\\
7.101	0.884826540630221\\
7.111	0.884924751770343\\
7.121	0.885022351829557\\
7.131	0.885119344817375\\
7.141	0.88521573471477\\
7.151	0.88531152547461\\
7.161	0.885406721021653\\
7.171	0.885501325252932\\
7.181	0.885595342037951\\
7.191	0.88568877521878\\
7.201	0.885781628610401\\
7.211	0.885873906000861\\
7.221	0.885965611151509\\
7.231	0.886056747797126\\
7.241	0.886147319646246\\
7.251	0.88623733038127\\
7.261	0.88632678365869\\
7.271	0.886415683109323\\
7.281	0.886504032338449\\
7.291	0.886591834926096\\
7.301	0.886679094427126\\
7.311	0.88676581437152\\
7.321	0.886851998264517\\
7.331	0.886937649586815\\
7.341	0.887022771794778\\
7.351	0.887107368320621\\
7.361	0.887191442572576\\
7.371	0.887274997935062\\
7.381	0.887358037768937\\
7.391	0.887440565411594\\
7.401	0.88752258417717\\
7.411	0.887604097356785\\
7.421	0.887685108218624\\
7.431	0.887765620008158\\
7.441	0.887845635948288\\
7.451	0.887925159239635\\
7.461	0.888004193060537\\
7.471	0.888082740567272\\
7.481	0.888160804894356\\
7.491	0.888238389154495\\
7.501	0.888315496438945\\
7.511	0.888392129817546\\
7.521	0.888468292338924\\
7.531	0.888543987030688\\
7.541	0.888619216899533\\
7.551	0.888693984931461\\
7.561	0.888768294091822\\
7.571	0.888842147325613\\
7.581	0.888915547557559\\
7.591	0.888988497692268\\
7.601	0.889061000614368\\
7.611	0.8891330591887\\
7.621	0.889204676260428\\
7.631	0.889275854655217\\
7.641	0.889346597179354\\
7.651	0.889416906619923\\
7.661	0.889486785744907\\
7.671	0.889556237303381\\
7.681	0.889625264025606\\
7.691	0.889693868623215\\
7.701	0.889762053789321\\
7.711	0.889829822198635\\
7.721	0.889897176507679\\
7.731	0.889964119354833\\
7.741	0.89003065336057\\
7.751	0.890096781127467\\
7.761	0.890162505240438\\
7.771	0.890227828266829\\
7.781	0.890292752756525\\
7.791	0.890357281242181\\
7.801	0.890421416239132\\
7.811	0.890485160245835\\
7.821	0.890548515743672\\
7.831	0.89061148519736\\
7.841	0.890674071054817\\
7.851	0.890736275747484\\
7.861	0.890798101690362\\
7.871	0.890859551282156\\
7.881	0.890920626905325\\
7.891	0.890981330926332\\
7.901	0.891041665695659\\
7.911	0.891101633547963\\
7.921	0.89116123680216\\
7.931	0.891220477761612\\
7.941	0.891279358714152\\
7.951	0.891337881932248\\
7.961	0.891396049673189\\
7.971	0.891453864178937\\
7.981	0.891511327676612\\
7.991	0.891568442378312\\
8.001	0.891625210481304\\
8.011	0.891681634168193\\
8.021	0.891737715606949\\
8.031	0.891793456951052\\
8.041	0.891848860339607\\
8.051	0.891903927897466\\
8.061	0.891958661735164\\
8.071	0.892013063949347\\
8.081	0.892067136622547\\
8.091	0.892120881823465\\
8.101	0.892174301607046\\
8.111	0.892227398014537\\
8.121	0.892280173073621\\
8.131	0.892332628798478\\
8.141	0.892384767189983\\
8.151	0.892436590235631\\
8.161	0.892488099909818\\
8.171	0.892539298173766\\
8.181	0.892590186975764\\
8.191	0.892640768251194\\
8.201	0.892691043922568\\
8.211	0.892741015899754\\
8.221	0.892790686079923\\
8.231	0.892840056347785\\
8.241	0.892889128575553\\
8.251	0.892937904623104\\
8.261	0.892986386337995\\
8.271	0.893034575555682\\
8.281	0.893082474099482\\
8.291	0.893130083780714\\
8.301	0.893177406398759\\
8.311	0.893224443741199\\
8.321	0.893271197583822\\
8.331	0.893317669690783\\
8.341	0.893363861814608\\
8.351	0.893409775696374\\
8.361	0.893455413065687\\
8.371	0.893500775640894\\
8.381	0.893545865128963\\
8.391	0.89359068322577\\
8.401	0.893635231616051\\
8.411	0.893679511973592\\
8.421	0.893723525961104\\
8.431	0.893767275230549\\
8.441	0.893810761423052\\
8.451	0.893853986169029\\
8.461	0.893896951088279\\
8.471	0.893939657789996\\
8.481	0.893982107872925\\
8.491	0.894024302925368\\
8.501	0.894066244525313\\
8.511	0.894107934240477\\
8.521	0.894149373628344\\
8.531	0.894190564236303\\
8.541	0.894231507601729\\
8.551	0.894272205251936\\
8.561	0.894312658704377\\
8.571	0.894352869466644\\
8.581	0.89439283903653\\
8.591	0.894432568902191\\
8.601	0.894472060542093\\
8.611	0.894511315425108\\
8.621	0.894550335010672\\
8.631	0.894589120748724\\
8.641	0.894627674079864\\
8.651	0.894665996435371\\
8.661	0.894704089237284\\
8.671	0.894741953898478\\
8.681	0.89477959182266\\
8.691	0.894817004404565\\
8.701	0.894854193029873\\
8.711	0.894891159075387\\
8.721	0.894927903909011\\
8.731	0.894964428889865\\
8.741	0.895000735368309\\
8.751	0.895036824686024\\
8.761	0.89507269817609\\
8.771	0.895108357163037\\
8.781	0.895143802962831\\
8.791	0.895179036883045\\
8.801	0.895214060222857\\
8.811	0.895248874273079\\
8.821	0.895283480316323\\
8.831	0.895317879626937\\
8.841	0.895352073471088\\
8.851	0.895386063106903\\
8.861	0.895419849784431\\
8.871	0.895453434745731\\
8.881	0.895486819224894\\
8.891	0.895520004448194\\
8.901	0.895552991634036\\
8.911	0.895585781993061\\
8.921	0.89561837672815\\
8.931	0.895650777034622\\
8.941	0.8956829841\\
8.951	0.895714999104447\\
8.961	0.895746823220474\\
8.971	0.895778457613126\\
8.981	0.89580990344017\\
8.991	0.895841161851842\\
9.001	0.895872233991197\\
9.011	0.895903120993964\\
9.021	0.895933823988672\\
9.031	0.895964344096681\\
9.041	0.895994682432283\\
9.051	0.896024840102622\\
9.061	0.896054818207872\\
9.071	0.896084617841272\\
9.081	0.896114240089043\\
9.091	0.896143686030599\\
9.101	0.896172956738534\\
9.111	0.896202053278595\\
9.121	0.896230976709851\\
9.131	0.896259728084641\\
9.141	0.896288308448645\\
9.151	0.896316718840993\\
9.161	0.896344960294186\\
9.171	0.896373033834269\\
9.181	0.896400940480796\\
9.191	0.896428681246878\\
9.201	0.896456257139275\\
9.211	0.896483669158344\\
9.221	0.89651091829819\\
9.231	0.896538005546679\\
9.241	0.896564931885398\\
9.251	0.896591698289829\\
9.261	0.896618305729263\\
9.271	0.896644755166917\\
9.281	0.896671047559995\\
9.291	0.896697183859631\\
9.301	0.896723165011015\\
9.311	0.896748991953443\\
9.321	0.896774665620216\\
9.331	0.896800186938905\\
9.341	0.896825556831211\\
9.351	0.896850776213016\\
9.361	0.896875845994548\\
9.371	0.896900767080304\\
9.381	0.896925540369098\\
9.391	0.896950166754127\\
9.401	0.896974647123065\\
9.411	0.896998982357945\\
9.421	0.897023173335325\\
9.431	0.897047220926311\\
9.441	0.897071125996537\\
9.451	0.897094889406264\\
9.461	0.897118512010351\\
9.471	0.897141994658361\\
9.481	0.897165338194526\\
9.491	0.897188543457853\\
9.501	0.89721161128205\\
9.511	0.897234542495734\\
9.521	0.897257337922278\\
9.531	0.897279998379967\\
9.541	0.897302524682017\\
9.551	0.897324917636497\\
9.561	0.897347178046587\\
9.571	0.897369306710349\\
9.581	0.897391304420948\\
9.591	0.897413171966628\\
9.601	0.897434910130716\\
9.611	0.897456519691669\\
9.621	0.897478001423153\\
9.631	0.897499356093987\\
9.641	0.897520584468258\\
9.651	0.897541687305315\\
9.661	0.897562665359776\\
9.671	0.897583519381617\\
9.681	0.897604250116121\\
9.691	0.897624858304035\\
9.701	0.897645344681423\\
9.711	0.897665709979893\\
9.721	0.897685954926462\\
9.731	0.897706080243668\\
9.741	0.897726086649624\\
9.751	0.897745974857933\\
9.761	0.89776574557783\\
9.771	0.897785399514205\\
9.781	0.897804937367501\\
9.791	0.897824359833993\\
9.801	0.897843667605453\\
9.811	0.897862861369584\\
9.821	0.897881941809746\\
9.831	0.897900909605082\\
9.841	0.897919765430617\\
9.851	0.897938509957126\\
9.861	0.89795714385135\\
9.871	0.897975667775878\\
9.881	0.897994082389191\\
9.891	0.89801238834577\\
9.901	0.898030586296068\\
9.911	0.898048676886507\\
9.921	0.898066660759565\\
9.931	0.898084538553757\\
9.941	0.898102310903669\\
9.951	0.898119978440004\\
9.961	0.898137541789577\\
9.971	0.89815500157541\\
9.981	0.898172358416608\\
9.991	0.898189612928582\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_47_rho_0.5_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	1e-06\\
0.021	6e-06\\
0.031	2.4e-05\\
0.041	7.3e-05\\
0.051	0.000143\\
0.061	0.00028\\
0.071	0.000494\\
0.081	0.000756\\
0.091	0.001114\\
0.101	0.001586\\
0.111	0.002208\\
0.121	0.002991\\
0.131	0.003962\\
0.141	0.005154\\
0.151	0.006494\\
0.161	0.008042\\
0.171	0.009833\\
0.181	0.011921\\
0.191	0.014287\\
0.201	0.016863\\
0.211	0.019694\\
0.221	0.022582\\
0.231	0.025853\\
0.241	0.02954\\
0.251	0.033464\\
0.261	0.037685\\
0.271	0.042174\\
0.281	0.046737\\
0.291	0.051784\\
0.301	0.057011\\
0.311	0.062618\\
0.321	0.068312\\
0.331	0.074239\\
0.341	0.080558\\
0.351	0.087098\\
0.361	0.09369\\
0.371	0.100655\\
0.381	0.107938\\
0.391	0.115309\\
0.401	0.12293\\
0.411	0.130709\\
0.421	0.138832\\
0.431	0.146985\\
0.441	0.155322\\
0.451	0.163805\\
0.461	0.172408\\
0.471	0.181266\\
0.481	0.190131\\
0.491	0.199062\\
0.501	0.208211\\
0.511	0.217413\\
0.521	0.226718\\
0.531	0.236092\\
0.541	0.245419\\
0.551	0.254973\\
0.561	0.264645\\
0.571	0.274221\\
0.581	0.283788\\
0.591	0.293504\\
0.601	0.303308\\
0.611	0.312971\\
0.621	0.3226\\
0.631	0.332093\\
0.641	0.341867\\
0.651	0.351502\\
0.661	0.361118\\
0.671	0.370775\\
0.681	0.380393\\
0.691	0.389883\\
0.701	0.399382\\
0.711	0.408822\\
0.721	0.418287\\
0.731	0.427833\\
0.741	0.437154\\
0.751	0.446242\\
0.761	0.455507\\
0.771	0.464581\\
0.781	0.473751\\
0.791	0.482648\\
0.801	0.491498\\
0.811	0.500454\\
0.821	0.509164\\
0.831	0.517858\\
0.841	0.526227\\
0.851	0.534783\\
0.861	0.543018\\
0.871	0.55123\\
0.881	0.559346\\
0.891	0.567422\\
0.901	0.575375\\
0.911	0.582985\\
0.921	0.590649\\
0.931	0.598269\\
0.941	0.605659\\
0.951	0.61306\\
0.961	0.620302\\
0.971	0.627466\\
0.981	0.6346\\
0.991	0.641618\\
1.001	0.648474\\
1.011	0.655241\\
1.021	0.66202\\
1.031	0.668533\\
1.041	0.675048\\
1.051	0.681377\\
1.061	0.687588\\
1.071	0.69379\\
1.081	0.699824\\
1.091	0.70576\\
1.101	0.711707\\
1.111	0.717522\\
1.121	0.723155\\
1.131	0.728715\\
1.141	0.734171\\
1.151	0.739535\\
1.161	0.744597\\
1.171	0.749877\\
1.181	0.754859\\
1.191	0.759856\\
1.201	0.764815\\
1.211	0.769649\\
1.221	0.774413\\
1.231	0.779101\\
1.241	0.783597\\
1.251	0.788114\\
1.261	0.792477\\
1.271	0.796689\\
1.281	0.800878\\
1.291	0.804967\\
1.301	0.809051\\
1.311	0.813032\\
1.321	0.816869\\
1.331	0.820587\\
1.341	0.824213\\
1.351	0.827748\\
1.361	0.831161\\
1.371	0.834614\\
1.381	0.837881\\
1.391	0.841303\\
1.401	0.844496\\
1.411	0.847806\\
1.421	0.850909\\
1.431	0.853924\\
1.441	0.856981\\
1.451	0.85989\\
1.461	0.862747\\
1.471	0.865563\\
1.481	0.868268\\
1.491	0.870996\\
1.501	0.873581\\
1.511	0.876112\\
1.521	0.87856\\
1.531	0.881046\\
1.541	0.883415\\
1.551	0.885758\\
1.561	0.888075\\
1.571	0.89036\\
1.581	0.892582\\
1.591	0.894785\\
1.601	0.896904\\
1.611	0.899007\\
1.621	0.901075\\
1.631	0.90299\\
1.641	0.904955\\
1.651	0.906777\\
1.661	0.90859\\
1.671	0.910521\\
1.681	0.912313\\
1.691	0.914065\\
1.701	0.915783\\
1.711	0.917518\\
1.721	0.919153\\
1.731	0.92074\\
1.741	0.922306\\
1.751	0.923772\\
1.761	0.925298\\
1.771	0.926762\\
1.781	0.928146\\
1.791	0.929542\\
1.801	0.930931\\
1.811	0.932268\\
1.821	0.933559\\
1.831	0.934807\\
1.841	0.936112\\
1.851	0.937348\\
1.861	0.938592\\
1.871	0.939784\\
1.881	0.940969\\
1.891	0.942083\\
1.901	0.943175\\
1.911	0.944251\\
1.921	0.945247\\
1.931	0.946252\\
1.941	0.947175\\
1.951	0.948129\\
1.961	0.949076\\
1.971	0.950044\\
1.981	0.950991\\
1.991	0.951926\\
2.001	0.952673\\
2.011	0.952673\\
2.021	0.952673\\
2.031	0.952673\\
2.041	0.952673\\
2.051	0.952673\\
2.061	0.952673\\
2.071	0.952673\\
2.081	0.952673\\
2.091	0.952673\\
2.101	0.952673\\
2.111	0.952673\\
2.121	0.952673\\
2.131	0.952673\\
2.141	0.952673\\
2.151	0.952673\\
2.161	0.952673\\
2.171	0.952673\\
2.181	0.952673\\
2.191	0.952673\\
2.201	0.952673\\
2.211	0.952673\\
2.221	0.952673\\
2.231	0.952673\\
2.241	0.952673\\
2.251	0.952673\\
2.261	0.952673\\
2.271	0.952673\\
2.281	0.952673\\
2.291	0.952673\\
2.301	0.952673\\
2.311	0.952673\\
2.321	0.952673\\
2.331	0.952673\\
2.341	0.952673\\
2.351	0.952673\\
2.361	0.952673\\
2.371	0.952673\\
2.381	0.952673\\
2.391	0.952673\\
2.401	0.952673\\
2.411	0.952673\\
2.421	0.952673\\
2.431	0.952673\\
2.441	0.952673\\
2.451	0.952673\\
2.461	0.952673\\
2.471	0.952673\\
2.481	0.952673\\
2.491	0.952673\\
2.501	0.952673\\
2.511	0.952673\\
2.521	0.952673\\
2.531	0.952673\\
2.541	0.952673\\
2.551	0.952673\\
2.561	0.952673\\
2.571	0.952673\\
2.581	0.952673\\
2.591	0.952673\\
2.601	0.952673\\
2.611	0.952673\\
2.621	0.952673\\
2.631	0.952673\\
2.641	0.952673\\
2.651	0.952673\\
2.661	0.952673\\
2.671	0.952673\\
2.681	0.952673\\
2.691	0.952673\\
2.701	0.952673\\
2.711	0.952673\\
2.721	0.952673\\
2.731	0.952673\\
2.741	0.952673\\
2.751	0.952673\\
2.761	0.952673\\
2.771	0.952673\\
2.781	0.952673\\
2.791	0.952673\\
2.801	0.952673\\
2.811	0.952673\\
2.821	0.952673\\
2.831	0.952673\\
2.841	0.952673\\
2.851	0.952673\\
2.861	0.952673\\
2.871	0.952673\\
2.881	0.952673\\
2.891	0.952673\\
2.901	0.952673\\
2.911	0.952673\\
2.921	0.952673\\
2.931	0.952673\\
2.941	0.952673\\
2.951	0.952673\\
2.961	0.952673\\
2.971	0.952673\\
2.981	0.952673\\
2.991	0.952673\\
3.001	0.952673\\
3.011	0.952673\\
3.021	0.952673\\
3.031	0.952673\\
3.041	0.952673\\
3.051	0.952673\\
3.061	0.952673\\
3.071	0.952673\\
3.081	0.952673\\
3.091	0.952673\\
3.101	0.952673\\
3.111	0.952673\\
3.121	0.952673\\
3.131	0.952673\\
3.141	0.952673\\
3.151	0.952673\\
3.161	0.952673\\
3.171	0.952673\\
3.181	0.952673\\
3.191	0.952673\\
3.201	0.952673\\
3.211	0.952673\\
3.221	0.952673\\
3.231	0.952673\\
3.241	0.952673\\
3.251	0.952673\\
3.261	0.952673\\
3.271	0.952673\\
3.281	0.952673\\
3.291	0.952673\\
3.301	0.952673\\
3.311	0.952673\\
3.321	0.952673\\
3.331	0.952673\\
3.341	0.952673\\
3.351	0.952673\\
3.361	0.952673\\
3.371	0.952673\\
3.381	0.952673\\
3.391	0.952673\\
3.401	0.952673\\
3.411	0.952673\\
3.421	0.952673\\
3.431	0.952673\\
3.441	0.952673\\
3.451	0.952673\\
3.461	0.952673\\
3.471	0.952673\\
3.481	0.952673\\
3.491	0.952673\\
3.501	0.952673\\
3.511	0.952673\\
3.521	0.952673\\
3.531	0.952673\\
3.541	0.952673\\
3.551	0.952673\\
3.561	0.952673\\
3.571	0.952673\\
3.581	0.952673\\
3.591	0.952673\\
3.601	0.952673\\
3.611	0.952673\\
3.621	0.952673\\
3.631	0.952673\\
3.641	0.952673\\
3.651	0.952673\\
3.661	0.952673\\
3.671	0.952673\\
3.681	0.952673\\
3.691	0.952673\\
3.701	0.952673\\
3.711	0.952673\\
3.721	0.952673\\
3.731	0.952673\\
3.741	0.952673\\
3.751	0.952673\\
3.761	0.952673\\
3.771	0.952673\\
3.781	0.952673\\
3.791	0.952673\\
3.801	0.952673\\
3.811	0.952673\\
3.821	0.952673\\
3.831	0.952673\\
3.841	0.952673\\
3.851	0.952673\\
3.861	0.952673\\
3.871	0.952673\\
3.881	0.952673\\
3.891	0.952673\\
3.901	0.952673\\
3.911	0.952673\\
3.921	0.952673\\
3.931	0.952673\\
3.941	0.952673\\
3.951	0.952673\\
3.961	0.952673\\
3.971	0.952673\\
3.981	0.952673\\
3.991	0.952673\\
4.001	0.952673\\
4.011	0.952673\\
4.021	0.952673\\
4.031	0.952673\\
4.041	0.952673\\
4.051	0.952673\\
4.061	0.952673\\
4.071	0.952673\\
4.081	0.952673\\
4.091	0.952673\\
4.101	0.952673\\
4.111	0.952673\\
4.121	0.952673\\
4.131	0.952673\\
4.141	0.952673\\
4.151	0.952673\\
4.161	0.952673\\
4.171	0.952673\\
4.181	0.952673\\
4.191	0.952673\\
4.201	0.952673\\
4.211	0.952673\\
4.221	0.952673\\
4.231	0.952673\\
4.241	0.952673\\
4.251	0.952673\\
4.261	0.952673\\
4.271	0.952673\\
4.281	0.952673\\
4.291	0.952673\\
4.301	0.952673\\
4.311	0.952673\\
4.321	0.952673\\
4.331	0.952673\\
4.341	0.952673\\
4.351	0.952673\\
4.361	0.952673\\
4.371	0.952673\\
4.381	0.952673\\
4.391	0.952673\\
4.401	0.952673\\
4.411	0.952673\\
4.421	0.952673\\
4.431	0.952673\\
4.441	0.952673\\
4.451	0.952673\\
4.461	0.952673\\
4.471	0.952673\\
4.481	0.952673\\
4.491	0.952673\\
4.501	0.952673\\
4.511	0.952673\\
4.521	0.952673\\
4.531	0.952673\\
4.541	0.952673\\
4.551	0.952673\\
4.561	0.952673\\
4.571	0.952673\\
4.581	0.952673\\
4.591	0.952673\\
4.601	0.952673\\
4.611	0.952673\\
4.621	0.952673\\
4.631	0.952673\\
4.641	0.952673\\
4.651	0.952673\\
4.661	0.952673\\
4.671	0.952673\\
4.681	0.952673\\
4.691	0.952673\\
4.701	0.952673\\
4.711	0.952673\\
4.721	0.952673\\
4.731	0.952673\\
4.741	0.952673\\
4.751	0.952673\\
4.761	0.952673\\
4.771	0.952673\\
4.781	0.952673\\
4.791	0.952673\\
4.801	0.952673\\
4.811	0.952673\\
4.821	0.952673\\
4.831	0.952673\\
4.841	0.952673\\
4.851	0.952673\\
4.861	0.952673\\
4.871	0.952673\\
4.881	0.952673\\
4.891	0.952673\\
4.901	0.952673\\
4.911	0.952673\\
4.921	0.952673\\
4.931	0.952673\\
4.941	0.952673\\
4.951	0.952673\\
4.961	0.952673\\
4.971	0.952673\\
4.981	0.952673\\
4.991	0.952673\\
5.001	0.952673\\
5.011	0.952673\\
5.021	0.952673\\
5.031	0.952673\\
5.041	0.952673\\
5.051	0.952673\\
5.061	0.952673\\
5.071	0.952673\\
5.081	0.952673\\
5.091	0.952673\\
5.101	0.952673\\
5.111	0.952673\\
5.121	0.952673\\
5.131	0.952673\\
5.141	0.952673\\
5.151	0.952673\\
5.161	0.952673\\
5.171	0.952673\\
5.181	0.952673\\
5.191	0.952673\\
5.201	0.952673\\
5.211	0.952673\\
5.221	0.952673\\
5.231	0.952673\\
5.241	0.952673\\
5.251	0.952673\\
5.261	0.952673\\
5.271	0.952673\\
5.281	0.952673\\
5.291	0.952673\\
5.301	0.952673\\
5.311	0.952673\\
5.321	0.952673\\
5.331	0.952673\\
5.341	0.952673\\
5.351	0.952673\\
5.361	0.952673\\
5.371	0.952673\\
5.381	0.952673\\
5.391	0.952673\\
5.401	0.952673\\
5.411	0.952673\\
5.421	0.952673\\
5.431	0.952673\\
5.441	0.952673\\
5.451	0.952673\\
5.461	0.952673\\
5.471	0.952673\\
5.481	0.952673\\
5.491	0.952673\\
5.501	0.952673\\
5.511	0.952673\\
5.521	0.952673\\
5.531	0.952673\\
5.541	0.952673\\
5.551	0.952673\\
5.561	0.952673\\
5.571	0.952673\\
5.581	0.952673\\
5.591	0.952673\\
5.601	0.952673\\
5.611	0.952673\\
5.621	0.952673\\
5.631	0.952673\\
5.641	0.952673\\
5.651	0.952673\\
5.661	0.952673\\
5.671	0.952673\\
5.681	0.952673\\
5.691	0.952673\\
5.701	0.952673\\
5.711	0.952673\\
5.721	0.952673\\
5.731	0.952673\\
5.741	0.952673\\
5.751	0.952673\\
5.761	0.952673\\
5.771	0.952673\\
5.781	0.952673\\
5.791	0.952673\\
5.801	0.952673\\
5.811	0.952673\\
5.821	0.952673\\
5.831	0.952673\\
5.841	0.952673\\
5.851	0.952673\\
5.861	0.952673\\
5.871	0.952673\\
5.881	0.952673\\
5.891	0.952673\\
5.901	0.952673\\
5.911	0.952673\\
5.921	0.952673\\
5.931	0.952673\\
5.941	0.952673\\
5.951	0.952673\\
5.961	0.952673\\
5.971	0.952673\\
5.981	0.952673\\
5.991	0.952673\\
6.001	0.952673\\
6.011	0.952673\\
6.021	0.952673\\
6.031	0.952673\\
6.041	0.952673\\
6.051	0.952673\\
6.061	0.952673\\
6.071	0.952673\\
6.081	0.952673\\
6.091	0.952673\\
6.101	0.952673\\
6.111	0.952673\\
6.121	0.952673\\
6.131	0.952673\\
6.141	0.952673\\
6.151	0.952673\\
6.161	0.952673\\
6.171	0.952673\\
6.181	0.952673\\
6.191	0.952673\\
6.201	0.952673\\
6.211	0.952673\\
6.221	0.952673\\
6.231	0.952673\\
6.241	0.952673\\
6.251	0.952673\\
6.261	0.952673\\
6.271	0.952673\\
6.281	0.952673\\
6.291	0.952673\\
6.301	0.952673\\
6.311	0.952673\\
6.321	0.952673\\
6.331	0.952673\\
6.341	0.952673\\
6.351	0.952673\\
6.361	0.952673\\
6.371	0.952673\\
6.381	0.952673\\
6.391	0.952673\\
6.401	0.952673\\
6.411	0.952673\\
6.421	0.952673\\
6.431	0.952673\\
6.441	0.952673\\
6.451	0.952673\\
6.461	0.952673\\
6.471	0.952673\\
6.481	0.952673\\
6.491	0.952673\\
6.501	0.952673\\
6.511	0.952673\\
6.521	0.952673\\
6.531	0.952673\\
6.541	0.952673\\
6.551	0.952673\\
6.561	0.952673\\
6.571	0.952673\\
6.581	0.952673\\
6.591	0.952673\\
6.601	0.952673\\
6.611	0.952673\\
6.621	0.952673\\
6.631	0.952673\\
6.641	0.952673\\
6.651	0.952673\\
6.661	0.952673\\
6.671	0.952673\\
6.681	0.952673\\
6.691	0.952673\\
6.701	0.952673\\
6.711	0.952673\\
6.721	0.952673\\
6.731	0.952673\\
6.741	0.952673\\
6.751	0.952673\\
6.761	0.952673\\
6.771	0.952673\\
6.781	0.952673\\
6.791	0.952673\\
6.801	0.952673\\
6.811	0.952673\\
6.821	0.952673\\
6.831	0.952673\\
6.841	0.952673\\
6.851	0.952673\\
6.861	0.952673\\
6.871	0.952673\\
6.881	0.952673\\
6.891	0.952673\\
6.901	0.952673\\
6.911	0.952673\\
6.921	0.952673\\
6.931	0.952673\\
6.941	0.952673\\
6.951	0.952673\\
6.961	0.952673\\
6.971	0.952673\\
6.981	0.952673\\
6.991	0.952673\\
7.001	0.952673\\
7.011	0.952673\\
7.021	0.952673\\
7.031	0.952673\\
7.041	0.952673\\
7.051	0.952673\\
7.061	0.952673\\
7.071	0.952673\\
7.081	0.952673\\
7.091	0.952673\\
7.101	0.952673\\
7.111	0.952673\\
7.121	0.952673\\
7.131	0.952673\\
7.141	0.952673\\
7.151	0.952673\\
7.161	0.952673\\
7.171	0.952673\\
7.181	0.952673\\
7.191	0.952673\\
7.201	0.952673\\
7.211	0.952673\\
7.221	0.952673\\
7.231	0.952673\\
7.241	0.952673\\
7.251	0.952673\\
7.261	0.952673\\
7.271	0.952673\\
7.281	0.952673\\
7.291	0.952673\\
7.301	0.952673\\
7.311	0.952673\\
7.321	0.952673\\
7.331	0.952673\\
7.341	0.952673\\
7.351	0.952673\\
7.361	0.952673\\
7.371	0.952673\\
7.381	0.952673\\
7.391	0.952673\\
7.401	0.952673\\
7.411	0.952673\\
7.421	0.952673\\
7.431	0.952673\\
7.441	0.952673\\
7.451	0.952673\\
7.461	0.952673\\
7.471	0.952673\\
7.481	0.952673\\
7.491	0.952673\\
7.501	0.952673\\
7.511	0.952673\\
7.521	0.952673\\
7.531	0.952673\\
7.541	0.952673\\
7.551	0.952673\\
7.561	0.952673\\
7.571	0.952673\\
7.581	0.952673\\
7.591	0.952673\\
7.601	0.952673\\
7.611	0.952673\\
7.621	0.952673\\
7.631	0.952673\\
7.641	0.952673\\
7.651	0.952673\\
7.661	0.952673\\
7.671	0.952673\\
7.681	0.952673\\
7.691	0.952673\\
7.701	0.952673\\
7.711	0.952673\\
7.721	0.952673\\
7.731	0.952673\\
7.741	0.952673\\
7.751	0.952673\\
7.761	0.952673\\
7.771	0.952673\\
7.781	0.952673\\
7.791	0.952673\\
7.801	0.952673\\
7.811	0.952673\\
7.821	0.952673\\
7.831	0.952673\\
7.841	0.952673\\
7.851	0.952673\\
7.861	0.952673\\
7.871	0.952673\\
7.881	0.952673\\
7.891	0.952673\\
7.901	0.952673\\
7.911	0.952673\\
7.921	0.952673\\
7.931	0.952673\\
7.941	0.952673\\
7.951	0.952673\\
7.961	0.952673\\
7.971	0.952673\\
7.981	0.952673\\
7.991	0.952673\\
8.001	0.952673\\
8.011	0.952673\\
8.021	0.952673\\
8.031	0.952673\\
8.041	0.952673\\
8.051	0.952673\\
8.061	0.952673\\
8.071	0.952673\\
8.081	0.952673\\
8.091	0.952673\\
8.101	0.952673\\
8.111	0.952673\\
8.121	0.952673\\
8.131	0.952673\\
8.141	0.952673\\
8.151	0.952673\\
8.161	0.952673\\
8.171	0.952673\\
8.181	0.952673\\
8.191	0.952673\\
8.201	0.952673\\
8.211	0.952673\\
8.221	0.952673\\
8.231	0.952673\\
8.241	0.952673\\
8.251	0.952673\\
8.261	0.952673\\
8.271	0.952673\\
8.281	0.952673\\
8.291	0.952673\\
8.301	0.952673\\
8.311	0.952673\\
8.321	0.952673\\
8.331	0.952673\\
8.341	0.952673\\
8.351	0.952673\\
8.361	0.952673\\
8.371	0.952673\\
8.381	0.952673\\
8.391	0.952673\\
8.401	0.952673\\
8.411	0.952673\\
8.421	0.952673\\
8.431	0.952673\\
8.441	0.952673\\
8.451	0.952673\\
8.461	0.952673\\
8.471	0.952673\\
8.481	0.952673\\
8.491	0.952673\\
8.501	0.952673\\
8.511	0.952673\\
8.521	0.952673\\
8.531	0.952673\\
8.541	0.952673\\
8.551	0.952673\\
8.561	0.952673\\
8.571	0.952673\\
8.581	0.952673\\
8.591	0.952673\\
8.601	0.952673\\
8.611	0.952673\\
8.621	0.952673\\
8.631	0.952673\\
8.641	0.952673\\
8.651	0.952673\\
8.661	0.952673\\
8.671	0.952673\\
8.681	0.952673\\
8.691	0.952673\\
8.701	0.952673\\
8.711	0.952673\\
8.721	0.952673\\
8.731	0.952673\\
8.741	0.952673\\
8.751	0.952673\\
8.761	0.952673\\
8.771	0.952673\\
8.781	0.952673\\
8.791	0.952673\\
8.801	0.952673\\
8.811	0.952673\\
8.821	0.952673\\
8.831	0.952673\\
8.841	0.952673\\
8.851	0.952673\\
8.861	0.952673\\
8.871	0.952673\\
8.881	0.952673\\
8.891	0.952673\\
8.901	0.952673\\
8.911	0.952673\\
8.921	0.952673\\
8.931	0.952673\\
8.941	0.952673\\
8.951	0.952673\\
8.961	0.952673\\
8.971	0.952673\\
8.981	0.952673\\
8.991	0.952673\\
9.001	0.952673\\
9.011	0.952673\\
9.021	0.952673\\
9.031	0.952673\\
9.041	0.952673\\
9.051	0.952673\\
9.061	0.952673\\
9.071	0.952673\\
9.081	0.952673\\
9.091	0.952673\\
9.101	0.952673\\
9.111	0.952673\\
9.121	0.952673\\
9.131	0.952673\\
9.141	0.952673\\
9.151	0.952673\\
9.161	0.952673\\
9.171	0.952673\\
9.181	0.952673\\
9.191	0.952673\\
9.201	0.952673\\
9.211	0.952673\\
9.221	0.952673\\
9.231	0.952673\\
9.241	0.952673\\
9.251	0.952673\\
9.261	0.952673\\
9.271	0.952673\\
9.281	0.952673\\
9.291	0.952673\\
9.301	0.952673\\
9.311	0.952673\\
9.321	0.952673\\
9.331	0.952673\\
9.341	0.952673\\
9.351	0.952673\\
9.361	0.952673\\
9.371	0.952673\\
9.381	0.952673\\
9.391	0.952673\\
9.401	0.952673\\
9.411	0.952673\\
9.421	0.952673\\
9.431	0.952673\\
9.441	0.952673\\
9.451	0.952673\\
9.461	0.952673\\
9.471	0.952673\\
9.481	0.952673\\
9.491	0.952673\\
9.501	0.952673\\
9.511	0.952673\\
9.521	0.952673\\
9.531	0.952673\\
9.541	0.952673\\
9.551	0.952673\\
9.561	0.952673\\
9.571	0.952673\\
9.581	0.952673\\
9.591	0.952673\\
9.601	0.952673\\
9.611	0.952673\\
9.621	0.952673\\
9.631	0.952673\\
9.641	0.952673\\
9.651	0.952673\\
9.661	0.952673\\
9.671	0.952673\\
9.681	0.952673\\
9.691	0.952673\\
9.701	0.952673\\
9.711	0.952673\\
9.721	0.952673\\
9.731	0.952673\\
9.741	0.952673\\
9.751	0.952673\\
9.761	0.952673\\
9.771	0.952673\\
9.781	0.952673\\
9.791	0.952673\\
9.801	0.952673\\
9.811	0.952673\\
9.821	0.952673\\
9.831	0.952673\\
9.841	0.952673\\
9.851	0.952673\\
9.861	0.952673\\
9.871	0.952673\\
9.881	0.952673\\
9.891	0.952673\\
9.901	0.952673\\
9.911	0.952673\\
9.921	0.952673\\
9.931	0.952673\\
9.941	0.952673\\
9.951	0.952673\\
9.961	0.952673\\
9.971	0.952673\\
9.981	0.952673\\
9.991	0.952673\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	2.28679411019318e-11\\
0.011	3.21191177370117e-07\\
0.021	4.0933402760384e-06\\
0.031	1.86509963334656e-05\\
0.041	5.47636342776471e-05\\
0.051	0.000125830606474975\\
0.061	0.000247184393931933\\
0.071	0.000435490604891745\\
0.081	0.000708234233051077\\
0.091	0.00108328268195513\\
0.101	0.00157851696883544\\
0.111	0.00221152334868657\\
0.121	0.0029993383550154\\
0.131	0.00395824094068589\\
0.141	0.00510358603036512\\
0.151	0.00644967436496661\\
0.161	0.00800965403935717\\
0.171	0.00979544960575503\\
0.181	0.0118177150436333\\
0.191	0.0140858072881331\\
0.201	0.0166077773602102\\
0.211	0.0193903764633589\\
0.221	0.0224390747016749\\
0.231	0.0257580903366793\\
0.241	0.0293504277369155\\
0.251	0.0332179223899221\\
0.261	0.0373612915393958\\
0.271	0.0417801891839225\\
0.281	0.0464732643319072\\
0.291	0.0514382215480473\\
0.301	0.0566718829530586\\
0.311	0.0621702509523787\\
0.321	0.0679285710722613\\
0.331	0.073941394370753\\
0.341	0.0802026389739605\\
0.351	0.0867056503595221\\
0.361	0.0934432600733883\\
0.371	0.100407842623566\\
0.381	0.107591370343728\\
0.391	0.114985466065686\\
0.401	0.122581453476758\\
0.411	0.13037040507443\\
0.421	0.13834318765831\\
0.431	0.146490505327794\\
0.441	0.154802939973867\\
0.451	0.163270989274206\\
0.461	0.171885102217882\\
0.471	0.180635712197244\\
0.481	0.189513267719658\\
0.491	0.19850826079826\\
0.501	0.207611253091888\\
0.511	0.216812899868521\\
0.521	0.226103971871715\\
0.531	0.235475375174911\\
0.541	0.244918169109617\\
0.551	0.254423582355283\\
0.561	0.263983027281024\\
0.571	0.273588112627899\\
0.581	0.283230654620852\\
0.591	0.292902686598837\\
0.601	0.302596467249868\\
0.611	0.312304487535709\\
0.621	0.322019476389809\\
0.631	0.33173440526909\\
0.641	0.341442491637999\\
0.651	0.351137201460165\\
0.661	0.360812250771081\\
0.671	0.370461606401657\\
0.681	0.380079485919304\\
0.691	0.389660356852142\\
0.701	0.399198935255131\\
0.711	0.408690183679381\\
0.721	0.418129308596873\\
0.731	0.427511757335855\\
0.741	0.436833214573441\\
0.751	0.44608959843574\\
0.761	0.455277056246122\\
0.771	0.464391959965312\\
0.781	0.473430901360856\\
0.791	0.482390686943733\\
0.801	0.491268332704179\\
0.811	0.50006105868004\\
0.821	0.50876628338667\\
0.831	0.51738161813487\\
0.841	0.525904861264071\\
0.851	0.534333992311913\\
0.861	0.542667166144171\\
0.871	0.550902707062448\\
0.881	0.559039102910373\\
0.891	0.567074999193114\\
0.901	0.57500919322565\\
0.911	0.582840628324613\\
0.921	0.59056838805522\\
0.931	0.598191690544372\\
0.941	0.605709882871005\\
0.951	0.613122435541499\\
0.961	0.620428937059257\\
0.971	0.62762908859407\\
0.981	0.634722698759179\\
0.991	0.641709678498992\\
1.001	0.648590036094847\\
1.011	0.655363872289383\\
1.021	0.662031375535714\\
1.031	0.668592817371509\\
1.041	0.675048547921714\\
1.051	0.681398991529704\\
1.061	0.687644642519631\\
1.071	0.693786061088757\\
1.081	0.699823869330692\\
1.091	0.705758747389657\\
1.101	0.7115914297443\\
1.111	0.717322701620667\\
1.121	0.722953395533205\\
1.131	0.728484387952056\\
1.141	0.733916596095642\\
1.151	0.73925097484541\\
1.161	0.744488513782485\\
1.171	0.749630234342521\\
1.181	0.754677187088009\\
1.191	0.759630449093342\\
1.201	0.764491121443034\\
1.211	0.769260326838139\\
1.221	0.773939207309237\\
1.231	0.778528922033676\\
1.241	0.78303064525301\\
1.251	0.787445564289544\\
1.261	0.791774877657664\\
1.271	0.796019793267809\\
1.281	0.800181526721156\\
1.291	0.804261299689967\\
1.301	0.808260338383494\\
1.311	0.812179872094335\\
1.321	0.816021131824228\\
1.331	0.819785348985632\\
1.341	0.823473754176297\\
1.351	0.827087576025372\\
1.361	0.830628040106433\\
1.371	0.834096367917368\\
1.381	0.837493775922233\\
1.391	0.840821474654135\\
1.401	0.844080667876437\\
1.411	0.847272551799476\\
1.421	0.850398314350985\\
1.431	0.853459134498047\\
1.441	0.856456181617264\\
1.451	0.859390614913567\\
1.461	0.862263582882004\\
1.471	0.865076222814039\\
1.481	0.867829660344184\\
1.491	0.870525009035565\\
1.501	0.873163370003399\\
1.511	0.87574583157312\\
1.521	0.878273468973219\\
1.531	0.880747344059607\\
1.541	0.883168505070474\\
1.551	0.885537986410936\\
1.561	0.887856808463983\\
1.571	0.890125977428823\\
1.581	0.892346485182742\\
1.591	0.894519309167303\\
1.601	0.896645412295598\\
1.611	0.898725742881705\\
1.621	0.900761234588243\\
1.631	0.902752806393928\\
1.641	0.904701362577777\\
1.651	0.906607792719384\\
1.661	0.908472971715797\\
1.671	0.910297759811347\\
1.681	0.912083002642405\\
1.691	0.91382953129365\\
1.701	0.915538162366948\\
1.711	0.917209698060412\\
1.721	0.918844926258689\\
1.731	0.920444620631711\\
1.741	0.922009540743194\\
1.751	0.923540432166238\\
1.761	0.925038026607615\\
1.771	0.926503042037788\\
1.781	0.927936182828066\\
1.791	0.929338139892857\\
1.801	0.930709590838051\\
1.811	0.932051200113465\\
1.821	0.933363619169212\\
1.831	0.93464748661732\\
1.841	0.9359034283954\\
1.851	0.937132057933738\\
1.861	0.93833397632551\\
1.871	0.939509772498601\\
1.881	0.940660023389922\\
1.891	0.941785294121007\\
1.901	0.942886138175174\\
1.911	0.943963097575407\\
1.921	0.945016703063681\\
1.931	0.94604747428007\\
1.941	0.947055919942868\\
1.951	0.948042538027941\\
1.961	0.949007815949237\\
1.971	0.949952230737369\\
1.981	0.950876249219286\\
1.991	0.951780328196425\\
2.001	0.952577320606562\\
2.011	0.952577320606562\\
2.021	0.952577320606562\\
2.031	0.952577320606562\\
2.041	0.952577320606562\\
2.051	0.952577320606562\\
2.061	0.952577320606562\\
2.071	0.952577320606562\\
2.081	0.952577320606562\\
2.091	0.952577320606562\\
2.101	0.952577320606562\\
2.111	0.952577320606562\\
2.121	0.952577320606562\\
2.131	0.952577320606562\\
2.141	0.952577320606562\\
2.151	0.952577320606562\\
2.161	0.952577320606562\\
2.171	0.952577320606562\\
2.181	0.952577320606562\\
2.191	0.952577320606562\\
2.201	0.952577320606562\\
2.211	0.952577320606562\\
2.221	0.952577320606562\\
2.231	0.952577320606562\\
2.241	0.952577320606562\\
2.251	0.952577320606562\\
2.261	0.952577320606562\\
2.271	0.952577320606562\\
2.281	0.952577320606562\\
2.291	0.952577320606562\\
2.301	0.952577320606562\\
2.311	0.952577320606562\\
2.321	0.952577320606562\\
2.331	0.952577320606562\\
2.341	0.952577320606562\\
2.351	0.952577320606562\\
2.361	0.952577320606562\\
2.371	0.952577320606562\\
2.381	0.952577320606562\\
2.391	0.952577320606562\\
2.401	0.952577320606562\\
2.411	0.952577320606562\\
2.421	0.952577320606562\\
2.431	0.952577320606562\\
2.441	0.952577320606562\\
2.451	0.952577320606562\\
2.461	0.952577320606562\\
2.471	0.952577320606562\\
2.481	0.952577320606562\\
2.491	0.952577320606562\\
2.501	0.952577320606562\\
2.511	0.952577320606562\\
2.521	0.952577320606562\\
2.531	0.952577320606562\\
2.541	0.952577320606562\\
2.551	0.952577320606562\\
2.561	0.952577320606562\\
2.571	0.952577320606562\\
2.581	0.952577320606562\\
2.591	0.952577320606562\\
2.601	0.952577320606562\\
2.611	0.952577320606562\\
2.621	0.952577320606562\\
2.631	0.952577320606562\\
2.641	0.952577320606562\\
2.651	0.952577320606562\\
2.661	0.952577320606562\\
2.671	0.952577320606562\\
2.681	0.952577320606562\\
2.691	0.952577320606562\\
2.701	0.952577320606562\\
2.711	0.952577320606562\\
2.721	0.952577320606562\\
2.731	0.952577320606562\\
2.741	0.952577320606562\\
2.751	0.952577320606562\\
2.761	0.952577320606562\\
2.771	0.952577320606562\\
2.781	0.952577320606562\\
2.791	0.952577320606562\\
2.801	0.952577320606562\\
2.811	0.952577320606562\\
2.821	0.952577320606562\\
2.831	0.952577320606562\\
2.841	0.952577320606562\\
2.851	0.952577320606562\\
2.861	0.952577320606562\\
2.871	0.952577320606562\\
2.881	0.952577320606562\\
2.891	0.952577320606562\\
2.901	0.952577320606562\\
2.911	0.952577320606562\\
2.921	0.952577320606562\\
2.931	0.952577320606562\\
2.941	0.952577320606562\\
2.951	0.952577320606562\\
2.961	0.952577320606562\\
2.971	0.952577320606562\\
2.981	0.952577320606562\\
2.991	0.952577320606562\\
3.001	0.952577320606562\\
3.011	0.952577320606562\\
3.021	0.952577320606562\\
3.031	0.952577320606562\\
3.041	0.952577320606562\\
3.051	0.952577320606562\\
3.061	0.952577320606562\\
3.071	0.952577320606562\\
3.081	0.952577320606562\\
3.091	0.952577320606562\\
3.101	0.952577320606562\\
3.111	0.952577320606562\\
3.121	0.952577320606562\\
3.131	0.952577320606562\\
3.141	0.952577320606562\\
3.151	0.952577320606562\\
3.161	0.952577320606562\\
3.171	0.952577320606562\\
3.181	0.952577320606562\\
3.191	0.952577320606562\\
3.201	0.952577320606562\\
3.211	0.952577320606562\\
3.221	0.952577320606562\\
3.231	0.952577320606562\\
3.241	0.952577320606562\\
3.251	0.952577320606562\\
3.261	0.952577320606562\\
3.271	0.952577320606562\\
3.281	0.952577320606562\\
3.291	0.952577320606562\\
3.301	0.952577320606562\\
3.311	0.952577320606562\\
3.321	0.952577320606562\\
3.331	0.952577320606562\\
3.341	0.952577320606562\\
3.351	0.952577320606562\\
3.361	0.952577320606562\\
3.371	0.952577320606562\\
3.381	0.952577320606562\\
3.391	0.952577320606562\\
3.401	0.952577320606562\\
3.411	0.952577320606562\\
3.421	0.952577320606562\\
3.431	0.952577320606562\\
3.441	0.952577320606562\\
3.451	0.952577320606562\\
3.461	0.952577320606562\\
3.471	0.952577320606562\\
3.481	0.952577320606562\\
3.491	0.952577320606562\\
3.501	0.952577320606562\\
3.511	0.952577320606562\\
3.521	0.952577320606562\\
3.531	0.952577320606562\\
3.541	0.952577320606562\\
3.551	0.952577320606562\\
3.561	0.952577320606562\\
3.571	0.952577320606562\\
3.581	0.952577320606562\\
3.591	0.952577320606562\\
3.601	0.952577320606562\\
3.611	0.952577320606562\\
3.621	0.952577320606562\\
3.631	0.952577320606562\\
3.641	0.952577320606562\\
3.651	0.952577320606562\\
3.661	0.952577320606562\\
3.671	0.952577320606562\\
3.681	0.952577320606562\\
3.691	0.952577320606562\\
3.701	0.952577320606562\\
3.711	0.952577320606562\\
3.721	0.952577320606562\\
3.731	0.952577320606562\\
3.741	0.952577320606562\\
3.751	0.952577320606562\\
3.761	0.952577320606562\\
3.771	0.952577320606562\\
3.781	0.952577320606562\\
3.791	0.952577320606562\\
3.801	0.952577320606562\\
3.811	0.952577320606562\\
3.821	0.952577320606562\\
3.831	0.952577320606562\\
3.841	0.952577320606562\\
3.851	0.952577320606562\\
3.861	0.952577320606562\\
3.871	0.952577320606562\\
3.881	0.952577320606562\\
3.891	0.952577320606562\\
3.901	0.952577320606562\\
3.911	0.952577320606562\\
3.921	0.952577320606562\\
3.931	0.952577320606562\\
3.941	0.952577320606562\\
3.951	0.952577320606562\\
3.961	0.952577320606562\\
3.971	0.952577320606562\\
3.981	0.952577320606562\\
3.991	0.952577320606562\\
4.001	0.952577320606562\\
4.011	0.952577320606562\\
4.021	0.952577320606562\\
4.031	0.952577320606562\\
4.041	0.952577320606562\\
4.051	0.952577320606562\\
4.061	0.952577320606562\\
4.071	0.952577320606562\\
4.081	0.952577320606562\\
4.091	0.952577320606562\\
4.101	0.952577320606562\\
4.111	0.952577320606562\\
4.121	0.952577320606562\\
4.131	0.952577320606562\\
4.141	0.952577320606562\\
4.151	0.952577320606562\\
4.161	0.952577320606562\\
4.171	0.952577320606562\\
4.181	0.952577320606562\\
4.191	0.952577320606562\\
4.201	0.952577320606562\\
4.211	0.952577320606562\\
4.221	0.952577320606562\\
4.231	0.952577320606562\\
4.241	0.952577320606562\\
4.251	0.952577320606562\\
4.261	0.952577320606562\\
4.271	0.952577320606562\\
4.281	0.952577320606562\\
4.291	0.952577320606562\\
4.301	0.952577320606562\\
4.311	0.952577320606562\\
4.321	0.952577320606562\\
4.331	0.952577320606562\\
4.341	0.952577320606562\\
4.351	0.952577320606562\\
4.361	0.952577320606562\\
4.371	0.952577320606562\\
4.381	0.952577320606562\\
4.391	0.952577320606562\\
4.401	0.952577320606562\\
4.411	0.952577320606562\\
4.421	0.952577320606562\\
4.431	0.952577320606562\\
4.441	0.952577320606562\\
4.451	0.952577320606562\\
4.461	0.952577320606562\\
4.471	0.952577320606562\\
4.481	0.952577320606562\\
4.491	0.952577320606562\\
4.501	0.952577320606562\\
4.511	0.952577320606562\\
4.521	0.952577320606562\\
4.531	0.952577320606562\\
4.541	0.952577320606562\\
4.551	0.952577320606562\\
4.561	0.952577320606562\\
4.571	0.952577320606562\\
4.581	0.952577320606562\\
4.591	0.952577320606562\\
4.601	0.952577320606562\\
4.611	0.952577320606562\\
4.621	0.952577320606562\\
4.631	0.952577320606562\\
4.641	0.952577320606562\\
4.651	0.952577320606562\\
4.661	0.952577320606562\\
4.671	0.952577320606562\\
4.681	0.952577320606562\\
4.691	0.952577320606562\\
4.701	0.952577320606562\\
4.711	0.952577320606562\\
4.721	0.952577320606562\\
4.731	0.952577320606562\\
4.741	0.952577320606562\\
4.751	0.952577320606562\\
4.761	0.952577320606562\\
4.771	0.952577320606562\\
4.781	0.952577320606562\\
4.791	0.952577320606562\\
4.801	0.952577320606562\\
4.811	0.952577320606562\\
4.821	0.952577320606562\\
4.831	0.952577320606562\\
4.841	0.952577320606562\\
4.851	0.952577320606562\\
4.861	0.952577320606562\\
4.871	0.952577320606562\\
4.881	0.952577320606562\\
4.891	0.952577320606562\\
4.901	0.952577320606562\\
4.911	0.952577320606562\\
4.921	0.952577320606562\\
4.931	0.952577320606562\\
4.941	0.952577320606562\\
4.951	0.952577320606562\\
4.961	0.952577320606562\\
4.971	0.952577320606562\\
4.981	0.952577320606562\\
4.991	0.952577320606562\\
5.001	0.952577320606562\\
5.011	0.952577320606562\\
5.021	0.952577320606562\\
5.031	0.952577320606562\\
5.041	0.952577320606562\\
5.051	0.952577320606562\\
5.061	0.952577320606562\\
5.071	0.952577320606562\\
5.081	0.952577320606562\\
5.091	0.952577320606562\\
5.101	0.952577320606562\\
5.111	0.952577320606562\\
5.121	0.952577320606562\\
5.131	0.952577320606562\\
5.141	0.952577320606562\\
5.151	0.952577320606562\\
5.161	0.952577320606562\\
5.171	0.952577320606562\\
5.181	0.952577320606562\\
5.191	0.952577320606562\\
5.201	0.952577320606562\\
5.211	0.952577320606562\\
5.221	0.952577320606562\\
5.231	0.952577320606562\\
5.241	0.952577320606562\\
5.251	0.952577320606562\\
5.261	0.952577320606562\\
5.271	0.952577320606562\\
5.281	0.952577320606562\\
5.291	0.952577320606562\\
5.301	0.952577320606562\\
5.311	0.952577320606562\\
5.321	0.952577320606562\\
5.331	0.952577320606562\\
5.341	0.952577320606562\\
5.351	0.952577320606562\\
5.361	0.952577320606562\\
5.371	0.952577320606562\\
5.381	0.952577320606562\\
5.391	0.952577320606562\\
5.401	0.952577320606562\\
5.411	0.952577320606562\\
5.421	0.952577320606562\\
5.431	0.952577320606562\\
5.441	0.952577320606562\\
5.451	0.952577320606562\\
5.461	0.952577320606562\\
5.471	0.952577320606562\\
5.481	0.952577320606562\\
5.491	0.952577320606562\\
5.501	0.952577320606562\\
5.511	0.952577320606562\\
5.521	0.952577320606562\\
5.531	0.952577320606562\\
5.541	0.952577320606562\\
5.551	0.952577320606562\\
5.561	0.952577320606562\\
5.571	0.952577320606562\\
5.581	0.952577320606562\\
5.591	0.952577320606562\\
5.601	0.952577320606562\\
5.611	0.952577320606562\\
5.621	0.952577320606562\\
5.631	0.952577320606562\\
5.641	0.952577320606562\\
5.651	0.952577320606562\\
5.661	0.952577320606562\\
5.671	0.952577320606562\\
5.681	0.952577320606562\\
5.691	0.952577320606562\\
5.701	0.952577320606562\\
5.711	0.952577320606562\\
5.721	0.952577320606562\\
5.731	0.952577320606562\\
5.741	0.952577320606562\\
5.751	0.952577320606562\\
5.761	0.952577320606562\\
5.771	0.952577320606562\\
5.781	0.952577320606562\\
5.791	0.952577320606562\\
5.801	0.952577320606562\\
5.811	0.952577320606562\\
5.821	0.952577320606562\\
5.831	0.952577320606562\\
5.841	0.952577320606562\\
5.851	0.952577320606562\\
5.861	0.952577320606562\\
5.871	0.952577320606562\\
5.881	0.952577320606562\\
5.891	0.952577320606562\\
5.901	0.952577320606562\\
5.911	0.952577320606562\\
5.921	0.952577320606562\\
5.931	0.952577320606562\\
5.941	0.952577320606562\\
5.951	0.952577320606562\\
5.961	0.952577320606562\\
5.971	0.952577320606562\\
5.981	0.952577320606562\\
5.991	0.952577320606562\\
6.001	0.952577320606562\\
6.011	0.952577320606562\\
6.021	0.952577320606562\\
6.031	0.952577320606562\\
6.041	0.952577320606562\\
6.051	0.952577320606562\\
6.061	0.952577320606562\\
6.071	0.952577320606562\\
6.081	0.952577320606562\\
6.091	0.952577320606562\\
6.101	0.952577320606562\\
6.111	0.952577320606562\\
6.121	0.952577320606562\\
6.131	0.952577320606562\\
6.141	0.952577320606562\\
6.151	0.952577320606562\\
6.161	0.952577320606562\\
6.171	0.952577320606562\\
6.181	0.952577320606562\\
6.191	0.952577320606562\\
6.201	0.952577320606562\\
6.211	0.952577320606562\\
6.221	0.952577320606562\\
6.231	0.952577320606562\\
6.241	0.952577320606562\\
6.251	0.952577320606562\\
6.261	0.952577320606562\\
6.271	0.952577320606562\\
6.281	0.952577320606562\\
6.291	0.952577320606562\\
6.301	0.952577320606562\\
6.311	0.952577320606562\\
6.321	0.952577320606562\\
6.331	0.952577320606562\\
6.341	0.952577320606562\\
6.351	0.952577320606562\\
6.361	0.952577320606562\\
6.371	0.952577320606562\\
6.381	0.952577320606562\\
6.391	0.952577320606562\\
6.401	0.952577320606562\\
6.411	0.952577320606562\\
6.421	0.952577320606562\\
6.431	0.952577320606562\\
6.441	0.952577320606562\\
6.451	0.952577320606562\\
6.461	0.952577320606562\\
6.471	0.952577320606562\\
6.481	0.952577320606562\\
6.491	0.952577320606562\\
6.501	0.952577320606562\\
6.511	0.952577320606562\\
6.521	0.952577320606562\\
6.531	0.952577320606562\\
6.541	0.952577320606562\\
6.551	0.952577320606562\\
6.561	0.952577320606562\\
6.571	0.952577320606562\\
6.581	0.952577320606562\\
6.591	0.952577320606562\\
6.601	0.952577320606562\\
6.611	0.952577320606562\\
6.621	0.952577320606562\\
6.631	0.952577320606562\\
6.641	0.952577320606562\\
6.651	0.952577320606562\\
6.661	0.952577320606562\\
6.671	0.952577320606562\\
6.681	0.952577320606562\\
6.691	0.952577320606562\\
6.701	0.952577320606562\\
6.711	0.952577320606562\\
6.721	0.952577320606562\\
6.731	0.952577320606562\\
6.741	0.952577320606562\\
6.751	0.952577320606562\\
6.761	0.952577320606562\\
6.771	0.952577320606562\\
6.781	0.952577320606562\\
6.791	0.952577320606562\\
6.801	0.952577320606562\\
6.811	0.952577320606562\\
6.821	0.952577320606562\\
6.831	0.952577320606562\\
6.841	0.952577320606562\\
6.851	0.952577320606562\\
6.861	0.952577320606562\\
6.871	0.952577320606562\\
6.881	0.952577320606562\\
6.891	0.952577320606562\\
6.901	0.952577320606562\\
6.911	0.952577320606562\\
6.921	0.952577320606562\\
6.931	0.952577320606562\\
6.941	0.952577320606562\\
6.951	0.952577320606562\\
6.961	0.952577320606562\\
6.971	0.952577320606562\\
6.981	0.952577320606562\\
6.991	0.952577320606562\\
7.001	0.952577320606562\\
7.011	0.952577320606562\\
7.021	0.952577320606562\\
7.031	0.952577320606562\\
7.041	0.952577320606562\\
7.051	0.952577320606562\\
7.061	0.952577320606562\\
7.071	0.952577320606562\\
7.081	0.952577320606562\\
7.091	0.952577320606562\\
7.101	0.952577320606562\\
7.111	0.952577320606562\\
7.121	0.952577320606562\\
7.131	0.952577320606562\\
7.141	0.952577320606562\\
7.151	0.952577320606562\\
7.161	0.952577320606562\\
7.171	0.952577320606562\\
7.181	0.952577320606562\\
7.191	0.952577320606562\\
7.201	0.952577320606562\\
7.211	0.952577320606562\\
7.221	0.952577320606562\\
7.231	0.952577320606562\\
7.241	0.952577320606562\\
7.251	0.952577320606562\\
7.261	0.952577320606562\\
7.271	0.952577320606562\\
7.281	0.952577320606562\\
7.291	0.952577320606562\\
7.301	0.952577320606562\\
7.311	0.952577320606562\\
7.321	0.952577320606562\\
7.331	0.952577320606562\\
7.341	0.952577320606562\\
7.351	0.952577320606562\\
7.361	0.952577320606562\\
7.371	0.952577320606562\\
7.381	0.952577320606562\\
7.391	0.952577320606562\\
7.401	0.952577320606562\\
7.411	0.952577320606562\\
7.421	0.952577320606562\\
7.431	0.952577320606562\\
7.441	0.952577320606562\\
7.451	0.952577320606562\\
7.461	0.952577320606562\\
7.471	0.952577320606562\\
7.481	0.952577320606562\\
7.491	0.952577320606562\\
7.501	0.952577320606562\\
7.511	0.952577320606562\\
7.521	0.952577320606562\\
7.531	0.952577320606562\\
7.541	0.952577320606562\\
7.551	0.952577320606562\\
7.561	0.952577320606562\\
7.571	0.952577320606562\\
7.581	0.952577320606562\\
7.591	0.952577320606562\\
7.601	0.952577320606562\\
7.611	0.952577320606562\\
7.621	0.952577320606562\\
7.631	0.952577320606562\\
7.641	0.952577320606562\\
7.651	0.952577320606562\\
7.661	0.952577320606562\\
7.671	0.952577320606562\\
7.681	0.952577320606562\\
7.691	0.952577320606562\\
7.701	0.952577320606562\\
7.711	0.952577320606562\\
7.721	0.952577320606562\\
7.731	0.952577320606562\\
7.741	0.952577320606562\\
7.751	0.952577320606562\\
7.761	0.952577320606562\\
7.771	0.952577320606562\\
7.781	0.952577320606562\\
7.791	0.952577320606562\\
7.801	0.952577320606562\\
7.811	0.952577320606562\\
7.821	0.952577320606562\\
7.831	0.952577320606562\\
7.841	0.952577320606562\\
7.851	0.952577320606562\\
7.861	0.952577320606562\\
7.871	0.952577320606562\\
7.881	0.952577320606562\\
7.891	0.952577320606562\\
7.901	0.952577320606562\\
7.911	0.952577320606562\\
7.921	0.952577320606562\\
7.931	0.952577320606562\\
7.941	0.952577320606562\\
7.951	0.952577320606562\\
7.961	0.952577320606562\\
7.971	0.952577320606562\\
7.981	0.952577320606562\\
7.991	0.952577320606562\\
8.001	0.952577320606562\\
8.011	0.952577320606562\\
8.021	0.952577320606562\\
8.031	0.952577320606562\\
8.041	0.952577320606562\\
8.051	0.952577320606562\\
8.061	0.952577320606562\\
8.071	0.952577320606562\\
8.081	0.952577320606562\\
8.091	0.952577320606562\\
8.101	0.952577320606562\\
8.111	0.952577320606562\\
8.121	0.952577320606562\\
8.131	0.952577320606562\\
8.141	0.952577320606562\\
8.151	0.952577320606562\\
8.161	0.952577320606562\\
8.171	0.952577320606562\\
8.181	0.952577320606562\\
8.191	0.952577320606562\\
8.201	0.952577320606562\\
8.211	0.952577320606562\\
8.221	0.952577320606562\\
8.231	0.952577320606562\\
8.241	0.952577320606562\\
8.251	0.952577320606562\\
8.261	0.952577320606562\\
8.271	0.952577320606562\\
8.281	0.952577320606562\\
8.291	0.952577320606562\\
8.301	0.952577320606562\\
8.311	0.952577320606562\\
8.321	0.952577320606562\\
8.331	0.952577320606562\\
8.341	0.952577320606562\\
8.351	0.952577320606562\\
8.361	0.952577320606562\\
8.371	0.952577320606562\\
8.381	0.952577320606562\\
8.391	0.952577320606562\\
8.401	0.952577320606562\\
8.411	0.952577320606562\\
8.421	0.952577320606562\\
8.431	0.952577320606562\\
8.441	0.952577320606562\\
8.451	0.952577320606562\\
8.461	0.952577320606562\\
8.471	0.952577320606562\\
8.481	0.952577320606562\\
8.491	0.952577320606562\\
8.501	0.952577320606562\\
8.511	0.952577320606562\\
8.521	0.952577320606562\\
8.531	0.952577320606562\\
8.541	0.952577320606562\\
8.551	0.952577320606562\\
8.561	0.952577320606562\\
8.571	0.952577320606562\\
8.581	0.952577320606562\\
8.591	0.952577320606562\\
8.601	0.952577320606562\\
8.611	0.952577320606562\\
8.621	0.952577320606562\\
8.631	0.952577320606562\\
8.641	0.952577320606562\\
8.651	0.952577320606562\\
8.661	0.952577320606562\\
8.671	0.952577320606562\\
8.681	0.952577320606562\\
8.691	0.952577320606562\\
8.701	0.952577320606562\\
8.711	0.952577320606562\\
8.721	0.952577320606562\\
8.731	0.952577320606562\\
8.741	0.952577320606562\\
8.751	0.952577320606562\\
8.761	0.952577320606562\\
8.771	0.952577320606562\\
8.781	0.952577320606562\\
8.791	0.952577320606562\\
8.801	0.952577320606562\\
8.811	0.952577320606562\\
8.821	0.952577320606562\\
8.831	0.952577320606562\\
8.841	0.952577320606562\\
8.851	0.952577320606562\\
8.861	0.952577320606562\\
8.871	0.952577320606562\\
8.881	0.952577320606562\\
8.891	0.952577320606562\\
8.901	0.952577320606562\\
8.911	0.952577320606562\\
8.921	0.952577320606562\\
8.931	0.952577320606562\\
8.941	0.952577320606562\\
8.951	0.952577320606562\\
8.961	0.952577320606562\\
8.971	0.952577320606562\\
8.981	0.952577320606562\\
8.991	0.952577320606562\\
9.001	0.952577320606562\\
9.011	0.952577320606562\\
9.021	0.952577320606562\\
9.031	0.952577320606562\\
9.041	0.952577320606562\\
9.051	0.952577320606562\\
9.061	0.952577320606562\\
9.071	0.952577320606562\\
9.081	0.952577320606562\\
9.091	0.952577320606562\\
9.101	0.952577320606562\\
9.111	0.952577320606562\\
9.121	0.952577320606562\\
9.131	0.952577320606562\\
9.141	0.952577320606562\\
9.151	0.952577320606562\\
9.161	0.952577320606562\\
9.171	0.952577320606562\\
9.181	0.952577320606562\\
9.191	0.952577320606562\\
9.201	0.952577320606562\\
9.211	0.952577320606562\\
9.221	0.952577320606562\\
9.231	0.952577320606562\\
9.241	0.952577320606562\\
9.251	0.952577320606562\\
9.261	0.952577320606562\\
9.271	0.952577320606562\\
9.281	0.952577320606562\\
9.291	0.952577320606562\\
9.301	0.952577320606562\\
9.311	0.952577320606562\\
9.321	0.952577320606562\\
9.331	0.952577320606562\\
9.341	0.952577320606562\\
9.351	0.952577320606562\\
9.361	0.952577320606562\\
9.371	0.952577320606562\\
9.381	0.952577320606562\\
9.391	0.952577320606562\\
9.401	0.952577320606562\\
9.411	0.952577320606562\\
9.421	0.952577320606562\\
9.431	0.952577320606562\\
9.441	0.952577320606562\\
9.451	0.952577320606562\\
9.461	0.952577320606562\\
9.471	0.952577320606562\\
9.481	0.952577320606562\\
9.491	0.952577320606562\\
9.501	0.952577320606562\\
9.511	0.952577320606562\\
9.521	0.952577320606562\\
9.531	0.952577320606562\\
9.541	0.952577320606562\\
9.551	0.952577320606562\\
9.561	0.952577320606562\\
9.571	0.952577320606562\\
9.581	0.952577320606562\\
9.591	0.952577320606562\\
9.601	0.952577320606562\\
9.611	0.952577320606562\\
9.621	0.952577320606562\\
9.631	0.952577320606562\\
9.641	0.952577320606562\\
9.651	0.952577320606562\\
9.661	0.952577320606562\\
9.671	0.952577320606562\\
9.681	0.952577320606562\\
9.691	0.952577320606562\\
9.701	0.952577320606562\\
9.711	0.952577320606562\\
9.721	0.952577320606562\\
9.731	0.952577320606562\\
9.741	0.952577320606562\\
9.751	0.952577320606562\\
9.761	0.952577320606562\\
9.771	0.952577320606562\\
9.781	0.952577320606562\\
9.791	0.952577320606562\\
9.801	0.952577320606562\\
9.811	0.952577320606562\\
9.821	0.952577320606562\\
9.831	0.952577320606562\\
9.841	0.952577320606562\\
9.851	0.952577320606562\\
9.861	0.952577320606562\\
9.871	0.952577320606562\\
9.881	0.952577320606562\\
9.891	0.952577320606562\\
9.901	0.952577320606562\\
9.911	0.952577320606562\\
9.921	0.952577320606562\\
9.931	0.952577320606562\\
9.941	0.952577320606562\\
9.951	0.952577320606562\\
9.961	0.952577320606562\\
9.971	0.952577320606562\\
9.981	0.952577320606562\\
9.991	0.952577320606562\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	7e-06\\
0.041	2e-05\\
0.051	5.5e-05\\
0.061	0.000104\\
0.071	0.000189\\
0.081	0.000332\\
0.091	0.000522\\
0.101	0.000758\\
0.111	0.001052\\
0.121	0.00143\\
0.131	0.001901\\
0.141	0.002455\\
0.151	0.003207\\
0.161	0.004022\\
0.171	0.005017\\
0.181	0.00607\\
0.191	0.00724\\
0.201	0.008616\\
0.211	0.010098\\
0.221	0.011805\\
0.231	0.013637\\
0.241	0.01555\\
0.251	0.017752\\
0.261	0.020105\\
0.271	0.022622\\
0.281	0.025451\\
0.291	0.028418\\
0.301	0.031499\\
0.311	0.034731\\
0.321	0.038249\\
0.331	0.041963\\
0.341	0.045829\\
0.351	0.049876\\
0.361	0.054123\\
0.371	0.058581\\
0.381	0.063188\\
0.391	0.068012\\
0.401	0.072949\\
0.411	0.078095\\
0.421	0.083416\\
0.431	0.088869\\
0.441	0.094479\\
0.451	0.100341\\
0.461	0.106266\\
0.471	0.112212\\
0.481	0.11842\\
0.491	0.12477\\
0.501	0.131217\\
0.511	0.137808\\
0.521	0.144441\\
0.531	0.151294\\
0.541	0.158261\\
0.551	0.165331\\
0.561	0.172495\\
0.571	0.179636\\
0.581	0.186982\\
0.591	0.194452\\
0.601	0.201984\\
0.611	0.209743\\
0.621	0.217399\\
0.631	0.225129\\
0.641	0.233043\\
0.651	0.240954\\
0.661	0.248674\\
0.671	0.256689\\
0.681	0.264696\\
0.691	0.272727\\
0.701	0.280789\\
0.711	0.288694\\
0.721	0.296788\\
0.731	0.304968\\
0.741	0.313148\\
0.751	0.321369\\
0.761	0.329442\\
0.771	0.337634\\
0.781	0.345673\\
0.791	0.353701\\
0.801	0.361874\\
0.811	0.370082\\
0.821	0.378075\\
0.831	0.386318\\
0.841	0.394228\\
0.851	0.402314\\
0.861	0.410182\\
0.871	0.418056\\
0.881	0.425748\\
0.891	0.433698\\
0.901	0.441368\\
0.911	0.449209\\
0.921	0.457102\\
0.931	0.464784\\
0.941	0.472425\\
0.951	0.479919\\
0.961	0.487422\\
0.971	0.494919\\
0.981	0.502472\\
0.991	0.509856\\
1.001	0.517081\\
1.011	0.524289\\
1.021	0.531415\\
1.031	0.538555\\
1.041	0.545613\\
1.051	0.552472\\
1.061	0.55946\\
1.071	0.566413\\
1.081	0.573209\\
1.091	0.579922\\
1.101	0.5866\\
1.111	0.592962\\
1.121	0.599439\\
1.131	0.605757\\
1.141	0.611925\\
1.151	0.618117\\
1.161	0.62432\\
1.171	0.630449\\
1.181	0.636628\\
1.191	0.64252\\
1.201	0.648417\\
1.211	0.654209\\
1.221	0.659854\\
1.231	0.665469\\
1.241	0.670947\\
1.251	0.676395\\
1.261	0.681754\\
1.271	0.687124\\
1.281	0.692302\\
1.291	0.697478\\
1.301	0.70257\\
1.311	0.70751\\
1.321	0.712522\\
1.331	0.71743\\
1.341	0.72234\\
1.351	0.726974\\
1.361	0.731577\\
1.371	0.736137\\
1.381	0.74067\\
1.391	0.745112\\
1.401	0.749418\\
1.411	0.753681\\
1.421	0.758016\\
1.431	0.76216\\
1.441	0.766323\\
1.451	0.770322\\
1.461	0.774285\\
1.471	0.778146\\
1.481	0.782045\\
1.491	0.785767\\
1.501	0.7896\\
1.511	0.793337\\
1.521	0.797021\\
1.531	0.800608\\
1.541	0.80411\\
1.551	0.807576\\
1.561	0.810988\\
1.571	0.814374\\
1.581	0.817576\\
1.591	0.820678\\
1.601	0.823841\\
1.611	0.82693\\
1.621	0.829845\\
1.631	0.832878\\
1.641	0.835876\\
1.651	0.838761\\
1.661	0.841576\\
1.671	0.844316\\
1.681	0.847059\\
1.691	0.849689\\
1.701	0.852335\\
1.711	0.854813\\
1.721	0.857347\\
1.731	0.859837\\
1.741	0.862309\\
1.751	0.864753\\
1.761	0.867074\\
1.771	0.86943\\
1.781	0.871783\\
1.791	0.874026\\
1.801	0.87627\\
1.811	0.878399\\
1.821	0.880462\\
1.831	0.882572\\
1.841	0.884613\\
1.851	0.886563\\
1.861	0.888534\\
1.871	0.890503\\
1.881	0.892414\\
1.891	0.894305\\
1.901	0.896163\\
1.911	0.897981\\
1.921	0.899763\\
1.931	0.90149\\
1.941	0.903195\\
1.951	0.904785\\
1.961	0.906443\\
1.971	0.907967\\
1.981	0.909568\\
1.991	0.911102\\
2.001	0.912713\\
2.011	0.914426\\
2.021	0.916099\\
2.031	0.917679\\
2.041	0.919231\\
2.051	0.92084\\
2.061	0.922349\\
2.071	0.923888\\
2.081	0.9254\\
2.091	0.92683\\
2.101	0.928303\\
2.111	0.929715\\
2.121	0.931052\\
2.131	0.932465\\
2.141	0.93376\\
2.151	0.935084\\
2.161	0.936265\\
2.171	0.937522\\
2.181	0.938746\\
2.191	0.939924\\
2.201	0.94106\\
2.211	0.942174\\
2.221	0.943281\\
2.231	0.944349\\
2.241	0.945364\\
2.251	0.94637\\
2.261	0.947419\\
2.271	0.948406\\
2.281	0.949387\\
2.291	0.950275\\
2.301	0.951198\\
2.311	0.952113\\
2.321	0.953025\\
2.331	0.953883\\
2.341	0.954704\\
2.351	0.955536\\
2.361	0.956364\\
2.371	0.957131\\
2.381	0.957895\\
2.391	0.958623\\
2.401	0.95941\\
2.411	0.960197\\
2.421	0.960864\\
2.431	0.961527\\
2.441	0.962182\\
2.451	0.962823\\
2.461	0.963457\\
2.471	0.964054\\
2.481	0.96473\\
2.491	0.965298\\
2.501	0.965887\\
2.511	0.966434\\
2.521	0.966998\\
2.531	0.967558\\
2.541	0.96812\\
2.551	0.96865\\
2.561	0.96919\\
2.571	0.969708\\
2.581	0.970258\\
2.591	0.970774\\
2.601	0.971265\\
2.611	0.971698\\
2.621	0.972134\\
2.631	0.972607\\
2.641	0.973048\\
2.651	0.973498\\
2.661	0.973917\\
2.671	0.974337\\
2.681	0.974756\\
2.691	0.975194\\
2.701	0.975584\\
2.711	0.975949\\
2.721	0.976346\\
2.731	0.976707\\
2.741	0.977054\\
2.751	0.977393\\
2.761	0.977736\\
2.771	0.9781\\
2.781	0.978429\\
2.791	0.978754\\
2.801	0.979056\\
2.811	0.979365\\
2.821	0.979675\\
2.831	0.979983\\
2.841	0.98028\\
2.851	0.980584\\
2.861	0.98086\\
2.871	0.981119\\
2.881	0.981366\\
2.891	0.981638\\
2.901	0.981869\\
2.911	0.982131\\
2.921	0.982425\\
2.931	0.982679\\
2.941	0.982935\\
2.951	0.983173\\
2.961	0.983411\\
2.971	0.983637\\
2.981	0.983866\\
2.991	0.984064\\
3.001	0.984269\\
3.011	0.984482\\
3.021	0.984685\\
3.031	0.984883\\
3.041	0.985093\\
3.051	0.985276\\
3.061	0.985483\\
3.071	0.985675\\
3.081	0.985862\\
3.091	0.986051\\
3.101	0.986246\\
3.111	0.98642\\
3.121	0.986584\\
3.131	0.986752\\
3.141	0.98692\\
3.151	0.987082\\
3.161	0.98724\\
3.171	0.98741\\
3.181	0.98756\\
3.191	0.987694\\
3.201	0.98785\\
3.211	0.987992\\
3.221	0.988142\\
3.231	0.988311\\
3.241	0.988456\\
3.251	0.988588\\
3.261	0.988707\\
3.271	0.988828\\
3.281	0.988952\\
3.291	0.98908\\
3.301	0.989206\\
3.311	0.989311\\
3.321	0.989419\\
3.331	0.989526\\
3.341	0.989634\\
3.351	0.989735\\
3.361	0.989849\\
3.371	0.989961\\
3.381	0.99007\\
3.391	0.990187\\
3.401	0.990289\\
3.411	0.990388\\
3.421	0.990494\\
3.431	0.990575\\
3.441	0.990668\\
3.451	0.990775\\
3.461	0.99089\\
3.471	0.990959\\
3.481	0.991042\\
3.491	0.991143\\
3.501	0.991226\\
3.511	0.991315\\
3.521	0.991393\\
3.531	0.991478\\
3.541	0.99155\\
3.551	0.991632\\
3.561	0.991711\\
3.571	0.991783\\
3.581	0.991863\\
3.591	0.991933\\
3.601	0.992015\\
3.611	0.992094\\
3.621	0.992154\\
3.631	0.992243\\
3.641	0.992303\\
3.651	0.992379\\
3.661	0.992451\\
3.671	0.992523\\
3.681	0.992591\\
3.691	0.992643\\
3.701	0.992695\\
3.711	0.99276\\
3.721	0.992828\\
3.731	0.992904\\
3.741	0.992963\\
3.751	0.993027\\
3.761	0.993089\\
3.771	0.99314\\
3.781	0.993196\\
3.791	0.993248\\
3.801	0.993303\\
3.811	0.993357\\
3.821	0.993411\\
3.831	0.993475\\
3.841	0.993531\\
3.851	0.993574\\
3.861	0.993622\\
3.871	0.993663\\
3.881	0.993725\\
3.891	0.993787\\
3.901	0.993835\\
3.911	0.993874\\
3.921	0.993918\\
3.931	0.993961\\
3.941	0.994\\
3.951	0.994043\\
3.961	0.994093\\
3.971	0.994134\\
3.981	0.994184\\
3.991	0.99422\\
4.001	0.994249\\
4.011	0.994249\\
4.021	0.994249\\
4.031	0.994249\\
4.041	0.994249\\
4.051	0.994249\\
4.061	0.994249\\
4.071	0.994249\\
4.081	0.994249\\
4.091	0.994249\\
4.101	0.994249\\
4.111	0.994249\\
4.121	0.994249\\
4.131	0.994249\\
4.141	0.994249\\
4.151	0.994249\\
4.161	0.994249\\
4.171	0.994249\\
4.181	0.994249\\
4.191	0.994249\\
4.201	0.994249\\
4.211	0.994249\\
4.221	0.994249\\
4.231	0.994249\\
4.241	0.994249\\
4.251	0.994249\\
4.261	0.994249\\
4.271	0.994249\\
4.281	0.994249\\
4.291	0.994249\\
4.301	0.994249\\
4.311	0.994249\\
4.321	0.994249\\
4.331	0.994249\\
4.341	0.994249\\
4.351	0.994249\\
4.361	0.994249\\
4.371	0.994249\\
4.381	0.994249\\
4.391	0.994249\\
4.401	0.994249\\
4.411	0.994249\\
4.421	0.994249\\
4.431	0.994249\\
4.441	0.994249\\
4.451	0.994249\\
4.461	0.994249\\
4.471	0.994249\\
4.481	0.994249\\
4.491	0.994249\\
4.501	0.994249\\
4.511	0.994249\\
4.521	0.994249\\
4.531	0.994249\\
4.541	0.994249\\
4.551	0.994249\\
4.561	0.994249\\
4.571	0.994249\\
4.581	0.994249\\
4.591	0.994249\\
4.601	0.994249\\
4.611	0.994249\\
4.621	0.994249\\
4.631	0.994249\\
4.641	0.994249\\
4.651	0.994249\\
4.661	0.994249\\
4.671	0.994249\\
4.681	0.994249\\
4.691	0.994249\\
4.701	0.994249\\
4.711	0.994249\\
4.721	0.994249\\
4.731	0.994249\\
4.741	0.994249\\
4.751	0.994249\\
4.761	0.994249\\
4.771	0.994249\\
4.781	0.994249\\
4.791	0.994249\\
4.801	0.994249\\
4.811	0.994249\\
4.821	0.994249\\
4.831	0.994249\\
4.841	0.994249\\
4.851	0.994249\\
4.861	0.994249\\
4.871	0.994249\\
4.881	0.994249\\
4.891	0.994249\\
4.901	0.994249\\
4.911	0.994249\\
4.921	0.994249\\
4.931	0.994249\\
4.941	0.994249\\
4.951	0.994249\\
4.961	0.994249\\
4.971	0.994249\\
4.981	0.994249\\
4.991	0.994249\\
5.001	0.994249\\
5.011	0.994249\\
5.021	0.994249\\
5.031	0.994249\\
5.041	0.994249\\
5.051	0.994249\\
5.061	0.994249\\
5.071	0.994249\\
5.081	0.994249\\
5.091	0.994249\\
5.101	0.994249\\
5.111	0.994249\\
5.121	0.994249\\
5.131	0.994249\\
5.141	0.994249\\
5.151	0.994249\\
5.161	0.994249\\
5.171	0.994249\\
5.181	0.994249\\
5.191	0.994249\\
5.201	0.994249\\
5.211	0.994249\\
5.221	0.994249\\
5.231	0.994249\\
5.241	0.994249\\
5.251	0.994249\\
5.261	0.994249\\
5.271	0.994249\\
5.281	0.994249\\
5.291	0.994249\\
5.301	0.994249\\
5.311	0.994249\\
5.321	0.994249\\
5.331	0.994249\\
5.341	0.994249\\
5.351	0.994249\\
5.361	0.994249\\
5.371	0.994249\\
5.381	0.994249\\
5.391	0.994249\\
5.401	0.994249\\
5.411	0.994249\\
5.421	0.994249\\
5.431	0.994249\\
5.441	0.994249\\
5.451	0.994249\\
5.461	0.994249\\
5.471	0.994249\\
5.481	0.994249\\
5.491	0.994249\\
5.501	0.994249\\
5.511	0.994249\\
5.521	0.994249\\
5.531	0.994249\\
5.541	0.994249\\
5.551	0.994249\\
5.561	0.994249\\
5.571	0.994249\\
5.581	0.994249\\
5.591	0.994249\\
5.601	0.994249\\
5.611	0.994249\\
5.621	0.994249\\
5.631	0.994249\\
5.641	0.994249\\
5.651	0.994249\\
5.661	0.994249\\
5.671	0.994249\\
5.681	0.994249\\
5.691	0.994249\\
5.701	0.994249\\
5.711	0.994249\\
5.721	0.994249\\
5.731	0.994249\\
5.741	0.994249\\
5.751	0.994249\\
5.761	0.994249\\
5.771	0.994249\\
5.781	0.994249\\
5.791	0.994249\\
5.801	0.994249\\
5.811	0.994249\\
5.821	0.994249\\
5.831	0.994249\\
5.841	0.994249\\
5.851	0.994249\\
5.861	0.994249\\
5.871	0.994249\\
5.881	0.994249\\
5.891	0.994249\\
5.901	0.994249\\
5.911	0.994249\\
5.921	0.994249\\
5.931	0.994249\\
5.941	0.994249\\
5.951	0.994249\\
5.961	0.994249\\
5.971	0.994249\\
5.981	0.994249\\
5.991	0.994249\\
6.001	0.994249\\
6.011	0.994249\\
6.021	0.994249\\
6.031	0.994249\\
6.041	0.994249\\
6.051	0.994249\\
6.061	0.994249\\
6.071	0.994249\\
6.081	0.994249\\
6.091	0.994249\\
6.101	0.994249\\
6.111	0.994249\\
6.121	0.994249\\
6.131	0.994249\\
6.141	0.994249\\
6.151	0.994249\\
6.161	0.994249\\
6.171	0.994249\\
6.181	0.994249\\
6.191	0.994249\\
6.201	0.994249\\
6.211	0.994249\\
6.221	0.994249\\
6.231	0.994249\\
6.241	0.994249\\
6.251	0.994249\\
6.261	0.994249\\
6.271	0.994249\\
6.281	0.994249\\
6.291	0.994249\\
6.301	0.994249\\
6.311	0.994249\\
6.321	0.994249\\
6.331	0.994249\\
6.341	0.994249\\
6.351	0.994249\\
6.361	0.994249\\
6.371	0.994249\\
6.381	0.994249\\
6.391	0.994249\\
6.401	0.994249\\
6.411	0.994249\\
6.421	0.994249\\
6.431	0.994249\\
6.441	0.994249\\
6.451	0.994249\\
6.461	0.994249\\
6.471	0.994249\\
6.481	0.994249\\
6.491	0.994249\\
6.501	0.994249\\
6.511	0.994249\\
6.521	0.994249\\
6.531	0.994249\\
6.541	0.994249\\
6.551	0.994249\\
6.561	0.994249\\
6.571	0.994249\\
6.581	0.994249\\
6.591	0.994249\\
6.601	0.994249\\
6.611	0.994249\\
6.621	0.994249\\
6.631	0.994249\\
6.641	0.994249\\
6.651	0.994249\\
6.661	0.994249\\
6.671	0.994249\\
6.681	0.994249\\
6.691	0.994249\\
6.701	0.994249\\
6.711	0.994249\\
6.721	0.994249\\
6.731	0.994249\\
6.741	0.994249\\
6.751	0.994249\\
6.761	0.994249\\
6.771	0.994249\\
6.781	0.994249\\
6.791	0.994249\\
6.801	0.994249\\
6.811	0.994249\\
6.821	0.994249\\
6.831	0.994249\\
6.841	0.994249\\
6.851	0.994249\\
6.861	0.994249\\
6.871	0.994249\\
6.881	0.994249\\
6.891	0.994249\\
6.901	0.994249\\
6.911	0.994249\\
6.921	0.994249\\
6.931	0.994249\\
6.941	0.994249\\
6.951	0.994249\\
6.961	0.994249\\
6.971	0.994249\\
6.981	0.994249\\
6.991	0.994249\\
7.001	0.994249\\
7.011	0.994249\\
7.021	0.994249\\
7.031	0.994249\\
7.041	0.994249\\
7.051	0.994249\\
7.061	0.994249\\
7.071	0.994249\\
7.081	0.994249\\
7.091	0.994249\\
7.101	0.994249\\
7.111	0.994249\\
7.121	0.994249\\
7.131	0.994249\\
7.141	0.994249\\
7.151	0.994249\\
7.161	0.994249\\
7.171	0.994249\\
7.181	0.994249\\
7.191	0.994249\\
7.201	0.994249\\
7.211	0.994249\\
7.221	0.994249\\
7.231	0.994249\\
7.241	0.994249\\
7.251	0.994249\\
7.261	0.994249\\
7.271	0.994249\\
7.281	0.994249\\
7.291	0.994249\\
7.301	0.994249\\
7.311	0.994249\\
7.321	0.994249\\
7.331	0.994249\\
7.341	0.994249\\
7.351	0.994249\\
7.361	0.994249\\
7.371	0.994249\\
7.381	0.994249\\
7.391	0.994249\\
7.401	0.994249\\
7.411	0.994249\\
7.421	0.994249\\
7.431	0.994249\\
7.441	0.994249\\
7.451	0.994249\\
7.461	0.994249\\
7.471	0.994249\\
7.481	0.994249\\
7.491	0.994249\\
7.501	0.994249\\
7.511	0.994249\\
7.521	0.994249\\
7.531	0.994249\\
7.541	0.994249\\
7.551	0.994249\\
7.561	0.994249\\
7.571	0.994249\\
7.581	0.994249\\
7.591	0.994249\\
7.601	0.994249\\
7.611	0.994249\\
7.621	0.994249\\
7.631	0.994249\\
7.641	0.994249\\
7.651	0.994249\\
7.661	0.994249\\
7.671	0.994249\\
7.681	0.994249\\
7.691	0.994249\\
7.701	0.994249\\
7.711	0.994249\\
7.721	0.994249\\
7.731	0.994249\\
7.741	0.994249\\
7.751	0.994249\\
7.761	0.994249\\
7.771	0.994249\\
7.781	0.994249\\
7.791	0.994249\\
7.801	0.994249\\
7.811	0.994249\\
7.821	0.994249\\
7.831	0.994249\\
7.841	0.994249\\
7.851	0.994249\\
7.861	0.994249\\
7.871	0.994249\\
7.881	0.994249\\
7.891	0.994249\\
7.901	0.994249\\
7.911	0.994249\\
7.921	0.994249\\
7.931	0.994249\\
7.941	0.994249\\
7.951	0.994249\\
7.961	0.994249\\
7.971	0.994249\\
7.981	0.994249\\
7.991	0.994249\\
8.001	0.994249\\
8.011	0.994249\\
8.021	0.994249\\
8.031	0.994249\\
8.041	0.994249\\
8.051	0.994249\\
8.061	0.994249\\
8.071	0.994249\\
8.081	0.994249\\
8.091	0.994249\\
8.101	0.994249\\
8.111	0.994249\\
8.121	0.994249\\
8.131	0.994249\\
8.141	0.994249\\
8.151	0.994249\\
8.161	0.994249\\
8.171	0.994249\\
8.181	0.994249\\
8.191	0.994249\\
8.201	0.994249\\
8.211	0.994249\\
8.221	0.994249\\
8.231	0.994249\\
8.241	0.994249\\
8.251	0.994249\\
8.261	0.994249\\
8.271	0.994249\\
8.281	0.994249\\
8.291	0.994249\\
8.301	0.994249\\
8.311	0.994249\\
8.321	0.994249\\
8.331	0.994249\\
8.341	0.994249\\
8.351	0.994249\\
8.361	0.994249\\
8.371	0.994249\\
8.381	0.994249\\
8.391	0.994249\\
8.401	0.994249\\
8.411	0.994249\\
8.421	0.994249\\
8.431	0.994249\\
8.441	0.994249\\
8.451	0.994249\\
8.461	0.994249\\
8.471	0.994249\\
8.481	0.994249\\
8.491	0.994249\\
8.501	0.994249\\
8.511	0.994249\\
8.521	0.994249\\
8.531	0.994249\\
8.541	0.994249\\
8.551	0.994249\\
8.561	0.994249\\
8.571	0.994249\\
8.581	0.994249\\
8.591	0.994249\\
8.601	0.994249\\
8.611	0.994249\\
8.621	0.994249\\
8.631	0.994249\\
8.641	0.994249\\
8.651	0.994249\\
8.661	0.994249\\
8.671	0.994249\\
8.681	0.994249\\
8.691	0.994249\\
8.701	0.994249\\
8.711	0.994249\\
8.721	0.994249\\
8.731	0.994249\\
8.741	0.994249\\
8.751	0.994249\\
8.761	0.994249\\
8.771	0.994249\\
8.781	0.994249\\
8.791	0.994249\\
8.801	0.994249\\
8.811	0.994249\\
8.821	0.994249\\
8.831	0.994249\\
8.841	0.994249\\
8.851	0.994249\\
8.861	0.994249\\
8.871	0.994249\\
8.881	0.994249\\
8.891	0.994249\\
8.901	0.994249\\
8.911	0.994249\\
8.921	0.994249\\
8.931	0.994249\\
8.941	0.994249\\
8.951	0.994249\\
8.961	0.994249\\
8.971	0.994249\\
8.981	0.994249\\
8.991	0.994249\\
9.001	0.994249\\
9.011	0.994249\\
9.021	0.994249\\
9.031	0.994249\\
9.041	0.994249\\
9.051	0.994249\\
9.061	0.994249\\
9.071	0.994249\\
9.081	0.994249\\
9.091	0.994249\\
9.101	0.994249\\
9.111	0.994249\\
9.121	0.994249\\
9.131	0.994249\\
9.141	0.994249\\
9.151	0.994249\\
9.161	0.994249\\
9.171	0.994249\\
9.181	0.994249\\
9.191	0.994249\\
9.201	0.994249\\
9.211	0.994249\\
9.221	0.994249\\
9.231	0.994249\\
9.241	0.994249\\
9.251	0.994249\\
9.261	0.994249\\
9.271	0.994249\\
9.281	0.994249\\
9.291	0.994249\\
9.301	0.994249\\
9.311	0.994249\\
9.321	0.994249\\
9.331	0.994249\\
9.341	0.994249\\
9.351	0.994249\\
9.361	0.994249\\
9.371	0.994249\\
9.381	0.994249\\
9.391	0.994249\\
9.401	0.994249\\
9.411	0.994249\\
9.421	0.994249\\
9.431	0.994249\\
9.441	0.994249\\
9.451	0.994249\\
9.461	0.994249\\
9.471	0.994249\\
9.481	0.994249\\
9.491	0.994249\\
9.501	0.994249\\
9.511	0.994249\\
9.521	0.994249\\
9.531	0.994249\\
9.541	0.994249\\
9.551	0.994249\\
9.561	0.994249\\
9.571	0.994249\\
9.581	0.994249\\
9.591	0.994249\\
9.601	0.994249\\
9.611	0.994249\\
9.621	0.994249\\
9.631	0.994249\\
9.641	0.994249\\
9.651	0.994249\\
9.661	0.994249\\
9.671	0.994249\\
9.681	0.994249\\
9.691	0.994249\\
9.701	0.994249\\
9.711	0.994249\\
9.721	0.994249\\
9.731	0.994249\\
9.741	0.994249\\
9.751	0.994249\\
9.761	0.994249\\
9.771	0.994249\\
9.781	0.994249\\
9.791	0.994249\\
9.801	0.994249\\
9.811	0.994249\\
9.821	0.994249\\
9.831	0.994249\\
9.841	0.994249\\
9.851	0.994249\\
9.861	0.994249\\
9.871	0.994249\\
9.881	0.994249\\
9.891	0.994249\\
9.901	0.994249\\
9.911	0.994249\\
9.921	0.994249\\
9.931	0.994249\\
9.941	0.994249\\
9.951	0.994249\\
9.961	0.994249\\
9.971	0.994249\\
9.981	0.994249\\
9.991	0.994249\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.00100000000000000	4.02474566803733e-11\\
0.0110000000000000	1.69503102054000e-07\\
0.0210000000000000	2.00903025276843e-06\\
0.0310000000000000	8.96261767245614e-06\\
0.0410000000000000	2.61345079133421e-05\\
0.0510000000000000	5.99870174804206e-05\\
0.0610000000000000	0.000118070293982652\\
0.0710000000000000	0.000208781342096272\\
0.0810000000000000	0.000341149850280734\\
0.0910000000000000	0.000524648530375125\\
0.101000000000000	0.000769025850449476\\
0.111000000000000	0.00108415919833158\\
0.121000000000000	0.00147992665976451\\
0.131000000000000	0.00196609573182685\\
0.141000000000000	0.00255222741968104\\
0.151000000000000	0.00324759428348906\\
0.161000000000000	0.00406111111297743\\
0.171000000000000	0.00500127701018162\\
0.181000000000000	0.00607612775680891\\
0.191000000000000	0.00729319743190625\\
0.201000000000000	0.00865948832851447\\
0.211000000000000	0.0101814482951344\\
0.221000000000000	0.0118649546995205\\
0.231000000000000	0.0137153042788783\\
0.241000000000000	0.0157372082023207\\
0.251000000000000	0.0179347917287640\\
0.261000000000000	0.0203115978965691\\
0.271000000000000	0.0228705947304757\\
0.281000000000000	0.0256141854969653\\
0.291000000000000	0.0285442215813930\\
0.301000000000000	0.0316620175992347\\
0.311000000000000	0.0349683683898755\\
0.321000000000000	0.0384635675746480\\
0.331000000000000	0.0421474273916023\\
0.341000000000000	0.0460192995477756\\
0.351000000000000	0.0500780968558958\\
0.361000000000000	0.0543223154464469\\
0.371000000000000	0.0587500573681554\\
0.381000000000000	0.0633590534102506\\
0.391000000000000	0.0681466859985072\\
0.401000000000000	0.0731100120341634\\
0.411000000000000	0.0782457855604616\\
0.421000000000000	0.0835504801558777\\
0.431000000000000	0.0890203109661974\\
0.441000000000000	0.0946512562994987\\
0.451000000000000	0.100439078719019\\
0.461000000000000	0.106379345578714\\
0.471000000000000	0.112467448955348\\
0.481000000000000	0.118698624939036\\
0.491000000000000	0.125067972251556\\
0.501000000000000	0.131570470168374\\
0.511000000000000	0.138200995726283\\
0.521000000000000	0.144954340203964\\
0.531000000000000	0.151825224867534\\
0.541000000000000	0.158808315977489\\
0.551000000000000	0.165898239057205\\
0.561000000000000	0.173089592426604\\
0.571000000000000	0.180376960007504\\
0.581000000000000	0.187754923409834\\
0.591000000000000	0.195218073310148\\
0.601000000000000	0.202761020135857\\
0.611000000000000	0.210378404070263\\
0.621000000000000	0.218064904394974\\
0.631000000000000	0.225815248187411\\
0.641000000000000	0.233624218392179\\
0.651000000000000	0.241486661285838\\
0.661000000000000	0.249397493355265\\
0.671000000000000	0.257351707610295\\
0.681000000000000	0.265344379351601\\
0.691000000000000	0.273370671415060\\
0.701000000000000	0.281425838913941\\
0.711000000000000	0.289505233500193\\
0.721000000000000	0.297604307166116\\
0.731000000000000	0.305718615607435\\
0.741000000000000	0.313843821168654\\
0.751000000000000	0.321975695391205\\
0.761000000000000	0.330110121184572\\
0.771000000000000	0.338243094640202\\
0.781000000000000	0.346370726507545\\
0.791000000000000	0.354489243351142\\
0.801000000000000	0.362594988407128\\
0.811000000000000	0.370684422157045\\
0.821000000000000	0.378754122636318\\
0.831000000000000	0.386800785494196\\
0.841000000000000	0.394821223821364\\
0.851000000000000	0.402812367760944\\
0.861000000000000	0.410771263917951\\
0.871000000000000	0.418695074581747\\
0.881000000000000	0.426581076775453\\
0.891000000000000	0.434426661145709\\
0.901000000000000	0.442229330705587\\
0.911000000000000	0.449986699442978\\
0.921000000000000	0.457696490806105\\
0.931000000000000	0.465356536077417\\
0.941000000000000	0.472964772646450\\
0.951000000000000	0.480519242191844\\
0.961000000000000	0.488018088782117\\
0.971000000000000	0.495459556904333\\
0.981000000000000	0.502841989429332\\
0.991000000000000	0.510163825521703\\
1.00100000000000	0.517423598502236\\
1.01100000000000	0.524619933670180\\
1.02100000000000	0.531751546092133\\
1.03100000000000	0.538817238364087\\
1.04100000000000	0.545815898352657\\
1.05100000000000	0.552746496921216\\
1.06100000000000	0.559608085646255\\
1.07100000000000	0.566399794528944\\
1.08100000000000	0.573120829706519\\
1.09100000000000	0.579770471167856\\
1.10100000000000	0.586348070477192\\
1.11100000000000	0.592853048509725\\
1.12100000000000	0.599284893202539\\
1.13100000000000	0.605643157323981\\
1.14100000000000	0.611927456264418\\
1.15100000000000	0.618137465851040\\
1.16100000000000	0.624272920189094\\
1.17100000000000	0.630333609531822\\
1.18100000000000	0.636319378181028\\
1.19100000000000	0.642230122420120\\
1.20100000000000	0.648065788481224\\
1.21100000000000	0.653826370547792\\
1.22100000000000	0.659511908793983\\
1.23100000000000	0.665122487461912\\
1.24100000000000	0.670658232977729\\
1.25100000000000	0.676119312107344\\
1.26100000000000	0.681505930152471\\
1.27100000000000	0.686818329187572\\
1.28100000000000	0.692056786338133\\
1.29100000000000	0.697221612100597\\
1.30100000000000	0.702313148704219\\
1.31100000000000	0.707331768514954\\
1.32100000000000	0.712277872481442\\
1.33100000000000	0.717151888623058\\
1.34100000000000	0.721954270559934\\
1.35100000000000	0.726685496084753\\
1.36100000000000	0.731346065776100\\
1.37100000000000	0.735936501653055\\
1.38100000000000	0.740457345870675\\
1.39100000000000	0.744909159455974\\
1.40100000000000	0.749292521083932\\
1.41100000000000	0.753608025893057\\
1.42100000000000	0.757856284339959\\
1.43100000000000	0.762037921092387\\
1.44100000000000	0.766153573960117\\
1.45100000000000	0.770203892863097\\
1.46100000000000	0.774189538836170\\
1.47100000000000	0.778111183069748\\
1.48100000000000	0.781969505985722\\
1.49100000000000	0.785765196347931\\
1.50100000000000	0.789498950406462\\
1.51100000000000	0.793171471075071\\
1.52100000000000	0.796783467140977\\
1.53100000000000	0.800335652506316\\
1.54100000000000	0.803828745460484\\
1.55100000000000	0.807263467982638\\
1.56100000000000	0.810640545073598\\
1.57100000000000	0.813960704116419\\
1.58100000000000	0.817224674264856\\
1.59100000000000	0.820433185859012\\
1.60100000000000	0.823586969867397\\
1.61100000000000	0.826686757354682\\
1.62100000000000	0.829733278974407\\
1.63100000000000	0.832727264485935\\
1.64100000000000	0.835669442294909\\
1.65100000000000	0.838560539016529\\
1.66100000000000	0.841401279060943\\
1.67100000000000	0.844192384240057\\
1.68100000000000	0.846934573395089\\
1.69100000000000	0.849628562044204\\
1.70100000000000	0.852275062049562\\
1.71100000000000	0.854874781303139\\
1.72100000000000	0.857428423430697\\
1.73100000000000	0.859936687513257\\
1.74100000000000	0.862400267825487\\
1.75100000000000	0.864819853590403\\
1.76100000000000	0.867196128749789\\
1.77100000000000	0.869529771749778\\
1.78100000000000	0.871821455341024\\
1.79100000000000	0.874071846392930\\
1.80100000000000	0.876281605721390\\
1.81100000000000	0.878451387929528\\
1.82100000000000	0.880581841260932\\
1.83100000000000	0.882673607464885\\
1.84100000000000	0.884727321673115\\
1.85100000000000	0.886743612287588\\
1.86100000000000	0.888723100878904\\
1.87100000000000	0.890666402094841\\
1.88100000000000	0.892574123578619\\
1.89100000000000	0.894446865896474\\
1.90100000000000	0.896285222474125\\
1.91100000000000	0.898089779541752\\
1.92100000000000	0.899861116087092\\
1.93100000000000	0.901599803816298\\
1.94100000000000	0.903306407122191\\
1.95100000000000	0.904981483059553\\
1.96100000000000	0.906625581327147\\
1.97100000000000	0.908239244256122\\
1.98100000000000	0.909823006804483\\
1.99100000000000	0.911377396557345\\
2.00100000000000	0.912926554544392\\
2.01100000000000	0.914654524682319\\
2.02100000000000	0.916344989732604\\
2.03100000000000	0.917998744910517\\
2.04100000000000	0.919616571164782\\
2.05100000000000	0.921199235281184\\
2.06100000000000	0.922747489994638\\
2.07100000000000	0.924262074109073\\
2.08100000000000	0.925743712624511\\
2.09100000000000	0.927193116870754\\
2.10100000000000	0.928610984647103\\
2.11100000000000	0.929998000367604\\
2.12100000000000	0.931354835211282\\
2.13100000000000	0.932682147276911\\
2.14100000000000	0.933980581741840\\
2.15100000000000	0.935250771024466\\
2.16100000000000	0.936493334949919\\
2.17100000000000	0.937708880918598\\
2.18100000000000	0.938898004077170\\
2.19100000000000	0.940061287491701\\
2.20100000000000	0.941199302322581\\
2.21100000000000	0.942312608000948\\
2.22100000000000	0.943401752406301\\
2.23100000000000	0.944467272045053\\
2.24100000000000	0.945509692229748\\
2.25100000000000	0.946529527258708\\
2.26100000000000	0.947527280595884\\
2.27100000000000	0.948503445050695\\
2.28100000000000	0.949458502957666\\
2.29100000000000	0.950392926355662\\
2.30100000000000	0.951307177166562\\
2.31100000000000	0.952201707373203\\
2.32100000000000	0.953076959196442\\
2.33100000000000	0.953933365271206\\
2.34100000000000	0.954771348821382\\
2.35100000000000	0.955591323833455\\
2.36100000000000	0.956393695228753\\
2.37100000000000	0.957178859034224\\
2.38100000000000	0.957947202551628\\
2.39100000000000	0.958699104525078\\
2.40100000000000	0.959434935306841\\
2.41100000000000	0.960155057021331\\
2.42100000000000	0.960859823727228\\
2.43100000000000	0.961549581577669\\
2.44100000000000	0.962224668978451\\
2.45100000000000	0.962885416744213\\
2.46100000000000	0.963532148252544\\
2.47100000000000	0.964165179595982\\
2.48100000000000	0.964784819731882\\
2.49100000000000	0.965391370630123\\
2.50100000000000	0.965985127418616\\
2.51100000000000	0.966566378526628\\
2.52100000000000	0.967135405825870\\
2.53100000000000	0.967692484769367\\
2.54100000000000	0.968237884528086\\
2.55100000000000	0.968771868125320\\
2.56100000000000	0.969294692568839\\
2.57100000000000	0.969806608980783\\
2.58100000000000	0.970307862725330\\
2.59100000000000	0.970798693534123\\
2.60100000000000	0.971279335629473\\
2.61100000000000	0.971750017845348\\
2.62100000000000	0.972210963746162\\
2.63100000000000	0.972662391743363\\
2.64100000000000	0.973104515209866\\
2.65100000000000	0.973537542592306\\
2.66100000000000	0.973961677521173\\
2.67100000000000	0.974377118918813\\
2.68100000000000	0.974784061105335\\
2.69100000000000	0.975182693902442\\
2.70100000000000	0.975573202735203\\
2.71100000000000	0.975955768731799\\
2.72100000000000	0.976330568821253\\
2.73100000000000	0.976697775829193\\
2.74100000000000	0.977057558571640\\
2.75100000000000	0.977410081946876\\
2.76100000000000	0.977755507025411\\
2.77100000000000	0.978093991138062\\
2.78100000000000	0.978425687962193\\
2.79100000000000	0.978750747606123\\
2.80100000000000	0.979069316691752\\
2.81100000000000	0.979381538435408\\
2.82100000000000	0.979687552726966\\
2.83100000000000	0.979987496207251\\
2.84100000000000	0.980281502343765\\
2.85100000000000	0.980569701504755\\
2.86100000000000	0.980852221031667\\
2.87100000000000	0.981129185309988\\
2.88100000000000	0.981400715838541\\
2.89100000000000	0.981666931297221\\
2.90100000000000	0.981927947613231\\
2.91100000000000	0.982183878025833\\
2.92100000000000	0.982434833149642\\
2.93100000000000	0.982680921036488\\
2.94100000000000	0.982922247235886\\
2.95100000000000	0.983158914854126\\
2.96100000000000	0.983391024612014\\
2.97100000000000	0.983618674901302\\
2.98100000000000	0.983841961839810\\
2.99100000000000	0.984060979325296\\
3.00100000000000	0.984275819088071\\
3.01100000000000	0.984486570742401\\
3.02100000000000	0.984693321836719\\
3.03100000000000	0.984896157902670\\
3.04100000000000	0.985095162503007\\
3.05100000000000	0.985290417278377\\
3.06100000000000	0.985482001993003\\
3.07100000000000	0.985669994579306\\
3.08100000000000	0.985854471181462\\
3.09100000000000	0.986035506197951\\
3.10100000000000	0.986213172323086\\
3.11100000000000	0.986387540587571\\
3.12100000000000	0.986558680398094\\
3.13100000000000	0.986726659575984\\
3.14100000000000	0.986891544394941\\
3.15100000000000	0.987053399617883\\
3.16100000000000	0.987212288532897\\
3.17100000000000	0.987368272988352\\
3.18100000000000	0.987521413427152\\
3.19100000000000	0.987671768920188\\
3.20100000000000	0.987819397198975\\
3.21100000000000	0.987964354687519\\
3.22100000000000	0.988106696533402\\
3.23100000000000	0.988246476638140\\
3.24100000000000	0.988383747686792\\
3.25100000000000	0.988518561176873\\
3.26100000000000	0.988650967446554\\
3.27100000000000	0.988781015702193\\
3.28100000000000	0.988908754045202\\
3.29100000000000	0.989034229498253\\
3.30100000000000	0.989157488030865\\
3.31100000000000	0.989278574584363\\
3.32100000000000	0.989397533096237\\
3.33100000000000	0.989514406523909\\
3.34100000000000	0.989629236867926\\
3.35100000000000	0.989742065194586\\
3.36100000000000	0.989852931658025\\
3.37100000000000	0.989961875521760\\
3.38100000000000	0.990068935179708\\
3.39100000000000	0.990174148176705\\
3.40100000000000	0.990277551228515\\
3.41100000000000	0.990379180241360\\
3.42100000000000	0.990479070330975\\
3.43100000000000	0.990577255841197\\
3.44100000000000	0.990673770362105\\
3.45100000000000	0.990768646747720\\
3.46100000000000	0.990861917133272\\
3.47100000000000	0.990953612952048\\
3.48100000000000	0.991043764951832\\
3.49100000000000	0.991132403210948\\
3.50100000000000	0.991219557153905\\
3.51100000000000	0.991305255566671\\
3.52100000000000	0.991389526611569\\
3.53100000000000	0.991472397841816\\
3.54100000000000	0.991553896215709\\
3.55100000000000	0.991634048110459\\
3.56100000000000	0.991712879335703\\
3.57100000000000	0.991790415146671\\
3.58100000000000	0.991866680257052\\
3.59100000000000	0.991941698851530\\
3.60100000000000	0.992015494598032\\
3.61100000000000	0.992088090659667\\
3.62100000000000	0.992159509706385\\
3.63100000000000	0.992229773926346\\
3.64100000000000	0.992298905037019\\
3.65100000000000	0.992366924296011\\
3.66100000000000	0.992433852511634\\
3.67100000000000	0.992499710053217\\
3.68100000000000	0.992564516861168\\
3.69100000000000	0.992628292456795\\
3.70100000000000	0.992691055951886\\
3.71100000000000	0.992752826058067\\
3.72100000000000	0.992813621095922\\
3.73100000000000	0.992873459003903\\
3.74100000000000	0.992932357347023\\
3.75100000000000	0.992990333325337\\
3.76100000000000	0.993047403782224\\
3.77100000000000	0.993103585212468\\
3.78100000000000	0.993158893770143\\
3.79100000000000	0.993213345276310\\
3.80100000000000	0.993266955226536\\
3.81100000000000	0.993319738798220\\
3.82100000000000	0.993371710857758\\
3.83100000000000	0.993422885967525\\
3.84100000000000	0.993473278392697\\
3.85100000000000	0.993522902107911\\
3.86100000000000	0.993571770803760\\
3.87100000000000	0.993619897893139\\
3.88100000000000	0.993667296517437\\
3.89100000000000	0.993713979552586\\
3.90100000000000	0.993759959614960\\
3.91100000000000	0.993805249067137\\
3.92100000000000	0.993849860023528\\
3.93100000000000	0.993893804355867\\
3.94100000000000	0.993937093698575\\
3.95100000000000	0.993979739453994\\
3.96100000000000	0.994021752797501\\
3.97100000000000	0.994063144682499\\
3.98100000000000	0.994103925845291\\
3.99100000000000	0.994144106809840\\
4.00100000000000	0.994179765039051\\
4.01100000000000	0.994179765039051\\
4.02100000000000	0.994179765039051\\
4.03100000000000	0.994179765039051\\
4.04100000000000	0.994179765039051\\
4.05100000000000	0.994179765039051\\
4.06100000000000	0.994179765039051\\
4.07100000000000	0.994179765039051\\
4.08100000000000	0.994179765039051\\
4.09100000000000	0.994179765039051\\
4.10100000000000	0.994179765039051\\
4.11100000000000	0.994179765039051\\
4.12100000000000	0.994179765039051\\
4.13100000000000	0.994179765039051\\
4.14100000000000	0.994179765039051\\
4.15100000000000	0.994179765039051\\
4.16100000000000	0.994179765039051\\
4.17100000000000	0.994179765039051\\
4.18100000000000	0.994179765039051\\
4.19100000000000	0.994179765039051\\
4.20100000000000	0.994179765039051\\
4.21100000000000	0.994179765039051\\
4.22100000000000	0.994179765039051\\
4.23100000000000	0.994179765039051\\
4.24100000000000	0.994179765039051\\
4.25100000000000	0.994179765039051\\
4.26100000000000	0.994179765039051\\
4.27100000000000	0.994179765039051\\
4.28100000000000	0.994179765039051\\
4.29100000000000	0.994179765039051\\
4.30100000000000	0.994179765039051\\
4.31100000000000	0.994179765039051\\
4.32100000000000	0.994179765039051\\
4.33100000000000	0.994179765039051\\
4.34100000000000	0.994179765039051\\
4.35100000000000	0.994179765039051\\
4.36100000000000	0.994179765039051\\
4.37100000000000	0.994179765039051\\
4.38100000000000	0.994179765039051\\
4.39100000000000	0.994179765039051\\
4.40100000000000	0.994179765039051\\
4.41100000000000	0.994179765039051\\
4.42100000000000	0.994179765039051\\
4.43100000000000	0.994179765039051\\
4.44100000000000	0.994179765039051\\
4.45100000000000	0.994179765039051\\
4.46100000000000	0.994179765039051\\
4.47100000000000	0.994179765039051\\
4.48100000000000	0.994179765039051\\
4.49100000000000	0.994179765039051\\
4.50100000000000	0.994179765039051\\
4.51100000000000	0.994179765039051\\
4.52100000000000	0.994179765039051\\
4.53100000000000	0.994179765039051\\
4.54100000000000	0.994179765039051\\
4.55100000000000	0.994179765039051\\
4.56100000000000	0.994179765039051\\
4.57100000000000	0.994179765039051\\
4.58100000000000	0.994179765039051\\
4.59100000000000	0.994179765039051\\
4.60100000000000	0.994179765039051\\
4.61100000000000	0.994179765039051\\
4.62100000000000	0.994179765039051\\
4.63100000000000	0.994179765039051\\
4.64100000000000	0.994179765039051\\
4.65100000000000	0.994179765039051\\
4.66100000000000	0.994179765039051\\
4.67100000000000	0.994179765039051\\
4.68100000000000	0.994179765039051\\
4.69100000000000	0.994179765039051\\
4.70100000000000	0.994179765039051\\
4.71100000000000	0.994179765039051\\
4.72100000000000	0.994179765039051\\
4.73100000000000	0.994179765039051\\
4.74100000000000	0.994179765039051\\
4.75100000000000	0.994179765039051\\
4.76100000000000	0.994179765039051\\
4.77100000000000	0.994179765039051\\
4.78100000000000	0.994179765039051\\
4.79100000000000	0.994179765039051\\
4.80100000000000	0.994179765039051\\
4.81100000000000	0.994179765039051\\
4.82100000000000	0.994179765039051\\
4.83100000000000	0.994179765039051\\
4.84100000000000	0.994179765039051\\
4.85100000000000	0.994179765039051\\
4.86100000000000	0.994179765039051\\
4.87100000000000	0.994179765039051\\
4.88100000000000	0.994179765039051\\
4.89100000000000	0.994179765039051\\
4.90100000000000	0.994179765039051\\
4.91100000000000	0.994179765039051\\
4.92100000000000	0.994179765039051\\
4.93100000000000	0.994179765039051\\
4.94100000000000	0.994179765039051\\
4.95100000000000	0.994179765039051\\
4.96100000000000	0.994179765039051\\
4.97100000000000	0.994179765039051\\
4.98100000000000	0.994179765039051\\
4.99100000000000	0.994179765039051\\
5.00100000000000	0.994179765039051\\
5.01100000000000	0.994179765039051\\
5.02100000000000	0.994179765039051\\
5.03100000000000	0.994179765039051\\
5.04100000000000	0.994179765039051\\
5.05100000000000	0.994179765039051\\
5.06100000000000	0.994179765039051\\
5.07100000000000	0.994179765039051\\
5.08100000000000	0.994179765039051\\
5.09100000000000	0.994179765039051\\
5.10100000000000	0.994179765039051\\
5.11100000000000	0.994179765039051\\
5.12100000000000	0.994179765039051\\
5.13100000000000	0.994179765039051\\
5.14100000000000	0.994179765039051\\
5.15100000000000	0.994179765039051\\
5.16100000000000	0.994179765039051\\
5.17100000000000	0.994179765039051\\
5.18100000000000	0.994179765039051\\
5.19100000000000	0.994179765039051\\
5.20100000000000	0.994179765039051\\
5.21100000000000	0.994179765039051\\
5.22100000000000	0.994179765039051\\
5.23100000000000	0.994179765039051\\
5.24100000000000	0.994179765039051\\
5.25100000000000	0.994179765039051\\
5.26100000000000	0.994179765039051\\
5.27100000000000	0.994179765039051\\
5.28100000000000	0.994179765039051\\
5.29100000000000	0.994179765039051\\
5.30100000000000	0.994179765039051\\
5.31100000000000	0.994179765039051\\
5.32100000000000	0.994179765039051\\
5.33100000000000	0.994179765039051\\
5.34100000000000	0.994179765039051\\
5.35100000000000	0.994179765039051\\
5.36100000000000	0.994179765039051\\
5.37100000000000	0.994179765039051\\
5.38100000000000	0.994179765039051\\
5.39100000000000	0.994179765039051\\
5.40100000000000	0.994179765039051\\
5.41100000000000	0.994179765039051\\
5.42100000000000	0.994179765039051\\
5.43100000000000	0.994179765039051\\
5.44100000000000	0.994179765039051\\
5.45100000000000	0.994179765039051\\
5.46100000000000	0.994179765039051\\
5.47100000000000	0.994179765039051\\
5.48100000000000	0.994179765039051\\
5.49100000000000	0.994179765039051\\
5.50100000000000	0.994179765039051\\
5.51100000000000	0.994179765039051\\
5.52100000000000	0.994179765039051\\
5.53100000000000	0.994179765039051\\
5.54100000000000	0.994179765039051\\
5.55100000000000	0.994179765039051\\
5.56100000000000	0.994179765039051\\
5.57100000000000	0.994179765039051\\
5.58100000000000	0.994179765039051\\
5.59100000000000	0.994179765039051\\
5.60100000000000	0.994179765039051\\
5.61100000000000	0.994179765039051\\
5.62100000000000	0.994179765039051\\
5.63100000000000	0.994179765039051\\
5.64100000000000	0.994179765039051\\
5.65100000000000	0.994179765039051\\
5.66100000000000	0.994179765039051\\
5.67100000000000	0.994179765039051\\
5.68100000000000	0.994179765039051\\
5.69100000000000	0.994179765039051\\
5.70100000000000	0.994179765039051\\
5.71100000000000	0.994179765039051\\
5.72100000000000	0.994179765039051\\
5.73100000000000	0.994179765039051\\
5.74100000000000	0.994179765039051\\
5.75100000000000	0.994179765039051\\
5.76100000000000	0.994179765039051\\
5.77100000000000	0.994179765039051\\
5.78100000000000	0.994179765039051\\
5.79100000000000	0.994179765039051\\
5.80100000000000	0.994179765039051\\
5.81100000000000	0.994179765039051\\
5.82100000000000	0.994179765039051\\
5.83100000000000	0.994179765039051\\
5.84100000000000	0.994179765039051\\
5.85100000000000	0.994179765039051\\
5.86100000000000	0.994179765039051\\
5.87100000000000	0.994179765039051\\
5.88100000000000	0.994179765039051\\
5.89100000000000	0.994179765039051\\
5.90100000000000	0.994179765039051\\
5.91100000000000	0.994179765039051\\
5.92100000000000	0.994179765039051\\
5.93100000000000	0.994179765039051\\
5.94100000000000	0.994179765039051\\
5.95100000000000	0.994179765039051\\
5.96100000000000	0.994179765039051\\
5.97100000000000	0.994179765039051\\
5.98100000000000	0.994179765039051\\
5.99100000000000	0.994179765039051\\
6.00100000000000	0.994179765039051\\
6.01100000000000	0.994179765039051\\
6.02100000000000	0.994179765039051\\
6.03100000000000	0.994179765039051\\
6.04100000000000	0.994179765039051\\
6.05100000000000	0.994179765039051\\
6.06100000000000	0.994179765039051\\
6.07100000000000	0.994179765039051\\
6.08100000000000	0.994179765039051\\
6.09100000000000	0.994179765039051\\
6.10100000000000	0.994179765039051\\
6.11100000000000	0.994179765039051\\
6.12100000000000	0.994179765039051\\
6.13100000000000	0.994179765039051\\
6.14100000000000	0.994179765039051\\
6.15100000000000	0.994179765039051\\
6.16100000000000	0.994179765039051\\
6.17100000000000	0.994179765039051\\
6.18100000000000	0.994179765039051\\
6.19100000000000	0.994179765039051\\
6.20100000000000	0.994179765039051\\
6.21100000000000	0.994179765039051\\
6.22100000000000	0.994179765039051\\
6.23100000000000	0.994179765039051\\
6.24100000000000	0.994179765039051\\
6.25100000000000	0.994179765039051\\
6.26100000000000	0.994179765039051\\
6.27100000000000	0.994179765039051\\
6.28100000000000	0.994179765039051\\
6.29100000000000	0.994179765039051\\
6.30100000000000	0.994179765039051\\
6.31100000000000	0.994179765039051\\
6.32100000000000	0.994179765039051\\
6.33100000000000	0.994179765039051\\
6.34100000000000	0.994179765039051\\
6.35100000000000	0.994179765039051\\
6.36100000000000	0.994179765039051\\
6.37100000000000	0.994179765039051\\
6.38100000000000	0.994179765039051\\
6.39100000000000	0.994179765039051\\
6.40100000000000	0.994179765039051\\
6.41100000000000	0.994179765039051\\
6.42100000000000	0.994179765039051\\
6.43100000000000	0.994179765039051\\
6.44100000000000	0.994179765039051\\
6.45100000000000	0.994179765039051\\
6.46100000000000	0.994179765039051\\
6.47100000000000	0.994179765039051\\
6.48100000000000	0.994179765039051\\
6.49100000000000	0.994179765039051\\
6.50100000000000	0.994179765039051\\
6.51100000000000	0.994179765039051\\
6.52100000000000	0.994179765039051\\
6.53100000000000	0.994179765039051\\
6.54100000000000	0.994179765039051\\
6.55100000000000	0.994179765039051\\
6.56100000000000	0.994179765039051\\
6.57100000000000	0.994179765039051\\
6.58100000000000	0.994179765039051\\
6.59100000000000	0.994179765039051\\
6.60100000000000	0.994179765039051\\
6.61100000000000	0.994179765039051\\
6.62100000000000	0.994179765039051\\
6.63100000000000	0.994179765039051\\
6.64100000000000	0.994179765039051\\
6.65100000000000	0.994179765039051\\
6.66100000000000	0.994179765039051\\
6.67100000000000	0.994179765039051\\
6.68100000000000	0.994179765039051\\
6.69100000000000	0.994179765039051\\
6.70100000000000	0.994179765039051\\
6.71100000000000	0.994179765039051\\
6.72100000000000	0.994179765039051\\
6.73100000000000	0.994179765039051\\
6.74100000000000	0.994179765039051\\
6.75100000000000	0.994179765039051\\
6.76100000000000	0.994179765039051\\
6.77100000000000	0.994179765039051\\
6.78100000000000	0.994179765039051\\
6.79100000000000	0.994179765039051\\
6.80100000000000	0.994179765039051\\
6.81100000000000	0.994179765039051\\
6.82100000000000	0.994179765039051\\
6.83100000000000	0.994179765039051\\
6.84100000000000	0.994179765039051\\
6.85100000000000	0.994179765039051\\
6.86100000000000	0.994179765039051\\
6.87100000000000	0.994179765039051\\
6.88100000000000	0.994179765039051\\
6.89100000000000	0.994179765039051\\
6.90100000000000	0.994179765039051\\
6.91100000000000	0.994179765039051\\
6.92100000000000	0.994179765039051\\
6.93100000000000	0.994179765039051\\
6.94100000000000	0.994179765039051\\
6.95100000000000	0.994179765039051\\
6.96100000000000	0.994179765039051\\
6.97100000000000	0.994179765039051\\
6.98100000000000	0.994179765039051\\
6.99100000000000	0.994179765039051\\
7.00100000000000	0.994179765039051\\
7.01100000000000	0.994179765039051\\
7.02100000000000	0.994179765039051\\
7.03100000000000	0.994179765039051\\
7.04100000000000	0.994179765039051\\
7.05100000000000	0.994179765039051\\
7.06100000000000	0.994179765039051\\
7.07100000000000	0.994179765039051\\
7.08100000000000	0.994179765039051\\
7.09100000000000	0.994179765039051\\
7.10100000000000	0.994179765039051\\
7.11100000000000	0.994179765039051\\
7.12100000000000	0.994179765039051\\
7.13100000000000	0.994179765039051\\
7.14100000000000	0.994179765039051\\
7.15100000000000	0.994179765039051\\
7.16100000000000	0.994179765039051\\
7.17100000000000	0.994179765039051\\
7.18100000000000	0.994179765039051\\
7.19100000000000	0.994179765039051\\
7.20100000000000	0.994179765039051\\
7.21100000000000	0.994179765039051\\
7.22100000000000	0.994179765039051\\
7.23100000000000	0.994179765039051\\
7.24100000000000	0.994179765039051\\
7.25100000000000	0.994179765039051\\
7.26100000000000	0.994179765039051\\
7.27100000000000	0.994179765039051\\
7.28100000000000	0.994179765039051\\
7.29100000000000	0.994179765039051\\
7.30100000000000	0.994179765039051\\
7.31100000000000	0.994179765039051\\
7.32100000000000	0.994179765039051\\
7.33100000000000	0.994179765039051\\
7.34100000000000	0.994179765039051\\
7.35100000000000	0.994179765039051\\
7.36100000000000	0.994179765039051\\
7.37100000000000	0.994179765039051\\
7.38100000000000	0.994179765039051\\
7.39100000000000	0.994179765039051\\
7.40100000000000	0.994179765039051\\
7.41100000000000	0.994179765039051\\
7.42100000000000	0.994179765039051\\
7.43100000000000	0.994179765039051\\
7.44100000000000	0.994179765039051\\
7.45100000000000	0.994179765039051\\
7.46100000000000	0.994179765039051\\
7.47100000000000	0.994179765039051\\
7.48100000000000	0.994179765039051\\
7.49100000000000	0.994179765039051\\
7.50100000000000	0.994179765039051\\
7.51100000000000	0.994179765039051\\
7.52100000000000	0.994179765039051\\
7.53100000000000	0.994179765039051\\
7.54100000000000	0.994179765039051\\
7.55100000000000	0.994179765039051\\
7.56100000000000	0.994179765039051\\
7.57100000000000	0.994179765039051\\
7.58100000000000	0.994179765039051\\
7.59100000000000	0.994179765039051\\
7.60100000000000	0.994179765039051\\
7.61100000000000	0.994179765039051\\
7.62100000000000	0.994179765039051\\
7.63100000000000	0.994179765039051\\
7.64100000000000	0.994179765039051\\
7.65100000000000	0.994179765039051\\
7.66100000000000	0.994179765039051\\
7.67100000000000	0.994179765039051\\
7.68100000000000	0.994179765039051\\
7.69100000000000	0.994179765039051\\
7.70100000000000	0.994179765039051\\
7.71100000000000	0.994179765039051\\
7.72100000000000	0.994179765039051\\
7.73100000000000	0.994179765039051\\
7.74100000000000	0.994179765039051\\
7.75100000000000	0.994179765039051\\
7.76100000000000	0.994179765039051\\
7.77100000000000	0.994179765039051\\
7.78100000000000	0.994179765039051\\
7.79100000000000	0.994179765039051\\
7.80100000000000	0.994179765039051\\
7.81100000000000	0.994179765039051\\
7.82100000000000	0.994179765039051\\
7.83100000000000	0.994179765039051\\
7.84100000000000	0.994179765039051\\
7.85100000000000	0.994179765039051\\
7.86100000000000	0.994179765039051\\
7.87100000000000	0.994179765039051\\
7.88100000000000	0.994179765039051\\
7.89100000000000	0.994179765039051\\
7.90100000000000	0.994179765039051\\
7.91100000000000	0.994179765039051\\
7.92100000000000	0.994179765039051\\
7.93100000000000	0.994179765039051\\
7.94100000000000	0.994179765039051\\
7.95100000000000	0.994179765039051\\
7.96100000000000	0.994179765039051\\
7.97100000000000	0.994179765039051\\
7.98100000000000	0.994179765039051\\
7.99100000000000	0.994179765039051\\
8.00100000000000	0.994179765039051\\
8.01100000000000	0.994179765039051\\
8.02100000000000	0.994179765039051\\
8.03100000000000	0.994179765039051\\
8.04100000000000	0.994179765039051\\
8.05100000000000	0.994179765039051\\
8.06100000000000	0.994179765039051\\
8.07100000000000	0.994179765039051\\
8.08100000000000	0.994179765039051\\
8.09100000000000	0.994179765039051\\
8.10100000000000	0.994179765039051\\
8.11100000000000	0.994179765039051\\
8.12100000000000	0.994179765039051\\
8.13100000000000	0.994179765039051\\
8.14100000000000	0.994179765039051\\
8.15100000000000	0.994179765039051\\
8.16100000000000	0.994179765039051\\
8.17100000000000	0.994179765039051\\
8.18100000000000	0.994179765039051\\
8.19100000000000	0.994179765039051\\
8.20100000000000	0.994179765039051\\
8.21100000000000	0.994179765039051\\
8.22100000000000	0.994179765039051\\
8.23100000000000	0.994179765039051\\
8.24100000000000	0.994179765039051\\
8.25100000000000	0.994179765039051\\
8.26100000000000	0.994179765039051\\
8.27100000000000	0.994179765039051\\
8.28100000000000	0.994179765039051\\
8.29100000000000	0.994179765039051\\
8.30100000000000	0.994179765039051\\
8.31100000000000	0.994179765039051\\
8.32100000000000	0.994179765039051\\
8.33100000000000	0.994179765039051\\
8.34100000000000	0.994179765039051\\
8.35100000000000	0.994179765039051\\
8.36100000000000	0.994179765039051\\
8.37100000000000	0.994179765039051\\
8.38100000000000	0.994179765039051\\
8.39100000000000	0.994179765039051\\
8.40100000000000	0.994179765039051\\
8.41100000000000	0.994179765039051\\
8.42100000000000	0.994179765039051\\
8.43100000000000	0.994179765039051\\
8.44100000000000	0.994179765039051\\
8.45100000000000	0.994179765039051\\
8.46100000000000	0.994179765039051\\
8.47100000000000	0.994179765039051\\
8.48100000000000	0.994179765039051\\
8.49100000000000	0.994179765039051\\
8.50100000000000	0.994179765039051\\
8.51100000000000	0.994179765039051\\
8.52100000000000	0.994179765039051\\
8.53100000000000	0.994179765039051\\
8.54100000000000	0.994179765039051\\
8.55100000000000	0.994179765039051\\
8.56100000000000	0.994179765039051\\
8.57100000000000	0.994179765039051\\
8.58100000000000	0.994179765039051\\
8.59100000000000	0.994179765039051\\
8.60100000000000	0.994179765039051\\
8.61100000000000	0.994179765039051\\
8.62100000000000	0.994179765039051\\
8.63100000000000	0.994179765039051\\
8.64100000000000	0.994179765039051\\
8.65100000000000	0.994179765039051\\
8.66100000000000	0.994179765039051\\
8.67100000000000	0.994179765039051\\
8.68100000000000	0.994179765039051\\
8.69100000000000	0.994179765039051\\
8.70100000000000	0.994179765039051\\
8.71100000000000	0.994179765039051\\
8.72100000000000	0.994179765039051\\
8.73100000000000	0.994179765039051\\
8.74100000000000	0.994179765039051\\
8.75100000000000	0.994179765039051\\
8.76100000000000	0.994179765039051\\
8.77100000000000	0.994179765039051\\
8.78100000000000	0.994179765039051\\
8.79100000000000	0.994179765039051\\
8.80100000000000	0.994179765039051\\
8.81100000000000	0.994179765039051\\
8.82100000000000	0.994179765039051\\
8.83100000000000	0.994179765039051\\
8.84100000000000	0.994179765039051\\
8.85100000000000	0.994179765039051\\
8.86100000000000	0.994179765039051\\
8.87100000000000	0.994179765039051\\
8.88100000000000	0.994179765039051\\
8.89100000000000	0.994179765039051\\
8.90100000000000	0.994179765039051\\
8.91100000000000	0.994179765039051\\
8.92100000000000	0.994179765039051\\
8.93100000000000	0.994179765039051\\
8.94100000000000	0.994179765039051\\
8.95100000000000	0.994179765039051\\
8.96100000000000	0.994179765039051\\
8.97100000000000	0.994179765039051\\
8.98100000000000	0.994179765039051\\
8.99100000000000	0.994179765039051\\
9.00100000000000	0.994179765039051\\
9.01100000000000	0.994179765039051\\
9.02100000000000	0.994179765039051\\
9.03100000000000	0.994179765039051\\
9.04100000000000	0.994179765039051\\
9.05100000000000	0.994179765039051\\
9.06100000000000	0.994179765039051\\
9.07100000000000	0.994179765039051\\
9.08100000000000	0.994179765039051\\
9.09100000000000	0.994179765039051\\
9.10100000000000	0.994179765039051\\
9.11100000000000	0.994179765039051\\
9.12100000000000	0.994179765039051\\
9.13100000000000	0.994179765039051\\
9.14100000000000	0.994179765039051\\
9.15100000000000	0.994179765039051\\
9.16100000000000	0.994179765039051\\
9.17100000000000	0.994179765039051\\
9.18100000000000	0.994179765039051\\
9.19100000000000	0.994179765039051\\
9.20100000000000	0.994179765039051\\
9.21100000000000	0.994179765039051\\
9.22100000000000	0.994179765039051\\
9.23100000000000	0.994179765039051\\
9.24100000000000	0.994179765039051\\
9.25100000000000	0.994179765039051\\
9.26100000000000	0.994179765039051\\
9.27100000000000	0.994179765039051\\
9.28100000000000	0.994179765039051\\
9.29100000000000	0.994179765039051\\
9.30100000000000	0.994179765039051\\
9.31100000000000	0.994179765039051\\
9.32100000000000	0.994179765039051\\
9.33100000000000	0.994179765039051\\
9.34100000000000	0.994179765039051\\
9.35100000000000	0.994179765039051\\
9.36100000000000	0.994179765039051\\
9.37100000000000	0.994179765039051\\
9.38100000000000	0.994179765039051\\
9.39100000000000	0.994179765039051\\
9.40100000000000	0.994179765039051\\
9.41100000000000	0.994179765039051\\
9.42100000000000	0.994179765039051\\
9.43100000000000	0.994179765039051\\
9.44100000000000	0.994179765039051\\
9.45100000000000	0.994179765039051\\
9.46100000000000	0.994179765039051\\
9.47100000000000	0.994179765039051\\
9.48100000000000	0.994179765039051\\
9.49100000000000	0.994179765039051\\
9.50100000000000	0.994179765039051\\
9.51100000000000	0.994179765039051\\
9.52100000000000	0.994179765039051\\
9.53100000000000	0.994179765039051\\
9.54100000000000	0.994179765039051\\
9.55100000000000	0.994179765039051\\
9.56100000000000	0.994179765039051\\
9.57100000000000	0.994179765039051\\
9.58100000000000	0.994179765039051\\
9.59100000000000	0.994179765039051\\
9.60100000000000	0.994179765039051\\
9.61100000000000	0.994179765039051\\
9.62100000000000	0.994179765039051\\
9.63100000000000	0.994179765039051\\
9.64100000000000	0.994179765039051\\
9.65100000000000	0.994179765039051\\
9.66100000000000	0.994179765039051\\
9.67100000000000	0.994179765039051\\
9.68100000000000	0.994179765039051\\
9.69100000000000	0.994179765039051\\
9.70100000000000	0.994179765039051\\
9.71100000000000	0.994179765039051\\
9.72100000000000	0.994179765039051\\
9.73100000000000	0.994179765039051\\
9.74100000000000	0.994179765039051\\
9.75100000000000	0.994179765039051\\
9.76100000000000	0.994179765039051\\
9.77100000000000	0.994179765039051\\
9.78100000000000	0.994179765039051\\
9.79100000000000	0.994179765039051\\
9.80100000000000	0.994179765039051\\
9.81100000000000	0.994179765039051\\
9.82100000000000	0.994179765039051\\
9.83100000000000	0.994179765039051\\
9.84100000000000	0.994179765039051\\
9.85100000000000	0.994179765039051\\
9.86100000000000	0.994179765039051\\
9.87100000000000	0.994179765039051\\
9.88100000000000	0.994179765039051\\
9.89100000000000	0.994179765039051\\
9.90100000000000	0.994179765039051\\
9.91100000000000	0.994179765039051\\
9.92100000000000	0.994179765039051\\
9.93100000000000	0.994179765039051\\
9.94100000000000	0.994179765039051\\
9.95100000000000	0.994179765039051\\
9.96100000000000	0.994179765039051\\
9.97100000000000	0.994179765039051\\
9.98100000000000	0.994179765039051\\
9.99100000000000	0.994179765039051\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	9e-06\\
0.041	2.8e-05\\
0.051	6.5e-05\\
0.061	0.000119\\
0.071	0.000192\\
0.081	0.000317\\
0.091	0.000515\\
0.101	0.000728\\
0.111	0.001012\\
0.121	0.001377\\
0.131	0.001833\\
0.141	0.002394\\
0.151	0.003046\\
0.161	0.003794\\
0.171	0.004684\\
0.181	0.005629\\
0.191	0.006815\\
0.201	0.008107\\
0.211	0.009462\\
0.221	0.011031\\
0.231	0.012761\\
0.241	0.014628\\
0.251	0.01665\\
0.261	0.01881\\
0.271	0.02121\\
0.281	0.023795\\
0.291	0.026571\\
0.301	0.029474\\
0.311	0.032511\\
0.321	0.035787\\
0.331	0.039167\\
0.341	0.042886\\
0.351	0.046726\\
0.361	0.050607\\
0.371	0.054811\\
0.381	0.059152\\
0.391	0.063701\\
0.401	0.06837\\
0.411	0.073129\\
0.421	0.078028\\
0.431	0.08317\\
0.441	0.08855\\
0.451	0.094005\\
0.461	0.099536\\
0.471	0.105256\\
0.481	0.111219\\
0.491	0.117195\\
0.501	0.123474\\
0.511	0.129659\\
0.521	0.136098\\
0.531	0.142552\\
0.541	0.149258\\
0.551	0.156018\\
0.561	0.162699\\
0.571	0.169556\\
0.581	0.176627\\
0.591	0.18357\\
0.601	0.190744\\
0.611	0.197982\\
0.621	0.205205\\
0.631	0.212583\\
0.641	0.219971\\
0.651	0.22759\\
0.661	0.235039\\
0.671	0.24248\\
0.681	0.25009\\
0.691	0.257699\\
0.701	0.265488\\
0.711	0.273304\\
0.721	0.281058\\
0.731	0.288957\\
0.741	0.296808\\
0.751	0.304643\\
0.761	0.312503\\
0.771	0.320388\\
0.781	0.328325\\
0.791	0.336162\\
0.801	0.34405\\
0.811	0.351685\\
0.821	0.359433\\
0.831	0.367108\\
0.841	0.374821\\
0.851	0.382523\\
0.861	0.390062\\
0.871	0.397744\\
0.881	0.405185\\
0.891	0.41266\\
0.901	0.42027\\
0.911	0.427846\\
0.921	0.435385\\
0.931	0.442971\\
0.941	0.450375\\
0.951	0.457654\\
0.961	0.464973\\
0.971	0.472278\\
0.981	0.479433\\
0.991	0.486484\\
1.001	0.493684\\
1.011	0.500828\\
1.021	0.507809\\
1.031	0.514772\\
1.041	0.521654\\
1.051	0.528512\\
1.061	0.535288\\
1.071	0.541975\\
1.081	0.548566\\
1.091	0.555157\\
1.101	0.561699\\
1.111	0.568369\\
1.121	0.574846\\
1.131	0.581268\\
1.141	0.587555\\
1.151	0.593641\\
1.161	0.599771\\
1.171	0.60577\\
1.181	0.611774\\
1.191	0.61772\\
1.201	0.623513\\
1.211	0.629277\\
1.221	0.634988\\
1.231	0.640643\\
1.241	0.646067\\
1.251	0.651574\\
1.261	0.657097\\
1.271	0.662506\\
1.281	0.667803\\
1.291	0.673103\\
1.301	0.678364\\
1.311	0.683348\\
1.321	0.688342\\
1.331	0.693324\\
1.341	0.698252\\
1.351	0.703036\\
1.361	0.707877\\
1.371	0.712551\\
1.381	0.717333\\
1.391	0.721891\\
1.401	0.726485\\
1.411	0.73087\\
1.421	0.735216\\
1.431	0.739505\\
1.441	0.743661\\
1.451	0.747783\\
1.461	0.751974\\
1.471	0.756053\\
1.481	0.760028\\
1.491	0.763974\\
1.501	0.767778\\
1.511	0.771555\\
1.521	0.77528\\
1.531	0.778962\\
1.541	0.782636\\
1.551	0.786174\\
1.561	0.789625\\
1.571	0.793029\\
1.581	0.796496\\
1.591	0.799789\\
1.601	0.803132\\
1.611	0.806304\\
1.621	0.809583\\
1.631	0.812683\\
1.641	0.815826\\
1.651	0.818816\\
1.661	0.821836\\
1.671	0.824857\\
1.681	0.82776\\
1.691	0.830659\\
1.701	0.833458\\
1.711	0.83623\\
1.721	0.838993\\
1.731	0.841618\\
1.741	0.844326\\
1.751	0.847019\\
1.761	0.849515\\
1.771	0.852044\\
1.781	0.854493\\
1.791	0.856926\\
1.801	0.859242\\
1.811	0.861617\\
1.821	0.863984\\
1.831	0.8662\\
1.841	0.868426\\
1.851	0.870663\\
1.861	0.872882\\
1.871	0.875056\\
1.881	0.877134\\
1.891	0.879215\\
1.901	0.881241\\
1.911	0.883277\\
1.921	0.885196\\
1.931	0.88706\\
1.941	0.888901\\
1.951	0.890717\\
1.961	0.892471\\
1.971	0.894289\\
1.981	0.896114\\
1.991	0.897785\\
2.001	0.899432\\
2.011	0.901018\\
2.021	0.902633\\
2.031	0.904278\\
2.041	0.905805\\
2.051	0.907276\\
2.061	0.908858\\
2.071	0.910374\\
2.081	0.911882\\
2.091	0.913278\\
2.101	0.914649\\
2.111	0.916131\\
2.121	0.917541\\
2.131	0.918884\\
2.141	0.920113\\
2.151	0.921405\\
2.161	0.922648\\
2.171	0.923839\\
2.181	0.925061\\
2.191	0.926199\\
2.201	0.927346\\
2.211	0.928505\\
2.221	0.929647\\
2.231	0.930721\\
2.241	0.931805\\
2.251	0.932817\\
2.261	0.933883\\
2.271	0.934956\\
2.281	0.936004\\
2.291	0.936995\\
2.301	0.937976\\
2.311	0.938932\\
2.321	0.939864\\
2.331	0.94079\\
2.341	0.94173\\
2.351	0.942596\\
2.361	0.943454\\
2.371	0.944336\\
2.381	0.945172\\
2.391	0.946068\\
2.401	0.946881\\
2.411	0.947756\\
2.421	0.948585\\
2.431	0.949377\\
2.441	0.950179\\
2.451	0.950949\\
2.461	0.951727\\
2.471	0.952442\\
2.481	0.953152\\
2.491	0.953836\\
2.501	0.954516\\
2.511	0.955255\\
2.521	0.955924\\
2.531	0.956595\\
2.541	0.957234\\
2.551	0.957919\\
2.561	0.95853\\
2.571	0.959148\\
2.581	0.959747\\
2.591	0.960348\\
2.601	0.960929\\
2.611	0.961468\\
2.621	0.962013\\
2.631	0.962577\\
2.641	0.963193\\
2.651	0.963698\\
2.661	0.964197\\
2.671	0.964656\\
2.681	0.965138\\
2.691	0.96566\\
2.701	0.96617\\
2.711	0.96666\\
2.721	0.967132\\
2.731	0.967609\\
2.741	0.968066\\
2.751	0.968519\\
2.761	0.968953\\
2.771	0.969375\\
2.781	0.969804\\
2.791	0.970289\\
2.801	0.970728\\
2.811	0.97116\\
2.821	0.971531\\
2.831	0.971938\\
2.841	0.97228\\
2.851	0.972684\\
2.861	0.973042\\
2.871	0.97341\\
2.881	0.973794\\
2.891	0.974151\\
2.901	0.974493\\
2.911	0.974847\\
2.921	0.975224\\
2.931	0.975571\\
2.941	0.975897\\
2.951	0.976212\\
2.961	0.976507\\
2.971	0.976806\\
2.981	0.97713\\
2.991	0.977423\\
3.001	0.977682\\
3.011	0.977953\\
3.021	0.978258\\
3.031	0.978544\\
3.041	0.978826\\
3.051	0.979082\\
3.061	0.979317\\
3.071	0.979569\\
3.081	0.979799\\
3.091	0.980049\\
3.101	0.980278\\
3.111	0.980518\\
3.121	0.980771\\
3.131	0.981013\\
3.141	0.981238\\
3.151	0.981432\\
3.161	0.981637\\
3.171	0.981862\\
3.181	0.98207\\
3.191	0.982291\\
3.201	0.982515\\
3.211	0.98274\\
3.221	0.982923\\
3.231	0.983119\\
3.241	0.983287\\
3.251	0.983461\\
3.261	0.983669\\
3.271	0.983853\\
3.281	0.984026\\
3.291	0.984195\\
3.301	0.984358\\
3.311	0.984517\\
3.321	0.984695\\
3.331	0.98488\\
3.341	0.985057\\
3.351	0.985237\\
3.361	0.985414\\
3.371	0.985567\\
3.381	0.985705\\
3.391	0.98587\\
3.401	0.986024\\
3.411	0.98616\\
3.421	0.98633\\
3.431	0.986485\\
3.441	0.986615\\
3.451	0.986757\\
3.461	0.98691\\
3.471	0.987048\\
3.481	0.98719\\
3.491	0.98733\\
3.501	0.987453\\
3.511	0.987594\\
3.521	0.987712\\
3.531	0.987847\\
3.541	0.987969\\
3.551	0.988078\\
3.561	0.988199\\
3.571	0.988322\\
3.581	0.988437\\
3.591	0.98854\\
3.601	0.988649\\
3.611	0.988759\\
3.621	0.988862\\
3.631	0.988961\\
3.641	0.989059\\
3.651	0.989155\\
3.661	0.989243\\
3.671	0.98933\\
3.681	0.989431\\
3.691	0.989523\\
3.701	0.989626\\
3.711	0.989717\\
3.721	0.989812\\
3.731	0.989903\\
3.741	0.989996\\
3.751	0.990069\\
3.761	0.990142\\
3.771	0.990233\\
3.781	0.990318\\
3.791	0.990407\\
3.801	0.99049\\
3.811	0.990574\\
3.821	0.990658\\
3.831	0.990734\\
3.841	0.990822\\
3.851	0.990903\\
3.861	0.990982\\
3.871	0.991051\\
3.881	0.991113\\
3.891	0.991196\\
3.901	0.991271\\
3.911	0.991365\\
3.921	0.991456\\
3.931	0.991532\\
3.941	0.991615\\
3.951	0.991671\\
3.961	0.991749\\
3.971	0.99181\\
3.981	0.991868\\
3.991	0.991932\\
4.001	0.991996\\
4.011	0.992074\\
4.021	0.992138\\
4.031	0.992212\\
4.041	0.992279\\
4.051	0.992332\\
4.061	0.992393\\
4.071	0.992451\\
4.081	0.992516\\
4.091	0.992572\\
4.101	0.992646\\
4.111	0.992707\\
4.121	0.992773\\
4.131	0.992831\\
4.141	0.99289\\
4.151	0.992946\\
4.161	0.992998\\
4.171	0.993062\\
4.181	0.993125\\
4.191	0.993187\\
4.201	0.993254\\
4.211	0.993306\\
4.221	0.993355\\
4.231	0.993411\\
4.241	0.993451\\
4.251	0.993497\\
4.261	0.993545\\
4.271	0.993589\\
4.281	0.993641\\
4.291	0.993688\\
4.301	0.993736\\
4.311	0.99378\\
4.321	0.993834\\
4.331	0.99387\\
4.341	0.993917\\
4.351	0.993961\\
4.361	0.993997\\
4.371	0.994037\\
4.381	0.994069\\
4.391	0.994101\\
4.401	0.994151\\
4.411	0.99418\\
4.421	0.99423\\
4.431	0.994272\\
4.441	0.994314\\
4.451	0.994357\\
4.461	0.994388\\
4.471	0.994422\\
4.481	0.994459\\
4.491	0.994498\\
4.501	0.994523\\
4.511	0.994551\\
4.521	0.994577\\
4.531	0.994617\\
4.541	0.994653\\
4.551	0.994677\\
4.561	0.994715\\
4.571	0.994749\\
4.581	0.994786\\
4.591	0.994809\\
4.601	0.994843\\
4.611	0.994868\\
4.621	0.994905\\
4.631	0.994935\\
4.641	0.99496\\
4.651	0.994997\\
4.661	0.995023\\
4.671	0.995048\\
4.681	0.995073\\
4.691	0.995098\\
4.701	0.995124\\
4.711	0.995145\\
4.721	0.995168\\
4.731	0.995191\\
4.741	0.995217\\
4.751	0.995237\\
4.761	0.995258\\
4.771	0.995286\\
4.781	0.995309\\
4.791	0.995324\\
4.801	0.995347\\
4.811	0.995367\\
4.821	0.995386\\
4.831	0.9954\\
4.841	0.995427\\
4.851	0.995439\\
4.861	0.995459\\
4.871	0.995478\\
4.881	0.995497\\
4.891	0.995513\\
4.901	0.995526\\
4.911	0.995553\\
4.921	0.995574\\
4.931	0.995593\\
4.941	0.995617\\
4.951	0.99563\\
4.961	0.995649\\
4.971	0.995664\\
4.981	0.995683\\
4.991	0.9957\\
5.001	0.995712\\
5.011	0.995728\\
5.021	0.995748\\
5.031	0.995767\\
5.041	0.995782\\
5.051	0.995798\\
5.061	0.995813\\
5.071	0.995835\\
5.081	0.995851\\
5.091	0.995864\\
5.101	0.99589\\
5.111	0.995904\\
5.121	0.995915\\
5.131	0.995928\\
5.141	0.995946\\
5.151	0.995958\\
5.161	0.995969\\
5.171	0.995984\\
5.181	0.996\\
5.191	0.99601\\
5.201	0.996025\\
5.211	0.996038\\
5.221	0.996055\\
5.231	0.996064\\
5.241	0.996073\\
5.251	0.996087\\
5.261	0.996104\\
5.271	0.996113\\
5.281	0.996127\\
5.291	0.996141\\
5.301	0.996148\\
5.311	0.996166\\
5.321	0.996183\\
5.331	0.996197\\
5.341	0.996203\\
5.351	0.996211\\
5.361	0.996221\\
5.371	0.996232\\
5.381	0.996246\\
5.391	0.996257\\
5.401	0.996267\\
5.411	0.996275\\
5.421	0.996289\\
5.431	0.9963\\
5.441	0.996306\\
5.451	0.996312\\
5.461	0.996326\\
5.471	0.996328\\
5.481	0.996334\\
5.491	0.996349\\
5.501	0.996354\\
5.511	0.996359\\
5.521	0.996364\\
5.531	0.99637\\
5.541	0.996379\\
5.551	0.996391\\
5.561	0.996403\\
5.571	0.996412\\
5.581	0.996418\\
5.591	0.996428\\
5.601	0.996436\\
5.611	0.996443\\
5.621	0.996452\\
5.631	0.996463\\
5.641	0.996473\\
5.651	0.996478\\
5.661	0.996483\\
5.671	0.99649\\
5.681	0.996501\\
5.691	0.996508\\
5.701	0.996511\\
5.711	0.996515\\
5.721	0.996529\\
5.731	0.996545\\
5.741	0.996553\\
5.751	0.996555\\
5.761	0.99656\\
5.771	0.996569\\
5.781	0.996575\\
5.791	0.996578\\
5.801	0.996588\\
5.811	0.996599\\
5.821	0.996604\\
5.831	0.996611\\
5.841	0.996614\\
5.851	0.99662\\
5.861	0.996625\\
5.871	0.996629\\
5.881	0.996635\\
5.891	0.996643\\
5.901	0.996646\\
5.911	0.99665\\
5.921	0.996657\\
5.931	0.996662\\
5.941	0.996671\\
5.951	0.996678\\
5.961	0.996684\\
5.971	0.996689\\
5.981	0.996694\\
5.991	0.996697\\
6.001	0.996699\\
6.011	0.996699\\
6.021	0.996699\\
6.031	0.996699\\
6.041	0.996699\\
6.051	0.996699\\
6.061	0.996699\\
6.071	0.996699\\
6.081	0.996699\\
6.091	0.996699\\
6.101	0.996699\\
6.111	0.996699\\
6.121	0.996699\\
6.131	0.996699\\
6.141	0.996699\\
6.151	0.996699\\
6.161	0.996699\\
6.171	0.996699\\
6.181	0.996699\\
6.191	0.996699\\
6.201	0.996699\\
6.211	0.996699\\
6.221	0.996699\\
6.231	0.996699\\
6.241	0.996699\\
6.251	0.996699\\
6.261	0.996699\\
6.271	0.996699\\
6.281	0.996699\\
6.291	0.996699\\
6.301	0.996699\\
6.311	0.996699\\
6.321	0.996699\\
6.331	0.996699\\
6.341	0.996699\\
6.351	0.996699\\
6.361	0.996699\\
6.371	0.996699\\
6.381	0.996699\\
6.391	0.996699\\
6.401	0.996699\\
6.411	0.996699\\
6.421	0.996699\\
6.431	0.996699\\
6.441	0.996699\\
6.451	0.996699\\
6.461	0.996699\\
6.471	0.996699\\
6.481	0.996699\\
6.491	0.996699\\
6.501	0.996699\\
6.511	0.996699\\
6.521	0.996699\\
6.531	0.996699\\
6.541	0.996699\\
6.551	0.996699\\
6.561	0.996699\\
6.571	0.996699\\
6.581	0.996699\\
6.591	0.996699\\
6.601	0.996699\\
6.611	0.996699\\
6.621	0.996699\\
6.631	0.996699\\
6.641	0.996699\\
6.651	0.996699\\
6.661	0.996699\\
6.671	0.996699\\
6.681	0.996699\\
6.691	0.996699\\
6.701	0.996699\\
6.711	0.996699\\
6.721	0.996699\\
6.731	0.996699\\
6.741	0.996699\\
6.751	0.996699\\
6.761	0.996699\\
6.771	0.996699\\
6.781	0.996699\\
6.791	0.996699\\
6.801	0.996699\\
6.811	0.996699\\
6.821	0.996699\\
6.831	0.996699\\
6.841	0.996699\\
6.851	0.996699\\
6.861	0.996699\\
6.871	0.996699\\
6.881	0.996699\\
6.891	0.996699\\
6.901	0.996699\\
6.911	0.996699\\
6.921	0.996699\\
6.931	0.996699\\
6.941	0.996699\\
6.951	0.996699\\
6.961	0.996699\\
6.971	0.996699\\
6.981	0.996699\\
6.991	0.996699\\
7.001	0.996699\\
7.011	0.996699\\
7.021	0.996699\\
7.031	0.996699\\
7.041	0.996699\\
7.051	0.996699\\
7.061	0.996699\\
7.071	0.996699\\
7.081	0.996699\\
7.091	0.996699\\
7.101	0.996699\\
7.111	0.996699\\
7.121	0.996699\\
7.131	0.996699\\
7.141	0.996699\\
7.151	0.996699\\
7.161	0.996699\\
7.171	0.996699\\
7.181	0.996699\\
7.191	0.996699\\
7.201	0.996699\\
7.211	0.996699\\
7.221	0.996699\\
7.231	0.996699\\
7.241	0.996699\\
7.251	0.996699\\
7.261	0.996699\\
7.271	0.996699\\
7.281	0.996699\\
7.291	0.996699\\
7.301	0.996699\\
7.311	0.996699\\
7.321	0.996699\\
7.331	0.996699\\
7.341	0.996699\\
7.351	0.996699\\
7.361	0.996699\\
7.371	0.996699\\
7.381	0.996699\\
7.391	0.996699\\
7.401	0.996699\\
7.411	0.996699\\
7.421	0.996699\\
7.431	0.996699\\
7.441	0.996699\\
7.451	0.996699\\
7.461	0.996699\\
7.471	0.996699\\
7.481	0.996699\\
7.491	0.996699\\
7.501	0.996699\\
7.511	0.996699\\
7.521	0.996699\\
7.531	0.996699\\
7.541	0.996699\\
7.551	0.996699\\
7.561	0.996699\\
7.571	0.996699\\
7.581	0.996699\\
7.591	0.996699\\
7.601	0.996699\\
7.611	0.996699\\
7.621	0.996699\\
7.631	0.996699\\
7.641	0.996699\\
7.651	0.996699\\
7.661	0.996699\\
7.671	0.996699\\
7.681	0.996699\\
7.691	0.996699\\
7.701	0.996699\\
7.711	0.996699\\
7.721	0.996699\\
7.731	0.996699\\
7.741	0.996699\\
7.751	0.996699\\
7.761	0.996699\\
7.771	0.996699\\
7.781	0.996699\\
7.791	0.996699\\
7.801	0.996699\\
7.811	0.996699\\
7.821	0.996699\\
7.831	0.996699\\
7.841	0.996699\\
7.851	0.996699\\
7.861	0.996699\\
7.871	0.996699\\
7.881	0.996699\\
7.891	0.996699\\
7.901	0.996699\\
7.911	0.996699\\
7.921	0.996699\\
7.931	0.996699\\
7.941	0.996699\\
7.951	0.996699\\
7.961	0.996699\\
7.971	0.996699\\
7.981	0.996699\\
7.991	0.996699\\
8.001	0.996699\\
8.011	0.996699\\
8.021	0.996699\\
8.031	0.996699\\
8.041	0.996699\\
8.051	0.996699\\
8.061	0.996699\\
8.071	0.996699\\
8.081	0.996699\\
8.091	0.996699\\
8.101	0.996699\\
8.111	0.996699\\
8.121	0.996699\\
8.131	0.996699\\
8.141	0.996699\\
8.151	0.996699\\
8.161	0.996699\\
8.171	0.996699\\
8.181	0.996699\\
8.191	0.996699\\
8.201	0.996699\\
8.211	0.996699\\
8.221	0.996699\\
8.231	0.996699\\
8.241	0.996699\\
8.251	0.996699\\
8.261	0.996699\\
8.271	0.996699\\
8.281	0.996699\\
8.291	0.996699\\
8.301	0.996699\\
8.311	0.996699\\
8.321	0.996699\\
8.331	0.996699\\
8.341	0.996699\\
8.351	0.996699\\
8.361	0.996699\\
8.371	0.996699\\
8.381	0.996699\\
8.391	0.996699\\
8.401	0.996699\\
8.411	0.996699\\
8.421	0.996699\\
8.431	0.996699\\
8.441	0.996699\\
8.451	0.996699\\
8.461	0.996699\\
8.471	0.996699\\
8.481	0.996699\\
8.491	0.996699\\
8.501	0.996699\\
8.511	0.996699\\
8.521	0.996699\\
8.531	0.996699\\
8.541	0.996699\\
8.551	0.996699\\
8.561	0.996699\\
8.571	0.996699\\
8.581	0.996699\\
8.591	0.996699\\
8.601	0.996699\\
8.611	0.996699\\
8.621	0.996699\\
8.631	0.996699\\
8.641	0.996699\\
8.651	0.996699\\
8.661	0.996699\\
8.671	0.996699\\
8.681	0.996699\\
8.691	0.996699\\
8.701	0.996699\\
8.711	0.996699\\
8.721	0.996699\\
8.731	0.996699\\
8.741	0.996699\\
8.751	0.996699\\
8.761	0.996699\\
8.771	0.996699\\
8.781	0.996699\\
8.791	0.996699\\
8.801	0.996699\\
8.811	0.996699\\
8.821	0.996699\\
8.831	0.996699\\
8.841	0.996699\\
8.851	0.996699\\
8.861	0.996699\\
8.871	0.996699\\
8.881	0.996699\\
8.891	0.996699\\
8.901	0.996699\\
8.911	0.996699\\
8.921	0.996699\\
8.931	0.996699\\
8.941	0.996699\\
8.951	0.996699\\
8.961	0.996699\\
8.971	0.996699\\
8.981	0.996699\\
8.991	0.996699\\
9.001	0.996699\\
9.011	0.996699\\
9.021	0.996699\\
9.031	0.996699\\
9.041	0.996699\\
9.051	0.996699\\
9.061	0.996699\\
9.071	0.996699\\
9.081	0.996699\\
9.091	0.996699\\
9.101	0.996699\\
9.111	0.996699\\
9.121	0.996699\\
9.131	0.996699\\
9.141	0.996699\\
9.151	0.996699\\
9.161	0.996699\\
9.171	0.996699\\
9.181	0.996699\\
9.191	0.996699\\
9.201	0.996699\\
9.211	0.996699\\
9.221	0.996699\\
9.231	0.996699\\
9.241	0.996699\\
9.251	0.996699\\
9.261	0.996699\\
9.271	0.996699\\
9.281	0.996699\\
9.291	0.996699\\
9.301	0.996699\\
9.311	0.996699\\
9.321	0.996699\\
9.331	0.996699\\
9.341	0.996699\\
9.351	0.996699\\
9.361	0.996699\\
9.371	0.996699\\
9.381	0.996699\\
9.391	0.996699\\
9.401	0.996699\\
9.411	0.996699\\
9.421	0.996699\\
9.431	0.996699\\
9.441	0.996699\\
9.451	0.996699\\
9.461	0.996699\\
9.471	0.996699\\
9.481	0.996699\\
9.491	0.996699\\
9.501	0.996699\\
9.511	0.996699\\
9.521	0.996699\\
9.531	0.996699\\
9.541	0.996699\\
9.551	0.996699\\
9.561	0.996699\\
9.571	0.996699\\
9.581	0.996699\\
9.591	0.996699\\
9.601	0.996699\\
9.611	0.996699\\
9.621	0.996699\\
9.631	0.996699\\
9.641	0.996699\\
9.651	0.996699\\
9.661	0.996699\\
9.671	0.996699\\
9.681	0.996699\\
9.691	0.996699\\
9.701	0.996699\\
9.711	0.996699\\
9.721	0.996699\\
9.731	0.996699\\
9.741	0.996699\\
9.751	0.996699\\
9.761	0.996699\\
9.771	0.996699\\
9.781	0.996699\\
9.791	0.996699\\
9.801	0.996699\\
9.811	0.996699\\
9.821	0.996699\\
9.831	0.996699\\
9.841	0.996699\\
9.851	0.996699\\
9.861	0.996699\\
9.871	0.996699\\
9.881	0.996699\\
9.891	0.996699\\
9.901	0.996699\\
9.911	0.996699\\
9.921	0.996699\\
9.931	0.996699\\
9.941	0.996699\\
9.951	0.996699\\
9.961	0.996699\\
9.971	0.996699\\
9.981	0.996699\\
9.991	0.996699\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.00100000000000000	3.76014814174699e-11\\
0.0110000000000000	1.58327569313045e-07\\
0.0210000000000000	1.87622817701103e-06\\
0.0310000000000000	8.36874569204338e-06\\
0.0410000000000000	2.43990014096917e-05\\
0.0510000000000000	5.59954871914006e-05\\
0.0610000000000000	0.000110199635625013\\
0.0710000000000000	0.000194841110023842\\
0.0810000000000000	0.000318338415366473\\
0.0910000000000000	0.000489522613500071\\
0.101000000000000	0.000717482095391759\\
0.111000000000000	0.00101142652075921\\
0.121000000000000	0.00138056818183822\\
0.131000000000000	0.00183401918409002\\
0.141000000000000	0.00238070296301002\\
0.151000000000000	0.00302927877352232\\
0.161000000000000	0.00378807789733812\\
0.171000000000000	0.00466505041468559\\
0.181000000000000	0.00566772148052517\\
0.191000000000000	0.00680315613223431\\
0.201000000000000	0.00807793173624913\\
0.211000000000000	0.00949811725572504\\
0.221000000000000	0.0110692585903279\\
0.231000000000000	0.0127963693031635\\
0.241000000000000	0.0146839261089729\\
0.251000000000000	0.0167358685523746\\
0.261000000000000	0.0189556023554287\\
0.271000000000000	0.0213460059604683\\
0.281000000000000	0.0239094398371791\\
0.291000000000000	0.0266477581626437\\
0.301000000000000	0.0295623225196902\\
0.311000000000000	0.0326540172926252\\
0.321000000000000	0.0359232664705030\\
0.331000000000000	0.0393700515966616\\
0.341000000000000	0.0429939306295510\\
0.351000000000000	0.0467940575040091\\
0.361000000000000	0.0507692022043132\\
0.371000000000000	0.0549177711806517\\
0.381000000000000	0.0592378279592876\\
0.391000000000000	0.0637271138137322\\
0.401000000000000	0.0683830683798232\\
0.411000000000000	0.0732028501118568\\
0.421000000000000	0.0781833564898810\\
0.431000000000000	0.0833212439001283\\
0.441000000000000	0.0886129471212902\\
0.451000000000000	0.0940546983591540\\
0.461000000000000	0.0996425457809825\\
0.471000000000000	0.105372371509029\\
0.481000000000000	0.111239909039909\\
0.491000000000000	0.117240760063018\\
0.501000000000000	0.123370410657155\\
0.511000000000000	0.129624246849775\\
0.521000000000000	0.135997569528047\\
0.531000000000000	0.142485608695129\\
0.541000000000000	0.149083537068841\\
0.551000000000000	0.155786483023276\\
0.561000000000000	0.162589542876848\\
0.571000000000000	0.169487792532830\\
0.581000000000000	0.176476298480773\\
0.591000000000000	0.183550128169129\\
0.601000000000000	0.190704359761130\\
0.611000000000000	0.197934091287395\\
0.621000000000000	0.205234449210024\\
0.631000000000000	0.212600596413937\\
0.641000000000000	0.220027739642063\\
0.651000000000000	0.227511136391668\\
0.661000000000000	0.235046101289671\\
0.671000000000000	0.242628011965126\\
0.681000000000000	0.250252314437404\\
0.691000000000000	0.257914528038727\\
0.701000000000000	0.265610249889776\\
0.711000000000000	0.273335158947103\\
0.721000000000000	0.281085019640965\\
0.731000000000000	0.288855685122071\\
0.741000000000000	0.296643100135454\\
0.751000000000000	0.304443303539486\\
0.761000000000000	0.312252430487680\\
0.771000000000000	0.320066714290614\\
0.781000000000000	0.327882487974895\\
0.791000000000000	0.335696185555692\\
0.801000000000000	0.343504343038911\\
0.811000000000000	0.351303599168658\\
0.821000000000000	0.359090695935156\\
0.831000000000000	0.366862478857779\\
0.841000000000000	0.374615897057438\\
0.851000000000000	0.382348003131965\\
0.861000000000000	0.390055952847781\\
0.871000000000000	0.397737004660500\\
0.881000000000000	0.405388519076716\\
0.891000000000000	0.413007957868687\\
0.901000000000000	0.420592883153170\\
0.911000000000000	0.428140956345164\\
0.921000000000000	0.435649936996828\\
0.931000000000000	0.443117681531427\\
0.941000000000000	0.450542141881644\\
0.951000000000000	0.457921364041187\\
0.961000000000000	0.465253486538181\\
0.971000000000000	0.472536738838382\\
0.981000000000000	0.479769439685890\\
0.991000000000000	0.486949995388575\\
1.00100000000000	0.494076898055091\\
1.01100000000000	0.501148723789950\\
1.02100000000000	0.508164130852761\\
1.03100000000000	0.515121857787424\\
1.04100000000000	0.522020721526658\\
1.05100000000000	0.528859615477004\\
1.06100000000000	0.535637507589059\\
1.07100000000000	0.542353438417416\\
1.08100000000000	0.549006519174509\\
1.09100000000000	0.555595929782282\\
1.10100000000000	0.562120916925293\\
1.11100000000000	0.568580792108668\\
1.12100000000000	0.574974929724049\\
1.13100000000000	0.581302765126426\\
1.14100000000000	0.587563792724555\\
1.15100000000000	0.593757564087445\\
1.16100000000000	0.599883686069167\\
1.17100000000000	0.605941818954083\\
1.18100000000000	0.611931674624405\\
1.19100000000000	0.617853014751781\\
1.20100000000000	0.623705649014494\\
1.21100000000000	0.629489433341689\\
1.22100000000000	0.635204268185854\\
1.23100000000000	0.640850096824715\\
1.24100000000000	0.646426903693518\\
1.25100000000000	0.651934712748560\\
1.26100000000000	0.657373585862727\\
1.27100000000000	0.662743621253686\\
1.28100000000000	0.668044951945248\\
1.29100000000000	0.673277744262373\\
1.30100000000000	0.678442196360136\\
1.31100000000000	0.683538536786937\\
1.32100000000000	0.688567023082152\\
1.33100000000000	0.693527940408311\\
1.34100000000000	0.698421600217866\\
1.35100000000000	0.703248338954526\\
1.36100000000000	0.708008516789080\\
1.37100000000000	0.712702516389563\\
1.38100000000000	0.717330741725604\\
1.39100000000000	0.721893616906693\\
1.40100000000000	0.726391585054129\\
1.41100000000000	0.730825107206294\\
1.42100000000000	0.735194661256939\\
1.43100000000000	0.739500740926079\\
1.44100000000000	0.743743854763088\\
1.45100000000000	0.747924525181561\\
1.46100000000000	0.752043287525469\\
1.47100000000000	0.756100689166125\\
1.48100000000000	0.760097288629466\\
1.49100000000000	0.764033654753114\\
1.50100000000000	0.767910365872691\\
1.51100000000000	0.771728009036830\\
1.52100000000000	0.775487179250333\\
1.53100000000000	0.779188478744894\\
1.54100000000000	0.782832516276819\\
1.55100000000000	0.786419906451159\\
1.56100000000000	0.789951269071666\\
1.57100000000000	0.793427228515980\\
1.58100000000000	0.796848413135463\\
1.59100000000000	0.800215454679082\\
1.60100000000000	0.803528987740740\\
1.61100000000000	0.806789649229480\\
1.62100000000000	0.809998077861962\\
1.63100000000000	0.813154913676630\\
1.64100000000000	0.816260797568987\\
1.65100000000000	0.819316370847398\\
1.66100000000000	0.822322274808860\\
1.67100000000000	0.825279150334151\\
1.68100000000000	0.828187637501828\\
1.69100000000000	0.831048375220494\\
1.70100000000000	0.833862000878801\\
1.71100000000000	0.836629150012659\\
1.72100000000000	0.839350455989106\\
1.73100000000000	0.842026549706329\\
1.74100000000000	0.844658059309317\\
1.75100000000000	0.847245609920656\\
1.76100000000000	0.849789823385954\\
1.77100000000000	0.852291318033425\\
1.78100000000000	0.854750708447154\\
1.79100000000000	0.857168605253577\\
1.80100000000000	0.859545614920717\\
1.81100000000000	0.861882339569743\\
1.82100000000000	0.864179376798399\\
1.83100000000000	0.866437319515891\\
1.84100000000000	0.868656755788811\\
1.85100000000000	0.870838268697696\\
1.86100000000000	0.872982436203816\\
1.87100000000000	0.875089831025821\\
1.88100000000000	0.877161020525854\\
1.89100000000000	0.879196566604777\\
1.90100000000000	0.881197025606148\\
1.91100000000000	0.883162948228598\\
1.92100000000000	0.885094879446280\\
1.93100000000000	0.886993358437049\\
1.94100000000000	0.888858918518068\\
1.95100000000000	0.890692087088518\\
1.96100000000000	0.892493385579119\\
1.97100000000000	0.894263329408164\\
1.98100000000000	0.896002427943791\\
1.99100000000000	0.897711184472207\\
2.00100000000000	0.899390101301462\\
2.01100000000000	0.901039986084447\\
2.02100000000000	0.902661482519076\\
2.03100000000000	0.904255040914817\\
2.04100000000000	0.905821106488395\\
2.05100000000000	0.907360119334402\\
2.06100000000000	0.908872514400464\\
2.07100000000000	0.910358721466773\\
2.08100000000000	0.911819165129802\\
2.09100000000000	0.913254264790037\\
2.10100000000000	0.914664434643516\\
2.11100000000000	0.916050083677057\\
2.12100000000000	0.917411615666968\\
2.13100000000000	0.918749429181096\\
2.14100000000000	0.920063917584068\\
2.15100000000000	0.921355469045561\\
2.16100000000000	0.922624466551464\\
2.17100000000000	0.923871287917784\\
2.18100000000000	0.925096305807168\\
2.19100000000000	0.926299887747903\\
2.20100000000000	0.927482396155271\\
2.21100000000000	0.928644188355125\\
2.22100000000000	0.929785616609584\\
2.23100000000000	0.930907028144710\\
2.24100000000000	0.932008765180073\\
2.25100000000000	0.933091164960089\\
2.26100000000000	0.934154559787025\\
2.27100000000000	0.935199277055571\\
2.28100000000000	0.936225639288889\\
2.29100000000000	0.937233964176033\\
2.30100000000000	0.938224564610659\\
2.31100000000000	0.939197748730941\\
2.32100000000000	0.940153819960594\\
2.33100000000000	0.941093077050942\\
2.34100000000000	0.942015814123937\\
2.35100000000000	0.942922320716074\\
2.36100000000000	0.943812881823106\\
2.37100000000000	0.944687777945508\\
2.38100000000000	0.945547285134624\\
2.39100000000000	0.946391675039419\\
2.40100000000000	0.947221214953790\\
2.41100000000000	0.948036167864370\\
2.42100000000000	0.948836792498775\\
2.43100000000000	0.949623343374229\\
2.44100000000000	0.950396070846531\\
2.45100000000000	0.951155221159304\\
2.46100000000000	0.951901036493479\\
2.47100000000000	0.952633755016979\\
2.48100000000000	0.953353610934551\\
2.49100000000000	0.954060834537701\\
2.50100000000000	0.954755652254716\\
2.51100000000000	0.955438286700702\\
2.52100000000000	0.956108956727632\\
2.53100000000000	0.956767877474355\\
2.54100000000000	0.957415260416541\\
2.55100000000000	0.958051313416520\\
2.56100000000000	0.958676240773008\\
2.57100000000000	0.959290243270668\\
2.58100000000000	0.959893518229498\\
2.59100000000000	0.960486259554015\\
2.60100000000000	0.961068657782206\\
2.61100000000000	0.961640900134240\\
2.62100000000000	0.962203170560904\\
2.63100000000000	0.962755649791752\\
2.64100000000000	0.963298515382946\\
2.65100000000000	0.963831941764779\\
2.66100000000000	0.964356100288847\\
2.67100000000000	0.964871159274879\\
2.68100000000000	0.965377284057190\\
2.69100000000000	0.965874637030751\\
2.70100000000000	0.966363377696873\\
2.71100000000000	0.966843662708476\\
2.72100000000000	0.967315645914952\\
2.73100000000000	0.967779478406596\\
2.74100000000000	0.968235308558602\\
2.75100000000000	0.968683282074627\\
2.76100000000000	0.969123542029893\\
2.77100000000000	0.969556228913842\\
2.78100000000000	0.969981480672325\\
2.79100000000000	0.970399432749325\\
2.80100000000000	0.970810218128206\\
2.81100000000000	0.971213967372491\\
2.82100000000000	0.971610808666154\\
2.83100000000000	0.972000867853430\\
2.84100000000000	0.972384268478144\\
2.85100000000000	0.972761131822550\\
2.86100000000000	0.973131576945676\\
2.87100000000000	0.973495720721185\\
2.88100000000000	0.973853677874738\\
2.89100000000000	0.974205561020874\\
2.90100000000000	0.974551480699390\\
2.91100000000000	0.974891545411230\\
2.92100000000000	0.975225861653890\\
2.93100000000000	0.975554533956319\\
2.94100000000000	0.975877664913349\\
2.95100000000000	0.976195355219621\\
2.96100000000000	0.976507703703038\\
2.97100000000000	0.976814807357723\\
2.98100000000000	0.977116761376505\\
2.99100000000000	0.977413659182921\\
3.00100000000000	0.977705592462744\\
3.01100000000000	0.977992651195038\\
3.02100000000000	0.978274923682738\\
3.03100000000000	0.978552496582772\\
3.04100000000000	0.978825454935708\\
3.05100000000000	0.979093882194955\\
3.06100000000000	0.979357860255495\\
3.07100000000000	0.979617469482170\\
3.08100000000000	0.979872788737517\\
3.09100000000000	0.980123895409165\\
3.10100000000000	0.980370865436780\\
3.11100000000000	0.980613773338590\\
3.12100000000000	0.980852692237466\\
3.13100000000000	0.981087693886578\\
3.14100000000000	0.981318848694638\\
3.15100000000000	0.981546225750714\\
3.16100000000000	0.981769892848633\\
3.17100000000000	0.981989916510983\\
3.18100000000000	0.982206362012706\\
3.19100000000000	0.982419293404287\\
3.20100000000000	0.982628773534559\\
3.21100000000000	0.982834864073115\\
3.22100000000000	0.983037625532330\\
3.23100000000000	0.983237117289014\\
3.24100000000000	0.983433397605683\\
3.25100000000000	0.983626523651459\\
3.26100000000000	0.983816551522617\\
3.27100000000000	0.984003536262755\\
3.28100000000000	0.984187531882627\\
3.29100000000000	0.984368591379610\\
3.30100000000000	0.984546766756839\\
3.31100000000000	0.984722109041997\\
3.32100000000000	0.984894668305763\\
3.33100000000000	0.985064493679946\\
3.34100000000000	0.985231633375275\\
3.35100000000000	0.985396134698884\\
3.36100000000000	0.985558044071469\\
3.37100000000000	0.985717407044145\\
3.38100000000000	0.985874268314987\\
3.39100000000000	0.986028671745274\\
3.40100000000000	0.986180660375440\\
3.41100000000000	0.986330276440722\\
3.42100000000000	0.986477561386533\\
3.43100000000000	0.986622555883544\\
3.44100000000000	0.986765299842484\\
3.45100000000000	0.986905832428682\\
3.46100000000000	0.987044192076317\\
3.47100000000000	0.987180416502425\\
3.48100000000000	0.987314542720627\\
3.49100000000000	0.987446607054609\\
3.50100000000000	0.987576645151355\\
3.51100000000000	0.987704691994118\\
3.52100000000000	0.987830781915161\\
3.53100000000000	0.987954948608246\\
3.54100000000000	0.988077225140902\\
3.55100000000000	0.988197643966443\\
3.56100000000000	0.988316236935777\\
3.57100000000000	0.988433035308979\\
3.58100000000000	0.988548069766646\\
3.59100000000000	0.988661370421039\\
3.60100000000000	0.988772966827015\\
3.61100000000000	0.988882887992742\\
3.62100000000000	0.988991162390216\\
3.63100000000000	0.989097817965578\\
3.64100000000000	0.989202882149226\\
3.65100000000000	0.989306381865741\\
3.66100000000000	0.989408343543616\\
3.67100000000000	0.989508793124803\\
3.68100000000000	0.989607756074075\\
3.69100000000000	0.989705257388203\\
3.70100000000000	0.989801321604963\\
3.71100000000000	0.989895972811962\\
3.72100000000000	0.989989234655302\\
3.73100000000000	0.990081130348066\\
3.74100000000000	0.990171682678649\\
3.75100000000000	0.990260914018919\\
3.76100000000000	0.990348846332229\\
3.77100000000000	0.990435501181265\\
3.78100000000000	0.990520899735745\\
3.79100000000000	0.990605062779969\\
3.80100000000000	0.990688010720222\\
3.81100000000000	0.990769763592028\\
3.82100000000000	0.990850341067271\\
3.83100000000000	0.990929762461169\\
3.84100000000000	0.991008046739120\\
3.85100000000000	0.991085212523401\\
3.86100000000000	0.991161278099755\\
3.87100000000000	0.991236261423834\\
3.88100000000000	0.991310180127519\\
3.89100000000000	0.991383051525122\\
3.90100000000000	0.991454892619462\\
3.91100000000000	0.991525720107821\\
3.92100000000000	0.991595550387789\\
3.93100000000000	0.991664399562985\\
3.94100000000000	0.991732283448677\\
3.95100000000000	0.991799217577284\\
3.96100000000000	0.991865217203769\\
3.97100000000000	0.991930297310937\\
3.98100000000000	0.991994472614614\\
3.99100000000000	0.992057757568736\\
4.00100000000000	0.992121135332449\\
4.01100000000000	0.992192203511640\\
4.02100000000000	0.992262123467965\\
4.03100000000000	0.992330916778967\\
4.04100000000000	0.992398604565546\\
4.05100000000000	0.992465207502443\\
4.06100000000000	0.992530745828480\\
4.07100000000000	0.992595239356549\\
4.08100000000000	0.992658707483358\\
4.09100000000000	0.992721169198941\\
4.10100000000000	0.992782643095948\\
4.11100000000000	0.992843147378699\\
4.12100000000000	0.992902699872029\\
4.13100000000000	0.992961318029912\\
4.14100000000000	0.993019018943889\\
4.15100000000000	0.993075819351284\\
4.16100000000000	0.993131735643223\\
4.17100000000000	0.993186783872468\\
4.18100000000000	0.993240979761056\\
4.19100000000000	0.993294338707759\\
4.20100000000000	0.993346875795363\\
4.21100000000000	0.993398605797775\\
4.22100000000000	0.993449543186958\\
4.23100000000000	0.993499702139702\\
4.24100000000000	0.993549096544237\\
4.25100000000000	0.993597740006679\\
4.26100000000000	0.993645645857332\\
4.27100000000000	0.993692827156832\\
4.28100000000000	0.993739296702156\\
4.29100000000000	0.993785067032477\\
4.30100000000000	0.993830150434884\\
4.31100000000000	0.993874558949970\\
4.32100000000000	0.993918304377284\\
4.33100000000000	0.993961398280654\\
4.34100000000000	0.994003851993387\\
4.35100000000000	0.994045676623341\\
4.36100000000000	0.994086883057888\\
4.37100000000000	0.994127481968743\\
4.38100000000000	0.994167483816701\\
4.39100000000000	0.994206898856241\\
4.40100000000000	0.994245737140037\\
4.41100000000000	0.994284008523360\\
4.42100000000000	0.994321722668371\\
4.43100000000000	0.994358889048320\\
4.44100000000000	0.994395516951645\\
4.45100000000000	0.994431615485974\\
4.46100000000000	0.994467193582036\\
4.47100000000000	0.994502259997480\\
4.48100000000000	0.994536823320602\\
4.49100000000000	0.994570891973993\\
4.50100000000000	0.994604474218091\\
4.51100000000000	0.994637578154665\\
4.52100000000000	0.994670211730206\\
4.53100000000000	0.994702382739247\\
4.54100000000000	0.994734098827598\\
4.55100000000000	0.994765367495523\\
4.56100000000000	0.994796196100822\\
4.57100000000000	0.994826591861858\\
4.58100000000000	0.994856561860513\\
4.59100000000000	0.994886113045066\\
4.60100000000000	0.994915252233017\\
4.61100000000000	0.994943986113839\\
4.62100000000000	0.994972321251670\\
4.63100000000000	0.995000264087946\\
4.64100000000000	0.995027820943966\\
4.65100000000000	0.995054998023406\\
4.66100000000000	0.995081801414776\\
4.67100000000000	0.995108237093816\\
4.68100000000000	0.995134310925842\\
4.69100000000000	0.995160028668037\\
4.70100000000000	0.995185395971691\\
4.71100000000000	0.995210418384391\\
4.72100000000000	0.995235101352160\\
4.73100000000000	0.995259450221551\\
4.74100000000000	0.995283470241687\\
4.75100000000000	0.995307166566266\\
4.76100000000000	0.995330544255512\\
4.77100000000000	0.995353608278087\\
4.78100000000000	0.995376363512955\\
4.79100000000000	0.995398814751216\\
4.80100000000000	0.995420966697882\\
4.81100000000000	0.995442823973633\\
4.82100000000000	0.995464391116515\\
4.83100000000000	0.995485672583616\\
4.84100000000000	0.995506672752694\\
4.85100000000000	0.995527395923778\\
4.86100000000000	0.995547846320724\\
4.87100000000000	0.995568028092745\\
4.88100000000000	0.995587945315903\\
4.89100000000000	0.995607601994572\\
4.90100000000000	0.995627002062861\\
4.91100000000000	0.995646149386016\\
4.92100000000000	0.995665047761785\\
4.93100000000000	0.995683700921755\\
4.94100000000000	0.995702112532658\\
4.95100000000000	0.995720286197654\\
4.96100000000000	0.995738225457578\\
4.97100000000000	0.995755933792167\\
4.98100000000000	0.995773414621259\\
4.99100000000000	0.995790671305961\\
5.00100000000000	0.995807707149798\\
5.01100000000000	0.995824525399837\\
5.02100000000000	0.995841129247782\\
5.03100000000000	0.995857521831047\\
5.04100000000000	0.995873706233812\\
5.05100000000000	0.995889685488048\\
5.06100000000000	0.995905462574524\\
5.07100000000000	0.995921040423796\\
5.08100000000000	0.995936421917166\\
5.09100000000000	0.995951609887629\\
5.10100000000000	0.995966607120799\\
5.11100000000000	0.995981416355805\\
5.12100000000000	0.995996040286188\\
5.13100000000000	0.996010481560757\\
5.14100000000000	0.996024742784444\\
5.15100000000000	0.996038826519129\\
5.16100000000000	0.996052735284459\\
5.17100000000000	0.996066471558638\\
5.18100000000000	0.996080037779210\\
5.19100000000000	0.996093436343822\\
5.20100000000000	0.996106669610968\\
5.21100000000000	0.996119739900722\\
5.22100000000000	0.996132649495458\\
5.23100000000000	0.996145400640545\\
5.24100000000000	0.996157995545037\\
5.25100000000000	0.996170436382347\\
5.26100000000000	0.996182725290905\\
5.27100000000000	0.996194864374801\\
5.28100000000000	0.996206855704421\\
5.29100000000000	0.996218701317062\\
5.30100000000000	0.996230403217540\\
5.31100000000000	0.996241963378785\\
5.32100000000000	0.996253383742421\\
5.33100000000000	0.996264666219338\\
5.34100000000000	0.996275812690249\\
5.35100000000000	0.996286825006236\\
5.36100000000000	0.996297704989287\\
5.37100000000000	0.996308454432822\\
5.38100000000000	0.996319075102207\\
5.39100000000000	0.996329568735257\\
5.40100000000000	0.996339937042731\\
5.41100000000000	0.996350181708815\\
5.42100000000000	0.996360304391597\\
5.43100000000000	0.996370306723534\\
5.44100000000000	0.996380190311904\\
5.45100000000000	0.996389956739252\\
5.46100000000000	0.996399607563832\\
5.47100000000000	0.996409144320034\\
5.48100000000000	0.996418568518802\\
5.49100000000000	0.996427881648047\\
5.50100000000000	0.996437085173056\\
5.51100000000000	0.996446180536878\\
5.52100000000000	0.996455169160723\\
5.53100000000000	0.996464052444334\\
5.54100000000000	0.996472831766367\\
5.55100000000000	0.996481508484749\\
5.56100000000000	0.996490083937045\\
5.57100000000000	0.996498559440803\\
5.58100000000000	0.996506936293904\\
5.59100000000000	0.996515215774894\\
5.60100000000000	0.996523399143323\\
5.61100000000000	0.996531487640065\\
5.62100000000000	0.996539482487636\\
5.63100000000000	0.996547384890511\\
5.64100000000000	0.996555196035429\\
5.65100000000000	0.996562917091691\\
5.66100000000000	0.996570549211461\\
5.67100000000000	0.996578093530049\\
5.68100000000000	0.996585551166199\\
5.69100000000000	0.996592923222365\\
5.70100000000000	0.996600210784987\\
5.71100000000000	0.996607414924756\\
5.72100000000000	0.996614536696880\\
5.73100000000000	0.996621577141338\\
5.74100000000000	0.996628537283138\\
5.75100000000000	0.996635418132561\\
5.76100000000000	0.996642220685406\\
5.77100000000000	0.996648945923230\\
5.78100000000000	0.996655594813584\\
5.79100000000000	0.996662168310237\\
5.80100000000000	0.996668667353409\\
5.81100000000000	0.996675092869990\\
5.82100000000000	0.996681445773757\\
5.83100000000000	0.996687726965589\\
5.84100000000000	0.996693937333672\\
5.85100000000000	0.996700077753714\\
5.86100000000000	0.996706149089137\\
5.87100000000000	0.996712152191283\\
5.88100000000000	0.996718087899602\\
5.89100000000000	0.996723957041849\\
5.90100000000000	0.996729760434267\\
5.91100000000000	0.996735498881776\\
5.92100000000000	0.996741173178146\\
5.93100000000000	0.996746784106185\\
5.94100000000000	0.996752332437903\\
5.95100000000000	0.996757818934690\\
5.96100000000000	0.996763244347481\\
5.97100000000000	0.996768609416922\\
5.98100000000000	0.996773914873533\\
5.99100000000000	0.996779161437863\\
6.00100000000000	0.996783833580488\\
6.01100000000000	0.996783833580488\\
6.02100000000000	0.996783833580488\\
6.03100000000000	0.996783833580488\\
6.04100000000000	0.996783833580488\\
6.05100000000000	0.996783833580488\\
6.06100000000000	0.996783833580488\\
6.07100000000000	0.996783833580488\\
6.08100000000000	0.996783833580488\\
6.09100000000000	0.996783833580488\\
6.10100000000000	0.996783833580488\\
6.11100000000000	0.996783833580488\\
6.12100000000000	0.996783833580488\\
6.13100000000000	0.996783833580488\\
6.14100000000000	0.996783833580488\\
6.15100000000000	0.996783833580488\\
6.16100000000000	0.996783833580488\\
6.17100000000000	0.996783833580488\\
6.18100000000000	0.996783833580488\\
6.19100000000000	0.996783833580488\\
6.20100000000000	0.996783833580488\\
6.21100000000000	0.996783833580488\\
6.22100000000000	0.996783833580488\\
6.23100000000000	0.996783833580488\\
6.24100000000000	0.996783833580488\\
6.25100000000000	0.996783833580488\\
6.26100000000000	0.996783833580488\\
6.27100000000000	0.996783833580488\\
6.28100000000000	0.996783833580488\\
6.29100000000000	0.996783833580488\\
6.30100000000000	0.996783833580488\\
6.31100000000000	0.996783833580488\\
6.32100000000000	0.996783833580488\\
6.33100000000000	0.996783833580488\\
6.34100000000000	0.996783833580488\\
6.35100000000000	0.996783833580488\\
6.36100000000000	0.996783833580488\\
6.37100000000000	0.996783833580488\\
6.38100000000000	0.996783833580488\\
6.39100000000000	0.996783833580488\\
6.40100000000000	0.996783833580488\\
6.41100000000000	0.996783833580488\\
6.42100000000000	0.996783833580488\\
6.43100000000000	0.996783833580488\\
6.44100000000000	0.996783833580488\\
6.45100000000000	0.996783833580488\\
6.46100000000000	0.996783833580488\\
6.47100000000000	0.996783833580488\\
6.48100000000000	0.996783833580488\\
6.49100000000000	0.996783833580488\\
6.50100000000000	0.996783833580488\\
6.51100000000000	0.996783833580488\\
6.52100000000000	0.996783833580488\\
6.53100000000000	0.996783833580488\\
6.54100000000000	0.996783833580488\\
6.55100000000000	0.996783833580488\\
6.56100000000000	0.996783833580488\\
6.57100000000000	0.996783833580488\\
6.58100000000000	0.996783833580488\\
6.59100000000000	0.996783833580488\\
6.60100000000000	0.996783833580488\\
6.61100000000000	0.996783833580488\\
6.62100000000000	0.996783833580488\\
6.63100000000000	0.996783833580488\\
6.64100000000000	0.996783833580488\\
6.65100000000000	0.996783833580488\\
6.66100000000000	0.996783833580488\\
6.67100000000000	0.996783833580488\\
6.68100000000000	0.996783833580488\\
6.69100000000000	0.996783833580488\\
6.70100000000000	0.996783833580488\\
6.71100000000000	0.996783833580488\\
6.72100000000000	0.996783833580488\\
6.73100000000000	0.996783833580488\\
6.74100000000000	0.996783833580488\\
6.75100000000000	0.996783833580488\\
6.76100000000000	0.996783833580488\\
6.77100000000000	0.996783833580488\\
6.78100000000000	0.996783833580488\\
6.79100000000000	0.996783833580488\\
6.80100000000000	0.996783833580488\\
6.81100000000000	0.996783833580488\\
6.82100000000000	0.996783833580488\\
6.83100000000000	0.996783833580488\\
6.84100000000000	0.996783833580488\\
6.85100000000000	0.996783833580488\\
6.86100000000000	0.996783833580488\\
6.87100000000000	0.996783833580488\\
6.88100000000000	0.996783833580488\\
6.89100000000000	0.996783833580488\\
6.90100000000000	0.996783833580488\\
6.91100000000000	0.996783833580488\\
6.92100000000000	0.996783833580488\\
6.93100000000000	0.996783833580488\\
6.94100000000000	0.996783833580488\\
6.95100000000000	0.996783833580488\\
6.96100000000000	0.996783833580488\\
6.97100000000000	0.996783833580488\\
6.98100000000000	0.996783833580488\\
6.99100000000000	0.996783833580488\\
7.00100000000000	0.996783833580488\\
7.01100000000000	0.996783833580488\\
7.02100000000000	0.996783833580488\\
7.03100000000000	0.996783833580488\\
7.04100000000000	0.996783833580488\\
7.05100000000000	0.996783833580488\\
7.06100000000000	0.996783833580488\\
7.07100000000000	0.996783833580488\\
7.08100000000000	0.996783833580488\\
7.09100000000000	0.996783833580488\\
7.10100000000000	0.996783833580488\\
7.11100000000000	0.996783833580488\\
7.12100000000000	0.996783833580488\\
7.13100000000000	0.996783833580488\\
7.14100000000000	0.996783833580488\\
7.15100000000000	0.996783833580488\\
7.16100000000000	0.996783833580488\\
7.17100000000000	0.996783833580488\\
7.18100000000000	0.996783833580488\\
7.19100000000000	0.996783833580488\\
7.20100000000000	0.996783833580488\\
7.21100000000000	0.996783833580488\\
7.22100000000000	0.996783833580488\\
7.23100000000000	0.996783833580488\\
7.24100000000000	0.996783833580488\\
7.25100000000000	0.996783833580488\\
7.26100000000000	0.996783833580488\\
7.27100000000000	0.996783833580488\\
7.28100000000000	0.996783833580488\\
7.29100000000000	0.996783833580488\\
7.30100000000000	0.996783833580488\\
7.31100000000000	0.996783833580488\\
7.32100000000000	0.996783833580488\\
7.33100000000000	0.996783833580488\\
7.34100000000000	0.996783833580488\\
7.35100000000000	0.996783833580488\\
7.36100000000000	0.996783833580488\\
7.37100000000000	0.996783833580488\\
7.38100000000000	0.996783833580488\\
7.39100000000000	0.996783833580488\\
7.40100000000000	0.996783833580488\\
7.41100000000000	0.996783833580488\\
7.42100000000000	0.996783833580488\\
7.43100000000000	0.996783833580488\\
7.44100000000000	0.996783833580488\\
7.45100000000000	0.996783833580488\\
7.46100000000000	0.996783833580488\\
7.47100000000000	0.996783833580488\\
7.48100000000000	0.996783833580488\\
7.49100000000000	0.996783833580488\\
7.50100000000000	0.996783833580488\\
7.51100000000000	0.996783833580488\\
7.52100000000000	0.996783833580488\\
7.53100000000000	0.996783833580488\\
7.54100000000000	0.996783833580488\\
7.55100000000000	0.996783833580488\\
7.56100000000000	0.996783833580488\\
7.57100000000000	0.996783833580488\\
7.58100000000000	0.996783833580488\\
7.59100000000000	0.996783833580488\\
7.60100000000000	0.996783833580488\\
7.61100000000000	0.996783833580488\\
7.62100000000000	0.996783833580488\\
7.63100000000000	0.996783833580488\\
7.64100000000000	0.996783833580488\\
7.65100000000000	0.996783833580488\\
7.66100000000000	0.996783833580488\\
7.67100000000000	0.996783833580488\\
7.68100000000000	0.996783833580488\\
7.69100000000000	0.996783833580488\\
7.70100000000000	0.996783833580488\\
7.71100000000000	0.996783833580488\\
7.72100000000000	0.996783833580488\\
7.73100000000000	0.996783833580488\\
7.74100000000000	0.996783833580488\\
7.75100000000000	0.996783833580488\\
7.76100000000000	0.996783833580488\\
7.77100000000000	0.996783833580488\\
7.78100000000000	0.996783833580488\\
7.79100000000000	0.996783833580488\\
7.80100000000000	0.996783833580488\\
7.81100000000000	0.996783833580488\\
7.82100000000000	0.996783833580488\\
7.83100000000000	0.996783833580488\\
7.84100000000000	0.996783833580488\\
7.85100000000000	0.996783833580488\\
7.86100000000000	0.996783833580488\\
7.87100000000000	0.996783833580488\\
7.88100000000000	0.996783833580488\\
7.89100000000000	0.996783833580488\\
7.90100000000000	0.996783833580488\\
7.91100000000000	0.996783833580488\\
7.92100000000000	0.996783833580488\\
7.93100000000000	0.996783833580488\\
7.94100000000000	0.996783833580488\\
7.95100000000000	0.996783833580488\\
7.96100000000000	0.996783833580488\\
7.97100000000000	0.996783833580488\\
7.98100000000000	0.996783833580488\\
7.99100000000000	0.996783833580488\\
8.00100000000000	0.996783833580488\\
8.01100000000000	0.996783833580488\\
8.02100000000000	0.996783833580488\\
8.03100000000000	0.996783833580488\\
8.04100000000000	0.996783833580488\\
8.05100000000000	0.996783833580488\\
8.06100000000000	0.996783833580488\\
8.07100000000000	0.996783833580488\\
8.08100000000000	0.996783833580488\\
8.09100000000000	0.996783833580488\\
8.10100000000000	0.996783833580488\\
8.11100000000000	0.996783833580488\\
8.12100000000000	0.996783833580488\\
8.13100000000000	0.996783833580488\\
8.14100000000000	0.996783833580488\\
8.15100000000000	0.996783833580488\\
8.16100000000000	0.996783833580488\\
8.17100000000000	0.996783833580488\\
8.18100000000000	0.996783833580488\\
8.19100000000000	0.996783833580488\\
8.20100000000000	0.996783833580488\\
8.21100000000000	0.996783833580488\\
8.22100000000000	0.996783833580488\\
8.23100000000000	0.996783833580488\\
8.24100000000000	0.996783833580488\\
8.25100000000000	0.996783833580488\\
8.26100000000000	0.996783833580488\\
8.27100000000000	0.996783833580488\\
8.28100000000000	0.996783833580488\\
8.29100000000000	0.996783833580488\\
8.30100000000000	0.996783833580488\\
8.31100000000000	0.996783833580488\\
8.32100000000000	0.996783833580488\\
8.33100000000000	0.996783833580488\\
8.34100000000000	0.996783833580488\\
8.35100000000000	0.996783833580488\\
8.36100000000000	0.996783833580488\\
8.37100000000000	0.996783833580488\\
8.38100000000000	0.996783833580488\\
8.39100000000000	0.996783833580488\\
8.40100000000000	0.996783833580488\\
8.41100000000000	0.996783833580488\\
8.42100000000000	0.996783833580488\\
8.43100000000000	0.996783833580488\\
8.44100000000000	0.996783833580488\\
8.45100000000000	0.996783833580488\\
8.46100000000000	0.996783833580488\\
8.47100000000000	0.996783833580488\\
8.48100000000000	0.996783833580488\\
8.49100000000000	0.996783833580488\\
8.50100000000000	0.996783833580488\\
8.51100000000000	0.996783833580488\\
8.52100000000000	0.996783833580488\\
8.53100000000000	0.996783833580488\\
8.54100000000000	0.996783833580488\\
8.55100000000000	0.996783833580488\\
8.56100000000000	0.996783833580488\\
8.57100000000000	0.996783833580488\\
8.58100000000000	0.996783833580488\\
8.59100000000000	0.996783833580488\\
8.60100000000000	0.996783833580488\\
8.61100000000000	0.996783833580488\\
8.62100000000000	0.996783833580488\\
8.63100000000000	0.996783833580488\\
8.64100000000000	0.996783833580488\\
8.65100000000000	0.996783833580488\\
8.66100000000000	0.996783833580488\\
8.67100000000000	0.996783833580488\\
8.68100000000000	0.996783833580488\\
8.69100000000000	0.996783833580488\\
8.70100000000000	0.996783833580488\\
8.71100000000000	0.996783833580488\\
8.72100000000000	0.996783833580488\\
8.73100000000000	0.996783833580488\\
8.74100000000000	0.996783833580488\\
8.75100000000000	0.996783833580488\\
8.76100000000000	0.996783833580488\\
8.77100000000000	0.996783833580488\\
8.78100000000000	0.996783833580488\\
8.79100000000000	0.996783833580488\\
8.80100000000000	0.996783833580488\\
8.81100000000000	0.996783833580488\\
8.82100000000000	0.996783833580488\\
8.83100000000000	0.996783833580488\\
8.84100000000000	0.996783833580488\\
8.85100000000000	0.996783833580488\\
8.86100000000000	0.996783833580488\\
8.87100000000000	0.996783833580488\\
8.88100000000000	0.996783833580488\\
8.89100000000000	0.996783833580488\\
8.90100000000000	0.996783833580488\\
8.91100000000000	0.996783833580488\\
8.92100000000000	0.996783833580488\\
8.93100000000000	0.996783833580488\\
8.94100000000000	0.996783833580488\\
8.95100000000000	0.996783833580488\\
8.96100000000000	0.996783833580488\\
8.97100000000000	0.996783833580488\\
8.98100000000000	0.996783833580488\\
8.99100000000000	0.996783833580488\\
9.00100000000000	0.996783833580488\\
9.01100000000000	0.996783833580488\\
9.02100000000000	0.996783833580488\\
9.03100000000000	0.996783833580488\\
9.04100000000000	0.996783833580488\\
9.05100000000000	0.996783833580488\\
9.06100000000000	0.996783833580488\\
9.07100000000000	0.996783833580488\\
9.08100000000000	0.996783833580488\\
9.09100000000000	0.996783833580488\\
9.10100000000000	0.996783833580488\\
9.11100000000000	0.996783833580488\\
9.12100000000000	0.996783833580488\\
9.13100000000000	0.996783833580488\\
9.14100000000000	0.996783833580488\\
9.15100000000000	0.996783833580488\\
9.16100000000000	0.996783833580488\\
9.17100000000000	0.996783833580488\\
9.18100000000000	0.996783833580488\\
9.19100000000000	0.996783833580488\\
9.20100000000000	0.996783833580488\\
9.21100000000000	0.996783833580488\\
9.22100000000000	0.996783833580488\\
9.23100000000000	0.996783833580488\\
9.24100000000000	0.996783833580488\\
9.25100000000000	0.996783833580488\\
9.26100000000000	0.996783833580488\\
9.27100000000000	0.996783833580488\\
9.28100000000000	0.996783833580488\\
9.29100000000000	0.996783833580488\\
9.30100000000000	0.996783833580488\\
9.31100000000000	0.996783833580488\\
9.32100000000000	0.996783833580488\\
9.33100000000000	0.996783833580488\\
9.34100000000000	0.996783833580488\\
9.35100000000000	0.996783833580488\\
9.36100000000000	0.996783833580488\\
9.37100000000000	0.996783833580488\\
9.38100000000000	0.996783833580488\\
9.39100000000000	0.996783833580488\\
9.40100000000000	0.996783833580488\\
9.41100000000000	0.996783833580488\\
9.42100000000000	0.996783833580488\\
9.43100000000000	0.996783833580488\\
9.44100000000000	0.996783833580488\\
9.45100000000000	0.996783833580488\\
9.46100000000000	0.996783833580488\\
9.47100000000000	0.996783833580488\\
9.48100000000000	0.996783833580488\\
9.49100000000000	0.996783833580488\\
9.50100000000000	0.996783833580488\\
9.51100000000000	0.996783833580488\\
9.52100000000000	0.996783833580488\\
9.53100000000000	0.996783833580488\\
9.54100000000000	0.996783833580488\\
9.55100000000000	0.996783833580488\\
9.56100000000000	0.996783833580488\\
9.57100000000000	0.996783833580488\\
9.58100000000000	0.996783833580488\\
9.59100000000000	0.996783833580488\\
9.60100000000000	0.996783833580488\\
9.61100000000000	0.996783833580488\\
9.62100000000000	0.996783833580488\\
9.63100000000000	0.996783833580488\\
9.64100000000000	0.996783833580488\\
9.65100000000000	0.996783833580488\\
9.66100000000000	0.996783833580488\\
9.67100000000000	0.996783833580488\\
9.68100000000000	0.996783833580488\\
9.69100000000000	0.996783833580488\\
9.70100000000000	0.996783833580488\\
9.71100000000000	0.996783833580488\\
9.72100000000000	0.996783833580488\\
9.73100000000000	0.996783833580488\\
9.74100000000000	0.996783833580488\\
9.75100000000000	0.996783833580488\\
9.76100000000000	0.996783833580488\\
9.77100000000000	0.996783833580488\\
9.78100000000000	0.996783833580488\\
9.79100000000000	0.996783833580488\\
9.80100000000000	0.996783833580488\\
9.81100000000000	0.996783833580488\\
9.82100000000000	0.996783833580488\\
9.83100000000000	0.996783833580488\\
9.84100000000000	0.996783833580488\\
9.85100000000000	0.996783833580488\\
9.86100000000000	0.996783833580488\\
9.87100000000000	0.996783833580488\\
9.88100000000000	0.996783833580488\\
9.89100000000000	0.996783833580488\\
9.90100000000000	0.996783833580488\\
9.91100000000000	0.996783833580488\\
9.92100000000000	0.996783833580488\\
9.93100000000000	0.996783833580488\\
9.94100000000000	0.996783833580488\\
9.95100000000000	0.996783833580488\\
9.96100000000000	0.996783833580488\\
9.97100000000000	0.996783833580488\\
9.98100000000000	0.996783833580488\\
9.99100000000000	0.996783833580488\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	1e-05\\
0.041	2.4e-05\\
0.051	5.3e-05\\
0.061	0.000103\\
0.071	0.000192\\
0.081	0.000289\\
0.091	0.000475\\
0.101	0.000711\\
0.111	0.001033\\
0.121	0.001392\\
0.131	0.001822\\
0.141	0.002344\\
0.151	0.00296\\
0.161	0.003735\\
0.171	0.004592\\
0.181	0.005537\\
0.191	0.006602\\
0.201	0.007826\\
0.211	0.009277\\
0.221	0.010784\\
0.231	0.01249\\
0.241	0.014312\\
0.251	0.016326\\
0.261	0.018479\\
0.271	0.020781\\
0.281	0.023312\\
0.291	0.026002\\
0.301	0.028894\\
0.311	0.031947\\
0.321	0.035233\\
0.331	0.038581\\
0.341	0.042152\\
0.351	0.045945\\
0.361	0.049943\\
0.371	0.054016\\
0.381	0.058208\\
0.391	0.062622\\
0.401	0.06712\\
0.411	0.071958\\
0.421	0.076863\\
0.431	0.08195\\
0.441	0.087118\\
0.451	0.092536\\
0.461	0.098079\\
0.471	0.103702\\
0.481	0.109467\\
0.491	0.115307\\
0.501	0.121441\\
0.511	0.127638\\
0.521	0.133787\\
0.531	0.140142\\
0.541	0.14657\\
0.551	0.153194\\
0.561	0.159843\\
0.571	0.166822\\
0.581	0.173887\\
0.591	0.180614\\
0.601	0.187619\\
0.611	0.194584\\
0.621	0.201793\\
0.631	0.209133\\
0.641	0.216364\\
0.651	0.223713\\
0.661	0.23111\\
0.671	0.238548\\
0.681	0.246228\\
0.691	0.253925\\
0.701	0.261701\\
0.711	0.269294\\
0.721	0.276832\\
0.731	0.284458\\
0.741	0.292042\\
0.751	0.299797\\
0.761	0.307332\\
0.771	0.315159\\
0.781	0.322952\\
0.791	0.330545\\
0.801	0.33829\\
0.811	0.345938\\
0.821	0.353613\\
0.831	0.36148\\
0.841	0.369244\\
0.851	0.377028\\
0.861	0.384888\\
0.871	0.392377\\
0.881	0.399835\\
0.891	0.407376\\
0.901	0.414904\\
0.911	0.422381\\
0.921	0.429834\\
0.931	0.437207\\
0.941	0.444635\\
0.951	0.452044\\
0.961	0.459294\\
0.971	0.4665\\
0.981	0.473671\\
0.991	0.480746\\
1.001	0.487874\\
1.011	0.494855\\
1.021	0.501896\\
1.031	0.508803\\
1.041	0.515571\\
1.051	0.522447\\
1.061	0.529251\\
1.071	0.535907\\
1.081	0.542587\\
1.091	0.549107\\
1.101	0.555455\\
1.111	0.562031\\
1.121	0.568401\\
1.131	0.574782\\
1.141	0.580921\\
1.151	0.587207\\
1.161	0.593377\\
1.171	0.599466\\
1.181	0.60557\\
1.191	0.61144\\
1.201	0.617354\\
1.211	0.623109\\
1.221	0.628774\\
1.231	0.634413\\
1.241	0.640041\\
1.251	0.64566\\
1.261	0.651196\\
1.271	0.656574\\
1.281	0.66178\\
1.291	0.667086\\
1.301	0.67227\\
1.311	0.677291\\
1.321	0.682291\\
1.331	0.68728\\
1.341	0.692154\\
1.351	0.696927\\
1.361	0.701685\\
1.371	0.706356\\
1.381	0.711045\\
1.391	0.715659\\
1.401	0.720125\\
1.411	0.724566\\
1.421	0.72879\\
1.431	0.733047\\
1.441	0.73724\\
1.451	0.741414\\
1.461	0.745522\\
1.471	0.749558\\
1.481	0.753562\\
1.491	0.75755\\
1.501	0.76144\\
1.511	0.765303\\
1.521	0.769171\\
1.531	0.772882\\
1.541	0.776607\\
1.551	0.780216\\
1.561	0.783861\\
1.571	0.787292\\
1.581	0.790752\\
1.591	0.794122\\
1.601	0.797626\\
1.611	0.800957\\
1.621	0.804192\\
1.631	0.80738\\
1.641	0.810509\\
1.651	0.813575\\
1.661	0.816623\\
1.671	0.819539\\
1.681	0.822571\\
1.691	0.825552\\
1.701	0.82831\\
1.711	0.83102\\
1.721	0.833667\\
1.731	0.836419\\
1.741	0.839115\\
1.751	0.84168\\
1.761	0.844355\\
1.771	0.846865\\
1.781	0.849396\\
1.791	0.851853\\
1.801	0.854353\\
1.811	0.856728\\
1.821	0.859066\\
1.831	0.861335\\
1.841	0.863621\\
1.851	0.865898\\
1.861	0.868067\\
1.871	0.870208\\
1.881	0.872327\\
1.891	0.874359\\
1.901	0.876315\\
1.911	0.878387\\
1.921	0.88037\\
1.931	0.882289\\
1.941	0.884156\\
1.951	0.886009\\
1.961	0.887823\\
1.971	0.889583\\
1.981	0.891334\\
1.991	0.89311\\
2.001	0.894839\\
2.011	0.89652\\
2.021	0.898158\\
2.031	0.899835\\
2.041	0.901377\\
2.051	0.902983\\
2.061	0.904588\\
2.071	0.906166\\
2.081	0.907615\\
2.091	0.909044\\
2.101	0.91048\\
2.111	0.911879\\
2.121	0.913335\\
2.131	0.914678\\
2.141	0.915973\\
2.151	0.917314\\
2.161	0.918572\\
2.171	0.919857\\
2.181	0.921126\\
2.191	0.922368\\
2.201	0.923543\\
2.211	0.924755\\
2.221	0.925945\\
2.231	0.927096\\
2.241	0.928258\\
2.251	0.929358\\
2.261	0.93048\\
2.271	0.931557\\
2.281	0.932642\\
2.291	0.933728\\
2.301	0.934764\\
2.311	0.935758\\
2.321	0.936741\\
2.331	0.937722\\
2.341	0.938631\\
2.351	0.939547\\
2.361	0.940417\\
2.371	0.941375\\
2.381	0.942325\\
2.391	0.943192\\
2.401	0.944016\\
2.411	0.944868\\
2.421	0.945673\\
2.431	0.946488\\
2.441	0.947242\\
2.451	0.948074\\
2.461	0.948828\\
2.471	0.949585\\
2.481	0.950327\\
2.491	0.951056\\
2.501	0.951777\\
2.511	0.95249\\
2.521	0.953215\\
2.531	0.9539\\
2.541	0.954601\\
2.551	0.955237\\
2.561	0.955855\\
2.571	0.956489\\
2.581	0.957104\\
2.591	0.957716\\
2.601	0.95831\\
2.611	0.958914\\
2.621	0.959523\\
2.631	0.96009\\
2.641	0.960646\\
2.651	0.961219\\
2.661	0.961788\\
2.671	0.962319\\
2.681	0.962807\\
2.691	0.963334\\
2.701	0.963817\\
2.711	0.964329\\
2.721	0.964811\\
2.731	0.965326\\
2.741	0.965808\\
2.751	0.966264\\
2.761	0.966711\\
2.771	0.967166\\
2.781	0.96761\\
2.791	0.96803\\
2.801	0.968469\\
2.811	0.96892\\
2.821	0.969311\\
2.831	0.969741\\
2.841	0.970147\\
2.851	0.970544\\
2.861	0.970913\\
2.871	0.971313\\
2.881	0.971685\\
2.891	0.972027\\
2.901	0.972358\\
2.911	0.972725\\
2.921	0.973083\\
2.931	0.973435\\
2.941	0.973748\\
2.951	0.974071\\
2.961	0.974386\\
2.971	0.974722\\
2.981	0.97502\\
2.991	0.975353\\
3.001	0.975647\\
3.011	0.975948\\
3.021	0.976252\\
3.031	0.976552\\
3.041	0.976848\\
3.051	0.97714\\
3.061	0.977419\\
3.071	0.977698\\
3.081	0.977982\\
3.091	0.978266\\
3.101	0.978499\\
3.111	0.978758\\
3.121	0.979021\\
3.131	0.979257\\
3.141	0.979548\\
3.151	0.979777\\
3.161	0.980032\\
3.171	0.980266\\
3.181	0.980481\\
3.191	0.980703\\
3.201	0.980929\\
3.211	0.981147\\
3.221	0.981344\\
3.231	0.981535\\
3.241	0.981748\\
3.251	0.981959\\
3.261	0.982182\\
3.271	0.982376\\
3.281	0.982561\\
3.291	0.982755\\
3.301	0.982979\\
3.311	0.98317\\
3.321	0.983357\\
3.331	0.983547\\
3.341	0.983738\\
3.351	0.983924\\
3.361	0.984084\\
3.371	0.984253\\
3.381	0.984416\\
3.391	0.984602\\
3.401	0.98478\\
3.411	0.984921\\
3.421	0.985068\\
3.431	0.985231\\
3.441	0.985386\\
3.451	0.985549\\
3.461	0.985707\\
3.471	0.985863\\
3.481	0.986007\\
3.491	0.986139\\
3.501	0.986268\\
3.511	0.986411\\
3.521	0.986548\\
3.531	0.986694\\
3.541	0.986831\\
3.551	0.986951\\
3.561	0.987088\\
3.571	0.987212\\
3.581	0.987321\\
3.591	0.987443\\
3.601	0.987567\\
3.611	0.987692\\
3.621	0.987823\\
3.631	0.98793\\
3.641	0.988046\\
3.651	0.988161\\
3.661	0.988271\\
3.671	0.988379\\
3.681	0.988494\\
3.691	0.988608\\
3.701	0.988714\\
3.711	0.988821\\
3.721	0.988925\\
3.731	0.989038\\
3.741	0.989126\\
3.751	0.989216\\
3.761	0.989307\\
3.771	0.989404\\
3.781	0.989493\\
3.791	0.989599\\
3.801	0.989689\\
3.811	0.989779\\
3.821	0.989861\\
3.831	0.989947\\
3.841	0.990015\\
3.851	0.990107\\
3.861	0.99019\\
3.871	0.990286\\
3.881	0.990369\\
3.891	0.990447\\
3.901	0.990511\\
3.911	0.990579\\
3.921	0.990652\\
3.931	0.990728\\
3.941	0.990785\\
3.951	0.990861\\
3.961	0.990938\\
3.971	0.991009\\
3.981	0.99108\\
3.991	0.991146\\
4.001	0.991216\\
4.011	0.991295\\
4.021	0.991365\\
4.031	0.991454\\
4.041	0.991516\\
4.051	0.991593\\
4.061	0.991653\\
4.071	0.991727\\
4.081	0.991773\\
4.091	0.99183\\
4.101	0.991881\\
4.111	0.991929\\
4.121	0.991989\\
4.131	0.992051\\
4.141	0.9921\\
4.151	0.992155\\
4.161	0.992216\\
4.171	0.992264\\
4.181	0.992316\\
4.191	0.99237\\
4.201	0.992418\\
4.211	0.992471\\
4.221	0.992517\\
4.231	0.992554\\
4.241	0.99261\\
4.251	0.992664\\
4.261	0.992718\\
4.271	0.992756\\
4.281	0.992801\\
4.291	0.992852\\
4.301	0.992899\\
4.311	0.992937\\
4.321	0.992978\\
4.331	0.993031\\
4.341	0.99308\\
4.351	0.993128\\
4.361	0.993173\\
4.371	0.993212\\
4.381	0.993251\\
4.391	0.993304\\
4.401	0.993355\\
4.411	0.99339\\
4.421	0.993428\\
4.431	0.993472\\
4.441	0.993507\\
4.451	0.993544\\
4.461	0.993578\\
4.471	0.993617\\
4.481	0.99365\\
4.491	0.993683\\
4.501	0.993709\\
4.511	0.993746\\
4.521	0.993783\\
4.531	0.993812\\
4.541	0.993853\\
4.551	0.993892\\
4.561	0.993922\\
4.571	0.993966\\
4.581	0.993996\\
4.591	0.994035\\
4.601	0.994064\\
4.611	0.994099\\
4.621	0.994128\\
4.631	0.994159\\
4.641	0.994185\\
4.651	0.994218\\
4.661	0.994264\\
4.671	0.99429\\
4.681	0.994319\\
4.691	0.994353\\
4.701	0.99437\\
4.711	0.994398\\
4.721	0.994421\\
4.731	0.994446\\
4.741	0.994469\\
4.751	0.994501\\
4.761	0.994528\\
4.771	0.994561\\
4.781	0.994582\\
4.791	0.994611\\
4.801	0.99463\\
4.811	0.994652\\
4.821	0.994676\\
4.831	0.994699\\
4.841	0.994717\\
4.851	0.994743\\
4.861	0.99476\\
4.871	0.994784\\
4.881	0.994811\\
4.891	0.99484\\
4.901	0.994867\\
4.911	0.99489\\
4.921	0.994911\\
4.931	0.994936\\
4.941	0.994958\\
4.951	0.994978\\
4.961	0.995008\\
4.971	0.995036\\
4.981	0.995062\\
4.991	0.995077\\
5.001	0.995097\\
5.011	0.995117\\
5.021	0.99514\\
5.031	0.995164\\
5.041	0.99518\\
5.051	0.995205\\
5.061	0.995219\\
5.071	0.995239\\
5.081	0.995259\\
5.091	0.995276\\
5.101	0.995289\\
5.111	0.995313\\
5.121	0.995335\\
5.131	0.995348\\
5.141	0.995366\\
5.151	0.995378\\
5.161	0.995391\\
5.171	0.995403\\
5.181	0.995419\\
5.191	0.995437\\
5.201	0.995443\\
5.211	0.995453\\
5.221	0.995466\\
5.231	0.995481\\
5.241	0.995499\\
5.251	0.995514\\
5.261	0.995531\\
5.271	0.995546\\
5.281	0.995573\\
5.291	0.99559\\
5.301	0.99561\\
5.311	0.995629\\
5.321	0.99564\\
5.331	0.995656\\
5.341	0.995666\\
5.351	0.995688\\
5.361	0.9957\\
5.371	0.995713\\
5.381	0.995726\\
5.391	0.995737\\
5.401	0.995751\\
5.411	0.995767\\
5.421	0.995778\\
5.431	0.995794\\
5.441	0.995808\\
5.451	0.995826\\
5.461	0.995835\\
5.471	0.995852\\
5.481	0.995868\\
5.491	0.995881\\
5.501	0.995891\\
5.511	0.9959\\
5.521	0.99591\\
5.531	0.995917\\
5.541	0.995932\\
5.551	0.995948\\
5.561	0.995962\\
5.571	0.99597\\
5.581	0.995981\\
5.591	0.99599\\
5.601	0.995999\\
5.611	0.996011\\
5.621	0.996024\\
5.631	0.996033\\
5.641	0.996044\\
5.651	0.996056\\
5.661	0.996067\\
5.671	0.996079\\
5.681	0.996092\\
5.691	0.996103\\
5.701	0.996115\\
5.711	0.996125\\
5.721	0.996137\\
5.731	0.996145\\
5.741	0.996157\\
5.751	0.996165\\
5.761	0.996176\\
5.771	0.996186\\
5.781	0.996191\\
5.791	0.996196\\
5.801	0.996206\\
5.811	0.996215\\
5.821	0.996221\\
5.831	0.996231\\
5.841	0.996243\\
5.851	0.99625\\
5.861	0.996256\\
5.871	0.996266\\
5.881	0.996276\\
5.891	0.996283\\
5.901	0.996291\\
5.911	0.996301\\
5.921	0.996311\\
5.931	0.996319\\
5.941	0.996334\\
5.951	0.996348\\
5.961	0.996355\\
5.971	0.996369\\
5.981	0.996383\\
5.991	0.996394\\
6.001	0.9964\\
6.011	0.996408\\
6.021	0.996414\\
6.031	0.996416\\
6.041	0.996424\\
6.051	0.996431\\
6.061	0.99644\\
6.071	0.99645\\
6.081	0.996466\\
6.091	0.996474\\
6.101	0.996482\\
6.111	0.996488\\
6.121	0.996493\\
6.131	0.9965\\
6.141	0.996508\\
6.151	0.996517\\
6.161	0.996524\\
6.171	0.996534\\
6.181	0.996541\\
6.191	0.996545\\
6.201	0.996549\\
6.211	0.996553\\
6.221	0.996558\\
6.231	0.996572\\
6.241	0.996581\\
6.251	0.996591\\
6.261	0.996599\\
6.271	0.996605\\
6.281	0.99661\\
6.291	0.996616\\
6.301	0.996621\\
6.311	0.996629\\
6.321	0.996633\\
6.331	0.99664\\
6.341	0.996643\\
6.351	0.996644\\
6.361	0.996649\\
6.371	0.996652\\
6.381	0.996653\\
6.391	0.996659\\
6.401	0.996663\\
6.411	0.996664\\
6.421	0.996664\\
6.431	0.996669\\
6.441	0.996673\\
6.451	0.996683\\
6.461	0.996691\\
6.471	0.996699\\
6.481	0.996702\\
6.491	0.996704\\
6.501	0.996709\\
6.511	0.996714\\
6.521	0.996717\\
6.531	0.996722\\
6.541	0.996726\\
6.551	0.996729\\
6.561	0.996734\\
6.571	0.996736\\
6.581	0.996738\\
6.591	0.99674\\
6.601	0.996747\\
6.611	0.99675\\
6.621	0.996756\\
6.631	0.996759\\
6.641	0.996761\\
6.651	0.996765\\
6.661	0.996773\\
6.671	0.996777\\
6.681	0.996782\\
6.691	0.996789\\
6.701	0.996793\\
6.711	0.996794\\
6.721	0.996804\\
6.731	0.996808\\
6.741	0.99681\\
6.751	0.996811\\
6.761	0.996815\\
6.771	0.996818\\
6.781	0.996821\\
6.791	0.996821\\
6.801	0.996825\\
6.811	0.996828\\
6.821	0.99683\\
6.831	0.996833\\
6.841	0.996833\\
6.851	0.996835\\
6.861	0.996838\\
6.871	0.996841\\
6.881	0.996842\\
6.891	0.996844\\
6.901	0.996845\\
6.911	0.996847\\
6.921	0.99685\\
6.931	0.996855\\
6.941	0.996859\\
6.951	0.996863\\
6.961	0.996866\\
6.971	0.996868\\
6.981	0.996875\\
6.991	0.996881\\
7.001	0.996884\\
7.011	0.996887\\
7.021	0.996889\\
7.031	0.996891\\
7.041	0.996896\\
7.051	0.996898\\
7.061	0.9969\\
7.071	0.996902\\
7.081	0.996906\\
7.091	0.996908\\
7.101	0.99691\\
7.111	0.996913\\
7.121	0.996913\\
7.131	0.996918\\
7.141	0.99692\\
7.151	0.996924\\
7.161	0.996927\\
7.171	0.996927\\
7.181	0.996928\\
7.191	0.99693\\
7.201	0.996933\\
7.211	0.996934\\
7.221	0.996938\\
7.231	0.996941\\
7.241	0.996943\\
7.251	0.996945\\
7.261	0.996948\\
7.271	0.996952\\
7.281	0.996955\\
7.291	0.996958\\
7.301	0.996964\\
7.311	0.996965\\
7.321	0.996973\\
7.331	0.996976\\
7.341	0.996978\\
7.351	0.996981\\
7.361	0.996982\\
7.371	0.996987\\
7.381	0.996989\\
7.391	0.996991\\
7.401	0.996994\\
7.411	0.996998\\
7.421	0.997001\\
7.431	0.997003\\
7.441	0.997009\\
7.451	0.997012\\
7.461	0.997013\\
7.471	0.997014\\
7.481	0.997017\\
7.491	0.99702\\
7.501	0.99702\\
7.511	0.997021\\
7.521	0.997021\\
7.531	0.997021\\
7.541	0.997024\\
7.551	0.997024\\
7.561	0.997024\\
7.571	0.997026\\
7.581	0.997027\\
7.591	0.997027\\
7.601	0.997028\\
7.611	0.997029\\
7.621	0.997032\\
7.631	0.997033\\
7.641	0.997036\\
7.651	0.997037\\
7.661	0.997038\\
7.671	0.99704\\
7.681	0.997041\\
7.691	0.997041\\
7.701	0.997042\\
7.711	0.997044\\
7.721	0.997044\\
7.731	0.997046\\
7.741	0.997046\\
7.751	0.997049\\
7.761	0.99705\\
7.771	0.99705\\
7.781	0.997053\\
7.791	0.997053\\
7.801	0.997055\\
7.811	0.997057\\
7.821	0.997058\\
7.831	0.997062\\
7.841	0.997063\\
7.851	0.997067\\
7.861	0.99707\\
7.871	0.997073\\
7.881	0.997075\\
7.891	0.997076\\
7.901	0.997077\\
7.911	0.997079\\
7.921	0.99708\\
7.931	0.997081\\
7.941	0.997082\\
7.951	0.997083\\
7.961	0.997084\\
7.971	0.997086\\
7.981	0.997087\\
7.991	0.997089\\
8.001	0.99709\\
8.011	0.997092\\
8.021	0.997093\\
8.031	0.997093\\
8.041	0.997096\\
8.051	0.997097\\
8.061	0.997101\\
8.071	0.997103\\
8.081	0.997104\\
8.091	0.997106\\
8.101	0.997108\\
8.111	0.997108\\
8.121	0.997111\\
8.131	0.997112\\
8.141	0.997113\\
8.151	0.997115\\
8.161	0.997116\\
8.171	0.997117\\
8.181	0.997118\\
8.191	0.99712\\
8.201	0.997121\\
8.211	0.997122\\
8.221	0.997122\\
8.231	0.997123\\
8.241	0.997124\\
8.251	0.997124\\
8.261	0.997125\\
8.271	0.997125\\
8.281	0.997126\\
8.291	0.997127\\
8.301	0.997129\\
8.311	0.99713\\
8.321	0.99713\\
8.331	0.997131\\
8.341	0.997131\\
8.351	0.997133\\
8.361	0.997133\\
8.371	0.997133\\
8.381	0.997135\\
8.391	0.997136\\
8.401	0.997139\\
8.411	0.997139\\
8.421	0.99714\\
8.431	0.99714\\
8.441	0.997141\\
8.451	0.997142\\
8.461	0.997142\\
8.471	0.997143\\
8.481	0.997144\\
8.491	0.997145\\
8.501	0.997145\\
8.511	0.997145\\
8.521	0.997147\\
8.531	0.997148\\
8.541	0.997149\\
8.551	0.997149\\
8.561	0.99715\\
8.571	0.99715\\
8.581	0.997151\\
8.591	0.997151\\
8.601	0.997152\\
8.611	0.997154\\
8.621	0.997155\\
8.631	0.997156\\
8.641	0.997157\\
8.651	0.997157\\
8.661	0.997157\\
8.671	0.997157\\
8.681	0.997159\\
8.691	0.997159\\
8.701	0.99716\\
8.711	0.99716\\
8.721	0.99716\\
8.731	0.99716\\
8.741	0.99716\\
8.751	0.997161\\
8.761	0.997162\\
8.771	0.997163\\
8.781	0.997163\\
8.791	0.997164\\
8.801	0.997165\\
8.811	0.997165\\
8.821	0.997165\\
8.831	0.997165\\
8.841	0.997167\\
8.851	0.997167\\
8.861	0.997168\\
8.871	0.997168\\
8.881	0.99717\\
8.891	0.99717\\
8.901	0.99717\\
8.911	0.99717\\
8.921	0.997172\\
8.931	0.997172\\
8.941	0.997173\\
8.951	0.997174\\
8.961	0.997174\\
8.971	0.997174\\
8.981	0.997175\\
8.991	0.997176\\
9.001	0.997176\\
9.011	0.997177\\
9.021	0.997178\\
9.031	0.99718\\
9.041	0.997181\\
9.051	0.997183\\
9.061	0.997184\\
9.071	0.997186\\
9.081	0.997187\\
9.091	0.997187\\
9.101	0.997189\\
9.111	0.99719\\
9.121	0.997191\\
9.131	0.997191\\
9.141	0.997191\\
9.151	0.997191\\
9.161	0.997192\\
9.171	0.997192\\
9.181	0.997192\\
9.191	0.997193\\
9.201	0.997194\\
9.211	0.997194\\
9.221	0.997195\\
9.231	0.997196\\
9.241	0.997196\\
9.251	0.997197\\
9.261	0.997198\\
9.271	0.997198\\
9.281	0.997198\\
9.291	0.997201\\
9.301	0.997201\\
9.311	0.997202\\
9.321	0.997203\\
9.331	0.997203\\
9.341	0.997203\\
9.351	0.997203\\
9.361	0.997203\\
9.371	0.997204\\
9.381	0.997204\\
9.391	0.997205\\
9.401	0.997206\\
9.411	0.997206\\
9.421	0.997206\\
9.431	0.997206\\
9.441	0.997207\\
9.451	0.997208\\
9.461	0.997208\\
9.471	0.997208\\
9.481	0.997208\\
9.491	0.997208\\
9.501	0.997209\\
9.511	0.997209\\
9.521	0.997209\\
9.531	0.997209\\
9.541	0.997209\\
9.551	0.99721\\
9.561	0.99721\\
9.571	0.99721\\
9.581	0.997211\\
9.591	0.997212\\
9.601	0.997213\\
9.611	0.997213\\
9.621	0.997214\\
9.631	0.997214\\
9.641	0.997214\\
9.651	0.997214\\
9.661	0.997214\\
9.671	0.997215\\
9.681	0.997215\\
9.691	0.997216\\
9.701	0.997216\\
9.711	0.997216\\
9.721	0.997216\\
9.731	0.997216\\
9.741	0.997216\\
9.751	0.997216\\
9.761	0.997216\\
9.771	0.997216\\
9.781	0.997216\\
9.791	0.997216\\
9.801	0.997217\\
9.811	0.997219\\
9.821	0.99722\\
9.831	0.99722\\
9.841	0.99722\\
9.851	0.99722\\
9.861	0.99722\\
9.871	0.997221\\
9.881	0.997221\\
9.891	0.997221\\
9.901	0.997222\\
9.911	0.997222\\
9.921	0.997222\\
9.931	0.997222\\
9.941	0.997222\\
9.951	0.997222\\
9.961	0.997222\\
9.971	0.997222\\
9.981	0.997223\\
9.991	0.997223\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	9.22882066991051e-12\\
0.011	1.30681800930912e-07\\
0.021	1.67947311931985e-06\\
0.031	7.71656142449333e-06\\
0.041	2.28466949994573e-05\\
0.051	5.29309181024305e-05\\
0.061	0.000104838012030949\\
0.071	0.000186223117912141\\
0.081	0.000305331197714791\\
0.091	0.000470823167413304\\
0.101	0.00069162270113942\\
0.111	0.000976781858464684\\
0.121	0.00133536382921764\\
0.131	0.00177634122357163\\
0.141	0.00230850845702948\\
0.151	0.00294040689572055\\
0.161	0.00368026153266932\\
0.171	0.00453592806390283\\
0.181	0.00551484932672425\\
0.191	0.00662402014450337\\
0.201	0.00786995970326564\\
0.211	0.00925869065712925\\
0.221	0.0107957242269849\\
0.231	0.0124860506205794\\
0.241	0.0143341341580259\\
0.251	0.0163439125421459\\
0.261	0.0185187997610881\\
0.271	0.0208616921573785\\
0.281	0.0233749772388908\\
0.291	0.0260605448467668\\
0.301	0.0289198003310756\\
0.311	0.0319536794177614\\
0.321	0.0351626644811098\\
0.331	0.0385468019645962\\
0.341	0.0421057207177268\\
0.351	0.0458386510407925\\
0.361	0.0497444442513753\\
0.371	0.0538215926059813\\
0.381	0.0580682494289701\\
0.391	0.0624822493171168\\
0.401	0.0670611283038947\\
0.411	0.0718021438815598\\
0.421	0.0767022947922954\\
0.431	0.08175834050963\\
0.441	0.0869668203444691\\
0.451	0.0923240721179166\\
0.461	0.097826250352064\\
0.471	0.103469343938747\\
0.481	0.10924919325242\\
0.491	0.115161506680171\\
0.501	0.12120187654798\\
0.511	0.127365794426949\\
0.521	0.133648665808824\\
0.531	0.140045824143252\\
0.541	0.146552544233752\\
0.551	0.15316405499258\\
0.561	0.159875551557105\\
0.571	0.166682206773495\\
0.581	0.173579182055826\\
0.591	0.180561637629308\\
0.601	0.1876247421705\\
0.611	0.194763681856719\\
0.621	0.201973668838485\\
0.631	0.209249949151198\\
0.641	0.216587810080958\\
0.651	0.223982587002397\\
0.661	0.231429669704711\\
0.671	0.238924508224682\\
0.681	0.246462618203622\\
0.691	0.254039585787157\\
0.701	0.261651072086165\\
0.711	0.269292817215746\\
0.721	0.276960643933013\\
0.731	0.284650460888265\\
0.741	0.292358265511132\\
0.751	0.300080146546027\\
0.761	0.307812286255649\\
0.771	0.315550962310332\\
0.781	0.323292549377762\\
0.791	0.331033520430318\\
0.801	0.338770447786459\\
0.811	0.346500003900099\\
0.821	0.354218961913884\\
0.831	0.361924195989808\\
0.841	0.369612681431998\\
0.851	0.377281494615073\\
0.861	0.384927812729832\\
0.871	0.392548913360063\\
0.881	0.400142173902391\\
0.891	0.407705070839498\\
0.901	0.415235178878985\\
0.911	0.422730169968113\\
0.921	0.430187812194294\\
0.931	0.437605968580648\\
0.941	0.444982595787118\\
0.951	0.452315742724321\\
0.961	0.459603549090008\\
0.971	0.466844243834561\\
0.981	0.474036143564051\\
0.991	0.481177650887981\\
1.001	0.488267252717846\\
1.011	0.495303518523468\\
1.021	0.50228509855294\\
1.031	0.50921072202152\\
1.041	0.516079195275503\\
1.051	0.522889399935749\\
1.061	0.52964029102509\\
1.071	0.536330895085132\\
1.081	0.542960308285717\\
1.091	0.549527694530943\\
1.101	0.556032283565888\\
1.111	0.562473369087048\\
1.121	0.568850306859451\\
1.131	0.575162512843714\\
1.141	0.581409461335073\\
1.151	0.587590683118189\\
1.161	0.59370576363785\\
1.171	0.599754341189871\\
1.181	0.605736105132516\\
1.191	0.61165079412091\\
1.201	0.617498194365867\\
1.211	0.623278137918229\\
1.221	0.628990500980772\\
1.231	0.634635202247351\\
1.241	0.640212201272233\\
1.251	0.645721496868857\\
1.261	0.651163125539205\\
1.271	0.656537159935238\\
1.281	0.661843707351904\\
1.291	0.667082908252443\\
1.301	0.672254934827065\\
1.311	0.677359989584063\\
1.321	0.68239830397482\\
1.331	0.687370137051568\\
1.341	0.692275774159303\\
1.351	0.697115525661099\\
1.361	0.70188972569601\\
1.371	0.706598730971489\\
1.381	0.711242919588292\\
1.391	0.71582268989839\\
1.401	0.720338459395511\\
1.411	0.724790663638407\\
1.421	0.729179755205792\\
1.431	0.73350620268354\\
1.441	0.737770489682189\\
1.451	0.741973113886906\\
1.461	0.746114586136054\\
1.471	0.750195429531588\\
1.481	0.75421617857771\\
1.491	0.75817737834888\\
1.501	0.762079583686928\\
1.511	0.765923358424855\\
1.521	0.769709274639553\\
1.531	0.773437911930693\\
1.541	0.777109856725518\\
1.551	0.780725701610404\\
1.561	0.784286044687194\\
1.571	0.787791488953473\\
1.581	0.791242641708529\\
1.591	0.794640113981334\\
1.601	0.79798451998196\\
1.611	0.801276476575766\\
1.621	0.804516602778703\\
1.631	0.807705519274339\\
1.641	0.81084384795136\\
1.651	0.813932211461312\\
1.661	0.816971232795451\\
1.671	0.819961534881244\\
1.681	0.822903740196946\\
1.691	0.825798470403897\\
1.701	0.828646345997147\\
1.711	0.831447985971514\\
1.721	0.834204007505352\\
1.731	0.836915025659326\\
1.741	0.839581653090829\\
1.751	0.842204499783723\\
1.761	0.844784172791127\\
1.771	0.847321275994067\\
1.781	0.849816409871745\\
1.791	0.852270171285839\\
1.801	0.854683153277363\\
1.811	0.857055944875105\\
1.821	0.859389130916222\\
1.831	0.861683291878064\\
1.841	0.863939003720616\\
1.851	0.866156837739847\\
1.861	0.868337360430777\\
1.871	0.870481133360528\\
1.881	0.872588713050661\\
1.891	0.874660650868503\\
1.901	0.876697492926849\\
1.911	0.878699779992708\\
1.921	0.880668047403587\\
1.931	0.882602824990947\\
1.941	0.884504637011916\\
1.951	0.886374002087642\\
1.961	0.888211433148323\\
1.971	0.890017437384793\\
1.981	0.891792516206326\\
1.991	0.893537165204768\\
2.001	0.895251874122777\\
2.011	0.896937126830208\\
2.021	0.898593401302757\\
2.031	0.900221169607545\\
2.041	0.901820897892693\\
2.051	0.903393046381116\\
2.061	0.904938069369155\\
2.071	0.906456415228899\\
2.081	0.907948526414347\\
2.091	0.909414839471575\\
2.101	0.910855785052147\\
2.111	0.91227178792939\\
2.121	0.913663267018741\\
2.131	0.915030635400592\\
2.141	0.916374300345118\\
2.151	0.917694663341427\\
2.161	0.918992120127669\\
2.171	0.920267060724184\\
2.181	0.921519869469005\\
2.191	0.922750925054746\\
2.201	0.92396060056793\\
2.211	0.925149263530448\\
2.221	0.926317275941744\\
2.231	0.927464994323447\\
2.241	0.928592769765168\\
2.251	0.929700947971279\\
2.261	0.930789869309737\\
2.271	0.931859868861403\\
2.281	0.932911276470695\\
2.291	0.933944416797161\\
2.301	0.934959609368172\\
2.311	0.935957168631834\\
2.321	0.936937404011277\\
2.331	0.937900619959422\\
2.341	0.938847116013795\\
2.351	0.939777186852824\\
2.361	0.940691122351745\\
2.371	0.941589207639262\\
2.381	0.942471723154675\\
2.391	0.94333894470457\\
2.401	0.944191143521067\\
2.411	0.945028586318246\\
2.421	0.945851535351119\\
2.431	0.946660248472507\\
2.441	0.947454979191017\\
2.451	0.948235976728885\\
2.461	0.949003486079907\\
2.471	0.949757748066315\\
2.481	0.950498999397212\\
2.491	0.951227472725012\\
2.501	0.951943396703097\\
2.511	0.952646996042657\\
2.521	0.953338491568797\\
2.531	0.954018100277736\\
2.541	0.954686035391969\\
2.551	0.955342506416306\\
2.561	0.955987719193593\\
2.571	0.956621875958972\\
2.581	0.95724517539501\\
2.591	0.957857812685566\\
2.601	0.958459979569509\\
2.611	0.959051864394081\\
2.621	0.959633652167889\\
2.631	0.960205524612848\\
2.641	0.96076766021612\\
2.651	0.961320234282068\\
2.661	0.961863418982085\\
2.671	0.962397383405844\\
2.681	0.962922293610648\\
2.691	0.963438312670518\\
2.701	0.963945600725441\\
2.711	0.964444315029232\\
2.721	0.964934609997323\\
2.731	0.965416637253551\\
2.741	0.965890545676888\\
2.751	0.966356481447384\\
2.761	0.966814588091635\\
2.771	0.967265006527148\\
2.781	0.967707875107289\\
2.791	0.968143329664227\\
2.801	0.968571503552521\\
2.811	0.968992527691231\\
2.821	0.969406530606526\\
2.831	0.969813638472027\\
2.841	0.970213975150755\\
2.851	0.970607662234224\\
2.861	0.970994819083104\\
2.871	0.971375562865539\\
2.881	0.971750008596264\\
2.891	0.972118269173948\\
2.901	0.972480455419043\\
2.911	0.972836676110705\\
2.921	0.973187038022608\\
2.931	0.973531645959011\\
2.941	0.973870602790049\\
2.951	0.97420400948589\\
2.961	0.974531965151573\\
2.971	0.974854567059878\\
2.981	0.975171910684834\\
2.991	0.975484089734232\\
3.001	0.97579119618119\\
3.011	0.976093320296259\\
3.021	0.976390550678027\\
3.031	0.97668297428355\\
3.041	0.976970676458809\\
3.051	0.977253740967367\\
3.061	0.977532250020264\\
3.071	0.977806284304122\\
3.081	0.978075923009046\\
3.091	0.9783412438564\\
3.101	0.978602323125858\\
3.111	0.978859235682163\\
3.121	0.979112055001084\\
3.131	0.979360853195466\\
3.141	0.97960570104011\\
3.151	0.979846667997003\\
3.161	0.980083822239754\\
3.171	0.980317230677409\\
3.181	0.980546958977974\\
3.191	0.980773071591868\\
3.201	0.980995631774512\\
3.211	0.981214701608801\\
3.221	0.981430342026803\\
3.231	0.98164261283166\\
3.241	0.981851572718824\\
3.251	0.982057279296412\\
3.261	0.982259789106079\\
3.271	0.982459157642988\\
3.281	0.982655439375332\\
3.291	0.982848687764178\\
3.301	0.983038955281686\\
3.311	0.983226293430447\\
3.321	0.983410752761544\\
3.331	0.983592382892437\\
3.341	0.98377123252501\\
3.351	0.983947349462274\\
3.361	0.984120780625945\\
3.371	0.984291572072723\\
3.381	0.984459769011102\\
3.391	0.984625415817055\\
3.401	0.984788556049946\\
3.411	0.984949232468069\\
3.421	0.985107487043932\\
3.431	0.985263360979037\\
3.441	0.985416894718442\\
3.451	0.985568127965324\\
3.461	0.985717099694957\\
3.471	0.985863848168584\\
3.481	0.986008410947026\\
3.491	0.986150824903786\\
3.501	0.986291126238345\\
3.511	0.986429350488887\\
3.521	0.986565532545092\\
3.531	0.98669970665984\\
3.541	0.986831906462036\\
3.551	0.986962164967946\\
3.561	0.987090514593433\\
3.571	0.987216987164591\\
3.581	0.987341613929558\\
3.591	0.98746442556939\\
3.601	0.987585452208595\\
3.611	0.987704723426136\\
3.621	0.987822268265073\\
3.631	0.98793811524377\\
3.641	0.988052292365014\\
3.651	0.988164827126213\\
3.661	0.988275746528561\\
3.671	0.988385077087313\\
3.681	0.988492844840023\\
3.691	0.988599075356218\\
3.701	0.988703793746081\\
3.711	0.988807024669241\\
3.721	0.988908792343354\\
3.731	0.989009120552063\\
3.741	0.989108032653988\\
3.751	0.989205551589817\\
3.761	0.989301699891111\\
3.771	0.98939649968759\\
3.781	0.989489972714673\\
3.791	0.989582140321189\\
3.801	0.98967302347653\\
3.811	0.989762642777657\\
3.821	0.989851018456619\\
3.831	0.989938170386876\\
3.841	0.99002411809035\\
3.851	0.990108880744171\\
3.861	0.990192477186829\\
3.871	0.990274925924795\\
3.881	0.990356245138696\\
3.891	0.990436452689535\\
3.901	0.990515566124346\\
3.911	0.990593602682619\\
3.921	0.990670579301749\\
3.931	0.990746512622521\\
3.941	0.990821418995322\\
3.951	0.990895314484753\\
3.961	0.990968214875585\\
3.971	0.991040135677751\\
3.981	0.991111092131581\\
3.991	0.991181099212725\\
4.001	0.991250171637025\\
4.011	0.99131832386561\\
4.021	0.991385570109522\\
4.031	0.99145192433426\\
4.041	0.991517400264578\\
4.051	0.991582011388709\\
4.061	0.99164577096286\\
4.071	0.991708692015669\\
4.081	0.991770787352076\\
4.091	0.991832069557951\\
4.101	0.991892551003627\\
4.111	0.99195224384827\\
4.121	0.992011160043606\\
4.131	0.992069311337693\\
4.141	0.99212670927898\\
4.151	0.992183365219634\\
4.161	0.992239290319358\\
4.171	0.992294495548793\\
4.181	0.992348991693091\\
4.191	0.992402789355257\\
4.201	0.992455898959757\\
4.211	0.992508330755324\\
4.221	0.992560094818457\\
4.231	0.992611201056482\\
4.241	0.99266165921085\\
4.251	0.992711478859867\\
4.261	0.992760669421853\\
4.271	0.992809240157779\\
4.281	0.992857200174959\\
4.291	0.992904558428375\\
4.301	0.99295132372501\\
4.311	0.992997504725464\\
4.321	0.993043109947082\\
4.331	0.993088147766525\\
4.341	0.993132626421925\\
4.351	0.993176554015871\\
4.361	0.993219938517822\\
4.371	0.993262787766052\\
4.381	0.993305109470307\\
4.391	0.99334691121441\\
4.401	0.993388200457909\\
4.411	0.993428984538709\\
4.421	0.99346927067523\\
4.431	0.993509065968557\\
4.441	0.993548377404159\\
4.451	0.993587211854468\\
4.461	0.993625576080662\\
4.471	0.9936634767346\\
4.481	0.993700920360799\\
4.491	0.993737913398463\\
4.501	0.993774462183256\\
4.511	0.9938105729489\\
4.521	0.9938462518296\\
4.531	0.993881504861198\\
4.541	0.99391633798292\\
4.551	0.993950757039741\\
4.561	0.99398476778331\\
4.571	0.994018375873923\\
4.581	0.994051586882039\\
4.591	0.994084406289955\\
4.601	0.994116839493305\\
4.611	0.99414889180245\\
4.621	0.994180568444336\\
4.631	0.994211874563368\\
4.641	0.994242815223361\\
4.651	0.994273395408705\\
4.661	0.994303620025907\\
4.671	0.994333493904768\\
4.681	0.994363021799543\\
4.691	0.994392208390894\\
4.701	0.994421058286501\\
4.711	0.994449576022551\\
4.721	0.994477766065144\\
4.731	0.994505632811329\\
4.741	0.994533180590233\\
4.751	0.994560413664237\\
4.761	0.994587336230375\\
4.771	0.9946139524212\\
4.781	0.994640266305949\\
4.791	0.994666281891568\\
4.801	0.994692003123955\\
4.811	0.994717433888694\\
4.821	0.994742578012581\\
4.831	0.994767439264004\\
4.841	0.994792021354422\\
4.851	0.994816327939014\\
4.861	0.994840362617937\\
4.871	0.994864128936878\\
4.881	0.994887630388484\\
4.891	0.99491087041257\\
4.901	0.994933852397558\\
4.911	0.994956579681253\\
4.921	0.994979055551562\\
4.931	0.995001283247197\\
4.941	0.995023265958941\\
4.951	0.995045006830051\\
4.961	0.995066508957014\\
4.971	0.995087775390903\\
4.981	0.995108809137361\\
4.991	0.995129613157703\\
5.001	0.995150190369981\\
5.011	0.995170543649173\\
5.021	0.995190675827996\\
5.031	0.995210589697992\\
5.041	0.995230288009594\\
5.051	0.995249773473305\\
5.061	0.995269048760313\\
5.071	0.995288116502739\\
5.081	0.995306979294657\\
5.091	0.995325639692537\\
5.101	0.995344100216202\\
5.111	0.995362363348704\\
5.121	0.995380431537565\\
5.131	0.995398307195402\\
5.141	0.995415992699758\\
5.151	0.995433490394431\\
5.161	0.995450802589752\\
5.171	0.995467931563128\\
5.181	0.995484879559349\\
5.191	0.995501648791675\\
5.201	0.995518241441556\\
5.211	0.995534659659935\\
5.221	0.995550905567217\\
5.231	0.995566981253984\\
5.241	0.995582888781361\\
5.251	0.99559863018159\\
5.261	0.995614207458342\\
5.271	0.99562962258725\\
5.281	0.995644877516451\\
5.291	0.995659974166891\\
5.301	0.995674914432886\\
5.311	0.995689700182273\\
5.321	0.995704333257089\\
5.331	0.995718815474007\\
5.341	0.995733148624542\\
5.351	0.995747334475427\\
5.361	0.995761374769198\\
5.371	0.995775271224457\\
5.381	0.995789025536309\\
5.391	0.995802639376681\\
5.401	0.995816114394622\\
5.411	0.995829452216732\\
5.421	0.995842654447478\\
5.431	0.995855722669742\\
5.441	0.995868658444601\\
5.451	0.995881463312481\\
5.461	0.995894138792717\\
5.471	0.995906686384205\\
5.481	0.995919107565849\\
5.491	0.995931403796595\\
5.501	0.995943576515931\\
5.511	0.995955627144092\\
5.521	0.995967557082258\\
5.531	0.995979367713249\\
5.541	0.995991060401078\\
5.551	0.996002636492161\\
5.561	0.996014097314696\\
5.571	0.996025444179526\\
5.581	0.996036678380208\\
5.591	0.996047801193235\\
5.601	0.996058813878405\\
5.611	0.996069717678842\\
5.621	0.996080513821573\\
5.631	0.996091203517598\\
5.641	0.996101787961984\\
5.651	0.996112268334407\\
5.661	0.996122645799156\\
5.671	0.996132921505488\\
5.681	0.996143096587627\\
5.691	0.996153172165522\\
5.701	0.99616314934409\\
5.711	0.996173029214744\\
5.721	0.996182812854437\\
5.731	0.996192501326334\\
5.741	0.996202095680266\\
5.751	0.996211596952414\\
5.761	0.996221006165832\\
5.771	0.996230324330622\\
5.781	0.996239552444054\\
5.791	0.996248691490757\\
5.801	0.996257742442858\\
5.811	0.996266706260287\\
5.821	0.996275583890894\\
5.831	0.996284376270496\\
5.841	0.996293084323434\\
5.851	0.99630170896212\\
5.861	0.99631025108779\\
5.871	0.996318711590485\\
5.881	0.996327091348925\\
5.891	0.996335391231124\\
5.901	0.996343612094274\\
5.911	0.996351754784875\\
5.921	0.996359820139098\\
5.931	0.996367808982742\\
5.941	0.996375722131362\\
5.951	0.996383560390491\\
5.961	0.996391324556049\\
5.971	0.996399015413873\\
5.981	0.996406633740387\\
5.991	0.996414180302362\\
6.001	0.996421655857566\\
6.011	0.996429061154206\\
6.021	0.99643639693162\\
6.031	0.996443663920189\\
6.041	0.99645086284137\\
6.051	0.996457994407975\\
6.061	0.996465059324208\\
6.071	0.996472058285833\\
6.081	0.996478991980334\\
6.091	0.996485861086874\\
6.101	0.996492666276404\\
6.111	0.996499408212131\\
6.121	0.996506087549145\\
6.131	0.99651270493485\\
6.141	0.996519261009117\\
6.151	0.996525756403679\\
6.161	0.996532191743518\\
6.171	0.996538567645904\\
6.181	0.996544884720716\\
6.191	0.996551143570747\\
6.201	0.996557344792054\\
6.211	0.996563488973166\\
6.221	0.996569576696103\\
6.231	0.996575608535934\\
6.241	0.99658158506117\\
6.251	0.996587506833342\\
6.261	0.996593374408163\\
6.271	0.996599188334118\\
6.281	0.996604949153901\\
6.291	0.996610657403727\\
6.301	0.996616313613593\\
6.311	0.996621918307419\\
6.321	0.996627472003305\\
6.331	0.996632975213118\\
6.341	0.996638428443112\\
6.351	0.99664383219354\\
6.361	0.996649186959098\\
6.371	0.996654493228824\\
6.381	0.996659751486216\\
6.391	0.99666496220922\\
6.401	0.996670125870399\\
6.411	0.996675242936921\\
6.421	0.996680313870916\\
6.431	0.996685339128958\\
6.441	0.996690319162782\\
6.451	0.996695254418929\\
6.461	0.996700145338799\\
6.471	0.996704992359186\\
6.481	0.996709795911548\\
6.491	0.996714556423181\\
6.501	0.996719274315954\\
6.511	0.996723950007452\\
6.521	0.996728583910343\\
6.531	0.996733176433148\\
6.541	0.996737727979453\\
6.551	0.996742238948624\\
6.561	0.996746709735542\\
6.571	0.996751140730719\\
6.581	0.99675553232046\\
6.591	0.996759884886802\\
6.601	0.996764198807519\\
6.611	0.996768474456464\\
6.621	0.996772712203129\\
6.631	0.99677691241327\\
6.641	0.99678107544843\\
6.651	0.996785201666418\\
6.661	0.996789291421007\\
6.671	0.996793345062182\\
6.681	0.996797362936199\\
6.691	0.996801345385647\\
6.701	0.996805292749228\\
6.711	0.99680920536212\\
6.721	0.996813083555967\\
6.731	0.996816927658838\\
6.741	0.996820737994967\\
6.751	0.996824514885695\\
6.761	0.996828258648443\\
6.771	0.996831969597657\\
6.781	0.996835648043989\\
6.791	0.996839294295177\\
6.801	0.996842908655587\\
6.811	0.996846491426313\\
6.821	0.996850042905232\\
6.831	0.996853563387238\\
6.841	0.996857053163943\\
6.851	0.996860512524026\\
6.861	0.99686394175304\\
6.871	0.99686734113364\\
6.881	0.996870710945458\\
6.891	0.996874051465128\\
6.901	0.996877362966613\\
6.911	0.996880645720901\\
6.921	0.996883899995952\\
6.931	0.996887126057393\\
6.941	0.996890324167673\\
6.951	0.996893494586846\\
6.961	0.996896637572103\\
6.971	0.9968997533778\\
6.981	0.996902842256195\\
6.991	0.996905904456435\\
7.001	0.996908940225303\\
7.011	0.996911949807157\\
7.021	0.996914933443679\\
7.031	0.996917891374127\\
7.041	0.996920823835301\\
7.051	0.99692373106174\\
7.061	0.996926613285295\\
7.071	0.996929470735779\\
7.081	0.996932303640554\\
7.091	0.996935112224488\\
7.101	0.996937896710303\\
7.111	0.996940657318647\\
7.121	0.996943394267588\\
7.131	0.996946107773354\\
7.141	0.996948798049861\\
7.151	0.996951465308745\\
7.161	0.996954109759574\\
7.171	0.996956731609886\\
7.181	0.996959331065077\\
7.191	0.99696190832861\\
7.201	0.996964463601772\\
7.211	0.996966997083791\\
7.221	0.996969508972133\\
7.231	0.996971999462081\\
7.241	0.996974468747188\\
7.251	0.996976917018855\\
7.261	0.996979344466729\\
7.271	0.996981751278583\\
7.281	0.996984137640233\\
7.291	0.996986503735813\\
7.301	0.996988849747545\\
7.311	0.996991175855785\\
7.321	0.99699348223932\\
7.331	0.996995769074803\\
7.341	0.99699803653779\\
7.351	0.997000284801522\\
7.361	0.99700251403775\\
7.371	0.99700472441655\\
7.381	0.99700691610646\\
7.391	0.997009089274194\\
7.401	0.997011244084858\\
7.411	0.997013380702134\\
7.421	0.997015499287826\\
7.431	0.99701760000253\\
7.441	0.997019683004836\\
7.451	0.997021748452271\\
7.461	0.997023796500501\\
7.471	0.997025827303851\\
7.481	0.997027841015127\\
7.491	0.997029837785708\\
7.501	0.997031817765313\\
7.511	0.997033781102482\\
7.521	0.99703572794415\\
7.531	0.997037658435928\\
7.541	0.997039572722109\\
7.551	0.997041470945453\\
7.561	0.997043353247393\\
7.571	0.997045219768049\\
7.581	0.997047070646268\\
7.591	0.997048906019456\\
7.601	0.997050726023797\\
7.611	0.997052530794155\\
7.621	0.997054320463945\\
7.631	0.997056095165759\\
7.641	0.997057855030498\\
7.651	0.997059600187983\\
7.661	0.997061330766903\\
7.671	0.997063046894498\\
7.681	0.99706474869717\\
7.691	0.997066436299599\\
7.701	0.997068109825975\\
7.711	0.997069769398767\\
7.721	0.997071415139497\\
7.731	0.997073047168447\\
7.741	0.997074665605183\\
7.751	0.99707627056747\\
7.761	0.997077862172558\\
7.771	0.997079440536346\\
7.781	0.997081005773645\\
7.791	0.997082557998262\\
7.801	0.99708409732291\\
7.811	0.997085623859387\\
7.821	0.997087137718215\\
7.831	0.997088639009056\\
7.841	0.997090127840553\\
7.851	0.997091604320376\\
7.861	0.997093068554808\\
7.871	0.997094520649867\\
7.881	0.997095960709879\\
7.891	0.997097388838763\\
7.901	0.997098805139181\\
7.911	0.997100209712862\\
7.921	0.997101602660781\\
7.931	0.997102984082697\\
7.941	0.997104354077786\\
7.951	0.99710571274401\\
7.961	0.997107060178715\\
7.971	0.997108396478045\\
7.981	0.997109721737508\\
7.991	0.997111036051737\\
8.001	0.997112339514393\\
8.011	0.997113632218273\\
8.021	0.997114914255399\\
8.031	0.997116185716985\\
8.041	0.997117446693385\\
8.051	0.997118697273999\\
8.061	0.997119937547676\\
8.071	0.997121167602211\\
8.081	0.997122387524733\\
8.091	0.997123597401617\\
8.101	0.997124797318445\\
8.111	0.997125987359756\\
8.121	0.997127167609846\\
8.131	0.99712833815178\\
8.141	0.997129499068011\\
8.151	0.997130650440502\\
8.161	0.99713179235006\\
8.171	0.997132924877065\\
8.181	0.997134048101171\\
8.191	0.997135162101189\\
8.201	0.997136266955171\\
8.211	0.997137362740592\\
8.221	0.997138449534299\\
8.231	0.997139527412293\\
8.241	0.997140596449955\\
8.251	0.997141656722166\\
8.261	0.997142708302721\\
8.271	0.997143751265238\\
8.281	0.997144785682287\\
8.291	0.997145811626174\\
8.301	0.997146829168202\\
8.311	0.997147838379198\\
8.321	0.99714883932942\\
8.331	0.997149832088332\\
8.341	0.997150816724934\\
8.351	0.997151793307649\\
8.361	0.997152761904114\\
8.371	0.997153722581533\\
8.381	0.997154675406362\\
8.391	0.997155620444665\\
8.401	0.997156557761759\\
8.411	0.99715748742244\\
8.421	0.997158409491022\\
8.431	0.997159324031067\\
8.441	0.997160231105729\\
8.451	0.997161130777499\\
8.461	0.997162023108479\\
8.471	0.997162908160118\\
8.481	0.997163785993242\\
8.491	0.997164656668263\\
8.501	0.997165520245104\\
8.511	0.997166376783042\\
8.521	0.997167226340961\\
8.531	0.99716806897701\\
8.541	0.99716890474913\\
8.551	0.997169733714517\\
8.561	0.997170555929999\\
8.571	0.99717137145192\\
8.581	0.997172180335893\\
8.591	0.997172982637441\\
8.601	0.997173778411385\\
8.611	0.997174567711872\\
8.621	0.997175350593037\\
8.631	0.997176127108141\\
8.641	0.997176897310192\\
8.651	0.997177661251707\\
8.661	0.997178418984707\\
8.671	0.997179170560788\\
8.681	0.997179916031098\\
8.691	0.997180655446322\\
8.701	0.997181388856632\\
8.711	0.997182116312042\\
8.721	0.997182837861791\\
8.731	0.997183553554953\\
8.741	0.997184263440083\\
8.751	0.997184967565319\\
8.761	0.997185665978215\\
8.771	0.997186358726262\\
8.781	0.997187045856363\\
8.791	0.997187727414814\\
8.801	0.997188403447877\\
8.811	0.997189074001293\\
8.821	0.997189739120356\\
8.831	0.997190398849785\\
8.841	0.997191053234314\\
8.851	0.997191702318023\\
8.861	0.997192346144805\\
8.871	0.997192984757852\\
8.881	0.997193618200373\\
8.891	0.99719424651496\\
8.901	0.99719486974394\\
8.911	0.997195487929153\\
8.921	0.997196101112299\\
8.931	0.997196709334592\\
8.941	0.997197312636775\\
8.951	0.997197911059578\\
8.961	0.997198504643002\\
8.971	0.997199093426949\\
8.981	0.997199677450882\\
8.991	0.997200256754008\\
9.001	0.997200831375179\\
9.011	0.997201401352846\\
9.021	0.997201966725186\\
9.031	0.997202527530148\\
9.041	0.997203083804972\\
9.051	0.997203635587227\\
9.061	0.997204182913577\\
9.071	0.997204725820673\\
9.081	0.997205264344799\\
9.091	0.997205798521884\\
9.101	0.99720632838768\\
9.111	0.997206853977385\\
9.121	0.99720737532617\\
9.131	0.997207892468756\\
9.141	0.997208405439677\\
9.151	0.997208914273113\\
9.161	0.997209419002822\\
9.171	0.997209919662496\\
9.181	0.997210416285533\\
9.191	0.997210908904892\\
9.201	0.997211397553307\\
9.211	0.997211882263336\\
9.221	0.997212363067112\\
9.231	0.997212839996738\\
9.241	0.997213313083659\\
9.251	0.997213782359434\\
9.261	0.997214247855216\\
9.271	0.997214709601785\\
9.281	0.997215167629891\\
9.291	0.997215621969858\\
9.301	0.997216072651796\\
9.311	0.997216519705489\\
9.321	0.997216963160604\\
9.331	0.997217403046537\\
9.341	0.997217839392394\\
9.351	0.997218272227069\\
9.361	0.9972187015791\\
9.371	0.997219127476918\\
9.381	0.99721954994868\\
9.391	0.997219969022384\\
9.401	0.997220384725561\\
9.411	0.997220797085901\\
9.421	0.997221206130343\\
9.431	0.997221611886095\\
9.441	0.99722201437987\\
9.451	0.997222413638238\\
9.461	0.997222809687423\\
9.471	0.997223202553673\\
9.481	0.997223592262806\\
9.491	0.997223978840506\\
9.501	0.997224362312212\\
9.511	0.997224742703318\\
9.521	0.997225120038716\\
9.531	0.997225494343206\\
9.541	0.997225865641612\\
9.551	0.997226233958107\\
9.561	0.997226599317133\\
9.571	0.99722696174259\\
9.581	0.997227321258249\\
9.591	0.997227677887926\\
9.601	0.997228031654879\\
9.611	0.997228382582434\\
9.621	0.997228730693553\\
9.631	0.997229076011047\\
9.641	0.997229418557667\\
9.651	0.997229758355905\\
9.661	0.997230095427987\\
9.671	0.997230429796001\\
9.681	0.997230761481926\\
9.691	0.997231090507472\\
9.701	0.997231416894173\\
9.711	0.997231740663461\\
9.721	0.997232061836475\\
9.731	0.99723238043428\\
9.741	0.997232696477766\\
9.751	0.997233009987514\\
9.761	0.997233320984092\\
9.771	0.99723362948784\\
9.781	0.99723393551892\\
9.791	0.997234239097485\\
9.801	0.997234540243084\\
9.811	0.997234838975619\\
9.821	0.997235135314617\\
9.831	0.997235429279283\\
9.841	0.997235720888945\\
9.851	0.997236010162623\\
9.861	0.997236297119124\\
9.871	0.997236581777255\\
9.881	0.997236864155548\\
9.891	0.997237144272441\\
9.901	0.997237422146179\\
9.911	0.997237697794964\\
9.921	0.997237971236663\\
9.931	0.997238242489208\\
9.941	0.997238511570129\\
9.951	0.99723877849706\\
9.961	0.997239043287391\\
9.971	0.997239305958278\\
9.981	0.99723956652694\\
9.991	0.997239825010318\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_47_rho_0.5_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	2e-06\\
0.021	6e-06\\
0.031	1.8e-05\\
0.041	3.8e-05\\
0.051	8.2e-05\\
0.061	0.000159\\
0.071	0.000276\\
0.081	0.000496\\
0.091	0.00076\\
0.101	0.001115\\
0.111	0.001539\\
0.121	0.002055\\
0.131	0.00268\\
0.141	0.003426\\
0.151	0.004316\\
0.161	0.005378\\
0.171	0.006572\\
0.181	0.007909\\
0.191	0.009452\\
0.201	0.011175\\
0.211	0.013043\\
0.221	0.015059\\
0.231	0.017356\\
0.241	0.019786\\
0.251	0.022332\\
0.261	0.025211\\
0.271	0.028194\\
0.281	0.031346\\
0.291	0.034757\\
0.301	0.03841\\
0.311	0.04221\\
0.321	0.046214\\
0.331	0.050296\\
0.341	0.054616\\
0.351	0.059113\\
0.361	0.063852\\
0.371	0.068841\\
0.381	0.073913\\
0.391	0.079213\\
0.401	0.084672\\
0.411	0.090287\\
0.421	0.096185\\
0.431	0.102072\\
0.441	0.108218\\
0.451	0.11443\\
0.461	0.120731\\
0.471	0.127245\\
0.481	0.133815\\
0.491	0.140424\\
0.501	0.147155\\
0.511	0.154003\\
0.521	0.161069\\
0.531	0.168139\\
0.541	0.175281\\
0.551	0.182438\\
0.561	0.18964\\
0.571	0.19696\\
0.581	0.204382\\
0.591	0.21174\\
0.601	0.219422\\
0.611	0.226882\\
0.621	0.234382\\
0.631	0.242138\\
0.641	0.249764\\
0.651	0.257503\\
0.661	0.265159\\
0.671	0.272993\\
0.681	0.280641\\
0.691	0.288361\\
0.701	0.296183\\
0.711	0.304032\\
0.721	0.311585\\
0.731	0.319315\\
0.741	0.326994\\
0.751	0.334688\\
0.761	0.342354\\
0.771	0.349962\\
0.781	0.357555\\
0.791	0.365059\\
0.801	0.37262\\
0.811	0.38012\\
0.821	0.387548\\
0.831	0.394848\\
0.841	0.402258\\
0.851	0.409592\\
0.861	0.416792\\
0.871	0.424194\\
0.881	0.431299\\
0.891	0.438562\\
0.901	0.445577\\
0.911	0.452452\\
0.921	0.459495\\
0.931	0.466379\\
0.941	0.473261\\
0.951	0.480124\\
0.961	0.486901\\
0.971	0.493626\\
0.981	0.500261\\
0.991	0.506596\\
1.001	0.513018\\
1.011	0.519457\\
1.021	0.525916\\
1.031	0.532149\\
1.041	0.538248\\
1.051	0.544446\\
1.061	0.550507\\
1.071	0.556484\\
1.081	0.562537\\
1.091	0.568441\\
1.101	0.57417\\
1.111	0.579921\\
1.121	0.585587\\
1.131	0.591301\\
1.141	0.596824\\
1.151	0.602142\\
1.161	0.60751\\
1.171	0.61282\\
1.181	0.618097\\
1.191	0.623315\\
1.201	0.628458\\
1.211	0.633277\\
1.221	0.638266\\
1.231	0.643249\\
1.241	0.648082\\
1.251	0.652818\\
1.261	0.657457\\
1.271	0.66204\\
1.281	0.666607\\
1.291	0.670994\\
1.301	0.675338\\
1.311	0.679723\\
1.321	0.684002\\
1.331	0.688095\\
1.341	0.692295\\
1.351	0.696471\\
1.361	0.700507\\
1.371	0.704449\\
1.381	0.70834\\
1.391	0.712184\\
1.401	0.715981\\
1.411	0.719721\\
1.421	0.723283\\
1.431	0.726926\\
1.441	0.730507\\
1.451	0.73413\\
1.461	0.737615\\
1.471	0.741053\\
1.481	0.744442\\
1.491	0.747756\\
1.501	0.75096\\
1.511	0.754158\\
1.521	0.757277\\
1.531	0.760382\\
1.541	0.763513\\
1.551	0.766509\\
1.561	0.769517\\
1.571	0.772505\\
1.581	0.775297\\
1.591	0.778083\\
1.601	0.780928\\
1.611	0.783734\\
1.621	0.786359\\
1.631	0.789003\\
1.641	0.791687\\
1.651	0.794249\\
1.661	0.796789\\
1.671	0.799207\\
1.681	0.801731\\
1.691	0.804142\\
1.701	0.806503\\
1.711	0.808898\\
1.721	0.81121\\
1.731	0.813518\\
1.741	0.815798\\
1.751	0.817985\\
1.761	0.820177\\
1.771	0.822335\\
1.781	0.824406\\
1.791	0.826494\\
1.801	0.82857\\
1.811	0.830612\\
1.821	0.832568\\
1.831	0.834554\\
1.841	0.836507\\
1.851	0.838478\\
1.861	0.840288\\
1.871	0.842113\\
1.881	0.84387\\
1.891	0.845585\\
1.901	0.847311\\
1.911	0.849049\\
1.921	0.850739\\
1.931	0.852399\\
1.941	0.854046\\
1.951	0.85563\\
1.961	0.857128\\
1.971	0.858691\\
1.981	0.86016\\
1.991	0.861669\\
2.001	0.862943\\
2.011	0.862943\\
2.021	0.862943\\
2.031	0.862943\\
2.041	0.862943\\
2.051	0.862943\\
2.061	0.862943\\
2.071	0.862943\\
2.081	0.862943\\
2.091	0.862943\\
2.101	0.862943\\
2.111	0.862943\\
2.121	0.862943\\
2.131	0.862943\\
2.141	0.862943\\
2.151	0.862943\\
2.161	0.862943\\
2.171	0.862943\\
2.181	0.862943\\
2.191	0.862943\\
2.201	0.862943\\
2.211	0.862943\\
2.221	0.862943\\
2.231	0.862943\\
2.241	0.862943\\
2.251	0.862943\\
2.261	0.862943\\
2.271	0.862943\\
2.281	0.862943\\
2.291	0.862943\\
2.301	0.862943\\
2.311	0.862943\\
2.321	0.862943\\
2.331	0.862943\\
2.341	0.862943\\
2.351	0.862943\\
2.361	0.862943\\
2.371	0.862943\\
2.381	0.862943\\
2.391	0.862943\\
2.401	0.862943\\
2.411	0.862943\\
2.421	0.862943\\
2.431	0.862943\\
2.441	0.862943\\
2.451	0.862943\\
2.461	0.862943\\
2.471	0.862943\\
2.481	0.862943\\
2.491	0.862943\\
2.501	0.862943\\
2.511	0.862943\\
2.521	0.862943\\
2.531	0.862943\\
2.541	0.862943\\
2.551	0.862943\\
2.561	0.862943\\
2.571	0.862943\\
2.581	0.862943\\
2.591	0.862943\\
2.601	0.862943\\
2.611	0.862943\\
2.621	0.862943\\
2.631	0.862943\\
2.641	0.862943\\
2.651	0.862943\\
2.661	0.862943\\
2.671	0.862943\\
2.681	0.862943\\
2.691	0.862943\\
2.701	0.862943\\
2.711	0.862943\\
2.721	0.862943\\
2.731	0.862943\\
2.741	0.862943\\
2.751	0.862943\\
2.761	0.862943\\
2.771	0.862943\\
2.781	0.862943\\
2.791	0.862943\\
2.801	0.862943\\
2.811	0.862943\\
2.821	0.862943\\
2.831	0.862943\\
2.841	0.862943\\
2.851	0.862943\\
2.861	0.862943\\
2.871	0.862943\\
2.881	0.862943\\
2.891	0.862943\\
2.901	0.862943\\
2.911	0.862943\\
2.921	0.862943\\
2.931	0.862943\\
2.941	0.862943\\
2.951	0.862943\\
2.961	0.862943\\
2.971	0.862943\\
2.981	0.862943\\
2.991	0.862943\\
3.001	0.862943\\
3.011	0.862943\\
3.021	0.862943\\
3.031	0.862943\\
3.041	0.862943\\
3.051	0.862943\\
3.061	0.862943\\
3.071	0.862943\\
3.081	0.862943\\
3.091	0.862943\\
3.101	0.862943\\
3.111	0.862943\\
3.121	0.862943\\
3.131	0.862943\\
3.141	0.862943\\
3.151	0.862943\\
3.161	0.862943\\
3.171	0.862943\\
3.181	0.862943\\
3.191	0.862943\\
3.201	0.862943\\
3.211	0.862943\\
3.221	0.862943\\
3.231	0.862943\\
3.241	0.862943\\
3.251	0.862943\\
3.261	0.862943\\
3.271	0.862943\\
3.281	0.862943\\
3.291	0.862943\\
3.301	0.862943\\
3.311	0.862943\\
3.321	0.862943\\
3.331	0.862943\\
3.341	0.862943\\
3.351	0.862943\\
3.361	0.862943\\
3.371	0.862943\\
3.381	0.862943\\
3.391	0.862943\\
3.401	0.862943\\
3.411	0.862943\\
3.421	0.862943\\
3.431	0.862943\\
3.441	0.862943\\
3.451	0.862943\\
3.461	0.862943\\
3.471	0.862943\\
3.481	0.862943\\
3.491	0.862943\\
3.501	0.862943\\
3.511	0.862943\\
3.521	0.862943\\
3.531	0.862943\\
3.541	0.862943\\
3.551	0.862943\\
3.561	0.862943\\
3.571	0.862943\\
3.581	0.862943\\
3.591	0.862943\\
3.601	0.862943\\
3.611	0.862943\\
3.621	0.862943\\
3.631	0.862943\\
3.641	0.862943\\
3.651	0.862943\\
3.661	0.862943\\
3.671	0.862943\\
3.681	0.862943\\
3.691	0.862943\\
3.701	0.862943\\
3.711	0.862943\\
3.721	0.862943\\
3.731	0.862943\\
3.741	0.862943\\
3.751	0.862943\\
3.761	0.862943\\
3.771	0.862943\\
3.781	0.862943\\
3.791	0.862943\\
3.801	0.862943\\
3.811	0.862943\\
3.821	0.862943\\
3.831	0.862943\\
3.841	0.862943\\
3.851	0.862943\\
3.861	0.862943\\
3.871	0.862943\\
3.881	0.862943\\
3.891	0.862943\\
3.901	0.862943\\
3.911	0.862943\\
3.921	0.862943\\
3.931	0.862943\\
3.941	0.862943\\
3.951	0.862943\\
3.961	0.862943\\
3.971	0.862943\\
3.981	0.862943\\
3.991	0.862943\\
4.001	0.862943\\
4.011	0.862943\\
4.021	0.862943\\
4.031	0.862943\\
4.041	0.862943\\
4.051	0.862943\\
4.061	0.862943\\
4.071	0.862943\\
4.081	0.862943\\
4.091	0.862943\\
4.101	0.862943\\
4.111	0.862943\\
4.121	0.862943\\
4.131	0.862943\\
4.141	0.862943\\
4.151	0.862943\\
4.161	0.862943\\
4.171	0.862943\\
4.181	0.862943\\
4.191	0.862943\\
4.201	0.862943\\
4.211	0.862943\\
4.221	0.862943\\
4.231	0.862943\\
4.241	0.862943\\
4.251	0.862943\\
4.261	0.862943\\
4.271	0.862943\\
4.281	0.862943\\
4.291	0.862943\\
4.301	0.862943\\
4.311	0.862943\\
4.321	0.862943\\
4.331	0.862943\\
4.341	0.862943\\
4.351	0.862943\\
4.361	0.862943\\
4.371	0.862943\\
4.381	0.862943\\
4.391	0.862943\\
4.401	0.862943\\
4.411	0.862943\\
4.421	0.862943\\
4.431	0.862943\\
4.441	0.862943\\
4.451	0.862943\\
4.461	0.862943\\
4.471	0.862943\\
4.481	0.862943\\
4.491	0.862943\\
4.501	0.862943\\
4.511	0.862943\\
4.521	0.862943\\
4.531	0.862943\\
4.541	0.862943\\
4.551	0.862943\\
4.561	0.862943\\
4.571	0.862943\\
4.581	0.862943\\
4.591	0.862943\\
4.601	0.862943\\
4.611	0.862943\\
4.621	0.862943\\
4.631	0.862943\\
4.641	0.862943\\
4.651	0.862943\\
4.661	0.862943\\
4.671	0.862943\\
4.681	0.862943\\
4.691	0.862943\\
4.701	0.862943\\
4.711	0.862943\\
4.721	0.862943\\
4.731	0.862943\\
4.741	0.862943\\
4.751	0.862943\\
4.761	0.862943\\
4.771	0.862943\\
4.781	0.862943\\
4.791	0.862943\\
4.801	0.862943\\
4.811	0.862943\\
4.821	0.862943\\
4.831	0.862943\\
4.841	0.862943\\
4.851	0.862943\\
4.861	0.862943\\
4.871	0.862943\\
4.881	0.862943\\
4.891	0.862943\\
4.901	0.862943\\
4.911	0.862943\\
4.921	0.862943\\
4.931	0.862943\\
4.941	0.862943\\
4.951	0.862943\\
4.961	0.862943\\
4.971	0.862943\\
4.981	0.862943\\
4.991	0.862943\\
5.001	0.862943\\
5.011	0.862943\\
5.021	0.862943\\
5.031	0.862943\\
5.041	0.862943\\
5.051	0.862943\\
5.061	0.862943\\
5.071	0.862943\\
5.081	0.862943\\
5.091	0.862943\\
5.101	0.862943\\
5.111	0.862943\\
5.121	0.862943\\
5.131	0.862943\\
5.141	0.862943\\
5.151	0.862943\\
5.161	0.862943\\
5.171	0.862943\\
5.181	0.862943\\
5.191	0.862943\\
5.201	0.862943\\
5.211	0.862943\\
5.221	0.862943\\
5.231	0.862943\\
5.241	0.862943\\
5.251	0.862943\\
5.261	0.862943\\
5.271	0.862943\\
5.281	0.862943\\
5.291	0.862943\\
5.301	0.862943\\
5.311	0.862943\\
5.321	0.862943\\
5.331	0.862943\\
5.341	0.862943\\
5.351	0.862943\\
5.361	0.862943\\
5.371	0.862943\\
5.381	0.862943\\
5.391	0.862943\\
5.401	0.862943\\
5.411	0.862943\\
5.421	0.862943\\
5.431	0.862943\\
5.441	0.862943\\
5.451	0.862943\\
5.461	0.862943\\
5.471	0.862943\\
5.481	0.862943\\
5.491	0.862943\\
5.501	0.862943\\
5.511	0.862943\\
5.521	0.862943\\
5.531	0.862943\\
5.541	0.862943\\
5.551	0.862943\\
5.561	0.862943\\
5.571	0.862943\\
5.581	0.862943\\
5.591	0.862943\\
5.601	0.862943\\
5.611	0.862943\\
5.621	0.862943\\
5.631	0.862943\\
5.641	0.862943\\
5.651	0.862943\\
5.661	0.862943\\
5.671	0.862943\\
5.681	0.862943\\
5.691	0.862943\\
5.701	0.862943\\
5.711	0.862943\\
5.721	0.862943\\
5.731	0.862943\\
5.741	0.862943\\
5.751	0.862943\\
5.761	0.862943\\
5.771	0.862943\\
5.781	0.862943\\
5.791	0.862943\\
5.801	0.862943\\
5.811	0.862943\\
5.821	0.862943\\
5.831	0.862943\\
5.841	0.862943\\
5.851	0.862943\\
5.861	0.862943\\
5.871	0.862943\\
5.881	0.862943\\
5.891	0.862943\\
5.901	0.862943\\
5.911	0.862943\\
5.921	0.862943\\
5.931	0.862943\\
5.941	0.862943\\
5.951	0.862943\\
5.961	0.862943\\
5.971	0.862943\\
5.981	0.862943\\
5.991	0.862943\\
6.001	0.862943\\
6.011	0.862943\\
6.021	0.862943\\
6.031	0.862943\\
6.041	0.862943\\
6.051	0.862943\\
6.061	0.862943\\
6.071	0.862943\\
6.081	0.862943\\
6.091	0.862943\\
6.101	0.862943\\
6.111	0.862943\\
6.121	0.862943\\
6.131	0.862943\\
6.141	0.862943\\
6.151	0.862943\\
6.161	0.862943\\
6.171	0.862943\\
6.181	0.862943\\
6.191	0.862943\\
6.201	0.862943\\
6.211	0.862943\\
6.221	0.862943\\
6.231	0.862943\\
6.241	0.862943\\
6.251	0.862943\\
6.261	0.862943\\
6.271	0.862943\\
6.281	0.862943\\
6.291	0.862943\\
6.301	0.862943\\
6.311	0.862943\\
6.321	0.862943\\
6.331	0.862943\\
6.341	0.862943\\
6.351	0.862943\\
6.361	0.862943\\
6.371	0.862943\\
6.381	0.862943\\
6.391	0.862943\\
6.401	0.862943\\
6.411	0.862943\\
6.421	0.862943\\
6.431	0.862943\\
6.441	0.862943\\
6.451	0.862943\\
6.461	0.862943\\
6.471	0.862943\\
6.481	0.862943\\
6.491	0.862943\\
6.501	0.862943\\
6.511	0.862943\\
6.521	0.862943\\
6.531	0.862943\\
6.541	0.862943\\
6.551	0.862943\\
6.561	0.862943\\
6.571	0.862943\\
6.581	0.862943\\
6.591	0.862943\\
6.601	0.862943\\
6.611	0.862943\\
6.621	0.862943\\
6.631	0.862943\\
6.641	0.862943\\
6.651	0.862943\\
6.661	0.862943\\
6.671	0.862943\\
6.681	0.862943\\
6.691	0.862943\\
6.701	0.862943\\
6.711	0.862943\\
6.721	0.862943\\
6.731	0.862943\\
6.741	0.862943\\
6.751	0.862943\\
6.761	0.862943\\
6.771	0.862943\\
6.781	0.862943\\
6.791	0.862943\\
6.801	0.862943\\
6.811	0.862943\\
6.821	0.862943\\
6.831	0.862943\\
6.841	0.862943\\
6.851	0.862943\\
6.861	0.862943\\
6.871	0.862943\\
6.881	0.862943\\
6.891	0.862943\\
6.901	0.862943\\
6.911	0.862943\\
6.921	0.862943\\
6.931	0.862943\\
6.941	0.862943\\
6.951	0.862943\\
6.961	0.862943\\
6.971	0.862943\\
6.981	0.862943\\
6.991	0.862943\\
7.001	0.862943\\
7.011	0.862943\\
7.021	0.862943\\
7.031	0.862943\\
7.041	0.862943\\
7.051	0.862943\\
7.061	0.862943\\
7.071	0.862943\\
7.081	0.862943\\
7.091	0.862943\\
7.101	0.862943\\
7.111	0.862943\\
7.121	0.862943\\
7.131	0.862943\\
7.141	0.862943\\
7.151	0.862943\\
7.161	0.862943\\
7.171	0.862943\\
7.181	0.862943\\
7.191	0.862943\\
7.201	0.862943\\
7.211	0.862943\\
7.221	0.862943\\
7.231	0.862943\\
7.241	0.862943\\
7.251	0.862943\\
7.261	0.862943\\
7.271	0.862943\\
7.281	0.862943\\
7.291	0.862943\\
7.301	0.862943\\
7.311	0.862943\\
7.321	0.862943\\
7.331	0.862943\\
7.341	0.862943\\
7.351	0.862943\\
7.361	0.862943\\
7.371	0.862943\\
7.381	0.862943\\
7.391	0.862943\\
7.401	0.862943\\
7.411	0.862943\\
7.421	0.862943\\
7.431	0.862943\\
7.441	0.862943\\
7.451	0.862943\\
7.461	0.862943\\
7.471	0.862943\\
7.481	0.862943\\
7.491	0.862943\\
7.501	0.862943\\
7.511	0.862943\\
7.521	0.862943\\
7.531	0.862943\\
7.541	0.862943\\
7.551	0.862943\\
7.561	0.862943\\
7.571	0.862943\\
7.581	0.862943\\
7.591	0.862943\\
7.601	0.862943\\
7.611	0.862943\\
7.621	0.862943\\
7.631	0.862943\\
7.641	0.862943\\
7.651	0.862943\\
7.661	0.862943\\
7.671	0.862943\\
7.681	0.862943\\
7.691	0.862943\\
7.701	0.862943\\
7.711	0.862943\\
7.721	0.862943\\
7.731	0.862943\\
7.741	0.862943\\
7.751	0.862943\\
7.761	0.862943\\
7.771	0.862943\\
7.781	0.862943\\
7.791	0.862943\\
7.801	0.862943\\
7.811	0.862943\\
7.821	0.862943\\
7.831	0.862943\\
7.841	0.862943\\
7.851	0.862943\\
7.861	0.862943\\
7.871	0.862943\\
7.881	0.862943\\
7.891	0.862943\\
7.901	0.862943\\
7.911	0.862943\\
7.921	0.862943\\
7.931	0.862943\\
7.941	0.862943\\
7.951	0.862943\\
7.961	0.862943\\
7.971	0.862943\\
7.981	0.862943\\
7.991	0.862943\\
8.001	0.862943\\
8.011	0.862943\\
8.021	0.862943\\
8.031	0.862943\\
8.041	0.862943\\
8.051	0.862943\\
8.061	0.862943\\
8.071	0.862943\\
8.081	0.862943\\
8.091	0.862943\\
8.101	0.862943\\
8.111	0.862943\\
8.121	0.862943\\
8.131	0.862943\\
8.141	0.862943\\
8.151	0.862943\\
8.161	0.862943\\
8.171	0.862943\\
8.181	0.862943\\
8.191	0.862943\\
8.201	0.862943\\
8.211	0.862943\\
8.221	0.862943\\
8.231	0.862943\\
8.241	0.862943\\
8.251	0.862943\\
8.261	0.862943\\
8.271	0.862943\\
8.281	0.862943\\
8.291	0.862943\\
8.301	0.862943\\
8.311	0.862943\\
8.321	0.862943\\
8.331	0.862943\\
8.341	0.862943\\
8.351	0.862943\\
8.361	0.862943\\
8.371	0.862943\\
8.381	0.862943\\
8.391	0.862943\\
8.401	0.862943\\
8.411	0.862943\\
8.421	0.862943\\
8.431	0.862943\\
8.441	0.862943\\
8.451	0.862943\\
8.461	0.862943\\
8.471	0.862943\\
8.481	0.862943\\
8.491	0.862943\\
8.501	0.862943\\
8.511	0.862943\\
8.521	0.862943\\
8.531	0.862943\\
8.541	0.862943\\
8.551	0.862943\\
8.561	0.862943\\
8.571	0.862943\\
8.581	0.862943\\
8.591	0.862943\\
8.601	0.862943\\
8.611	0.862943\\
8.621	0.862943\\
8.631	0.862943\\
8.641	0.862943\\
8.651	0.862943\\
8.661	0.862943\\
8.671	0.862943\\
8.681	0.862943\\
8.691	0.862943\\
8.701	0.862943\\
8.711	0.862943\\
8.721	0.862943\\
8.731	0.862943\\
8.741	0.862943\\
8.751	0.862943\\
8.761	0.862943\\
8.771	0.862943\\
8.781	0.862943\\
8.791	0.862943\\
8.801	0.862943\\
8.811	0.862943\\
8.821	0.862943\\
8.831	0.862943\\
8.841	0.862943\\
8.851	0.862943\\
8.861	0.862943\\
8.871	0.862943\\
8.881	0.862943\\
8.891	0.862943\\
8.901	0.862943\\
8.911	0.862943\\
8.921	0.862943\\
8.931	0.862943\\
8.941	0.862943\\
8.951	0.862943\\
8.961	0.862943\\
8.971	0.862943\\
8.981	0.862943\\
8.991	0.862943\\
9.001	0.862943\\
9.011	0.862943\\
9.021	0.862943\\
9.031	0.862943\\
9.041	0.862943\\
9.051	0.862943\\
9.061	0.862943\\
9.071	0.862943\\
9.081	0.862943\\
9.091	0.862943\\
9.101	0.862943\\
9.111	0.862943\\
9.121	0.862943\\
9.131	0.862943\\
9.141	0.862943\\
9.151	0.862943\\
9.161	0.862943\\
9.171	0.862943\\
9.181	0.862943\\
9.191	0.862943\\
9.201	0.862943\\
9.211	0.862943\\
9.221	0.862943\\
9.231	0.862943\\
9.241	0.862943\\
9.251	0.862943\\
9.261	0.862943\\
9.271	0.862943\\
9.281	0.862943\\
9.291	0.862943\\
9.301	0.862943\\
9.311	0.862943\\
9.321	0.862943\\
9.331	0.862943\\
9.341	0.862943\\
9.351	0.862943\\
9.361	0.862943\\
9.371	0.862943\\
9.381	0.862943\\
9.391	0.862943\\
9.401	0.862943\\
9.411	0.862943\\
9.421	0.862943\\
9.431	0.862943\\
9.441	0.862943\\
9.451	0.862943\\
9.461	0.862943\\
9.471	0.862943\\
9.481	0.862943\\
9.491	0.862943\\
9.501	0.862943\\
9.511	0.862943\\
9.521	0.862943\\
9.531	0.862943\\
9.541	0.862943\\
9.551	0.862943\\
9.561	0.862943\\
9.571	0.862943\\
9.581	0.862943\\
9.591	0.862943\\
9.601	0.862943\\
9.611	0.862943\\
9.621	0.862943\\
9.631	0.862943\\
9.641	0.862943\\
9.651	0.862943\\
9.661	0.862943\\
9.671	0.862943\\
9.681	0.862943\\
9.691	0.862943\\
9.701	0.862943\\
9.711	0.862943\\
9.721	0.862943\\
9.731	0.862943\\
9.741	0.862943\\
9.751	0.862943\\
9.761	0.862943\\
9.771	0.862943\\
9.781	0.862943\\
9.791	0.862943\\
9.801	0.862943\\
9.811	0.862943\\
9.821	0.862943\\
9.831	0.862943\\
9.841	0.862943\\
9.851	0.862943\\
9.861	0.862943\\
9.871	0.862943\\
9.881	0.862943\\
9.891	0.862943\\
9.901	0.862943\\
9.911	0.862943\\
9.921	0.862943\\
9.931	0.862943\\
9.941	0.862943\\
9.951	0.862943\\
9.961	0.862943\\
9.971	0.862943\\
9.981	0.862943\\
9.991	0.862943\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	1.42798033868439e-11\\
0.011	2.0104885003645e-07\\
0.021	2.56839704420968e-06\\
0.031	1.1731001615947e-05\\
0.041	3.45283965086339e-05\\
0.051	7.95286847438213e-05\\
0.061	0.000156608061822322\\
0.071	0.000276585578385948\\
0.081	0.000450907408831995\\
0.091	0.000691375416564962\\
0.101	0.00100991528683216\\
0.111	0.00141837993731216\\
0.121	0.00192838431839306\\
0.131	0.00255116808206392\\
0.141	0.0032974829343671\\
0.151	0.00417750179259468\\
0.161	0.00520074714759586\\
0.171	0.00637603628820652\\
0.181	0.00771144127558764\\
0.191	0.00921426176893233\\
0.201	0.0108910089959751\\
0.211	0.0127473993377319\\
0.221	0.0147883561570012\\
0.231	0.0170180186447927\\
0.241	0.0194397565907283\\
0.251	0.0220561901035381\\
0.261	0.0248692134155934\\
0.271	0.0278800220039157\\
0.281	0.0310891423486581\\
0.291	0.0344964637308719\\
0.301	0.0381012715430976\\
0.311	0.0419022816526254\\
0.321	0.0458976754147194\\
0.331	0.0500851349880949\\
0.341	0.054461878650959\\
0.351	0.0590246958585129\\
0.361	0.0637699818224128\\
0.371	0.0686937714255716\\
0.381	0.0737917723168399\\
0.391	0.0790593970566578\\
0.401	0.0844917942096721\\
0.411	0.090083878300914\\
0.421	0.0958303585713903\\
0.431	0.101725766485602\\
0.441	0.107764481958373\\
0.451	0.113940758279497\\
0.461	0.120248745728853\\
0.471	0.126682513881352\\
0.481	0.133236072610779\\
0.491	0.139903391808954\\
0.501	0.146678419841388\\
0.511	0.15355510076753\\
0.521	0.160527390355867\\
0.531	0.167589270929118\\
0.541	0.174734765077397\\
0.551	0.181957948278251\\
0.561	0.189252960465238\\
0.571	0.196614016588384\\
0.581	0.204035416208224\\
0.591	0.211511552168613\\
0.601	0.219036918391582\\
0.611	0.226606116837656\\
0.621	0.234213863675266\\
0.631	0.241854994702059\\
0.641	0.249524470059569\\
0.651	0.257217378282257\\
0.661	0.264928939721319\\
0.671	0.272654509382219\\
0.681	0.28038957921237\\
0.691	0.288129779877095\\
0.701	0.295870882057545\\
0.711	0.303608797304929\\
0.721	0.311339578483502\\
0.731	0.319059419833262\\
0.741	0.326764656681422\\
0.751	0.334451764831858\\
0.761	0.342117359659119\\
0.771	0.349758194931955\\
0.781	0.357371161392044\\
0.791	0.364953285109269\\
0.801	0.372501725636611\\
0.811	0.38001377398479\\
0.821	0.387486850435505\\
0.831	0.394918502212528\\
0.841	0.402306401026962\\
0.851	0.409648340512377\\
0.861	0.416942233566712\\
0.871	0.424186109612418\\
0.881	0.431378111790024\\
0.891	0.438516494096324\\
0.901	0.4455996184787\\
0.911	0.452625951896379\\
0.921	0.45959406335788\\
0.931	0.46650262094419\\
0.941	0.473350388825656\\
0.951	0.480136224280157\\
0.961	0.486859074719874\\
0.971	0.493517974732695\\
0.981	0.500112043144085\\
0.991	0.506640480105498\\
1.001	0.51310256421258\\
1.011	0.519497649659315\\
1.021	0.525825163430255\\
1.031	0.532084602535777\\
1.041	0.53827553129232\\
1.051	0.544397578650814\\
1.061	0.550450435575927\\
1.071	0.556433852477414\\
1.081	0.562347636695753\\
1.091	0.568191650044285\\
1.101	0.573965806406754\\
1.111	0.57967006939481\\
1.121	0.585304450062207\\
1.131	0.590869004679772\\
1.141	0.596363832569051\\
1.151	0.60178907399631\\
1.161	0.607144908125959\\
1.171	0.612431551034309\\
1.181	0.617649253781774\\
1.191	0.622798300545549\\
1.201	0.627879006810207\\
1.211	0.632891717615944\\
1.221	0.637836805865636\\
1.231	0.642714670687312\\
1.241	0.647525735853403\\
1.251	0.6522704482544\\
1.261	0.656949276427257\\
1.271	0.661562709136505\\
1.281	0.666111254007854\\
1.291	0.670595436212562\\
1.301	0.675015797202185\\
1.311	0.679372893491975\\
1.321	0.683667295492063\\
1.331	0.687899586385738\\
1.341	0.692070361052684\\
1.351	0.696180225036732\\
1.361	0.700229793557042\\
1.371	0.704219690561203\\
1.381	0.708150547818805\\
1.391	0.712023004055098\\
1.401	0.715837704123159\\
1.411	0.719595298213521\\
1.421	0.723296441099506\\
1.431	0.726941791418528\\
1.441	0.730532010986618\\
1.451	0.734067764146369\\
1.461	0.737549717146771\\
1.471	0.740978537553261\\
1.481	0.744354893688108\\
1.491	0.747679454099501\\
1.501	0.750952887057531\\
1.511	0.754175860078101\\
1.521	0.757349039471796\\
1.531	0.760473089917822\\
1.541	0.763548674061614\\
1.551	0.766576452136009\\
1.561	0.769557081603882\\
1.571	0.772491216822469\\
1.581	0.775379508728218\\
1.591	0.778222604540831\\
1.601	0.781021147486675\\
1.611	0.783775776539829\\
1.621	0.786487126180957\\
1.631	0.789155826172262\\
1.641	0.791782501348985\\
1.651	0.794367771425663\\
1.661	0.796912250817084\\
1.671	0.799416548473483\\
1.681	0.801881267728809\\
1.691	0.804307006161495\\
1.701	0.806694355468748\\
1.711	0.809043901349898\\
1.721	0.811356223404115\\
1.731	0.813631895035489\\
1.741	0.815871483370651\\
1.751	0.818075549184369\\
1.761	0.820244646835505\\
1.771	0.822379324210293\\
1.781	0.824480122675236\\
1.791	0.826547577036673\\
1.801	0.828582215508877\\
1.811	0.830584559687765\\
1.821	0.83255512453304\\
1.831	0.834494418354851\\
1.841	0.836402942807988\\
1.851	0.838281192890578\\
1.861	0.840129656948591\\
1.871	0.841948816685512\\
1.881	0.843739147176455\\
1.891	0.845501116886865\\
1.901	0.847235187695204\\
1.911	0.848941814919971\\
1.921	0.850621447350263\\
1.931	0.852274527279217\\
1.941	0.853901490541816\\
1.951	0.855502766554529\\
1.961	0.857078778358559\\
1.971	0.858629942665702\\
1.981	0.860156669905769\\
1.991	0.861659364277102\\
2.001	0.862991570198523\\
2.011	0.862991570198523\\
2.021	0.862991570198523\\
2.031	0.862991570198523\\
2.041	0.862991570198523\\
2.051	0.862991570198523\\
2.061	0.862991570198523\\
2.071	0.862991570198523\\
2.081	0.862991570198523\\
2.091	0.862991570198523\\
2.101	0.862991570198523\\
2.111	0.862991570198523\\
2.121	0.862991570198523\\
2.131	0.862991570198523\\
2.141	0.862991570198523\\
2.151	0.862991570198523\\
2.161	0.862991570198523\\
2.171	0.862991570198523\\
2.181	0.862991570198523\\
2.191	0.862991570198523\\
2.201	0.862991570198523\\
2.211	0.862991570198523\\
2.221	0.862991570198523\\
2.231	0.862991570198523\\
2.241	0.862991570198523\\
2.251	0.862991570198523\\
2.261	0.862991570198523\\
2.271	0.862991570198523\\
2.281	0.862991570198523\\
2.291	0.862991570198523\\
2.301	0.862991570198523\\
2.311	0.862991570198523\\
2.321	0.862991570198523\\
2.331	0.862991570198523\\
2.341	0.862991570198523\\
2.351	0.862991570198523\\
2.361	0.862991570198523\\
2.371	0.862991570198523\\
2.381	0.862991570198523\\
2.391	0.862991570198523\\
2.401	0.862991570198523\\
2.411	0.862991570198523\\
2.421	0.862991570198523\\
2.431	0.862991570198523\\
2.441	0.862991570198523\\
2.451	0.862991570198523\\
2.461	0.862991570198523\\
2.471	0.862991570198523\\
2.481	0.862991570198523\\
2.491	0.862991570198523\\
2.501	0.862991570198523\\
2.511	0.862991570198523\\
2.521	0.862991570198523\\
2.531	0.862991570198523\\
2.541	0.862991570198523\\
2.551	0.862991570198523\\
2.561	0.862991570198523\\
2.571	0.862991570198523\\
2.581	0.862991570198523\\
2.591	0.862991570198523\\
2.601	0.862991570198523\\
2.611	0.862991570198523\\
2.621	0.862991570198523\\
2.631	0.862991570198523\\
2.641	0.862991570198523\\
2.651	0.862991570198523\\
2.661	0.862991570198523\\
2.671	0.862991570198523\\
2.681	0.862991570198523\\
2.691	0.862991570198523\\
2.701	0.862991570198523\\
2.711	0.862991570198523\\
2.721	0.862991570198523\\
2.731	0.862991570198523\\
2.741	0.862991570198523\\
2.751	0.862991570198523\\
2.761	0.862991570198523\\
2.771	0.862991570198523\\
2.781	0.862991570198523\\
2.791	0.862991570198523\\
2.801	0.862991570198523\\
2.811	0.862991570198523\\
2.821	0.862991570198523\\
2.831	0.862991570198523\\
2.841	0.862991570198523\\
2.851	0.862991570198523\\
2.861	0.862991570198523\\
2.871	0.862991570198523\\
2.881	0.862991570198523\\
2.891	0.862991570198523\\
2.901	0.862991570198523\\
2.911	0.862991570198523\\
2.921	0.862991570198523\\
2.931	0.862991570198523\\
2.941	0.862991570198523\\
2.951	0.862991570198523\\
2.961	0.862991570198523\\
2.971	0.862991570198523\\
2.981	0.862991570198523\\
2.991	0.862991570198523\\
3.001	0.862991570198523\\
3.011	0.862991570198523\\
3.021	0.862991570198523\\
3.031	0.862991570198523\\
3.041	0.862991570198523\\
3.051	0.862991570198523\\
3.061	0.862991570198523\\
3.071	0.862991570198523\\
3.081	0.862991570198523\\
3.091	0.862991570198523\\
3.101	0.862991570198523\\
3.111	0.862991570198523\\
3.121	0.862991570198523\\
3.131	0.862991570198523\\
3.141	0.862991570198523\\
3.151	0.862991570198523\\
3.161	0.862991570198523\\
3.171	0.862991570198523\\
3.181	0.862991570198523\\
3.191	0.862991570198523\\
3.201	0.862991570198523\\
3.211	0.862991570198523\\
3.221	0.862991570198523\\
3.231	0.862991570198523\\
3.241	0.862991570198523\\
3.251	0.862991570198523\\
3.261	0.862991570198523\\
3.271	0.862991570198523\\
3.281	0.862991570198523\\
3.291	0.862991570198523\\
3.301	0.862991570198523\\
3.311	0.862991570198523\\
3.321	0.862991570198523\\
3.331	0.862991570198523\\
3.341	0.862991570198523\\
3.351	0.862991570198523\\
3.361	0.862991570198523\\
3.371	0.862991570198523\\
3.381	0.862991570198523\\
3.391	0.862991570198523\\
3.401	0.862991570198523\\
3.411	0.862991570198523\\
3.421	0.862991570198523\\
3.431	0.862991570198523\\
3.441	0.862991570198523\\
3.451	0.862991570198523\\
3.461	0.862991570198523\\
3.471	0.862991570198523\\
3.481	0.862991570198523\\
3.491	0.862991570198523\\
3.501	0.862991570198523\\
3.511	0.862991570198523\\
3.521	0.862991570198523\\
3.531	0.862991570198523\\
3.541	0.862991570198523\\
3.551	0.862991570198523\\
3.561	0.862991570198523\\
3.571	0.862991570198523\\
3.581	0.862991570198523\\
3.591	0.862991570198523\\
3.601	0.862991570198523\\
3.611	0.862991570198523\\
3.621	0.862991570198523\\
3.631	0.862991570198523\\
3.641	0.862991570198523\\
3.651	0.862991570198523\\
3.661	0.862991570198523\\
3.671	0.862991570198523\\
3.681	0.862991570198523\\
3.691	0.862991570198523\\
3.701	0.862991570198523\\
3.711	0.862991570198523\\
3.721	0.862991570198523\\
3.731	0.862991570198523\\
3.741	0.862991570198523\\
3.751	0.862991570198523\\
3.761	0.862991570198523\\
3.771	0.862991570198523\\
3.781	0.862991570198523\\
3.791	0.862991570198523\\
3.801	0.862991570198523\\
3.811	0.862991570198523\\
3.821	0.862991570198523\\
3.831	0.862991570198523\\
3.841	0.862991570198523\\
3.851	0.862991570198523\\
3.861	0.862991570198523\\
3.871	0.862991570198523\\
3.881	0.862991570198523\\
3.891	0.862991570198523\\
3.901	0.862991570198523\\
3.911	0.862991570198523\\
3.921	0.862991570198523\\
3.931	0.862991570198523\\
3.941	0.862991570198523\\
3.951	0.862991570198523\\
3.961	0.862991570198523\\
3.971	0.862991570198523\\
3.981	0.862991570198523\\
3.991	0.862991570198523\\
4.001	0.862991570198523\\
4.011	0.862991570198523\\
4.021	0.862991570198523\\
4.031	0.862991570198523\\
4.041	0.862991570198523\\
4.051	0.862991570198523\\
4.061	0.862991570198523\\
4.071	0.862991570198523\\
4.081	0.862991570198523\\
4.091	0.862991570198523\\
4.101	0.862991570198523\\
4.111	0.862991570198523\\
4.121	0.862991570198523\\
4.131	0.862991570198523\\
4.141	0.862991570198523\\
4.151	0.862991570198523\\
4.161	0.862991570198523\\
4.171	0.862991570198523\\
4.181	0.862991570198523\\
4.191	0.862991570198523\\
4.201	0.862991570198523\\
4.211	0.862991570198523\\
4.221	0.862991570198523\\
4.231	0.862991570198523\\
4.241	0.862991570198523\\
4.251	0.862991570198523\\
4.261	0.862991570198523\\
4.271	0.862991570198523\\
4.281	0.862991570198523\\
4.291	0.862991570198523\\
4.301	0.862991570198523\\
4.311	0.862991570198523\\
4.321	0.862991570198523\\
4.331	0.862991570198523\\
4.341	0.862991570198523\\
4.351	0.862991570198523\\
4.361	0.862991570198523\\
4.371	0.862991570198523\\
4.381	0.862991570198523\\
4.391	0.862991570198523\\
4.401	0.862991570198523\\
4.411	0.862991570198523\\
4.421	0.862991570198523\\
4.431	0.862991570198523\\
4.441	0.862991570198523\\
4.451	0.862991570198523\\
4.461	0.862991570198523\\
4.471	0.862991570198523\\
4.481	0.862991570198523\\
4.491	0.862991570198523\\
4.501	0.862991570198523\\
4.511	0.862991570198523\\
4.521	0.862991570198523\\
4.531	0.862991570198523\\
4.541	0.862991570198523\\
4.551	0.862991570198523\\
4.561	0.862991570198523\\
4.571	0.862991570198523\\
4.581	0.862991570198523\\
4.591	0.862991570198523\\
4.601	0.862991570198523\\
4.611	0.862991570198523\\
4.621	0.862991570198523\\
4.631	0.862991570198523\\
4.641	0.862991570198523\\
4.651	0.862991570198523\\
4.661	0.862991570198523\\
4.671	0.862991570198523\\
4.681	0.862991570198523\\
4.691	0.862991570198523\\
4.701	0.862991570198523\\
4.711	0.862991570198523\\
4.721	0.862991570198523\\
4.731	0.862991570198523\\
4.741	0.862991570198523\\
4.751	0.862991570198523\\
4.761	0.862991570198523\\
4.771	0.862991570198523\\
4.781	0.862991570198523\\
4.791	0.862991570198523\\
4.801	0.862991570198523\\
4.811	0.862991570198523\\
4.821	0.862991570198523\\
4.831	0.862991570198523\\
4.841	0.862991570198523\\
4.851	0.862991570198523\\
4.861	0.862991570198523\\
4.871	0.862991570198523\\
4.881	0.862991570198523\\
4.891	0.862991570198523\\
4.901	0.862991570198523\\
4.911	0.862991570198523\\
4.921	0.862991570198523\\
4.931	0.862991570198523\\
4.941	0.862991570198523\\
4.951	0.862991570198523\\
4.961	0.862991570198523\\
4.971	0.862991570198523\\
4.981	0.862991570198523\\
4.991	0.862991570198523\\
5.001	0.862991570198523\\
5.011	0.862991570198523\\
5.021	0.862991570198523\\
5.031	0.862991570198523\\
5.041	0.862991570198523\\
5.051	0.862991570198523\\
5.061	0.862991570198523\\
5.071	0.862991570198523\\
5.081	0.862991570198523\\
5.091	0.862991570198523\\
5.101	0.862991570198523\\
5.111	0.862991570198523\\
5.121	0.862991570198523\\
5.131	0.862991570198523\\
5.141	0.862991570198523\\
5.151	0.862991570198523\\
5.161	0.862991570198523\\
5.171	0.862991570198523\\
5.181	0.862991570198523\\
5.191	0.862991570198523\\
5.201	0.862991570198523\\
5.211	0.862991570198523\\
5.221	0.862991570198523\\
5.231	0.862991570198523\\
5.241	0.862991570198523\\
5.251	0.862991570198523\\
5.261	0.862991570198523\\
5.271	0.862991570198523\\
5.281	0.862991570198523\\
5.291	0.862991570198523\\
5.301	0.862991570198523\\
5.311	0.862991570198523\\
5.321	0.862991570198523\\
5.331	0.862991570198523\\
5.341	0.862991570198523\\
5.351	0.862991570198523\\
5.361	0.862991570198523\\
5.371	0.862991570198523\\
5.381	0.862991570198523\\
5.391	0.862991570198523\\
5.401	0.862991570198523\\
5.411	0.862991570198523\\
5.421	0.862991570198523\\
5.431	0.862991570198523\\
5.441	0.862991570198523\\
5.451	0.862991570198523\\
5.461	0.862991570198523\\
5.471	0.862991570198523\\
5.481	0.862991570198523\\
5.491	0.862991570198523\\
5.501	0.862991570198523\\
5.511	0.862991570198523\\
5.521	0.862991570198523\\
5.531	0.862991570198523\\
5.541	0.862991570198523\\
5.551	0.862991570198523\\
5.561	0.862991570198523\\
5.571	0.862991570198523\\
5.581	0.862991570198523\\
5.591	0.862991570198523\\
5.601	0.862991570198523\\
5.611	0.862991570198523\\
5.621	0.862991570198523\\
5.631	0.862991570198523\\
5.641	0.862991570198523\\
5.651	0.862991570198523\\
5.661	0.862991570198523\\
5.671	0.862991570198523\\
5.681	0.862991570198523\\
5.691	0.862991570198523\\
5.701	0.862991570198523\\
5.711	0.862991570198523\\
5.721	0.862991570198523\\
5.731	0.862991570198523\\
5.741	0.862991570198523\\
5.751	0.862991570198523\\
5.761	0.862991570198523\\
5.771	0.862991570198523\\
5.781	0.862991570198523\\
5.791	0.862991570198523\\
5.801	0.862991570198523\\
5.811	0.862991570198523\\
5.821	0.862991570198523\\
5.831	0.862991570198523\\
5.841	0.862991570198523\\
5.851	0.862991570198523\\
5.861	0.862991570198523\\
5.871	0.862991570198523\\
5.881	0.862991570198523\\
5.891	0.862991570198523\\
5.901	0.862991570198523\\
5.911	0.862991570198523\\
5.921	0.862991570198523\\
5.931	0.862991570198523\\
5.941	0.862991570198523\\
5.951	0.862991570198523\\
5.961	0.862991570198523\\
5.971	0.862991570198523\\
5.981	0.862991570198523\\
5.991	0.862991570198523\\
6.001	0.862991570198523\\
6.011	0.862991570198523\\
6.021	0.862991570198523\\
6.031	0.862991570198523\\
6.041	0.862991570198523\\
6.051	0.862991570198523\\
6.061	0.862991570198523\\
6.071	0.862991570198523\\
6.081	0.862991570198523\\
6.091	0.862991570198523\\
6.101	0.862991570198523\\
6.111	0.862991570198523\\
6.121	0.862991570198523\\
6.131	0.862991570198523\\
6.141	0.862991570198523\\
6.151	0.862991570198523\\
6.161	0.862991570198523\\
6.171	0.862991570198523\\
6.181	0.862991570198523\\
6.191	0.862991570198523\\
6.201	0.862991570198523\\
6.211	0.862991570198523\\
6.221	0.862991570198523\\
6.231	0.862991570198523\\
6.241	0.862991570198523\\
6.251	0.862991570198523\\
6.261	0.862991570198523\\
6.271	0.862991570198523\\
6.281	0.862991570198523\\
6.291	0.862991570198523\\
6.301	0.862991570198523\\
6.311	0.862991570198523\\
6.321	0.862991570198523\\
6.331	0.862991570198523\\
6.341	0.862991570198523\\
6.351	0.862991570198523\\
6.361	0.862991570198523\\
6.371	0.862991570198523\\
6.381	0.862991570198523\\
6.391	0.862991570198523\\
6.401	0.862991570198523\\
6.411	0.862991570198523\\
6.421	0.862991570198523\\
6.431	0.862991570198523\\
6.441	0.862991570198523\\
6.451	0.862991570198523\\
6.461	0.862991570198523\\
6.471	0.862991570198523\\
6.481	0.862991570198523\\
6.491	0.862991570198523\\
6.501	0.862991570198523\\
6.511	0.862991570198523\\
6.521	0.862991570198523\\
6.531	0.862991570198523\\
6.541	0.862991570198523\\
6.551	0.862991570198523\\
6.561	0.862991570198523\\
6.571	0.862991570198523\\
6.581	0.862991570198523\\
6.591	0.862991570198523\\
6.601	0.862991570198523\\
6.611	0.862991570198523\\
6.621	0.862991570198523\\
6.631	0.862991570198523\\
6.641	0.862991570198523\\
6.651	0.862991570198523\\
6.661	0.862991570198523\\
6.671	0.862991570198523\\
6.681	0.862991570198523\\
6.691	0.862991570198523\\
6.701	0.862991570198523\\
6.711	0.862991570198523\\
6.721	0.862991570198523\\
6.731	0.862991570198523\\
6.741	0.862991570198523\\
6.751	0.862991570198523\\
6.761	0.862991570198523\\
6.771	0.862991570198523\\
6.781	0.862991570198523\\
6.791	0.862991570198523\\
6.801	0.862991570198523\\
6.811	0.862991570198523\\
6.821	0.862991570198523\\
6.831	0.862991570198523\\
6.841	0.862991570198523\\
6.851	0.862991570198523\\
6.861	0.862991570198523\\
6.871	0.862991570198523\\
6.881	0.862991570198523\\
6.891	0.862991570198523\\
6.901	0.862991570198523\\
6.911	0.862991570198523\\
6.921	0.862991570198523\\
6.931	0.862991570198523\\
6.941	0.862991570198523\\
6.951	0.862991570198523\\
6.961	0.862991570198523\\
6.971	0.862991570198523\\
6.981	0.862991570198523\\
6.991	0.862991570198523\\
7.001	0.862991570198523\\
7.011	0.862991570198523\\
7.021	0.862991570198523\\
7.031	0.862991570198523\\
7.041	0.862991570198523\\
7.051	0.862991570198523\\
7.061	0.862991570198523\\
7.071	0.862991570198523\\
7.081	0.862991570198523\\
7.091	0.862991570198523\\
7.101	0.862991570198523\\
7.111	0.862991570198523\\
7.121	0.862991570198523\\
7.131	0.862991570198523\\
7.141	0.862991570198523\\
7.151	0.862991570198523\\
7.161	0.862991570198523\\
7.171	0.862991570198523\\
7.181	0.862991570198523\\
7.191	0.862991570198523\\
7.201	0.862991570198523\\
7.211	0.862991570198523\\
7.221	0.862991570198523\\
7.231	0.862991570198523\\
7.241	0.862991570198523\\
7.251	0.862991570198523\\
7.261	0.862991570198523\\
7.271	0.862991570198523\\
7.281	0.862991570198523\\
7.291	0.862991570198523\\
7.301	0.862991570198523\\
7.311	0.862991570198523\\
7.321	0.862991570198523\\
7.331	0.862991570198523\\
7.341	0.862991570198523\\
7.351	0.862991570198523\\
7.361	0.862991570198523\\
7.371	0.862991570198523\\
7.381	0.862991570198523\\
7.391	0.862991570198523\\
7.401	0.862991570198523\\
7.411	0.862991570198523\\
7.421	0.862991570198523\\
7.431	0.862991570198523\\
7.441	0.862991570198523\\
7.451	0.862991570198523\\
7.461	0.862991570198523\\
7.471	0.862991570198523\\
7.481	0.862991570198523\\
7.491	0.862991570198523\\
7.501	0.862991570198523\\
7.511	0.862991570198523\\
7.521	0.862991570198523\\
7.531	0.862991570198523\\
7.541	0.862991570198523\\
7.551	0.862991570198523\\
7.561	0.862991570198523\\
7.571	0.862991570198523\\
7.581	0.862991570198523\\
7.591	0.862991570198523\\
7.601	0.862991570198523\\
7.611	0.862991570198523\\
7.621	0.862991570198523\\
7.631	0.862991570198523\\
7.641	0.862991570198523\\
7.651	0.862991570198523\\
7.661	0.862991570198523\\
7.671	0.862991570198523\\
7.681	0.862991570198523\\
7.691	0.862991570198523\\
7.701	0.862991570198523\\
7.711	0.862991570198523\\
7.721	0.862991570198523\\
7.731	0.862991570198523\\
7.741	0.862991570198523\\
7.751	0.862991570198523\\
7.761	0.862991570198523\\
7.771	0.862991570198523\\
7.781	0.862991570198523\\
7.791	0.862991570198523\\
7.801	0.862991570198523\\
7.811	0.862991570198523\\
7.821	0.862991570198523\\
7.831	0.862991570198523\\
7.841	0.862991570198523\\
7.851	0.862991570198523\\
7.861	0.862991570198523\\
7.871	0.862991570198523\\
7.881	0.862991570198523\\
7.891	0.862991570198523\\
7.901	0.862991570198523\\
7.911	0.862991570198523\\
7.921	0.862991570198523\\
7.931	0.862991570198523\\
7.941	0.862991570198523\\
7.951	0.862991570198523\\
7.961	0.862991570198523\\
7.971	0.862991570198523\\
7.981	0.862991570198523\\
7.991	0.862991570198523\\
8.001	0.862991570198523\\
8.011	0.862991570198523\\
8.021	0.862991570198523\\
8.031	0.862991570198523\\
8.041	0.862991570198523\\
8.051	0.862991570198523\\
8.061	0.862991570198523\\
8.071	0.862991570198523\\
8.081	0.862991570198523\\
8.091	0.862991570198523\\
8.101	0.862991570198523\\
8.111	0.862991570198523\\
8.121	0.862991570198523\\
8.131	0.862991570198523\\
8.141	0.862991570198523\\
8.151	0.862991570198523\\
8.161	0.862991570198523\\
8.171	0.862991570198523\\
8.181	0.862991570198523\\
8.191	0.862991570198523\\
8.201	0.862991570198523\\
8.211	0.862991570198523\\
8.221	0.862991570198523\\
8.231	0.862991570198523\\
8.241	0.862991570198523\\
8.251	0.862991570198523\\
8.261	0.862991570198523\\
8.271	0.862991570198523\\
8.281	0.862991570198523\\
8.291	0.862991570198523\\
8.301	0.862991570198523\\
8.311	0.862991570198523\\
8.321	0.862991570198523\\
8.331	0.862991570198523\\
8.341	0.862991570198523\\
8.351	0.862991570198523\\
8.361	0.862991570198523\\
8.371	0.862991570198523\\
8.381	0.862991570198523\\
8.391	0.862991570198523\\
8.401	0.862991570198523\\
8.411	0.862991570198523\\
8.421	0.862991570198523\\
8.431	0.862991570198523\\
8.441	0.862991570198523\\
8.451	0.862991570198523\\
8.461	0.862991570198523\\
8.471	0.862991570198523\\
8.481	0.862991570198523\\
8.491	0.862991570198523\\
8.501	0.862991570198523\\
8.511	0.862991570198523\\
8.521	0.862991570198523\\
8.531	0.862991570198523\\
8.541	0.862991570198523\\
8.551	0.862991570198523\\
8.561	0.862991570198523\\
8.571	0.862991570198523\\
8.581	0.862991570198523\\
8.591	0.862991570198523\\
8.601	0.862991570198523\\
8.611	0.862991570198523\\
8.621	0.862991570198523\\
8.631	0.862991570198523\\
8.641	0.862991570198523\\
8.651	0.862991570198523\\
8.661	0.862991570198523\\
8.671	0.862991570198523\\
8.681	0.862991570198523\\
8.691	0.862991570198523\\
8.701	0.862991570198523\\
8.711	0.862991570198523\\
8.721	0.862991570198523\\
8.731	0.862991570198523\\
8.741	0.862991570198523\\
8.751	0.862991570198523\\
8.761	0.862991570198523\\
8.771	0.862991570198523\\
8.781	0.862991570198523\\
8.791	0.862991570198523\\
8.801	0.862991570198523\\
8.811	0.862991570198523\\
8.821	0.862991570198523\\
8.831	0.862991570198523\\
8.841	0.862991570198523\\
8.851	0.862991570198523\\
8.861	0.862991570198523\\
8.871	0.862991570198523\\
8.881	0.862991570198523\\
8.891	0.862991570198523\\
8.901	0.862991570198523\\
8.911	0.862991570198523\\
8.921	0.862991570198523\\
8.931	0.862991570198523\\
8.941	0.862991570198523\\
8.951	0.862991570198523\\
8.961	0.862991570198523\\
8.971	0.862991570198523\\
8.981	0.862991570198523\\
8.991	0.862991570198523\\
9.001	0.862991570198523\\
9.011	0.862991570198523\\
9.021	0.862991570198523\\
9.031	0.862991570198523\\
9.041	0.862991570198523\\
9.051	0.862991570198523\\
9.061	0.862991570198523\\
9.071	0.862991570198523\\
9.081	0.862991570198523\\
9.091	0.862991570198523\\
9.101	0.862991570198523\\
9.111	0.862991570198523\\
9.121	0.862991570198523\\
9.131	0.862991570198523\\
9.141	0.862991570198523\\
9.151	0.862991570198523\\
9.161	0.862991570198523\\
9.171	0.862991570198523\\
9.181	0.862991570198523\\
9.191	0.862991570198523\\
9.201	0.862991570198523\\
9.211	0.862991570198523\\
9.221	0.862991570198523\\
9.231	0.862991570198523\\
9.241	0.862991570198523\\
9.251	0.862991570198523\\
9.261	0.862991570198523\\
9.271	0.862991570198523\\
9.281	0.862991570198523\\
9.291	0.862991570198523\\
9.301	0.862991570198523\\
9.311	0.862991570198523\\
9.321	0.862991570198523\\
9.331	0.862991570198523\\
9.341	0.862991570198523\\
9.351	0.862991570198523\\
9.361	0.862991570198523\\
9.371	0.862991570198523\\
9.381	0.862991570198523\\
9.391	0.862991570198523\\
9.401	0.862991570198523\\
9.411	0.862991570198523\\
9.421	0.862991570198523\\
9.431	0.862991570198523\\
9.441	0.862991570198523\\
9.451	0.862991570198523\\
9.461	0.862991570198523\\
9.471	0.862991570198523\\
9.481	0.862991570198523\\
9.491	0.862991570198523\\
9.501	0.862991570198523\\
9.511	0.862991570198523\\
9.521	0.862991570198523\\
9.531	0.862991570198523\\
9.541	0.862991570198523\\
9.551	0.862991570198523\\
9.561	0.862991570198523\\
9.571	0.862991570198523\\
9.581	0.862991570198523\\
9.591	0.862991570198523\\
9.601	0.862991570198523\\
9.611	0.862991570198523\\
9.621	0.862991570198523\\
9.631	0.862991570198523\\
9.641	0.862991570198523\\
9.651	0.862991570198523\\
9.661	0.862991570198523\\
9.671	0.862991570198523\\
9.681	0.862991570198523\\
9.691	0.862991570198523\\
9.701	0.862991570198523\\
9.711	0.862991570198523\\
9.721	0.862991570198523\\
9.731	0.862991570198523\\
9.741	0.862991570198523\\
9.751	0.862991570198523\\
9.761	0.862991570198523\\
9.771	0.862991570198523\\
9.781	0.862991570198523\\
9.791	0.862991570198523\\
9.801	0.862991570198523\\
9.811	0.862991570198523\\
9.821	0.862991570198523\\
9.831	0.862991570198523\\
9.841	0.862991570198523\\
9.851	0.862991570198523\\
9.861	0.862991570198523\\
9.871	0.862991570198523\\
9.881	0.862991570198523\\
9.891	0.862991570198523\\
9.901	0.862991570198523\\
9.911	0.862991570198523\\
9.921	0.862991570198523\\
9.931	0.862991570198523\\
9.941	0.862991570198523\\
9.951	0.862991570198523\\
9.961	0.862991570198523\\
9.971	0.862991570198523\\
9.981	0.862991570198523\\
9.991	0.862991570198523\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	5e-06\\
0.041	1.4e-05\\
0.051	4.1e-05\\
0.061	7.5e-05\\
0.071	0.000144\\
0.081	0.000222\\
0.091	0.000344\\
0.101	0.000513\\
0.111	0.000708\\
0.121	0.000932\\
0.131	0.001261\\
0.141	0.001607\\
0.151	0.002099\\
0.161	0.002618\\
0.171	0.003215\\
0.181	0.003927\\
0.191	0.004753\\
0.201	0.005658\\
0.211	0.006667\\
0.221	0.007804\\
0.231	0.008966\\
0.241	0.010271\\
0.251	0.011714\\
0.261	0.013295\\
0.271	0.015036\\
0.281	0.016809\\
0.291	0.01878\\
0.301	0.020959\\
0.311	0.023249\\
0.321	0.025535\\
0.331	0.028055\\
0.341	0.030708\\
0.351	0.03363\\
0.361	0.03653\\
0.371	0.039568\\
0.381	0.042735\\
0.391	0.046026\\
0.401	0.0496\\
0.411	0.053108\\
0.421	0.056863\\
0.431	0.06079\\
0.441	0.064751\\
0.451	0.068859\\
0.461	0.072954\\
0.471	0.07731\\
0.481	0.081712\\
0.491	0.086288\\
0.501	0.091046\\
0.511	0.095827\\
0.521	0.10078\\
0.531	0.105821\\
0.541	0.110919\\
0.551	0.116192\\
0.561	0.12154\\
0.571	0.127057\\
0.581	0.132414\\
0.591	0.13796\\
0.601	0.143564\\
0.611	0.149093\\
0.621	0.155079\\
0.631	0.161156\\
0.641	0.167187\\
0.651	0.173068\\
0.661	0.179032\\
0.671	0.185093\\
0.681	0.191143\\
0.691	0.197269\\
0.701	0.203477\\
0.711	0.209689\\
0.721	0.215951\\
0.731	0.222256\\
0.741	0.228589\\
0.751	0.234976\\
0.761	0.241482\\
0.771	0.247909\\
0.781	0.254364\\
0.791	0.260762\\
0.801	0.26713\\
0.811	0.273626\\
0.821	0.279894\\
0.831	0.286333\\
0.841	0.292873\\
0.851	0.299371\\
0.861	0.30585\\
0.871	0.312299\\
0.881	0.318724\\
0.891	0.325214\\
0.901	0.331811\\
0.911	0.338224\\
0.921	0.344674\\
0.931	0.351091\\
0.941	0.357554\\
0.951	0.363919\\
0.961	0.37031\\
0.971	0.376761\\
0.981	0.383011\\
0.991	0.389304\\
1.001	0.395535\\
1.011	0.401777\\
1.021	0.408074\\
1.031	0.414344\\
1.041	0.420486\\
1.051	0.426572\\
1.061	0.432835\\
1.071	0.438793\\
1.081	0.444831\\
1.091	0.450739\\
1.101	0.45682\\
1.111	0.462649\\
1.121	0.468436\\
1.131	0.474117\\
1.141	0.479908\\
1.151	0.485508\\
1.161	0.491116\\
1.171	0.496818\\
1.181	0.50235\\
1.191	0.507827\\
1.201	0.513206\\
1.211	0.518705\\
1.221	0.524033\\
1.231	0.529341\\
1.241	0.534657\\
1.251	0.539876\\
1.261	0.545076\\
1.271	0.550247\\
1.281	0.555249\\
1.291	0.560248\\
1.301	0.565267\\
1.311	0.570359\\
1.321	0.575213\\
1.331	0.579978\\
1.341	0.584731\\
1.351	0.589325\\
1.361	0.594122\\
1.371	0.598829\\
1.381	0.603408\\
1.391	0.607988\\
1.401	0.612475\\
1.411	0.616939\\
1.421	0.62137\\
1.431	0.625744\\
1.441	0.629994\\
1.451	0.634209\\
1.461	0.638507\\
1.471	0.642671\\
1.481	0.646848\\
1.491	0.651054\\
1.501	0.655116\\
1.511	0.659057\\
1.521	0.662896\\
1.531	0.666891\\
1.541	0.670728\\
1.551	0.674627\\
1.561	0.678392\\
1.571	0.682103\\
1.581	0.685759\\
1.591	0.689437\\
1.601	0.693111\\
1.611	0.696611\\
1.621	0.700133\\
1.631	0.70359\\
1.641	0.70695\\
1.651	0.710318\\
1.661	0.713612\\
1.671	0.716854\\
1.681	0.720046\\
1.691	0.723288\\
1.701	0.726469\\
1.711	0.72958\\
1.721	0.732587\\
1.731	0.735592\\
1.741	0.73851\\
1.751	0.741509\\
1.761	0.744389\\
1.771	0.747122\\
1.781	0.749963\\
1.791	0.752876\\
1.801	0.755556\\
1.811	0.758284\\
1.821	0.760862\\
1.831	0.763527\\
1.841	0.766194\\
1.851	0.768729\\
1.861	0.771218\\
1.871	0.773846\\
1.881	0.776305\\
1.891	0.778745\\
1.901	0.781209\\
1.911	0.783532\\
1.921	0.786019\\
1.931	0.788323\\
1.941	0.790589\\
1.951	0.792872\\
1.961	0.79508\\
1.971	0.797226\\
1.981	0.799424\\
1.991	0.801489\\
2.001	0.803639\\
2.011	0.80605\\
2.021	0.80838\\
2.031	0.810783\\
2.041	0.813079\\
2.051	0.815364\\
2.061	0.817636\\
2.071	0.819738\\
2.081	0.821894\\
2.091	0.823917\\
2.101	0.825994\\
2.111	0.827996\\
2.121	0.830066\\
2.131	0.832072\\
2.141	0.834008\\
2.151	0.835913\\
2.161	0.837814\\
2.171	0.839737\\
2.181	0.841583\\
2.191	0.843334\\
2.201	0.845082\\
2.211	0.846806\\
2.221	0.848493\\
2.231	0.850121\\
2.241	0.851737\\
2.251	0.85333\\
2.261	0.854906\\
2.271	0.856522\\
2.281	0.858107\\
2.291	0.859622\\
2.301	0.861093\\
2.311	0.862523\\
2.321	0.864015\\
2.331	0.86543\\
2.341	0.866841\\
2.351	0.868223\\
2.361	0.869546\\
2.371	0.870868\\
2.381	0.872239\\
2.391	0.873475\\
2.401	0.874772\\
2.411	0.87601\\
2.421	0.877265\\
2.431	0.878433\\
2.441	0.879731\\
2.451	0.880914\\
2.461	0.882041\\
2.471	0.883224\\
2.481	0.884341\\
2.491	0.885492\\
2.501	0.886639\\
2.511	0.887747\\
2.521	0.888811\\
2.531	0.889833\\
2.541	0.890909\\
2.551	0.891903\\
2.561	0.892913\\
2.571	0.893862\\
2.581	0.89483\\
2.591	0.895812\\
2.601	0.896742\\
2.611	0.897645\\
2.621	0.898554\\
2.631	0.899508\\
2.641	0.900465\\
2.651	0.901398\\
2.661	0.90227\\
2.671	0.903142\\
2.681	0.90404\\
2.691	0.904894\\
2.701	0.905703\\
2.711	0.906445\\
2.721	0.907217\\
2.731	0.907968\\
2.741	0.908771\\
2.751	0.909532\\
2.761	0.910313\\
2.771	0.911074\\
2.781	0.911762\\
2.791	0.912472\\
2.801	0.913181\\
2.811	0.913842\\
2.821	0.914505\\
2.831	0.915193\\
2.841	0.915852\\
2.851	0.916463\\
2.861	0.917143\\
2.871	0.91777\\
2.881	0.918415\\
2.891	0.919028\\
2.901	0.919602\\
2.911	0.920224\\
2.921	0.920819\\
2.931	0.921404\\
2.941	0.92198\\
2.951	0.922514\\
2.961	0.923052\\
2.971	0.923565\\
2.981	0.924156\\
2.991	0.924734\\
3.001	0.925284\\
3.011	0.925797\\
3.021	0.926339\\
3.031	0.926851\\
3.041	0.927348\\
3.051	0.927808\\
3.061	0.9283\\
3.071	0.928774\\
3.081	0.929263\\
3.091	0.929725\\
3.101	0.930128\\
3.111	0.930546\\
3.121	0.930964\\
3.131	0.931393\\
3.141	0.931822\\
3.151	0.932258\\
3.161	0.932658\\
3.171	0.93308\\
3.181	0.933492\\
3.191	0.933873\\
3.201	0.934291\\
3.211	0.934689\\
3.221	0.935093\\
3.231	0.935469\\
3.241	0.935843\\
3.251	0.936247\\
3.261	0.936627\\
3.271	0.937007\\
3.281	0.937375\\
3.291	0.937702\\
3.301	0.938002\\
3.311	0.93834\\
3.321	0.938652\\
3.331	0.939022\\
3.341	0.93934\\
3.351	0.939678\\
3.361	0.940012\\
3.371	0.940332\\
3.381	0.940623\\
3.391	0.940919\\
3.401	0.941238\\
3.411	0.941545\\
3.421	0.941843\\
3.431	0.942133\\
3.441	0.942428\\
3.451	0.942726\\
3.461	0.942992\\
3.471	0.943242\\
3.481	0.943523\\
3.491	0.943775\\
3.501	0.94403\\
3.511	0.9443\\
3.521	0.944566\\
3.531	0.944807\\
3.541	0.94506\\
3.551	0.945297\\
3.561	0.94553\\
3.571	0.945748\\
3.581	0.94597\\
3.591	0.946242\\
3.601	0.946471\\
3.611	0.946702\\
3.621	0.946915\\
3.631	0.94716\\
3.641	0.947395\\
3.651	0.947633\\
3.661	0.947835\\
3.671	0.948026\\
3.681	0.948253\\
3.691	0.948465\\
3.701	0.948657\\
3.711	0.948866\\
3.721	0.949041\\
3.731	0.949225\\
3.741	0.949429\\
3.751	0.949602\\
3.761	0.949798\\
3.771	0.949979\\
3.781	0.950175\\
3.791	0.950341\\
3.801	0.95054\\
3.811	0.950724\\
3.821	0.950922\\
3.831	0.951082\\
3.841	0.951255\\
3.851	0.951415\\
3.861	0.951589\\
3.871	0.951768\\
3.881	0.951932\\
3.891	0.952074\\
3.901	0.952255\\
3.911	0.952395\\
3.921	0.952568\\
3.931	0.952733\\
3.941	0.952869\\
3.951	0.953018\\
3.961	0.953167\\
3.971	0.9533\\
3.981	0.953467\\
3.991	0.953634\\
4.001	0.953766\\
4.011	0.953766\\
4.021	0.953766\\
4.031	0.953766\\
4.041	0.953766\\
4.051	0.953766\\
4.061	0.953766\\
4.071	0.953766\\
4.081	0.953766\\
4.091	0.953766\\
4.101	0.953766\\
4.111	0.953766\\
4.121	0.953766\\
4.131	0.953766\\
4.141	0.953766\\
4.151	0.953766\\
4.161	0.953766\\
4.171	0.953766\\
4.181	0.953766\\
4.191	0.953766\\
4.201	0.953766\\
4.211	0.953766\\
4.221	0.953766\\
4.231	0.953766\\
4.241	0.953766\\
4.251	0.953766\\
4.261	0.953766\\
4.271	0.953766\\
4.281	0.953766\\
4.291	0.953766\\
4.301	0.953766\\
4.311	0.953766\\
4.321	0.953766\\
4.331	0.953766\\
4.341	0.953766\\
4.351	0.953766\\
4.361	0.953766\\
4.371	0.953766\\
4.381	0.953766\\
4.391	0.953766\\
4.401	0.953766\\
4.411	0.953766\\
4.421	0.953766\\
4.431	0.953766\\
4.441	0.953766\\
4.451	0.953766\\
4.461	0.953766\\
4.471	0.953766\\
4.481	0.953766\\
4.491	0.953766\\
4.501	0.953766\\
4.511	0.953766\\
4.521	0.953766\\
4.531	0.953766\\
4.541	0.953766\\
4.551	0.953766\\
4.561	0.953766\\
4.571	0.953766\\
4.581	0.953766\\
4.591	0.953766\\
4.601	0.953766\\
4.611	0.953766\\
4.621	0.953766\\
4.631	0.953766\\
4.641	0.953766\\
4.651	0.953766\\
4.661	0.953766\\
4.671	0.953766\\
4.681	0.953766\\
4.691	0.953766\\
4.701	0.953766\\
4.711	0.953766\\
4.721	0.953766\\
4.731	0.953766\\
4.741	0.953766\\
4.751	0.953766\\
4.761	0.953766\\
4.771	0.953766\\
4.781	0.953766\\
4.791	0.953766\\
4.801	0.953766\\
4.811	0.953766\\
4.821	0.953766\\
4.831	0.953766\\
4.841	0.953766\\
4.851	0.953766\\
4.861	0.953766\\
4.871	0.953766\\
4.881	0.953766\\
4.891	0.953766\\
4.901	0.953766\\
4.911	0.953766\\
4.921	0.953766\\
4.931	0.953766\\
4.941	0.953766\\
4.951	0.953766\\
4.961	0.953766\\
4.971	0.953766\\
4.981	0.953766\\
4.991	0.953766\\
5.001	0.953766\\
5.011	0.953766\\
5.021	0.953766\\
5.031	0.953766\\
5.041	0.953766\\
5.051	0.953766\\
5.061	0.953766\\
5.071	0.953766\\
5.081	0.953766\\
5.091	0.953766\\
5.101	0.953766\\
5.111	0.953766\\
5.121	0.953766\\
5.131	0.953766\\
5.141	0.953766\\
5.151	0.953766\\
5.161	0.953766\\
5.171	0.953766\\
5.181	0.953766\\
5.191	0.953766\\
5.201	0.953766\\
5.211	0.953766\\
5.221	0.953766\\
5.231	0.953766\\
5.241	0.953766\\
5.251	0.953766\\
5.261	0.953766\\
5.271	0.953766\\
5.281	0.953766\\
5.291	0.953766\\
5.301	0.953766\\
5.311	0.953766\\
5.321	0.953766\\
5.331	0.953766\\
5.341	0.953766\\
5.351	0.953766\\
5.361	0.953766\\
5.371	0.953766\\
5.381	0.953766\\
5.391	0.953766\\
5.401	0.953766\\
5.411	0.953766\\
5.421	0.953766\\
5.431	0.953766\\
5.441	0.953766\\
5.451	0.953766\\
5.461	0.953766\\
5.471	0.953766\\
5.481	0.953766\\
5.491	0.953766\\
5.501	0.953766\\
5.511	0.953766\\
5.521	0.953766\\
5.531	0.953766\\
5.541	0.953766\\
5.551	0.953766\\
5.561	0.953766\\
5.571	0.953766\\
5.581	0.953766\\
5.591	0.953766\\
5.601	0.953766\\
5.611	0.953766\\
5.621	0.953766\\
5.631	0.953766\\
5.641	0.953766\\
5.651	0.953766\\
5.661	0.953766\\
5.671	0.953766\\
5.681	0.953766\\
5.691	0.953766\\
5.701	0.953766\\
5.711	0.953766\\
5.721	0.953766\\
5.731	0.953766\\
5.741	0.953766\\
5.751	0.953766\\
5.761	0.953766\\
5.771	0.953766\\
5.781	0.953766\\
5.791	0.953766\\
5.801	0.953766\\
5.811	0.953766\\
5.821	0.953766\\
5.831	0.953766\\
5.841	0.953766\\
5.851	0.953766\\
5.861	0.953766\\
5.871	0.953766\\
5.881	0.953766\\
5.891	0.953766\\
5.901	0.953766\\
5.911	0.953766\\
5.921	0.953766\\
5.931	0.953766\\
5.941	0.953766\\
5.951	0.953766\\
5.961	0.953766\\
5.971	0.953766\\
5.981	0.953766\\
5.991	0.953766\\
6.001	0.953766\\
6.011	0.953766\\
6.021	0.953766\\
6.031	0.953766\\
6.041	0.953766\\
6.051	0.953766\\
6.061	0.953766\\
6.071	0.953766\\
6.081	0.953766\\
6.091	0.953766\\
6.101	0.953766\\
6.111	0.953766\\
6.121	0.953766\\
6.131	0.953766\\
6.141	0.953766\\
6.151	0.953766\\
6.161	0.953766\\
6.171	0.953766\\
6.181	0.953766\\
6.191	0.953766\\
6.201	0.953766\\
6.211	0.953766\\
6.221	0.953766\\
6.231	0.953766\\
6.241	0.953766\\
6.251	0.953766\\
6.261	0.953766\\
6.271	0.953766\\
6.281	0.953766\\
6.291	0.953766\\
6.301	0.953766\\
6.311	0.953766\\
6.321	0.953766\\
6.331	0.953766\\
6.341	0.953766\\
6.351	0.953766\\
6.361	0.953766\\
6.371	0.953766\\
6.381	0.953766\\
6.391	0.953766\\
6.401	0.953766\\
6.411	0.953766\\
6.421	0.953766\\
6.431	0.953766\\
6.441	0.953766\\
6.451	0.953766\\
6.461	0.953766\\
6.471	0.953766\\
6.481	0.953766\\
6.491	0.953766\\
6.501	0.953766\\
6.511	0.953766\\
6.521	0.953766\\
6.531	0.953766\\
6.541	0.953766\\
6.551	0.953766\\
6.561	0.953766\\
6.571	0.953766\\
6.581	0.953766\\
6.591	0.953766\\
6.601	0.953766\\
6.611	0.953766\\
6.621	0.953766\\
6.631	0.953766\\
6.641	0.953766\\
6.651	0.953766\\
6.661	0.953766\\
6.671	0.953766\\
6.681	0.953766\\
6.691	0.953766\\
6.701	0.953766\\
6.711	0.953766\\
6.721	0.953766\\
6.731	0.953766\\
6.741	0.953766\\
6.751	0.953766\\
6.761	0.953766\\
6.771	0.953766\\
6.781	0.953766\\
6.791	0.953766\\
6.801	0.953766\\
6.811	0.953766\\
6.821	0.953766\\
6.831	0.953766\\
6.841	0.953766\\
6.851	0.953766\\
6.861	0.953766\\
6.871	0.953766\\
6.881	0.953766\\
6.891	0.953766\\
6.901	0.953766\\
6.911	0.953766\\
6.921	0.953766\\
6.931	0.953766\\
6.941	0.953766\\
6.951	0.953766\\
6.961	0.953766\\
6.971	0.953766\\
6.981	0.953766\\
6.991	0.953766\\
7.001	0.953766\\
7.011	0.953766\\
7.021	0.953766\\
7.031	0.953766\\
7.041	0.953766\\
7.051	0.953766\\
7.061	0.953766\\
7.071	0.953766\\
7.081	0.953766\\
7.091	0.953766\\
7.101	0.953766\\
7.111	0.953766\\
7.121	0.953766\\
7.131	0.953766\\
7.141	0.953766\\
7.151	0.953766\\
7.161	0.953766\\
7.171	0.953766\\
7.181	0.953766\\
7.191	0.953766\\
7.201	0.953766\\
7.211	0.953766\\
7.221	0.953766\\
7.231	0.953766\\
7.241	0.953766\\
7.251	0.953766\\
7.261	0.953766\\
7.271	0.953766\\
7.281	0.953766\\
7.291	0.953766\\
7.301	0.953766\\
7.311	0.953766\\
7.321	0.953766\\
7.331	0.953766\\
7.341	0.953766\\
7.351	0.953766\\
7.361	0.953766\\
7.371	0.953766\\
7.381	0.953766\\
7.391	0.953766\\
7.401	0.953766\\
7.411	0.953766\\
7.421	0.953766\\
7.431	0.953766\\
7.441	0.953766\\
7.451	0.953766\\
7.461	0.953766\\
7.471	0.953766\\
7.481	0.953766\\
7.491	0.953766\\
7.501	0.953766\\
7.511	0.953766\\
7.521	0.953766\\
7.531	0.953766\\
7.541	0.953766\\
7.551	0.953766\\
7.561	0.953766\\
7.571	0.953766\\
7.581	0.953766\\
7.591	0.953766\\
7.601	0.953766\\
7.611	0.953766\\
7.621	0.953766\\
7.631	0.953766\\
7.641	0.953766\\
7.651	0.953766\\
7.661	0.953766\\
7.671	0.953766\\
7.681	0.953766\\
7.691	0.953766\\
7.701	0.953766\\
7.711	0.953766\\
7.721	0.953766\\
7.731	0.953766\\
7.741	0.953766\\
7.751	0.953766\\
7.761	0.953766\\
7.771	0.953766\\
7.781	0.953766\\
7.791	0.953766\\
7.801	0.953766\\
7.811	0.953766\\
7.821	0.953766\\
7.831	0.953766\\
7.841	0.953766\\
7.851	0.953766\\
7.861	0.953766\\
7.871	0.953766\\
7.881	0.953766\\
7.891	0.953766\\
7.901	0.953766\\
7.911	0.953766\\
7.921	0.953766\\
7.931	0.953766\\
7.941	0.953766\\
7.951	0.953766\\
7.961	0.953766\\
7.971	0.953766\\
7.981	0.953766\\
7.991	0.953766\\
8.001	0.953766\\
8.011	0.953766\\
8.021	0.953766\\
8.031	0.953766\\
8.041	0.953766\\
8.051	0.953766\\
8.061	0.953766\\
8.071	0.953766\\
8.081	0.953766\\
8.091	0.953766\\
8.101	0.953766\\
8.111	0.953766\\
8.121	0.953766\\
8.131	0.953766\\
8.141	0.953766\\
8.151	0.953766\\
8.161	0.953766\\
8.171	0.953766\\
8.181	0.953766\\
8.191	0.953766\\
8.201	0.953766\\
8.211	0.953766\\
8.221	0.953766\\
8.231	0.953766\\
8.241	0.953766\\
8.251	0.953766\\
8.261	0.953766\\
8.271	0.953766\\
8.281	0.953766\\
8.291	0.953766\\
8.301	0.953766\\
8.311	0.953766\\
8.321	0.953766\\
8.331	0.953766\\
8.341	0.953766\\
8.351	0.953766\\
8.361	0.953766\\
8.371	0.953766\\
8.381	0.953766\\
8.391	0.953766\\
8.401	0.953766\\
8.411	0.953766\\
8.421	0.953766\\
8.431	0.953766\\
8.441	0.953766\\
8.451	0.953766\\
8.461	0.953766\\
8.471	0.953766\\
8.481	0.953766\\
8.491	0.953766\\
8.501	0.953766\\
8.511	0.953766\\
8.521	0.953766\\
8.531	0.953766\\
8.541	0.953766\\
8.551	0.953766\\
8.561	0.953766\\
8.571	0.953766\\
8.581	0.953766\\
8.591	0.953766\\
8.601	0.953766\\
8.611	0.953766\\
8.621	0.953766\\
8.631	0.953766\\
8.641	0.953766\\
8.651	0.953766\\
8.661	0.953766\\
8.671	0.953766\\
8.681	0.953766\\
8.691	0.953766\\
8.701	0.953766\\
8.711	0.953766\\
8.721	0.953766\\
8.731	0.953766\\
8.741	0.953766\\
8.751	0.953766\\
8.761	0.953766\\
8.771	0.953766\\
8.781	0.953766\\
8.791	0.953766\\
8.801	0.953766\\
8.811	0.953766\\
8.821	0.953766\\
8.831	0.953766\\
8.841	0.953766\\
8.851	0.953766\\
8.861	0.953766\\
8.871	0.953766\\
8.881	0.953766\\
8.891	0.953766\\
8.901	0.953766\\
8.911	0.953766\\
8.921	0.953766\\
8.931	0.953766\\
8.941	0.953766\\
8.951	0.953766\\
8.961	0.953766\\
8.971	0.953766\\
8.981	0.953766\\
8.991	0.953766\\
9.001	0.953766\\
9.011	0.953766\\
9.021	0.953766\\
9.031	0.953766\\
9.041	0.953766\\
9.051	0.953766\\
9.061	0.953766\\
9.071	0.953766\\
9.081	0.953766\\
9.091	0.953766\\
9.101	0.953766\\
9.111	0.953766\\
9.121	0.953766\\
9.131	0.953766\\
9.141	0.953766\\
9.151	0.953766\\
9.161	0.953766\\
9.171	0.953766\\
9.181	0.953766\\
9.191	0.953766\\
9.201	0.953766\\
9.211	0.953766\\
9.221	0.953766\\
9.231	0.953766\\
9.241	0.953766\\
9.251	0.953766\\
9.261	0.953766\\
9.271	0.953766\\
9.281	0.953766\\
9.291	0.953766\\
9.301	0.953766\\
9.311	0.953766\\
9.321	0.953766\\
9.331	0.953766\\
9.341	0.953766\\
9.351	0.953766\\
9.361	0.953766\\
9.371	0.953766\\
9.381	0.953766\\
9.391	0.953766\\
9.401	0.953766\\
9.411	0.953766\\
9.421	0.953766\\
9.431	0.953766\\
9.441	0.953766\\
9.451	0.953766\\
9.461	0.953766\\
9.471	0.953766\\
9.481	0.953766\\
9.491	0.953766\\
9.501	0.953766\\
9.511	0.953766\\
9.521	0.953766\\
9.531	0.953766\\
9.541	0.953766\\
9.551	0.953766\\
9.561	0.953766\\
9.571	0.953766\\
9.581	0.953766\\
9.591	0.953766\\
9.601	0.953766\\
9.611	0.953766\\
9.621	0.953766\\
9.631	0.953766\\
9.641	0.953766\\
9.651	0.953766\\
9.661	0.953766\\
9.671	0.953766\\
9.681	0.953766\\
9.691	0.953766\\
9.701	0.953766\\
9.711	0.953766\\
9.721	0.953766\\
9.731	0.953766\\
9.741	0.953766\\
9.751	0.953766\\
9.761	0.953766\\
9.771	0.953766\\
9.781	0.953766\\
9.791	0.953766\\
9.801	0.953766\\
9.811	0.953766\\
9.821	0.953766\\
9.831	0.953766\\
9.841	0.953766\\
9.851	0.953766\\
9.861	0.953766\\
9.871	0.953766\\
9.881	0.953766\\
9.891	0.953766\\
9.901	0.953766\\
9.911	0.953766\\
9.921	0.953766\\
9.931	0.953766\\
9.941	0.953766\\
9.951	0.953766\\
9.961	0.953766\\
9.971	0.953766\\
9.981	0.953766\\
9.991	0.953766\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
  0.00100000000000000	2.51324308436374e-11\\
0.0110000000000000	1.06057819798468e-07\\
0.0210000000000000	1.25951956388705e-06\\
0.0310000000000000	5.62999436717276e-06\\
0.0410000000000000	1.64491630987037e-05\\
0.0510000000000000	3.78307506290751e-05\\
0.0610000000000000	7.46085093677513e-05\\
0.0710000000000000	0.000132190799974537\\
0.0810000000000000	0.000216430430660673\\
0.0910000000000000	0.000333508510699989\\
0.101000000000000	0.000489831161922029\\
0.111000000000000	0.000691938014420797\\
0.121000000000000	0.000946421489827300\\
0.131000000000000	0.00125985594758523\\
0.141000000000000	0.00163873583704100\\
0.151000000000000	0.00208942206110023\\
0.161000000000000	0.00261809581598246\\
0.171000000000000	0.00323071922648090\\
0.181000000000000	0.00393300214734308\\
0.191000000000000	0.00473037454915990\\
0.201000000000000	0.00562796395169637\\
0.211000000000000	0.00663057740911906\\
0.221000000000000	0.00774268759026239\\
0.231000000000000	0.00896842253310464\\
0.241000000000000	0.0103115586861656\\
0.251000000000000	0.0117755168807446\\
0.261000000000000	0.0133633609069431\\
0.271000000000000	0.0150777983933944\\
0.281000000000000	0.0169211837156920\\
0.291000000000000	0.0188955226817833\\
0.301000000000000	0.0210024787641988\\
0.311000000000000	0.0232433806690255\\
0.321000000000000	0.0256192310501067\\
0.331000000000000	0.0281307161941603\\
0.341000000000000	0.0307782165184373\\
0.351000000000000	0.0335618177372836\\
0.361000000000000	0.0364813225675934\\
0.371000000000000	0.0395362628557355\\
0.381000000000000	0.0427259120201499\\
0.391000000000000	0.0460492977145364\\
0.401000000000000	0.0495052146264339\\
0.411000000000000	0.0530922373350828\\
0.421000000000000	0.0568087331608324\\
0.431000000000000	0.0606528749460431\\
0.441000000000000	0.0646226537144869\\
0.451000000000000	0.0687158911627272\\
0.461000000000000	0.0729302519428790\\
0.471000000000000	0.0772632557015731\\
0.481000000000000	0.0817122888448992\\
0.491000000000000	0.0862746160036155\\
0.501000000000000	0.0909473911770225\\
0.511000000000000	0.0957276685376401\\
0.521000000000000	0.100612412882211\\
0.531000000000000	0.105598509717631\\
0.541000000000000	0.110682774973166\\
0.551000000000000	0.115861964332842\\
0.561000000000000	0.121132782184109\\
0.571000000000000	0.126491890180923\\
0.581000000000000	0.131935915421167\\
0.591000000000000	0.137461458239955\\
0.601000000000000	0.143065099621767\\
0.611000000000000	0.148743408235625\\
0.621000000000000	0.154492947098620\\
0.631000000000000	0.160310279874054\\
0.641000000000000	0.166191976811302\\
0.651000000000000	0.172134620335201\\
0.661000000000000	0.178134810293389\\
0.671000000000000	0.184189168870530\\
0.681000000000000	0.190294345178759\\
0.691000000000000	0.196447019534040\\
0.701000000000000	0.202643907428399\\
0.711000000000000	0.208881763208165\\
0.721000000000000	0.215157383468533\\
0.731000000000000	0.221467610174804\\
0.741000000000000	0.227809333520727\\
0.751000000000000	0.234179494534358\\
0.761000000000000	0.240575087441783\\
0.771000000000000	0.246993161798997\\
0.781000000000000	0.253430824402122\\
0.791000000000000	0.259885240985991\\
0.801000000000000	0.266353637720977\\
0.811000000000000	0.272833302517785\\
0.821000000000000	0.279321586149685\\
0.831000000000000	0.285815903201500\\
0.841000000000000	0.292313732854401\\
0.851000000000000	0.298812619515346\\
0.861000000000000	0.305310173299756\\
0.871000000000000	0.311804070375758\\
0.881000000000000	0.318292053178084\\
0.891000000000000	0.324771930499454\\
0.901000000000000	0.331241577466998\\
0.911000000000000	0.337698935411021\\
0.921000000000000	0.344142011633157\\
0.931000000000000	0.350568879080674\\
0.941000000000000	0.356977675933469\\
0.951000000000000	0.363366605109982\\
0.961000000000000	0.369733933698064\\
0.971000000000000	0.376077992316530\\
0.981000000000000	0.382397174412918\\
0.991000000000000	0.388689935502706\\
1.00100000000000	0.394954792355027\\
1.01100000000000	0.401190322129661\\
1.02100000000000	0.407395161469890\\
1.03100000000000	0.413568005555549\\
1.04100000000000	0.419707607120407\\
1.05100000000000	0.425812775437811\\
1.06100000000000	0.431882375278303\\
1.07100000000000	0.437915325842736\\
1.08100000000000	0.443910599674237\\
1.09100000000000	0.449867221552135\\
1.10100000000000	0.455784267370871\\
1.11100000000000	0.461660863006648\\
1.12100000000000	0.467496183174487\\
1.13100000000000	0.473289450278156\\
1.14100000000000	0.479039933255292\\
1.15100000000000	0.484746946419905\\
1.16100000000000	0.490409848304292\\
1.17100000000000	0.496028040502264\\
1.18100000000000	0.501600966515469\\
1.19100000000000	0.507128110604442\\
1.20100000000000	0.512608996645930\\
1.21100000000000	0.518043186997901\\
1.22100000000000	0.523430281373544\\
1.23100000000000	0.528769915725476\\
1.24100000000000	0.534061761141254\\
1.25100000000000	0.539305522751225\\
1.26100000000000	0.544500938649611\\
1.27100000000000	0.549647778829712\\
1.28100000000000	0.554745844133950\\
1.29100000000000	0.559794965219470\\
1.30100000000000	0.564795001539904\\
1.31100000000000	0.569745840343836\\
1.32100000000000	0.574647395690468\\
1.33100000000000	0.579499607482903\\
1.34100000000000	0.584302440519404\\
1.35100000000000	0.589055883562948\\
1.36100000000000	0.593759948429343\\
1.37100000000000	0.598414669094106\\
1.38100000000000	0.603020100818280\\
1.39100000000000	0.607576319293321\\
1.40100000000000	0.612083419805135\\
1.41100000000000	0.616541516417320\\
1.42100000000000	0.620950741173633\\
1.43100000000000	0.625311243319660\\
1.44100000000000	0.629623188543657\\
1.45100000000000	0.633886758236472\\
1.46100000000000	0.638102148770476\\
1.47100000000000	0.642269570797352\\
1.48100000000000	0.646389248564630\\
1.49100000000000	0.650461419250784\\
1.50100000000000	0.654486332318717\\
1.51100000000000	0.658464248887443\\
1.52100000000000	0.662395441121741\\
1.53100000000000	0.666280191639571\\
1.54100000000000	0.670118792936990\\
1.55100000000000	0.673911546830344\\
1.56100000000000	0.677658763915454\\
1.57100000000000	0.681360763043542\\
1.58100000000000	0.685017870813605\\
1.59100000000000	0.688630421080974\\
1.60100000000000	0.692198754481740\\
1.61100000000000	0.695723217972781\\
1.62100000000000	0.699204164387068\\
1.63100000000000	0.702641952003962\\
1.64100000000000	0.706036944134184\\
1.65100000000000	0.709389508719165\\
1.66100000000000	0.712700017944452\\
1.67100000000000	0.715968847866872\\
1.68100000000000	0.719196378055139\\
1.69100000000000	0.722382991243590\\
1.70100000000000	0.725529072998747\\
1.71100000000000	0.728635011398401\\
1.72100000000000	0.731701196722893\\
1.73100000000000	0.734728021158314\\
1.74100000000000	0.737715878511296\\
1.75100000000000	0.740665163935116\\
1.76100000000000	0.743576273666797\\
1.77100000000000	0.746449604774926\\
1.78100000000000	0.749285554917901\\
1.79100000000000	0.752084522112300\\
1.80100000000000	0.754846904511114\\
1.81100000000000	0.757573100191550\\
1.82100000000000	0.760263506952137\\
1.83100000000000	0.762918522118855\\
1.84100000000000	0.765538542360033\\
1.85100000000000	0.768123963509746\\
1.86100000000000	0.770675180399463\\
1.87100000000000	0.773192586697675\\
1.88100000000000	0.775676574757282\\
1.89100000000000	0.778127535470480\\
1.90100000000000	0.780545858130903\\
1.91100000000000	0.782931930302817\\
1.92100000000000	0.785286137697096\\
1.93100000000000	0.787608864053800\\
1.94100000000000	0.789900491031102\\
1.95100000000000	0.792161398100377\\
1.96100000000000	0.794391962447219\\
1.97100000000000	0.796592558878213\\
1.98100000000000	0.798763559733235\\
1.99100000000000	0.800905334803101\\
2.00100000000000	0.803051062943108\\
2.01100000000000	0.805458031127742\\
2.02100000000000	0.807826896195420\\
2.03100000000000	0.810158240886950\\
2.04100000000000	0.812452641795330\\
2.05100000000000	0.814710669277277\\
2.06100000000000	0.816932887374587\\
2.07100000000000	0.819119853744848\\
2.08100000000000	0.821272119601062\\
2.09100000000000	0.823390229659715\\
2.10100000000000	0.825474722096898\\
2.11100000000000	0.827526128512040\\
2.12100000000000	0.829544973898887\\
2.13100000000000	0.831531776623333\\
2.14100000000000	0.833487048407744\\
2.15100000000000	0.835411294321434\\
2.16100000000000	0.837305012776936\\
2.17100000000000	0.839168695531776\\
2.18100000000000	0.841002827695411\\
2.19100000000000	0.842807887741056\\
2.20100000000000	0.844584347522109\\
2.21100000000000	0.846332672292891\\
2.22100000000000	0.848053320733458\\
2.23100000000000	0.849746744978216\\
2.24100000000000	0.851413390648119\\
2.25100000000000	0.853053696886200\\
2.26100000000000	0.854668096396230\\
2.27100000000000	0.856257015484291\\
2.28100000000000	0.857820874103056\\
2.29100000000000	0.859360085898603\\
2.30100000000000	0.860875058259550\\
2.31100000000000	0.862366192368367\\
2.32100000000000	0.863833883254680\\
2.33100000000000	0.865278519850407\\
2.34100000000000	0.866700485046592\\
2.35100000000000	0.868100155751772\\
2.36100000000000	0.869477902951749\\
2.37100000000000	0.870834091770636\\
2.38100000000000	0.872169081533058\\
2.39100000000000	0.873483225827375\\
2.40100000000000	0.874776872569825\\
2.41100000000000	0.876050364069485\\
2.42100000000000	0.877304037093937\\
2.43100000000000	0.878538222935545\\
2.44100000000000	0.879753247478263\\
2.45100000000000	0.880949431264876\\
2.46100000000000	0.882127089564592\\
2.47100000000000	0.883286532440921\\
2.48100000000000	0.884428064819752\\
2.49100000000000	0.885551986557567\\
2.50100000000000	0.886658592509729\\
2.51100000000000	0.887748172598781\\
2.52100000000000	0.888821011882689\\
2.53100000000000	0.889877390622992\\
2.54100000000000	0.890917584352795\\
2.55100000000000	0.891941863944561\\
2.56100000000000	0.892950495677655\\
2.57100000000000	0.893943741305606\\
2.58100000000000	0.894921858123034\\
2.59100000000000	0.895885099032218\\
2.60100000000000	0.896833712609263\\
2.61100000000000	0.897767943169838\\
2.62100000000000	0.898688030834454\\
2.63100000000000	0.899594211593253\\
2.64100000000000	0.900486717370284\\
2.65100000000000	0.901365776087246\\
2.66100000000000	0.902231611726666\\
2.67100000000000	0.903084444394507\\
2.68100000000000	0.903924490382173\\
2.69100000000000	0.904751962227907\\
2.70100000000000	0.905567068777554\\
2.71100000000000	0.906370015244691\\
2.72100000000000	0.907161003270094\\
2.73100000000000	0.907940230980549\\
2.74100000000000	0.908707893046984\\
2.75100000000000	0.909464180741913\\
2.76100000000000	0.910209281996204\\
2.77100000000000	0.910943381455132\\
2.78100000000000	0.911666660533743\\
2.79100000000000	0.912379297471508\\
2.80100000000000	0.913081467386261\\
2.81100000000000	0.913773342327431\\
2.82100000000000	0.914455091328552\\
2.83100000000000	0.915126880459066\\
2.84100000000000	0.915788872875398\\
2.85100000000000	0.916441228871324\\
2.86100000000000	0.917084105927611\\
2.87100000000000	0.917717658760958\\
2.88100000000000	0.918342039372210\\
2.89100000000000	0.918957397093867\\
2.90100000000000	0.919563878636887\\
2.91100000000000	0.920161628136780\\
2.92100000000000	0.920750787199007\\
2.93100000000000	0.921331494943675\\
2.94100000000000	0.921903888049547\\
2.95100000000000	0.922468100797359\\
2.96100000000000	0.923024265112457\\
2.97100000000000	0.923572510606760\\
2.98100000000000	0.924112964620042\\
2.99100000000000	0.924645752260564\\
3.00100000000000	0.925170996445026\\
3.01100000000000	0.925688817937891\\
3.02100000000000	0.926199335390036\\
3.03100000000000	0.926702665376786\\
3.04100000000000	0.927198922435301\\
3.05100000000000	0.927688219101338\\
3.06100000000000	0.928170665945402\\
3.07100000000000	0.928646371608280\\
3.08100000000000	0.929115442835965\\
3.09100000000000	0.929577984513993\\
3.10100000000000	0.930034099701185\\
3.11100000000000	0.930483889662808\\
3.12100000000000	0.930927453903154\\
3.13100000000000	0.931364890197569\\
3.14100000000000	0.931796294623905\\
3.15100000000000	0.932221761593429\\
3.16100000000000	0.932641383881183\\
3.17100000000000	0.933055252655817\\
3.18100000000000	0.933463457508880\\
3.19100000000000	0.933866086483601\\
3.20100000000000	0.934263226103149\\
3.21100000000000	0.934654961398388\\
3.22100000000000	0.935041375935142\\
3.23100000000000	0.935422551840957\\
3.24100000000000	0.935798569831387\\
3.25100000000000	0.936169509235803\\
3.26100000000000	0.936535448022732\\
3.27100000000000	0.936896462824739\\
3.28100000000000	0.937252628962849\\
3.29100000000000	0.937604020470532\\
3.30100000000000	0.937950710117237\\
3.31100000000000	0.938292769431504\\
3.32100000000000	0.938630268723647\\
3.33100000000000	0.938963277108019\\
3.34100000000000	0.939291862524871\\
3.35100000000000	0.939616091761796\\
3.36100000000000	0.939936030474788\\
3.37100000000000	0.940251743208907\\
3.38100000000000	0.940563293418552\\
3.39100000000000	0.940870743487372\\
3.40100000000000	0.941174154747793\\
3.41100000000000	0.941473587500188\\
3.42100000000000	0.941769101031686\\
3.43100000000000	0.942060753634633\\
3.44100000000000	0.942348602624705\\
3.45100000000000	0.942632704358679\\
3.46100000000000	0.942913114251880\\
3.47100000000000	0.943189886795291\\
3.48100000000000	0.943463075572346\\
3.49100000000000	0.943732733275406\\
3.50100000000000	0.943998911721931\\
3.51100000000000	0.944261661870337\\
3.52100000000000	0.944521033835563\\
3.53100000000000	0.944777076904342\\
3.54100000000000	0.945029839550185\\
3.55100000000000	0.945279369448076\\
3.56100000000000	0.945525713488902\\
3.57100000000000	0.945768917793599\\
3.58100000000000	0.946009027727036\\
3.59100000000000	0.946246087911639\\
3.60100000000000	0.946480142240749\\
3.61100000000000	0.946711233891739\\
3.62100000000000	0.946939405338872\\
3.63100000000000	0.947164698365925\\
3.64100000000000	0.947387154078567\\
3.65100000000000	0.947606812916508\\
3.66100000000000	0.947823714665414\\
3.67100000000000	0.948037898468600\\
3.68100000000000	0.948249402838503\\
3.69100000000000	0.948458265667928\\
3.70100000000000	0.948664524241099\\
3.71100000000000	0.948868215244482\\
3.72100000000000	0.949069374777416\\
3.73100000000000	0.949268038362538\\
3.74100000000000	0.949464240956015\\
3.75100000000000	0.949658016957573\\
3.76100000000000	0.949849400220350\\
3.77100000000000	0.950038424060551\\
3.78100000000000	0.950225121266929\\
3.79100000000000	0.950409524110080\\
3.80100000000000	0.950591664351571\\
3.81100000000000	0.950771573252887\\
3.82100000000000	0.950949281584213\\
3.83100000000000	0.951124819633054\\
3.84100000000000	0.951298217212687\\
3.85100000000000	0.951469503670459\\
3.86100000000000	0.951638707895920\\
3.87100000000000	0.951805858328816\\
3.88100000000000	0.951970982966921\\
3.89100000000000	0.952134109373727\\
3.90100000000000	0.952295264685986\\
3.91100000000000	0.952454475621117\\
3.92100000000000	0.952611768484463\\
3.93100000000000	0.952767169176428\\
3.94100000000000	0.952920703199462\\
3.95100000000000	0.953072395664931\\
3.96100000000000	0.953222271299849\\
3.97100000000000	0.953370354453485\\
3.98100000000000	0.953516669103856\\
3.99100000000000	0.953661238864082\\
4.00100000000000	0.953789878994349\\
4.01100000000000	0.953789878994349\\
4.02100000000000	0.953789878994349\\
4.03100000000000	0.953789878994349\\
4.04100000000000	0.953789878994349\\
4.05100000000000	0.953789878994349\\
4.06100000000000	0.953789878994349\\
4.07100000000000	0.953789878994349\\
4.08100000000000	0.953789878994349\\
4.09100000000000	0.953789878994349\\
4.10100000000000	0.953789878994349\\
4.11100000000000	0.953789878994349\\
4.12100000000000	0.953789878994349\\
4.13100000000000	0.953789878994349\\
4.14100000000000	0.953789878994349\\
4.15100000000000	0.953789878994349\\
4.16100000000000	0.953789878994349\\
4.17100000000000	0.953789878994349\\
4.18100000000000	0.953789878994349\\
4.19100000000000	0.953789878994349\\
4.20100000000000	0.953789878994349\\
4.21100000000000	0.953789878994349\\
4.22100000000000	0.953789878994349\\
4.23100000000000	0.953789878994349\\
4.24100000000000	0.953789878994349\\
4.25100000000000	0.953789878994349\\
4.26100000000000	0.953789878994349\\
4.27100000000000	0.953789878994349\\
4.28100000000000	0.953789878994349\\
4.29100000000000	0.953789878994349\\
4.30100000000000	0.953789878994349\\
4.31100000000000	0.953789878994349\\
4.32100000000000	0.953789878994349\\
4.33100000000000	0.953789878994349\\
4.34100000000000	0.953789878994349\\
4.35100000000000	0.953789878994349\\
4.36100000000000	0.953789878994349\\
4.37100000000000	0.953789878994349\\
4.38100000000000	0.953789878994349\\
4.39100000000000	0.953789878994349\\
4.40100000000000	0.953789878994349\\
4.41100000000000	0.953789878994349\\
4.42100000000000	0.953789878994349\\
4.43100000000000	0.953789878994349\\
4.44100000000000	0.953789878994349\\
4.45100000000000	0.953789878994349\\
4.46100000000000	0.953789878994349\\
4.47100000000000	0.953789878994349\\
4.48100000000000	0.953789878994349\\
4.49100000000000	0.953789878994349\\
4.50100000000000	0.953789878994349\\
4.51100000000000	0.953789878994349\\
4.52100000000000	0.953789878994349\\
4.53100000000000	0.953789878994349\\
4.54100000000000	0.953789878994349\\
4.55100000000000	0.953789878994349\\
4.56100000000000	0.953789878994349\\
4.57100000000000	0.953789878994349\\
4.58100000000000	0.953789878994349\\
4.59100000000000	0.953789878994349\\
4.60100000000000	0.953789878994349\\
4.61100000000000	0.953789878994349\\
4.62100000000000	0.953789878994349\\
4.63100000000000	0.953789878994349\\
4.64100000000000	0.953789878994349\\
4.65100000000000	0.953789878994349\\
4.66100000000000	0.953789878994349\\
4.67100000000000	0.953789878994349\\
4.68100000000000	0.953789878994349\\
4.69100000000000	0.953789878994349\\
4.70100000000000	0.953789878994349\\
4.71100000000000	0.953789878994349\\
4.72100000000000	0.953789878994349\\
4.73100000000000	0.953789878994349\\
4.74100000000000	0.953789878994349\\
4.75100000000000	0.953789878994349\\
4.76100000000000	0.953789878994349\\
4.77100000000000	0.953789878994349\\
4.78100000000000	0.953789878994349\\
4.79100000000000	0.953789878994349\\
4.80100000000000	0.953789878994349\\
4.81100000000000	0.953789878994349\\
4.82100000000000	0.953789878994349\\
4.83100000000000	0.953789878994349\\
4.84100000000000	0.953789878994349\\
4.85100000000000	0.953789878994349\\
4.86100000000000	0.953789878994349\\
4.87100000000000	0.953789878994349\\
4.88100000000000	0.953789878994349\\
4.89100000000000	0.953789878994349\\
4.90100000000000	0.953789878994349\\
4.91100000000000	0.953789878994349\\
4.92100000000000	0.953789878994349\\
4.93100000000000	0.953789878994349\\
4.94100000000000	0.953789878994349\\
4.95100000000000	0.953789878994349\\
4.96100000000000	0.953789878994349\\
4.97100000000000	0.953789878994349\\
4.98100000000000	0.953789878994349\\
4.99100000000000	0.953789878994349\\
5.00100000000000	0.953789878994349\\
5.01100000000000	0.953789878994349\\
5.02100000000000	0.953789878994349\\
5.03100000000000	0.953789878994349\\
5.04100000000000	0.953789878994349\\
5.05100000000000	0.953789878994349\\
5.06100000000000	0.953789878994349\\
5.07100000000000	0.953789878994349\\
5.08100000000000	0.953789878994349\\
5.09100000000000	0.953789878994349\\
5.10100000000000	0.953789878994349\\
5.11100000000000	0.953789878994349\\
5.12100000000000	0.953789878994349\\
5.13100000000000	0.953789878994349\\
5.14100000000000	0.953789878994349\\
5.15100000000000	0.953789878994349\\
5.16100000000000	0.953789878994349\\
5.17100000000000	0.953789878994349\\
5.18100000000000	0.953789878994349\\
5.19100000000000	0.953789878994349\\
5.20100000000000	0.953789878994349\\
5.21100000000000	0.953789878994349\\
5.22100000000000	0.953789878994349\\
5.23100000000000	0.953789878994349\\
5.24100000000000	0.953789878994349\\
5.25100000000000	0.953789878994349\\
5.26100000000000	0.953789878994349\\
5.27100000000000	0.953789878994349\\
5.28100000000000	0.953789878994349\\
5.29100000000000	0.953789878994349\\
5.30100000000000	0.953789878994349\\
5.31100000000000	0.953789878994349\\
5.32100000000000	0.953789878994349\\
5.33100000000000	0.953789878994349\\
5.34100000000000	0.953789878994349\\
5.35100000000000	0.953789878994349\\
5.36100000000000	0.953789878994349\\
5.37100000000000	0.953789878994349\\
5.38100000000000	0.953789878994349\\
5.39100000000000	0.953789878994349\\
5.40100000000000	0.953789878994349\\
5.41100000000000	0.953789878994349\\
5.42100000000000	0.953789878994349\\
5.43100000000000	0.953789878994349\\
5.44100000000000	0.953789878994349\\
5.45100000000000	0.953789878994349\\
5.46100000000000	0.953789878994349\\
5.47100000000000	0.953789878994349\\
5.48100000000000	0.953789878994349\\
5.49100000000000	0.953789878994349\\
5.50100000000000	0.953789878994349\\
5.51100000000000	0.953789878994349\\
5.52100000000000	0.953789878994349\\
5.53100000000000	0.953789878994349\\
5.54100000000000	0.953789878994349\\
5.55100000000000	0.953789878994349\\
5.56100000000000	0.953789878994349\\
5.57100000000000	0.953789878994349\\
5.58100000000000	0.953789878994349\\
5.59100000000000	0.953789878994349\\
5.60100000000000	0.953789878994349\\
5.61100000000000	0.953789878994349\\
5.62100000000000	0.953789878994349\\
5.63100000000000	0.953789878994349\\
5.64100000000000	0.953789878994349\\
5.65100000000000	0.953789878994349\\
5.66100000000000	0.953789878994349\\
5.67100000000000	0.953789878994349\\
5.68100000000000	0.953789878994349\\
5.69100000000000	0.953789878994349\\
5.70100000000000	0.953789878994349\\
5.71100000000000	0.953789878994349\\
5.72100000000000	0.953789878994349\\
5.73100000000000	0.953789878994349\\
5.74100000000000	0.953789878994349\\
5.75100000000000	0.953789878994349\\
5.76100000000000	0.953789878994349\\
5.77100000000000	0.953789878994349\\
5.78100000000000	0.953789878994349\\
5.79100000000000	0.953789878994349\\
5.80100000000000	0.953789878994349\\
5.81100000000000	0.953789878994349\\
5.82100000000000	0.953789878994349\\
5.83100000000000	0.953789878994349\\
5.84100000000000	0.953789878994349\\
5.85100000000000	0.953789878994349\\
5.86100000000000	0.953789878994349\\
5.87100000000000	0.953789878994349\\
5.88100000000000	0.953789878994349\\
5.89100000000000	0.953789878994349\\
5.90100000000000	0.953789878994349\\
5.91100000000000	0.953789878994349\\
5.92100000000000	0.953789878994349\\
5.93100000000000	0.953789878994349\\
5.94100000000000	0.953789878994349\\
5.95100000000000	0.953789878994349\\
5.96100000000000	0.953789878994349\\
5.97100000000000	0.953789878994349\\
5.98100000000000	0.953789878994349\\
5.99100000000000	0.953789878994349\\
6.00100000000000	0.953789878994349\\
6.01100000000000	0.953789878994349\\
6.02100000000000	0.953789878994349\\
6.03100000000000	0.953789878994349\\
6.04100000000000	0.953789878994349\\
6.05100000000000	0.953789878994349\\
6.06100000000000	0.953789878994349\\
6.07100000000000	0.953789878994349\\
6.08100000000000	0.953789878994349\\
6.09100000000000	0.953789878994349\\
6.10100000000000	0.953789878994349\\
6.11100000000000	0.953789878994349\\
6.12100000000000	0.953789878994349\\
6.13100000000000	0.953789878994349\\
6.14100000000000	0.953789878994349\\
6.15100000000000	0.953789878994349\\
6.16100000000000	0.953789878994349\\
6.17100000000000	0.953789878994349\\
6.18100000000000	0.953789878994349\\
6.19100000000000	0.953789878994349\\
6.20100000000000	0.953789878994349\\
6.21100000000000	0.953789878994349\\
6.22100000000000	0.953789878994349\\
6.23100000000000	0.953789878994349\\
6.24100000000000	0.953789878994349\\
6.25100000000000	0.953789878994349\\
6.26100000000000	0.953789878994349\\
6.27100000000000	0.953789878994349\\
6.28100000000000	0.953789878994349\\
6.29100000000000	0.953789878994349\\
6.30100000000000	0.953789878994349\\
6.31100000000000	0.953789878994349\\
6.32100000000000	0.953789878994349\\
6.33100000000000	0.953789878994349\\
6.34100000000000	0.953789878994349\\
6.35100000000000	0.953789878994349\\
6.36100000000000	0.953789878994349\\
6.37100000000000	0.953789878994349\\
6.38100000000000	0.953789878994349\\
6.39100000000000	0.953789878994349\\
6.40100000000000	0.953789878994349\\
6.41100000000000	0.953789878994349\\
6.42100000000000	0.953789878994349\\
6.43100000000000	0.953789878994349\\
6.44100000000000	0.953789878994349\\
6.45100000000000	0.953789878994349\\
6.46100000000000	0.953789878994349\\
6.47100000000000	0.953789878994349\\
6.48100000000000	0.953789878994349\\
6.49100000000000	0.953789878994349\\
6.50100000000000	0.953789878994349\\
6.51100000000000	0.953789878994349\\
6.52100000000000	0.953789878994349\\
6.53100000000000	0.953789878994349\\
6.54100000000000	0.953789878994349\\
6.55100000000000	0.953789878994349\\
6.56100000000000	0.953789878994349\\
6.57100000000000	0.953789878994349\\
6.58100000000000	0.953789878994349\\
6.59100000000000	0.953789878994349\\
6.60100000000000	0.953789878994349\\
6.61100000000000	0.953789878994349\\
6.62100000000000	0.953789878994349\\
6.63100000000000	0.953789878994349\\
6.64100000000000	0.953789878994349\\
6.65100000000000	0.953789878994349\\
6.66100000000000	0.953789878994349\\
6.67100000000000	0.953789878994349\\
6.68100000000000	0.953789878994349\\
6.69100000000000	0.953789878994349\\
6.70100000000000	0.953789878994349\\
6.71100000000000	0.953789878994349\\
6.72100000000000	0.953789878994349\\
6.73100000000000	0.953789878994349\\
6.74100000000000	0.953789878994349\\
6.75100000000000	0.953789878994349\\
6.76100000000000	0.953789878994349\\
6.77100000000000	0.953789878994349\\
6.78100000000000	0.953789878994349\\
6.79100000000000	0.953789878994349\\
6.80100000000000	0.953789878994349\\
6.81100000000000	0.953789878994349\\
6.82100000000000	0.953789878994349\\
6.83100000000000	0.953789878994349\\
6.84100000000000	0.953789878994349\\
6.85100000000000	0.953789878994349\\
6.86100000000000	0.953789878994349\\
6.87100000000000	0.953789878994349\\
6.88100000000000	0.953789878994349\\
6.89100000000000	0.953789878994349\\
6.90100000000000	0.953789878994349\\
6.91100000000000	0.953789878994349\\
6.92100000000000	0.953789878994349\\
6.93100000000000	0.953789878994349\\
6.94100000000000	0.953789878994349\\
6.95100000000000	0.953789878994349\\
6.96100000000000	0.953789878994349\\
6.97100000000000	0.953789878994349\\
6.98100000000000	0.953789878994349\\
6.99100000000000	0.953789878994349\\
7.00100000000000	0.953789878994349\\
7.01100000000000	0.953789878994349\\
7.02100000000000	0.953789878994349\\
7.03100000000000	0.953789878994349\\
7.04100000000000	0.953789878994349\\
7.05100000000000	0.953789878994349\\
7.06100000000000	0.953789878994349\\
7.07100000000000	0.953789878994349\\
7.08100000000000	0.953789878994349\\
7.09100000000000	0.953789878994349\\
7.10100000000000	0.953789878994349\\
7.11100000000000	0.953789878994349\\
7.12100000000000	0.953789878994349\\
7.13100000000000	0.953789878994349\\
7.14100000000000	0.953789878994349\\
7.15100000000000	0.953789878994349\\
7.16100000000000	0.953789878994349\\
7.17100000000000	0.953789878994349\\
7.18100000000000	0.953789878994349\\
7.19100000000000	0.953789878994349\\
7.20100000000000	0.953789878994349\\
7.21100000000000	0.953789878994349\\
7.22100000000000	0.953789878994349\\
7.23100000000000	0.953789878994349\\
7.24100000000000	0.953789878994349\\
7.25100000000000	0.953789878994349\\
7.26100000000000	0.953789878994349\\
7.27100000000000	0.953789878994349\\
7.28100000000000	0.953789878994349\\
7.29100000000000	0.953789878994349\\
7.30100000000000	0.953789878994349\\
7.31100000000000	0.953789878994349\\
7.32100000000000	0.953789878994349\\
7.33100000000000	0.953789878994349\\
7.34100000000000	0.953789878994349\\
7.35100000000000	0.953789878994349\\
7.36100000000000	0.953789878994349\\
7.37100000000000	0.953789878994349\\
7.38100000000000	0.953789878994349\\
7.39100000000000	0.953789878994349\\
7.40100000000000	0.953789878994349\\
7.41100000000000	0.953789878994349\\
7.42100000000000	0.953789878994349\\
7.43100000000000	0.953789878994349\\
7.44100000000000	0.953789878994349\\
7.45100000000000	0.953789878994349\\
7.46100000000000	0.953789878994349\\
7.47100000000000	0.953789878994349\\
7.48100000000000	0.953789878994349\\
7.49100000000000	0.953789878994349\\
7.50100000000000	0.953789878994349\\
7.51100000000000	0.953789878994349\\
7.52100000000000	0.953789878994349\\
7.53100000000000	0.953789878994349\\
7.54100000000000	0.953789878994349\\
7.55100000000000	0.953789878994349\\
7.56100000000000	0.953789878994349\\
7.57100000000000	0.953789878994349\\
7.58100000000000	0.953789878994349\\
7.59100000000000	0.953789878994349\\
7.60100000000000	0.953789878994349\\
7.61100000000000	0.953789878994349\\
7.62100000000000	0.953789878994349\\
7.63100000000000	0.953789878994349\\
7.64100000000000	0.953789878994349\\
7.65100000000000	0.953789878994349\\
7.66100000000000	0.953789878994349\\
7.67100000000000	0.953789878994349\\
7.68100000000000	0.953789878994349\\
7.69100000000000	0.953789878994349\\
7.70100000000000	0.953789878994349\\
7.71100000000000	0.953789878994349\\
7.72100000000000	0.953789878994349\\
7.73100000000000	0.953789878994349\\
7.74100000000000	0.953789878994349\\
7.75100000000000	0.953789878994349\\
7.76100000000000	0.953789878994349\\
7.77100000000000	0.953789878994349\\
7.78100000000000	0.953789878994349\\
7.79100000000000	0.953789878994349\\
7.80100000000000	0.953789878994349\\
7.81100000000000	0.953789878994349\\
7.82100000000000	0.953789878994349\\
7.83100000000000	0.953789878994349\\
7.84100000000000	0.953789878994349\\
7.85100000000000	0.953789878994349\\
7.86100000000000	0.953789878994349\\
7.87100000000000	0.953789878994349\\
7.88100000000000	0.953789878994349\\
7.89100000000000	0.953789878994349\\
7.90100000000000	0.953789878994349\\
7.91100000000000	0.953789878994349\\
7.92100000000000	0.953789878994349\\
7.93100000000000	0.953789878994349\\
7.94100000000000	0.953789878994349\\
7.95100000000000	0.953789878994349\\
7.96100000000000	0.953789878994349\\
7.97100000000000	0.953789878994349\\
7.98100000000000	0.953789878994349\\
7.99100000000000	0.953789878994349\\
8.00100000000000	0.953789878994349\\
8.01100000000000	0.953789878994349\\
8.02100000000000	0.953789878994349\\
8.03100000000000	0.953789878994349\\
8.04100000000000	0.953789878994349\\
8.05100000000000	0.953789878994349\\
8.06100000000000	0.953789878994349\\
8.07100000000000	0.953789878994349\\
8.08100000000000	0.953789878994349\\
8.09100000000000	0.953789878994349\\
8.10100000000000	0.953789878994349\\
8.11100000000000	0.953789878994349\\
8.12100000000000	0.953789878994349\\
8.13100000000000	0.953789878994349\\
8.14100000000000	0.953789878994349\\
8.15100000000000	0.953789878994349\\
8.16100000000000	0.953789878994349\\
8.17100000000000	0.953789878994349\\
8.18100000000000	0.953789878994349\\
8.19100000000000	0.953789878994349\\
8.20100000000000	0.953789878994349\\
8.21100000000000	0.953789878994349\\
8.22100000000000	0.953789878994349\\
8.23100000000000	0.953789878994349\\
8.24100000000000	0.953789878994349\\
8.25100000000000	0.953789878994349\\
8.26100000000000	0.953789878994349\\
8.27100000000000	0.953789878994349\\
8.28100000000000	0.953789878994349\\
8.29100000000000	0.953789878994349\\
8.30100000000000	0.953789878994349\\
8.31100000000000	0.953789878994349\\
8.32100000000000	0.953789878994349\\
8.33100000000000	0.953789878994349\\
8.34100000000000	0.953789878994349\\
8.35100000000000	0.953789878994349\\
8.36100000000000	0.953789878994349\\
8.37100000000000	0.953789878994349\\
8.38100000000000	0.953789878994349\\
8.39100000000000	0.953789878994349\\
8.40100000000000	0.953789878994349\\
8.41100000000000	0.953789878994349\\
8.42100000000000	0.953789878994349\\
8.43100000000000	0.953789878994349\\
8.44100000000000	0.953789878994349\\
8.45100000000000	0.953789878994349\\
8.46100000000000	0.953789878994349\\
8.47100000000000	0.953789878994349\\
8.48100000000000	0.953789878994349\\
8.49100000000000	0.953789878994349\\
8.50100000000000	0.953789878994349\\
8.51100000000000	0.953789878994349\\
8.52100000000000	0.953789878994349\\
8.53100000000000	0.953789878994349\\
8.54100000000000	0.953789878994349\\
8.55100000000000	0.953789878994349\\
8.56100000000000	0.953789878994349\\
8.57100000000000	0.953789878994349\\
8.58100000000000	0.953789878994349\\
8.59100000000000	0.953789878994349\\
8.60100000000000	0.953789878994349\\
8.61100000000000	0.953789878994349\\
8.62100000000000	0.953789878994349\\
8.63100000000000	0.953789878994349\\
8.64100000000000	0.953789878994349\\
8.65100000000000	0.953789878994349\\
8.66100000000000	0.953789878994349\\
8.67100000000000	0.953789878994349\\
8.68100000000000	0.953789878994349\\
8.69100000000000	0.953789878994349\\
8.70100000000000	0.953789878994349\\
8.71100000000000	0.953789878994349\\
8.72100000000000	0.953789878994349\\
8.73100000000000	0.953789878994349\\
8.74100000000000	0.953789878994349\\
8.75100000000000	0.953789878994349\\
8.76100000000000	0.953789878994349\\
8.77100000000000	0.953789878994349\\
8.78100000000000	0.953789878994349\\
8.79100000000000	0.953789878994349\\
8.80100000000000	0.953789878994349\\
8.81100000000000	0.953789878994349\\
8.82100000000000	0.953789878994349\\
8.83100000000000	0.953789878994349\\
8.84100000000000	0.953789878994349\\
8.85100000000000	0.953789878994349\\
8.86100000000000	0.953789878994349\\
8.87100000000000	0.953789878994349\\
8.88100000000000	0.953789878994349\\
8.89100000000000	0.953789878994349\\
8.90100000000000	0.953789878994349\\
8.91100000000000	0.953789878994349\\
8.92100000000000	0.953789878994349\\
8.93100000000000	0.953789878994349\\
8.94100000000000	0.953789878994349\\
8.95100000000000	0.953789878994349\\
8.96100000000000	0.953789878994349\\
8.97100000000000	0.953789878994349\\
8.98100000000000	0.953789878994349\\
8.99100000000000	0.953789878994349\\
9.00100000000000	0.953789878994349\\
9.01100000000000	0.953789878994349\\
9.02100000000000	0.953789878994349\\
9.03100000000000	0.953789878994349\\
9.04100000000000	0.953789878994349\\
9.05100000000000	0.953789878994349\\
9.06100000000000	0.953789878994349\\
9.07100000000000	0.953789878994349\\
9.08100000000000	0.953789878994349\\
9.09100000000000	0.953789878994349\\
9.10100000000000	0.953789878994349\\
9.11100000000000	0.953789878994349\\
9.12100000000000	0.953789878994349\\
9.13100000000000	0.953789878994349\\
9.14100000000000	0.953789878994349\\
9.15100000000000	0.953789878994349\\
9.16100000000000	0.953789878994349\\
9.17100000000000	0.953789878994349\\
9.18100000000000	0.953789878994349\\
9.19100000000000	0.953789878994349\\
9.20100000000000	0.953789878994349\\
9.21100000000000	0.953789878994349\\
9.22100000000000	0.953789878994349\\
9.23100000000000	0.953789878994349\\
9.24100000000000	0.953789878994349\\
9.25100000000000	0.953789878994349\\
9.26100000000000	0.953789878994349\\
9.27100000000000	0.953789878994349\\
9.28100000000000	0.953789878994349\\
9.29100000000000	0.953789878994349\\
9.30100000000000	0.953789878994349\\
9.31100000000000	0.953789878994349\\
9.32100000000000	0.953789878994349\\
9.33100000000000	0.953789878994349\\
9.34100000000000	0.953789878994349\\
9.35100000000000	0.953789878994349\\
9.36100000000000	0.953789878994349\\
9.37100000000000	0.953789878994349\\
9.38100000000000	0.953789878994349\\
9.39100000000000	0.953789878994349\\
9.40100000000000	0.953789878994349\\
9.41100000000000	0.953789878994349\\
9.42100000000000	0.953789878994349\\
9.43100000000000	0.953789878994349\\
9.44100000000000	0.953789878994349\\
9.45100000000000	0.953789878994349\\
9.46100000000000	0.953789878994349\\
9.47100000000000	0.953789878994349\\
9.48100000000000	0.953789878994349\\
9.49100000000000	0.953789878994349\\
9.50100000000000	0.953789878994349\\
9.51100000000000	0.953789878994349\\
9.52100000000000	0.953789878994349\\
9.53100000000000	0.953789878994349\\
9.54100000000000	0.953789878994349\\
9.55100000000000	0.953789878994349\\
9.56100000000000	0.953789878994349\\
9.57100000000000	0.953789878994349\\
9.58100000000000	0.953789878994349\\
9.59100000000000	0.953789878994349\\
9.60100000000000	0.953789878994349\\
9.61100000000000	0.953789878994349\\
9.62100000000000	0.953789878994349\\
9.63100000000000	0.953789878994349\\
9.64100000000000	0.953789878994349\\
9.65100000000000	0.953789878994349\\
9.66100000000000	0.953789878994349\\
9.67100000000000	0.953789878994349\\
9.68100000000000	0.953789878994349\\
9.69100000000000	0.953789878994349\\
9.70100000000000	0.953789878994349\\
9.71100000000000	0.953789878994349\\
9.72100000000000	0.953789878994349\\
9.73100000000000	0.953789878994349\\
9.74100000000000	0.953789878994349\\
9.75100000000000	0.953789878994349\\
9.76100000000000	0.953789878994349\\
9.77100000000000	0.953789878994349\\
9.78100000000000	0.953789878994349\\
9.79100000000000	0.953789878994349\\
9.80100000000000	0.953789878994349\\
9.81100000000000	0.953789878994349\\
9.82100000000000	0.953789878994349\\
9.83100000000000	0.953789878994349\\
9.84100000000000	0.953789878994349\\
9.85100000000000	0.953789878994349\\
9.86100000000000	0.953789878994349\\
9.87100000000000	0.953789878994349\\
9.88100000000000	0.953789878994349\\
9.89100000000000	0.953789878994349\\
9.90100000000000	0.953789878994349\\
9.91100000000000	0.953789878994349\\
9.92100000000000	0.953789878994349\\
9.93100000000000	0.953789878994349\\
9.94100000000000	0.953789878994349\\
9.95100000000000	0.953789878994349\\
9.96100000000000	0.953789878994349\\
9.97100000000000	0.953789878994349\\
9.98100000000000	0.953789878994349\\
9.99100000000000	0.953789878994349\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	1e-05\\
0.051	1.9e-05\\
0.061	5.2e-05\\
0.071	0.000104\\
0.081	0.000178\\
0.091	0.00029\\
0.101	0.00042\\
0.111	0.000635\\
0.121	0.000849\\
0.131	0.00115\\
0.141	0.001499\\
0.151	0.00195\\
0.161	0.002457\\
0.171	0.003004\\
0.181	0.003687\\
0.191	0.004414\\
0.201	0.005232\\
0.211	0.006152\\
0.221	0.007191\\
0.231	0.008364\\
0.241	0.0096\\
0.251	0.011075\\
0.261	0.012484\\
0.271	0.014065\\
0.281	0.015727\\
0.291	0.0176\\
0.301	0.019525\\
0.311	0.021558\\
0.321	0.023793\\
0.331	0.026165\\
0.341	0.028557\\
0.351	0.031143\\
0.361	0.033785\\
0.371	0.036639\\
0.381	0.03956\\
0.391	0.042707\\
0.401	0.045919\\
0.411	0.04934\\
0.421	0.052802\\
0.431	0.056417\\
0.441	0.060081\\
0.451	0.064014\\
0.461	0.067959\\
0.471	0.071929\\
0.481	0.076005\\
0.491	0.080329\\
0.501	0.084594\\
0.511	0.089249\\
0.521	0.093805\\
0.531	0.098503\\
0.541	0.103354\\
0.551	0.108192\\
0.561	0.113063\\
0.571	0.118129\\
0.581	0.123224\\
0.591	0.128437\\
0.601	0.133792\\
0.611	0.139206\\
0.621	0.144657\\
0.631	0.150185\\
0.641	0.155662\\
0.651	0.161227\\
0.661	0.16691\\
0.671	0.172659\\
0.681	0.178495\\
0.691	0.184321\\
0.701	0.19026\\
0.711	0.196128\\
0.721	0.202159\\
0.731	0.208226\\
0.741	0.214275\\
0.751	0.220353\\
0.761	0.226458\\
0.771	0.232716\\
0.781	0.238774\\
0.791	0.244946\\
0.801	0.251098\\
0.811	0.257437\\
0.821	0.263686\\
0.831	0.269878\\
0.841	0.276185\\
0.851	0.282407\\
0.861	0.288625\\
0.871	0.294808\\
0.881	0.301102\\
0.891	0.307265\\
0.901	0.31339\\
0.911	0.319594\\
0.921	0.32585\\
0.931	0.331983\\
0.941	0.338094\\
0.951	0.344123\\
0.961	0.350257\\
0.971	0.356461\\
0.981	0.36248\\
0.991	0.368686\\
1.001	0.374715\\
1.011	0.380808\\
1.021	0.386822\\
1.031	0.392839\\
1.041	0.398711\\
1.051	0.404677\\
1.061	0.410741\\
1.071	0.416605\\
1.081	0.42262\\
1.091	0.428491\\
1.101	0.434302\\
1.111	0.44013\\
1.121	0.445863\\
1.131	0.451564\\
1.141	0.45727\\
1.151	0.463037\\
1.161	0.468774\\
1.171	0.474322\\
1.181	0.479834\\
1.191	0.485215\\
1.201	0.490707\\
1.211	0.496242\\
1.221	0.501581\\
1.231	0.506773\\
1.241	0.512012\\
1.251	0.51723\\
1.261	0.522439\\
1.271	0.527609\\
1.281	0.532773\\
1.291	0.537798\\
1.301	0.542736\\
1.311	0.547657\\
1.321	0.55248\\
1.331	0.557334\\
1.341	0.562141\\
1.351	0.566948\\
1.361	0.571675\\
1.371	0.576264\\
1.381	0.58093\\
1.391	0.585387\\
1.401	0.589873\\
1.411	0.594377\\
1.421	0.59875\\
1.431	0.603051\\
1.441	0.607378\\
1.451	0.611748\\
1.461	0.615971\\
1.471	0.620029\\
1.481	0.624172\\
1.491	0.628195\\
1.501	0.632197\\
1.511	0.636313\\
1.521	0.640285\\
1.531	0.644267\\
1.541	0.648164\\
1.551	0.651987\\
1.561	0.655741\\
1.571	0.659502\\
1.581	0.663292\\
1.591	0.666949\\
1.601	0.670568\\
1.611	0.67417\\
1.621	0.67771\\
1.631	0.681245\\
1.641	0.684658\\
1.651	0.688089\\
1.661	0.691531\\
1.671	0.695007\\
1.681	0.698369\\
1.691	0.701635\\
1.701	0.704843\\
1.711	0.70794\\
1.721	0.71108\\
1.731	0.714294\\
1.741	0.717341\\
1.751	0.72046\\
1.761	0.723519\\
1.771	0.726583\\
1.781	0.72947\\
1.791	0.732322\\
1.801	0.735164\\
1.811	0.737997\\
1.821	0.740778\\
1.831	0.743578\\
1.841	0.746317\\
1.851	0.749022\\
1.861	0.75167\\
1.871	0.754286\\
1.881	0.756942\\
1.891	0.759522\\
1.901	0.762065\\
1.911	0.764601\\
1.921	0.767104\\
1.931	0.769472\\
1.941	0.771895\\
1.951	0.774244\\
1.961	0.776562\\
1.971	0.778845\\
1.981	0.781129\\
1.991	0.783345\\
2.001	0.785576\\
2.011	0.787789\\
2.021	0.789902\\
2.031	0.792092\\
2.041	0.794306\\
2.051	0.79633\\
2.061	0.798353\\
2.071	0.800457\\
2.081	0.802511\\
2.091	0.804466\\
2.101	0.80637\\
2.111	0.808322\\
2.121	0.810233\\
2.131	0.812054\\
2.141	0.813881\\
2.151	0.815672\\
2.161	0.817518\\
2.171	0.819419\\
2.181	0.821201\\
2.191	0.823045\\
2.201	0.824801\\
2.211	0.826498\\
2.221	0.828232\\
2.231	0.829851\\
2.241	0.831553\\
2.251	0.833115\\
2.261	0.834754\\
2.271	0.836297\\
2.281	0.837903\\
2.291	0.839435\\
2.301	0.840901\\
2.311	0.842343\\
2.321	0.84378\\
2.331	0.845147\\
2.341	0.846628\\
2.351	0.848049\\
2.361	0.849467\\
2.371	0.850916\\
2.381	0.852345\\
2.391	0.853696\\
2.401	0.855032\\
2.411	0.856348\\
2.421	0.857674\\
2.431	0.858996\\
2.441	0.860252\\
2.451	0.861483\\
2.461	0.862699\\
2.471	0.863899\\
2.481	0.865073\\
2.491	0.866222\\
2.501	0.867429\\
2.511	0.868545\\
2.521	0.869708\\
2.531	0.870823\\
2.541	0.872026\\
2.551	0.873184\\
2.561	0.874289\\
2.571	0.875383\\
2.581	0.876462\\
2.591	0.87753\\
2.601	0.87859\\
2.611	0.879566\\
2.621	0.880638\\
2.631	0.881588\\
2.641	0.882558\\
2.651	0.883482\\
2.661	0.884404\\
2.671	0.885345\\
2.681	0.886271\\
2.691	0.887268\\
2.701	0.888187\\
2.711	0.8891\\
2.721	0.890002\\
2.731	0.890864\\
2.741	0.891708\\
2.751	0.89254\\
2.761	0.893417\\
2.771	0.894238\\
2.781	0.895047\\
2.791	0.895828\\
2.801	0.896624\\
2.811	0.89739\\
2.821	0.898157\\
2.831	0.898906\\
2.841	0.899649\\
2.851	0.900396\\
2.861	0.901184\\
2.871	0.901912\\
2.881	0.902619\\
2.891	0.903325\\
2.901	0.904006\\
2.911	0.904743\\
2.921	0.905446\\
2.931	0.906093\\
2.941	0.906784\\
2.951	0.907457\\
2.961	0.908132\\
2.971	0.908763\\
2.981	0.909401\\
2.991	0.910044\\
3.001	0.910677\\
3.011	0.911308\\
3.021	0.91192\\
3.031	0.912502\\
3.041	0.9131\\
3.051	0.913703\\
3.061	0.914332\\
3.071	0.91489\\
3.081	0.915433\\
3.091	0.916024\\
3.101	0.916581\\
3.111	0.917123\\
3.121	0.917656\\
3.131	0.918193\\
3.141	0.91868\\
3.151	0.919223\\
3.161	0.919736\\
3.171	0.920277\\
3.181	0.920783\\
3.191	0.921276\\
3.201	0.921738\\
3.211	0.922202\\
3.221	0.922706\\
3.231	0.923173\\
3.241	0.923669\\
3.251	0.924142\\
3.261	0.924589\\
3.271	0.925033\\
3.281	0.925487\\
3.291	0.925923\\
3.301	0.926351\\
3.311	0.9268\\
3.321	0.927203\\
3.331	0.927666\\
3.341	0.928101\\
3.351	0.928501\\
3.361	0.928883\\
3.371	0.929299\\
3.381	0.929654\\
3.391	0.93006\\
3.401	0.930453\\
3.411	0.930825\\
3.421	0.931211\\
3.431	0.931593\\
3.441	0.931971\\
3.451	0.932326\\
3.461	0.932717\\
3.471	0.933072\\
3.481	0.933448\\
3.491	0.933818\\
3.501	0.934175\\
3.511	0.934526\\
3.521	0.934849\\
3.531	0.935175\\
3.541	0.935506\\
3.551	0.935802\\
3.561	0.936133\\
3.571	0.936441\\
3.581	0.936748\\
3.591	0.937024\\
3.601	0.937334\\
3.611	0.937641\\
3.621	0.93794\\
3.631	0.93824\\
3.641	0.938541\\
3.651	0.93884\\
3.661	0.939095\\
3.671	0.939358\\
3.681	0.939631\\
3.691	0.939893\\
3.701	0.940177\\
3.711	0.940466\\
3.721	0.940741\\
3.731	0.940993\\
3.741	0.941268\\
3.751	0.941543\\
3.761	0.941797\\
3.771	0.942056\\
3.781	0.942299\\
3.791	0.942549\\
3.801	0.942785\\
3.811	0.943011\\
3.821	0.94324\\
3.831	0.943477\\
3.841	0.943683\\
3.851	0.94392\\
3.861	0.944152\\
3.871	0.944363\\
3.881	0.944597\\
3.891	0.944827\\
3.901	0.945052\\
3.911	0.9453\\
3.921	0.945507\\
3.931	0.945728\\
3.941	0.945946\\
3.951	0.946148\\
3.961	0.946381\\
3.971	0.94658\\
3.981	0.946814\\
3.991	0.946991\\
4.001	0.947184\\
4.011	0.94741\\
4.021	0.947591\\
4.031	0.9478\\
4.041	0.948026\\
4.051	0.948221\\
4.061	0.948432\\
4.071	0.948637\\
4.081	0.948853\\
4.091	0.949043\\
4.101	0.949246\\
4.111	0.949446\\
4.121	0.949637\\
4.131	0.949832\\
4.141	0.95003\\
4.151	0.950212\\
4.161	0.950382\\
4.171	0.950579\\
4.181	0.95076\\
4.191	0.950948\\
4.201	0.951128\\
4.211	0.95131\\
4.221	0.951488\\
4.231	0.951661\\
4.241	0.951836\\
4.251	0.952003\\
4.261	0.952157\\
4.271	0.952359\\
4.281	0.952533\\
4.291	0.952706\\
4.301	0.952863\\
4.311	0.953016\\
4.321	0.953163\\
4.331	0.953323\\
4.341	0.953461\\
4.351	0.953602\\
4.361	0.953754\\
4.371	0.953896\\
4.381	0.95403\\
4.391	0.954173\\
4.401	0.954324\\
4.411	0.954449\\
4.421	0.954601\\
4.431	0.95474\\
4.441	0.954887\\
4.451	0.955028\\
4.461	0.955171\\
4.471	0.955302\\
4.481	0.955411\\
4.491	0.955532\\
4.501	0.955659\\
4.511	0.955764\\
4.521	0.955891\\
4.531	0.956001\\
4.541	0.956122\\
4.551	0.956232\\
4.561	0.956352\\
4.571	0.956468\\
4.581	0.956595\\
4.591	0.95669\\
4.601	0.956812\\
4.611	0.956911\\
4.621	0.957028\\
4.631	0.957134\\
4.641	0.957231\\
4.651	0.957336\\
4.661	0.95745\\
4.671	0.957551\\
4.681	0.95766\\
4.691	0.957746\\
4.701	0.957834\\
4.711	0.957933\\
4.721	0.958029\\
4.731	0.958115\\
4.741	0.958195\\
4.751	0.958288\\
4.761	0.958394\\
4.771	0.958469\\
4.781	0.958577\\
4.791	0.958684\\
4.801	0.958778\\
4.811	0.95887\\
4.821	0.958944\\
4.831	0.959025\\
4.841	0.959107\\
4.851	0.959206\\
4.861	0.959297\\
4.871	0.959392\\
4.881	0.959451\\
4.891	0.959551\\
4.901	0.959623\\
4.911	0.959695\\
4.921	0.959762\\
4.931	0.959837\\
4.941	0.959912\\
4.951	0.959977\\
4.961	0.960048\\
4.971	0.960125\\
4.981	0.960184\\
4.991	0.960251\\
5.001	0.960316\\
5.011	0.960391\\
5.021	0.960472\\
5.031	0.960539\\
5.041	0.960593\\
5.051	0.960658\\
5.061	0.960731\\
5.071	0.960774\\
5.081	0.960834\\
5.091	0.960886\\
5.101	0.960962\\
5.111	0.961034\\
5.121	0.961093\\
5.131	0.961148\\
5.141	0.961206\\
5.151	0.961286\\
5.161	0.961334\\
5.171	0.961379\\
5.181	0.961431\\
5.191	0.961479\\
5.201	0.961531\\
5.211	0.961597\\
5.221	0.961645\\
5.231	0.961697\\
5.241	0.961739\\
5.251	0.961785\\
5.261	0.961847\\
5.271	0.961896\\
5.281	0.961954\\
5.291	0.962015\\
5.301	0.962072\\
5.311	0.962118\\
5.321	0.96216\\
5.331	0.962209\\
5.341	0.962242\\
5.351	0.962289\\
5.361	0.962341\\
5.371	0.962396\\
5.381	0.962438\\
5.391	0.962471\\
5.401	0.962506\\
5.411	0.962555\\
5.421	0.9626\\
5.431	0.962639\\
5.441	0.962672\\
5.451	0.962709\\
5.461	0.962746\\
5.471	0.962794\\
5.481	0.962839\\
5.491	0.962882\\
5.501	0.962917\\
5.511	0.962968\\
5.521	0.963009\\
5.531	0.963039\\
5.541	0.963085\\
5.551	0.963117\\
5.561	0.963156\\
5.571	0.963193\\
5.581	0.963231\\
5.591	0.963271\\
5.601	0.963299\\
5.611	0.963329\\
5.621	0.963369\\
5.631	0.96341\\
5.641	0.963448\\
5.651	0.963495\\
5.661	0.963523\\
5.671	0.963556\\
5.681	0.963598\\
5.691	0.963634\\
5.701	0.963662\\
5.711	0.963691\\
5.721	0.963719\\
5.731	0.963751\\
5.741	0.96378\\
5.751	0.963805\\
5.761	0.963842\\
5.771	0.963869\\
5.781	0.963895\\
5.791	0.963925\\
5.801	0.963949\\
5.811	0.963982\\
5.821	0.964008\\
5.831	0.964043\\
5.841	0.964068\\
5.851	0.9641\\
5.861	0.964124\\
5.871	0.964156\\
5.881	0.964186\\
5.891	0.964212\\
5.901	0.964236\\
5.911	0.964261\\
5.921	0.964283\\
5.931	0.964314\\
5.941	0.964336\\
5.951	0.964367\\
5.961	0.964391\\
5.971	0.964412\\
5.981	0.964435\\
5.991	0.964457\\
6.001	0.964479\\
6.011	0.964479\\
6.021	0.964479\\
6.031	0.964479\\
6.041	0.964479\\
6.051	0.964479\\
6.061	0.964479\\
6.071	0.964479\\
6.081	0.964479\\
6.091	0.964479\\
6.101	0.964479\\
6.111	0.964479\\
6.121	0.964479\\
6.131	0.964479\\
6.141	0.964479\\
6.151	0.964479\\
6.161	0.964479\\
6.171	0.964479\\
6.181	0.964479\\
6.191	0.964479\\
6.201	0.964479\\
6.211	0.964479\\
6.221	0.964479\\
6.231	0.964479\\
6.241	0.964479\\
6.251	0.964479\\
6.261	0.964479\\
6.271	0.964479\\
6.281	0.964479\\
6.291	0.964479\\
6.301	0.964479\\
6.311	0.964479\\
6.321	0.964479\\
6.331	0.964479\\
6.341	0.964479\\
6.351	0.964479\\
6.361	0.964479\\
6.371	0.964479\\
6.381	0.964479\\
6.391	0.964479\\
6.401	0.964479\\
6.411	0.964479\\
6.421	0.964479\\
6.431	0.964479\\
6.441	0.964479\\
6.451	0.964479\\
6.461	0.964479\\
6.471	0.964479\\
6.481	0.964479\\
6.491	0.964479\\
6.501	0.964479\\
6.511	0.964479\\
6.521	0.964479\\
6.531	0.964479\\
6.541	0.964479\\
6.551	0.964479\\
6.561	0.964479\\
6.571	0.964479\\
6.581	0.964479\\
6.591	0.964479\\
6.601	0.964479\\
6.611	0.964479\\
6.621	0.964479\\
6.631	0.964479\\
6.641	0.964479\\
6.651	0.964479\\
6.661	0.964479\\
6.671	0.964479\\
6.681	0.964479\\
6.691	0.964479\\
6.701	0.964479\\
6.711	0.964479\\
6.721	0.964479\\
6.731	0.964479\\
6.741	0.964479\\
6.751	0.964479\\
6.761	0.964479\\
6.771	0.964479\\
6.781	0.964479\\
6.791	0.964479\\
6.801	0.964479\\
6.811	0.964479\\
6.821	0.964479\\
6.831	0.964479\\
6.841	0.964479\\
6.851	0.964479\\
6.861	0.964479\\
6.871	0.964479\\
6.881	0.964479\\
6.891	0.964479\\
6.901	0.964479\\
6.911	0.964479\\
6.921	0.964479\\
6.931	0.964479\\
6.941	0.964479\\
6.951	0.964479\\
6.961	0.964479\\
6.971	0.964479\\
6.981	0.964479\\
6.991	0.964479\\
7.001	0.964479\\
7.011	0.964479\\
7.021	0.964479\\
7.031	0.964479\\
7.041	0.964479\\
7.051	0.964479\\
7.061	0.964479\\
7.071	0.964479\\
7.081	0.964479\\
7.091	0.964479\\
7.101	0.964479\\
7.111	0.964479\\
7.121	0.964479\\
7.131	0.964479\\
7.141	0.964479\\
7.151	0.964479\\
7.161	0.964479\\
7.171	0.964479\\
7.181	0.964479\\
7.191	0.964479\\
7.201	0.964479\\
7.211	0.964479\\
7.221	0.964479\\
7.231	0.964479\\
7.241	0.964479\\
7.251	0.964479\\
7.261	0.964479\\
7.271	0.964479\\
7.281	0.964479\\
7.291	0.964479\\
7.301	0.964479\\
7.311	0.964479\\
7.321	0.964479\\
7.331	0.964479\\
7.341	0.964479\\
7.351	0.964479\\
7.361	0.964479\\
7.371	0.964479\\
7.381	0.964479\\
7.391	0.964479\\
7.401	0.964479\\
7.411	0.964479\\
7.421	0.964479\\
7.431	0.964479\\
7.441	0.964479\\
7.451	0.964479\\
7.461	0.964479\\
7.471	0.964479\\
7.481	0.964479\\
7.491	0.964479\\
7.501	0.964479\\
7.511	0.964479\\
7.521	0.964479\\
7.531	0.964479\\
7.541	0.964479\\
7.551	0.964479\\
7.561	0.964479\\
7.571	0.964479\\
7.581	0.964479\\
7.591	0.964479\\
7.601	0.964479\\
7.611	0.964479\\
7.621	0.964479\\
7.631	0.964479\\
7.641	0.964479\\
7.651	0.964479\\
7.661	0.964479\\
7.671	0.964479\\
7.681	0.964479\\
7.691	0.964479\\
7.701	0.964479\\
7.711	0.964479\\
7.721	0.964479\\
7.731	0.964479\\
7.741	0.964479\\
7.751	0.964479\\
7.761	0.964479\\
7.771	0.964479\\
7.781	0.964479\\
7.791	0.964479\\
7.801	0.964479\\
7.811	0.964479\\
7.821	0.964479\\
7.831	0.964479\\
7.841	0.964479\\
7.851	0.964479\\
7.861	0.964479\\
7.871	0.964479\\
7.881	0.964479\\
7.891	0.964479\\
7.901	0.964479\\
7.911	0.964479\\
7.921	0.964479\\
7.931	0.964479\\
7.941	0.964479\\
7.951	0.964479\\
7.961	0.964479\\
7.971	0.964479\\
7.981	0.964479\\
7.991	0.964479\\
8.001	0.964479\\
8.011	0.964479\\
8.021	0.964479\\
8.031	0.964479\\
8.041	0.964479\\
8.051	0.964479\\
8.061	0.964479\\
8.071	0.964479\\
8.081	0.964479\\
8.091	0.964479\\
8.101	0.964479\\
8.111	0.964479\\
8.121	0.964479\\
8.131	0.964479\\
8.141	0.964479\\
8.151	0.964479\\
8.161	0.964479\\
8.171	0.964479\\
8.181	0.964479\\
8.191	0.964479\\
8.201	0.964479\\
8.211	0.964479\\
8.221	0.964479\\
8.231	0.964479\\
8.241	0.964479\\
8.251	0.964479\\
8.261	0.964479\\
8.271	0.964479\\
8.281	0.964479\\
8.291	0.964479\\
8.301	0.964479\\
8.311	0.964479\\
8.321	0.964479\\
8.331	0.964479\\
8.341	0.964479\\
8.351	0.964479\\
8.361	0.964479\\
8.371	0.964479\\
8.381	0.964479\\
8.391	0.964479\\
8.401	0.964479\\
8.411	0.964479\\
8.421	0.964479\\
8.431	0.964479\\
8.441	0.964479\\
8.451	0.964479\\
8.461	0.964479\\
8.471	0.964479\\
8.481	0.964479\\
8.491	0.964479\\
8.501	0.964479\\
8.511	0.964479\\
8.521	0.964479\\
8.531	0.964479\\
8.541	0.964479\\
8.551	0.964479\\
8.561	0.964479\\
8.571	0.964479\\
8.581	0.964479\\
8.591	0.964479\\
8.601	0.964479\\
8.611	0.964479\\
8.621	0.964479\\
8.631	0.964479\\
8.641	0.964479\\
8.651	0.964479\\
8.661	0.964479\\
8.671	0.964479\\
8.681	0.964479\\
8.691	0.964479\\
8.701	0.964479\\
8.711	0.964479\\
8.721	0.964479\\
8.731	0.964479\\
8.741	0.964479\\
8.751	0.964479\\
8.761	0.964479\\
8.771	0.964479\\
8.781	0.964479\\
8.791	0.964479\\
8.801	0.964479\\
8.811	0.964479\\
8.821	0.964479\\
8.831	0.964479\\
8.841	0.964479\\
8.851	0.964479\\
8.861	0.964479\\
8.871	0.964479\\
8.881	0.964479\\
8.891	0.964479\\
8.901	0.964479\\
8.911	0.964479\\
8.921	0.964479\\
8.931	0.964479\\
8.941	0.964479\\
8.951	0.964479\\
8.961	0.964479\\
8.971	0.964479\\
8.981	0.964479\\
8.991	0.964479\\
9.001	0.964479\\
9.011	0.964479\\
9.021	0.964479\\
9.031	0.964479\\
9.041	0.964479\\
9.051	0.964479\\
9.061	0.964479\\
9.071	0.964479\\
9.081	0.964479\\
9.091	0.964479\\
9.101	0.964479\\
9.111	0.964479\\
9.121	0.964479\\
9.131	0.964479\\
9.141	0.964479\\
9.151	0.964479\\
9.161	0.964479\\
9.171	0.964479\\
9.181	0.964479\\
9.191	0.964479\\
9.201	0.964479\\
9.211	0.964479\\
9.221	0.964479\\
9.231	0.964479\\
9.241	0.964479\\
9.251	0.964479\\
9.261	0.964479\\
9.271	0.964479\\
9.281	0.964479\\
9.291	0.964479\\
9.301	0.964479\\
9.311	0.964479\\
9.321	0.964479\\
9.331	0.964479\\
9.341	0.964479\\
9.351	0.964479\\
9.361	0.964479\\
9.371	0.964479\\
9.381	0.964479\\
9.391	0.964479\\
9.401	0.964479\\
9.411	0.964479\\
9.421	0.964479\\
9.431	0.964479\\
9.441	0.964479\\
9.451	0.964479\\
9.461	0.964479\\
9.471	0.964479\\
9.481	0.964479\\
9.491	0.964479\\
9.501	0.964479\\
9.511	0.964479\\
9.521	0.964479\\
9.531	0.964479\\
9.541	0.964479\\
9.551	0.964479\\
9.561	0.964479\\
9.571	0.964479\\
9.581	0.964479\\
9.591	0.964479\\
9.601	0.964479\\
9.611	0.964479\\
9.621	0.964479\\
9.631	0.964479\\
9.641	0.964479\\
9.651	0.964479\\
9.661	0.964479\\
9.671	0.964479\\
9.681	0.964479\\
9.691	0.964479\\
9.701	0.964479\\
9.711	0.964479\\
9.721	0.964479\\
9.731	0.964479\\
9.741	0.964479\\
9.751	0.964479\\
9.761	0.964479\\
9.771	0.964479\\
9.781	0.964479\\
9.791	0.964479\\
9.801	0.964479\\
9.811	0.964479\\
9.821	0.964479\\
9.831	0.964479\\
9.841	0.964479\\
9.851	0.964479\\
9.861	0.964479\\
9.871	0.964479\\
9.881	0.964479\\
9.891	0.964479\\
9.901	0.964479\\
9.911	0.964479\\
9.921	0.964479\\
9.931	0.964479\\
9.941	0.964479\\
9.951	0.964479\\
9.961	0.964479\\
9.971	0.964479\\
9.981	0.964479\\
9.991	0.964479\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.00100000000000000	2.34800608979517e-11\\
0.0110000000000000	9.90615059333695e-08\\
0.0210000000000000	1.17617642817971e-06\\
0.0310000000000000	5.25637699418109e-06\\
0.0410000000000000	1.53546127799526e-05\\
0.0510000000000000	3.53070935326139e-05\\
0.0610000000000000	6.96197834322429e-05\\
0.0710000000000000	0.000123332659992662\\
0.0810000000000000	0.000201898430223766\\
0.0910000000000000	0.000311074492602305\\
0.101000000000000	0.000456827022794286\\
0.111000000000000	0.000645246144362854\\
0.121000000000000	0.000882471223277544\\
0.131000000000000	0.00117462539728561\\
0.141000000000000	0.00152775851846080\\
0.151000000000000	0.00194779774983700\\
0.161000000000000	0.00244050511526944\\
0.171000000000000	0.00301144135582825\\
0.181000000000000	0.00366593549639169\\
0.191000000000000	0.00440905957291382\\
0.201000000000000	0.00524560801433623\\
0.211000000000000	0.00618008121350920\\
0.221000000000000	0.00721667285899692\\
0.231000000000000	0.00835926063445268\\
0.241000000000000	0.00961139992454705\\
0.251000000000000	0.0109763201963790\\
0.261000000000000	0.0124569237530704\\
0.271000000000000	0.0140557865819553\\
0.281000000000000	0.0157751610436076\\
0.291000000000000	0.0176169801699969\\
0.301000000000000	0.0195828633604642\\
0.311000000000000	0.0216741232830718\\
0.321000000000000	0.0238917738063120\\
0.331000000000000	0.0262365388022696\\
0.341000000000000	0.0287088616771881\\
0.351000000000000	0.0313089154991008\\
0.361000000000000	0.0340366136048309\\
0.371000000000000	0.0368916205803000\\
0.381000000000000	0.0398733635188109\\
0.391000000000000	0.0429810434718193\\
0.401000000000000	0.0462136470157733\\
0.411000000000000	0.0495699578669099\\
0.421000000000000	0.0530485684835473\\
0.431000000000000	0.0566478916023718\\
0.441000000000000	0.0603661716616618\\
0.451000000000000	0.0642014960702075\\
0.461000000000000	0.0681518062860595\\
0.471000000000000	0.0722149086740979\\
0.481000000000000	0.0763884851158847\\
0.491000000000000	0.0806701033492619\\
0.501000000000000	0.0850572270188827\\
0.511000000000000	0.0895472254221401\\
0.521000000000000	0.0941373829380113\\
0.531000000000000	0.0988249081290279\\
0.541000000000000	0.103606942509053\\
0.551000000000000	0.108480568971743\\
0.561000000000000	0.113442819876541\\
0.571000000000000	0.118490684790838\\
0.581000000000000	0.123621117888479\\
0.591000000000000	0.128831045006228\\
0.601000000000000	0.134117370361003\\
0.611000000000000	0.139476982931810\\
0.621000000000000	0.144906762511233\\
0.631000000000000	0.150403585432182\\
0.641000000000000	0.155964329976297\\
0.651000000000000	0.161585881471034\\
0.661000000000000	0.167265137082964\\
0.671000000000000	0.172999010315240\\
0.681000000000000	0.178784435217553\\
0.691000000000000	0.184618370317190\\
0.701000000000000	0.190497802279968\\
0.711000000000000	0.196419749310081\\
0.721000000000000	0.202381264297899\\
0.731000000000000	0.208379437724887\\
0.741000000000000	0.214411400334830\\
0.751000000000000	0.220474325580493\\
0.761000000000000	0.226565431854863\\
0.771000000000000	0.232681984515955\\
0.781000000000000	0.238821297714184\\
0.791000000000000	0.244980736031020\\
0.801000000000000	0.251157715937668\\
0.811000000000000	0.257349707082219\\
0.821000000000000	0.263554233413607\\
0.831000000000000	0.269768874150518\\
0.841000000000000	0.275991264603169\\
0.851000000000000	0.282219096855697\\
0.861000000000000	0.288450120316654\\
0.871000000000000	0.294682142144926\\
0.881000000000000	0.300913027558119\\
0.891000000000000	0.307140700030279\\
0.901000000000000	0.313363141385548\\
0.911000000000000	0.319578391794146\\
0.921000000000000	0.325784549676838\\
0.931000000000000	0.331979771523821\\
0.941000000000000	0.338162271633738\\
0.951000000000000	0.344330321778282\\
0.961000000000000	0.350482250797692\\
0.971000000000000	0.356616444132142\\
0.981000000000000	0.362731343293884\\
0.991000000000000	0.368825445284756\\
1.00100000000000	0.374897301963469\\
1.01100000000000	0.380945519366900\\
1.02100000000000	0.386968756989402\\
1.03100000000000	0.392965727023969\\
1.04100000000000	0.398935193568897\\
1.05100000000000	0.404875971803406\\
1.06100000000000	0.410786927135522\\
1.07100000000000	0.416666974325331\\
1.08100000000000	0.422515076586555\\
1.09100000000000	0.428330244669286\\
1.10100000000000	0.434111535926472\\
1.11100000000000	0.439858053366696\\
1.12100000000000	0.445568944695583\\
1.13100000000000	0.451243401348064\\
1.14100000000000	0.456880657513568\\
1.15100000000000	0.462479989156139\\
1.16100000000000	0.468040713031270\\
1.17100000000000	0.473562185701212\\
1.18100000000000	0.479043802550363\\
1.19100000000000	0.484484996802218\\
1.20100000000000	0.489885238539318\\
1.21100000000000	0.495244033727473\\
1.22100000000000	0.500560923245480\\
1.23100000000000	0.505835481921450\\
1.24100000000000	0.511067317576798\\
1.25100000000000	0.516256070078823\\
1.26100000000000	0.521401410402782\\
1.27100000000000	0.526503039704236\\
1.28100000000000	0.531560688402431\\
1.29100000000000	0.536574115275351\\
1.30100000000000	0.541543106567080\\
1.31100000000000	0.546467475107986\\
1.32100000000000	0.551347059448243\\
1.33100000000000	0.556181723005113\\
1.34100000000000	0.560971353224368\\
1.35100000000000	0.565715860756217\\
1.36100000000000	0.570415178645985\\
1.37100000000000	0.575069261539843\\
1.38100000000000	0.579678084905765\\
1.39100000000000	0.584241644269905\\
1.40100000000000	0.588759954468510\\
1.41100000000000	0.593233048915511\\
1.42100000000000	0.597660978885822\\
1.43100000000000	0.602043812814420\\
1.44100000000000	0.606381635611229\\
1.45100000000000	0.610674547991774\\
1.46100000000000	0.614922665823594\\
1.47100000000000	0.619126119488372\\
1.48100000000000	0.623285053259675\\
1.49100000000000	0.627399624696249\\
1.50100000000000	0.631470004050742\\
1.51100000000000	0.635496373693731\\
1.52100000000000	0.639478927552927\\
1.53100000000000	0.643417870567384\\
1.54100000000000	0.647313418156573\\
1.55100000000000	0.651165795704120\\
1.56100000000000	0.654975238056049\\
1.57100000000000	0.658741989033312\\
1.58100000000000	0.662466300958409\\
1.59100000000000	0.666148434195904\\
1.60100000000000	0.669788656706595\\
1.61100000000000	0.673387243615131\\
1.62100000000000	0.676944476790848\\
1.63100000000000	0.680460644441583\\
1.64100000000000	0.683936040720247\\
1.65100000000000	0.687370965343890\\
1.66100000000000	0.690765723225058\\
1.67100000000000	0.694120624115155\\
1.68100000000000	0.697435982259602\\
1.69100000000000	0.700712116064525\\
1.70100000000000	0.703949347774734\\
1.71100000000000	0.707148003162747\\
1.72100000000000	0.710308411228618\\
1.73100000000000	0.713430903910309\\
1.74100000000000	0.716515815804384\\
1.75100000000000	0.719563483896757\\
1.76100000000000	0.722574247303276\\
1.77100000000000	0.725548447019886\\
1.78100000000000	0.728486425682146\\
1.79100000000000	0.731388527333853\\
1.80100000000000	0.734255097204549\\
1.81100000000000	0.737086481495677\\
1.82100000000000	0.739883027175161\\
1.83100000000000	0.742645081780183\\
1.84100000000000	0.745372993227931\\
1.85100000000000	0.748067109634108\\
1.86100000000000	0.750727779138984\\
1.87100000000000	0.753355349740778\\
1.88100000000000	0.755950169136159\\
1.89100000000000	0.758512584567668\\
1.90100000000000	0.761042942677854\\
1.91100000000000	0.763541589369927\\
1.92100000000000	0.766008869674737\\
1.93100000000000	0.768445127623889\\
1.94100000000000	0.770850706128799\\
1.95100000000000	0.773225946865520\\
1.96100000000000	0.775571190165156\\
1.97100000000000	0.777886774909676\\
1.98100000000000	0.780173038432980\\
1.99100000000000	0.782430316427027\\
2.00100000000000	0.784658949678925\\
2.01100000000000	0.786859693772831\\
2.02100000000000	0.789033098603342\\
2.03100000000000	0.791179463526465\\
2.04100000000000	0.793299086665317\\
2.05100000000000	0.795392264829905\\
2.06100000000000	0.797459293440740\\
2.07100000000000	0.799500466456197\\
2.08100000000000	0.801516076303492\\
2.09100000000000	0.803506413813186\\
2.10100000000000	0.805471768157088\\
2.11100000000000	0.807412426789478\\
2.12100000000000	0.809328675391522\\
2.13100000000000	0.811220797818807\\
2.14100000000000	0.813089076051871\\
2.15100000000000	0.814933790149651\\
2.16100000000000	0.816755218205752\\
2.17100000000000	0.818553636307436\\
2.18100000000000	0.820329318497254\\
2.19100000000000	0.822082536737226\\
2.20100000000000	0.823813560875485\\
2.21100000000000	0.825522658615303\\
2.22100000000000	0.827210095486414\\
2.23100000000000	0.828876134818559\\
2.24100000000000	0.830521037717174\\
2.25100000000000	0.832145063041138\\
2.26100000000000	0.833748467382523\\
2.27100000000000	0.835331505048257\\
2.28100000000000	0.836894428043637\\
2.29100000000000	0.838437486057633\\
2.30100000000000	0.839960926449894\\
2.31100000000000	0.841464994239414\\
2.32100000000000	0.842949932094783\\
2.33100000000000	0.844415980325963\\
2.34100000000000	0.845863376877530\\
2.35100000000000	0.847292357323324\\
2.36100000000000	0.848703154862457\\
2.37100000000000	0.850096000316606\\
2.38100000000000	0.851471122128561\\
2.39100000000000	0.852828746361956\\
2.40100000000000	0.854169096702150\\
2.41100000000000	0.855492394458192\\
2.42100000000000	0.856798858565841\\
2.43100000000000	0.858088705591572\\
2.44100000000000	0.859362149737554\\
2.45100000000000	0.860619402847524\\
2.46100000000000	0.861860674413540\\
2.47100000000000	0.863086171583558\\
2.48100000000000	0.864296099169805\\
2.49100000000000	0.865490659657896\\
2.50100000000000	0.866670053216669\\
2.51100000000000	0.867834477708702\\
2.52100000000000	0.868984128701472\\
2.53100000000000	0.870119199479120\\
2.54100000000000	0.871239881054806\\
2.55100000000000	0.872346362183601\\
2.56100000000000	0.873438829375899\\
2.57100000000000	0.874517466911320\\
2.58100000000000	0.875582456853071\\
2.59100000000000	0.876633979062737\\
2.60100000000000	0.877672211215484\\
2.61100000000000	0.878697328815633\\
2.62100000000000	0.879709505212600\\
2.63100000000000	0.880708911617166\\
2.64100000000000	0.881695717118052\\
2.65100000000000	0.882670088698791\\
2.66100000000000	0.883632191254855\\
2.67100000000000	0.884582187611038\\
2.68100000000000	0.885520238539063\\
2.69100000000000	0.886446502775394\\
2.70100000000000	0.887361137039242\\
2.71100000000000	0.888264296050739\\
2.72100000000000	0.889156132549272\\
2.73100000000000	0.890036797311951\\
2.74100000000000	0.890906439172205\\
2.75100000000000	0.891765205038485\\
2.76100000000000	0.892613239913059\\
2.77100000000000	0.893450686910897\\
2.78100000000000	0.894277687278611\\
2.79100000000000	0.895094380413457\\
2.80100000000000	0.895900903882383\\
2.81100000000000	0.896697393441102\\
2.82100000000000	0.897483983053189\\
2.83100000000000	0.898260804909182\\
2.84100000000000	0.899027989445696\\
2.85100000000000	0.899785665364513\\
2.86100000000000	0.900533959651656\\
2.87100000000000	0.901272997596442\\
2.88100000000000	0.902002902810490\\
2.89100000000000	0.902723797246692\\
2.90100000000000	0.903435801218122\\
2.91100000000000	0.904139033416898\\
2.92100000000000	0.904833610932964\\
2.93100000000000	0.905519649272815\\
2.94100000000000	0.906197262378128\\
2.95100000000000	0.906866562644315\\
2.96100000000000	0.907527660938992\\
2.97100000000000	0.908180666620335\\
2.98100000000000	0.908825687555352\\
2.99100000000000	0.909462830138043\\
3.00100000000000	0.910092199307447\\
3.01100000000000	0.910713898565582\\
3.02100000000000	0.911328029995256\\
3.03100000000000	0.911934694277774\\
3.04100000000000	0.912533990710496\\
3.05100000000000	0.913126017224292\\
3.06100000000000	0.913710870400842\\
3.07100000000000	0.914288645489822\\
3.08100000000000	0.914859436425938\\
3.09100000000000	0.915423335845827\\
3.10100000000000	0.915980435104818\\
3.11100000000000	0.916530824293549\\
3.12100000000000	0.917074592254428\\
3.13100000000000	0.917611826597970\\
3.14100000000000	0.918142613718956\\
3.15100000000000	0.918667038812466\\
3.16100000000000	0.919185185889748\\
3.17100000000000	0.919697137793939\\
3.18100000000000	0.920202976215628\\
3.19100000000000	0.920702781708270\\
3.20100000000000	0.921196633703441\\
3.21100000000000	0.921684610525937\\
3.22100000000000	0.922166789408723\\
3.23100000000000	0.922643246507712\\
3.24100000000000	0.923114056916401\\
3.25100000000000	0.923579294680343\\
3.26100000000000	0.924039032811459\\
3.27100000000000	0.924493343302200\\
3.28100000000000	0.924942297139542\\
3.29100000000000	0.925385964318834\\
3.30100000000000	0.925824413857481\\
3.31100000000000	0.926257713808474\\
3.32100000000000	0.926685931273761\\
3.33100000000000	0.927109132417469\\
3.34100000000000	0.927527382478956\\
3.35100000000000	0.927940745785726\\
3.36100000000000	0.928349285766177\\
3.37100000000000	0.928753064962198\\
3.38100000000000	0.929152145041616\\
3.39100000000000	0.929546586810489\\
3.40100000000000	0.929936450225244\\
3.41100000000000	0.930321794404675\\
3.42100000000000	0.930702677641776\\
3.43100000000000	0.931079157415439\\
3.44100000000000	0.931451290401995\\
3.45100000000000	0.931819132486615\\
3.46100000000000	0.932182738774560\\
3.47100000000000	0.932542163602287\\
3.48100000000000	0.932897460548417\\
3.49100000000000	0.933248682444551\\
3.50100000000000	0.933595881385952\\
3.51100000000000	0.933939108742084\\
3.52100000000000	0.934278415167015\\
3.53100000000000	0.934613850609675\\
3.54100000000000	0.934945464323982\\
3.55100000000000	0.935273304878837\\
3.56100000000000	0.935597420167977\\
3.57100000000000	0.935917857419698\\
3.58100000000000	0.936234663206445\\
3.59100000000000	0.936547883454280\\
3.60100000000000	0.936857563452204\\
3.61100000000000	0.937163747861371\\
3.62100000000000	0.937466480724159\\
3.63100000000000	0.937765805473124\\
3.64100000000000	0.938061764939833\\
3.65100000000000	0.938354401363563\\
3.66100000000000	0.938643756399892\\
3.67100000000000	0.938929871129160\\
3.68100000000000	0.939212786064818\\
3.69100000000000	0.939492541161656\\
3.70100000000000	0.939769175823914\\
3.71100000000000	0.940042728913285\\
3.72100000000000	0.940313238756796\\
3.73100000000000	0.940580743154584\\
3.74100000000000	0.940845279387557\\
3.75100000000000	0.941106884224947\\
3.76100000000000	0.941365593931757\\
3.77100000000000	0.941621444276097\\
3.78100000000000	0.941874470536418\\
3.79100000000000	0.942124707508641\\
3.80100000000000	0.942372189513184\\
3.81100000000000	0.942616950401883\\
3.82100000000000	0.942859023564820\\
3.83100000000000	0.943098441937044\\
3.84100000000000	0.943335238005204\\
3.85100000000000	0.943569443814071\\
3.86100000000000	0.943801090972982\\
3.87100000000000	0.944030210662177\\
3.88100000000000	0.944256833639049\\
3.89100000000000	0.944480990244299\\
3.90100000000000	0.944702710408004\\
3.91100000000000	0.944922023655596\\
3.92100000000000	0.945138959113746\\
3.93100000000000	0.945353545516174\\
3.94100000000000	0.945565811209360\\
3.95100000000000	0.945775784158178\\
3.96100000000000	0.945983491951446\\
3.97100000000000	0.946188961807391\\
3.98100000000000	0.946392220579037\\
3.99100000000000	0.946593294759510\\
4.00100000000000	0.946795304359549\\
4.01100000000000	0.947022602666627\\
4.02100000000000	0.947247035031083\\
4.03100000000000	0.947468642356316\\
4.04100000000000	0.947687464883388\\
4.05100000000000	0.947903542202867\\
4.06100000000000	0.948116913266458\\
4.07100000000000	0.948327616398402\\
4.08100000000000	0.948535689306669\\
4.09100000000000	0.948741169093934\\
4.10100000000000	0.948944092268346\\
4.11100000000000	0.949144494754094\\
4.12100000000000	0.949342411901772\\
4.13100000000000	0.949537878498553\\
4.14100000000000	0.949730928778163\\
4.15100000000000	0.949921596430671\\
4.16100000000000	0.950109914612098\\
4.17100000000000	0.950295915953832\\
4.18100000000000	0.950479632571881\\
4.19100000000000	0.950661096075941\\
4.20100000000000	0.950840337578293\\
4.21100000000000	0.951017387702541\\
4.22100000000000	0.951192276592174\\
4.23100000000000	0.951365033918973\\
4.24100000000000	0.951535688891262\\
4.25100000000000	0.951704270261997\\
4.26100000000000	0.951870806336708\\
4.27100000000000	0.952035324981290\\
4.28100000000000	0.952197853629647\\
4.29100000000000	0.952358419291193\\
4.30100000000000	0.952517048558216\\
4.31100000000000	0.952673767613096\\
4.32100000000000	0.952828602235392\\
4.33100000000000	0.952981577808801\\
4.34100000000000	0.953132719327980\\
4.35100000000000	0.953282051405239\\
4.36100000000000	0.953429598277120\\
4.37100000000000	0.953575383810838\\
4.38100000000000	0.953719431510617\\
4.39100000000000	0.953861764523895\\
4.40100000000000	0.954002405647422\\
4.41100000000000	0.954141377333240\\
4.42100000000000	0.954278701694556\\
4.43100000000000	0.954414400511499\\
4.44100000000000	0.954548495236779\\
4.45100000000000	0.954681007001233\\
4.46100000000000	0.954811956619276\\
4.47100000000000	0.954941364594240\\
4.48100000000000	0.955069251123631\\
4.49100000000000	0.955195636104269\\
4.50100000000000	0.955320539137349\\
4.51100000000000	0.955443979533405\\
4.52100000000000	0.955565976317174\\
4.53100000000000	0.955686548232383\\
4.54100000000000	0.955805713746438\\
4.55100000000000	0.955923491055036\\
4.56100000000000	0.956039898086681\\
4.57100000000000	0.956154952507131\\
4.58100000000000	0.956268671723749\\
4.59100000000000	0.956381072889790\\
4.60100000000000	0.956492172908594\\
4.61100000000000	0.956601988437716\\
4.62100000000000	0.956710535892973\\
4.63100000000000	0.956817831452417\\
4.64100000000000	0.956923891060244\\
4.65100000000000	0.957028730430621\\
4.66100000000000	0.957132365051451\\
4.67100000000000	0.957234810188067\\
4.68100000000000	0.957336080886863\\
4.69100000000000	0.957436191978852\\
4.70100000000000	0.957535158083169\\
4.71100000000000	0.957632993610502\\
4.72100000000000	0.957729712766468\\
4.73100000000000	0.957825329554924\\
4.74100000000000	0.957919857781225\\
4.75100000000000	0.958013311055414\\
4.76100000000000	0.958105702795360\\
4.77100000000000	0.958197046229846\\
4.78100000000000	0.958287354401588\\
4.79100000000000	0.958376640170215\\
4.80100000000000	0.958464916215184\\
4.81100000000000	0.958552195038650\\
4.82100000000000	0.958638488968286\\
4.83100000000000	0.958723810160046\\
4.84100000000000	0.958808170600884\\
4.85100000000000	0.958891582111429\\
4.86100000000000	0.958974056348604\\
4.87100000000000	0.959055604808203\\
4.88100000000000	0.959136238827426\\
4.89100000000000	0.959215969587361\\
4.90100000000000	0.959294808115435\\
4.91100000000000	0.959372765287808\\
4.92100000000000	0.959449851831735\\
4.93100000000000	0.959526078327884\\
4.94100000000000	0.959601455212610\\
4.95100000000000	0.959675992780199\\
4.96100000000000	0.959749701185060\\
4.97100000000000	0.959822590443889\\
4.98100000000000	0.959894670437792\\
4.99100000000000	0.959965950914369\\
5.00100000000000	0.960036441489770\\
5.01100000000000	0.960106151650702\\
5.02100000000000	0.960175090756416\\
5.03100000000000	0.960243268040649\\
5.04100000000000	0.960310692613539\\
5.05100000000000	0.960377373463507\\
5.06100000000000	0.960443319459098\\
5.07100000000000	0.960508539350806\\
5.08100000000000	0.960573041772850\\
5.09100000000000	0.960636835244939\\
5.10100000000000	0.960699928173989\\
5.11100000000000	0.960762328855822\\
5.12100000000000	0.960824045476834\\
5.13100000000000	0.960885086115632\\
5.14100000000000	0.960945458744645\\
5.15100000000000	0.961005171231712\\
5.16100000000000	0.961064231341633\\
5.17100000000000	0.961122646737705\\
5.18100000000000	0.961180424983225\\
5.19100000000000	0.961237573542973\\
5.20100000000000	0.961294099784665\\
5.21100000000000	0.961350010980386\\
5.22100000000000	0.961405314307994\\
5.23100000000000	0.961460016852509\\
5.24100000000000	0.961514125607472\\
5.25100000000000	0.961567647476280\\
5.26100000000000	0.961620589273509\\
5.27100000000000	0.961672957726203\\
5.28100000000000	0.961724759475149\\
5.29100000000000	0.961776001076129\\
5.30100000000000	0.961826689001155\\
5.31100000000000	0.961876829639675\\
5.32100000000000	0.961926429299769\\
5.33100000000000	0.961975494209317\\
5.34100000000000	0.962024030517157\\
5.35100000000000	0.962072044294217\\
5.36100000000000	0.962119541534629\\
5.37100000000000	0.962166528156830\\
5.38100000000000	0.962213010004639\\
5.39100000000000	0.962258992848322\\
5.40100000000000	0.962304482385636\\
5.41100000000000	0.962349484242858\\
5.42100000000000	0.962394003975796\\
5.43100000000000	0.962438047070787\\
5.44100000000000	0.962481618945673\\
5.45100000000000	0.962524724950769\\
5.46100000000000	0.962567370369810\\
5.47100000000000	0.962609560420884\\
5.48100000000000	0.962651300257351\\
5.49100000000000	0.962692594968749\\
5.50100000000000	0.962733449581681\\
5.51100000000000	0.962773869060692\\
5.52100000000000	0.962813858309133\\
5.53100000000000	0.962853422170004\\
5.54100000000000	0.962892565426796\\
5.55100000000000	0.962931292804307\\
5.56100000000000	0.962969608969453\\
5.57100000000000	0.963007518532067\\
5.58100000000000	0.963045026045676\\
5.59100000000000	0.963082136008282\\
5.60100000000000	0.963118852863115\\
5.61100000000000	0.963155180999382\\
5.62100000000000	0.963191124753005\\
5.63100000000000	0.963226688407344\\
5.64100000000000	0.963261876193912\\
5.65100000000000	0.963296692293080\\
5.66100000000000	0.963331140834763\\
5.67100000000000	0.963365225899105\\
5.68100000000000	0.963398951517152\\
5.69100000000000	0.963432321671507\\
5.70100000000000	0.963465340296987\\
5.71100000000000	0.963498011281256\\
5.72100000000000	0.963530338465465\\
5.73100000000000	0.963562325644865\\
5.74100000000000	0.963593976569423\\
5.75100000000000	0.963625294944423\\
5.76100000000000	0.963656284431064\\
5.77100000000000	0.963686948647036\\
5.78100000000000	0.963717291167105\\
5.79100000000000	0.963747315523673\\
5.80100000000000	0.963777025207341\\
5.81100000000000	0.963806423667459\\
5.82100000000000	0.963835514312665\\
5.83100000000000	0.963864300511421\\
5.84100000000000	0.963892785592542\\
5.85100000000000	0.963920972845708\\
5.86100000000000	0.963948865521980\\
5.87100000000000	0.963976466834302\\
5.88100000000000	0.964003779957992\\
5.89100000000000	0.964030808031239\\
5.90100000000000	0.964057554155575\\
5.91100000000000	0.964084021396356\\
5.92100000000000	0.964110212783227\\
5.93100000000000	0.964136131310580\\
5.94100000000000	0.964161779938011\\
5.95100000000000	0.964187161590766\\
5.96100000000000	0.964212279160178\\
5.97100000000000	0.964237135504109\\
5.98100000000000	0.964261733447370\\
5.99100000000000	0.964286075782148\\
6.00100000000000	0.964307767619972\\
6.01100000000000	0.964307767619972\\
6.02100000000000	0.964307767619972\\
6.03100000000000	0.964307767619972\\
6.04100000000000	0.964307767619972\\
6.05100000000000	0.964307767619972\\
6.06100000000000	0.964307767619972\\
6.07100000000000	0.964307767619972\\
6.08100000000000	0.964307767619972\\
6.09100000000000	0.964307767619972\\
6.10100000000000	0.964307767619972\\
6.11100000000000	0.964307767619972\\
6.12100000000000	0.964307767619972\\
6.13100000000000	0.964307767619972\\
6.14100000000000	0.964307767619972\\
6.15100000000000	0.964307767619972\\
6.16100000000000	0.964307767619972\\
6.17100000000000	0.964307767619972\\
6.18100000000000	0.964307767619972\\
6.19100000000000	0.964307767619972\\
6.20100000000000	0.964307767619972\\
6.21100000000000	0.964307767619972\\
6.22100000000000	0.964307767619972\\
6.23100000000000	0.964307767619972\\
6.24100000000000	0.964307767619972\\
6.25100000000000	0.964307767619972\\
6.26100000000000	0.964307767619972\\
6.27100000000000	0.964307767619972\\
6.28100000000000	0.964307767619972\\
6.29100000000000	0.964307767619972\\
6.30100000000000	0.964307767619972\\
6.31100000000000	0.964307767619972\\
6.32100000000000	0.964307767619972\\
6.33100000000000	0.964307767619972\\
6.34100000000000	0.964307767619972\\
6.35100000000000	0.964307767619972\\
6.36100000000000	0.964307767619972\\
6.37100000000000	0.964307767619972\\
6.38100000000000	0.964307767619972\\
6.39100000000000	0.964307767619972\\
6.40100000000000	0.964307767619972\\
6.41100000000000	0.964307767619972\\
6.42100000000000	0.964307767619972\\
6.43100000000000	0.964307767619972\\
6.44100000000000	0.964307767619972\\
6.45100000000000	0.964307767619972\\
6.46100000000000	0.964307767619972\\
6.47100000000000	0.964307767619972\\
6.48100000000000	0.964307767619972\\
6.49100000000000	0.964307767619972\\
6.50100000000000	0.964307767619972\\
6.51100000000000	0.964307767619972\\
6.52100000000000	0.964307767619972\\
6.53100000000000	0.964307767619972\\
6.54100000000000	0.964307767619972\\
6.55100000000000	0.964307767619972\\
6.56100000000000	0.964307767619972\\
6.57100000000000	0.964307767619972\\
6.58100000000000	0.964307767619972\\
6.59100000000000	0.964307767619972\\
6.60100000000000	0.964307767619972\\
6.61100000000000	0.964307767619972\\
6.62100000000000	0.964307767619972\\
6.63100000000000	0.964307767619972\\
6.64100000000000	0.964307767619972\\
6.65100000000000	0.964307767619972\\
6.66100000000000	0.964307767619972\\
6.67100000000000	0.964307767619972\\
6.68100000000000	0.964307767619972\\
6.69100000000000	0.964307767619972\\
6.70100000000000	0.964307767619972\\
6.71100000000000	0.964307767619972\\
6.72100000000000	0.964307767619972\\
6.73100000000000	0.964307767619972\\
6.74100000000000	0.964307767619972\\
6.75100000000000	0.964307767619972\\
6.76100000000000	0.964307767619972\\
6.77100000000000	0.964307767619972\\
6.78100000000000	0.964307767619972\\
6.79100000000000	0.964307767619972\\
6.80100000000000	0.964307767619972\\
6.81100000000000	0.964307767619972\\
6.82100000000000	0.964307767619972\\
6.83100000000000	0.964307767619972\\
6.84100000000000	0.964307767619972\\
6.85100000000000	0.964307767619972\\
6.86100000000000	0.964307767619972\\
6.87100000000000	0.964307767619972\\
6.88100000000000	0.964307767619972\\
6.89100000000000	0.964307767619972\\
6.90100000000000	0.964307767619972\\
6.91100000000000	0.964307767619972\\
6.92100000000000	0.964307767619972\\
6.93100000000000	0.964307767619972\\
6.94100000000000	0.964307767619972\\
6.95100000000000	0.964307767619972\\
6.96100000000000	0.964307767619972\\
6.97100000000000	0.964307767619972\\
6.98100000000000	0.964307767619972\\
6.99100000000000	0.964307767619972\\
7.00100000000000	0.964307767619972\\
7.01100000000000	0.964307767619972\\
7.02100000000000	0.964307767619972\\
7.03100000000000	0.964307767619972\\
7.04100000000000	0.964307767619972\\
7.05100000000000	0.964307767619972\\
7.06100000000000	0.964307767619972\\
7.07100000000000	0.964307767619972\\
7.08100000000000	0.964307767619972\\
7.09100000000000	0.964307767619972\\
7.10100000000000	0.964307767619972\\
7.11100000000000	0.964307767619972\\
7.12100000000000	0.964307767619972\\
7.13100000000000	0.964307767619972\\
7.14100000000000	0.964307767619972\\
7.15100000000000	0.964307767619972\\
7.16100000000000	0.964307767619972\\
7.17100000000000	0.964307767619972\\
7.18100000000000	0.964307767619972\\
7.19100000000000	0.964307767619972\\
7.20100000000000	0.964307767619972\\
7.21100000000000	0.964307767619972\\
7.22100000000000	0.964307767619972\\
7.23100000000000	0.964307767619972\\
7.24100000000000	0.964307767619972\\
7.25100000000000	0.964307767619972\\
7.26100000000000	0.964307767619972\\
7.27100000000000	0.964307767619972\\
7.28100000000000	0.964307767619972\\
7.29100000000000	0.964307767619972\\
7.30100000000000	0.964307767619972\\
7.31100000000000	0.964307767619972\\
7.32100000000000	0.964307767619972\\
7.33100000000000	0.964307767619972\\
7.34100000000000	0.964307767619972\\
7.35100000000000	0.964307767619972\\
7.36100000000000	0.964307767619972\\
7.37100000000000	0.964307767619972\\
7.38100000000000	0.964307767619972\\
7.39100000000000	0.964307767619972\\
7.40100000000000	0.964307767619972\\
7.41100000000000	0.964307767619972\\
7.42100000000000	0.964307767619972\\
7.43100000000000	0.964307767619972\\
7.44100000000000	0.964307767619972\\
7.45100000000000	0.964307767619972\\
7.46100000000000	0.964307767619972\\
7.47100000000000	0.964307767619972\\
7.48100000000000	0.964307767619972\\
7.49100000000000	0.964307767619972\\
7.50100000000000	0.964307767619972\\
7.51100000000000	0.964307767619972\\
7.52100000000000	0.964307767619972\\
7.53100000000000	0.964307767619972\\
7.54100000000000	0.964307767619972\\
7.55100000000000	0.964307767619972\\
7.56100000000000	0.964307767619972\\
7.57100000000000	0.964307767619972\\
7.58100000000000	0.964307767619972\\
7.59100000000000	0.964307767619972\\
7.60100000000000	0.964307767619972\\
7.61100000000000	0.964307767619972\\
7.62100000000000	0.964307767619972\\
7.63100000000000	0.964307767619972\\
7.64100000000000	0.964307767619972\\
7.65100000000000	0.964307767619972\\
7.66100000000000	0.964307767619972\\
7.67100000000000	0.964307767619972\\
7.68100000000000	0.964307767619972\\
7.69100000000000	0.964307767619972\\
7.70100000000000	0.964307767619972\\
7.71100000000000	0.964307767619972\\
7.72100000000000	0.964307767619972\\
7.73100000000000	0.964307767619972\\
7.74100000000000	0.964307767619972\\
7.75100000000000	0.964307767619972\\
7.76100000000000	0.964307767619972\\
7.77100000000000	0.964307767619972\\
7.78100000000000	0.964307767619972\\
7.79100000000000	0.964307767619972\\
7.80100000000000	0.964307767619972\\
7.81100000000000	0.964307767619972\\
7.82100000000000	0.964307767619972\\
7.83100000000000	0.964307767619972\\
7.84100000000000	0.964307767619972\\
7.85100000000000	0.964307767619972\\
7.86100000000000	0.964307767619972\\
7.87100000000000	0.964307767619972\\
7.88100000000000	0.964307767619972\\
7.89100000000000	0.964307767619972\\
7.90100000000000	0.964307767619972\\
7.91100000000000	0.964307767619972\\
7.92100000000000	0.964307767619972\\
7.93100000000000	0.964307767619972\\
7.94100000000000	0.964307767619972\\
7.95100000000000	0.964307767619972\\
7.96100000000000	0.964307767619972\\
7.97100000000000	0.964307767619972\\
7.98100000000000	0.964307767619972\\
7.99100000000000	0.964307767619972\\
8.00100000000000	0.964307767619972\\
8.01100000000000	0.964307767619972\\
8.02100000000000	0.964307767619972\\
8.03100000000000	0.964307767619972\\
8.04100000000000	0.964307767619972\\
8.05100000000000	0.964307767619972\\
8.06100000000000	0.964307767619972\\
8.07100000000000	0.964307767619972\\
8.08100000000000	0.964307767619972\\
8.09100000000000	0.964307767619972\\
8.10100000000000	0.964307767619972\\
8.11100000000000	0.964307767619972\\
8.12100000000000	0.964307767619972\\
8.13100000000000	0.964307767619972\\
8.14100000000000	0.964307767619972\\
8.15100000000000	0.964307767619972\\
8.16100000000000	0.964307767619972\\
8.17100000000000	0.964307767619972\\
8.18100000000000	0.964307767619972\\
8.19100000000000	0.964307767619972\\
8.20100000000000	0.964307767619972\\
8.21100000000000	0.964307767619972\\
8.22100000000000	0.964307767619972\\
8.23100000000000	0.964307767619972\\
8.24100000000000	0.964307767619972\\
8.25100000000000	0.964307767619972\\
8.26100000000000	0.964307767619972\\
8.27100000000000	0.964307767619972\\
8.28100000000000	0.964307767619972\\
8.29100000000000	0.964307767619972\\
8.30100000000000	0.964307767619972\\
8.31100000000000	0.964307767619972\\
8.32100000000000	0.964307767619972\\
8.33100000000000	0.964307767619972\\
8.34100000000000	0.964307767619972\\
8.35100000000000	0.964307767619972\\
8.36100000000000	0.964307767619972\\
8.37100000000000	0.964307767619972\\
8.38100000000000	0.964307767619972\\
8.39100000000000	0.964307767619972\\
8.40100000000000	0.964307767619972\\
8.41100000000000	0.964307767619972\\
8.42100000000000	0.964307767619972\\
8.43100000000000	0.964307767619972\\
8.44100000000000	0.964307767619972\\
8.45100000000000	0.964307767619972\\
8.46100000000000	0.964307767619972\\
8.47100000000000	0.964307767619972\\
8.48100000000000	0.964307767619972\\
8.49100000000000	0.964307767619972\\
8.50100000000000	0.964307767619972\\
8.51100000000000	0.964307767619972\\
8.52100000000000	0.964307767619972\\
8.53100000000000	0.964307767619972\\
8.54100000000000	0.964307767619972\\
8.55100000000000	0.964307767619972\\
8.56100000000000	0.964307767619972\\
8.57100000000000	0.964307767619972\\
8.58100000000000	0.964307767619972\\
8.59100000000000	0.964307767619972\\
8.60100000000000	0.964307767619972\\
8.61100000000000	0.964307767619972\\
8.62100000000000	0.964307767619972\\
8.63100000000000	0.964307767619972\\
8.64100000000000	0.964307767619972\\
8.65100000000000	0.964307767619972\\
8.66100000000000	0.964307767619972\\
8.67100000000000	0.964307767619972\\
8.68100000000000	0.964307767619972\\
8.69100000000000	0.964307767619972\\
8.70100000000000	0.964307767619972\\
8.71100000000000	0.964307767619972\\
8.72100000000000	0.964307767619972\\
8.73100000000000	0.964307767619972\\
8.74100000000000	0.964307767619972\\
8.75100000000000	0.964307767619972\\
8.76100000000000	0.964307767619972\\
8.77100000000000	0.964307767619972\\
8.78100000000000	0.964307767619972\\
8.79100000000000	0.964307767619972\\
8.80100000000000	0.964307767619972\\
8.81100000000000	0.964307767619972\\
8.82100000000000	0.964307767619972\\
8.83100000000000	0.964307767619972\\
8.84100000000000	0.964307767619972\\
8.85100000000000	0.964307767619972\\
8.86100000000000	0.964307767619972\\
8.87100000000000	0.964307767619972\\
8.88100000000000	0.964307767619972\\
8.89100000000000	0.964307767619972\\
8.90100000000000	0.964307767619972\\
8.91100000000000	0.964307767619972\\
8.92100000000000	0.964307767619972\\
8.93100000000000	0.964307767619972\\
8.94100000000000	0.964307767619972\\
8.95100000000000	0.964307767619972\\
8.96100000000000	0.964307767619972\\
8.97100000000000	0.964307767619972\\
8.98100000000000	0.964307767619972\\
8.99100000000000	0.964307767619972\\
9.00100000000000	0.964307767619972\\
9.01100000000000	0.964307767619972\\
9.02100000000000	0.964307767619972\\
9.03100000000000	0.964307767619972\\
9.04100000000000	0.964307767619972\\
9.05100000000000	0.964307767619972\\
9.06100000000000	0.964307767619972\\
9.07100000000000	0.964307767619972\\
9.08100000000000	0.964307767619972\\
9.09100000000000	0.964307767619972\\
9.10100000000000	0.964307767619972\\
9.11100000000000	0.964307767619972\\
9.12100000000000	0.964307767619972\\
9.13100000000000	0.964307767619972\\
9.14100000000000	0.964307767619972\\
9.15100000000000	0.964307767619972\\
9.16100000000000	0.964307767619972\\
9.17100000000000	0.964307767619972\\
9.18100000000000	0.964307767619972\\
9.19100000000000	0.964307767619972\\
9.20100000000000	0.964307767619972\\
9.21100000000000	0.964307767619972\\
9.22100000000000	0.964307767619972\\
9.23100000000000	0.964307767619972\\
9.24100000000000	0.964307767619972\\
9.25100000000000	0.964307767619972\\
9.26100000000000	0.964307767619972\\
9.27100000000000	0.964307767619972\\
9.28100000000000	0.964307767619972\\
9.29100000000000	0.964307767619972\\
9.30100000000000	0.964307767619972\\
9.31100000000000	0.964307767619972\\
9.32100000000000	0.964307767619972\\
9.33100000000000	0.964307767619972\\
9.34100000000000	0.964307767619972\\
9.35100000000000	0.964307767619972\\
9.36100000000000	0.964307767619972\\
9.37100000000000	0.964307767619972\\
9.38100000000000	0.964307767619972\\
9.39100000000000	0.964307767619972\\
9.40100000000000	0.964307767619972\\
9.41100000000000	0.964307767619972\\
9.42100000000000	0.964307767619972\\
9.43100000000000	0.964307767619972\\
9.44100000000000	0.964307767619972\\
9.45100000000000	0.964307767619972\\
9.46100000000000	0.964307767619972\\
9.47100000000000	0.964307767619972\\
9.48100000000000	0.964307767619972\\
9.49100000000000	0.964307767619972\\
9.50100000000000	0.964307767619972\\
9.51100000000000	0.964307767619972\\
9.52100000000000	0.964307767619972\\
9.53100000000000	0.964307767619972\\
9.54100000000000	0.964307767619972\\
9.55100000000000	0.964307767619972\\
9.56100000000000	0.964307767619972\\
9.57100000000000	0.964307767619972\\
9.58100000000000	0.964307767619972\\
9.59100000000000	0.964307767619972\\
9.60100000000000	0.964307767619972\\
9.61100000000000	0.964307767619972\\
9.62100000000000	0.964307767619972\\
9.63100000000000	0.964307767619972\\
9.64100000000000	0.964307767619972\\
9.65100000000000	0.964307767619972\\
9.66100000000000	0.964307767619972\\
9.67100000000000	0.964307767619972\\
9.68100000000000	0.964307767619972\\
9.69100000000000	0.964307767619972\\
9.70100000000000	0.964307767619972\\
9.71100000000000	0.964307767619972\\
9.72100000000000	0.964307767619972\\
9.73100000000000	0.964307767619972\\
9.74100000000000	0.964307767619972\\
9.75100000000000	0.964307767619972\\
9.76100000000000	0.964307767619972\\
9.77100000000000	0.964307767619972\\
9.78100000000000	0.964307767619972\\
9.79100000000000	0.964307767619972\\
9.80100000000000	0.964307767619972\\
9.81100000000000	0.964307767619972\\
9.82100000000000	0.964307767619972\\
9.83100000000000	0.964307767619972\\
9.84100000000000	0.964307767619972\\
9.85100000000000	0.964307767619972\\
9.86100000000000	0.964307767619972\\
9.87100000000000	0.964307767619972\\
9.88100000000000	0.964307767619972\\
9.89100000000000	0.964307767619972\\
9.90100000000000	0.964307767619972\\
9.91100000000000	0.964307767619972\\
9.92100000000000	0.964307767619972\\
9.93100000000000	0.964307767619972\\
9.94100000000000	0.964307767619972\\
9.95100000000000	0.964307767619972\\
9.96100000000000	0.964307767619972\\
9.97100000000000	0.964307767619972\\
9.98100000000000	0.964307767619972\\
9.99100000000000	0.964307767619972\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	7e-06\\
0.041	2e-05\\
0.051	4.2e-05\\
0.061	8e-05\\
0.071	0.000134\\
0.081	0.000222\\
0.091	0.000324\\
0.101	0.000463\\
0.111	0.000659\\
0.121	0.000888\\
0.131	0.001174\\
0.141	0.001526\\
0.151	0.001937\\
0.161	0.00237\\
0.171	0.002936\\
0.181	0.003615\\
0.191	0.004343\\
0.201	0.005149\\
0.211	0.006065\\
0.221	0.00708\\
0.231	0.008202\\
0.241	0.009398\\
0.251	0.01074\\
0.261	0.012176\\
0.271	0.013773\\
0.281	0.015444\\
0.291	0.017186\\
0.301	0.01904\\
0.311	0.021084\\
0.321	0.023235\\
0.331	0.025533\\
0.341	0.027863\\
0.351	0.03041\\
0.361	0.03312\\
0.371	0.035928\\
0.381	0.038776\\
0.391	0.041803\\
0.401	0.044994\\
0.411	0.048446\\
0.421	0.051911\\
0.431	0.055452\\
0.441	0.058957\\
0.451	0.062653\\
0.461	0.066543\\
0.471	0.07055\\
0.481	0.074768\\
0.491	0.07897\\
0.501	0.083166\\
0.511	0.087413\\
0.521	0.092013\\
0.531	0.096567\\
0.541	0.101292\\
0.551	0.106093\\
0.561	0.111016\\
0.571	0.115911\\
0.581	0.12107\\
0.591	0.126254\\
0.601	0.13158\\
0.611	0.13697\\
0.621	0.142476\\
0.631	0.147818\\
0.641	0.153113\\
0.651	0.15875\\
0.661	0.164384\\
0.671	0.170024\\
0.681	0.175694\\
0.691	0.181469\\
0.701	0.187233\\
0.711	0.192986\\
0.721	0.198916\\
0.731	0.204835\\
0.741	0.21075\\
0.751	0.216822\\
0.761	0.222735\\
0.771	0.228868\\
0.781	0.234901\\
0.791	0.240946\\
0.801	0.247035\\
0.811	0.25304\\
0.821	0.259139\\
0.831	0.265207\\
0.841	0.271374\\
0.851	0.277552\\
0.861	0.283807\\
0.871	0.289905\\
0.881	0.296011\\
0.891	0.30225\\
0.901	0.308267\\
0.911	0.314491\\
0.921	0.320664\\
0.931	0.326772\\
0.941	0.332895\\
0.951	0.339184\\
0.961	0.345319\\
0.971	0.351289\\
0.981	0.357411\\
0.991	0.363433\\
1.001	0.36934\\
1.011	0.375341\\
1.021	0.381283\\
1.031	0.387118\\
1.041	0.393168\\
1.051	0.39898\\
1.061	0.40477\\
1.071	0.410712\\
1.081	0.416453\\
1.091	0.422205\\
1.101	0.427953\\
1.111	0.433664\\
1.121	0.439314\\
1.131	0.445046\\
1.141	0.450826\\
1.151	0.456485\\
1.161	0.461942\\
1.171	0.46748\\
1.181	0.472887\\
1.191	0.47839\\
1.201	0.483735\\
1.211	0.488956\\
1.221	0.494256\\
1.231	0.499534\\
1.241	0.504733\\
1.251	0.509768\\
1.261	0.514841\\
1.271	0.519967\\
1.281	0.524911\\
1.291	0.529877\\
1.301	0.534772\\
1.311	0.539788\\
1.321	0.544758\\
1.331	0.549574\\
1.341	0.554364\\
1.351	0.559073\\
1.361	0.563729\\
1.371	0.568342\\
1.381	0.572976\\
1.391	0.577544\\
1.401	0.582087\\
1.411	0.586519\\
1.421	0.590968\\
1.431	0.595338\\
1.441	0.599718\\
1.451	0.603982\\
1.461	0.608119\\
1.471	0.612349\\
1.481	0.616608\\
1.491	0.620774\\
1.501	0.624818\\
1.511	0.628926\\
1.521	0.632862\\
1.531	0.636773\\
1.541	0.640636\\
1.551	0.64452\\
1.561	0.648335\\
1.571	0.652056\\
1.581	0.655729\\
1.591	0.659361\\
1.601	0.663047\\
1.611	0.666756\\
1.621	0.670333\\
1.631	0.673823\\
1.641	0.677437\\
1.651	0.680784\\
1.661	0.684184\\
1.671	0.687451\\
1.681	0.69084\\
1.691	0.694177\\
1.701	0.697327\\
1.711	0.700528\\
1.721	0.703714\\
1.731	0.706891\\
1.741	0.70993\\
1.751	0.713057\\
1.761	0.716046\\
1.771	0.71901\\
1.781	0.722001\\
1.791	0.724937\\
1.801	0.727911\\
1.811	0.730704\\
1.821	0.733445\\
1.831	0.736258\\
1.841	0.738927\\
1.851	0.741608\\
1.861	0.744241\\
1.871	0.74688\\
1.881	0.749462\\
1.891	0.751995\\
1.901	0.754525\\
1.911	0.7571\\
1.921	0.759631\\
1.931	0.762177\\
1.941	0.764587\\
1.951	0.767038\\
1.961	0.769318\\
1.971	0.771584\\
1.981	0.773862\\
1.991	0.776123\\
2.001	0.778351\\
2.011	0.78059\\
2.021	0.782834\\
2.031	0.784969\\
2.041	0.787149\\
2.051	0.789271\\
2.061	0.791332\\
2.071	0.793395\\
2.081	0.795481\\
2.091	0.797505\\
2.101	0.799486\\
2.111	0.801442\\
2.121	0.803324\\
2.131	0.805251\\
2.141	0.807128\\
2.151	0.809009\\
2.161	0.810866\\
2.171	0.812614\\
2.181	0.814335\\
2.191	0.816165\\
2.201	0.81796\\
2.211	0.819671\\
2.221	0.821296\\
2.231	0.822993\\
2.241	0.824646\\
2.251	0.826343\\
2.261	0.827921\\
2.271	0.82952\\
2.281	0.831204\\
2.291	0.832804\\
2.301	0.834344\\
2.311	0.835861\\
2.321	0.837329\\
2.331	0.838801\\
2.341	0.840278\\
2.351	0.841711\\
2.361	0.843167\\
2.371	0.84456\\
2.381	0.845933\\
2.391	0.847335\\
2.401	0.848707\\
2.411	0.8501\\
2.421	0.851378\\
2.431	0.852692\\
2.441	0.853934\\
2.451	0.855217\\
2.461	0.856435\\
2.471	0.857649\\
2.481	0.858853\\
2.491	0.860017\\
2.501	0.861191\\
2.511	0.86237\\
2.521	0.863538\\
2.531	0.864644\\
2.541	0.865841\\
2.551	0.866911\\
2.561	0.86804\\
2.571	0.869131\\
2.581	0.87025\\
2.591	0.871395\\
2.601	0.872454\\
2.611	0.873514\\
2.621	0.874493\\
2.631	0.875516\\
2.641	0.876498\\
2.651	0.877491\\
2.661	0.878396\\
2.671	0.879345\\
2.681	0.880265\\
2.691	0.881167\\
2.701	0.882087\\
2.711	0.883044\\
2.721	0.883952\\
2.731	0.884812\\
2.741	0.88569\\
2.751	0.886532\\
2.761	0.887396\\
2.771	0.888235\\
2.781	0.889088\\
2.791	0.889925\\
2.801	0.890772\\
2.811	0.891589\\
2.821	0.892429\\
2.831	0.893249\\
2.841	0.894079\\
2.851	0.894832\\
2.861	0.895604\\
2.871	0.896348\\
2.881	0.897148\\
2.891	0.897865\\
2.901	0.898634\\
2.911	0.899377\\
2.921	0.900108\\
2.931	0.900815\\
2.941	0.901509\\
2.951	0.902137\\
2.961	0.902761\\
2.971	0.90344\\
2.981	0.904093\\
2.991	0.904794\\
3.001	0.905471\\
3.011	0.90609\\
3.021	0.906728\\
3.031	0.907333\\
3.041	0.908002\\
3.051	0.908605\\
3.061	0.909244\\
3.071	0.909875\\
3.081	0.91048\\
3.091	0.911069\\
3.101	0.911633\\
3.111	0.91222\\
3.121	0.912804\\
3.131	0.913366\\
3.141	0.913904\\
3.151	0.914489\\
3.161	0.914992\\
3.171	0.915514\\
3.181	0.916035\\
3.191	0.916556\\
3.201	0.917054\\
3.211	0.917624\\
3.221	0.918122\\
3.231	0.9186\\
3.241	0.919091\\
3.251	0.919564\\
3.261	0.92006\\
3.271	0.920527\\
3.281	0.920994\\
3.291	0.921462\\
3.301	0.921931\\
3.311	0.922404\\
3.321	0.922869\\
3.331	0.923269\\
3.341	0.923696\\
3.351	0.924136\\
3.361	0.924571\\
3.371	0.924997\\
3.381	0.925429\\
3.391	0.925845\\
3.401	0.926273\\
3.411	0.926691\\
3.421	0.927054\\
3.431	0.92746\\
3.441	0.927858\\
3.451	0.928227\\
3.461	0.928632\\
3.471	0.92896\\
3.481	0.929355\\
3.491	0.929708\\
3.501	0.930091\\
3.511	0.930432\\
3.521	0.93079\\
3.531	0.931146\\
3.541	0.931465\\
3.551	0.931835\\
3.561	0.932174\\
3.571	0.932539\\
3.581	0.932862\\
3.591	0.933222\\
3.601	0.933565\\
3.611	0.93387\\
3.621	0.934205\\
3.631	0.934511\\
3.641	0.934826\\
3.651	0.935116\\
3.661	0.93541\\
3.671	0.935734\\
3.681	0.935998\\
3.691	0.936296\\
3.701	0.936562\\
3.711	0.936865\\
3.721	0.937161\\
3.731	0.937459\\
3.741	0.93772\\
3.751	0.938012\\
3.761	0.938266\\
3.771	0.938525\\
3.781	0.938808\\
3.791	0.939065\\
3.801	0.939344\\
3.811	0.939642\\
3.821	0.939927\\
3.831	0.940191\\
3.841	0.940424\\
3.851	0.940655\\
3.861	0.940885\\
3.871	0.941151\\
3.881	0.941412\\
3.891	0.941666\\
3.901	0.941894\\
3.911	0.942129\\
3.921	0.942354\\
3.931	0.942593\\
3.941	0.942807\\
3.951	0.943015\\
3.961	0.943217\\
3.971	0.943421\\
3.981	0.943652\\
3.991	0.943855\\
4.001	0.944083\\
4.011	0.944295\\
4.021	0.944512\\
4.031	0.944755\\
4.041	0.944959\\
4.051	0.945156\\
4.061	0.945356\\
4.071	0.945556\\
4.081	0.945729\\
4.091	0.945918\\
4.101	0.946105\\
4.111	0.94631\\
4.121	0.946516\\
4.131	0.946704\\
4.141	0.946911\\
4.151	0.9471\\
4.161	0.947275\\
4.171	0.947467\\
4.181	0.947649\\
4.191	0.94782\\
4.201	0.947997\\
4.211	0.948151\\
4.221	0.948325\\
4.231	0.948493\\
4.241	0.948642\\
4.251	0.948791\\
4.261	0.948945\\
4.271	0.949098\\
4.281	0.949224\\
4.291	0.949368\\
4.301	0.949522\\
4.311	0.949659\\
4.321	0.949819\\
4.331	0.949987\\
4.341	0.950134\\
4.351	0.950268\\
4.361	0.950409\\
4.371	0.950574\\
4.381	0.950722\\
4.391	0.950863\\
4.401	0.951012\\
4.411	0.951155\\
4.421	0.951304\\
4.431	0.951439\\
4.441	0.951579\\
4.451	0.951712\\
4.461	0.951843\\
4.471	0.951972\\
4.481	0.952106\\
4.491	0.952234\\
4.501	0.952354\\
4.511	0.952501\\
4.521	0.95263\\
4.531	0.952756\\
4.541	0.952876\\
4.551	0.952978\\
4.561	0.953095\\
4.571	0.953207\\
4.581	0.953335\\
4.591	0.953442\\
4.601	0.953538\\
4.611	0.953654\\
4.621	0.953758\\
4.631	0.953873\\
4.641	0.954003\\
4.651	0.954125\\
4.661	0.954233\\
4.671	0.954336\\
4.681	0.95443\\
4.691	0.954552\\
4.701	0.954654\\
4.711	0.954757\\
4.721	0.954867\\
4.731	0.954965\\
4.741	0.955058\\
4.751	0.955153\\
4.761	0.955245\\
4.771	0.95532\\
4.781	0.955427\\
4.791	0.955533\\
4.801	0.955637\\
4.811	0.955745\\
4.821	0.955833\\
4.831	0.955928\\
4.841	0.956019\\
4.851	0.956096\\
4.861	0.956181\\
4.871	0.956274\\
4.881	0.956378\\
4.891	0.956471\\
4.901	0.956553\\
4.911	0.956652\\
4.921	0.956747\\
4.931	0.956822\\
4.941	0.956907\\
4.951	0.957007\\
4.961	0.95709\\
4.971	0.95719\\
4.981	0.957269\\
4.991	0.957352\\
5.001	0.957442\\
5.011	0.957512\\
5.021	0.957581\\
5.031	0.957652\\
5.041	0.957743\\
5.051	0.957798\\
5.061	0.957869\\
5.071	0.957948\\
5.081	0.958028\\
5.091	0.958121\\
5.101	0.958201\\
5.111	0.958273\\
5.121	0.958356\\
5.131	0.958422\\
5.141	0.958498\\
5.151	0.958568\\
5.161	0.958644\\
5.171	0.958714\\
5.181	0.958791\\
5.191	0.958839\\
5.201	0.958907\\
5.211	0.958975\\
5.221	0.959038\\
5.231	0.959096\\
5.241	0.959181\\
5.251	0.959243\\
5.261	0.959303\\
5.271	0.959375\\
5.281	0.959444\\
5.291	0.959511\\
5.301	0.959577\\
5.311	0.959641\\
5.321	0.959714\\
5.331	0.959755\\
5.341	0.959821\\
5.351	0.959875\\
5.361	0.959933\\
5.371	0.959984\\
5.381	0.960037\\
5.391	0.960085\\
5.401	0.960145\\
5.411	0.960212\\
5.421	0.960271\\
5.431	0.960322\\
5.441	0.960365\\
5.451	0.960415\\
5.461	0.960467\\
5.471	0.960519\\
5.481	0.96057\\
5.491	0.960631\\
5.501	0.960675\\
5.511	0.960726\\
5.521	0.960776\\
5.531	0.96083\\
5.541	0.960874\\
5.551	0.960915\\
5.561	0.96096\\
5.571	0.961003\\
5.581	0.961053\\
5.591	0.961097\\
5.601	0.961144\\
5.611	0.961196\\
5.621	0.961242\\
5.631	0.961291\\
5.641	0.961333\\
5.651	0.961377\\
5.661	0.96143\\
5.671	0.961471\\
5.681	0.961504\\
5.691	0.961553\\
5.701	0.96159\\
5.711	0.961624\\
5.721	0.961658\\
5.731	0.9617\\
5.741	0.961749\\
5.751	0.961788\\
5.761	0.961826\\
5.771	0.961869\\
5.781	0.961908\\
5.791	0.961951\\
5.801	0.961985\\
5.811	0.962034\\
5.821	0.962068\\
5.831	0.962107\\
5.841	0.962145\\
5.851	0.962183\\
5.861	0.962222\\
5.871	0.962249\\
5.881	0.962287\\
5.891	0.962327\\
5.901	0.962369\\
5.911	0.962403\\
5.921	0.962436\\
5.931	0.96247\\
5.941	0.962509\\
5.951	0.962548\\
5.961	0.962571\\
5.971	0.962615\\
5.981	0.962647\\
5.991	0.962681\\
6.001	0.962714\\
6.011	0.96274\\
6.021	0.962773\\
6.031	0.962815\\
6.041	0.962844\\
6.051	0.96288\\
6.061	0.962908\\
6.071	0.962946\\
6.081	0.962973\\
6.091	0.962997\\
6.101	0.963032\\
6.111	0.963059\\
6.121	0.963091\\
6.131	0.963119\\
6.141	0.963153\\
6.151	0.963172\\
6.161	0.963206\\
6.171	0.963245\\
6.181	0.963266\\
6.191	0.963291\\
6.201	0.963322\\
6.211	0.963344\\
6.221	0.963369\\
6.231	0.963404\\
6.241	0.963423\\
6.251	0.963448\\
6.261	0.963481\\
6.271	0.963503\\
6.281	0.963532\\
6.291	0.963551\\
6.301	0.963584\\
6.311	0.963605\\
6.321	0.963628\\
6.331	0.963653\\
6.341	0.963679\\
6.351	0.963709\\
6.361	0.963727\\
6.371	0.963749\\
6.381	0.963768\\
6.391	0.963783\\
6.401	0.963799\\
6.411	0.963815\\
6.421	0.963841\\
6.431	0.963864\\
6.441	0.96388\\
6.451	0.963902\\
6.461	0.963929\\
6.471	0.963954\\
6.481	0.963972\\
6.491	0.963989\\
6.501	0.964009\\
6.511	0.964037\\
6.521	0.964061\\
6.531	0.964079\\
6.541	0.964097\\
6.551	0.964117\\
6.561	0.964141\\
6.571	0.96416\\
6.581	0.96418\\
6.591	0.9642\\
6.601	0.964216\\
6.611	0.964231\\
6.621	0.964241\\
6.631	0.964265\\
6.641	0.964287\\
6.651	0.964304\\
6.661	0.964326\\
6.671	0.964349\\
6.681	0.964372\\
6.691	0.964393\\
6.701	0.964412\\
6.711	0.964428\\
6.721	0.964449\\
6.731	0.964463\\
6.741	0.96449\\
6.751	0.964501\\
6.761	0.964519\\
6.771	0.96454\\
6.781	0.964563\\
6.791	0.96459\\
6.801	0.964604\\
6.811	0.964623\\
6.821	0.964637\\
6.831	0.964657\\
6.841	0.964675\\
6.851	0.964686\\
6.861	0.9647\\
6.871	0.964722\\
6.881	0.964741\\
6.891	0.964761\\
6.901	0.964776\\
6.911	0.964795\\
6.921	0.964807\\
6.931	0.964817\\
6.941	0.964831\\
6.951	0.964846\\
6.961	0.964864\\
6.971	0.964873\\
6.981	0.964891\\
6.991	0.964908\\
7.001	0.964924\\
7.011	0.964936\\
7.021	0.964952\\
7.031	0.964962\\
7.041	0.964974\\
7.051	0.964988\\
7.061	0.964993\\
7.071	0.965006\\
7.081	0.965018\\
7.091	0.965029\\
7.101	0.965034\\
7.111	0.965048\\
7.121	0.965069\\
7.131	0.965084\\
7.141	0.965097\\
7.151	0.965109\\
7.161	0.965121\\
7.171	0.965133\\
7.181	0.96514\\
7.191	0.965154\\
7.201	0.965171\\
7.211	0.965178\\
7.221	0.96519\\
7.231	0.965208\\
7.241	0.965223\\
7.251	0.96524\\
7.261	0.965252\\
7.271	0.965266\\
7.281	0.965279\\
7.291	0.96529\\
7.301	0.965297\\
7.311	0.965308\\
7.321	0.965315\\
7.331	0.965323\\
7.341	0.965333\\
7.351	0.965336\\
7.361	0.96535\\
7.371	0.965356\\
7.381	0.965363\\
7.391	0.965372\\
7.401	0.965374\\
7.411	0.96538\\
7.421	0.965394\\
7.431	0.965401\\
7.441	0.96541\\
7.451	0.965426\\
7.461	0.965438\\
7.471	0.965447\\
7.481	0.965454\\
7.491	0.965461\\
7.501	0.965474\\
7.511	0.965486\\
7.521	0.965494\\
7.531	0.965498\\
7.541	0.965503\\
7.551	0.965513\\
7.561	0.965521\\
7.571	0.965533\\
7.581	0.965541\\
7.591	0.965546\\
7.601	0.96556\\
7.611	0.965572\\
7.621	0.965583\\
7.631	0.965591\\
7.641	0.965604\\
7.651	0.965609\\
7.661	0.965618\\
7.671	0.965628\\
7.681	0.965636\\
7.691	0.965643\\
7.701	0.965649\\
7.711	0.965651\\
7.721	0.965658\\
7.731	0.965671\\
7.741	0.965676\\
7.751	0.965682\\
7.761	0.965692\\
7.771	0.965702\\
7.781	0.965708\\
7.791	0.965719\\
7.801	0.965727\\
7.811	0.965735\\
7.821	0.965744\\
7.831	0.965758\\
7.841	0.965764\\
7.851	0.965774\\
7.861	0.965779\\
7.871	0.965792\\
7.881	0.965796\\
7.891	0.965802\\
7.901	0.965808\\
7.911	0.965816\\
7.921	0.965826\\
7.931	0.965834\\
7.941	0.965843\\
7.951	0.965851\\
7.961	0.965861\\
7.971	0.965865\\
7.981	0.965873\\
7.991	0.965879\\
8.001	0.965884\\
8.011	0.965892\\
8.021	0.965897\\
8.031	0.965906\\
8.041	0.965914\\
8.051	0.965918\\
8.061	0.965923\\
8.071	0.96593\\
8.081	0.965938\\
8.091	0.965943\\
8.101	0.965949\\
8.111	0.965954\\
8.121	0.965959\\
8.131	0.965964\\
8.141	0.965971\\
8.151	0.965976\\
8.161	0.965985\\
8.171	0.965993\\
8.181	0.966002\\
8.191	0.966011\\
8.201	0.966017\\
8.211	0.966029\\
8.221	0.966037\\
8.231	0.966039\\
8.241	0.966043\\
8.251	0.96605\\
8.261	0.966057\\
8.271	0.96606\\
8.281	0.966068\\
8.291	0.966071\\
8.301	0.966077\\
8.311	0.966085\\
8.321	0.966088\\
8.331	0.966094\\
8.341	0.966101\\
8.351	0.966102\\
8.361	0.966108\\
8.371	0.966113\\
8.381	0.966113\\
8.391	0.966117\\
8.401	0.966121\\
8.411	0.966125\\
8.421	0.966128\\
8.431	0.966131\\
8.441	0.966134\\
8.451	0.966139\\
8.461	0.966144\\
8.471	0.966149\\
8.481	0.966152\\
8.491	0.966156\\
8.501	0.966164\\
8.511	0.966164\\
8.521	0.966168\\
8.531	0.966172\\
8.541	0.966173\\
8.551	0.966176\\
8.561	0.966179\\
8.571	0.966186\\
8.581	0.966188\\
8.591	0.96619\\
8.601	0.966193\\
8.611	0.966196\\
8.621	0.9662\\
8.631	0.966204\\
8.641	0.966207\\
8.651	0.966209\\
8.661	0.966214\\
8.671	0.96622\\
8.681	0.966221\\
8.691	0.966225\\
8.701	0.966228\\
8.711	0.96623\\
8.721	0.966233\\
8.731	0.966234\\
8.741	0.966237\\
8.751	0.966243\\
8.761	0.966244\\
8.771	0.966249\\
8.781	0.966253\\
8.791	0.966254\\
8.801	0.966258\\
8.811	0.966261\\
8.821	0.966264\\
8.831	0.96627\\
8.841	0.966273\\
8.851	0.966277\\
8.861	0.966279\\
8.871	0.966284\\
8.881	0.966288\\
8.891	0.966289\\
8.901	0.966291\\
8.911	0.966294\\
8.921	0.9663\\
8.931	0.966305\\
8.941	0.96631\\
8.951	0.966314\\
8.961	0.966318\\
8.971	0.966321\\
8.981	0.966323\\
8.991	0.966325\\
9.001	0.96633\\
9.011	0.966334\\
9.021	0.96634\\
9.031	0.966341\\
9.041	0.966342\\
9.051	0.966343\\
9.061	0.966343\\
9.071	0.966347\\
9.081	0.966348\\
9.091	0.966352\\
9.101	0.966356\\
9.111	0.96636\\
9.121	0.966365\\
9.131	0.966369\\
9.141	0.966373\\
9.151	0.966374\\
9.161	0.966377\\
9.171	0.96638\\
9.181	0.966384\\
9.191	0.966386\\
9.201	0.96639\\
9.211	0.966393\\
9.221	0.966394\\
9.231	0.966396\\
9.241	0.966401\\
9.251	0.966406\\
9.261	0.96641\\
9.271	0.966414\\
9.281	0.966419\\
9.291	0.966422\\
9.301	0.966426\\
9.311	0.96643\\
9.321	0.96643\\
9.331	0.966434\\
9.341	0.966434\\
9.351	0.966434\\
9.361	0.966436\\
9.371	0.966436\\
9.381	0.966437\\
9.391	0.966439\\
9.401	0.96644\\
9.411	0.966441\\
9.421	0.966445\\
9.431	0.966446\\
9.441	0.966448\\
9.451	0.96645\\
9.461	0.966451\\
9.471	0.966454\\
9.481	0.966457\\
9.491	0.96646\\
9.501	0.966461\\
9.511	0.966466\\
9.521	0.966468\\
9.531	0.966469\\
9.541	0.96647\\
9.551	0.966472\\
9.561	0.966473\\
9.571	0.966475\\
9.581	0.966478\\
9.591	0.966479\\
9.601	0.966479\\
9.611	0.966479\\
9.621	0.96648\\
9.631	0.96648\\
9.641	0.966485\\
9.651	0.966487\\
9.661	0.966488\\
9.671	0.966491\\
9.681	0.966492\\
9.691	0.966493\\
9.701	0.966495\\
9.711	0.966499\\
9.721	0.966501\\
9.731	0.966503\\
9.741	0.966504\\
9.751	0.966507\\
9.761	0.966507\\
9.771	0.966507\\
9.781	0.966509\\
9.791	0.966509\\
9.801	0.96651\\
9.811	0.966511\\
9.821	0.966511\\
9.831	0.966512\\
9.841	0.966515\\
9.851	0.966516\\
9.861	0.966516\\
9.871	0.966517\\
9.881	0.966521\\
9.891	0.966524\\
9.901	0.966525\\
9.911	0.966526\\
9.921	0.966526\\
9.931	0.966526\\
9.941	0.966528\\
9.951	0.966528\\
9.961	0.966533\\
9.971	0.966535\\
9.981	0.966535\\
9.991	0.966535\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	5.76202077045597e-12\\
0.011	8.17559871189085e-08\\
0.021	1.0527145064324e-06\\
0.031	4.84614060810348e-06\\
0.041	1.43757906385317e-05\\
0.051	3.33699399466328e-05\\
0.061	6.62222391685542e-05\\
0.071	0.000117858027825627\\
0.081	0.000193614828219415\\
0.091	0.000299135836040172\\
0.101	0.00044027531085122\\
0.111	0.000623014850816579\\
0.121	0.000853389611356371\\
0.131	0.00113742359808416\\
0.141	0.00148107322963006\\
0.151	0.00189017842703585\\
0.161	0.00237042054339127\\
0.171	0.00292728649981699\\
0.181	0.00356603854332149\\
0.191	0.00429168908801376\\
0.201	0.00510898014279109\\
0.211	0.00602236686899353\\
0.221	0.00703600484782961\\
0.231	0.00815374067102795\\
0.241	0.00937910550054848\\
0.251	0.0107153112715939\\
0.261	0.012165249241377\\
0.271	0.0137314906100162\\
0.281	0.0154162889644315\\
0.291	0.0172215843172903\\
0.301	0.0191490085323353\\
0.311	0.0211998919475368\\
0.321	0.0233752710227836\\
0.331	0.0256758968560003\\
0.341	0.0281022444255685\\
0.351	0.0306545224302171\\
0.361	0.0333326836107802\\
0.371	0.0361364354482411\\
0.381	0.0390652511449222\\
0.391	0.0421183808031854\\
0.401	0.0452948627273417\\
0.411	0.0485935347799325\\
0.421	0.0520130457338248\\
0.431	0.0555518665659262\\
0.441	0.059208301646924\\
0.451	0.0629804997852682\\
0.461	0.0668664650899332\\
0.471	0.0708640676215277\\
0.481	0.0749710538046826\\
0.491	0.0791850565794727\\
0.501	0.0835036052733715\\
0.511	0.0879241351770523\\
0.521	0.0924439968134799\\
0.531	0.0970604648875049\\
0.541	0.101770746911648\\
0.551	0.106571991500077\\
0.561	0.111461296329163\\
0.571	0.116435715762167\\
0.581	0.121492268138387\\
0.591	0.126627942728188\\
0.601	0.131839706355741\\
0.611	0.137124509694561\\
0.621	0.142479293238963\\
0.631	0.147900992957739\\
0.641	0.153386545635985\\
0.651	0.158932893911923\\
0.661	0.164536991015676\\
0.671	0.170195805218124\\
0.681	0.175906323997573\\
0.691	0.181665557932752\\
0.701	0.18747054433065\\
0.711	0.193318350597996\\
0.721	0.199206077364936\\
0.731	0.20513086137059\\
0.741	0.211089878117915\\
0.751	0.217080344309048\\
0.761	0.223099520067996\\
0.771	0.229144710960059\\
0.781	0.235213269817666\\
0.791	0.241302598380073\\
0.801	0.247410148755515\\
0.811	0.253533424715307\\
0.821	0.259669982826239\\
0.831	0.265817433430518\\
0.841	0.271973441481\\
0.851	0.27813572723825\\
0.861	0.284302066838112\\
0.871	0.290470292735936\\
0.881	0.296638294035091\\
0.891	0.302804016705768\\
0.901	0.308965463701272\\
0.911	0.315120694977784\\
0.921	0.321267827423338\\
0.931	0.327405034702238\\
0.941	0.333530547020692\\
0.951	0.339642650818214\\
0.961	0.345739688390914\\
0.971	0.351820057451124\\
0.981	0.357882210628146\\
0.991	0.363924654914693\\
1.001	0.369945951063672\\
1.011	0.375944712938544\\
1.021	0.38191960682307\\
1.031	0.387869350691427\\
1.041	0.393792713445084\\
1.051	0.399688514118444\\
1.061	0.405555621055911\\
1.071	0.411392951065111\\
1.081	0.417199468547997\\
1.091	0.422974184612738\\
1.101	0.428716156169133\\
1.111	0.434424485010302\\
1.121	0.440098316882691\\
1.131	0.445736840546402\\
1.141	0.451339286828121\\
1.151	0.456904927668545\\
1.161	0.462433075166898\\
1.171	0.467923080621925\\
1.181	0.473374333574221\\
1.191	0.478786260848653\\
1.201	0.484158325599248\\
1.211	0.489490026358879\\
1.221	0.494780896092749\\
1.231	0.50003050125854\\
1.241	0.505238440874098\\
1.251	0.510404345592184\\
1.261	0.515527876785317\\
1.271	0.52060872563967\\
1.281	0.525646612259449\\
1.291	0.530641284782906\\
1.301	0.535592518509879\\
1.311	0.540500115041004\\
1.321	0.545363901431127\\
1.331	0.550183729354568\\
1.341	0.554959474284774\\
1.351	0.559691034687555\\
1.361	0.564378331229153\\
1.371	0.569021305997839\\
1.381	0.573619921741312\\
1.391	0.578174161118357\\
1.401	0.582684025965552\\
1.411	0.587149536579396\\
1.421	0.59157073101371\\
1.431	0.595947664392049\\
1.441	0.600280408235468\\
1.451	0.604569049805875\\
1.461	0.608813691464649\\
1.471	0.613014450045893\\
1.481	0.617171456246087\\
1.491	0.621284854027242\\
1.501	0.625354800036895\\
1.511	0.629381463041182\\
1.521	0.633365023374059\\
1.531	0.637305672400468\\
1.541	0.64120361199408\\
1.551	0.645059054029217\\
1.561	0.648872219887402\\
1.571	0.652643339976901\\
1.581	0.656372653267361\\
1.591	0.660060406836334\\
1.601	0.663706855430669\\
1.611	0.667312261039898\\
1.621	0.670876892483147\\
1.631	0.67440102500863\\
1.641	0.677884939905103\\
1.651	0.68132892412645\\
1.661	0.68473326992738\\
1.671	0.688098274511184\\
1.681	0.69142423968921\\
1.691	0.694711471551429\\
1.701	0.697960280147879\\
1.711	0.701170979181313\\
1.721	0.70434388570997\\
1.731	0.707479319860952\\
1.741	0.710577604553781\\
1.751	0.713639065233285\\
1.761	0.716664029612834\\
1.771	0.71965282742635\\
1.781	0.722605790189775\\
1.791	0.72552325097162\\
1.801	0.728405544171469\\
1.811	0.731253005308213\\
1.821	0.73406597081501\\
1.831	0.736844777843843\\
1.841	0.739589764076842\\
1.851	0.742301267545358\\
1.861	0.744979626456882\\
1.871	0.747625179028705\\
1.881	0.750238263328878\\
1.891	0.752819217123661\\
1.901	0.755368377732176\\
1.911	0.757886081886436\\
1.921	0.760372665598658\\
1.931	0.762828464033945\\
1.941	0.765253811388824\\
1.951	0.767649040776344\\
1.961	0.770014484115069\\
1.971	0.772350472024886\\
1.981	0.774657333727213\\
1.991	0.776935396950401\\
2.001	0.779184987839946\\
2.011	0.781406430873294\\
2.021	0.783600048779249\\
2.031	0.785766162462036\\
2.041	0.78790509092901\\
2.051	0.790017151222842\\
2.061	0.792102658357616\\
2.071	0.794161925258867\\
2.081	0.796195262706664\\
2.091	0.798202979283254\\
2.101	0.800185381323418\\
2.111	0.802142772868054\\
2.121	0.804075455621421\\
2.131	0.805983728911596\\
2.141	0.807867889652814\\
2.151	0.809728232312027\\
2.161	0.811565048877077\\
2.171	0.813378628828457\\
2.181	0.815169259112461\\
2.191	0.816937224118585\\
2.201	0.818682805656866\\
2.211	0.820406282939694\\
2.221	0.822107932564508\\
2.231	0.823788028499021\\
2.241	0.825446842068012\\
2.251	0.827084641942899\\
2.261	0.82870169413225\\
2.271	0.830298261974451\\
2.281	0.831874606132171\\
2.291	0.833430984588038\\
2.301	0.834967652642186\\
2.311	0.836484862911391\\
2.321	0.837982865329074\\
2.331	0.839461907147254\\
2.341	0.840922232939311\\
2.351	0.842364084604279\\
2.361	0.843787701372138\\
2.371	0.84519331981036\\
2.381	0.846581173831414\\
2.391	0.847951494701117\\
2.401	0.849304511048356\\
2.411	0.850640448875302\\
2.421	0.851959531568788\\
2.431	0.853261979912119\\
2.441	0.854548012098054\\
2.451	0.855817843742644\\
2.461	0.857071687898854\\
2.471	0.858309755071973\\
2.481	0.859532253235012\\
2.491	0.860739387844394\\
2.501	0.861931361857343\\
2.511	0.863108375748186\\
2.521	0.864270627526469\\
2.531	0.865418312754749\\
2.541	0.866551624567417\\
2.551	0.867670753689035\\
2.561	0.868775888453729\\
2.571	0.86986721482489\\
2.581	0.870944916414981\\
2.591	0.872009174505382\\
2.601	0.873060168066687\\
2.611	0.87409807378\\
2.621	0.875123066056852\\
2.631	0.876135317060959\\
2.641	0.877134996728722\\
2.651	0.878122272791169\\
2.661	0.879097310794716\\
2.671	0.880060274123552\\
2.681	0.8810113240207\\
2.691	0.88195061960985\\
2.701	0.882878317917493\\
2.711	0.883794573894216\\
2.721	0.884699540437308\\
2.731	0.885593368412125\\
2.741	0.886476206674322\\
2.751	0.887348202091633\\
2.761	0.888209499565943\\
2.771	0.889060242054893\\
2.781	0.889900570594328\\
2.791	0.890730624319372\\
2.801	0.891550540486857\\
2.811	0.892360454496724\\
2.821	0.893160499913427\\
2.831	0.893950808488007\\
2.841	0.894731510179286\\
2.851	0.895502733175003\\
2.861	0.896264603913691\\
2.871	0.897017247105018\\
2.881	0.897760785751664\\
2.891	0.898495341169798\\
2.901	0.89922103300968\\
2.911	0.899937979276996\\
2.921	0.90064629635271\\
2.931	0.90134609901382\\
2.941	0.902037500453452\\
2.951	0.902720612301169\\
2.961	0.903395544642635\\
2.971	0.90406240603958\\
2.981	0.904721303549454\\
2.991	0.905372342744708\\
3.001	0.906015627732245\\
3.011	0.906651261172662\\
3.021	0.907279344299076\\
3.031	0.907899976935722\\
3.041	0.908513257516937\\
3.051	0.909119283105516\\
3.061	0.909718149410814\\
3.071	0.910309950806933\\
3.081	0.910894780350607\\
3.091	0.911472729799211\\
3.101	0.912043889627899\\
3.111	0.91260834904705\\
3.121	0.913166196019833\\
3.131	0.913717517278588\\
3.141	0.914262398342332\\
3.151	0.914800923532874\\
3.161	0.91533317599159\\
3.171	0.915859237695296\\
3.181	0.916379189472892\\
3.191	0.916893111020815\\
3.201	0.917401080918995\\
3.211	0.917903176646223\\
3.221	0.918399474595705\\
3.231	0.918890050090076\\
3.241	0.91937497739654\\
3.251	0.919854329741528\\
3.261	0.920328179325332\\
3.271	0.920796597336821\\
3.281	0.921259653967407\\
3.291	0.92171741842527\\
3.301	0.922169958949257\\
3.311	0.9226173428228\\
3.321	0.923059636387246\\
3.331	0.923496905055396\\
3.341	0.923929213324606\\
3.351	0.924356624790206\\
3.361	0.924779202157813\\
3.371	0.925197007256621\\
3.381	0.925610101051749\\
3.391	0.92601854365635\\
3.401	0.926422394344396\\
3.411	0.92682171156229\\
3.421	0.927216552941018\\
3.431	0.927606975307616\\
3.441	0.92799303469716\\
3.451	0.928374786364003\\
3.461	0.928752284792879\\
3.471	0.929125583710462\\
3.481	0.92949473609563\\
3.491	0.929859794191251\\
3.501	0.930220809513846\\
3.511	0.930577832864987\\
3.521	0.930930914341095\\
3.531	0.931280103343823\\
3.541	0.931625448590367\\
3.551	0.931966998122928\\
3.561	0.932304799319199\\
3.571	0.932638898901523\\
3.581	0.932969342946509\\
3.591	0.933296176894526\\
3.601	0.933619445559134\\
3.611	0.933939193135727\\
3.621	0.934255463211049\\
3.631	0.934568298771817\\
3.641	0.934877742213491\\
3.651	0.935183835348976\\
3.661	0.935486619417019\\
3.671	0.93578613509061\\
3.681	0.936082422485461\\
3.691	0.936375521167601\\
3.701	0.936665470162003\\
3.711	0.936952307960101\\
3.721	0.937236072527869\\
3.731	0.937516801312927\\
3.741	0.93779453125294\\
3.751	0.938069298782384\\
3.761	0.938341139840043\\
3.771	0.938610089876452\\
3.781	0.93887618386098\\
3.791	0.939139456288491\\
3.801	0.93939994118673\\
3.811	0.939657672122886\\
3.821	0.939912682210309\\
3.831	0.940165004115289\\
3.841	0.940414670063356\\
3.851	0.940661711845735\\
3.861	0.940906160825957\\
3.871	0.941148047945646\\
3.881	0.941387403730944\\
3.891	0.941624258298712\\
3.901	0.941858641361787\\
3.911	0.942090582235802\\
3.921	0.942320109844271\\
3.931	0.942547252724549\\
3.941	0.94277203903331\\
3.951	0.942994496552188\\
3.961	0.943214652693422\\
3.971	0.943432534504528\\
3.981	0.943648168674569\\
3.991	0.943861581538239\\
4.001	0.944072799081978\\
4.011	0.944281846948443\\
4.021	0.944488750441692\\
4.031	0.944693534531995\\
4.041	0.944896223860607\\
4.051	0.945096842744524\\
4.061	0.945295415181646\\
4.071	0.945491964854488\\
4.081	0.945686515135317\\
4.091	0.945879089090583\\
4.101	0.946069709485142\\
4.111	0.946258398786844\\
4.121	0.946445179170357\\
4.131	0.946630072521778\\
4.141	0.946813100442705\\
4.151	0.946994284254302\\
4.161	0.947173645001117\\
4.171	0.947351203455105\\
4.181	0.947526980119874\\
4.191	0.94770099523403\\
4.201	0.947873268775439\\
4.211	0.948043820464516\\
4.221	0.948212669767981\\
4.231	0.948379835902813\\
4.241	0.94854533783928\\
4.251	0.948709194304883\\
4.261	0.94887142378766\\
4.271	0.949032044539436\\
4.281	0.949191074579478\\
4.291	0.949348531697365\\
4.301	0.949504433456555\\
4.311	0.949658797197787\\
4.321	0.949811640041465\\
4.331	0.949962978891476\\
4.341	0.9501128304382\\
4.351	0.950261211161127\\
4.361	0.950408137331933\\
4.371	0.950553625017734\\
4.381	0.950697690083297\\
4.391	0.95084034819493\\
4.401	0.950981614822099\\
4.411	0.951121505240756\\
4.421	0.951260034536337\\
4.431	0.951397217605782\\
4.441	0.951533069160459\\
4.451	0.951667603728982\\
4.461	0.951800835659298\\
4.471	0.951932779121433\\
4.481	0.952063448110241\\
4.491	0.952192856447143\\
4.501	0.952321017783283\\
4.511	0.952447945601367\\
4.521	0.952573653218062\\
4.531	0.952698153786703\\
4.541	0.952821460298997\\
4.551	0.952943585587432\\
4.561	0.953064542327703\\
4.571	0.953184343040622\\
4.581	0.9533030000942\\
4.591	0.953420525706051\\
4.601	0.953536931945078\\
4.611	0.953652230733756\\
4.621	0.95376643384989\\
4.631	0.953879552929156\\
4.641	0.953991599466205\\
4.651	0.954102584817198\\
4.661	0.954212520201485\\
4.671	0.954321416703541\\
4.681	0.954429285274615\\
4.691	0.954536136734725\\
4.701	0.954641981774445\\
4.711	0.954746830956245\\
4.721	0.954850694716901\\
4.731	0.954953583368771\\
4.741	0.955055507101396\\
4.751	0.955156475983275\\
4.761	0.955256499963669\\
4.771	0.955355588873961\\
4.781	0.955453752429076\\
4.791	0.955551000229527\\
4.801	0.955647341762619\\
4.811	0.955742786404214\\
4.821	0.955837343419401\\
4.831	0.955931021965257\\
4.841	0.956023831091315\\
4.851	0.956115779741099\\
4.861	0.956206876754189\\
4.871	0.956297130866666\\
4.881	0.956386550713187\\
4.891	0.956475144828023\\
4.901	0.956562921646281\\
4.911	0.956649889505604\\
4.921	0.956736056646954\\
4.931	0.956821431216266\\
4.941	0.9569060212655\\
4.951	0.95698983475404\\
4.961	0.957072879549566\\
4.971	0.95715516342966\\
4.981	0.957236694082709\\
4.991	0.957317479109043\\
5.001	0.957397526022376\\
5.011	0.957476842250532\\
5.021	0.957555435137132\\
5.031	0.957633311941775\\
5.041	0.957710479841925\\
5.051	0.957786945933784\\
5.061	0.957862717233123\\
5.071	0.957937800676469\\
5.081	0.958012203122091\\
5.091	0.958085931351145\\
5.101	0.958158992068316\\
5.111	0.95823139190316\\
5.121	0.958303137410757\\
5.131	0.958374235073057\\
5.141	0.958444691299361\\
5.151	0.958514512427484\\
5.161	0.958583704724625\\
5.171	0.958652274388372\\
5.181	0.958720227547299\\
5.191	0.958787570262245\\
5.201	0.958854308526678\\
5.211	0.958920448267923\\
5.221	0.958985995347836\\
5.231	0.959050955563825\\
5.241	0.95911533464925\\
5.251	0.959179138274695\\
5.261	0.959242372048223\\
5.271	0.959305041516702\\
5.281	0.959367152166344\\
5.291	0.959428709423324\\
5.301	0.95948971865469\\
5.311	0.95955018516904\\
5.321	0.959610114217144\\
5.331	0.959669510993094\\
5.341	0.95972838063428\\
5.351	0.959786728222699\\
5.361	0.959844558785571\\
5.371	0.959901877295387\\
5.381	0.959958688671643\\
5.391	0.960014997780486\\
5.401	0.96007080943595\\
5.411	0.960126128400516\\
5.421	0.960180959385393\\
5.431	0.960235307051656\\
5.441	0.960289176010399\\
5.451	0.960342570823881\\
5.461	0.960395496005313\\
5.471	0.960447956020286\\
5.481	0.960499955286908\\
5.491	0.960551498176258\\
5.501	0.960602589013467\\
5.511	0.960653232077634\\
5.521	0.960703431602984\\
5.531	0.960753191778806\\
5.541	0.960802516750486\\
5.551	0.96085141061998\\
5.561	0.960899877445873\\
5.571	0.960947921244591\\
5.581	0.960995545990121\\
5.591	0.96104275561517\\
5.601	0.96108955401161\\
5.611	0.961135945030219\\
5.621	0.961181932482285\\
5.631	0.961227520139108\\
5.641	0.961272711733119\\
5.651	0.961317510957764\\
5.661	0.961361921468718\\
5.671	0.961405946883528\\
5.681	0.961449590782545\\
5.691	0.961492856709242\\
5.701	0.961535748170674\\
5.711	0.961578268637692\\
5.721	0.961620421545924\\
5.731	0.9616622102952\\
5.741	0.961703638251219\\
5.751	0.961744708744819\\
5.761	0.961785425073053\\
5.771	0.961825790499369\\
5.781	0.961865808254024\\
5.791	0.961905481534274\\
5.801	0.961944813505308\\
5.811	0.961983807299661\\
5.821	0.962022466018845\\
5.831	0.962060792732464\\
5.841	0.962098790479505\\
5.851	0.962136462268089\\
5.861	0.962173811076188\\
5.871	0.962210839851744\\
5.881	0.962247551513238\\
5.891	0.962283948949654\\
5.901	0.962320035021361\\
5.911	0.962355812559844\\
5.921	0.962391284368471\\
5.931	0.962426453222521\\
5.941	0.962461321869764\\
5.951	0.962495893030667\\
5.961	0.962530169398399\\
5.971	0.962564153639554\\
5.981	0.962597848394457\\
5.991	0.962631256277115\\
6.001	0.962664379875741\\
6.011	0.962697221752985\\
6.021	0.962729784446046\\
6.031	0.962762070467594\\
6.041	0.962794082305192\\
6.051	0.96282582242205\\
6.061	0.962857293257319\\
6.071	0.96288849722609\\
6.081	0.962919436719933\\
6.091	0.962950114106936\\
6.101	0.962980531732287\\
6.111	0.963010691918053\\
6.121	0.963040596963733\\
6.131	0.963070249146502\\
6.141	0.963099650721487\\
6.151	0.963128803921801\\
6.161	0.963157710958958\\
6.171	0.963186374023046\\
6.181	0.963214795282957\\
6.191	0.963242976886747\\
6.201	0.963270920961597\\
6.211	0.963298629614232\\
6.221	0.963326104931154\\
6.231	0.96335334897879\\
6.241	0.963380363803722\\
6.251	0.96340715143279\\
6.261	0.963433713873548\\
6.271	0.963460053114364\\
6.281	0.963486171124414\\
6.291	0.963512069854279\\
6.301	0.963537751235868\\
6.311	0.963563217182565\\
6.321	0.963588469589637\\
6.331	0.963613510334362\\
6.341	0.963638341276236\\
6.351	0.963662964256954\\
6.361	0.96368738110089\\
6.371	0.963711593615141\\
6.381	0.963735603589611\\
6.391	0.96375941279748\\
6.401	0.963783022995094\\
6.411	0.963806435922226\\
6.421	0.963829653302352\\
6.431	0.963852676842625\\
6.441	0.963875508234239\\
6.451	0.963898149152599\\
6.461	0.963920601257235\\
6.471	0.9639428661921\\
6.481	0.963964945586149\\
6.491	0.963986841052677\\
6.501	0.964008554190188\\
6.511	0.96403008658213\\
6.521	0.964051439797239\\
6.531	0.964072615389629\\
6.541	0.964093614899071\\
6.551	0.964114439851006\\
6.561	0.964135091756637\\
6.571	0.964155572113173\\
6.581	0.964175882403947\\
6.591	0.964196024098758\\
6.601	0.964215998653547\\
6.611	0.964235807511008\\
6.621	0.964255452100395\\
6.631	0.964274933837992\\
6.641	0.964294254126703\\
6.651	0.964313414356933\\
6.661	0.964332415905885\\
6.671	0.96435126013857\\
6.681	0.96436994840724\\
6.691	0.964388482051614\\
6.701	0.964406862399363\\
6.711	0.964425090765939\\
6.721	0.964443168454924\\
6.731	0.964461096757783\\
6.741	0.964478876954171\\
6.751	0.964496510312453\\
6.761	0.964513998088923\\
6.771	0.964531341528909\\
6.781	0.964548541866094\\
6.791	0.964565600323281\\
6.801	0.964582518111768\\
6.811	0.964599296432282\\
6.821	0.964615936474411\\
6.831	0.96463243941707\\
6.841	0.964648806428406\\
6.851	0.964665038666408\\
6.861	0.964681137278057\\
6.871	0.964697103400313\\
6.881	0.964712938159927\\
6.891	0.964728642673386\\
6.901	0.964744218047134\\
6.911	0.964759665377731\\
6.921	0.964774985751971\\
6.931	0.964790180246612\\
6.941	0.964805249929071\\
6.951	0.964820195856994\\
6.961	0.964835019078793\\
6.971	0.964849720633166\\
6.981	0.964864301549851\\
6.991	0.964878762849189\\
7.001	0.9648931055425\\
7.011	0.964907330632195\\
7.021	0.964921439111539\\
7.031	0.964935431965005\\
7.041	0.964949310168486\\
7.051	0.964963074689125\\
7.061	0.964976726485224\\
7.071	0.964990266507024\\
7.081	0.965003695695931\\
7.091	0.965017014985269\\
7.101	0.96503022530014\\
7.111	0.965043327557112\\
7.121	0.965056322665108\\
7.131	0.96506921152463\\
7.141	0.965081995028449\\
7.151	0.965094674061463\\
7.161	0.965107249500678\\
7.171	0.965119722215473\\
7.181	0.965132093067416\\
7.191	0.965144362910786\\
7.201	0.965156532591998\\
7.211	0.965168602950277\\
7.221	0.965180574817466\\
7.231	0.965192449018033\\
7.241	0.965204226369061\\
7.251	0.965215907680965\\
7.261	0.965227493756622\\
7.271	0.965238985392025\\
7.281	0.965250383376269\\
7.291	0.96526168849155\\
7.301	0.965272901512962\\
7.311	0.965284023209398\\
7.321	0.965295054342415\\
7.331	0.965305995667469\\
7.341	0.965316847933091\\
7.351	0.965327611881473\\
7.361	0.965338288248335\\
7.371	0.965348877762839\\
7.381	0.965359381148064\\
7.391	0.965369799120688\\
7.401	0.965380132391028\\
7.411	0.965390381663776\\
7.421	0.96540054763674\\
7.431	0.965410631002383\\
7.441	0.965420632446659\\
7.451	0.965430552649996\\
7.461	0.96544039228668\\
7.471	0.965450152025345\\
7.481	0.965459832528593\\
7.491	0.96546943445377\\
7.501	0.965478958452028\\
7.511	0.965488405169221\\
7.521	0.965497775245818\\
7.531	0.965507069316167\\
7.541	0.965516288009655\\
7.551	0.96552543195031\\
7.561	0.965534501756456\\
7.571	0.965543498041393\\
7.581	0.965552421412943\\
7.591	0.965561272473805\\
7.601	0.965570051821675\\
7.611	0.965578760048824\\
7.621	0.965587397742725\\
7.631	0.965595965485608\\
7.641	0.965604463854897\\
7.651	0.96561289342296\\
7.661	0.965621254757415\\
7.671	0.965629548420769\\
7.681	0.965637774971052\\
7.691	0.96564593496132\\
7.701	0.965654028940074\\
7.711	0.965662057450937\\
7.721	0.965670021033061\\
7.731	0.965677920220879\\
7.741	0.965685755544474\\
7.751	0.965693527529133\\
7.761	0.965701236696127\\
7.771	0.965708883561786\\
7.781	0.965716468638377\\
7.791	0.965723992433773\\
7.801	0.965731455451406\\
7.811	0.965738858190502\\
7.821	0.965746201146281\\
7.831	0.965753484809387\\
7.841	0.965760709666699\\
7.851	0.96576787620058\\
7.861	0.965774984889642\\
7.871	0.965782036208181\\
7.881	0.965789030626799\\
7.891	0.965795968611769\\
7.901	0.965802850625731\\
7.911	0.965809677127212\\
7.921	0.965816448571074\\
7.931	0.965823165408062\\
7.941	0.965829828085428\\
7.951	0.96583643704649\\
7.961	0.96584299273074\\
7.971	0.965849495574239\\
7.981	0.965855946009108\\
7.991	0.965862344464057\\
8.001	0.965868691363972\\
8.011	0.9658749871304\\
8.021	0.965881232181131\\
8.031	0.965887426930708\\
8.041	0.965893571789804\\
8.051	0.965899667166122\\
8.061	0.96590571346345\\
8.071	0.965911711082754\\
8.081	0.965917660421106\\
8.091	0.965923561872492\\
8.101	0.965929415827732\\
8.111	0.965935222674088\\
8.121	0.965940982795857\\
8.131	0.965946696573818\\
8.141	0.965952364385927\\
8.151	0.965957986606667\\
8.161	0.965963563607568\\
8.171	0.965969095757096\\
8.181	0.965974583420383\\
8.191	0.96598002695983\\
8.201	0.965985426734611\\
8.211	0.965990783101001\\
8.221	0.965996096412252\\
8.231	0.966001367018741\\
8.241	0.96600659526787\\
8.251	0.96601178150415\\
8.261	0.966016926069282\\
8.271	0.966022029301919\\
8.281	0.966027091538377\\
8.291	0.966032113111471\\
8.301	0.966037094352044\\
8.311	0.966042035587435\\
8.321	0.966046937142786\\
8.331	0.966051799340368\\
8.341	0.966056622499709\\
8.351	0.966061406937888\\
8.361	0.966066152968975\\
8.371	0.966070860905005\\
8.381	0.966075531054917\\
8.391	0.966080163725318\\
8.401	0.966084759220211\\
8.411	0.966089317841175\\
8.421	0.966093839887151\\
8.431	0.966098325654729\\
8.441	0.966102775437963\\
8.451	0.966107189528599\\
8.461	0.966111568215761\\
8.471	0.96611591178639\\
8.481	0.966120220524972\\
8.491	0.96612449471354\\
8.501	0.966128734632064\\
8.511	0.966132940557913\\
8.521	0.966137112766376\\
8.531	0.966141251530351\\
8.541	0.966145357120537\\
8.551	0.96614942980542\\
8.561	0.966153469851194\\
8.571	0.966157477521895\\
8.581	0.96616145307944\\
8.591	0.966165396783575\\
8.601	0.966169308891852\\
8.611	0.966173189659697\\
8.621	0.966177039340449\\
8.631	0.966180858185477\\
8.641	0.966184646443954\\
8.651	0.966188404363014\\
8.661	0.966192132187726\\
8.671	0.966195830161327\\
8.681	0.966199498524869\\
8.691	0.966203137517514\\
8.701	0.966206747376409\\
8.711	0.966210328336763\\
8.721	0.966213880631912\\
8.731	0.966217404493239\\
8.741	0.966220900150205\\
8.751	0.966224367830383\\
8.761	0.966227807759483\\
8.771	0.966231220161558\\
8.781	0.966234605258539\\
8.791	0.966237963270643\\
8.801	0.96624129441624\\
8.811	0.966244598912154\\
8.821	0.96624787697314\\
8.831	0.966251128812265\\
8.841	0.966254354640962\\
8.851	0.966257554668851\\
8.861	0.96626072910386\\
8.871	0.966263878152166\\
8.881	0.96626700201838\\
8.891	0.966270100905272\\
8.901	0.96627317501406\\
8.911	0.96627622454441\\
8.921	0.966279249694123\\
8.931	0.966282250659623\\
8.941	0.966285227635532\\
8.951	0.966288180815085\\
8.961	0.966291110389701\\
8.971	0.966294016549414\\
8.981	0.966296899482675\\
8.991	0.966299759376376\\
9.001	0.966302596415882\\
9.011	0.966305410785016\\
9.021	0.96630820266627\\
9.031	0.966310972240404\\
9.041	0.966313719686809\\
9.051	0.96631644518356\\
9.061	0.966319148906999\\
9.071	0.966321831032319\\
9.081	0.966324491733022\\
9.091	0.966327131181451\\
9.101	0.966329749548291\\
9.111	0.966332347003099\\
9.121	0.966334923713857\\
9.131	0.966337479847246\\
9.141	0.96634001556862\\
9.151	0.966342531041888\\
9.161	0.96634502642983\\
9.171	0.966347501893734\\
9.181	0.966349957593579\\
9.191	0.966352393688011\\
9.201	0.966354810334618\\
9.211	0.966357207689489\\
9.221	0.966359585907435\\
9.231	0.966361945142166\\
9.241	0.966364285546066\\
9.251	0.966366607270237\\
9.261	0.966368910464548\\
9.271	0.966371195277769\\
9.281	0.966373461857475\\
9.291	0.966375710349749\\
9.301	0.966377940899898\\
9.311	0.966380153651764\\
9.321	0.96638234874811\\
9.331	0.966384526330594\\
9.341	0.966386686539688\\
9.351	0.966388829514571\\
9.361	0.966390955393638\\
9.371	0.966393064313811\\
9.381	0.966395156411224\\
9.391	0.966397231820586\\
9.401	0.966399290675722\\
9.411	0.966401333109379\\
9.421	0.966403359253188\\
9.431	0.966405369237489\\
9.441	0.966407363192056\\
9.451	0.966409341245207\\
9.461	0.966411303524314\\
9.471	0.966413250155861\\
9.481	0.966415181265121\\
9.491	0.966417096976469\\
9.501	0.966418997413249\\
9.511	0.966420882697848\\
9.521	0.96642275295152\\
9.531	0.966424608294718\\
9.541	0.966426448846864\\
9.551	0.966428274726333\\
9.561	0.966430086050596\\
9.571	0.966431882936221\\
9.581	0.966433665498757\\
9.591	0.966435433852946\\
9.601	0.966437188112478\\
9.611	0.966438928390132\\
9.621	0.966440654797829\\
9.631	0.9664423674466\\
9.641	0.966444066446475\\
9.651	0.966445751906772\\
9.661	0.966447423935787\\
9.671	0.966449082640965\\
9.681	0.966450728128931\\
9.691	0.966452360505365\\
9.701	0.966453979875221\\
9.711	0.966455586342468\\
9.721	0.966457180010387\\
9.731	0.966458760981312\\
9.741	0.966460329356686\\
9.751	0.966461885237451\\
9.761	0.9664634287233\\
9.771	0.966464959913467\\
9.781	0.966466478906254\\
9.791	0.966467985799105\\
9.801	0.966469480688854\\
9.811	0.966470963671461\\
9.821	0.966472434841979\\
9.831	0.966473894294882\\
9.841	0.96647534212389\\
9.851	0.966476778421796\\
9.861	0.96647820328088\\
9.871	0.966479616792458\\
9.881	0.966481019047277\\
9.891	0.966482410135249\\
9.901	0.966483790145562\\
9.911	0.966485159166829\\
9.921	0.966486517286763\\
9.931	0.966487864592382\\
9.941	0.9664892011703\\
9.951	0.96649052710596\\
9.961	0.966491842484534\\
9.971	0.966493147390251\\
9.981	0.966494441906853\\
9.991	0.966495726117267\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_47_rho_0.67_e_0.1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	4e-06\\
0.031	1.2e-05\\
0.041	5.4e-05\\
0.051	0.000122\\
0.061	0.000266\\
0.071	0.00044\\
0.081	0.000719\\
0.091	0.001097\\
0.101	0.001616\\
0.111	0.002289\\
0.121	0.003106\\
0.131	0.004084\\
0.141	0.005246\\
0.151	0.006575\\
0.161	0.008055\\
0.171	0.009757\\
0.181	0.011841\\
0.191	0.014073\\
0.201	0.016592\\
0.211	0.019391\\
0.221	0.022533\\
0.231	0.02575\\
0.241	0.029339\\
0.251	0.033133\\
0.261	0.037257\\
0.271	0.041673\\
0.281	0.046468\\
0.291	0.051331\\
0.301	0.056576\\
0.311	0.06205\\
0.321	0.067761\\
0.331	0.073739\\
0.341	0.079971\\
0.351	0.086612\\
0.361	0.093276\\
0.371	0.100298\\
0.381	0.107472\\
0.391	0.114832\\
0.401	0.12237\\
0.411	0.130131\\
0.421	0.138031\\
0.431	0.14619\\
0.441	0.154526\\
0.451	0.162874\\
0.461	0.171574\\
0.471	0.180451\\
0.481	0.189379\\
0.491	0.198348\\
0.501	0.2075\\
0.511	0.216637\\
0.521	0.225928\\
0.531	0.235428\\
0.541	0.244723\\
0.551	0.254287\\
0.561	0.263946\\
0.571	0.273495\\
0.581	0.283326\\
0.591	0.293111\\
0.601	0.302837\\
0.611	0.312514\\
0.621	0.32224\\
0.631	0.331987\\
0.641	0.341635\\
0.651	0.351425\\
0.661	0.361128\\
0.671	0.370754\\
0.681	0.380501\\
0.691	0.390223\\
0.701	0.399783\\
0.711	0.409276\\
0.721	0.418723\\
0.731	0.427983\\
0.741	0.437202\\
0.751	0.446683\\
0.761	0.455982\\
0.771	0.465187\\
0.781	0.474235\\
0.791	0.483328\\
0.801	0.492126\\
0.811	0.501068\\
0.821	0.509673\\
0.831	0.518128\\
0.841	0.526859\\
0.851	0.535285\\
0.861	0.543593\\
0.871	0.551812\\
0.881	0.560018\\
0.891	0.567928\\
0.901	0.575916\\
0.911	0.583683\\
0.921	0.591301\\
0.931	0.598945\\
0.941	0.606549\\
0.951	0.613894\\
0.961	0.621017\\
0.971	0.62817\\
0.981	0.635396\\
0.991	0.642338\\
1.001	0.64915\\
1.011	0.656108\\
1.021	0.662715\\
1.031	0.66943\\
1.041	0.675864\\
1.051	0.682312\\
1.061	0.688676\\
1.071	0.694806\\
1.081	0.700782\\
1.091	0.706702\\
1.101	0.71248\\
1.111	0.718181\\
1.121	0.723769\\
1.131	0.729251\\
1.141	0.734598\\
1.151	0.739837\\
1.161	0.74501\\
1.171	0.750075\\
1.181	0.755064\\
1.191	0.759964\\
1.201	0.764876\\
1.211	0.769608\\
1.221	0.774383\\
1.231	0.779098\\
1.241	0.783634\\
1.251	0.788006\\
1.261	0.792364\\
1.271	0.796635\\
1.281	0.800774\\
1.291	0.804867\\
1.301	0.80886\\
1.311	0.812867\\
1.321	0.816714\\
1.331	0.820346\\
1.341	0.824063\\
1.351	0.827777\\
1.361	0.831348\\
1.371	0.834698\\
1.381	0.838078\\
1.391	0.841364\\
1.401	0.844532\\
1.411	0.847731\\
1.421	0.850743\\
1.431	0.853696\\
1.441	0.85673\\
1.451	0.859671\\
1.461	0.862544\\
1.471	0.865412\\
1.481	0.868179\\
1.491	0.870862\\
1.501	0.873096\\
1.511	0.873096\\
1.521	0.873096\\
1.531	0.873096\\
1.541	0.873096\\
1.551	0.873096\\
1.561	0.873096\\
1.571	0.873096\\
1.581	0.873096\\
1.591	0.873096\\
1.601	0.873096\\
1.611	0.873096\\
1.621	0.873096\\
1.631	0.873096\\
1.641	0.873096\\
1.651	0.873096\\
1.661	0.873096\\
1.671	0.873096\\
1.681	0.873096\\
1.691	0.873096\\
1.701	0.873096\\
1.711	0.873096\\
1.721	0.873096\\
1.731	0.873096\\
1.741	0.873096\\
1.751	0.873096\\
1.761	0.873096\\
1.771	0.873096\\
1.781	0.873096\\
1.791	0.873096\\
1.801	0.873096\\
1.811	0.873096\\
1.821	0.873096\\
1.831	0.873096\\
1.841	0.873096\\
1.851	0.873096\\
1.861	0.873096\\
1.871	0.873096\\
1.881	0.873096\\
1.891	0.873096\\
1.901	0.873096\\
1.911	0.873096\\
1.921	0.873096\\
1.931	0.873096\\
1.941	0.873096\\
1.951	0.873096\\
1.961	0.873096\\
1.971	0.873096\\
1.981	0.873096\\
1.991	0.873096\\
2.001	0.873096\\
2.011	0.873096\\
2.021	0.873096\\
2.031	0.873096\\
2.041	0.873096\\
2.051	0.873096\\
2.061	0.873096\\
2.071	0.873096\\
2.081	0.873096\\
2.091	0.873096\\
2.101	0.873096\\
2.111	0.873096\\
2.121	0.873096\\
2.131	0.873096\\
2.141	0.873096\\
2.151	0.873096\\
2.161	0.873096\\
2.171	0.873096\\
2.181	0.873096\\
2.191	0.873096\\
2.201	0.873096\\
2.211	0.873096\\
2.221	0.873096\\
2.231	0.873096\\
2.241	0.873096\\
2.251	0.873096\\
2.261	0.873096\\
2.271	0.873096\\
2.281	0.873096\\
2.291	0.873096\\
2.301	0.873096\\
2.311	0.873096\\
2.321	0.873096\\
2.331	0.873096\\
2.341	0.873096\\
2.351	0.873096\\
2.361	0.873096\\
2.371	0.873096\\
2.381	0.873096\\
2.391	0.873096\\
2.401	0.873096\\
2.411	0.873096\\
2.421	0.873096\\
2.431	0.873096\\
2.441	0.873096\\
2.451	0.873096\\
2.461	0.873096\\
2.471	0.873096\\
2.481	0.873096\\
2.491	0.873096\\
2.501	0.873096\\
2.511	0.873096\\
2.521	0.873096\\
2.531	0.873096\\
2.541	0.873096\\
2.551	0.873096\\
2.561	0.873096\\
2.571	0.873096\\
2.581	0.873096\\
2.591	0.873096\\
2.601	0.873096\\
2.611	0.873096\\
2.621	0.873096\\
2.631	0.873096\\
2.641	0.873096\\
2.651	0.873096\\
2.661	0.873096\\
2.671	0.873096\\
2.681	0.873096\\
2.691	0.873096\\
2.701	0.873096\\
2.711	0.873096\\
2.721	0.873096\\
2.731	0.873096\\
2.741	0.873096\\
2.751	0.873096\\
2.761	0.873096\\
2.771	0.873096\\
2.781	0.873096\\
2.791	0.873096\\
2.801	0.873096\\
2.811	0.873096\\
2.821	0.873096\\
2.831	0.873096\\
2.841	0.873096\\
2.851	0.873096\\
2.861	0.873096\\
2.871	0.873096\\
2.881	0.873096\\
2.891	0.873096\\
2.901	0.873096\\
2.911	0.873096\\
2.921	0.873096\\
2.931	0.873096\\
2.941	0.873096\\
2.951	0.873096\\
2.961	0.873096\\
2.971	0.873096\\
2.981	0.873096\\
2.991	0.873096\\
3.001	0.873096\\
3.011	0.873096\\
3.021	0.873096\\
3.031	0.873096\\
3.041	0.873096\\
3.051	0.873096\\
3.061	0.873096\\
3.071	0.873096\\
3.081	0.873096\\
3.091	0.873096\\
3.101	0.873096\\
3.111	0.873096\\
3.121	0.873096\\
3.131	0.873096\\
3.141	0.873096\\
3.151	0.873096\\
3.161	0.873096\\
3.171	0.873096\\
3.181	0.873096\\
3.191	0.873096\\
3.201	0.873096\\
3.211	0.873096\\
3.221	0.873096\\
3.231	0.873096\\
3.241	0.873096\\
3.251	0.873096\\
3.261	0.873096\\
3.271	0.873096\\
3.281	0.873096\\
3.291	0.873096\\
3.301	0.873096\\
3.311	0.873096\\
3.321	0.873096\\
3.331	0.873096\\
3.341	0.873096\\
3.351	0.873096\\
3.361	0.873096\\
3.371	0.873096\\
3.381	0.873096\\
3.391	0.873096\\
3.401	0.873096\\
3.411	0.873096\\
3.421	0.873096\\
3.431	0.873096\\
3.441	0.873096\\
3.451	0.873096\\
3.461	0.873096\\
3.471	0.873096\\
3.481	0.873096\\
3.491	0.873096\\
3.501	0.873096\\
3.511	0.873096\\
3.521	0.873096\\
3.531	0.873096\\
3.541	0.873096\\
3.551	0.873096\\
3.561	0.873096\\
3.571	0.873096\\
3.581	0.873096\\
3.591	0.873096\\
3.601	0.873096\\
3.611	0.873096\\
3.621	0.873096\\
3.631	0.873096\\
3.641	0.873096\\
3.651	0.873096\\
3.661	0.873096\\
3.671	0.873096\\
3.681	0.873096\\
3.691	0.873096\\
3.701	0.873096\\
3.711	0.873096\\
3.721	0.873096\\
3.731	0.873096\\
3.741	0.873096\\
3.751	0.873096\\
3.761	0.873096\\
3.771	0.873096\\
3.781	0.873096\\
3.791	0.873096\\
3.801	0.873096\\
3.811	0.873096\\
3.821	0.873096\\
3.831	0.873096\\
3.841	0.873096\\
3.851	0.873096\\
3.861	0.873096\\
3.871	0.873096\\
3.881	0.873096\\
3.891	0.873096\\
3.901	0.873096\\
3.911	0.873096\\
3.921	0.873096\\
3.931	0.873096\\
3.941	0.873096\\
3.951	0.873096\\
3.961	0.873096\\
3.971	0.873096\\
3.981	0.873096\\
3.991	0.873096\\
4.001	0.873096\\
4.011	0.873096\\
4.021	0.873096\\
4.031	0.873096\\
4.041	0.873096\\
4.051	0.873096\\
4.061	0.873096\\
4.071	0.873096\\
4.081	0.873096\\
4.091	0.873096\\
4.101	0.873096\\
4.111	0.873096\\
4.121	0.873096\\
4.131	0.873096\\
4.141	0.873096\\
4.151	0.873096\\
4.161	0.873096\\
4.171	0.873096\\
4.181	0.873096\\
4.191	0.873096\\
4.201	0.873096\\
4.211	0.873096\\
4.221	0.873096\\
4.231	0.873096\\
4.241	0.873096\\
4.251	0.873096\\
4.261	0.873096\\
4.271	0.873096\\
4.281	0.873096\\
4.291	0.873096\\
4.301	0.873096\\
4.311	0.873096\\
4.321	0.873096\\
4.331	0.873096\\
4.341	0.873096\\
4.351	0.873096\\
4.361	0.873096\\
4.371	0.873096\\
4.381	0.873096\\
4.391	0.873096\\
4.401	0.873096\\
4.411	0.873096\\
4.421	0.873096\\
4.431	0.873096\\
4.441	0.873096\\
4.451	0.873096\\
4.461	0.873096\\
4.471	0.873096\\
4.481	0.873096\\
4.491	0.873096\\
4.501	0.873096\\
4.511	0.873096\\
4.521	0.873096\\
4.531	0.873096\\
4.541	0.873096\\
4.551	0.873096\\
4.561	0.873096\\
4.571	0.873096\\
4.581	0.873096\\
4.591	0.873096\\
4.601	0.873096\\
4.611	0.873096\\
4.621	0.873096\\
4.631	0.873096\\
4.641	0.873096\\
4.651	0.873096\\
4.661	0.873096\\
4.671	0.873096\\
4.681	0.873096\\
4.691	0.873096\\
4.701	0.873096\\
4.711	0.873096\\
4.721	0.873096\\
4.731	0.873096\\
4.741	0.873096\\
4.751	0.873096\\
4.761	0.873096\\
4.771	0.873096\\
4.781	0.873096\\
4.791	0.873096\\
4.801	0.873096\\
4.811	0.873096\\
4.821	0.873096\\
4.831	0.873096\\
4.841	0.873096\\
4.851	0.873096\\
4.861	0.873096\\
4.871	0.873096\\
4.881	0.873096\\
4.891	0.873096\\
4.901	0.873096\\
4.911	0.873096\\
4.921	0.873096\\
4.931	0.873096\\
4.941	0.873096\\
4.951	0.873096\\
4.961	0.873096\\
4.971	0.873096\\
4.981	0.873096\\
4.991	0.873096\\
5.001	0.873096\\
5.011	0.873096\\
5.021	0.873096\\
5.031	0.873096\\
5.041	0.873096\\
5.051	0.873096\\
5.061	0.873096\\
5.071	0.873096\\
5.081	0.873096\\
5.091	0.873096\\
5.101	0.873096\\
5.111	0.873096\\
5.121	0.873096\\
5.131	0.873096\\
5.141	0.873096\\
5.151	0.873096\\
5.161	0.873096\\
5.171	0.873096\\
5.181	0.873096\\
5.191	0.873096\\
5.201	0.873096\\
5.211	0.873096\\
5.221	0.873096\\
5.231	0.873096\\
5.241	0.873096\\
5.251	0.873096\\
5.261	0.873096\\
5.271	0.873096\\
5.281	0.873096\\
5.291	0.873096\\
5.301	0.873096\\
5.311	0.873096\\
5.321	0.873096\\
5.331	0.873096\\
5.341	0.873096\\
5.351	0.873096\\
5.361	0.873096\\
5.371	0.873096\\
5.381	0.873096\\
5.391	0.873096\\
5.401	0.873096\\
5.411	0.873096\\
5.421	0.873096\\
5.431	0.873096\\
5.441	0.873096\\
5.451	0.873096\\
5.461	0.873096\\
5.471	0.873096\\
5.481	0.873096\\
5.491	0.873096\\
5.501	0.873096\\
5.511	0.873096\\
5.521	0.873096\\
5.531	0.873096\\
5.541	0.873096\\
5.551	0.873096\\
5.561	0.873096\\
5.571	0.873096\\
5.581	0.873096\\
5.591	0.873096\\
5.601	0.873096\\
5.611	0.873096\\
5.621	0.873096\\
5.631	0.873096\\
5.641	0.873096\\
5.651	0.873096\\
5.661	0.873096\\
5.671	0.873096\\
5.681	0.873096\\
5.691	0.873096\\
5.701	0.873096\\
5.711	0.873096\\
5.721	0.873096\\
5.731	0.873096\\
5.741	0.873096\\
5.751	0.873096\\
5.761	0.873096\\
5.771	0.873096\\
5.781	0.873096\\
5.791	0.873096\\
5.801	0.873096\\
5.811	0.873096\\
5.821	0.873096\\
5.831	0.873096\\
5.841	0.873096\\
5.851	0.873096\\
5.861	0.873096\\
5.871	0.873096\\
5.881	0.873096\\
5.891	0.873096\\
5.901	0.873096\\
5.911	0.873096\\
5.921	0.873096\\
5.931	0.873096\\
5.941	0.873096\\
5.951	0.873096\\
5.961	0.873096\\
5.971	0.873096\\
5.981	0.873096\\
5.991	0.873096\\
6.001	0.873096\\
6.011	0.873096\\
6.021	0.873096\\
6.031	0.873096\\
6.041	0.873096\\
6.051	0.873096\\
6.061	0.873096\\
6.071	0.873096\\
6.081	0.873096\\
6.091	0.873096\\
6.101	0.873096\\
6.111	0.873096\\
6.121	0.873096\\
6.131	0.873096\\
6.141	0.873096\\
6.151	0.873096\\
6.161	0.873096\\
6.171	0.873096\\
6.181	0.873096\\
6.191	0.873096\\
6.201	0.873096\\
6.211	0.873096\\
6.221	0.873096\\
6.231	0.873096\\
6.241	0.873096\\
6.251	0.873096\\
6.261	0.873096\\
6.271	0.873096\\
6.281	0.873096\\
6.291	0.873096\\
6.301	0.873096\\
6.311	0.873096\\
6.321	0.873096\\
6.331	0.873096\\
6.341	0.873096\\
6.351	0.873096\\
6.361	0.873096\\
6.371	0.873096\\
6.381	0.873096\\
6.391	0.873096\\
6.401	0.873096\\
6.411	0.873096\\
6.421	0.873096\\
6.431	0.873096\\
6.441	0.873096\\
6.451	0.873096\\
6.461	0.873096\\
6.471	0.873096\\
6.481	0.873096\\
6.491	0.873096\\
6.501	0.873096\\
6.511	0.873096\\
6.521	0.873096\\
6.531	0.873096\\
6.541	0.873096\\
6.551	0.873096\\
6.561	0.873096\\
6.571	0.873096\\
6.581	0.873096\\
6.591	0.873096\\
6.601	0.873096\\
6.611	0.873096\\
6.621	0.873096\\
6.631	0.873096\\
6.641	0.873096\\
6.651	0.873096\\
6.661	0.873096\\
6.671	0.873096\\
6.681	0.873096\\
6.691	0.873096\\
6.701	0.873096\\
6.711	0.873096\\
6.721	0.873096\\
6.731	0.873096\\
6.741	0.873096\\
6.751	0.873096\\
6.761	0.873096\\
6.771	0.873096\\
6.781	0.873096\\
6.791	0.873096\\
6.801	0.873096\\
6.811	0.873096\\
6.821	0.873096\\
6.831	0.873096\\
6.841	0.873096\\
6.851	0.873096\\
6.861	0.873096\\
6.871	0.873096\\
6.881	0.873096\\
6.891	0.873096\\
6.901	0.873096\\
6.911	0.873096\\
6.921	0.873096\\
6.931	0.873096\\
6.941	0.873096\\
6.951	0.873096\\
6.961	0.873096\\
6.971	0.873096\\
6.981	0.873096\\
6.991	0.873096\\
7.001	0.873096\\
7.011	0.873096\\
7.021	0.873096\\
7.031	0.873096\\
7.041	0.873096\\
7.051	0.873096\\
7.061	0.873096\\
7.071	0.873096\\
7.081	0.873096\\
7.091	0.873096\\
7.101	0.873096\\
7.111	0.873096\\
7.121	0.873096\\
7.131	0.873096\\
7.141	0.873096\\
7.151	0.873096\\
7.161	0.873096\\
7.171	0.873096\\
7.181	0.873096\\
7.191	0.873096\\
7.201	0.873096\\
7.211	0.873096\\
7.221	0.873096\\
7.231	0.873096\\
7.241	0.873096\\
7.251	0.873096\\
7.261	0.873096\\
7.271	0.873096\\
7.281	0.873096\\
7.291	0.873096\\
7.301	0.873096\\
7.311	0.873096\\
7.321	0.873096\\
7.331	0.873096\\
7.341	0.873096\\
7.351	0.873096\\
7.361	0.873096\\
7.371	0.873096\\
7.381	0.873096\\
7.391	0.873096\\
7.401	0.873096\\
7.411	0.873096\\
7.421	0.873096\\
7.431	0.873096\\
7.441	0.873096\\
7.451	0.873096\\
7.461	0.873096\\
7.471	0.873096\\
7.481	0.873096\\
7.491	0.873096\\
7.501	0.873096\\
7.511	0.873096\\
7.521	0.873096\\
7.531	0.873096\\
7.541	0.873096\\
7.551	0.873096\\
7.561	0.873096\\
7.571	0.873096\\
7.581	0.873096\\
7.591	0.873096\\
7.601	0.873096\\
7.611	0.873096\\
7.621	0.873096\\
7.631	0.873096\\
7.641	0.873096\\
7.651	0.873096\\
7.661	0.873096\\
7.671	0.873096\\
7.681	0.873096\\
7.691	0.873096\\
7.701	0.873096\\
7.711	0.873096\\
7.721	0.873096\\
7.731	0.873096\\
7.741	0.873096\\
7.751	0.873096\\
7.761	0.873096\\
7.771	0.873096\\
7.781	0.873096\\
7.791	0.873096\\
7.801	0.873096\\
7.811	0.873096\\
7.821	0.873096\\
7.831	0.873096\\
7.841	0.873096\\
7.851	0.873096\\
7.861	0.873096\\
7.871	0.873096\\
7.881	0.873096\\
7.891	0.873096\\
7.901	0.873096\\
7.911	0.873096\\
7.921	0.873096\\
7.931	0.873096\\
7.941	0.873096\\
7.951	0.873096\\
7.961	0.873096\\
7.971	0.873096\\
7.981	0.873096\\
7.991	0.873096\\
8.001	0.873096\\
8.011	0.873096\\
8.021	0.873096\\
8.031	0.873096\\
8.041	0.873096\\
8.051	0.873096\\
8.061	0.873096\\
8.071	0.873096\\
8.081	0.873096\\
8.091	0.873096\\
8.101	0.873096\\
8.111	0.873096\\
8.121	0.873096\\
8.131	0.873096\\
8.141	0.873096\\
8.151	0.873096\\
8.161	0.873096\\
8.171	0.873096\\
8.181	0.873096\\
8.191	0.873096\\
8.201	0.873096\\
8.211	0.873096\\
8.221	0.873096\\
8.231	0.873096\\
8.241	0.873096\\
8.251	0.873096\\
8.261	0.873096\\
8.271	0.873096\\
8.281	0.873096\\
8.291	0.873096\\
8.301	0.873096\\
8.311	0.873096\\
8.321	0.873096\\
8.331	0.873096\\
8.341	0.873096\\
8.351	0.873096\\
8.361	0.873096\\
8.371	0.873096\\
8.381	0.873096\\
8.391	0.873096\\
8.401	0.873096\\
8.411	0.873096\\
8.421	0.873096\\
8.431	0.873096\\
8.441	0.873096\\
8.451	0.873096\\
8.461	0.873096\\
8.471	0.873096\\
8.481	0.873096\\
8.491	0.873096\\
8.501	0.873096\\
8.511	0.873096\\
8.521	0.873096\\
8.531	0.873096\\
8.541	0.873096\\
8.551	0.873096\\
8.561	0.873096\\
8.571	0.873096\\
8.581	0.873096\\
8.591	0.873096\\
8.601	0.873096\\
8.611	0.873096\\
8.621	0.873096\\
8.631	0.873096\\
8.641	0.873096\\
8.651	0.873096\\
8.661	0.873096\\
8.671	0.873096\\
8.681	0.873096\\
8.691	0.873096\\
8.701	0.873096\\
8.711	0.873096\\
8.721	0.873096\\
8.731	0.873096\\
8.741	0.873096\\
8.751	0.873096\\
8.761	0.873096\\
8.771	0.873096\\
8.781	0.873096\\
8.791	0.873096\\
8.801	0.873096\\
8.811	0.873096\\
8.821	0.873096\\
8.831	0.873096\\
8.841	0.873096\\
8.851	0.873096\\
8.861	0.873096\\
8.871	0.873096\\
8.881	0.873096\\
8.891	0.873096\\
8.901	0.873096\\
8.911	0.873096\\
8.921	0.873096\\
8.931	0.873096\\
8.941	0.873096\\
8.951	0.873096\\
8.961	0.873096\\
8.971	0.873096\\
8.981	0.873096\\
8.991	0.873096\\
9.001	0.873096\\
9.011	0.873096\\
9.021	0.873096\\
9.031	0.873096\\
9.041	0.873096\\
9.051	0.873096\\
9.061	0.873096\\
9.071	0.873096\\
9.081	0.873096\\
9.091	0.873096\\
9.101	0.873096\\
9.111	0.873096\\
9.121	0.873096\\
9.131	0.873096\\
9.141	0.873096\\
9.151	0.873096\\
9.161	0.873096\\
9.171	0.873096\\
9.181	0.873096\\
9.191	0.873096\\
9.201	0.873096\\
9.211	0.873096\\
9.221	0.873096\\
9.231	0.873096\\
9.241	0.873096\\
9.251	0.873096\\
9.261	0.873096\\
9.271	0.873096\\
9.281	0.873096\\
9.291	0.873096\\
9.301	0.873096\\
9.311	0.873096\\
9.321	0.873096\\
9.331	0.873096\\
9.341	0.873096\\
9.351	0.873096\\
9.361	0.873096\\
9.371	0.873096\\
9.381	0.873096\\
9.391	0.873096\\
9.401	0.873096\\
9.411	0.873096\\
9.421	0.873096\\
9.431	0.873096\\
9.441	0.873096\\
9.451	0.873096\\
9.461	0.873096\\
9.471	0.873096\\
9.481	0.873096\\
9.491	0.873096\\
9.501	0.873096\\
9.511	0.873096\\
9.521	0.873096\\
9.531	0.873096\\
9.541	0.873096\\
9.551	0.873096\\
9.561	0.873096\\
9.571	0.873096\\
9.581	0.873096\\
9.591	0.873096\\
9.601	0.873096\\
9.611	0.873096\\
9.621	0.873096\\
9.631	0.873096\\
9.641	0.873096\\
9.651	0.873096\\
9.661	0.873096\\
9.671	0.873096\\
9.681	0.873096\\
9.691	0.873096\\
9.701	0.873096\\
9.711	0.873096\\
9.721	0.873096\\
9.731	0.873096\\
9.741	0.873096\\
9.751	0.873096\\
9.761	0.873096\\
9.771	0.873096\\
9.781	0.873096\\
9.791	0.873096\\
9.801	0.873096\\
9.811	0.873096\\
9.821	0.873096\\
9.831	0.873096\\
9.841	0.873096\\
9.851	0.873096\\
9.861	0.873096\\
9.871	0.873096\\
9.881	0.873096\\
9.891	0.873096\\
9.901	0.873096\\
9.911	0.873096\\
9.921	0.873096\\
9.931	0.873096\\
9.941	0.873096\\
9.951	0.873096\\
9.961	0.873096\\
9.971	0.873096\\
9.981	0.873096\\
9.991	0.873096\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	2.28679411019318e-11\\
0.011	3.21191177370117e-07\\
0.021	4.0933402760384e-06\\
0.031	1.86509963334656e-05\\
0.041	5.47636342776471e-05\\
0.051	0.000125830606474975\\
0.061	0.000247184393931933\\
0.071	0.000435490604891745\\
0.081	0.000708234233051077\\
0.091	0.00108328268195513\\
0.101	0.00157851696883544\\
0.111	0.00221152334868657\\
0.121	0.0029993383550154\\
0.131	0.00395824094068589\\
0.141	0.00510358603036512\\
0.151	0.00644967436496661\\
0.161	0.00800965403935717\\
0.171	0.00979544960575503\\
0.181	0.0118177150436333\\
0.191	0.0140858072881331\\
0.201	0.0166077773602102\\
0.211	0.0193903764633589\\
0.221	0.0224390747016749\\
0.231	0.0257580903366793\\
0.241	0.0293504277369155\\
0.251	0.0332179223899221\\
0.261	0.0373612915393958\\
0.271	0.0417801891839225\\
0.281	0.0464732643319072\\
0.291	0.0514382215480473\\
0.301	0.0566718829530586\\
0.311	0.0621702509523787\\
0.321	0.0679285710722613\\
0.331	0.073941394370753\\
0.341	0.0802026389739605\\
0.351	0.0867056503595221\\
0.361	0.0934432600733883\\
0.371	0.100407842623566\\
0.381	0.107591370343728\\
0.391	0.114985466065686\\
0.401	0.122581453476758\\
0.411	0.13037040507443\\
0.421	0.13834318765831\\
0.431	0.146490505327794\\
0.441	0.154802939973867\\
0.451	0.163270989274206\\
0.461	0.171885102217882\\
0.471	0.180635712197244\\
0.481	0.189513267719658\\
0.491	0.19850826079826\\
0.501	0.207611253091888\\
0.511	0.216812899868521\\
0.521	0.226103971871715\\
0.531	0.235475375174911\\
0.541	0.244918169109617\\
0.551	0.254423582355283\\
0.561	0.263983027281024\\
0.571	0.273588112627899\\
0.581	0.283230654620852\\
0.591	0.292902686598837\\
0.601	0.302596467249868\\
0.611	0.312304487535709\\
0.621	0.322019476389809\\
0.631	0.33173440526909\\
0.641	0.341442491637999\\
0.651	0.351137201460165\\
0.661	0.360812250771081\\
0.671	0.370461606401657\\
0.681	0.380079485919304\\
0.691	0.389660356852142\\
0.701	0.399198935255131\\
0.711	0.408690183679381\\
0.721	0.418129308596873\\
0.731	0.427511757335855\\
0.741	0.436833214573441\\
0.751	0.44608959843574\\
0.761	0.455277056246122\\
0.771	0.464391959965312\\
0.781	0.473430901360856\\
0.791	0.482390686943733\\
0.801	0.491268332704179\\
0.811	0.50006105868004\\
0.821	0.50876628338667\\
0.831	0.51738161813487\\
0.841	0.525904861264071\\
0.851	0.534333992311913\\
0.861	0.542667166144171\\
0.871	0.550902707062448\\
0.881	0.559039102910373\\
0.891	0.567074999193114\\
0.901	0.57500919322565\\
0.911	0.582840628324613\\
0.921	0.59056838805522\\
0.931	0.598191690544372\\
0.941	0.605709882871005\\
0.951	0.613122435541499\\
0.961	0.620428937059257\\
0.971	0.62762908859407\\
0.981	0.634722698759179\\
0.991	0.641709678498992\\
1.001	0.648590036094847\\
1.011	0.655363872289383\\
1.021	0.662031375535714\\
1.031	0.668592817371509\\
1.041	0.675048547921714\\
1.051	0.681398991529704\\
1.061	0.687644642519631\\
1.071	0.693786061088757\\
1.081	0.699823869330692\\
1.091	0.705758747389657\\
1.101	0.7115914297443\\
1.111	0.717322701620667\\
1.121	0.722953395533205\\
1.131	0.728484387952056\\
1.141	0.733916596095642\\
1.151	0.73925097484541\\
1.161	0.744488513782485\\
1.171	0.749630234342521\\
1.181	0.754677187088009\\
1.191	0.759630449093342\\
1.201	0.764491121443034\\
1.211	0.769260326838139\\
1.221	0.773939207309237\\
1.231	0.778528922033676\\
1.241	0.78303064525301\\
1.251	0.787445564289544\\
1.261	0.791774877657664\\
1.271	0.796019793267809\\
1.281	0.800181526721156\\
1.291	0.804261299689967\\
1.301	0.808260338383494\\
1.311	0.812179872094335\\
1.321	0.816021131824228\\
1.331	0.819785348985632\\
1.341	0.823473754176297\\
1.351	0.827087576025372\\
1.361	0.830628040106433\\
1.371	0.834096367917368\\
1.381	0.837493775922233\\
1.391	0.840821474654135\\
1.401	0.844080667876437\\
1.411	0.847272551799476\\
1.421	0.850398314350985\\
1.431	0.853459134498047\\
1.441	0.856456181617264\\
1.451	0.859390614913567\\
1.461	0.862263582882004\\
1.471	0.865076222814039\\
1.481	0.867829660344184\\
1.491	0.870525009035565\\
1.501	0.872902067235191\\
1.511	0.872902067235191\\
1.521	0.872902067235191\\
1.531	0.872902067235191\\
1.541	0.872902067235191\\
1.551	0.872902067235191\\
1.561	0.872902067235191\\
1.571	0.872902067235191\\
1.581	0.872902067235191\\
1.591	0.872902067235191\\
1.601	0.872902067235191\\
1.611	0.872902067235191\\
1.621	0.872902067235191\\
1.631	0.872902067235191\\
1.641	0.872902067235191\\
1.651	0.872902067235191\\
1.661	0.872902067235191\\
1.671	0.872902067235191\\
1.681	0.872902067235191\\
1.691	0.872902067235191\\
1.701	0.872902067235191\\
1.711	0.872902067235191\\
1.721	0.872902067235191\\
1.731	0.872902067235191\\
1.741	0.872902067235191\\
1.751	0.872902067235191\\
1.761	0.872902067235191\\
1.771	0.872902067235191\\
1.781	0.872902067235191\\
1.791	0.872902067235191\\
1.801	0.872902067235191\\
1.811	0.872902067235191\\
1.821	0.872902067235191\\
1.831	0.872902067235191\\
1.841	0.872902067235191\\
1.851	0.872902067235191\\
1.861	0.872902067235191\\
1.871	0.872902067235191\\
1.881	0.872902067235191\\
1.891	0.872902067235191\\
1.901	0.872902067235191\\
1.911	0.872902067235191\\
1.921	0.872902067235191\\
1.931	0.872902067235191\\
1.941	0.872902067235191\\
1.951	0.872902067235191\\
1.961	0.872902067235191\\
1.971	0.872902067235191\\
1.981	0.872902067235191\\
1.991	0.872902067235191\\
2.001	0.872902067235191\\
2.011	0.872902067235191\\
2.021	0.872902067235191\\
2.031	0.872902067235191\\
2.041	0.872902067235191\\
2.051	0.872902067235191\\
2.061	0.872902067235191\\
2.071	0.872902067235191\\
2.081	0.872902067235191\\
2.091	0.872902067235191\\
2.101	0.872902067235191\\
2.111	0.872902067235191\\
2.121	0.872902067235191\\
2.131	0.872902067235191\\
2.141	0.872902067235191\\
2.151	0.872902067235191\\
2.161	0.872902067235191\\
2.171	0.872902067235191\\
2.181	0.872902067235191\\
2.191	0.872902067235191\\
2.201	0.872902067235191\\
2.211	0.872902067235191\\
2.221	0.872902067235191\\
2.231	0.872902067235191\\
2.241	0.872902067235191\\
2.251	0.872902067235191\\
2.261	0.872902067235191\\
2.271	0.872902067235191\\
2.281	0.872902067235191\\
2.291	0.872902067235191\\
2.301	0.872902067235191\\
2.311	0.872902067235191\\
2.321	0.872902067235191\\
2.331	0.872902067235191\\
2.341	0.872902067235191\\
2.351	0.872902067235191\\
2.361	0.872902067235191\\
2.371	0.872902067235191\\
2.381	0.872902067235191\\
2.391	0.872902067235191\\
2.401	0.872902067235191\\
2.411	0.872902067235191\\
2.421	0.872902067235191\\
2.431	0.872902067235191\\
2.441	0.872902067235191\\
2.451	0.872902067235191\\
2.461	0.872902067235191\\
2.471	0.872902067235191\\
2.481	0.872902067235191\\
2.491	0.872902067235191\\
2.501	0.872902067235191\\
2.511	0.872902067235191\\
2.521	0.872902067235191\\
2.531	0.872902067235191\\
2.541	0.872902067235191\\
2.551	0.872902067235191\\
2.561	0.872902067235191\\
2.571	0.872902067235191\\
2.581	0.872902067235191\\
2.591	0.872902067235191\\
2.601	0.872902067235191\\
2.611	0.872902067235191\\
2.621	0.872902067235191\\
2.631	0.872902067235191\\
2.641	0.872902067235191\\
2.651	0.872902067235191\\
2.661	0.872902067235191\\
2.671	0.872902067235191\\
2.681	0.872902067235191\\
2.691	0.872902067235191\\
2.701	0.872902067235191\\
2.711	0.872902067235191\\
2.721	0.872902067235191\\
2.731	0.872902067235191\\
2.741	0.872902067235191\\
2.751	0.872902067235191\\
2.761	0.872902067235191\\
2.771	0.872902067235191\\
2.781	0.872902067235191\\
2.791	0.872902067235191\\
2.801	0.872902067235191\\
2.811	0.872902067235191\\
2.821	0.872902067235191\\
2.831	0.872902067235191\\
2.841	0.872902067235191\\
2.851	0.872902067235191\\
2.861	0.872902067235191\\
2.871	0.872902067235191\\
2.881	0.872902067235191\\
2.891	0.872902067235191\\
2.901	0.872902067235191\\
2.911	0.872902067235191\\
2.921	0.872902067235191\\
2.931	0.872902067235191\\
2.941	0.872902067235191\\
2.951	0.872902067235191\\
2.961	0.872902067235191\\
2.971	0.872902067235191\\
2.981	0.872902067235191\\
2.991	0.872902067235191\\
3.001	0.872902067235191\\
3.011	0.872902067235191\\
3.021	0.872902067235191\\
3.031	0.872902067235191\\
3.041	0.872902067235191\\
3.051	0.872902067235191\\
3.061	0.872902067235191\\
3.071	0.872902067235191\\
3.081	0.872902067235191\\
3.091	0.872902067235191\\
3.101	0.872902067235191\\
3.111	0.872902067235191\\
3.121	0.872902067235191\\
3.131	0.872902067235191\\
3.141	0.872902067235191\\
3.151	0.872902067235191\\
3.161	0.872902067235191\\
3.171	0.872902067235191\\
3.181	0.872902067235191\\
3.191	0.872902067235191\\
3.201	0.872902067235191\\
3.211	0.872902067235191\\
3.221	0.872902067235191\\
3.231	0.872902067235191\\
3.241	0.872902067235191\\
3.251	0.872902067235191\\
3.261	0.872902067235191\\
3.271	0.872902067235191\\
3.281	0.872902067235191\\
3.291	0.872902067235191\\
3.301	0.872902067235191\\
3.311	0.872902067235191\\
3.321	0.872902067235191\\
3.331	0.872902067235191\\
3.341	0.872902067235191\\
3.351	0.872902067235191\\
3.361	0.872902067235191\\
3.371	0.872902067235191\\
3.381	0.872902067235191\\
3.391	0.872902067235191\\
3.401	0.872902067235191\\
3.411	0.872902067235191\\
3.421	0.872902067235191\\
3.431	0.872902067235191\\
3.441	0.872902067235191\\
3.451	0.872902067235191\\
3.461	0.872902067235191\\
3.471	0.872902067235191\\
3.481	0.872902067235191\\
3.491	0.872902067235191\\
3.501	0.872902067235191\\
3.511	0.872902067235191\\
3.521	0.872902067235191\\
3.531	0.872902067235191\\
3.541	0.872902067235191\\
3.551	0.872902067235191\\
3.561	0.872902067235191\\
3.571	0.872902067235191\\
3.581	0.872902067235191\\
3.591	0.872902067235191\\
3.601	0.872902067235191\\
3.611	0.872902067235191\\
3.621	0.872902067235191\\
3.631	0.872902067235191\\
3.641	0.872902067235191\\
3.651	0.872902067235191\\
3.661	0.872902067235191\\
3.671	0.872902067235191\\
3.681	0.872902067235191\\
3.691	0.872902067235191\\
3.701	0.872902067235191\\
3.711	0.872902067235191\\
3.721	0.872902067235191\\
3.731	0.872902067235191\\
3.741	0.872902067235191\\
3.751	0.872902067235191\\
3.761	0.872902067235191\\
3.771	0.872902067235191\\
3.781	0.872902067235191\\
3.791	0.872902067235191\\
3.801	0.872902067235191\\
3.811	0.872902067235191\\
3.821	0.872902067235191\\
3.831	0.872902067235191\\
3.841	0.872902067235191\\
3.851	0.872902067235191\\
3.861	0.872902067235191\\
3.871	0.872902067235191\\
3.881	0.872902067235191\\
3.891	0.872902067235191\\
3.901	0.872902067235191\\
3.911	0.872902067235191\\
3.921	0.872902067235191\\
3.931	0.872902067235191\\
3.941	0.872902067235191\\
3.951	0.872902067235191\\
3.961	0.872902067235191\\
3.971	0.872902067235191\\
3.981	0.872902067235191\\
3.991	0.872902067235191\\
4.001	0.872902067235191\\
4.011	0.872902067235191\\
4.021	0.872902067235191\\
4.031	0.872902067235191\\
4.041	0.872902067235191\\
4.051	0.872902067235191\\
4.061	0.872902067235191\\
4.071	0.872902067235191\\
4.081	0.872902067235191\\
4.091	0.872902067235191\\
4.101	0.872902067235191\\
4.111	0.872902067235191\\
4.121	0.872902067235191\\
4.131	0.872902067235191\\
4.141	0.872902067235191\\
4.151	0.872902067235191\\
4.161	0.872902067235191\\
4.171	0.872902067235191\\
4.181	0.872902067235191\\
4.191	0.872902067235191\\
4.201	0.872902067235191\\
4.211	0.872902067235191\\
4.221	0.872902067235191\\
4.231	0.872902067235191\\
4.241	0.872902067235191\\
4.251	0.872902067235191\\
4.261	0.872902067235191\\
4.271	0.872902067235191\\
4.281	0.872902067235191\\
4.291	0.872902067235191\\
4.301	0.872902067235191\\
4.311	0.872902067235191\\
4.321	0.872902067235191\\
4.331	0.872902067235191\\
4.341	0.872902067235191\\
4.351	0.872902067235191\\
4.361	0.872902067235191\\
4.371	0.872902067235191\\
4.381	0.872902067235191\\
4.391	0.872902067235191\\
4.401	0.872902067235191\\
4.411	0.872902067235191\\
4.421	0.872902067235191\\
4.431	0.872902067235191\\
4.441	0.872902067235191\\
4.451	0.872902067235191\\
4.461	0.872902067235191\\
4.471	0.872902067235191\\
4.481	0.872902067235191\\
4.491	0.872902067235191\\
4.501	0.872902067235191\\
4.511	0.872902067235191\\
4.521	0.872902067235191\\
4.531	0.872902067235191\\
4.541	0.872902067235191\\
4.551	0.872902067235191\\
4.561	0.872902067235191\\
4.571	0.872902067235191\\
4.581	0.872902067235191\\
4.591	0.872902067235191\\
4.601	0.872902067235191\\
4.611	0.872902067235191\\
4.621	0.872902067235191\\
4.631	0.872902067235191\\
4.641	0.872902067235191\\
4.651	0.872902067235191\\
4.661	0.872902067235191\\
4.671	0.872902067235191\\
4.681	0.872902067235191\\
4.691	0.872902067235191\\
4.701	0.872902067235191\\
4.711	0.872902067235191\\
4.721	0.872902067235191\\
4.731	0.872902067235191\\
4.741	0.872902067235191\\
4.751	0.872902067235191\\
4.761	0.872902067235191\\
4.771	0.872902067235191\\
4.781	0.872902067235191\\
4.791	0.872902067235191\\
4.801	0.872902067235191\\
4.811	0.872902067235191\\
4.821	0.872902067235191\\
4.831	0.872902067235191\\
4.841	0.872902067235191\\
4.851	0.872902067235191\\
4.861	0.872902067235191\\
4.871	0.872902067235191\\
4.881	0.872902067235191\\
4.891	0.872902067235191\\
4.901	0.872902067235191\\
4.911	0.872902067235191\\
4.921	0.872902067235191\\
4.931	0.872902067235191\\
4.941	0.872902067235191\\
4.951	0.872902067235191\\
4.961	0.872902067235191\\
4.971	0.872902067235191\\
4.981	0.872902067235191\\
4.991	0.872902067235191\\
5.001	0.872902067235191\\
5.011	0.872902067235191\\
5.021	0.872902067235191\\
5.031	0.872902067235191\\
5.041	0.872902067235191\\
5.051	0.872902067235191\\
5.061	0.872902067235191\\
5.071	0.872902067235191\\
5.081	0.872902067235191\\
5.091	0.872902067235191\\
5.101	0.872902067235191\\
5.111	0.872902067235191\\
5.121	0.872902067235191\\
5.131	0.872902067235191\\
5.141	0.872902067235191\\
5.151	0.872902067235191\\
5.161	0.872902067235191\\
5.171	0.872902067235191\\
5.181	0.872902067235191\\
5.191	0.872902067235191\\
5.201	0.872902067235191\\
5.211	0.872902067235191\\
5.221	0.872902067235191\\
5.231	0.872902067235191\\
5.241	0.872902067235191\\
5.251	0.872902067235191\\
5.261	0.872902067235191\\
5.271	0.872902067235191\\
5.281	0.872902067235191\\
5.291	0.872902067235191\\
5.301	0.872902067235191\\
5.311	0.872902067235191\\
5.321	0.872902067235191\\
5.331	0.872902067235191\\
5.341	0.872902067235191\\
5.351	0.872902067235191\\
5.361	0.872902067235191\\
5.371	0.872902067235191\\
5.381	0.872902067235191\\
5.391	0.872902067235191\\
5.401	0.872902067235191\\
5.411	0.872902067235191\\
5.421	0.872902067235191\\
5.431	0.872902067235191\\
5.441	0.872902067235191\\
5.451	0.872902067235191\\
5.461	0.872902067235191\\
5.471	0.872902067235191\\
5.481	0.872902067235191\\
5.491	0.872902067235191\\
5.501	0.872902067235191\\
5.511	0.872902067235191\\
5.521	0.872902067235191\\
5.531	0.872902067235191\\
5.541	0.872902067235191\\
5.551	0.872902067235191\\
5.561	0.872902067235191\\
5.571	0.872902067235191\\
5.581	0.872902067235191\\
5.591	0.872902067235191\\
5.601	0.872902067235191\\
5.611	0.872902067235191\\
5.621	0.872902067235191\\
5.631	0.872902067235191\\
5.641	0.872902067235191\\
5.651	0.872902067235191\\
5.661	0.872902067235191\\
5.671	0.872902067235191\\
5.681	0.872902067235191\\
5.691	0.872902067235191\\
5.701	0.872902067235191\\
5.711	0.872902067235191\\
5.721	0.872902067235191\\
5.731	0.872902067235191\\
5.741	0.872902067235191\\
5.751	0.872902067235191\\
5.761	0.872902067235191\\
5.771	0.872902067235191\\
5.781	0.872902067235191\\
5.791	0.872902067235191\\
5.801	0.872902067235191\\
5.811	0.872902067235191\\
5.821	0.872902067235191\\
5.831	0.872902067235191\\
5.841	0.872902067235191\\
5.851	0.872902067235191\\
5.861	0.872902067235191\\
5.871	0.872902067235191\\
5.881	0.872902067235191\\
5.891	0.872902067235191\\
5.901	0.872902067235191\\
5.911	0.872902067235191\\
5.921	0.872902067235191\\
5.931	0.872902067235191\\
5.941	0.872902067235191\\
5.951	0.872902067235191\\
5.961	0.872902067235191\\
5.971	0.872902067235191\\
5.981	0.872902067235191\\
5.991	0.872902067235191\\
6.001	0.872902067235191\\
6.011	0.872902067235191\\
6.021	0.872902067235191\\
6.031	0.872902067235191\\
6.041	0.872902067235191\\
6.051	0.872902067235191\\
6.061	0.872902067235191\\
6.071	0.872902067235191\\
6.081	0.872902067235191\\
6.091	0.872902067235191\\
6.101	0.872902067235191\\
6.111	0.872902067235191\\
6.121	0.872902067235191\\
6.131	0.872902067235191\\
6.141	0.872902067235191\\
6.151	0.872902067235191\\
6.161	0.872902067235191\\
6.171	0.872902067235191\\
6.181	0.872902067235191\\
6.191	0.872902067235191\\
6.201	0.872902067235191\\
6.211	0.872902067235191\\
6.221	0.872902067235191\\
6.231	0.872902067235191\\
6.241	0.872902067235191\\
6.251	0.872902067235191\\
6.261	0.872902067235191\\
6.271	0.872902067235191\\
6.281	0.872902067235191\\
6.291	0.872902067235191\\
6.301	0.872902067235191\\
6.311	0.872902067235191\\
6.321	0.872902067235191\\
6.331	0.872902067235191\\
6.341	0.872902067235191\\
6.351	0.872902067235191\\
6.361	0.872902067235191\\
6.371	0.872902067235191\\
6.381	0.872902067235191\\
6.391	0.872902067235191\\
6.401	0.872902067235191\\
6.411	0.872902067235191\\
6.421	0.872902067235191\\
6.431	0.872902067235191\\
6.441	0.872902067235191\\
6.451	0.872902067235191\\
6.461	0.872902067235191\\
6.471	0.872902067235191\\
6.481	0.872902067235191\\
6.491	0.872902067235191\\
6.501	0.872902067235191\\
6.511	0.872902067235191\\
6.521	0.872902067235191\\
6.531	0.872902067235191\\
6.541	0.872902067235191\\
6.551	0.872902067235191\\
6.561	0.872902067235191\\
6.571	0.872902067235191\\
6.581	0.872902067235191\\
6.591	0.872902067235191\\
6.601	0.872902067235191\\
6.611	0.872902067235191\\
6.621	0.872902067235191\\
6.631	0.872902067235191\\
6.641	0.872902067235191\\
6.651	0.872902067235191\\
6.661	0.872902067235191\\
6.671	0.872902067235191\\
6.681	0.872902067235191\\
6.691	0.872902067235191\\
6.701	0.872902067235191\\
6.711	0.872902067235191\\
6.721	0.872902067235191\\
6.731	0.872902067235191\\
6.741	0.872902067235191\\
6.751	0.872902067235191\\
6.761	0.872902067235191\\
6.771	0.872902067235191\\
6.781	0.872902067235191\\
6.791	0.872902067235191\\
6.801	0.872902067235191\\
6.811	0.872902067235191\\
6.821	0.872902067235191\\
6.831	0.872902067235191\\
6.841	0.872902067235191\\
6.851	0.872902067235191\\
6.861	0.872902067235191\\
6.871	0.872902067235191\\
6.881	0.872902067235191\\
6.891	0.872902067235191\\
6.901	0.872902067235191\\
6.911	0.872902067235191\\
6.921	0.872902067235191\\
6.931	0.872902067235191\\
6.941	0.872902067235191\\
6.951	0.872902067235191\\
6.961	0.872902067235191\\
6.971	0.872902067235191\\
6.981	0.872902067235191\\
6.991	0.872902067235191\\
7.001	0.872902067235191\\
7.011	0.872902067235191\\
7.021	0.872902067235191\\
7.031	0.872902067235191\\
7.041	0.872902067235191\\
7.051	0.872902067235191\\
7.061	0.872902067235191\\
7.071	0.872902067235191\\
7.081	0.872902067235191\\
7.091	0.872902067235191\\
7.101	0.872902067235191\\
7.111	0.872902067235191\\
7.121	0.872902067235191\\
7.131	0.872902067235191\\
7.141	0.872902067235191\\
7.151	0.872902067235191\\
7.161	0.872902067235191\\
7.171	0.872902067235191\\
7.181	0.872902067235191\\
7.191	0.872902067235191\\
7.201	0.872902067235191\\
7.211	0.872902067235191\\
7.221	0.872902067235191\\
7.231	0.872902067235191\\
7.241	0.872902067235191\\
7.251	0.872902067235191\\
7.261	0.872902067235191\\
7.271	0.872902067235191\\
7.281	0.872902067235191\\
7.291	0.872902067235191\\
7.301	0.872902067235191\\
7.311	0.872902067235191\\
7.321	0.872902067235191\\
7.331	0.872902067235191\\
7.341	0.872902067235191\\
7.351	0.872902067235191\\
7.361	0.872902067235191\\
7.371	0.872902067235191\\
7.381	0.872902067235191\\
7.391	0.872902067235191\\
7.401	0.872902067235191\\
7.411	0.872902067235191\\
7.421	0.872902067235191\\
7.431	0.872902067235191\\
7.441	0.872902067235191\\
7.451	0.872902067235191\\
7.461	0.872902067235191\\
7.471	0.872902067235191\\
7.481	0.872902067235191\\
7.491	0.872902067235191\\
7.501	0.872902067235191\\
7.511	0.872902067235191\\
7.521	0.872902067235191\\
7.531	0.872902067235191\\
7.541	0.872902067235191\\
7.551	0.872902067235191\\
7.561	0.872902067235191\\
7.571	0.872902067235191\\
7.581	0.872902067235191\\
7.591	0.872902067235191\\
7.601	0.872902067235191\\
7.611	0.872902067235191\\
7.621	0.872902067235191\\
7.631	0.872902067235191\\
7.641	0.872902067235191\\
7.651	0.872902067235191\\
7.661	0.872902067235191\\
7.671	0.872902067235191\\
7.681	0.872902067235191\\
7.691	0.872902067235191\\
7.701	0.872902067235191\\
7.711	0.872902067235191\\
7.721	0.872902067235191\\
7.731	0.872902067235191\\
7.741	0.872902067235191\\
7.751	0.872902067235191\\
7.761	0.872902067235191\\
7.771	0.872902067235191\\
7.781	0.872902067235191\\
7.791	0.872902067235191\\
7.801	0.872902067235191\\
7.811	0.872902067235191\\
7.821	0.872902067235191\\
7.831	0.872902067235191\\
7.841	0.872902067235191\\
7.851	0.872902067235191\\
7.861	0.872902067235191\\
7.871	0.872902067235191\\
7.881	0.872902067235191\\
7.891	0.872902067235191\\
7.901	0.872902067235191\\
7.911	0.872902067235191\\
7.921	0.872902067235191\\
7.931	0.872902067235191\\
7.941	0.872902067235191\\
7.951	0.872902067235191\\
7.961	0.872902067235191\\
7.971	0.872902067235191\\
7.981	0.872902067235191\\
7.991	0.872902067235191\\
8.001	0.872902067235191\\
8.011	0.872902067235191\\
8.021	0.872902067235191\\
8.031	0.872902067235191\\
8.041	0.872902067235191\\
8.051	0.872902067235191\\
8.061	0.872902067235191\\
8.071	0.872902067235191\\
8.081	0.872902067235191\\
8.091	0.872902067235191\\
8.101	0.872902067235191\\
8.111	0.872902067235191\\
8.121	0.872902067235191\\
8.131	0.872902067235191\\
8.141	0.872902067235191\\
8.151	0.872902067235191\\
8.161	0.872902067235191\\
8.171	0.872902067235191\\
8.181	0.872902067235191\\
8.191	0.872902067235191\\
8.201	0.872902067235191\\
8.211	0.872902067235191\\
8.221	0.872902067235191\\
8.231	0.872902067235191\\
8.241	0.872902067235191\\
8.251	0.872902067235191\\
8.261	0.872902067235191\\
8.271	0.872902067235191\\
8.281	0.872902067235191\\
8.291	0.872902067235191\\
8.301	0.872902067235191\\
8.311	0.872902067235191\\
8.321	0.872902067235191\\
8.331	0.872902067235191\\
8.341	0.872902067235191\\
8.351	0.872902067235191\\
8.361	0.872902067235191\\
8.371	0.872902067235191\\
8.381	0.872902067235191\\
8.391	0.872902067235191\\
8.401	0.872902067235191\\
8.411	0.872902067235191\\
8.421	0.872902067235191\\
8.431	0.872902067235191\\
8.441	0.872902067235191\\
8.451	0.872902067235191\\
8.461	0.872902067235191\\
8.471	0.872902067235191\\
8.481	0.872902067235191\\
8.491	0.872902067235191\\
8.501	0.872902067235191\\
8.511	0.872902067235191\\
8.521	0.872902067235191\\
8.531	0.872902067235191\\
8.541	0.872902067235191\\
8.551	0.872902067235191\\
8.561	0.872902067235191\\
8.571	0.872902067235191\\
8.581	0.872902067235191\\
8.591	0.872902067235191\\
8.601	0.872902067235191\\
8.611	0.872902067235191\\
8.621	0.872902067235191\\
8.631	0.872902067235191\\
8.641	0.872902067235191\\
8.651	0.872902067235191\\
8.661	0.872902067235191\\
8.671	0.872902067235191\\
8.681	0.872902067235191\\
8.691	0.872902067235191\\
8.701	0.872902067235191\\
8.711	0.872902067235191\\
8.721	0.872902067235191\\
8.731	0.872902067235191\\
8.741	0.872902067235191\\
8.751	0.872902067235191\\
8.761	0.872902067235191\\
8.771	0.872902067235191\\
8.781	0.872902067235191\\
8.791	0.872902067235191\\
8.801	0.872902067235191\\
8.811	0.872902067235191\\
8.821	0.872902067235191\\
8.831	0.872902067235191\\
8.841	0.872902067235191\\
8.851	0.872902067235191\\
8.861	0.872902067235191\\
8.871	0.872902067235191\\
8.881	0.872902067235191\\
8.891	0.872902067235191\\
8.901	0.872902067235191\\
8.911	0.872902067235191\\
8.921	0.872902067235191\\
8.931	0.872902067235191\\
8.941	0.872902067235191\\
8.951	0.872902067235191\\
8.961	0.872902067235191\\
8.971	0.872902067235191\\
8.981	0.872902067235191\\
8.991	0.872902067235191\\
9.001	0.872902067235191\\
9.011	0.872902067235191\\
9.021	0.872902067235191\\
9.031	0.872902067235191\\
9.041	0.872902067235191\\
9.051	0.872902067235191\\
9.061	0.872902067235191\\
9.071	0.872902067235191\\
9.081	0.872902067235191\\
9.091	0.872902067235191\\
9.101	0.872902067235191\\
9.111	0.872902067235191\\
9.121	0.872902067235191\\
9.131	0.872902067235191\\
9.141	0.872902067235191\\
9.151	0.872902067235191\\
9.161	0.872902067235191\\
9.171	0.872902067235191\\
9.181	0.872902067235191\\
9.191	0.872902067235191\\
9.201	0.872902067235191\\
9.211	0.872902067235191\\
9.221	0.872902067235191\\
9.231	0.872902067235191\\
9.241	0.872902067235191\\
9.251	0.872902067235191\\
9.261	0.872902067235191\\
9.271	0.872902067235191\\
9.281	0.872902067235191\\
9.291	0.872902067235191\\
9.301	0.872902067235191\\
9.311	0.872902067235191\\
9.321	0.872902067235191\\
9.331	0.872902067235191\\
9.341	0.872902067235191\\
9.351	0.872902067235191\\
9.361	0.872902067235191\\
9.371	0.872902067235191\\
9.381	0.872902067235191\\
9.391	0.872902067235191\\
9.401	0.872902067235191\\
9.411	0.872902067235191\\
9.421	0.872902067235191\\
9.431	0.872902067235191\\
9.441	0.872902067235191\\
9.451	0.872902067235191\\
9.461	0.872902067235191\\
9.471	0.872902067235191\\
9.481	0.872902067235191\\
9.491	0.872902067235191\\
9.501	0.872902067235191\\
9.511	0.872902067235191\\
9.521	0.872902067235191\\
9.531	0.872902067235191\\
9.541	0.872902067235191\\
9.551	0.872902067235191\\
9.561	0.872902067235191\\
9.571	0.872902067235191\\
9.581	0.872902067235191\\
9.591	0.872902067235191\\
9.601	0.872902067235191\\
9.611	0.872902067235191\\
9.621	0.872902067235191\\
9.631	0.872902067235191\\
9.641	0.872902067235191\\
9.651	0.872902067235191\\
9.661	0.872902067235191\\
9.671	0.872902067235191\\
9.681	0.872902067235191\\
9.691	0.872902067235191\\
9.701	0.872902067235191\\
9.711	0.872902067235191\\
9.721	0.872902067235191\\
9.731	0.872902067235191\\
9.741	0.872902067235191\\
9.751	0.872902067235191\\
9.761	0.872902067235191\\
9.771	0.872902067235191\\
9.781	0.872902067235191\\
9.791	0.872902067235191\\
9.801	0.872902067235191\\
9.811	0.872902067235191\\
9.821	0.872902067235191\\
9.831	0.872902067235191\\
9.841	0.872902067235191\\
9.851	0.872902067235191\\
9.861	0.872902067235191\\
9.871	0.872902067235191\\
9.881	0.872902067235191\\
9.891	0.872902067235191\\
9.901	0.872902067235191\\
9.911	0.872902067235191\\
9.921	0.872902067235191\\
9.931	0.872902067235191\\
9.941	0.872902067235191\\
9.951	0.872902067235191\\
9.961	0.872902067235191\\
9.971	0.872902067235191\\
9.981	0.872902067235191\\
9.991	0.872902067235191\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	2e-06\\
0.031	5e-06\\
0.041	1.2e-05\\
0.051	3.2e-05\\
0.061	5.8e-05\\
0.071	0.0001\\
0.081	0.000164\\
0.091	0.000263\\
0.101	0.000398\\
0.111	0.000561\\
0.121	0.000757\\
0.131	0.000992\\
0.141	0.00131\\
0.151	0.001643\\
0.161	0.002078\\
0.171	0.002591\\
0.181	0.00317\\
0.191	0.003784\\
0.201	0.00454\\
0.211	0.005456\\
0.221	0.006437\\
0.231	0.007492\\
0.241	0.008622\\
0.251	0.009906\\
0.261	0.011282\\
0.271	0.012706\\
0.281	0.014269\\
0.291	0.015983\\
0.301	0.017852\\
0.311	0.019834\\
0.321	0.021918\\
0.331	0.024169\\
0.341	0.026579\\
0.351	0.029226\\
0.361	0.031893\\
0.371	0.034685\\
0.381	0.037613\\
0.391	0.040758\\
0.401	0.044062\\
0.411	0.047387\\
0.421	0.050863\\
0.431	0.05447\\
0.441	0.058227\\
0.451	0.062133\\
0.461	0.066098\\
0.471	0.070302\\
0.481	0.074456\\
0.491	0.078885\\
0.501	0.083429\\
0.511	0.088302\\
0.521	0.093152\\
0.531	0.09815\\
0.541	0.103221\\
0.551	0.108341\\
0.561	0.113656\\
0.571	0.118911\\
0.581	0.124446\\
0.591	0.130165\\
0.601	0.13578\\
0.611	0.141533\\
0.621	0.147412\\
0.631	0.153479\\
0.641	0.159569\\
0.651	0.165807\\
0.661	0.171974\\
0.671	0.178294\\
0.681	0.184683\\
0.691	0.191192\\
0.701	0.197865\\
0.711	0.204443\\
0.721	0.211082\\
0.731	0.217743\\
0.741	0.224603\\
0.751	0.231426\\
0.761	0.238375\\
0.771	0.245368\\
0.781	0.252247\\
0.791	0.259337\\
0.801	0.266385\\
0.811	0.273396\\
0.821	0.280503\\
0.831	0.287568\\
0.841	0.294728\\
0.851	0.301819\\
0.861	0.309011\\
0.871	0.316081\\
0.881	0.323204\\
0.891	0.330392\\
0.901	0.337553\\
0.911	0.344777\\
0.921	0.352\\
0.931	0.359329\\
0.941	0.366477\\
0.951	0.373529\\
0.961	0.380652\\
0.971	0.387937\\
0.981	0.395291\\
0.991	0.402291\\
1.001	0.409497\\
1.011	0.416544\\
1.021	0.423358\\
1.031	0.4305\\
1.041	0.437548\\
1.051	0.444613\\
1.061	0.451468\\
1.071	0.458183\\
1.081	0.464959\\
1.091	0.471727\\
1.101	0.478452\\
1.111	0.48531\\
1.121	0.492058\\
1.131	0.498794\\
1.141	0.505424\\
1.151	0.511796\\
1.161	0.518221\\
1.171	0.524635\\
1.181	0.531187\\
1.191	0.537451\\
1.201	0.543778\\
1.211	0.550017\\
1.221	0.556184\\
1.231	0.562264\\
1.241	0.568417\\
1.251	0.57441\\
1.261	0.580419\\
1.271	0.586429\\
1.281	0.592319\\
1.291	0.598321\\
1.301	0.60401\\
1.311	0.609602\\
1.321	0.615228\\
1.331	0.620845\\
1.341	0.626572\\
1.351	0.632051\\
1.361	0.637342\\
1.371	0.642877\\
1.381	0.648201\\
1.391	0.653467\\
1.401	0.658604\\
1.411	0.663624\\
1.421	0.668743\\
1.431	0.673716\\
1.441	0.678767\\
1.451	0.683653\\
1.461	0.688338\\
1.471	0.693058\\
1.481	0.697833\\
1.491	0.702498\\
1.501	0.707263\\
1.511	0.713063\\
1.521	0.718725\\
1.531	0.724365\\
1.541	0.729895\\
1.551	0.735292\\
1.561	0.740666\\
1.571	0.745907\\
1.581	0.751078\\
1.591	0.756065\\
1.601	0.760955\\
1.611	0.765711\\
1.621	0.770454\\
1.631	0.775103\\
1.641	0.779684\\
1.651	0.784061\\
1.661	0.788353\\
1.671	0.792628\\
1.681	0.796931\\
1.691	0.801171\\
1.701	0.805142\\
1.711	0.809093\\
1.721	0.813052\\
1.731	0.816843\\
1.741	0.820599\\
1.751	0.824224\\
1.761	0.827812\\
1.771	0.831387\\
1.781	0.834817\\
1.791	0.838155\\
1.801	0.841544\\
1.811	0.844811\\
1.821	0.847917\\
1.831	0.850939\\
1.841	0.853916\\
1.851	0.857004\\
1.861	0.859916\\
1.871	0.862814\\
1.881	0.865585\\
1.891	0.8683\\
1.901	0.870938\\
1.911	0.873627\\
1.921	0.876123\\
1.931	0.878573\\
1.941	0.881085\\
1.951	0.883529\\
1.961	0.885881\\
1.971	0.888122\\
1.981	0.890359\\
1.991	0.89256\\
2.001	0.89467\\
2.011	0.896772\\
2.021	0.898913\\
2.031	0.900984\\
2.041	0.903016\\
2.051	0.904939\\
2.061	0.906895\\
2.071	0.908781\\
2.081	0.910681\\
2.091	0.912446\\
2.101	0.914201\\
2.111	0.915846\\
2.121	0.917468\\
2.131	0.919211\\
2.141	0.920762\\
2.151	0.922329\\
2.161	0.923874\\
2.171	0.925292\\
2.181	0.926777\\
2.191	0.928203\\
2.201	0.929578\\
2.211	0.930953\\
2.221	0.932288\\
2.231	0.933633\\
2.241	0.934935\\
2.251	0.936182\\
2.261	0.937404\\
2.271	0.938625\\
2.281	0.939849\\
2.291	0.941052\\
2.301	0.942178\\
2.311	0.943274\\
2.321	0.944349\\
2.331	0.945385\\
2.341	0.9464\\
2.351	0.947389\\
2.361	0.948335\\
2.371	0.94928\\
2.381	0.950194\\
2.391	0.951214\\
2.401	0.952088\\
2.411	0.952993\\
2.421	0.95386\\
2.431	0.954648\\
2.441	0.955442\\
2.451	0.956219\\
2.461	0.957078\\
2.471	0.957868\\
2.481	0.958586\\
2.491	0.959393\\
2.501	0.960132\\
2.511	0.960856\\
2.521	0.961551\\
2.531	0.962288\\
2.541	0.962952\\
2.551	0.963604\\
2.561	0.964248\\
2.571	0.964852\\
2.581	0.965494\\
2.591	0.966078\\
2.601	0.966648\\
2.611	0.967197\\
2.621	0.967728\\
2.631	0.968257\\
2.641	0.968777\\
2.651	0.96931\\
2.661	0.969831\\
2.671	0.970286\\
2.681	0.970804\\
2.691	0.9713\\
2.701	0.971812\\
2.711	0.97227\\
2.721	0.972735\\
2.731	0.97316\\
2.741	0.973604\\
2.751	0.973995\\
2.761	0.974385\\
2.771	0.974811\\
2.781	0.975218\\
2.791	0.975593\\
2.801	0.975995\\
2.811	0.976335\\
2.821	0.976702\\
2.831	0.977093\\
2.841	0.97744\\
2.851	0.977781\\
2.861	0.978118\\
2.871	0.978475\\
2.881	0.978798\\
2.891	0.979117\\
2.901	0.979416\\
2.911	0.979745\\
2.921	0.98007\\
2.931	0.980359\\
2.941	0.980654\\
2.951	0.98093\\
2.961	0.981212\\
2.971	0.981507\\
2.981	0.981779\\
2.991	0.982057\\
3.001	0.982278\\
3.011	0.982278\\
3.021	0.982278\\
3.031	0.982278\\
3.041	0.982278\\
3.051	0.982278\\
3.061	0.982278\\
3.071	0.982278\\
3.081	0.982278\\
3.091	0.982278\\
3.101	0.982278\\
3.111	0.982278\\
3.121	0.982278\\
3.131	0.982278\\
3.141	0.982278\\
3.151	0.982278\\
3.161	0.982278\\
3.171	0.982278\\
3.181	0.982278\\
3.191	0.982278\\
3.201	0.982278\\
3.211	0.982278\\
3.221	0.982278\\
3.231	0.982278\\
3.241	0.982278\\
3.251	0.982278\\
3.261	0.982278\\
3.271	0.982278\\
3.281	0.982278\\
3.291	0.982278\\
3.301	0.982278\\
3.311	0.982278\\
3.321	0.982278\\
3.331	0.982278\\
3.341	0.982278\\
3.351	0.982278\\
3.361	0.982278\\
3.371	0.982278\\
3.381	0.982278\\
3.391	0.982278\\
3.401	0.982278\\
3.411	0.982278\\
3.421	0.982278\\
3.431	0.982278\\
3.441	0.982278\\
3.451	0.982278\\
3.461	0.982278\\
3.471	0.982278\\
3.481	0.982278\\
3.491	0.982278\\
3.501	0.982278\\
3.511	0.982278\\
3.521	0.982278\\
3.531	0.982278\\
3.541	0.982278\\
3.551	0.982278\\
3.561	0.982278\\
3.571	0.982278\\
3.581	0.982278\\
3.591	0.982278\\
3.601	0.982278\\
3.611	0.982278\\
3.621	0.982278\\
3.631	0.982278\\
3.641	0.982278\\
3.651	0.982278\\
3.661	0.982278\\
3.671	0.982278\\
3.681	0.982278\\
3.691	0.982278\\
3.701	0.982278\\
3.711	0.982278\\
3.721	0.982278\\
3.731	0.982278\\
3.741	0.982278\\
3.751	0.982278\\
3.761	0.982278\\
3.771	0.982278\\
3.781	0.982278\\
3.791	0.982278\\
3.801	0.982278\\
3.811	0.982278\\
3.821	0.982278\\
3.831	0.982278\\
3.841	0.982278\\
3.851	0.982278\\
3.861	0.982278\\
3.871	0.982278\\
3.881	0.982278\\
3.891	0.982278\\
3.901	0.982278\\
3.911	0.982278\\
3.921	0.982278\\
3.931	0.982278\\
3.941	0.982278\\
3.951	0.982278\\
3.961	0.982278\\
3.971	0.982278\\
3.981	0.982278\\
3.991	0.982278\\
4.001	0.982278\\
4.011	0.982278\\
4.021	0.982278\\
4.031	0.982278\\
4.041	0.982278\\
4.051	0.982278\\
4.061	0.982278\\
4.071	0.982278\\
4.081	0.982278\\
4.091	0.982278\\
4.101	0.982278\\
4.111	0.982278\\
4.121	0.982278\\
4.131	0.982278\\
4.141	0.982278\\
4.151	0.982278\\
4.161	0.982278\\
4.171	0.982278\\
4.181	0.982278\\
4.191	0.982278\\
4.201	0.982278\\
4.211	0.982278\\
4.221	0.982278\\
4.231	0.982278\\
4.241	0.982278\\
4.251	0.982278\\
4.261	0.982278\\
4.271	0.982278\\
4.281	0.982278\\
4.291	0.982278\\
4.301	0.982278\\
4.311	0.982278\\
4.321	0.982278\\
4.331	0.982278\\
4.341	0.982278\\
4.351	0.982278\\
4.361	0.982278\\
4.371	0.982278\\
4.381	0.982278\\
4.391	0.982278\\
4.401	0.982278\\
4.411	0.982278\\
4.421	0.982278\\
4.431	0.982278\\
4.441	0.982278\\
4.451	0.982278\\
4.461	0.982278\\
4.471	0.982278\\
4.481	0.982278\\
4.491	0.982278\\
4.501	0.982278\\
4.511	0.982278\\
4.521	0.982278\\
4.531	0.982278\\
4.541	0.982278\\
4.551	0.982278\\
4.561	0.982278\\
4.571	0.982278\\
4.581	0.982278\\
4.591	0.982278\\
4.601	0.982278\\
4.611	0.982278\\
4.621	0.982278\\
4.631	0.982278\\
4.641	0.982278\\
4.651	0.982278\\
4.661	0.982278\\
4.671	0.982278\\
4.681	0.982278\\
4.691	0.982278\\
4.701	0.982278\\
4.711	0.982278\\
4.721	0.982278\\
4.731	0.982278\\
4.741	0.982278\\
4.751	0.982278\\
4.761	0.982278\\
4.771	0.982278\\
4.781	0.982278\\
4.791	0.982278\\
4.801	0.982278\\
4.811	0.982278\\
4.821	0.982278\\
4.831	0.982278\\
4.841	0.982278\\
4.851	0.982278\\
4.861	0.982278\\
4.871	0.982278\\
4.881	0.982278\\
4.891	0.982278\\
4.901	0.982278\\
4.911	0.982278\\
4.921	0.982278\\
4.931	0.982278\\
4.941	0.982278\\
4.951	0.982278\\
4.961	0.982278\\
4.971	0.982278\\
4.981	0.982278\\
4.991	0.982278\\
5.001	0.982278\\
5.011	0.982278\\
5.021	0.982278\\
5.031	0.982278\\
5.041	0.982278\\
5.051	0.982278\\
5.061	0.982278\\
5.071	0.982278\\
5.081	0.982278\\
5.091	0.982278\\
5.101	0.982278\\
5.111	0.982278\\
5.121	0.982278\\
5.131	0.982278\\
5.141	0.982278\\
5.151	0.982278\\
5.161	0.982278\\
5.171	0.982278\\
5.181	0.982278\\
5.191	0.982278\\
5.201	0.982278\\
5.211	0.982278\\
5.221	0.982278\\
5.231	0.982278\\
5.241	0.982278\\
5.251	0.982278\\
5.261	0.982278\\
5.271	0.982278\\
5.281	0.982278\\
5.291	0.982278\\
5.301	0.982278\\
5.311	0.982278\\
5.321	0.982278\\
5.331	0.982278\\
5.341	0.982278\\
5.351	0.982278\\
5.361	0.982278\\
5.371	0.982278\\
5.381	0.982278\\
5.391	0.982278\\
5.401	0.982278\\
5.411	0.982278\\
5.421	0.982278\\
5.431	0.982278\\
5.441	0.982278\\
5.451	0.982278\\
5.461	0.982278\\
5.471	0.982278\\
5.481	0.982278\\
5.491	0.982278\\
5.501	0.982278\\
5.511	0.982278\\
5.521	0.982278\\
5.531	0.982278\\
5.541	0.982278\\
5.551	0.982278\\
5.561	0.982278\\
5.571	0.982278\\
5.581	0.982278\\
5.591	0.982278\\
5.601	0.982278\\
5.611	0.982278\\
5.621	0.982278\\
5.631	0.982278\\
5.641	0.982278\\
5.651	0.982278\\
5.661	0.982278\\
5.671	0.982278\\
5.681	0.982278\\
5.691	0.982278\\
5.701	0.982278\\
5.711	0.982278\\
5.721	0.982278\\
5.731	0.982278\\
5.741	0.982278\\
5.751	0.982278\\
5.761	0.982278\\
5.771	0.982278\\
5.781	0.982278\\
5.791	0.982278\\
5.801	0.982278\\
5.811	0.982278\\
5.821	0.982278\\
5.831	0.982278\\
5.841	0.982278\\
5.851	0.982278\\
5.861	0.982278\\
5.871	0.982278\\
5.881	0.982278\\
5.891	0.982278\\
5.901	0.982278\\
5.911	0.982278\\
5.921	0.982278\\
5.931	0.982278\\
5.941	0.982278\\
5.951	0.982278\\
5.961	0.982278\\
5.971	0.982278\\
5.981	0.982278\\
5.991	0.982278\\
6.001	0.982278\\
6.011	0.982278\\
6.021	0.982278\\
6.031	0.982278\\
6.041	0.982278\\
6.051	0.982278\\
6.061	0.982278\\
6.071	0.982278\\
6.081	0.982278\\
6.091	0.982278\\
6.101	0.982278\\
6.111	0.982278\\
6.121	0.982278\\
6.131	0.982278\\
6.141	0.982278\\
6.151	0.982278\\
6.161	0.982278\\
6.171	0.982278\\
6.181	0.982278\\
6.191	0.982278\\
6.201	0.982278\\
6.211	0.982278\\
6.221	0.982278\\
6.231	0.982278\\
6.241	0.982278\\
6.251	0.982278\\
6.261	0.982278\\
6.271	0.982278\\
6.281	0.982278\\
6.291	0.982278\\
6.301	0.982278\\
6.311	0.982278\\
6.321	0.982278\\
6.331	0.982278\\
6.341	0.982278\\
6.351	0.982278\\
6.361	0.982278\\
6.371	0.982278\\
6.381	0.982278\\
6.391	0.982278\\
6.401	0.982278\\
6.411	0.982278\\
6.421	0.982278\\
6.431	0.982278\\
6.441	0.982278\\
6.451	0.982278\\
6.461	0.982278\\
6.471	0.982278\\
6.481	0.982278\\
6.491	0.982278\\
6.501	0.982278\\
6.511	0.982278\\
6.521	0.982278\\
6.531	0.982278\\
6.541	0.982278\\
6.551	0.982278\\
6.561	0.982278\\
6.571	0.982278\\
6.581	0.982278\\
6.591	0.982278\\
6.601	0.982278\\
6.611	0.982278\\
6.621	0.982278\\
6.631	0.982278\\
6.641	0.982278\\
6.651	0.982278\\
6.661	0.982278\\
6.671	0.982278\\
6.681	0.982278\\
6.691	0.982278\\
6.701	0.982278\\
6.711	0.982278\\
6.721	0.982278\\
6.731	0.982278\\
6.741	0.982278\\
6.751	0.982278\\
6.761	0.982278\\
6.771	0.982278\\
6.781	0.982278\\
6.791	0.982278\\
6.801	0.982278\\
6.811	0.982278\\
6.821	0.982278\\
6.831	0.982278\\
6.841	0.982278\\
6.851	0.982278\\
6.861	0.982278\\
6.871	0.982278\\
6.881	0.982278\\
6.891	0.982278\\
6.901	0.982278\\
6.911	0.982278\\
6.921	0.982278\\
6.931	0.982278\\
6.941	0.982278\\
6.951	0.982278\\
6.961	0.982278\\
6.971	0.982278\\
6.981	0.982278\\
6.991	0.982278\\
7.001	0.982278\\
7.011	0.982278\\
7.021	0.982278\\
7.031	0.982278\\
7.041	0.982278\\
7.051	0.982278\\
7.061	0.982278\\
7.071	0.982278\\
7.081	0.982278\\
7.091	0.982278\\
7.101	0.982278\\
7.111	0.982278\\
7.121	0.982278\\
7.131	0.982278\\
7.141	0.982278\\
7.151	0.982278\\
7.161	0.982278\\
7.171	0.982278\\
7.181	0.982278\\
7.191	0.982278\\
7.201	0.982278\\
7.211	0.982278\\
7.221	0.982278\\
7.231	0.982278\\
7.241	0.982278\\
7.251	0.982278\\
7.261	0.982278\\
7.271	0.982278\\
7.281	0.982278\\
7.291	0.982278\\
7.301	0.982278\\
7.311	0.982278\\
7.321	0.982278\\
7.331	0.982278\\
7.341	0.982278\\
7.351	0.982278\\
7.361	0.982278\\
7.371	0.982278\\
7.381	0.982278\\
7.391	0.982278\\
7.401	0.982278\\
7.411	0.982278\\
7.421	0.982278\\
7.431	0.982278\\
7.441	0.982278\\
7.451	0.982278\\
7.461	0.982278\\
7.471	0.982278\\
7.481	0.982278\\
7.491	0.982278\\
7.501	0.982278\\
7.511	0.982278\\
7.521	0.982278\\
7.531	0.982278\\
7.541	0.982278\\
7.551	0.982278\\
7.561	0.982278\\
7.571	0.982278\\
7.581	0.982278\\
7.591	0.982278\\
7.601	0.982278\\
7.611	0.982278\\
7.621	0.982278\\
7.631	0.982278\\
7.641	0.982278\\
7.651	0.982278\\
7.661	0.982278\\
7.671	0.982278\\
7.681	0.982278\\
7.691	0.982278\\
7.701	0.982278\\
7.711	0.982278\\
7.721	0.982278\\
7.731	0.982278\\
7.741	0.982278\\
7.751	0.982278\\
7.761	0.982278\\
7.771	0.982278\\
7.781	0.982278\\
7.791	0.982278\\
7.801	0.982278\\
7.811	0.982278\\
7.821	0.982278\\
7.831	0.982278\\
7.841	0.982278\\
7.851	0.982278\\
7.861	0.982278\\
7.871	0.982278\\
7.881	0.982278\\
7.891	0.982278\\
7.901	0.982278\\
7.911	0.982278\\
7.921	0.982278\\
7.931	0.982278\\
7.941	0.982278\\
7.951	0.982278\\
7.961	0.982278\\
7.971	0.982278\\
7.981	0.982278\\
7.991	0.982278\\
8.001	0.982278\\
8.011	0.982278\\
8.021	0.982278\\
8.031	0.982278\\
8.041	0.982278\\
8.051	0.982278\\
8.061	0.982278\\
8.071	0.982278\\
8.081	0.982278\\
8.091	0.982278\\
8.101	0.982278\\
8.111	0.982278\\
8.121	0.982278\\
8.131	0.982278\\
8.141	0.982278\\
8.151	0.982278\\
8.161	0.982278\\
8.171	0.982278\\
8.181	0.982278\\
8.191	0.982278\\
8.201	0.982278\\
8.211	0.982278\\
8.221	0.982278\\
8.231	0.982278\\
8.241	0.982278\\
8.251	0.982278\\
8.261	0.982278\\
8.271	0.982278\\
8.281	0.982278\\
8.291	0.982278\\
8.301	0.982278\\
8.311	0.982278\\
8.321	0.982278\\
8.331	0.982278\\
8.341	0.982278\\
8.351	0.982278\\
8.361	0.982278\\
8.371	0.982278\\
8.381	0.982278\\
8.391	0.982278\\
8.401	0.982278\\
8.411	0.982278\\
8.421	0.982278\\
8.431	0.982278\\
8.441	0.982278\\
8.451	0.982278\\
8.461	0.982278\\
8.471	0.982278\\
8.481	0.982278\\
8.491	0.982278\\
8.501	0.982278\\
8.511	0.982278\\
8.521	0.982278\\
8.531	0.982278\\
8.541	0.982278\\
8.551	0.982278\\
8.561	0.982278\\
8.571	0.982278\\
8.581	0.982278\\
8.591	0.982278\\
8.601	0.982278\\
8.611	0.982278\\
8.621	0.982278\\
8.631	0.982278\\
8.641	0.982278\\
8.651	0.982278\\
8.661	0.982278\\
8.671	0.982278\\
8.681	0.982278\\
8.691	0.982278\\
8.701	0.982278\\
8.711	0.982278\\
8.721	0.982278\\
8.731	0.982278\\
8.741	0.982278\\
8.751	0.982278\\
8.761	0.982278\\
8.771	0.982278\\
8.781	0.982278\\
8.791	0.982278\\
8.801	0.982278\\
8.811	0.982278\\
8.821	0.982278\\
8.831	0.982278\\
8.841	0.982278\\
8.851	0.982278\\
8.861	0.982278\\
8.871	0.982278\\
8.881	0.982278\\
8.891	0.982278\\
8.901	0.982278\\
8.911	0.982278\\
8.921	0.982278\\
8.931	0.982278\\
8.941	0.982278\\
8.951	0.982278\\
8.961	0.982278\\
8.971	0.982278\\
8.981	0.982278\\
8.991	0.982278\\
9.001	0.982278\\
9.011	0.982278\\
9.021	0.982278\\
9.031	0.982278\\
9.041	0.982278\\
9.051	0.982278\\
9.061	0.982278\\
9.071	0.982278\\
9.081	0.982278\\
9.091	0.982278\\
9.101	0.982278\\
9.111	0.982278\\
9.121	0.982278\\
9.131	0.982278\\
9.141	0.982278\\
9.151	0.982278\\
9.161	0.982278\\
9.171	0.982278\\
9.181	0.982278\\
9.191	0.982278\\
9.201	0.982278\\
9.211	0.982278\\
9.221	0.982278\\
9.231	0.982278\\
9.241	0.982278\\
9.251	0.982278\\
9.261	0.982278\\
9.271	0.982278\\
9.281	0.982278\\
9.291	0.982278\\
9.301	0.982278\\
9.311	0.982278\\
9.321	0.982278\\
9.331	0.982278\\
9.341	0.982278\\
9.351	0.982278\\
9.361	0.982278\\
9.371	0.982278\\
9.381	0.982278\\
9.391	0.982278\\
9.401	0.982278\\
9.411	0.982278\\
9.421	0.982278\\
9.431	0.982278\\
9.441	0.982278\\
9.451	0.982278\\
9.461	0.982278\\
9.471	0.982278\\
9.481	0.982278\\
9.491	0.982278\\
9.501	0.982278\\
9.511	0.982278\\
9.521	0.982278\\
9.531	0.982278\\
9.541	0.982278\\
9.551	0.982278\\
9.561	0.982278\\
9.571	0.982278\\
9.581	0.982278\\
9.591	0.982278\\
9.601	0.982278\\
9.611	0.982278\\
9.621	0.982278\\
9.631	0.982278\\
9.641	0.982278\\
9.651	0.982278\\
9.661	0.982278\\
9.671	0.982278\\
9.681	0.982278\\
9.691	0.982278\\
9.701	0.982278\\
9.711	0.982278\\
9.721	0.982278\\
9.731	0.982278\\
9.741	0.982278\\
9.751	0.982278\\
9.761	0.982278\\
9.771	0.982278\\
9.781	0.982278\\
9.791	0.982278\\
9.801	0.982278\\
9.811	0.982278\\
9.821	0.982278\\
9.831	0.982278\\
9.841	0.982278\\
9.851	0.982278\\
9.861	0.982278\\
9.871	0.982278\\
9.881	0.982278\\
9.891	0.982278\\
9.901	0.982278\\
9.911	0.982278\\
9.921	0.982278\\
9.931	0.982278\\
9.941	0.982278\\
9.951	0.982278\\
9.961	0.982278\\
9.971	0.982278\\
9.981	0.982278\\
9.991	0.982278\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	1.78678952361478e-11\\
0.011	7.59252218036604e-08\\
0.021	9.07733427840933e-07\\
0.031	4.0844735062164e-06\\
0.041	1.20119464164019e-05\\
0.051	2.78050304106544e-05\\
0.061	5.51878357128592e-05\\
0.071	9.8401302573477e-05\\
0.081	0.000162117853108898\\
0.091	0.00025136272150601\\
0.101	0.000371441601139278\\
0.111	0.000527874260889485\\
0.121	0.000726333796453599\\
0.131	0.000972591195679645\\
0.141	0.0012724649099358\\
0.151	0.00163177513621827\\
0.161	0.00205630252710827\\
0.171	0.00255175105779649\\
0.181	0.00312371479119779\\
0.191	0.00377764829367303\\
0.201	0.00451884046505637\\
0.211	0.0053523915575513\\
0.221	0.00628319316860473\\
0.231	0.0073159110030964\\
0.241	0.00845497021008899\\
0.251	0.00970454310897415\\
0.261	0.0110685391291235\\
0.271	0.012550596796112\\
0.281	0.0141540776062287\\
0.291	0.0158820616393292\\
0.301	0.0177373447681193\\
0.311	0.0197224373296937\\
0.321	0.0218395641325963\\
0.331	0.0240906656798173\\
0.341	0.0264774004950103\\
0.351	0.0290011484458006\\
0.361	0.031663014964372\\
0.371	0.0344638360715691\\
0.381	0.0374041841165429\\
0.391	0.0404843741495051\\
0.401	0.0437044708504454\\
0.411	0.0470642959417196\\
0.421	0.0505634360172336\\
0.431	0.0542012507255403\\
0.441	0.0579768812485399\\
0.451	0.0618892590216357\\
0.461	0.0659371146451521\\
0.471	0.0701189869405787\\
0.481	0.0744332321087703\\
0.491	0.0788780329506111\\
0.501	0.0834514081138545\\
0.511	0.0881512213328796\\
0.521	0.0929751906309661\\
0.531	0.0979208974573999\\
0.541	0.102985795734268\\
0.551	0.108167220790213\\
0.561	0.113462398160668\\
0.571	0.118868452236244\\
0.581	0.12438241474292\\
0.591	0.130001233039567\\
0.601	0.135721778220115\\
0.611	0.141540853009278\\
0.621	0.147455199442323\\
0.631	0.15346150632079\\
0.641	0.159556416437401\\
0.651	0.165736533564632\\
0.661	0.171998429202613\\
0.671	0.178338649083023\\
0.681	0.184753719426706\\
0.691	0.191240152953589\\
0.701	0.197794454644364\\
0.711	0.204413127254138\\
0.721	0.211092676578976\\
0.731	0.217829616476908\\
0.741	0.22462047364555\\
0.751	0.231461792159033\\
0.761	0.238350137767401\\
0.771	0.245282101962085\\
0.781	0.252254305811449\\
0.791	0.259263403570729\\
0.801	0.266306086071014\\
0.811	0.27337908389218\\
0.821	0.280479170324898\\
0.831	0.287603164127075\\
0.841	0.294747932080215\\
0.851	0.30191039135136\\
0.861	0.309087511666359\\
0.871	0.316276317300321\\
0.881	0.323473888891151\\
0.891	0.330677365082147\\
0.901	0.337883943999618\\
0.911	0.345090884571522\\
0.921	0.352295507693109\\
0.931	0.359495197245501\\
0.941	0.366687400973153\\
0.951	0.373869631226026\\
0.961	0.381039465572306\\
0.971	0.388194547287363\\
0.981	0.395332585724618\\
0.991	0.40245135657386\\
1.001	0.409548702012465\\
1.011	0.416622530754879\\
1.021	0.423670818005586\\
1.031	0.430691605320696\\
1.041	0.437683000383147\\
1.051	0.444643176696405\\
1.061	0.45157037320141\\
1.071	0.458462893821383\\
1.081	0.465319106938996\\
1.091	0.472137444810245\\
1.101	0.478916402919269\\
1.111	0.48565453927818\\
1.121	0.492350473675875\\
1.131	0.499002886879633\\
1.141	0.505610519793198\\
1.151	0.512172172574879\\
1.161	0.518686703719099\\
1.171	0.525153029104674\\
1.181	0.531570121012975\\
1.191	0.537937007119015\\
1.201	0.544252769458344\\
1.211	0.550516543372553\\
1.221	0.556727516436027\\
1.231	0.562884927366494\\
1.241	0.56898806492179\\
1.251	0.575036266785137\\
1.261	0.581028918441155\\
1.271	0.586965452044656\\
1.281	0.592845345284235\\
1.291	0.598668120242509\\
1.301	0.604433342254802\\
1.311	0.610140618767929\\
1.321	0.615789598200684\\
1.331	0.62137996880751\\
1.341	0.626911457546765\\
1.351	0.632383828954879\\
1.361	0.637796884027664\\
1.371	0.643150459109904\\
1.381	0.648444424794314\\
1.391	0.653678684830862\\
1.401	0.658853175047385\\
1.411	0.66396786228236\\
1.421	0.669022743330611\\
1.431	0.674017843902702\\
1.441	0.678953217598657\\
1.451	0.683828944896636\\
1.461	0.68864513215711\\
1.471	0.693401910643038\\
1.481	0.698099435556481\\
1.491	0.702737885092072\\
1.501	0.707447968294857\\
1.511	0.713250244668742\\
1.521	0.718951354659991\\
1.531	0.724552144270499\\
1.541	0.730053502485779\\
1.551	0.73545635810419\\
1.561	0.740761676688607\\
1.571	0.745970457638474\\
1.581	0.751083731380051\\
1.591	0.756102556672525\\
1.601	0.761028018027557\\
1.611	0.765861223239751\\
1.621	0.770603301025424\\
1.631	0.775255398767037\\
1.641	0.779818680360553\\
1.651	0.784294324162985\\
1.661	0.788683521037342\\
1.671	0.792987472492192\\
1.681	0.797207388913012\\
1.691	0.80134448788255\\
1.701	0.805399992587375\\
1.711	0.809375130307856\\
1.721	0.813271130988777\\
1.731	0.817089225887892\\
1.741	0.820830646299677\\
1.751	0.824496622351634\\
1.761	0.828088381870512\\
1.771	0.831607149315856\\
1.781	0.835054144778341\\
1.791	0.838430583040416\\
1.801	0.841737672696799\\
1.811	0.844976615332443\\
1.821	0.848148604755648\\
1.831	0.851254826284038\\
1.841	0.854296456081172\\
1.851	0.85727466054165\\
1.861	0.860190595722595\\
1.871	0.863045406819467\\
1.881	0.865840227684235\\
1.891	0.868576180383964\\
1.901	0.87125437479796\\
1.911	0.873875908251666\\
1.921	0.876441865185541\\
1.931	0.878953316857247\\
1.941	0.881411321075496\\
1.951	0.883816921963967\\
1.961	0.886171149753788\\
1.971	0.888475020603093\\
1.981	0.890729536442238\\
1.991	0.892935684843314\\
2.001	0.895094438912634\\
2.011	0.897206757204938\\
2.021	0.899273583658091\\
2.031	0.901295847547105\\
2.041	0.903274463456369\\
2.051	0.905210331269004\\
2.061	0.90710433617232\\
2.071	0.908957348678363\\
2.081	0.910770224658635\\
2.091	0.912543805392055\\
2.101	0.914278917625304\\
2.111	0.915976373644721\\
2.121	0.917636971358963\\
2.131	0.91926149439166\\
2.141	0.920850712183355\\
2.151	0.922405380102034\\
2.161	0.923926239561586\\
2.171	0.92541401814758\\
2.181	0.926869429749745\\
2.191	0.928293174700606\\
2.201	0.92968593991972\\
2.211	0.931048399063021\\
2.221	0.932381212676761\\
2.231	0.933685028355617\\
2.241	0.934960480904503\\
2.251	0.936208192503684\\
2.261	0.937428772876807\\
2.271	0.938622819461459\\
2.281	0.939790917581926\\
2.291	0.940933640623806\\
2.301	0.942051550210166\\
2.311	0.943145196378964\\
2.321	0.944215117761438\\
2.331	0.945261841761218\\
2.341	0.946285884733911\\
2.351	0.94728775216693\\
2.361	0.948267938859354\\
2.371	0.949226929101609\\
2.381	0.950165196854802\\
2.391	0.951083205929509\\
2.401	0.951981410163866\\
2.411	0.95286025360081\\
2.421	0.953720170664328\\
2.431	0.954561586334578\\
2.441	0.955384916321768\\
2.451	0.95619056723867\\
2.461	0.956978936771685\\
2.471	0.957750413850333\\
2.481	0.958505378815118\\
2.491	0.959244203583657\\
2.501	0.95996725181502\\
2.511	0.960674879072204\\
2.521	0.961367432982693\\
2.531	0.962045253397037\\
2.541	0.96270867254542\\
2.551	0.963358015192154\\
2.561	0.963993598788087\\
2.571	0.964615733620866\\
2.581	0.965224722963053\\
2.591	0.965820863218054\\
2.601	0.966404444063848\\
2.611	0.966975748594499\\
2.621	0.967535053459444\\
2.631	0.968082629000543\\
2.641	0.968618739386886\\
2.651	0.96914364274736\\
2.661	0.969657591300973\\
2.671	0.970160831484932\\
2.681	0.970653604080499\\
2.691	0.971136144336604\\
2.701	0.971608682091256\\
2.711	0.972071441890738\\
2.721	0.972524643106616\\
2.731	0.972968500050567\\
2.741	0.973403222087047\\
2.751	0.973829013743822\\
2.761	0.974246074820363\\
2.771	0.974654600494153\\
2.781	0.975054781424904\\
2.791	0.975446803856709\\
2.801	0.975830849718176\\
2.811	0.97620709672053\\
2.821	0.976575718453743\\
2.831	0.976936884480694\\
2.841	0.977290760429397\\
2.851	0.977637508083319\\
2.861	0.977977285469815\\
2.871	0.978310246946711\\
2.881	0.978636543287058\\
2.891	0.978956321762082\\
2.901	0.979269726222372\\
2.911	0.979576897177318\\
2.921	0.979877971872836\\
2.931	0.980173084367404\\
2.941	0.980462365606446\\
2.951	0.980745943495083\\
2.961	0.981023942969278\\
2.971	0.981296486065416\\
2.981	0.981563691988335\\
2.991	0.981825677177843\\
3.001	0.98205709418204\\
3.011	0.98205709418204\\
3.021	0.98205709418204\\
3.031	0.98205709418204\\
3.041	0.98205709418204\\
3.051	0.98205709418204\\
3.061	0.98205709418204\\
3.071	0.98205709418204\\
3.081	0.98205709418204\\
3.091	0.98205709418204\\
3.101	0.98205709418204\\
3.111	0.98205709418204\\
3.121	0.98205709418204\\
3.131	0.98205709418204\\
3.141	0.98205709418204\\
3.151	0.98205709418204\\
3.161	0.98205709418204\\
3.171	0.98205709418204\\
3.181	0.98205709418204\\
3.191	0.98205709418204\\
3.201	0.98205709418204\\
3.211	0.98205709418204\\
3.221	0.98205709418204\\
3.231	0.98205709418204\\
3.241	0.98205709418204\\
3.251	0.98205709418204\\
3.261	0.98205709418204\\
3.271	0.98205709418204\\
3.281	0.98205709418204\\
3.291	0.98205709418204\\
3.301	0.98205709418204\\
3.311	0.98205709418204\\
3.321	0.98205709418204\\
3.331	0.98205709418204\\
3.341	0.98205709418204\\
3.351	0.98205709418204\\
3.361	0.98205709418204\\
3.371	0.98205709418204\\
3.381	0.98205709418204\\
3.391	0.98205709418204\\
3.401	0.98205709418204\\
3.411	0.98205709418204\\
3.421	0.98205709418204\\
3.431	0.98205709418204\\
3.441	0.98205709418204\\
3.451	0.98205709418204\\
3.461	0.98205709418204\\
3.471	0.98205709418204\\
3.481	0.98205709418204\\
3.491	0.98205709418204\\
3.501	0.98205709418204\\
3.511	0.98205709418204\\
3.521	0.98205709418204\\
3.531	0.98205709418204\\
3.541	0.98205709418204\\
3.551	0.98205709418204\\
3.561	0.98205709418204\\
3.571	0.98205709418204\\
3.581	0.98205709418204\\
3.591	0.98205709418204\\
3.601	0.98205709418204\\
3.611	0.98205709418204\\
3.621	0.98205709418204\\
3.631	0.98205709418204\\
3.641	0.98205709418204\\
3.651	0.98205709418204\\
3.661	0.98205709418204\\
3.671	0.98205709418204\\
3.681	0.98205709418204\\
3.691	0.98205709418204\\
3.701	0.98205709418204\\
3.711	0.98205709418204\\
3.721	0.98205709418204\\
3.731	0.98205709418204\\
3.741	0.98205709418204\\
3.751	0.98205709418204\\
3.761	0.98205709418204\\
3.771	0.98205709418204\\
3.781	0.98205709418204\\
3.791	0.98205709418204\\
3.801	0.98205709418204\\
3.811	0.98205709418204\\
3.821	0.98205709418204\\
3.831	0.98205709418204\\
3.841	0.98205709418204\\
3.851	0.98205709418204\\
3.861	0.98205709418204\\
3.871	0.98205709418204\\
3.881	0.98205709418204\\
3.891	0.98205709418204\\
3.901	0.98205709418204\\
3.911	0.98205709418204\\
3.921	0.98205709418204\\
3.931	0.98205709418204\\
3.941	0.98205709418204\\
3.951	0.98205709418204\\
3.961	0.98205709418204\\
3.971	0.98205709418204\\
3.981	0.98205709418204\\
3.991	0.98205709418204\\
4.001	0.98205709418204\\
4.011	0.98205709418204\\
4.021	0.98205709418204\\
4.031	0.98205709418204\\
4.041	0.98205709418204\\
4.051	0.98205709418204\\
4.061	0.98205709418204\\
4.071	0.98205709418204\\
4.081	0.98205709418204\\
4.091	0.98205709418204\\
4.101	0.98205709418204\\
4.111	0.98205709418204\\
4.121	0.98205709418204\\
4.131	0.98205709418204\\
4.141	0.98205709418204\\
4.151	0.98205709418204\\
4.161	0.98205709418204\\
4.171	0.98205709418204\\
4.181	0.98205709418204\\
4.191	0.98205709418204\\
4.201	0.98205709418204\\
4.211	0.98205709418204\\
4.221	0.98205709418204\\
4.231	0.98205709418204\\
4.241	0.98205709418204\\
4.251	0.98205709418204\\
4.261	0.98205709418204\\
4.271	0.98205709418204\\
4.281	0.98205709418204\\
4.291	0.98205709418204\\
4.301	0.98205709418204\\
4.311	0.98205709418204\\
4.321	0.98205709418204\\
4.331	0.98205709418204\\
4.341	0.98205709418204\\
4.351	0.98205709418204\\
4.361	0.98205709418204\\
4.371	0.98205709418204\\
4.381	0.98205709418204\\
4.391	0.98205709418204\\
4.401	0.98205709418204\\
4.411	0.98205709418204\\
4.421	0.98205709418204\\
4.431	0.98205709418204\\
4.441	0.98205709418204\\
4.451	0.98205709418204\\
4.461	0.98205709418204\\
4.471	0.98205709418204\\
4.481	0.98205709418204\\
4.491	0.98205709418204\\
4.501	0.98205709418204\\
4.511	0.98205709418204\\
4.521	0.98205709418204\\
4.531	0.98205709418204\\
4.541	0.98205709418204\\
4.551	0.98205709418204\\
4.561	0.98205709418204\\
4.571	0.98205709418204\\
4.581	0.98205709418204\\
4.591	0.98205709418204\\
4.601	0.98205709418204\\
4.611	0.98205709418204\\
4.621	0.98205709418204\\
4.631	0.98205709418204\\
4.641	0.98205709418204\\
4.651	0.98205709418204\\
4.661	0.98205709418204\\
4.671	0.98205709418204\\
4.681	0.98205709418204\\
4.691	0.98205709418204\\
4.701	0.98205709418204\\
4.711	0.98205709418204\\
4.721	0.98205709418204\\
4.731	0.98205709418204\\
4.741	0.98205709418204\\
4.751	0.98205709418204\\
4.761	0.98205709418204\\
4.771	0.98205709418204\\
4.781	0.98205709418204\\
4.791	0.98205709418204\\
4.801	0.98205709418204\\
4.811	0.98205709418204\\
4.821	0.98205709418204\\
4.831	0.98205709418204\\
4.841	0.98205709418204\\
4.851	0.98205709418204\\
4.861	0.98205709418204\\
4.871	0.98205709418204\\
4.881	0.98205709418204\\
4.891	0.98205709418204\\
4.901	0.98205709418204\\
4.911	0.98205709418204\\
4.921	0.98205709418204\\
4.931	0.98205709418204\\
4.941	0.98205709418204\\
4.951	0.98205709418204\\
4.961	0.98205709418204\\
4.971	0.98205709418204\\
4.981	0.98205709418204\\
4.991	0.98205709418204\\
5.001	0.98205709418204\\
5.011	0.98205709418204\\
5.021	0.98205709418204\\
5.031	0.98205709418204\\
5.041	0.98205709418204\\
5.051	0.98205709418204\\
5.061	0.98205709418204\\
5.071	0.98205709418204\\
5.081	0.98205709418204\\
5.091	0.98205709418204\\
5.101	0.98205709418204\\
5.111	0.98205709418204\\
5.121	0.98205709418204\\
5.131	0.98205709418204\\
5.141	0.98205709418204\\
5.151	0.98205709418204\\
5.161	0.98205709418204\\
5.171	0.98205709418204\\
5.181	0.98205709418204\\
5.191	0.98205709418204\\
5.201	0.98205709418204\\
5.211	0.98205709418204\\
5.221	0.98205709418204\\
5.231	0.98205709418204\\
5.241	0.98205709418204\\
5.251	0.98205709418204\\
5.261	0.98205709418204\\
5.271	0.98205709418204\\
5.281	0.98205709418204\\
5.291	0.98205709418204\\
5.301	0.98205709418204\\
5.311	0.98205709418204\\
5.321	0.98205709418204\\
5.331	0.98205709418204\\
5.341	0.98205709418204\\
5.351	0.98205709418204\\
5.361	0.98205709418204\\
5.371	0.98205709418204\\
5.381	0.98205709418204\\
5.391	0.98205709418204\\
5.401	0.98205709418204\\
5.411	0.98205709418204\\
5.421	0.98205709418204\\
5.431	0.98205709418204\\
5.441	0.98205709418204\\
5.451	0.98205709418204\\
5.461	0.98205709418204\\
5.471	0.98205709418204\\
5.481	0.98205709418204\\
5.491	0.98205709418204\\
5.501	0.98205709418204\\
5.511	0.98205709418204\\
5.521	0.98205709418204\\
5.531	0.98205709418204\\
5.541	0.98205709418204\\
5.551	0.98205709418204\\
5.561	0.98205709418204\\
5.571	0.98205709418204\\
5.581	0.98205709418204\\
5.591	0.98205709418204\\
5.601	0.98205709418204\\
5.611	0.98205709418204\\
5.621	0.98205709418204\\
5.631	0.98205709418204\\
5.641	0.98205709418204\\
5.651	0.98205709418204\\
5.661	0.98205709418204\\
5.671	0.98205709418204\\
5.681	0.98205709418204\\
5.691	0.98205709418204\\
5.701	0.98205709418204\\
5.711	0.98205709418204\\
5.721	0.98205709418204\\
5.731	0.98205709418204\\
5.741	0.98205709418204\\
5.751	0.98205709418204\\
5.761	0.98205709418204\\
5.771	0.98205709418204\\
5.781	0.98205709418204\\
5.791	0.98205709418204\\
5.801	0.98205709418204\\
5.811	0.98205709418204\\
5.821	0.98205709418204\\
5.831	0.98205709418204\\
5.841	0.98205709418204\\
5.851	0.98205709418204\\
5.861	0.98205709418204\\
5.871	0.98205709418204\\
5.881	0.98205709418204\\
5.891	0.98205709418204\\
5.901	0.98205709418204\\
5.911	0.98205709418204\\
5.921	0.98205709418204\\
5.931	0.98205709418204\\
5.941	0.98205709418204\\
5.951	0.98205709418204\\
5.961	0.98205709418204\\
5.971	0.98205709418204\\
5.981	0.98205709418204\\
5.991	0.98205709418204\\
6.001	0.98205709418204\\
6.011	0.98205709418204\\
6.021	0.98205709418204\\
6.031	0.98205709418204\\
6.041	0.98205709418204\\
6.051	0.98205709418204\\
6.061	0.98205709418204\\
6.071	0.98205709418204\\
6.081	0.98205709418204\\
6.091	0.98205709418204\\
6.101	0.98205709418204\\
6.111	0.98205709418204\\
6.121	0.98205709418204\\
6.131	0.98205709418204\\
6.141	0.98205709418204\\
6.151	0.98205709418204\\
6.161	0.98205709418204\\
6.171	0.98205709418204\\
6.181	0.98205709418204\\
6.191	0.98205709418204\\
6.201	0.98205709418204\\
6.211	0.98205709418204\\
6.221	0.98205709418204\\
6.231	0.98205709418204\\
6.241	0.98205709418204\\
6.251	0.98205709418204\\
6.261	0.98205709418204\\
6.271	0.98205709418204\\
6.281	0.98205709418204\\
6.291	0.98205709418204\\
6.301	0.98205709418204\\
6.311	0.98205709418204\\
6.321	0.98205709418204\\
6.331	0.98205709418204\\
6.341	0.98205709418204\\
6.351	0.98205709418204\\
6.361	0.98205709418204\\
6.371	0.98205709418204\\
6.381	0.98205709418204\\
6.391	0.98205709418204\\
6.401	0.98205709418204\\
6.411	0.98205709418204\\
6.421	0.98205709418204\\
6.431	0.98205709418204\\
6.441	0.98205709418204\\
6.451	0.98205709418204\\
6.461	0.98205709418204\\
6.471	0.98205709418204\\
6.481	0.98205709418204\\
6.491	0.98205709418204\\
6.501	0.98205709418204\\
6.511	0.98205709418204\\
6.521	0.98205709418204\\
6.531	0.98205709418204\\
6.541	0.98205709418204\\
6.551	0.98205709418204\\
6.561	0.98205709418204\\
6.571	0.98205709418204\\
6.581	0.98205709418204\\
6.591	0.98205709418204\\
6.601	0.98205709418204\\
6.611	0.98205709418204\\
6.621	0.98205709418204\\
6.631	0.98205709418204\\
6.641	0.98205709418204\\
6.651	0.98205709418204\\
6.661	0.98205709418204\\
6.671	0.98205709418204\\
6.681	0.98205709418204\\
6.691	0.98205709418204\\
6.701	0.98205709418204\\
6.711	0.98205709418204\\
6.721	0.98205709418204\\
6.731	0.98205709418204\\
6.741	0.98205709418204\\
6.751	0.98205709418204\\
6.761	0.98205709418204\\
6.771	0.98205709418204\\
6.781	0.98205709418204\\
6.791	0.98205709418204\\
6.801	0.98205709418204\\
6.811	0.98205709418204\\
6.821	0.98205709418204\\
6.831	0.98205709418204\\
6.841	0.98205709418204\\
6.851	0.98205709418204\\
6.861	0.98205709418204\\
6.871	0.98205709418204\\
6.881	0.98205709418204\\
6.891	0.98205709418204\\
6.901	0.98205709418204\\
6.911	0.98205709418204\\
6.921	0.98205709418204\\
6.931	0.98205709418204\\
6.941	0.98205709418204\\
6.951	0.98205709418204\\
6.961	0.98205709418204\\
6.971	0.98205709418204\\
6.981	0.98205709418204\\
6.991	0.98205709418204\\
7.001	0.98205709418204\\
7.011	0.98205709418204\\
7.021	0.98205709418204\\
7.031	0.98205709418204\\
7.041	0.98205709418204\\
7.051	0.98205709418204\\
7.061	0.98205709418204\\
7.071	0.98205709418204\\
7.081	0.98205709418204\\
7.091	0.98205709418204\\
7.101	0.98205709418204\\
7.111	0.98205709418204\\
7.121	0.98205709418204\\
7.131	0.98205709418204\\
7.141	0.98205709418204\\
7.151	0.98205709418204\\
7.161	0.98205709418204\\
7.171	0.98205709418204\\
7.181	0.98205709418204\\
7.191	0.98205709418204\\
7.201	0.98205709418204\\
7.211	0.98205709418204\\
7.221	0.98205709418204\\
7.231	0.98205709418204\\
7.241	0.98205709418204\\
7.251	0.98205709418204\\
7.261	0.98205709418204\\
7.271	0.98205709418204\\
7.281	0.98205709418204\\
7.291	0.98205709418204\\
7.301	0.98205709418204\\
7.311	0.98205709418204\\
7.321	0.98205709418204\\
7.331	0.98205709418204\\
7.341	0.98205709418204\\
7.351	0.98205709418204\\
7.361	0.98205709418204\\
7.371	0.98205709418204\\
7.381	0.98205709418204\\
7.391	0.98205709418204\\
7.401	0.98205709418204\\
7.411	0.98205709418204\\
7.421	0.98205709418204\\
7.431	0.98205709418204\\
7.441	0.98205709418204\\
7.451	0.98205709418204\\
7.461	0.98205709418204\\
7.471	0.98205709418204\\
7.481	0.98205709418204\\
7.491	0.98205709418204\\
7.501	0.98205709418204\\
7.511	0.98205709418204\\
7.521	0.98205709418204\\
7.531	0.98205709418204\\
7.541	0.98205709418204\\
7.551	0.98205709418204\\
7.561	0.98205709418204\\
7.571	0.98205709418204\\
7.581	0.98205709418204\\
7.591	0.98205709418204\\
7.601	0.98205709418204\\
7.611	0.98205709418204\\
7.621	0.98205709418204\\
7.631	0.98205709418204\\
7.641	0.98205709418204\\
7.651	0.98205709418204\\
7.661	0.98205709418204\\
7.671	0.98205709418204\\
7.681	0.98205709418204\\
7.691	0.98205709418204\\
7.701	0.98205709418204\\
7.711	0.98205709418204\\
7.721	0.98205709418204\\
7.731	0.98205709418204\\
7.741	0.98205709418204\\
7.751	0.98205709418204\\
7.761	0.98205709418204\\
7.771	0.98205709418204\\
7.781	0.98205709418204\\
7.791	0.98205709418204\\
7.801	0.98205709418204\\
7.811	0.98205709418204\\
7.821	0.98205709418204\\
7.831	0.98205709418204\\
7.841	0.98205709418204\\
7.851	0.98205709418204\\
7.861	0.98205709418204\\
7.871	0.98205709418204\\
7.881	0.98205709418204\\
7.891	0.98205709418204\\
7.901	0.98205709418204\\
7.911	0.98205709418204\\
7.921	0.98205709418204\\
7.931	0.98205709418204\\
7.941	0.98205709418204\\
7.951	0.98205709418204\\
7.961	0.98205709418204\\
7.971	0.98205709418204\\
7.981	0.98205709418204\\
7.991	0.98205709418204\\
8.001	0.98205709418204\\
8.011	0.98205709418204\\
8.021	0.98205709418204\\
8.031	0.98205709418204\\
8.041	0.98205709418204\\
8.051	0.98205709418204\\
8.061	0.98205709418204\\
8.071	0.98205709418204\\
8.081	0.98205709418204\\
8.091	0.98205709418204\\
8.101	0.98205709418204\\
8.111	0.98205709418204\\
8.121	0.98205709418204\\
8.131	0.98205709418204\\
8.141	0.98205709418204\\
8.151	0.98205709418204\\
8.161	0.98205709418204\\
8.171	0.98205709418204\\
8.181	0.98205709418204\\
8.191	0.98205709418204\\
8.201	0.98205709418204\\
8.211	0.98205709418204\\
8.221	0.98205709418204\\
8.231	0.98205709418204\\
8.241	0.98205709418204\\
8.251	0.98205709418204\\
8.261	0.98205709418204\\
8.271	0.98205709418204\\
8.281	0.98205709418204\\
8.291	0.98205709418204\\
8.301	0.98205709418204\\
8.311	0.98205709418204\\
8.321	0.98205709418204\\
8.331	0.98205709418204\\
8.341	0.98205709418204\\
8.351	0.98205709418204\\
8.361	0.98205709418204\\
8.371	0.98205709418204\\
8.381	0.98205709418204\\
8.391	0.98205709418204\\
8.401	0.98205709418204\\
8.411	0.98205709418204\\
8.421	0.98205709418204\\
8.431	0.98205709418204\\
8.441	0.98205709418204\\
8.451	0.98205709418204\\
8.461	0.98205709418204\\
8.471	0.98205709418204\\
8.481	0.98205709418204\\
8.491	0.98205709418204\\
8.501	0.98205709418204\\
8.511	0.98205709418204\\
8.521	0.98205709418204\\
8.531	0.98205709418204\\
8.541	0.98205709418204\\
8.551	0.98205709418204\\
8.561	0.98205709418204\\
8.571	0.98205709418204\\
8.581	0.98205709418204\\
8.591	0.98205709418204\\
8.601	0.98205709418204\\
8.611	0.98205709418204\\
8.621	0.98205709418204\\
8.631	0.98205709418204\\
8.641	0.98205709418204\\
8.651	0.98205709418204\\
8.661	0.98205709418204\\
8.671	0.98205709418204\\
8.681	0.98205709418204\\
8.691	0.98205709418204\\
8.701	0.98205709418204\\
8.711	0.98205709418204\\
8.721	0.98205709418204\\
8.731	0.98205709418204\\
8.741	0.98205709418204\\
8.751	0.98205709418204\\
8.761	0.98205709418204\\
8.771	0.98205709418204\\
8.781	0.98205709418204\\
8.791	0.98205709418204\\
8.801	0.98205709418204\\
8.811	0.98205709418204\\
8.821	0.98205709418204\\
8.831	0.98205709418204\\
8.841	0.98205709418204\\
8.851	0.98205709418204\\
8.861	0.98205709418204\\
8.871	0.98205709418204\\
8.881	0.98205709418204\\
8.891	0.98205709418204\\
8.901	0.98205709418204\\
8.911	0.98205709418204\\
8.921	0.98205709418204\\
8.931	0.98205709418204\\
8.941	0.98205709418204\\
8.951	0.98205709418204\\
8.961	0.98205709418204\\
8.971	0.98205709418204\\
8.981	0.98205709418204\\
8.991	0.98205709418204\\
9.001	0.98205709418204\\
9.011	0.98205709418204\\
9.021	0.98205709418204\\
9.031	0.98205709418204\\
9.041	0.98205709418204\\
9.051	0.98205709418204\\
9.061	0.98205709418204\\
9.071	0.98205709418204\\
9.081	0.98205709418204\\
9.091	0.98205709418204\\
9.101	0.98205709418204\\
9.111	0.98205709418204\\
9.121	0.98205709418204\\
9.131	0.98205709418204\\
9.141	0.98205709418204\\
9.151	0.98205709418204\\
9.161	0.98205709418204\\
9.171	0.98205709418204\\
9.181	0.98205709418204\\
9.191	0.98205709418204\\
9.201	0.98205709418204\\
9.211	0.98205709418204\\
9.221	0.98205709418204\\
9.231	0.98205709418204\\
9.241	0.98205709418204\\
9.251	0.98205709418204\\
9.261	0.98205709418204\\
9.271	0.98205709418204\\
9.281	0.98205709418204\\
9.291	0.98205709418204\\
9.301	0.98205709418204\\
9.311	0.98205709418204\\
9.321	0.98205709418204\\
9.331	0.98205709418204\\
9.341	0.98205709418204\\
9.351	0.98205709418204\\
9.361	0.98205709418204\\
9.371	0.98205709418204\\
9.381	0.98205709418204\\
9.391	0.98205709418204\\
9.401	0.98205709418204\\
9.411	0.98205709418204\\
9.421	0.98205709418204\\
9.431	0.98205709418204\\
9.441	0.98205709418204\\
9.451	0.98205709418204\\
9.461	0.98205709418204\\
9.471	0.98205709418204\\
9.481	0.98205709418204\\
9.491	0.98205709418204\\
9.501	0.98205709418204\\
9.511	0.98205709418204\\
9.521	0.98205709418204\\
9.531	0.98205709418204\\
9.541	0.98205709418204\\
9.551	0.98205709418204\\
9.561	0.98205709418204\\
9.571	0.98205709418204\\
9.581	0.98205709418204\\
9.591	0.98205709418204\\
9.601	0.98205709418204\\
9.611	0.98205709418204\\
9.621	0.98205709418204\\
9.631	0.98205709418204\\
9.641	0.98205709418204\\
9.651	0.98205709418204\\
9.661	0.98205709418204\\
9.671	0.98205709418204\\
9.681	0.98205709418204\\
9.691	0.98205709418204\\
9.701	0.98205709418204\\
9.711	0.98205709418204\\
9.721	0.98205709418204\\
9.731	0.98205709418204\\
9.741	0.98205709418204\\
9.751	0.98205709418204\\
9.761	0.98205709418204\\
9.771	0.98205709418204\\
9.781	0.98205709418204\\
9.791	0.98205709418204\\
9.801	0.98205709418204\\
9.811	0.98205709418204\\
9.821	0.98205709418204\\
9.831	0.98205709418204\\
9.841	0.98205709418204\\
9.851	0.98205709418204\\
9.861	0.98205709418204\\
9.871	0.98205709418204\\
9.881	0.98205709418204\\
9.891	0.98205709418204\\
9.901	0.98205709418204\\
9.911	0.98205709418204\\
9.921	0.98205709418204\\
9.931	0.98205709418204\\
9.941	0.98205709418204\\
9.951	0.98205709418204\\
9.961	0.98205709418204\\
9.971	0.98205709418204\\
9.981	0.98205709418204\\
9.991	0.98205709418204\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	2e-06\\
0.041	1e-05\\
0.051	1.7e-05\\
0.061	4.1e-05\\
0.071	6.9e-05\\
0.081	0.000115\\
0.091	0.000182\\
0.101	0.000267\\
0.111	0.000385\\
0.121	0.000523\\
0.131	0.0007\\
0.141	0.000913\\
0.151	0.001172\\
0.161	0.001448\\
0.171	0.001806\\
0.181	0.002214\\
0.191	0.002697\\
0.201	0.003251\\
0.211	0.003901\\
0.221	0.004614\\
0.231	0.005371\\
0.241	0.006263\\
0.251	0.007249\\
0.261	0.008292\\
0.271	0.009404\\
0.281	0.010576\\
0.291	0.011845\\
0.301	0.013257\\
0.311	0.014757\\
0.321	0.016325\\
0.331	0.018043\\
0.341	0.019812\\
0.351	0.021683\\
0.361	0.023772\\
0.371	0.025848\\
0.381	0.028061\\
0.391	0.030361\\
0.401	0.032778\\
0.411	0.035263\\
0.421	0.03788\\
0.431	0.040651\\
0.441	0.043424\\
0.451	0.04639\\
0.461	0.049548\\
0.471	0.052754\\
0.481	0.056038\\
0.491	0.059633\\
0.501	0.063195\\
0.511	0.066786\\
0.521	0.070435\\
0.531	0.07425\\
0.541	0.077985\\
0.551	0.082048\\
0.561	0.086091\\
0.571	0.090319\\
0.581	0.094658\\
0.591	0.099085\\
0.601	0.103602\\
0.611	0.108167\\
0.621	0.112891\\
0.631	0.117561\\
0.641	0.12238\\
0.651	0.127198\\
0.661	0.132171\\
0.671	0.137282\\
0.681	0.142446\\
0.691	0.147726\\
0.701	0.153072\\
0.711	0.158402\\
0.721	0.163846\\
0.731	0.1693\\
0.741	0.174879\\
0.751	0.18046\\
0.761	0.186036\\
0.771	0.191575\\
0.781	0.197268\\
0.791	0.203167\\
0.801	0.208957\\
0.811	0.214895\\
0.821	0.220779\\
0.831	0.226652\\
0.841	0.232597\\
0.851	0.238501\\
0.861	0.24457\\
0.871	0.250706\\
0.881	0.256913\\
0.891	0.263013\\
0.901	0.269144\\
0.911	0.275311\\
0.921	0.281534\\
0.931	0.287783\\
0.941	0.294091\\
0.951	0.300383\\
0.961	0.306574\\
0.971	0.312933\\
0.981	0.319181\\
0.991	0.325391\\
1.001	0.331569\\
1.011	0.337929\\
1.021	0.344259\\
1.031	0.35052\\
1.041	0.356866\\
1.051	0.363007\\
1.061	0.369275\\
1.071	0.375332\\
1.081	0.381512\\
1.091	0.387752\\
1.101	0.393892\\
1.111	0.400113\\
1.121	0.406392\\
1.131	0.412598\\
1.141	0.418751\\
1.151	0.425007\\
1.161	0.43128\\
1.171	0.437358\\
1.181	0.443425\\
1.191	0.449413\\
1.201	0.455504\\
1.211	0.4615\\
1.221	0.467264\\
1.231	0.473148\\
1.241	0.47894\\
1.251	0.484786\\
1.261	0.490537\\
1.271	0.496163\\
1.281	0.501879\\
1.291	0.507685\\
1.301	0.513307\\
1.311	0.519081\\
1.321	0.524626\\
1.331	0.530177\\
1.341	0.535823\\
1.351	0.541356\\
1.361	0.546766\\
1.371	0.552206\\
1.381	0.557394\\
1.391	0.562764\\
1.401	0.568077\\
1.411	0.573304\\
1.421	0.578509\\
1.431	0.58364\\
1.441	0.588701\\
1.451	0.593746\\
1.461	0.598761\\
1.471	0.603703\\
1.481	0.608546\\
1.491	0.613471\\
1.501	0.618422\\
1.511	0.62323\\
1.521	0.628106\\
1.531	0.632851\\
1.541	0.637539\\
1.551	0.642178\\
1.561	0.64673\\
1.571	0.651427\\
1.581	0.655849\\
1.591	0.660342\\
1.601	0.664779\\
1.611	0.669212\\
1.621	0.673648\\
1.631	0.677877\\
1.641	0.682159\\
1.651	0.686405\\
1.661	0.690706\\
1.671	0.694778\\
1.681	0.69896\\
1.691	0.703109\\
1.701	0.70718\\
1.711	0.711201\\
1.721	0.715063\\
1.731	0.718956\\
1.741	0.722818\\
1.751	0.726665\\
1.761	0.730532\\
1.771	0.734366\\
1.781	0.738161\\
1.791	0.741807\\
1.801	0.745412\\
1.811	0.749039\\
1.821	0.752604\\
1.831	0.756042\\
1.841	0.759525\\
1.851	0.762942\\
1.861	0.76636\\
1.871	0.769683\\
1.881	0.772961\\
1.891	0.776152\\
1.901	0.779321\\
1.911	0.782558\\
1.921	0.785695\\
1.931	0.788732\\
1.941	0.791814\\
1.951	0.794876\\
1.961	0.797778\\
1.971	0.800674\\
1.981	0.803624\\
1.991	0.806511\\
2.001	0.809384\\
2.011	0.812159\\
2.021	0.814898\\
2.031	0.817533\\
2.041	0.820218\\
2.051	0.822843\\
2.061	0.825348\\
2.071	0.827868\\
2.081	0.830438\\
2.091	0.832959\\
2.101	0.83547\\
2.111	0.837863\\
2.121	0.840193\\
2.131	0.842578\\
2.141	0.844952\\
2.151	0.847312\\
2.161	0.849616\\
2.171	0.8519\\
2.181	0.854199\\
2.191	0.856447\\
2.201	0.858631\\
2.211	0.860755\\
2.221	0.862836\\
2.231	0.864969\\
2.241	0.866973\\
2.251	0.868941\\
2.261	0.870859\\
2.271	0.872803\\
2.281	0.87471\\
2.291	0.876585\\
2.301	0.878469\\
2.311	0.880303\\
2.321	0.882097\\
2.331	0.883833\\
2.341	0.885526\\
2.351	0.887303\\
2.361	0.88906\\
2.371	0.890714\\
2.381	0.89242\\
2.391	0.893958\\
2.401	0.895527\\
2.411	0.897074\\
2.421	0.898594\\
2.431	0.900133\\
2.441	0.901571\\
2.451	0.903071\\
2.461	0.904587\\
2.471	0.905992\\
2.481	0.907385\\
2.491	0.908775\\
2.501	0.910179\\
2.511	0.911518\\
2.521	0.912886\\
2.531	0.914129\\
2.541	0.915471\\
2.551	0.916747\\
2.561	0.918015\\
2.571	0.919183\\
2.581	0.920429\\
2.591	0.921636\\
2.601	0.922769\\
2.611	0.923923\\
2.621	0.925056\\
2.631	0.92621\\
2.641	0.927267\\
2.651	0.928342\\
2.661	0.929366\\
2.671	0.930434\\
2.681	0.931471\\
2.691	0.932463\\
2.701	0.933513\\
2.711	0.934522\\
2.721	0.935515\\
2.731	0.936442\\
2.741	0.937383\\
2.751	0.938299\\
2.761	0.939179\\
2.771	0.940063\\
2.781	0.940913\\
2.791	0.941787\\
2.801	0.942593\\
2.811	0.943402\\
2.821	0.944226\\
2.831	0.945027\\
2.841	0.945815\\
2.851	0.946598\\
2.861	0.947362\\
2.871	0.948081\\
2.881	0.948836\\
2.891	0.949574\\
2.901	0.950247\\
2.911	0.950962\\
2.921	0.951681\\
2.931	0.952362\\
2.941	0.953086\\
2.951	0.953806\\
2.961	0.954454\\
2.971	0.955068\\
2.981	0.955702\\
2.991	0.956301\\
3.001	0.956913\\
3.011	0.957702\\
3.021	0.958477\\
3.031	0.95925\\
3.041	0.960016\\
3.051	0.960737\\
3.061	0.961446\\
3.071	0.962073\\
3.081	0.962716\\
3.091	0.963368\\
3.101	0.96397\\
3.111	0.964583\\
3.121	0.965187\\
3.131	0.965778\\
3.141	0.966383\\
3.151	0.966967\\
3.161	0.967536\\
3.171	0.9681\\
3.181	0.968646\\
3.191	0.969198\\
3.201	0.969695\\
3.211	0.970195\\
3.221	0.970704\\
3.231	0.971198\\
3.241	0.971667\\
3.251	0.972095\\
3.261	0.972553\\
3.271	0.973009\\
3.281	0.973472\\
3.291	0.973891\\
3.301	0.974305\\
3.311	0.974724\\
3.321	0.97514\\
3.331	0.975547\\
3.341	0.975945\\
3.351	0.976323\\
3.361	0.976672\\
3.371	0.977028\\
3.381	0.977362\\
3.391	0.977695\\
3.401	0.978014\\
3.411	0.978354\\
3.421	0.978686\\
3.431	0.978969\\
3.441	0.979297\\
3.451	0.979605\\
3.461	0.979914\\
3.471	0.980204\\
3.481	0.980518\\
3.491	0.980812\\
3.501	0.981097\\
3.511	0.981391\\
3.521	0.981701\\
3.531	0.981968\\
3.541	0.98223\\
3.551	0.982485\\
3.561	0.98273\\
3.571	0.982981\\
3.581	0.983215\\
3.591	0.983446\\
3.601	0.983684\\
3.611	0.983924\\
3.621	0.984138\\
3.631	0.984306\\
3.641	0.984523\\
3.651	0.984729\\
3.661	0.98493\\
3.671	0.985128\\
3.681	0.985313\\
3.691	0.985504\\
3.701	0.985692\\
3.711	0.985906\\
3.721	0.986079\\
3.731	0.986264\\
3.741	0.986416\\
3.751	0.986595\\
3.761	0.986766\\
3.771	0.986914\\
3.781	0.987078\\
3.791	0.987217\\
3.801	0.987356\\
3.811	0.987511\\
3.821	0.987651\\
3.831	0.987797\\
3.841	0.987942\\
3.851	0.988077\\
3.861	0.98822\\
3.871	0.98837\\
3.881	0.988518\\
3.891	0.988642\\
3.901	0.988771\\
3.911	0.988892\\
3.921	0.989028\\
3.931	0.989146\\
3.941	0.989256\\
3.951	0.989395\\
3.961	0.989525\\
3.971	0.989634\\
3.981	0.989753\\
3.991	0.989857\\
4.001	0.989976\\
4.011	0.990085\\
4.021	0.990175\\
4.031	0.990274\\
4.041	0.990371\\
4.051	0.990478\\
4.061	0.9906\\
4.071	0.990702\\
4.081	0.990806\\
4.091	0.99089\\
4.101	0.990986\\
4.111	0.991071\\
4.121	0.991172\\
4.131	0.991272\\
4.141	0.991355\\
4.151	0.991423\\
4.161	0.991501\\
4.171	0.991597\\
4.181	0.991684\\
4.191	0.99177\\
4.201	0.991834\\
4.211	0.991902\\
4.221	0.991982\\
4.231	0.992061\\
4.241	0.992128\\
4.251	0.992192\\
4.261	0.99227\\
4.271	0.992342\\
4.281	0.992402\\
4.291	0.992468\\
4.301	0.992534\\
4.311	0.992581\\
4.321	0.992657\\
4.331	0.992721\\
4.341	0.992787\\
4.351	0.992846\\
4.361	0.992893\\
4.371	0.992953\\
4.381	0.993012\\
4.391	0.993072\\
4.401	0.99312\\
4.411	0.99316\\
4.421	0.993218\\
4.431	0.993272\\
4.441	0.993317\\
4.451	0.993361\\
4.461	0.99342\\
4.471	0.993462\\
4.481	0.993504\\
4.491	0.993545\\
4.501	0.993581\\
4.511	0.993581\\
4.521	0.993581\\
4.531	0.993581\\
4.541	0.993581\\
4.551	0.993581\\
4.561	0.993581\\
4.571	0.993581\\
4.581	0.993581\\
4.591	0.993581\\
4.601	0.993581\\
4.611	0.993581\\
4.621	0.993581\\
4.631	0.993581\\
4.641	0.993581\\
4.651	0.993581\\
4.661	0.993581\\
4.671	0.993581\\
4.681	0.993581\\
4.691	0.993581\\
4.701	0.993581\\
4.711	0.993581\\
4.721	0.993581\\
4.731	0.993581\\
4.741	0.993581\\
4.751	0.993581\\
4.761	0.993581\\
4.771	0.993581\\
4.781	0.993581\\
4.791	0.993581\\
4.801	0.993581\\
4.811	0.993581\\
4.821	0.993581\\
4.831	0.993581\\
4.841	0.993581\\
4.851	0.993581\\
4.861	0.993581\\
4.871	0.993581\\
4.881	0.993581\\
4.891	0.993581\\
4.901	0.993581\\
4.911	0.993581\\
4.921	0.993581\\
4.931	0.993581\\
4.941	0.993581\\
4.951	0.993581\\
4.961	0.993581\\
4.971	0.993581\\
4.981	0.993581\\
4.991	0.993581\\
5.001	0.993581\\
5.011	0.993581\\
5.021	0.993581\\
5.031	0.993581\\
5.041	0.993581\\
5.051	0.993581\\
5.061	0.993581\\
5.071	0.993581\\
5.081	0.993581\\
5.091	0.993581\\
5.101	0.993581\\
5.111	0.993581\\
5.121	0.993581\\
5.131	0.993581\\
5.141	0.993581\\
5.151	0.993581\\
5.161	0.993581\\
5.171	0.993581\\
5.181	0.993581\\
5.191	0.993581\\
5.201	0.993581\\
5.211	0.993581\\
5.221	0.993581\\
5.231	0.993581\\
5.241	0.993581\\
5.251	0.993581\\
5.261	0.993581\\
5.271	0.993581\\
5.281	0.993581\\
5.291	0.993581\\
5.301	0.993581\\
5.311	0.993581\\
5.321	0.993581\\
5.331	0.993581\\
5.341	0.993581\\
5.351	0.993581\\
5.361	0.993581\\
5.371	0.993581\\
5.381	0.993581\\
5.391	0.993581\\
5.401	0.993581\\
5.411	0.993581\\
5.421	0.993581\\
5.431	0.993581\\
5.441	0.993581\\
5.451	0.993581\\
5.461	0.993581\\
5.471	0.993581\\
5.481	0.993581\\
5.491	0.993581\\
5.501	0.993581\\
5.511	0.993581\\
5.521	0.993581\\
5.531	0.993581\\
5.541	0.993581\\
5.551	0.993581\\
5.561	0.993581\\
5.571	0.993581\\
5.581	0.993581\\
5.591	0.993581\\
5.601	0.993581\\
5.611	0.993581\\
5.621	0.993581\\
5.631	0.993581\\
5.641	0.993581\\
5.651	0.993581\\
5.661	0.993581\\
5.671	0.993581\\
5.681	0.993581\\
5.691	0.993581\\
5.701	0.993581\\
5.711	0.993581\\
5.721	0.993581\\
5.731	0.993581\\
5.741	0.993581\\
5.751	0.993581\\
5.761	0.993581\\
5.771	0.993581\\
5.781	0.993581\\
5.791	0.993581\\
5.801	0.993581\\
5.811	0.993581\\
5.821	0.993581\\
5.831	0.993581\\
5.841	0.993581\\
5.851	0.993581\\
5.861	0.993581\\
5.871	0.993581\\
5.881	0.993581\\
5.891	0.993581\\
5.901	0.993581\\
5.911	0.993581\\
5.921	0.993581\\
5.931	0.993581\\
5.941	0.993581\\
5.951	0.993581\\
5.961	0.993581\\
5.971	0.993581\\
5.981	0.993581\\
5.991	0.993581\\
6.001	0.993581\\
6.011	0.993581\\
6.021	0.993581\\
6.031	0.993581\\
6.041	0.993581\\
6.051	0.993581\\
6.061	0.993581\\
6.071	0.993581\\
6.081	0.993581\\
6.091	0.993581\\
6.101	0.993581\\
6.111	0.993581\\
6.121	0.993581\\
6.131	0.993581\\
6.141	0.993581\\
6.151	0.993581\\
6.161	0.993581\\
6.171	0.993581\\
6.181	0.993581\\
6.191	0.993581\\
6.201	0.993581\\
6.211	0.993581\\
6.221	0.993581\\
6.231	0.993581\\
6.241	0.993581\\
6.251	0.993581\\
6.261	0.993581\\
6.271	0.993581\\
6.281	0.993581\\
6.291	0.993581\\
6.301	0.993581\\
6.311	0.993581\\
6.321	0.993581\\
6.331	0.993581\\
6.341	0.993581\\
6.351	0.993581\\
6.361	0.993581\\
6.371	0.993581\\
6.381	0.993581\\
6.391	0.993581\\
6.401	0.993581\\
6.411	0.993581\\
6.421	0.993581\\
6.431	0.993581\\
6.441	0.993581\\
6.451	0.993581\\
6.461	0.993581\\
6.471	0.993581\\
6.481	0.993581\\
6.491	0.993581\\
6.501	0.993581\\
6.511	0.993581\\
6.521	0.993581\\
6.531	0.993581\\
6.541	0.993581\\
6.551	0.993581\\
6.561	0.993581\\
6.571	0.993581\\
6.581	0.993581\\
6.591	0.993581\\
6.601	0.993581\\
6.611	0.993581\\
6.621	0.993581\\
6.631	0.993581\\
6.641	0.993581\\
6.651	0.993581\\
6.661	0.993581\\
6.671	0.993581\\
6.681	0.993581\\
6.691	0.993581\\
6.701	0.993581\\
6.711	0.993581\\
6.721	0.993581\\
6.731	0.993581\\
6.741	0.993581\\
6.751	0.993581\\
6.761	0.993581\\
6.771	0.993581\\
6.781	0.993581\\
6.791	0.993581\\
6.801	0.993581\\
6.811	0.993581\\
6.821	0.993581\\
6.831	0.993581\\
6.841	0.993581\\
6.851	0.993581\\
6.861	0.993581\\
6.871	0.993581\\
6.881	0.993581\\
6.891	0.993581\\
6.901	0.993581\\
6.911	0.993581\\
6.921	0.993581\\
6.931	0.993581\\
6.941	0.993581\\
6.951	0.993581\\
6.961	0.993581\\
6.971	0.993581\\
6.981	0.993581\\
6.991	0.993581\\
7.001	0.993581\\
7.011	0.993581\\
7.021	0.993581\\
7.031	0.993581\\
7.041	0.993581\\
7.051	0.993581\\
7.061	0.993581\\
7.071	0.993581\\
7.081	0.993581\\
7.091	0.993581\\
7.101	0.993581\\
7.111	0.993581\\
7.121	0.993581\\
7.131	0.993581\\
7.141	0.993581\\
7.151	0.993581\\
7.161	0.993581\\
7.171	0.993581\\
7.181	0.993581\\
7.191	0.993581\\
7.201	0.993581\\
7.211	0.993581\\
7.221	0.993581\\
7.231	0.993581\\
7.241	0.993581\\
7.251	0.993581\\
7.261	0.993581\\
7.271	0.993581\\
7.281	0.993581\\
7.291	0.993581\\
7.301	0.993581\\
7.311	0.993581\\
7.321	0.993581\\
7.331	0.993581\\
7.341	0.993581\\
7.351	0.993581\\
7.361	0.993581\\
7.371	0.993581\\
7.381	0.993581\\
7.391	0.993581\\
7.401	0.993581\\
7.411	0.993581\\
7.421	0.993581\\
7.431	0.993581\\
7.441	0.993581\\
7.451	0.993581\\
7.461	0.993581\\
7.471	0.993581\\
7.481	0.993581\\
7.491	0.993581\\
7.501	0.993581\\
7.511	0.993581\\
7.521	0.993581\\
7.531	0.993581\\
7.541	0.993581\\
7.551	0.993581\\
7.561	0.993581\\
7.571	0.993581\\
7.581	0.993581\\
7.591	0.993581\\
7.601	0.993581\\
7.611	0.993581\\
7.621	0.993581\\
7.631	0.993581\\
7.641	0.993581\\
7.651	0.993581\\
7.661	0.993581\\
7.671	0.993581\\
7.681	0.993581\\
7.691	0.993581\\
7.701	0.993581\\
7.711	0.993581\\
7.721	0.993581\\
7.731	0.993581\\
7.741	0.993581\\
7.751	0.993581\\
7.761	0.993581\\
7.771	0.993581\\
7.781	0.993581\\
7.791	0.993581\\
7.801	0.993581\\
7.811	0.993581\\
7.821	0.993581\\
7.831	0.993581\\
7.841	0.993581\\
7.851	0.993581\\
7.861	0.993581\\
7.871	0.993581\\
7.881	0.993581\\
7.891	0.993581\\
7.901	0.993581\\
7.911	0.993581\\
7.921	0.993581\\
7.931	0.993581\\
7.941	0.993581\\
7.951	0.993581\\
7.961	0.993581\\
7.971	0.993581\\
7.981	0.993581\\
7.991	0.993581\\
8.001	0.993581\\
8.011	0.993581\\
8.021	0.993581\\
8.031	0.993581\\
8.041	0.993581\\
8.051	0.993581\\
8.061	0.993581\\
8.071	0.993581\\
8.081	0.993581\\
8.091	0.993581\\
8.101	0.993581\\
8.111	0.993581\\
8.121	0.993581\\
8.131	0.993581\\
8.141	0.993581\\
8.151	0.993581\\
8.161	0.993581\\
8.171	0.993581\\
8.181	0.993581\\
8.191	0.993581\\
8.201	0.993581\\
8.211	0.993581\\
8.221	0.993581\\
8.231	0.993581\\
8.241	0.993581\\
8.251	0.993581\\
8.261	0.993581\\
8.271	0.993581\\
8.281	0.993581\\
8.291	0.993581\\
8.301	0.993581\\
8.311	0.993581\\
8.321	0.993581\\
8.331	0.993581\\
8.341	0.993581\\
8.351	0.993581\\
8.361	0.993581\\
8.371	0.993581\\
8.381	0.993581\\
8.391	0.993581\\
8.401	0.993581\\
8.411	0.993581\\
8.421	0.993581\\
8.431	0.993581\\
8.441	0.993581\\
8.451	0.993581\\
8.461	0.993581\\
8.471	0.993581\\
8.481	0.993581\\
8.491	0.993581\\
8.501	0.993581\\
8.511	0.993581\\
8.521	0.993581\\
8.531	0.993581\\
8.541	0.993581\\
8.551	0.993581\\
8.561	0.993581\\
8.571	0.993581\\
8.581	0.993581\\
8.591	0.993581\\
8.601	0.993581\\
8.611	0.993581\\
8.621	0.993581\\
8.631	0.993581\\
8.641	0.993581\\
8.651	0.993581\\
8.661	0.993581\\
8.671	0.993581\\
8.681	0.993581\\
8.691	0.993581\\
8.701	0.993581\\
8.711	0.993581\\
8.721	0.993581\\
8.731	0.993581\\
8.741	0.993581\\
8.751	0.993581\\
8.761	0.993581\\
8.771	0.993581\\
8.781	0.993581\\
8.791	0.993581\\
8.801	0.993581\\
8.811	0.993581\\
8.821	0.993581\\
8.831	0.993581\\
8.841	0.993581\\
8.851	0.993581\\
8.861	0.993581\\
8.871	0.993581\\
8.881	0.993581\\
8.891	0.993581\\
8.901	0.993581\\
8.911	0.993581\\
8.921	0.993581\\
8.931	0.993581\\
8.941	0.993581\\
8.951	0.993581\\
8.961	0.993581\\
8.971	0.993581\\
8.981	0.993581\\
8.991	0.993581\\
9.001	0.993581\\
9.011	0.993581\\
9.021	0.993581\\
9.031	0.993581\\
9.041	0.993581\\
9.051	0.993581\\
9.061	0.993581\\
9.071	0.993581\\
9.081	0.993581\\
9.091	0.993581\\
9.101	0.993581\\
9.111	0.993581\\
9.121	0.993581\\
9.131	0.993581\\
9.141	0.993581\\
9.151	0.993581\\
9.161	0.993581\\
9.171	0.993581\\
9.181	0.993581\\
9.191	0.993581\\
9.201	0.993581\\
9.211	0.993581\\
9.221	0.993581\\
9.231	0.993581\\
9.241	0.993581\\
9.251	0.993581\\
9.261	0.993581\\
9.271	0.993581\\
9.281	0.993581\\
9.291	0.993581\\
9.301	0.993581\\
9.311	0.993581\\
9.321	0.993581\\
9.331	0.993581\\
9.341	0.993581\\
9.351	0.993581\\
9.361	0.993581\\
9.371	0.993581\\
9.381	0.993581\\
9.391	0.993581\\
9.401	0.993581\\
9.411	0.993581\\
9.421	0.993581\\
9.431	0.993581\\
9.441	0.993581\\
9.451	0.993581\\
9.461	0.993581\\
9.471	0.993581\\
9.481	0.993581\\
9.491	0.993581\\
9.501	0.993581\\
9.511	0.993581\\
9.521	0.993581\\
9.531	0.993581\\
9.541	0.993581\\
9.551	0.993581\\
9.561	0.993581\\
9.571	0.993581\\
9.581	0.993581\\
9.591	0.993581\\
9.601	0.993581\\
9.611	0.993581\\
9.621	0.993581\\
9.631	0.993581\\
9.641	0.993581\\
9.651	0.993581\\
9.661	0.993581\\
9.671	0.993581\\
9.681	0.993581\\
9.691	0.993581\\
9.701	0.993581\\
9.711	0.993581\\
9.721	0.993581\\
9.731	0.993581\\
9.741	0.993581\\
9.751	0.993581\\
9.761	0.993581\\
9.771	0.993581\\
9.781	0.993581\\
9.791	0.993581\\
9.801	0.993581\\
9.811	0.993581\\
9.821	0.993581\\
9.831	0.993581\\
9.841	0.993581\\
9.851	0.993581\\
9.861	0.993581\\
9.871	0.993581\\
9.881	0.993581\\
9.891	0.993581\\
9.901	0.993581\\
9.911	0.993581\\
9.921	0.993581\\
9.931	0.993581\\
9.941	0.993581\\
9.951	0.993581\\
9.961	0.993581\\
9.971	0.993581\\
9.981	0.993581\\
9.991	0.993581\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	1.31872397675232e-11\\
0.011	5.5994632570154e-08\\
0.021	6.69005974466115e-07\\
0.031	3.00845595855964e-06\\
0.041	8.84261753362435e-06\\
0.051	2.04585216301176e-05\\
0.061	4.05882934699423e-05\\
0.071	7.23415120150325e-05\\
0.081	0.000119143197725501\\
0.091	0.000184677056993498\\
0.101	0.000272833633521668\\
0.111	0.000387663037595542\\
0.121	0.000533331943725042\\
0.131	0.000714084565563351\\
0.141	0.000934207334413006\\
0.151	0.00119799702405412\\
0.161	0.00150973208013332\\
0.171	0.0018736469269826\\
0.181	0.00229390903854408\\
0.191	0.00277459857310543\\
0.201	0.00331969038383977\\
0.211	0.00393303822874193\\
0.221	0.00461836101448755\\
0.231	0.00537923091905651\\
0.241	0.00621906324769191\\
0.251	0.00714110788593209\\
0.261	0.00814844222210568\\
0.271	0.00924396541982379\\
0.281	0.0104303939286862\\
0.291	0.0117102581286574\\
0.301	0.0130859000103829\\
0.311	0.01455947180014\\
0.321	0.0161329354441678\\
0.331	0.0178080628728135\\
0.341	0.0195864369702904\\
0.351	0.0214694531808942\\
0.361	0.0234583216872664\\
0.371	0.0255540701007625\\
0.381	0.0277575466081781\\
0.391	0.0300694235230408\\
0.401	0.0324902011933808\\
0.411	0.0350202122213851\\
0.421	0.037659625953614\\
0.431	0.0404084532035322\\
0.441	0.0432665511710041\\
0.451	0.0462336285261012\\
0.461	0.0493092506271152\\
0.471	0.0524928448450624\\
0.481	0.0557837059691862\\
0.491	0.0591810016700646\\
0.501	0.0626837779988901\\
0.511	0.0662909649033234\\
0.521	0.0700013817420369\\
0.531	0.0738137427816701\\
0.541	0.077726662661417\\
0.551	0.0817386618118765\\
0.561	0.0858481718160821\\
0.571	0.0900535407018789\\
0.581	0.0943530381559138\\
0.591	0.0987448606506038\\
0.601	0.103227136476401\\
0.611	0.107797930672606\\
0.621	0.112455249850827\\
0.631	0.117197046905975\\
0.641	0.122021225610417\\
0.651	0.126925645087584\\
0.661	0.13190812416197\\
0.671	0.136966445583019\\
0.681	0.142098360120961\\
0.691	0.147301590533113\\
0.701	0.152573835399662\\
0.711	0.157912772828315\\
0.721	0.163316064027623\\
0.731	0.168781356749116\\
0.741	0.174306288598709\\
0.751	0.179888490218119\\
0.761	0.185525588337339\\
0.771	0.191215208699384\\
0.781	0.19695497885881\\
0.791	0.20274253085566\\
0.801	0.208575503766668\\
0.811	0.214451546135729\\
0.821	0.220368318285756\\
0.831	0.226323494514176\\
0.841	0.232314765174426\\
0.851	0.238339838645891\\
0.861	0.244396443194815\\
0.871	0.250482328728771\\
0.881	0.256595268447347\\
0.891	0.262733060391715\\
0.901	0.268893528895837\\
0.911	0.275074525942033\\
0.921	0.281273932423684\\
0.931	0.287489659317846\\
0.941	0.293719648770554\\
0.951	0.299961875097576\\
0.961	0.306214345703404\\
0.971	0.312475101921197\\
0.981	0.318742219776434\\
0.991	0.325013810676948\\
1.001	0.33128802203205\\
1.011	0.337563037803336\\
1.021	0.343837078989836\\
1.031	0.350108404050023\\
1.041	0.356375309263239\\
1.051	0.362636129032995\\
1.061	0.368889236134605\\
1.071	0.375133041909514\\
1.081	0.38136599640869\\
1.091	0.387586588487344\\
1.101	0.393793345853223\\
1.111	0.39998483507067\\
1.121	0.406159661522573\\
1.131	0.412316469332285\\
1.141	0.418453941247552\\
1.151	0.424570798488393\\
1.161	0.430665800560888\\
1.171	0.436737745038696\\
1.181	0.44278546731415\\
1.191	0.448807840320656\\
1.201	0.454803774228113\\
1.211	0.460772216113\\
1.221	0.466712149604718\\
1.231	0.472622594509749\\
1.241	0.478502606415107\\
1.251	0.484351276272526\\
1.261	0.490167729964794\\
1.271	0.495951127855545\\
1.281	0.501700664323827\\
1.291	0.507415567284694\\
1.301	0.513095097696991\\
1.311	0.518738549059529\\
1.321	0.524345246896716\\
1.331	0.529914548234742\\
1.341	0.535445841069319\\
1.351	0.540938543825962\\
1.361	0.546392104813745\\
1.371	0.551806001673437\\
1.381	0.557179740820871\\
1.391	0.562512856886359\\
1.401	0.567804912150958\\
1.411	0.573055495980308\\
1.421	0.578264224256767\\
1.431	0.583430738810525\\
1.441	0.588554706850321\\
1.451	0.593635820394406\\
1.461	0.598673795702298\\
1.471	0.603668372707904\\
1.481	0.608619314454518\\
1.491	0.613526406532192\\
1.501	0.618389510993254\\
1.511	0.623211841961892\\
1.521	0.627995023877725\\
1.531	0.632738716801892\\
1.541	0.63744260283296\\
1.551	0.642106385750592\\
1.561	0.646729790651894\\
1.571	0.651312563581097\\
1.581	0.655854471153198\\
1.591	0.660355300172166\\
1.601	0.66481485724431\\
1.611	0.669232968387379\\
1.621	0.673609478635951\\
1.631	0.677944251643655\\
1.641	0.682237169282739\\
1.651	0.68648813124149\\
1.661	0.690697054619998\\
1.671	0.694863873524728\\
1.681	0.698988538662346\\
1.691	0.703071016933237\\
1.701	0.707111291025136\\
1.711	0.711109359007268\\
1.721	0.715065233925364\\
1.731	0.718978943397955\\
1.741	0.72285052921425\\
1.751	0.726680046933969\\
1.761	0.73046756548942\\
1.771	0.734213166790139\\
1.781	0.737916945330378\\
1.791	0.741579007799703\\
1.801	0.745199472696961\\
1.811	0.748778469947873\\
1.821	0.752316140526457\\
1.831	0.755812636080518\\
1.841	0.759268118561385\\
1.851	0.762682759858105\\
1.861	0.766056741436246\\
1.871	0.769390253981493\\
1.881	0.772683497048166\\
1.891	0.775936678712825\\
1.901	0.779150015233057\\
1.911	0.78232373071159\\
1.921	0.785458056765828\\
1.931	0.788553232202895\\
1.941	0.791609502700288\\
1.951	0.794627120492202\\
1.961	0.797606344061604\\
1.971	0.800547437838102\\
1.981	0.80345067190167\\
1.991	0.806316321692256\\
2.001	0.80914466772532\\
2.011	0.81193599531331\\
2.021	0.814690594293119\\
2.031	0.817408758759494\\
2.041	0.820090786804449\\
2.051	0.822736980262635\\
2.061	0.825347644462687\\
2.071	0.827923087984525\\
2.081	0.830463622422582\\
2.091	0.832969562154945\\
2.101	0.835441224118372\\
2.111	0.83787892758915\\
2.121	0.840282993969755\\
2.131	0.842653746581277\\
2.141	0.844991510461547\\
2.151	0.84729661216893\\
2.161	0.849569379591726\\
2.171	0.851810141763107\\
2.181	0.854019228681551\\
2.191	0.856196971136694\\
2.201	0.858343700540528\\
2.211	0.860459748763904\\
2.221	0.862545447978226\\
2.231	0.86460113050231\\
2.241	0.866627128654285\\
2.251	0.868623774608504\\
2.261	0.870591400257349\\
2.271	0.872530337077877\\
2.281	0.874440916003209\\
2.291	0.876323467298592\\
2.301	0.878178320442035\\
2.311	0.880005804009457\\
2.321	0.881806245564239\\
2.331	0.883579971551118\\
2.341	0.885327307194314\\
2.351	0.887048576399826\\
2.361	0.88874410166179\\
2.371	0.890414203972836\\
2.381	0.892059202738337\\
2.391	0.893679415694473\\
2.401	0.895275158830027\\
2.411	0.896846746311821\\
2.421	0.898394490413715\\
2.431	0.899918701449066\\
2.441	0.901419687706593\\
2.451	0.902897755389534\\
2.461	0.904353208558027\\
2.471	0.905786349074637\\
2.481	0.907197476552929\\
2.491	0.908586888309026\\
2.501	0.90995487931606\\
2.511	0.911301742161444\\
2.521	0.912627767006873\\
2.531	0.913933241550998\\
2.541	0.915218450994679\\
2.551	0.916483678008746\\
2.561	0.917729202704201\\
2.571	0.918955302604777\\
2.581	0.920162252621791\\
2.591	0.921350325031212\\
2.601	0.922519789452884\\
2.611	0.923670912831825\\
2.621	0.924803959421539\\
2.631	0.925919190769282\\
2.641	0.927016865703199\\
2.651	0.928097240321288\\
2.661	0.929160567982118\\
2.671	0.930207099297236\\
2.681	0.931237082125211\\
2.691	0.932250761567255\\
2.701	0.933248379964361\\
2.711	0.934230176895895\\
2.721	0.935196389179602\\
2.731	0.936147250872955\\
2.741	0.937082993275813\\
2.751	0.938003844934315\\
2.761	0.938910031645976\\
2.771	0.939801776465929\\
2.781	0.940679299714269\\
2.791	0.941542818984441\\
2.801	0.942392549152645\\
2.811	0.943228702388195\\
2.821	0.944051488164803\\
2.831	0.944861113272729\\
2.841	0.945657781831782\\
2.851	0.946441695305099\\
2.861	0.947213052513696\\
2.871	0.947972049651721\\
2.881	0.948718880302406\\
2.891	0.94945373545465\\
2.901	0.950176803520218\\
2.911	0.950888270351523\\
2.921	0.951588319259944\\
2.931	0.952277131034662\\
2.941	0.952954883961973\\
2.951	0.953621753845059\\
2.961	0.954277914024179\\
2.971	0.954923535397257\\
2.981	0.955558786440832\\
2.991	0.956183833231359\\
3.001	0.956816332024947\\
3.011	0.957592505322389\\
3.021	0.958352060753365\\
3.031	0.959095372579768\\
3.041	0.959822806759066\\
3.051	0.960534721107304\\
3.061	0.961231465460206\\
3.071	0.961913381832316\\
3.081	0.962580804574127\\
3.091	0.963234060527172\\
3.101	0.963873469177009\\
3.111	0.964499342804097\\
3.121	0.965111986632508\\
3.131	0.965711698976479\\
3.141	0.966298771384753\\
3.151	0.966873488782719\\
3.161	0.96743612961232\\
3.171	0.967986965969733\\
3.181	0.968526263740806\\
3.191	0.969054282734251\\
3.201	0.969571276812596\\
3.211	0.970077494020897\\
3.221	0.970573176713208\\
3.231	0.971058561676831\\
3.241	0.971533880254336\\
3.251	0.971999358463378\\
3.261	0.972455217114319\\
3.271	0.972901671925663\\
3.281	0.973338933637332\\
3.291	0.973767208121787\\
3.301	0.974186696493027\\
3.311	0.974597595213477\\
3.321	0.975000096198783\\
3.331	0.975394386920551\\
3.341	0.975780650507034\\
3.351	0.976159065841808\\
3.361	0.976529807660448\\
3.371	0.976893046645242\\
3.381	0.977248949517951\\
3.391	0.977597679130668\\
3.401	0.977939394554772\\
3.411	0.978274251168031\\
3.421	0.978602400739861\\
3.431	0.978923991514785\\
3.441	0.979239168294108\\
3.451	0.979548072515844\\
3.461	0.979850842332917\\
3.471	0.98014761268967\\
3.481	0.980438515396708\\
3.491	0.980723679204101\\
3.501	0.981003229872982\\
3.511	0.981277290245557\\
3.521	0.981545980313575\\
3.531	0.981809417285256\\
3.541	0.982067715650739\\
3.551	0.982320987246051\\
3.561	0.982569341315641\\
3.571	0.982812884573493\\
3.581	0.983051721262862\\
3.591	0.983285953214645\\
3.601	0.983515679904419\\
3.611	0.983740998508172\\
3.621	0.983962003956759\\
3.631	0.984178788989098\\
3.641	0.984391444204141\\
3.651	0.984600058111636\\
3.661	0.98480471718172\\
3.671	0.985005505893343\\
3.681	0.98520250678158\\
3.691	0.985395800483822\\
3.701	0.985585465784889\\
3.711	0.98577157966109\\
3.721	0.985954217323234\\
3.731	0.986133452258639\\
3.741	0.986309356272142\\
3.751	0.986481999526135\\
3.761	0.986651450579668\\
3.771	0.986817776426599\\
3.781	0.986981042532863\\
3.791	0.987141312872832\\
3.801	0.987298649964822\\
3.811	0.987453114905747\\
3.821	0.987604767404939\\
3.831	0.987753665817172\\
3.841	0.987899867174878\\
3.851	0.988043427219605\\
3.861	0.988184400432708\\
3.871	0.988322840065309\\
3.881	0.98845879816753\\
3.891	0.988592325617031\\
3.901	0.988723472146848\\
3.911	0.988852286372568\\
3.921	0.988978815818849\\
3.931	0.989103106945286\\
3.941	0.989225205171672\\
3.951	0.989345154902627\\
3.961	0.989462999551648\\
3.971	0.989578781564561\\
3.981	0.989692542442422\\
3.991	0.989804322763845\\
4.001	0.989914162206801\\
4.011	0.990022099569883\\
4.021	0.990128172793056\\
4.031	0.990232418977902\\
4.041	0.990334874407375\\
4.051	0.990435574565078\\
4.061	0.990534554154065\\
4.071	0.990631847115192\\
4.081	0.990727486645024\\
4.091	0.990821505213297\\
4.101	0.99091393457997\\
4.111	0.991004805811848\\
4.121	0.99109414929881\\
4.131	0.991181994769643\\
4.141	0.991268371307485\\
4.151	0.9913533073649\\
4.161	0.991436830778581\\
4.171	0.9915189687837\\
4.181	0.991599748027907\\
4.191	0.991679194584989\\
4.201	0.991757333968204\\
4.211	0.991834191143279\\
4.221	0.991909790541105\\
4.231	0.991984156070117\\
4.241	0.992057311128378\\
4.251	0.992129278615366\\
4.261	0.99220008094348\\
4.271	0.992269740049262\\
4.281	0.992338277404356\\
4.291	0.992405714026193\\
4.301	0.992472070488423\\
4.311	0.992537366931094\\
4.321	0.992601623070583\\
4.331	0.992664858209292\\
4.341	0.992727091245104\\
4.351	0.992788340680618\\
4.361	0.992848624632154\\
4.371	0.99290796083855\\
4.381	0.992966366669738\\
4.391	0.993023859135123\\
4.401	0.993080454891751\\
4.411	0.993136170252291\\
4.421	0.993191021192819\\
4.431	0.993245023360416\\
4.441	0.993298192080586\\
4.451	0.993350542364499\\
4.461	0.993402088916052\\
4.471	0.993452846138769\\
4.481	0.993502828142538\\
4.491	0.993552048750178\\
4.501	0.993595707501664\\
4.511	0.993595707501664\\
4.521	0.993595707501664\\
4.531	0.993595707501664\\
4.541	0.993595707501664\\
4.551	0.993595707501664\\
4.561	0.993595707501664\\
4.571	0.993595707501664\\
4.581	0.993595707501664\\
4.591	0.993595707501664\\
4.601	0.993595707501664\\
4.611	0.993595707501664\\
4.621	0.993595707501664\\
4.631	0.993595707501664\\
4.641	0.993595707501664\\
4.651	0.993595707501664\\
4.661	0.993595707501664\\
4.671	0.993595707501664\\
4.681	0.993595707501664\\
4.691	0.993595707501664\\
4.701	0.993595707501664\\
4.711	0.993595707501664\\
4.721	0.993595707501664\\
4.731	0.993595707501664\\
4.741	0.993595707501664\\
4.751	0.993595707501664\\
4.761	0.993595707501664\\
4.771	0.993595707501664\\
4.781	0.993595707501664\\
4.791	0.993595707501664\\
4.801	0.993595707501664\\
4.811	0.993595707501664\\
4.821	0.993595707501664\\
4.831	0.993595707501664\\
4.841	0.993595707501664\\
4.851	0.993595707501664\\
4.861	0.993595707501664\\
4.871	0.993595707501664\\
4.881	0.993595707501664\\
4.891	0.993595707501664\\
4.901	0.993595707501664\\
4.911	0.993595707501664\\
4.921	0.993595707501664\\
4.931	0.993595707501664\\
4.941	0.993595707501664\\
4.951	0.993595707501664\\
4.961	0.993595707501664\\
4.971	0.993595707501664\\
4.981	0.993595707501664\\
4.991	0.993595707501664\\
5.001	0.993595707501664\\
5.011	0.993595707501664\\
5.021	0.993595707501664\\
5.031	0.993595707501664\\
5.041	0.993595707501664\\
5.051	0.993595707501664\\
5.061	0.993595707501664\\
5.071	0.993595707501664\\
5.081	0.993595707501664\\
5.091	0.993595707501664\\
5.101	0.993595707501664\\
5.111	0.993595707501664\\
5.121	0.993595707501664\\
5.131	0.993595707501664\\
5.141	0.993595707501664\\
5.151	0.993595707501664\\
5.161	0.993595707501664\\
5.171	0.993595707501664\\
5.181	0.993595707501664\\
5.191	0.993595707501664\\
5.201	0.993595707501664\\
5.211	0.993595707501664\\
5.221	0.993595707501664\\
5.231	0.993595707501664\\
5.241	0.993595707501664\\
5.251	0.993595707501664\\
5.261	0.993595707501664\\
5.271	0.993595707501664\\
5.281	0.993595707501664\\
5.291	0.993595707501664\\
5.301	0.993595707501664\\
5.311	0.993595707501664\\
5.321	0.993595707501664\\
5.331	0.993595707501664\\
5.341	0.993595707501664\\
5.351	0.993595707501664\\
5.361	0.993595707501664\\
5.371	0.993595707501664\\
5.381	0.993595707501664\\
5.391	0.993595707501664\\
5.401	0.993595707501664\\
5.411	0.993595707501664\\
5.421	0.993595707501664\\
5.431	0.993595707501664\\
5.441	0.993595707501664\\
5.451	0.993595707501664\\
5.461	0.993595707501664\\
5.471	0.993595707501664\\
5.481	0.993595707501664\\
5.491	0.993595707501664\\
5.501	0.993595707501664\\
5.511	0.993595707501664\\
5.521	0.993595707501664\\
5.531	0.993595707501664\\
5.541	0.993595707501664\\
5.551	0.993595707501664\\
5.561	0.993595707501664\\
5.571	0.993595707501664\\
5.581	0.993595707501664\\
5.591	0.993595707501664\\
5.601	0.993595707501664\\
5.611	0.993595707501664\\
5.621	0.993595707501664\\
5.631	0.993595707501664\\
5.641	0.993595707501664\\
5.651	0.993595707501664\\
5.661	0.993595707501664\\
5.671	0.993595707501664\\
5.681	0.993595707501664\\
5.691	0.993595707501664\\
5.701	0.993595707501664\\
5.711	0.993595707501664\\
5.721	0.993595707501664\\
5.731	0.993595707501664\\
5.741	0.993595707501664\\
5.751	0.993595707501664\\
5.761	0.993595707501664\\
5.771	0.993595707501664\\
5.781	0.993595707501664\\
5.791	0.993595707501664\\
5.801	0.993595707501664\\
5.811	0.993595707501664\\
5.821	0.993595707501664\\
5.831	0.993595707501664\\
5.841	0.993595707501664\\
5.851	0.993595707501664\\
5.861	0.993595707501664\\
5.871	0.993595707501664\\
5.881	0.993595707501664\\
5.891	0.993595707501664\\
5.901	0.993595707501664\\
5.911	0.993595707501664\\
5.921	0.993595707501664\\
5.931	0.993595707501664\\
5.941	0.993595707501664\\
5.951	0.993595707501664\\
5.961	0.993595707501664\\
5.971	0.993595707501664\\
5.981	0.993595707501664\\
5.991	0.993595707501664\\
6.001	0.993595707501664\\
6.011	0.993595707501664\\
6.021	0.993595707501664\\
6.031	0.993595707501664\\
6.041	0.993595707501664\\
6.051	0.993595707501664\\
6.061	0.993595707501664\\
6.071	0.993595707501664\\
6.081	0.993595707501664\\
6.091	0.993595707501664\\
6.101	0.993595707501664\\
6.111	0.993595707501664\\
6.121	0.993595707501664\\
6.131	0.993595707501664\\
6.141	0.993595707501664\\
6.151	0.993595707501664\\
6.161	0.993595707501664\\
6.171	0.993595707501664\\
6.181	0.993595707501664\\
6.191	0.993595707501664\\
6.201	0.993595707501664\\
6.211	0.993595707501664\\
6.221	0.993595707501664\\
6.231	0.993595707501664\\
6.241	0.993595707501664\\
6.251	0.993595707501664\\
6.261	0.993595707501664\\
6.271	0.993595707501664\\
6.281	0.993595707501664\\
6.291	0.993595707501664\\
6.301	0.993595707501664\\
6.311	0.993595707501664\\
6.321	0.993595707501664\\
6.331	0.993595707501664\\
6.341	0.993595707501664\\
6.351	0.993595707501664\\
6.361	0.993595707501664\\
6.371	0.993595707501664\\
6.381	0.993595707501664\\
6.391	0.993595707501664\\
6.401	0.993595707501664\\
6.411	0.993595707501664\\
6.421	0.993595707501664\\
6.431	0.993595707501664\\
6.441	0.993595707501664\\
6.451	0.993595707501664\\
6.461	0.993595707501664\\
6.471	0.993595707501664\\
6.481	0.993595707501664\\
6.491	0.993595707501664\\
6.501	0.993595707501664\\
6.511	0.993595707501664\\
6.521	0.993595707501664\\
6.531	0.993595707501664\\
6.541	0.993595707501664\\
6.551	0.993595707501664\\
6.561	0.993595707501664\\
6.571	0.993595707501664\\
6.581	0.993595707501664\\
6.591	0.993595707501664\\
6.601	0.993595707501664\\
6.611	0.993595707501664\\
6.621	0.993595707501664\\
6.631	0.993595707501664\\
6.641	0.993595707501664\\
6.651	0.993595707501664\\
6.661	0.993595707501664\\
6.671	0.993595707501664\\
6.681	0.993595707501664\\
6.691	0.993595707501664\\
6.701	0.993595707501664\\
6.711	0.993595707501664\\
6.721	0.993595707501664\\
6.731	0.993595707501664\\
6.741	0.993595707501664\\
6.751	0.993595707501664\\
6.761	0.993595707501664\\
6.771	0.993595707501664\\
6.781	0.993595707501664\\
6.791	0.993595707501664\\
6.801	0.993595707501664\\
6.811	0.993595707501664\\
6.821	0.993595707501664\\
6.831	0.993595707501664\\
6.841	0.993595707501664\\
6.851	0.993595707501664\\
6.861	0.993595707501664\\
6.871	0.993595707501664\\
6.881	0.993595707501664\\
6.891	0.993595707501664\\
6.901	0.993595707501664\\
6.911	0.993595707501664\\
6.921	0.993595707501664\\
6.931	0.993595707501664\\
6.941	0.993595707501664\\
6.951	0.993595707501664\\
6.961	0.993595707501664\\
6.971	0.993595707501664\\
6.981	0.993595707501664\\
6.991	0.993595707501664\\
7.001	0.993595707501664\\
7.011	0.993595707501664\\
7.021	0.993595707501664\\
7.031	0.993595707501664\\
7.041	0.993595707501664\\
7.051	0.993595707501664\\
7.061	0.993595707501664\\
7.071	0.993595707501664\\
7.081	0.993595707501664\\
7.091	0.993595707501664\\
7.101	0.993595707501664\\
7.111	0.993595707501664\\
7.121	0.993595707501664\\
7.131	0.993595707501664\\
7.141	0.993595707501664\\
7.151	0.993595707501664\\
7.161	0.993595707501664\\
7.171	0.993595707501664\\
7.181	0.993595707501664\\
7.191	0.993595707501664\\
7.201	0.993595707501664\\
7.211	0.993595707501664\\
7.221	0.993595707501664\\
7.231	0.993595707501664\\
7.241	0.993595707501664\\
7.251	0.993595707501664\\
7.261	0.993595707501664\\
7.271	0.993595707501664\\
7.281	0.993595707501664\\
7.291	0.993595707501664\\
7.301	0.993595707501664\\
7.311	0.993595707501664\\
7.321	0.993595707501664\\
7.331	0.993595707501664\\
7.341	0.993595707501664\\
7.351	0.993595707501664\\
7.361	0.993595707501664\\
7.371	0.993595707501664\\
7.381	0.993595707501664\\
7.391	0.993595707501664\\
7.401	0.993595707501664\\
7.411	0.993595707501664\\
7.421	0.993595707501664\\
7.431	0.993595707501664\\
7.441	0.993595707501664\\
7.451	0.993595707501664\\
7.461	0.993595707501664\\
7.471	0.993595707501664\\
7.481	0.993595707501664\\
7.491	0.993595707501664\\
7.501	0.993595707501664\\
7.511	0.993595707501664\\
7.521	0.993595707501664\\
7.531	0.993595707501664\\
7.541	0.993595707501664\\
7.551	0.993595707501664\\
7.561	0.993595707501664\\
7.571	0.993595707501664\\
7.581	0.993595707501664\\
7.591	0.993595707501664\\
7.601	0.993595707501664\\
7.611	0.993595707501664\\
7.621	0.993595707501664\\
7.631	0.993595707501664\\
7.641	0.993595707501664\\
7.651	0.993595707501664\\
7.661	0.993595707501664\\
7.671	0.993595707501664\\
7.681	0.993595707501664\\
7.691	0.993595707501664\\
7.701	0.993595707501664\\
7.711	0.993595707501664\\
7.721	0.993595707501664\\
7.731	0.993595707501664\\
7.741	0.993595707501664\\
7.751	0.993595707501664\\
7.761	0.993595707501664\\
7.771	0.993595707501664\\
7.781	0.993595707501664\\
7.791	0.993595707501664\\
7.801	0.993595707501664\\
7.811	0.993595707501664\\
7.821	0.993595707501664\\
7.831	0.993595707501664\\
7.841	0.993595707501664\\
7.851	0.993595707501664\\
7.861	0.993595707501664\\
7.871	0.993595707501664\\
7.881	0.993595707501664\\
7.891	0.993595707501664\\
7.901	0.993595707501664\\
7.911	0.993595707501664\\
7.921	0.993595707501664\\
7.931	0.993595707501664\\
7.941	0.993595707501664\\
7.951	0.993595707501664\\
7.961	0.993595707501664\\
7.971	0.993595707501664\\
7.981	0.993595707501664\\
7.991	0.993595707501664\\
8.001	0.993595707501664\\
8.011	0.993595707501664\\
8.021	0.993595707501664\\
8.031	0.993595707501664\\
8.041	0.993595707501664\\
8.051	0.993595707501664\\
8.061	0.993595707501664\\
8.071	0.993595707501664\\
8.081	0.993595707501664\\
8.091	0.993595707501664\\
8.101	0.993595707501664\\
8.111	0.993595707501664\\
8.121	0.993595707501664\\
8.131	0.993595707501664\\
8.141	0.993595707501664\\
8.151	0.993595707501664\\
8.161	0.993595707501664\\
8.171	0.993595707501664\\
8.181	0.993595707501664\\
8.191	0.993595707501664\\
8.201	0.993595707501664\\
8.211	0.993595707501664\\
8.221	0.993595707501664\\
8.231	0.993595707501664\\
8.241	0.993595707501664\\
8.251	0.993595707501664\\
8.261	0.993595707501664\\
8.271	0.993595707501664\\
8.281	0.993595707501664\\
8.291	0.993595707501664\\
8.301	0.993595707501664\\
8.311	0.993595707501664\\
8.321	0.993595707501664\\
8.331	0.993595707501664\\
8.341	0.993595707501664\\
8.351	0.993595707501664\\
8.361	0.993595707501664\\
8.371	0.993595707501664\\
8.381	0.993595707501664\\
8.391	0.993595707501664\\
8.401	0.993595707501664\\
8.411	0.993595707501664\\
8.421	0.993595707501664\\
8.431	0.993595707501664\\
8.441	0.993595707501664\\
8.451	0.993595707501664\\
8.461	0.993595707501664\\
8.471	0.993595707501664\\
8.481	0.993595707501664\\
8.491	0.993595707501664\\
8.501	0.993595707501664\\
8.511	0.993595707501664\\
8.521	0.993595707501664\\
8.531	0.993595707501664\\
8.541	0.993595707501664\\
8.551	0.993595707501664\\
8.561	0.993595707501664\\
8.571	0.993595707501664\\
8.581	0.993595707501664\\
8.591	0.993595707501664\\
8.601	0.993595707501664\\
8.611	0.993595707501664\\
8.621	0.993595707501664\\
8.631	0.993595707501664\\
8.641	0.993595707501664\\
8.651	0.993595707501664\\
8.661	0.993595707501664\\
8.671	0.993595707501664\\
8.681	0.993595707501664\\
8.691	0.993595707501664\\
8.701	0.993595707501664\\
8.711	0.993595707501664\\
8.721	0.993595707501664\\
8.731	0.993595707501664\\
8.741	0.993595707501664\\
8.751	0.993595707501664\\
8.761	0.993595707501664\\
8.771	0.993595707501664\\
8.781	0.993595707501664\\
8.791	0.993595707501664\\
8.801	0.993595707501664\\
8.811	0.993595707501664\\
8.821	0.993595707501664\\
8.831	0.993595707501664\\
8.841	0.993595707501664\\
8.851	0.993595707501664\\
8.861	0.993595707501664\\
8.871	0.993595707501664\\
8.881	0.993595707501664\\
8.891	0.993595707501664\\
8.901	0.993595707501664\\
8.911	0.993595707501664\\
8.921	0.993595707501664\\
8.931	0.993595707501664\\
8.941	0.993595707501664\\
8.951	0.993595707501664\\
8.961	0.993595707501664\\
8.971	0.993595707501664\\
8.981	0.993595707501664\\
8.991	0.993595707501664\\
9.001	0.993595707501664\\
9.011	0.993595707501664\\
9.021	0.993595707501664\\
9.031	0.993595707501664\\
9.041	0.993595707501664\\
9.051	0.993595707501664\\
9.061	0.993595707501664\\
9.071	0.993595707501664\\
9.081	0.993595707501664\\
9.091	0.993595707501664\\
9.101	0.993595707501664\\
9.111	0.993595707501664\\
9.121	0.993595707501664\\
9.131	0.993595707501664\\
9.141	0.993595707501664\\
9.151	0.993595707501664\\
9.161	0.993595707501664\\
9.171	0.993595707501664\\
9.181	0.993595707501664\\
9.191	0.993595707501664\\
9.201	0.993595707501664\\
9.211	0.993595707501664\\
9.221	0.993595707501664\\
9.231	0.993595707501664\\
9.241	0.993595707501664\\
9.251	0.993595707501664\\
9.261	0.993595707501664\\
9.271	0.993595707501664\\
9.281	0.993595707501664\\
9.291	0.993595707501664\\
9.301	0.993595707501664\\
9.311	0.993595707501664\\
9.321	0.993595707501664\\
9.331	0.993595707501664\\
9.341	0.993595707501664\\
9.351	0.993595707501664\\
9.361	0.993595707501664\\
9.371	0.993595707501664\\
9.381	0.993595707501664\\
9.391	0.993595707501664\\
9.401	0.993595707501664\\
9.411	0.993595707501664\\
9.421	0.993595707501664\\
9.431	0.993595707501664\\
9.441	0.993595707501664\\
9.451	0.993595707501664\\
9.461	0.993595707501664\\
9.471	0.993595707501664\\
9.481	0.993595707501664\\
9.491	0.993595707501664\\
9.501	0.993595707501664\\
9.511	0.993595707501664\\
9.521	0.993595707501664\\
9.531	0.993595707501664\\
9.541	0.993595707501664\\
9.551	0.993595707501664\\
9.561	0.993595707501664\\
9.571	0.993595707501664\\
9.581	0.993595707501664\\
9.591	0.993595707501664\\
9.601	0.993595707501664\\
9.611	0.993595707501664\\
9.621	0.993595707501664\\
9.631	0.993595707501664\\
9.641	0.993595707501664\\
9.651	0.993595707501664\\
9.661	0.993595707501664\\
9.671	0.993595707501664\\
9.681	0.993595707501664\\
9.691	0.993595707501664\\
9.701	0.993595707501664\\
9.711	0.993595707501664\\
9.721	0.993595707501664\\
9.731	0.993595707501664\\
9.741	0.993595707501664\\
9.751	0.993595707501664\\
9.761	0.993595707501664\\
9.771	0.993595707501664\\
9.781	0.993595707501664\\
9.791	0.993595707501664\\
9.801	0.993595707501664\\
9.811	0.993595707501664\\
9.821	0.993595707501664\\
9.831	0.993595707501664\\
9.841	0.993595707501664\\
9.851	0.993595707501664\\
9.861	0.993595707501664\\
9.871	0.993595707501664\\
9.881	0.993595707501664\\
9.891	0.993595707501664\\
9.901	0.993595707501664\\
9.911	0.993595707501664\\
9.921	0.993595707501664\\
9.931	0.993595707501664\\
9.941	0.993595707501664\\
9.951	0.993595707501664\\
9.961	0.993595707501664\\
9.971	0.993595707501664\\
9.981	0.993595707501664\\
9.991	0.993595707501664\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	8e-06\\
0.061	2.8e-05\\
0.071	5.7e-05\\
0.081	9.6e-05\\
0.091	0.000146\\
0.101	0.000217\\
0.111	0.000287\\
0.121	0.000417\\
0.131	0.00056\\
0.141	0.00073\\
0.151	0.000921\\
0.161	0.001139\\
0.171	0.001447\\
0.181	0.001795\\
0.191	0.002179\\
0.201	0.002638\\
0.211	0.003159\\
0.221	0.003748\\
0.231	0.004367\\
0.241	0.005051\\
0.251	0.005787\\
0.261	0.006595\\
0.271	0.007483\\
0.281	0.008443\\
0.291	0.009528\\
0.301	0.010654\\
0.311	0.011815\\
0.321	0.013112\\
0.331	0.014454\\
0.341	0.01594\\
0.351	0.017526\\
0.361	0.019223\\
0.371	0.020966\\
0.381	0.022804\\
0.391	0.024711\\
0.401	0.026675\\
0.411	0.028746\\
0.421	0.031037\\
0.431	0.033246\\
0.441	0.035653\\
0.451	0.03814\\
0.461	0.040759\\
0.471	0.043305\\
0.481	0.046135\\
0.491	0.04896\\
0.501	0.051945\\
0.511	0.054912\\
0.521	0.057983\\
0.531	0.06127\\
0.541	0.064686\\
0.551	0.068289\\
0.561	0.071833\\
0.571	0.075431\\
0.581	0.079126\\
0.591	0.082911\\
0.601	0.086741\\
0.611	0.090488\\
0.621	0.094335\\
0.631	0.098275\\
0.641	0.102511\\
0.651	0.106629\\
0.661	0.110894\\
0.671	0.115242\\
0.681	0.119626\\
0.691	0.124119\\
0.701	0.128563\\
0.711	0.13317\\
0.721	0.137817\\
0.731	0.142564\\
0.741	0.147476\\
0.751	0.152244\\
0.761	0.157117\\
0.771	0.162105\\
0.781	0.167126\\
0.791	0.172145\\
0.801	0.177269\\
0.811	0.182481\\
0.821	0.187528\\
0.831	0.192624\\
0.841	0.197991\\
0.851	0.203303\\
0.861	0.208682\\
0.871	0.213945\\
0.881	0.219275\\
0.891	0.224652\\
0.901	0.230056\\
0.911	0.235501\\
0.921	0.241131\\
0.931	0.24663\\
0.941	0.252094\\
0.951	0.257709\\
0.961	0.263227\\
0.971	0.2689\\
0.981	0.274559\\
0.991	0.280221\\
1.001	0.285942\\
1.011	0.291578\\
1.021	0.297199\\
1.031	0.302992\\
1.041	0.308629\\
1.051	0.314295\\
1.061	0.320055\\
1.071	0.325582\\
1.081	0.331226\\
1.091	0.336922\\
1.101	0.342687\\
1.111	0.348508\\
1.121	0.354212\\
1.131	0.359774\\
1.141	0.365421\\
1.151	0.371091\\
1.161	0.376816\\
1.171	0.382391\\
1.181	0.388104\\
1.191	0.393595\\
1.201	0.399121\\
1.211	0.404681\\
1.221	0.410213\\
1.231	0.415706\\
1.241	0.42121\\
1.251	0.426794\\
1.261	0.432247\\
1.271	0.437693\\
1.281	0.443146\\
1.291	0.448507\\
1.301	0.453924\\
1.311	0.459322\\
1.321	0.464651\\
1.331	0.469986\\
1.341	0.475186\\
1.351	0.480482\\
1.361	0.485681\\
1.371	0.490977\\
1.381	0.49611\\
1.391	0.501211\\
1.401	0.506231\\
1.411	0.511304\\
1.421	0.516236\\
1.431	0.521131\\
1.441	0.526083\\
1.451	0.530972\\
1.461	0.535926\\
1.471	0.540823\\
1.481	0.54556\\
1.491	0.550209\\
1.501	0.555029\\
1.511	0.559808\\
1.521	0.564654\\
1.531	0.569284\\
1.541	0.573834\\
1.551	0.578465\\
1.561	0.58306\\
1.571	0.587612\\
1.581	0.592002\\
1.591	0.596433\\
1.601	0.60085\\
1.611	0.605234\\
1.621	0.609649\\
1.631	0.614029\\
1.641	0.618196\\
1.651	0.622398\\
1.661	0.626623\\
1.671	0.630862\\
1.681	0.635071\\
1.691	0.639234\\
1.701	0.643192\\
1.711	0.647193\\
1.721	0.651239\\
1.731	0.655099\\
1.741	0.658886\\
1.751	0.662707\\
1.761	0.666464\\
1.771	0.670226\\
1.781	0.674016\\
1.791	0.67775\\
1.801	0.681465\\
1.811	0.685128\\
1.821	0.688673\\
1.831	0.692265\\
1.841	0.695834\\
1.851	0.699351\\
1.861	0.702795\\
1.871	0.706203\\
1.881	0.709647\\
1.891	0.712967\\
1.901	0.716313\\
1.911	0.719551\\
1.921	0.722774\\
1.931	0.725992\\
1.941	0.729273\\
1.951	0.732473\\
1.961	0.735575\\
1.971	0.738532\\
1.981	0.741695\\
1.991	0.744746\\
2.001	0.747798\\
2.011	0.750757\\
2.021	0.753761\\
2.031	0.756718\\
2.041	0.759552\\
2.051	0.762455\\
2.061	0.76521\\
2.071	0.768045\\
2.081	0.770868\\
2.091	0.773565\\
2.101	0.776219\\
2.111	0.778875\\
2.121	0.781415\\
2.131	0.78408\\
2.141	0.786683\\
2.151	0.789287\\
2.161	0.791829\\
2.171	0.79437\\
2.181	0.796854\\
2.191	0.799313\\
2.201	0.801743\\
2.211	0.804116\\
2.221	0.806458\\
2.231	0.808764\\
2.241	0.811072\\
2.251	0.813328\\
2.261	0.815472\\
2.271	0.817809\\
2.281	0.820027\\
2.291	0.822255\\
2.301	0.824425\\
2.311	0.826602\\
2.321	0.828681\\
2.331	0.830799\\
2.341	0.832843\\
2.351	0.834843\\
2.361	0.836866\\
2.371	0.838787\\
2.381	0.840752\\
2.391	0.842676\\
2.401	0.844538\\
2.411	0.846433\\
2.421	0.848242\\
2.431	0.850117\\
2.441	0.851984\\
2.451	0.853733\\
2.461	0.855462\\
2.471	0.857222\\
2.481	0.858988\\
2.491	0.860619\\
2.501	0.862234\\
2.511	0.863876\\
2.521	0.865562\\
2.531	0.867209\\
2.541	0.868881\\
2.551	0.870411\\
2.561	0.871973\\
2.571	0.873539\\
2.581	0.87499\\
2.591	0.876477\\
2.601	0.87799\\
2.611	0.879464\\
2.621	0.880969\\
2.631	0.882377\\
2.641	0.88379\\
2.651	0.885152\\
2.661	0.886499\\
2.671	0.887826\\
2.681	0.889188\\
2.691	0.890504\\
2.701	0.89179\\
2.711	0.893059\\
2.721	0.894274\\
2.731	0.895495\\
2.741	0.896774\\
2.751	0.897963\\
2.761	0.899161\\
2.771	0.900373\\
2.781	0.901547\\
2.791	0.90267\\
2.801	0.903814\\
2.811	0.904948\\
2.821	0.906016\\
2.831	0.90713\\
2.841	0.908221\\
2.851	0.909277\\
2.861	0.910365\\
2.871	0.911416\\
2.881	0.912434\\
2.891	0.91346\\
2.901	0.914523\\
2.911	0.915532\\
2.921	0.916531\\
2.931	0.917521\\
2.941	0.918471\\
2.951	0.919441\\
2.961	0.920354\\
2.971	0.921285\\
2.981	0.922182\\
2.991	0.923085\\
3.001	0.92393\\
3.011	0.92481\\
3.021	0.925684\\
3.031	0.926514\\
3.041	0.927327\\
3.051	0.928161\\
3.061	0.928953\\
3.071	0.929769\\
3.081	0.93054\\
3.091	0.931328\\
3.101	0.932072\\
3.111	0.932839\\
3.121	0.933623\\
3.131	0.934394\\
3.141	0.935168\\
3.151	0.935868\\
3.161	0.936601\\
3.171	0.937307\\
3.181	0.938029\\
3.191	0.938699\\
3.201	0.939357\\
3.211	0.940021\\
3.221	0.940668\\
3.231	0.941269\\
3.241	0.941934\\
3.251	0.942563\\
3.261	0.943195\\
3.271	0.943879\\
3.281	0.944523\\
3.291	0.945118\\
3.301	0.945734\\
3.311	0.946327\\
3.321	0.94689\\
3.331	0.94753\\
3.341	0.948122\\
3.351	0.948699\\
3.361	0.949206\\
3.371	0.94978\\
3.381	0.950337\\
3.391	0.950867\\
3.401	0.951379\\
3.411	0.951923\\
3.421	0.952465\\
3.431	0.953003\\
3.441	0.953518\\
3.451	0.954054\\
3.461	0.954537\\
3.471	0.955026\\
3.481	0.955556\\
3.491	0.95604\\
3.501	0.956527\\
3.511	0.956987\\
3.521	0.957456\\
3.531	0.957859\\
3.541	0.958303\\
3.551	0.958742\\
3.561	0.95919\\
3.571	0.959617\\
3.581	0.960026\\
3.591	0.960434\\
3.601	0.960853\\
3.611	0.961251\\
3.621	0.961621\\
3.631	0.962018\\
3.641	0.962429\\
3.651	0.962798\\
3.661	0.963159\\
3.671	0.963534\\
3.681	0.963898\\
3.691	0.964281\\
3.701	0.96462\\
3.711	0.964975\\
3.721	0.965357\\
3.731	0.965708\\
3.741	0.966045\\
3.751	0.96639\\
3.761	0.96673\\
3.771	0.967076\\
3.781	0.96739\\
3.791	0.967746\\
3.801	0.9681\\
3.811	0.968433\\
3.821	0.968755\\
3.831	0.969061\\
3.841	0.969383\\
3.851	0.969701\\
3.861	0.969984\\
3.871	0.970297\\
3.881	0.970565\\
3.891	0.970815\\
3.901	0.971076\\
3.911	0.971379\\
3.921	0.971683\\
3.931	0.971944\\
3.941	0.972195\\
3.951	0.972445\\
3.961	0.972694\\
3.971	0.972952\\
3.981	0.973198\\
3.991	0.973465\\
4.001	0.973723\\
4.011	0.973972\\
4.021	0.974204\\
4.031	0.974433\\
4.041	0.974682\\
4.051	0.974909\\
4.061	0.975147\\
4.071	0.975385\\
4.081	0.975613\\
4.091	0.975868\\
4.101	0.976082\\
4.111	0.976289\\
4.121	0.976514\\
4.131	0.976735\\
4.141	0.976942\\
4.151	0.977137\\
4.161	0.977341\\
4.171	0.97755\\
4.181	0.977749\\
4.191	0.977968\\
4.201	0.978155\\
4.211	0.978335\\
4.221	0.978522\\
4.231	0.978694\\
4.241	0.978857\\
4.251	0.979057\\
4.261	0.979255\\
4.271	0.979447\\
4.281	0.979617\\
4.291	0.979785\\
4.301	0.979972\\
4.311	0.980156\\
4.321	0.980324\\
4.331	0.980485\\
4.341	0.980672\\
4.351	0.980832\\
4.361	0.981032\\
4.371	0.98119\\
4.381	0.98135\\
4.391	0.981478\\
4.401	0.981618\\
4.411	0.981788\\
4.421	0.981939\\
4.431	0.982103\\
4.441	0.982244\\
4.451	0.98239\\
4.461	0.982531\\
4.471	0.982673\\
4.481	0.982819\\
4.491	0.982974\\
4.501	0.983126\\
4.511	0.983268\\
4.521	0.983408\\
4.531	0.983562\\
4.541	0.983701\\
4.551	0.983838\\
4.561	0.983981\\
4.571	0.984105\\
4.581	0.984206\\
4.591	0.984315\\
4.601	0.984437\\
4.611	0.984553\\
4.621	0.984689\\
4.631	0.984831\\
4.641	0.984956\\
4.651	0.985057\\
4.661	0.98516\\
4.671	0.985258\\
4.681	0.985384\\
4.691	0.985508\\
4.701	0.985607\\
4.711	0.985699\\
4.721	0.985818\\
4.731	0.985915\\
4.741	0.986034\\
4.751	0.986124\\
4.761	0.986228\\
4.771	0.98635\\
4.781	0.986446\\
4.791	0.98655\\
4.801	0.986659\\
4.811	0.986764\\
4.821	0.986852\\
4.831	0.986941\\
4.841	0.987052\\
4.851	0.987179\\
4.861	0.987267\\
4.871	0.987365\\
4.881	0.987451\\
4.891	0.987554\\
4.901	0.987646\\
4.911	0.987742\\
4.921	0.987836\\
4.931	0.98792\\
4.941	0.988\\
4.951	0.988097\\
4.961	0.988176\\
4.971	0.988264\\
4.981	0.98834\\
4.991	0.988444\\
5.001	0.988531\\
5.011	0.988612\\
5.021	0.988704\\
5.031	0.988785\\
5.041	0.988853\\
5.051	0.988931\\
5.061	0.98901\\
5.071	0.989088\\
5.081	0.989159\\
5.091	0.98925\\
5.101	0.98932\\
5.111	0.989393\\
5.121	0.989468\\
5.131	0.989528\\
5.141	0.989597\\
5.151	0.989652\\
5.161	0.989715\\
5.171	0.989786\\
5.181	0.989844\\
5.191	0.989904\\
5.201	0.989972\\
5.211	0.990034\\
5.221	0.990088\\
5.231	0.990157\\
5.241	0.990233\\
5.251	0.9903\\
5.261	0.990359\\
5.271	0.990427\\
5.281	0.99047\\
5.291	0.990522\\
5.301	0.990574\\
5.311	0.990634\\
5.321	0.99068\\
5.331	0.990747\\
5.341	0.990803\\
5.351	0.990847\\
5.361	0.990905\\
5.371	0.990957\\
5.381	0.991003\\
5.391	0.991057\\
5.401	0.991101\\
5.411	0.991157\\
5.421	0.991206\\
5.431	0.991255\\
5.441	0.991305\\
5.451	0.991351\\
5.461	0.9914\\
5.471	0.991451\\
5.481	0.991489\\
5.491	0.991532\\
5.501	0.991586\\
5.511	0.991624\\
5.521	0.991674\\
5.531	0.991718\\
5.541	0.991761\\
5.551	0.991802\\
5.561	0.991853\\
5.571	0.991893\\
5.581	0.991939\\
5.591	0.991986\\
5.601	0.992028\\
5.611	0.992063\\
5.621	0.992112\\
5.631	0.992146\\
5.641	0.992183\\
5.651	0.992233\\
5.661	0.992272\\
5.671	0.992312\\
5.681	0.992349\\
5.691	0.992393\\
5.701	0.992422\\
5.711	0.992456\\
5.721	0.992492\\
5.731	0.99253\\
5.741	0.992573\\
5.751	0.992615\\
5.761	0.992655\\
5.771	0.992679\\
5.781	0.992717\\
5.791	0.992748\\
5.801	0.992777\\
5.811	0.992806\\
5.821	0.992843\\
5.831	0.992871\\
5.841	0.9929\\
5.851	0.992942\\
5.861	0.992973\\
5.871	0.992998\\
5.881	0.993032\\
5.891	0.993075\\
5.901	0.993111\\
5.911	0.993149\\
5.921	0.993186\\
5.931	0.993229\\
5.941	0.993265\\
5.951	0.993302\\
5.961	0.993335\\
5.971	0.993369\\
5.981	0.993401\\
5.991	0.993447\\
6.001	0.993484\\
6.011	0.993517\\
6.021	0.993553\\
6.031	0.993576\\
6.041	0.993606\\
6.051	0.99365\\
6.061	0.993669\\
6.071	0.993695\\
6.081	0.993727\\
6.091	0.993755\\
6.101	0.993782\\
6.111	0.993809\\
6.121	0.993829\\
6.131	0.993857\\
6.141	0.993883\\
6.151	0.993912\\
6.161	0.993935\\
6.171	0.993955\\
6.181	0.993976\\
6.191	0.993995\\
6.201	0.994021\\
6.211	0.994047\\
6.221	0.994076\\
6.231	0.994105\\
6.241	0.994138\\
6.251	0.994161\\
6.261	0.994178\\
6.271	0.994201\\
6.281	0.994217\\
6.291	0.994234\\
6.301	0.99425\\
6.311	0.994277\\
6.321	0.994305\\
6.331	0.994337\\
6.341	0.994361\\
6.351	0.994379\\
6.361	0.994404\\
6.371	0.994425\\
6.381	0.994445\\
6.391	0.994463\\
6.401	0.994489\\
6.411	0.994512\\
6.421	0.99453\\
6.431	0.994552\\
6.441	0.994567\\
6.451	0.994582\\
6.461	0.994607\\
6.471	0.994621\\
6.481	0.994639\\
6.491	0.994655\\
6.501	0.994666\\
6.511	0.994677\\
6.521	0.994701\\
6.531	0.994714\\
6.541	0.994728\\
6.551	0.994745\\
6.561	0.994768\\
6.571	0.994784\\
6.581	0.994805\\
6.591	0.994822\\
6.601	0.994842\\
6.611	0.994857\\
6.621	0.994871\\
6.631	0.994889\\
6.641	0.99491\\
6.651	0.994927\\
6.661	0.994947\\
6.671	0.994969\\
6.681	0.994992\\
6.691	0.995012\\
6.701	0.995028\\
6.711	0.995045\\
6.721	0.995058\\
6.731	0.99507\\
6.741	0.995088\\
6.751	0.99511\\
6.761	0.995124\\
6.771	0.995138\\
6.781	0.995156\\
6.791	0.995174\\
6.801	0.995187\\
6.811	0.995204\\
6.821	0.995218\\
6.831	0.995233\\
6.841	0.995247\\
6.851	0.995265\\
6.861	0.995275\\
6.871	0.995291\\
6.881	0.995305\\
6.891	0.995327\\
6.901	0.995341\\
6.911	0.995354\\
6.921	0.995368\\
6.931	0.995383\\
6.941	0.995392\\
6.951	0.995399\\
6.961	0.99541\\
6.971	0.995426\\
6.981	0.995434\\
6.991	0.995444\\
7.001	0.995452\\
7.011	0.99546\\
7.021	0.995474\\
7.031	0.995492\\
7.041	0.995512\\
7.051	0.995528\\
7.061	0.995538\\
7.071	0.995544\\
7.081	0.995553\\
7.091	0.995565\\
7.101	0.995574\\
7.111	0.995593\\
7.121	0.995604\\
7.131	0.995616\\
7.141	0.995624\\
7.151	0.995626\\
7.161	0.995639\\
7.171	0.995651\\
7.181	0.995659\\
7.191	0.995669\\
7.201	0.995676\\
7.211	0.995687\\
7.221	0.995698\\
7.231	0.995717\\
7.241	0.995723\\
7.251	0.99573\\
7.261	0.995739\\
7.271	0.995756\\
7.281	0.995775\\
7.291	0.995786\\
7.301	0.995801\\
7.311	0.995814\\
7.321	0.995825\\
7.331	0.995836\\
7.341	0.995845\\
7.351	0.995858\\
7.361	0.995872\\
7.371	0.995877\\
7.381	0.995886\\
7.391	0.995891\\
7.401	0.995897\\
7.411	0.995909\\
7.421	0.995919\\
7.431	0.995927\\
7.441	0.995936\\
7.451	0.995941\\
7.461	0.995963\\
7.471	0.995973\\
7.481	0.995982\\
7.491	0.995995\\
7.501	0.996002\\
7.511	0.996011\\
7.521	0.996017\\
7.531	0.996023\\
7.541	0.996031\\
7.551	0.996041\\
7.561	0.996048\\
7.571	0.996056\\
7.581	0.996062\\
7.591	0.99607\\
7.601	0.996077\\
7.611	0.996088\\
7.621	0.996092\\
7.631	0.996104\\
7.641	0.996117\\
7.651	0.996118\\
7.661	0.996129\\
7.671	0.996139\\
7.681	0.996153\\
7.691	0.996163\\
7.701	0.996171\\
7.711	0.996179\\
7.721	0.996188\\
7.731	0.996193\\
7.741	0.9962\\
7.751	0.996204\\
7.761	0.996218\\
7.771	0.996228\\
7.781	0.996235\\
7.791	0.996239\\
7.801	0.996246\\
7.811	0.99625\\
7.821	0.996256\\
7.831	0.99626\\
7.841	0.996264\\
7.851	0.996269\\
7.861	0.996276\\
7.871	0.996282\\
7.881	0.996291\\
7.891	0.996297\\
7.901	0.996305\\
7.911	0.99631\\
7.921	0.996316\\
7.931	0.996322\\
7.941	0.996327\\
7.951	0.996332\\
7.961	0.996342\\
7.971	0.996347\\
7.981	0.996349\\
7.991	0.996356\\
8.001	0.996362\\
8.011	0.996369\\
8.021	0.996374\\
8.031	0.996378\\
8.041	0.996384\\
8.051	0.996391\\
8.061	0.996395\\
8.071	0.996404\\
8.081	0.996416\\
8.091	0.99642\\
8.101	0.996426\\
8.111	0.996431\\
8.121	0.996437\\
8.131	0.996443\\
8.141	0.996444\\
8.151	0.996451\\
8.161	0.996459\\
8.171	0.99647\\
8.181	0.996477\\
8.191	0.996482\\
8.201	0.996484\\
8.211	0.996486\\
8.221	0.996492\\
8.231	0.996493\\
8.241	0.996499\\
8.251	0.996504\\
8.261	0.996508\\
8.271	0.996514\\
8.281	0.99652\\
8.291	0.996526\\
8.301	0.99653\\
8.311	0.996535\\
8.321	0.996539\\
8.331	0.996542\\
8.341	0.996547\\
8.351	0.99655\\
8.361	0.996556\\
8.371	0.996564\\
8.381	0.996567\\
8.391	0.996572\\
8.401	0.996575\\
8.411	0.99658\\
8.421	0.996589\\
8.431	0.996592\\
8.441	0.996597\\
8.451	0.996602\\
8.461	0.996605\\
8.471	0.996607\\
8.481	0.996608\\
8.491	0.996612\\
8.501	0.99662\\
8.511	0.996624\\
8.521	0.996629\\
8.531	0.996633\\
8.541	0.996638\\
8.551	0.996639\\
8.561	0.996644\\
8.571	0.996649\\
8.581	0.996653\\
8.591	0.996657\\
8.601	0.996659\\
8.611	0.996661\\
8.621	0.996667\\
8.631	0.99667\\
8.641	0.996677\\
8.651	0.996681\\
8.661	0.996681\\
8.671	0.996685\\
8.681	0.996688\\
8.691	0.99669\\
8.701	0.996695\\
8.711	0.996698\\
8.721	0.996704\\
8.731	0.996706\\
8.741	0.996709\\
8.751	0.996712\\
8.761	0.996714\\
8.771	0.996718\\
8.781	0.996722\\
8.791	0.996726\\
8.801	0.99673\\
8.811	0.996733\\
8.821	0.996734\\
8.831	0.99674\\
8.841	0.996744\\
8.851	0.996745\\
8.861	0.99675\\
8.871	0.996754\\
8.881	0.996755\\
8.891	0.996757\\
8.901	0.996758\\
8.911	0.996761\\
8.921	0.996764\\
8.931	0.996768\\
8.941	0.996771\\
8.951	0.996778\\
8.961	0.99678\\
8.971	0.996786\\
8.981	0.996788\\
8.991	0.996795\\
9.001	0.996801\\
9.011	0.996804\\
9.021	0.996805\\
9.031	0.996805\\
9.041	0.996807\\
9.051	0.996811\\
9.061	0.996813\\
9.071	0.996815\\
9.081	0.99682\\
9.091	0.996823\\
9.101	0.996824\\
9.111	0.996831\\
9.121	0.996836\\
9.131	0.99684\\
9.141	0.996841\\
9.151	0.996845\\
9.161	0.996846\\
9.171	0.996851\\
9.181	0.996853\\
9.191	0.996856\\
9.201	0.996857\\
9.211	0.99686\\
9.221	0.996862\\
9.231	0.996864\\
9.241	0.996865\\
9.251	0.996868\\
9.261	0.996869\\
9.271	0.996871\\
9.281	0.996872\\
9.291	0.996875\\
9.301	0.996877\\
9.311	0.996879\\
9.321	0.996882\\
9.331	0.996883\\
9.341	0.996885\\
9.351	0.996889\\
9.361	0.996892\\
9.371	0.996898\\
9.381	0.996902\\
9.391	0.996905\\
9.401	0.996906\\
9.411	0.996908\\
9.421	0.99691\\
9.431	0.996912\\
9.441	0.996913\\
9.451	0.996914\\
9.461	0.996916\\
9.471	0.996917\\
9.481	0.996919\\
9.491	0.996921\\
9.501	0.996922\\
9.511	0.996924\\
9.521	0.996925\\
9.531	0.996928\\
9.541	0.996931\\
9.551	0.996932\\
9.561	0.996936\\
9.571	0.99694\\
9.581	0.996941\\
9.591	0.996946\\
9.601	0.996949\\
9.611	0.996956\\
9.621	0.996958\\
9.631	0.996961\\
9.641	0.996964\\
9.651	0.996965\\
9.661	0.996966\\
9.671	0.996968\\
9.681	0.996969\\
9.691	0.99697\\
9.701	0.996973\\
9.711	0.996977\\
9.721	0.996978\\
9.731	0.99698\\
9.741	0.996981\\
9.751	0.996984\\
9.761	0.996986\\
9.771	0.996989\\
9.781	0.996989\\
9.791	0.996989\\
9.801	0.996991\\
9.811	0.996991\\
9.821	0.996994\\
9.831	0.996997\\
9.841	0.996998\\
9.851	0.997001\\
9.861	0.997002\\
9.871	0.997003\\
9.881	0.997004\\
9.891	0.997004\\
9.901	0.997006\\
9.911	0.997008\\
9.921	0.99701\\
9.931	0.997011\\
9.941	0.997014\\
9.951	0.997016\\
9.961	0.997021\\
9.971	0.997025\\
9.981	0.997027\\
9.991	0.997028\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	2.64308979433872e-12\\
0.011	3.77701642141279e-08\\
0.021	4.89723657842202e-07\\
0.031	2.27003374145447e-06\\
0.041	6.78029311057364e-06\\
0.051	1.58466388993014e-05\\
0.061	3.16617680261519e-05\\
0.071	5.67315398360205e-05\\
0.081	9.38258772365322e-05\\
0.091	0.000145933693532482\\
0.101	0.000216221587460708\\
0.111	0.000307996063002008\\
0.121	0.000424669044711792\\
0.131	0.000569726471821283\\
0.141	0.000746699766805966\\
0.151	0.000959139985984313\\
0.161	0.00121059447048767\\
0.171	0.00150458582625946\\
0.181	0.00184459307252804\\
0.191	0.00223403480598546\\
0.201	0.00267625423904916\\
0.211	0.00317450597653775\\
0.221	0.00373194440513189\\
0.231	0.00435161357647268\\
0.241	0.00503643847197898\\
0.251	0.00578921754471449\\
0.261	0.00661261643940208\\
0.271	0.00750916279846316\\
0.281	0.00848124206710112\\
0.291	0.00953109421578227\\
0.301	0.010660811304365\\
0.311	0.0118723358163525\\
0.321	0.013167459696032\\
0.331	0.0145478240265369\\
0.341	0.0160149192896607\\
0.351	0.0175700861539419\\
0.361	0.0192145167386809\\
0.371	0.0209492563074023\\
0.381	0.0227752053457792\\
0.391	0.0246931219832294\\
0.401	0.0267036247191621\\
0.411	0.0288071954189173\\
0.421	0.0310041825453712\\
0.431	0.0332948045960124\\
0.441	0.0356791537170439\\
0.451	0.0381571994671082\\
0.461	0.0407287927079258\\
0.471	0.0433936695974118\\
0.481	0.0461514556657829\\
0.491	0.0490016699550886\\
0.501	0.0519437292044123\\
0.511	0.0549769520649925\\
0.521	0.0581005633298328\\
0.531	0.0613136981650842\\
0.541	0.0646154063305217\\
0.551	0.068004656377732\\
0.561	0.071480339815807\\
0.571	0.0750412752361473\\
0.581	0.0786862123872223\\
0.591	0.0824138361925714\\
0.601	0.086222770704423\\
0.611	0.0901115829885486\\
0.621	0.0940787869338381\\
0.631	0.098122846982633\\
0.641	0.102242181778133\\
0.651	0.106435167724791\\
0.661	0.110700142459133\\
0.671	0.11503540822917\\
0.681	0.119439235179132\\
0.691	0.123909864539546\\
0.701	0.128445511720026\\
0.711	0.133044369304564\\
0.721	0.137704609949482\\
0.731	0.142424389182086\\
0.741	0.147201848101774\\
0.751	0.152035115982966\\
0.761	0.156922312780476\\
0.771	0.161861551537841\\
0.781	0.166850940700241\\
0.791	0.171888586332012\\
0.801	0.176972594240614\\
0.811	0.182101072008338\\
0.821	0.187272130932624\\
0.831	0.19248388787743\\
0.841	0.197734467036571\\
0.851	0.203022001610765\\
0.861	0.20834463540069\\
0.871	0.213700524317503\\
0.881	0.219087837812847\\
0.891	0.224504760229895\\
0.901	0.229949492078271\\
0.911	0.235420251234068\\
0.921	0.240915274066805\\
0.931	0.246432816496821\\
0.941	0.251971154983071\\
0.951	0.257528587445016\\
0.961	0.263103434119938\\
0.971	0.26869403835757\\
0.981	0.274298767354777\\
0.991	0.279916012831444\\
1.001	0.285544191650404\\
1.011	0.29118174638203\\
1.021	0.296827145818113\\
1.031	0.302478885432913\\
1.041	0.308135487797744\\
1.051	0.313795502947071\\
1.061	0.319457508700853\\
1.071	0.325120110943286\\
1.081	0.330781943859819\\
1.091	0.336441670135185\\
1.101	0.342097981113495\\
1.111	0.34774959692099\\
1.121	0.353395266555804\\
1.131	0.359033767942971\\
1.141	0.364663907959493\\
1.151	0.370284522427659\\
1.161	0.375894476081628\\
1.171	0.381492662505055\\
1.181	0.387078004044683\\
1.191	0.392649451698211\\
1.201	0.398205984979595\\
1.211	0.403746611762447\\
1.221	0.409270368103062\\
1.231	0.41477631804348\\
1.241	0.420263553396807\\
1.251	0.425731193515021\\
1.261	0.431178385040987\\
1.271	0.43660430164512\\
1.281	0.442008143748317\\
1.291	0.447389138231725\\
1.301	0.452746538134173\\
1.311	0.45807962233876\\
1.321	0.463387695248684\\
1.331	0.468670086453948\\
1.341	0.473926150388931\\
1.351	0.479155265982143\\
1.361	0.484356836299089\\
1.371	0.489530288178182\\
1.381	0.494675071861019\\
1.391	0.499790660617405\\
1.401	0.504876550365913\\
1.411	0.509932259290639\\
1.421	0.5149573274541\\
1.431	0.519951316407978\\
1.441	0.524913808800712\\
1.451	0.529844407984046\\
1.461	0.53474273761791\\
1.471	0.539608441274246\\
1.481	0.544441182040558\\
1.491	0.549240642123443\\
1.501	0.554006522452255\\
1.511	0.558738542283651\\
1.521	0.563436438807028\\
1.531	0.568099966751305\\
1.541	0.572728897993774\\
1.551	0.577323021170013\\
1.561	0.581882141287037\\
1.571	0.586406079338477\\
1.581	0.590894671922206\\
1.591	0.595347770861804\\
1.601	0.599765242829898\\
1.611	0.604146968976487\\
1.621	0.60849284455912\\
1.631	0.612802778578354\\
1.641	0.617076693415914\\
1.651	0.621314524477822\\
1.661	0.625516219840513\\
1.671	0.629681739903128\\
1.681	0.633811057041955\\
1.691	0.637904155271333\\
1.701	0.641961029908102\\
1.711	0.645981687240751\\
1.721	0.649966144204167\\
1.731	0.653914428058082\\
1.741	0.657826576071673\\
1.751	0.661702635211609\\
1.761	0.665542661836876\\
1.771	0.669346721396962\\
1.781	0.673114888136302\\
1.791	0.676847244802965\\
1.801	0.680543882363635\\
1.811	0.684204899721852\\
1.821	0.687830403443201\\
1.831	0.691420507484856\\
1.841	0.694975332929815\\
1.851	0.698495007727441\\
1.861	0.701979666437689\\
1.871	0.705429449981373\\
1.881	0.708844505395653\\
1.891	0.712224985593564\\
1.901	0.715571049129525\\
1.911	0.71888285996927\\
1.921	0.722160587265125\\
1.931	0.725404405135957\\
1.941	0.728614492452048\\
1.951	0.731791032624694\\
1.961	0.734934213400799\\
1.971	0.738044226662146\\
1.981	0.741121268229217\\
1.991	0.744165537669919\\
2.001	0.74717723811269\\
2.011	0.750156576064106\\
2.021	0.753103761231218\\
2.031	0.756019006347947\\
2.041	0.758902527006209\\
2.051	0.761754541491331\\
2.061	0.764575270621348\\
2.071	0.767364937590688\\
2.081	0.770123767818248\\
2.091	0.772851988799164\\
2.101	0.775549829960703\\
2.111	0.778217522522077\\
2.121	0.780855299358478\\
2.131	0.783463394868021\\
2.141	0.786042044843743\\
2.151	0.788591486347857\\
2.161	0.791111957590857\\
2.171	0.793603697813666\\
2.181	0.796066947172807\\
2.191	0.798501946629926\\
2.201	0.800908937843925\\
2.211	0.803288163067027\\
2.221	0.805639865043385\\
2.231	0.807964286911161\\
2.241	0.810261672108461\\
2.251	0.812532264280754\\
2.261	0.81477630719278\\
2.271	0.816994044642335\\
2.281	0.81918572037769\\
2.291	0.821351578017248\\
2.301	0.82349186097236\\
2.311	0.825606812372296\\
2.321	0.827696674992651\\
2.331	0.829761691185275\\
2.341	0.83180210281201\\
2.351	0.833818151179395\\
2.361	0.835810076976968\\
2.371	0.837778120217451\\
2.381	0.83972252017915\\
2.391	0.841643515350561\\
2.401	0.843541343377794\\
2.411	0.845416241012571\\
2.421	0.847268444064725\\
2.431	0.849098187354099\\
2.441	0.850905704666191\\
2.451	0.852691228709334\\
2.461	0.85445499107335\\
2.471	0.856197222190234\\
2.481	0.857918151296888\\
2.491	0.859618006399368\\
2.501	0.861297014238353\\
2.511	0.862955400257552\\
2.521	0.864593388572114\\
2.531	0.866211201939881\\
2.541	0.867809061733434\\
2.551	0.869387187913665\\
2.561	0.870945799005402\\
2.571	0.872485112073493\\
2.581	0.874005342700937\\
2.591	0.875506704968136\\
2.601	0.876989411433249\\
2.611	0.878453673113928\\
2.621	0.879899699470529\\
2.631	0.881327698389767\\
2.641	0.882737876170505\\
2.651	0.884130437509406\\
2.661	0.885505585489029\\
2.671	0.886863521565826\\
2.681	0.888204445559566\\
2.691	0.889528555643992\\
2.701	0.890836048337988\\
2.711	0.89212711849775\\
2.721	0.893401959310162\\
2.731	0.894660762286249\\
2.741	0.895903717256924\\
2.751	0.897131012367524\\
2.761	0.898342834074677\\
2.771	0.899539367143508\\
2.781	0.900720794645033\\
2.791	0.901887297955172\\
2.801	0.903039056753491\\
2.811	0.90417624902328\\
2.821	0.905299051051756\\
2.831	0.9064076374314\\
2.841	0.907502181061228\\
2.851	0.908582853149198\\
2.861	0.909649823214956\\
2.871	0.910703259092486\\
2.881	0.911743326934811\\
2.891	0.912770191217025\\
2.901	0.913784014741973\\
2.911	0.914784958644323\\
2.921	0.915773182397063\\
2.931	0.916748843816435\\
2.941	0.917712099068923\\
2.951	0.918663102677478\\
2.961	0.919602007528832\\
2.971	0.920528964880308\\
2.981	0.921444124367851\\
2.991	0.922347634014289\\
3.001	0.92323964023681\\
3.011	0.924120287855942\\
3.021	0.924989720104327\\
3.031	0.92584807863581\\
3.041	0.926695503534423\\
3.051	0.927532133324239\\
3.061	0.928358104978983\\
3.071	0.92917355393159\\
3.081	0.929978614084955\\
3.091	0.930773417821944\\
3.101	0.931558096015438\\
3.111	0.932332778039724\\
3.121	0.933097591780709\\
3.131	0.933852663647086\\
3.141	0.934598118581184\\
3.151	0.935334080070366\\
3.161	0.936060670158189\\
3.171	0.936778009455738\\
3.181	0.937486217152986\\
3.191	0.93818541103095\\
3.201	0.93887570747248\\
3.211	0.939557221474743\\
3.221	0.940230066660353\\
3.231	0.940894355289941\\
3.241	0.941550198273372\\
3.251	0.942197705181768\\
3.261	0.942836984260326\\
3.271	0.943468142439078\\
3.281	0.944091285345803\\
3.291	0.944706517317702\\
3.301	0.945313941413837\\
3.311	0.945913659426673\\
3.321	0.946505771894795\\
3.331	0.947090378114486\\
3.341	0.947667576152059\\
3.351	0.948237462856028\\
3.361	0.948800133868924\\
3.371	0.949355683639609\\
3.381	0.949904205434997\\
3.391	0.950445791352613\\
3.401	0.9509805323319\\
3.411	0.95150851816661\\
3.421	0.952029837516782\\
3.431	0.952544577920233\\
3.441	0.953052825804613\\
3.451	0.953554666499347\\
3.461	0.954050184247089\\
3.471	0.954539462215802\\
3.481	0.955022582509887\\
3.491	0.955499626182369\\
3.501	0.955970673245726\\
3.511	0.95643580268419\\
3.521	0.9568950924644\\
3.531	0.957348619547228\\
3.541	0.957796459899047\\
3.551	0.9582386885025\\
3.561	0.958675379368249\\
3.571	0.959106605545748\\
3.581	0.959532439134227\\
3.591	0.959952951293518\\
3.601	0.960368212255572\\
3.611	0.960778291334087\\
3.621	0.961183256936429\\
3.631	0.961583176573553\\
3.641	0.961978116870455\\
3.651	0.962368143577232\\
3.661	0.962753321579014\\
3.671	0.963133714906336\\
3.681	0.963509386745506\\
3.691	0.963880399448534\\
3.701	0.964246814543392\\
3.711	0.964608692743882\\
3.721	0.96496609395964\\
3.731	0.965319077305576\\
3.741	0.965667701111974\\
3.751	0.966012022934175\\
3.761	0.96635209956156\\
3.771	0.966687987027701\\
3.781	0.967019740619288\\
3.791	0.967347414885407\\
3.801	0.967671063647002\\
3.811	0.96799074000576\\
3.821	0.968306496352971\\
3.831	0.968618384379173\\
3.841	0.968926455081844\\
3.851	0.969230758775247\\
3.861	0.969531345098468\\
3.871	0.969828263024188\\
3.881	0.970121560867191\\
3.891	0.970411286292513\\
3.901	0.97069748632422\\
3.911	0.970980207353022\\
3.921	0.971259495145238\\
3.931	0.97153539484994\\
3.941	0.971807951007547\\
3.951	0.972077207557323\\
3.961	0.972343207845741\\
3.971	0.972605994633371\\
3.981	0.972865610103246\\
3.991	0.973122095867877\\
4.001	0.973375492977059\\
4.011	0.973625841925046\\
4.021	0.973873182658005\\
4.031	0.974117554581037\\
4.041	0.974358996565573\\
4.051	0.974597546955748\\
4.061	0.974833243576512\\
4.071	0.975066123739359\\
4.081	0.975296224249963\\
4.091	0.975523581414178\\
4.101	0.975748231045408\\
4.111	0.97597020847076\\
4.121	0.976189548537437\\
4.131	0.976406285619458\\
4.141	0.976620453623789\\
4.151	0.976832085996779\\
4.161	0.977041215729876\\
4.171	0.977247875366505\\
4.181	0.977452097007388\\
4.191	0.977653912316863\\
4.201	0.977853352528762\\
4.211	0.978050448452096\\
4.221	0.978245230476701\\
4.231	0.978437728579444\\
4.241	0.978627972329058\\
4.251	0.97881599089222\\
4.261	0.979001813038878\\
4.271	0.979185467147616\\
4.281	0.979366981210875\\
4.291	0.979546382840399\\
4.301	0.979723699272262\\
4.311	0.979898957372151\\
4.321	0.980072183640392\\
4.331	0.98024340421681\\
4.341	0.980412644885596\\
4.351	0.980579931080708\\
4.361	0.980745287889842\\
4.371	0.980908740059958\\
4.381	0.981070312001583\\
4.391	0.981230027793281\\
4.401	0.981387911186582\\
4.411	0.981543985610261\\
4.421	0.981698274174891\\
4.431	0.981850799677032\\
4.441	0.982001584603721\\
4.451	0.982150651136815\\
4.461	0.982298021156891\\
4.471	0.982443716247831\\
4.481	0.982587757700629\\
4.491	0.982730166517381\\
4.501	0.982870963415571\\
4.511	0.983010168831733\\
4.521	0.983147802925561\\
4.531	0.983283885583481\\
4.541	0.983418436422768\\
4.551	0.983551474794955\\
4.561	0.983683019789728\\
4.571	0.983813090238491\\
4.581	0.983941704717988\\
4.591	0.984068881553649\\
4.601	0.98419463882336\\
4.611	0.984318994360848\\
4.621	0.984441965758909\\
4.631	0.984563570372707\\
4.641	0.984683825323578\\
4.651	0.984802747501662\\
4.661	0.984920353569227\\
4.671	0.985036659964482\\
4.681	0.985151682903811\\
4.691	0.985265438385407\\
4.701	0.985377942192058\\
4.711	0.985489209894531\\
4.721	0.985599256853815\\
4.731	0.98570809822492\\
4.741	0.985815748958938\\
4.751	0.985922223806414\\
4.761	0.986027537320002\\
4.771	0.98613170385732\\
4.781	0.98623473758316\\
4.791	0.986336652472731\\
4.801	0.986437462314467\\
4.811	0.986537180711765\\
4.821	0.986635821086521\\
4.831	0.986733396680944\\
4.841	0.986829920560542\\
4.851	0.986925405616241\\
4.861	0.987019864567221\\
4.871	0.987113309962735\\
4.881	0.987205754184987\\
4.891	0.987297209451475\\
4.901	0.98738768781657\\
4.911	0.987477201174814\\
4.921	0.987565761262567\\
4.931	0.987653379659871\\
4.941	0.987740067793701\\
4.951	0.987825836938883\\
4.961	0.987910698221048\\
4.971	0.987994662618482\\
4.981	0.988077740963873\\
4.991	0.988159943946976\\
5.001	0.988241282115775\\
5.011	0.988321765879317\\
5.021	0.988401405509038\\
5.031	0.988480211140789\\
5.041	0.988558192777156\\
5.051	0.988635360288536\\
5.061	0.988711723415656\\
5.071	0.988787291771082\\
5.081	0.988862074841004\\
5.091	0.9889360819872\\
5.101	0.989009322448352\\
5.111	0.98908180534207\\
5.121	0.989153539666635\\
5.131	0.989224534302377\\
5.141	0.989294798013477\\
5.151	0.989364339449584\\
5.161	0.989433167147503\\
5.171	0.98950128953239\\
5.181	0.989568714919779\\
5.191	0.98963545151666\\
5.201	0.989701507423267\\
5.211	0.989766890634486\\
5.221	0.989831609041413\\
5.231	0.989895670432508\\
5.241	0.989959082495149\\
5.251	0.990021852817228\\
5.261	0.990083988888305\\
5.271	0.990145498101069\\
5.281	0.990206387752427\\
5.291	0.990266665045298\\
5.301	0.990326337089369\\
5.311	0.990385410902987\\
5.321	0.990443893413715\\
5.331	0.990501791460225\\
5.341	0.990559111793033\\
5.351	0.990615861076137\\
5.361	0.990672045887819\\
5.371	0.99072767272212\\
5.381	0.990782747989746\\
5.391	0.990837278019464\\
5.401	0.990891269059127\\
5.411	0.990944727276514\\
5.421	0.990997658760944\\
5.431	0.991050069524024\\
5.441	0.991101965500708\\
5.451	0.991153352550532\\
5.461	0.991204236458351\\
5.471	0.991254622935513\\
5.481	0.991304517621165\\
5.491	0.991353926082681\\
5.501	0.991402853817167\\
5.511	0.991451306251903\\
5.521	0.991499288745639\\
5.531	0.991546806589599\\
5.541	0.991593865008176\\
5.551	0.991640469159842\\
5.561	0.991686624138175\\
5.571	0.991732334972773\\
5.581	0.991777606630006\\
5.591	0.991822444013807\\
5.601	0.99186685196656\\
5.611	0.991910835270408\\
5.621	0.991954398647078\\
5.631	0.991997546759837\\
5.641	0.9920402842133\\
5.651	0.992082615554826\\
5.661	0.992124545275066\\
5.671	0.992166077808997\\
5.681	0.992207217536035\\
5.691	0.992247968781552\\
5.701	0.992288335817054\\
5.711	0.992328322861185\\
5.721	0.9923679340805\\
5.731	0.992407173589722\\
5.741	0.992446045452975\\
5.751	0.992484553684104\\
5.761	0.99252270224765\\
5.771	0.992560495059087\\
5.781	0.992597935985983\\
5.791	0.992635028848207\\
5.801	0.99267177741882\\
5.811	0.992708185424611\\
5.821	0.992744256546803\\
5.831	0.992779994421527\\
5.841	0.992815402640433\\
5.851	0.992850484751426\\
5.861	0.992885244259259\\
5.871	0.992919684625857\\
5.881	0.992953809270893\\
5.891	0.992987621572837\\
5.901	0.993021124868978\\
5.911	0.993054322456287\\
5.921	0.993087217591592\\
5.931	0.993119813492344\\
5.941	0.993152113337556\\
5.951	0.99318412026742\\
5.961	0.993215837384392\\
5.971	0.993247267753703\\
5.981	0.993278414403672\\
5.991	0.993309280326228\\
6.001	0.993339868477473\\
6.011	0.99337018177803\\
6.021	0.993400223113683\\
6.031	0.993429995335457\\
6.041	0.993459501260716\\
6.051	0.993488743672897\\
6.061	0.993517725322612\\
6.071	0.993546448927349\\
6.081	0.993574917172781\\
6.091	0.993603132712311\\
6.101	0.993631098168121\\
6.111	0.993658816131258\\
6.121	0.993686289162262\\
6.131	0.993713519791121\\
6.141	0.993740510518404\\
6.151	0.99376726381497\\
6.161	0.993793782122643\\
6.171	0.993820067854534\\
6.181	0.993846123395524\\
6.191	0.99387195110244\\
6.201	0.993897553304472\\
6.211	0.993922932303815\\
6.221	0.993948090375516\\
6.231	0.99397302976815\\
6.241	0.99399775270422\\
6.251	0.994022261380236\\
6.261	0.99404655796715\\
6.271	0.9940706446109\\
6.281	0.994094523432434\\
6.291	0.994118196528158\\
6.301	0.994141665970122\\
6.311	0.99416493380667\\
6.321	0.994188002062247\\
6.331	0.99421087273828\\
6.341	0.99423354781318\\
6.351	0.994256029242161\\
6.361	0.994278318958542\\
6.371	0.994300418873052\\
6.381	0.994322330875017\\
6.391	0.994344056831631\\
6.401	0.994365598589332\\
6.411	0.994386957972995\\
6.421	0.994408136787048\\
6.431	0.994429136815329\\
6.441	0.994449959821143\\
6.451	0.994470607548369\\
6.461	0.994491081720523\\
6.471	0.994511384042069\\
6.481	0.99453151619781\\
6.491	0.994551479853975\\
6.501	0.994571276657703\\
6.511	0.994590908237628\\
6.521	0.994610376204294\\
6.531	0.994629682149822\\
6.541	0.994648827648811\\
6.551	0.994667814258028\\
6.561	0.994686643516913\\
6.571	0.994705316947774\\
6.581	0.9947238360557\\
6.591	0.994742202329241\\
6.601	0.994760417240479\\
6.611	0.994778482244755\\
6.621	0.994796398781765\\
6.631	0.994814168274842\\
6.641	0.994831792131698\\
6.651	0.99484927174458\\
6.661	0.994866608490397\\
6.671	0.994883803730644\\
6.681	0.994900858812073\\
6.691	0.994917775066599\\
6.701	0.994934553811299\\
6.711	0.994951196349195\\
6.721	0.994967703968786\\
6.731	0.994984077944441\\
6.741	0.995000319536777\\
6.751	0.995016429992647\\
6.761	0.995032410545179\\
6.771	0.995048262414322\\
6.781	0.99506398680652\\
6.791	0.995079584915366\\
6.801	0.995095057921425\\
6.811	0.995110406992594\\
6.821	0.995125633283852\\
6.831	0.995140737938167\\
6.841	0.995155722085839\\
6.851	0.995170586845109\\
6.861	0.995185333322337\\
6.871	0.995199962611821\\
6.881	0.995214475796315\\
6.891	0.995228873946942\\
6.901	0.995243158123245\\
6.911	0.995257329373679\\
6.921	0.995271388735327\\
6.931	0.995285337234327\\
6.941	0.995299175886044\\
6.951	0.99531290569481\\
6.961	0.995326527654527\\
6.971	0.995340042748559\\
6.981	0.995353451949716\\
6.991	0.995366756220771\\
7.001	0.995379956514149\\
7.011	0.995393053772336\\
7.021	0.995406048927943\\
7.031	0.995418942903814\\
7.041	0.995431736613168\\
7.051	0.995444430959378\\
7.061	0.995457026836623\\
7.071	0.995469525129932\\
7.081	0.995481926714609\\
7.091	0.995494232457276\\
7.101	0.995506443215444\\
7.111	0.995518559837441\\
7.121	0.995530583163437\\
7.131	0.995542514024217\\
7.141	0.995554353242347\\
7.151	0.995566101631791\\
7.161	0.995577759998412\\
7.171	0.995589329139207\\
7.181	0.995600809843602\\
7.191	0.995612202892374\\
7.201	0.995623509058737\\
7.211	0.995634729107776\\
7.221	0.995645863796806\\
7.231	0.99565691387524\\
7.241	0.99566788008541\\
7.251	0.995678763161261\\
7.261	0.995689563829934\\
7.271	0.995700282810763\\
7.281	0.995710920816392\\
7.291	0.995721478551484\\
7.301	0.995731956714283\\
7.311	0.995742355995278\\
7.321	0.995752677078711\\
7.331	0.99576292064141\\
7.341	0.995773087353701\\
7.351	0.995783177879135\\
7.361	0.995793192874324\\
7.371	0.995803132989865\\
7.381	0.995812998869316\\
7.391	0.995822791150027\\
7.401	0.995832510463152\\
7.411	0.995842157433238\\
7.421	0.995851732678867\\
7.431	0.995861236812464\\
7.441	0.995870670440331\\
7.451	0.995880034162681\\
7.461	0.995889328573947\\
7.471	0.995898554262678\\
7.481	0.995907711811556\\
7.491	0.995916801797445\\
7.501	0.995925824791765\\
7.511	0.995934781360206\\
7.521	0.99594367206297\\
7.531	0.99595249745463\\
7.541	0.995961258084486\\
7.551	0.995969954496339\\
7.561	0.995978587228945\\
7.571	0.995987156815656\\
7.581	0.99599566378441\\
7.591	0.996004108658577\\
7.601	0.996012491955914\\
7.611	0.996020814189399\\
7.621	0.99602907586718\\
7.631	0.996037277492173\\
7.641	0.996045419562813\\
7.651	0.996053502572496\\
7.661	0.996061527009944\\
7.671	0.996069493359252\\
7.681	0.996077402099638\\
7.691	0.996085253706107\\
7.701	0.996093048648807\\
7.711	0.996100787393675\\
7.721	0.996108470401873\\
7.731	0.996116098130508\\
7.741	0.996123671032133\\
7.751	0.996131189555061\\
7.761	0.996138654143392\\
7.771	0.99614606523701\\
7.781	0.996153423271676\\
7.791	0.996160728678726\\
7.801	0.996167981886043\\
7.811	0.996175183317057\\
7.821	0.996182333391287\\
7.831	0.996189432524236\\
7.841	0.996196481127726\\
7.851	0.9962034796096\\
7.861	0.996210428373855\\
7.871	0.996217327820846\\
7.881	0.996224178347041\\
7.891	0.996230980345275\\
7.901	0.996237734204873\\
7.911	0.996244440311358\\
7.921	0.99625109904677\\
7.931	0.996257710789542\\
7.941	0.996264275914753\\
7.951	0.996270794793849\\
7.961	0.996277267795029\\
7.971	0.996283695282944\\
7.981	0.996290077618976\\
7.991	0.996296415161199\\
8.001	0.996302708264415\\
8.011	0.996308957280115\\
8.021	0.996315162556624\\
8.031	0.996321324439118\\
8.041	0.996327443269454\\
8.051	0.99633351938658\\
8.061	0.996339553126373\\
8.071	0.996345544821501\\
8.081	0.99635149480175\\
8.091	0.996357403393879\\
8.101	0.996363270921602\\
8.111	0.996369097705771\\
8.121	0.996374884064609\\
8.131	0.99638063031302\\
8.141	0.996386336763373\\
8.151	0.996392003725148\\
8.161	0.996397631505107\\
8.171	0.996403220407049\\
8.181	0.996408770732379\\
8.191	0.996414282779607\\
8.201	0.996419756844716\\
8.211	0.996425193220986\\
8.221	0.996430592198856\\
8.231	0.996435954066625\\
8.241	0.996441279109686\\
8.251	0.996446567611172\\
8.261	0.996451819851436\\
8.271	0.996457036108553\\
8.281	0.996462216658123\\
8.291	0.996467361773326\\
8.301	0.996472471724716\\
8.311	0.996477546780852\\
8.321	0.996482587207598\\
8.331	0.996487593268732\\
8.341	0.9964925652256\\
8.351	0.996497503337356\\
8.361	0.996502407860654\\
8.371	0.996507279050129\\
8.381	0.996512117158349\\
8.391	0.99651692243522\\
8.401	0.996521695128955\\
8.411	0.996526435485339\\
8.421	0.99653114374811\\
8.431	0.996535820158891\\
8.441	0.996540464957296\\
8.451	0.996545078380747\\
8.461	0.996549660664597\\
8.471	0.996554212042357\\
8.481	0.996558732745505\\
8.491	0.996563223003283\\
8.501	0.996567683043327\\
8.511	0.996572113091015\\
8.521	0.996576513369987\\
8.531	0.996580884101979\\
8.541	0.996585225506705\\
8.551	0.996589537802081\\
8.561	0.996593821204259\\
8.571	0.996598075927434\\
8.581	0.996602302184039\\
8.591	0.996606500184756\\
8.601	0.996610670138254\\
8.611	0.99661481225177\\
8.621	0.996618926730626\\
8.631	0.996623013778386\\
8.641	0.996627073597099\\
8.651	0.996631106386807\\
8.661	0.996635112345995\\
8.671	0.99663909167169\\
8.681	0.996643044559023\\
8.691	0.996646971201662\\
8.701	0.996650871791377\\
8.711	0.996654746518773\\
8.721	0.996658595572539\\
8.731	0.996662419139807\\
8.741	0.996666217406458\\
8.751	0.996669990556375\\
8.761	0.996673738772385\\
8.771	0.996677462235417\\
8.781	0.996681161125218\\
8.791	0.996684835619756\\
8.801	0.996688485895711\\
8.811	0.996692112128413\\
8.821	0.996695714491445\\
8.831	0.996699293157263\\
8.841	0.996702848296728\\
8.851	0.996706380079358\\
8.861	0.996709888673355\\
8.871	0.996713374245426\\
8.881	0.996716836961058\\
8.891	0.996720276984125\\
8.901	0.996723694477604\\
8.911	0.996727089602657\\
8.921	0.996730462519485\\
8.931	0.996733813386873\\
8.941	0.996737142362392\\
8.951	0.996740449602129\\
8.961	0.996743735261253\\
8.971	0.99674699949341\\
8.981	0.996750242450978\\
8.991	0.996753464285289\\
9.001	0.996756665146512\\
9.011	0.996759845183362\\
9.021	0.996763004543406\\
9.031	0.996766143373395\\
9.041	0.996769261818282\\
9.051	0.996772360022544\\
9.061	0.996775438128862\\
9.071	0.996778496279329\\
9.081	0.996781534614404\\
9.091	0.996784553274051\\
9.101	0.996787552396504\\
9.111	0.996790532119191\\
9.121	0.996793492578353\\
9.131	0.996796433909413\\
9.141	0.996799356246442\\
9.151	0.996802259722465\\
9.161	0.996805144469699\\
9.171	0.996808010618923\\
9.181	0.996810858300474\\
9.191	0.996813687642943\\
9.201	0.996816498774538\\
9.211	0.996819291822083\\
9.221	0.996822066911627\\
9.231	0.996824824168008\\
9.241	0.99682756371539\\
9.251	0.996830285676683\\
9.261	0.996832990174035\\
9.271	0.99683567732853\\
9.281	0.996838347260372\\
9.291	0.996841000088706\\
9.301	0.996843635932003\\
9.311	0.996846254907682\\
9.321	0.996848857132038\\
9.331	0.996851442720975\\
9.341	0.996854011789006\\
9.351	0.996856564449879\\
9.361	0.99685910081676\\
9.371	0.996861621001482\\
9.381	0.996864125115511\\
9.391	0.996866613269069\\
9.401	0.996869085571677\\
9.411	0.99687154213205\\
9.421	0.99687398305808\\
9.431	0.996876408456692\\
9.441	0.996878818434162\\
9.451	0.996881213095895\\
9.461	0.996883592546494\\
9.471	0.996885956889709\\
9.481	0.996888306228546\\
9.491	0.996890640665265\\
9.501	0.996892960301345\\
9.511	0.996895265237419\\
9.521	0.996897555573452\\
9.531	0.996899831408599\\
9.541	0.996902092841298\\
9.551	0.996904339969267\\
9.561	0.996906572889287\\
9.571	0.996908791697772\\
9.581	0.996910996490155\\
9.591	0.996913187361139\\
9.601	0.996915364404844\\
9.611	0.996917527714638\\
9.621	0.99691967738318\\
9.631	0.996921813502377\\
9.641	0.996923936163683\\
9.651	0.996926045457502\\
9.661	0.996928141473821\\
9.671	0.99693022430186\\
9.681	0.996932294030355\\
9.691	0.996934350747148\\
9.701	0.996936394539532\\
9.711	0.996938425494017\\
9.721	0.9969404436968\\
9.731	0.996942449233123\\
9.741	0.996944442187717\\
9.751	0.996946422644733\\
9.761	0.996948390687616\\
9.771	0.996950346399278\\
9.781	0.996952289861846\\
9.791	0.996954221157125\\
9.801	0.996956140366125\\
9.811	0.996958047569294\\
9.821	0.996959942846497\\
9.831	0.99696182627699\\
9.841	0.996963697939457\\
9.851	0.996965557911969\\
9.861	0.996967406272291\\
9.871	0.996969243097195\\
9.881	0.996971068463351\\
9.891	0.996972882446395\\
9.901	0.9969746851218\\
9.911	0.996976476564276\\
9.921	0.996978256848017\\
9.931	0.996980026046775\\
9.941	0.996981784233696\\
9.951	0.996983531481465\\
9.961	0.996985267862078\\
9.971	0.996986993447204\\
9.981	0.996988708307851\\
9.991	0.996990412514602\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_47_rho_0.67_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	3e-06\\
0.031	1.2e-05\\
0.041	3.5e-05\\
0.051	8e-05\\
0.061	0.000158\\
0.071	0.000292\\
0.081	0.000474\\
0.091	0.000732\\
0.101	0.001036\\
0.111	0.001468\\
0.121	0.001988\\
0.131	0.002593\\
0.141	0.003323\\
0.151	0.004216\\
0.161	0.005225\\
0.171	0.006412\\
0.181	0.007731\\
0.191	0.009283\\
0.201	0.010979\\
0.211	0.012834\\
0.221	0.014864\\
0.231	0.017077\\
0.241	0.019462\\
0.251	0.021935\\
0.261	0.024633\\
0.271	0.0277\\
0.281	0.03093\\
0.291	0.034323\\
0.301	0.037932\\
0.311	0.041892\\
0.321	0.045905\\
0.331	0.05028\\
0.341	0.054654\\
0.351	0.059192\\
0.361	0.06388\\
0.371	0.068915\\
0.381	0.074082\\
0.391	0.079422\\
0.401	0.084906\\
0.411	0.090525\\
0.421	0.096352\\
0.431	0.102163\\
0.441	0.108157\\
0.451	0.114185\\
0.461	0.120548\\
0.471	0.126876\\
0.481	0.133512\\
0.491	0.140147\\
0.501	0.146962\\
0.511	0.153881\\
0.521	0.16055\\
0.531	0.167632\\
0.541	0.174788\\
0.551	0.181913\\
0.561	0.189107\\
0.571	0.196271\\
0.581	0.203602\\
0.591	0.211108\\
0.601	0.218667\\
0.611	0.226327\\
0.621	0.233819\\
0.631	0.241408\\
0.641	0.249144\\
0.651	0.256816\\
0.661	0.264348\\
0.671	0.27221\\
0.681	0.279948\\
0.691	0.287789\\
0.701	0.295457\\
0.711	0.30318\\
0.721	0.310925\\
0.731	0.318549\\
0.741	0.326292\\
0.751	0.334033\\
0.761	0.341724\\
0.771	0.349486\\
0.781	0.357006\\
0.791	0.36451\\
0.801	0.372025\\
0.811	0.379511\\
0.821	0.386948\\
0.831	0.394335\\
0.841	0.401733\\
0.851	0.40913\\
0.861	0.416456\\
0.871	0.423847\\
0.881	0.431061\\
0.891	0.438181\\
0.901	0.445253\\
0.911	0.452292\\
0.921	0.459113\\
0.931	0.466033\\
0.941	0.472871\\
0.951	0.479757\\
0.961	0.48649\\
0.971	0.493126\\
0.981	0.499647\\
0.991	0.506232\\
1.001	0.512641\\
1.011	0.519102\\
1.021	0.525437\\
1.031	0.531669\\
1.041	0.538015\\
1.051	0.544336\\
1.061	0.550521\\
1.071	0.556421\\
1.081	0.56229\\
1.091	0.568087\\
1.101	0.573874\\
1.111	0.579701\\
1.121	0.585291\\
1.131	0.59081\\
1.141	0.596299\\
1.151	0.601806\\
1.161	0.607065\\
1.171	0.612229\\
1.181	0.61755\\
1.191	0.622695\\
1.201	0.627743\\
1.211	0.632659\\
1.221	0.637516\\
1.231	0.642407\\
1.241	0.647248\\
1.251	0.652039\\
1.261	0.656668\\
1.271	0.661431\\
1.281	0.666037\\
1.291	0.670466\\
1.301	0.674809\\
1.311	0.67918\\
1.321	0.683473\\
1.331	0.687824\\
1.341	0.691965\\
1.351	0.696003\\
1.361	0.70022\\
1.371	0.704153\\
1.381	0.708153\\
1.391	0.712051\\
1.401	0.715867\\
1.411	0.719644\\
1.421	0.723285\\
1.431	0.726966\\
1.441	0.730599\\
1.451	0.734081\\
1.461	0.737576\\
1.471	0.740973\\
1.481	0.744416\\
1.491	0.747726\\
1.501	0.75055\\
1.511	0.75055\\
1.521	0.75055\\
1.531	0.75055\\
1.541	0.75055\\
1.551	0.75055\\
1.561	0.75055\\
1.571	0.75055\\
1.581	0.75055\\
1.591	0.75055\\
1.601	0.75055\\
1.611	0.75055\\
1.621	0.75055\\
1.631	0.75055\\
1.641	0.75055\\
1.651	0.75055\\
1.661	0.75055\\
1.671	0.75055\\
1.681	0.75055\\
1.691	0.75055\\
1.701	0.75055\\
1.711	0.75055\\
1.721	0.75055\\
1.731	0.75055\\
1.741	0.75055\\
1.751	0.75055\\
1.761	0.75055\\
1.771	0.75055\\
1.781	0.75055\\
1.791	0.75055\\
1.801	0.75055\\
1.811	0.75055\\
1.821	0.75055\\
1.831	0.75055\\
1.841	0.75055\\
1.851	0.75055\\
1.861	0.75055\\
1.871	0.75055\\
1.881	0.75055\\
1.891	0.75055\\
1.901	0.75055\\
1.911	0.75055\\
1.921	0.75055\\
1.931	0.75055\\
1.941	0.75055\\
1.951	0.75055\\
1.961	0.75055\\
1.971	0.75055\\
1.981	0.75055\\
1.991	0.75055\\
2.001	0.75055\\
2.011	0.75055\\
2.021	0.75055\\
2.031	0.75055\\
2.041	0.75055\\
2.051	0.75055\\
2.061	0.75055\\
2.071	0.75055\\
2.081	0.75055\\
2.091	0.75055\\
2.101	0.75055\\
2.111	0.75055\\
2.121	0.75055\\
2.131	0.75055\\
2.141	0.75055\\
2.151	0.75055\\
2.161	0.75055\\
2.171	0.75055\\
2.181	0.75055\\
2.191	0.75055\\
2.201	0.75055\\
2.211	0.75055\\
2.221	0.75055\\
2.231	0.75055\\
2.241	0.75055\\
2.251	0.75055\\
2.261	0.75055\\
2.271	0.75055\\
2.281	0.75055\\
2.291	0.75055\\
2.301	0.75055\\
2.311	0.75055\\
2.321	0.75055\\
2.331	0.75055\\
2.341	0.75055\\
2.351	0.75055\\
2.361	0.75055\\
2.371	0.75055\\
2.381	0.75055\\
2.391	0.75055\\
2.401	0.75055\\
2.411	0.75055\\
2.421	0.75055\\
2.431	0.75055\\
2.441	0.75055\\
2.451	0.75055\\
2.461	0.75055\\
2.471	0.75055\\
2.481	0.75055\\
2.491	0.75055\\
2.501	0.75055\\
2.511	0.75055\\
2.521	0.75055\\
2.531	0.75055\\
2.541	0.75055\\
2.551	0.75055\\
2.561	0.75055\\
2.571	0.75055\\
2.581	0.75055\\
2.591	0.75055\\
2.601	0.75055\\
2.611	0.75055\\
2.621	0.75055\\
2.631	0.75055\\
2.641	0.75055\\
2.651	0.75055\\
2.661	0.75055\\
2.671	0.75055\\
2.681	0.75055\\
2.691	0.75055\\
2.701	0.75055\\
2.711	0.75055\\
2.721	0.75055\\
2.731	0.75055\\
2.741	0.75055\\
2.751	0.75055\\
2.761	0.75055\\
2.771	0.75055\\
2.781	0.75055\\
2.791	0.75055\\
2.801	0.75055\\
2.811	0.75055\\
2.821	0.75055\\
2.831	0.75055\\
2.841	0.75055\\
2.851	0.75055\\
2.861	0.75055\\
2.871	0.75055\\
2.881	0.75055\\
2.891	0.75055\\
2.901	0.75055\\
2.911	0.75055\\
2.921	0.75055\\
2.931	0.75055\\
2.941	0.75055\\
2.951	0.75055\\
2.961	0.75055\\
2.971	0.75055\\
2.981	0.75055\\
2.991	0.75055\\
3.001	0.75055\\
3.011	0.75055\\
3.021	0.75055\\
3.031	0.75055\\
3.041	0.75055\\
3.051	0.75055\\
3.061	0.75055\\
3.071	0.75055\\
3.081	0.75055\\
3.091	0.75055\\
3.101	0.75055\\
3.111	0.75055\\
3.121	0.75055\\
3.131	0.75055\\
3.141	0.75055\\
3.151	0.75055\\
3.161	0.75055\\
3.171	0.75055\\
3.181	0.75055\\
3.191	0.75055\\
3.201	0.75055\\
3.211	0.75055\\
3.221	0.75055\\
3.231	0.75055\\
3.241	0.75055\\
3.251	0.75055\\
3.261	0.75055\\
3.271	0.75055\\
3.281	0.75055\\
3.291	0.75055\\
3.301	0.75055\\
3.311	0.75055\\
3.321	0.75055\\
3.331	0.75055\\
3.341	0.75055\\
3.351	0.75055\\
3.361	0.75055\\
3.371	0.75055\\
3.381	0.75055\\
3.391	0.75055\\
3.401	0.75055\\
3.411	0.75055\\
3.421	0.75055\\
3.431	0.75055\\
3.441	0.75055\\
3.451	0.75055\\
3.461	0.75055\\
3.471	0.75055\\
3.481	0.75055\\
3.491	0.75055\\
3.501	0.75055\\
3.511	0.75055\\
3.521	0.75055\\
3.531	0.75055\\
3.541	0.75055\\
3.551	0.75055\\
3.561	0.75055\\
3.571	0.75055\\
3.581	0.75055\\
3.591	0.75055\\
3.601	0.75055\\
3.611	0.75055\\
3.621	0.75055\\
3.631	0.75055\\
3.641	0.75055\\
3.651	0.75055\\
3.661	0.75055\\
3.671	0.75055\\
3.681	0.75055\\
3.691	0.75055\\
3.701	0.75055\\
3.711	0.75055\\
3.721	0.75055\\
3.731	0.75055\\
3.741	0.75055\\
3.751	0.75055\\
3.761	0.75055\\
3.771	0.75055\\
3.781	0.75055\\
3.791	0.75055\\
3.801	0.75055\\
3.811	0.75055\\
3.821	0.75055\\
3.831	0.75055\\
3.841	0.75055\\
3.851	0.75055\\
3.861	0.75055\\
3.871	0.75055\\
3.881	0.75055\\
3.891	0.75055\\
3.901	0.75055\\
3.911	0.75055\\
3.921	0.75055\\
3.931	0.75055\\
3.941	0.75055\\
3.951	0.75055\\
3.961	0.75055\\
3.971	0.75055\\
3.981	0.75055\\
3.991	0.75055\\
4.001	0.75055\\
4.011	0.75055\\
4.021	0.75055\\
4.031	0.75055\\
4.041	0.75055\\
4.051	0.75055\\
4.061	0.75055\\
4.071	0.75055\\
4.081	0.75055\\
4.091	0.75055\\
4.101	0.75055\\
4.111	0.75055\\
4.121	0.75055\\
4.131	0.75055\\
4.141	0.75055\\
4.151	0.75055\\
4.161	0.75055\\
4.171	0.75055\\
4.181	0.75055\\
4.191	0.75055\\
4.201	0.75055\\
4.211	0.75055\\
4.221	0.75055\\
4.231	0.75055\\
4.241	0.75055\\
4.251	0.75055\\
4.261	0.75055\\
4.271	0.75055\\
4.281	0.75055\\
4.291	0.75055\\
4.301	0.75055\\
4.311	0.75055\\
4.321	0.75055\\
4.331	0.75055\\
4.341	0.75055\\
4.351	0.75055\\
4.361	0.75055\\
4.371	0.75055\\
4.381	0.75055\\
4.391	0.75055\\
4.401	0.75055\\
4.411	0.75055\\
4.421	0.75055\\
4.431	0.75055\\
4.441	0.75055\\
4.451	0.75055\\
4.461	0.75055\\
4.471	0.75055\\
4.481	0.75055\\
4.491	0.75055\\
4.501	0.75055\\
4.511	0.75055\\
4.521	0.75055\\
4.531	0.75055\\
4.541	0.75055\\
4.551	0.75055\\
4.561	0.75055\\
4.571	0.75055\\
4.581	0.75055\\
4.591	0.75055\\
4.601	0.75055\\
4.611	0.75055\\
4.621	0.75055\\
4.631	0.75055\\
4.641	0.75055\\
4.651	0.75055\\
4.661	0.75055\\
4.671	0.75055\\
4.681	0.75055\\
4.691	0.75055\\
4.701	0.75055\\
4.711	0.75055\\
4.721	0.75055\\
4.731	0.75055\\
4.741	0.75055\\
4.751	0.75055\\
4.761	0.75055\\
4.771	0.75055\\
4.781	0.75055\\
4.791	0.75055\\
4.801	0.75055\\
4.811	0.75055\\
4.821	0.75055\\
4.831	0.75055\\
4.841	0.75055\\
4.851	0.75055\\
4.861	0.75055\\
4.871	0.75055\\
4.881	0.75055\\
4.891	0.75055\\
4.901	0.75055\\
4.911	0.75055\\
4.921	0.75055\\
4.931	0.75055\\
4.941	0.75055\\
4.951	0.75055\\
4.961	0.75055\\
4.971	0.75055\\
4.981	0.75055\\
4.991	0.75055\\
5.001	0.75055\\
5.011	0.75055\\
5.021	0.75055\\
5.031	0.75055\\
5.041	0.75055\\
5.051	0.75055\\
5.061	0.75055\\
5.071	0.75055\\
5.081	0.75055\\
5.091	0.75055\\
5.101	0.75055\\
5.111	0.75055\\
5.121	0.75055\\
5.131	0.75055\\
5.141	0.75055\\
5.151	0.75055\\
5.161	0.75055\\
5.171	0.75055\\
5.181	0.75055\\
5.191	0.75055\\
5.201	0.75055\\
5.211	0.75055\\
5.221	0.75055\\
5.231	0.75055\\
5.241	0.75055\\
5.251	0.75055\\
5.261	0.75055\\
5.271	0.75055\\
5.281	0.75055\\
5.291	0.75055\\
5.301	0.75055\\
5.311	0.75055\\
5.321	0.75055\\
5.331	0.75055\\
5.341	0.75055\\
5.351	0.75055\\
5.361	0.75055\\
5.371	0.75055\\
5.381	0.75055\\
5.391	0.75055\\
5.401	0.75055\\
5.411	0.75055\\
5.421	0.75055\\
5.431	0.75055\\
5.441	0.75055\\
5.451	0.75055\\
5.461	0.75055\\
5.471	0.75055\\
5.481	0.75055\\
5.491	0.75055\\
5.501	0.75055\\
5.511	0.75055\\
5.521	0.75055\\
5.531	0.75055\\
5.541	0.75055\\
5.551	0.75055\\
5.561	0.75055\\
5.571	0.75055\\
5.581	0.75055\\
5.591	0.75055\\
5.601	0.75055\\
5.611	0.75055\\
5.621	0.75055\\
5.631	0.75055\\
5.641	0.75055\\
5.651	0.75055\\
5.661	0.75055\\
5.671	0.75055\\
5.681	0.75055\\
5.691	0.75055\\
5.701	0.75055\\
5.711	0.75055\\
5.721	0.75055\\
5.731	0.75055\\
5.741	0.75055\\
5.751	0.75055\\
5.761	0.75055\\
5.771	0.75055\\
5.781	0.75055\\
5.791	0.75055\\
5.801	0.75055\\
5.811	0.75055\\
5.821	0.75055\\
5.831	0.75055\\
5.841	0.75055\\
5.851	0.75055\\
5.861	0.75055\\
5.871	0.75055\\
5.881	0.75055\\
5.891	0.75055\\
5.901	0.75055\\
5.911	0.75055\\
5.921	0.75055\\
5.931	0.75055\\
5.941	0.75055\\
5.951	0.75055\\
5.961	0.75055\\
5.971	0.75055\\
5.981	0.75055\\
5.991	0.75055\\
6.001	0.75055\\
6.011	0.75055\\
6.021	0.75055\\
6.031	0.75055\\
6.041	0.75055\\
6.051	0.75055\\
6.061	0.75055\\
6.071	0.75055\\
6.081	0.75055\\
6.091	0.75055\\
6.101	0.75055\\
6.111	0.75055\\
6.121	0.75055\\
6.131	0.75055\\
6.141	0.75055\\
6.151	0.75055\\
6.161	0.75055\\
6.171	0.75055\\
6.181	0.75055\\
6.191	0.75055\\
6.201	0.75055\\
6.211	0.75055\\
6.221	0.75055\\
6.231	0.75055\\
6.241	0.75055\\
6.251	0.75055\\
6.261	0.75055\\
6.271	0.75055\\
6.281	0.75055\\
6.291	0.75055\\
6.301	0.75055\\
6.311	0.75055\\
6.321	0.75055\\
6.331	0.75055\\
6.341	0.75055\\
6.351	0.75055\\
6.361	0.75055\\
6.371	0.75055\\
6.381	0.75055\\
6.391	0.75055\\
6.401	0.75055\\
6.411	0.75055\\
6.421	0.75055\\
6.431	0.75055\\
6.441	0.75055\\
6.451	0.75055\\
6.461	0.75055\\
6.471	0.75055\\
6.481	0.75055\\
6.491	0.75055\\
6.501	0.75055\\
6.511	0.75055\\
6.521	0.75055\\
6.531	0.75055\\
6.541	0.75055\\
6.551	0.75055\\
6.561	0.75055\\
6.571	0.75055\\
6.581	0.75055\\
6.591	0.75055\\
6.601	0.75055\\
6.611	0.75055\\
6.621	0.75055\\
6.631	0.75055\\
6.641	0.75055\\
6.651	0.75055\\
6.661	0.75055\\
6.671	0.75055\\
6.681	0.75055\\
6.691	0.75055\\
6.701	0.75055\\
6.711	0.75055\\
6.721	0.75055\\
6.731	0.75055\\
6.741	0.75055\\
6.751	0.75055\\
6.761	0.75055\\
6.771	0.75055\\
6.781	0.75055\\
6.791	0.75055\\
6.801	0.75055\\
6.811	0.75055\\
6.821	0.75055\\
6.831	0.75055\\
6.841	0.75055\\
6.851	0.75055\\
6.861	0.75055\\
6.871	0.75055\\
6.881	0.75055\\
6.891	0.75055\\
6.901	0.75055\\
6.911	0.75055\\
6.921	0.75055\\
6.931	0.75055\\
6.941	0.75055\\
6.951	0.75055\\
6.961	0.75055\\
6.971	0.75055\\
6.981	0.75055\\
6.991	0.75055\\
7.001	0.75055\\
7.011	0.75055\\
7.021	0.75055\\
7.031	0.75055\\
7.041	0.75055\\
7.051	0.75055\\
7.061	0.75055\\
7.071	0.75055\\
7.081	0.75055\\
7.091	0.75055\\
7.101	0.75055\\
7.111	0.75055\\
7.121	0.75055\\
7.131	0.75055\\
7.141	0.75055\\
7.151	0.75055\\
7.161	0.75055\\
7.171	0.75055\\
7.181	0.75055\\
7.191	0.75055\\
7.201	0.75055\\
7.211	0.75055\\
7.221	0.75055\\
7.231	0.75055\\
7.241	0.75055\\
7.251	0.75055\\
7.261	0.75055\\
7.271	0.75055\\
7.281	0.75055\\
7.291	0.75055\\
7.301	0.75055\\
7.311	0.75055\\
7.321	0.75055\\
7.331	0.75055\\
7.341	0.75055\\
7.351	0.75055\\
7.361	0.75055\\
7.371	0.75055\\
7.381	0.75055\\
7.391	0.75055\\
7.401	0.75055\\
7.411	0.75055\\
7.421	0.75055\\
7.431	0.75055\\
7.441	0.75055\\
7.451	0.75055\\
7.461	0.75055\\
7.471	0.75055\\
7.481	0.75055\\
7.491	0.75055\\
7.501	0.75055\\
7.511	0.75055\\
7.521	0.75055\\
7.531	0.75055\\
7.541	0.75055\\
7.551	0.75055\\
7.561	0.75055\\
7.571	0.75055\\
7.581	0.75055\\
7.591	0.75055\\
7.601	0.75055\\
7.611	0.75055\\
7.621	0.75055\\
7.631	0.75055\\
7.641	0.75055\\
7.651	0.75055\\
7.661	0.75055\\
7.671	0.75055\\
7.681	0.75055\\
7.691	0.75055\\
7.701	0.75055\\
7.711	0.75055\\
7.721	0.75055\\
7.731	0.75055\\
7.741	0.75055\\
7.751	0.75055\\
7.761	0.75055\\
7.771	0.75055\\
7.781	0.75055\\
7.791	0.75055\\
7.801	0.75055\\
7.811	0.75055\\
7.821	0.75055\\
7.831	0.75055\\
7.841	0.75055\\
7.851	0.75055\\
7.861	0.75055\\
7.871	0.75055\\
7.881	0.75055\\
7.891	0.75055\\
7.901	0.75055\\
7.911	0.75055\\
7.921	0.75055\\
7.931	0.75055\\
7.941	0.75055\\
7.951	0.75055\\
7.961	0.75055\\
7.971	0.75055\\
7.981	0.75055\\
7.991	0.75055\\
8.001	0.75055\\
8.011	0.75055\\
8.021	0.75055\\
8.031	0.75055\\
8.041	0.75055\\
8.051	0.75055\\
8.061	0.75055\\
8.071	0.75055\\
8.081	0.75055\\
8.091	0.75055\\
8.101	0.75055\\
8.111	0.75055\\
8.121	0.75055\\
8.131	0.75055\\
8.141	0.75055\\
8.151	0.75055\\
8.161	0.75055\\
8.171	0.75055\\
8.181	0.75055\\
8.191	0.75055\\
8.201	0.75055\\
8.211	0.75055\\
8.221	0.75055\\
8.231	0.75055\\
8.241	0.75055\\
8.251	0.75055\\
8.261	0.75055\\
8.271	0.75055\\
8.281	0.75055\\
8.291	0.75055\\
8.301	0.75055\\
8.311	0.75055\\
8.321	0.75055\\
8.331	0.75055\\
8.341	0.75055\\
8.351	0.75055\\
8.361	0.75055\\
8.371	0.75055\\
8.381	0.75055\\
8.391	0.75055\\
8.401	0.75055\\
8.411	0.75055\\
8.421	0.75055\\
8.431	0.75055\\
8.441	0.75055\\
8.451	0.75055\\
8.461	0.75055\\
8.471	0.75055\\
8.481	0.75055\\
8.491	0.75055\\
8.501	0.75055\\
8.511	0.75055\\
8.521	0.75055\\
8.531	0.75055\\
8.541	0.75055\\
8.551	0.75055\\
8.561	0.75055\\
8.571	0.75055\\
8.581	0.75055\\
8.591	0.75055\\
8.601	0.75055\\
8.611	0.75055\\
8.621	0.75055\\
8.631	0.75055\\
8.641	0.75055\\
8.651	0.75055\\
8.661	0.75055\\
8.671	0.75055\\
8.681	0.75055\\
8.691	0.75055\\
8.701	0.75055\\
8.711	0.75055\\
8.721	0.75055\\
8.731	0.75055\\
8.741	0.75055\\
8.751	0.75055\\
8.761	0.75055\\
8.771	0.75055\\
8.781	0.75055\\
8.791	0.75055\\
8.801	0.75055\\
8.811	0.75055\\
8.821	0.75055\\
8.831	0.75055\\
8.841	0.75055\\
8.851	0.75055\\
8.861	0.75055\\
8.871	0.75055\\
8.881	0.75055\\
8.891	0.75055\\
8.901	0.75055\\
8.911	0.75055\\
8.921	0.75055\\
8.931	0.75055\\
8.941	0.75055\\
8.951	0.75055\\
8.961	0.75055\\
8.971	0.75055\\
8.981	0.75055\\
8.991	0.75055\\
9.001	0.75055\\
9.011	0.75055\\
9.021	0.75055\\
9.031	0.75055\\
9.041	0.75055\\
9.051	0.75055\\
9.061	0.75055\\
9.071	0.75055\\
9.081	0.75055\\
9.091	0.75055\\
9.101	0.75055\\
9.111	0.75055\\
9.121	0.75055\\
9.131	0.75055\\
9.141	0.75055\\
9.151	0.75055\\
9.161	0.75055\\
9.171	0.75055\\
9.181	0.75055\\
9.191	0.75055\\
9.201	0.75055\\
9.211	0.75055\\
9.221	0.75055\\
9.231	0.75055\\
9.241	0.75055\\
9.251	0.75055\\
9.261	0.75055\\
9.271	0.75055\\
9.281	0.75055\\
9.291	0.75055\\
9.301	0.75055\\
9.311	0.75055\\
9.321	0.75055\\
9.331	0.75055\\
9.341	0.75055\\
9.351	0.75055\\
9.361	0.75055\\
9.371	0.75055\\
9.381	0.75055\\
9.391	0.75055\\
9.401	0.75055\\
9.411	0.75055\\
9.421	0.75055\\
9.431	0.75055\\
9.441	0.75055\\
9.451	0.75055\\
9.461	0.75055\\
9.471	0.75055\\
9.481	0.75055\\
9.491	0.75055\\
9.501	0.75055\\
9.511	0.75055\\
9.521	0.75055\\
9.531	0.75055\\
9.541	0.75055\\
9.551	0.75055\\
9.561	0.75055\\
9.571	0.75055\\
9.581	0.75055\\
9.591	0.75055\\
9.601	0.75055\\
9.611	0.75055\\
9.621	0.75055\\
9.631	0.75055\\
9.641	0.75055\\
9.651	0.75055\\
9.661	0.75055\\
9.671	0.75055\\
9.681	0.75055\\
9.691	0.75055\\
9.701	0.75055\\
9.711	0.75055\\
9.721	0.75055\\
9.731	0.75055\\
9.741	0.75055\\
9.751	0.75055\\
9.761	0.75055\\
9.771	0.75055\\
9.781	0.75055\\
9.791	0.75055\\
9.801	0.75055\\
9.811	0.75055\\
9.821	0.75055\\
9.831	0.75055\\
9.841	0.75055\\
9.851	0.75055\\
9.861	0.75055\\
9.871	0.75055\\
9.881	0.75055\\
9.891	0.75055\\
9.901	0.75055\\
9.911	0.75055\\
9.921	0.75055\\
9.931	0.75055\\
9.941	0.75055\\
9.951	0.75055\\
9.961	0.75055\\
9.971	0.75055\\
9.981	0.75055\\
9.991	0.75055\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	1.42798033868439e-11\\
0.011	2.0104885003645e-07\\
0.021	2.56839704420968e-06\\
0.031	1.1731001615947e-05\\
0.041	3.45283965086339e-05\\
0.051	7.95286847438213e-05\\
0.061	0.000156608061822322\\
0.071	0.000276585578385948\\
0.081	0.000450907408831995\\
0.091	0.000691375416564962\\
0.101	0.00100991528683216\\
0.111	0.00141837993731216\\
0.121	0.00192838431839306\\
0.131	0.00255116808206392\\
0.141	0.0032974829343671\\
0.151	0.00417750179259468\\
0.161	0.00520074714759586\\
0.171	0.00637603628820652\\
0.181	0.00771144127558764\\
0.191	0.00921426176893233\\
0.201	0.0108910089959751\\
0.211	0.0127473993377319\\
0.221	0.0147883561570012\\
0.231	0.0170180186447927\\
0.241	0.0194397565907283\\
0.251	0.0220561901035381\\
0.261	0.0248692134155934\\
0.271	0.0278800220039157\\
0.281	0.0310891423486581\\
0.291	0.0344964637308719\\
0.301	0.0381012715430976\\
0.311	0.0419022816526254\\
0.321	0.0458976754147194\\
0.331	0.0500851349880949\\
0.341	0.054461878650959\\
0.351	0.0590246958585129\\
0.361	0.0637699818224128\\
0.371	0.0686937714255716\\
0.381	0.0737917723168399\\
0.391	0.0790593970566578\\
0.401	0.0844917942096721\\
0.411	0.090083878300914\\
0.421	0.0958303585713903\\
0.431	0.101725766485602\\
0.441	0.107764481958373\\
0.451	0.113940758279497\\
0.461	0.120248745728853\\
0.471	0.126682513881352\\
0.481	0.133236072610779\\
0.491	0.139903391808954\\
0.501	0.146678419841388\\
0.511	0.15355510076753\\
0.521	0.160527390355867\\
0.531	0.167589270929118\\
0.541	0.174734765077397\\
0.551	0.181957948278251\\
0.561	0.189252960465238\\
0.571	0.196614016588384\\
0.581	0.204035416208224\\
0.591	0.211511552168613\\
0.601	0.219036918391582\\
0.611	0.226606116837656\\
0.621	0.234213863675266\\
0.631	0.241854994702059\\
0.641	0.249524470059569\\
0.651	0.257217378282257\\
0.661	0.264928939721319\\
0.671	0.272654509382219\\
0.681	0.28038957921237\\
0.691	0.288129779877095\\
0.701	0.295870882057545\\
0.711	0.303608797304929\\
0.721	0.311339578483502\\
0.731	0.319059419833262\\
0.741	0.326764656681422\\
0.751	0.334451764831858\\
0.761	0.342117359659119\\
0.771	0.349758194931955\\
0.781	0.357371161392044\\
0.791	0.364953285109269\\
0.801	0.372501725636611\\
0.811	0.38001377398479\\
0.821	0.387486850435505\\
0.831	0.394918502212528\\
0.841	0.402306401026962\\
0.851	0.409648340512377\\
0.861	0.416942233566712\\
0.871	0.424186109612418\\
0.881	0.431378111790024\\
0.891	0.438516494096324\\
0.901	0.4455996184787\\
0.911	0.452625951896379\\
0.921	0.45959406335788\\
0.931	0.46650262094419\\
0.941	0.473350388825656\\
0.951	0.480136224280157\\
0.961	0.486859074719874\\
0.971	0.493517974732695\\
0.981	0.500112043144085\\
0.991	0.506640480105498\\
1.001	0.51310256421258\\
1.011	0.519497649659315\\
1.021	0.525825163430255\\
1.031	0.532084602535777\\
1.041	0.53827553129232\\
1.051	0.544397578650814\\
1.061	0.550450435575927\\
1.071	0.556433852477414\\
1.081	0.562347636695753\\
1.091	0.568191650044285\\
1.101	0.573965806406754\\
1.111	0.57967006939481\\
1.121	0.585304450062207\\
1.131	0.590869004679772\\
1.141	0.596363832569051\\
1.151	0.60178907399631\\
1.161	0.607144908125959\\
1.171	0.612431551034309\\
1.181	0.617649253781774\\
1.191	0.622798300545549\\
1.201	0.627879006810207\\
1.211	0.632891717615944\\
1.221	0.637836805865636\\
1.231	0.642714670687312\\
1.241	0.647525735853403\\
1.251	0.6522704482544\\
1.261	0.656949276427257\\
1.271	0.661562709136505\\
1.281	0.666111254007854\\
1.291	0.670595436212562\\
1.301	0.675015797202185\\
1.311	0.679372893491975\\
1.321	0.683667295492063\\
1.331	0.687899586385738\\
1.341	0.692070361052684\\
1.351	0.696180225036732\\
1.361	0.700229793557042\\
1.371	0.704219690561203\\
1.381	0.708150547818805\\
1.391	0.712023004055098\\
1.401	0.715837704123159\\
1.411	0.719595298213521\\
1.421	0.723296441099506\\
1.431	0.726941791418528\\
1.441	0.730532010986618\\
1.451	0.734067764146369\\
1.461	0.737549717146771\\
1.471	0.740978537553261\\
1.481	0.744354893688108\\
1.491	0.747679454099501\\
1.501	0.750627825464828\\
1.511	0.750627825464828\\
1.521	0.750627825464828\\
1.531	0.750627825464828\\
1.541	0.750627825464828\\
1.551	0.750627825464828\\
1.561	0.750627825464828\\
1.571	0.750627825464828\\
1.581	0.750627825464828\\
1.591	0.750627825464828\\
1.601	0.750627825464828\\
1.611	0.750627825464828\\
1.621	0.750627825464828\\
1.631	0.750627825464828\\
1.641	0.750627825464828\\
1.651	0.750627825464828\\
1.661	0.750627825464828\\
1.671	0.750627825464828\\
1.681	0.750627825464828\\
1.691	0.750627825464828\\
1.701	0.750627825464828\\
1.711	0.750627825464828\\
1.721	0.750627825464828\\
1.731	0.750627825464828\\
1.741	0.750627825464828\\
1.751	0.750627825464828\\
1.761	0.750627825464828\\
1.771	0.750627825464828\\
1.781	0.750627825464828\\
1.791	0.750627825464828\\
1.801	0.750627825464828\\
1.811	0.750627825464828\\
1.821	0.750627825464828\\
1.831	0.750627825464828\\
1.841	0.750627825464828\\
1.851	0.750627825464828\\
1.861	0.750627825464828\\
1.871	0.750627825464828\\
1.881	0.750627825464828\\
1.891	0.750627825464828\\
1.901	0.750627825464828\\
1.911	0.750627825464828\\
1.921	0.750627825464828\\
1.931	0.750627825464828\\
1.941	0.750627825464828\\
1.951	0.750627825464828\\
1.961	0.750627825464828\\
1.971	0.750627825464828\\
1.981	0.750627825464828\\
1.991	0.750627825464828\\
2.001	0.750627825464828\\
2.011	0.750627825464828\\
2.021	0.750627825464828\\
2.031	0.750627825464828\\
2.041	0.750627825464828\\
2.051	0.750627825464828\\
2.061	0.750627825464828\\
2.071	0.750627825464828\\
2.081	0.750627825464828\\
2.091	0.750627825464828\\
2.101	0.750627825464828\\
2.111	0.750627825464828\\
2.121	0.750627825464828\\
2.131	0.750627825464828\\
2.141	0.750627825464828\\
2.151	0.750627825464828\\
2.161	0.750627825464828\\
2.171	0.750627825464828\\
2.181	0.750627825464828\\
2.191	0.750627825464828\\
2.201	0.750627825464828\\
2.211	0.750627825464828\\
2.221	0.750627825464828\\
2.231	0.750627825464828\\
2.241	0.750627825464828\\
2.251	0.750627825464828\\
2.261	0.750627825464828\\
2.271	0.750627825464828\\
2.281	0.750627825464828\\
2.291	0.750627825464828\\
2.301	0.750627825464828\\
2.311	0.750627825464828\\
2.321	0.750627825464828\\
2.331	0.750627825464828\\
2.341	0.750627825464828\\
2.351	0.750627825464828\\
2.361	0.750627825464828\\
2.371	0.750627825464828\\
2.381	0.750627825464828\\
2.391	0.750627825464828\\
2.401	0.750627825464828\\
2.411	0.750627825464828\\
2.421	0.750627825464828\\
2.431	0.750627825464828\\
2.441	0.750627825464828\\
2.451	0.750627825464828\\
2.461	0.750627825464828\\
2.471	0.750627825464828\\
2.481	0.750627825464828\\
2.491	0.750627825464828\\
2.501	0.750627825464828\\
2.511	0.750627825464828\\
2.521	0.750627825464828\\
2.531	0.750627825464828\\
2.541	0.750627825464828\\
2.551	0.750627825464828\\
2.561	0.750627825464828\\
2.571	0.750627825464828\\
2.581	0.750627825464828\\
2.591	0.750627825464828\\
2.601	0.750627825464828\\
2.611	0.750627825464828\\
2.621	0.750627825464828\\
2.631	0.750627825464828\\
2.641	0.750627825464828\\
2.651	0.750627825464828\\
2.661	0.750627825464828\\
2.671	0.750627825464828\\
2.681	0.750627825464828\\
2.691	0.750627825464828\\
2.701	0.750627825464828\\
2.711	0.750627825464828\\
2.721	0.750627825464828\\
2.731	0.750627825464828\\
2.741	0.750627825464828\\
2.751	0.750627825464828\\
2.761	0.750627825464828\\
2.771	0.750627825464828\\
2.781	0.750627825464828\\
2.791	0.750627825464828\\
2.801	0.750627825464828\\
2.811	0.750627825464828\\
2.821	0.750627825464828\\
2.831	0.750627825464828\\
2.841	0.750627825464828\\
2.851	0.750627825464828\\
2.861	0.750627825464828\\
2.871	0.750627825464828\\
2.881	0.750627825464828\\
2.891	0.750627825464828\\
2.901	0.750627825464828\\
2.911	0.750627825464828\\
2.921	0.750627825464828\\
2.931	0.750627825464828\\
2.941	0.750627825464828\\
2.951	0.750627825464828\\
2.961	0.750627825464828\\
2.971	0.750627825464828\\
2.981	0.750627825464828\\
2.991	0.750627825464828\\
3.001	0.750627825464828\\
3.011	0.750627825464828\\
3.021	0.750627825464828\\
3.031	0.750627825464828\\
3.041	0.750627825464828\\
3.051	0.750627825464828\\
3.061	0.750627825464828\\
3.071	0.750627825464828\\
3.081	0.750627825464828\\
3.091	0.750627825464828\\
3.101	0.750627825464828\\
3.111	0.750627825464828\\
3.121	0.750627825464828\\
3.131	0.750627825464828\\
3.141	0.750627825464828\\
3.151	0.750627825464828\\
3.161	0.750627825464828\\
3.171	0.750627825464828\\
3.181	0.750627825464828\\
3.191	0.750627825464828\\
3.201	0.750627825464828\\
3.211	0.750627825464828\\
3.221	0.750627825464828\\
3.231	0.750627825464828\\
3.241	0.750627825464828\\
3.251	0.750627825464828\\
3.261	0.750627825464828\\
3.271	0.750627825464828\\
3.281	0.750627825464828\\
3.291	0.750627825464828\\
3.301	0.750627825464828\\
3.311	0.750627825464828\\
3.321	0.750627825464828\\
3.331	0.750627825464828\\
3.341	0.750627825464828\\
3.351	0.750627825464828\\
3.361	0.750627825464828\\
3.371	0.750627825464828\\
3.381	0.750627825464828\\
3.391	0.750627825464828\\
3.401	0.750627825464828\\
3.411	0.750627825464828\\
3.421	0.750627825464828\\
3.431	0.750627825464828\\
3.441	0.750627825464828\\
3.451	0.750627825464828\\
3.461	0.750627825464828\\
3.471	0.750627825464828\\
3.481	0.750627825464828\\
3.491	0.750627825464828\\
3.501	0.750627825464828\\
3.511	0.750627825464828\\
3.521	0.750627825464828\\
3.531	0.750627825464828\\
3.541	0.750627825464828\\
3.551	0.750627825464828\\
3.561	0.750627825464828\\
3.571	0.750627825464828\\
3.581	0.750627825464828\\
3.591	0.750627825464828\\
3.601	0.750627825464828\\
3.611	0.750627825464828\\
3.621	0.750627825464828\\
3.631	0.750627825464828\\
3.641	0.750627825464828\\
3.651	0.750627825464828\\
3.661	0.750627825464828\\
3.671	0.750627825464828\\
3.681	0.750627825464828\\
3.691	0.750627825464828\\
3.701	0.750627825464828\\
3.711	0.750627825464828\\
3.721	0.750627825464828\\
3.731	0.750627825464828\\
3.741	0.750627825464828\\
3.751	0.750627825464828\\
3.761	0.750627825464828\\
3.771	0.750627825464828\\
3.781	0.750627825464828\\
3.791	0.750627825464828\\
3.801	0.750627825464828\\
3.811	0.750627825464828\\
3.821	0.750627825464828\\
3.831	0.750627825464828\\
3.841	0.750627825464828\\
3.851	0.750627825464828\\
3.861	0.750627825464828\\
3.871	0.750627825464828\\
3.881	0.750627825464828\\
3.891	0.750627825464828\\
3.901	0.750627825464828\\
3.911	0.750627825464828\\
3.921	0.750627825464828\\
3.931	0.750627825464828\\
3.941	0.750627825464828\\
3.951	0.750627825464828\\
3.961	0.750627825464828\\
3.971	0.750627825464828\\
3.981	0.750627825464828\\
3.991	0.750627825464828\\
4.001	0.750627825464828\\
4.011	0.750627825464828\\
4.021	0.750627825464828\\
4.031	0.750627825464828\\
4.041	0.750627825464828\\
4.051	0.750627825464828\\
4.061	0.750627825464828\\
4.071	0.750627825464828\\
4.081	0.750627825464828\\
4.091	0.750627825464828\\
4.101	0.750627825464828\\
4.111	0.750627825464828\\
4.121	0.750627825464828\\
4.131	0.750627825464828\\
4.141	0.750627825464828\\
4.151	0.750627825464828\\
4.161	0.750627825464828\\
4.171	0.750627825464828\\
4.181	0.750627825464828\\
4.191	0.750627825464828\\
4.201	0.750627825464828\\
4.211	0.750627825464828\\
4.221	0.750627825464828\\
4.231	0.750627825464828\\
4.241	0.750627825464828\\
4.251	0.750627825464828\\
4.261	0.750627825464828\\
4.271	0.750627825464828\\
4.281	0.750627825464828\\
4.291	0.750627825464828\\
4.301	0.750627825464828\\
4.311	0.750627825464828\\
4.321	0.750627825464828\\
4.331	0.750627825464828\\
4.341	0.750627825464828\\
4.351	0.750627825464828\\
4.361	0.750627825464828\\
4.371	0.750627825464828\\
4.381	0.750627825464828\\
4.391	0.750627825464828\\
4.401	0.750627825464828\\
4.411	0.750627825464828\\
4.421	0.750627825464828\\
4.431	0.750627825464828\\
4.441	0.750627825464828\\
4.451	0.750627825464828\\
4.461	0.750627825464828\\
4.471	0.750627825464828\\
4.481	0.750627825464828\\
4.491	0.750627825464828\\
4.501	0.750627825464828\\
4.511	0.750627825464828\\
4.521	0.750627825464828\\
4.531	0.750627825464828\\
4.541	0.750627825464828\\
4.551	0.750627825464828\\
4.561	0.750627825464828\\
4.571	0.750627825464828\\
4.581	0.750627825464828\\
4.591	0.750627825464828\\
4.601	0.750627825464828\\
4.611	0.750627825464828\\
4.621	0.750627825464828\\
4.631	0.750627825464828\\
4.641	0.750627825464828\\
4.651	0.750627825464828\\
4.661	0.750627825464828\\
4.671	0.750627825464828\\
4.681	0.750627825464828\\
4.691	0.750627825464828\\
4.701	0.750627825464828\\
4.711	0.750627825464828\\
4.721	0.750627825464828\\
4.731	0.750627825464828\\
4.741	0.750627825464828\\
4.751	0.750627825464828\\
4.761	0.750627825464828\\
4.771	0.750627825464828\\
4.781	0.750627825464828\\
4.791	0.750627825464828\\
4.801	0.750627825464828\\
4.811	0.750627825464828\\
4.821	0.750627825464828\\
4.831	0.750627825464828\\
4.841	0.750627825464828\\
4.851	0.750627825464828\\
4.861	0.750627825464828\\
4.871	0.750627825464828\\
4.881	0.750627825464828\\
4.891	0.750627825464828\\
4.901	0.750627825464828\\
4.911	0.750627825464828\\
4.921	0.750627825464828\\
4.931	0.750627825464828\\
4.941	0.750627825464828\\
4.951	0.750627825464828\\
4.961	0.750627825464828\\
4.971	0.750627825464828\\
4.981	0.750627825464828\\
4.991	0.750627825464828\\
5.001	0.750627825464828\\
5.011	0.750627825464828\\
5.021	0.750627825464828\\
5.031	0.750627825464828\\
5.041	0.750627825464828\\
5.051	0.750627825464828\\
5.061	0.750627825464828\\
5.071	0.750627825464828\\
5.081	0.750627825464828\\
5.091	0.750627825464828\\
5.101	0.750627825464828\\
5.111	0.750627825464828\\
5.121	0.750627825464828\\
5.131	0.750627825464828\\
5.141	0.750627825464828\\
5.151	0.750627825464828\\
5.161	0.750627825464828\\
5.171	0.750627825464828\\
5.181	0.750627825464828\\
5.191	0.750627825464828\\
5.201	0.750627825464828\\
5.211	0.750627825464828\\
5.221	0.750627825464828\\
5.231	0.750627825464828\\
5.241	0.750627825464828\\
5.251	0.750627825464828\\
5.261	0.750627825464828\\
5.271	0.750627825464828\\
5.281	0.750627825464828\\
5.291	0.750627825464828\\
5.301	0.750627825464828\\
5.311	0.750627825464828\\
5.321	0.750627825464828\\
5.331	0.750627825464828\\
5.341	0.750627825464828\\
5.351	0.750627825464828\\
5.361	0.750627825464828\\
5.371	0.750627825464828\\
5.381	0.750627825464828\\
5.391	0.750627825464828\\
5.401	0.750627825464828\\
5.411	0.750627825464828\\
5.421	0.750627825464828\\
5.431	0.750627825464828\\
5.441	0.750627825464828\\
5.451	0.750627825464828\\
5.461	0.750627825464828\\
5.471	0.750627825464828\\
5.481	0.750627825464828\\
5.491	0.750627825464828\\
5.501	0.750627825464828\\
5.511	0.750627825464828\\
5.521	0.750627825464828\\
5.531	0.750627825464828\\
5.541	0.750627825464828\\
5.551	0.750627825464828\\
5.561	0.750627825464828\\
5.571	0.750627825464828\\
5.581	0.750627825464828\\
5.591	0.750627825464828\\
5.601	0.750627825464828\\
5.611	0.750627825464828\\
5.621	0.750627825464828\\
5.631	0.750627825464828\\
5.641	0.750627825464828\\
5.651	0.750627825464828\\
5.661	0.750627825464828\\
5.671	0.750627825464828\\
5.681	0.750627825464828\\
5.691	0.750627825464828\\
5.701	0.750627825464828\\
5.711	0.750627825464828\\
5.721	0.750627825464828\\
5.731	0.750627825464828\\
5.741	0.750627825464828\\
5.751	0.750627825464828\\
5.761	0.750627825464828\\
5.771	0.750627825464828\\
5.781	0.750627825464828\\
5.791	0.750627825464828\\
5.801	0.750627825464828\\
5.811	0.750627825464828\\
5.821	0.750627825464828\\
5.831	0.750627825464828\\
5.841	0.750627825464828\\
5.851	0.750627825464828\\
5.861	0.750627825464828\\
5.871	0.750627825464828\\
5.881	0.750627825464828\\
5.891	0.750627825464828\\
5.901	0.750627825464828\\
5.911	0.750627825464828\\
5.921	0.750627825464828\\
5.931	0.750627825464828\\
5.941	0.750627825464828\\
5.951	0.750627825464828\\
5.961	0.750627825464828\\
5.971	0.750627825464828\\
5.981	0.750627825464828\\
5.991	0.750627825464828\\
6.001	0.750627825464828\\
6.011	0.750627825464828\\
6.021	0.750627825464828\\
6.031	0.750627825464828\\
6.041	0.750627825464828\\
6.051	0.750627825464828\\
6.061	0.750627825464828\\
6.071	0.750627825464828\\
6.081	0.750627825464828\\
6.091	0.750627825464828\\
6.101	0.750627825464828\\
6.111	0.750627825464828\\
6.121	0.750627825464828\\
6.131	0.750627825464828\\
6.141	0.750627825464828\\
6.151	0.750627825464828\\
6.161	0.750627825464828\\
6.171	0.750627825464828\\
6.181	0.750627825464828\\
6.191	0.750627825464828\\
6.201	0.750627825464828\\
6.211	0.750627825464828\\
6.221	0.750627825464828\\
6.231	0.750627825464828\\
6.241	0.750627825464828\\
6.251	0.750627825464828\\
6.261	0.750627825464828\\
6.271	0.750627825464828\\
6.281	0.750627825464828\\
6.291	0.750627825464828\\
6.301	0.750627825464828\\
6.311	0.750627825464828\\
6.321	0.750627825464828\\
6.331	0.750627825464828\\
6.341	0.750627825464828\\
6.351	0.750627825464828\\
6.361	0.750627825464828\\
6.371	0.750627825464828\\
6.381	0.750627825464828\\
6.391	0.750627825464828\\
6.401	0.750627825464828\\
6.411	0.750627825464828\\
6.421	0.750627825464828\\
6.431	0.750627825464828\\
6.441	0.750627825464828\\
6.451	0.750627825464828\\
6.461	0.750627825464828\\
6.471	0.750627825464828\\
6.481	0.750627825464828\\
6.491	0.750627825464828\\
6.501	0.750627825464828\\
6.511	0.750627825464828\\
6.521	0.750627825464828\\
6.531	0.750627825464828\\
6.541	0.750627825464828\\
6.551	0.750627825464828\\
6.561	0.750627825464828\\
6.571	0.750627825464828\\
6.581	0.750627825464828\\
6.591	0.750627825464828\\
6.601	0.750627825464828\\
6.611	0.750627825464828\\
6.621	0.750627825464828\\
6.631	0.750627825464828\\
6.641	0.750627825464828\\
6.651	0.750627825464828\\
6.661	0.750627825464828\\
6.671	0.750627825464828\\
6.681	0.750627825464828\\
6.691	0.750627825464828\\
6.701	0.750627825464828\\
6.711	0.750627825464828\\
6.721	0.750627825464828\\
6.731	0.750627825464828\\
6.741	0.750627825464828\\
6.751	0.750627825464828\\
6.761	0.750627825464828\\
6.771	0.750627825464828\\
6.781	0.750627825464828\\
6.791	0.750627825464828\\
6.801	0.750627825464828\\
6.811	0.750627825464828\\
6.821	0.750627825464828\\
6.831	0.750627825464828\\
6.841	0.750627825464828\\
6.851	0.750627825464828\\
6.861	0.750627825464828\\
6.871	0.750627825464828\\
6.881	0.750627825464828\\
6.891	0.750627825464828\\
6.901	0.750627825464828\\
6.911	0.750627825464828\\
6.921	0.750627825464828\\
6.931	0.750627825464828\\
6.941	0.750627825464828\\
6.951	0.750627825464828\\
6.961	0.750627825464828\\
6.971	0.750627825464828\\
6.981	0.750627825464828\\
6.991	0.750627825464828\\
7.001	0.750627825464828\\
7.011	0.750627825464828\\
7.021	0.750627825464828\\
7.031	0.750627825464828\\
7.041	0.750627825464828\\
7.051	0.750627825464828\\
7.061	0.750627825464828\\
7.071	0.750627825464828\\
7.081	0.750627825464828\\
7.091	0.750627825464828\\
7.101	0.750627825464828\\
7.111	0.750627825464828\\
7.121	0.750627825464828\\
7.131	0.750627825464828\\
7.141	0.750627825464828\\
7.151	0.750627825464828\\
7.161	0.750627825464828\\
7.171	0.750627825464828\\
7.181	0.750627825464828\\
7.191	0.750627825464828\\
7.201	0.750627825464828\\
7.211	0.750627825464828\\
7.221	0.750627825464828\\
7.231	0.750627825464828\\
7.241	0.750627825464828\\
7.251	0.750627825464828\\
7.261	0.750627825464828\\
7.271	0.750627825464828\\
7.281	0.750627825464828\\
7.291	0.750627825464828\\
7.301	0.750627825464828\\
7.311	0.750627825464828\\
7.321	0.750627825464828\\
7.331	0.750627825464828\\
7.341	0.750627825464828\\
7.351	0.750627825464828\\
7.361	0.750627825464828\\
7.371	0.750627825464828\\
7.381	0.750627825464828\\
7.391	0.750627825464828\\
7.401	0.750627825464828\\
7.411	0.750627825464828\\
7.421	0.750627825464828\\
7.431	0.750627825464828\\
7.441	0.750627825464828\\
7.451	0.750627825464828\\
7.461	0.750627825464828\\
7.471	0.750627825464828\\
7.481	0.750627825464828\\
7.491	0.750627825464828\\
7.501	0.750627825464828\\
7.511	0.750627825464828\\
7.521	0.750627825464828\\
7.531	0.750627825464828\\
7.541	0.750627825464828\\
7.551	0.750627825464828\\
7.561	0.750627825464828\\
7.571	0.750627825464828\\
7.581	0.750627825464828\\
7.591	0.750627825464828\\
7.601	0.750627825464828\\
7.611	0.750627825464828\\
7.621	0.750627825464828\\
7.631	0.750627825464828\\
7.641	0.750627825464828\\
7.651	0.750627825464828\\
7.661	0.750627825464828\\
7.671	0.750627825464828\\
7.681	0.750627825464828\\
7.691	0.750627825464828\\
7.701	0.750627825464828\\
7.711	0.750627825464828\\
7.721	0.750627825464828\\
7.731	0.750627825464828\\
7.741	0.750627825464828\\
7.751	0.750627825464828\\
7.761	0.750627825464828\\
7.771	0.750627825464828\\
7.781	0.750627825464828\\
7.791	0.750627825464828\\
7.801	0.750627825464828\\
7.811	0.750627825464828\\
7.821	0.750627825464828\\
7.831	0.750627825464828\\
7.841	0.750627825464828\\
7.851	0.750627825464828\\
7.861	0.750627825464828\\
7.871	0.750627825464828\\
7.881	0.750627825464828\\
7.891	0.750627825464828\\
7.901	0.750627825464828\\
7.911	0.750627825464828\\
7.921	0.750627825464828\\
7.931	0.750627825464828\\
7.941	0.750627825464828\\
7.951	0.750627825464828\\
7.961	0.750627825464828\\
7.971	0.750627825464828\\
7.981	0.750627825464828\\
7.991	0.750627825464828\\
8.001	0.750627825464828\\
8.011	0.750627825464828\\
8.021	0.750627825464828\\
8.031	0.750627825464828\\
8.041	0.750627825464828\\
8.051	0.750627825464828\\
8.061	0.750627825464828\\
8.071	0.750627825464828\\
8.081	0.750627825464828\\
8.091	0.750627825464828\\
8.101	0.750627825464828\\
8.111	0.750627825464828\\
8.121	0.750627825464828\\
8.131	0.750627825464828\\
8.141	0.750627825464828\\
8.151	0.750627825464828\\
8.161	0.750627825464828\\
8.171	0.750627825464828\\
8.181	0.750627825464828\\
8.191	0.750627825464828\\
8.201	0.750627825464828\\
8.211	0.750627825464828\\
8.221	0.750627825464828\\
8.231	0.750627825464828\\
8.241	0.750627825464828\\
8.251	0.750627825464828\\
8.261	0.750627825464828\\
8.271	0.750627825464828\\
8.281	0.750627825464828\\
8.291	0.750627825464828\\
8.301	0.750627825464828\\
8.311	0.750627825464828\\
8.321	0.750627825464828\\
8.331	0.750627825464828\\
8.341	0.750627825464828\\
8.351	0.750627825464828\\
8.361	0.750627825464828\\
8.371	0.750627825464828\\
8.381	0.750627825464828\\
8.391	0.750627825464828\\
8.401	0.750627825464828\\
8.411	0.750627825464828\\
8.421	0.750627825464828\\
8.431	0.750627825464828\\
8.441	0.750627825464828\\
8.451	0.750627825464828\\
8.461	0.750627825464828\\
8.471	0.750627825464828\\
8.481	0.750627825464828\\
8.491	0.750627825464828\\
8.501	0.750627825464828\\
8.511	0.750627825464828\\
8.521	0.750627825464828\\
8.531	0.750627825464828\\
8.541	0.750627825464828\\
8.551	0.750627825464828\\
8.561	0.750627825464828\\
8.571	0.750627825464828\\
8.581	0.750627825464828\\
8.591	0.750627825464828\\
8.601	0.750627825464828\\
8.611	0.750627825464828\\
8.621	0.750627825464828\\
8.631	0.750627825464828\\
8.641	0.750627825464828\\
8.651	0.750627825464828\\
8.661	0.750627825464828\\
8.671	0.750627825464828\\
8.681	0.750627825464828\\
8.691	0.750627825464828\\
8.701	0.750627825464828\\
8.711	0.750627825464828\\
8.721	0.750627825464828\\
8.731	0.750627825464828\\
8.741	0.750627825464828\\
8.751	0.750627825464828\\
8.761	0.750627825464828\\
8.771	0.750627825464828\\
8.781	0.750627825464828\\
8.791	0.750627825464828\\
8.801	0.750627825464828\\
8.811	0.750627825464828\\
8.821	0.750627825464828\\
8.831	0.750627825464828\\
8.841	0.750627825464828\\
8.851	0.750627825464828\\
8.861	0.750627825464828\\
8.871	0.750627825464828\\
8.881	0.750627825464828\\
8.891	0.750627825464828\\
8.901	0.750627825464828\\
8.911	0.750627825464828\\
8.921	0.750627825464828\\
8.931	0.750627825464828\\
8.941	0.750627825464828\\
8.951	0.750627825464828\\
8.961	0.750627825464828\\
8.971	0.750627825464828\\
8.981	0.750627825464828\\
8.991	0.750627825464828\\
9.001	0.750627825464828\\
9.011	0.750627825464828\\
9.021	0.750627825464828\\
9.031	0.750627825464828\\
9.041	0.750627825464828\\
9.051	0.750627825464828\\
9.061	0.750627825464828\\
9.071	0.750627825464828\\
9.081	0.750627825464828\\
9.091	0.750627825464828\\
9.101	0.750627825464828\\
9.111	0.750627825464828\\
9.121	0.750627825464828\\
9.131	0.750627825464828\\
9.141	0.750627825464828\\
9.151	0.750627825464828\\
9.161	0.750627825464828\\
9.171	0.750627825464828\\
9.181	0.750627825464828\\
9.191	0.750627825464828\\
9.201	0.750627825464828\\
9.211	0.750627825464828\\
9.221	0.750627825464828\\
9.231	0.750627825464828\\
9.241	0.750627825464828\\
9.251	0.750627825464828\\
9.261	0.750627825464828\\
9.271	0.750627825464828\\
9.281	0.750627825464828\\
9.291	0.750627825464828\\
9.301	0.750627825464828\\
9.311	0.750627825464828\\
9.321	0.750627825464828\\
9.331	0.750627825464828\\
9.341	0.750627825464828\\
9.351	0.750627825464828\\
9.361	0.750627825464828\\
9.371	0.750627825464828\\
9.381	0.750627825464828\\
9.391	0.750627825464828\\
9.401	0.750627825464828\\
9.411	0.750627825464828\\
9.421	0.750627825464828\\
9.431	0.750627825464828\\
9.441	0.750627825464828\\
9.451	0.750627825464828\\
9.461	0.750627825464828\\
9.471	0.750627825464828\\
9.481	0.750627825464828\\
9.491	0.750627825464828\\
9.501	0.750627825464828\\
9.511	0.750627825464828\\
9.521	0.750627825464828\\
9.531	0.750627825464828\\
9.541	0.750627825464828\\
9.551	0.750627825464828\\
9.561	0.750627825464828\\
9.571	0.750627825464828\\
9.581	0.750627825464828\\
9.591	0.750627825464828\\
9.601	0.750627825464828\\
9.611	0.750627825464828\\
9.621	0.750627825464828\\
9.631	0.750627825464828\\
9.641	0.750627825464828\\
9.651	0.750627825464828\\
9.661	0.750627825464828\\
9.671	0.750627825464828\\
9.681	0.750627825464828\\
9.691	0.750627825464828\\
9.701	0.750627825464828\\
9.711	0.750627825464828\\
9.721	0.750627825464828\\
9.731	0.750627825464828\\
9.741	0.750627825464828\\
9.751	0.750627825464828\\
9.761	0.750627825464828\\
9.771	0.750627825464828\\
9.781	0.750627825464828\\
9.791	0.750627825464828\\
9.801	0.750627825464828\\
9.811	0.750627825464828\\
9.821	0.750627825464828\\
9.831	0.750627825464828\\
9.841	0.750627825464828\\
9.851	0.750627825464828\\
9.861	0.750627825464828\\
9.871	0.750627825464828\\
9.881	0.750627825464828\\
9.891	0.750627825464828\\
9.901	0.750627825464828\\
9.911	0.750627825464828\\
9.921	0.750627825464828\\
9.931	0.750627825464828\\
9.941	0.750627825464828\\
9.951	0.750627825464828\\
9.961	0.750627825464828\\
9.971	0.750627825464828\\
9.981	0.750627825464828\\
9.991	0.750627825464828\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	4e-06\\
0.041	6e-06\\
0.051	1.6e-05\\
0.061	3.1e-05\\
0.071	5.2e-05\\
0.081	9.3e-05\\
0.091	0.000164\\
0.101	0.000243\\
0.111	0.000334\\
0.121	0.000469\\
0.131	0.000622\\
0.141	0.000818\\
0.151	0.001045\\
0.161	0.001292\\
0.171	0.001614\\
0.181	0.002004\\
0.191	0.002432\\
0.201	0.002931\\
0.211	0.00351\\
0.221	0.004117\\
0.231	0.004851\\
0.241	0.005605\\
0.251	0.006402\\
0.261	0.007238\\
0.271	0.008193\\
0.281	0.009255\\
0.291	0.010411\\
0.301	0.01168\\
0.311	0.01309\\
0.321	0.014557\\
0.331	0.01609\\
0.341	0.017684\\
0.351	0.019399\\
0.361	0.021159\\
0.371	0.023089\\
0.381	0.025124\\
0.391	0.027218\\
0.401	0.029471\\
0.411	0.031836\\
0.421	0.034227\\
0.431	0.036786\\
0.441	0.039426\\
0.451	0.042174\\
0.461	0.045086\\
0.471	0.04807\\
0.481	0.051148\\
0.491	0.054293\\
0.501	0.057517\\
0.511	0.060844\\
0.521	0.064353\\
0.531	0.067741\\
0.541	0.071328\\
0.551	0.074941\\
0.561	0.078575\\
0.571	0.082441\\
0.581	0.086455\\
0.591	0.090525\\
0.601	0.094689\\
0.611	0.098923\\
0.621	0.103251\\
0.631	0.107681\\
0.641	0.112119\\
0.651	0.116711\\
0.661	0.12127\\
0.671	0.125982\\
0.681	0.130867\\
0.691	0.135614\\
0.701	0.140512\\
0.711	0.145531\\
0.721	0.150518\\
0.731	0.155473\\
0.741	0.160555\\
0.751	0.165681\\
0.761	0.170879\\
0.771	0.176015\\
0.781	0.181266\\
0.791	0.18661\\
0.801	0.191978\\
0.811	0.197343\\
0.821	0.202634\\
0.831	0.208045\\
0.841	0.2137\\
0.851	0.219404\\
0.861	0.224958\\
0.871	0.230583\\
0.881	0.23625\\
0.891	0.241913\\
0.901	0.247593\\
0.911	0.253263\\
0.921	0.259038\\
0.931	0.264762\\
0.941	0.270529\\
0.951	0.276216\\
0.961	0.28212\\
0.971	0.287788\\
0.981	0.293537\\
0.991	0.299274\\
1.001	0.305058\\
1.011	0.310829\\
1.021	0.316786\\
1.031	0.322587\\
1.041	0.328378\\
1.051	0.334115\\
1.061	0.339747\\
1.071	0.345494\\
1.081	0.351124\\
1.091	0.356828\\
1.101	0.362565\\
1.111	0.36835\\
1.121	0.37411\\
1.131	0.379898\\
1.141	0.385743\\
1.151	0.391401\\
1.161	0.396911\\
1.171	0.40265\\
1.181	0.408194\\
1.191	0.413751\\
1.201	0.419261\\
1.211	0.424866\\
1.221	0.430328\\
1.231	0.435791\\
1.241	0.441229\\
1.251	0.446787\\
1.261	0.452061\\
1.271	0.457471\\
1.281	0.462725\\
1.291	0.467913\\
1.301	0.473243\\
1.311	0.478441\\
1.321	0.48363\\
1.331	0.488711\\
1.341	0.493741\\
1.351	0.498812\\
1.361	0.503995\\
1.371	0.509081\\
1.381	0.513923\\
1.391	0.519015\\
1.401	0.523795\\
1.411	0.528704\\
1.421	0.533525\\
1.431	0.538246\\
1.441	0.543083\\
1.451	0.547724\\
1.461	0.552428\\
1.471	0.557123\\
1.481	0.561688\\
1.491	0.566278\\
1.501	0.570983\\
1.511	0.576629\\
1.521	0.582186\\
1.531	0.587733\\
1.541	0.593211\\
1.551	0.598622\\
1.561	0.604118\\
1.571	0.609335\\
1.581	0.614568\\
1.591	0.619704\\
1.601	0.624719\\
1.611	0.629686\\
1.621	0.634666\\
1.631	0.639632\\
1.641	0.644438\\
1.651	0.649365\\
1.661	0.654146\\
1.671	0.658863\\
1.681	0.663495\\
1.691	0.667989\\
1.701	0.672433\\
1.711	0.676708\\
1.721	0.680964\\
1.731	0.685183\\
1.741	0.689361\\
1.751	0.693504\\
1.761	0.697647\\
1.771	0.701653\\
1.781	0.705658\\
1.791	0.709573\\
1.801	0.713388\\
1.811	0.717227\\
1.821	0.720932\\
1.831	0.724629\\
1.841	0.728214\\
1.851	0.731699\\
1.861	0.735277\\
1.871	0.738748\\
1.881	0.742214\\
1.891	0.74563\\
1.901	0.748827\\
1.911	0.752153\\
1.921	0.755415\\
1.931	0.758595\\
1.941	0.761692\\
1.951	0.764844\\
1.961	0.767839\\
1.971	0.770827\\
1.981	0.773769\\
1.991	0.776578\\
2.001	0.779407\\
2.011	0.782149\\
2.021	0.784888\\
2.031	0.787571\\
2.041	0.790164\\
2.051	0.792708\\
2.061	0.795203\\
2.071	0.797713\\
2.081	0.800309\\
2.091	0.802778\\
2.101	0.805315\\
2.111	0.807805\\
2.121	0.810205\\
2.131	0.812581\\
2.141	0.814814\\
2.151	0.817014\\
2.161	0.819181\\
2.171	0.821293\\
2.181	0.823419\\
2.191	0.825465\\
2.201	0.827527\\
2.211	0.829509\\
2.221	0.831509\\
2.231	0.833505\\
2.241	0.835428\\
2.251	0.837335\\
2.261	0.839139\\
2.271	0.841031\\
2.281	0.842804\\
2.291	0.844564\\
2.301	0.846282\\
2.311	0.847941\\
2.321	0.849611\\
2.331	0.851248\\
2.341	0.852913\\
2.351	0.854561\\
2.361	0.856189\\
2.371	0.857784\\
2.381	0.859387\\
2.391	0.860903\\
2.401	0.862447\\
2.411	0.863915\\
2.421	0.865413\\
2.431	0.866852\\
2.441	0.86822\\
2.451	0.869585\\
2.461	0.870907\\
2.471	0.872297\\
2.481	0.873635\\
2.491	0.874888\\
2.501	0.876183\\
2.511	0.877456\\
2.521	0.878742\\
2.531	0.879991\\
2.541	0.881195\\
2.551	0.882417\\
2.561	0.883523\\
2.571	0.884638\\
2.581	0.885798\\
2.591	0.886877\\
2.601	0.887961\\
2.611	0.889036\\
2.621	0.890091\\
2.631	0.891139\\
2.641	0.892133\\
2.651	0.893155\\
2.661	0.894161\\
2.671	0.895119\\
2.681	0.896073\\
2.691	0.897033\\
2.701	0.897956\\
2.711	0.89894\\
2.721	0.899848\\
2.731	0.900732\\
2.741	0.901644\\
2.751	0.902544\\
2.761	0.903399\\
2.771	0.904271\\
2.781	0.905106\\
2.791	0.905867\\
2.801	0.906718\\
2.811	0.907515\\
2.821	0.908267\\
2.831	0.909035\\
2.841	0.909804\\
2.851	0.910474\\
2.861	0.911173\\
2.871	0.911934\\
2.881	0.912661\\
2.891	0.913359\\
2.901	0.914028\\
2.911	0.914703\\
2.921	0.915414\\
2.931	0.916088\\
2.941	0.916737\\
2.951	0.91739\\
2.961	0.918012\\
2.971	0.918622\\
2.981	0.919256\\
2.991	0.919857\\
3.001	0.920351\\
3.011	0.920351\\
3.021	0.920351\\
3.031	0.920351\\
3.041	0.920351\\
3.051	0.920351\\
3.061	0.920351\\
3.071	0.920351\\
3.081	0.920351\\
3.091	0.920351\\
3.101	0.920351\\
3.111	0.920351\\
3.121	0.920351\\
3.131	0.920351\\
3.141	0.920351\\
3.151	0.920351\\
3.161	0.920351\\
3.171	0.920351\\
3.181	0.920351\\
3.191	0.920351\\
3.201	0.920351\\
3.211	0.920351\\
3.221	0.920351\\
3.231	0.920351\\
3.241	0.920351\\
3.251	0.920351\\
3.261	0.920351\\
3.271	0.920351\\
3.281	0.920351\\
3.291	0.920351\\
3.301	0.920351\\
3.311	0.920351\\
3.321	0.920351\\
3.331	0.920351\\
3.341	0.920351\\
3.351	0.920351\\
3.361	0.920351\\
3.371	0.920351\\
3.381	0.920351\\
3.391	0.920351\\
3.401	0.920351\\
3.411	0.920351\\
3.421	0.920351\\
3.431	0.920351\\
3.441	0.920351\\
3.451	0.920351\\
3.461	0.920351\\
3.471	0.920351\\
3.481	0.920351\\
3.491	0.920351\\
3.501	0.920351\\
3.511	0.920351\\
3.521	0.920351\\
3.531	0.920351\\
3.541	0.920351\\
3.551	0.920351\\
3.561	0.920351\\
3.571	0.920351\\
3.581	0.920351\\
3.591	0.920351\\
3.601	0.920351\\
3.611	0.920351\\
3.621	0.920351\\
3.631	0.920351\\
3.641	0.920351\\
3.651	0.920351\\
3.661	0.920351\\
3.671	0.920351\\
3.681	0.920351\\
3.691	0.920351\\
3.701	0.920351\\
3.711	0.920351\\
3.721	0.920351\\
3.731	0.920351\\
3.741	0.920351\\
3.751	0.920351\\
3.761	0.920351\\
3.771	0.920351\\
3.781	0.920351\\
3.791	0.920351\\
3.801	0.920351\\
3.811	0.920351\\
3.821	0.920351\\
3.831	0.920351\\
3.841	0.920351\\
3.851	0.920351\\
3.861	0.920351\\
3.871	0.920351\\
3.881	0.920351\\
3.891	0.920351\\
3.901	0.920351\\
3.911	0.920351\\
3.921	0.920351\\
3.931	0.920351\\
3.941	0.920351\\
3.951	0.920351\\
3.961	0.920351\\
3.971	0.920351\\
3.981	0.920351\\
3.991	0.920351\\
4.001	0.920351\\
4.011	0.920351\\
4.021	0.920351\\
4.031	0.920351\\
4.041	0.920351\\
4.051	0.920351\\
4.061	0.920351\\
4.071	0.920351\\
4.081	0.920351\\
4.091	0.920351\\
4.101	0.920351\\
4.111	0.920351\\
4.121	0.920351\\
4.131	0.920351\\
4.141	0.920351\\
4.151	0.920351\\
4.161	0.920351\\
4.171	0.920351\\
4.181	0.920351\\
4.191	0.920351\\
4.201	0.920351\\
4.211	0.920351\\
4.221	0.920351\\
4.231	0.920351\\
4.241	0.920351\\
4.251	0.920351\\
4.261	0.920351\\
4.271	0.920351\\
4.281	0.920351\\
4.291	0.920351\\
4.301	0.920351\\
4.311	0.920351\\
4.321	0.920351\\
4.331	0.920351\\
4.341	0.920351\\
4.351	0.920351\\
4.361	0.920351\\
4.371	0.920351\\
4.381	0.920351\\
4.391	0.920351\\
4.401	0.920351\\
4.411	0.920351\\
4.421	0.920351\\
4.431	0.920351\\
4.441	0.920351\\
4.451	0.920351\\
4.461	0.920351\\
4.471	0.920351\\
4.481	0.920351\\
4.491	0.920351\\
4.501	0.920351\\
4.511	0.920351\\
4.521	0.920351\\
4.531	0.920351\\
4.541	0.920351\\
4.551	0.920351\\
4.561	0.920351\\
4.571	0.920351\\
4.581	0.920351\\
4.591	0.920351\\
4.601	0.920351\\
4.611	0.920351\\
4.621	0.920351\\
4.631	0.920351\\
4.641	0.920351\\
4.651	0.920351\\
4.661	0.920351\\
4.671	0.920351\\
4.681	0.920351\\
4.691	0.920351\\
4.701	0.920351\\
4.711	0.920351\\
4.721	0.920351\\
4.731	0.920351\\
4.741	0.920351\\
4.751	0.920351\\
4.761	0.920351\\
4.771	0.920351\\
4.781	0.920351\\
4.791	0.920351\\
4.801	0.920351\\
4.811	0.920351\\
4.821	0.920351\\
4.831	0.920351\\
4.841	0.920351\\
4.851	0.920351\\
4.861	0.920351\\
4.871	0.920351\\
4.881	0.920351\\
4.891	0.920351\\
4.901	0.920351\\
4.911	0.920351\\
4.921	0.920351\\
4.931	0.920351\\
4.941	0.920351\\
4.951	0.920351\\
4.961	0.920351\\
4.971	0.920351\\
4.981	0.920351\\
4.991	0.920351\\
5.001	0.920351\\
5.011	0.920351\\
5.021	0.920351\\
5.031	0.920351\\
5.041	0.920351\\
5.051	0.920351\\
5.061	0.920351\\
5.071	0.920351\\
5.081	0.920351\\
5.091	0.920351\\
5.101	0.920351\\
5.111	0.920351\\
5.121	0.920351\\
5.131	0.920351\\
5.141	0.920351\\
5.151	0.920351\\
5.161	0.920351\\
5.171	0.920351\\
5.181	0.920351\\
5.191	0.920351\\
5.201	0.920351\\
5.211	0.920351\\
5.221	0.920351\\
5.231	0.920351\\
5.241	0.920351\\
5.251	0.920351\\
5.261	0.920351\\
5.271	0.920351\\
5.281	0.920351\\
5.291	0.920351\\
5.301	0.920351\\
5.311	0.920351\\
5.321	0.920351\\
5.331	0.920351\\
5.341	0.920351\\
5.351	0.920351\\
5.361	0.920351\\
5.371	0.920351\\
5.381	0.920351\\
5.391	0.920351\\
5.401	0.920351\\
5.411	0.920351\\
5.421	0.920351\\
5.431	0.920351\\
5.441	0.920351\\
5.451	0.920351\\
5.461	0.920351\\
5.471	0.920351\\
5.481	0.920351\\
5.491	0.920351\\
5.501	0.920351\\
5.511	0.920351\\
5.521	0.920351\\
5.531	0.920351\\
5.541	0.920351\\
5.551	0.920351\\
5.561	0.920351\\
5.571	0.920351\\
5.581	0.920351\\
5.591	0.920351\\
5.601	0.920351\\
5.611	0.920351\\
5.621	0.920351\\
5.631	0.920351\\
5.641	0.920351\\
5.651	0.920351\\
5.661	0.920351\\
5.671	0.920351\\
5.681	0.920351\\
5.691	0.920351\\
5.701	0.920351\\
5.711	0.920351\\
5.721	0.920351\\
5.731	0.920351\\
5.741	0.920351\\
5.751	0.920351\\
5.761	0.920351\\
5.771	0.920351\\
5.781	0.920351\\
5.791	0.920351\\
5.801	0.920351\\
5.811	0.920351\\
5.821	0.920351\\
5.831	0.920351\\
5.841	0.920351\\
5.851	0.920351\\
5.861	0.920351\\
5.871	0.920351\\
5.881	0.920351\\
5.891	0.920351\\
5.901	0.920351\\
5.911	0.920351\\
5.921	0.920351\\
5.931	0.920351\\
5.941	0.920351\\
5.951	0.920351\\
5.961	0.920351\\
5.971	0.920351\\
5.981	0.920351\\
5.991	0.920351\\
6.001	0.920351\\
6.011	0.920351\\
6.021	0.920351\\
6.031	0.920351\\
6.041	0.920351\\
6.051	0.920351\\
6.061	0.920351\\
6.071	0.920351\\
6.081	0.920351\\
6.091	0.920351\\
6.101	0.920351\\
6.111	0.920351\\
6.121	0.920351\\
6.131	0.920351\\
6.141	0.920351\\
6.151	0.920351\\
6.161	0.920351\\
6.171	0.920351\\
6.181	0.920351\\
6.191	0.920351\\
6.201	0.920351\\
6.211	0.920351\\
6.221	0.920351\\
6.231	0.920351\\
6.241	0.920351\\
6.251	0.920351\\
6.261	0.920351\\
6.271	0.920351\\
6.281	0.920351\\
6.291	0.920351\\
6.301	0.920351\\
6.311	0.920351\\
6.321	0.920351\\
6.331	0.920351\\
6.341	0.920351\\
6.351	0.920351\\
6.361	0.920351\\
6.371	0.920351\\
6.381	0.920351\\
6.391	0.920351\\
6.401	0.920351\\
6.411	0.920351\\
6.421	0.920351\\
6.431	0.920351\\
6.441	0.920351\\
6.451	0.920351\\
6.461	0.920351\\
6.471	0.920351\\
6.481	0.920351\\
6.491	0.920351\\
6.501	0.920351\\
6.511	0.920351\\
6.521	0.920351\\
6.531	0.920351\\
6.541	0.920351\\
6.551	0.920351\\
6.561	0.920351\\
6.571	0.920351\\
6.581	0.920351\\
6.591	0.920351\\
6.601	0.920351\\
6.611	0.920351\\
6.621	0.920351\\
6.631	0.920351\\
6.641	0.920351\\
6.651	0.920351\\
6.661	0.920351\\
6.671	0.920351\\
6.681	0.920351\\
6.691	0.920351\\
6.701	0.920351\\
6.711	0.920351\\
6.721	0.920351\\
6.731	0.920351\\
6.741	0.920351\\
6.751	0.920351\\
6.761	0.920351\\
6.771	0.920351\\
6.781	0.920351\\
6.791	0.920351\\
6.801	0.920351\\
6.811	0.920351\\
6.821	0.920351\\
6.831	0.920351\\
6.841	0.920351\\
6.851	0.920351\\
6.861	0.920351\\
6.871	0.920351\\
6.881	0.920351\\
6.891	0.920351\\
6.901	0.920351\\
6.911	0.920351\\
6.921	0.920351\\
6.931	0.920351\\
6.941	0.920351\\
6.951	0.920351\\
6.961	0.920351\\
6.971	0.920351\\
6.981	0.920351\\
6.991	0.920351\\
7.001	0.920351\\
7.011	0.920351\\
7.021	0.920351\\
7.031	0.920351\\
7.041	0.920351\\
7.051	0.920351\\
7.061	0.920351\\
7.071	0.920351\\
7.081	0.920351\\
7.091	0.920351\\
7.101	0.920351\\
7.111	0.920351\\
7.121	0.920351\\
7.131	0.920351\\
7.141	0.920351\\
7.151	0.920351\\
7.161	0.920351\\
7.171	0.920351\\
7.181	0.920351\\
7.191	0.920351\\
7.201	0.920351\\
7.211	0.920351\\
7.221	0.920351\\
7.231	0.920351\\
7.241	0.920351\\
7.251	0.920351\\
7.261	0.920351\\
7.271	0.920351\\
7.281	0.920351\\
7.291	0.920351\\
7.301	0.920351\\
7.311	0.920351\\
7.321	0.920351\\
7.331	0.920351\\
7.341	0.920351\\
7.351	0.920351\\
7.361	0.920351\\
7.371	0.920351\\
7.381	0.920351\\
7.391	0.920351\\
7.401	0.920351\\
7.411	0.920351\\
7.421	0.920351\\
7.431	0.920351\\
7.441	0.920351\\
7.451	0.920351\\
7.461	0.920351\\
7.471	0.920351\\
7.481	0.920351\\
7.491	0.920351\\
7.501	0.920351\\
7.511	0.920351\\
7.521	0.920351\\
7.531	0.920351\\
7.541	0.920351\\
7.551	0.920351\\
7.561	0.920351\\
7.571	0.920351\\
7.581	0.920351\\
7.591	0.920351\\
7.601	0.920351\\
7.611	0.920351\\
7.621	0.920351\\
7.631	0.920351\\
7.641	0.920351\\
7.651	0.920351\\
7.661	0.920351\\
7.671	0.920351\\
7.681	0.920351\\
7.691	0.920351\\
7.701	0.920351\\
7.711	0.920351\\
7.721	0.920351\\
7.731	0.920351\\
7.741	0.920351\\
7.751	0.920351\\
7.761	0.920351\\
7.771	0.920351\\
7.781	0.920351\\
7.791	0.920351\\
7.801	0.920351\\
7.811	0.920351\\
7.821	0.920351\\
7.831	0.920351\\
7.841	0.920351\\
7.851	0.920351\\
7.861	0.920351\\
7.871	0.920351\\
7.881	0.920351\\
7.891	0.920351\\
7.901	0.920351\\
7.911	0.920351\\
7.921	0.920351\\
7.931	0.920351\\
7.941	0.920351\\
7.951	0.920351\\
7.961	0.920351\\
7.971	0.920351\\
7.981	0.920351\\
7.991	0.920351\\
8.001	0.920351\\
8.011	0.920351\\
8.021	0.920351\\
8.031	0.920351\\
8.041	0.920351\\
8.051	0.920351\\
8.061	0.920351\\
8.071	0.920351\\
8.081	0.920351\\
8.091	0.920351\\
8.101	0.920351\\
8.111	0.920351\\
8.121	0.920351\\
8.131	0.920351\\
8.141	0.920351\\
8.151	0.920351\\
8.161	0.920351\\
8.171	0.920351\\
8.181	0.920351\\
8.191	0.920351\\
8.201	0.920351\\
8.211	0.920351\\
8.221	0.920351\\
8.231	0.920351\\
8.241	0.920351\\
8.251	0.920351\\
8.261	0.920351\\
8.271	0.920351\\
8.281	0.920351\\
8.291	0.920351\\
8.301	0.920351\\
8.311	0.920351\\
8.321	0.920351\\
8.331	0.920351\\
8.341	0.920351\\
8.351	0.920351\\
8.361	0.920351\\
8.371	0.920351\\
8.381	0.920351\\
8.391	0.920351\\
8.401	0.920351\\
8.411	0.920351\\
8.421	0.920351\\
8.431	0.920351\\
8.441	0.920351\\
8.451	0.920351\\
8.461	0.920351\\
8.471	0.920351\\
8.481	0.920351\\
8.491	0.920351\\
8.501	0.920351\\
8.511	0.920351\\
8.521	0.920351\\
8.531	0.920351\\
8.541	0.920351\\
8.551	0.920351\\
8.561	0.920351\\
8.571	0.920351\\
8.581	0.920351\\
8.591	0.920351\\
8.601	0.920351\\
8.611	0.920351\\
8.621	0.920351\\
8.631	0.920351\\
8.641	0.920351\\
8.651	0.920351\\
8.661	0.920351\\
8.671	0.920351\\
8.681	0.920351\\
8.691	0.920351\\
8.701	0.920351\\
8.711	0.920351\\
8.721	0.920351\\
8.731	0.920351\\
8.741	0.920351\\
8.751	0.920351\\
8.761	0.920351\\
8.771	0.920351\\
8.781	0.920351\\
8.791	0.920351\\
8.801	0.920351\\
8.811	0.920351\\
8.821	0.920351\\
8.831	0.920351\\
8.841	0.920351\\
8.851	0.920351\\
8.861	0.920351\\
8.871	0.920351\\
8.881	0.920351\\
8.891	0.920351\\
8.901	0.920351\\
8.911	0.920351\\
8.921	0.920351\\
8.931	0.920351\\
8.941	0.920351\\
8.951	0.920351\\
8.961	0.920351\\
8.971	0.920351\\
8.981	0.920351\\
8.991	0.920351\\
9.001	0.920351\\
9.011	0.920351\\
9.021	0.920351\\
9.031	0.920351\\
9.041	0.920351\\
9.051	0.920351\\
9.061	0.920351\\
9.071	0.920351\\
9.081	0.920351\\
9.091	0.920351\\
9.101	0.920351\\
9.111	0.920351\\
9.121	0.920351\\
9.131	0.920351\\
9.141	0.920351\\
9.151	0.920351\\
9.161	0.920351\\
9.171	0.920351\\
9.181	0.920351\\
9.191	0.920351\\
9.201	0.920351\\
9.211	0.920351\\
9.221	0.920351\\
9.231	0.920351\\
9.241	0.920351\\
9.251	0.920351\\
9.261	0.920351\\
9.271	0.920351\\
9.281	0.920351\\
9.291	0.920351\\
9.301	0.920351\\
9.311	0.920351\\
9.321	0.920351\\
9.331	0.920351\\
9.341	0.920351\\
9.351	0.920351\\
9.361	0.920351\\
9.371	0.920351\\
9.381	0.920351\\
9.391	0.920351\\
9.401	0.920351\\
9.411	0.920351\\
9.421	0.920351\\
9.431	0.920351\\
9.441	0.920351\\
9.451	0.920351\\
9.461	0.920351\\
9.471	0.920351\\
9.481	0.920351\\
9.491	0.920351\\
9.501	0.920351\\
9.511	0.920351\\
9.521	0.920351\\
9.531	0.920351\\
9.541	0.920351\\
9.551	0.920351\\
9.561	0.920351\\
9.571	0.920351\\
9.581	0.920351\\
9.591	0.920351\\
9.601	0.920351\\
9.611	0.920351\\
9.621	0.920351\\
9.631	0.920351\\
9.641	0.920351\\
9.651	0.920351\\
9.661	0.920351\\
9.671	0.920351\\
9.681	0.920351\\
9.691	0.920351\\
9.701	0.920351\\
9.711	0.920351\\
9.721	0.920351\\
9.731	0.920351\\
9.741	0.920351\\
9.751	0.920351\\
9.761	0.920351\\
9.771	0.920351\\
9.781	0.920351\\
9.791	0.920351\\
9.801	0.920351\\
9.811	0.920351\\
9.821	0.920351\\
9.831	0.920351\\
9.841	0.920351\\
9.851	0.920351\\
9.861	0.920351\\
9.871	0.920351\\
9.881	0.920351\\
9.891	0.920351\\
9.901	0.920351\\
9.911	0.920351\\
9.921	0.920351\\
9.931	0.920351\\
9.941	0.920351\\
9.951	0.920351\\
9.961	0.920351\\
9.971	0.920351\\
9.981	0.920351\\
9.991	0.920351\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	1.11570640767621e-11\\
0.011	4.74867165210769e-08\\
0.021	5.68645820440706e-07\\
0.031	2.56282362277469e-06\\
0.041	7.5491351939188e-06\\
0.051	1.75029202404214e-05\\
0.061	3.47965329686927e-05\\
0.071	6.21442670273715e-05\\
0.081	0.000102551212333212\\
0.091	0.000159265847398949\\
0.101	0.000235736177526444\\
0.111	0.00033556923589353\\
0.121	0.000462493771138389\\
0.131	0.000620325951522197\\
0.141	0.000812937922120985\\
0.151	0.00104422905775445\\
0.161	0.00131809976049625\\
0.171	0.00163842765662187\\
0.181	0.00200904605373185\\
0.191	0.00243372452453604\\
0.201	0.00291615148939456\\
0.211	0.00345991867518224\\
0.221	0.00406850733337117\\
0.231	0.00474527610541089\\
0.241	0.0054934504285252\\
0.251	0.00631611337993867\\
0.261	0.00721619786229438\\
0.271	0.00819648003762631\\
0.281	0.00925957392170731\\
0.291	0.0104079270549059\\
0.301	0.0116438171698549\\
0.311	0.0129693497802603\\
0.321	0.014386456619068\\
0.331	0.0158968948579509\\
0.341	0.0175022470436927\\
0.351	0.0192039216905196\\
0.361	0.021003154470777\\
0.371	0.0229010099495615\\
0.381	0.0248983838120097\\
0.391	0.0269960055349044\\
0.401	0.0291944414571052\\
0.411	0.0314940982060303\\
0.421	0.0338952264400273\\
0.431	0.0363979248689618\\
0.441	0.039002144517742\\
0.451	0.0417076931997727\\
0.461	0.0445142401695077\\
0.471	0.0474213209253461\\
0.481	0.0504283421360912\\
0.491	0.0535345866660751\\
0.501	0.0567392186758447\\
0.511	0.0600412887770026\\
0.521	0.0634397392214196\\
0.531	0.0669334091065659\\
0.541	0.0705210395801642\\
0.551	0.0742012790287504\\
0.561	0.0779726882360264\\
0.571	0.0818337454981294\\
0.581	0.0857828516841046\\
0.591	0.0898183352309692\\
0.601	0.0939384570637931\\
0.611	0.0981414154322002\\
0.621	0.102425350655609\\
0.631	0.106788349770401\\
0.641	0.111228451073013\\
0.651	0.115743648553702\\
0.661	0.120331896216465\\
0.671	0.124991112281233\\
0.681	0.129719183265094\\
0.691	0.134513967939893\\
0.701	0.139373301164058\\
0.711	0.144294997587048\\
0.721	0.149276855225237\\
0.731	0.154316658908525\\
0.741	0.159412183597319\\
0.751	0.164561197569928\\
0.761	0.169761465480736\\
0.771	0.175010751289824\\
0.781	0.180306821065008\\
0.791	0.185647445657498\\
0.801	0.191030403252642\\
0.811	0.196453481797398\\
0.821	0.201914481306401\\
0.831	0.207411216048644\\
0.841	0.212941516616945\\
0.851	0.218503231882505\\
0.861	0.224094230837006\\
0.871	0.229712404324751\\
0.881	0.235355666667498\\
0.891	0.241021957184658\\
0.901	0.246709241611628\\
0.911	0.252415513419072\\
0.921	0.258138795035996\\
0.931	0.263877138979489\\
0.941	0.269628628894056\\
0.951	0.275391380503422\\
0.961	0.281163542477764\\
0.971	0.286943297219245\\
0.981	0.292728861568795\\
0.991	0.298518487436992\\
1.001	0.304310462361931\\
1.011	0.310103109996918\\
1.021	0.315894790530783\\
1.031	0.321683901043604\\
1.041	0.32746887580055\\
1.051	0.333248186486555\\
1.061	0.339020342384442\\
1.071	0.344783890499107\\
1.081	0.350537415630291\\
1.091	0.35627954039643\\
1.101	0.362008925212023\\
1.111	0.367724268220878\\
1.121	0.373424305187556\\
1.131	0.379107809349283\\
1.141	0.384773591230498\\
1.151	0.390420498422204\\
1.161	0.396047415328176\\
1.171	0.401653262880034\\
1.181	0.407236998223157\\
1.191	0.412797614375299\\
1.201	0.418334139859756\\
1.211	0.423845638314831\\
1.221	0.429331208081328\\
1.231	0.434789981769697\\
1.241	0.440221125808431\\
1.251	0.44562383997524\\
1.261	0.450997356912468\\
1.271	0.456340941628172\\
1.281	0.461653890984216\\
1.291	0.466935533172679\\
1.301	0.472185227181835\\
1.311	0.477402362252883\\
1.321	0.48258635732859\\
1.331	0.487736660494918\\
1.341	0.492852748416692\\
1.351	0.497934125768298\\
1.361	0.502980324660355\\
1.371	0.507990904063267\\
1.381	0.512965449228505\\
1.391	0.51790357110844\\
1.401	0.522804905775484\\
1.411	0.527669113841285\\
1.421	0.532495879876648\\
1.431	0.53728491183285\\
1.441	0.54203594046495\\
1.451	0.546748718757676\\
1.461	0.551423021354433\\
1.471	0.556058643989945\\
1.481	0.560655402926994\\
1.491	0.565213134397722\\
1.501	0.569860774359954\\
1.511	0.575614034634533\\
1.521	0.581297399950406\\
1.531	0.586910895112518\\
1.541	0.592454589488761\\
1.551	0.59792859486182\\
1.561	0.603333063340862\\
1.571	0.608668185333046\\
1.581	0.613934187574717\\
1.591	0.619131331222012\\
1.601	0.624259910000481\\
1.611	0.629320248413221\\
1.621	0.634312700006951\\
1.631	0.639237645695325\\
1.641	0.644095492138741\\
1.651	0.64888667017983\\
1.661	0.653611633333723\\
1.671	0.658270856332172\\
1.681	0.662864833720543\\
1.691	0.667394078506652\\
1.701	0.671859120860379\\
1.711	0.676260506862996\\
1.721	0.680598797305074\\
1.731	0.684874566531861\\
1.741	0.689088401334964\\
1.751	0.693240899889205\\
1.761	0.697332670733472\\
1.771	0.701364331794405\\
1.781	0.705336509451752\\
1.791	0.709249837644225\\
1.801	0.713104957014706\\
1.811	0.716902514093636\\
1.821	0.72064316051946\\
1.831	0.724327552294985\\
1.841	0.727956349078523\\
1.851	0.731530213508739\\
1.861	0.735049810562081\\
1.871	0.73851580694174\\
1.881	0.741928870497085\\
1.891	0.745289669672512\\
1.901	0.74859887298472\\
1.911	0.751857148527394\\
1.921	0.755065163502324\\
1.931	0.758223583776011\\
1.941	0.761333073460811\\
1.951	0.76439429451972\\
1.961	0.7674079063939\\
1.971	0.77037456565208\\
1.981	0.773294925660985\\
1.991	0.77616963627597\\
2.001	0.778999343551062\\
2.011	0.781784689467625\\
2.021	0.784526311680888\\
2.031	0.787224843283616\\
2.041	0.789880912586188\\
2.051	0.792495142912418\\
2.061	0.795068152410415\\
2.071	0.797600553877869\\
2.081	0.800092954601098\\
2.091	0.802545956207278\\
2.101	0.804960154529246\\
2.111	0.807336139482316\\
2.121	0.809674494952559\\
2.131	0.811975798696008\\
2.141	0.814240622248288\\
2.151	0.816469530844157\\
2.161	0.818663083346504\\
2.171	0.820821832184322\\
2.181	0.822946323299231\\
2.191	0.82503709610011\\
2.201	0.82709468342543\\
2.211	0.829119611512903\\
2.221	0.831112399976051\\
2.231	0.833073561787335\\
2.241	0.835003603267502\\
2.251	0.836903024080791\\
2.261	0.838772317235695\\
2.271	0.840611969090954\\
2.281	0.842422459366482\\
2.291	0.844204261158947\\
2.301	0.845957840961726\\
2.311	0.847683658688964\\
2.321	0.849382167703499\\
2.331	0.851053814848399\\
2.341	0.852699040481884\\
2.351	0.854318278515417\\
2.361	0.855911956454739\\
2.371	0.857480495443661\\
2.381	0.859024310310409\\
2.391	0.860543809616344\\
2.401	0.862039395706871\\
2.411	0.863511464764381\\
2.421	0.864960406863062\\
2.431	0.866386606025416\\
2.441	0.867790440280351\\
2.451	0.869172281722701\\
2.461	0.870532496574044\\
2.471	0.871871445244688\\
2.481	0.873189482396716\\
2.491	0.874486957007965\\
2.501	0.875764212436837\\
2.511	0.877021586487842\\
2.521	0.878259411477768\\
2.531	0.879478014302395\\
2.541	0.880677716503662\\
2.551	0.881858834337196\\
2.561	0.883021678840146\\
2.571	0.884166555899229\\
2.581	0.885293766318917\\
2.591	0.886403605889725\\
2.601	0.887496365456504\\
2.611	0.888572330986703\\
2.621	0.889631783638543\\
2.631	0.890674999829036\\
2.641	0.891702251301825\\
2.651	0.892713805194774\\
2.661	0.893709924107289\\
2.671	0.894690866167308\\
2.681	0.895656885097942\\
2.691	0.896608230283717\\
2.701	0.897545146836399\\
2.711	0.898467875660354\\
2.721	0.899376653517439\\
2.731	0.90027171309137\\
2.741	0.90115328305157\\
2.751	0.902021588116456\\
2.761	0.90287684911615\\
2.771	0.903719283054607\\
2.781	0.90454910317112\\
2.791	0.905366519001208\\
2.801	0.906171736436867\\
2.811	0.90696495778616\\
2.821	0.907746381832153\\
2.831	0.908516203891172\\
2.841	0.909274615870387\\
2.851	0.910021806324695\\
2.861	0.910757960512916\\
2.871	0.911483260453287\\
2.881	0.912197884978243\\
2.891	0.912902009788497\\
2.901	0.9135958075064\\
2.911	0.914279447728595\\
2.921	0.91495309707794\\
2.931	0.915616919254732\\
2.941	0.916271075087199\\
2.951	0.916915722581286\\
2.961	0.917551016969718\\
2.971	0.918177110760355\\
2.981	0.918794153783834\\
2.991	0.919402293240503\\
3.001	0.919942125779901\\
3.011	0.919942125779901\\
3.021	0.919942125779901\\
3.031	0.919942125779901\\
3.041	0.919942125779901\\
3.051	0.919942125779901\\
3.061	0.919942125779901\\
3.071	0.919942125779901\\
3.081	0.919942125779901\\
3.091	0.919942125779901\\
3.101	0.919942125779901\\
3.111	0.919942125779901\\
3.121	0.919942125779901\\
3.131	0.919942125779901\\
3.141	0.919942125779901\\
3.151	0.919942125779901\\
3.161	0.919942125779901\\
3.171	0.919942125779901\\
3.181	0.919942125779901\\
3.191	0.919942125779901\\
3.201	0.919942125779901\\
3.211	0.919942125779901\\
3.221	0.919942125779901\\
3.231	0.919942125779901\\
3.241	0.919942125779901\\
3.251	0.919942125779901\\
3.261	0.919942125779901\\
3.271	0.919942125779901\\
3.281	0.919942125779901\\
3.291	0.919942125779901\\
3.301	0.919942125779901\\
3.311	0.919942125779901\\
3.321	0.919942125779901\\
3.331	0.919942125779901\\
3.341	0.919942125779901\\
3.351	0.919942125779901\\
3.361	0.919942125779901\\
3.371	0.919942125779901\\
3.381	0.919942125779901\\
3.391	0.919942125779901\\
3.401	0.919942125779901\\
3.411	0.919942125779901\\
3.421	0.919942125779901\\
3.431	0.919942125779901\\
3.441	0.919942125779901\\
3.451	0.919942125779901\\
3.461	0.919942125779901\\
3.471	0.919942125779901\\
3.481	0.919942125779901\\
3.491	0.919942125779901\\
3.501	0.919942125779901\\
3.511	0.919942125779901\\
3.521	0.919942125779901\\
3.531	0.919942125779901\\
3.541	0.919942125779901\\
3.551	0.919942125779901\\
3.561	0.919942125779901\\
3.571	0.919942125779901\\
3.581	0.919942125779901\\
3.591	0.919942125779901\\
3.601	0.919942125779901\\
3.611	0.919942125779901\\
3.621	0.919942125779901\\
3.631	0.919942125779901\\
3.641	0.919942125779901\\
3.651	0.919942125779901\\
3.661	0.919942125779901\\
3.671	0.919942125779901\\
3.681	0.919942125779901\\
3.691	0.919942125779901\\
3.701	0.919942125779901\\
3.711	0.919942125779901\\
3.721	0.919942125779901\\
3.731	0.919942125779901\\
3.741	0.919942125779901\\
3.751	0.919942125779901\\
3.761	0.919942125779901\\
3.771	0.919942125779901\\
3.781	0.919942125779901\\
3.791	0.919942125779901\\
3.801	0.919942125779901\\
3.811	0.919942125779901\\
3.821	0.919942125779901\\
3.831	0.919942125779901\\
3.841	0.919942125779901\\
3.851	0.919942125779901\\
3.861	0.919942125779901\\
3.871	0.919942125779901\\
3.881	0.919942125779901\\
3.891	0.919942125779901\\
3.901	0.919942125779901\\
3.911	0.919942125779901\\
3.921	0.919942125779901\\
3.931	0.919942125779901\\
3.941	0.919942125779901\\
3.951	0.919942125779901\\
3.961	0.919942125779901\\
3.971	0.919942125779901\\
3.981	0.919942125779901\\
3.991	0.919942125779901\\
4.001	0.919942125779901\\
4.011	0.919942125779901\\
4.021	0.919942125779901\\
4.031	0.919942125779901\\
4.041	0.919942125779901\\
4.051	0.919942125779901\\
4.061	0.919942125779901\\
4.071	0.919942125779901\\
4.081	0.919942125779901\\
4.091	0.919942125779901\\
4.101	0.919942125779901\\
4.111	0.919942125779901\\
4.121	0.919942125779901\\
4.131	0.919942125779901\\
4.141	0.919942125779901\\
4.151	0.919942125779901\\
4.161	0.919942125779901\\
4.171	0.919942125779901\\
4.181	0.919942125779901\\
4.191	0.919942125779901\\
4.201	0.919942125779901\\
4.211	0.919942125779901\\
4.221	0.919942125779901\\
4.231	0.919942125779901\\
4.241	0.919942125779901\\
4.251	0.919942125779901\\
4.261	0.919942125779901\\
4.271	0.919942125779901\\
4.281	0.919942125779901\\
4.291	0.919942125779901\\
4.301	0.919942125779901\\
4.311	0.919942125779901\\
4.321	0.919942125779901\\
4.331	0.919942125779901\\
4.341	0.919942125779901\\
4.351	0.919942125779901\\
4.361	0.919942125779901\\
4.371	0.919942125779901\\
4.381	0.919942125779901\\
4.391	0.919942125779901\\
4.401	0.919942125779901\\
4.411	0.919942125779901\\
4.421	0.919942125779901\\
4.431	0.919942125779901\\
4.441	0.919942125779901\\
4.451	0.919942125779901\\
4.461	0.919942125779901\\
4.471	0.919942125779901\\
4.481	0.919942125779901\\
4.491	0.919942125779901\\
4.501	0.919942125779901\\
4.511	0.919942125779901\\
4.521	0.919942125779901\\
4.531	0.919942125779901\\
4.541	0.919942125779901\\
4.551	0.919942125779901\\
4.561	0.919942125779901\\
4.571	0.919942125779901\\
4.581	0.919942125779901\\
4.591	0.919942125779901\\
4.601	0.919942125779901\\
4.611	0.919942125779901\\
4.621	0.919942125779901\\
4.631	0.919942125779901\\
4.641	0.919942125779901\\
4.651	0.919942125779901\\
4.661	0.919942125779901\\
4.671	0.919942125779901\\
4.681	0.919942125779901\\
4.691	0.919942125779901\\
4.701	0.919942125779901\\
4.711	0.919942125779901\\
4.721	0.919942125779901\\
4.731	0.919942125779901\\
4.741	0.919942125779901\\
4.751	0.919942125779901\\
4.761	0.919942125779901\\
4.771	0.919942125779901\\
4.781	0.919942125779901\\
4.791	0.919942125779901\\
4.801	0.919942125779901\\
4.811	0.919942125779901\\
4.821	0.919942125779901\\
4.831	0.919942125779901\\
4.841	0.919942125779901\\
4.851	0.919942125779901\\
4.861	0.919942125779901\\
4.871	0.919942125779901\\
4.881	0.919942125779901\\
4.891	0.919942125779901\\
4.901	0.919942125779901\\
4.911	0.919942125779901\\
4.921	0.919942125779901\\
4.931	0.919942125779901\\
4.941	0.919942125779901\\
4.951	0.919942125779901\\
4.961	0.919942125779901\\
4.971	0.919942125779901\\
4.981	0.919942125779901\\
4.991	0.919942125779901\\
5.001	0.919942125779901\\
5.011	0.919942125779901\\
5.021	0.919942125779901\\
5.031	0.919942125779901\\
5.041	0.919942125779901\\
5.051	0.919942125779901\\
5.061	0.919942125779901\\
5.071	0.919942125779901\\
5.081	0.919942125779901\\
5.091	0.919942125779901\\
5.101	0.919942125779901\\
5.111	0.919942125779901\\
5.121	0.919942125779901\\
5.131	0.919942125779901\\
5.141	0.919942125779901\\
5.151	0.919942125779901\\
5.161	0.919942125779901\\
5.171	0.919942125779901\\
5.181	0.919942125779901\\
5.191	0.919942125779901\\
5.201	0.919942125779901\\
5.211	0.919942125779901\\
5.221	0.919942125779901\\
5.231	0.919942125779901\\
5.241	0.919942125779901\\
5.251	0.919942125779901\\
5.261	0.919942125779901\\
5.271	0.919942125779901\\
5.281	0.919942125779901\\
5.291	0.919942125779901\\
5.301	0.919942125779901\\
5.311	0.919942125779901\\
5.321	0.919942125779901\\
5.331	0.919942125779901\\
5.341	0.919942125779901\\
5.351	0.919942125779901\\
5.361	0.919942125779901\\
5.371	0.919942125779901\\
5.381	0.919942125779901\\
5.391	0.919942125779901\\
5.401	0.919942125779901\\
5.411	0.919942125779901\\
5.421	0.919942125779901\\
5.431	0.919942125779901\\
5.441	0.919942125779901\\
5.451	0.919942125779901\\
5.461	0.919942125779901\\
5.471	0.919942125779901\\
5.481	0.919942125779901\\
5.491	0.919942125779901\\
5.501	0.919942125779901\\
5.511	0.919942125779901\\
5.521	0.919942125779901\\
5.531	0.919942125779901\\
5.541	0.919942125779901\\
5.551	0.919942125779901\\
5.561	0.919942125779901\\
5.571	0.919942125779901\\
5.581	0.919942125779901\\
5.591	0.919942125779901\\
5.601	0.919942125779901\\
5.611	0.919942125779901\\
5.621	0.919942125779901\\
5.631	0.919942125779901\\
5.641	0.919942125779901\\
5.651	0.919942125779901\\
5.661	0.919942125779901\\
5.671	0.919942125779901\\
5.681	0.919942125779901\\
5.691	0.919942125779901\\
5.701	0.919942125779901\\
5.711	0.919942125779901\\
5.721	0.919942125779901\\
5.731	0.919942125779901\\
5.741	0.919942125779901\\
5.751	0.919942125779901\\
5.761	0.919942125779901\\
5.771	0.919942125779901\\
5.781	0.919942125779901\\
5.791	0.919942125779901\\
5.801	0.919942125779901\\
5.811	0.919942125779901\\
5.821	0.919942125779901\\
5.831	0.919942125779901\\
5.841	0.919942125779901\\
5.851	0.919942125779901\\
5.861	0.919942125779901\\
5.871	0.919942125779901\\
5.881	0.919942125779901\\
5.891	0.919942125779901\\
5.901	0.919942125779901\\
5.911	0.919942125779901\\
5.921	0.919942125779901\\
5.931	0.919942125779901\\
5.941	0.919942125779901\\
5.951	0.919942125779901\\
5.961	0.919942125779901\\
5.971	0.919942125779901\\
5.981	0.919942125779901\\
5.991	0.919942125779901\\
6.001	0.919942125779901\\
6.011	0.919942125779901\\
6.021	0.919942125779901\\
6.031	0.919942125779901\\
6.041	0.919942125779901\\
6.051	0.919942125779901\\
6.061	0.919942125779901\\
6.071	0.919942125779901\\
6.081	0.919942125779901\\
6.091	0.919942125779901\\
6.101	0.919942125779901\\
6.111	0.919942125779901\\
6.121	0.919942125779901\\
6.131	0.919942125779901\\
6.141	0.919942125779901\\
6.151	0.919942125779901\\
6.161	0.919942125779901\\
6.171	0.919942125779901\\
6.181	0.919942125779901\\
6.191	0.919942125779901\\
6.201	0.919942125779901\\
6.211	0.919942125779901\\
6.221	0.919942125779901\\
6.231	0.919942125779901\\
6.241	0.919942125779901\\
6.251	0.919942125779901\\
6.261	0.919942125779901\\
6.271	0.919942125779901\\
6.281	0.919942125779901\\
6.291	0.919942125779901\\
6.301	0.919942125779901\\
6.311	0.919942125779901\\
6.321	0.919942125779901\\
6.331	0.919942125779901\\
6.341	0.919942125779901\\
6.351	0.919942125779901\\
6.361	0.919942125779901\\
6.371	0.919942125779901\\
6.381	0.919942125779901\\
6.391	0.919942125779901\\
6.401	0.919942125779901\\
6.411	0.919942125779901\\
6.421	0.919942125779901\\
6.431	0.919942125779901\\
6.441	0.919942125779901\\
6.451	0.919942125779901\\
6.461	0.919942125779901\\
6.471	0.919942125779901\\
6.481	0.919942125779901\\
6.491	0.919942125779901\\
6.501	0.919942125779901\\
6.511	0.919942125779901\\
6.521	0.919942125779901\\
6.531	0.919942125779901\\
6.541	0.919942125779901\\
6.551	0.919942125779901\\
6.561	0.919942125779901\\
6.571	0.919942125779901\\
6.581	0.919942125779901\\
6.591	0.919942125779901\\
6.601	0.919942125779901\\
6.611	0.919942125779901\\
6.621	0.919942125779901\\
6.631	0.919942125779901\\
6.641	0.919942125779901\\
6.651	0.919942125779901\\
6.661	0.919942125779901\\
6.671	0.919942125779901\\
6.681	0.919942125779901\\
6.691	0.919942125779901\\
6.701	0.919942125779901\\
6.711	0.919942125779901\\
6.721	0.919942125779901\\
6.731	0.919942125779901\\
6.741	0.919942125779901\\
6.751	0.919942125779901\\
6.761	0.919942125779901\\
6.771	0.919942125779901\\
6.781	0.919942125779901\\
6.791	0.919942125779901\\
6.801	0.919942125779901\\
6.811	0.919942125779901\\
6.821	0.919942125779901\\
6.831	0.919942125779901\\
6.841	0.919942125779901\\
6.851	0.919942125779901\\
6.861	0.919942125779901\\
6.871	0.919942125779901\\
6.881	0.919942125779901\\
6.891	0.919942125779901\\
6.901	0.919942125779901\\
6.911	0.919942125779901\\
6.921	0.919942125779901\\
6.931	0.919942125779901\\
6.941	0.919942125779901\\
6.951	0.919942125779901\\
6.961	0.919942125779901\\
6.971	0.919942125779901\\
6.981	0.919942125779901\\
6.991	0.919942125779901\\
7.001	0.919942125779901\\
7.011	0.919942125779901\\
7.021	0.919942125779901\\
7.031	0.919942125779901\\
7.041	0.919942125779901\\
7.051	0.919942125779901\\
7.061	0.919942125779901\\
7.071	0.919942125779901\\
7.081	0.919942125779901\\
7.091	0.919942125779901\\
7.101	0.919942125779901\\
7.111	0.919942125779901\\
7.121	0.919942125779901\\
7.131	0.919942125779901\\
7.141	0.919942125779901\\
7.151	0.919942125779901\\
7.161	0.919942125779901\\
7.171	0.919942125779901\\
7.181	0.919942125779901\\
7.191	0.919942125779901\\
7.201	0.919942125779901\\
7.211	0.919942125779901\\
7.221	0.919942125779901\\
7.231	0.919942125779901\\
7.241	0.919942125779901\\
7.251	0.919942125779901\\
7.261	0.919942125779901\\
7.271	0.919942125779901\\
7.281	0.919942125779901\\
7.291	0.919942125779901\\
7.301	0.919942125779901\\
7.311	0.919942125779901\\
7.321	0.919942125779901\\
7.331	0.919942125779901\\
7.341	0.919942125779901\\
7.351	0.919942125779901\\
7.361	0.919942125779901\\
7.371	0.919942125779901\\
7.381	0.919942125779901\\
7.391	0.919942125779901\\
7.401	0.919942125779901\\
7.411	0.919942125779901\\
7.421	0.919942125779901\\
7.431	0.919942125779901\\
7.441	0.919942125779901\\
7.451	0.919942125779901\\
7.461	0.919942125779901\\
7.471	0.919942125779901\\
7.481	0.919942125779901\\
7.491	0.919942125779901\\
7.501	0.919942125779901\\
7.511	0.919942125779901\\
7.521	0.919942125779901\\
7.531	0.919942125779901\\
7.541	0.919942125779901\\
7.551	0.919942125779901\\
7.561	0.919942125779901\\
7.571	0.919942125779901\\
7.581	0.919942125779901\\
7.591	0.919942125779901\\
7.601	0.919942125779901\\
7.611	0.919942125779901\\
7.621	0.919942125779901\\
7.631	0.919942125779901\\
7.641	0.919942125779901\\
7.651	0.919942125779901\\
7.661	0.919942125779901\\
7.671	0.919942125779901\\
7.681	0.919942125779901\\
7.691	0.919942125779901\\
7.701	0.919942125779901\\
7.711	0.919942125779901\\
7.721	0.919942125779901\\
7.731	0.919942125779901\\
7.741	0.919942125779901\\
7.751	0.919942125779901\\
7.761	0.919942125779901\\
7.771	0.919942125779901\\
7.781	0.919942125779901\\
7.791	0.919942125779901\\
7.801	0.919942125779901\\
7.811	0.919942125779901\\
7.821	0.919942125779901\\
7.831	0.919942125779901\\
7.841	0.919942125779901\\
7.851	0.919942125779901\\
7.861	0.919942125779901\\
7.871	0.919942125779901\\
7.881	0.919942125779901\\
7.891	0.919942125779901\\
7.901	0.919942125779901\\
7.911	0.919942125779901\\
7.921	0.919942125779901\\
7.931	0.919942125779901\\
7.941	0.919942125779901\\
7.951	0.919942125779901\\
7.961	0.919942125779901\\
7.971	0.919942125779901\\
7.981	0.919942125779901\\
7.991	0.919942125779901\\
8.001	0.919942125779901\\
8.011	0.919942125779901\\
8.021	0.919942125779901\\
8.031	0.919942125779901\\
8.041	0.919942125779901\\
8.051	0.919942125779901\\
8.061	0.919942125779901\\
8.071	0.919942125779901\\
8.081	0.919942125779901\\
8.091	0.919942125779901\\
8.101	0.919942125779901\\
8.111	0.919942125779901\\
8.121	0.919942125779901\\
8.131	0.919942125779901\\
8.141	0.919942125779901\\
8.151	0.919942125779901\\
8.161	0.919942125779901\\
8.171	0.919942125779901\\
8.181	0.919942125779901\\
8.191	0.919942125779901\\
8.201	0.919942125779901\\
8.211	0.919942125779901\\
8.221	0.919942125779901\\
8.231	0.919942125779901\\
8.241	0.919942125779901\\
8.251	0.919942125779901\\
8.261	0.919942125779901\\
8.271	0.919942125779901\\
8.281	0.919942125779901\\
8.291	0.919942125779901\\
8.301	0.919942125779901\\
8.311	0.919942125779901\\
8.321	0.919942125779901\\
8.331	0.919942125779901\\
8.341	0.919942125779901\\
8.351	0.919942125779901\\
8.361	0.919942125779901\\
8.371	0.919942125779901\\
8.381	0.919942125779901\\
8.391	0.919942125779901\\
8.401	0.919942125779901\\
8.411	0.919942125779901\\
8.421	0.919942125779901\\
8.431	0.919942125779901\\
8.441	0.919942125779901\\
8.451	0.919942125779901\\
8.461	0.919942125779901\\
8.471	0.919942125779901\\
8.481	0.919942125779901\\
8.491	0.919942125779901\\
8.501	0.919942125779901\\
8.511	0.919942125779901\\
8.521	0.919942125779901\\
8.531	0.919942125779901\\
8.541	0.919942125779901\\
8.551	0.919942125779901\\
8.561	0.919942125779901\\
8.571	0.919942125779901\\
8.581	0.919942125779901\\
8.591	0.919942125779901\\
8.601	0.919942125779901\\
8.611	0.919942125779901\\
8.621	0.919942125779901\\
8.631	0.919942125779901\\
8.641	0.919942125779901\\
8.651	0.919942125779901\\
8.661	0.919942125779901\\
8.671	0.919942125779901\\
8.681	0.919942125779901\\
8.691	0.919942125779901\\
8.701	0.919942125779901\\
8.711	0.919942125779901\\
8.721	0.919942125779901\\
8.731	0.919942125779901\\
8.741	0.919942125779901\\
8.751	0.919942125779901\\
8.761	0.919942125779901\\
8.771	0.919942125779901\\
8.781	0.919942125779901\\
8.791	0.919942125779901\\
8.801	0.919942125779901\\
8.811	0.919942125779901\\
8.821	0.919942125779901\\
8.831	0.919942125779901\\
8.841	0.919942125779901\\
8.851	0.919942125779901\\
8.861	0.919942125779901\\
8.871	0.919942125779901\\
8.881	0.919942125779901\\
8.891	0.919942125779901\\
8.901	0.919942125779901\\
8.911	0.919942125779901\\
8.921	0.919942125779901\\
8.931	0.919942125779901\\
8.941	0.919942125779901\\
8.951	0.919942125779901\\
8.961	0.919942125779901\\
8.971	0.919942125779901\\
8.981	0.919942125779901\\
8.991	0.919942125779901\\
9.001	0.919942125779901\\
9.011	0.919942125779901\\
9.021	0.919942125779901\\
9.031	0.919942125779901\\
9.041	0.919942125779901\\
9.051	0.919942125779901\\
9.061	0.919942125779901\\
9.071	0.919942125779901\\
9.081	0.919942125779901\\
9.091	0.919942125779901\\
9.101	0.919942125779901\\
9.111	0.919942125779901\\
9.121	0.919942125779901\\
9.131	0.919942125779901\\
9.141	0.919942125779901\\
9.151	0.919942125779901\\
9.161	0.919942125779901\\
9.171	0.919942125779901\\
9.181	0.919942125779901\\
9.191	0.919942125779901\\
9.201	0.919942125779901\\
9.211	0.919942125779901\\
9.221	0.919942125779901\\
9.231	0.919942125779901\\
9.241	0.919942125779901\\
9.251	0.919942125779901\\
9.261	0.919942125779901\\
9.271	0.919942125779901\\
9.281	0.919942125779901\\
9.291	0.919942125779901\\
9.301	0.919942125779901\\
9.311	0.919942125779901\\
9.321	0.919942125779901\\
9.331	0.919942125779901\\
9.341	0.919942125779901\\
9.351	0.919942125779901\\
9.361	0.919942125779901\\
9.371	0.919942125779901\\
9.381	0.919942125779901\\
9.391	0.919942125779901\\
9.401	0.919942125779901\\
9.411	0.919942125779901\\
9.421	0.919942125779901\\
9.431	0.919942125779901\\
9.441	0.919942125779901\\
9.451	0.919942125779901\\
9.461	0.919942125779901\\
9.471	0.919942125779901\\
9.481	0.919942125779901\\
9.491	0.919942125779901\\
9.501	0.919942125779901\\
9.511	0.919942125779901\\
9.521	0.919942125779901\\
9.531	0.919942125779901\\
9.541	0.919942125779901\\
9.551	0.919942125779901\\
9.561	0.919942125779901\\
9.571	0.919942125779901\\
9.581	0.919942125779901\\
9.591	0.919942125779901\\
9.601	0.919942125779901\\
9.611	0.919942125779901\\
9.621	0.919942125779901\\
9.631	0.919942125779901\\
9.641	0.919942125779901\\
9.651	0.919942125779901\\
9.661	0.919942125779901\\
9.671	0.919942125779901\\
9.681	0.919942125779901\\
9.691	0.919942125779901\\
9.701	0.919942125779901\\
9.711	0.919942125779901\\
9.721	0.919942125779901\\
9.731	0.919942125779901\\
9.741	0.919942125779901\\
9.751	0.919942125779901\\
9.761	0.919942125779901\\
9.771	0.919942125779901\\
9.781	0.919942125779901\\
9.791	0.919942125779901\\
9.801	0.919942125779901\\
9.811	0.919942125779901\\
9.821	0.919942125779901\\
9.831	0.919942125779901\\
9.841	0.919942125779901\\
9.851	0.919942125779901\\
9.861	0.919942125779901\\
9.871	0.919942125779901\\
9.881	0.919942125779901\\
9.891	0.919942125779901\\
9.901	0.919942125779901\\
9.911	0.919942125779901\\
9.921	0.919942125779901\\
9.931	0.919942125779901\\
9.941	0.919942125779901\\
9.951	0.919942125779901\\
9.961	0.919942125779901\\
9.971	0.919942125779901\\
9.981	0.919942125779901\\
9.991	0.919942125779901\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	5e-06\\
0.051	1.1e-05\\
0.061	3.1e-05\\
0.071	5.2e-05\\
0.081	7.4e-05\\
0.091	0.000123\\
0.101	0.000177\\
0.111	0.000257\\
0.121	0.000343\\
0.131	0.000485\\
0.141	0.000614\\
0.151	0.000781\\
0.161	0.000993\\
0.171	0.001219\\
0.181	0.001464\\
0.191	0.001776\\
0.201	0.00215\\
0.211	0.002554\\
0.221	0.002962\\
0.231	0.003446\\
0.241	0.003994\\
0.251	0.004612\\
0.261	0.005278\\
0.271	0.00598\\
0.281	0.00674\\
0.291	0.007583\\
0.301	0.008525\\
0.311	0.009555\\
0.321	0.010578\\
0.331	0.011667\\
0.341	0.012832\\
0.351	0.014151\\
0.361	0.01549\\
0.371	0.016926\\
0.381	0.018384\\
0.391	0.019943\\
0.401	0.021589\\
0.411	0.02328\\
0.421	0.025031\\
0.431	0.026903\\
0.441	0.028885\\
0.451	0.030912\\
0.461	0.032957\\
0.471	0.035172\\
0.481	0.037346\\
0.491	0.039624\\
0.501	0.041983\\
0.511	0.04451\\
0.521	0.047078\\
0.531	0.049774\\
0.541	0.052482\\
0.551	0.0554\\
0.561	0.058231\\
0.571	0.061144\\
0.581	0.064184\\
0.591	0.067347\\
0.601	0.07058\\
0.611	0.073756\\
0.621	0.077082\\
0.631	0.080472\\
0.641	0.083824\\
0.651	0.087367\\
0.661	0.090937\\
0.671	0.094583\\
0.681	0.098298\\
0.691	0.102047\\
0.701	0.105805\\
0.711	0.109568\\
0.721	0.113533\\
0.731	0.117554\\
0.741	0.121568\\
0.751	0.125679\\
0.761	0.129933\\
0.771	0.134044\\
0.781	0.138273\\
0.791	0.142655\\
0.801	0.147057\\
0.811	0.15142\\
0.821	0.155769\\
0.831	0.160327\\
0.841	0.164763\\
0.851	0.169325\\
0.861	0.173778\\
0.871	0.178331\\
0.881	0.182864\\
0.891	0.187403\\
0.901	0.192212\\
0.911	0.196944\\
0.921	0.201762\\
0.931	0.206542\\
0.941	0.21136\\
0.951	0.216161\\
0.961	0.22099\\
0.971	0.225809\\
0.981	0.230702\\
0.991	0.23564\\
1.001	0.240634\\
1.011	0.245547\\
1.021	0.250534\\
1.031	0.255598\\
1.041	0.260544\\
1.051	0.265505\\
1.061	0.270566\\
1.071	0.275571\\
1.081	0.280595\\
1.091	0.285756\\
1.101	0.290689\\
1.111	0.295707\\
1.121	0.300762\\
1.131	0.30571\\
1.141	0.310678\\
1.151	0.315764\\
1.161	0.320872\\
1.171	0.325862\\
1.181	0.330839\\
1.191	0.335807\\
1.201	0.34079\\
1.211	0.34583\\
1.221	0.350917\\
1.231	0.356023\\
1.241	0.360998\\
1.251	0.36591\\
1.261	0.370863\\
1.271	0.375882\\
1.281	0.38082\\
1.291	0.38579\\
1.301	0.3908\\
1.311	0.39559\\
1.321	0.400444\\
1.331	0.405276\\
1.341	0.410239\\
1.351	0.415068\\
1.361	0.419815\\
1.371	0.424622\\
1.381	0.429365\\
1.391	0.434214\\
1.401	0.439008\\
1.411	0.443651\\
1.421	0.44828\\
1.431	0.453077\\
1.441	0.45767\\
1.451	0.462275\\
1.461	0.466859\\
1.471	0.471456\\
1.481	0.475897\\
1.491	0.480368\\
1.501	0.484827\\
1.511	0.489272\\
1.521	0.493713\\
1.531	0.498123\\
1.541	0.502765\\
1.551	0.507144\\
1.561	0.511415\\
1.571	0.515724\\
1.581	0.519945\\
1.591	0.524181\\
1.601	0.528456\\
1.611	0.532636\\
1.621	0.536932\\
1.631	0.541054\\
1.641	0.545085\\
1.651	0.549225\\
1.661	0.55328\\
1.671	0.557506\\
1.681	0.561606\\
1.691	0.565577\\
1.701	0.569708\\
1.711	0.573653\\
1.721	0.577613\\
1.731	0.581544\\
1.741	0.585426\\
1.751	0.589255\\
1.761	0.593066\\
1.771	0.596877\\
1.781	0.600625\\
1.791	0.604368\\
1.801	0.608122\\
1.811	0.611789\\
1.821	0.615397\\
1.831	0.618982\\
1.841	0.622625\\
1.851	0.626102\\
1.861	0.629804\\
1.871	0.63334\\
1.881	0.636864\\
1.891	0.640286\\
1.901	0.643755\\
1.911	0.647153\\
1.921	0.650516\\
1.931	0.653855\\
1.941	0.657149\\
1.951	0.660482\\
1.961	0.663745\\
1.971	0.667031\\
1.981	0.670199\\
1.991	0.673453\\
2.001	0.676525\\
2.011	0.679691\\
2.021	0.682758\\
2.031	0.685837\\
2.041	0.688791\\
2.051	0.691837\\
2.061	0.694841\\
2.071	0.697739\\
2.081	0.700695\\
2.091	0.703591\\
2.101	0.706404\\
2.111	0.70909\\
2.121	0.711962\\
2.131	0.71462\\
2.141	0.717333\\
2.151	0.720046\\
2.161	0.722735\\
2.171	0.725335\\
2.181	0.727948\\
2.191	0.730532\\
2.201	0.733047\\
2.211	0.735564\\
2.221	0.738123\\
2.231	0.740556\\
2.241	0.743022\\
2.251	0.745512\\
2.261	0.748005\\
2.271	0.750347\\
2.281	0.752714\\
2.291	0.755005\\
2.301	0.75738\\
2.311	0.759656\\
2.321	0.761935\\
2.331	0.764205\\
2.341	0.76647\\
2.351	0.768666\\
2.361	0.770801\\
2.371	0.772938\\
2.381	0.775036\\
2.391	0.777153\\
2.401	0.779201\\
2.411	0.781304\\
2.421	0.783411\\
2.431	0.78536\\
2.441	0.787343\\
2.451	0.789298\\
2.461	0.79127\\
2.471	0.793237\\
2.481	0.795158\\
2.491	0.79707\\
2.501	0.798953\\
2.511	0.800844\\
2.521	0.802701\\
2.531	0.80446\\
2.541	0.806223\\
2.551	0.807934\\
2.561	0.809761\\
2.571	0.811539\\
2.581	0.813262\\
2.591	0.814974\\
2.601	0.816773\\
2.611	0.818379\\
2.621	0.820006\\
2.631	0.821606\\
2.641	0.823196\\
2.651	0.824737\\
2.661	0.826291\\
2.671	0.82781\\
2.681	0.829285\\
2.691	0.830826\\
2.701	0.83229\\
2.711	0.833698\\
2.721	0.835183\\
2.731	0.836642\\
2.741	0.838108\\
2.751	0.839608\\
2.761	0.841009\\
2.771	0.842345\\
2.781	0.843768\\
2.791	0.845106\\
2.801	0.846422\\
2.811	0.847742\\
2.821	0.848994\\
2.831	0.850219\\
2.841	0.851571\\
2.851	0.852855\\
2.861	0.854184\\
2.871	0.855443\\
2.881	0.85663\\
2.891	0.857824\\
2.901	0.859016\\
2.911	0.860203\\
2.921	0.861366\\
2.931	0.862524\\
2.941	0.863646\\
2.951	0.864805\\
2.961	0.865942\\
2.971	0.867006\\
2.981	0.868106\\
2.991	0.869139\\
3.001	0.870266\\
3.011	0.871572\\
3.021	0.872885\\
3.031	0.874137\\
3.041	0.875478\\
3.051	0.876792\\
3.061	0.87803\\
3.071	0.879246\\
3.081	0.880469\\
3.091	0.881639\\
3.101	0.882799\\
3.111	0.883938\\
3.121	0.885068\\
3.131	0.88622\\
3.141	0.887309\\
3.151	0.888392\\
3.161	0.889388\\
3.171	0.890396\\
3.181	0.891411\\
3.191	0.892446\\
3.201	0.893441\\
3.211	0.894406\\
3.221	0.895397\\
3.231	0.896396\\
3.241	0.897323\\
3.251	0.898238\\
3.261	0.899189\\
3.271	0.90009\\
3.281	0.901006\\
3.291	0.901892\\
3.301	0.902738\\
3.311	0.903589\\
3.321	0.90446\\
3.331	0.905283\\
3.341	0.906149\\
3.351	0.906969\\
3.361	0.907705\\
3.371	0.908508\\
3.381	0.909307\\
3.391	0.910038\\
3.401	0.910753\\
3.411	0.911493\\
3.421	0.912217\\
3.431	0.912892\\
3.441	0.913577\\
3.451	0.914229\\
3.461	0.914917\\
3.471	0.915618\\
3.481	0.916261\\
3.491	0.916921\\
3.501	0.917579\\
3.511	0.918243\\
3.521	0.9189\\
3.531	0.919441\\
3.541	0.920013\\
3.551	0.920595\\
3.561	0.9212\\
3.571	0.921766\\
3.581	0.922366\\
3.591	0.922933\\
3.601	0.923478\\
3.611	0.924026\\
3.621	0.924621\\
3.631	0.925132\\
3.641	0.925676\\
3.651	0.926203\\
3.661	0.926695\\
3.671	0.927157\\
3.681	0.927671\\
3.691	0.92813\\
3.701	0.928618\\
3.711	0.929101\\
3.721	0.929563\\
3.731	0.930034\\
3.741	0.930509\\
3.751	0.930984\\
3.761	0.931428\\
3.771	0.931845\\
3.781	0.93228\\
3.791	0.932695\\
3.801	0.933081\\
3.811	0.933508\\
3.821	0.933889\\
3.831	0.934313\\
3.841	0.934718\\
3.851	0.935115\\
3.861	0.935519\\
3.871	0.935866\\
3.881	0.936252\\
3.891	0.936607\\
3.901	0.937003\\
3.911	0.937357\\
3.921	0.937714\\
3.931	0.938067\\
3.941	0.938424\\
3.951	0.938805\\
3.961	0.939141\\
3.971	0.939479\\
3.981	0.939809\\
3.991	0.940136\\
4.001	0.940485\\
4.011	0.940797\\
4.021	0.941072\\
4.031	0.941338\\
4.041	0.941622\\
4.051	0.941919\\
4.061	0.942222\\
4.071	0.942486\\
4.081	0.94279\\
4.091	0.943066\\
4.101	0.943317\\
4.111	0.943585\\
4.121	0.943859\\
4.131	0.94413\\
4.141	0.944385\\
4.151	0.944673\\
4.161	0.94497\\
4.171	0.945218\\
4.181	0.945446\\
4.191	0.945691\\
4.201	0.945941\\
4.211	0.946165\\
4.221	0.946404\\
4.231	0.946644\\
4.241	0.946885\\
4.251	0.947108\\
4.261	0.947333\\
4.271	0.947568\\
4.281	0.947771\\
4.291	0.947978\\
4.301	0.948198\\
4.311	0.948407\\
4.321	0.948604\\
4.331	0.948803\\
4.341	0.948996\\
4.351	0.949203\\
4.361	0.94942\\
4.371	0.949613\\
4.381	0.949811\\
4.391	0.949999\\
4.401	0.95019\\
4.411	0.95038\\
4.421	0.950557\\
4.431	0.950741\\
4.441	0.950941\\
4.451	0.95112\\
4.461	0.951283\\
4.471	0.95146\\
4.481	0.951647\\
4.491	0.951819\\
4.501	0.951961\\
4.511	0.951961\\
4.521	0.951961\\
4.531	0.951961\\
4.541	0.951961\\
4.551	0.951961\\
4.561	0.951961\\
4.571	0.951961\\
4.581	0.951961\\
4.591	0.951961\\
4.601	0.951961\\
4.611	0.951961\\
4.621	0.951961\\
4.631	0.951961\\
4.641	0.951961\\
4.651	0.951961\\
4.661	0.951961\\
4.671	0.951961\\
4.681	0.951961\\
4.691	0.951961\\
4.701	0.951961\\
4.711	0.951961\\
4.721	0.951961\\
4.731	0.951961\\
4.741	0.951961\\
4.751	0.951961\\
4.761	0.951961\\
4.771	0.951961\\
4.781	0.951961\\
4.791	0.951961\\
4.801	0.951961\\
4.811	0.951961\\
4.821	0.951961\\
4.831	0.951961\\
4.841	0.951961\\
4.851	0.951961\\
4.861	0.951961\\
4.871	0.951961\\
4.881	0.951961\\
4.891	0.951961\\
4.901	0.951961\\
4.911	0.951961\\
4.921	0.951961\\
4.931	0.951961\\
4.941	0.951961\\
4.951	0.951961\\
4.961	0.951961\\
4.971	0.951961\\
4.981	0.951961\\
4.991	0.951961\\
5.001	0.951961\\
5.011	0.951961\\
5.021	0.951961\\
5.031	0.951961\\
5.041	0.951961\\
5.051	0.951961\\
5.061	0.951961\\
5.071	0.951961\\
5.081	0.951961\\
5.091	0.951961\\
5.101	0.951961\\
5.111	0.951961\\
5.121	0.951961\\
5.131	0.951961\\
5.141	0.951961\\
5.151	0.951961\\
5.161	0.951961\\
5.171	0.951961\\
5.181	0.951961\\
5.191	0.951961\\
5.201	0.951961\\
5.211	0.951961\\
5.221	0.951961\\
5.231	0.951961\\
5.241	0.951961\\
5.251	0.951961\\
5.261	0.951961\\
5.271	0.951961\\
5.281	0.951961\\
5.291	0.951961\\
5.301	0.951961\\
5.311	0.951961\\
5.321	0.951961\\
5.331	0.951961\\
5.341	0.951961\\
5.351	0.951961\\
5.361	0.951961\\
5.371	0.951961\\
5.381	0.951961\\
5.391	0.951961\\
5.401	0.951961\\
5.411	0.951961\\
5.421	0.951961\\
5.431	0.951961\\
5.441	0.951961\\
5.451	0.951961\\
5.461	0.951961\\
5.471	0.951961\\
5.481	0.951961\\
5.491	0.951961\\
5.501	0.951961\\
5.511	0.951961\\
5.521	0.951961\\
5.531	0.951961\\
5.541	0.951961\\
5.551	0.951961\\
5.561	0.951961\\
5.571	0.951961\\
5.581	0.951961\\
5.591	0.951961\\
5.601	0.951961\\
5.611	0.951961\\
5.621	0.951961\\
5.631	0.951961\\
5.641	0.951961\\
5.651	0.951961\\
5.661	0.951961\\
5.671	0.951961\\
5.681	0.951961\\
5.691	0.951961\\
5.701	0.951961\\
5.711	0.951961\\
5.721	0.951961\\
5.731	0.951961\\
5.741	0.951961\\
5.751	0.951961\\
5.761	0.951961\\
5.771	0.951961\\
5.781	0.951961\\
5.791	0.951961\\
5.801	0.951961\\
5.811	0.951961\\
5.821	0.951961\\
5.831	0.951961\\
5.841	0.951961\\
5.851	0.951961\\
5.861	0.951961\\
5.871	0.951961\\
5.881	0.951961\\
5.891	0.951961\\
5.901	0.951961\\
5.911	0.951961\\
5.921	0.951961\\
5.931	0.951961\\
5.941	0.951961\\
5.951	0.951961\\
5.961	0.951961\\
5.971	0.951961\\
5.981	0.951961\\
5.991	0.951961\\
6.001	0.951961\\
6.011	0.951961\\
6.021	0.951961\\
6.031	0.951961\\
6.041	0.951961\\
6.051	0.951961\\
6.061	0.951961\\
6.071	0.951961\\
6.081	0.951961\\
6.091	0.951961\\
6.101	0.951961\\
6.111	0.951961\\
6.121	0.951961\\
6.131	0.951961\\
6.141	0.951961\\
6.151	0.951961\\
6.161	0.951961\\
6.171	0.951961\\
6.181	0.951961\\
6.191	0.951961\\
6.201	0.951961\\
6.211	0.951961\\
6.221	0.951961\\
6.231	0.951961\\
6.241	0.951961\\
6.251	0.951961\\
6.261	0.951961\\
6.271	0.951961\\
6.281	0.951961\\
6.291	0.951961\\
6.301	0.951961\\
6.311	0.951961\\
6.321	0.951961\\
6.331	0.951961\\
6.341	0.951961\\
6.351	0.951961\\
6.361	0.951961\\
6.371	0.951961\\
6.381	0.951961\\
6.391	0.951961\\
6.401	0.951961\\
6.411	0.951961\\
6.421	0.951961\\
6.431	0.951961\\
6.441	0.951961\\
6.451	0.951961\\
6.461	0.951961\\
6.471	0.951961\\
6.481	0.951961\\
6.491	0.951961\\
6.501	0.951961\\
6.511	0.951961\\
6.521	0.951961\\
6.531	0.951961\\
6.541	0.951961\\
6.551	0.951961\\
6.561	0.951961\\
6.571	0.951961\\
6.581	0.951961\\
6.591	0.951961\\
6.601	0.951961\\
6.611	0.951961\\
6.621	0.951961\\
6.631	0.951961\\
6.641	0.951961\\
6.651	0.951961\\
6.661	0.951961\\
6.671	0.951961\\
6.681	0.951961\\
6.691	0.951961\\
6.701	0.951961\\
6.711	0.951961\\
6.721	0.951961\\
6.731	0.951961\\
6.741	0.951961\\
6.751	0.951961\\
6.761	0.951961\\
6.771	0.951961\\
6.781	0.951961\\
6.791	0.951961\\
6.801	0.951961\\
6.811	0.951961\\
6.821	0.951961\\
6.831	0.951961\\
6.841	0.951961\\
6.851	0.951961\\
6.861	0.951961\\
6.871	0.951961\\
6.881	0.951961\\
6.891	0.951961\\
6.901	0.951961\\
6.911	0.951961\\
6.921	0.951961\\
6.931	0.951961\\
6.941	0.951961\\
6.951	0.951961\\
6.961	0.951961\\
6.971	0.951961\\
6.981	0.951961\\
6.991	0.951961\\
7.001	0.951961\\
7.011	0.951961\\
7.021	0.951961\\
7.031	0.951961\\
7.041	0.951961\\
7.051	0.951961\\
7.061	0.951961\\
7.071	0.951961\\
7.081	0.951961\\
7.091	0.951961\\
7.101	0.951961\\
7.111	0.951961\\
7.121	0.951961\\
7.131	0.951961\\
7.141	0.951961\\
7.151	0.951961\\
7.161	0.951961\\
7.171	0.951961\\
7.181	0.951961\\
7.191	0.951961\\
7.201	0.951961\\
7.211	0.951961\\
7.221	0.951961\\
7.231	0.951961\\
7.241	0.951961\\
7.251	0.951961\\
7.261	0.951961\\
7.271	0.951961\\
7.281	0.951961\\
7.291	0.951961\\
7.301	0.951961\\
7.311	0.951961\\
7.321	0.951961\\
7.331	0.951961\\
7.341	0.951961\\
7.351	0.951961\\
7.361	0.951961\\
7.371	0.951961\\
7.381	0.951961\\
7.391	0.951961\\
7.401	0.951961\\
7.411	0.951961\\
7.421	0.951961\\
7.431	0.951961\\
7.441	0.951961\\
7.451	0.951961\\
7.461	0.951961\\
7.471	0.951961\\
7.481	0.951961\\
7.491	0.951961\\
7.501	0.951961\\
7.511	0.951961\\
7.521	0.951961\\
7.531	0.951961\\
7.541	0.951961\\
7.551	0.951961\\
7.561	0.951961\\
7.571	0.951961\\
7.581	0.951961\\
7.591	0.951961\\
7.601	0.951961\\
7.611	0.951961\\
7.621	0.951961\\
7.631	0.951961\\
7.641	0.951961\\
7.651	0.951961\\
7.661	0.951961\\
7.671	0.951961\\
7.681	0.951961\\
7.691	0.951961\\
7.701	0.951961\\
7.711	0.951961\\
7.721	0.951961\\
7.731	0.951961\\
7.741	0.951961\\
7.751	0.951961\\
7.761	0.951961\\
7.771	0.951961\\
7.781	0.951961\\
7.791	0.951961\\
7.801	0.951961\\
7.811	0.951961\\
7.821	0.951961\\
7.831	0.951961\\
7.841	0.951961\\
7.851	0.951961\\
7.861	0.951961\\
7.871	0.951961\\
7.881	0.951961\\
7.891	0.951961\\
7.901	0.951961\\
7.911	0.951961\\
7.921	0.951961\\
7.931	0.951961\\
7.941	0.951961\\
7.951	0.951961\\
7.961	0.951961\\
7.971	0.951961\\
7.981	0.951961\\
7.991	0.951961\\
8.001	0.951961\\
8.011	0.951961\\
8.021	0.951961\\
8.031	0.951961\\
8.041	0.951961\\
8.051	0.951961\\
8.061	0.951961\\
8.071	0.951961\\
8.081	0.951961\\
8.091	0.951961\\
8.101	0.951961\\
8.111	0.951961\\
8.121	0.951961\\
8.131	0.951961\\
8.141	0.951961\\
8.151	0.951961\\
8.161	0.951961\\
8.171	0.951961\\
8.181	0.951961\\
8.191	0.951961\\
8.201	0.951961\\
8.211	0.951961\\
8.221	0.951961\\
8.231	0.951961\\
8.241	0.951961\\
8.251	0.951961\\
8.261	0.951961\\
8.271	0.951961\\
8.281	0.951961\\
8.291	0.951961\\
8.301	0.951961\\
8.311	0.951961\\
8.321	0.951961\\
8.331	0.951961\\
8.341	0.951961\\
8.351	0.951961\\
8.361	0.951961\\
8.371	0.951961\\
8.381	0.951961\\
8.391	0.951961\\
8.401	0.951961\\
8.411	0.951961\\
8.421	0.951961\\
8.431	0.951961\\
8.441	0.951961\\
8.451	0.951961\\
8.461	0.951961\\
8.471	0.951961\\
8.481	0.951961\\
8.491	0.951961\\
8.501	0.951961\\
8.511	0.951961\\
8.521	0.951961\\
8.531	0.951961\\
8.541	0.951961\\
8.551	0.951961\\
8.561	0.951961\\
8.571	0.951961\\
8.581	0.951961\\
8.591	0.951961\\
8.601	0.951961\\
8.611	0.951961\\
8.621	0.951961\\
8.631	0.951961\\
8.641	0.951961\\
8.651	0.951961\\
8.661	0.951961\\
8.671	0.951961\\
8.681	0.951961\\
8.691	0.951961\\
8.701	0.951961\\
8.711	0.951961\\
8.721	0.951961\\
8.731	0.951961\\
8.741	0.951961\\
8.751	0.951961\\
8.761	0.951961\\
8.771	0.951961\\
8.781	0.951961\\
8.791	0.951961\\
8.801	0.951961\\
8.811	0.951961\\
8.821	0.951961\\
8.831	0.951961\\
8.841	0.951961\\
8.851	0.951961\\
8.861	0.951961\\
8.871	0.951961\\
8.881	0.951961\\
8.891	0.951961\\
8.901	0.951961\\
8.911	0.951961\\
8.921	0.951961\\
8.931	0.951961\\
8.941	0.951961\\
8.951	0.951961\\
8.961	0.951961\\
8.971	0.951961\\
8.981	0.951961\\
8.991	0.951961\\
9.001	0.951961\\
9.011	0.951961\\
9.021	0.951961\\
9.031	0.951961\\
9.041	0.951961\\
9.051	0.951961\\
9.061	0.951961\\
9.071	0.951961\\
9.081	0.951961\\
9.091	0.951961\\
9.101	0.951961\\
9.111	0.951961\\
9.121	0.951961\\
9.131	0.951961\\
9.141	0.951961\\
9.151	0.951961\\
9.161	0.951961\\
9.171	0.951961\\
9.181	0.951961\\
9.191	0.951961\\
9.201	0.951961\\
9.211	0.951961\\
9.221	0.951961\\
9.231	0.951961\\
9.241	0.951961\\
9.251	0.951961\\
9.261	0.951961\\
9.271	0.951961\\
9.281	0.951961\\
9.291	0.951961\\
9.301	0.951961\\
9.311	0.951961\\
9.321	0.951961\\
9.331	0.951961\\
9.341	0.951961\\
9.351	0.951961\\
9.361	0.951961\\
9.371	0.951961\\
9.381	0.951961\\
9.391	0.951961\\
9.401	0.951961\\
9.411	0.951961\\
9.421	0.951961\\
9.431	0.951961\\
9.441	0.951961\\
9.451	0.951961\\
9.461	0.951961\\
9.471	0.951961\\
9.481	0.951961\\
9.491	0.951961\\
9.501	0.951961\\
9.511	0.951961\\
9.521	0.951961\\
9.531	0.951961\\
9.541	0.951961\\
9.551	0.951961\\
9.561	0.951961\\
9.571	0.951961\\
9.581	0.951961\\
9.591	0.951961\\
9.601	0.951961\\
9.611	0.951961\\
9.621	0.951961\\
9.631	0.951961\\
9.641	0.951961\\
9.651	0.951961\\
9.661	0.951961\\
9.671	0.951961\\
9.681	0.951961\\
9.691	0.951961\\
9.701	0.951961\\
9.711	0.951961\\
9.721	0.951961\\
9.731	0.951961\\
9.741	0.951961\\
9.751	0.951961\\
9.761	0.951961\\
9.771	0.951961\\
9.781	0.951961\\
9.791	0.951961\\
9.801	0.951961\\
9.811	0.951961\\
9.821	0.951961\\
9.831	0.951961\\
9.841	0.951961\\
9.851	0.951961\\
9.861	0.951961\\
9.871	0.951961\\
9.881	0.951961\\
9.891	0.951961\\
9.901	0.951961\\
9.911	0.951961\\
9.921	0.951961\\
9.931	0.951961\\
9.941	0.951961\\
9.951	0.951961\\
9.961	0.951961\\
9.971	0.951961\\
9.981	0.951961\\
9.991	0.951961\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	8.23425084570902e-12\\
0.011	3.50165724016206e-08\\
0.021	4.18988503766241e-07\\
0.031	1.8869536708946e-06\\
0.041	5.55449867152392e-06\\
0.051	1.28702142119158e-05\\
0.061	2.55717761341193e-05\\
0.071	4.56454329656436e-05\\
0.081	7.52886855555784e-05\\
0.091	0.000116875956574167\\
0.101	0.000172927059200679\\
0.111	0.000246078285243482\\
0.121	0.000339055943259652\\
0.131	0.000454652187001501\\
0.141	0.000595702983744784\\
0.151	0.000765068080775473\\
0.161	0.000965612836557975\\
0.171	0.00120019179089983\\
0.181	0.00147163385579527\\
0.191	0.00178272901558996\\
0.201	0.00213621643168836\\
0.211	0.00253477385324109\\
0.221	0.00298100824112239\\
0.231	0.00347744751805652\\
0.241	0.00402653336299376\\
0.251	0.00463061497278613\\
0.261	0.00529194371889095\\
0.271	0.00601266863124331\\
0.281	0.00679483264560945\\
0.291	0.00764036955466873\\
0.301	0.00855110160678672\\
0.311	0.00952873769995007\\
0.321	0.0105748721216423\\
0.331	0.011690983788562\\
0.341	0.0128784359430308\\
0.351	0.0141384762657213\\
0.361	0.0154722373669439\\
0.371	0.0168807376212186\\
0.381	0.0183648823121718\\
0.391	0.019925465057002\\
0.401	0.0215631694818243\\
0.411	0.0232785711211528\\
0.421	0.0250721395166123\\
0.431	0.0269442404917042\\
0.441	0.0288951385810715\\
0.451	0.0309249995942493\\
0.461	0.0330338932953122\\
0.471	0.0352217961811986\\
0.481	0.0374885943427614\\
0.491	0.0398340863937869\\
0.501	0.0422579864543575\\
0.511	0.0447599271759793\\
0.521	0.0473394627969029\\
0.531	0.0499960722169793\\
0.541	0.052729162082282\\
0.551	0.055538069870534\\
0.561	0.0584220669691533\\
0.571	0.0613803617384477\\
0.581	0.0644121025531604\\
0.591	0.0675163808161998\\
0.601	0.070692233938982\\
0.611	0.073938648283354\\
0.621	0.0772545620605892\\
0.631	0.0806388681834244\\
0.641	0.0840904170675575\\
0.651	0.0876080193794338\\
0.661	0.0911904487275577\\
0.671	0.0948364442949019\\
0.681	0.0985447134103408\\
0.691	0.102313934057355\\
0.701	0.10614275731851\\
0.711	0.11002980975452\\
0.721	0.113973695716936\\
0.731	0.117972999593722\\
0.741	0.122026287987212\\
0.751	0.126132111824126\\
0.761	0.130289008397507\\
0.771	0.134495503340594\\
0.781	0.138750112532831\\
0.791	0.14305134393829\\
0.801	0.147397699376997\\
0.811	0.151787676229684\\
0.821	0.156219769076632\\
0.831	0.160692471271386\\
0.841	0.165204276450152\\
0.851	0.169753679977824\\
0.861	0.174339180331602\\
0.871	0.178959280423266\\
0.881	0.183612488861202\\
0.891	0.188297321153337\\
0.901	0.193012300852148\\
0.911	0.197755960643\\
0.921	0.202526843377048\\
0.931	0.207323503049995\\
0.941	0.212144505727987\\
0.951	0.216988430421987\\
0.961	0.221853869911927\\
0.971	0.226739431522\\
0.981	0.231643737848415\\
0.991	0.236565427440967\\
1.001	0.241503155439753\\
1.011	0.246455594168391\\
1.021	0.251421433685055\\
1.031	0.256399382292659\\
1.041	0.261388167009501\\
1.051	0.266386534001669\\
1.061	0.271393248978498\\
1.071	0.276407097552347\\
1.081	0.281426885563949\\
1.091	0.286451439374585\\
1.101	0.291479606126273\\
1.111	0.296510253971211\\
1.121	0.301542272271606\\
1.131	0.306574571771084\\
1.141	0.311606084738785\\
1.151	0.316635765087286\\
1.161	0.321662588465398\\
1.171	0.326685552326945\\
1.181	0.33170367597653\\
1.191	0.336716000593335\\
1.201	0.34172158923391\\
1.211	0.346719526814959\\
1.221	0.351708920077037\\
1.231	0.356688897530082\\
1.241	0.361658609381684\\
1.251	0.366617227448953\\
1.261	0.371563945054834\\
1.271	0.376497976909688\\
1.281	0.381418558978934\\
1.291	0.386324948337533\\
1.301	0.391216423012051\\
1.311	0.396092281811037\\
1.321	0.400951844144421\\
1.331	0.405794449832595\\
1.341	0.410619458905865\\
1.351	0.415426251394874\\
1.361	0.42021422711265\\
1.371	0.424982805428836\\
1.381	0.429731425036696\\
1.391	0.434459543713447\\
1.401	0.439166638074443\\
1.411	0.443852203321724\\
1.421	0.448515752987428\\
1.431	0.453156818672537\\
1.441	0.457774949781409\\
1.451	0.462369713252546\\
1.461	0.466940693286001\\
1.471	0.471487491067844\\
1.481	0.476009724492057\\
1.491	0.480507027880248\\
1.501	0.48497910187959\\
1.511	0.489428742146869\\
1.521	0.493857308948501\\
1.531	0.49826435385154\\
1.541	0.502649443543924\\
1.551	0.507012159715122\\
1.561	0.511352098928918\\
1.571	0.515668872488722\\
1.581	0.519962106295791\\
1.591	0.52423144070074\\
1.601	0.528476530348732\\
1.611	0.532697044018698\\
1.621	0.53689266445694\\
1.631	0.541063088205498\\
1.641	0.545208025425596\\
1.651	0.549327199716509\\
1.661	0.553420347930192\\
1.671	0.557487219981981\\
1.681	0.561527578657672\\
1.691	0.565541199417294\\
1.701	0.569527870195864\\
1.711	0.573487391201412\\
1.721	0.57741957471055\\
1.731	0.581324244861872\\
1.741	0.585201237447412\\
1.751	0.589050399702461\\
1.761	0.592871590093943\\
1.771	0.596664678107614\\
1.781	0.600429544034309\\
1.791	0.604166078755442\\
1.801	0.607874183527992\\
1.811	0.611553769769171\\
1.821	0.615204758840958\\
1.831	0.618827081834721\\
1.841	0.622420679356061\\
1.851	0.625985501310099\\
1.861	0.62952150668734\\
1.871	0.633028663350288\\
1.881	0.636506947820952\\
1.891	0.639956345069407\\
1.901	0.643376848303525\\
1.911	0.64676845876002\\
1.921	0.650131185496933\\
1.931	0.653465045187667\\
1.941	0.656770061916687\\
1.951	0.660046266976992\\
1.961	0.663293698669459\\
1.971	0.666512402104138\\
1.981	0.66970242900362\\
1.991	0.672863837508512\\
2.001	0.675996691985143\\
2.011	0.679101062835536\\
2.021	0.682177026309735\\
2.031	0.685224664320536\\
2.041	0.688244064260688\\
2.051	0.691235318822601\\
2.061	0.694198525820628\\
2.071	0.697133788015944\\
2.081	0.700041212944083\\
2.091	0.702920912745138\\
2.101	0.705773003996684\\
2.111	0.708597607549436\\
2.121	0.711394848365666\\
2.131	0.714164855360398\\
2.141	0.716907761245404\\
2.151	0.719623702376012\\
2.161	0.722312818600721\\
2.171	0.724975253113662\\
2.181	0.727611152309874\\
2.191	0.730220665643421\\
2.201	0.732803945488336\\
2.211	0.735361147002398\\
2.221	0.737892427993726\\
2.231	0.740397948790187\\
2.241	0.742877872111611\\
2.251	0.745332362944792\\
2.261	0.747761588421269\\
2.271	0.750165717697862\\
2.281	0.752544921839958\\
2.291	0.754899373707512\\
2.301	0.757229247843754\\
2.311	0.759534720366575\\
2.321	0.76181596886256\\
2.331	0.764073172283664\\
2.341	0.766306510846483\\
2.351	0.7685161659341\\
2.361	0.770702320000479\\
2.371	0.772865156477385\\
2.381	0.775004859683777\\
2.391	0.77712161473767\\
2.401	0.779215607470414\\
2.411	0.781287024343366\\
2.421	0.78333605236692\\
2.431	0.785362879021867\\
2.441	0.787367692183033\\
2.451	0.789350680045188\\
2.461	0.791312031051161\\
2.471	0.79325193382215\\
2.481	0.795170577090172\\
2.491	0.797068149632639\\
2.501	0.798944840208993\\
2.511	0.8008008374994\\
2.521	0.802636330045434\\
2.531	0.804451506192734\\
2.541	0.806246554035594\\
2.551	0.808021661363439\\
2.561	0.809777015609172\\
2.571	0.811512803799327\\
2.581	0.813229212506017\\
2.591	0.814926427800631\\
2.601	0.816604635209233\\
2.611	0.818264019669651\\
2.621	0.819904765490197\\
2.631	0.821527056309996\\
2.641	0.823131075060887\\
2.651	0.824717003930856\\
2.661	0.826285024328969\\
2.671	0.827835316851774\\
2.681	0.829368061251132\\
2.691	0.830883436403453\\
2.701	0.832381620280286\\
2.711	0.83386278992025\\
2.721	0.835327121402262\\
2.731	0.836774789820032\\
2.741	0.838205969257794\\
2.751	0.839620832767237\\
2.761	0.84101955234562\\
2.771	0.842402298915013\\
2.781	0.84376924230267\\
2.791	0.845120551222468\\
2.801	0.84645639325741\\
2.811	0.847776934843148\\
2.821	0.849082341252507\\
2.831	0.850372776580973\\
2.841	0.851648403733124\\
2.851	0.85290938440998\\
2.861	0.854155879097234\\
2.871	0.855388047054351\\
2.881	0.8566060463045\\
2.891	0.857810033625301\\
2.901	0.859000164540355\\
2.911	0.860176593311541\\
2.921	0.86133947293205\\
2.931	0.862488955120137\\
2.941	0.863625190313561\\
2.951	0.86474832766471\\
2.961	0.865858515036355\\
2.971	0.866955898998053\\
2.981	0.868040624823142\\
2.991	0.869112836486332\\
3.001	0.87020290191332\\
3.011	0.871547775467106\\
3.021	0.87287163866674\\
3.031	0.874174842076847\\
3.041	0.875457730624374\\
3.051	0.876720643663936\\
3.061	0.87796391504382\\
3.071	0.879187873172556\\
3.081	0.880392841085964\\
3.091	0.881579136514593\\
3.101	0.882747071951475\\
3.111	0.883896954720116\\
3.121	0.885029087042656\\
3.131	0.886143766108131\\
3.141	0.88724128414077\\
3.151	0.888321928468279\\
3.161	0.889385981590031\\
3.171	0.890433721245149\\
3.181	0.891465420480389\\
3.191	0.892481347717811\\
3.201	0.893481766822177\\
3.211	0.894466937168039\\
3.221	0.895437113706479\\
3.231	0.896392547031469\\
3.241	0.897333483445815\\
3.251	0.89826016502665\\
3.261	0.899172829690459\\
3.271	0.900071711257597\\
3.281	0.900957039516283\\
3.291	0.90182904028605\\
3.301	0.902687935480615\\
3.311	0.903533943170175\\
3.321	0.904367277643089\\
3.331	0.905188149466937\\
3.341	0.905996765548954\\
3.351	0.906793329195804\\
3.361	0.907578040172705\\
3.371	0.90835109476187\\
3.381	0.909112685820288\\
3.391	0.909863002836797\\
3.401	0.91060223198848\\
3.411	0.911330556196351\\
3.421	0.912048155180339\\
3.431	0.912755205513564\\
3.441	0.913451880675901\\
3.451	0.914138351106827\\
3.461	0.914814784257555\\
3.471	0.915481344642451\\
3.481	0.916138193889731\\
3.491	0.916785490791443\\
3.501	0.917423391352738\\
3.511	0.918052048840418\\
3.521	0.91867161383078\\
3.531	0.91928223425675\\
3.541	0.919884055454302\\
3.551	0.920477220208189\\
3.561	0.921061868796964\\
3.571	0.921638139037311\\
3.581	0.922206166327683\\
3.591	0.922766083691263\\
3.601	0.923318021818237\\
3.611	0.923862109107395\\
3.621	0.924398471707067\\
3.631	0.924927233555395\\
3.641	0.925448516419946\\
3.651	0.925962439936682\\
3.661	0.926469121648277\\
3.671	0.92696867704181\\
3.681	0.927461219585818\\
3.691	0.927946860766734\\
3.701	0.928425710124704\\
3.711	0.928897875288799\\
3.721	0.929363462011627\\
3.731	0.929822574203353\\
3.741	0.930275313965126\\
3.751	0.930721781621936\\
3.761	0.931162075754897\\
3.771	0.931596293232967\\
3.781	0.932024529244111\\
3.791	0.932446877325921\\
3.801	0.932863429395688\\
3.811	0.933274275779951\\
3.821	0.933679505243516\\
3.831	0.934079205017953\\
3.841	0.934473460829596\\
3.851	0.93486235692703\\
3.861	0.935245976108087\\
3.871	0.935624399746358\\
3.881	0.935997707817223\\
3.891	0.936365978923407\\
3.901	0.936729290320078\\
3.911	0.937087717939485\\
3.921	0.937441336415139\\
3.931	0.937790219105566\\
3.941	0.938134438117611\\
3.951	0.938474064329323\\
3.961	0.938809167412415\\
3.971	0.939139815854311\\
3.981	0.93946607697978\\
3.991	0.939788016972186\\
4.001	0.940105700894323\\
4.011	0.940419192708879\\
4.021	0.940728555298513\\
4.031	0.941033850485563\\
4.041	0.94133513905138\\
4.051	0.941632480755306\\
4.061	0.9419259343533\\
4.071	0.942215557616205\\
4.081	0.942501407347692\\
4.091	0.942783539401844\\
4.101	0.94306200870043\\
4.111	0.943336869249848\\
4.121	0.943608174157744\\
4.131	0.943875975649327\\
4.141	0.944140325083373\\
4.151	0.944401272967929\\
4.161	0.944658868975719\\
4.171	0.944913161959263\\
4.181	0.945164199965706\\
4.191	0.945412030251374\\
4.201	0.94565669929605\\
4.211	0.94589825281698\\
4.221	0.94613673578262\\
4.231	0.946372192426115\\
4.241	0.946604666258531\\
4.251	0.946834200081835\\
4.261	0.947060836001621\\
4.271	0.947284615439612\\
4.281	0.947505579145907\\
4.291	0.947723767211014\\
4.301	0.947939219077637\\
4.311	0.948151973552259\\
4.321	0.94836206881649\\
4.331	0.94856954243821\\
4.341	0.948774431382497\\
4.351	0.94897677202235\\
4.361	0.949176600149207\\
4.371	0.949373950983269\\
4.381	0.949568859183623\\
4.391	0.949761358858178\\
4.401	0.949951483573408\\
4.411	0.95013926636392\\
4.421	0.950324739741833\\
4.431	0.950507935705983\\
4.441	0.950688885750953\\
4.451	0.950867620875937\\
4.461	0.951044171593432\\
4.471	0.951218567937767\\
4.481	0.951390839473477\\
4.491	0.951561015303506\\
4.501	0.951712405410165\\
4.511	0.951712405410165\\
4.521	0.951712405410165\\
4.531	0.951712405410165\\
4.541	0.951712405410165\\
4.551	0.951712405410165\\
4.561	0.951712405410165\\
4.571	0.951712405410165\\
4.581	0.951712405410165\\
4.591	0.951712405410165\\
4.601	0.951712405410165\\
4.611	0.951712405410165\\
4.621	0.951712405410165\\
4.631	0.951712405410165\\
4.641	0.951712405410165\\
4.651	0.951712405410165\\
4.661	0.951712405410165\\
4.671	0.951712405410165\\
4.681	0.951712405410165\\
4.691	0.951712405410165\\
4.701	0.951712405410165\\
4.711	0.951712405410165\\
4.721	0.951712405410165\\
4.731	0.951712405410165\\
4.741	0.951712405410165\\
4.751	0.951712405410165\\
4.761	0.951712405410165\\
4.771	0.951712405410165\\
4.781	0.951712405410165\\
4.791	0.951712405410165\\
4.801	0.951712405410165\\
4.811	0.951712405410165\\
4.821	0.951712405410165\\
4.831	0.951712405410165\\
4.841	0.951712405410165\\
4.851	0.951712405410165\\
4.861	0.951712405410165\\
4.871	0.951712405410165\\
4.881	0.951712405410165\\
4.891	0.951712405410165\\
4.901	0.951712405410165\\
4.911	0.951712405410165\\
4.921	0.951712405410165\\
4.931	0.951712405410165\\
4.941	0.951712405410165\\
4.951	0.951712405410165\\
4.961	0.951712405410165\\
4.971	0.951712405410165\\
4.981	0.951712405410165\\
4.991	0.951712405410165\\
5.001	0.951712405410165\\
5.011	0.951712405410165\\
5.021	0.951712405410165\\
5.031	0.951712405410165\\
5.041	0.951712405410165\\
5.051	0.951712405410165\\
5.061	0.951712405410165\\
5.071	0.951712405410165\\
5.081	0.951712405410165\\
5.091	0.951712405410165\\
5.101	0.951712405410165\\
5.111	0.951712405410165\\
5.121	0.951712405410165\\
5.131	0.951712405410165\\
5.141	0.951712405410165\\
5.151	0.951712405410165\\
5.161	0.951712405410165\\
5.171	0.951712405410165\\
5.181	0.951712405410165\\
5.191	0.951712405410165\\
5.201	0.951712405410165\\
5.211	0.951712405410165\\
5.221	0.951712405410165\\
5.231	0.951712405410165\\
5.241	0.951712405410165\\
5.251	0.951712405410165\\
5.261	0.951712405410165\\
5.271	0.951712405410165\\
5.281	0.951712405410165\\
5.291	0.951712405410165\\
5.301	0.951712405410165\\
5.311	0.951712405410165\\
5.321	0.951712405410165\\
5.331	0.951712405410165\\
5.341	0.951712405410165\\
5.351	0.951712405410165\\
5.361	0.951712405410165\\
5.371	0.951712405410165\\
5.381	0.951712405410165\\
5.391	0.951712405410165\\
5.401	0.951712405410165\\
5.411	0.951712405410165\\
5.421	0.951712405410165\\
5.431	0.951712405410165\\
5.441	0.951712405410165\\
5.451	0.951712405410165\\
5.461	0.951712405410165\\
5.471	0.951712405410165\\
5.481	0.951712405410165\\
5.491	0.951712405410165\\
5.501	0.951712405410165\\
5.511	0.951712405410165\\
5.521	0.951712405410165\\
5.531	0.951712405410165\\
5.541	0.951712405410165\\
5.551	0.951712405410165\\
5.561	0.951712405410165\\
5.571	0.951712405410165\\
5.581	0.951712405410165\\
5.591	0.951712405410165\\
5.601	0.951712405410165\\
5.611	0.951712405410165\\
5.621	0.951712405410165\\
5.631	0.951712405410165\\
5.641	0.951712405410165\\
5.651	0.951712405410165\\
5.661	0.951712405410165\\
5.671	0.951712405410165\\
5.681	0.951712405410165\\
5.691	0.951712405410165\\
5.701	0.951712405410165\\
5.711	0.951712405410165\\
5.721	0.951712405410165\\
5.731	0.951712405410165\\
5.741	0.951712405410165\\
5.751	0.951712405410165\\
5.761	0.951712405410165\\
5.771	0.951712405410165\\
5.781	0.951712405410165\\
5.791	0.951712405410165\\
5.801	0.951712405410165\\
5.811	0.951712405410165\\
5.821	0.951712405410165\\
5.831	0.951712405410165\\
5.841	0.951712405410165\\
5.851	0.951712405410165\\
5.861	0.951712405410165\\
5.871	0.951712405410165\\
5.881	0.951712405410165\\
5.891	0.951712405410165\\
5.901	0.951712405410165\\
5.911	0.951712405410165\\
5.921	0.951712405410165\\
5.931	0.951712405410165\\
5.941	0.951712405410165\\
5.951	0.951712405410165\\
5.961	0.951712405410165\\
5.971	0.951712405410165\\
5.981	0.951712405410165\\
5.991	0.951712405410165\\
6.001	0.951712405410165\\
6.011	0.951712405410165\\
6.021	0.951712405410165\\
6.031	0.951712405410165\\
6.041	0.951712405410165\\
6.051	0.951712405410165\\
6.061	0.951712405410165\\
6.071	0.951712405410165\\
6.081	0.951712405410165\\
6.091	0.951712405410165\\
6.101	0.951712405410165\\
6.111	0.951712405410165\\
6.121	0.951712405410165\\
6.131	0.951712405410165\\
6.141	0.951712405410165\\
6.151	0.951712405410165\\
6.161	0.951712405410165\\
6.171	0.951712405410165\\
6.181	0.951712405410165\\
6.191	0.951712405410165\\
6.201	0.951712405410165\\
6.211	0.951712405410165\\
6.221	0.951712405410165\\
6.231	0.951712405410165\\
6.241	0.951712405410165\\
6.251	0.951712405410165\\
6.261	0.951712405410165\\
6.271	0.951712405410165\\
6.281	0.951712405410165\\
6.291	0.951712405410165\\
6.301	0.951712405410165\\
6.311	0.951712405410165\\
6.321	0.951712405410165\\
6.331	0.951712405410165\\
6.341	0.951712405410165\\
6.351	0.951712405410165\\
6.361	0.951712405410165\\
6.371	0.951712405410165\\
6.381	0.951712405410165\\
6.391	0.951712405410165\\
6.401	0.951712405410165\\
6.411	0.951712405410165\\
6.421	0.951712405410165\\
6.431	0.951712405410165\\
6.441	0.951712405410165\\
6.451	0.951712405410165\\
6.461	0.951712405410165\\
6.471	0.951712405410165\\
6.481	0.951712405410165\\
6.491	0.951712405410165\\
6.501	0.951712405410165\\
6.511	0.951712405410165\\
6.521	0.951712405410165\\
6.531	0.951712405410165\\
6.541	0.951712405410165\\
6.551	0.951712405410165\\
6.561	0.951712405410165\\
6.571	0.951712405410165\\
6.581	0.951712405410165\\
6.591	0.951712405410165\\
6.601	0.951712405410165\\
6.611	0.951712405410165\\
6.621	0.951712405410165\\
6.631	0.951712405410165\\
6.641	0.951712405410165\\
6.651	0.951712405410165\\
6.661	0.951712405410165\\
6.671	0.951712405410165\\
6.681	0.951712405410165\\
6.691	0.951712405410165\\
6.701	0.951712405410165\\
6.711	0.951712405410165\\
6.721	0.951712405410165\\
6.731	0.951712405410165\\
6.741	0.951712405410165\\
6.751	0.951712405410165\\
6.761	0.951712405410165\\
6.771	0.951712405410165\\
6.781	0.951712405410165\\
6.791	0.951712405410165\\
6.801	0.951712405410165\\
6.811	0.951712405410165\\
6.821	0.951712405410165\\
6.831	0.951712405410165\\
6.841	0.951712405410165\\
6.851	0.951712405410165\\
6.861	0.951712405410165\\
6.871	0.951712405410165\\
6.881	0.951712405410165\\
6.891	0.951712405410165\\
6.901	0.951712405410165\\
6.911	0.951712405410165\\
6.921	0.951712405410165\\
6.931	0.951712405410165\\
6.941	0.951712405410165\\
6.951	0.951712405410165\\
6.961	0.951712405410165\\
6.971	0.951712405410165\\
6.981	0.951712405410165\\
6.991	0.951712405410165\\
7.001	0.951712405410165\\
7.011	0.951712405410165\\
7.021	0.951712405410165\\
7.031	0.951712405410165\\
7.041	0.951712405410165\\
7.051	0.951712405410165\\
7.061	0.951712405410165\\
7.071	0.951712405410165\\
7.081	0.951712405410165\\
7.091	0.951712405410165\\
7.101	0.951712405410165\\
7.111	0.951712405410165\\
7.121	0.951712405410165\\
7.131	0.951712405410165\\
7.141	0.951712405410165\\
7.151	0.951712405410165\\
7.161	0.951712405410165\\
7.171	0.951712405410165\\
7.181	0.951712405410165\\
7.191	0.951712405410165\\
7.201	0.951712405410165\\
7.211	0.951712405410165\\
7.221	0.951712405410165\\
7.231	0.951712405410165\\
7.241	0.951712405410165\\
7.251	0.951712405410165\\
7.261	0.951712405410165\\
7.271	0.951712405410165\\
7.281	0.951712405410165\\
7.291	0.951712405410165\\
7.301	0.951712405410165\\
7.311	0.951712405410165\\
7.321	0.951712405410165\\
7.331	0.951712405410165\\
7.341	0.951712405410165\\
7.351	0.951712405410165\\
7.361	0.951712405410165\\
7.371	0.951712405410165\\
7.381	0.951712405410165\\
7.391	0.951712405410165\\
7.401	0.951712405410165\\
7.411	0.951712405410165\\
7.421	0.951712405410165\\
7.431	0.951712405410165\\
7.441	0.951712405410165\\
7.451	0.951712405410165\\
7.461	0.951712405410165\\
7.471	0.951712405410165\\
7.481	0.951712405410165\\
7.491	0.951712405410165\\
7.501	0.951712405410165\\
7.511	0.951712405410165\\
7.521	0.951712405410165\\
7.531	0.951712405410165\\
7.541	0.951712405410165\\
7.551	0.951712405410165\\
7.561	0.951712405410165\\
7.571	0.951712405410165\\
7.581	0.951712405410165\\
7.591	0.951712405410165\\
7.601	0.951712405410165\\
7.611	0.951712405410165\\
7.621	0.951712405410165\\
7.631	0.951712405410165\\
7.641	0.951712405410165\\
7.651	0.951712405410165\\
7.661	0.951712405410165\\
7.671	0.951712405410165\\
7.681	0.951712405410165\\
7.691	0.951712405410165\\
7.701	0.951712405410165\\
7.711	0.951712405410165\\
7.721	0.951712405410165\\
7.731	0.951712405410165\\
7.741	0.951712405410165\\
7.751	0.951712405410165\\
7.761	0.951712405410165\\
7.771	0.951712405410165\\
7.781	0.951712405410165\\
7.791	0.951712405410165\\
7.801	0.951712405410165\\
7.811	0.951712405410165\\
7.821	0.951712405410165\\
7.831	0.951712405410165\\
7.841	0.951712405410165\\
7.851	0.951712405410165\\
7.861	0.951712405410165\\
7.871	0.951712405410165\\
7.881	0.951712405410165\\
7.891	0.951712405410165\\
7.901	0.951712405410165\\
7.911	0.951712405410165\\
7.921	0.951712405410165\\
7.931	0.951712405410165\\
7.941	0.951712405410165\\
7.951	0.951712405410165\\
7.961	0.951712405410165\\
7.971	0.951712405410165\\
7.981	0.951712405410165\\
7.991	0.951712405410165\\
8.001	0.951712405410165\\
8.011	0.951712405410165\\
8.021	0.951712405410165\\
8.031	0.951712405410165\\
8.041	0.951712405410165\\
8.051	0.951712405410165\\
8.061	0.951712405410165\\
8.071	0.951712405410165\\
8.081	0.951712405410165\\
8.091	0.951712405410165\\
8.101	0.951712405410165\\
8.111	0.951712405410165\\
8.121	0.951712405410165\\
8.131	0.951712405410165\\
8.141	0.951712405410165\\
8.151	0.951712405410165\\
8.161	0.951712405410165\\
8.171	0.951712405410165\\
8.181	0.951712405410165\\
8.191	0.951712405410165\\
8.201	0.951712405410165\\
8.211	0.951712405410165\\
8.221	0.951712405410165\\
8.231	0.951712405410165\\
8.241	0.951712405410165\\
8.251	0.951712405410165\\
8.261	0.951712405410165\\
8.271	0.951712405410165\\
8.281	0.951712405410165\\
8.291	0.951712405410165\\
8.301	0.951712405410165\\
8.311	0.951712405410165\\
8.321	0.951712405410165\\
8.331	0.951712405410165\\
8.341	0.951712405410165\\
8.351	0.951712405410165\\
8.361	0.951712405410165\\
8.371	0.951712405410165\\
8.381	0.951712405410165\\
8.391	0.951712405410165\\
8.401	0.951712405410165\\
8.411	0.951712405410165\\
8.421	0.951712405410165\\
8.431	0.951712405410165\\
8.441	0.951712405410165\\
8.451	0.951712405410165\\
8.461	0.951712405410165\\
8.471	0.951712405410165\\
8.481	0.951712405410165\\
8.491	0.951712405410165\\
8.501	0.951712405410165\\
8.511	0.951712405410165\\
8.521	0.951712405410165\\
8.531	0.951712405410165\\
8.541	0.951712405410165\\
8.551	0.951712405410165\\
8.561	0.951712405410165\\
8.571	0.951712405410165\\
8.581	0.951712405410165\\
8.591	0.951712405410165\\
8.601	0.951712405410165\\
8.611	0.951712405410165\\
8.621	0.951712405410165\\
8.631	0.951712405410165\\
8.641	0.951712405410165\\
8.651	0.951712405410165\\
8.661	0.951712405410165\\
8.671	0.951712405410165\\
8.681	0.951712405410165\\
8.691	0.951712405410165\\
8.701	0.951712405410165\\
8.711	0.951712405410165\\
8.721	0.951712405410165\\
8.731	0.951712405410165\\
8.741	0.951712405410165\\
8.751	0.951712405410165\\
8.761	0.951712405410165\\
8.771	0.951712405410165\\
8.781	0.951712405410165\\
8.791	0.951712405410165\\
8.801	0.951712405410165\\
8.811	0.951712405410165\\
8.821	0.951712405410165\\
8.831	0.951712405410165\\
8.841	0.951712405410165\\
8.851	0.951712405410165\\
8.861	0.951712405410165\\
8.871	0.951712405410165\\
8.881	0.951712405410165\\
8.891	0.951712405410165\\
8.901	0.951712405410165\\
8.911	0.951712405410165\\
8.921	0.951712405410165\\
8.931	0.951712405410165\\
8.941	0.951712405410165\\
8.951	0.951712405410165\\
8.961	0.951712405410165\\
8.971	0.951712405410165\\
8.981	0.951712405410165\\
8.991	0.951712405410165\\
9.001	0.951712405410165\\
9.011	0.951712405410165\\
9.021	0.951712405410165\\
9.031	0.951712405410165\\
9.041	0.951712405410165\\
9.051	0.951712405410165\\
9.061	0.951712405410165\\
9.071	0.951712405410165\\
9.081	0.951712405410165\\
9.091	0.951712405410165\\
9.101	0.951712405410165\\
9.111	0.951712405410165\\
9.121	0.951712405410165\\
9.131	0.951712405410165\\
9.141	0.951712405410165\\
9.151	0.951712405410165\\
9.161	0.951712405410165\\
9.171	0.951712405410165\\
9.181	0.951712405410165\\
9.191	0.951712405410165\\
9.201	0.951712405410165\\
9.211	0.951712405410165\\
9.221	0.951712405410165\\
9.231	0.951712405410165\\
9.241	0.951712405410165\\
9.251	0.951712405410165\\
9.261	0.951712405410165\\
9.271	0.951712405410165\\
9.281	0.951712405410165\\
9.291	0.951712405410165\\
9.301	0.951712405410165\\
9.311	0.951712405410165\\
9.321	0.951712405410165\\
9.331	0.951712405410165\\
9.341	0.951712405410165\\
9.351	0.951712405410165\\
9.361	0.951712405410165\\
9.371	0.951712405410165\\
9.381	0.951712405410165\\
9.391	0.951712405410165\\
9.401	0.951712405410165\\
9.411	0.951712405410165\\
9.421	0.951712405410165\\
9.431	0.951712405410165\\
9.441	0.951712405410165\\
9.451	0.951712405410165\\
9.461	0.951712405410165\\
9.471	0.951712405410165\\
9.481	0.951712405410165\\
9.491	0.951712405410165\\
9.501	0.951712405410165\\
9.511	0.951712405410165\\
9.521	0.951712405410165\\
9.531	0.951712405410165\\
9.541	0.951712405410165\\
9.551	0.951712405410165\\
9.561	0.951712405410165\\
9.571	0.951712405410165\\
9.581	0.951712405410165\\
9.591	0.951712405410165\\
9.601	0.951712405410165\\
9.611	0.951712405410165\\
9.621	0.951712405410165\\
9.631	0.951712405410165\\
9.641	0.951712405410165\\
9.651	0.951712405410165\\
9.661	0.951712405410165\\
9.671	0.951712405410165\\
9.681	0.951712405410165\\
9.691	0.951712405410165\\
9.701	0.951712405410165\\
9.711	0.951712405410165\\
9.721	0.951712405410165\\
9.731	0.951712405410165\\
9.741	0.951712405410165\\
9.751	0.951712405410165\\
9.761	0.951712405410165\\
9.771	0.951712405410165\\
9.781	0.951712405410165\\
9.791	0.951712405410165\\
9.801	0.951712405410165\\
9.811	0.951712405410165\\
9.821	0.951712405410165\\
9.831	0.951712405410165\\
9.841	0.951712405410165\\
9.851	0.951712405410165\\
9.861	0.951712405410165\\
9.871	0.951712405410165\\
9.881	0.951712405410165\\
9.891	0.951712405410165\\
9.901	0.951712405410165\\
9.911	0.951712405410165\\
9.921	0.951712405410165\\
9.931	0.951712405410165\\
9.941	0.951712405410165\\
9.951	0.951712405410165\\
9.961	0.951712405410165\\
9.971	0.951712405410165\\
9.981	0.951712405410165\\
9.991	0.951712405410165\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	4e-06\\
0.051	9e-06\\
0.061	2.1e-05\\
0.071	4.2e-05\\
0.081	5.8e-05\\
0.091	9.7e-05\\
0.101	0.000144\\
0.111	0.000198\\
0.121	0.000263\\
0.131	0.000349\\
0.141	0.000467\\
0.151	0.000623\\
0.161	0.00079\\
0.171	0.000996\\
0.181	0.001209\\
0.191	0.001465\\
0.201	0.001777\\
0.211	0.002117\\
0.221	0.002476\\
0.231	0.002888\\
0.241	0.003361\\
0.251	0.003845\\
0.261	0.004402\\
0.271	0.004987\\
0.281	0.005621\\
0.291	0.006333\\
0.301	0.007107\\
0.311	0.007933\\
0.321	0.008765\\
0.331	0.009706\\
0.341	0.010712\\
0.351	0.011748\\
0.361	0.012867\\
0.371	0.014041\\
0.381	0.015282\\
0.391	0.016598\\
0.401	0.017877\\
0.411	0.019304\\
0.421	0.020825\\
0.431	0.02233\\
0.441	0.023919\\
0.451	0.025668\\
0.461	0.02744\\
0.471	0.029201\\
0.481	0.031083\\
0.491	0.033014\\
0.501	0.035083\\
0.511	0.037144\\
0.521	0.039315\\
0.531	0.041595\\
0.541	0.043855\\
0.551	0.046129\\
0.561	0.048533\\
0.571	0.050982\\
0.581	0.053446\\
0.591	0.056049\\
0.601	0.058715\\
0.611	0.061482\\
0.621	0.064264\\
0.631	0.067172\\
0.641	0.07009\\
0.651	0.073063\\
0.661	0.076187\\
0.671	0.07932\\
0.681	0.082461\\
0.691	0.085717\\
0.701	0.088969\\
0.711	0.092355\\
0.721	0.095774\\
0.731	0.09917\\
0.741	0.102708\\
0.751	0.106232\\
0.761	0.109823\\
0.771	0.113478\\
0.781	0.117022\\
0.791	0.120698\\
0.801	0.124429\\
0.811	0.128264\\
0.821	0.132098\\
0.831	0.135817\\
0.841	0.139826\\
0.851	0.143767\\
0.861	0.147748\\
0.871	0.151796\\
0.881	0.155887\\
0.891	0.159867\\
0.901	0.164028\\
0.911	0.168102\\
0.921	0.172262\\
0.931	0.176335\\
0.941	0.180495\\
0.951	0.184675\\
0.961	0.188936\\
0.971	0.193198\\
0.981	0.197494\\
0.991	0.201894\\
1.001	0.206332\\
1.011	0.210798\\
1.021	0.215156\\
1.031	0.219582\\
1.041	0.224065\\
1.051	0.228532\\
1.061	0.233036\\
1.071	0.23745\\
1.081	0.241894\\
1.091	0.246279\\
1.101	0.250752\\
1.111	0.255213\\
1.121	0.259644\\
1.131	0.26418\\
1.141	0.268605\\
1.151	0.273067\\
1.161	0.277625\\
1.171	0.282233\\
1.181	0.286825\\
1.191	0.291311\\
1.201	0.295709\\
1.211	0.300405\\
1.221	0.304777\\
1.231	0.309284\\
1.241	0.313758\\
1.251	0.318153\\
1.261	0.322533\\
1.271	0.326952\\
1.281	0.331429\\
1.291	0.335963\\
1.301	0.340489\\
1.311	0.345039\\
1.321	0.349565\\
1.331	0.354066\\
1.341	0.358575\\
1.351	0.363008\\
1.361	0.367469\\
1.371	0.371879\\
1.381	0.376214\\
1.391	0.380527\\
1.401	0.384783\\
1.411	0.389138\\
1.421	0.393501\\
1.431	0.397801\\
1.441	0.402049\\
1.451	0.406342\\
1.461	0.410768\\
1.471	0.415128\\
1.481	0.419414\\
1.491	0.423567\\
1.501	0.427764\\
1.511	0.431864\\
1.521	0.436124\\
1.531	0.440374\\
1.541	0.444536\\
1.551	0.448663\\
1.561	0.452752\\
1.571	0.456897\\
1.581	0.460917\\
1.591	0.464894\\
1.601	0.468947\\
1.611	0.472904\\
1.621	0.47687\\
1.631	0.480986\\
1.641	0.484885\\
1.651	0.488773\\
1.661	0.492667\\
1.671	0.496575\\
1.681	0.500467\\
1.691	0.504358\\
1.701	0.5081\\
1.711	0.511908\\
1.721	0.515682\\
1.731	0.519371\\
1.741	0.523007\\
1.751	0.52664\\
1.761	0.530211\\
1.771	0.533848\\
1.781	0.537443\\
1.791	0.5411\\
1.801	0.544729\\
1.811	0.548325\\
1.821	0.551932\\
1.831	0.555566\\
1.841	0.559026\\
1.851	0.562546\\
1.861	0.565956\\
1.871	0.569337\\
1.881	0.572753\\
1.891	0.57607\\
1.901	0.579348\\
1.911	0.582664\\
1.921	0.585865\\
1.931	0.589159\\
1.941	0.592345\\
1.951	0.595503\\
1.961	0.598696\\
1.971	0.601942\\
1.981	0.605067\\
1.991	0.608168\\
2.001	0.611229\\
2.011	0.614302\\
2.021	0.617357\\
2.031	0.620462\\
2.041	0.623489\\
2.051	0.626425\\
2.061	0.629302\\
2.071	0.632252\\
2.081	0.635108\\
2.091	0.638007\\
2.101	0.640858\\
2.111	0.643689\\
2.121	0.646506\\
2.131	0.649134\\
2.141	0.651878\\
2.151	0.654611\\
2.161	0.65728\\
2.171	0.659997\\
2.181	0.66269\\
2.191	0.665354\\
2.201	0.667966\\
2.211	0.670509\\
2.221	0.673129\\
2.231	0.675704\\
2.241	0.678295\\
2.251	0.680774\\
2.261	0.683298\\
2.271	0.685805\\
2.281	0.688203\\
2.291	0.690627\\
2.301	0.693037\\
2.311	0.695456\\
2.321	0.697788\\
2.331	0.700209\\
2.341	0.702474\\
2.351	0.704757\\
2.361	0.707013\\
2.371	0.709211\\
2.381	0.711462\\
2.391	0.713687\\
2.401	0.715939\\
2.411	0.718122\\
2.421	0.720235\\
2.431	0.722412\\
2.441	0.724496\\
2.451	0.726552\\
2.461	0.728593\\
2.471	0.730647\\
2.481	0.732743\\
2.491	0.734813\\
2.501	0.736875\\
2.511	0.738913\\
2.521	0.740908\\
2.531	0.742824\\
2.541	0.744818\\
2.551	0.746787\\
2.561	0.748676\\
2.571	0.750516\\
2.581	0.752299\\
2.591	0.754185\\
2.601	0.756051\\
2.611	0.757952\\
2.621	0.759734\\
2.631	0.76157\\
2.641	0.763412\\
2.651	0.765226\\
2.661	0.767011\\
2.671	0.768743\\
2.681	0.770468\\
2.691	0.772183\\
2.701	0.773877\\
2.711	0.775548\\
2.721	0.777243\\
2.731	0.778885\\
2.741	0.780543\\
2.751	0.782183\\
2.761	0.783786\\
2.771	0.78538\\
2.781	0.78698\\
2.791	0.788621\\
2.801	0.790191\\
2.811	0.791668\\
2.821	0.793176\\
2.831	0.794677\\
2.841	0.796064\\
2.851	0.797519\\
2.861	0.798978\\
2.871	0.800412\\
2.881	0.801857\\
2.891	0.803251\\
2.901	0.804642\\
2.911	0.805993\\
2.921	0.807343\\
2.931	0.808702\\
2.941	0.810099\\
2.951	0.811402\\
2.961	0.812731\\
2.971	0.814031\\
2.981	0.815363\\
2.991	0.81665\\
3.001	0.818023\\
3.011	0.819317\\
3.021	0.820588\\
3.031	0.82183\\
3.041	0.823082\\
3.051	0.82432\\
3.061	0.82551\\
3.071	0.826734\\
3.081	0.827889\\
3.091	0.829077\\
3.101	0.830256\\
3.111	0.8314\\
3.121	0.832535\\
3.131	0.833678\\
3.141	0.834823\\
3.151	0.835944\\
3.161	0.837025\\
3.171	0.838101\\
3.181	0.83912\\
3.191	0.840181\\
3.201	0.841277\\
3.211	0.84231\\
3.221	0.843389\\
3.231	0.844449\\
3.241	0.845485\\
3.251	0.846511\\
3.261	0.847581\\
3.271	0.84859\\
3.281	0.849546\\
3.291	0.850528\\
3.301	0.851528\\
3.311	0.852454\\
3.321	0.85339\\
3.331	0.854316\\
3.341	0.855265\\
3.351	0.856219\\
3.361	0.857192\\
3.371	0.858099\\
3.381	0.858983\\
3.391	0.859866\\
3.401	0.860787\\
3.411	0.861642\\
3.421	0.862565\\
3.431	0.863426\\
3.441	0.864275\\
3.451	0.865118\\
3.461	0.865985\\
3.471	0.866845\\
3.481	0.867675\\
3.491	0.868516\\
3.501	0.869297\\
3.511	0.87013\\
3.521	0.870913\\
3.531	0.871679\\
3.541	0.872465\\
3.551	0.873174\\
3.561	0.873945\\
3.571	0.874723\\
3.581	0.875448\\
3.591	0.876223\\
3.601	0.876975\\
3.611	0.877697\\
3.621	0.878426\\
3.631	0.879148\\
3.641	0.879834\\
3.651	0.880541\\
3.661	0.881258\\
3.671	0.881956\\
3.681	0.882617\\
3.691	0.883295\\
3.701	0.883966\\
3.711	0.884647\\
3.721	0.885288\\
3.731	0.885918\\
3.741	0.886568\\
3.751	0.887188\\
3.761	0.887806\\
3.771	0.888471\\
3.781	0.889087\\
3.791	0.889694\\
3.801	0.890311\\
3.811	0.890966\\
3.821	0.891503\\
3.831	0.892067\\
3.841	0.892661\\
3.851	0.893239\\
3.861	0.893829\\
3.871	0.894392\\
3.881	0.894939\\
3.891	0.895485\\
3.901	0.89606\\
3.911	0.896644\\
3.921	0.897178\\
3.931	0.897711\\
3.941	0.898271\\
3.951	0.898781\\
3.961	0.899308\\
3.971	0.899842\\
3.981	0.900359\\
3.991	0.900873\\
4.001	0.901371\\
4.011	0.901873\\
4.021	0.902356\\
4.031	0.902864\\
4.041	0.903368\\
4.051	0.903882\\
4.061	0.904357\\
4.071	0.904848\\
4.081	0.905304\\
4.091	0.905794\\
4.101	0.906271\\
4.111	0.906742\\
4.121	0.907163\\
4.131	0.907642\\
4.141	0.908081\\
4.151	0.908558\\
4.161	0.909013\\
4.171	0.909459\\
4.181	0.909898\\
4.191	0.910302\\
4.201	0.910776\\
4.211	0.911209\\
4.221	0.91159\\
4.231	0.912043\\
4.241	0.912473\\
4.251	0.912858\\
4.261	0.913287\\
4.271	0.913713\\
4.281	0.914101\\
4.291	0.914512\\
4.301	0.914895\\
4.311	0.915281\\
4.321	0.91567\\
4.331	0.916065\\
4.341	0.916407\\
4.351	0.916828\\
4.361	0.917214\\
4.371	0.917588\\
4.381	0.917958\\
4.391	0.918341\\
4.401	0.918693\\
4.411	0.91906\\
4.421	0.919411\\
4.431	0.919772\\
4.441	0.92013\\
4.451	0.920452\\
4.461	0.920811\\
4.471	0.921156\\
4.481	0.921492\\
4.491	0.921792\\
4.501	0.92215\\
4.511	0.922463\\
4.521	0.922816\\
4.531	0.92315\\
4.541	0.923468\\
4.551	0.92379\\
4.561	0.924116\\
4.571	0.924452\\
4.581	0.924771\\
4.591	0.925082\\
4.601	0.925447\\
4.611	0.925772\\
4.621	0.926058\\
4.631	0.926365\\
4.641	0.926651\\
4.651	0.926917\\
4.661	0.927194\\
4.671	0.927457\\
4.681	0.927721\\
4.691	0.928005\\
4.701	0.928306\\
4.711	0.928616\\
4.721	0.928863\\
4.731	0.929125\\
4.741	0.929376\\
4.751	0.929653\\
4.761	0.92996\\
4.771	0.930239\\
4.781	0.930515\\
4.791	0.930782\\
4.801	0.931056\\
4.811	0.93131\\
4.821	0.931581\\
4.831	0.931801\\
4.841	0.932058\\
4.851	0.932288\\
4.861	0.932535\\
4.871	0.932767\\
4.881	0.933002\\
4.891	0.933232\\
4.901	0.933466\\
4.911	0.933705\\
4.921	0.933962\\
4.931	0.934192\\
4.941	0.934419\\
4.951	0.934651\\
4.961	0.934872\\
4.971	0.935088\\
4.981	0.935323\\
4.991	0.935566\\
5.001	0.935784\\
5.011	0.93603\\
5.021	0.936216\\
5.031	0.936426\\
5.041	0.936641\\
5.051	0.936843\\
5.061	0.937038\\
5.071	0.937241\\
5.081	0.937428\\
5.091	0.937644\\
5.101	0.937829\\
5.111	0.938025\\
5.121	0.938236\\
5.131	0.938437\\
5.141	0.938644\\
5.151	0.93884\\
5.161	0.939028\\
5.171	0.939208\\
5.181	0.939418\\
5.191	0.93961\\
5.201	0.939782\\
5.211	0.939975\\
5.221	0.940148\\
5.231	0.940357\\
5.241	0.940516\\
5.251	0.940696\\
5.261	0.940882\\
5.271	0.941049\\
5.281	0.941209\\
5.291	0.941381\\
5.301	0.941542\\
5.311	0.941714\\
5.321	0.94189\\
5.331	0.942071\\
5.341	0.942265\\
5.351	0.942433\\
5.361	0.94261\\
5.371	0.942785\\
5.381	0.942935\\
5.391	0.943111\\
5.401	0.943276\\
5.411	0.943431\\
5.421	0.943582\\
5.431	0.943737\\
5.441	0.943892\\
5.451	0.944044\\
5.461	0.944195\\
5.471	0.944341\\
5.481	0.944484\\
5.491	0.94462\\
5.501	0.944762\\
5.511	0.944907\\
5.521	0.945056\\
5.531	0.945221\\
5.541	0.94537\\
5.551	0.945528\\
5.561	0.945664\\
5.571	0.945818\\
5.581	0.945957\\
5.591	0.946103\\
5.601	0.946231\\
5.611	0.946363\\
5.621	0.946502\\
5.631	0.946648\\
5.641	0.946795\\
5.651	0.946926\\
5.661	0.947068\\
5.671	0.947193\\
5.681	0.947317\\
5.691	0.947432\\
5.701	0.947543\\
5.711	0.947652\\
5.721	0.947789\\
5.731	0.947919\\
5.741	0.948061\\
5.751	0.948199\\
5.761	0.948317\\
5.771	0.948436\\
5.781	0.94855\\
5.791	0.948666\\
5.801	0.94879\\
5.811	0.9489\\
5.821	0.949015\\
5.831	0.949125\\
5.841	0.949239\\
5.851	0.949369\\
5.861	0.949491\\
5.871	0.949605\\
5.881	0.949725\\
5.891	0.949823\\
5.901	0.949956\\
5.911	0.950059\\
5.921	0.950179\\
5.931	0.950283\\
5.941	0.950388\\
5.951	0.95049\\
5.961	0.9506\\
5.971	0.950703\\
5.981	0.9508\\
5.991	0.950914\\
6.001	0.951021\\
6.011	0.951111\\
6.021	0.951217\\
6.031	0.951319\\
6.041	0.951408\\
6.051	0.951512\\
6.061	0.951618\\
6.071	0.951715\\
6.081	0.951829\\
6.091	0.951925\\
6.101	0.952029\\
6.111	0.952127\\
6.121	0.952222\\
6.131	0.952308\\
6.141	0.952408\\
6.151	0.952485\\
6.161	0.952572\\
6.171	0.952661\\
6.181	0.95274\\
6.191	0.952837\\
6.201	0.952927\\
6.211	0.953025\\
6.221	0.953114\\
6.231	0.9532\\
6.241	0.953296\\
6.251	0.953387\\
6.261	0.953455\\
6.271	0.953548\\
6.281	0.953626\\
6.291	0.953706\\
6.301	0.953792\\
6.311	0.95387\\
6.321	0.953955\\
6.331	0.954036\\
6.341	0.954122\\
6.351	0.954187\\
6.361	0.954265\\
6.371	0.954351\\
6.381	0.954437\\
6.391	0.954516\\
6.401	0.954602\\
6.411	0.954679\\
6.421	0.954759\\
6.431	0.954841\\
6.441	0.954916\\
6.451	0.95499\\
6.461	0.955058\\
6.471	0.955122\\
6.481	0.955202\\
6.491	0.955277\\
6.501	0.955339\\
6.511	0.955422\\
6.521	0.955498\\
6.531	0.955563\\
6.541	0.955625\\
6.551	0.955704\\
6.561	0.955765\\
6.571	0.955841\\
6.581	0.955913\\
6.591	0.955974\\
6.601	0.956043\\
6.611	0.956104\\
6.621	0.956188\\
6.631	0.956261\\
6.641	0.956331\\
6.651	0.956388\\
6.661	0.956465\\
6.671	0.956523\\
6.681	0.956588\\
6.691	0.95666\\
6.701	0.956731\\
6.711	0.956795\\
6.721	0.956859\\
6.731	0.956928\\
6.741	0.956991\\
6.751	0.957065\\
6.761	0.957129\\
6.771	0.957198\\
6.781	0.957261\\
6.791	0.957339\\
6.801	0.957394\\
6.811	0.957461\\
6.821	0.957504\\
6.831	0.957567\\
6.841	0.957633\\
6.851	0.957695\\
6.861	0.957769\\
6.871	0.957834\\
6.881	0.957875\\
6.891	0.957938\\
6.901	0.957983\\
6.911	0.95803\\
6.921	0.958076\\
6.931	0.958118\\
6.941	0.95817\\
6.951	0.958222\\
6.961	0.958276\\
6.971	0.958327\\
6.981	0.958385\\
6.991	0.958445\\
7.001	0.958495\\
7.011	0.958556\\
7.021	0.958618\\
7.031	0.958672\\
7.041	0.958711\\
7.051	0.958762\\
7.061	0.958797\\
7.071	0.958842\\
7.081	0.958897\\
7.091	0.958949\\
7.101	0.959003\\
7.111	0.959048\\
7.121	0.959088\\
7.131	0.959124\\
7.141	0.959178\\
7.151	0.959239\\
7.161	0.959285\\
7.171	0.959331\\
7.181	0.959373\\
7.191	0.959426\\
7.201	0.959475\\
7.211	0.959516\\
7.221	0.959548\\
7.231	0.959594\\
7.241	0.959632\\
7.251	0.95968\\
7.261	0.959713\\
7.271	0.959756\\
7.281	0.959801\\
7.291	0.959837\\
7.301	0.959884\\
7.311	0.959932\\
7.321	0.959968\\
7.331	0.960009\\
7.341	0.960049\\
7.351	0.960083\\
7.361	0.96013\\
7.371	0.96016\\
7.381	0.960202\\
7.391	0.96024\\
7.401	0.960276\\
7.411	0.960319\\
7.421	0.960352\\
7.431	0.960394\\
7.441	0.960424\\
7.451	0.960459\\
7.461	0.960514\\
7.471	0.96055\\
7.481	0.960591\\
7.491	0.96062\\
7.501	0.960647\\
7.511	0.960684\\
7.521	0.960721\\
7.531	0.960758\\
7.541	0.960805\\
7.551	0.960835\\
7.561	0.960874\\
7.571	0.960904\\
7.581	0.960943\\
7.591	0.960978\\
7.601	0.961019\\
7.611	0.961049\\
7.621	0.961089\\
7.631	0.96112\\
7.641	0.961152\\
7.651	0.961183\\
7.661	0.961222\\
7.671	0.961255\\
7.681	0.961293\\
7.691	0.961328\\
7.701	0.961369\\
7.711	0.961394\\
7.721	0.961433\\
7.731	0.961463\\
7.741	0.961489\\
7.751	0.961528\\
7.761	0.961555\\
7.771	0.961579\\
7.781	0.961606\\
7.791	0.961637\\
7.801	0.961668\\
7.811	0.961706\\
7.821	0.961745\\
7.831	0.96177\\
7.841	0.961804\\
7.851	0.961838\\
7.861	0.961867\\
7.871	0.961904\\
7.881	0.961928\\
7.891	0.961971\\
7.901	0.962001\\
7.911	0.962036\\
7.921	0.962065\\
7.931	0.9621\\
7.941	0.962126\\
7.951	0.962154\\
7.961	0.962184\\
7.971	0.962204\\
7.981	0.96224\\
7.991	0.96226\\
8.001	0.962286\\
8.011	0.962319\\
8.021	0.96235\\
8.031	0.962378\\
8.041	0.962408\\
8.051	0.962432\\
8.061	0.962452\\
8.071	0.962485\\
8.081	0.96252\\
8.091	0.962549\\
8.101	0.962569\\
8.111	0.962596\\
8.121	0.962618\\
8.131	0.962645\\
8.141	0.962664\\
8.151	0.962682\\
8.161	0.962703\\
8.171	0.962735\\
8.181	0.962763\\
8.191	0.962782\\
8.201	0.96281\\
8.211	0.962831\\
8.221	0.962852\\
8.231	0.962877\\
8.241	0.962897\\
8.251	0.962916\\
8.261	0.962948\\
8.271	0.962971\\
8.281	0.962996\\
8.291	0.963013\\
8.301	0.963034\\
8.311	0.963063\\
8.321	0.963081\\
8.331	0.963103\\
8.341	0.963133\\
8.351	0.963158\\
8.361	0.963181\\
8.371	0.963198\\
8.381	0.963222\\
8.391	0.963244\\
8.401	0.963266\\
8.411	0.963286\\
8.421	0.963306\\
8.431	0.963322\\
8.441	0.96334\\
8.451	0.963361\\
8.461	0.963379\\
8.471	0.963405\\
8.481	0.963432\\
8.491	0.963451\\
8.501	0.963465\\
8.511	0.963479\\
8.521	0.963496\\
8.531	0.963518\\
8.541	0.963528\\
8.551	0.963555\\
8.561	0.963583\\
8.571	0.963593\\
8.581	0.963614\\
8.591	0.963628\\
8.601	0.963654\\
8.611	0.96367\\
8.621	0.963685\\
8.631	0.9637\\
8.641	0.96372\\
8.651	0.963743\\
8.661	0.963755\\
8.671	0.963772\\
8.681	0.963785\\
8.691	0.963806\\
8.701	0.963826\\
8.711	0.963847\\
8.721	0.963856\\
8.731	0.963873\\
8.741	0.963897\\
8.751	0.963918\\
8.761	0.963938\\
8.771	0.963954\\
8.781	0.963967\\
8.791	0.963979\\
8.801	0.963995\\
8.811	0.964013\\
8.821	0.964033\\
8.831	0.964044\\
8.841	0.96406\\
8.851	0.964068\\
8.861	0.964083\\
8.871	0.964101\\
8.881	0.964113\\
8.891	0.964135\\
8.901	0.964153\\
8.911	0.964163\\
8.921	0.964183\\
8.931	0.964209\\
8.941	0.96423\\
8.951	0.964245\\
8.961	0.964261\\
8.971	0.964283\\
8.981	0.964295\\
8.991	0.964304\\
9.001	0.96432\\
9.011	0.964333\\
9.021	0.96435\\
9.031	0.964361\\
9.041	0.964372\\
9.051	0.964387\\
9.061	0.964395\\
9.071	0.964412\\
9.081	0.964418\\
9.091	0.964429\\
9.101	0.964453\\
9.111	0.964468\\
9.121	0.964481\\
9.131	0.964491\\
9.141	0.964505\\
9.151	0.964516\\
9.161	0.964533\\
9.171	0.964546\\
9.181	0.964558\\
9.191	0.964573\\
9.201	0.964582\\
9.211	0.964591\\
9.221	0.964601\\
9.231	0.964613\\
9.241	0.964626\\
9.251	0.964637\\
9.261	0.964649\\
9.271	0.964659\\
9.281	0.96467\\
9.291	0.964684\\
9.301	0.964693\\
9.311	0.964699\\
9.321	0.964717\\
9.331	0.964724\\
9.341	0.964732\\
9.351	0.964747\\
9.361	0.964756\\
9.371	0.964773\\
9.381	0.964789\\
9.391	0.964796\\
9.401	0.96481\\
9.411	0.96482\\
9.421	0.964837\\
9.431	0.964845\\
9.441	0.964855\\
9.451	0.964869\\
9.461	0.964881\\
9.471	0.964902\\
9.481	0.964911\\
9.491	0.96492\\
9.501	0.964933\\
9.511	0.964941\\
9.521	0.964951\\
9.531	0.964962\\
9.541	0.964975\\
9.551	0.964989\\
9.561	0.965002\\
9.571	0.965011\\
9.581	0.965021\\
9.591	0.965032\\
9.601	0.965049\\
9.611	0.96506\\
9.621	0.965076\\
9.631	0.965085\\
9.641	0.965094\\
9.651	0.965099\\
9.661	0.965107\\
9.671	0.965115\\
9.681	0.965128\\
9.691	0.965132\\
9.701	0.965147\\
9.711	0.965154\\
9.721	0.965164\\
9.731	0.965175\\
9.741	0.96518\\
9.751	0.965185\\
9.761	0.965192\\
9.771	0.965199\\
9.781	0.965211\\
9.791	0.965216\\
9.801	0.965225\\
9.811	0.96523\\
9.821	0.965239\\
9.831	0.965244\\
9.841	0.965251\\
9.851	0.965258\\
9.861	0.965268\\
9.871	0.965279\\
9.881	0.965285\\
9.891	0.965294\\
9.901	0.965304\\
9.911	0.965311\\
9.921	0.965325\\
9.931	0.965334\\
9.941	0.965346\\
9.951	0.965353\\
9.961	0.965366\\
9.971	0.965371\\
9.981	0.965378\\
9.991	0.965387\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	1.64976425532856e-12\\
0.011	2.36160640496377e-08\\
0.021	3.06632782011516e-07\\
0.031	1.42334277649465e-06\\
0.041	4.25731884800933e-06\\
0.051	9.96405702168197e-06\\
0.061	1.99363816769079e-05\\
0.071	3.57724485630685e-05\\
0.081	5.92461890031037e-05\\
0.091	9.22800467304374e-05\\
0.101	0.000136919866930305\\
0.111	0.000195311804550838\\
0.121	0.000269681126196226\\
0.131	0.000362312786938844\\
0.141	0.000475533669370165\\
0.151	0.000611696378996298\\
0.161	0.000773164495755794\\
0.171	0.000962299186434697\\
0.181	0.00118144708917135\\
0.191	0.00143292938517388\\
0.201	0.0017190319781232\\
0.211	0.00204199670593401\\
0.221	0.00240401351434914\\
0.231	0.00280721352518306\\
0.241	0.00325366293625439\\
0.251	0.00374535769407355\\
0.261	0.00428421888290773\\
0.271	0.00487208877784328\\
0.281	0.00551072751272708\\
0.291	0.00620181031567098\\
0.301	0.00694692526921845\\
0.311	0.00774757155347364\\
0.321	0.00860515813371461\\
0.331	0.00952100285657006\\
0.341	0.0104963319201914\\
0.351	0.0115322796872549\\
0.361	0.0126298888101246\\
0.371	0.0137901106405536\\
0.381	0.0150138058983406\\
0.391	0.0163017455728339\\
0.401	0.0176546120363035\\
0.411	0.0190730003463741\\
0.421	0.0205574197179811\\
0.431	0.0221082951464588\\
0.441	0.0237259691641805\\
0.451	0.0254107037143556\\
0.461	0.0271626821274368\\
0.471	0.0289820111860123\\
0.481	0.0308687232647687\\
0.491	0.0328227785341762\\
0.501	0.0348440672163833\\
0.511	0.0369324118830629\\
0.521	0.039087569785779\\
0.531	0.041309235209946\\
0.541	0.0435970418447404\\
0.551	0.0459505651608137\\
0.561	0.0483693247898332\\
0.571	0.0508527868989396\\
0.581	0.0534003665549291\\
0.591	0.0560114300726442\\
0.601	0.0586852973430777\\
0.611	0.0614212441367222\\
0.621	0.0642185043787206\\
0.631	0.0670762723919118\\
0.641	0.0699937051047764\\
0.651	0.0729699242219623\\
0.661	0.0760040183542502\\
0.671	0.0790950451063307\\
0.681	0.0822420331208435\\
0.691	0.085443984075532\\
0.701	0.0886998746344285\\
0.711	0.092008658349966\\
0.721	0.0953692675160306\\
0.731	0.0987806149710651\\
0.741	0.102241595850534\\
0.751	0.105751089288269\\
0.761	0.109307960066453\\
0.771	0.112911060214664\\
0.781	0.116559230556872\\
0.791	0.120251302207435\\
0.801	0.123986098015896\\
0.811	0.127762433961063\\
0.821	0.131579120494667\\
0.831	0.135434963834916\\
0.841	0.139328767211096\\
0.851	0.14325933205887\\
0.861	0.147225459168065\\
0.871	0.151225949782651\\
0.881	0.155259606654547\\
0.891	0.159325235051248\\
0.901	0.163421643718965\\
0.911	0.167547645801518\\
0.921	0.171702059716105\\
0.931	0.175883709987068\\
0.941	0.180091428038208\\
0.951	0.184324052945061\\
0.961	0.188580432147831\\
0.971	0.192859422125912\\
0.981	0.197159889035564\\
0.991	0.201480709310293\\
1.001	0.20582077022756\\
1.011	0.210178970439569\\
1.021	0.214554220471858\\
1.031	0.218945443189065\\
1.041	0.223351574229864\\
1.051	0.22777156241091\\
1.061	0.232204370102168\\
1.071	0.236648973573393\\
1.081	0.241104363313371\\
1.091	0.245569544322467\\
1.101	0.250043536379999\\
1.111	0.254525374286518\\
1.121	0.259014108082723\\
1.131	0.263508803244909\\
1.141	0.268008540859368\\
1.151	0.272512417774412\\
1.161	0.277019546733199\\
1.171	0.281529056486252\\
1.181	0.286040091885485\\
1.191	0.290551813960522\\
1.201	0.29506339997741\\
1.211	0.299574043481127\\
1.221	0.304082954322278\\
1.231	0.308589358669047\\
1.241	0.31309249900422\\
1.251	0.317591634109176\\
1.261	0.322086039034331\\
1.271	0.326575005057785\\
1.281	0.331057839631438\\
1.291	0.33553386631676\\
1.301	0.34000242470919\\
1.311	0.34446287035319\\
1.321	0.348914574647482\\
1.331	0.353356924741065\\
1.341	0.357789323421222\\
1.351	0.362211188993513\\
1.361	0.366621955154029\\
1.371	0.371021070854861\\
1.381	0.375408000162853\\
1.391	0.379782222112498\\
1.401	0.384143230552596\\
1.411	0.388490533988106\\
1.421	0.392823655416684\\
1.431	0.397142132161208\\
1.441	0.401445515697082\\
1.451	0.405733371476938\\
1.461	0.410005278750892\\
1.471	0.414260830383748\\
1.481	0.418499632669803\\
1.491	0.422721305144328\\
1.501	0.426925480393275\\
1.511	0.431111803860713\\
1.521	0.435279933654262\\
1.531	0.439429540349495\\
1.541	0.443560306792485\\
1.551	0.447671927901523\\
1.561	0.451764110468143\\
1.571	0.45583657295702\\
1.581	0.459889045305698\\
1.591	0.463921268724281\\
1.601	0.467932995494361\\
1.611	0.471923988768812\\
1.621	0.475894022370956\\
1.631	0.479842880594906\\
1.641	0.483770358005992\\
1.651	0.487676259242016\\
1.661	0.491560398815156\\
1.671	0.495422600915119\\
1.681	0.499262699212741\\
1.691	0.503080536665752\\
1.701	0.506875965324286\\
1.711	0.51064884613956\\
1.721	0.514399048772328\\
1.731	0.518126451404094\\
1.741	0.521830940549176\\
1.751	0.525512410868799\\
1.761	0.529170764986997\\
1.771	0.532805913307964\\
1.781	0.53641777383576\\
1.791	0.540006271995764\\
1.801	0.543571340457737\\
1.811	0.54711291896186\\
1.821	0.550630954145913\\
1.831	0.55412539937463\\
1.841	0.557596214572247\\
1.851	0.561043366055947\\
1.861	0.564466826372222\\
1.871	0.567866574135425\\
1.881	0.571242593868338\\
1.891	0.574594875845287\\
1.901	0.577923415937519\\
1.911	0.581228215460399\\
1.921	0.584509281024092\\
1.931	0.587766624385231\\
1.941	0.591000262301587\\
1.951	0.594210216389481\\
1.961	0.597396512982601\\
1.971	0.600559182993797\\
1.981	0.603698261779276\\
1.991	0.606813789004704\\
2.001	0.60990580851401\\
2.011	0.612974368200273\\
2.021	0.6160195198792\\
2.031	0.619041319164712\\
2.041	0.622039825346757\\
2.051	0.625015101271591\\
2.061	0.627967213224446\\
2.071	0.630896230813963\\
2.081	0.633802226859378\\
2.091	0.63668527727976\\
2.101	0.639545460985148\\
2.111	0.642382859770574\\
2.121	0.645197558211395\\
2.131	0.647989643561613\\
2.141	0.650759205653529\\
2.151	0.653506336800046\\
2.161	0.656231131699111\\
2.171	0.658933687339557\\
2.181	0.661614102909753\\
2.191	0.66427247970753\\
2.201	0.666908921053264\\
2.211	0.669523532203087\\
2.221	0.672116420266032\\
2.231	0.674687694121287\\
2.241	0.677237464339039\\
2.251	0.679765843101791\\
2.261	0.682272944128049\\
2.271	0.684758882598004\\
2.281	0.687223775080727\\
2.291	0.689667739463176\\
2.301	0.692090894880901\\
2.311	0.694493361650592\\
2.321	0.696875261204042\\
2.331	0.699236716024249\\
2.341	0.701577849582169\\
2.351	0.703898786276352\\
2.361	0.70619965137329\\
2.371	0.708480570949221\\
2.381	0.710741671834022\\
2.391	0.712983081556197\\
2.401	0.715204928289465\\
2.411	0.717407340800684\\
2.421	0.719590448399321\\
2.431	0.721754380888117\\
2.441	0.72389926851533\\
2.451	0.726025241928106\\
2.461	0.728132432127296\\
2.471	0.730220970423672\\
2.481	0.732290988394844\\
2.491	0.734342617844287\\
2.501	0.736375990760754\\
2.511	0.738391239279404\\
2.521	0.74038849564382\\
2.531	0.742367892169324\\
2.541	0.74432956120713\\
2.551	0.746273635110298\\
2.561	0.748200246199605\\
2.571	0.75010952673166\\
2.581	0.752001608867288\\
2.591	0.753876624640911\\
2.601	0.755734705931578\\
2.611	0.757575984434269\\
2.621	0.759400591632269\\
2.631	0.761208658770836\\
2.641	0.763000316831266\\
2.651	0.764775696506267\\
2.661	0.766534928175822\\
2.671	0.768278141884217\\
2.681	0.770005467317695\\
2.691	0.771717033782991\\
2.701	0.773412970186368\\
2.711	0.775093405014119\\
2.721	0.776758466313116\\
2.731	0.7784082816722\\
2.741	0.780042978204568\\
2.751	0.781662682530934\\
2.761	0.783267520762652\\
2.771	0.78485761848638\\
2.781	0.786433100748929\\
2.791	0.787994092042528\\
2.801	0.789540716291307\\
2.811	0.79107309683829\\
2.821	0.792591356431899\\
2.831	0.794095617214743\\
2.841	0.795586000711451\\
2.851	0.797062627818126\\
2.861	0.798525618791608\\
2.871	0.799975093239665\\
2.881	0.801411170111386\\
2.891	0.802833967688285\\
2.901	0.804243603575806\\
2.911	0.805640194695456\\
2.921	0.807023857276672\\
2.931	0.808394706850425\\
2.941	0.809752858241709\\
2.951	0.81109842556383\\
2.961	0.812431522212046\\
2.971	0.813752260858416\\
2.981	0.815060753446225\\
2.991	0.816357111185577\\
3.001	0.817641444548614\\
3.011	0.818913863265724\\
3.021	0.82017447632164\\
3.031	0.821423391951903\\
3.041	0.822660717639984\\
3.051	0.823886560114494\\
3.061	0.825101025346285\\
3.071	0.82630421854662\\
3.081	0.827496244165124\\
3.091	0.828677205888098\\
3.101	0.829847206637041\\
3.111	0.831006348567729\\
3.121	0.832154733069145\\
3.131	0.833292460762513\\
3.141	0.834419631501731\\
3.151	0.835536344372165\\
3.161	0.836642697691337\\
3.171	0.837738789008669\\
3.181	0.838824715106516\\
3.191	0.839900572000155\\
3.201	0.840966454938793\\
3.211	0.842022458406693\\
3.221	0.843068676124289\\
3.231	0.844105201049481\\
3.241	0.845132125378819\\
3.251	0.846149540549781\\
3.261	0.847157537242188\\
3.271	0.848156205380085\\
3.281	0.849145634133925\\
3.291	0.850125911923081\\
3.301	0.851097126417689\\
3.311	0.852059364541425\\
3.321	0.853012712474324\\
3.331	0.853957255654916\\
3.341	0.854893078783431\\
3.351	0.855820265825028\\
3.361	0.856738900012004\\
3.371	0.857649063847819\\
3.381	0.85855083910969\\
3.391	0.859444306852264\\
3.401	0.860329547410944\\
3.411	0.861206640405192\\
3.421	0.862075664742412\\
3.431	0.862936698621255\\
3.441	0.863789819535658\\
3.451	0.864635104278322\\
3.461	0.865472628944637\\
3.471	0.866302468936866\\
3.481	0.86712469896759\\
3.491	0.86793939306426\\
3.501	0.868746624572882\\
3.511	0.869546466162099\\
3.521	0.870338989827665\\
3.531	0.871124266896559\\
3.541	0.871902368030985\\
3.551	0.872673363232783\\
3.561	0.873437321847993\\
3.571	0.874194312570771\\
3.581	0.874944403448049\\
3.591	0.875687661883818\\
3.601	0.876424154643789\\
3.611	0.877153947859381\\
3.621	0.87787710703276\\
3.631	0.878593697040846\\
3.641	0.879303782140145\\
3.651	0.88000742597113\\
3.661	0.88070469156282\\
3.671	0.881395641337294\\
3.681	0.882080337114445\\
3.691	0.882758840116195\\
3.701	0.883431210971557\\
3.711	0.884097509720563\\
3.721	0.884757795819712\\
3.731	0.885412128145647\\
3.741	0.886060565000397\\
3.751	0.88670316411588\\
3.761	0.88733998265809\\
3.771	0.887971077232162\\
3.781	0.888596503886827\\
3.791	0.889216318118663\\
3.801	0.889830574877206\\
3.811	0.890439328569181\\
3.821	0.891042633063052\\
3.831	0.891640541693674\\
3.841	0.892233107266723\\
3.851	0.89282038206346\\
3.861	0.893402417844887\\
3.871	0.893979265856659\\
3.881	0.894550976833019\\
3.891	0.895117601002038\\
3.901	0.895679188089115\\
3.911	0.896235787322365\\
3.921	0.896787447436414\\
3.931	0.897334216676944\\
3.941	0.89787614280528\\
3.951	0.898413273102409\\
3.961	0.89894565437361\\
3.971	0.899473332952867\\
3.981	0.899996354706675\\
3.991	0.900514765038914\\
4.001	0.901028608894543\\
4.011	0.901537930764589\\
4.021	0.902042774689455\\
4.031	0.902543184263856\\
4.041	0.903039202640646\\
4.051	0.903530872534965\\
4.061	0.904018236228444\\
4.071	0.904501335573408\\
4.081	0.90498021199666\\
4.091	0.905454906503734\\
4.101	0.905925459682947\\
4.111	0.906391911709408\\
4.121	0.906854302348539\\
4.131	0.90731267096087\\
4.141	0.907767056505111\\
4.151	0.908217497542676\\
4.161	0.908664032240901\\
4.171	0.909106698377766\\
4.181	0.909545533344799\\
4.191	0.909980574151461\\
4.201	0.91041185742861\\
4.211	0.910839419432347\\
4.221	0.911263296047815\\
4.231	0.911683522792424\\
4.241	0.912100134820265\\
4.251	0.912513166924822\\
4.261	0.912922653543385\\
4.271	0.913328628760016\\
4.281	0.913731126309539\\
4.291	0.914130179580535\\
4.301	0.914525821619403\\
4.311	0.914918085133223\\
4.321	0.915307002493662\\
4.331	0.915692605740048\\
4.341	0.916074926583093\\
4.351	0.916453996407556\\
4.361	0.916829846276474\\
4.371	0.917202506933579\\
4.381	0.917572008807046\\
4.391	0.917938382012817\\
4.401	0.918301656357286\\
4.411	0.918661861340795\\
4.421	0.919019026160879\\
4.431	0.919373179715183\\
4.441	0.919724350604507\\
4.451	0.920072567136217\\
4.461	0.92041785732677\\
4.471	0.920760248905055\\
4.481	0.921099769315408\\
4.491	0.921436445720268\\
4.501	0.921770305003219\\
4.511	0.922101373772334\\
4.521	0.922429678362258\\
4.531	0.922755244837479\\
4.541	0.923078098995435\\
4.551	0.92339826636854\\
4.561	0.923715772227682\\
4.571	0.924030641584672\\
4.581	0.924342899194575\\
4.591	0.924652569559387\\
4.601	0.924959676929567\\
4.611	0.92526424530744\\
4.621	0.925566298449415\\
4.631	0.925865859868779\\
4.641	0.926162952838226\\
4.651	0.926457600392251\\
4.661	0.926749825329774\\
4.671	0.927039650216695\\
4.681	0.927327097388182\\
4.691	0.927612188951231\\
4.701	0.92789494678708\\
4.711	0.928175392553397\\
4.721	0.928453547686954\\
4.731	0.92872943340586\\
4.741	0.92900307071166\\
4.751	0.929274480391903\\
4.761	0.929543683022405\\
4.771	0.929810698969427\\
4.781	0.930075548391671\\
4.791	0.930338251242714\\
4.801	0.93059882727361\\
4.811	0.930857296033863\\
4.821	0.931113676875071\\
4.831	0.931367988951928\\
4.841	0.931620251224499\\
4.851	0.931870482460771\\
4.861	0.932118701238251\\
4.871	0.932364925946269\\
4.881	0.932609174787605\\
4.891	0.93285146578096\\
4.901	0.93309181676272\\
4.911	0.933330245388738\\
4.921	0.933566769136175\\
4.931	0.933801405306158\\
4.941	0.93403417102481\\
4.951	0.934265083245427\\
4.961	0.93449415875042\\
4.971	0.934721414153191\\
4.981	0.934946865899411\\
4.991	0.935170530269648\\
5.001	0.935392423380469\\
5.011	0.93561256118639\\
5.021	0.935830959481849\\
5.031	0.936047633902426\\
5.041	0.936262599927069\\
5.051	0.936475872879398\\
5.061	0.936687467929486\\
5.071	0.936897400095568\\
5.081	0.937105684245628\\
5.091	0.937312335098907\\
5.101	0.937517367227567\\
5.111	0.937720795058322\\
5.121	0.937922632873872\\
5.131	0.938122894814719\\
5.141	0.938321594880209\\
5.151	0.938518746930361\\
5.161	0.938714364687467\\
5.171	0.938908461737248\\
5.181	0.939101051530623\\
5.191	0.939292147384843\\
5.201	0.939481762485195\\
5.211	0.939669909886181\\
5.221	0.939856602513147\\
5.231	0.940041853163367\\
5.241	0.940225674507783\\
5.251	0.940408079092092\\
5.261	0.940589079338057\\
5.271	0.940768687545077\\
5.281	0.94094691589136\\
5.291	0.94112377643465\\
5.301	0.94129928111508\\
5.311	0.941473441754441\\
5.321	0.941646270058907\\
5.331	0.941817777619519\\
5.341	0.941987975913848\\
5.351	0.942156876307045\\
5.361	0.942324490052715\\
5.371	0.942490828294601\\
5.381	0.942655902067522\\
5.391	0.942819722298686\\
5.401	0.942982299808525\\
5.411	0.943143645311889\\
5.421	0.943303769419761\\
5.431	0.943462682639254\\
5.441	0.943620395375927\\
5.451	0.94377691793388\\
5.461	0.943932260517474\\
5.471	0.944086433231858\\
5.481	0.944239446084938\\
5.491	0.944391308986933\\
5.501	0.944542031752862\\
5.511	0.944691624102723\\
5.521	0.944840095662794\\
5.531	0.944987455966574\\
5.541	0.945133714455578\\
5.551	0.945278880480648\\
5.561	0.945422963302617\\
5.571	0.945565972093537\\
5.581	0.945707915937324\\
5.591	0.945848803830673\\
5.601	0.945988644684638\\
5.611	0.946127447324438\\
5.621	0.946265220491245\\
5.631	0.946401972842749\\
5.641	0.946537712953966\\
5.651	0.94667244931834\\
5.661	0.946806190348206\\
5.671	0.946938944376285\\
5.681	0.947070719655666\\
5.691	0.94720152436142\\
5.701	0.947331366591051\\
5.711	0.947460254365268\\
5.721	0.947588195629009\\
5.731	0.947715198251831\\
5.741	0.947841270029252\\
5.751	0.947966418683125\\
5.761	0.948090651862599\\
5.771	0.948213977144728\\
5.781	0.948336402035245\\
5.791	0.948457933969506\\
5.801	0.948578580312949\\
5.811	0.94869834836208\\
5.821	0.948817245344837\\
5.831	0.948935278421942\\
5.841	0.949052454686592\\
5.851	0.949168781166235\\
5.861	0.94928426482251\\
5.871	0.949398912552415\\
5.881	0.949512731188475\\
5.891	0.949625727499883\\
5.901	0.949737908192899\\
5.911	0.949849279911472\\
5.921	0.94995984923816\\
5.931	0.950069622694427\\
5.941	0.950178606741309\\
5.951	0.950286807780497\\
5.961	0.95039423215428\\
5.971	0.950500886146517\\
5.981	0.950606775983457\\
5.991	0.950711907833678\\
6.001	0.950816287809321\\
6.011	0.950919921966434\\
6.021	0.951022816305475\\
6.031	0.95112497677176\\
6.041	0.951226409256508\\
6.051	0.951327119596971\\
6.061	0.951427113577045\\
6.071	0.951526396927998\\
6.081	0.951624975328744\\
6.091	0.951722854406573\\
6.101	0.951820039737772\\
6.111	0.951916536847717\\
6.121	0.952012351211882\\
6.131	0.952107488256081\\
6.141	0.952201953356977\\
6.151	0.952295751842811\\
6.161	0.952388888993408\\
6.171	0.952481370041177\\
6.181	0.95257320017137\\
6.191	0.952664384522541\\
6.201	0.952754928187081\\
6.211	0.952844836211478\\
6.221	0.952934113597208\\
6.231	0.953022765300924\\
6.241	0.953110796234699\\
6.251	0.953198211266882\\
6.261	0.953285015222225\\
6.271	0.953371212882603\\
6.281	0.953456808987087\\
6.291	0.953541808232807\\
6.301	0.953626215274994\\
6.311	0.953710034727541\\
6.321	0.953793271163433\\
6.331	0.953875929115138\\
6.341	0.953958013075105\\
6.351	0.954039527495969\\
6.361	0.95412047679101\\
6.371	0.954200865334825\\
6.381	0.954280697463203\\
6.391	0.954359977473922\\
6.401	0.954438709626984\\
6.411	0.954516898144837\\
6.421	0.954594547213225\\
6.431	0.954671660980969\\
6.441	0.954748243560651\\
6.451	0.954824299028878\\
6.461	0.954899831426633\\
6.471	0.954974844760078\\
6.481	0.955049342999766\\
6.491	0.955123330082359\\
6.501	0.955196809909881\\
6.511	0.955269786350836\\
6.521	0.955342263239886\\
6.531	0.955414244378635\\
6.541	0.955485733535788\\
6.551	0.955556734447578\\
6.561	0.955627250817709\\
6.571	0.955697286318362\\
6.581	0.95576684458974\\
6.591	0.955835929241079\\
6.601	0.955904543850114\\
6.611	0.955972691964468\\
6.621	0.956040377101008\\
6.631	0.956107602746524\\
6.641	0.956174372358093\\
6.651	0.95624068936313\\
6.661	0.956306557160068\\
6.671	0.956371979117886\\
6.681	0.956436958577573\\
6.691	0.956501498851048\\
6.701	0.956565603222538\\
6.711	0.956629274948293\\
6.721	0.956692517256778\\
6.731	0.956755333349563\\
6.741	0.956817726400613\\
6.751	0.956879699557735\\
6.761	0.956941255941494\\
6.771	0.957002398646775\\
6.781	0.957063130741872\\
6.791	0.957123455269923\\
6.801	0.957183375247818\\
6.811	0.957242893667667\\
6.821	0.957302013496326\\
6.831	0.957360737675913\\
6.841	0.957419069123842\\
6.851	0.957477010733191\\
6.861	0.957534565372912\\
6.871	0.957591735888274\\
6.881	0.957648525100531\\
6.891	0.957704935807758\\
6.901	0.957760970784743\\
6.911	0.957816632783161\\
6.921	0.957871924532048\\
6.931	0.957926848737822\\
6.941	0.957981408084445\\
6.951	0.958035605233791\\
6.961	0.958089442826004\\
6.971	0.958142923478985\\
6.981	0.958196049789645\\
6.991	0.95824882433333\\
7.001	0.958301249664097\\
7.011	0.958353328315309\\
7.021	0.958405062799536\\
7.031	0.958456455608685\\
7.041	0.958507509214424\\
7.051	0.958558226068285\\
7.061	0.958608608601548\\
7.071	0.958658659226187\\
7.081	0.958708380334043\\
7.091	0.958757774297878\\
7.101	0.958806843470999\\
7.111	0.958855590187816\\
7.121	0.958904016763723\\
7.131	0.958952125495429\\
7.141	0.958999918661034\\
7.151	0.95904739852036\\
7.161	0.959094567314973\\
7.171	0.959141427268378\\
7.181	0.959187980586176\\
7.191	0.95923422945639\\
7.201	0.95928017604921\\
7.211	0.9593258225177\\
7.221	0.959371170997633\\
7.231	0.959416223607641\\
7.241	0.959460982449426\\
7.251	0.959505449607933\\
7.261	0.959549627151634\\
7.271	0.959593517132322\\
7.281	0.959637121585498\\
7.291	0.959680442530689\\
7.301	0.959723481971156\\
7.311	0.959766241894424\\
7.321	0.959808724272335\\
7.331	0.959850931060953\\
7.341	0.959892864201054\\
7.351	0.959934525617963\\
7.361	0.95997591722196\\
7.371	0.960017040908229\\
7.381	0.960057898557075\\
7.391	0.960098492033869\\
7.401	0.960138823189577\\
7.411	0.960178893860418\\
7.421	0.96021870586856\\
7.431	0.960258261021555\\
7.441	0.960297561113008\\
7.451	0.960336607922713\\
7.461	0.960375403216103\\
7.471	0.960413948745289\\
7.481	0.960452246248487\\
7.491	0.960490297450641\\
7.501	0.960528104063187\\
7.511	0.960565667784133\\
7.521	0.960602990298586\\
7.531	0.960640073278499\\
7.541	0.96067691838286\\
7.551	0.960713527257979\\
7.561	0.960749901537198\\
7.571	0.960786042841543\\
7.581	0.96082195277955\\
7.591	0.960857632947198\\
7.601	0.960893084928347\\
7.611	0.960928310294707\\
7.621	0.960963310605872\\
7.631	0.960998087409395\\
7.641	0.961032642241296\\
7.651	0.961066976625589\\
7.661	0.961101092074809\\
7.671	0.961134990089808\\
7.681	0.961168672160146\\
7.691	0.961202139763934\\
7.701	0.961235394368152\\
7.711	0.961268437428651\\
7.721	0.961301270389947\\
7.731	0.961333894686019\\
7.741	0.961366311739798\\
7.751	0.961398522963468\\
7.761	0.961430529758588\\
7.771	0.961462333515862\\
7.781	0.961493935616023\\
7.791	0.96152533742893\\
7.801	0.961556540314387\\
7.811	0.961587545621932\\
7.821	0.961618354690881\\
7.831	0.961648968850684\\
7.841	0.96167938942066\\
7.851	0.961709617710168\\
7.861	0.96173965501916\\
7.871	0.961769502637442\\
7.881	0.961799161845569\\
7.891	0.961828633914114\\
7.901	0.961857920104547\\
7.911	0.961887021668864\\
7.921	0.961915939849708\\
7.931	0.961944675880548\\
7.941	0.961973230985578\\
7.951	0.962001606379935\\
7.961	0.962029803270016\\
7.971	0.962057822852931\\
7.981	0.962085666317119\\
7.991	0.962113334842451\\
8.001	0.96214082959954\\
8.011	0.962168151751097\\
8.021	0.962195302450485\\
8.031	0.962222282843268\\
8.041	0.962249094066201\\
8.051	0.962275737247834\\
8.061	0.962302213508462\\
8.071	0.962328523959943\\
8.081	0.962354669706388\\
8.091	0.962380651843475\\
8.101	0.962406471459134\\
8.111	0.962432129633114\\
8.121	0.962457627437506\\
8.131	0.962482965936493\\
8.141	0.96250814618645\\
8.151	0.962533169236294\\
8.161	0.962558036127098\\
8.171	0.962582747892382\\
8.181	0.962607305558302\\
8.191	0.962631710143549\\
8.201	0.962655962659387\\
8.211	0.962680064109759\\
8.221	0.962704015491394\\
8.231	0.962727817793828\\
8.241	0.962751471999508\\
8.251	0.962774979083715\\
8.261	0.962798340014665\\
8.271	0.962821555753805\\
8.281	0.962844627255532\\
8.291	0.962867555467449\\
8.301	0.962890341330219\\
8.311	0.962912985777948\\
8.321	0.962935489737998\\
8.331	0.962957854131104\\
8.341	0.962980079871363\\
8.351	0.963002167866328\\
8.361	0.963024119017211\\
8.371	0.963045934218791\\
8.381	0.963067614359215\\
8.391	0.963089160320688\\
8.401	0.963110572978826\\
8.411	0.963131853203209\\
8.421	0.96315300185726\\
8.431	0.963174019798128\\
8.441	0.963194907876957\\
8.451	0.96321566693905\\
8.461	0.96323629782336\\
8.471	0.963256801363325\\
8.481	0.963277178386089\\
8.491	0.963297429713411\\
8.501	0.963317556160692\\
8.511	0.963337558538206\\
8.521	0.963357437650143\\
8.531	0.963377194295139\\
8.541	0.963396829266085\\
8.551	0.963416343350747\\
8.561	0.963435737330669\\
8.571	0.963455011982604\\
8.581	0.963474168077522\\
8.591	0.963493206380874\\
8.601	0.96351212765308\\
8.611	0.963530932649158\\
8.621	0.963549622118625\\
8.631	0.963568196806071\\
8.641	0.963586657450782\\
8.651	0.963605004786937\\
8.661	0.963623239543427\\
8.671	0.96364136244432\\
8.681	0.963659374208636\\
8.691	0.963677275550188\\
8.701	0.963695067178021\\
8.711	0.963712749796259\\
8.721	0.963730324104054\\
8.731	0.963747790795844\\
8.741	0.963765150561273\\
8.751	0.963782404085065\\
8.761	0.963799552047293\\
8.771	0.963816595123432\\
8.781	0.963833533984275\\
8.791	0.963850369295858\\
8.801	0.963867101719809\\
8.811	0.963883731913181\\
8.821	0.963900260528334\\
8.831	0.963916688213434\\
8.841	0.963933015611926\\
8.851	0.963949243363042\\
8.861	0.96396537210163\\
8.871	0.963981402458085\\
8.881	0.963997335058484\\
8.891	0.964013170524811\\
8.901	0.964028909474551\\
8.911	0.96404455252121\\
8.921	0.964060100273994\\
8.931	0.964075553338005\\
8.941	0.964090912314025\\
8.951	0.964106177799122\\
8.961	0.964121350385967\\
8.971	0.964136430663393\\
8.981	0.964151419216261\\
8.991	0.964166316625368\\
9.001	0.964181123467569\\
9.011	0.964195840315799\\
9.021	0.964210467739228\\
9.031	0.964225006303117\\
9.041	0.96423945656887\\
9.051	0.964253819094116\\
9.061	0.964268094432788\\
9.071	0.964282283134983\\
9.081	0.964296385747239\\
9.091	0.964310402812235\\
9.101	0.964324334869085\\
9.111	0.96433818245335\\
9.121	0.964351946096733\\
9.131	0.964365626327805\\
9.141	0.964379223671164\\
9.151	0.964392738648058\\
9.161	0.964406171776372\\
9.171	0.964419523570184\\
9.181	0.964432794540636\\
9.191	0.964445985194948\\
9.201	0.964459096037207\\
9.211	0.964472127568199\\
9.221	0.964485080285082\\
9.231	0.964497954682039\\
9.241	0.964510751249619\\
9.251	0.964523470475478\\
9.261	0.964536112843668\\
9.271	0.964548678835265\\
9.281	0.96456116892808\\
9.291	0.964573583596664\\
9.301	0.964585923312493\\
9.311	0.964598188544022\\
9.321	0.96461037975637\\
9.331	0.964622497411679\\
9.341	0.964634541969153\\
9.351	0.964646513884739\\
9.361	0.964658413611565\\
9.371	0.964670241599525\\
9.381	0.964681998295866\\
9.391	0.964693684144673\\
9.401	0.964705299587023\\
9.411	0.964716845061368\\
9.421	0.964728321002875\\
9.431	0.964739727844327\\
9.441	0.964751066015157\\
9.451	0.964762335942437\\
9.461	0.96477353805012\\
9.471	0.964784672759379\\
9.481	0.964795740488925\\
9.491	0.96480674165437\\
9.501	0.96481767666873\\
9.511	0.964828545942322\\
9.521	0.964839349882818\\
9.531	0.964850088895145\\
9.541	0.964860763381775\\
9.551	0.964871373742116\\
9.561	0.964881920373434\\
9.571	0.964892403670111\\
9.581	0.964902824024159\\
9.591	0.964913181824727\\
9.601	0.964923477458907\\
9.611	0.964933711310762\\
9.621	0.964943883762301\\
9.631	0.964953995192521\\
9.641	0.96496404597849\\
9.651	0.964974036494503\\
9.661	0.964983967112575\\
9.671	0.964993838202204\\
9.681	0.965003650130451\\
9.691	0.965013403262259\\
9.701	0.96502309795982\\
9.711	0.965032734583322\\
9.721	0.965042313490474\\
9.731	0.965051835036618\\
9.741	0.965061299574845\\
9.751	0.965070707456069\\
9.761	0.965080059028675\\
9.771	0.965089354639082\\
9.781	0.965098594631405\\
9.791	0.965107779347337\\
9.801	0.96511690912662\\
9.811	0.96512598430666\\
9.821	0.965135005222896\\
9.831	0.965143972208156\\
9.841	0.965152885593651\\
9.851	0.965161745708096\\
9.861	0.965170552878301\\
9.871	0.965179307428929\\
9.881	0.965188009682413\\
9.891	0.965196659959276\\
9.901	0.965205258578024\\
9.911	0.965213805855007\\
9.921	0.96522230210445\\
9.931	0.965230747638885\\
9.941	0.965239142768537\\
9.951	0.965247487801772\\
9.961	0.965255783045007\\
9.971	0.965264028802603\\
9.981	0.965272225377175\\
9.991	0.965280373069153\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_1_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0.00374\\
0.011	0.02749\\
0.021	0.050376\\
0.031	0.073049\\
0.041	0.09506\\
0.051	0.116591\\
0.061	0.1375\\
0.071	0.15794\\
0.081	0.177762\\
0.091	0.197094\\
0.101	0.216029\\
0.111	0.234519\\
0.121	0.252407\\
0.131	0.270054\\
0.141	0.287418\\
0.151	0.304287\\
0.161	0.320778\\
0.171	0.336591\\
0.181	0.352148\\
0.191	0.367219\\
0.201	0.382063\\
0.211	0.396603\\
0.221	0.410692\\
0.231	0.424351\\
0.241	0.437825\\
0.251	0.450985\\
0.261	0.463708\\
0.271	0.476508\\
0.281	0.488849\\
0.291	0.500795\\
0.301	0.512579\\
0.311	0.523996\\
0.321	0.535189\\
0.331	0.545992\\
0.341	0.556708\\
0.351	0.566946\\
0.361	0.577178\\
0.371	0.586945\\
0.381	0.596505\\
0.391	0.605891\\
0.401	0.615126\\
0.411	0.623983\\
0.421	0.632727\\
0.431	0.641337\\
0.441	0.649649\\
0.451	0.657899\\
0.461	0.665699\\
0.471	0.673428\\
0.481	0.681056\\
0.491	0.68839\\
0.501	0.695548\\
0.511	0.702568\\
0.521	0.709365\\
0.531	0.716169\\
0.541	0.722778\\
0.551	0.728963\\
0.561	0.735232\\
0.571	0.741347\\
0.581	0.747154\\
0.591	0.753105\\
0.601	0.758942\\
0.611	0.76452\\
0.621	0.769921\\
0.631	0.775199\\
0.641	0.780228\\
0.651	0.785371\\
0.661	0.790275\\
0.671	0.795113\\
0.681	0.799773\\
0.691	0.804344\\
0.701	0.808718\\
0.711	0.813119\\
0.721	0.817318\\
0.731	0.821626\\
0.741	0.825813\\
0.751	0.829798\\
0.761	0.833705\\
0.771	0.837564\\
0.781	0.841169\\
0.791	0.844757\\
0.801	0.848299\\
0.811	0.85174\\
0.821	0.855115\\
0.831	0.858462\\
0.841	0.861633\\
0.851	0.864757\\
0.861	0.867879\\
0.871	0.870902\\
0.881	0.873772\\
0.891	0.876573\\
0.901	0.879438\\
0.911	0.882195\\
0.921	0.884877\\
0.931	0.887462\\
0.941	0.889993\\
0.951	0.89253\\
0.961	0.894913\\
0.971	0.89734\\
0.981	0.899658\\
0.991	0.901924\\
1.001	0.904171\\
1.011	0.906294\\
1.021	0.908384\\
1.031	0.910429\\
1.041	0.912425\\
1.051	0.914398\\
1.061	0.916345\\
1.071	0.9182\\
1.081	0.920065\\
1.091	0.921886\\
1.101	0.923627\\
1.111	0.925295\\
1.121	0.926941\\
1.131	0.928546\\
1.141	0.930158\\
1.151	0.931688\\
1.161	0.933216\\
1.171	0.934758\\
1.181	0.936183\\
1.191	0.93764\\
1.201	0.939032\\
1.211	0.94036\\
1.221	0.94164\\
1.231	0.94292\\
1.241	0.944198\\
1.251	0.945416\\
1.261	0.946642\\
1.271	0.947852\\
1.281	0.949053\\
1.291	0.950195\\
1.301	0.951297\\
1.311	0.952327\\
1.321	0.953334\\
1.331	0.954355\\
1.341	0.955374\\
1.351	0.956359\\
1.361	0.957337\\
1.371	0.958304\\
1.381	0.959268\\
1.391	0.960185\\
1.401	0.961026\\
1.411	0.961893\\
1.421	0.962717\\
1.431	0.963504\\
1.441	0.964336\\
1.451	0.96506\\
1.461	0.965782\\
1.471	0.966516\\
1.481	0.967266\\
1.491	0.967934\\
1.501	0.968551\\
1.511	0.968551\\
1.521	0.968551\\
1.531	0.968551\\
1.541	0.968551\\
1.551	0.968551\\
1.561	0.968551\\
1.571	0.968551\\
1.581	0.968551\\
1.591	0.968551\\
1.601	0.968551\\
1.611	0.968551\\
1.621	0.968551\\
1.631	0.968551\\
1.641	0.968551\\
1.651	0.968551\\
1.661	0.968551\\
1.671	0.968551\\
1.681	0.968551\\
1.691	0.968551\\
1.701	0.968551\\
1.711	0.968551\\
1.721	0.968551\\
1.731	0.968551\\
1.741	0.968551\\
1.751	0.968551\\
1.761	0.968551\\
1.771	0.968551\\
1.781	0.968551\\
1.791	0.968551\\
1.801	0.968551\\
1.811	0.968551\\
1.821	0.968551\\
1.831	0.968551\\
1.841	0.968551\\
1.851	0.968551\\
1.861	0.968551\\
1.871	0.968551\\
1.881	0.968551\\
1.891	0.968551\\
1.901	0.968551\\
1.911	0.968551\\
1.921	0.968551\\
1.931	0.968551\\
1.941	0.968551\\
1.951	0.968551\\
1.961	0.968551\\
1.971	0.968551\\
1.981	0.968551\\
1.991	0.968551\\
2.001	0.968551\\
2.011	0.968551\\
2.021	0.968551\\
2.031	0.968551\\
2.041	0.968551\\
2.051	0.968551\\
2.061	0.968551\\
2.071	0.968551\\
2.081	0.968551\\
2.091	0.968551\\
2.101	0.968551\\
2.111	0.968551\\
2.121	0.968551\\
2.131	0.968551\\
2.141	0.968551\\
2.151	0.968551\\
2.161	0.968551\\
2.171	0.968551\\
2.181	0.968551\\
2.191	0.968551\\
2.201	0.968551\\
2.211	0.968551\\
2.221	0.968551\\
2.231	0.968551\\
2.241	0.968551\\
2.251	0.968551\\
2.261	0.968551\\
2.271	0.968551\\
2.281	0.968551\\
2.291	0.968551\\
2.301	0.968551\\
2.311	0.968551\\
2.321	0.968551\\
2.331	0.968551\\
2.341	0.968551\\
2.351	0.968551\\
2.361	0.968551\\
2.371	0.968551\\
2.381	0.968551\\
2.391	0.968551\\
2.401	0.968551\\
2.411	0.968551\\
2.421	0.968551\\
2.431	0.968551\\
2.441	0.968551\\
2.451	0.968551\\
2.461	0.968551\\
2.471	0.968551\\
2.481	0.968551\\
2.491	0.968551\\
2.501	0.968551\\
2.511	0.968551\\
2.521	0.968551\\
2.531	0.968551\\
2.541	0.968551\\
2.551	0.968551\\
2.561	0.968551\\
2.571	0.968551\\
2.581	0.968551\\
2.591	0.968551\\
2.601	0.968551\\
2.611	0.968551\\
2.621	0.968551\\
2.631	0.968551\\
2.641	0.968551\\
2.651	0.968551\\
2.661	0.968551\\
2.671	0.968551\\
2.681	0.968551\\
2.691	0.968551\\
2.701	0.968551\\
2.711	0.968551\\
2.721	0.968551\\
2.731	0.968551\\
2.741	0.968551\\
2.751	0.968551\\
2.761	0.968551\\
2.771	0.968551\\
2.781	0.968551\\
2.791	0.968551\\
2.801	0.968551\\
2.811	0.968551\\
2.821	0.968551\\
2.831	0.968551\\
2.841	0.968551\\
2.851	0.968551\\
2.861	0.968551\\
2.871	0.968551\\
2.881	0.968551\\
2.891	0.968551\\
2.901	0.968551\\
2.911	0.968551\\
2.921	0.968551\\
2.931	0.968551\\
2.941	0.968551\\
2.951	0.968551\\
2.961	0.968551\\
2.971	0.968551\\
2.981	0.968551\\
2.991	0.968551\\
3.001	0.968551\\
3.011	0.968551\\
3.021	0.968551\\
3.031	0.968551\\
3.041	0.968551\\
3.051	0.968551\\
3.061	0.968551\\
3.071	0.968551\\
3.081	0.968551\\
3.091	0.968551\\
3.101	0.968551\\
3.111	0.968551\\
3.121	0.968551\\
3.131	0.968551\\
3.141	0.968551\\
3.151	0.968551\\
3.161	0.968551\\
3.171	0.968551\\
3.181	0.968551\\
3.191	0.968551\\
3.201	0.968551\\
3.211	0.968551\\
3.221	0.968551\\
3.231	0.968551\\
3.241	0.968551\\
3.251	0.968551\\
3.261	0.968551\\
3.271	0.968551\\
3.281	0.968551\\
3.291	0.968551\\
3.301	0.968551\\
3.311	0.968551\\
3.321	0.968551\\
3.331	0.968551\\
3.341	0.968551\\
3.351	0.968551\\
3.361	0.968551\\
3.371	0.968551\\
3.381	0.968551\\
3.391	0.968551\\
3.401	0.968551\\
3.411	0.968551\\
3.421	0.968551\\
3.431	0.968551\\
3.441	0.968551\\
3.451	0.968551\\
3.461	0.968551\\
3.471	0.968551\\
3.481	0.968551\\
3.491	0.968551\\
3.501	0.968551\\
3.511	0.968551\\
3.521	0.968551\\
3.531	0.968551\\
3.541	0.968551\\
3.551	0.968551\\
3.561	0.968551\\
3.571	0.968551\\
3.581	0.968551\\
3.591	0.968551\\
3.601	0.968551\\
3.611	0.968551\\
3.621	0.968551\\
3.631	0.968551\\
3.641	0.968551\\
3.651	0.968551\\
3.661	0.968551\\
3.671	0.968551\\
3.681	0.968551\\
3.691	0.968551\\
3.701	0.968551\\
3.711	0.968551\\
3.721	0.968551\\
3.731	0.968551\\
3.741	0.968551\\
3.751	0.968551\\
3.761	0.968551\\
3.771	0.968551\\
3.781	0.968551\\
3.791	0.968551\\
3.801	0.968551\\
3.811	0.968551\\
3.821	0.968551\\
3.831	0.968551\\
3.841	0.968551\\
3.851	0.968551\\
3.861	0.968551\\
3.871	0.968551\\
3.881	0.968551\\
3.891	0.968551\\
3.901	0.968551\\
3.911	0.968551\\
3.921	0.968551\\
3.931	0.968551\\
3.941	0.968551\\
3.951	0.968551\\
3.961	0.968551\\
3.971	0.968551\\
3.981	0.968551\\
3.991	0.968551\\
4.001	0.968551\\
4.011	0.968551\\
4.021	0.968551\\
4.031	0.968551\\
4.041	0.968551\\
4.051	0.968551\\
4.061	0.968551\\
4.071	0.968551\\
4.081	0.968551\\
4.091	0.968551\\
4.101	0.968551\\
4.111	0.968551\\
4.121	0.968551\\
4.131	0.968551\\
4.141	0.968551\\
4.151	0.968551\\
4.161	0.968551\\
4.171	0.968551\\
4.181	0.968551\\
4.191	0.968551\\
4.201	0.968551\\
4.211	0.968551\\
4.221	0.968551\\
4.231	0.968551\\
4.241	0.968551\\
4.251	0.968551\\
4.261	0.968551\\
4.271	0.968551\\
4.281	0.968551\\
4.291	0.968551\\
4.301	0.968551\\
4.311	0.968551\\
4.321	0.968551\\
4.331	0.968551\\
4.341	0.968551\\
4.351	0.968551\\
4.361	0.968551\\
4.371	0.968551\\
4.381	0.968551\\
4.391	0.968551\\
4.401	0.968551\\
4.411	0.968551\\
4.421	0.968551\\
4.431	0.968551\\
4.441	0.968551\\
4.451	0.968551\\
4.461	0.968551\\
4.471	0.968551\\
4.481	0.968551\\
4.491	0.968551\\
4.501	0.968551\\
4.511	0.968551\\
4.521	0.968551\\
4.531	0.968551\\
4.541	0.968551\\
4.551	0.968551\\
4.561	0.968551\\
4.571	0.968551\\
4.581	0.968551\\
4.591	0.968551\\
4.601	0.968551\\
4.611	0.968551\\
4.621	0.968551\\
4.631	0.968551\\
4.641	0.968551\\
4.651	0.968551\\
4.661	0.968551\\
4.671	0.968551\\
4.681	0.968551\\
4.691	0.968551\\
4.701	0.968551\\
4.711	0.968551\\
4.721	0.968551\\
4.731	0.968551\\
4.741	0.968551\\
4.751	0.968551\\
4.761	0.968551\\
4.771	0.968551\\
4.781	0.968551\\
4.791	0.968551\\
4.801	0.968551\\
4.811	0.968551\\
4.821	0.968551\\
4.831	0.968551\\
4.841	0.968551\\
4.851	0.968551\\
4.861	0.968551\\
4.871	0.968551\\
4.881	0.968551\\
4.891	0.968551\\
4.901	0.968551\\
4.911	0.968551\\
4.921	0.968551\\
4.931	0.968551\\
4.941	0.968551\\
4.951	0.968551\\
4.961	0.968551\\
4.971	0.968551\\
4.981	0.968551\\
4.991	0.968551\\
5.001	0.968551\\
5.011	0.968551\\
5.021	0.968551\\
5.031	0.968551\\
5.041	0.968551\\
5.051	0.968551\\
5.061	0.968551\\
5.071	0.968551\\
5.081	0.968551\\
5.091	0.968551\\
5.101	0.968551\\
5.111	0.968551\\
5.121	0.968551\\
5.131	0.968551\\
5.141	0.968551\\
5.151	0.968551\\
5.161	0.968551\\
5.171	0.968551\\
5.181	0.968551\\
5.191	0.968551\\
5.201	0.968551\\
5.211	0.968551\\
5.221	0.968551\\
5.231	0.968551\\
5.241	0.968551\\
5.251	0.968551\\
5.261	0.968551\\
5.271	0.968551\\
5.281	0.968551\\
5.291	0.968551\\
5.301	0.968551\\
5.311	0.968551\\
5.321	0.968551\\
5.331	0.968551\\
5.341	0.968551\\
5.351	0.968551\\
5.361	0.968551\\
5.371	0.968551\\
5.381	0.968551\\
5.391	0.968551\\
5.401	0.968551\\
5.411	0.968551\\
5.421	0.968551\\
5.431	0.968551\\
5.441	0.968551\\
5.451	0.968551\\
5.461	0.968551\\
5.471	0.968551\\
5.481	0.968551\\
5.491	0.968551\\
5.501	0.968551\\
5.511	0.968551\\
5.521	0.968551\\
5.531	0.968551\\
5.541	0.968551\\
5.551	0.968551\\
5.561	0.968551\\
5.571	0.968551\\
5.581	0.968551\\
5.591	0.968551\\
5.601	0.968551\\
5.611	0.968551\\
5.621	0.968551\\
5.631	0.968551\\
5.641	0.968551\\
5.651	0.968551\\
5.661	0.968551\\
5.671	0.968551\\
5.681	0.968551\\
5.691	0.968551\\
5.701	0.968551\\
5.711	0.968551\\
5.721	0.968551\\
5.731	0.968551\\
5.741	0.968551\\
5.751	0.968551\\
5.761	0.968551\\
5.771	0.968551\\
5.781	0.968551\\
5.791	0.968551\\
5.801	0.968551\\
5.811	0.968551\\
5.821	0.968551\\
5.831	0.968551\\
5.841	0.968551\\
5.851	0.968551\\
5.861	0.968551\\
5.871	0.968551\\
5.881	0.968551\\
5.891	0.968551\\
5.901	0.968551\\
5.911	0.968551\\
5.921	0.968551\\
5.931	0.968551\\
5.941	0.968551\\
5.951	0.968551\\
5.961	0.968551\\
5.971	0.968551\\
5.981	0.968551\\
5.991	0.968551\\
6.001	0.968551\\
6.011	0.968551\\
6.021	0.968551\\
6.031	0.968551\\
6.041	0.968551\\
6.051	0.968551\\
6.061	0.968551\\
6.071	0.968551\\
6.081	0.968551\\
6.091	0.968551\\
6.101	0.968551\\
6.111	0.968551\\
6.121	0.968551\\
6.131	0.968551\\
6.141	0.968551\\
6.151	0.968551\\
6.161	0.968551\\
6.171	0.968551\\
6.181	0.968551\\
6.191	0.968551\\
6.201	0.968551\\
6.211	0.968551\\
6.221	0.968551\\
6.231	0.968551\\
6.241	0.968551\\
6.251	0.968551\\
6.261	0.968551\\
6.271	0.968551\\
6.281	0.968551\\
6.291	0.968551\\
6.301	0.968551\\
6.311	0.968551\\
6.321	0.968551\\
6.331	0.968551\\
6.341	0.968551\\
6.351	0.968551\\
6.361	0.968551\\
6.371	0.968551\\
6.381	0.968551\\
6.391	0.968551\\
6.401	0.968551\\
6.411	0.968551\\
6.421	0.968551\\
6.431	0.968551\\
6.441	0.968551\\
6.451	0.968551\\
6.461	0.968551\\
6.471	0.968551\\
6.481	0.968551\\
6.491	0.968551\\
6.501	0.968551\\
6.511	0.968551\\
6.521	0.968551\\
6.531	0.968551\\
6.541	0.968551\\
6.551	0.968551\\
6.561	0.968551\\
6.571	0.968551\\
6.581	0.968551\\
6.591	0.968551\\
6.601	0.968551\\
6.611	0.968551\\
6.621	0.968551\\
6.631	0.968551\\
6.641	0.968551\\
6.651	0.968551\\
6.661	0.968551\\
6.671	0.968551\\
6.681	0.968551\\
6.691	0.968551\\
6.701	0.968551\\
6.711	0.968551\\
6.721	0.968551\\
6.731	0.968551\\
6.741	0.968551\\
6.751	0.968551\\
6.761	0.968551\\
6.771	0.968551\\
6.781	0.968551\\
6.791	0.968551\\
6.801	0.968551\\
6.811	0.968551\\
6.821	0.968551\\
6.831	0.968551\\
6.841	0.968551\\
6.851	0.968551\\
6.861	0.968551\\
6.871	0.968551\\
6.881	0.968551\\
6.891	0.968551\\
6.901	0.968551\\
6.911	0.968551\\
6.921	0.968551\\
6.931	0.968551\\
6.941	0.968551\\
6.951	0.968551\\
6.961	0.968551\\
6.971	0.968551\\
6.981	0.968551\\
6.991	0.968551\\
7.001	0.968551\\
7.011	0.968551\\
7.021	0.968551\\
7.031	0.968551\\
7.041	0.968551\\
7.051	0.968551\\
7.061	0.968551\\
7.071	0.968551\\
7.081	0.968551\\
7.091	0.968551\\
7.101	0.968551\\
7.111	0.968551\\
7.121	0.968551\\
7.131	0.968551\\
7.141	0.968551\\
7.151	0.968551\\
7.161	0.968551\\
7.171	0.968551\\
7.181	0.968551\\
7.191	0.968551\\
7.201	0.968551\\
7.211	0.968551\\
7.221	0.968551\\
7.231	0.968551\\
7.241	0.968551\\
7.251	0.968551\\
7.261	0.968551\\
7.271	0.968551\\
7.281	0.968551\\
7.291	0.968551\\
7.301	0.968551\\
7.311	0.968551\\
7.321	0.968551\\
7.331	0.968551\\
7.341	0.968551\\
7.351	0.968551\\
7.361	0.968551\\
7.371	0.968551\\
7.381	0.968551\\
7.391	0.968551\\
7.401	0.968551\\
7.411	0.968551\\
7.421	0.968551\\
7.431	0.968551\\
7.441	0.968551\\
7.451	0.968551\\
7.461	0.968551\\
7.471	0.968551\\
7.481	0.968551\\
7.491	0.968551\\
7.501	0.968551\\
7.511	0.968551\\
7.521	0.968551\\
7.531	0.968551\\
7.541	0.968551\\
7.551	0.968551\\
7.561	0.968551\\
7.571	0.968551\\
7.581	0.968551\\
7.591	0.968551\\
7.601	0.968551\\
7.611	0.968551\\
7.621	0.968551\\
7.631	0.968551\\
7.641	0.968551\\
7.651	0.968551\\
7.661	0.968551\\
7.671	0.968551\\
7.681	0.968551\\
7.691	0.968551\\
7.701	0.968551\\
7.711	0.968551\\
7.721	0.968551\\
7.731	0.968551\\
7.741	0.968551\\
7.751	0.968551\\
7.761	0.968551\\
7.771	0.968551\\
7.781	0.968551\\
7.791	0.968551\\
7.801	0.968551\\
7.811	0.968551\\
7.821	0.968551\\
7.831	0.968551\\
7.841	0.968551\\
7.851	0.968551\\
7.861	0.968551\\
7.871	0.968551\\
7.881	0.968551\\
7.891	0.968551\\
7.901	0.968551\\
7.911	0.968551\\
7.921	0.968551\\
7.931	0.968551\\
7.941	0.968551\\
7.951	0.968551\\
7.961	0.968551\\
7.971	0.968551\\
7.981	0.968551\\
7.991	0.968551\\
8.001	0.968551\\
8.011	0.968551\\
8.021	0.968551\\
8.031	0.968551\\
8.041	0.968551\\
8.051	0.968551\\
8.061	0.968551\\
8.071	0.968551\\
8.081	0.968551\\
8.091	0.968551\\
8.101	0.968551\\
8.111	0.968551\\
8.121	0.968551\\
8.131	0.968551\\
8.141	0.968551\\
8.151	0.968551\\
8.161	0.968551\\
8.171	0.968551\\
8.181	0.968551\\
8.191	0.968551\\
8.201	0.968551\\
8.211	0.968551\\
8.221	0.968551\\
8.231	0.968551\\
8.241	0.968551\\
8.251	0.968551\\
8.261	0.968551\\
8.271	0.968551\\
8.281	0.968551\\
8.291	0.968551\\
8.301	0.968551\\
8.311	0.968551\\
8.321	0.968551\\
8.331	0.968551\\
8.341	0.968551\\
8.351	0.968551\\
8.361	0.968551\\
8.371	0.968551\\
8.381	0.968551\\
8.391	0.968551\\
8.401	0.968551\\
8.411	0.968551\\
8.421	0.968551\\
8.431	0.968551\\
8.441	0.968551\\
8.451	0.968551\\
8.461	0.968551\\
8.471	0.968551\\
8.481	0.968551\\
8.491	0.968551\\
8.501	0.968551\\
8.511	0.968551\\
8.521	0.968551\\
8.531	0.968551\\
8.541	0.968551\\
8.551	0.968551\\
8.561	0.968551\\
8.571	0.968551\\
8.581	0.968551\\
8.591	0.968551\\
8.601	0.968551\\
8.611	0.968551\\
8.621	0.968551\\
8.631	0.968551\\
8.641	0.968551\\
8.651	0.968551\\
8.661	0.968551\\
8.671	0.968551\\
8.681	0.968551\\
8.691	0.968551\\
8.701	0.968551\\
8.711	0.968551\\
8.721	0.968551\\
8.731	0.968551\\
8.741	0.968551\\
8.751	0.968551\\
8.761	0.968551\\
8.771	0.968551\\
8.781	0.968551\\
8.791	0.968551\\
8.801	0.968551\\
8.811	0.968551\\
8.821	0.968551\\
8.831	0.968551\\
8.841	0.968551\\
8.851	0.968551\\
8.861	0.968551\\
8.871	0.968551\\
8.881	0.968551\\
8.891	0.968551\\
8.901	0.968551\\
8.911	0.968551\\
8.921	0.968551\\
8.931	0.968551\\
8.941	0.968551\\
8.951	0.968551\\
8.961	0.968551\\
8.971	0.968551\\
8.981	0.968551\\
8.991	0.968551\\
9.001	0.968551\\
9.011	0.968551\\
9.021	0.968551\\
9.031	0.968551\\
9.041	0.968551\\
9.051	0.968551\\
9.061	0.968551\\
9.071	0.968551\\
9.081	0.968551\\
9.091	0.968551\\
9.101	0.968551\\
9.111	0.968551\\
9.121	0.968551\\
9.131	0.968551\\
9.141	0.968551\\
9.151	0.968551\\
9.161	0.968551\\
9.171	0.968551\\
9.181	0.968551\\
9.191	0.968551\\
9.201	0.968551\\
9.211	0.968551\\
9.221	0.968551\\
9.231	0.968551\\
9.241	0.968551\\
9.251	0.968551\\
9.261	0.968551\\
9.271	0.968551\\
9.281	0.968551\\
9.291	0.968551\\
9.301	0.968551\\
9.311	0.968551\\
9.321	0.968551\\
9.331	0.968551\\
9.341	0.968551\\
9.351	0.968551\\
9.361	0.968551\\
9.371	0.968551\\
9.381	0.968551\\
9.391	0.968551\\
9.401	0.968551\\
9.411	0.968551\\
9.421	0.968551\\
9.431	0.968551\\
9.441	0.968551\\
9.451	0.968551\\
9.461	0.968551\\
9.471	0.968551\\
9.481	0.968551\\
9.491	0.968551\\
9.501	0.968551\\
9.511	0.968551\\
9.521	0.968551\\
9.531	0.968551\\
9.541	0.968551\\
9.551	0.968551\\
9.561	0.968551\\
9.571	0.968551\\
9.581	0.968551\\
9.591	0.968551\\
9.601	0.968551\\
9.611	0.968551\\
9.621	0.968551\\
9.631	0.968551\\
9.641	0.968551\\
9.651	0.968551\\
9.661	0.968551\\
9.671	0.968551\\
9.681	0.968551\\
9.691	0.968551\\
9.701	0.968551\\
9.711	0.968551\\
9.721	0.968551\\
9.731	0.968551\\
9.741	0.968551\\
9.751	0.968551\\
9.761	0.968551\\
9.771	0.968551\\
9.781	0.968551\\
9.791	0.968551\\
9.801	0.968551\\
9.811	0.968551\\
9.821	0.968551\\
9.831	0.968551\\
9.841	0.968551\\
9.851	0.968551\\
9.861	0.968551\\
9.871	0.968551\\
9.881	0.968551\\
9.891	0.968551\\
9.901	0.968551\\
9.911	0.968551\\
9.921	0.968551\\
9.931	0.968551\\
9.941	0.968551\\
9.951	0.968551\\
9.961	0.968551\\
9.971	0.968551\\
9.981	0.968551\\
9.991	0.968551\\
};  
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 20, mark options={solid}, mark phase = 4]
  table[row sep=crcr]{%
0.001	1.7e-05\\
0.011	0.001239\\
0.021	0.004115\\
0.031	0.008558\\
0.041	0.014407\\
0.051	0.021844\\
0.061	0.030382\\
0.071	0.039686\\
0.081	0.050102\\
0.091	0.061333\\
0.101	0.073135\\
0.111	0.085912\\
0.121	0.099131\\
0.131	0.112839\\
0.141	0.126899\\
0.151	0.141554\\
0.161	0.15633\\
0.171	0.171495\\
0.181	0.186747\\
0.191	0.202363\\
0.201	0.21806\\
0.211	0.233687\\
0.221	0.249065\\
0.231	0.264692\\
0.241	0.280486\\
0.251	0.296199\\
0.261	0.311605\\
0.271	0.327147\\
0.281	0.342474\\
0.291	0.357819\\
0.301	0.37281\\
0.311	0.38779\\
0.321	0.402553\\
0.331	0.417207\\
0.341	0.431444\\
0.351	0.445794\\
0.361	0.459615\\
0.371	0.473454\\
0.381	0.487053\\
0.391	0.500257\\
0.401	0.513231\\
0.411	0.525958\\
0.421	0.538299\\
0.431	0.550752\\
0.441	0.562835\\
0.451	0.574575\\
0.461	0.58629\\
0.471	0.597713\\
0.481	0.608658\\
0.491	0.619416\\
0.501	0.62999\\
0.511	0.640416\\
0.521	0.650448\\
0.531	0.660187\\
0.541	0.669601\\
0.551	0.678903\\
0.561	0.687944\\
0.571	0.696853\\
0.581	0.705551\\
0.591	0.714077\\
0.601	0.722251\\
0.611	0.730177\\
0.621	0.73796\\
0.631	0.745495\\
0.641	0.752967\\
0.651	0.76028\\
0.661	0.767334\\
0.671	0.77411\\
0.681	0.780666\\
0.691	0.787197\\
0.701	0.793554\\
0.711	0.799608\\
0.721	0.805574\\
0.731	0.811301\\
0.741	0.816846\\
0.751	0.822191\\
0.761	0.827451\\
0.771	0.832642\\
0.781	0.837708\\
0.791	0.842553\\
0.801	0.847272\\
0.811	0.85187\\
0.821	0.856269\\
0.831	0.860644\\
0.841	0.864781\\
0.851	0.868828\\
0.861	0.872781\\
0.871	0.876481\\
0.881	0.880157\\
0.891	0.883649\\
0.901	0.887163\\
0.911	0.890633\\
0.921	0.893847\\
0.931	0.896967\\
0.941	0.900122\\
0.951	0.903074\\
0.961	0.90604\\
0.971	0.908892\\
0.981	0.911581\\
0.991	0.914233\\
1.001	0.916806\\
1.011	0.919282\\
1.021	0.92172\\
1.031	0.924084\\
1.041	0.926374\\
1.051	0.92855\\
1.061	0.930711\\
1.071	0.93281\\
1.081	0.934775\\
1.091	0.936714\\
1.101	0.938663\\
1.111	0.940545\\
1.121	0.942353\\
1.131	0.944006\\
1.141	0.945689\\
1.151	0.947385\\
1.161	0.948912\\
1.171	0.950503\\
1.181	0.952\\
1.191	0.953412\\
1.201	0.9548\\
1.211	0.956102\\
1.221	0.957413\\
1.231	0.958719\\
1.241	0.959925\\
1.251	0.961092\\
1.261	0.962223\\
1.271	0.963285\\
1.281	0.96441\\
1.291	0.965486\\
1.301	0.966533\\
1.311	0.967548\\
1.321	0.96852\\
1.331	0.969445\\
1.341	0.970343\\
1.351	0.971153\\
1.361	0.97197\\
1.371	0.972735\\
1.381	0.973571\\
1.391	0.974316\\
1.401	0.975051\\
1.411	0.975789\\
1.421	0.976463\\
1.431	0.977142\\
1.441	0.977792\\
1.451	0.978404\\
1.461	0.979024\\
1.471	0.97968\\
1.481	0.980279\\
1.491	0.98085\\
1.501	0.98128\\
1.511	0.98128\\
1.521	0.98128\\
1.531	0.98128\\
1.541	0.98128\\
1.551	0.98128\\
1.561	0.98128\\
1.571	0.98128\\
1.581	0.98128\\
1.591	0.98128\\
1.601	0.98128\\
1.611	0.98128\\
1.621	0.98128\\
1.631	0.98128\\
1.641	0.98128\\
1.651	0.98128\\
1.661	0.98128\\
1.671	0.98128\\
1.681	0.98128\\
1.691	0.98128\\
1.701	0.98128\\
1.711	0.98128\\
1.721	0.98128\\
1.731	0.98128\\
1.741	0.98128\\
1.751	0.98128\\
1.761	0.98128\\
1.771	0.98128\\
1.781	0.98128\\
1.791	0.98128\\
1.801	0.98128\\
1.811	0.98128\\
1.821	0.98128\\
1.831	0.98128\\
1.841	0.98128\\
1.851	0.98128\\
1.861	0.98128\\
1.871	0.98128\\
1.881	0.98128\\
1.891	0.98128\\
1.901	0.98128\\
1.911	0.98128\\
1.921	0.98128\\
1.931	0.98128\\
1.941	0.98128\\
1.951	0.98128\\
1.961	0.98128\\
1.971	0.98128\\
1.981	0.98128\\
1.991	0.98128\\
2.001	0.98128\\
2.011	0.98128\\
2.021	0.98128\\
2.031	0.98128\\
2.041	0.98128\\
2.051	0.98128\\
2.061	0.98128\\
2.071	0.98128\\
2.081	0.98128\\
2.091	0.98128\\
2.101	0.98128\\
2.111	0.98128\\
2.121	0.98128\\
2.131	0.98128\\
2.141	0.98128\\
2.151	0.98128\\
2.161	0.98128\\
2.171	0.98128\\
2.181	0.98128\\
2.191	0.98128\\
2.201	0.98128\\
2.211	0.98128\\
2.221	0.98128\\
2.231	0.98128\\
2.241	0.98128\\
2.251	0.98128\\
2.261	0.98128\\
2.271	0.98128\\
2.281	0.98128\\
2.291	0.98128\\
2.301	0.98128\\
2.311	0.98128\\
2.321	0.98128\\
2.331	0.98128\\
2.341	0.98128\\
2.351	0.98128\\
2.361	0.98128\\
2.371	0.98128\\
2.381	0.98128\\
2.391	0.98128\\
2.401	0.98128\\
2.411	0.98128\\
2.421	0.98128\\
2.431	0.98128\\
2.441	0.98128\\
2.451	0.98128\\
2.461	0.98128\\
2.471	0.98128\\
2.481	0.98128\\
2.491	0.98128\\
2.501	0.98128\\
2.511	0.98128\\
2.521	0.98128\\
2.531	0.98128\\
2.541	0.98128\\
2.551	0.98128\\
2.561	0.98128\\
2.571	0.98128\\
2.581	0.98128\\
2.591	0.98128\\
2.601	0.98128\\
2.611	0.98128\\
2.621	0.98128\\
2.631	0.98128\\
2.641	0.98128\\
2.651	0.98128\\
2.661	0.98128\\
2.671	0.98128\\
2.681	0.98128\\
2.691	0.98128\\
2.701	0.98128\\
2.711	0.98128\\
2.721	0.98128\\
2.731	0.98128\\
2.741	0.98128\\
2.751	0.98128\\
2.761	0.98128\\
2.771	0.98128\\
2.781	0.98128\\
2.791	0.98128\\
2.801	0.98128\\
2.811	0.98128\\
2.821	0.98128\\
2.831	0.98128\\
2.841	0.98128\\
2.851	0.98128\\
2.861	0.98128\\
2.871	0.98128\\
2.881	0.98128\\
2.891	0.98128\\
2.901	0.98128\\
2.911	0.98128\\
2.921	0.98128\\
2.931	0.98128\\
2.941	0.98128\\
2.951	0.98128\\
2.961	0.98128\\
2.971	0.98128\\
2.981	0.98128\\
2.991	0.98128\\
3.001	0.98128\\
3.011	0.98128\\
3.021	0.98128\\
3.031	0.98128\\
3.041	0.98128\\
3.051	0.98128\\
3.061	0.98128\\
3.071	0.98128\\
3.081	0.98128\\
3.091	0.98128\\
3.101	0.98128\\
3.111	0.98128\\
3.121	0.98128\\
3.131	0.98128\\
3.141	0.98128\\
3.151	0.98128\\
3.161	0.98128\\
3.171	0.98128\\
3.181	0.98128\\
3.191	0.98128\\
3.201	0.98128\\
3.211	0.98128\\
3.221	0.98128\\
3.231	0.98128\\
3.241	0.98128\\
3.251	0.98128\\
3.261	0.98128\\
3.271	0.98128\\
3.281	0.98128\\
3.291	0.98128\\
3.301	0.98128\\
3.311	0.98128\\
3.321	0.98128\\
3.331	0.98128\\
3.341	0.98128\\
3.351	0.98128\\
3.361	0.98128\\
3.371	0.98128\\
3.381	0.98128\\
3.391	0.98128\\
3.401	0.98128\\
3.411	0.98128\\
3.421	0.98128\\
3.431	0.98128\\
3.441	0.98128\\
3.451	0.98128\\
3.461	0.98128\\
3.471	0.98128\\
3.481	0.98128\\
3.491	0.98128\\
3.501	0.98128\\
3.511	0.98128\\
3.521	0.98128\\
3.531	0.98128\\
3.541	0.98128\\
3.551	0.98128\\
3.561	0.98128\\
3.571	0.98128\\
3.581	0.98128\\
3.591	0.98128\\
3.601	0.98128\\
3.611	0.98128\\
3.621	0.98128\\
3.631	0.98128\\
3.641	0.98128\\
3.651	0.98128\\
3.661	0.98128\\
3.671	0.98128\\
3.681	0.98128\\
3.691	0.98128\\
3.701	0.98128\\
3.711	0.98128\\
3.721	0.98128\\
3.731	0.98128\\
3.741	0.98128\\
3.751	0.98128\\
3.761	0.98128\\
3.771	0.98128\\
3.781	0.98128\\
3.791	0.98128\\
3.801	0.98128\\
3.811	0.98128\\
3.821	0.98128\\
3.831	0.98128\\
3.841	0.98128\\
3.851	0.98128\\
3.861	0.98128\\
3.871	0.98128\\
3.881	0.98128\\
3.891	0.98128\\
3.901	0.98128\\
3.911	0.98128\\
3.921	0.98128\\
3.931	0.98128\\
3.941	0.98128\\
3.951	0.98128\\
3.961	0.98128\\
3.971	0.98128\\
3.981	0.98128\\
3.991	0.98128\\
4.001	0.98128\\
4.011	0.98128\\
4.021	0.98128\\
4.031	0.98128\\
4.041	0.98128\\
4.051	0.98128\\
4.061	0.98128\\
4.071	0.98128\\
4.081	0.98128\\
4.091	0.98128\\
4.101	0.98128\\
4.111	0.98128\\
4.121	0.98128\\
4.131	0.98128\\
4.141	0.98128\\
4.151	0.98128\\
4.161	0.98128\\
4.171	0.98128\\
4.181	0.98128\\
4.191	0.98128\\
4.201	0.98128\\
4.211	0.98128\\
4.221	0.98128\\
4.231	0.98128\\
4.241	0.98128\\
4.251	0.98128\\
4.261	0.98128\\
4.271	0.98128\\
4.281	0.98128\\
4.291	0.98128\\
4.301	0.98128\\
4.311	0.98128\\
4.321	0.98128\\
4.331	0.98128\\
4.341	0.98128\\
4.351	0.98128\\
4.361	0.98128\\
4.371	0.98128\\
4.381	0.98128\\
4.391	0.98128\\
4.401	0.98128\\
4.411	0.98128\\
4.421	0.98128\\
4.431	0.98128\\
4.441	0.98128\\
4.451	0.98128\\
4.461	0.98128\\
4.471	0.98128\\
4.481	0.98128\\
4.491	0.98128\\
4.501	0.98128\\
4.511	0.98128\\
4.521	0.98128\\
4.531	0.98128\\
4.541	0.98128\\
4.551	0.98128\\
4.561	0.98128\\
4.571	0.98128\\
4.581	0.98128\\
4.591	0.98128\\
4.601	0.98128\\
4.611	0.98128\\
4.621	0.98128\\
4.631	0.98128\\
4.641	0.98128\\
4.651	0.98128\\
4.661	0.98128\\
4.671	0.98128\\
4.681	0.98128\\
4.691	0.98128\\
4.701	0.98128\\
4.711	0.98128\\
4.721	0.98128\\
4.731	0.98128\\
4.741	0.98128\\
4.751	0.98128\\
4.761	0.98128\\
4.771	0.98128\\
4.781	0.98128\\
4.791	0.98128\\
4.801	0.98128\\
4.811	0.98128\\
4.821	0.98128\\
4.831	0.98128\\
4.841	0.98128\\
4.851	0.98128\\
4.861	0.98128\\
4.871	0.98128\\
4.881	0.98128\\
4.891	0.98128\\
4.901	0.98128\\
4.911	0.98128\\
4.921	0.98128\\
4.931	0.98128\\
4.941	0.98128\\
4.951	0.98128\\
4.961	0.98128\\
4.971	0.98128\\
4.981	0.98128\\
4.991	0.98128\\
5.001	0.98128\\
5.011	0.98128\\
5.021	0.98128\\
5.031	0.98128\\
5.041	0.98128\\
5.051	0.98128\\
5.061	0.98128\\
5.071	0.98128\\
5.081	0.98128\\
5.091	0.98128\\
5.101	0.98128\\
5.111	0.98128\\
5.121	0.98128\\
5.131	0.98128\\
5.141	0.98128\\
5.151	0.98128\\
5.161	0.98128\\
5.171	0.98128\\
5.181	0.98128\\
5.191	0.98128\\
5.201	0.98128\\
5.211	0.98128\\
5.221	0.98128\\
5.231	0.98128\\
5.241	0.98128\\
5.251	0.98128\\
5.261	0.98128\\
5.271	0.98128\\
5.281	0.98128\\
5.291	0.98128\\
5.301	0.98128\\
5.311	0.98128\\
5.321	0.98128\\
5.331	0.98128\\
5.341	0.98128\\
5.351	0.98128\\
5.361	0.98128\\
5.371	0.98128\\
5.381	0.98128\\
5.391	0.98128\\
5.401	0.98128\\
5.411	0.98128\\
5.421	0.98128\\
5.431	0.98128\\
5.441	0.98128\\
5.451	0.98128\\
5.461	0.98128\\
5.471	0.98128\\
5.481	0.98128\\
5.491	0.98128\\
5.501	0.98128\\
5.511	0.98128\\
5.521	0.98128\\
5.531	0.98128\\
5.541	0.98128\\
5.551	0.98128\\
5.561	0.98128\\
5.571	0.98128\\
5.581	0.98128\\
5.591	0.98128\\
5.601	0.98128\\
5.611	0.98128\\
5.621	0.98128\\
5.631	0.98128\\
5.641	0.98128\\
5.651	0.98128\\
5.661	0.98128\\
5.671	0.98128\\
5.681	0.98128\\
5.691	0.98128\\
5.701	0.98128\\
5.711	0.98128\\
5.721	0.98128\\
5.731	0.98128\\
5.741	0.98128\\
5.751	0.98128\\
5.761	0.98128\\
5.771	0.98128\\
5.781	0.98128\\
5.791	0.98128\\
5.801	0.98128\\
5.811	0.98128\\
5.821	0.98128\\
5.831	0.98128\\
5.841	0.98128\\
5.851	0.98128\\
5.861	0.98128\\
5.871	0.98128\\
5.881	0.98128\\
5.891	0.98128\\
5.901	0.98128\\
5.911	0.98128\\
5.921	0.98128\\
5.931	0.98128\\
5.941	0.98128\\
5.951	0.98128\\
5.961	0.98128\\
5.971	0.98128\\
5.981	0.98128\\
5.991	0.98128\\
6.001	0.98128\\
6.011	0.98128\\
6.021	0.98128\\
6.031	0.98128\\
6.041	0.98128\\
6.051	0.98128\\
6.061	0.98128\\
6.071	0.98128\\
6.081	0.98128\\
6.091	0.98128\\
6.101	0.98128\\
6.111	0.98128\\
6.121	0.98128\\
6.131	0.98128\\
6.141	0.98128\\
6.151	0.98128\\
6.161	0.98128\\
6.171	0.98128\\
6.181	0.98128\\
6.191	0.98128\\
6.201	0.98128\\
6.211	0.98128\\
6.221	0.98128\\
6.231	0.98128\\
6.241	0.98128\\
6.251	0.98128\\
6.261	0.98128\\
6.271	0.98128\\
6.281	0.98128\\
6.291	0.98128\\
6.301	0.98128\\
6.311	0.98128\\
6.321	0.98128\\
6.331	0.98128\\
6.341	0.98128\\
6.351	0.98128\\
6.361	0.98128\\
6.371	0.98128\\
6.381	0.98128\\
6.391	0.98128\\
6.401	0.98128\\
6.411	0.98128\\
6.421	0.98128\\
6.431	0.98128\\
6.441	0.98128\\
6.451	0.98128\\
6.461	0.98128\\
6.471	0.98128\\
6.481	0.98128\\
6.491	0.98128\\
6.501	0.98128\\
6.511	0.98128\\
6.521	0.98128\\
6.531	0.98128\\
6.541	0.98128\\
6.551	0.98128\\
6.561	0.98128\\
6.571	0.98128\\
6.581	0.98128\\
6.591	0.98128\\
6.601	0.98128\\
6.611	0.98128\\
6.621	0.98128\\
6.631	0.98128\\
6.641	0.98128\\
6.651	0.98128\\
6.661	0.98128\\
6.671	0.98128\\
6.681	0.98128\\
6.691	0.98128\\
6.701	0.98128\\
6.711	0.98128\\
6.721	0.98128\\
6.731	0.98128\\
6.741	0.98128\\
6.751	0.98128\\
6.761	0.98128\\
6.771	0.98128\\
6.781	0.98128\\
6.791	0.98128\\
6.801	0.98128\\
6.811	0.98128\\
6.821	0.98128\\
6.831	0.98128\\
6.841	0.98128\\
6.851	0.98128\\
6.861	0.98128\\
6.871	0.98128\\
6.881	0.98128\\
6.891	0.98128\\
6.901	0.98128\\
6.911	0.98128\\
6.921	0.98128\\
6.931	0.98128\\
6.941	0.98128\\
6.951	0.98128\\
6.961	0.98128\\
6.971	0.98128\\
6.981	0.98128\\
6.991	0.98128\\
7.001	0.98128\\
7.011	0.98128\\
7.021	0.98128\\
7.031	0.98128\\
7.041	0.98128\\
7.051	0.98128\\
7.061	0.98128\\
7.071	0.98128\\
7.081	0.98128\\
7.091	0.98128\\
7.101	0.98128\\
7.111	0.98128\\
7.121	0.98128\\
7.131	0.98128\\
7.141	0.98128\\
7.151	0.98128\\
7.161	0.98128\\
7.171	0.98128\\
7.181	0.98128\\
7.191	0.98128\\
7.201	0.98128\\
7.211	0.98128\\
7.221	0.98128\\
7.231	0.98128\\
7.241	0.98128\\
7.251	0.98128\\
7.261	0.98128\\
7.271	0.98128\\
7.281	0.98128\\
7.291	0.98128\\
7.301	0.98128\\
7.311	0.98128\\
7.321	0.98128\\
7.331	0.98128\\
7.341	0.98128\\
7.351	0.98128\\
7.361	0.98128\\
7.371	0.98128\\
7.381	0.98128\\
7.391	0.98128\\
7.401	0.98128\\
7.411	0.98128\\
7.421	0.98128\\
7.431	0.98128\\
7.441	0.98128\\
7.451	0.98128\\
7.461	0.98128\\
7.471	0.98128\\
7.481	0.98128\\
7.491	0.98128\\
7.501	0.98128\\
7.511	0.98128\\
7.521	0.98128\\
7.531	0.98128\\
7.541	0.98128\\
7.551	0.98128\\
7.561	0.98128\\
7.571	0.98128\\
7.581	0.98128\\
7.591	0.98128\\
7.601	0.98128\\
7.611	0.98128\\
7.621	0.98128\\
7.631	0.98128\\
7.641	0.98128\\
7.651	0.98128\\
7.661	0.98128\\
7.671	0.98128\\
7.681	0.98128\\
7.691	0.98128\\
7.701	0.98128\\
7.711	0.98128\\
7.721	0.98128\\
7.731	0.98128\\
7.741	0.98128\\
7.751	0.98128\\
7.761	0.98128\\
7.771	0.98128\\
7.781	0.98128\\
7.791	0.98128\\
7.801	0.98128\\
7.811	0.98128\\
7.821	0.98128\\
7.831	0.98128\\
7.841	0.98128\\
7.851	0.98128\\
7.861	0.98128\\
7.871	0.98128\\
7.881	0.98128\\
7.891	0.98128\\
7.901	0.98128\\
7.911	0.98128\\
7.921	0.98128\\
7.931	0.98128\\
7.941	0.98128\\
7.951	0.98128\\
7.961	0.98128\\
7.971	0.98128\\
7.981	0.98128\\
7.991	0.98128\\
8.001	0.98128\\
8.011	0.98128\\
8.021	0.98128\\
8.031	0.98128\\
8.041	0.98128\\
8.051	0.98128\\
8.061	0.98128\\
8.071	0.98128\\
8.081	0.98128\\
8.091	0.98128\\
8.101	0.98128\\
8.111	0.98128\\
8.121	0.98128\\
8.131	0.98128\\
8.141	0.98128\\
8.151	0.98128\\
8.161	0.98128\\
8.171	0.98128\\
8.181	0.98128\\
8.191	0.98128\\
8.201	0.98128\\
8.211	0.98128\\
8.221	0.98128\\
8.231	0.98128\\
8.241	0.98128\\
8.251	0.98128\\
8.261	0.98128\\
8.271	0.98128\\
8.281	0.98128\\
8.291	0.98128\\
8.301	0.98128\\
8.311	0.98128\\
8.321	0.98128\\
8.331	0.98128\\
8.341	0.98128\\
8.351	0.98128\\
8.361	0.98128\\
8.371	0.98128\\
8.381	0.98128\\
8.391	0.98128\\
8.401	0.98128\\
8.411	0.98128\\
8.421	0.98128\\
8.431	0.98128\\
8.441	0.98128\\
8.451	0.98128\\
8.461	0.98128\\
8.471	0.98128\\
8.481	0.98128\\
8.491	0.98128\\
8.501	0.98128\\
8.511	0.98128\\
8.521	0.98128\\
8.531	0.98128\\
8.541	0.98128\\
8.551	0.98128\\
8.561	0.98128\\
8.571	0.98128\\
8.581	0.98128\\
8.591	0.98128\\
8.601	0.98128\\
8.611	0.98128\\
8.621	0.98128\\
8.631	0.98128\\
8.641	0.98128\\
8.651	0.98128\\
8.661	0.98128\\
8.671	0.98128\\
8.681	0.98128\\
8.691	0.98128\\
8.701	0.98128\\
8.711	0.98128\\
8.721	0.98128\\
8.731	0.98128\\
8.741	0.98128\\
8.751	0.98128\\
8.761	0.98128\\
8.771	0.98128\\
8.781	0.98128\\
8.791	0.98128\\
8.801	0.98128\\
8.811	0.98128\\
8.821	0.98128\\
8.831	0.98128\\
8.841	0.98128\\
8.851	0.98128\\
8.861	0.98128\\
8.871	0.98128\\
8.881	0.98128\\
8.891	0.98128\\
8.901	0.98128\\
8.911	0.98128\\
8.921	0.98128\\
8.931	0.98128\\
8.941	0.98128\\
8.951	0.98128\\
8.961	0.98128\\
8.971	0.98128\\
8.981	0.98128\\
8.991	0.98128\\
9.001	0.98128\\
9.011	0.98128\\
9.021	0.98128\\
9.031	0.98128\\
9.041	0.98128\\
9.051	0.98128\\
9.061	0.98128\\
9.071	0.98128\\
9.081	0.98128\\
9.091	0.98128\\
9.101	0.98128\\
9.111	0.98128\\
9.121	0.98128\\
9.131	0.98128\\
9.141	0.98128\\
9.151	0.98128\\
9.161	0.98128\\
9.171	0.98128\\
9.181	0.98128\\
9.191	0.98128\\
9.201	0.98128\\
9.211	0.98128\\
9.221	0.98128\\
9.231	0.98128\\
9.241	0.98128\\
9.251	0.98128\\
9.261	0.98128\\
9.271	0.98128\\
9.281	0.98128\\
9.291	0.98128\\
9.301	0.98128\\
9.311	0.98128\\
9.321	0.98128\\
9.331	0.98128\\
9.341	0.98128\\
9.351	0.98128\\
9.361	0.98128\\
9.371	0.98128\\
9.381	0.98128\\
9.391	0.98128\\
9.401	0.98128\\
9.411	0.98128\\
9.421	0.98128\\
9.431	0.98128\\
9.441	0.98128\\
9.451	0.98128\\
9.461	0.98128\\
9.471	0.98128\\
9.481	0.98128\\
9.491	0.98128\\
9.501	0.98128\\
9.511	0.98128\\
9.521	0.98128\\
9.531	0.98128\\
9.541	0.98128\\
9.551	0.98128\\
9.561	0.98128\\
9.571	0.98128\\
9.581	0.98128\\
9.591	0.98128\\
9.601	0.98128\\
9.611	0.98128\\
9.621	0.98128\\
9.631	0.98128\\
9.641	0.98128\\
9.651	0.98128\\
9.661	0.98128\\
9.671	0.98128\\
9.681	0.98128\\
9.691	0.98128\\
9.701	0.98128\\
9.711	0.98128\\
9.721	0.98128\\
9.731	0.98128\\
9.741	0.98128\\
9.751	0.98128\\
9.761	0.98128\\
9.771	0.98128\\
9.781	0.98128\\
9.791	0.98128\\
9.801	0.98128\\
9.811	0.98128\\
9.821	0.98128\\
9.831	0.98128\\
9.841	0.98128\\
9.851	0.98128\\
9.861	0.98128\\
9.871	0.98128\\
9.881	0.98128\\
9.891	0.98128\\
9.901	0.98128\\
9.911	0.98128\\
9.921	0.98128\\
9.931	0.98128\\
9.941	0.98128\\
9.951	0.98128\\
9.961	0.98128\\
9.971	0.98128\\
9.981	0.98128\\
9.991	0.98128\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, only marks, mark=x, mark repeat=20, mark options={solid}, mark phase=8]
table[row sep=crcr]{%
0.001	0\\
0.011	4.9e-05\\
0.021	0.000335\\
0.031	0.000992\\
0.041	0.002118\\
0.051	0.003772\\
0.061	0.005985\\
0.071	0.00906\\
0.081	0.012837\\
0.091	0.017459\\
0.101	0.022823\\
0.111	0.028895\\
0.121	0.035639\\
0.131	0.043136\\
0.141	0.051342\\
0.151	0.060247\\
0.161	0.069747\\
0.171	0.079984\\
0.181	0.090757\\
0.191	0.102004\\
0.201	0.113936\\
0.211	0.126311\\
0.221	0.139074\\
0.231	0.152346\\
0.241	0.16598\\
0.251	0.179778\\
0.261	0.193713\\
0.271	0.208076\\
0.281	0.222594\\
0.291	0.237325\\
0.301	0.251915\\
0.311	0.266699\\
0.321	0.281441\\
0.331	0.296322\\
0.341	0.311213\\
0.351	0.326069\\
0.361	0.341073\\
0.371	0.355784\\
0.381	0.370662\\
0.391	0.385421\\
0.401	0.399871\\
0.411	0.414543\\
0.421	0.42861\\
0.431	0.442534\\
0.441	0.45655\\
0.451	0.470254\\
0.461	0.483951\\
0.471	0.49735\\
0.481	0.510463\\
0.491	0.523326\\
0.501	0.536199\\
0.511	0.548634\\
0.521	0.560883\\
0.531	0.572869\\
0.541	0.584604\\
0.551	0.596003\\
0.561	0.607232\\
0.571	0.618071\\
0.581	0.628886\\
0.591	0.639452\\
0.601	0.649595\\
0.611	0.659556\\
0.621	0.669492\\
0.631	0.67897\\
0.641	0.68817\\
0.651	0.697167\\
0.661	0.70604\\
0.671	0.714576\\
0.681	0.722957\\
0.691	0.731165\\
0.701	0.739219\\
0.711	0.746859\\
0.721	0.754408\\
0.731	0.761897\\
0.741	0.769073\\
0.751	0.77594\\
0.761	0.782711\\
0.771	0.789296\\
0.781	0.795675\\
0.791	0.801953\\
0.801	0.807926\\
0.811	0.813721\\
0.821	0.819455\\
0.831	0.824862\\
0.841	0.830247\\
0.851	0.835398\\
0.861	0.840426\\
0.871	0.8453\\
0.881	0.849981\\
0.891	0.854624\\
0.901	0.859083\\
0.911	0.863315\\
0.921	0.867323\\
0.931	0.871373\\
0.941	0.875363\\
0.951	0.879171\\
0.961	0.882784\\
0.971	0.886336\\
0.981	0.889843\\
0.991	0.893136\\
1.001	0.896389\\
1.011	0.899443\\
1.021	0.902546\\
1.031	0.905491\\
1.041	0.90834\\
1.051	0.911078\\
1.061	0.913721\\
1.071	0.916349\\
1.081	0.918834\\
1.091	0.921216\\
1.101	0.923491\\
1.111	0.925713\\
1.121	0.927886\\
1.131	0.930021\\
1.141	0.93213\\
1.151	0.934065\\
1.161	0.93607\\
1.171	0.937977\\
1.181	0.939761\\
1.191	0.941489\\
1.201	0.943221\\
1.211	0.944881\\
1.221	0.94651\\
1.231	0.948129\\
1.241	0.949623\\
1.251	0.951034\\
1.261	0.952414\\
1.271	0.953726\\
1.281	0.95507\\
1.291	0.956344\\
1.301	0.957568\\
1.311	0.958719\\
1.321	0.959876\\
1.331	0.961019\\
1.341	0.962075\\
1.351	0.963162\\
1.361	0.964173\\
1.371	0.965151\\
1.381	0.966099\\
1.391	0.967014\\
1.401	0.96791\\
1.411	0.968765\\
1.421	0.969643\\
1.431	0.970464\\
1.441	0.971212\\
1.451	0.972002\\
1.461	0.972762\\
1.471	0.973504\\
1.481	0.974189\\
1.491	0.974856\\
1.501	0.9754\\
1.511	0.9754\\
1.521	0.9754\\
1.531	0.9754\\
1.541	0.9754\\
1.551	0.9754\\
1.561	0.9754\\
1.571	0.9754\\
1.581	0.9754\\
1.591	0.9754\\
1.601	0.9754\\
1.611	0.9754\\
1.621	0.9754\\
1.631	0.9754\\
1.641	0.9754\\
1.651	0.9754\\
1.661	0.9754\\
1.671	0.9754\\
1.681	0.9754\\
1.691	0.9754\\
1.701	0.9754\\
1.711	0.9754\\
1.721	0.9754\\
1.731	0.9754\\
1.741	0.9754\\
1.751	0.9754\\
1.761	0.9754\\
1.771	0.9754\\
1.781	0.9754\\
1.791	0.9754\\
1.801	0.9754\\
1.811	0.9754\\
1.821	0.9754\\
1.831	0.9754\\
1.841	0.9754\\
1.851	0.9754\\
1.861	0.9754\\
1.871	0.9754\\
1.881	0.9754\\
1.891	0.9754\\
1.901	0.9754\\
1.911	0.9754\\
1.921	0.9754\\
1.931	0.9754\\
1.941	0.9754\\
1.951	0.9754\\
1.961	0.9754\\
1.971	0.9754\\
1.981	0.9754\\
1.991	0.9754\\
2.001	0.9754\\
2.011	0.9754\\
2.021	0.9754\\
2.031	0.9754\\
2.041	0.9754\\
2.051	0.9754\\
2.061	0.9754\\
2.071	0.9754\\
2.081	0.9754\\
2.091	0.9754\\
2.101	0.9754\\
2.111	0.9754\\
2.121	0.9754\\
2.131	0.9754\\
2.141	0.9754\\
2.151	0.9754\\
2.161	0.9754\\
2.171	0.9754\\
2.181	0.9754\\
2.191	0.9754\\
2.201	0.9754\\
2.211	0.9754\\
2.221	0.9754\\
2.231	0.9754\\
2.241	0.9754\\
2.251	0.9754\\
2.261	0.9754\\
2.271	0.9754\\
2.281	0.9754\\
2.291	0.9754\\
2.301	0.9754\\
2.311	0.9754\\
2.321	0.9754\\
2.331	0.9754\\
2.341	0.9754\\
2.351	0.9754\\
2.361	0.9754\\
2.371	0.9754\\
2.381	0.9754\\
2.391	0.9754\\
2.401	0.9754\\
2.411	0.9754\\
2.421	0.9754\\
2.431	0.9754\\
2.441	0.9754\\
2.451	0.9754\\
2.461	0.9754\\
2.471	0.9754\\
2.481	0.9754\\
2.491	0.9754\\
2.501	0.9754\\
2.511	0.9754\\
2.521	0.9754\\
2.531	0.9754\\
2.541	0.9754\\
2.551	0.9754\\
2.561	0.9754\\
2.571	0.9754\\
2.581	0.9754\\
2.591	0.9754\\
2.601	0.9754\\
2.611	0.9754\\
2.621	0.9754\\
2.631	0.9754\\
2.641	0.9754\\
2.651	0.9754\\
2.661	0.9754\\
2.671	0.9754\\
2.681	0.9754\\
2.691	0.9754\\
2.701	0.9754\\
2.711	0.9754\\
2.721	0.9754\\
2.731	0.9754\\
2.741	0.9754\\
2.751	0.9754\\
2.761	0.9754\\
2.771	0.9754\\
2.781	0.9754\\
2.791	0.9754\\
2.801	0.9754\\
2.811	0.9754\\
2.821	0.9754\\
2.831	0.9754\\
2.841	0.9754\\
2.851	0.9754\\
2.861	0.9754\\
2.871	0.9754\\
2.881	0.9754\\
2.891	0.9754\\
2.901	0.9754\\
2.911	0.9754\\
2.921	0.9754\\
2.931	0.9754\\
2.941	0.9754\\
2.951	0.9754\\
2.961	0.9754\\
2.971	0.9754\\
2.981	0.9754\\
2.991	0.9754\\
3.001	0.9754\\
3.011	0.9754\\
3.021	0.9754\\
3.031	0.9754\\
3.041	0.9754\\
3.051	0.9754\\
3.061	0.9754\\
3.071	0.9754\\
3.081	0.9754\\
3.091	0.9754\\
3.101	0.9754\\
3.111	0.9754\\
3.121	0.9754\\
3.131	0.9754\\
3.141	0.9754\\
3.151	0.9754\\
3.161	0.9754\\
3.171	0.9754\\
3.181	0.9754\\
3.191	0.9754\\
3.201	0.9754\\
3.211	0.9754\\
3.221	0.9754\\
3.231	0.9754\\
3.241	0.9754\\
3.251	0.9754\\
3.261	0.9754\\
3.271	0.9754\\
3.281	0.9754\\
3.291	0.9754\\
3.301	0.9754\\
3.311	0.9754\\
3.321	0.9754\\
3.331	0.9754\\
3.341	0.9754\\
3.351	0.9754\\
3.361	0.9754\\
3.371	0.9754\\
3.381	0.9754\\
3.391	0.9754\\
3.401	0.9754\\
3.411	0.9754\\
3.421	0.9754\\
3.431	0.9754\\
3.441	0.9754\\
3.451	0.9754\\
3.461	0.9754\\
3.471	0.9754\\
3.481	0.9754\\
3.491	0.9754\\
3.501	0.9754\\
3.511	0.9754\\
3.521	0.9754\\
3.531	0.9754\\
3.541	0.9754\\
3.551	0.9754\\
3.561	0.9754\\
3.571	0.9754\\
3.581	0.9754\\
3.591	0.9754\\
3.601	0.9754\\
3.611	0.9754\\
3.621	0.9754\\
3.631	0.9754\\
3.641	0.9754\\
3.651	0.9754\\
3.661	0.9754\\
3.671	0.9754\\
3.681	0.9754\\
3.691	0.9754\\
3.701	0.9754\\
3.711	0.9754\\
3.721	0.9754\\
3.731	0.9754\\
3.741	0.9754\\
3.751	0.9754\\
3.761	0.9754\\
3.771	0.9754\\
3.781	0.9754\\
3.791	0.9754\\
3.801	0.9754\\
3.811	0.9754\\
3.821	0.9754\\
3.831	0.9754\\
3.841	0.9754\\
3.851	0.9754\\
3.861	0.9754\\
3.871	0.9754\\
3.881	0.9754\\
3.891	0.9754\\
3.901	0.9754\\
3.911	0.9754\\
3.921	0.9754\\
3.931	0.9754\\
3.941	0.9754\\
3.951	0.9754\\
3.961	0.9754\\
3.971	0.9754\\
3.981	0.9754\\
3.991	0.9754\\
4.001	0.9754\\
4.011	0.9754\\
4.021	0.9754\\
4.031	0.9754\\
4.041	0.9754\\
4.051	0.9754\\
4.061	0.9754\\
4.071	0.9754\\
4.081	0.9754\\
4.091	0.9754\\
4.101	0.9754\\
4.111	0.9754\\
4.121	0.9754\\
4.131	0.9754\\
4.141	0.9754\\
4.151	0.9754\\
4.161	0.9754\\
4.171	0.9754\\
4.181	0.9754\\
4.191	0.9754\\
4.201	0.9754\\
4.211	0.9754\\
4.221	0.9754\\
4.231	0.9754\\
4.241	0.9754\\
4.251	0.9754\\
4.261	0.9754\\
4.271	0.9754\\
4.281	0.9754\\
4.291	0.9754\\
4.301	0.9754\\
4.311	0.9754\\
4.321	0.9754\\
4.331	0.9754\\
4.341	0.9754\\
4.351	0.9754\\
4.361	0.9754\\
4.371	0.9754\\
4.381	0.9754\\
4.391	0.9754\\
4.401	0.9754\\
4.411	0.9754\\
4.421	0.9754\\
4.431	0.9754\\
4.441	0.9754\\
4.451	0.9754\\
4.461	0.9754\\
4.471	0.9754\\
4.481	0.9754\\
4.491	0.9754\\
4.501	0.9754\\
4.511	0.9754\\
4.521	0.9754\\
4.531	0.9754\\
4.541	0.9754\\
4.551	0.9754\\
4.561	0.9754\\
4.571	0.9754\\
4.581	0.9754\\
4.591	0.9754\\
4.601	0.9754\\
4.611	0.9754\\
4.621	0.9754\\
4.631	0.9754\\
4.641	0.9754\\
4.651	0.9754\\
4.661	0.9754\\
4.671	0.9754\\
4.681	0.9754\\
4.691	0.9754\\
4.701	0.9754\\
4.711	0.9754\\
4.721	0.9754\\
4.731	0.9754\\
4.741	0.9754\\
4.751	0.9754\\
4.761	0.9754\\
4.771	0.9754\\
4.781	0.9754\\
4.791	0.9754\\
4.801	0.9754\\
4.811	0.9754\\
4.821	0.9754\\
4.831	0.9754\\
4.841	0.9754\\
4.851	0.9754\\
4.861	0.9754\\
4.871	0.9754\\
4.881	0.9754\\
4.891	0.9754\\
4.901	0.9754\\
4.911	0.9754\\
4.921	0.9754\\
4.931	0.9754\\
4.941	0.9754\\
4.951	0.9754\\
4.961	0.9754\\
4.971	0.9754\\
4.981	0.9754\\
4.991	0.9754\\
5.001	0.9754\\
5.011	0.9754\\
5.021	0.9754\\
5.031	0.9754\\
5.041	0.9754\\
5.051	0.9754\\
5.061	0.9754\\
5.071	0.9754\\
5.081	0.9754\\
5.091	0.9754\\
5.101	0.9754\\
5.111	0.9754\\
5.121	0.9754\\
5.131	0.9754\\
5.141	0.9754\\
5.151	0.9754\\
5.161	0.9754\\
5.171	0.9754\\
5.181	0.9754\\
5.191	0.9754\\
5.201	0.9754\\
5.211	0.9754\\
5.221	0.9754\\
5.231	0.9754\\
5.241	0.9754\\
5.251	0.9754\\
5.261	0.9754\\
5.271	0.9754\\
5.281	0.9754\\
5.291	0.9754\\
5.301	0.9754\\
5.311	0.9754\\
5.321	0.9754\\
5.331	0.9754\\
5.341	0.9754\\
5.351	0.9754\\
5.361	0.9754\\
5.371	0.9754\\
5.381	0.9754\\
5.391	0.9754\\
5.401	0.9754\\
5.411	0.9754\\
5.421	0.9754\\
5.431	0.9754\\
5.441	0.9754\\
5.451	0.9754\\
5.461	0.9754\\
5.471	0.9754\\
5.481	0.9754\\
5.491	0.9754\\
5.501	0.9754\\
5.511	0.9754\\
5.521	0.9754\\
5.531	0.9754\\
5.541	0.9754\\
5.551	0.9754\\
5.561	0.9754\\
5.571	0.9754\\
5.581	0.9754\\
5.591	0.9754\\
5.601	0.9754\\
5.611	0.9754\\
5.621	0.9754\\
5.631	0.9754\\
5.641	0.9754\\
5.651	0.9754\\
5.661	0.9754\\
5.671	0.9754\\
5.681	0.9754\\
5.691	0.9754\\
5.701	0.9754\\
5.711	0.9754\\
5.721	0.9754\\
5.731	0.9754\\
5.741	0.9754\\
5.751	0.9754\\
5.761	0.9754\\
5.771	0.9754\\
5.781	0.9754\\
5.791	0.9754\\
5.801	0.9754\\
5.811	0.9754\\
5.821	0.9754\\
5.831	0.9754\\
5.841	0.9754\\
5.851	0.9754\\
5.861	0.9754\\
5.871	0.9754\\
5.881	0.9754\\
5.891	0.9754\\
5.901	0.9754\\
5.911	0.9754\\
5.921	0.9754\\
5.931	0.9754\\
5.941	0.9754\\
5.951	0.9754\\
5.961	0.9754\\
5.971	0.9754\\
5.981	0.9754\\
5.991	0.9754\\
6.001	0.9754\\
6.011	0.9754\\
6.021	0.9754\\
6.031	0.9754\\
6.041	0.9754\\
6.051	0.9754\\
6.061	0.9754\\
6.071	0.9754\\
6.081	0.9754\\
6.091	0.9754\\
6.101	0.9754\\
6.111	0.9754\\
6.121	0.9754\\
6.131	0.9754\\
6.141	0.9754\\
6.151	0.9754\\
6.161	0.9754\\
6.171	0.9754\\
6.181	0.9754\\
6.191	0.9754\\
6.201	0.9754\\
6.211	0.9754\\
6.221	0.9754\\
6.231	0.9754\\
6.241	0.9754\\
6.251	0.9754\\
6.261	0.9754\\
6.271	0.9754\\
6.281	0.9754\\
6.291	0.9754\\
6.301	0.9754\\
6.311	0.9754\\
6.321	0.9754\\
6.331	0.9754\\
6.341	0.9754\\
6.351	0.9754\\
6.361	0.9754\\
6.371	0.9754\\
6.381	0.9754\\
6.391	0.9754\\
6.401	0.9754\\
6.411	0.9754\\
6.421	0.9754\\
6.431	0.9754\\
6.441	0.9754\\
6.451	0.9754\\
6.461	0.9754\\
6.471	0.9754\\
6.481	0.9754\\
6.491	0.9754\\
6.501	0.9754\\
6.511	0.9754\\
6.521	0.9754\\
6.531	0.9754\\
6.541	0.9754\\
6.551	0.9754\\
6.561	0.9754\\
6.571	0.9754\\
6.581	0.9754\\
6.591	0.9754\\
6.601	0.9754\\
6.611	0.9754\\
6.621	0.9754\\
6.631	0.9754\\
6.641	0.9754\\
6.651	0.9754\\
6.661	0.9754\\
6.671	0.9754\\
6.681	0.9754\\
6.691	0.9754\\
6.701	0.9754\\
6.711	0.9754\\
6.721	0.9754\\
6.731	0.9754\\
6.741	0.9754\\
6.751	0.9754\\
6.761	0.9754\\
6.771	0.9754\\
6.781	0.9754\\
6.791	0.9754\\
6.801	0.9754\\
6.811	0.9754\\
6.821	0.9754\\
6.831	0.9754\\
6.841	0.9754\\
6.851	0.9754\\
6.861	0.9754\\
6.871	0.9754\\
6.881	0.9754\\
6.891	0.9754\\
6.901	0.9754\\
6.911	0.9754\\
6.921	0.9754\\
6.931	0.9754\\
6.941	0.9754\\
6.951	0.9754\\
6.961	0.9754\\
6.971	0.9754\\
6.981	0.9754\\
6.991	0.9754\\
7.001	0.9754\\
7.011	0.9754\\
7.021	0.9754\\
7.031	0.9754\\
7.041	0.9754\\
7.051	0.9754\\
7.061	0.9754\\
7.071	0.9754\\
7.081	0.9754\\
7.091	0.9754\\
7.101	0.9754\\
7.111	0.9754\\
7.121	0.9754\\
7.131	0.9754\\
7.141	0.9754\\
7.151	0.9754\\
7.161	0.9754\\
7.171	0.9754\\
7.181	0.9754\\
7.191	0.9754\\
7.201	0.9754\\
7.211	0.9754\\
7.221	0.9754\\
7.231	0.9754\\
7.241	0.9754\\
7.251	0.9754\\
7.261	0.9754\\
7.271	0.9754\\
7.281	0.9754\\
7.291	0.9754\\
7.301	0.9754\\
7.311	0.9754\\
7.321	0.9754\\
7.331	0.9754\\
7.341	0.9754\\
7.351	0.9754\\
7.361	0.9754\\
7.371	0.9754\\
7.381	0.9754\\
7.391	0.9754\\
7.401	0.9754\\
7.411	0.9754\\
7.421	0.9754\\
7.431	0.9754\\
7.441	0.9754\\
7.451	0.9754\\
7.461	0.9754\\
7.471	0.9754\\
7.481	0.9754\\
7.491	0.9754\\
7.501	0.9754\\
7.511	0.9754\\
7.521	0.9754\\
7.531	0.9754\\
7.541	0.9754\\
7.551	0.9754\\
7.561	0.9754\\
7.571	0.9754\\
7.581	0.9754\\
7.591	0.9754\\
7.601	0.9754\\
7.611	0.9754\\
7.621	0.9754\\
7.631	0.9754\\
7.641	0.9754\\
7.651	0.9754\\
7.661	0.9754\\
7.671	0.9754\\
7.681	0.9754\\
7.691	0.9754\\
7.701	0.9754\\
7.711	0.9754\\
7.721	0.9754\\
7.731	0.9754\\
7.741	0.9754\\
7.751	0.9754\\
7.761	0.9754\\
7.771	0.9754\\
7.781	0.9754\\
7.791	0.9754\\
7.801	0.9754\\
7.811	0.9754\\
7.821	0.9754\\
7.831	0.9754\\
7.841	0.9754\\
7.851	0.9754\\
7.861	0.9754\\
7.871	0.9754\\
7.881	0.9754\\
7.891	0.9754\\
7.901	0.9754\\
7.911	0.9754\\
7.921	0.9754\\
7.931	0.9754\\
7.941	0.9754\\
7.951	0.9754\\
7.961	0.9754\\
7.971	0.9754\\
7.981	0.9754\\
7.991	0.9754\\
8.001	0.9754\\
8.011	0.9754\\
8.021	0.9754\\
8.031	0.9754\\
8.041	0.9754\\
8.051	0.9754\\
8.061	0.9754\\
8.071	0.9754\\
8.081	0.9754\\
8.091	0.9754\\
8.101	0.9754\\
8.111	0.9754\\
8.121	0.9754\\
8.131	0.9754\\
8.141	0.9754\\
8.151	0.9754\\
8.161	0.9754\\
8.171	0.9754\\
8.181	0.9754\\
8.191	0.9754\\
8.201	0.9754\\
8.211	0.9754\\
8.221	0.9754\\
8.231	0.9754\\
8.241	0.9754\\
8.251	0.9754\\
8.261	0.9754\\
8.271	0.9754\\
8.281	0.9754\\
8.291	0.9754\\
8.301	0.9754\\
8.311	0.9754\\
8.321	0.9754\\
8.331	0.9754\\
8.341	0.9754\\
8.351	0.9754\\
8.361	0.9754\\
8.371	0.9754\\
8.381	0.9754\\
8.391	0.9754\\
8.401	0.9754\\
8.411	0.9754\\
8.421	0.9754\\
8.431	0.9754\\
8.441	0.9754\\
8.451	0.9754\\
8.461	0.9754\\
8.471	0.9754\\
8.481	0.9754\\
8.491	0.9754\\
8.501	0.9754\\
8.511	0.9754\\
8.521	0.9754\\
8.531	0.9754\\
8.541	0.9754\\
8.551	0.9754\\
8.561	0.9754\\
8.571	0.9754\\
8.581	0.9754\\
8.591	0.9754\\
8.601	0.9754\\
8.611	0.9754\\
8.621	0.9754\\
8.631	0.9754\\
8.641	0.9754\\
8.651	0.9754\\
8.661	0.9754\\
8.671	0.9754\\
8.681	0.9754\\
8.691	0.9754\\
8.701	0.9754\\
8.711	0.9754\\
8.721	0.9754\\
8.731	0.9754\\
8.741	0.9754\\
8.751	0.9754\\
8.761	0.9754\\
8.771	0.9754\\
8.781	0.9754\\
8.791	0.9754\\
8.801	0.9754\\
8.811	0.9754\\
8.821	0.9754\\
8.831	0.9754\\
8.841	0.9754\\
8.851	0.9754\\
8.861	0.9754\\
8.871	0.9754\\
8.881	0.9754\\
8.891	0.9754\\
8.901	0.9754\\
8.911	0.9754\\
8.921	0.9754\\
8.931	0.9754\\
8.941	0.9754\\
8.951	0.9754\\
8.961	0.9754\\
8.971	0.9754\\
8.981	0.9754\\
8.991	0.9754\\
9.001	0.9754\\
9.011	0.9754\\
9.021	0.9754\\
9.031	0.9754\\
9.041	0.9754\\
9.051	0.9754\\
9.061	0.9754\\
9.071	0.9754\\
9.081	0.9754\\
9.091	0.9754\\
9.101	0.9754\\
9.111	0.9754\\
9.121	0.9754\\
9.131	0.9754\\
9.141	0.9754\\
9.151	0.9754\\
9.161	0.9754\\
9.171	0.9754\\
9.181	0.9754\\
9.191	0.9754\\
9.201	0.9754\\
9.211	0.9754\\
9.221	0.9754\\
9.231	0.9754\\
9.241	0.9754\\
9.251	0.9754\\
9.261	0.9754\\
9.271	0.9754\\
9.281	0.9754\\
9.291	0.9754\\
9.301	0.9754\\
9.311	0.9754\\
9.321	0.9754\\
9.331	0.9754\\
9.341	0.9754\\
9.351	0.9754\\
9.361	0.9754\\
9.371	0.9754\\
9.381	0.9754\\
9.391	0.9754\\
9.401	0.9754\\
9.411	0.9754\\
9.421	0.9754\\
9.431	0.9754\\
9.441	0.9754\\
9.451	0.9754\\
9.461	0.9754\\
9.471	0.9754\\
9.481	0.9754\\
9.491	0.9754\\
9.501	0.9754\\
9.511	0.9754\\
9.521	0.9754\\
9.531	0.9754\\
9.541	0.9754\\
9.551	0.9754\\
9.561	0.9754\\
9.571	0.9754\\
9.581	0.9754\\
9.591	0.9754\\
9.601	0.9754\\
9.611	0.9754\\
9.621	0.9754\\
9.631	0.9754\\
9.641	0.9754\\
9.651	0.9754\\
9.661	0.9754\\
9.671	0.9754\\
9.681	0.9754\\
9.691	0.9754\\
9.701	0.9754\\
9.711	0.9754\\
9.721	0.9754\\
9.731	0.9754\\
9.741	0.9754\\
9.751	0.9754\\
9.761	0.9754\\
9.771	0.9754\\
9.781	0.9754\\
9.791	0.9754\\
9.801	0.9754\\
9.811	0.9754\\
9.821	0.9754\\
9.831	0.9754\\
9.841	0.9754\\
9.851	0.9754\\
9.861	0.9754\\
9.871	0.9754\\
9.881	0.9754\\
9.891	0.9754\\
9.901	0.9754\\
9.911	0.9754\\
9.921	0.9754\\
9.931	0.9754\\
9.941	0.9754\\
9.951	0.9754\\
9.961	0.9754\\
9.971	0.9754\\
9.981	0.9754\\
9.991	0.9754\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	1e-06\\
0.021	1.3e-05\\
0.031	6.5e-05\\
0.041	0.000237\\
0.051	0.000516\\
0.061	0.000916\\
0.071	0.001609\\
0.081	0.002577\\
0.091	0.003891\\
0.101	0.005503\\
0.111	0.007613\\
0.121	0.010213\\
0.131	0.013357\\
0.141	0.016946\\
0.151	0.021044\\
0.161	0.025673\\
0.171	0.030865\\
0.181	0.036518\\
0.191	0.042797\\
0.201	0.049714\\
0.211	0.057061\\
0.221	0.064879\\
0.231	0.073066\\
0.241	0.082052\\
0.251	0.091329\\
0.261	0.101115\\
0.271	0.11131\\
0.281	0.12195\\
0.291	0.133167\\
0.301	0.144493\\
0.311	0.155936\\
0.321	0.167856\\
0.331	0.179991\\
0.341	0.192531\\
0.351	0.205236\\
0.361	0.217954\\
0.371	0.231022\\
0.381	0.244057\\
0.391	0.257355\\
0.401	0.270546\\
0.411	0.284005\\
0.421	0.29736\\
0.431	0.310645\\
0.441	0.324039\\
0.451	0.337389\\
0.461	0.350587\\
0.471	0.363774\\
0.481	0.376984\\
0.491	0.390069\\
0.501	0.40295\\
0.511	0.41582\\
0.521	0.428447\\
0.531	0.441231\\
0.541	0.453776\\
0.551	0.466104\\
0.561	0.478276\\
0.571	0.490304\\
0.581	0.502281\\
0.591	0.514106\\
0.601	0.525528\\
0.611	0.536917\\
0.621	0.547852\\
0.631	0.558696\\
0.641	0.569447\\
0.651	0.580019\\
0.661	0.590138\\
0.671	0.600139\\
0.681	0.610111\\
0.691	0.619853\\
0.701	0.629471\\
0.711	0.638613\\
0.721	0.647511\\
0.731	0.656306\\
0.741	0.665001\\
0.751	0.673484\\
0.761	0.681769\\
0.771	0.689821\\
0.781	0.697739\\
0.791	0.705421\\
0.801	0.712952\\
0.811	0.72023\\
0.821	0.727499\\
0.831	0.73437\\
0.841	0.741304\\
0.851	0.747937\\
0.861	0.754214\\
0.871	0.760439\\
0.881	0.766624\\
0.891	0.772492\\
0.901	0.778079\\
0.911	0.783663\\
0.921	0.789163\\
0.931	0.794414\\
0.941	0.799506\\
0.951	0.804555\\
0.961	0.809402\\
0.971	0.814153\\
0.981	0.818716\\
0.991	0.823128\\
1.001	0.827372\\
1.011	0.831709\\
1.021	0.8358\\
1.031	0.839742\\
1.041	0.843629\\
1.051	0.847397\\
1.061	0.851002\\
1.071	0.854742\\
1.081	0.858157\\
1.091	0.861449\\
1.101	0.864709\\
1.111	0.867803\\
1.121	0.870895\\
1.131	0.873896\\
1.141	0.876837\\
1.151	0.879673\\
1.161	0.882466\\
1.171	0.88516\\
1.181	0.887734\\
1.191	0.890294\\
1.201	0.892677\\
1.211	0.895081\\
1.221	0.897374\\
1.231	0.899647\\
1.241	0.901806\\
1.251	0.903832\\
1.261	0.905967\\
1.271	0.907972\\
1.281	0.909971\\
1.291	0.911933\\
1.301	0.913776\\
1.311	0.915552\\
1.321	0.917332\\
1.331	0.918989\\
1.341	0.920678\\
1.351	0.922247\\
1.361	0.923757\\
1.371	0.925283\\
1.381	0.926762\\
1.391	0.928123\\
1.401	0.929482\\
1.411	0.930798\\
1.421	0.932133\\
1.431	0.933382\\
1.441	0.934616\\
1.451	0.935804\\
1.461	0.936962\\
1.471	0.938024\\
1.481	0.93912\\
1.491	0.940187\\
1.501	0.941079\\
1.511	0.941079\\
1.521	0.941079\\
1.531	0.941079\\
1.541	0.941079\\
1.551	0.941079\\
1.561	0.941079\\
1.571	0.941079\\
1.581	0.941079\\
1.591	0.941079\\
1.601	0.941079\\
1.611	0.941079\\
1.621	0.941079\\
1.631	0.941079\\
1.641	0.941079\\
1.651	0.941079\\
1.661	0.941079\\
1.671	0.941079\\
1.681	0.941079\\
1.691	0.941079\\
1.701	0.941079\\
1.711	0.941079\\
1.721	0.941079\\
1.731	0.941079\\
1.741	0.941079\\
1.751	0.941079\\
1.761	0.941079\\
1.771	0.941079\\
1.781	0.941079\\
1.791	0.941079\\
1.801	0.941079\\
1.811	0.941079\\
1.821	0.941079\\
1.831	0.941079\\
1.841	0.941079\\
1.851	0.941079\\
1.861	0.941079\\
1.871	0.941079\\
1.881	0.941079\\
1.891	0.941079\\
1.901	0.941079\\
1.911	0.941079\\
1.921	0.941079\\
1.931	0.941079\\
1.941	0.941079\\
1.951	0.941079\\
1.961	0.941079\\
1.971	0.941079\\
1.981	0.941079\\
1.991	0.941079\\
2.001	0.941079\\
2.011	0.941079\\
2.021	0.941079\\
2.031	0.941079\\
2.041	0.941079\\
2.051	0.941079\\
2.061	0.941079\\
2.071	0.941079\\
2.081	0.941079\\
2.091	0.941079\\
2.101	0.941079\\
2.111	0.941079\\
2.121	0.941079\\
2.131	0.941079\\
2.141	0.941079\\
2.151	0.941079\\
2.161	0.941079\\
2.171	0.941079\\
2.181	0.941079\\
2.191	0.941079\\
2.201	0.941079\\
2.211	0.941079\\
2.221	0.941079\\
2.231	0.941079\\
2.241	0.941079\\
2.251	0.941079\\
2.261	0.941079\\
2.271	0.941079\\
2.281	0.941079\\
2.291	0.941079\\
2.301	0.941079\\
2.311	0.941079\\
2.321	0.941079\\
2.331	0.941079\\
2.341	0.941079\\
2.351	0.941079\\
2.361	0.941079\\
2.371	0.941079\\
2.381	0.941079\\
2.391	0.941079\\
2.401	0.941079\\
2.411	0.941079\\
2.421	0.941079\\
2.431	0.941079\\
2.441	0.941079\\
2.451	0.941079\\
2.461	0.941079\\
2.471	0.941079\\
2.481	0.941079\\
2.491	0.941079\\
2.501	0.941079\\
2.511	0.941079\\
2.521	0.941079\\
2.531	0.941079\\
2.541	0.941079\\
2.551	0.941079\\
2.561	0.941079\\
2.571	0.941079\\
2.581	0.941079\\
2.591	0.941079\\
2.601	0.941079\\
2.611	0.941079\\
2.621	0.941079\\
2.631	0.941079\\
2.641	0.941079\\
2.651	0.941079\\
2.661	0.941079\\
2.671	0.941079\\
2.681	0.941079\\
2.691	0.941079\\
2.701	0.941079\\
2.711	0.941079\\
2.721	0.941079\\
2.731	0.941079\\
2.741	0.941079\\
2.751	0.941079\\
2.761	0.941079\\
2.771	0.941079\\
2.781	0.941079\\
2.791	0.941079\\
2.801	0.941079\\
2.811	0.941079\\
2.821	0.941079\\
2.831	0.941079\\
2.841	0.941079\\
2.851	0.941079\\
2.861	0.941079\\
2.871	0.941079\\
2.881	0.941079\\
2.891	0.941079\\
2.901	0.941079\\
2.911	0.941079\\
2.921	0.941079\\
2.931	0.941079\\
2.941	0.941079\\
2.951	0.941079\\
2.961	0.941079\\
2.971	0.941079\\
2.981	0.941079\\
2.991	0.941079\\
3.001	0.941079\\
3.011	0.941079\\
3.021	0.941079\\
3.031	0.941079\\
3.041	0.941079\\
3.051	0.941079\\
3.061	0.941079\\
3.071	0.941079\\
3.081	0.941079\\
3.091	0.941079\\
3.101	0.941079\\
3.111	0.941079\\
3.121	0.941079\\
3.131	0.941079\\
3.141	0.941079\\
3.151	0.941079\\
3.161	0.941079\\
3.171	0.941079\\
3.181	0.941079\\
3.191	0.941079\\
3.201	0.941079\\
3.211	0.941079\\
3.221	0.941079\\
3.231	0.941079\\
3.241	0.941079\\
3.251	0.941079\\
3.261	0.941079\\
3.271	0.941079\\
3.281	0.941079\\
3.291	0.941079\\
3.301	0.941079\\
3.311	0.941079\\
3.321	0.941079\\
3.331	0.941079\\
3.341	0.941079\\
3.351	0.941079\\
3.361	0.941079\\
3.371	0.941079\\
3.381	0.941079\\
3.391	0.941079\\
3.401	0.941079\\
3.411	0.941079\\
3.421	0.941079\\
3.431	0.941079\\
3.441	0.941079\\
3.451	0.941079\\
3.461	0.941079\\
3.471	0.941079\\
3.481	0.941079\\
3.491	0.941079\\
3.501	0.941079\\
3.511	0.941079\\
3.521	0.941079\\
3.531	0.941079\\
3.541	0.941079\\
3.551	0.941079\\
3.561	0.941079\\
3.571	0.941079\\
3.581	0.941079\\
3.591	0.941079\\
3.601	0.941079\\
3.611	0.941079\\
3.621	0.941079\\
3.631	0.941079\\
3.641	0.941079\\
3.651	0.941079\\
3.661	0.941079\\
3.671	0.941079\\
3.681	0.941079\\
3.691	0.941079\\
3.701	0.941079\\
3.711	0.941079\\
3.721	0.941079\\
3.731	0.941079\\
3.741	0.941079\\
3.751	0.941079\\
3.761	0.941079\\
3.771	0.941079\\
3.781	0.941079\\
3.791	0.941079\\
3.801	0.941079\\
3.811	0.941079\\
3.821	0.941079\\
3.831	0.941079\\
3.841	0.941079\\
3.851	0.941079\\
3.861	0.941079\\
3.871	0.941079\\
3.881	0.941079\\
3.891	0.941079\\
3.901	0.941079\\
3.911	0.941079\\
3.921	0.941079\\
3.931	0.941079\\
3.941	0.941079\\
3.951	0.941079\\
3.961	0.941079\\
3.971	0.941079\\
3.981	0.941079\\
3.991	0.941079\\
4.001	0.941079\\
4.011	0.941079\\
4.021	0.941079\\
4.031	0.941079\\
4.041	0.941079\\
4.051	0.941079\\
4.061	0.941079\\
4.071	0.941079\\
4.081	0.941079\\
4.091	0.941079\\
4.101	0.941079\\
4.111	0.941079\\
4.121	0.941079\\
4.131	0.941079\\
4.141	0.941079\\
4.151	0.941079\\
4.161	0.941079\\
4.171	0.941079\\
4.181	0.941079\\
4.191	0.941079\\
4.201	0.941079\\
4.211	0.941079\\
4.221	0.941079\\
4.231	0.941079\\
4.241	0.941079\\
4.251	0.941079\\
4.261	0.941079\\
4.271	0.941079\\
4.281	0.941079\\
4.291	0.941079\\
4.301	0.941079\\
4.311	0.941079\\
4.321	0.941079\\
4.331	0.941079\\
4.341	0.941079\\
4.351	0.941079\\
4.361	0.941079\\
4.371	0.941079\\
4.381	0.941079\\
4.391	0.941079\\
4.401	0.941079\\
4.411	0.941079\\
4.421	0.941079\\
4.431	0.941079\\
4.441	0.941079\\
4.451	0.941079\\
4.461	0.941079\\
4.471	0.941079\\
4.481	0.941079\\
4.491	0.941079\\
4.501	0.941079\\
4.511	0.941079\\
4.521	0.941079\\
4.531	0.941079\\
4.541	0.941079\\
4.551	0.941079\\
4.561	0.941079\\
4.571	0.941079\\
4.581	0.941079\\
4.591	0.941079\\
4.601	0.941079\\
4.611	0.941079\\
4.621	0.941079\\
4.631	0.941079\\
4.641	0.941079\\
4.651	0.941079\\
4.661	0.941079\\
4.671	0.941079\\
4.681	0.941079\\
4.691	0.941079\\
4.701	0.941079\\
4.711	0.941079\\
4.721	0.941079\\
4.731	0.941079\\
4.741	0.941079\\
4.751	0.941079\\
4.761	0.941079\\
4.771	0.941079\\
4.781	0.941079\\
4.791	0.941079\\
4.801	0.941079\\
4.811	0.941079\\
4.821	0.941079\\
4.831	0.941079\\
4.841	0.941079\\
4.851	0.941079\\
4.861	0.941079\\
4.871	0.941079\\
4.881	0.941079\\
4.891	0.941079\\
4.901	0.941079\\
4.911	0.941079\\
4.921	0.941079\\
4.931	0.941079\\
4.941	0.941079\\
4.951	0.941079\\
4.961	0.941079\\
4.971	0.941079\\
4.981	0.941079\\
4.991	0.941079\\
5.001	0.941079\\
5.011	0.941079\\
5.021	0.941079\\
5.031	0.941079\\
5.041	0.941079\\
5.051	0.941079\\
5.061	0.941079\\
5.071	0.941079\\
5.081	0.941079\\
5.091	0.941079\\
5.101	0.941079\\
5.111	0.941079\\
5.121	0.941079\\
5.131	0.941079\\
5.141	0.941079\\
5.151	0.941079\\
5.161	0.941079\\
5.171	0.941079\\
5.181	0.941079\\
5.191	0.941079\\
5.201	0.941079\\
5.211	0.941079\\
5.221	0.941079\\
5.231	0.941079\\
5.241	0.941079\\
5.251	0.941079\\
5.261	0.941079\\
5.271	0.941079\\
5.281	0.941079\\
5.291	0.941079\\
5.301	0.941079\\
5.311	0.941079\\
5.321	0.941079\\
5.331	0.941079\\
5.341	0.941079\\
5.351	0.941079\\
5.361	0.941079\\
5.371	0.941079\\
5.381	0.941079\\
5.391	0.941079\\
5.401	0.941079\\
5.411	0.941079\\
5.421	0.941079\\
5.431	0.941079\\
5.441	0.941079\\
5.451	0.941079\\
5.461	0.941079\\
5.471	0.941079\\
5.481	0.941079\\
5.491	0.941079\\
5.501	0.941079\\
5.511	0.941079\\
5.521	0.941079\\
5.531	0.941079\\
5.541	0.941079\\
5.551	0.941079\\
5.561	0.941079\\
5.571	0.941079\\
5.581	0.941079\\
5.591	0.941079\\
5.601	0.941079\\
5.611	0.941079\\
5.621	0.941079\\
5.631	0.941079\\
5.641	0.941079\\
5.651	0.941079\\
5.661	0.941079\\
5.671	0.941079\\
5.681	0.941079\\
5.691	0.941079\\
5.701	0.941079\\
5.711	0.941079\\
5.721	0.941079\\
5.731	0.941079\\
5.741	0.941079\\
5.751	0.941079\\
5.761	0.941079\\
5.771	0.941079\\
5.781	0.941079\\
5.791	0.941079\\
5.801	0.941079\\
5.811	0.941079\\
5.821	0.941079\\
5.831	0.941079\\
5.841	0.941079\\
5.851	0.941079\\
5.861	0.941079\\
5.871	0.941079\\
5.881	0.941079\\
5.891	0.941079\\
5.901	0.941079\\
5.911	0.941079\\
5.921	0.941079\\
5.931	0.941079\\
5.941	0.941079\\
5.951	0.941079\\
5.961	0.941079\\
5.971	0.941079\\
5.981	0.941079\\
5.991	0.941079\\
6.001	0.941079\\
6.011	0.941079\\
6.021	0.941079\\
6.031	0.941079\\
6.041	0.941079\\
6.051	0.941079\\
6.061	0.941079\\
6.071	0.941079\\
6.081	0.941079\\
6.091	0.941079\\
6.101	0.941079\\
6.111	0.941079\\
6.121	0.941079\\
6.131	0.941079\\
6.141	0.941079\\
6.151	0.941079\\
6.161	0.941079\\
6.171	0.941079\\
6.181	0.941079\\
6.191	0.941079\\
6.201	0.941079\\
6.211	0.941079\\
6.221	0.941079\\
6.231	0.941079\\
6.241	0.941079\\
6.251	0.941079\\
6.261	0.941079\\
6.271	0.941079\\
6.281	0.941079\\
6.291	0.941079\\
6.301	0.941079\\
6.311	0.941079\\
6.321	0.941079\\
6.331	0.941079\\
6.341	0.941079\\
6.351	0.941079\\
6.361	0.941079\\
6.371	0.941079\\
6.381	0.941079\\
6.391	0.941079\\
6.401	0.941079\\
6.411	0.941079\\
6.421	0.941079\\
6.431	0.941079\\
6.441	0.941079\\
6.451	0.941079\\
6.461	0.941079\\
6.471	0.941079\\
6.481	0.941079\\
6.491	0.941079\\
6.501	0.941079\\
6.511	0.941079\\
6.521	0.941079\\
6.531	0.941079\\
6.541	0.941079\\
6.551	0.941079\\
6.561	0.941079\\
6.571	0.941079\\
6.581	0.941079\\
6.591	0.941079\\
6.601	0.941079\\
6.611	0.941079\\
6.621	0.941079\\
6.631	0.941079\\
6.641	0.941079\\
6.651	0.941079\\
6.661	0.941079\\
6.671	0.941079\\
6.681	0.941079\\
6.691	0.941079\\
6.701	0.941079\\
6.711	0.941079\\
6.721	0.941079\\
6.731	0.941079\\
6.741	0.941079\\
6.751	0.941079\\
6.761	0.941079\\
6.771	0.941079\\
6.781	0.941079\\
6.791	0.941079\\
6.801	0.941079\\
6.811	0.941079\\
6.821	0.941079\\
6.831	0.941079\\
6.841	0.941079\\
6.851	0.941079\\
6.861	0.941079\\
6.871	0.941079\\
6.881	0.941079\\
6.891	0.941079\\
6.901	0.941079\\
6.911	0.941079\\
6.921	0.941079\\
6.931	0.941079\\
6.941	0.941079\\
6.951	0.941079\\
6.961	0.941079\\
6.971	0.941079\\
6.981	0.941079\\
6.991	0.941079\\
7.001	0.941079\\
7.011	0.941079\\
7.021	0.941079\\
7.031	0.941079\\
7.041	0.941079\\
7.051	0.941079\\
7.061	0.941079\\
7.071	0.941079\\
7.081	0.941079\\
7.091	0.941079\\
7.101	0.941079\\
7.111	0.941079\\
7.121	0.941079\\
7.131	0.941079\\
7.141	0.941079\\
7.151	0.941079\\
7.161	0.941079\\
7.171	0.941079\\
7.181	0.941079\\
7.191	0.941079\\
7.201	0.941079\\
7.211	0.941079\\
7.221	0.941079\\
7.231	0.941079\\
7.241	0.941079\\
7.251	0.941079\\
7.261	0.941079\\
7.271	0.941079\\
7.281	0.941079\\
7.291	0.941079\\
7.301	0.941079\\
7.311	0.941079\\
7.321	0.941079\\
7.331	0.941079\\
7.341	0.941079\\
7.351	0.941079\\
7.361	0.941079\\
7.371	0.941079\\
7.381	0.941079\\
7.391	0.941079\\
7.401	0.941079\\
7.411	0.941079\\
7.421	0.941079\\
7.431	0.941079\\
7.441	0.941079\\
7.451	0.941079\\
7.461	0.941079\\
7.471	0.941079\\
7.481	0.941079\\
7.491	0.941079\\
7.501	0.941079\\
7.511	0.941079\\
7.521	0.941079\\
7.531	0.941079\\
7.541	0.941079\\
7.551	0.941079\\
7.561	0.941079\\
7.571	0.941079\\
7.581	0.941079\\
7.591	0.941079\\
7.601	0.941079\\
7.611	0.941079\\
7.621	0.941079\\
7.631	0.941079\\
7.641	0.941079\\
7.651	0.941079\\
7.661	0.941079\\
7.671	0.941079\\
7.681	0.941079\\
7.691	0.941079\\
7.701	0.941079\\
7.711	0.941079\\
7.721	0.941079\\
7.731	0.941079\\
7.741	0.941079\\
7.751	0.941079\\
7.761	0.941079\\
7.771	0.941079\\
7.781	0.941079\\
7.791	0.941079\\
7.801	0.941079\\
7.811	0.941079\\
7.821	0.941079\\
7.831	0.941079\\
7.841	0.941079\\
7.851	0.941079\\
7.861	0.941079\\
7.871	0.941079\\
7.881	0.941079\\
7.891	0.941079\\
7.901	0.941079\\
7.911	0.941079\\
7.921	0.941079\\
7.931	0.941079\\
7.941	0.941079\\
7.951	0.941079\\
7.961	0.941079\\
7.971	0.941079\\
7.981	0.941079\\
7.991	0.941079\\
8.001	0.941079\\
8.011	0.941079\\
8.021	0.941079\\
8.031	0.941079\\
8.041	0.941079\\
8.051	0.941079\\
8.061	0.941079\\
8.071	0.941079\\
8.081	0.941079\\
8.091	0.941079\\
8.101	0.941079\\
8.111	0.941079\\
8.121	0.941079\\
8.131	0.941079\\
8.141	0.941079\\
8.151	0.941079\\
8.161	0.941079\\
8.171	0.941079\\
8.181	0.941079\\
8.191	0.941079\\
8.201	0.941079\\
8.211	0.941079\\
8.221	0.941079\\
8.231	0.941079\\
8.241	0.941079\\
8.251	0.941079\\
8.261	0.941079\\
8.271	0.941079\\
8.281	0.941079\\
8.291	0.941079\\
8.301	0.941079\\
8.311	0.941079\\
8.321	0.941079\\
8.331	0.941079\\
8.341	0.941079\\
8.351	0.941079\\
8.361	0.941079\\
8.371	0.941079\\
8.381	0.941079\\
8.391	0.941079\\
8.401	0.941079\\
8.411	0.941079\\
8.421	0.941079\\
8.431	0.941079\\
8.441	0.941079\\
8.451	0.941079\\
8.461	0.941079\\
8.471	0.941079\\
8.481	0.941079\\
8.491	0.941079\\
8.501	0.941079\\
8.511	0.941079\\
8.521	0.941079\\
8.531	0.941079\\
8.541	0.941079\\
8.551	0.941079\\
8.561	0.941079\\
8.571	0.941079\\
8.581	0.941079\\
8.591	0.941079\\
8.601	0.941079\\
8.611	0.941079\\
8.621	0.941079\\
8.631	0.941079\\
8.641	0.941079\\
8.651	0.941079\\
8.661	0.941079\\
8.671	0.941079\\
8.681	0.941079\\
8.691	0.941079\\
8.701	0.941079\\
8.711	0.941079\\
8.721	0.941079\\
8.731	0.941079\\
8.741	0.941079\\
8.751	0.941079\\
8.761	0.941079\\
8.771	0.941079\\
8.781	0.941079\\
8.791	0.941079\\
8.801	0.941079\\
8.811	0.941079\\
8.821	0.941079\\
8.831	0.941079\\
8.841	0.941079\\
8.851	0.941079\\
8.861	0.941079\\
8.871	0.941079\\
8.881	0.941079\\
8.891	0.941079\\
8.901	0.941079\\
8.911	0.941079\\
8.921	0.941079\\
8.931	0.941079\\
8.941	0.941079\\
8.951	0.941079\\
8.961	0.941079\\
8.971	0.941079\\
8.981	0.941079\\
8.991	0.941079\\
9.001	0.941079\\
9.011	0.941079\\
9.021	0.941079\\
9.031	0.941079\\
9.041	0.941079\\
9.051	0.941079\\
9.061	0.941079\\
9.071	0.941079\\
9.081	0.941079\\
9.091	0.941079\\
9.101	0.941079\\
9.111	0.941079\\
9.121	0.941079\\
9.131	0.941079\\
9.141	0.941079\\
9.151	0.941079\\
9.161	0.941079\\
9.171	0.941079\\
9.181	0.941079\\
9.191	0.941079\\
9.201	0.941079\\
9.211	0.941079\\
9.221	0.941079\\
9.231	0.941079\\
9.241	0.941079\\
9.251	0.941079\\
9.261	0.941079\\
9.271	0.941079\\
9.281	0.941079\\
9.291	0.941079\\
9.301	0.941079\\
9.311	0.941079\\
9.321	0.941079\\
9.331	0.941079\\
9.341	0.941079\\
9.351	0.941079\\
9.361	0.941079\\
9.371	0.941079\\
9.381	0.941079\\
9.391	0.941079\\
9.401	0.941079\\
9.411	0.941079\\
9.421	0.941079\\
9.431	0.941079\\
9.441	0.941079\\
9.451	0.941079\\
9.461	0.941079\\
9.471	0.941079\\
9.481	0.941079\\
9.491	0.941079\\
9.501	0.941079\\
9.511	0.941079\\
9.521	0.941079\\
9.531	0.941079\\
9.541	0.941079\\
9.551	0.941079\\
9.561	0.941079\\
9.571	0.941079\\
9.581	0.941079\\
9.591	0.941079\\
9.601	0.941079\\
9.611	0.941079\\
9.621	0.941079\\
9.631	0.941079\\
9.641	0.941079\\
9.651	0.941079\\
9.661	0.941079\\
9.671	0.941079\\
9.681	0.941079\\
9.691	0.941079\\
9.701	0.941079\\
9.711	0.941079\\
9.721	0.941079\\
9.731	0.941079\\
9.741	0.941079\\
9.751	0.941079\\
9.761	0.941079\\
9.771	0.941079\\
9.781	0.941079\\
9.791	0.941079\\
9.801	0.941079\\
9.811	0.941079\\
9.821	0.941079\\
9.831	0.941079\\
9.841	0.941079\\
9.851	0.941079\\
9.861	0.941079\\
9.871	0.941079\\
9.881	0.941079\\
9.891	0.941079\\
9.901	0.941079\\
9.911	0.941079\\
9.921	0.941079\\
9.931	0.941079\\
9.941	0.941079\\
9.951	0.941079\\
9.961	0.941079\\
9.971	0.941079\\
9.981	0.941079\\
9.991	0.941079\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	3e-06\\
0.041	1.8e-05\\
0.051	4.8e-05\\
0.061	0.000107\\
0.071	0.000231\\
0.081	0.00039\\
0.091	0.000663\\
0.101	0.001051\\
0.111	0.001572\\
0.121	0.002228\\
0.131	0.003083\\
0.141	0.004175\\
0.151	0.005481\\
0.161	0.006987\\
0.171	0.008807\\
0.181	0.010908\\
0.191	0.013329\\
0.201	0.015998\\
0.211	0.019009\\
0.221	0.02241\\
0.231	0.026194\\
0.241	0.030314\\
0.251	0.034821\\
0.261	0.039641\\
0.271	0.04483\\
0.281	0.050161\\
0.291	0.056083\\
0.301	0.062284\\
0.311	0.068786\\
0.321	0.075661\\
0.331	0.082917\\
0.341	0.090544\\
0.351	0.098412\\
0.361	0.106576\\
0.371	0.114984\\
0.381	0.123553\\
0.391	0.132498\\
0.401	0.141404\\
0.411	0.150763\\
0.421	0.160235\\
0.431	0.169806\\
0.441	0.179531\\
0.451	0.189315\\
0.461	0.199144\\
0.471	0.209284\\
0.481	0.219514\\
0.491	0.230104\\
0.501	0.240389\\
0.511	0.250799\\
0.521	0.261278\\
0.531	0.27178\\
0.541	0.282132\\
0.551	0.292858\\
0.561	0.303452\\
0.571	0.313959\\
0.581	0.324493\\
0.591	0.335023\\
0.601	0.345511\\
0.611	0.355845\\
0.621	0.36615\\
0.631	0.376306\\
0.641	0.386341\\
0.651	0.396169\\
0.661	0.406078\\
0.671	0.415848\\
0.681	0.425527\\
0.691	0.434903\\
0.701	0.444227\\
0.711	0.453454\\
0.721	0.462552\\
0.731	0.471606\\
0.741	0.480524\\
0.751	0.489279\\
0.761	0.497797\\
0.771	0.506341\\
0.781	0.514806\\
0.791	0.523048\\
0.801	0.53094\\
0.811	0.538772\\
0.821	0.546565\\
0.831	0.554289\\
0.841	0.561761\\
0.851	0.569143\\
0.861	0.576333\\
0.871	0.583338\\
0.881	0.590278\\
0.891	0.59704\\
0.901	0.603795\\
0.911	0.610294\\
0.921	0.616559\\
0.931	0.622726\\
0.941	0.628852\\
0.951	0.634814\\
0.961	0.640656\\
0.971	0.646373\\
0.981	0.651949\\
0.991	0.657358\\
1.001	0.662611\\
1.011	0.66796\\
1.021	0.673077\\
1.031	0.67795\\
1.041	0.682994\\
1.051	0.687777\\
1.061	0.69237\\
1.071	0.696791\\
1.081	0.701268\\
1.091	0.705627\\
1.101	0.709846\\
1.111	0.714028\\
1.121	0.718108\\
1.131	0.722082\\
1.141	0.726008\\
1.151	0.729777\\
1.161	0.733567\\
1.171	0.737246\\
1.181	0.740764\\
1.191	0.744174\\
1.201	0.747562\\
1.211	0.750817\\
1.221	0.75399\\
1.231	0.757116\\
1.241	0.760159\\
1.251	0.763051\\
1.261	0.765974\\
1.271	0.768796\\
1.281	0.771605\\
1.291	0.774277\\
1.301	0.776872\\
1.311	0.77949\\
1.321	0.782098\\
1.331	0.784547\\
1.341	0.786935\\
1.351	0.789312\\
1.361	0.791623\\
1.371	0.793841\\
1.381	0.796003\\
1.391	0.798156\\
1.401	0.800157\\
1.411	0.802126\\
1.421	0.804103\\
1.431	0.805946\\
1.441	0.807827\\
1.451	0.809648\\
1.461	0.811461\\
1.471	0.813287\\
1.481	0.814876\\
1.491	0.816522\\
1.501	0.817868\\
1.511	0.817868\\
1.521	0.817868\\
1.531	0.817868\\
1.541	0.817868\\
1.551	0.817868\\
1.561	0.817868\\
1.571	0.817868\\
1.581	0.817868\\
1.591	0.817868\\
1.601	0.817868\\
1.611	0.817868\\
1.621	0.817868\\
1.631	0.817868\\
1.641	0.817868\\
1.651	0.817868\\
1.661	0.817868\\
1.671	0.817868\\
1.681	0.817868\\
1.691	0.817868\\
1.701	0.817868\\
1.711	0.817868\\
1.721	0.817868\\
1.731	0.817868\\
1.741	0.817868\\
1.751	0.817868\\
1.761	0.817868\\
1.771	0.817868\\
1.781	0.817868\\
1.791	0.817868\\
1.801	0.817868\\
1.811	0.817868\\
1.821	0.817868\\
1.831	0.817868\\
1.841	0.817868\\
1.851	0.817868\\
1.861	0.817868\\
1.871	0.817868\\
1.881	0.817868\\
1.891	0.817868\\
1.901	0.817868\\
1.911	0.817868\\
1.921	0.817868\\
1.931	0.817868\\
1.941	0.817868\\
1.951	0.817868\\
1.961	0.817868\\
1.971	0.817868\\
1.981	0.817868\\
1.991	0.817868\\
2.001	0.817868\\
2.011	0.817868\\
2.021	0.817868\\
2.031	0.817868\\
2.041	0.817868\\
2.051	0.817868\\
2.061	0.817868\\
2.071	0.817868\\
2.081	0.817868\\
2.091	0.817868\\
2.101	0.817868\\
2.111	0.817868\\
2.121	0.817868\\
2.131	0.817868\\
2.141	0.817868\\
2.151	0.817868\\
2.161	0.817868\\
2.171	0.817868\\
2.181	0.817868\\
2.191	0.817868\\
2.201	0.817868\\
2.211	0.817868\\
2.221	0.817868\\
2.231	0.817868\\
2.241	0.817868\\
2.251	0.817868\\
2.261	0.817868\\
2.271	0.817868\\
2.281	0.817868\\
2.291	0.817868\\
2.301	0.817868\\
2.311	0.817868\\
2.321	0.817868\\
2.331	0.817868\\
2.341	0.817868\\
2.351	0.817868\\
2.361	0.817868\\
2.371	0.817868\\
2.381	0.817868\\
2.391	0.817868\\
2.401	0.817868\\
2.411	0.817868\\
2.421	0.817868\\
2.431	0.817868\\
2.441	0.817868\\
2.451	0.817868\\
2.461	0.817868\\
2.471	0.817868\\
2.481	0.817868\\
2.491	0.817868\\
2.501	0.817868\\
2.511	0.817868\\
2.521	0.817868\\
2.531	0.817868\\
2.541	0.817868\\
2.551	0.817868\\
2.561	0.817868\\
2.571	0.817868\\
2.581	0.817868\\
2.591	0.817868\\
2.601	0.817868\\
2.611	0.817868\\
2.621	0.817868\\
2.631	0.817868\\
2.641	0.817868\\
2.651	0.817868\\
2.661	0.817868\\
2.671	0.817868\\
2.681	0.817868\\
2.691	0.817868\\
2.701	0.817868\\
2.711	0.817868\\
2.721	0.817868\\
2.731	0.817868\\
2.741	0.817868\\
2.751	0.817868\\
2.761	0.817868\\
2.771	0.817868\\
2.781	0.817868\\
2.791	0.817868\\
2.801	0.817868\\
2.811	0.817868\\
2.821	0.817868\\
2.831	0.817868\\
2.841	0.817868\\
2.851	0.817868\\
2.861	0.817868\\
2.871	0.817868\\
2.881	0.817868\\
2.891	0.817868\\
2.901	0.817868\\
2.911	0.817868\\
2.921	0.817868\\
2.931	0.817868\\
2.941	0.817868\\
2.951	0.817868\\
2.961	0.817868\\
2.971	0.817868\\
2.981	0.817868\\
2.991	0.817868\\
3.001	0.817868\\
3.011	0.817868\\
3.021	0.817868\\
3.031	0.817868\\
3.041	0.817868\\
3.051	0.817868\\
3.061	0.817868\\
3.071	0.817868\\
3.081	0.817868\\
3.091	0.817868\\
3.101	0.817868\\
3.111	0.817868\\
3.121	0.817868\\
3.131	0.817868\\
3.141	0.817868\\
3.151	0.817868\\
3.161	0.817868\\
3.171	0.817868\\
3.181	0.817868\\
3.191	0.817868\\
3.201	0.817868\\
3.211	0.817868\\
3.221	0.817868\\
3.231	0.817868\\
3.241	0.817868\\
3.251	0.817868\\
3.261	0.817868\\
3.271	0.817868\\
3.281	0.817868\\
3.291	0.817868\\
3.301	0.817868\\
3.311	0.817868\\
3.321	0.817868\\
3.331	0.817868\\
3.341	0.817868\\
3.351	0.817868\\
3.361	0.817868\\
3.371	0.817868\\
3.381	0.817868\\
3.391	0.817868\\
3.401	0.817868\\
3.411	0.817868\\
3.421	0.817868\\
3.431	0.817868\\
3.441	0.817868\\
3.451	0.817868\\
3.461	0.817868\\
3.471	0.817868\\
3.481	0.817868\\
3.491	0.817868\\
3.501	0.817868\\
3.511	0.817868\\
3.521	0.817868\\
3.531	0.817868\\
3.541	0.817868\\
3.551	0.817868\\
3.561	0.817868\\
3.571	0.817868\\
3.581	0.817868\\
3.591	0.817868\\
3.601	0.817868\\
3.611	0.817868\\
3.621	0.817868\\
3.631	0.817868\\
3.641	0.817868\\
3.651	0.817868\\
3.661	0.817868\\
3.671	0.817868\\
3.681	0.817868\\
3.691	0.817868\\
3.701	0.817868\\
3.711	0.817868\\
3.721	0.817868\\
3.731	0.817868\\
3.741	0.817868\\
3.751	0.817868\\
3.761	0.817868\\
3.771	0.817868\\
3.781	0.817868\\
3.791	0.817868\\
3.801	0.817868\\
3.811	0.817868\\
3.821	0.817868\\
3.831	0.817868\\
3.841	0.817868\\
3.851	0.817868\\
3.861	0.817868\\
3.871	0.817868\\
3.881	0.817868\\
3.891	0.817868\\
3.901	0.817868\\
3.911	0.817868\\
3.921	0.817868\\
3.931	0.817868\\
3.941	0.817868\\
3.951	0.817868\\
3.961	0.817868\\
3.971	0.817868\\
3.981	0.817868\\
3.991	0.817868\\
4.001	0.817868\\
4.011	0.817868\\
4.021	0.817868\\
4.031	0.817868\\
4.041	0.817868\\
4.051	0.817868\\
4.061	0.817868\\
4.071	0.817868\\
4.081	0.817868\\
4.091	0.817868\\
4.101	0.817868\\
4.111	0.817868\\
4.121	0.817868\\
4.131	0.817868\\
4.141	0.817868\\
4.151	0.817868\\
4.161	0.817868\\
4.171	0.817868\\
4.181	0.817868\\
4.191	0.817868\\
4.201	0.817868\\
4.211	0.817868\\
4.221	0.817868\\
4.231	0.817868\\
4.241	0.817868\\
4.251	0.817868\\
4.261	0.817868\\
4.271	0.817868\\
4.281	0.817868\\
4.291	0.817868\\
4.301	0.817868\\
4.311	0.817868\\
4.321	0.817868\\
4.331	0.817868\\
4.341	0.817868\\
4.351	0.817868\\
4.361	0.817868\\
4.371	0.817868\\
4.381	0.817868\\
4.391	0.817868\\
4.401	0.817868\\
4.411	0.817868\\
4.421	0.817868\\
4.431	0.817868\\
4.441	0.817868\\
4.451	0.817868\\
4.461	0.817868\\
4.471	0.817868\\
4.481	0.817868\\
4.491	0.817868\\
4.501	0.817868\\
4.511	0.817868\\
4.521	0.817868\\
4.531	0.817868\\
4.541	0.817868\\
4.551	0.817868\\
4.561	0.817868\\
4.571	0.817868\\
4.581	0.817868\\
4.591	0.817868\\
4.601	0.817868\\
4.611	0.817868\\
4.621	0.817868\\
4.631	0.817868\\
4.641	0.817868\\
4.651	0.817868\\
4.661	0.817868\\
4.671	0.817868\\
4.681	0.817868\\
4.691	0.817868\\
4.701	0.817868\\
4.711	0.817868\\
4.721	0.817868\\
4.731	0.817868\\
4.741	0.817868\\
4.751	0.817868\\
4.761	0.817868\\
4.771	0.817868\\
4.781	0.817868\\
4.791	0.817868\\
4.801	0.817868\\
4.811	0.817868\\
4.821	0.817868\\
4.831	0.817868\\
4.841	0.817868\\
4.851	0.817868\\
4.861	0.817868\\
4.871	0.817868\\
4.881	0.817868\\
4.891	0.817868\\
4.901	0.817868\\
4.911	0.817868\\
4.921	0.817868\\
4.931	0.817868\\
4.941	0.817868\\
4.951	0.817868\\
4.961	0.817868\\
4.971	0.817868\\
4.981	0.817868\\
4.991	0.817868\\
5.001	0.817868\\
5.011	0.817868\\
5.021	0.817868\\
5.031	0.817868\\
5.041	0.817868\\
5.051	0.817868\\
5.061	0.817868\\
5.071	0.817868\\
5.081	0.817868\\
5.091	0.817868\\
5.101	0.817868\\
5.111	0.817868\\
5.121	0.817868\\
5.131	0.817868\\
5.141	0.817868\\
5.151	0.817868\\
5.161	0.817868\\
5.171	0.817868\\
5.181	0.817868\\
5.191	0.817868\\
5.201	0.817868\\
5.211	0.817868\\
5.221	0.817868\\
5.231	0.817868\\
5.241	0.817868\\
5.251	0.817868\\
5.261	0.817868\\
5.271	0.817868\\
5.281	0.817868\\
5.291	0.817868\\
5.301	0.817868\\
5.311	0.817868\\
5.321	0.817868\\
5.331	0.817868\\
5.341	0.817868\\
5.351	0.817868\\
5.361	0.817868\\
5.371	0.817868\\
5.381	0.817868\\
5.391	0.817868\\
5.401	0.817868\\
5.411	0.817868\\
5.421	0.817868\\
5.431	0.817868\\
5.441	0.817868\\
5.451	0.817868\\
5.461	0.817868\\
5.471	0.817868\\
5.481	0.817868\\
5.491	0.817868\\
5.501	0.817868\\
5.511	0.817868\\
5.521	0.817868\\
5.531	0.817868\\
5.541	0.817868\\
5.551	0.817868\\
5.561	0.817868\\
5.571	0.817868\\
5.581	0.817868\\
5.591	0.817868\\
5.601	0.817868\\
5.611	0.817868\\
5.621	0.817868\\
5.631	0.817868\\
5.641	0.817868\\
5.651	0.817868\\
5.661	0.817868\\
5.671	0.817868\\
5.681	0.817868\\
5.691	0.817868\\
5.701	0.817868\\
5.711	0.817868\\
5.721	0.817868\\
5.731	0.817868\\
5.741	0.817868\\
5.751	0.817868\\
5.761	0.817868\\
5.771	0.817868\\
5.781	0.817868\\
5.791	0.817868\\
5.801	0.817868\\
5.811	0.817868\\
5.821	0.817868\\
5.831	0.817868\\
5.841	0.817868\\
5.851	0.817868\\
5.861	0.817868\\
5.871	0.817868\\
5.881	0.817868\\
5.891	0.817868\\
5.901	0.817868\\
5.911	0.817868\\
5.921	0.817868\\
5.931	0.817868\\
5.941	0.817868\\
5.951	0.817868\\
5.961	0.817868\\
5.971	0.817868\\
5.981	0.817868\\
5.991	0.817868\\
6.001	0.817868\\
6.011	0.817868\\
6.021	0.817868\\
6.031	0.817868\\
6.041	0.817868\\
6.051	0.817868\\
6.061	0.817868\\
6.071	0.817868\\
6.081	0.817868\\
6.091	0.817868\\
6.101	0.817868\\
6.111	0.817868\\
6.121	0.817868\\
6.131	0.817868\\
6.141	0.817868\\
6.151	0.817868\\
6.161	0.817868\\
6.171	0.817868\\
6.181	0.817868\\
6.191	0.817868\\
6.201	0.817868\\
6.211	0.817868\\
6.221	0.817868\\
6.231	0.817868\\
6.241	0.817868\\
6.251	0.817868\\
6.261	0.817868\\
6.271	0.817868\\
6.281	0.817868\\
6.291	0.817868\\
6.301	0.817868\\
6.311	0.817868\\
6.321	0.817868\\
6.331	0.817868\\
6.341	0.817868\\
6.351	0.817868\\
6.361	0.817868\\
6.371	0.817868\\
6.381	0.817868\\
6.391	0.817868\\
6.401	0.817868\\
6.411	0.817868\\
6.421	0.817868\\
6.431	0.817868\\
6.441	0.817868\\
6.451	0.817868\\
6.461	0.817868\\
6.471	0.817868\\
6.481	0.817868\\
6.491	0.817868\\
6.501	0.817868\\
6.511	0.817868\\
6.521	0.817868\\
6.531	0.817868\\
6.541	0.817868\\
6.551	0.817868\\
6.561	0.817868\\
6.571	0.817868\\
6.581	0.817868\\
6.591	0.817868\\
6.601	0.817868\\
6.611	0.817868\\
6.621	0.817868\\
6.631	0.817868\\
6.641	0.817868\\
6.651	0.817868\\
6.661	0.817868\\
6.671	0.817868\\
6.681	0.817868\\
6.691	0.817868\\
6.701	0.817868\\
6.711	0.817868\\
6.721	0.817868\\
6.731	0.817868\\
6.741	0.817868\\
6.751	0.817868\\
6.761	0.817868\\
6.771	0.817868\\
6.781	0.817868\\
6.791	0.817868\\
6.801	0.817868\\
6.811	0.817868\\
6.821	0.817868\\
6.831	0.817868\\
6.841	0.817868\\
6.851	0.817868\\
6.861	0.817868\\
6.871	0.817868\\
6.881	0.817868\\
6.891	0.817868\\
6.901	0.817868\\
6.911	0.817868\\
6.921	0.817868\\
6.931	0.817868\\
6.941	0.817868\\
6.951	0.817868\\
6.961	0.817868\\
6.971	0.817868\\
6.981	0.817868\\
6.991	0.817868\\
7.001	0.817868\\
7.011	0.817868\\
7.021	0.817868\\
7.031	0.817868\\
7.041	0.817868\\
7.051	0.817868\\
7.061	0.817868\\
7.071	0.817868\\
7.081	0.817868\\
7.091	0.817868\\
7.101	0.817868\\
7.111	0.817868\\
7.121	0.817868\\
7.131	0.817868\\
7.141	0.817868\\
7.151	0.817868\\
7.161	0.817868\\
7.171	0.817868\\
7.181	0.817868\\
7.191	0.817868\\
7.201	0.817868\\
7.211	0.817868\\
7.221	0.817868\\
7.231	0.817868\\
7.241	0.817868\\
7.251	0.817868\\
7.261	0.817868\\
7.271	0.817868\\
7.281	0.817868\\
7.291	0.817868\\
7.301	0.817868\\
7.311	0.817868\\
7.321	0.817868\\
7.331	0.817868\\
7.341	0.817868\\
7.351	0.817868\\
7.361	0.817868\\
7.371	0.817868\\
7.381	0.817868\\
7.391	0.817868\\
7.401	0.817868\\
7.411	0.817868\\
7.421	0.817868\\
7.431	0.817868\\
7.441	0.817868\\
7.451	0.817868\\
7.461	0.817868\\
7.471	0.817868\\
7.481	0.817868\\
7.491	0.817868\\
7.501	0.817868\\
7.511	0.817868\\
7.521	0.817868\\
7.531	0.817868\\
7.541	0.817868\\
7.551	0.817868\\
7.561	0.817868\\
7.571	0.817868\\
7.581	0.817868\\
7.591	0.817868\\
7.601	0.817868\\
7.611	0.817868\\
7.621	0.817868\\
7.631	0.817868\\
7.641	0.817868\\
7.651	0.817868\\
7.661	0.817868\\
7.671	0.817868\\
7.681	0.817868\\
7.691	0.817868\\
7.701	0.817868\\
7.711	0.817868\\
7.721	0.817868\\
7.731	0.817868\\
7.741	0.817868\\
7.751	0.817868\\
7.761	0.817868\\
7.771	0.817868\\
7.781	0.817868\\
7.791	0.817868\\
7.801	0.817868\\
7.811	0.817868\\
7.821	0.817868\\
7.831	0.817868\\
7.841	0.817868\\
7.851	0.817868\\
7.861	0.817868\\
7.871	0.817868\\
7.881	0.817868\\
7.891	0.817868\\
7.901	0.817868\\
7.911	0.817868\\
7.921	0.817868\\
7.931	0.817868\\
7.941	0.817868\\
7.951	0.817868\\
7.961	0.817868\\
7.971	0.817868\\
7.981	0.817868\\
7.991	0.817868\\
8.001	0.817868\\
8.011	0.817868\\
8.021	0.817868\\
8.031	0.817868\\
8.041	0.817868\\
8.051	0.817868\\
8.061	0.817868\\
8.071	0.817868\\
8.081	0.817868\\
8.091	0.817868\\
8.101	0.817868\\
8.111	0.817868\\
8.121	0.817868\\
8.131	0.817868\\
8.141	0.817868\\
8.151	0.817868\\
8.161	0.817868\\
8.171	0.817868\\
8.181	0.817868\\
8.191	0.817868\\
8.201	0.817868\\
8.211	0.817868\\
8.221	0.817868\\
8.231	0.817868\\
8.241	0.817868\\
8.251	0.817868\\
8.261	0.817868\\
8.271	0.817868\\
8.281	0.817868\\
8.291	0.817868\\
8.301	0.817868\\
8.311	0.817868\\
8.321	0.817868\\
8.331	0.817868\\
8.341	0.817868\\
8.351	0.817868\\
8.361	0.817868\\
8.371	0.817868\\
8.381	0.817868\\
8.391	0.817868\\
8.401	0.817868\\
8.411	0.817868\\
8.421	0.817868\\
8.431	0.817868\\
8.441	0.817868\\
8.451	0.817868\\
8.461	0.817868\\
8.471	0.817868\\
8.481	0.817868\\
8.491	0.817868\\
8.501	0.817868\\
8.511	0.817868\\
8.521	0.817868\\
8.531	0.817868\\
8.541	0.817868\\
8.551	0.817868\\
8.561	0.817868\\
8.571	0.817868\\
8.581	0.817868\\
8.591	0.817868\\
8.601	0.817868\\
8.611	0.817868\\
8.621	0.817868\\
8.631	0.817868\\
8.641	0.817868\\
8.651	0.817868\\
8.661	0.817868\\
8.671	0.817868\\
8.681	0.817868\\
8.691	0.817868\\
8.701	0.817868\\
8.711	0.817868\\
8.721	0.817868\\
8.731	0.817868\\
8.741	0.817868\\
8.751	0.817868\\
8.761	0.817868\\
8.771	0.817868\\
8.781	0.817868\\
8.791	0.817868\\
8.801	0.817868\\
8.811	0.817868\\
8.821	0.817868\\
8.831	0.817868\\
8.841	0.817868\\
8.851	0.817868\\
8.861	0.817868\\
8.871	0.817868\\
8.881	0.817868\\
8.891	0.817868\\
8.901	0.817868\\
8.911	0.817868\\
8.921	0.817868\\
8.931	0.817868\\
8.941	0.817868\\
8.951	0.817868\\
8.961	0.817868\\
8.971	0.817868\\
8.981	0.817868\\
8.991	0.817868\\
9.001	0.817868\\
9.011	0.817868\\
9.021	0.817868\\
9.031	0.817868\\
9.041	0.817868\\
9.051	0.817868\\
9.061	0.817868\\
9.071	0.817868\\
9.081	0.817868\\
9.091	0.817868\\
9.101	0.817868\\
9.111	0.817868\\
9.121	0.817868\\
9.131	0.817868\\
9.141	0.817868\\
9.151	0.817868\\
9.161	0.817868\\
9.171	0.817868\\
9.181	0.817868\\
9.191	0.817868\\
9.201	0.817868\\
9.211	0.817868\\
9.221	0.817868\\
9.231	0.817868\\
9.241	0.817868\\
9.251	0.817868\\
9.261	0.817868\\
9.271	0.817868\\
9.281	0.817868\\
9.291	0.817868\\
9.301	0.817868\\
9.311	0.817868\\
9.321	0.817868\\
9.331	0.817868\\
9.341	0.817868\\
9.351	0.817868\\
9.361	0.817868\\
9.371	0.817868\\
9.381	0.817868\\
9.391	0.817868\\
9.401	0.817868\\
9.411	0.817868\\
9.421	0.817868\\
9.431	0.817868\\
9.441	0.817868\\
9.451	0.817868\\
9.461	0.817868\\
9.471	0.817868\\
9.481	0.817868\\
9.491	0.817868\\
9.501	0.817868\\
9.511	0.817868\\
9.521	0.817868\\
9.531	0.817868\\
9.541	0.817868\\
9.551	0.817868\\
9.561	0.817868\\
9.571	0.817868\\
9.581	0.817868\\
9.591	0.817868\\
9.601	0.817868\\
9.611	0.817868\\
9.621	0.817868\\
9.631	0.817868\\
9.641	0.817868\\
9.651	0.817868\\
9.661	0.817868\\
9.671	0.817868\\
9.681	0.817868\\
9.691	0.817868\\
9.701	0.817868\\
9.711	0.817868\\
9.721	0.817868\\
9.731	0.817868\\
9.741	0.817868\\
9.751	0.817868\\
9.761	0.817868\\
9.771	0.817868\\
9.781	0.817868\\
9.791	0.817868\\
9.801	0.817868\\
9.811	0.817868\\
9.821	0.817868\\
9.831	0.817868\\
9.841	0.817868\\
9.851	0.817868\\
9.861	0.817868\\
9.871	0.817868\\
9.881	0.817868\\
9.891	0.817868\\
9.901	0.817868\\
9.911	0.817868\\
9.921	0.817868\\
9.931	0.817868\\
9.941	0.817868\\
9.951	0.817868\\
9.961	0.817868\\
9.971	0.817868\\
9.981	0.817868\\
9.991	0.817868\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	3e-06\\
0.061	5e-06\\
0.071	1.4e-05\\
0.081	3e-05\\
0.091	6.9e-05\\
0.101	0.000107\\
0.111	0.000167\\
0.121	0.000242\\
0.131	0.000368\\
0.141	0.000534\\
0.151	0.000744\\
0.161	0.001014\\
0.171	0.001366\\
0.181	0.001774\\
0.191	0.002265\\
0.201	0.002822\\
0.211	0.003508\\
0.221	0.004257\\
0.231	0.00517\\
0.241	0.006186\\
0.251	0.007293\\
0.261	0.008603\\
0.271	0.010045\\
0.281	0.011586\\
0.291	0.01333\\
0.301	0.015243\\
0.311	0.01728\\
0.321	0.019458\\
0.331	0.021738\\
0.341	0.024263\\
0.351	0.026939\\
0.361	0.02973\\
0.371	0.032767\\
0.381	0.035908\\
0.391	0.039245\\
0.401	0.042677\\
0.411	0.046406\\
0.421	0.050181\\
0.431	0.054132\\
0.441	0.058202\\
0.451	0.062562\\
0.461	0.066906\\
0.471	0.071339\\
0.481	0.075896\\
0.491	0.080656\\
0.501	0.085491\\
0.511	0.09042\\
0.521	0.095481\\
0.531	0.100527\\
0.541	0.105713\\
0.551	0.111013\\
0.561	0.116221\\
0.571	0.121554\\
0.581	0.126906\\
0.591	0.132357\\
0.601	0.137933\\
0.611	0.143492\\
0.621	0.14921\\
0.631	0.154806\\
0.641	0.160501\\
0.651	0.166206\\
0.661	0.171988\\
0.671	0.17773\\
0.681	0.183523\\
0.691	0.189176\\
0.701	0.194767\\
0.711	0.200427\\
0.721	0.206073\\
0.731	0.211827\\
0.741	0.217518\\
0.751	0.223119\\
0.761	0.228566\\
0.771	0.234124\\
0.781	0.239569\\
0.791	0.244881\\
0.801	0.250341\\
0.811	0.255573\\
0.821	0.260791\\
0.831	0.266088\\
0.841	0.271196\\
0.851	0.276272\\
0.861	0.281331\\
0.871	0.286349\\
0.881	0.291153\\
0.891	0.296066\\
0.901	0.300914\\
0.911	0.305762\\
0.921	0.310531\\
0.931	0.315083\\
0.941	0.319673\\
0.951	0.324105\\
0.961	0.328606\\
0.971	0.332958\\
0.981	0.33723\\
0.991	0.341489\\
1.001	0.345674\\
1.011	0.349724\\
1.021	0.353743\\
1.031	0.357645\\
1.041	0.361511\\
1.051	0.365384\\
1.061	0.368988\\
1.071	0.372681\\
1.081	0.376235\\
1.091	0.37982\\
1.101	0.3832\\
1.111	0.386639\\
1.121	0.389967\\
1.131	0.393092\\
1.141	0.396288\\
1.151	0.399441\\
1.161	0.40257\\
1.171	0.405647\\
1.181	0.408602\\
1.191	0.411489\\
1.201	0.414347\\
1.211	0.417186\\
1.221	0.419944\\
1.231	0.422517\\
1.241	0.425186\\
1.251	0.427687\\
1.261	0.430195\\
1.271	0.432603\\
1.281	0.435024\\
1.291	0.437415\\
1.301	0.439642\\
1.311	0.44185\\
1.321	0.443999\\
1.331	0.446126\\
1.341	0.448225\\
1.351	0.450327\\
1.361	0.45234\\
1.371	0.454264\\
1.381	0.45613\\
1.391	0.45798\\
1.401	0.459808\\
1.411	0.461531\\
1.421	0.463344\\
1.431	0.464979\\
1.441	0.466681\\
1.451	0.468277\\
1.461	0.469825\\
1.471	0.47135\\
1.481	0.472844\\
1.491	0.47438\\
1.501	0.475622\\
1.511	0.475622\\
1.521	0.475622\\
1.531	0.475622\\
1.541	0.475622\\
1.551	0.475622\\
1.561	0.475622\\
1.571	0.475622\\
1.581	0.475622\\
1.591	0.475622\\
1.601	0.475622\\
1.611	0.475622\\
1.621	0.475622\\
1.631	0.475622\\
1.641	0.475622\\
1.651	0.475622\\
1.661	0.475622\\
1.671	0.475622\\
1.681	0.475622\\
1.691	0.475622\\
1.701	0.475622\\
1.711	0.475622\\
1.721	0.475622\\
1.731	0.475622\\
1.741	0.475622\\
1.751	0.475622\\
1.761	0.475622\\
1.771	0.475622\\
1.781	0.475622\\
1.791	0.475622\\
1.801	0.475622\\
1.811	0.475622\\
1.821	0.475622\\
1.831	0.475622\\
1.841	0.475622\\
1.851	0.475622\\
1.861	0.475622\\
1.871	0.475622\\
1.881	0.475622\\
1.891	0.475622\\
1.901	0.475622\\
1.911	0.475622\\
1.921	0.475622\\
1.931	0.475622\\
1.941	0.475622\\
1.951	0.475622\\
1.961	0.475622\\
1.971	0.475622\\
1.981	0.475622\\
1.991	0.475622\\
2.001	0.475622\\
2.011	0.475622\\
2.021	0.475622\\
2.031	0.475622\\
2.041	0.475622\\
2.051	0.475622\\
2.061	0.475622\\
2.071	0.475622\\
2.081	0.475622\\
2.091	0.475622\\
2.101	0.475622\\
2.111	0.475622\\
2.121	0.475622\\
2.131	0.475622\\
2.141	0.475622\\
2.151	0.475622\\
2.161	0.475622\\
2.171	0.475622\\
2.181	0.475622\\
2.191	0.475622\\
2.201	0.475622\\
2.211	0.475622\\
2.221	0.475622\\
2.231	0.475622\\
2.241	0.475622\\
2.251	0.475622\\
2.261	0.475622\\
2.271	0.475622\\
2.281	0.475622\\
2.291	0.475622\\
2.301	0.475622\\
2.311	0.475622\\
2.321	0.475622\\
2.331	0.475622\\
2.341	0.475622\\
2.351	0.475622\\
2.361	0.475622\\
2.371	0.475622\\
2.381	0.475622\\
2.391	0.475622\\
2.401	0.475622\\
2.411	0.475622\\
2.421	0.475622\\
2.431	0.475622\\
2.441	0.475622\\
2.451	0.475622\\
2.461	0.475622\\
2.471	0.475622\\
2.481	0.475622\\
2.491	0.475622\\
2.501	0.475622\\
2.511	0.475622\\
2.521	0.475622\\
2.531	0.475622\\
2.541	0.475622\\
2.551	0.475622\\
2.561	0.475622\\
2.571	0.475622\\
2.581	0.475622\\
2.591	0.475622\\
2.601	0.475622\\
2.611	0.475622\\
2.621	0.475622\\
2.631	0.475622\\
2.641	0.475622\\
2.651	0.475622\\
2.661	0.475622\\
2.671	0.475622\\
2.681	0.475622\\
2.691	0.475622\\
2.701	0.475622\\
2.711	0.475622\\
2.721	0.475622\\
2.731	0.475622\\
2.741	0.475622\\
2.751	0.475622\\
2.761	0.475622\\
2.771	0.475622\\
2.781	0.475622\\
2.791	0.475622\\
2.801	0.475622\\
2.811	0.475622\\
2.821	0.475622\\
2.831	0.475622\\
2.841	0.475622\\
2.851	0.475622\\
2.861	0.475622\\
2.871	0.475622\\
2.881	0.475622\\
2.891	0.475622\\
2.901	0.475622\\
2.911	0.475622\\
2.921	0.475622\\
2.931	0.475622\\
2.941	0.475622\\
2.951	0.475622\\
2.961	0.475622\\
2.971	0.475622\\
2.981	0.475622\\
2.991	0.475622\\
3.001	0.475622\\
3.011	0.475622\\
3.021	0.475622\\
3.031	0.475622\\
3.041	0.475622\\
3.051	0.475622\\
3.061	0.475622\\
3.071	0.475622\\
3.081	0.475622\\
3.091	0.475622\\
3.101	0.475622\\
3.111	0.475622\\
3.121	0.475622\\
3.131	0.475622\\
3.141	0.475622\\
3.151	0.475622\\
3.161	0.475622\\
3.171	0.475622\\
3.181	0.475622\\
3.191	0.475622\\
3.201	0.475622\\
3.211	0.475622\\
3.221	0.475622\\
3.231	0.475622\\
3.241	0.475622\\
3.251	0.475622\\
3.261	0.475622\\
3.271	0.475622\\
3.281	0.475622\\
3.291	0.475622\\
3.301	0.475622\\
3.311	0.475622\\
3.321	0.475622\\
3.331	0.475622\\
3.341	0.475622\\
3.351	0.475622\\
3.361	0.475622\\
3.371	0.475622\\
3.381	0.475622\\
3.391	0.475622\\
3.401	0.475622\\
3.411	0.475622\\
3.421	0.475622\\
3.431	0.475622\\
3.441	0.475622\\
3.451	0.475622\\
3.461	0.475622\\
3.471	0.475622\\
3.481	0.475622\\
3.491	0.475622\\
3.501	0.475622\\
3.511	0.475622\\
3.521	0.475622\\
3.531	0.475622\\
3.541	0.475622\\
3.551	0.475622\\
3.561	0.475622\\
3.571	0.475622\\
3.581	0.475622\\
3.591	0.475622\\
3.601	0.475622\\
3.611	0.475622\\
3.621	0.475622\\
3.631	0.475622\\
3.641	0.475622\\
3.651	0.475622\\
3.661	0.475622\\
3.671	0.475622\\
3.681	0.475622\\
3.691	0.475622\\
3.701	0.475622\\
3.711	0.475622\\
3.721	0.475622\\
3.731	0.475622\\
3.741	0.475622\\
3.751	0.475622\\
3.761	0.475622\\
3.771	0.475622\\
3.781	0.475622\\
3.791	0.475622\\
3.801	0.475622\\
3.811	0.475622\\
3.821	0.475622\\
3.831	0.475622\\
3.841	0.475622\\
3.851	0.475622\\
3.861	0.475622\\
3.871	0.475622\\
3.881	0.475622\\
3.891	0.475622\\
3.901	0.475622\\
3.911	0.475622\\
3.921	0.475622\\
3.931	0.475622\\
3.941	0.475622\\
3.951	0.475622\\
3.961	0.475622\\
3.971	0.475622\\
3.981	0.475622\\
3.991	0.475622\\
4.001	0.475622\\
4.011	0.475622\\
4.021	0.475622\\
4.031	0.475622\\
4.041	0.475622\\
4.051	0.475622\\
4.061	0.475622\\
4.071	0.475622\\
4.081	0.475622\\
4.091	0.475622\\
4.101	0.475622\\
4.111	0.475622\\
4.121	0.475622\\
4.131	0.475622\\
4.141	0.475622\\
4.151	0.475622\\
4.161	0.475622\\
4.171	0.475622\\
4.181	0.475622\\
4.191	0.475622\\
4.201	0.475622\\
4.211	0.475622\\
4.221	0.475622\\
4.231	0.475622\\
4.241	0.475622\\
4.251	0.475622\\
4.261	0.475622\\
4.271	0.475622\\
4.281	0.475622\\
4.291	0.475622\\
4.301	0.475622\\
4.311	0.475622\\
4.321	0.475622\\
4.331	0.475622\\
4.341	0.475622\\
4.351	0.475622\\
4.361	0.475622\\
4.371	0.475622\\
4.381	0.475622\\
4.391	0.475622\\
4.401	0.475622\\
4.411	0.475622\\
4.421	0.475622\\
4.431	0.475622\\
4.441	0.475622\\
4.451	0.475622\\
4.461	0.475622\\
4.471	0.475622\\
4.481	0.475622\\
4.491	0.475622\\
4.501	0.475622\\
4.511	0.475622\\
4.521	0.475622\\
4.531	0.475622\\
4.541	0.475622\\
4.551	0.475622\\
4.561	0.475622\\
4.571	0.475622\\
4.581	0.475622\\
4.591	0.475622\\
4.601	0.475622\\
4.611	0.475622\\
4.621	0.475622\\
4.631	0.475622\\
4.641	0.475622\\
4.651	0.475622\\
4.661	0.475622\\
4.671	0.475622\\
4.681	0.475622\\
4.691	0.475622\\
4.701	0.475622\\
4.711	0.475622\\
4.721	0.475622\\
4.731	0.475622\\
4.741	0.475622\\
4.751	0.475622\\
4.761	0.475622\\
4.771	0.475622\\
4.781	0.475622\\
4.791	0.475622\\
4.801	0.475622\\
4.811	0.475622\\
4.821	0.475622\\
4.831	0.475622\\
4.841	0.475622\\
4.851	0.475622\\
4.861	0.475622\\
4.871	0.475622\\
4.881	0.475622\\
4.891	0.475622\\
4.901	0.475622\\
4.911	0.475622\\
4.921	0.475622\\
4.931	0.475622\\
4.941	0.475622\\
4.951	0.475622\\
4.961	0.475622\\
4.971	0.475622\\
4.981	0.475622\\
4.991	0.475622\\
5.001	0.475622\\
5.011	0.475622\\
5.021	0.475622\\
5.031	0.475622\\
5.041	0.475622\\
5.051	0.475622\\
5.061	0.475622\\
5.071	0.475622\\
5.081	0.475622\\
5.091	0.475622\\
5.101	0.475622\\
5.111	0.475622\\
5.121	0.475622\\
5.131	0.475622\\
5.141	0.475622\\
5.151	0.475622\\
5.161	0.475622\\
5.171	0.475622\\
5.181	0.475622\\
5.191	0.475622\\
5.201	0.475622\\
5.211	0.475622\\
5.221	0.475622\\
5.231	0.475622\\
5.241	0.475622\\
5.251	0.475622\\
5.261	0.475622\\
5.271	0.475622\\
5.281	0.475622\\
5.291	0.475622\\
5.301	0.475622\\
5.311	0.475622\\
5.321	0.475622\\
5.331	0.475622\\
5.341	0.475622\\
5.351	0.475622\\
5.361	0.475622\\
5.371	0.475622\\
5.381	0.475622\\
5.391	0.475622\\
5.401	0.475622\\
5.411	0.475622\\
5.421	0.475622\\
5.431	0.475622\\
5.441	0.475622\\
5.451	0.475622\\
5.461	0.475622\\
5.471	0.475622\\
5.481	0.475622\\
5.491	0.475622\\
5.501	0.475622\\
5.511	0.475622\\
5.521	0.475622\\
5.531	0.475622\\
5.541	0.475622\\
5.551	0.475622\\
5.561	0.475622\\
5.571	0.475622\\
5.581	0.475622\\
5.591	0.475622\\
5.601	0.475622\\
5.611	0.475622\\
5.621	0.475622\\
5.631	0.475622\\
5.641	0.475622\\
5.651	0.475622\\
5.661	0.475622\\
5.671	0.475622\\
5.681	0.475622\\
5.691	0.475622\\
5.701	0.475622\\
5.711	0.475622\\
5.721	0.475622\\
5.731	0.475622\\
5.741	0.475622\\
5.751	0.475622\\
5.761	0.475622\\
5.771	0.475622\\
5.781	0.475622\\
5.791	0.475622\\
5.801	0.475622\\
5.811	0.475622\\
5.821	0.475622\\
5.831	0.475622\\
5.841	0.475622\\
5.851	0.475622\\
5.861	0.475622\\
5.871	0.475622\\
5.881	0.475622\\
5.891	0.475622\\
5.901	0.475622\\
5.911	0.475622\\
5.921	0.475622\\
5.931	0.475622\\
5.941	0.475622\\
5.951	0.475622\\
5.961	0.475622\\
5.971	0.475622\\
5.981	0.475622\\
5.991	0.475622\\
6.001	0.475622\\
6.011	0.475622\\
6.021	0.475622\\
6.031	0.475622\\
6.041	0.475622\\
6.051	0.475622\\
6.061	0.475622\\
6.071	0.475622\\
6.081	0.475622\\
6.091	0.475622\\
6.101	0.475622\\
6.111	0.475622\\
6.121	0.475622\\
6.131	0.475622\\
6.141	0.475622\\
6.151	0.475622\\
6.161	0.475622\\
6.171	0.475622\\
6.181	0.475622\\
6.191	0.475622\\
6.201	0.475622\\
6.211	0.475622\\
6.221	0.475622\\
6.231	0.475622\\
6.241	0.475622\\
6.251	0.475622\\
6.261	0.475622\\
6.271	0.475622\\
6.281	0.475622\\
6.291	0.475622\\
6.301	0.475622\\
6.311	0.475622\\
6.321	0.475622\\
6.331	0.475622\\
6.341	0.475622\\
6.351	0.475622\\
6.361	0.475622\\
6.371	0.475622\\
6.381	0.475622\\
6.391	0.475622\\
6.401	0.475622\\
6.411	0.475622\\
6.421	0.475622\\
6.431	0.475622\\
6.441	0.475622\\
6.451	0.475622\\
6.461	0.475622\\
6.471	0.475622\\
6.481	0.475622\\
6.491	0.475622\\
6.501	0.475622\\
6.511	0.475622\\
6.521	0.475622\\
6.531	0.475622\\
6.541	0.475622\\
6.551	0.475622\\
6.561	0.475622\\
6.571	0.475622\\
6.581	0.475622\\
6.591	0.475622\\
6.601	0.475622\\
6.611	0.475622\\
6.621	0.475622\\
6.631	0.475622\\
6.641	0.475622\\
6.651	0.475622\\
6.661	0.475622\\
6.671	0.475622\\
6.681	0.475622\\
6.691	0.475622\\
6.701	0.475622\\
6.711	0.475622\\
6.721	0.475622\\
6.731	0.475622\\
6.741	0.475622\\
6.751	0.475622\\
6.761	0.475622\\
6.771	0.475622\\
6.781	0.475622\\
6.791	0.475622\\
6.801	0.475622\\
6.811	0.475622\\
6.821	0.475622\\
6.831	0.475622\\
6.841	0.475622\\
6.851	0.475622\\
6.861	0.475622\\
6.871	0.475622\\
6.881	0.475622\\
6.891	0.475622\\
6.901	0.475622\\
6.911	0.475622\\
6.921	0.475622\\
6.931	0.475622\\
6.941	0.475622\\
6.951	0.475622\\
6.961	0.475622\\
6.971	0.475622\\
6.981	0.475622\\
6.991	0.475622\\
7.001	0.475622\\
7.011	0.475622\\
7.021	0.475622\\
7.031	0.475622\\
7.041	0.475622\\
7.051	0.475622\\
7.061	0.475622\\
7.071	0.475622\\
7.081	0.475622\\
7.091	0.475622\\
7.101	0.475622\\
7.111	0.475622\\
7.121	0.475622\\
7.131	0.475622\\
7.141	0.475622\\
7.151	0.475622\\
7.161	0.475622\\
7.171	0.475622\\
7.181	0.475622\\
7.191	0.475622\\
7.201	0.475622\\
7.211	0.475622\\
7.221	0.475622\\
7.231	0.475622\\
7.241	0.475622\\
7.251	0.475622\\
7.261	0.475622\\
7.271	0.475622\\
7.281	0.475622\\
7.291	0.475622\\
7.301	0.475622\\
7.311	0.475622\\
7.321	0.475622\\
7.331	0.475622\\
7.341	0.475622\\
7.351	0.475622\\
7.361	0.475622\\
7.371	0.475622\\
7.381	0.475622\\
7.391	0.475622\\
7.401	0.475622\\
7.411	0.475622\\
7.421	0.475622\\
7.431	0.475622\\
7.441	0.475622\\
7.451	0.475622\\
7.461	0.475622\\
7.471	0.475622\\
7.481	0.475622\\
7.491	0.475622\\
7.501	0.475622\\
7.511	0.475622\\
7.521	0.475622\\
7.531	0.475622\\
7.541	0.475622\\
7.551	0.475622\\
7.561	0.475622\\
7.571	0.475622\\
7.581	0.475622\\
7.591	0.475622\\
7.601	0.475622\\
7.611	0.475622\\
7.621	0.475622\\
7.631	0.475622\\
7.641	0.475622\\
7.651	0.475622\\
7.661	0.475622\\
7.671	0.475622\\
7.681	0.475622\\
7.691	0.475622\\
7.701	0.475622\\
7.711	0.475622\\
7.721	0.475622\\
7.731	0.475622\\
7.741	0.475622\\
7.751	0.475622\\
7.761	0.475622\\
7.771	0.475622\\
7.781	0.475622\\
7.791	0.475622\\
7.801	0.475622\\
7.811	0.475622\\
7.821	0.475622\\
7.831	0.475622\\
7.841	0.475622\\
7.851	0.475622\\
7.861	0.475622\\
7.871	0.475622\\
7.881	0.475622\\
7.891	0.475622\\
7.901	0.475622\\
7.911	0.475622\\
7.921	0.475622\\
7.931	0.475622\\
7.941	0.475622\\
7.951	0.475622\\
7.961	0.475622\\
7.971	0.475622\\
7.981	0.475622\\
7.991	0.475622\\
8.001	0.475622\\
8.011	0.475622\\
8.021	0.475622\\
8.031	0.475622\\
8.041	0.475622\\
8.051	0.475622\\
8.061	0.475622\\
8.071	0.475622\\
8.081	0.475622\\
8.091	0.475622\\
8.101	0.475622\\
8.111	0.475622\\
8.121	0.475622\\
8.131	0.475622\\
8.141	0.475622\\
8.151	0.475622\\
8.161	0.475622\\
8.171	0.475622\\
8.181	0.475622\\
8.191	0.475622\\
8.201	0.475622\\
8.211	0.475622\\
8.221	0.475622\\
8.231	0.475622\\
8.241	0.475622\\
8.251	0.475622\\
8.261	0.475622\\
8.271	0.475622\\
8.281	0.475622\\
8.291	0.475622\\
8.301	0.475622\\
8.311	0.475622\\
8.321	0.475622\\
8.331	0.475622\\
8.341	0.475622\\
8.351	0.475622\\
8.361	0.475622\\
8.371	0.475622\\
8.381	0.475622\\
8.391	0.475622\\
8.401	0.475622\\
8.411	0.475622\\
8.421	0.475622\\
8.431	0.475622\\
8.441	0.475622\\
8.451	0.475622\\
8.461	0.475622\\
8.471	0.475622\\
8.481	0.475622\\
8.491	0.475622\\
8.501	0.475622\\
8.511	0.475622\\
8.521	0.475622\\
8.531	0.475622\\
8.541	0.475622\\
8.551	0.475622\\
8.561	0.475622\\
8.571	0.475622\\
8.581	0.475622\\
8.591	0.475622\\
8.601	0.475622\\
8.611	0.475622\\
8.621	0.475622\\
8.631	0.475622\\
8.641	0.475622\\
8.651	0.475622\\
8.661	0.475622\\
8.671	0.475622\\
8.681	0.475622\\
8.691	0.475622\\
8.701	0.475622\\
8.711	0.475622\\
8.721	0.475622\\
8.731	0.475622\\
8.741	0.475622\\
8.751	0.475622\\
8.761	0.475622\\
8.771	0.475622\\
8.781	0.475622\\
8.791	0.475622\\
8.801	0.475622\\
8.811	0.475622\\
8.821	0.475622\\
8.831	0.475622\\
8.841	0.475622\\
8.851	0.475622\\
8.861	0.475622\\
8.871	0.475622\\
8.881	0.475622\\
8.891	0.475622\\
8.901	0.475622\\
8.911	0.475622\\
8.921	0.475622\\
8.931	0.475622\\
8.941	0.475622\\
8.951	0.475622\\
8.961	0.475622\\
8.971	0.475622\\
8.981	0.475622\\
8.991	0.475622\\
9.001	0.475622\\
9.011	0.475622\\
9.021	0.475622\\
9.031	0.475622\\
9.041	0.475622\\
9.051	0.475622\\
9.061	0.475622\\
9.071	0.475622\\
9.081	0.475622\\
9.091	0.475622\\
9.101	0.475622\\
9.111	0.475622\\
9.121	0.475622\\
9.131	0.475622\\
9.141	0.475622\\
9.151	0.475622\\
9.161	0.475622\\
9.171	0.475622\\
9.181	0.475622\\
9.191	0.475622\\
9.201	0.475622\\
9.211	0.475622\\
9.221	0.475622\\
9.231	0.475622\\
9.241	0.475622\\
9.251	0.475622\\
9.261	0.475622\\
9.271	0.475622\\
9.281	0.475622\\
9.291	0.475622\\
9.301	0.475622\\
9.311	0.475622\\
9.321	0.475622\\
9.331	0.475622\\
9.341	0.475622\\
9.351	0.475622\\
9.361	0.475622\\
9.371	0.475622\\
9.381	0.475622\\
9.391	0.475622\\
9.401	0.475622\\
9.411	0.475622\\
9.421	0.475622\\
9.431	0.475622\\
9.441	0.475622\\
9.451	0.475622\\
9.461	0.475622\\
9.471	0.475622\\
9.481	0.475622\\
9.491	0.475622\\
9.501	0.475622\\
9.511	0.475622\\
9.521	0.475622\\
9.531	0.475622\\
9.541	0.475622\\
9.551	0.475622\\
9.561	0.475622\\
9.571	0.475622\\
9.581	0.475622\\
9.591	0.475622\\
9.601	0.475622\\
9.611	0.475622\\
9.621	0.475622\\
9.631	0.475622\\
9.641	0.475622\\
9.651	0.475622\\
9.661	0.475622\\
9.671	0.475622\\
9.681	0.475622\\
9.691	0.475622\\
9.701	0.475622\\
9.711	0.475622\\
9.721	0.475622\\
9.731	0.475622\\
9.741	0.475622\\
9.751	0.475622\\
9.761	0.475622\\
9.771	0.475622\\
9.781	0.475622\\
9.791	0.475622\\
9.801	0.475622\\
9.811	0.475622\\
9.821	0.475622\\
9.831	0.475622\\
9.841	0.475622\\
9.851	0.475622\\
9.861	0.475622\\
9.871	0.475622\\
9.881	0.475622\\
9.891	0.475622\\
9.901	0.475622\\
9.911	0.475622\\
9.921	0.475622\\
9.931	0.475622\\
9.941	0.475622\\
9.951	0.475622\\
9.961	0.475622\\
9.971	0.475622\\
9.981	0.475622\\
9.991	0.475622\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}


==> fig/lat_L_1_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0.001802\\
0.011	0.013913\\
0.021	0.02562\\
0.031	0.037367\\
0.041	0.049022\\
0.051	0.060126\\
0.061	0.07129\\
0.071	0.082351\\
0.081	0.093253\\
0.091	0.104124\\
0.101	0.11478\\
0.111	0.125397\\
0.121	0.13578\\
0.131	0.145889\\
0.141	0.156074\\
0.151	0.166\\
0.161	0.175794\\
0.171	0.185795\\
0.181	0.195336\\
0.191	0.20491\\
0.201	0.214362\\
0.211	0.223539\\
0.221	0.232737\\
0.231	0.24179\\
0.241	0.250829\\
0.251	0.259601\\
0.261	0.268245\\
0.271	0.276938\\
0.281	0.285535\\
0.291	0.294034\\
0.301	0.302526\\
0.311	0.310832\\
0.321	0.318866\\
0.331	0.326908\\
0.341	0.334942\\
0.351	0.342691\\
0.361	0.350533\\
0.371	0.358217\\
0.381	0.366007\\
0.391	0.373676\\
0.401	0.381109\\
0.411	0.388493\\
0.421	0.39576\\
0.431	0.402849\\
0.441	0.409825\\
0.451	0.416795\\
0.461	0.423687\\
0.471	0.430549\\
0.481	0.437414\\
0.491	0.444143\\
0.501	0.450698\\
0.511	0.457338\\
0.521	0.463775\\
0.531	0.470093\\
0.541	0.476343\\
0.551	0.482569\\
0.561	0.488712\\
0.571	0.494626\\
0.581	0.500468\\
0.591	0.50638\\
0.601	0.512242\\
0.611	0.517969\\
0.621	0.523657\\
0.631	0.529185\\
0.641	0.534774\\
0.651	0.540267\\
0.661	0.545649\\
0.671	0.551116\\
0.681	0.556388\\
0.691	0.561689\\
0.701	0.566949\\
0.711	0.572035\\
0.721	0.577124\\
0.731	0.582029\\
0.741	0.586908\\
0.751	0.591648\\
0.761	0.596481\\
0.771	0.601065\\
0.781	0.605757\\
0.791	0.61049\\
0.801	0.615093\\
0.811	0.619558\\
0.821	0.623925\\
0.831	0.628383\\
0.841	0.632833\\
0.851	0.636925\\
0.861	0.641219\\
0.871	0.645466\\
0.881	0.649577\\
0.891	0.653624\\
0.901	0.657709\\
0.911	0.661822\\
0.921	0.665669\\
0.931	0.669533\\
0.941	0.673263\\
0.951	0.677103\\
0.961	0.680896\\
0.971	0.68466\\
0.981	0.688345\\
0.991	0.692037\\
1.001	0.695607\\
1.011	0.699245\\
1.021	0.702684\\
1.031	0.706149\\
1.041	0.70953\\
1.051	0.71281\\
1.061	0.716131\\
1.071	0.719428\\
1.081	0.722711\\
1.091	0.725947\\
1.101	0.729051\\
1.111	0.732231\\
1.121	0.735309\\
1.131	0.738345\\
1.141	0.741487\\
1.151	0.744431\\
1.161	0.747307\\
1.171	0.750268\\
1.181	0.753136\\
1.191	0.755973\\
1.201	0.758775\\
1.211	0.761499\\
1.221	0.764285\\
1.231	0.76688\\
1.241	0.769557\\
1.251	0.772218\\
1.261	0.77488\\
1.271	0.777418\\
1.281	0.780047\\
1.291	0.782638\\
1.301	0.785144\\
1.311	0.787649\\
1.321	0.790115\\
1.331	0.792559\\
1.341	0.795046\\
1.351	0.79744\\
1.361	0.799829\\
1.371	0.802137\\
1.381	0.804432\\
1.391	0.80665\\
1.401	0.808904\\
1.411	0.811078\\
1.421	0.813234\\
1.431	0.815437\\
1.441	0.817567\\
1.451	0.819669\\
1.461	0.821751\\
1.471	0.823801\\
1.481	0.825863\\
1.491	0.827758\\
1.501	0.829414\\
1.511	0.829414\\
1.521	0.829414\\
1.531	0.829414\\
1.541	0.829414\\
1.551	0.829414\\
1.561	0.829414\\
1.571	0.829414\\
1.581	0.829414\\
1.591	0.829414\\
1.601	0.829414\\
1.611	0.829414\\
1.621	0.829414\\
1.631	0.829414\\
1.641	0.829414\\
1.651	0.829414\\
1.661	0.829414\\
1.671	0.829414\\
1.681	0.829414\\
1.691	0.829414\\
1.701	0.829414\\
1.711	0.829414\\
1.721	0.829414\\
1.731	0.829414\\
1.741	0.829414\\
1.751	0.829414\\
1.761	0.829414\\
1.771	0.829414\\
1.781	0.829414\\
1.791	0.829414\\
1.801	0.829414\\
1.811	0.829414\\
1.821	0.829414\\
1.831	0.829414\\
1.841	0.829414\\
1.851	0.829414\\
1.861	0.829414\\
1.871	0.829414\\
1.881	0.829414\\
1.891	0.829414\\
1.901	0.829414\\
1.911	0.829414\\
1.921	0.829414\\
1.931	0.829414\\
1.941	0.829414\\
1.951	0.829414\\
1.961	0.829414\\
1.971	0.829414\\
1.981	0.829414\\
1.991	0.829414\\
2.001	0.829414\\
2.011	0.829414\\
2.021	0.829414\\
2.031	0.829414\\
2.041	0.829414\\
2.051	0.829414\\
2.061	0.829414\\
2.071	0.829414\\
2.081	0.829414\\
2.091	0.829414\\
2.101	0.829414\\
2.111	0.829414\\
2.121	0.829414\\
2.131	0.829414\\
2.141	0.829414\\
2.151	0.829414\\
2.161	0.829414\\
2.171	0.829414\\
2.181	0.829414\\
2.191	0.829414\\
2.201	0.829414\\
2.211	0.829414\\
2.221	0.829414\\
2.231	0.829414\\
2.241	0.829414\\
2.251	0.829414\\
2.261	0.829414\\
2.271	0.829414\\
2.281	0.829414\\
2.291	0.829414\\
2.301	0.829414\\
2.311	0.829414\\
2.321	0.829414\\
2.331	0.829414\\
2.341	0.829414\\
2.351	0.829414\\
2.361	0.829414\\
2.371	0.829414\\
2.381	0.829414\\
2.391	0.829414\\
2.401	0.829414\\
2.411	0.829414\\
2.421	0.829414\\
2.431	0.829414\\
2.441	0.829414\\
2.451	0.829414\\
2.461	0.829414\\
2.471	0.829414\\
2.481	0.829414\\
2.491	0.829414\\
2.501	0.829414\\
2.511	0.829414\\
2.521	0.829414\\
2.531	0.829414\\
2.541	0.829414\\
2.551	0.829414\\
2.561	0.829414\\
2.571	0.829414\\
2.581	0.829414\\
2.591	0.829414\\
2.601	0.829414\\
2.611	0.829414\\
2.621	0.829414\\
2.631	0.829414\\
2.641	0.829414\\
2.651	0.829414\\
2.661	0.829414\\
2.671	0.829414\\
2.681	0.829414\\
2.691	0.829414\\
2.701	0.829414\\
2.711	0.829414\\
2.721	0.829414\\
2.731	0.829414\\
2.741	0.829414\\
2.751	0.829414\\
2.761	0.829414\\
2.771	0.829414\\
2.781	0.829414\\
2.791	0.829414\\
2.801	0.829414\\
2.811	0.829414\\
2.821	0.829414\\
2.831	0.829414\\
2.841	0.829414\\
2.851	0.829414\\
2.861	0.829414\\
2.871	0.829414\\
2.881	0.829414\\
2.891	0.829414\\
2.901	0.829414\\
2.911	0.829414\\
2.921	0.829414\\
2.931	0.829414\\
2.941	0.829414\\
2.951	0.829414\\
2.961	0.829414\\
2.971	0.829414\\
2.981	0.829414\\
2.991	0.829414\\
3.001	0.829414\\
3.011	0.829414\\
3.021	0.829414\\
3.031	0.829414\\
3.041	0.829414\\
3.051	0.829414\\
3.061	0.829414\\
3.071	0.829414\\
3.081	0.829414\\
3.091	0.829414\\
3.101	0.829414\\
3.111	0.829414\\
3.121	0.829414\\
3.131	0.829414\\
3.141	0.829414\\
3.151	0.829414\\
3.161	0.829414\\
3.171	0.829414\\
3.181	0.829414\\
3.191	0.829414\\
3.201	0.829414\\
3.211	0.829414\\
3.221	0.829414\\
3.231	0.829414\\
3.241	0.829414\\
3.251	0.829414\\
3.261	0.829414\\
3.271	0.829414\\
3.281	0.829414\\
3.291	0.829414\\
3.301	0.829414\\
3.311	0.829414\\
3.321	0.829414\\
3.331	0.829414\\
3.341	0.829414\\
3.351	0.829414\\
3.361	0.829414\\
3.371	0.829414\\
3.381	0.829414\\
3.391	0.829414\\
3.401	0.829414\\
3.411	0.829414\\
3.421	0.829414\\
3.431	0.829414\\
3.441	0.829414\\
3.451	0.829414\\
3.461	0.829414\\
3.471	0.829414\\
3.481	0.829414\\
3.491	0.829414\\
3.501	0.829414\\
3.511	0.829414\\
3.521	0.829414\\
3.531	0.829414\\
3.541	0.829414\\
3.551	0.829414\\
3.561	0.829414\\
3.571	0.829414\\
3.581	0.829414\\
3.591	0.829414\\
3.601	0.829414\\
3.611	0.829414\\
3.621	0.829414\\
3.631	0.829414\\
3.641	0.829414\\
3.651	0.829414\\
3.661	0.829414\\
3.671	0.829414\\
3.681	0.829414\\
3.691	0.829414\\
3.701	0.829414\\
3.711	0.829414\\
3.721	0.829414\\
3.731	0.829414\\
3.741	0.829414\\
3.751	0.829414\\
3.761	0.829414\\
3.771	0.829414\\
3.781	0.829414\\
3.791	0.829414\\
3.801	0.829414\\
3.811	0.829414\\
3.821	0.829414\\
3.831	0.829414\\
3.841	0.829414\\
3.851	0.829414\\
3.861	0.829414\\
3.871	0.829414\\
3.881	0.829414\\
3.891	0.829414\\
3.901	0.829414\\
3.911	0.829414\\
3.921	0.829414\\
3.931	0.829414\\
3.941	0.829414\\
3.951	0.829414\\
3.961	0.829414\\
3.971	0.829414\\
3.981	0.829414\\
3.991	0.829414\\
4.001	0.829414\\
4.011	0.829414\\
4.021	0.829414\\
4.031	0.829414\\
4.041	0.829414\\
4.051	0.829414\\
4.061	0.829414\\
4.071	0.829414\\
4.081	0.829414\\
4.091	0.829414\\
4.101	0.829414\\
4.111	0.829414\\
4.121	0.829414\\
4.131	0.829414\\
4.141	0.829414\\
4.151	0.829414\\
4.161	0.829414\\
4.171	0.829414\\
4.181	0.829414\\
4.191	0.829414\\
4.201	0.829414\\
4.211	0.829414\\
4.221	0.829414\\
4.231	0.829414\\
4.241	0.829414\\
4.251	0.829414\\
4.261	0.829414\\
4.271	0.829414\\
4.281	0.829414\\
4.291	0.829414\\
4.301	0.829414\\
4.311	0.829414\\
4.321	0.829414\\
4.331	0.829414\\
4.341	0.829414\\
4.351	0.829414\\
4.361	0.829414\\
4.371	0.829414\\
4.381	0.829414\\
4.391	0.829414\\
4.401	0.829414\\
4.411	0.829414\\
4.421	0.829414\\
4.431	0.829414\\
4.441	0.829414\\
4.451	0.829414\\
4.461	0.829414\\
4.471	0.829414\\
4.481	0.829414\\
4.491	0.829414\\
4.501	0.829414\\
4.511	0.829414\\
4.521	0.829414\\
4.531	0.829414\\
4.541	0.829414\\
4.551	0.829414\\
4.561	0.829414\\
4.571	0.829414\\
4.581	0.829414\\
4.591	0.829414\\
4.601	0.829414\\
4.611	0.829414\\
4.621	0.829414\\
4.631	0.829414\\
4.641	0.829414\\
4.651	0.829414\\
4.661	0.829414\\
4.671	0.829414\\
4.681	0.829414\\
4.691	0.829414\\
4.701	0.829414\\
4.711	0.829414\\
4.721	0.829414\\
4.731	0.829414\\
4.741	0.829414\\
4.751	0.829414\\
4.761	0.829414\\
4.771	0.829414\\
4.781	0.829414\\
4.791	0.829414\\
4.801	0.829414\\
4.811	0.829414\\
4.821	0.829414\\
4.831	0.829414\\
4.841	0.829414\\
4.851	0.829414\\
4.861	0.829414\\
4.871	0.829414\\
4.881	0.829414\\
4.891	0.829414\\
4.901	0.829414\\
4.911	0.829414\\
4.921	0.829414\\
4.931	0.829414\\
4.941	0.829414\\
4.951	0.829414\\
4.961	0.829414\\
4.971	0.829414\\
4.981	0.829414\\
4.991	0.829414\\
5.001	0.829414\\
5.011	0.829414\\
5.021	0.829414\\
5.031	0.829414\\
5.041	0.829414\\
5.051	0.829414\\
5.061	0.829414\\
5.071	0.829414\\
5.081	0.829414\\
5.091	0.829414\\
5.101	0.829414\\
5.111	0.829414\\
5.121	0.829414\\
5.131	0.829414\\
5.141	0.829414\\
5.151	0.829414\\
5.161	0.829414\\
5.171	0.829414\\
5.181	0.829414\\
5.191	0.829414\\
5.201	0.829414\\
5.211	0.829414\\
5.221	0.829414\\
5.231	0.829414\\
5.241	0.829414\\
5.251	0.829414\\
5.261	0.829414\\
5.271	0.829414\\
5.281	0.829414\\
5.291	0.829414\\
5.301	0.829414\\
5.311	0.829414\\
5.321	0.829414\\
5.331	0.829414\\
5.341	0.829414\\
5.351	0.829414\\
5.361	0.829414\\
5.371	0.829414\\
5.381	0.829414\\
5.391	0.829414\\
5.401	0.829414\\
5.411	0.829414\\
5.421	0.829414\\
5.431	0.829414\\
5.441	0.829414\\
5.451	0.829414\\
5.461	0.829414\\
5.471	0.829414\\
5.481	0.829414\\
5.491	0.829414\\
5.501	0.829414\\
5.511	0.829414\\
5.521	0.829414\\
5.531	0.829414\\
5.541	0.829414\\
5.551	0.829414\\
5.561	0.829414\\
5.571	0.829414\\
5.581	0.829414\\
5.591	0.829414\\
5.601	0.829414\\
5.611	0.829414\\
5.621	0.829414\\
5.631	0.829414\\
5.641	0.829414\\
5.651	0.829414\\
5.661	0.829414\\
5.671	0.829414\\
5.681	0.829414\\
5.691	0.829414\\
5.701	0.829414\\
5.711	0.829414\\
5.721	0.829414\\
5.731	0.829414\\
5.741	0.829414\\
5.751	0.829414\\
5.761	0.829414\\
5.771	0.829414\\
5.781	0.829414\\
5.791	0.829414\\
5.801	0.829414\\
5.811	0.829414\\
5.821	0.829414\\
5.831	0.829414\\
5.841	0.829414\\
5.851	0.829414\\
5.861	0.829414\\
5.871	0.829414\\
5.881	0.829414\\
5.891	0.829414\\
5.901	0.829414\\
5.911	0.829414\\
5.921	0.829414\\
5.931	0.829414\\
5.941	0.829414\\
5.951	0.829414\\
5.961	0.829414\\
5.971	0.829414\\
5.981	0.829414\\
5.991	0.829414\\
6.001	0.829414\\
6.011	0.829414\\
6.021	0.829414\\
6.031	0.829414\\
6.041	0.829414\\
6.051	0.829414\\
6.061	0.829414\\
6.071	0.829414\\
6.081	0.829414\\
6.091	0.829414\\
6.101	0.829414\\
6.111	0.829414\\
6.121	0.829414\\
6.131	0.829414\\
6.141	0.829414\\
6.151	0.829414\\
6.161	0.829414\\
6.171	0.829414\\
6.181	0.829414\\
6.191	0.829414\\
6.201	0.829414\\
6.211	0.829414\\
6.221	0.829414\\
6.231	0.829414\\
6.241	0.829414\\
6.251	0.829414\\
6.261	0.829414\\
6.271	0.829414\\
6.281	0.829414\\
6.291	0.829414\\
6.301	0.829414\\
6.311	0.829414\\
6.321	0.829414\\
6.331	0.829414\\
6.341	0.829414\\
6.351	0.829414\\
6.361	0.829414\\
6.371	0.829414\\
6.381	0.829414\\
6.391	0.829414\\
6.401	0.829414\\
6.411	0.829414\\
6.421	0.829414\\
6.431	0.829414\\
6.441	0.829414\\
6.451	0.829414\\
6.461	0.829414\\
6.471	0.829414\\
6.481	0.829414\\
6.491	0.829414\\
6.501	0.829414\\
6.511	0.829414\\
6.521	0.829414\\
6.531	0.829414\\
6.541	0.829414\\
6.551	0.829414\\
6.561	0.829414\\
6.571	0.829414\\
6.581	0.829414\\
6.591	0.829414\\
6.601	0.829414\\
6.611	0.829414\\
6.621	0.829414\\
6.631	0.829414\\
6.641	0.829414\\
6.651	0.829414\\
6.661	0.829414\\
6.671	0.829414\\
6.681	0.829414\\
6.691	0.829414\\
6.701	0.829414\\
6.711	0.829414\\
6.721	0.829414\\
6.731	0.829414\\
6.741	0.829414\\
6.751	0.829414\\
6.761	0.829414\\
6.771	0.829414\\
6.781	0.829414\\
6.791	0.829414\\
6.801	0.829414\\
6.811	0.829414\\
6.821	0.829414\\
6.831	0.829414\\
6.841	0.829414\\
6.851	0.829414\\
6.861	0.829414\\
6.871	0.829414\\
6.881	0.829414\\
6.891	0.829414\\
6.901	0.829414\\
6.911	0.829414\\
6.921	0.829414\\
6.931	0.829414\\
6.941	0.829414\\
6.951	0.829414\\
6.961	0.829414\\
6.971	0.829414\\
6.981	0.829414\\
6.991	0.829414\\
7.001	0.829414\\
7.011	0.829414\\
7.021	0.829414\\
7.031	0.829414\\
7.041	0.829414\\
7.051	0.829414\\
7.061	0.829414\\
7.071	0.829414\\
7.081	0.829414\\
7.091	0.829414\\
7.101	0.829414\\
7.111	0.829414\\
7.121	0.829414\\
7.131	0.829414\\
7.141	0.829414\\
7.151	0.829414\\
7.161	0.829414\\
7.171	0.829414\\
7.181	0.829414\\
7.191	0.829414\\
7.201	0.829414\\
7.211	0.829414\\
7.221	0.829414\\
7.231	0.829414\\
7.241	0.829414\\
7.251	0.829414\\
7.261	0.829414\\
7.271	0.829414\\
7.281	0.829414\\
7.291	0.829414\\
7.301	0.829414\\
7.311	0.829414\\
7.321	0.829414\\
7.331	0.829414\\
7.341	0.829414\\
7.351	0.829414\\
7.361	0.829414\\
7.371	0.829414\\
7.381	0.829414\\
7.391	0.829414\\
7.401	0.829414\\
7.411	0.829414\\
7.421	0.829414\\
7.431	0.829414\\
7.441	0.829414\\
7.451	0.829414\\
7.461	0.829414\\
7.471	0.829414\\
7.481	0.829414\\
7.491	0.829414\\
7.501	0.829414\\
7.511	0.829414\\
7.521	0.829414\\
7.531	0.829414\\
7.541	0.829414\\
7.551	0.829414\\
7.561	0.829414\\
7.571	0.829414\\
7.581	0.829414\\
7.591	0.829414\\
7.601	0.829414\\
7.611	0.829414\\
7.621	0.829414\\
7.631	0.829414\\
7.641	0.829414\\
7.651	0.829414\\
7.661	0.829414\\
7.671	0.829414\\
7.681	0.829414\\
7.691	0.829414\\
7.701	0.829414\\
7.711	0.829414\\
7.721	0.829414\\
7.731	0.829414\\
7.741	0.829414\\
7.751	0.829414\\
7.761	0.829414\\
7.771	0.829414\\
7.781	0.829414\\
7.791	0.829414\\
7.801	0.829414\\
7.811	0.829414\\
7.821	0.829414\\
7.831	0.829414\\
7.841	0.829414\\
7.851	0.829414\\
7.861	0.829414\\
7.871	0.829414\\
7.881	0.829414\\
7.891	0.829414\\
7.901	0.829414\\
7.911	0.829414\\
7.921	0.829414\\
7.931	0.829414\\
7.941	0.829414\\
7.951	0.829414\\
7.961	0.829414\\
7.971	0.829414\\
7.981	0.829414\\
7.991	0.829414\\
8.001	0.829414\\
8.011	0.829414\\
8.021	0.829414\\
8.031	0.829414\\
8.041	0.829414\\
8.051	0.829414\\
8.061	0.829414\\
8.071	0.829414\\
8.081	0.829414\\
8.091	0.829414\\
8.101	0.829414\\
8.111	0.829414\\
8.121	0.829414\\
8.131	0.829414\\
8.141	0.829414\\
8.151	0.829414\\
8.161	0.829414\\
8.171	0.829414\\
8.181	0.829414\\
8.191	0.829414\\
8.201	0.829414\\
8.211	0.829414\\
8.221	0.829414\\
8.231	0.829414\\
8.241	0.829414\\
8.251	0.829414\\
8.261	0.829414\\
8.271	0.829414\\
8.281	0.829414\\
8.291	0.829414\\
8.301	0.829414\\
8.311	0.829414\\
8.321	0.829414\\
8.331	0.829414\\
8.341	0.829414\\
8.351	0.829414\\
8.361	0.829414\\
8.371	0.829414\\
8.381	0.829414\\
8.391	0.829414\\
8.401	0.829414\\
8.411	0.829414\\
8.421	0.829414\\
8.431	0.829414\\
8.441	0.829414\\
8.451	0.829414\\
8.461	0.829414\\
8.471	0.829414\\
8.481	0.829414\\
8.491	0.829414\\
8.501	0.829414\\
8.511	0.829414\\
8.521	0.829414\\
8.531	0.829414\\
8.541	0.829414\\
8.551	0.829414\\
8.561	0.829414\\
8.571	0.829414\\
8.581	0.829414\\
8.591	0.829414\\
8.601	0.829414\\
8.611	0.829414\\
8.621	0.829414\\
8.631	0.829414\\
8.641	0.829414\\
8.651	0.829414\\
8.661	0.829414\\
8.671	0.829414\\
8.681	0.829414\\
8.691	0.829414\\
8.701	0.829414\\
8.711	0.829414\\
8.721	0.829414\\
8.731	0.829414\\
8.741	0.829414\\
8.751	0.829414\\
8.761	0.829414\\
8.771	0.829414\\
8.781	0.829414\\
8.791	0.829414\\
8.801	0.829414\\
8.811	0.829414\\
8.821	0.829414\\
8.831	0.829414\\
8.841	0.829414\\
8.851	0.829414\\
8.861	0.829414\\
8.871	0.829414\\
8.881	0.829414\\
8.891	0.829414\\
8.901	0.829414\\
8.911	0.829414\\
8.921	0.829414\\
8.931	0.829414\\
8.941	0.829414\\
8.951	0.829414\\
8.961	0.829414\\
8.971	0.829414\\
8.981	0.829414\\
8.991	0.829414\\
9.001	0.829414\\
9.011	0.829414\\
9.021	0.829414\\
9.031	0.829414\\
9.041	0.829414\\
9.051	0.829414\\
9.061	0.829414\\
9.071	0.829414\\
9.081	0.829414\\
9.091	0.829414\\
9.101	0.829414\\
9.111	0.829414\\
9.121	0.829414\\
9.131	0.829414\\
9.141	0.829414\\
9.151	0.829414\\
9.161	0.829414\\
9.171	0.829414\\
9.181	0.829414\\
9.191	0.829414\\
9.201	0.829414\\
9.211	0.829414\\
9.221	0.829414\\
9.231	0.829414\\
9.241	0.829414\\
9.251	0.829414\\
9.261	0.829414\\
9.271	0.829414\\
9.281	0.829414\\
9.291	0.829414\\
9.301	0.829414\\
9.311	0.829414\\
9.321	0.829414\\
9.331	0.829414\\
9.341	0.829414\\
9.351	0.829414\\
9.361	0.829414\\
9.371	0.829414\\
9.381	0.829414\\
9.391	0.829414\\
9.401	0.829414\\
9.411	0.829414\\
9.421	0.829414\\
9.431	0.829414\\
9.441	0.829414\\
9.451	0.829414\\
9.461	0.829414\\
9.471	0.829414\\
9.481	0.829414\\
9.491	0.829414\\
9.501	0.829414\\
9.511	0.829414\\
9.521	0.829414\\
9.531	0.829414\\
9.541	0.829414\\
9.551	0.829414\\
9.561	0.829414\\
9.571	0.829414\\
9.581	0.829414\\
9.591	0.829414\\
9.601	0.829414\\
9.611	0.829414\\
9.621	0.829414\\
9.631	0.829414\\
9.641	0.829414\\
9.651	0.829414\\
9.661	0.829414\\
9.671	0.829414\\
9.681	0.829414\\
9.691	0.829414\\
9.701	0.829414\\
9.711	0.829414\\
9.721	0.829414\\
9.731	0.829414\\
9.741	0.829414\\
9.751	0.829414\\
9.761	0.829414\\
9.771	0.829414\\
9.781	0.829414\\
9.791	0.829414\\
9.801	0.829414\\
9.811	0.829414\\
9.821	0.829414\\
9.831	0.829414\\
9.841	0.829414\\
9.851	0.829414\\
9.861	0.829414\\
9.871	0.829414\\
9.881	0.829414\\
9.891	0.829414\\
9.901	0.829414\\
9.911	0.829414\\
9.921	0.829414\\
9.931	0.829414\\
9.941	0.829414\\
9.951	0.829414\\
9.961	0.829414\\
9.971	0.829414\\
9.981	0.829414\\
9.991	0.829414\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 20, mark options={solid}, mark phase = 4]
table[row sep=crcr]{%
0.001	2e-06\\
0.011	0.000332\\
0.021	0.001078\\
0.031	0.002265\\
0.041	0.003919\\
0.051	0.005947\\
0.061	0.008349\\
0.071	0.011117\\
0.081	0.014207\\
0.091	0.017718\\
0.101	0.021427\\
0.111	0.025402\\
0.121	0.029742\\
0.131	0.03432\\
0.141	0.039212\\
0.151	0.04437\\
0.161	0.049717\\
0.171	0.055403\\
0.181	0.061009\\
0.191	0.067043\\
0.201	0.073035\\
0.211	0.079247\\
0.221	0.085505\\
0.231	0.09209\\
0.241	0.098806\\
0.251	0.105519\\
0.261	0.112321\\
0.271	0.119399\\
0.281	0.126479\\
0.291	0.133676\\
0.301	0.140929\\
0.311	0.148141\\
0.321	0.155534\\
0.331	0.162999\\
0.341	0.170603\\
0.351	0.178506\\
0.361	0.186278\\
0.371	0.1941\\
0.381	0.201913\\
0.391	0.209809\\
0.401	0.217606\\
0.411	0.225327\\
0.421	0.233164\\
0.431	0.241046\\
0.441	0.248887\\
0.451	0.25677\\
0.461	0.264568\\
0.471	0.272351\\
0.481	0.280108\\
0.491	0.287843\\
0.501	0.295479\\
0.511	0.303259\\
0.521	0.311129\\
0.531	0.318848\\
0.541	0.326503\\
0.551	0.334099\\
0.561	0.341905\\
0.571	0.349479\\
0.581	0.357198\\
0.591	0.364731\\
0.601	0.372385\\
0.611	0.379875\\
0.621	0.387448\\
0.631	0.39493\\
0.641	0.402384\\
0.651	0.409581\\
0.661	0.416764\\
0.671	0.423948\\
0.681	0.431102\\
0.691	0.438162\\
0.701	0.445143\\
0.711	0.45207\\
0.721	0.459022\\
0.731	0.465946\\
0.741	0.472817\\
0.751	0.479887\\
0.761	0.486564\\
0.771	0.493138\\
0.781	0.499777\\
0.791	0.506471\\
0.801	0.512893\\
0.811	0.519351\\
0.821	0.525801\\
0.831	0.531976\\
0.841	0.53811\\
0.851	0.544322\\
0.861	0.550339\\
0.871	0.556344\\
0.881	0.562332\\
0.891	0.568263\\
0.901	0.574114\\
0.911	0.580084\\
0.921	0.585718\\
0.931	0.591233\\
0.941	0.59683\\
0.951	0.602417\\
0.961	0.607897\\
0.971	0.613298\\
0.981	0.618592\\
0.991	0.62382\\
1.001	0.629\\
1.011	0.634145\\
1.021	0.639311\\
1.031	0.644293\\
1.041	0.649397\\
1.051	0.654383\\
1.061	0.659312\\
1.071	0.664229\\
1.081	0.668994\\
1.091	0.673743\\
1.101	0.678478\\
1.111	0.683015\\
1.121	0.687445\\
1.131	0.691958\\
1.141	0.696357\\
1.151	0.700787\\
1.161	0.705042\\
1.171	0.70922\\
1.181	0.71332\\
1.191	0.717354\\
1.201	0.721337\\
1.211	0.725388\\
1.221	0.729291\\
1.231	0.7332\\
1.241	0.737057\\
1.251	0.740914\\
1.261	0.744664\\
1.271	0.748465\\
1.281	0.752146\\
1.291	0.755751\\
1.301	0.75925\\
1.311	0.762688\\
1.321	0.76618\\
1.331	0.769561\\
1.341	0.772922\\
1.351	0.776251\\
1.361	0.77958\\
1.371	0.782833\\
1.381	0.786018\\
1.391	0.789176\\
1.401	0.792306\\
1.411	0.795347\\
1.421	0.798371\\
1.431	0.801413\\
1.441	0.804405\\
1.451	0.807286\\
1.461	0.810055\\
1.471	0.812881\\
1.481	0.815736\\
1.491	0.818524\\
1.501	0.82073\\
1.511	0.82073\\
1.521	0.82073\\
1.531	0.82073\\
1.541	0.82073\\
1.551	0.82073\\
1.561	0.82073\\
1.571	0.82073\\
1.581	0.82073\\
1.591	0.82073\\
1.601	0.82073\\
1.611	0.82073\\
1.621	0.82073\\
1.631	0.82073\\
1.641	0.82073\\
1.651	0.82073\\
1.661	0.82073\\
1.671	0.82073\\
1.681	0.82073\\
1.691	0.82073\\
1.701	0.82073\\
1.711	0.82073\\
1.721	0.82073\\
1.731	0.82073\\
1.741	0.82073\\
1.751	0.82073\\
1.761	0.82073\\
1.771	0.82073\\
1.781	0.82073\\
1.791	0.82073\\
1.801	0.82073\\
1.811	0.82073\\
1.821	0.82073\\
1.831	0.82073\\
1.841	0.82073\\
1.851	0.82073\\
1.861	0.82073\\
1.871	0.82073\\
1.881	0.82073\\
1.891	0.82073\\
1.901	0.82073\\
1.911	0.82073\\
1.921	0.82073\\
1.931	0.82073\\
1.941	0.82073\\
1.951	0.82073\\
1.961	0.82073\\
1.971	0.82073\\
1.981	0.82073\\
1.991	0.82073\\
2.001	0.82073\\
2.011	0.82073\\
2.021	0.82073\\
2.031	0.82073\\
2.041	0.82073\\
2.051	0.82073\\
2.061	0.82073\\
2.071	0.82073\\
2.081	0.82073\\
2.091	0.82073\\
2.101	0.82073\\
2.111	0.82073\\
2.121	0.82073\\
2.131	0.82073\\
2.141	0.82073\\
2.151	0.82073\\
2.161	0.82073\\
2.171	0.82073\\
2.181	0.82073\\
2.191	0.82073\\
2.201	0.82073\\
2.211	0.82073\\
2.221	0.82073\\
2.231	0.82073\\
2.241	0.82073\\
2.251	0.82073\\
2.261	0.82073\\
2.271	0.82073\\
2.281	0.82073\\
2.291	0.82073\\
2.301	0.82073\\
2.311	0.82073\\
2.321	0.82073\\
2.331	0.82073\\
2.341	0.82073\\
2.351	0.82073\\
2.361	0.82073\\
2.371	0.82073\\
2.381	0.82073\\
2.391	0.82073\\
2.401	0.82073\\
2.411	0.82073\\
2.421	0.82073\\
2.431	0.82073\\
2.441	0.82073\\
2.451	0.82073\\
2.461	0.82073\\
2.471	0.82073\\
2.481	0.82073\\
2.491	0.82073\\
2.501	0.82073\\
2.511	0.82073\\
2.521	0.82073\\
2.531	0.82073\\
2.541	0.82073\\
2.551	0.82073\\
2.561	0.82073\\
2.571	0.82073\\
2.581	0.82073\\
2.591	0.82073\\
2.601	0.82073\\
2.611	0.82073\\
2.621	0.82073\\
2.631	0.82073\\
2.641	0.82073\\
2.651	0.82073\\
2.661	0.82073\\
2.671	0.82073\\
2.681	0.82073\\
2.691	0.82073\\
2.701	0.82073\\
2.711	0.82073\\
2.721	0.82073\\
2.731	0.82073\\
2.741	0.82073\\
2.751	0.82073\\
2.761	0.82073\\
2.771	0.82073\\
2.781	0.82073\\
2.791	0.82073\\
2.801	0.82073\\
2.811	0.82073\\
2.821	0.82073\\
2.831	0.82073\\
2.841	0.82073\\
2.851	0.82073\\
2.861	0.82073\\
2.871	0.82073\\
2.881	0.82073\\
2.891	0.82073\\
2.901	0.82073\\
2.911	0.82073\\
2.921	0.82073\\
2.931	0.82073\\
2.941	0.82073\\
2.951	0.82073\\
2.961	0.82073\\
2.971	0.82073\\
2.981	0.82073\\
2.991	0.82073\\
3.001	0.82073\\
3.011	0.82073\\
3.021	0.82073\\
3.031	0.82073\\
3.041	0.82073\\
3.051	0.82073\\
3.061	0.82073\\
3.071	0.82073\\
3.081	0.82073\\
3.091	0.82073\\
3.101	0.82073\\
3.111	0.82073\\
3.121	0.82073\\
3.131	0.82073\\
3.141	0.82073\\
3.151	0.82073\\
3.161	0.82073\\
3.171	0.82073\\
3.181	0.82073\\
3.191	0.82073\\
3.201	0.82073\\
3.211	0.82073\\
3.221	0.82073\\
3.231	0.82073\\
3.241	0.82073\\
3.251	0.82073\\
3.261	0.82073\\
3.271	0.82073\\
3.281	0.82073\\
3.291	0.82073\\
3.301	0.82073\\
3.311	0.82073\\
3.321	0.82073\\
3.331	0.82073\\
3.341	0.82073\\
3.351	0.82073\\
3.361	0.82073\\
3.371	0.82073\\
3.381	0.82073\\
3.391	0.82073\\
3.401	0.82073\\
3.411	0.82073\\
3.421	0.82073\\
3.431	0.82073\\
3.441	0.82073\\
3.451	0.82073\\
3.461	0.82073\\
3.471	0.82073\\
3.481	0.82073\\
3.491	0.82073\\
3.501	0.82073\\
3.511	0.82073\\
3.521	0.82073\\
3.531	0.82073\\
3.541	0.82073\\
3.551	0.82073\\
3.561	0.82073\\
3.571	0.82073\\
3.581	0.82073\\
3.591	0.82073\\
3.601	0.82073\\
3.611	0.82073\\
3.621	0.82073\\
3.631	0.82073\\
3.641	0.82073\\
3.651	0.82073\\
3.661	0.82073\\
3.671	0.82073\\
3.681	0.82073\\
3.691	0.82073\\
3.701	0.82073\\
3.711	0.82073\\
3.721	0.82073\\
3.731	0.82073\\
3.741	0.82073\\
3.751	0.82073\\
3.761	0.82073\\
3.771	0.82073\\
3.781	0.82073\\
3.791	0.82073\\
3.801	0.82073\\
3.811	0.82073\\
3.821	0.82073\\
3.831	0.82073\\
3.841	0.82073\\
3.851	0.82073\\
3.861	0.82073\\
3.871	0.82073\\
3.881	0.82073\\
3.891	0.82073\\
3.901	0.82073\\
3.911	0.82073\\
3.921	0.82073\\
3.931	0.82073\\
3.941	0.82073\\
3.951	0.82073\\
3.961	0.82073\\
3.971	0.82073\\
3.981	0.82073\\
3.991	0.82073\\
4.001	0.82073\\
4.011	0.82073\\
4.021	0.82073\\
4.031	0.82073\\
4.041	0.82073\\
4.051	0.82073\\
4.061	0.82073\\
4.071	0.82073\\
4.081	0.82073\\
4.091	0.82073\\
4.101	0.82073\\
4.111	0.82073\\
4.121	0.82073\\
4.131	0.82073\\
4.141	0.82073\\
4.151	0.82073\\
4.161	0.82073\\
4.171	0.82073\\
4.181	0.82073\\
4.191	0.82073\\
4.201	0.82073\\
4.211	0.82073\\
4.221	0.82073\\
4.231	0.82073\\
4.241	0.82073\\
4.251	0.82073\\
4.261	0.82073\\
4.271	0.82073\\
4.281	0.82073\\
4.291	0.82073\\
4.301	0.82073\\
4.311	0.82073\\
4.321	0.82073\\
4.331	0.82073\\
4.341	0.82073\\
4.351	0.82073\\
4.361	0.82073\\
4.371	0.82073\\
4.381	0.82073\\
4.391	0.82073\\
4.401	0.82073\\
4.411	0.82073\\
4.421	0.82073\\
4.431	0.82073\\
4.441	0.82073\\
4.451	0.82073\\
4.461	0.82073\\
4.471	0.82073\\
4.481	0.82073\\
4.491	0.82073\\
4.501	0.82073\\
4.511	0.82073\\
4.521	0.82073\\
4.531	0.82073\\
4.541	0.82073\\
4.551	0.82073\\
4.561	0.82073\\
4.571	0.82073\\
4.581	0.82073\\
4.591	0.82073\\
4.601	0.82073\\
4.611	0.82073\\
4.621	0.82073\\
4.631	0.82073\\
4.641	0.82073\\
4.651	0.82073\\
4.661	0.82073\\
4.671	0.82073\\
4.681	0.82073\\
4.691	0.82073\\
4.701	0.82073\\
4.711	0.82073\\
4.721	0.82073\\
4.731	0.82073\\
4.741	0.82073\\
4.751	0.82073\\
4.761	0.82073\\
4.771	0.82073\\
4.781	0.82073\\
4.791	0.82073\\
4.801	0.82073\\
4.811	0.82073\\
4.821	0.82073\\
4.831	0.82073\\
4.841	0.82073\\
4.851	0.82073\\
4.861	0.82073\\
4.871	0.82073\\
4.881	0.82073\\
4.891	0.82073\\
4.901	0.82073\\
4.911	0.82073\\
4.921	0.82073\\
4.931	0.82073\\
4.941	0.82073\\
4.951	0.82073\\
4.961	0.82073\\
4.971	0.82073\\
4.981	0.82073\\
4.991	0.82073\\
5.001	0.82073\\
5.011	0.82073\\
5.021	0.82073\\
5.031	0.82073\\
5.041	0.82073\\
5.051	0.82073\\
5.061	0.82073\\
5.071	0.82073\\
5.081	0.82073\\
5.091	0.82073\\
5.101	0.82073\\
5.111	0.82073\\
5.121	0.82073\\
5.131	0.82073\\
5.141	0.82073\\
5.151	0.82073\\
5.161	0.82073\\
5.171	0.82073\\
5.181	0.82073\\
5.191	0.82073\\
5.201	0.82073\\
5.211	0.82073\\
5.221	0.82073\\
5.231	0.82073\\
5.241	0.82073\\
5.251	0.82073\\
5.261	0.82073\\
5.271	0.82073\\
5.281	0.82073\\
5.291	0.82073\\
5.301	0.82073\\
5.311	0.82073\\
5.321	0.82073\\
5.331	0.82073\\
5.341	0.82073\\
5.351	0.82073\\
5.361	0.82073\\
5.371	0.82073\\
5.381	0.82073\\
5.391	0.82073\\
5.401	0.82073\\
5.411	0.82073\\
5.421	0.82073\\
5.431	0.82073\\
5.441	0.82073\\
5.451	0.82073\\
5.461	0.82073\\
5.471	0.82073\\
5.481	0.82073\\
5.491	0.82073\\
5.501	0.82073\\
5.511	0.82073\\
5.521	0.82073\\
5.531	0.82073\\
5.541	0.82073\\
5.551	0.82073\\
5.561	0.82073\\
5.571	0.82073\\
5.581	0.82073\\
5.591	0.82073\\
5.601	0.82073\\
5.611	0.82073\\
5.621	0.82073\\
5.631	0.82073\\
5.641	0.82073\\
5.651	0.82073\\
5.661	0.82073\\
5.671	0.82073\\
5.681	0.82073\\
5.691	0.82073\\
5.701	0.82073\\
5.711	0.82073\\
5.721	0.82073\\
5.731	0.82073\\
5.741	0.82073\\
5.751	0.82073\\
5.761	0.82073\\
5.771	0.82073\\
5.781	0.82073\\
5.791	0.82073\\
5.801	0.82073\\
5.811	0.82073\\
5.821	0.82073\\
5.831	0.82073\\
5.841	0.82073\\
5.851	0.82073\\
5.861	0.82073\\
5.871	0.82073\\
5.881	0.82073\\
5.891	0.82073\\
5.901	0.82073\\
5.911	0.82073\\
5.921	0.82073\\
5.931	0.82073\\
5.941	0.82073\\
5.951	0.82073\\
5.961	0.82073\\
5.971	0.82073\\
5.981	0.82073\\
5.991	0.82073\\
6.001	0.82073\\
6.011	0.82073\\
6.021	0.82073\\
6.031	0.82073\\
6.041	0.82073\\
6.051	0.82073\\
6.061	0.82073\\
6.071	0.82073\\
6.081	0.82073\\
6.091	0.82073\\
6.101	0.82073\\
6.111	0.82073\\
6.121	0.82073\\
6.131	0.82073\\
6.141	0.82073\\
6.151	0.82073\\
6.161	0.82073\\
6.171	0.82073\\
6.181	0.82073\\
6.191	0.82073\\
6.201	0.82073\\
6.211	0.82073\\
6.221	0.82073\\
6.231	0.82073\\
6.241	0.82073\\
6.251	0.82073\\
6.261	0.82073\\
6.271	0.82073\\
6.281	0.82073\\
6.291	0.82073\\
6.301	0.82073\\
6.311	0.82073\\
6.321	0.82073\\
6.331	0.82073\\
6.341	0.82073\\
6.351	0.82073\\
6.361	0.82073\\
6.371	0.82073\\
6.381	0.82073\\
6.391	0.82073\\
6.401	0.82073\\
6.411	0.82073\\
6.421	0.82073\\
6.431	0.82073\\
6.441	0.82073\\
6.451	0.82073\\
6.461	0.82073\\
6.471	0.82073\\
6.481	0.82073\\
6.491	0.82073\\
6.501	0.82073\\
6.511	0.82073\\
6.521	0.82073\\
6.531	0.82073\\
6.541	0.82073\\
6.551	0.82073\\
6.561	0.82073\\
6.571	0.82073\\
6.581	0.82073\\
6.591	0.82073\\
6.601	0.82073\\
6.611	0.82073\\
6.621	0.82073\\
6.631	0.82073\\
6.641	0.82073\\
6.651	0.82073\\
6.661	0.82073\\
6.671	0.82073\\
6.681	0.82073\\
6.691	0.82073\\
6.701	0.82073\\
6.711	0.82073\\
6.721	0.82073\\
6.731	0.82073\\
6.741	0.82073\\
6.751	0.82073\\
6.761	0.82073\\
6.771	0.82073\\
6.781	0.82073\\
6.791	0.82073\\
6.801	0.82073\\
6.811	0.82073\\
6.821	0.82073\\
6.831	0.82073\\
6.841	0.82073\\
6.851	0.82073\\
6.861	0.82073\\
6.871	0.82073\\
6.881	0.82073\\
6.891	0.82073\\
6.901	0.82073\\
6.911	0.82073\\
6.921	0.82073\\
6.931	0.82073\\
6.941	0.82073\\
6.951	0.82073\\
6.961	0.82073\\
6.971	0.82073\\
6.981	0.82073\\
6.991	0.82073\\
7.001	0.82073\\
7.011	0.82073\\
7.021	0.82073\\
7.031	0.82073\\
7.041	0.82073\\
7.051	0.82073\\
7.061	0.82073\\
7.071	0.82073\\
7.081	0.82073\\
7.091	0.82073\\
7.101	0.82073\\
7.111	0.82073\\
7.121	0.82073\\
7.131	0.82073\\
7.141	0.82073\\
7.151	0.82073\\
7.161	0.82073\\
7.171	0.82073\\
7.181	0.82073\\
7.191	0.82073\\
7.201	0.82073\\
7.211	0.82073\\
7.221	0.82073\\
7.231	0.82073\\
7.241	0.82073\\
7.251	0.82073\\
7.261	0.82073\\
7.271	0.82073\\
7.281	0.82073\\
7.291	0.82073\\
7.301	0.82073\\
7.311	0.82073\\
7.321	0.82073\\
7.331	0.82073\\
7.341	0.82073\\
7.351	0.82073\\
7.361	0.82073\\
7.371	0.82073\\
7.381	0.82073\\
7.391	0.82073\\
7.401	0.82073\\
7.411	0.82073\\
7.421	0.82073\\
7.431	0.82073\\
7.441	0.82073\\
7.451	0.82073\\
7.461	0.82073\\
7.471	0.82073\\
7.481	0.82073\\
7.491	0.82073\\
7.501	0.82073\\
7.511	0.82073\\
7.521	0.82073\\
7.531	0.82073\\
7.541	0.82073\\
7.551	0.82073\\
7.561	0.82073\\
7.571	0.82073\\
7.581	0.82073\\
7.591	0.82073\\
7.601	0.82073\\
7.611	0.82073\\
7.621	0.82073\\
7.631	0.82073\\
7.641	0.82073\\
7.651	0.82073\\
7.661	0.82073\\
7.671	0.82073\\
7.681	0.82073\\
7.691	0.82073\\
7.701	0.82073\\
7.711	0.82073\\
7.721	0.82073\\
7.731	0.82073\\
7.741	0.82073\\
7.751	0.82073\\
7.761	0.82073\\
7.771	0.82073\\
7.781	0.82073\\
7.791	0.82073\\
7.801	0.82073\\
7.811	0.82073\\
7.821	0.82073\\
7.831	0.82073\\
7.841	0.82073\\
7.851	0.82073\\
7.861	0.82073\\
7.871	0.82073\\
7.881	0.82073\\
7.891	0.82073\\
7.901	0.82073\\
7.911	0.82073\\
7.921	0.82073\\
7.931	0.82073\\
7.941	0.82073\\
7.951	0.82073\\
7.961	0.82073\\
7.971	0.82073\\
7.981	0.82073\\
7.991	0.82073\\
8.001	0.82073\\
8.011	0.82073\\
8.021	0.82073\\
8.031	0.82073\\
8.041	0.82073\\
8.051	0.82073\\
8.061	0.82073\\
8.071	0.82073\\
8.081	0.82073\\
8.091	0.82073\\
8.101	0.82073\\
8.111	0.82073\\
8.121	0.82073\\
8.131	0.82073\\
8.141	0.82073\\
8.151	0.82073\\
8.161	0.82073\\
8.171	0.82073\\
8.181	0.82073\\
8.191	0.82073\\
8.201	0.82073\\
8.211	0.82073\\
8.221	0.82073\\
8.231	0.82073\\
8.241	0.82073\\
8.251	0.82073\\
8.261	0.82073\\
8.271	0.82073\\
8.281	0.82073\\
8.291	0.82073\\
8.301	0.82073\\
8.311	0.82073\\
8.321	0.82073\\
8.331	0.82073\\
8.341	0.82073\\
8.351	0.82073\\
8.361	0.82073\\
8.371	0.82073\\
8.381	0.82073\\
8.391	0.82073\\
8.401	0.82073\\
8.411	0.82073\\
8.421	0.82073\\
8.431	0.82073\\
8.441	0.82073\\
8.451	0.82073\\
8.461	0.82073\\
8.471	0.82073\\
8.481	0.82073\\
8.491	0.82073\\
8.501	0.82073\\
8.511	0.82073\\
8.521	0.82073\\
8.531	0.82073\\
8.541	0.82073\\
8.551	0.82073\\
8.561	0.82073\\
8.571	0.82073\\
8.581	0.82073\\
8.591	0.82073\\
8.601	0.82073\\
8.611	0.82073\\
8.621	0.82073\\
8.631	0.82073\\
8.641	0.82073\\
8.651	0.82073\\
8.661	0.82073\\
8.671	0.82073\\
8.681	0.82073\\
8.691	0.82073\\
8.701	0.82073\\
8.711	0.82073\\
8.721	0.82073\\
8.731	0.82073\\
8.741	0.82073\\
8.751	0.82073\\
8.761	0.82073\\
8.771	0.82073\\
8.781	0.82073\\
8.791	0.82073\\
8.801	0.82073\\
8.811	0.82073\\
8.821	0.82073\\
8.831	0.82073\\
8.841	0.82073\\
8.851	0.82073\\
8.861	0.82073\\
8.871	0.82073\\
8.881	0.82073\\
8.891	0.82073\\
8.901	0.82073\\
8.911	0.82073\\
8.921	0.82073\\
8.931	0.82073\\
8.941	0.82073\\
8.951	0.82073\\
8.961	0.82073\\
8.971	0.82073\\
8.981	0.82073\\
8.991	0.82073\\
9.001	0.82073\\
9.011	0.82073\\
9.021	0.82073\\
9.031	0.82073\\
9.041	0.82073\\
9.051	0.82073\\
9.061	0.82073\\
9.071	0.82073\\
9.081	0.82073\\
9.091	0.82073\\
9.101	0.82073\\
9.111	0.82073\\
9.121	0.82073\\
9.131	0.82073\\
9.141	0.82073\\
9.151	0.82073\\
9.161	0.82073\\
9.171	0.82073\\
9.181	0.82073\\
9.191	0.82073\\
9.201	0.82073\\
9.211	0.82073\\
9.221	0.82073\\
9.231	0.82073\\
9.241	0.82073\\
9.251	0.82073\\
9.261	0.82073\\
9.271	0.82073\\
9.281	0.82073\\
9.291	0.82073\\
9.301	0.82073\\
9.311	0.82073\\
9.321	0.82073\\
9.331	0.82073\\
9.341	0.82073\\
9.351	0.82073\\
9.361	0.82073\\
9.371	0.82073\\
9.381	0.82073\\
9.391	0.82073\\
9.401	0.82073\\
9.411	0.82073\\
9.421	0.82073\\
9.431	0.82073\\
9.441	0.82073\\
9.451	0.82073\\
9.461	0.82073\\
9.471	0.82073\\
9.481	0.82073\\
9.491	0.82073\\
9.501	0.82073\\
9.511	0.82073\\
9.521	0.82073\\
9.531	0.82073\\
9.541	0.82073\\
9.551	0.82073\\
9.561	0.82073\\
9.571	0.82073\\
9.581	0.82073\\
9.591	0.82073\\
9.601	0.82073\\
9.611	0.82073\\
9.621	0.82073\\
9.631	0.82073\\
9.641	0.82073\\
9.651	0.82073\\
9.661	0.82073\\
9.671	0.82073\\
9.681	0.82073\\
9.691	0.82073\\
9.701	0.82073\\
9.711	0.82073\\
9.721	0.82073\\
9.731	0.82073\\
9.741	0.82073\\
9.751	0.82073\\
9.761	0.82073\\
9.771	0.82073\\
9.781	0.82073\\
9.791	0.82073\\
9.801	0.82073\\
9.811	0.82073\\
9.821	0.82073\\
9.831	0.82073\\
9.841	0.82073\\
9.851	0.82073\\
9.861	0.82073\\
9.871	0.82073\\
9.881	0.82073\\
9.891	0.82073\\
9.901	0.82073\\
9.911	0.82073\\
9.921	0.82073\\
9.931	0.82073\\
9.941	0.82073\\
9.951	0.82073\\
9.961	0.82073\\
9.971	0.82073\\
9.981	0.82073\\
9.991	0.82073\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=20, mark options={solid}, mark phase=8]
  table[row sep=crcr]{%
0.001	0\\
0.011	5e-06\\
0.021	3.7e-05\\
0.031	0.000121\\
0.041	0.000267\\
0.051	0.00052\\
0.061	0.000891\\
0.071	0.00139\\
0.081	0.001968\\
0.091	0.002664\\
0.101	0.003605\\
0.111	0.004661\\
0.121	0.005941\\
0.131	0.007304\\
0.141	0.008878\\
0.151	0.010658\\
0.161	0.012529\\
0.171	0.014658\\
0.181	0.016989\\
0.191	0.019399\\
0.201	0.022183\\
0.211	0.025172\\
0.221	0.028221\\
0.231	0.031624\\
0.241	0.034994\\
0.251	0.038711\\
0.261	0.04268\\
0.271	0.04673\\
0.281	0.050848\\
0.291	0.055202\\
0.301	0.059712\\
0.311	0.064374\\
0.321	0.069259\\
0.331	0.074428\\
0.341	0.079648\\
0.351	0.084856\\
0.361	0.090297\\
0.371	0.095858\\
0.381	0.101682\\
0.391	0.107556\\
0.401	0.113645\\
0.411	0.119655\\
0.421	0.125757\\
0.431	0.132038\\
0.441	0.138407\\
0.451	0.144917\\
0.461	0.15153\\
0.471	0.15823\\
0.481	0.16502\\
0.491	0.171855\\
0.501	0.178565\\
0.511	0.185632\\
0.521	0.192585\\
0.531	0.199551\\
0.541	0.206651\\
0.551	0.213767\\
0.561	0.220986\\
0.571	0.22805\\
0.581	0.235385\\
0.591	0.242733\\
0.601	0.250158\\
0.611	0.257611\\
0.621	0.264971\\
0.631	0.272503\\
0.641	0.279993\\
0.651	0.287438\\
0.661	0.294872\\
0.671	0.302282\\
0.681	0.309808\\
0.691	0.317341\\
0.701	0.324762\\
0.711	0.332115\\
0.721	0.339662\\
0.731	0.347109\\
0.741	0.35449\\
0.751	0.361801\\
0.761	0.369148\\
0.771	0.376399\\
0.781	0.383611\\
0.791	0.39088\\
0.801	0.398181\\
0.811	0.405324\\
0.821	0.412508\\
0.831	0.419566\\
0.841	0.426858\\
0.851	0.433901\\
0.861	0.441078\\
0.871	0.448119\\
0.881	0.45502\\
0.891	0.46195\\
0.901	0.468754\\
0.911	0.475512\\
0.921	0.482149\\
0.931	0.488853\\
0.941	0.495501\\
0.951	0.502077\\
0.961	0.508611\\
0.971	0.514915\\
0.981	0.521414\\
0.991	0.527807\\
1.001	0.534119\\
1.011	0.540361\\
1.021	0.546673\\
1.031	0.552964\\
1.041	0.55906\\
1.051	0.565255\\
1.061	0.571276\\
1.071	0.577241\\
1.081	0.583078\\
1.091	0.588925\\
1.101	0.594604\\
1.111	0.600323\\
1.121	0.605919\\
1.131	0.611459\\
1.141	0.61703\\
1.151	0.622537\\
1.161	0.627846\\
1.171	0.633142\\
1.181	0.63837\\
1.191	0.643495\\
1.201	0.648489\\
1.211	0.653591\\
1.221	0.65862\\
1.231	0.663433\\
1.241	0.668392\\
1.251	0.673059\\
1.261	0.677863\\
1.271	0.682638\\
1.281	0.687226\\
1.291	0.691852\\
1.301	0.696358\\
1.311	0.700794\\
1.321	0.705171\\
1.331	0.709632\\
1.341	0.713915\\
1.351	0.718207\\
1.361	0.722349\\
1.371	0.726531\\
1.381	0.730558\\
1.391	0.734623\\
1.401	0.738545\\
1.411	0.742361\\
1.421	0.746184\\
1.431	0.750055\\
1.441	0.753886\\
1.451	0.757656\\
1.461	0.761325\\
1.471	0.764959\\
1.481	0.768512\\
1.491	0.772048\\
1.501	0.775003\\
1.511	0.775003\\
1.521	0.775003\\
1.531	0.775003\\
1.541	0.775003\\
1.551	0.775003\\
1.561	0.775003\\
1.571	0.775003\\
1.581	0.775003\\
1.591	0.775003\\
1.601	0.775003\\
1.611	0.775003\\
1.621	0.775003\\
1.631	0.775003\\
1.641	0.775003\\
1.651	0.775003\\
1.661	0.775003\\
1.671	0.775003\\
1.681	0.775003\\
1.691	0.775003\\
1.701	0.775003\\
1.711	0.775003\\
1.721	0.775003\\
1.731	0.775003\\
1.741	0.775003\\
1.751	0.775003\\
1.761	0.775003\\
1.771	0.775003\\
1.781	0.775003\\
1.791	0.775003\\
1.801	0.775003\\
1.811	0.775003\\
1.821	0.775003\\
1.831	0.775003\\
1.841	0.775003\\
1.851	0.775003\\
1.861	0.775003\\
1.871	0.775003\\
1.881	0.775003\\
1.891	0.775003\\
1.901	0.775003\\
1.911	0.775003\\
1.921	0.775003\\
1.931	0.775003\\
1.941	0.775003\\
1.951	0.775003\\
1.961	0.775003\\
1.971	0.775003\\
1.981	0.775003\\
1.991	0.775003\\
2.001	0.775003\\
2.011	0.775003\\
2.021	0.775003\\
2.031	0.775003\\
2.041	0.775003\\
2.051	0.775003\\
2.061	0.775003\\
2.071	0.775003\\
2.081	0.775003\\
2.091	0.775003\\
2.101	0.775003\\
2.111	0.775003\\
2.121	0.775003\\
2.131	0.775003\\
2.141	0.775003\\
2.151	0.775003\\
2.161	0.775003\\
2.171	0.775003\\
2.181	0.775003\\
2.191	0.775003\\
2.201	0.775003\\
2.211	0.775003\\
2.221	0.775003\\
2.231	0.775003\\
2.241	0.775003\\
2.251	0.775003\\
2.261	0.775003\\
2.271	0.775003\\
2.281	0.775003\\
2.291	0.775003\\
2.301	0.775003\\
2.311	0.775003\\
2.321	0.775003\\
2.331	0.775003\\
2.341	0.775003\\
2.351	0.775003\\
2.361	0.775003\\
2.371	0.775003\\
2.381	0.775003\\
2.391	0.775003\\
2.401	0.775003\\
2.411	0.775003\\
2.421	0.775003\\
2.431	0.775003\\
2.441	0.775003\\
2.451	0.775003\\
2.461	0.775003\\
2.471	0.775003\\
2.481	0.775003\\
2.491	0.775003\\
2.501	0.775003\\
2.511	0.775003\\
2.521	0.775003\\
2.531	0.775003\\
2.541	0.775003\\
2.551	0.775003\\
2.561	0.775003\\
2.571	0.775003\\
2.581	0.775003\\
2.591	0.775003\\
2.601	0.775003\\
2.611	0.775003\\
2.621	0.775003\\
2.631	0.775003\\
2.641	0.775003\\
2.651	0.775003\\
2.661	0.775003\\
2.671	0.775003\\
2.681	0.775003\\
2.691	0.775003\\
2.701	0.775003\\
2.711	0.775003\\
2.721	0.775003\\
2.731	0.775003\\
2.741	0.775003\\
2.751	0.775003\\
2.761	0.775003\\
2.771	0.775003\\
2.781	0.775003\\
2.791	0.775003\\
2.801	0.775003\\
2.811	0.775003\\
2.821	0.775003\\
2.831	0.775003\\
2.841	0.775003\\
2.851	0.775003\\
2.861	0.775003\\
2.871	0.775003\\
2.881	0.775003\\
2.891	0.775003\\
2.901	0.775003\\
2.911	0.775003\\
2.921	0.775003\\
2.931	0.775003\\
2.941	0.775003\\
2.951	0.775003\\
2.961	0.775003\\
2.971	0.775003\\
2.981	0.775003\\
2.991	0.775003\\
3.001	0.775003\\
3.011	0.775003\\
3.021	0.775003\\
3.031	0.775003\\
3.041	0.775003\\
3.051	0.775003\\
3.061	0.775003\\
3.071	0.775003\\
3.081	0.775003\\
3.091	0.775003\\
3.101	0.775003\\
3.111	0.775003\\
3.121	0.775003\\
3.131	0.775003\\
3.141	0.775003\\
3.151	0.775003\\
3.161	0.775003\\
3.171	0.775003\\
3.181	0.775003\\
3.191	0.775003\\
3.201	0.775003\\
3.211	0.775003\\
3.221	0.775003\\
3.231	0.775003\\
3.241	0.775003\\
3.251	0.775003\\
3.261	0.775003\\
3.271	0.775003\\
3.281	0.775003\\
3.291	0.775003\\
3.301	0.775003\\
3.311	0.775003\\
3.321	0.775003\\
3.331	0.775003\\
3.341	0.775003\\
3.351	0.775003\\
3.361	0.775003\\
3.371	0.775003\\
3.381	0.775003\\
3.391	0.775003\\
3.401	0.775003\\
3.411	0.775003\\
3.421	0.775003\\
3.431	0.775003\\
3.441	0.775003\\
3.451	0.775003\\
3.461	0.775003\\
3.471	0.775003\\
3.481	0.775003\\
3.491	0.775003\\
3.501	0.775003\\
3.511	0.775003\\
3.521	0.775003\\
3.531	0.775003\\
3.541	0.775003\\
3.551	0.775003\\
3.561	0.775003\\
3.571	0.775003\\
3.581	0.775003\\
3.591	0.775003\\
3.601	0.775003\\
3.611	0.775003\\
3.621	0.775003\\
3.631	0.775003\\
3.641	0.775003\\
3.651	0.775003\\
3.661	0.775003\\
3.671	0.775003\\
3.681	0.775003\\
3.691	0.775003\\
3.701	0.775003\\
3.711	0.775003\\
3.721	0.775003\\
3.731	0.775003\\
3.741	0.775003\\
3.751	0.775003\\
3.761	0.775003\\
3.771	0.775003\\
3.781	0.775003\\
3.791	0.775003\\
3.801	0.775003\\
3.811	0.775003\\
3.821	0.775003\\
3.831	0.775003\\
3.841	0.775003\\
3.851	0.775003\\
3.861	0.775003\\
3.871	0.775003\\
3.881	0.775003\\
3.891	0.775003\\
3.901	0.775003\\
3.911	0.775003\\
3.921	0.775003\\
3.931	0.775003\\
3.941	0.775003\\
3.951	0.775003\\
3.961	0.775003\\
3.971	0.775003\\
3.981	0.775003\\
3.991	0.775003\\
4.001	0.775003\\
4.011	0.775003\\
4.021	0.775003\\
4.031	0.775003\\
4.041	0.775003\\
4.051	0.775003\\
4.061	0.775003\\
4.071	0.775003\\
4.081	0.775003\\
4.091	0.775003\\
4.101	0.775003\\
4.111	0.775003\\
4.121	0.775003\\
4.131	0.775003\\
4.141	0.775003\\
4.151	0.775003\\
4.161	0.775003\\
4.171	0.775003\\
4.181	0.775003\\
4.191	0.775003\\
4.201	0.775003\\
4.211	0.775003\\
4.221	0.775003\\
4.231	0.775003\\
4.241	0.775003\\
4.251	0.775003\\
4.261	0.775003\\
4.271	0.775003\\
4.281	0.775003\\
4.291	0.775003\\
4.301	0.775003\\
4.311	0.775003\\
4.321	0.775003\\
4.331	0.775003\\
4.341	0.775003\\
4.351	0.775003\\
4.361	0.775003\\
4.371	0.775003\\
4.381	0.775003\\
4.391	0.775003\\
4.401	0.775003\\
4.411	0.775003\\
4.421	0.775003\\
4.431	0.775003\\
4.441	0.775003\\
4.451	0.775003\\
4.461	0.775003\\
4.471	0.775003\\
4.481	0.775003\\
4.491	0.775003\\
4.501	0.775003\\
4.511	0.775003\\
4.521	0.775003\\
4.531	0.775003\\
4.541	0.775003\\
4.551	0.775003\\
4.561	0.775003\\
4.571	0.775003\\
4.581	0.775003\\
4.591	0.775003\\
4.601	0.775003\\
4.611	0.775003\\
4.621	0.775003\\
4.631	0.775003\\
4.641	0.775003\\
4.651	0.775003\\
4.661	0.775003\\
4.671	0.775003\\
4.681	0.775003\\
4.691	0.775003\\
4.701	0.775003\\
4.711	0.775003\\
4.721	0.775003\\
4.731	0.775003\\
4.741	0.775003\\
4.751	0.775003\\
4.761	0.775003\\
4.771	0.775003\\
4.781	0.775003\\
4.791	0.775003\\
4.801	0.775003\\
4.811	0.775003\\
4.821	0.775003\\
4.831	0.775003\\
4.841	0.775003\\
4.851	0.775003\\
4.861	0.775003\\
4.871	0.775003\\
4.881	0.775003\\
4.891	0.775003\\
4.901	0.775003\\
4.911	0.775003\\
4.921	0.775003\\
4.931	0.775003\\
4.941	0.775003\\
4.951	0.775003\\
4.961	0.775003\\
4.971	0.775003\\
4.981	0.775003\\
4.991	0.775003\\
5.001	0.775003\\
5.011	0.775003\\
5.021	0.775003\\
5.031	0.775003\\
5.041	0.775003\\
5.051	0.775003\\
5.061	0.775003\\
5.071	0.775003\\
5.081	0.775003\\
5.091	0.775003\\
5.101	0.775003\\
5.111	0.775003\\
5.121	0.775003\\
5.131	0.775003\\
5.141	0.775003\\
5.151	0.775003\\
5.161	0.775003\\
5.171	0.775003\\
5.181	0.775003\\
5.191	0.775003\\
5.201	0.775003\\
5.211	0.775003\\
5.221	0.775003\\
5.231	0.775003\\
5.241	0.775003\\
5.251	0.775003\\
5.261	0.775003\\
5.271	0.775003\\
5.281	0.775003\\
5.291	0.775003\\
5.301	0.775003\\
5.311	0.775003\\
5.321	0.775003\\
5.331	0.775003\\
5.341	0.775003\\
5.351	0.775003\\
5.361	0.775003\\
5.371	0.775003\\
5.381	0.775003\\
5.391	0.775003\\
5.401	0.775003\\
5.411	0.775003\\
5.421	0.775003\\
5.431	0.775003\\
5.441	0.775003\\
5.451	0.775003\\
5.461	0.775003\\
5.471	0.775003\\
5.481	0.775003\\
5.491	0.775003\\
5.501	0.775003\\
5.511	0.775003\\
5.521	0.775003\\
5.531	0.775003\\
5.541	0.775003\\
5.551	0.775003\\
5.561	0.775003\\
5.571	0.775003\\
5.581	0.775003\\
5.591	0.775003\\
5.601	0.775003\\
5.611	0.775003\\
5.621	0.775003\\
5.631	0.775003\\
5.641	0.775003\\
5.651	0.775003\\
5.661	0.775003\\
5.671	0.775003\\
5.681	0.775003\\
5.691	0.775003\\
5.701	0.775003\\
5.711	0.775003\\
5.721	0.775003\\
5.731	0.775003\\
5.741	0.775003\\
5.751	0.775003\\
5.761	0.775003\\
5.771	0.775003\\
5.781	0.775003\\
5.791	0.775003\\
5.801	0.775003\\
5.811	0.775003\\
5.821	0.775003\\
5.831	0.775003\\
5.841	0.775003\\
5.851	0.775003\\
5.861	0.775003\\
5.871	0.775003\\
5.881	0.775003\\
5.891	0.775003\\
5.901	0.775003\\
5.911	0.775003\\
5.921	0.775003\\
5.931	0.775003\\
5.941	0.775003\\
5.951	0.775003\\
5.961	0.775003\\
5.971	0.775003\\
5.981	0.775003\\
5.991	0.775003\\
6.001	0.775003\\
6.011	0.775003\\
6.021	0.775003\\
6.031	0.775003\\
6.041	0.775003\\
6.051	0.775003\\
6.061	0.775003\\
6.071	0.775003\\
6.081	0.775003\\
6.091	0.775003\\
6.101	0.775003\\
6.111	0.775003\\
6.121	0.775003\\
6.131	0.775003\\
6.141	0.775003\\
6.151	0.775003\\
6.161	0.775003\\
6.171	0.775003\\
6.181	0.775003\\
6.191	0.775003\\
6.201	0.775003\\
6.211	0.775003\\
6.221	0.775003\\
6.231	0.775003\\
6.241	0.775003\\
6.251	0.775003\\
6.261	0.775003\\
6.271	0.775003\\
6.281	0.775003\\
6.291	0.775003\\
6.301	0.775003\\
6.311	0.775003\\
6.321	0.775003\\
6.331	0.775003\\
6.341	0.775003\\
6.351	0.775003\\
6.361	0.775003\\
6.371	0.775003\\
6.381	0.775003\\
6.391	0.775003\\
6.401	0.775003\\
6.411	0.775003\\
6.421	0.775003\\
6.431	0.775003\\
6.441	0.775003\\
6.451	0.775003\\
6.461	0.775003\\
6.471	0.775003\\
6.481	0.775003\\
6.491	0.775003\\
6.501	0.775003\\
6.511	0.775003\\
6.521	0.775003\\
6.531	0.775003\\
6.541	0.775003\\
6.551	0.775003\\
6.561	0.775003\\
6.571	0.775003\\
6.581	0.775003\\
6.591	0.775003\\
6.601	0.775003\\
6.611	0.775003\\
6.621	0.775003\\
6.631	0.775003\\
6.641	0.775003\\
6.651	0.775003\\
6.661	0.775003\\
6.671	0.775003\\
6.681	0.775003\\
6.691	0.775003\\
6.701	0.775003\\
6.711	0.775003\\
6.721	0.775003\\
6.731	0.775003\\
6.741	0.775003\\
6.751	0.775003\\
6.761	0.775003\\
6.771	0.775003\\
6.781	0.775003\\
6.791	0.775003\\
6.801	0.775003\\
6.811	0.775003\\
6.821	0.775003\\
6.831	0.775003\\
6.841	0.775003\\
6.851	0.775003\\
6.861	0.775003\\
6.871	0.775003\\
6.881	0.775003\\
6.891	0.775003\\
6.901	0.775003\\
6.911	0.775003\\
6.921	0.775003\\
6.931	0.775003\\
6.941	0.775003\\
6.951	0.775003\\
6.961	0.775003\\
6.971	0.775003\\
6.981	0.775003\\
6.991	0.775003\\
7.001	0.775003\\
7.011	0.775003\\
7.021	0.775003\\
7.031	0.775003\\
7.041	0.775003\\
7.051	0.775003\\
7.061	0.775003\\
7.071	0.775003\\
7.081	0.775003\\
7.091	0.775003\\
7.101	0.775003\\
7.111	0.775003\\
7.121	0.775003\\
7.131	0.775003\\
7.141	0.775003\\
7.151	0.775003\\
7.161	0.775003\\
7.171	0.775003\\
7.181	0.775003\\
7.191	0.775003\\
7.201	0.775003\\
7.211	0.775003\\
7.221	0.775003\\
7.231	0.775003\\
7.241	0.775003\\
7.251	0.775003\\
7.261	0.775003\\
7.271	0.775003\\
7.281	0.775003\\
7.291	0.775003\\
7.301	0.775003\\
7.311	0.775003\\
7.321	0.775003\\
7.331	0.775003\\
7.341	0.775003\\
7.351	0.775003\\
7.361	0.775003\\
7.371	0.775003\\
7.381	0.775003\\
7.391	0.775003\\
7.401	0.775003\\
7.411	0.775003\\
7.421	0.775003\\
7.431	0.775003\\
7.441	0.775003\\
7.451	0.775003\\
7.461	0.775003\\
7.471	0.775003\\
7.481	0.775003\\
7.491	0.775003\\
7.501	0.775003\\
7.511	0.775003\\
7.521	0.775003\\
7.531	0.775003\\
7.541	0.775003\\
7.551	0.775003\\
7.561	0.775003\\
7.571	0.775003\\
7.581	0.775003\\
7.591	0.775003\\
7.601	0.775003\\
7.611	0.775003\\
7.621	0.775003\\
7.631	0.775003\\
7.641	0.775003\\
7.651	0.775003\\
7.661	0.775003\\
7.671	0.775003\\
7.681	0.775003\\
7.691	0.775003\\
7.701	0.775003\\
7.711	0.775003\\
7.721	0.775003\\
7.731	0.775003\\
7.741	0.775003\\
7.751	0.775003\\
7.761	0.775003\\
7.771	0.775003\\
7.781	0.775003\\
7.791	0.775003\\
7.801	0.775003\\
7.811	0.775003\\
7.821	0.775003\\
7.831	0.775003\\
7.841	0.775003\\
7.851	0.775003\\
7.861	0.775003\\
7.871	0.775003\\
7.881	0.775003\\
7.891	0.775003\\
7.901	0.775003\\
7.911	0.775003\\
7.921	0.775003\\
7.931	0.775003\\
7.941	0.775003\\
7.951	0.775003\\
7.961	0.775003\\
7.971	0.775003\\
7.981	0.775003\\
7.991	0.775003\\
8.001	0.775003\\
8.011	0.775003\\
8.021	0.775003\\
8.031	0.775003\\
8.041	0.775003\\
8.051	0.775003\\
8.061	0.775003\\
8.071	0.775003\\
8.081	0.775003\\
8.091	0.775003\\
8.101	0.775003\\
8.111	0.775003\\
8.121	0.775003\\
8.131	0.775003\\
8.141	0.775003\\
8.151	0.775003\\
8.161	0.775003\\
8.171	0.775003\\
8.181	0.775003\\
8.191	0.775003\\
8.201	0.775003\\
8.211	0.775003\\
8.221	0.775003\\
8.231	0.775003\\
8.241	0.775003\\
8.251	0.775003\\
8.261	0.775003\\
8.271	0.775003\\
8.281	0.775003\\
8.291	0.775003\\
8.301	0.775003\\
8.311	0.775003\\
8.321	0.775003\\
8.331	0.775003\\
8.341	0.775003\\
8.351	0.775003\\
8.361	0.775003\\
8.371	0.775003\\
8.381	0.775003\\
8.391	0.775003\\
8.401	0.775003\\
8.411	0.775003\\
8.421	0.775003\\
8.431	0.775003\\
8.441	0.775003\\
8.451	0.775003\\
8.461	0.775003\\
8.471	0.775003\\
8.481	0.775003\\
8.491	0.775003\\
8.501	0.775003\\
8.511	0.775003\\
8.521	0.775003\\
8.531	0.775003\\
8.541	0.775003\\
8.551	0.775003\\
8.561	0.775003\\
8.571	0.775003\\
8.581	0.775003\\
8.591	0.775003\\
8.601	0.775003\\
8.611	0.775003\\
8.621	0.775003\\
8.631	0.775003\\
8.641	0.775003\\
8.651	0.775003\\
8.661	0.775003\\
8.671	0.775003\\
8.681	0.775003\\
8.691	0.775003\\
8.701	0.775003\\
8.711	0.775003\\
8.721	0.775003\\
8.731	0.775003\\
8.741	0.775003\\
8.751	0.775003\\
8.761	0.775003\\
8.771	0.775003\\
8.781	0.775003\\
8.791	0.775003\\
8.801	0.775003\\
8.811	0.775003\\
8.821	0.775003\\
8.831	0.775003\\
8.841	0.775003\\
8.851	0.775003\\
8.861	0.775003\\
8.871	0.775003\\
8.881	0.775003\\
8.891	0.775003\\
8.901	0.775003\\
8.911	0.775003\\
8.921	0.775003\\
8.931	0.775003\\
8.941	0.775003\\
8.951	0.775003\\
8.961	0.775003\\
8.971	0.775003\\
8.981	0.775003\\
8.991	0.775003\\
9.001	0.775003\\
9.011	0.775003\\
9.021	0.775003\\
9.031	0.775003\\
9.041	0.775003\\
9.051	0.775003\\
9.061	0.775003\\
9.071	0.775003\\
9.081	0.775003\\
9.091	0.775003\\
9.101	0.775003\\
9.111	0.775003\\
9.121	0.775003\\
9.131	0.775003\\
9.141	0.775003\\
9.151	0.775003\\
9.161	0.775003\\
9.171	0.775003\\
9.181	0.775003\\
9.191	0.775003\\
9.201	0.775003\\
9.211	0.775003\\
9.221	0.775003\\
9.231	0.775003\\
9.241	0.775003\\
9.251	0.775003\\
9.261	0.775003\\
9.271	0.775003\\
9.281	0.775003\\
9.291	0.775003\\
9.301	0.775003\\
9.311	0.775003\\
9.321	0.775003\\
9.331	0.775003\\
9.341	0.775003\\
9.351	0.775003\\
9.361	0.775003\\
9.371	0.775003\\
9.381	0.775003\\
9.391	0.775003\\
9.401	0.775003\\
9.411	0.775003\\
9.421	0.775003\\
9.431	0.775003\\
9.441	0.775003\\
9.451	0.775003\\
9.461	0.775003\\
9.471	0.775003\\
9.481	0.775003\\
9.491	0.775003\\
9.501	0.775003\\
9.511	0.775003\\
9.521	0.775003\\
9.531	0.775003\\
9.541	0.775003\\
9.551	0.775003\\
9.561	0.775003\\
9.571	0.775003\\
9.581	0.775003\\
9.591	0.775003\\
9.601	0.775003\\
9.611	0.775003\\
9.621	0.775003\\
9.631	0.775003\\
9.641	0.775003\\
9.651	0.775003\\
9.661	0.775003\\
9.671	0.775003\\
9.681	0.775003\\
9.691	0.775003\\
9.701	0.775003\\
9.711	0.775003\\
9.721	0.775003\\
9.731	0.775003\\
9.741	0.775003\\
9.751	0.775003\\
9.761	0.775003\\
9.771	0.775003\\
9.781	0.775003\\
9.791	0.775003\\
9.801	0.775003\\
9.811	0.775003\\
9.821	0.775003\\
9.831	0.775003\\
9.841	0.775003\\
9.851	0.775003\\
9.861	0.775003\\
9.871	0.775003\\
9.881	0.775003\\
9.891	0.775003\\
9.901	0.775003\\
9.911	0.775003\\
9.921	0.775003\\
9.931	0.775003\\
9.941	0.775003\\
9.951	0.775003\\
9.961	0.775003\\
9.971	0.775003\\
9.981	0.775003\\
9.991	0.775003\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	3e-06\\
0.041	1e-05\\
0.051	3.7e-05\\
0.061	6.8e-05\\
0.071	0.000118\\
0.081	0.000206\\
0.091	0.00031\\
0.101	0.000451\\
0.111	0.000652\\
0.121	0.000898\\
0.131	0.001165\\
0.141	0.001542\\
0.151	0.001985\\
0.161	0.00254\\
0.171	0.003144\\
0.181	0.003828\\
0.191	0.004633\\
0.201	0.005511\\
0.211	0.006462\\
0.221	0.007546\\
0.231	0.008764\\
0.241	0.010082\\
0.251	0.011548\\
0.261	0.013079\\
0.271	0.014771\\
0.281	0.016604\\
0.291	0.018522\\
0.301	0.020757\\
0.311	0.02301\\
0.321	0.025304\\
0.331	0.027857\\
0.341	0.030404\\
0.351	0.033206\\
0.361	0.036138\\
0.371	0.039344\\
0.381	0.042588\\
0.391	0.046031\\
0.401	0.049471\\
0.411	0.053101\\
0.421	0.056921\\
0.431	0.060796\\
0.441	0.064784\\
0.451	0.068855\\
0.461	0.07311\\
0.471	0.077555\\
0.481	0.082027\\
0.491	0.086542\\
0.501	0.091229\\
0.511	0.096156\\
0.521	0.10109\\
0.531	0.106191\\
0.541	0.111402\\
0.551	0.116535\\
0.561	0.121799\\
0.571	0.127209\\
0.581	0.132859\\
0.591	0.138599\\
0.601	0.144238\\
0.611	0.150114\\
0.621	0.155931\\
0.631	0.161868\\
0.641	0.167741\\
0.651	0.173758\\
0.661	0.179949\\
0.671	0.186079\\
0.681	0.192378\\
0.691	0.198516\\
0.701	0.204933\\
0.711	0.211329\\
0.721	0.21788\\
0.731	0.224296\\
0.741	0.230798\\
0.751	0.237244\\
0.761	0.243769\\
0.771	0.250397\\
0.781	0.256981\\
0.791	0.263601\\
0.801	0.270166\\
0.811	0.276762\\
0.821	0.28352\\
0.831	0.290208\\
0.841	0.296827\\
0.851	0.303597\\
0.861	0.310253\\
0.871	0.317056\\
0.881	0.323747\\
0.891	0.330483\\
0.901	0.33702\\
0.911	0.343729\\
0.921	0.350391\\
0.931	0.356945\\
0.941	0.363638\\
0.951	0.37025\\
0.961	0.376675\\
0.971	0.38333\\
0.981	0.38989\\
0.991	0.396333\\
1.001	0.402736\\
1.011	0.409151\\
1.021	0.415576\\
1.031	0.421867\\
1.041	0.428205\\
1.051	0.434704\\
1.061	0.441029\\
1.071	0.447156\\
1.081	0.453348\\
1.091	0.459668\\
1.101	0.46573\\
1.111	0.471689\\
1.121	0.477785\\
1.131	0.483688\\
1.141	0.489693\\
1.151	0.495609\\
1.161	0.501544\\
1.171	0.507393\\
1.181	0.513196\\
1.191	0.519081\\
1.201	0.524798\\
1.211	0.530442\\
1.221	0.53611\\
1.231	0.541731\\
1.241	0.547252\\
1.251	0.552755\\
1.261	0.558259\\
1.271	0.563653\\
1.281	0.568935\\
1.291	0.574111\\
1.301	0.579272\\
1.311	0.584531\\
1.321	0.589711\\
1.331	0.594718\\
1.341	0.599778\\
1.351	0.604712\\
1.361	0.609669\\
1.371	0.614707\\
1.381	0.619666\\
1.391	0.624489\\
1.401	0.629311\\
1.411	0.63405\\
1.421	0.638619\\
1.431	0.643165\\
1.441	0.647605\\
1.451	0.652106\\
1.461	0.656513\\
1.471	0.660846\\
1.481	0.665212\\
1.491	0.66946\\
1.501	0.673001\\
1.511	0.673001\\
1.521	0.673001\\
1.531	0.673001\\
1.541	0.673001\\
1.551	0.673001\\
1.561	0.673001\\
1.571	0.673001\\
1.581	0.673001\\
1.591	0.673001\\
1.601	0.673001\\
1.611	0.673001\\
1.621	0.673001\\
1.631	0.673001\\
1.641	0.673001\\
1.651	0.673001\\
1.661	0.673001\\
1.671	0.673001\\
1.681	0.673001\\
1.691	0.673001\\
1.701	0.673001\\
1.711	0.673001\\
1.721	0.673001\\
1.731	0.673001\\
1.741	0.673001\\
1.751	0.673001\\
1.761	0.673001\\
1.771	0.673001\\
1.781	0.673001\\
1.791	0.673001\\
1.801	0.673001\\
1.811	0.673001\\
1.821	0.673001\\
1.831	0.673001\\
1.841	0.673001\\
1.851	0.673001\\
1.861	0.673001\\
1.871	0.673001\\
1.881	0.673001\\
1.891	0.673001\\
1.901	0.673001\\
1.911	0.673001\\
1.921	0.673001\\
1.931	0.673001\\
1.941	0.673001\\
1.951	0.673001\\
1.961	0.673001\\
1.971	0.673001\\
1.981	0.673001\\
1.991	0.673001\\
2.001	0.673001\\
2.011	0.673001\\
2.021	0.673001\\
2.031	0.673001\\
2.041	0.673001\\
2.051	0.673001\\
2.061	0.673001\\
2.071	0.673001\\
2.081	0.673001\\
2.091	0.673001\\
2.101	0.673001\\
2.111	0.673001\\
2.121	0.673001\\
2.131	0.673001\\
2.141	0.673001\\
2.151	0.673001\\
2.161	0.673001\\
2.171	0.673001\\
2.181	0.673001\\
2.191	0.673001\\
2.201	0.673001\\
2.211	0.673001\\
2.221	0.673001\\
2.231	0.673001\\
2.241	0.673001\\
2.251	0.673001\\
2.261	0.673001\\
2.271	0.673001\\
2.281	0.673001\\
2.291	0.673001\\
2.301	0.673001\\
2.311	0.673001\\
2.321	0.673001\\
2.331	0.673001\\
2.341	0.673001\\
2.351	0.673001\\
2.361	0.673001\\
2.371	0.673001\\
2.381	0.673001\\
2.391	0.673001\\
2.401	0.673001\\
2.411	0.673001\\
2.421	0.673001\\
2.431	0.673001\\
2.441	0.673001\\
2.451	0.673001\\
2.461	0.673001\\
2.471	0.673001\\
2.481	0.673001\\
2.491	0.673001\\
2.501	0.673001\\
2.511	0.673001\\
2.521	0.673001\\
2.531	0.673001\\
2.541	0.673001\\
2.551	0.673001\\
2.561	0.673001\\
2.571	0.673001\\
2.581	0.673001\\
2.591	0.673001\\
2.601	0.673001\\
2.611	0.673001\\
2.621	0.673001\\
2.631	0.673001\\
2.641	0.673001\\
2.651	0.673001\\
2.661	0.673001\\
2.671	0.673001\\
2.681	0.673001\\
2.691	0.673001\\
2.701	0.673001\\
2.711	0.673001\\
2.721	0.673001\\
2.731	0.673001\\
2.741	0.673001\\
2.751	0.673001\\
2.761	0.673001\\
2.771	0.673001\\
2.781	0.673001\\
2.791	0.673001\\
2.801	0.673001\\
2.811	0.673001\\
2.821	0.673001\\
2.831	0.673001\\
2.841	0.673001\\
2.851	0.673001\\
2.861	0.673001\\
2.871	0.673001\\
2.881	0.673001\\
2.891	0.673001\\
2.901	0.673001\\
2.911	0.673001\\
2.921	0.673001\\
2.931	0.673001\\
2.941	0.673001\\
2.951	0.673001\\
2.961	0.673001\\
2.971	0.673001\\
2.981	0.673001\\
2.991	0.673001\\
3.001	0.673001\\
3.011	0.673001\\
3.021	0.673001\\
3.031	0.673001\\
3.041	0.673001\\
3.051	0.673001\\
3.061	0.673001\\
3.071	0.673001\\
3.081	0.673001\\
3.091	0.673001\\
3.101	0.673001\\
3.111	0.673001\\
3.121	0.673001\\
3.131	0.673001\\
3.141	0.673001\\
3.151	0.673001\\
3.161	0.673001\\
3.171	0.673001\\
3.181	0.673001\\
3.191	0.673001\\
3.201	0.673001\\
3.211	0.673001\\
3.221	0.673001\\
3.231	0.673001\\
3.241	0.673001\\
3.251	0.673001\\
3.261	0.673001\\
3.271	0.673001\\
3.281	0.673001\\
3.291	0.673001\\
3.301	0.673001\\
3.311	0.673001\\
3.321	0.673001\\
3.331	0.673001\\
3.341	0.673001\\
3.351	0.673001\\
3.361	0.673001\\
3.371	0.673001\\
3.381	0.673001\\
3.391	0.673001\\
3.401	0.673001\\
3.411	0.673001\\
3.421	0.673001\\
3.431	0.673001\\
3.441	0.673001\\
3.451	0.673001\\
3.461	0.673001\\
3.471	0.673001\\
3.481	0.673001\\
3.491	0.673001\\
3.501	0.673001\\
3.511	0.673001\\
3.521	0.673001\\
3.531	0.673001\\
3.541	0.673001\\
3.551	0.673001\\
3.561	0.673001\\
3.571	0.673001\\
3.581	0.673001\\
3.591	0.673001\\
3.601	0.673001\\
3.611	0.673001\\
3.621	0.673001\\
3.631	0.673001\\
3.641	0.673001\\
3.651	0.673001\\
3.661	0.673001\\
3.671	0.673001\\
3.681	0.673001\\
3.691	0.673001\\
3.701	0.673001\\
3.711	0.673001\\
3.721	0.673001\\
3.731	0.673001\\
3.741	0.673001\\
3.751	0.673001\\
3.761	0.673001\\
3.771	0.673001\\
3.781	0.673001\\
3.791	0.673001\\
3.801	0.673001\\
3.811	0.673001\\
3.821	0.673001\\
3.831	0.673001\\
3.841	0.673001\\
3.851	0.673001\\
3.861	0.673001\\
3.871	0.673001\\
3.881	0.673001\\
3.891	0.673001\\
3.901	0.673001\\
3.911	0.673001\\
3.921	0.673001\\
3.931	0.673001\\
3.941	0.673001\\
3.951	0.673001\\
3.961	0.673001\\
3.971	0.673001\\
3.981	0.673001\\
3.991	0.673001\\
4.001	0.673001\\
4.011	0.673001\\
4.021	0.673001\\
4.031	0.673001\\
4.041	0.673001\\
4.051	0.673001\\
4.061	0.673001\\
4.071	0.673001\\
4.081	0.673001\\
4.091	0.673001\\
4.101	0.673001\\
4.111	0.673001\\
4.121	0.673001\\
4.131	0.673001\\
4.141	0.673001\\
4.151	0.673001\\
4.161	0.673001\\
4.171	0.673001\\
4.181	0.673001\\
4.191	0.673001\\
4.201	0.673001\\
4.211	0.673001\\
4.221	0.673001\\
4.231	0.673001\\
4.241	0.673001\\
4.251	0.673001\\
4.261	0.673001\\
4.271	0.673001\\
4.281	0.673001\\
4.291	0.673001\\
4.301	0.673001\\
4.311	0.673001\\
4.321	0.673001\\
4.331	0.673001\\
4.341	0.673001\\
4.351	0.673001\\
4.361	0.673001\\
4.371	0.673001\\
4.381	0.673001\\
4.391	0.673001\\
4.401	0.673001\\
4.411	0.673001\\
4.421	0.673001\\
4.431	0.673001\\
4.441	0.673001\\
4.451	0.673001\\
4.461	0.673001\\
4.471	0.673001\\
4.481	0.673001\\
4.491	0.673001\\
4.501	0.673001\\
4.511	0.673001\\
4.521	0.673001\\
4.531	0.673001\\
4.541	0.673001\\
4.551	0.673001\\
4.561	0.673001\\
4.571	0.673001\\
4.581	0.673001\\
4.591	0.673001\\
4.601	0.673001\\
4.611	0.673001\\
4.621	0.673001\\
4.631	0.673001\\
4.641	0.673001\\
4.651	0.673001\\
4.661	0.673001\\
4.671	0.673001\\
4.681	0.673001\\
4.691	0.673001\\
4.701	0.673001\\
4.711	0.673001\\
4.721	0.673001\\
4.731	0.673001\\
4.741	0.673001\\
4.751	0.673001\\
4.761	0.673001\\
4.771	0.673001\\
4.781	0.673001\\
4.791	0.673001\\
4.801	0.673001\\
4.811	0.673001\\
4.821	0.673001\\
4.831	0.673001\\
4.841	0.673001\\
4.851	0.673001\\
4.861	0.673001\\
4.871	0.673001\\
4.881	0.673001\\
4.891	0.673001\\
4.901	0.673001\\
4.911	0.673001\\
4.921	0.673001\\
4.931	0.673001\\
4.941	0.673001\\
4.951	0.673001\\
4.961	0.673001\\
4.971	0.673001\\
4.981	0.673001\\
4.991	0.673001\\
5.001	0.673001\\
5.011	0.673001\\
5.021	0.673001\\
5.031	0.673001\\
5.041	0.673001\\
5.051	0.673001\\
5.061	0.673001\\
5.071	0.673001\\
5.081	0.673001\\
5.091	0.673001\\
5.101	0.673001\\
5.111	0.673001\\
5.121	0.673001\\
5.131	0.673001\\
5.141	0.673001\\
5.151	0.673001\\
5.161	0.673001\\
5.171	0.673001\\
5.181	0.673001\\
5.191	0.673001\\
5.201	0.673001\\
5.211	0.673001\\
5.221	0.673001\\
5.231	0.673001\\
5.241	0.673001\\
5.251	0.673001\\
5.261	0.673001\\
5.271	0.673001\\
5.281	0.673001\\
5.291	0.673001\\
5.301	0.673001\\
5.311	0.673001\\
5.321	0.673001\\
5.331	0.673001\\
5.341	0.673001\\
5.351	0.673001\\
5.361	0.673001\\
5.371	0.673001\\
5.381	0.673001\\
5.391	0.673001\\
5.401	0.673001\\
5.411	0.673001\\
5.421	0.673001\\
5.431	0.673001\\
5.441	0.673001\\
5.451	0.673001\\
5.461	0.673001\\
5.471	0.673001\\
5.481	0.673001\\
5.491	0.673001\\
5.501	0.673001\\
5.511	0.673001\\
5.521	0.673001\\
5.531	0.673001\\
5.541	0.673001\\
5.551	0.673001\\
5.561	0.673001\\
5.571	0.673001\\
5.581	0.673001\\
5.591	0.673001\\
5.601	0.673001\\
5.611	0.673001\\
5.621	0.673001\\
5.631	0.673001\\
5.641	0.673001\\
5.651	0.673001\\
5.661	0.673001\\
5.671	0.673001\\
5.681	0.673001\\
5.691	0.673001\\
5.701	0.673001\\
5.711	0.673001\\
5.721	0.673001\\
5.731	0.673001\\
5.741	0.673001\\
5.751	0.673001\\
5.761	0.673001\\
5.771	0.673001\\
5.781	0.673001\\
5.791	0.673001\\
5.801	0.673001\\
5.811	0.673001\\
5.821	0.673001\\
5.831	0.673001\\
5.841	0.673001\\
5.851	0.673001\\
5.861	0.673001\\
5.871	0.673001\\
5.881	0.673001\\
5.891	0.673001\\
5.901	0.673001\\
5.911	0.673001\\
5.921	0.673001\\
5.931	0.673001\\
5.941	0.673001\\
5.951	0.673001\\
5.961	0.673001\\
5.971	0.673001\\
5.981	0.673001\\
5.991	0.673001\\
6.001	0.673001\\
6.011	0.673001\\
6.021	0.673001\\
6.031	0.673001\\
6.041	0.673001\\
6.051	0.673001\\
6.061	0.673001\\
6.071	0.673001\\
6.081	0.673001\\
6.091	0.673001\\
6.101	0.673001\\
6.111	0.673001\\
6.121	0.673001\\
6.131	0.673001\\
6.141	0.673001\\
6.151	0.673001\\
6.161	0.673001\\
6.171	0.673001\\
6.181	0.673001\\
6.191	0.673001\\
6.201	0.673001\\
6.211	0.673001\\
6.221	0.673001\\
6.231	0.673001\\
6.241	0.673001\\
6.251	0.673001\\
6.261	0.673001\\
6.271	0.673001\\
6.281	0.673001\\
6.291	0.673001\\
6.301	0.673001\\
6.311	0.673001\\
6.321	0.673001\\
6.331	0.673001\\
6.341	0.673001\\
6.351	0.673001\\
6.361	0.673001\\
6.371	0.673001\\
6.381	0.673001\\
6.391	0.673001\\
6.401	0.673001\\
6.411	0.673001\\
6.421	0.673001\\
6.431	0.673001\\
6.441	0.673001\\
6.451	0.673001\\
6.461	0.673001\\
6.471	0.673001\\
6.481	0.673001\\
6.491	0.673001\\
6.501	0.673001\\
6.511	0.673001\\
6.521	0.673001\\
6.531	0.673001\\
6.541	0.673001\\
6.551	0.673001\\
6.561	0.673001\\
6.571	0.673001\\
6.581	0.673001\\
6.591	0.673001\\
6.601	0.673001\\
6.611	0.673001\\
6.621	0.673001\\
6.631	0.673001\\
6.641	0.673001\\
6.651	0.673001\\
6.661	0.673001\\
6.671	0.673001\\
6.681	0.673001\\
6.691	0.673001\\
6.701	0.673001\\
6.711	0.673001\\
6.721	0.673001\\
6.731	0.673001\\
6.741	0.673001\\
6.751	0.673001\\
6.761	0.673001\\
6.771	0.673001\\
6.781	0.673001\\
6.791	0.673001\\
6.801	0.673001\\
6.811	0.673001\\
6.821	0.673001\\
6.831	0.673001\\
6.841	0.673001\\
6.851	0.673001\\
6.861	0.673001\\
6.871	0.673001\\
6.881	0.673001\\
6.891	0.673001\\
6.901	0.673001\\
6.911	0.673001\\
6.921	0.673001\\
6.931	0.673001\\
6.941	0.673001\\
6.951	0.673001\\
6.961	0.673001\\
6.971	0.673001\\
6.981	0.673001\\
6.991	0.673001\\
7.001	0.673001\\
7.011	0.673001\\
7.021	0.673001\\
7.031	0.673001\\
7.041	0.673001\\
7.051	0.673001\\
7.061	0.673001\\
7.071	0.673001\\
7.081	0.673001\\
7.091	0.673001\\
7.101	0.673001\\
7.111	0.673001\\
7.121	0.673001\\
7.131	0.673001\\
7.141	0.673001\\
7.151	0.673001\\
7.161	0.673001\\
7.171	0.673001\\
7.181	0.673001\\
7.191	0.673001\\
7.201	0.673001\\
7.211	0.673001\\
7.221	0.673001\\
7.231	0.673001\\
7.241	0.673001\\
7.251	0.673001\\
7.261	0.673001\\
7.271	0.673001\\
7.281	0.673001\\
7.291	0.673001\\
7.301	0.673001\\
7.311	0.673001\\
7.321	0.673001\\
7.331	0.673001\\
7.341	0.673001\\
7.351	0.673001\\
7.361	0.673001\\
7.371	0.673001\\
7.381	0.673001\\
7.391	0.673001\\
7.401	0.673001\\
7.411	0.673001\\
7.421	0.673001\\
7.431	0.673001\\
7.441	0.673001\\
7.451	0.673001\\
7.461	0.673001\\
7.471	0.673001\\
7.481	0.673001\\
7.491	0.673001\\
7.501	0.673001\\
7.511	0.673001\\
7.521	0.673001\\
7.531	0.673001\\
7.541	0.673001\\
7.551	0.673001\\
7.561	0.673001\\
7.571	0.673001\\
7.581	0.673001\\
7.591	0.673001\\
7.601	0.673001\\
7.611	0.673001\\
7.621	0.673001\\
7.631	0.673001\\
7.641	0.673001\\
7.651	0.673001\\
7.661	0.673001\\
7.671	0.673001\\
7.681	0.673001\\
7.691	0.673001\\
7.701	0.673001\\
7.711	0.673001\\
7.721	0.673001\\
7.731	0.673001\\
7.741	0.673001\\
7.751	0.673001\\
7.761	0.673001\\
7.771	0.673001\\
7.781	0.673001\\
7.791	0.673001\\
7.801	0.673001\\
7.811	0.673001\\
7.821	0.673001\\
7.831	0.673001\\
7.841	0.673001\\
7.851	0.673001\\
7.861	0.673001\\
7.871	0.673001\\
7.881	0.673001\\
7.891	0.673001\\
7.901	0.673001\\
7.911	0.673001\\
7.921	0.673001\\
7.931	0.673001\\
7.941	0.673001\\
7.951	0.673001\\
7.961	0.673001\\
7.971	0.673001\\
7.981	0.673001\\
7.991	0.673001\\
8.001	0.673001\\
8.011	0.673001\\
8.021	0.673001\\
8.031	0.673001\\
8.041	0.673001\\
8.051	0.673001\\
8.061	0.673001\\
8.071	0.673001\\
8.081	0.673001\\
8.091	0.673001\\
8.101	0.673001\\
8.111	0.673001\\
8.121	0.673001\\
8.131	0.673001\\
8.141	0.673001\\
8.151	0.673001\\
8.161	0.673001\\
8.171	0.673001\\
8.181	0.673001\\
8.191	0.673001\\
8.201	0.673001\\
8.211	0.673001\\
8.221	0.673001\\
8.231	0.673001\\
8.241	0.673001\\
8.251	0.673001\\
8.261	0.673001\\
8.271	0.673001\\
8.281	0.673001\\
8.291	0.673001\\
8.301	0.673001\\
8.311	0.673001\\
8.321	0.673001\\
8.331	0.673001\\
8.341	0.673001\\
8.351	0.673001\\
8.361	0.673001\\
8.371	0.673001\\
8.381	0.673001\\
8.391	0.673001\\
8.401	0.673001\\
8.411	0.673001\\
8.421	0.673001\\
8.431	0.673001\\
8.441	0.673001\\
8.451	0.673001\\
8.461	0.673001\\
8.471	0.673001\\
8.481	0.673001\\
8.491	0.673001\\
8.501	0.673001\\
8.511	0.673001\\
8.521	0.673001\\
8.531	0.673001\\
8.541	0.673001\\
8.551	0.673001\\
8.561	0.673001\\
8.571	0.673001\\
8.581	0.673001\\
8.591	0.673001\\
8.601	0.673001\\
8.611	0.673001\\
8.621	0.673001\\
8.631	0.673001\\
8.641	0.673001\\
8.651	0.673001\\
8.661	0.673001\\
8.671	0.673001\\
8.681	0.673001\\
8.691	0.673001\\
8.701	0.673001\\
8.711	0.673001\\
8.721	0.673001\\
8.731	0.673001\\
8.741	0.673001\\
8.751	0.673001\\
8.761	0.673001\\
8.771	0.673001\\
8.781	0.673001\\
8.791	0.673001\\
8.801	0.673001\\
8.811	0.673001\\
8.821	0.673001\\
8.831	0.673001\\
8.841	0.673001\\
8.851	0.673001\\
8.861	0.673001\\
8.871	0.673001\\
8.881	0.673001\\
8.891	0.673001\\
8.901	0.673001\\
8.911	0.673001\\
8.921	0.673001\\
8.931	0.673001\\
8.941	0.673001\\
8.951	0.673001\\
8.961	0.673001\\
8.971	0.673001\\
8.981	0.673001\\
8.991	0.673001\\
9.001	0.673001\\
9.011	0.673001\\
9.021	0.673001\\
9.031	0.673001\\
9.041	0.673001\\
9.051	0.673001\\
9.061	0.673001\\
9.071	0.673001\\
9.081	0.673001\\
9.091	0.673001\\
9.101	0.673001\\
9.111	0.673001\\
9.121	0.673001\\
9.131	0.673001\\
9.141	0.673001\\
9.151	0.673001\\
9.161	0.673001\\
9.171	0.673001\\
9.181	0.673001\\
9.191	0.673001\\
9.201	0.673001\\
9.211	0.673001\\
9.221	0.673001\\
9.231	0.673001\\
9.241	0.673001\\
9.251	0.673001\\
9.261	0.673001\\
9.271	0.673001\\
9.281	0.673001\\
9.291	0.673001\\
9.301	0.673001\\
9.311	0.673001\\
9.321	0.673001\\
9.331	0.673001\\
9.341	0.673001\\
9.351	0.673001\\
9.361	0.673001\\
9.371	0.673001\\
9.381	0.673001\\
9.391	0.673001\\
9.401	0.673001\\
9.411	0.673001\\
9.421	0.673001\\
9.431	0.673001\\
9.441	0.673001\\
9.451	0.673001\\
9.461	0.673001\\
9.471	0.673001\\
9.481	0.673001\\
9.491	0.673001\\
9.501	0.673001\\
9.511	0.673001\\
9.521	0.673001\\
9.531	0.673001\\
9.541	0.673001\\
9.551	0.673001\\
9.561	0.673001\\
9.571	0.673001\\
9.581	0.673001\\
9.591	0.673001\\
9.601	0.673001\\
9.611	0.673001\\
9.621	0.673001\\
9.631	0.673001\\
9.641	0.673001\\
9.651	0.673001\\
9.661	0.673001\\
9.671	0.673001\\
9.681	0.673001\\
9.691	0.673001\\
9.701	0.673001\\
9.711	0.673001\\
9.721	0.673001\\
9.731	0.673001\\
9.741	0.673001\\
9.751	0.673001\\
9.761	0.673001\\
9.771	0.673001\\
9.781	0.673001\\
9.791	0.673001\\
9.801	0.673001\\
9.811	0.673001\\
9.821	0.673001\\
9.831	0.673001\\
9.841	0.673001\\
9.851	0.673001\\
9.861	0.673001\\
9.871	0.673001\\
9.881	0.673001\\
9.891	0.673001\\
9.901	0.673001\\
9.911	0.673001\\
9.921	0.673001\\
9.931	0.673001\\
9.941	0.673001\\
9.951	0.673001\\
9.961	0.673001\\
9.971	0.673001\\
9.981	0.673001\\
9.991	0.673001\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	1e-06\\
0.051	1e-06\\
0.061	2e-06\\
0.071	8e-06\\
0.081	1.6e-05\\
0.091	2.7e-05\\
0.101	4.8e-05\\
0.111	8.4e-05\\
0.121	0.000111\\
0.131	0.000148\\
0.141	0.00021\\
0.151	0.000286\\
0.161	0.00038\\
0.171	0.000491\\
0.181	0.000621\\
0.191	0.000772\\
0.201	0.000958\\
0.211	0.001163\\
0.221	0.001422\\
0.231	0.001722\\
0.241	0.002044\\
0.251	0.002406\\
0.261	0.002839\\
0.271	0.003358\\
0.281	0.003893\\
0.291	0.004494\\
0.301	0.005191\\
0.311	0.00589\\
0.321	0.006655\\
0.331	0.007524\\
0.341	0.008405\\
0.351	0.009394\\
0.361	0.010434\\
0.371	0.011579\\
0.381	0.012819\\
0.391	0.014153\\
0.401	0.015569\\
0.411	0.017087\\
0.421	0.018655\\
0.431	0.020258\\
0.441	0.022059\\
0.451	0.023887\\
0.461	0.025801\\
0.471	0.027823\\
0.481	0.029907\\
0.491	0.032224\\
0.501	0.034402\\
0.511	0.036761\\
0.521	0.03925\\
0.531	0.041731\\
0.541	0.044283\\
0.551	0.047067\\
0.561	0.049813\\
0.571	0.052738\\
0.581	0.055778\\
0.591	0.058852\\
0.601	0.062024\\
0.611	0.065221\\
0.621	0.068578\\
0.631	0.071962\\
0.641	0.075569\\
0.651	0.079162\\
0.661	0.082777\\
0.671	0.08646\\
0.681	0.090235\\
0.691	0.094138\\
0.701	0.098058\\
0.711	0.102143\\
0.721	0.106322\\
0.731	0.110562\\
0.741	0.114905\\
0.751	0.119211\\
0.761	0.123543\\
0.771	0.127959\\
0.781	0.132487\\
0.791	0.137083\\
0.801	0.141599\\
0.811	0.146155\\
0.821	0.150848\\
0.831	0.155452\\
0.841	0.160142\\
0.851	0.164868\\
0.861	0.169682\\
0.871	0.174641\\
0.881	0.179677\\
0.891	0.184673\\
0.901	0.189634\\
0.911	0.194634\\
0.921	0.199592\\
0.931	0.204603\\
0.941	0.209762\\
0.951	0.214888\\
0.961	0.21994\\
0.971	0.225231\\
0.981	0.230438\\
0.991	0.235604\\
1.001	0.240606\\
1.011	0.245712\\
1.021	0.250807\\
1.031	0.256003\\
1.041	0.26139\\
1.051	0.266539\\
1.061	0.271619\\
1.071	0.276865\\
1.081	0.282169\\
1.091	0.287391\\
1.101	0.292596\\
1.111	0.297808\\
1.121	0.303074\\
1.131	0.30833\\
1.141	0.313397\\
1.151	0.318556\\
1.161	0.323847\\
1.171	0.329129\\
1.181	0.334358\\
1.191	0.33949\\
1.201	0.344502\\
1.211	0.349556\\
1.221	0.354641\\
1.231	0.359808\\
1.241	0.364997\\
1.251	0.369974\\
1.261	0.374967\\
1.271	0.379982\\
1.281	0.384996\\
1.291	0.390034\\
1.301	0.395024\\
1.311	0.399954\\
1.321	0.404945\\
1.331	0.40977\\
1.341	0.414656\\
1.351	0.419456\\
1.361	0.424245\\
1.371	0.429005\\
1.381	0.433625\\
1.391	0.438291\\
1.401	0.443051\\
1.411	0.447802\\
1.421	0.452507\\
1.431	0.457129\\
1.441	0.461804\\
1.451	0.466303\\
1.461	0.470742\\
1.471	0.475264\\
1.481	0.479707\\
1.491	0.484058\\
1.501	0.487711\\
1.511	0.487711\\
1.521	0.487711\\
1.531	0.487711\\
1.541	0.487711\\
1.551	0.487711\\
1.561	0.487711\\
1.571	0.487711\\
1.581	0.487711\\
1.591	0.487711\\
1.601	0.487711\\
1.611	0.487711\\
1.621	0.487711\\
1.631	0.487711\\
1.641	0.487711\\
1.651	0.487711\\
1.661	0.487711\\
1.671	0.487711\\
1.681	0.487711\\
1.691	0.487711\\
1.701	0.487711\\
1.711	0.487711\\
1.721	0.487711\\
1.731	0.487711\\
1.741	0.487711\\
1.751	0.487711\\
1.761	0.487711\\
1.771	0.487711\\
1.781	0.487711\\
1.791	0.487711\\
1.801	0.487711\\
1.811	0.487711\\
1.821	0.487711\\
1.831	0.487711\\
1.841	0.487711\\
1.851	0.487711\\
1.861	0.487711\\
1.871	0.487711\\
1.881	0.487711\\
1.891	0.487711\\
1.901	0.487711\\
1.911	0.487711\\
1.921	0.487711\\
1.931	0.487711\\
1.941	0.487711\\
1.951	0.487711\\
1.961	0.487711\\
1.971	0.487711\\
1.981	0.487711\\
1.991	0.487711\\
2.001	0.487711\\
2.011	0.487711\\
2.021	0.487711\\
2.031	0.487711\\
2.041	0.487711\\
2.051	0.487711\\
2.061	0.487711\\
2.071	0.487711\\
2.081	0.487711\\
2.091	0.487711\\
2.101	0.487711\\
2.111	0.487711\\
2.121	0.487711\\
2.131	0.487711\\
2.141	0.487711\\
2.151	0.487711\\
2.161	0.487711\\
2.171	0.487711\\
2.181	0.487711\\
2.191	0.487711\\
2.201	0.487711\\
2.211	0.487711\\
2.221	0.487711\\
2.231	0.487711\\
2.241	0.487711\\
2.251	0.487711\\
2.261	0.487711\\
2.271	0.487711\\
2.281	0.487711\\
2.291	0.487711\\
2.301	0.487711\\
2.311	0.487711\\
2.321	0.487711\\
2.331	0.487711\\
2.341	0.487711\\
2.351	0.487711\\
2.361	0.487711\\
2.371	0.487711\\
2.381	0.487711\\
2.391	0.487711\\
2.401	0.487711\\
2.411	0.487711\\
2.421	0.487711\\
2.431	0.487711\\
2.441	0.487711\\
2.451	0.487711\\
2.461	0.487711\\
2.471	0.487711\\
2.481	0.487711\\
2.491	0.487711\\
2.501	0.487711\\
2.511	0.487711\\
2.521	0.487711\\
2.531	0.487711\\
2.541	0.487711\\
2.551	0.487711\\
2.561	0.487711\\
2.571	0.487711\\
2.581	0.487711\\
2.591	0.487711\\
2.601	0.487711\\
2.611	0.487711\\
2.621	0.487711\\
2.631	0.487711\\
2.641	0.487711\\
2.651	0.487711\\
2.661	0.487711\\
2.671	0.487711\\
2.681	0.487711\\
2.691	0.487711\\
2.701	0.487711\\
2.711	0.487711\\
2.721	0.487711\\
2.731	0.487711\\
2.741	0.487711\\
2.751	0.487711\\
2.761	0.487711\\
2.771	0.487711\\
2.781	0.487711\\
2.791	0.487711\\
2.801	0.487711\\
2.811	0.487711\\
2.821	0.487711\\
2.831	0.487711\\
2.841	0.487711\\
2.851	0.487711\\
2.861	0.487711\\
2.871	0.487711\\
2.881	0.487711\\
2.891	0.487711\\
2.901	0.487711\\
2.911	0.487711\\
2.921	0.487711\\
2.931	0.487711\\
2.941	0.487711\\
2.951	0.487711\\
2.961	0.487711\\
2.971	0.487711\\
2.981	0.487711\\
2.991	0.487711\\
3.001	0.487711\\
3.011	0.487711\\
3.021	0.487711\\
3.031	0.487711\\
3.041	0.487711\\
3.051	0.487711\\
3.061	0.487711\\
3.071	0.487711\\
3.081	0.487711\\
3.091	0.487711\\
3.101	0.487711\\
3.111	0.487711\\
3.121	0.487711\\
3.131	0.487711\\
3.141	0.487711\\
3.151	0.487711\\
3.161	0.487711\\
3.171	0.487711\\
3.181	0.487711\\
3.191	0.487711\\
3.201	0.487711\\
3.211	0.487711\\
3.221	0.487711\\
3.231	0.487711\\
3.241	0.487711\\
3.251	0.487711\\
3.261	0.487711\\
3.271	0.487711\\
3.281	0.487711\\
3.291	0.487711\\
3.301	0.487711\\
3.311	0.487711\\
3.321	0.487711\\
3.331	0.487711\\
3.341	0.487711\\
3.351	0.487711\\
3.361	0.487711\\
3.371	0.487711\\
3.381	0.487711\\
3.391	0.487711\\
3.401	0.487711\\
3.411	0.487711\\
3.421	0.487711\\
3.431	0.487711\\
3.441	0.487711\\
3.451	0.487711\\
3.461	0.487711\\
3.471	0.487711\\
3.481	0.487711\\
3.491	0.487711\\
3.501	0.487711\\
3.511	0.487711\\
3.521	0.487711\\
3.531	0.487711\\
3.541	0.487711\\
3.551	0.487711\\
3.561	0.487711\\
3.571	0.487711\\
3.581	0.487711\\
3.591	0.487711\\
3.601	0.487711\\
3.611	0.487711\\
3.621	0.487711\\
3.631	0.487711\\
3.641	0.487711\\
3.651	0.487711\\
3.661	0.487711\\
3.671	0.487711\\
3.681	0.487711\\
3.691	0.487711\\
3.701	0.487711\\
3.711	0.487711\\
3.721	0.487711\\
3.731	0.487711\\
3.741	0.487711\\
3.751	0.487711\\
3.761	0.487711\\
3.771	0.487711\\
3.781	0.487711\\
3.791	0.487711\\
3.801	0.487711\\
3.811	0.487711\\
3.821	0.487711\\
3.831	0.487711\\
3.841	0.487711\\
3.851	0.487711\\
3.861	0.487711\\
3.871	0.487711\\
3.881	0.487711\\
3.891	0.487711\\
3.901	0.487711\\
3.911	0.487711\\
3.921	0.487711\\
3.931	0.487711\\
3.941	0.487711\\
3.951	0.487711\\
3.961	0.487711\\
3.971	0.487711\\
3.981	0.487711\\
3.991	0.487711\\
4.001	0.487711\\
4.011	0.487711\\
4.021	0.487711\\
4.031	0.487711\\
4.041	0.487711\\
4.051	0.487711\\
4.061	0.487711\\
4.071	0.487711\\
4.081	0.487711\\
4.091	0.487711\\
4.101	0.487711\\
4.111	0.487711\\
4.121	0.487711\\
4.131	0.487711\\
4.141	0.487711\\
4.151	0.487711\\
4.161	0.487711\\
4.171	0.487711\\
4.181	0.487711\\
4.191	0.487711\\
4.201	0.487711\\
4.211	0.487711\\
4.221	0.487711\\
4.231	0.487711\\
4.241	0.487711\\
4.251	0.487711\\
4.261	0.487711\\
4.271	0.487711\\
4.281	0.487711\\
4.291	0.487711\\
4.301	0.487711\\
4.311	0.487711\\
4.321	0.487711\\
4.331	0.487711\\
4.341	0.487711\\
4.351	0.487711\\
4.361	0.487711\\
4.371	0.487711\\
4.381	0.487711\\
4.391	0.487711\\
4.401	0.487711\\
4.411	0.487711\\
4.421	0.487711\\
4.431	0.487711\\
4.441	0.487711\\
4.451	0.487711\\
4.461	0.487711\\
4.471	0.487711\\
4.481	0.487711\\
4.491	0.487711\\
4.501	0.487711\\
4.511	0.487711\\
4.521	0.487711\\
4.531	0.487711\\
4.541	0.487711\\
4.551	0.487711\\
4.561	0.487711\\
4.571	0.487711\\
4.581	0.487711\\
4.591	0.487711\\
4.601	0.487711\\
4.611	0.487711\\
4.621	0.487711\\
4.631	0.487711\\
4.641	0.487711\\
4.651	0.487711\\
4.661	0.487711\\
4.671	0.487711\\
4.681	0.487711\\
4.691	0.487711\\
4.701	0.487711\\
4.711	0.487711\\
4.721	0.487711\\
4.731	0.487711\\
4.741	0.487711\\
4.751	0.487711\\
4.761	0.487711\\
4.771	0.487711\\
4.781	0.487711\\
4.791	0.487711\\
4.801	0.487711\\
4.811	0.487711\\
4.821	0.487711\\
4.831	0.487711\\
4.841	0.487711\\
4.851	0.487711\\
4.861	0.487711\\
4.871	0.487711\\
4.881	0.487711\\
4.891	0.487711\\
4.901	0.487711\\
4.911	0.487711\\
4.921	0.487711\\
4.931	0.487711\\
4.941	0.487711\\
4.951	0.487711\\
4.961	0.487711\\
4.971	0.487711\\
4.981	0.487711\\
4.991	0.487711\\
5.001	0.487711\\
5.011	0.487711\\
5.021	0.487711\\
5.031	0.487711\\
5.041	0.487711\\
5.051	0.487711\\
5.061	0.487711\\
5.071	0.487711\\
5.081	0.487711\\
5.091	0.487711\\
5.101	0.487711\\
5.111	0.487711\\
5.121	0.487711\\
5.131	0.487711\\
5.141	0.487711\\
5.151	0.487711\\
5.161	0.487711\\
5.171	0.487711\\
5.181	0.487711\\
5.191	0.487711\\
5.201	0.487711\\
5.211	0.487711\\
5.221	0.487711\\
5.231	0.487711\\
5.241	0.487711\\
5.251	0.487711\\
5.261	0.487711\\
5.271	0.487711\\
5.281	0.487711\\
5.291	0.487711\\
5.301	0.487711\\
5.311	0.487711\\
5.321	0.487711\\
5.331	0.487711\\
5.341	0.487711\\
5.351	0.487711\\
5.361	0.487711\\
5.371	0.487711\\
5.381	0.487711\\
5.391	0.487711\\
5.401	0.487711\\
5.411	0.487711\\
5.421	0.487711\\
5.431	0.487711\\
5.441	0.487711\\
5.451	0.487711\\
5.461	0.487711\\
5.471	0.487711\\
5.481	0.487711\\
5.491	0.487711\\
5.501	0.487711\\
5.511	0.487711\\
5.521	0.487711\\
5.531	0.487711\\
5.541	0.487711\\
5.551	0.487711\\
5.561	0.487711\\
5.571	0.487711\\
5.581	0.487711\\
5.591	0.487711\\
5.601	0.487711\\
5.611	0.487711\\
5.621	0.487711\\
5.631	0.487711\\
5.641	0.487711\\
5.651	0.487711\\
5.661	0.487711\\
5.671	0.487711\\
5.681	0.487711\\
5.691	0.487711\\
5.701	0.487711\\
5.711	0.487711\\
5.721	0.487711\\
5.731	0.487711\\
5.741	0.487711\\
5.751	0.487711\\
5.761	0.487711\\
5.771	0.487711\\
5.781	0.487711\\
5.791	0.487711\\
5.801	0.487711\\
5.811	0.487711\\
5.821	0.487711\\
5.831	0.487711\\
5.841	0.487711\\
5.851	0.487711\\
5.861	0.487711\\
5.871	0.487711\\
5.881	0.487711\\
5.891	0.487711\\
5.901	0.487711\\
5.911	0.487711\\
5.921	0.487711\\
5.931	0.487711\\
5.941	0.487711\\
5.951	0.487711\\
5.961	0.487711\\
5.971	0.487711\\
5.981	0.487711\\
5.991	0.487711\\
6.001	0.487711\\
6.011	0.487711\\
6.021	0.487711\\
6.031	0.487711\\
6.041	0.487711\\
6.051	0.487711\\
6.061	0.487711\\
6.071	0.487711\\
6.081	0.487711\\
6.091	0.487711\\
6.101	0.487711\\
6.111	0.487711\\
6.121	0.487711\\
6.131	0.487711\\
6.141	0.487711\\
6.151	0.487711\\
6.161	0.487711\\
6.171	0.487711\\
6.181	0.487711\\
6.191	0.487711\\
6.201	0.487711\\
6.211	0.487711\\
6.221	0.487711\\
6.231	0.487711\\
6.241	0.487711\\
6.251	0.487711\\
6.261	0.487711\\
6.271	0.487711\\
6.281	0.487711\\
6.291	0.487711\\
6.301	0.487711\\
6.311	0.487711\\
6.321	0.487711\\
6.331	0.487711\\
6.341	0.487711\\
6.351	0.487711\\
6.361	0.487711\\
6.371	0.487711\\
6.381	0.487711\\
6.391	0.487711\\
6.401	0.487711\\
6.411	0.487711\\
6.421	0.487711\\
6.431	0.487711\\
6.441	0.487711\\
6.451	0.487711\\
6.461	0.487711\\
6.471	0.487711\\
6.481	0.487711\\
6.491	0.487711\\
6.501	0.487711\\
6.511	0.487711\\
6.521	0.487711\\
6.531	0.487711\\
6.541	0.487711\\
6.551	0.487711\\
6.561	0.487711\\
6.571	0.487711\\
6.581	0.487711\\
6.591	0.487711\\
6.601	0.487711\\
6.611	0.487711\\
6.621	0.487711\\
6.631	0.487711\\
6.641	0.487711\\
6.651	0.487711\\
6.661	0.487711\\
6.671	0.487711\\
6.681	0.487711\\
6.691	0.487711\\
6.701	0.487711\\
6.711	0.487711\\
6.721	0.487711\\
6.731	0.487711\\
6.741	0.487711\\
6.751	0.487711\\
6.761	0.487711\\
6.771	0.487711\\
6.781	0.487711\\
6.791	0.487711\\
6.801	0.487711\\
6.811	0.487711\\
6.821	0.487711\\
6.831	0.487711\\
6.841	0.487711\\
6.851	0.487711\\
6.861	0.487711\\
6.871	0.487711\\
6.881	0.487711\\
6.891	0.487711\\
6.901	0.487711\\
6.911	0.487711\\
6.921	0.487711\\
6.931	0.487711\\
6.941	0.487711\\
6.951	0.487711\\
6.961	0.487711\\
6.971	0.487711\\
6.981	0.487711\\
6.991	0.487711\\
7.001	0.487711\\
7.011	0.487711\\
7.021	0.487711\\
7.031	0.487711\\
7.041	0.487711\\
7.051	0.487711\\
7.061	0.487711\\
7.071	0.487711\\
7.081	0.487711\\
7.091	0.487711\\
7.101	0.487711\\
7.111	0.487711\\
7.121	0.487711\\
7.131	0.487711\\
7.141	0.487711\\
7.151	0.487711\\
7.161	0.487711\\
7.171	0.487711\\
7.181	0.487711\\
7.191	0.487711\\
7.201	0.487711\\
7.211	0.487711\\
7.221	0.487711\\
7.231	0.487711\\
7.241	0.487711\\
7.251	0.487711\\
7.261	0.487711\\
7.271	0.487711\\
7.281	0.487711\\
7.291	0.487711\\
7.301	0.487711\\
7.311	0.487711\\
7.321	0.487711\\
7.331	0.487711\\
7.341	0.487711\\
7.351	0.487711\\
7.361	0.487711\\
7.371	0.487711\\
7.381	0.487711\\
7.391	0.487711\\
7.401	0.487711\\
7.411	0.487711\\
7.421	0.487711\\
7.431	0.487711\\
7.441	0.487711\\
7.451	0.487711\\
7.461	0.487711\\
7.471	0.487711\\
7.481	0.487711\\
7.491	0.487711\\
7.501	0.487711\\
7.511	0.487711\\
7.521	0.487711\\
7.531	0.487711\\
7.541	0.487711\\
7.551	0.487711\\
7.561	0.487711\\
7.571	0.487711\\
7.581	0.487711\\
7.591	0.487711\\
7.601	0.487711\\
7.611	0.487711\\
7.621	0.487711\\
7.631	0.487711\\
7.641	0.487711\\
7.651	0.487711\\
7.661	0.487711\\
7.671	0.487711\\
7.681	0.487711\\
7.691	0.487711\\
7.701	0.487711\\
7.711	0.487711\\
7.721	0.487711\\
7.731	0.487711\\
7.741	0.487711\\
7.751	0.487711\\
7.761	0.487711\\
7.771	0.487711\\
7.781	0.487711\\
7.791	0.487711\\
7.801	0.487711\\
7.811	0.487711\\
7.821	0.487711\\
7.831	0.487711\\
7.841	0.487711\\
7.851	0.487711\\
7.861	0.487711\\
7.871	0.487711\\
7.881	0.487711\\
7.891	0.487711\\
7.901	0.487711\\
7.911	0.487711\\
7.921	0.487711\\
7.931	0.487711\\
7.941	0.487711\\
7.951	0.487711\\
7.961	0.487711\\
7.971	0.487711\\
7.981	0.487711\\
7.991	0.487711\\
8.001	0.487711\\
8.011	0.487711\\
8.021	0.487711\\
8.031	0.487711\\
8.041	0.487711\\
8.051	0.487711\\
8.061	0.487711\\
8.071	0.487711\\
8.081	0.487711\\
8.091	0.487711\\
8.101	0.487711\\
8.111	0.487711\\
8.121	0.487711\\
8.131	0.487711\\
8.141	0.487711\\
8.151	0.487711\\
8.161	0.487711\\
8.171	0.487711\\
8.181	0.487711\\
8.191	0.487711\\
8.201	0.487711\\
8.211	0.487711\\
8.221	0.487711\\
8.231	0.487711\\
8.241	0.487711\\
8.251	0.487711\\
8.261	0.487711\\
8.271	0.487711\\
8.281	0.487711\\
8.291	0.487711\\
8.301	0.487711\\
8.311	0.487711\\
8.321	0.487711\\
8.331	0.487711\\
8.341	0.487711\\
8.351	0.487711\\
8.361	0.487711\\
8.371	0.487711\\
8.381	0.487711\\
8.391	0.487711\\
8.401	0.487711\\
8.411	0.487711\\
8.421	0.487711\\
8.431	0.487711\\
8.441	0.487711\\
8.451	0.487711\\
8.461	0.487711\\
8.471	0.487711\\
8.481	0.487711\\
8.491	0.487711\\
8.501	0.487711\\
8.511	0.487711\\
8.521	0.487711\\
8.531	0.487711\\
8.541	0.487711\\
8.551	0.487711\\
8.561	0.487711\\
8.571	0.487711\\
8.581	0.487711\\
8.591	0.487711\\
8.601	0.487711\\
8.611	0.487711\\
8.621	0.487711\\
8.631	0.487711\\
8.641	0.487711\\
8.651	0.487711\\
8.661	0.487711\\
8.671	0.487711\\
8.681	0.487711\\
8.691	0.487711\\
8.701	0.487711\\
8.711	0.487711\\
8.721	0.487711\\
8.731	0.487711\\
8.741	0.487711\\
8.751	0.487711\\
8.761	0.487711\\
8.771	0.487711\\
8.781	0.487711\\
8.791	0.487711\\
8.801	0.487711\\
8.811	0.487711\\
8.821	0.487711\\
8.831	0.487711\\
8.841	0.487711\\
8.851	0.487711\\
8.861	0.487711\\
8.871	0.487711\\
8.881	0.487711\\
8.891	0.487711\\
8.901	0.487711\\
8.911	0.487711\\
8.921	0.487711\\
8.931	0.487711\\
8.941	0.487711\\
8.951	0.487711\\
8.961	0.487711\\
8.971	0.487711\\
8.981	0.487711\\
8.991	0.487711\\
9.001	0.487711\\
9.011	0.487711\\
9.021	0.487711\\
9.031	0.487711\\
9.041	0.487711\\
9.051	0.487711\\
9.061	0.487711\\
9.071	0.487711\\
9.081	0.487711\\
9.091	0.487711\\
9.101	0.487711\\
9.111	0.487711\\
9.121	0.487711\\
9.131	0.487711\\
9.141	0.487711\\
9.151	0.487711\\
9.161	0.487711\\
9.171	0.487711\\
9.181	0.487711\\
9.191	0.487711\\
9.201	0.487711\\
9.211	0.487711\\
9.221	0.487711\\
9.231	0.487711\\
9.241	0.487711\\
9.251	0.487711\\
9.261	0.487711\\
9.271	0.487711\\
9.281	0.487711\\
9.291	0.487711\\
9.301	0.487711\\
9.311	0.487711\\
9.321	0.487711\\
9.331	0.487711\\
9.341	0.487711\\
9.351	0.487711\\
9.361	0.487711\\
9.371	0.487711\\
9.381	0.487711\\
9.391	0.487711\\
9.401	0.487711\\
9.411	0.487711\\
9.421	0.487711\\
9.431	0.487711\\
9.441	0.487711\\
9.451	0.487711\\
9.461	0.487711\\
9.471	0.487711\\
9.481	0.487711\\
9.491	0.487711\\
9.501	0.487711\\
9.511	0.487711\\
9.521	0.487711\\
9.531	0.487711\\
9.541	0.487711\\
9.551	0.487711\\
9.561	0.487711\\
9.571	0.487711\\
9.581	0.487711\\
9.591	0.487711\\
9.601	0.487711\\
9.611	0.487711\\
9.621	0.487711\\
9.631	0.487711\\
9.641	0.487711\\
9.651	0.487711\\
9.661	0.487711\\
9.671	0.487711\\
9.681	0.487711\\
9.691	0.487711\\
9.701	0.487711\\
9.711	0.487711\\
9.721	0.487711\\
9.731	0.487711\\
9.741	0.487711\\
9.751	0.487711\\
9.761	0.487711\\
9.771	0.487711\\
9.781	0.487711\\
9.791	0.487711\\
9.801	0.487711\\
9.811	0.487711\\
9.821	0.487711\\
9.831	0.487711\\
9.841	0.487711\\
9.851	0.487711\\
9.861	0.487711\\
9.871	0.487711\\
9.881	0.487711\\
9.891	0.487711\\
9.901	0.487711\\
9.911	0.487711\\
9.921	0.487711\\
9.931	0.487711\\
9.941	0.487711\\
9.951	0.487711\\
9.961	0.487711\\
9.971	0.487711\\
9.981	0.487711\\
9.991	0.487711\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	1e-06\\
0.121	4e-06\\
0.131	8e-06\\
0.141	1.2e-05\\
0.151	1.5e-05\\
0.161	2.7e-05\\
0.171	4.4e-05\\
0.181	5.5e-05\\
0.191	7.7e-05\\
0.201	9.4e-05\\
0.211	0.000123\\
0.221	0.000162\\
0.231	0.000199\\
0.241	0.000258\\
0.251	0.000319\\
0.261	0.000386\\
0.271	0.000446\\
0.281	0.000539\\
0.291	0.000626\\
0.301	0.000721\\
0.311	0.000834\\
0.321	0.000967\\
0.331	0.001114\\
0.341	0.001322\\
0.351	0.001496\\
0.361	0.001695\\
0.371	0.001958\\
0.381	0.002209\\
0.391	0.002491\\
0.401	0.002762\\
0.411	0.003101\\
0.421	0.003446\\
0.431	0.003799\\
0.441	0.004209\\
0.451	0.004654\\
0.461	0.00511\\
0.471	0.00558\\
0.481	0.00606\\
0.491	0.006606\\
0.501	0.007205\\
0.511	0.007816\\
0.521	0.00848\\
0.531	0.00923\\
0.541	0.009977\\
0.551	0.010709\\
0.561	0.011477\\
0.571	0.012327\\
0.581	0.013169\\
0.591	0.014087\\
0.601	0.015015\\
0.611	0.016025\\
0.621	0.017123\\
0.631	0.018175\\
0.641	0.019269\\
0.651	0.020395\\
0.661	0.021605\\
0.671	0.022867\\
0.681	0.024111\\
0.691	0.025427\\
0.701	0.026828\\
0.711	0.028252\\
0.721	0.029721\\
0.731	0.03121\\
0.741	0.032687\\
0.751	0.034249\\
0.761	0.035895\\
0.771	0.03754\\
0.781	0.03927\\
0.791	0.041013\\
0.801	0.042769\\
0.811	0.04453\\
0.821	0.046407\\
0.831	0.048264\\
0.841	0.050208\\
0.851	0.052205\\
0.861	0.054174\\
0.871	0.05624\\
0.881	0.058321\\
0.891	0.0604\\
0.901	0.062512\\
0.911	0.064592\\
0.921	0.066723\\
0.931	0.068995\\
0.941	0.071211\\
0.951	0.073466\\
0.961	0.075823\\
0.971	0.078129\\
0.981	0.080461\\
0.991	0.082819\\
1.001	0.085264\\
1.011	0.087715\\
1.021	0.090189\\
1.031	0.092729\\
1.041	0.095251\\
1.051	0.097782\\
1.061	0.100321\\
1.071	0.102918\\
1.081	0.105598\\
1.091	0.108089\\
1.101	0.110714\\
1.111	0.113396\\
1.121	0.116006\\
1.131	0.118705\\
1.141	0.121457\\
1.151	0.12426\\
1.161	0.126975\\
1.171	0.129739\\
1.181	0.132482\\
1.191	0.135196\\
1.201	0.13798\\
1.211	0.140707\\
1.221	0.143522\\
1.231	0.146275\\
1.241	0.149011\\
1.251	0.151731\\
1.261	0.154524\\
1.271	0.157368\\
1.281	0.160141\\
1.291	0.163008\\
1.301	0.165791\\
1.311	0.168606\\
1.321	0.171539\\
1.331	0.174348\\
1.341	0.177146\\
1.351	0.179973\\
1.361	0.182876\\
1.371	0.185625\\
1.381	0.188461\\
1.391	0.19131\\
1.401	0.194185\\
1.411	0.196989\\
1.421	0.199826\\
1.431	0.202717\\
1.441	0.205572\\
1.451	0.208318\\
1.461	0.211132\\
1.471	0.213996\\
1.481	0.216876\\
1.491	0.219663\\
1.501	0.222056\\
1.511	0.222056\\
1.521	0.222056\\
1.531	0.222056\\
1.541	0.222056\\
1.551	0.222056\\
1.561	0.222056\\
1.571	0.222056\\
1.581	0.222056\\
1.591	0.222056\\
1.601	0.222056\\
1.611	0.222056\\
1.621	0.222056\\
1.631	0.222056\\
1.641	0.222056\\
1.651	0.222056\\
1.661	0.222056\\
1.671	0.222056\\
1.681	0.222056\\
1.691	0.222056\\
1.701	0.222056\\
1.711	0.222056\\
1.721	0.222056\\
1.731	0.222056\\
1.741	0.222056\\
1.751	0.222056\\
1.761	0.222056\\
1.771	0.222056\\
1.781	0.222056\\
1.791	0.222056\\
1.801	0.222056\\
1.811	0.222056\\
1.821	0.222056\\
1.831	0.222056\\
1.841	0.222056\\
1.851	0.222056\\
1.861	0.222056\\
1.871	0.222056\\
1.881	0.222056\\
1.891	0.222056\\
1.901	0.222056\\
1.911	0.222056\\
1.921	0.222056\\
1.931	0.222056\\
1.941	0.222056\\
1.951	0.222056\\
1.961	0.222056\\
1.971	0.222056\\
1.981	0.222056\\
1.991	0.222056\\
2.001	0.222056\\
2.011	0.222056\\
2.021	0.222056\\
2.031	0.222056\\
2.041	0.222056\\
2.051	0.222056\\
2.061	0.222056\\
2.071	0.222056\\
2.081	0.222056\\
2.091	0.222056\\
2.101	0.222056\\
2.111	0.222056\\
2.121	0.222056\\
2.131	0.222056\\
2.141	0.222056\\
2.151	0.222056\\
2.161	0.222056\\
2.171	0.222056\\
2.181	0.222056\\
2.191	0.222056\\
2.201	0.222056\\
2.211	0.222056\\
2.221	0.222056\\
2.231	0.222056\\
2.241	0.222056\\
2.251	0.222056\\
2.261	0.222056\\
2.271	0.222056\\
2.281	0.222056\\
2.291	0.222056\\
2.301	0.222056\\
2.311	0.222056\\
2.321	0.222056\\
2.331	0.222056\\
2.341	0.222056\\
2.351	0.222056\\
2.361	0.222056\\
2.371	0.222056\\
2.381	0.222056\\
2.391	0.222056\\
2.401	0.222056\\
2.411	0.222056\\
2.421	0.222056\\
2.431	0.222056\\
2.441	0.222056\\
2.451	0.222056\\
2.461	0.222056\\
2.471	0.222056\\
2.481	0.222056\\
2.491	0.222056\\
2.501	0.222056\\
2.511	0.222056\\
2.521	0.222056\\
2.531	0.222056\\
2.541	0.222056\\
2.551	0.222056\\
2.561	0.222056\\
2.571	0.222056\\
2.581	0.222056\\
2.591	0.222056\\
2.601	0.222056\\
2.611	0.222056\\
2.621	0.222056\\
2.631	0.222056\\
2.641	0.222056\\
2.651	0.222056\\
2.661	0.222056\\
2.671	0.222056\\
2.681	0.222056\\
2.691	0.222056\\
2.701	0.222056\\
2.711	0.222056\\
2.721	0.222056\\
2.731	0.222056\\
2.741	0.222056\\
2.751	0.222056\\
2.761	0.222056\\
2.771	0.222056\\
2.781	0.222056\\
2.791	0.222056\\
2.801	0.222056\\
2.811	0.222056\\
2.821	0.222056\\
2.831	0.222056\\
2.841	0.222056\\
2.851	0.222056\\
2.861	0.222056\\
2.871	0.222056\\
2.881	0.222056\\
2.891	0.222056\\
2.901	0.222056\\
2.911	0.222056\\
2.921	0.222056\\
2.931	0.222056\\
2.941	0.222056\\
2.951	0.222056\\
2.961	0.222056\\
2.971	0.222056\\
2.981	0.222056\\
2.991	0.222056\\
3.001	0.222056\\
3.011	0.222056\\
3.021	0.222056\\
3.031	0.222056\\
3.041	0.222056\\
3.051	0.222056\\
3.061	0.222056\\
3.071	0.222056\\
3.081	0.222056\\
3.091	0.222056\\
3.101	0.222056\\
3.111	0.222056\\
3.121	0.222056\\
3.131	0.222056\\
3.141	0.222056\\
3.151	0.222056\\
3.161	0.222056\\
3.171	0.222056\\
3.181	0.222056\\
3.191	0.222056\\
3.201	0.222056\\
3.211	0.222056\\
3.221	0.222056\\
3.231	0.222056\\
3.241	0.222056\\
3.251	0.222056\\
3.261	0.222056\\
3.271	0.222056\\
3.281	0.222056\\
3.291	0.222056\\
3.301	0.222056\\
3.311	0.222056\\
3.321	0.222056\\
3.331	0.222056\\
3.341	0.222056\\
3.351	0.222056\\
3.361	0.222056\\
3.371	0.222056\\
3.381	0.222056\\
3.391	0.222056\\
3.401	0.222056\\
3.411	0.222056\\
3.421	0.222056\\
3.431	0.222056\\
3.441	0.222056\\
3.451	0.222056\\
3.461	0.222056\\
3.471	0.222056\\
3.481	0.222056\\
3.491	0.222056\\
3.501	0.222056\\
3.511	0.222056\\
3.521	0.222056\\
3.531	0.222056\\
3.541	0.222056\\
3.551	0.222056\\
3.561	0.222056\\
3.571	0.222056\\
3.581	0.222056\\
3.591	0.222056\\
3.601	0.222056\\
3.611	0.222056\\
3.621	0.222056\\
3.631	0.222056\\
3.641	0.222056\\
3.651	0.222056\\
3.661	0.222056\\
3.671	0.222056\\
3.681	0.222056\\
3.691	0.222056\\
3.701	0.222056\\
3.711	0.222056\\
3.721	0.222056\\
3.731	0.222056\\
3.741	0.222056\\
3.751	0.222056\\
3.761	0.222056\\
3.771	0.222056\\
3.781	0.222056\\
3.791	0.222056\\
3.801	0.222056\\
3.811	0.222056\\
3.821	0.222056\\
3.831	0.222056\\
3.841	0.222056\\
3.851	0.222056\\
3.861	0.222056\\
3.871	0.222056\\
3.881	0.222056\\
3.891	0.222056\\
3.901	0.222056\\
3.911	0.222056\\
3.921	0.222056\\
3.931	0.222056\\
3.941	0.222056\\
3.951	0.222056\\
3.961	0.222056\\
3.971	0.222056\\
3.981	0.222056\\
3.991	0.222056\\
4.001	0.222056\\
4.011	0.222056\\
4.021	0.222056\\
4.031	0.222056\\
4.041	0.222056\\
4.051	0.222056\\
4.061	0.222056\\
4.071	0.222056\\
4.081	0.222056\\
4.091	0.222056\\
4.101	0.222056\\
4.111	0.222056\\
4.121	0.222056\\
4.131	0.222056\\
4.141	0.222056\\
4.151	0.222056\\
4.161	0.222056\\
4.171	0.222056\\
4.181	0.222056\\
4.191	0.222056\\
4.201	0.222056\\
4.211	0.222056\\
4.221	0.222056\\
4.231	0.222056\\
4.241	0.222056\\
4.251	0.222056\\
4.261	0.222056\\
4.271	0.222056\\
4.281	0.222056\\
4.291	0.222056\\
4.301	0.222056\\
4.311	0.222056\\
4.321	0.222056\\
4.331	0.222056\\
4.341	0.222056\\
4.351	0.222056\\
4.361	0.222056\\
4.371	0.222056\\
4.381	0.222056\\
4.391	0.222056\\
4.401	0.222056\\
4.411	0.222056\\
4.421	0.222056\\
4.431	0.222056\\
4.441	0.222056\\
4.451	0.222056\\
4.461	0.222056\\
4.471	0.222056\\
4.481	0.222056\\
4.491	0.222056\\
4.501	0.222056\\
4.511	0.222056\\
4.521	0.222056\\
4.531	0.222056\\
4.541	0.222056\\
4.551	0.222056\\
4.561	0.222056\\
4.571	0.222056\\
4.581	0.222056\\
4.591	0.222056\\
4.601	0.222056\\
4.611	0.222056\\
4.621	0.222056\\
4.631	0.222056\\
4.641	0.222056\\
4.651	0.222056\\
4.661	0.222056\\
4.671	0.222056\\
4.681	0.222056\\
4.691	0.222056\\
4.701	0.222056\\
4.711	0.222056\\
4.721	0.222056\\
4.731	0.222056\\
4.741	0.222056\\
4.751	0.222056\\
4.761	0.222056\\
4.771	0.222056\\
4.781	0.222056\\
4.791	0.222056\\
4.801	0.222056\\
4.811	0.222056\\
4.821	0.222056\\
4.831	0.222056\\
4.841	0.222056\\
4.851	0.222056\\
4.861	0.222056\\
4.871	0.222056\\
4.881	0.222056\\
4.891	0.222056\\
4.901	0.222056\\
4.911	0.222056\\
4.921	0.222056\\
4.931	0.222056\\
4.941	0.222056\\
4.951	0.222056\\
4.961	0.222056\\
4.971	0.222056\\
4.981	0.222056\\
4.991	0.222056\\
5.001	0.222056\\
5.011	0.222056\\
5.021	0.222056\\
5.031	0.222056\\
5.041	0.222056\\
5.051	0.222056\\
5.061	0.222056\\
5.071	0.222056\\
5.081	0.222056\\
5.091	0.222056\\
5.101	0.222056\\
5.111	0.222056\\
5.121	0.222056\\
5.131	0.222056\\
5.141	0.222056\\
5.151	0.222056\\
5.161	0.222056\\
5.171	0.222056\\
5.181	0.222056\\
5.191	0.222056\\
5.201	0.222056\\
5.211	0.222056\\
5.221	0.222056\\
5.231	0.222056\\
5.241	0.222056\\
5.251	0.222056\\
5.261	0.222056\\
5.271	0.222056\\
5.281	0.222056\\
5.291	0.222056\\
5.301	0.222056\\
5.311	0.222056\\
5.321	0.222056\\
5.331	0.222056\\
5.341	0.222056\\
5.351	0.222056\\
5.361	0.222056\\
5.371	0.222056\\
5.381	0.222056\\
5.391	0.222056\\
5.401	0.222056\\
5.411	0.222056\\
5.421	0.222056\\
5.431	0.222056\\
5.441	0.222056\\
5.451	0.222056\\
5.461	0.222056\\
5.471	0.222056\\
5.481	0.222056\\
5.491	0.222056\\
5.501	0.222056\\
5.511	0.222056\\
5.521	0.222056\\
5.531	0.222056\\
5.541	0.222056\\
5.551	0.222056\\
5.561	0.222056\\
5.571	0.222056\\
5.581	0.222056\\
5.591	0.222056\\
5.601	0.222056\\
5.611	0.222056\\
5.621	0.222056\\
5.631	0.222056\\
5.641	0.222056\\
5.651	0.222056\\
5.661	0.222056\\
5.671	0.222056\\
5.681	0.222056\\
5.691	0.222056\\
5.701	0.222056\\
5.711	0.222056\\
5.721	0.222056\\
5.731	0.222056\\
5.741	0.222056\\
5.751	0.222056\\
5.761	0.222056\\
5.771	0.222056\\
5.781	0.222056\\
5.791	0.222056\\
5.801	0.222056\\
5.811	0.222056\\
5.821	0.222056\\
5.831	0.222056\\
5.841	0.222056\\
5.851	0.222056\\
5.861	0.222056\\
5.871	0.222056\\
5.881	0.222056\\
5.891	0.222056\\
5.901	0.222056\\
5.911	0.222056\\
5.921	0.222056\\
5.931	0.222056\\
5.941	0.222056\\
5.951	0.222056\\
5.961	0.222056\\
5.971	0.222056\\
5.981	0.222056\\
5.991	0.222056\\
6.001	0.222056\\
6.011	0.222056\\
6.021	0.222056\\
6.031	0.222056\\
6.041	0.222056\\
6.051	0.222056\\
6.061	0.222056\\
6.071	0.222056\\
6.081	0.222056\\
6.091	0.222056\\
6.101	0.222056\\
6.111	0.222056\\
6.121	0.222056\\
6.131	0.222056\\
6.141	0.222056\\
6.151	0.222056\\
6.161	0.222056\\
6.171	0.222056\\
6.181	0.222056\\
6.191	0.222056\\
6.201	0.222056\\
6.211	0.222056\\
6.221	0.222056\\
6.231	0.222056\\
6.241	0.222056\\
6.251	0.222056\\
6.261	0.222056\\
6.271	0.222056\\
6.281	0.222056\\
6.291	0.222056\\
6.301	0.222056\\
6.311	0.222056\\
6.321	0.222056\\
6.331	0.222056\\
6.341	0.222056\\
6.351	0.222056\\
6.361	0.222056\\
6.371	0.222056\\
6.381	0.222056\\
6.391	0.222056\\
6.401	0.222056\\
6.411	0.222056\\
6.421	0.222056\\
6.431	0.222056\\
6.441	0.222056\\
6.451	0.222056\\
6.461	0.222056\\
6.471	0.222056\\
6.481	0.222056\\
6.491	0.222056\\
6.501	0.222056\\
6.511	0.222056\\
6.521	0.222056\\
6.531	0.222056\\
6.541	0.222056\\
6.551	0.222056\\
6.561	0.222056\\
6.571	0.222056\\
6.581	0.222056\\
6.591	0.222056\\
6.601	0.222056\\
6.611	0.222056\\
6.621	0.222056\\
6.631	0.222056\\
6.641	0.222056\\
6.651	0.222056\\
6.661	0.222056\\
6.671	0.222056\\
6.681	0.222056\\
6.691	0.222056\\
6.701	0.222056\\
6.711	0.222056\\
6.721	0.222056\\
6.731	0.222056\\
6.741	0.222056\\
6.751	0.222056\\
6.761	0.222056\\
6.771	0.222056\\
6.781	0.222056\\
6.791	0.222056\\
6.801	0.222056\\
6.811	0.222056\\
6.821	0.222056\\
6.831	0.222056\\
6.841	0.222056\\
6.851	0.222056\\
6.861	0.222056\\
6.871	0.222056\\
6.881	0.222056\\
6.891	0.222056\\
6.901	0.222056\\
6.911	0.222056\\
6.921	0.222056\\
6.931	0.222056\\
6.941	0.222056\\
6.951	0.222056\\
6.961	0.222056\\
6.971	0.222056\\
6.981	0.222056\\
6.991	0.222056\\
7.001	0.222056\\
7.011	0.222056\\
7.021	0.222056\\
7.031	0.222056\\
7.041	0.222056\\
7.051	0.222056\\
7.061	0.222056\\
7.071	0.222056\\
7.081	0.222056\\
7.091	0.222056\\
7.101	0.222056\\
7.111	0.222056\\
7.121	0.222056\\
7.131	0.222056\\
7.141	0.222056\\
7.151	0.222056\\
7.161	0.222056\\
7.171	0.222056\\
7.181	0.222056\\
7.191	0.222056\\
7.201	0.222056\\
7.211	0.222056\\
7.221	0.222056\\
7.231	0.222056\\
7.241	0.222056\\
7.251	0.222056\\
7.261	0.222056\\
7.271	0.222056\\
7.281	0.222056\\
7.291	0.222056\\
7.301	0.222056\\
7.311	0.222056\\
7.321	0.222056\\
7.331	0.222056\\
7.341	0.222056\\
7.351	0.222056\\
7.361	0.222056\\
7.371	0.222056\\
7.381	0.222056\\
7.391	0.222056\\
7.401	0.222056\\
7.411	0.222056\\
7.421	0.222056\\
7.431	0.222056\\
7.441	0.222056\\
7.451	0.222056\\
7.461	0.222056\\
7.471	0.222056\\
7.481	0.222056\\
7.491	0.222056\\
7.501	0.222056\\
7.511	0.222056\\
7.521	0.222056\\
7.531	0.222056\\
7.541	0.222056\\
7.551	0.222056\\
7.561	0.222056\\
7.571	0.222056\\
7.581	0.222056\\
7.591	0.222056\\
7.601	0.222056\\
7.611	0.222056\\
7.621	0.222056\\
7.631	0.222056\\
7.641	0.222056\\
7.651	0.222056\\
7.661	0.222056\\
7.671	0.222056\\
7.681	0.222056\\
7.691	0.222056\\
7.701	0.222056\\
7.711	0.222056\\
7.721	0.222056\\
7.731	0.222056\\
7.741	0.222056\\
7.751	0.222056\\
7.761	0.222056\\
7.771	0.222056\\
7.781	0.222056\\
7.791	0.222056\\
7.801	0.222056\\
7.811	0.222056\\
7.821	0.222056\\
7.831	0.222056\\
7.841	0.222056\\
7.851	0.222056\\
7.861	0.222056\\
7.871	0.222056\\
7.881	0.222056\\
7.891	0.222056\\
7.901	0.222056\\
7.911	0.222056\\
7.921	0.222056\\
7.931	0.222056\\
7.941	0.222056\\
7.951	0.222056\\
7.961	0.222056\\
7.971	0.222056\\
7.981	0.222056\\
7.991	0.222056\\
8.001	0.222056\\
8.011	0.222056\\
8.021	0.222056\\
8.031	0.222056\\
8.041	0.222056\\
8.051	0.222056\\
8.061	0.222056\\
8.071	0.222056\\
8.081	0.222056\\
8.091	0.222056\\
8.101	0.222056\\
8.111	0.222056\\
8.121	0.222056\\
8.131	0.222056\\
8.141	0.222056\\
8.151	0.222056\\
8.161	0.222056\\
8.171	0.222056\\
8.181	0.222056\\
8.191	0.222056\\
8.201	0.222056\\
8.211	0.222056\\
8.221	0.222056\\
8.231	0.222056\\
8.241	0.222056\\
8.251	0.222056\\
8.261	0.222056\\
8.271	0.222056\\
8.281	0.222056\\
8.291	0.222056\\
8.301	0.222056\\
8.311	0.222056\\
8.321	0.222056\\
8.331	0.222056\\
8.341	0.222056\\
8.351	0.222056\\
8.361	0.222056\\
8.371	0.222056\\
8.381	0.222056\\
8.391	0.222056\\
8.401	0.222056\\
8.411	0.222056\\
8.421	0.222056\\
8.431	0.222056\\
8.441	0.222056\\
8.451	0.222056\\
8.461	0.222056\\
8.471	0.222056\\
8.481	0.222056\\
8.491	0.222056\\
8.501	0.222056\\
8.511	0.222056\\
8.521	0.222056\\
8.531	0.222056\\
8.541	0.222056\\
8.551	0.222056\\
8.561	0.222056\\
8.571	0.222056\\
8.581	0.222056\\
8.591	0.222056\\
8.601	0.222056\\
8.611	0.222056\\
8.621	0.222056\\
8.631	0.222056\\
8.641	0.222056\\
8.651	0.222056\\
8.661	0.222056\\
8.671	0.222056\\
8.681	0.222056\\
8.691	0.222056\\
8.701	0.222056\\
8.711	0.222056\\
8.721	0.222056\\
8.731	0.222056\\
8.741	0.222056\\
8.751	0.222056\\
8.761	0.222056\\
8.771	0.222056\\
8.781	0.222056\\
8.791	0.222056\\
8.801	0.222056\\
8.811	0.222056\\
8.821	0.222056\\
8.831	0.222056\\
8.841	0.222056\\
8.851	0.222056\\
8.861	0.222056\\
8.871	0.222056\\
8.881	0.222056\\
8.891	0.222056\\
8.901	0.222056\\
8.911	0.222056\\
8.921	0.222056\\
8.931	0.222056\\
8.941	0.222056\\
8.951	0.222056\\
8.961	0.222056\\
8.971	0.222056\\
8.981	0.222056\\
8.991	0.222056\\
9.001	0.222056\\
9.011	0.222056\\
9.021	0.222056\\
9.031	0.222056\\
9.041	0.222056\\
9.051	0.222056\\
9.061	0.222056\\
9.071	0.222056\\
9.081	0.222056\\
9.091	0.222056\\
9.101	0.222056\\
9.111	0.222056\\
9.121	0.222056\\
9.131	0.222056\\
9.141	0.222056\\
9.151	0.222056\\
9.161	0.222056\\
9.171	0.222056\\
9.181	0.222056\\
9.191	0.222056\\
9.201	0.222056\\
9.211	0.222056\\
9.221	0.222056\\
9.231	0.222056\\
9.241	0.222056\\
9.251	0.222056\\
9.261	0.222056\\
9.271	0.222056\\
9.281	0.222056\\
9.291	0.222056\\
9.301	0.222056\\
9.311	0.222056\\
9.321	0.222056\\
9.331	0.222056\\
9.341	0.222056\\
9.351	0.222056\\
9.361	0.222056\\
9.371	0.222056\\
9.381	0.222056\\
9.391	0.222056\\
9.401	0.222056\\
9.411	0.222056\\
9.421	0.222056\\
9.431	0.222056\\
9.441	0.222056\\
9.451	0.222056\\
9.461	0.222056\\
9.471	0.222056\\
9.481	0.222056\\
9.491	0.222056\\
9.501	0.222056\\
9.511	0.222056\\
9.521	0.222056\\
9.531	0.222056\\
9.541	0.222056\\
9.551	0.222056\\
9.561	0.222056\\
9.571	0.222056\\
9.581	0.222056\\
9.591	0.222056\\
9.601	0.222056\\
9.611	0.222056\\
9.621	0.222056\\
9.631	0.222056\\
9.641	0.222056\\
9.651	0.222056\\
9.661	0.222056\\
9.671	0.222056\\
9.681	0.222056\\
9.691	0.222056\\
9.701	0.222056\\
9.711	0.222056\\
9.721	0.222056\\
9.731	0.222056\\
9.741	0.222056\\
9.751	0.222056\\
9.761	0.222056\\
9.771	0.222056\\
9.781	0.222056\\
9.791	0.222056\\
9.801	0.222056\\
9.811	0.222056\\
9.821	0.222056\\
9.831	0.222056\\
9.841	0.222056\\
9.851	0.222056\\
9.861	0.222056\\
9.871	0.222056\\
9.881	0.222056\\
9.891	0.222056\\
9.901	0.222056\\
9.911	0.222056\\
9.921	0.222056\\
9.931	0.222056\\
9.941	0.222056\\
9.951	0.222056\\
9.961	0.222056\\
9.971	0.222056\\
9.981	0.222056\\
9.991	0.222056\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_1_N_6_M_6.75.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=violet, densely dashed, mark=+, mark repeat=20, mark options={solid}, mark phase=12]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	1e-06\\
0.081	1e-06\\
0.091	1e-06\\
0.101	3e-06\\
0.111	6e-06\\
0.121	1.3e-05\\
0.131	1.9e-05\\
0.141	2.6e-05\\
0.151	3.2e-05\\
0.161	4.3e-05\\
0.171	5.7e-05\\
0.181	8.1e-05\\
0.191	0.000106\\
0.201	0.000134\\
0.211	0.000166\\
0.221	0.000208\\
0.231	0.000266\\
0.241	0.000326\\
0.251	0.000385\\
0.261	0.000461\\
0.271	0.000536\\
0.281	0.000631\\
0.291	0.000755\\
0.301	0.00089\\
0.311	0.001017\\
0.321	0.001221\\
0.331	0.001392\\
0.341	0.00161\\
0.351	0.001811\\
0.361	0.002036\\
0.371	0.00229\\
0.381	0.002541\\
0.391	0.002827\\
0.401	0.003143\\
0.411	0.003473\\
0.421	0.003851\\
0.431	0.004273\\
0.441	0.004691\\
0.451	0.005158\\
0.461	0.005616\\
0.471	0.006074\\
0.481	0.006626\\
0.491	0.007211\\
0.501	0.007766\\
0.511	0.008401\\
0.521	0.009044\\
0.531	0.009642\\
0.541	0.010348\\
0.551	0.011082\\
0.561	0.011889\\
0.571	0.012701\\
0.581	0.013604\\
0.591	0.014527\\
0.601	0.015461\\
0.611	0.01639\\
0.621	0.017364\\
0.631	0.018345\\
0.641	0.019454\\
0.651	0.020595\\
0.661	0.021786\\
0.671	0.022974\\
0.681	0.024148\\
0.691	0.025442\\
0.701	0.02678\\
0.711	0.028124\\
0.721	0.029514\\
0.731	0.030948\\
0.741	0.032402\\
0.751	0.033891\\
0.761	0.035415\\
0.771	0.037\\
0.781	0.038741\\
0.791	0.04043\\
0.801	0.042068\\
0.811	0.043741\\
0.821	0.045487\\
0.831	0.047254\\
0.841	0.049129\\
0.851	0.051072\\
0.861	0.053072\\
0.871	0.055117\\
0.881	0.057131\\
0.891	0.059208\\
0.901	0.061296\\
0.911	0.06347\\
0.921	0.065659\\
0.931	0.067852\\
0.941	0.070145\\
0.951	0.072381\\
0.961	0.074769\\
0.971	0.077049\\
0.981	0.079419\\
0.991	0.081834\\
1.001	0.084364\\
1.011	0.08692\\
1.021	0.089462\\
1.031	0.092011\\
1.041	0.094613\\
1.051	0.097241\\
1.061	0.09983\\
1.071	0.102453\\
1.081	0.105191\\
1.091	0.107984\\
1.101	0.110768\\
1.111	0.113649\\
1.121	0.116422\\
1.131	0.119354\\
1.141	0.122211\\
1.151	0.125119\\
1.161	0.128203\\
1.171	0.131223\\
1.181	0.134229\\
1.191	0.137184\\
1.201	0.14026\\
1.211	0.143314\\
1.221	0.146394\\
1.231	0.149516\\
1.241	0.152655\\
1.251	0.155757\\
1.261	0.159033\\
1.271	0.162237\\
1.281	0.165422\\
1.291	0.168669\\
1.301	0.171937\\
1.311	0.175272\\
1.321	0.178585\\
1.331	0.181844\\
1.341	0.185305\\
1.351	0.188554\\
1.361	0.191958\\
1.371	0.19542\\
1.381	0.198803\\
1.391	0.202303\\
1.401	0.205605\\
1.411	0.208993\\
1.421	0.212523\\
1.431	0.21601\\
1.441	0.219507\\
1.451	0.222947\\
1.461	0.226395\\
1.471	0.229845\\
1.481	0.233331\\
1.491	0.236818\\
1.501	0.239713\\
1.511	0.239713\\
1.521	0.239713\\
1.531	0.239713\\
1.541	0.239713\\
1.551	0.239713\\
1.561	0.239713\\
1.571	0.239713\\
1.581	0.239713\\
1.591	0.239713\\
1.601	0.239713\\
1.611	0.239713\\
1.621	0.239713\\
1.631	0.239713\\
1.641	0.239713\\
1.651	0.239713\\
1.661	0.239713\\
1.671	0.239713\\
1.681	0.239713\\
1.691	0.239713\\
1.701	0.239713\\
1.711	0.239713\\
1.721	0.239713\\
1.731	0.239713\\
1.741	0.239713\\
1.751	0.239713\\
1.761	0.239713\\
1.771	0.239713\\
1.781	0.239713\\
1.791	0.239713\\
1.801	0.239713\\
1.811	0.239713\\
1.821	0.239713\\
1.831	0.239713\\
1.841	0.239713\\
1.851	0.239713\\
1.861	0.239713\\
1.871	0.239713\\
1.881	0.239713\\
1.891	0.239713\\
1.901	0.239713\\
1.911	0.239713\\
1.921	0.239713\\
1.931	0.239713\\
1.941	0.239713\\
1.951	0.239713\\
1.961	0.239713\\
1.971	0.239713\\
1.981	0.239713\\
1.991	0.239713\\
2.001	0.239713\\
2.011	0.239713\\
2.021	0.239713\\
2.031	0.239713\\
2.041	0.239713\\
2.051	0.239713\\
2.061	0.239713\\
2.071	0.239713\\
2.081	0.239713\\
2.091	0.239713\\
2.101	0.239713\\
2.111	0.239713\\
2.121	0.239713\\
2.131	0.239713\\
2.141	0.239713\\
2.151	0.239713\\
2.161	0.239713\\
2.171	0.239713\\
2.181	0.239713\\
2.191	0.239713\\
2.201	0.239713\\
2.211	0.239713\\
2.221	0.239713\\
2.231	0.239713\\
2.241	0.239713\\
2.251	0.239713\\
2.261	0.239713\\
2.271	0.239713\\
2.281	0.239713\\
2.291	0.239713\\
2.301	0.239713\\
2.311	0.239713\\
2.321	0.239713\\
2.331	0.239713\\
2.341	0.239713\\
2.351	0.239713\\
2.361	0.239713\\
2.371	0.239713\\
2.381	0.239713\\
2.391	0.239713\\
2.401	0.239713\\
2.411	0.239713\\
2.421	0.239713\\
2.431	0.239713\\
2.441	0.239713\\
2.451	0.239713\\
2.461	0.239713\\
2.471	0.239713\\
2.481	0.239713\\
2.491	0.239713\\
2.501	0.239713\\
2.511	0.239713\\
2.521	0.239713\\
2.531	0.239713\\
2.541	0.239713\\
2.551	0.239713\\
2.561	0.239713\\
2.571	0.239713\\
2.581	0.239713\\
2.591	0.239713\\
2.601	0.239713\\
2.611	0.239713\\
2.621	0.239713\\
2.631	0.239713\\
2.641	0.239713\\
2.651	0.239713\\
2.661	0.239713\\
2.671	0.239713\\
2.681	0.239713\\
2.691	0.239713\\
2.701	0.239713\\
2.711	0.239713\\
2.721	0.239713\\
2.731	0.239713\\
2.741	0.239713\\
2.751	0.239713\\
2.761	0.239713\\
2.771	0.239713\\
2.781	0.239713\\
2.791	0.239713\\
2.801	0.239713\\
2.811	0.239713\\
2.821	0.239713\\
2.831	0.239713\\
2.841	0.239713\\
2.851	0.239713\\
2.861	0.239713\\
2.871	0.239713\\
2.881	0.239713\\
2.891	0.239713\\
2.901	0.239713\\
2.911	0.239713\\
2.921	0.239713\\
2.931	0.239713\\
2.941	0.239713\\
2.951	0.239713\\
2.961	0.239713\\
2.971	0.239713\\
2.981	0.239713\\
2.991	0.239713\\
3.001	0.239713\\
3.011	0.239713\\
3.021	0.239713\\
3.031	0.239713\\
3.041	0.239713\\
3.051	0.239713\\
3.061	0.239713\\
3.071	0.239713\\
3.081	0.239713\\
3.091	0.239713\\
3.101	0.239713\\
3.111	0.239713\\
3.121	0.239713\\
3.131	0.239713\\
3.141	0.239713\\
3.151	0.239713\\
3.161	0.239713\\
3.171	0.239713\\
3.181	0.239713\\
3.191	0.239713\\
3.201	0.239713\\
3.211	0.239713\\
3.221	0.239713\\
3.231	0.239713\\
3.241	0.239713\\
3.251	0.239713\\
3.261	0.239713\\
3.271	0.239713\\
3.281	0.239713\\
3.291	0.239713\\
3.301	0.239713\\
3.311	0.239713\\
3.321	0.239713\\
3.331	0.239713\\
3.341	0.239713\\
3.351	0.239713\\
3.361	0.239713\\
3.371	0.239713\\
3.381	0.239713\\
3.391	0.239713\\
3.401	0.239713\\
3.411	0.239713\\
3.421	0.239713\\
3.431	0.239713\\
3.441	0.239713\\
3.451	0.239713\\
3.461	0.239713\\
3.471	0.239713\\
3.481	0.239713\\
3.491	0.239713\\
3.501	0.239713\\
3.511	0.239713\\
3.521	0.239713\\
3.531	0.239713\\
3.541	0.239713\\
3.551	0.239713\\
3.561	0.239713\\
3.571	0.239713\\
3.581	0.239713\\
3.591	0.239713\\
3.601	0.239713\\
3.611	0.239713\\
3.621	0.239713\\
3.631	0.239713\\
3.641	0.239713\\
3.651	0.239713\\
3.661	0.239713\\
3.671	0.239713\\
3.681	0.239713\\
3.691	0.239713\\
3.701	0.239713\\
3.711	0.239713\\
3.721	0.239713\\
3.731	0.239713\\
3.741	0.239713\\
3.751	0.239713\\
3.761	0.239713\\
3.771	0.239713\\
3.781	0.239713\\
3.791	0.239713\\
3.801	0.239713\\
3.811	0.239713\\
3.821	0.239713\\
3.831	0.239713\\
3.841	0.239713\\
3.851	0.239713\\
3.861	0.239713\\
3.871	0.239713\\
3.881	0.239713\\
3.891	0.239713\\
3.901	0.239713\\
3.911	0.239713\\
3.921	0.239713\\
3.931	0.239713\\
3.941	0.239713\\
3.951	0.239713\\
3.961	0.239713\\
3.971	0.239713\\
3.981	0.239713\\
3.991	0.239713\\
4.001	0.239713\\
4.011	0.239713\\
4.021	0.239713\\
4.031	0.239713\\
4.041	0.239713\\
4.051	0.239713\\
4.061	0.239713\\
4.071	0.239713\\
4.081	0.239713\\
4.091	0.239713\\
4.101	0.239713\\
4.111	0.239713\\
4.121	0.239713\\
4.131	0.239713\\
4.141	0.239713\\
4.151	0.239713\\
4.161	0.239713\\
4.171	0.239713\\
4.181	0.239713\\
4.191	0.239713\\
4.201	0.239713\\
4.211	0.239713\\
4.221	0.239713\\
4.231	0.239713\\
4.241	0.239713\\
4.251	0.239713\\
4.261	0.239713\\
4.271	0.239713\\
4.281	0.239713\\
4.291	0.239713\\
4.301	0.239713\\
4.311	0.239713\\
4.321	0.239713\\
4.331	0.239713\\
4.341	0.239713\\
4.351	0.239713\\
4.361	0.239713\\
4.371	0.239713\\
4.381	0.239713\\
4.391	0.239713\\
4.401	0.239713\\
4.411	0.239713\\
4.421	0.239713\\
4.431	0.239713\\
4.441	0.239713\\
4.451	0.239713\\
4.461	0.239713\\
4.471	0.239713\\
4.481	0.239713\\
4.491	0.239713\\
4.501	0.239713\\
4.511	0.239713\\
4.521	0.239713\\
4.531	0.239713\\
4.541	0.239713\\
4.551	0.239713\\
4.561	0.239713\\
4.571	0.239713\\
4.581	0.239713\\
4.591	0.239713\\
4.601	0.239713\\
4.611	0.239713\\
4.621	0.239713\\
4.631	0.239713\\
4.641	0.239713\\
4.651	0.239713\\
4.661	0.239713\\
4.671	0.239713\\
4.681	0.239713\\
4.691	0.239713\\
4.701	0.239713\\
4.711	0.239713\\
4.721	0.239713\\
4.731	0.239713\\
4.741	0.239713\\
4.751	0.239713\\
4.761	0.239713\\
4.771	0.239713\\
4.781	0.239713\\
4.791	0.239713\\
4.801	0.239713\\
4.811	0.239713\\
4.821	0.239713\\
4.831	0.239713\\
4.841	0.239713\\
4.851	0.239713\\
4.861	0.239713\\
4.871	0.239713\\
4.881	0.239713\\
4.891	0.239713\\
4.901	0.239713\\
4.911	0.239713\\
4.921	0.239713\\
4.931	0.239713\\
4.941	0.239713\\
4.951	0.239713\\
4.961	0.239713\\
4.971	0.239713\\
4.981	0.239713\\
4.991	0.239713\\
5.001	0.239713\\
5.011	0.239713\\
5.021	0.239713\\
5.031	0.239713\\
5.041	0.239713\\
5.051	0.239713\\
5.061	0.239713\\
5.071	0.239713\\
5.081	0.239713\\
5.091	0.239713\\
5.101	0.239713\\
5.111	0.239713\\
5.121	0.239713\\
5.131	0.239713\\
5.141	0.239713\\
5.151	0.239713\\
5.161	0.239713\\
5.171	0.239713\\
5.181	0.239713\\
5.191	0.239713\\
5.201	0.239713\\
5.211	0.239713\\
5.221	0.239713\\
5.231	0.239713\\
5.241	0.239713\\
5.251	0.239713\\
5.261	0.239713\\
5.271	0.239713\\
5.281	0.239713\\
5.291	0.239713\\
5.301	0.239713\\
5.311	0.239713\\
5.321	0.239713\\
5.331	0.239713\\
5.341	0.239713\\
5.351	0.239713\\
5.361	0.239713\\
5.371	0.239713\\
5.381	0.239713\\
5.391	0.239713\\
5.401	0.239713\\
5.411	0.239713\\
5.421	0.239713\\
5.431	0.239713\\
5.441	0.239713\\
5.451	0.239713\\
5.461	0.239713\\
5.471	0.239713\\
5.481	0.239713\\
5.491	0.239713\\
5.501	0.239713\\
5.511	0.239713\\
5.521	0.239713\\
5.531	0.239713\\
5.541	0.239713\\
5.551	0.239713\\
5.561	0.239713\\
5.571	0.239713\\
5.581	0.239713\\
5.591	0.239713\\
5.601	0.239713\\
5.611	0.239713\\
5.621	0.239713\\
5.631	0.239713\\
5.641	0.239713\\
5.651	0.239713\\
5.661	0.239713\\
5.671	0.239713\\
5.681	0.239713\\
5.691	0.239713\\
5.701	0.239713\\
5.711	0.239713\\
5.721	0.239713\\
5.731	0.239713\\
5.741	0.239713\\
5.751	0.239713\\
5.761	0.239713\\
5.771	0.239713\\
5.781	0.239713\\
5.791	0.239713\\
5.801	0.239713\\
5.811	0.239713\\
5.821	0.239713\\
5.831	0.239713\\
5.841	0.239713\\
5.851	0.239713\\
5.861	0.239713\\
5.871	0.239713\\
5.881	0.239713\\
5.891	0.239713\\
5.901	0.239713\\
5.911	0.239713\\
5.921	0.239713\\
5.931	0.239713\\
5.941	0.239713\\
5.951	0.239713\\
5.961	0.239713\\
5.971	0.239713\\
5.981	0.239713\\
5.991	0.239713\\
6.001	0.239713\\
6.011	0.239713\\
6.021	0.239713\\
6.031	0.239713\\
6.041	0.239713\\
6.051	0.239713\\
6.061	0.239713\\
6.071	0.239713\\
6.081	0.239713\\
6.091	0.239713\\
6.101	0.239713\\
6.111	0.239713\\
6.121	0.239713\\
6.131	0.239713\\
6.141	0.239713\\
6.151	0.239713\\
6.161	0.239713\\
6.171	0.239713\\
6.181	0.239713\\
6.191	0.239713\\
6.201	0.239713\\
6.211	0.239713\\
6.221	0.239713\\
6.231	0.239713\\
6.241	0.239713\\
6.251	0.239713\\
6.261	0.239713\\
6.271	0.239713\\
6.281	0.239713\\
6.291	0.239713\\
6.301	0.239713\\
6.311	0.239713\\
6.321	0.239713\\
6.331	0.239713\\
6.341	0.239713\\
6.351	0.239713\\
6.361	0.239713\\
6.371	0.239713\\
6.381	0.239713\\
6.391	0.239713\\
6.401	0.239713\\
6.411	0.239713\\
6.421	0.239713\\
6.431	0.239713\\
6.441	0.239713\\
6.451	0.239713\\
6.461	0.239713\\
6.471	0.239713\\
6.481	0.239713\\
6.491	0.239713\\
6.501	0.239713\\
6.511	0.239713\\
6.521	0.239713\\
6.531	0.239713\\
6.541	0.239713\\
6.551	0.239713\\
6.561	0.239713\\
6.571	0.239713\\
6.581	0.239713\\
6.591	0.239713\\
6.601	0.239713\\
6.611	0.239713\\
6.621	0.239713\\
6.631	0.239713\\
6.641	0.239713\\
6.651	0.239713\\
6.661	0.239713\\
6.671	0.239713\\
6.681	0.239713\\
6.691	0.239713\\
6.701	0.239713\\
6.711	0.239713\\
6.721	0.239713\\
6.731	0.239713\\
6.741	0.239713\\
6.751	0.239713\\
6.761	0.239713\\
6.771	0.239713\\
6.781	0.239713\\
6.791	0.239713\\
6.801	0.239713\\
6.811	0.239713\\
6.821	0.239713\\
6.831	0.239713\\
6.841	0.239713\\
6.851	0.239713\\
6.861	0.239713\\
6.871	0.239713\\
6.881	0.239713\\
6.891	0.239713\\
6.901	0.239713\\
6.911	0.239713\\
6.921	0.239713\\
6.931	0.239713\\
6.941	0.239713\\
6.951	0.239713\\
6.961	0.239713\\
6.971	0.239713\\
6.981	0.239713\\
6.991	0.239713\\
7.001	0.239713\\
7.011	0.239713\\
7.021	0.239713\\
7.031	0.239713\\
7.041	0.239713\\
7.051	0.239713\\
7.061	0.239713\\
7.071	0.239713\\
7.081	0.239713\\
7.091	0.239713\\
7.101	0.239713\\
7.111	0.239713\\
7.121	0.239713\\
7.131	0.239713\\
7.141	0.239713\\
7.151	0.239713\\
7.161	0.239713\\
7.171	0.239713\\
7.181	0.239713\\
7.191	0.239713\\
7.201	0.239713\\
7.211	0.239713\\
7.221	0.239713\\
7.231	0.239713\\
7.241	0.239713\\
7.251	0.239713\\
7.261	0.239713\\
7.271	0.239713\\
7.281	0.239713\\
7.291	0.239713\\
7.301	0.239713\\
7.311	0.239713\\
7.321	0.239713\\
7.331	0.239713\\
7.341	0.239713\\
7.351	0.239713\\
7.361	0.239713\\
7.371	0.239713\\
7.381	0.239713\\
7.391	0.239713\\
7.401	0.239713\\
7.411	0.239713\\
7.421	0.239713\\
7.431	0.239713\\
7.441	0.239713\\
7.451	0.239713\\
7.461	0.239713\\
7.471	0.239713\\
7.481	0.239713\\
7.491	0.239713\\
7.501	0.239713\\
7.511	0.239713\\
7.521	0.239713\\
7.531	0.239713\\
7.541	0.239713\\
7.551	0.239713\\
7.561	0.239713\\
7.571	0.239713\\
7.581	0.239713\\
7.591	0.239713\\
7.601	0.239713\\
7.611	0.239713\\
7.621	0.239713\\
7.631	0.239713\\
7.641	0.239713\\
7.651	0.239713\\
7.661	0.239713\\
7.671	0.239713\\
7.681	0.239713\\
7.691	0.239713\\
7.701	0.239713\\
7.711	0.239713\\
7.721	0.239713\\
7.731	0.239713\\
7.741	0.239713\\
7.751	0.239713\\
7.761	0.239713\\
7.771	0.239713\\
7.781	0.239713\\
7.791	0.239713\\
7.801	0.239713\\
7.811	0.239713\\
7.821	0.239713\\
7.831	0.239713\\
7.841	0.239713\\
7.851	0.239713\\
7.861	0.239713\\
7.871	0.239713\\
7.881	0.239713\\
7.891	0.239713\\
7.901	0.239713\\
7.911	0.239713\\
7.921	0.239713\\
7.931	0.239713\\
7.941	0.239713\\
7.951	0.239713\\
7.961	0.239713\\
7.971	0.239713\\
7.981	0.239713\\
7.991	0.239713\\
8.001	0.239713\\
8.011	0.239713\\
8.021	0.239713\\
8.031	0.239713\\
8.041	0.239713\\
8.051	0.239713\\
8.061	0.239713\\
8.071	0.239713\\
8.081	0.239713\\
8.091	0.239713\\
8.101	0.239713\\
8.111	0.239713\\
8.121	0.239713\\
8.131	0.239713\\
8.141	0.239713\\
8.151	0.239713\\
8.161	0.239713\\
8.171	0.239713\\
8.181	0.239713\\
8.191	0.239713\\
8.201	0.239713\\
8.211	0.239713\\
8.221	0.239713\\
8.231	0.239713\\
8.241	0.239713\\
8.251	0.239713\\
8.261	0.239713\\
8.271	0.239713\\
8.281	0.239713\\
8.291	0.239713\\
8.301	0.239713\\
8.311	0.239713\\
8.321	0.239713\\
8.331	0.239713\\
8.341	0.239713\\
8.351	0.239713\\
8.361	0.239713\\
8.371	0.239713\\
8.381	0.239713\\
8.391	0.239713\\
8.401	0.239713\\
8.411	0.239713\\
8.421	0.239713\\
8.431	0.239713\\
8.441	0.239713\\
8.451	0.239713\\
8.461	0.239713\\
8.471	0.239713\\
8.481	0.239713\\
8.491	0.239713\\
8.501	0.239713\\
8.511	0.239713\\
8.521	0.239713\\
8.531	0.239713\\
8.541	0.239713\\
8.551	0.239713\\
8.561	0.239713\\
8.571	0.239713\\
8.581	0.239713\\
8.591	0.239713\\
8.601	0.239713\\
8.611	0.239713\\
8.621	0.239713\\
8.631	0.239713\\
8.641	0.239713\\
8.651	0.239713\\
8.661	0.239713\\
8.671	0.239713\\
8.681	0.239713\\
8.691	0.239713\\
8.701	0.239713\\
8.711	0.239713\\
8.721	0.239713\\
8.731	0.239713\\
8.741	0.239713\\
8.751	0.239713\\
8.761	0.239713\\
8.771	0.239713\\
8.781	0.239713\\
8.791	0.239713\\
8.801	0.239713\\
8.811	0.239713\\
8.821	0.239713\\
8.831	0.239713\\
8.841	0.239713\\
8.851	0.239713\\
8.861	0.239713\\
8.871	0.239713\\
8.881	0.239713\\
8.891	0.239713\\
8.901	0.239713\\
8.911	0.239713\\
8.921	0.239713\\
8.931	0.239713\\
8.941	0.239713\\
8.951	0.239713\\
8.961	0.239713\\
8.971	0.239713\\
8.981	0.239713\\
8.991	0.239713\\
9.001	0.239713\\
9.011	0.239713\\
9.021	0.239713\\
9.031	0.239713\\
9.041	0.239713\\
9.051	0.239713\\
9.061	0.239713\\
9.071	0.239713\\
9.081	0.239713\\
9.091	0.239713\\
9.101	0.239713\\
9.111	0.239713\\
9.121	0.239713\\
9.131	0.239713\\
9.141	0.239713\\
9.151	0.239713\\
9.161	0.239713\\
9.171	0.239713\\
9.181	0.239713\\
9.191	0.239713\\
9.201	0.239713\\
9.211	0.239713\\
9.221	0.239713\\
9.231	0.239713\\
9.241	0.239713\\
9.251	0.239713\\
9.261	0.239713\\
9.271	0.239713\\
9.281	0.239713\\
9.291	0.239713\\
9.301	0.239713\\
9.311	0.239713\\
9.321	0.239713\\
9.331	0.239713\\
9.341	0.239713\\
9.351	0.239713\\
9.361	0.239713\\
9.371	0.239713\\
9.381	0.239713\\
9.391	0.239713\\
9.401	0.239713\\
9.411	0.239713\\
9.421	0.239713\\
9.431	0.239713\\
9.441	0.239713\\
9.451	0.239713\\
9.461	0.239713\\
9.471	0.239713\\
9.481	0.239713\\
9.491	0.239713\\
9.501	0.239713\\
9.511	0.239713\\
9.521	0.239713\\
9.531	0.239713\\
9.541	0.239713\\
9.551	0.239713\\
9.561	0.239713\\
9.571	0.239713\\
9.581	0.239713\\
9.591	0.239713\\
9.601	0.239713\\
9.611	0.239713\\
9.621	0.239713\\
9.631	0.239713\\
9.641	0.239713\\
9.651	0.239713\\
9.661	0.239713\\
9.671	0.239713\\
9.681	0.239713\\
9.691	0.239713\\
9.701	0.239713\\
9.711	0.239713\\
9.721	0.239713\\
9.731	0.239713\\
9.741	0.239713\\
9.751	0.239713\\
9.761	0.239713\\
9.771	0.239713\\
9.781	0.239713\\
9.791	0.239713\\
9.801	0.239713\\
9.811	0.239713\\
9.821	0.239713\\
9.831	0.239713\\
9.841	0.239713\\
9.851	0.239713\\
9.861	0.239713\\
9.871	0.239713\\
9.881	0.239713\\
9.891	0.239713\\
9.901	0.239713\\
9.911	0.239713\\
9.921	0.239713\\
9.931	0.239713\\
9.941	0.239713\\
9.951	0.239713\\
9.961	0.239713\\
9.971	0.239713\\
9.981	0.239713\\
9.991	0.239713\\
};
\addlegendentry{$K=5$}

\addplot [color=blue, dotted, mark=triangle, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	1e-06\\
0.111	1e-06\\
0.121	1e-06\\
0.131	1e-06\\
0.141	1e-06\\
0.151	1e-06\\
0.161	1e-06\\
0.171	2e-06\\
0.181	5e-06\\
0.191	7e-06\\
0.201	9e-06\\
0.211	1.2e-05\\
0.221	1.4e-05\\
0.231	1.9e-05\\
0.241	2.5e-05\\
0.251	3.3e-05\\
0.261	4.2e-05\\
0.271	5.6e-05\\
0.281	6.5e-05\\
0.291	7.7e-05\\
0.301	9.4e-05\\
0.311	0.000114\\
0.321	0.000138\\
0.331	0.000162\\
0.341	0.00019\\
0.351	0.000213\\
0.361	0.000236\\
0.371	0.000266\\
0.381	0.000288\\
0.391	0.000334\\
0.401	0.000386\\
0.411	0.000434\\
0.421	0.000505\\
0.431	0.000572\\
0.441	0.00063\\
0.451	0.000703\\
0.461	0.000801\\
0.471	0.00089\\
0.481	0.000988\\
0.491	0.001082\\
0.501	0.001177\\
0.511	0.001274\\
0.521	0.001398\\
0.531	0.00153\\
0.541	0.001679\\
0.551	0.001825\\
0.561	0.00198\\
0.571	0.002126\\
0.581	0.002334\\
0.591	0.00254\\
0.601	0.002726\\
0.611	0.002939\\
0.621	0.003161\\
0.631	0.003398\\
0.641	0.003619\\
0.651	0.003864\\
0.661	0.004152\\
0.671	0.004434\\
0.681	0.004721\\
0.691	0.005024\\
0.701	0.005343\\
0.711	0.005695\\
0.721	0.005993\\
0.731	0.006311\\
0.741	0.006676\\
0.751	0.007047\\
0.761	0.007461\\
0.771	0.007874\\
0.781	0.008304\\
0.791	0.008756\\
0.801	0.00922\\
0.811	0.009687\\
0.821	0.010205\\
0.831	0.010758\\
0.841	0.011233\\
0.851	0.011796\\
0.861	0.01238\\
0.871	0.012915\\
0.881	0.013492\\
0.891	0.014075\\
0.901	0.014713\\
0.911	0.015391\\
0.921	0.016108\\
0.931	0.016825\\
0.941	0.017529\\
0.951	0.018262\\
0.961	0.019006\\
0.971	0.019836\\
0.981	0.020634\\
0.991	0.02144\\
1.001	0.022223\\
1.011	0.02306\\
1.021	0.023907\\
1.031	0.024794\\
1.041	0.025737\\
1.051	0.026615\\
1.061	0.02761\\
1.071	0.028548\\
1.081	0.029493\\
1.091	0.030484\\
1.101	0.031478\\
1.111	0.03248\\
1.121	0.033549\\
1.131	0.034617\\
1.141	0.035687\\
1.151	0.036819\\
1.161	0.037872\\
1.171	0.039071\\
1.181	0.040192\\
1.191	0.04136\\
1.201	0.042523\\
1.211	0.04367\\
1.221	0.04487\\
1.231	0.046079\\
1.241	0.047308\\
1.251	0.048594\\
1.261	0.049858\\
1.271	0.051133\\
1.281	0.052405\\
1.291	0.053742\\
1.301	0.055128\\
1.311	0.056468\\
1.321	0.057885\\
1.331	0.059259\\
1.341	0.060661\\
1.351	0.062124\\
1.361	0.063581\\
1.371	0.065009\\
1.381	0.066427\\
1.391	0.067902\\
1.401	0.069461\\
1.411	0.070938\\
1.421	0.072437\\
1.431	0.073939\\
1.441	0.07542\\
1.451	0.077003\\
1.461	0.078534\\
1.471	0.080121\\
1.481	0.081745\\
1.491	0.083322\\
1.501	0.084701\\
1.511	0.084701\\
1.521	0.084701\\
1.531	0.084701\\
1.541	0.084701\\
1.551	0.084701\\
1.561	0.084701\\
1.571	0.084701\\
1.581	0.084701\\
1.591	0.084701\\
1.601	0.084701\\
1.611	0.084701\\
1.621	0.084701\\
1.631	0.084701\\
1.641	0.084701\\
1.651	0.084701\\
1.661	0.084701\\
1.671	0.084701\\
1.681	0.084701\\
1.691	0.084701\\
1.701	0.084701\\
1.711	0.084701\\
1.721	0.084701\\
1.731	0.084701\\
1.741	0.084701\\
1.751	0.084701\\
1.761	0.084701\\
1.771	0.084701\\
1.781	0.084701\\
1.791	0.084701\\
1.801	0.084701\\
1.811	0.084701\\
1.821	0.084701\\
1.831	0.084701\\
1.841	0.084701\\
1.851	0.084701\\
1.861	0.084701\\
1.871	0.084701\\
1.881	0.084701\\
1.891	0.084701\\
1.901	0.084701\\
1.911	0.084701\\
1.921	0.084701\\
1.931	0.084701\\
1.941	0.084701\\
1.951	0.084701\\
1.961	0.084701\\
1.971	0.084701\\
1.981	0.084701\\
1.991	0.084701\\
2.001	0.084701\\
2.011	0.084701\\
2.021	0.084701\\
2.031	0.084701\\
2.041	0.084701\\
2.051	0.084701\\
2.061	0.084701\\
2.071	0.084701\\
2.081	0.084701\\
2.091	0.084701\\
2.101	0.084701\\
2.111	0.084701\\
2.121	0.084701\\
2.131	0.084701\\
2.141	0.084701\\
2.151	0.084701\\
2.161	0.084701\\
2.171	0.084701\\
2.181	0.084701\\
2.191	0.084701\\
2.201	0.084701\\
2.211	0.084701\\
2.221	0.084701\\
2.231	0.084701\\
2.241	0.084701\\
2.251	0.084701\\
2.261	0.084701\\
2.271	0.084701\\
2.281	0.084701\\
2.291	0.084701\\
2.301	0.084701\\
2.311	0.084701\\
2.321	0.084701\\
2.331	0.084701\\
2.341	0.084701\\
2.351	0.084701\\
2.361	0.084701\\
2.371	0.084701\\
2.381	0.084701\\
2.391	0.084701\\
2.401	0.084701\\
2.411	0.084701\\
2.421	0.084701\\
2.431	0.084701\\
2.441	0.084701\\
2.451	0.084701\\
2.461	0.084701\\
2.471	0.084701\\
2.481	0.084701\\
2.491	0.084701\\
2.501	0.084701\\
2.511	0.084701\\
2.521	0.084701\\
2.531	0.084701\\
2.541	0.084701\\
2.551	0.084701\\
2.561	0.084701\\
2.571	0.084701\\
2.581	0.084701\\
2.591	0.084701\\
2.601	0.084701\\
2.611	0.084701\\
2.621	0.084701\\
2.631	0.084701\\
2.641	0.084701\\
2.651	0.084701\\
2.661	0.084701\\
2.671	0.084701\\
2.681	0.084701\\
2.691	0.084701\\
2.701	0.084701\\
2.711	0.084701\\
2.721	0.084701\\
2.731	0.084701\\
2.741	0.084701\\
2.751	0.084701\\
2.761	0.084701\\
2.771	0.084701\\
2.781	0.084701\\
2.791	0.084701\\
2.801	0.084701\\
2.811	0.084701\\
2.821	0.084701\\
2.831	0.084701\\
2.841	0.084701\\
2.851	0.084701\\
2.861	0.084701\\
2.871	0.084701\\
2.881	0.084701\\
2.891	0.084701\\
2.901	0.084701\\
2.911	0.084701\\
2.921	0.084701\\
2.931	0.084701\\
2.941	0.084701\\
2.951	0.084701\\
2.961	0.084701\\
2.971	0.084701\\
2.981	0.084701\\
2.991	0.084701\\
3.001	0.084701\\
3.011	0.084701\\
3.021	0.084701\\
3.031	0.084701\\
3.041	0.084701\\
3.051	0.084701\\
3.061	0.084701\\
3.071	0.084701\\
3.081	0.084701\\
3.091	0.084701\\
3.101	0.084701\\
3.111	0.084701\\
3.121	0.084701\\
3.131	0.084701\\
3.141	0.084701\\
3.151	0.084701\\
3.161	0.084701\\
3.171	0.084701\\
3.181	0.084701\\
3.191	0.084701\\
3.201	0.084701\\
3.211	0.084701\\
3.221	0.084701\\
3.231	0.084701\\
3.241	0.084701\\
3.251	0.084701\\
3.261	0.084701\\
3.271	0.084701\\
3.281	0.084701\\
3.291	0.084701\\
3.301	0.084701\\
3.311	0.084701\\
3.321	0.084701\\
3.331	0.084701\\
3.341	0.084701\\
3.351	0.084701\\
3.361	0.084701\\
3.371	0.084701\\
3.381	0.084701\\
3.391	0.084701\\
3.401	0.084701\\
3.411	0.084701\\
3.421	0.084701\\
3.431	0.084701\\
3.441	0.084701\\
3.451	0.084701\\
3.461	0.084701\\
3.471	0.084701\\
3.481	0.084701\\
3.491	0.084701\\
3.501	0.084701\\
3.511	0.084701\\
3.521	0.084701\\
3.531	0.084701\\
3.541	0.084701\\
3.551	0.084701\\
3.561	0.084701\\
3.571	0.084701\\
3.581	0.084701\\
3.591	0.084701\\
3.601	0.084701\\
3.611	0.084701\\
3.621	0.084701\\
3.631	0.084701\\
3.641	0.084701\\
3.651	0.084701\\
3.661	0.084701\\
3.671	0.084701\\
3.681	0.084701\\
3.691	0.084701\\
3.701	0.084701\\
3.711	0.084701\\
3.721	0.084701\\
3.731	0.084701\\
3.741	0.084701\\
3.751	0.084701\\
3.761	0.084701\\
3.771	0.084701\\
3.781	0.084701\\
3.791	0.084701\\
3.801	0.084701\\
3.811	0.084701\\
3.821	0.084701\\
3.831	0.084701\\
3.841	0.084701\\
3.851	0.084701\\
3.861	0.084701\\
3.871	0.084701\\
3.881	0.084701\\
3.891	0.084701\\
3.901	0.084701\\
3.911	0.084701\\
3.921	0.084701\\
3.931	0.084701\\
3.941	0.084701\\
3.951	0.084701\\
3.961	0.084701\\
3.971	0.084701\\
3.981	0.084701\\
3.991	0.084701\\
4.001	0.084701\\
4.011	0.084701\\
4.021	0.084701\\
4.031	0.084701\\
4.041	0.084701\\
4.051	0.084701\\
4.061	0.084701\\
4.071	0.084701\\
4.081	0.084701\\
4.091	0.084701\\
4.101	0.084701\\
4.111	0.084701\\
4.121	0.084701\\
4.131	0.084701\\
4.141	0.084701\\
4.151	0.084701\\
4.161	0.084701\\
4.171	0.084701\\
4.181	0.084701\\
4.191	0.084701\\
4.201	0.084701\\
4.211	0.084701\\
4.221	0.084701\\
4.231	0.084701\\
4.241	0.084701\\
4.251	0.084701\\
4.261	0.084701\\
4.271	0.084701\\
4.281	0.084701\\
4.291	0.084701\\
4.301	0.084701\\
4.311	0.084701\\
4.321	0.084701\\
4.331	0.084701\\
4.341	0.084701\\
4.351	0.084701\\
4.361	0.084701\\
4.371	0.084701\\
4.381	0.084701\\
4.391	0.084701\\
4.401	0.084701\\
4.411	0.084701\\
4.421	0.084701\\
4.431	0.084701\\
4.441	0.084701\\
4.451	0.084701\\
4.461	0.084701\\
4.471	0.084701\\
4.481	0.084701\\
4.491	0.084701\\
4.501	0.084701\\
4.511	0.084701\\
4.521	0.084701\\
4.531	0.084701\\
4.541	0.084701\\
4.551	0.084701\\
4.561	0.084701\\
4.571	0.084701\\
4.581	0.084701\\
4.591	0.084701\\
4.601	0.084701\\
4.611	0.084701\\
4.621	0.084701\\
4.631	0.084701\\
4.641	0.084701\\
4.651	0.084701\\
4.661	0.084701\\
4.671	0.084701\\
4.681	0.084701\\
4.691	0.084701\\
4.701	0.084701\\
4.711	0.084701\\
4.721	0.084701\\
4.731	0.084701\\
4.741	0.084701\\
4.751	0.084701\\
4.761	0.084701\\
4.771	0.084701\\
4.781	0.084701\\
4.791	0.084701\\
4.801	0.084701\\
4.811	0.084701\\
4.821	0.084701\\
4.831	0.084701\\
4.841	0.084701\\
4.851	0.084701\\
4.861	0.084701\\
4.871	0.084701\\
4.881	0.084701\\
4.891	0.084701\\
4.901	0.084701\\
4.911	0.084701\\
4.921	0.084701\\
4.931	0.084701\\
4.941	0.084701\\
4.951	0.084701\\
4.961	0.084701\\
4.971	0.084701\\
4.981	0.084701\\
4.991	0.084701\\
5.001	0.084701\\
5.011	0.084701\\
5.021	0.084701\\
5.031	0.084701\\
5.041	0.084701\\
5.051	0.084701\\
5.061	0.084701\\
5.071	0.084701\\
5.081	0.084701\\
5.091	0.084701\\
5.101	0.084701\\
5.111	0.084701\\
5.121	0.084701\\
5.131	0.084701\\
5.141	0.084701\\
5.151	0.084701\\
5.161	0.084701\\
5.171	0.084701\\
5.181	0.084701\\
5.191	0.084701\\
5.201	0.084701\\
5.211	0.084701\\
5.221	0.084701\\
5.231	0.084701\\
5.241	0.084701\\
5.251	0.084701\\
5.261	0.084701\\
5.271	0.084701\\
5.281	0.084701\\
5.291	0.084701\\
5.301	0.084701\\
5.311	0.084701\\
5.321	0.084701\\
5.331	0.084701\\
5.341	0.084701\\
5.351	0.084701\\
5.361	0.084701\\
5.371	0.084701\\
5.381	0.084701\\
5.391	0.084701\\
5.401	0.084701\\
5.411	0.084701\\
5.421	0.084701\\
5.431	0.084701\\
5.441	0.084701\\
5.451	0.084701\\
5.461	0.084701\\
5.471	0.084701\\
5.481	0.084701\\
5.491	0.084701\\
5.501	0.084701\\
5.511	0.084701\\
5.521	0.084701\\
5.531	0.084701\\
5.541	0.084701\\
5.551	0.084701\\
5.561	0.084701\\
5.571	0.084701\\
5.581	0.084701\\
5.591	0.084701\\
5.601	0.084701\\
5.611	0.084701\\
5.621	0.084701\\
5.631	0.084701\\
5.641	0.084701\\
5.651	0.084701\\
5.661	0.084701\\
5.671	0.084701\\
5.681	0.084701\\
5.691	0.084701\\
5.701	0.084701\\
5.711	0.084701\\
5.721	0.084701\\
5.731	0.084701\\
5.741	0.084701\\
5.751	0.084701\\
5.761	0.084701\\
5.771	0.084701\\
5.781	0.084701\\
5.791	0.084701\\
5.801	0.084701\\
5.811	0.084701\\
5.821	0.084701\\
5.831	0.084701\\
5.841	0.084701\\
5.851	0.084701\\
5.861	0.084701\\
5.871	0.084701\\
5.881	0.084701\\
5.891	0.084701\\
5.901	0.084701\\
5.911	0.084701\\
5.921	0.084701\\
5.931	0.084701\\
5.941	0.084701\\
5.951	0.084701\\
5.961	0.084701\\
5.971	0.084701\\
5.981	0.084701\\
5.991	0.084701\\
6.001	0.084701\\
6.011	0.084701\\
6.021	0.084701\\
6.031	0.084701\\
6.041	0.084701\\
6.051	0.084701\\
6.061	0.084701\\
6.071	0.084701\\
6.081	0.084701\\
6.091	0.084701\\
6.101	0.084701\\
6.111	0.084701\\
6.121	0.084701\\
6.131	0.084701\\
6.141	0.084701\\
6.151	0.084701\\
6.161	0.084701\\
6.171	0.084701\\
6.181	0.084701\\
6.191	0.084701\\
6.201	0.084701\\
6.211	0.084701\\
6.221	0.084701\\
6.231	0.084701\\
6.241	0.084701\\
6.251	0.084701\\
6.261	0.084701\\
6.271	0.084701\\
6.281	0.084701\\
6.291	0.084701\\
6.301	0.084701\\
6.311	0.084701\\
6.321	0.084701\\
6.331	0.084701\\
6.341	0.084701\\
6.351	0.084701\\
6.361	0.084701\\
6.371	0.084701\\
6.381	0.084701\\
6.391	0.084701\\
6.401	0.084701\\
6.411	0.084701\\
6.421	0.084701\\
6.431	0.084701\\
6.441	0.084701\\
6.451	0.084701\\
6.461	0.084701\\
6.471	0.084701\\
6.481	0.084701\\
6.491	0.084701\\
6.501	0.084701\\
6.511	0.084701\\
6.521	0.084701\\
6.531	0.084701\\
6.541	0.084701\\
6.551	0.084701\\
6.561	0.084701\\
6.571	0.084701\\
6.581	0.084701\\
6.591	0.084701\\
6.601	0.084701\\
6.611	0.084701\\
6.621	0.084701\\
6.631	0.084701\\
6.641	0.084701\\
6.651	0.084701\\
6.661	0.084701\\
6.671	0.084701\\
6.681	0.084701\\
6.691	0.084701\\
6.701	0.084701\\
6.711	0.084701\\
6.721	0.084701\\
6.731	0.084701\\
6.741	0.084701\\
6.751	0.084701\\
6.761	0.084701\\
6.771	0.084701\\
6.781	0.084701\\
6.791	0.084701\\
6.801	0.084701\\
6.811	0.084701\\
6.821	0.084701\\
6.831	0.084701\\
6.841	0.084701\\
6.851	0.084701\\
6.861	0.084701\\
6.871	0.084701\\
6.881	0.084701\\
6.891	0.084701\\
6.901	0.084701\\
6.911	0.084701\\
6.921	0.084701\\
6.931	0.084701\\
6.941	0.084701\\
6.951	0.084701\\
6.961	0.084701\\
6.971	0.084701\\
6.981	0.084701\\
6.991	0.084701\\
7.001	0.084701\\
7.011	0.084701\\
7.021	0.084701\\
7.031	0.084701\\
7.041	0.084701\\
7.051	0.084701\\
7.061	0.084701\\
7.071	0.084701\\
7.081	0.084701\\
7.091	0.084701\\
7.101	0.084701\\
7.111	0.084701\\
7.121	0.084701\\
7.131	0.084701\\
7.141	0.084701\\
7.151	0.084701\\
7.161	0.084701\\
7.171	0.084701\\
7.181	0.084701\\
7.191	0.084701\\
7.201	0.084701\\
7.211	0.084701\\
7.221	0.084701\\
7.231	0.084701\\
7.241	0.084701\\
7.251	0.084701\\
7.261	0.084701\\
7.271	0.084701\\
7.281	0.084701\\
7.291	0.084701\\
7.301	0.084701\\
7.311	0.084701\\
7.321	0.084701\\
7.331	0.084701\\
7.341	0.084701\\
7.351	0.084701\\
7.361	0.084701\\
7.371	0.084701\\
7.381	0.084701\\
7.391	0.084701\\
7.401	0.084701\\
7.411	0.084701\\
7.421	0.084701\\
7.431	0.084701\\
7.441	0.084701\\
7.451	0.084701\\
7.461	0.084701\\
7.471	0.084701\\
7.481	0.084701\\
7.491	0.084701\\
7.501	0.084701\\
7.511	0.084701\\
7.521	0.084701\\
7.531	0.084701\\
7.541	0.084701\\
7.551	0.084701\\
7.561	0.084701\\
7.571	0.084701\\
7.581	0.084701\\
7.591	0.084701\\
7.601	0.084701\\
7.611	0.084701\\
7.621	0.084701\\
7.631	0.084701\\
7.641	0.084701\\
7.651	0.084701\\
7.661	0.084701\\
7.671	0.084701\\
7.681	0.084701\\
7.691	0.084701\\
7.701	0.084701\\
7.711	0.084701\\
7.721	0.084701\\
7.731	0.084701\\
7.741	0.084701\\
7.751	0.084701\\
7.761	0.084701\\
7.771	0.084701\\
7.781	0.084701\\
7.791	0.084701\\
7.801	0.084701\\
7.811	0.084701\\
7.821	0.084701\\
7.831	0.084701\\
7.841	0.084701\\
7.851	0.084701\\
7.861	0.084701\\
7.871	0.084701\\
7.881	0.084701\\
7.891	0.084701\\
7.901	0.084701\\
7.911	0.084701\\
7.921	0.084701\\
7.931	0.084701\\
7.941	0.084701\\
7.951	0.084701\\
7.961	0.084701\\
7.971	0.084701\\
7.981	0.084701\\
7.991	0.084701\\
8.001	0.084701\\
8.011	0.084701\\
8.021	0.084701\\
8.031	0.084701\\
8.041	0.084701\\
8.051	0.084701\\
8.061	0.084701\\
8.071	0.084701\\
8.081	0.084701\\
8.091	0.084701\\
8.101	0.084701\\
8.111	0.084701\\
8.121	0.084701\\
8.131	0.084701\\
8.141	0.084701\\
8.151	0.084701\\
8.161	0.084701\\
8.171	0.084701\\
8.181	0.084701\\
8.191	0.084701\\
8.201	0.084701\\
8.211	0.084701\\
8.221	0.084701\\
8.231	0.084701\\
8.241	0.084701\\
8.251	0.084701\\
8.261	0.084701\\
8.271	0.084701\\
8.281	0.084701\\
8.291	0.084701\\
8.301	0.084701\\
8.311	0.084701\\
8.321	0.084701\\
8.331	0.084701\\
8.341	0.084701\\
8.351	0.084701\\
8.361	0.084701\\
8.371	0.084701\\
8.381	0.084701\\
8.391	0.084701\\
8.401	0.084701\\
8.411	0.084701\\
8.421	0.084701\\
8.431	0.084701\\
8.441	0.084701\\
8.451	0.084701\\
8.461	0.084701\\
8.471	0.084701\\
8.481	0.084701\\
8.491	0.084701\\
8.501	0.084701\\
8.511	0.084701\\
8.521	0.084701\\
8.531	0.084701\\
8.541	0.084701\\
8.551	0.084701\\
8.561	0.084701\\
8.571	0.084701\\
8.581	0.084701\\
8.591	0.084701\\
8.601	0.084701\\
8.611	0.084701\\
8.621	0.084701\\
8.631	0.084701\\
8.641	0.084701\\
8.651	0.084701\\
8.661	0.084701\\
8.671	0.084701\\
8.681	0.084701\\
8.691	0.084701\\
8.701	0.084701\\
8.711	0.084701\\
8.721	0.084701\\
8.731	0.084701\\
8.741	0.084701\\
8.751	0.084701\\
8.761	0.084701\\
8.771	0.084701\\
8.781	0.084701\\
8.791	0.084701\\
8.801	0.084701\\
8.811	0.084701\\
8.821	0.084701\\
8.831	0.084701\\
8.841	0.084701\\
8.851	0.084701\\
8.861	0.084701\\
8.871	0.084701\\
8.881	0.084701\\
8.891	0.084701\\
8.901	0.084701\\
8.911	0.084701\\
8.921	0.084701\\
8.931	0.084701\\
8.941	0.084701\\
8.951	0.084701\\
8.961	0.084701\\
8.971	0.084701\\
8.981	0.084701\\
8.991	0.084701\\
9.001	0.084701\\
9.011	0.084701\\
9.021	0.084701\\
9.031	0.084701\\
9.041	0.084701\\
9.051	0.084701\\
9.061	0.084701\\
9.071	0.084701\\
9.081	0.084701\\
9.091	0.084701\\
9.101	0.084701\\
9.111	0.084701\\
9.121	0.084701\\
9.131	0.084701\\
9.141	0.084701\\
9.151	0.084701\\
9.161	0.084701\\
9.171	0.084701\\
9.181	0.084701\\
9.191	0.084701\\
9.201	0.084701\\
9.211	0.084701\\
9.221	0.084701\\
9.231	0.084701\\
9.241	0.084701\\
9.251	0.084701\\
9.261	0.084701\\
9.271	0.084701\\
9.281	0.084701\\
9.291	0.084701\\
9.301	0.084701\\
9.311	0.084701\\
9.321	0.084701\\
9.331	0.084701\\
9.341	0.084701\\
9.351	0.084701\\
9.361	0.084701\\
9.371	0.084701\\
9.381	0.084701\\
9.391	0.084701\\
9.401	0.084701\\
9.411	0.084701\\
9.421	0.084701\\
9.431	0.084701\\
9.441	0.084701\\
9.451	0.084701\\
9.461	0.084701\\
9.471	0.084701\\
9.481	0.084701\\
9.491	0.084701\\
9.501	0.084701\\
9.511	0.084701\\
9.521	0.084701\\
9.531	0.084701\\
9.541	0.084701\\
9.551	0.084701\\
9.561	0.084701\\
9.571	0.084701\\
9.581	0.084701\\
9.591	0.084701\\
9.601	0.084701\\
9.611	0.084701\\
9.621	0.084701\\
9.631	0.084701\\
9.641	0.084701\\
9.651	0.084701\\
9.661	0.084701\\
9.671	0.084701\\
9.681	0.084701\\
9.691	0.084701\\
9.701	0.084701\\
9.711	0.084701\\
9.721	0.084701\\
9.731	0.084701\\
9.741	0.084701\\
9.751	0.084701\\
9.761	0.084701\\
9.771	0.084701\\
9.781	0.084701\\
9.791	0.084701\\
9.801	0.084701\\
9.811	0.084701\\
9.821	0.084701\\
9.831	0.084701\\
9.841	0.084701\\
9.851	0.084701\\
9.861	0.084701\\
9.871	0.084701\\
9.881	0.084701\\
9.891	0.084701\\
9.901	0.084701\\
9.911	0.084701\\
9.921	0.084701\\
9.931	0.084701\\
9.941	0.084701\\
9.951	0.084701\\
9.961	0.084701\\
9.971	0.084701\\
9.981	0.084701\\
9.991	0.084701\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_2_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0.000779\\
0.011	0.006093\\
0.021	0.011501\\
0.031	0.016876\\
0.041	0.022288\\
0.051	0.02775\\
0.061	0.03321\\
0.071	0.03882\\
0.081	0.044561\\
0.091	0.050195\\
0.101	0.055919\\
0.111	0.061698\\
0.121	0.067373\\
0.131	0.073028\\
0.141	0.07869\\
0.151	0.084329\\
0.161	0.089878\\
0.171	0.095678\\
0.181	0.10147\\
0.191	0.107264\\
0.201	0.113065\\
0.211	0.118755\\
0.221	0.124522\\
0.231	0.130244\\
0.241	0.136037\\
0.251	0.141643\\
0.261	0.14743\\
0.271	0.153221\\
0.281	0.15899\\
0.291	0.164805\\
0.301	0.170664\\
0.311	0.176449\\
0.321	0.182029\\
0.331	0.187745\\
0.341	0.193662\\
0.351	0.199589\\
0.361	0.205326\\
0.371	0.211219\\
0.381	0.216999\\
0.391	0.222829\\
0.401	0.22852\\
0.411	0.234525\\
0.421	0.240273\\
0.431	0.246051\\
0.441	0.251751\\
0.451	0.257562\\
0.461	0.263406\\
0.471	0.269119\\
0.481	0.274949\\
0.491	0.28071\\
0.501	0.286413\\
0.511	0.292109\\
0.521	0.297978\\
0.531	0.303611\\
0.541	0.309309\\
0.551	0.314943\\
0.561	0.32052\\
0.571	0.326215\\
0.581	0.331849\\
0.591	0.337329\\
0.601	0.342874\\
0.611	0.348593\\
0.621	0.354049\\
0.631	0.359458\\
0.641	0.364896\\
0.651	0.37028\\
0.661	0.375777\\
0.671	0.381095\\
0.681	0.386455\\
0.691	0.391865\\
0.701	0.397117\\
0.711	0.402506\\
0.721	0.407735\\
0.731	0.413091\\
0.741	0.418407\\
0.751	0.423743\\
0.761	0.428889\\
0.771	0.433939\\
0.781	0.439129\\
0.791	0.444343\\
0.801	0.449334\\
0.811	0.454441\\
0.821	0.459515\\
0.831	0.464507\\
0.841	0.469493\\
0.851	0.474429\\
0.861	0.47934\\
0.871	0.484271\\
0.881	0.489231\\
0.891	0.494056\\
0.901	0.498838\\
0.911	0.503553\\
0.921	0.508387\\
0.931	0.513146\\
0.941	0.517834\\
0.951	0.522592\\
0.961	0.527343\\
0.971	0.531961\\
0.981	0.536583\\
0.991	0.541235\\
1.001	0.545809\\
1.011	0.550221\\
1.021	0.554726\\
1.031	0.559221\\
1.041	0.563563\\
1.051	0.567997\\
1.061	0.572276\\
1.071	0.576672\\
1.081	0.580902\\
1.091	0.585158\\
1.101	0.5895\\
1.111	0.593652\\
1.121	0.597917\\
1.131	0.60204\\
1.141	0.606153\\
1.151	0.61019\\
1.161	0.614213\\
1.171	0.618205\\
1.181	0.622229\\
1.191	0.626244\\
1.201	0.63014\\
1.211	0.634067\\
1.221	0.637931\\
1.231	0.641752\\
1.241	0.645562\\
1.251	0.649266\\
1.261	0.653028\\
1.271	0.65687\\
1.281	0.660531\\
1.291	0.664125\\
1.301	0.66778\\
1.311	0.671289\\
1.321	0.674788\\
1.331	0.678223\\
1.341	0.681713\\
1.351	0.685055\\
1.361	0.688529\\
1.371	0.691886\\
1.381	0.695342\\
1.391	0.698745\\
1.401	0.702049\\
1.411	0.705291\\
1.421	0.708565\\
1.431	0.711796\\
1.441	0.71501\\
1.451	0.718202\\
1.461	0.721402\\
1.471	0.724548\\
1.481	0.727584\\
1.491	0.730673\\
1.501	0.734111\\
1.511	0.740083\\
1.521	0.746151\\
1.531	0.751879\\
1.541	0.757843\\
1.551	0.76327\\
1.561	0.768742\\
1.571	0.774107\\
1.581	0.779385\\
1.591	0.784572\\
1.601	0.789448\\
1.611	0.794297\\
1.621	0.799149\\
1.631	0.803707\\
1.641	0.808078\\
1.651	0.812459\\
1.661	0.816748\\
1.671	0.820937\\
1.681	0.824971\\
1.691	0.828993\\
1.701	0.832929\\
1.711	0.83669\\
1.721	0.84048\\
1.731	0.843932\\
1.741	0.847515\\
1.751	0.851064\\
1.761	0.854388\\
1.771	0.857651\\
1.781	0.860858\\
1.791	0.864039\\
1.801	0.867119\\
1.811	0.870201\\
1.821	0.873185\\
1.831	0.876015\\
1.841	0.878776\\
1.851	0.881436\\
1.861	0.884087\\
1.871	0.886617\\
1.881	0.889198\\
1.891	0.891626\\
1.901	0.894073\\
1.911	0.896457\\
1.921	0.898885\\
1.931	0.901158\\
1.941	0.903372\\
1.951	0.905562\\
1.961	0.907719\\
1.971	0.909772\\
1.981	0.911789\\
1.991	0.913709\\
2.001	0.915657\\
2.011	0.917555\\
2.021	0.919333\\
2.031	0.921121\\
2.041	0.922901\\
2.051	0.92458\\
2.061	0.926336\\
2.071	0.927966\\
2.081	0.929544\\
2.091	0.931057\\
2.101	0.932623\\
2.111	0.934129\\
2.121	0.935561\\
2.131	0.936959\\
2.141	0.938399\\
2.151	0.939709\\
2.161	0.941067\\
2.171	0.942368\\
2.181	0.943634\\
2.191	0.944872\\
2.201	0.946097\\
2.211	0.947291\\
2.221	0.948469\\
2.231	0.949649\\
2.241	0.950708\\
2.251	0.951772\\
2.261	0.952908\\
2.271	0.953939\\
2.281	0.954939\\
2.291	0.955961\\
2.301	0.956928\\
2.311	0.957928\\
2.321	0.958894\\
2.331	0.959761\\
2.341	0.96068\\
2.351	0.961523\\
2.361	0.962401\\
2.371	0.963265\\
2.381	0.964017\\
2.391	0.964816\\
2.401	0.965541\\
2.411	0.96627\\
2.421	0.96698\\
2.431	0.967751\\
2.441	0.968491\\
2.451	0.96916\\
2.461	0.969813\\
2.471	0.97049\\
2.481	0.971126\\
2.491	0.971779\\
2.501	0.972411\\
2.511	0.972971\\
2.521	0.973567\\
2.531	0.97413\\
2.541	0.974702\\
2.551	0.975241\\
2.561	0.975796\\
2.571	0.976336\\
2.581	0.976863\\
2.591	0.97734\\
2.601	0.977806\\
2.611	0.97824\\
2.621	0.978713\\
2.631	0.979173\\
2.641	0.979626\\
2.651	0.980041\\
2.661	0.980482\\
2.671	0.98087\\
2.681	0.981293\\
2.691	0.981671\\
2.701	0.982048\\
2.711	0.982474\\
2.721	0.982843\\
2.731	0.983214\\
2.741	0.983571\\
2.751	0.983878\\
2.761	0.984213\\
2.771	0.984549\\
2.781	0.984879\\
2.791	0.985177\\
2.801	0.985507\\
2.811	0.985795\\
2.821	0.986085\\
2.831	0.986395\\
2.841	0.98669\\
2.851	0.986984\\
2.861	0.987249\\
2.871	0.987523\\
2.881	0.987772\\
2.891	0.988046\\
2.901	0.988288\\
2.911	0.988563\\
2.921	0.988811\\
2.931	0.989036\\
2.941	0.989247\\
2.951	0.98945\\
2.961	0.989644\\
2.971	0.989861\\
2.981	0.990069\\
2.991	0.990296\\
3.001	0.990473\\
3.011	0.990473\\
3.021	0.990473\\
3.031	0.990473\\
3.041	0.990473\\
3.051	0.990473\\
3.061	0.990473\\
3.071	0.990473\\
3.081	0.990473\\
3.091	0.990473\\
3.101	0.990473\\
3.111	0.990473\\
3.121	0.990473\\
3.131	0.990473\\
3.141	0.990473\\
3.151	0.990473\\
3.161	0.990473\\
3.171	0.990473\\
3.181	0.990473\\
3.191	0.990473\\
3.201	0.990473\\
3.211	0.990473\\
3.221	0.990473\\
3.231	0.990473\\
3.241	0.990473\\
3.251	0.990473\\
3.261	0.990473\\
3.271	0.990473\\
3.281	0.990473\\
3.291	0.990473\\
3.301	0.990473\\
3.311	0.990473\\
3.321	0.990473\\
3.331	0.990473\\
3.341	0.990473\\
3.351	0.990473\\
3.361	0.990473\\
3.371	0.990473\\
3.381	0.990473\\
3.391	0.990473\\
3.401	0.990473\\
3.411	0.990473\\
3.421	0.990473\\
3.431	0.990473\\
3.441	0.990473\\
3.451	0.990473\\
3.461	0.990473\\
3.471	0.990473\\
3.481	0.990473\\
3.491	0.990473\\
3.501	0.990473\\
3.511	0.990473\\
3.521	0.990473\\
3.531	0.990473\\
3.541	0.990473\\
3.551	0.990473\\
3.561	0.990473\\
3.571	0.990473\\
3.581	0.990473\\
3.591	0.990473\\
3.601	0.990473\\
3.611	0.990473\\
3.621	0.990473\\
3.631	0.990473\\
3.641	0.990473\\
3.651	0.990473\\
3.661	0.990473\\
3.671	0.990473\\
3.681	0.990473\\
3.691	0.990473\\
3.701	0.990473\\
3.711	0.990473\\
3.721	0.990473\\
3.731	0.990473\\
3.741	0.990473\\
3.751	0.990473\\
3.761	0.990473\\
3.771	0.990473\\
3.781	0.990473\\
3.791	0.990473\\
3.801	0.990473\\
3.811	0.990473\\
3.821	0.990473\\
3.831	0.990473\\
3.841	0.990473\\
3.851	0.990473\\
3.861	0.990473\\
3.871	0.990473\\
3.881	0.990473\\
3.891	0.990473\\
3.901	0.990473\\
3.911	0.990473\\
3.921	0.990473\\
3.931	0.990473\\
3.941	0.990473\\
3.951	0.990473\\
3.961	0.990473\\
3.971	0.990473\\
3.981	0.990473\\
3.991	0.990473\\
4.001	0.990473\\
4.011	0.990473\\
4.021	0.990473\\
4.031	0.990473\\
4.041	0.990473\\
4.051	0.990473\\
4.061	0.990473\\
4.071	0.990473\\
4.081	0.990473\\
4.091	0.990473\\
4.101	0.990473\\
4.111	0.990473\\
4.121	0.990473\\
4.131	0.990473\\
4.141	0.990473\\
4.151	0.990473\\
4.161	0.990473\\
4.171	0.990473\\
4.181	0.990473\\
4.191	0.990473\\
4.201	0.990473\\
4.211	0.990473\\
4.221	0.990473\\
4.231	0.990473\\
4.241	0.990473\\
4.251	0.990473\\
4.261	0.990473\\
4.271	0.990473\\
4.281	0.990473\\
4.291	0.990473\\
4.301	0.990473\\
4.311	0.990473\\
4.321	0.990473\\
4.331	0.990473\\
4.341	0.990473\\
4.351	0.990473\\
4.361	0.990473\\
4.371	0.990473\\
4.381	0.990473\\
4.391	0.990473\\
4.401	0.990473\\
4.411	0.990473\\
4.421	0.990473\\
4.431	0.990473\\
4.441	0.990473\\
4.451	0.990473\\
4.461	0.990473\\
4.471	0.990473\\
4.481	0.990473\\
4.491	0.990473\\
4.501	0.990473\\
4.511	0.990473\\
4.521	0.990473\\
4.531	0.990473\\
4.541	0.990473\\
4.551	0.990473\\
4.561	0.990473\\
4.571	0.990473\\
4.581	0.990473\\
4.591	0.990473\\
4.601	0.990473\\
4.611	0.990473\\
4.621	0.990473\\
4.631	0.990473\\
4.641	0.990473\\
4.651	0.990473\\
4.661	0.990473\\
4.671	0.990473\\
4.681	0.990473\\
4.691	0.990473\\
4.701	0.990473\\
4.711	0.990473\\
4.721	0.990473\\
4.731	0.990473\\
4.741	0.990473\\
4.751	0.990473\\
4.761	0.990473\\
4.771	0.990473\\
4.781	0.990473\\
4.791	0.990473\\
4.801	0.990473\\
4.811	0.990473\\
4.821	0.990473\\
4.831	0.990473\\
4.841	0.990473\\
4.851	0.990473\\
4.861	0.990473\\
4.871	0.990473\\
4.881	0.990473\\
4.891	0.990473\\
4.901	0.990473\\
4.911	0.990473\\
4.921	0.990473\\
4.931	0.990473\\
4.941	0.990473\\
4.951	0.990473\\
4.961	0.990473\\
4.971	0.990473\\
4.981	0.990473\\
4.991	0.990473\\
5.001	0.990473\\
5.011	0.990473\\
5.021	0.990473\\
5.031	0.990473\\
5.041	0.990473\\
5.051	0.990473\\
5.061	0.990473\\
5.071	0.990473\\
5.081	0.990473\\
5.091	0.990473\\
5.101	0.990473\\
5.111	0.990473\\
5.121	0.990473\\
5.131	0.990473\\
5.141	0.990473\\
5.151	0.990473\\
5.161	0.990473\\
5.171	0.990473\\
5.181	0.990473\\
5.191	0.990473\\
5.201	0.990473\\
5.211	0.990473\\
5.221	0.990473\\
5.231	0.990473\\
5.241	0.990473\\
5.251	0.990473\\
5.261	0.990473\\
5.271	0.990473\\
5.281	0.990473\\
5.291	0.990473\\
5.301	0.990473\\
5.311	0.990473\\
5.321	0.990473\\
5.331	0.990473\\
5.341	0.990473\\
5.351	0.990473\\
5.361	0.990473\\
5.371	0.990473\\
5.381	0.990473\\
5.391	0.990473\\
5.401	0.990473\\
5.411	0.990473\\
5.421	0.990473\\
5.431	0.990473\\
5.441	0.990473\\
5.451	0.990473\\
5.461	0.990473\\
5.471	0.990473\\
5.481	0.990473\\
5.491	0.990473\\
5.501	0.990473\\
5.511	0.990473\\
5.521	0.990473\\
5.531	0.990473\\
5.541	0.990473\\
5.551	0.990473\\
5.561	0.990473\\
5.571	0.990473\\
5.581	0.990473\\
5.591	0.990473\\
5.601	0.990473\\
5.611	0.990473\\
5.621	0.990473\\
5.631	0.990473\\
5.641	0.990473\\
5.651	0.990473\\
5.661	0.990473\\
5.671	0.990473\\
5.681	0.990473\\
5.691	0.990473\\
5.701	0.990473\\
5.711	0.990473\\
5.721	0.990473\\
5.731	0.990473\\
5.741	0.990473\\
5.751	0.990473\\
5.761	0.990473\\
5.771	0.990473\\
5.781	0.990473\\
5.791	0.990473\\
5.801	0.990473\\
5.811	0.990473\\
5.821	0.990473\\
5.831	0.990473\\
5.841	0.990473\\
5.851	0.990473\\
5.861	0.990473\\
5.871	0.990473\\
5.881	0.990473\\
5.891	0.990473\\
5.901	0.990473\\
5.911	0.990473\\
5.921	0.990473\\
5.931	0.990473\\
5.941	0.990473\\
5.951	0.990473\\
5.961	0.990473\\
5.971	0.990473\\
5.981	0.990473\\
5.991	0.990473\\
6.001	0.990473\\
6.011	0.990473\\
6.021	0.990473\\
6.031	0.990473\\
6.041	0.990473\\
6.051	0.990473\\
6.061	0.990473\\
6.071	0.990473\\
6.081	0.990473\\
6.091	0.990473\\
6.101	0.990473\\
6.111	0.990473\\
6.121	0.990473\\
6.131	0.990473\\
6.141	0.990473\\
6.151	0.990473\\
6.161	0.990473\\
6.171	0.990473\\
6.181	0.990473\\
6.191	0.990473\\
6.201	0.990473\\
6.211	0.990473\\
6.221	0.990473\\
6.231	0.990473\\
6.241	0.990473\\
6.251	0.990473\\
6.261	0.990473\\
6.271	0.990473\\
6.281	0.990473\\
6.291	0.990473\\
6.301	0.990473\\
6.311	0.990473\\
6.321	0.990473\\
6.331	0.990473\\
6.341	0.990473\\
6.351	0.990473\\
6.361	0.990473\\
6.371	0.990473\\
6.381	0.990473\\
6.391	0.990473\\
6.401	0.990473\\
6.411	0.990473\\
6.421	0.990473\\
6.431	0.990473\\
6.441	0.990473\\
6.451	0.990473\\
6.461	0.990473\\
6.471	0.990473\\
6.481	0.990473\\
6.491	0.990473\\
6.501	0.990473\\
6.511	0.990473\\
6.521	0.990473\\
6.531	0.990473\\
6.541	0.990473\\
6.551	0.990473\\
6.561	0.990473\\
6.571	0.990473\\
6.581	0.990473\\
6.591	0.990473\\
6.601	0.990473\\
6.611	0.990473\\
6.621	0.990473\\
6.631	0.990473\\
6.641	0.990473\\
6.651	0.990473\\
6.661	0.990473\\
6.671	0.990473\\
6.681	0.990473\\
6.691	0.990473\\
6.701	0.990473\\
6.711	0.990473\\
6.721	0.990473\\
6.731	0.990473\\
6.741	0.990473\\
6.751	0.990473\\
6.761	0.990473\\
6.771	0.990473\\
6.781	0.990473\\
6.791	0.990473\\
6.801	0.990473\\
6.811	0.990473\\
6.821	0.990473\\
6.831	0.990473\\
6.841	0.990473\\
6.851	0.990473\\
6.861	0.990473\\
6.871	0.990473\\
6.881	0.990473\\
6.891	0.990473\\
6.901	0.990473\\
6.911	0.990473\\
6.921	0.990473\\
6.931	0.990473\\
6.941	0.990473\\
6.951	0.990473\\
6.961	0.990473\\
6.971	0.990473\\
6.981	0.990473\\
6.991	0.990473\\
7.001	0.990473\\
7.011	0.990473\\
7.021	0.990473\\
7.031	0.990473\\
7.041	0.990473\\
7.051	0.990473\\
7.061	0.990473\\
7.071	0.990473\\
7.081	0.990473\\
7.091	0.990473\\
7.101	0.990473\\
7.111	0.990473\\
7.121	0.990473\\
7.131	0.990473\\
7.141	0.990473\\
7.151	0.990473\\
7.161	0.990473\\
7.171	0.990473\\
7.181	0.990473\\
7.191	0.990473\\
7.201	0.990473\\
7.211	0.990473\\
7.221	0.990473\\
7.231	0.990473\\
7.241	0.990473\\
7.251	0.990473\\
7.261	0.990473\\
7.271	0.990473\\
7.281	0.990473\\
7.291	0.990473\\
7.301	0.990473\\
7.311	0.990473\\
7.321	0.990473\\
7.331	0.990473\\
7.341	0.990473\\
7.351	0.990473\\
7.361	0.990473\\
7.371	0.990473\\
7.381	0.990473\\
7.391	0.990473\\
7.401	0.990473\\
7.411	0.990473\\
7.421	0.990473\\
7.431	0.990473\\
7.441	0.990473\\
7.451	0.990473\\
7.461	0.990473\\
7.471	0.990473\\
7.481	0.990473\\
7.491	0.990473\\
7.501	0.990473\\
7.511	0.990473\\
7.521	0.990473\\
7.531	0.990473\\
7.541	0.990473\\
7.551	0.990473\\
7.561	0.990473\\
7.571	0.990473\\
7.581	0.990473\\
7.591	0.990473\\
7.601	0.990473\\
7.611	0.990473\\
7.621	0.990473\\
7.631	0.990473\\
7.641	0.990473\\
7.651	0.990473\\
7.661	0.990473\\
7.671	0.990473\\
7.681	0.990473\\
7.691	0.990473\\
7.701	0.990473\\
7.711	0.990473\\
7.721	0.990473\\
7.731	0.990473\\
7.741	0.990473\\
7.751	0.990473\\
7.761	0.990473\\
7.771	0.990473\\
7.781	0.990473\\
7.791	0.990473\\
7.801	0.990473\\
7.811	0.990473\\
7.821	0.990473\\
7.831	0.990473\\
7.841	0.990473\\
7.851	0.990473\\
7.861	0.990473\\
7.871	0.990473\\
7.881	0.990473\\
7.891	0.990473\\
7.901	0.990473\\
7.911	0.990473\\
7.921	0.990473\\
7.931	0.990473\\
7.941	0.990473\\
7.951	0.990473\\
7.961	0.990473\\
7.971	0.990473\\
7.981	0.990473\\
7.991	0.990473\\
8.001	0.990473\\
8.011	0.990473\\
8.021	0.990473\\
8.031	0.990473\\
8.041	0.990473\\
8.051	0.990473\\
8.061	0.990473\\
8.071	0.990473\\
8.081	0.990473\\
8.091	0.990473\\
8.101	0.990473\\
8.111	0.990473\\
8.121	0.990473\\
8.131	0.990473\\
8.141	0.990473\\
8.151	0.990473\\
8.161	0.990473\\
8.171	0.990473\\
8.181	0.990473\\
8.191	0.990473\\
8.201	0.990473\\
8.211	0.990473\\
8.221	0.990473\\
8.231	0.990473\\
8.241	0.990473\\
8.251	0.990473\\
8.261	0.990473\\
8.271	0.990473\\
8.281	0.990473\\
8.291	0.990473\\
8.301	0.990473\\
8.311	0.990473\\
8.321	0.990473\\
8.331	0.990473\\
8.341	0.990473\\
8.351	0.990473\\
8.361	0.990473\\
8.371	0.990473\\
8.381	0.990473\\
8.391	0.990473\\
8.401	0.990473\\
8.411	0.990473\\
8.421	0.990473\\
8.431	0.990473\\
8.441	0.990473\\
8.451	0.990473\\
8.461	0.990473\\
8.471	0.990473\\
8.481	0.990473\\
8.491	0.990473\\
8.501	0.990473\\
8.511	0.990473\\
8.521	0.990473\\
8.531	0.990473\\
8.541	0.990473\\
8.551	0.990473\\
8.561	0.990473\\
8.571	0.990473\\
8.581	0.990473\\
8.591	0.990473\\
8.601	0.990473\\
8.611	0.990473\\
8.621	0.990473\\
8.631	0.990473\\
8.641	0.990473\\
8.651	0.990473\\
8.661	0.990473\\
8.671	0.990473\\
8.681	0.990473\\
8.691	0.990473\\
8.701	0.990473\\
8.711	0.990473\\
8.721	0.990473\\
8.731	0.990473\\
8.741	0.990473\\
8.751	0.990473\\
8.761	0.990473\\
8.771	0.990473\\
8.781	0.990473\\
8.791	0.990473\\
8.801	0.990473\\
8.811	0.990473\\
8.821	0.990473\\
8.831	0.990473\\
8.841	0.990473\\
8.851	0.990473\\
8.861	0.990473\\
8.871	0.990473\\
8.881	0.990473\\
8.891	0.990473\\
8.901	0.990473\\
8.911	0.990473\\
8.921	0.990473\\
8.931	0.990473\\
8.941	0.990473\\
8.951	0.990473\\
8.961	0.990473\\
8.971	0.990473\\
8.981	0.990473\\
8.991	0.990473\\
9.001	0.990473\\
9.011	0.990473\\
9.021	0.990473\\
9.031	0.990473\\
9.041	0.990473\\
9.051	0.990473\\
9.061	0.990473\\
9.071	0.990473\\
9.081	0.990473\\
9.091	0.990473\\
9.101	0.990473\\
9.111	0.990473\\
9.121	0.990473\\
9.131	0.990473\\
9.141	0.990473\\
9.151	0.990473\\
9.161	0.990473\\
9.171	0.990473\\
9.181	0.990473\\
9.191	0.990473\\
9.201	0.990473\\
9.211	0.990473\\
9.221	0.990473\\
9.231	0.990473\\
9.241	0.990473\\
9.251	0.990473\\
9.261	0.990473\\
9.271	0.990473\\
9.281	0.990473\\
9.291	0.990473\\
9.301	0.990473\\
9.311	0.990473\\
9.321	0.990473\\
9.331	0.990473\\
9.341	0.990473\\
9.351	0.990473\\
9.361	0.990473\\
9.371	0.990473\\
9.381	0.990473\\
9.391	0.990473\\
9.401	0.990473\\
9.411	0.990473\\
9.421	0.990473\\
9.431	0.990473\\
9.441	0.990473\\
9.451	0.990473\\
9.461	0.990473\\
9.471	0.990473\\
9.481	0.990473\\
9.491	0.990473\\
9.501	0.990473\\
9.511	0.990473\\
9.521	0.990473\\
9.531	0.990473\\
9.541	0.990473\\
9.551	0.990473\\
9.561	0.990473\\
9.571	0.990473\\
9.581	0.990473\\
9.591	0.990473\\
9.601	0.990473\\
9.611	0.990473\\
9.621	0.990473\\
9.631	0.990473\\
9.641	0.990473\\
9.651	0.990473\\
9.661	0.990473\\
9.671	0.990473\\
9.681	0.990473\\
9.691	0.990473\\
9.701	0.990473\\
9.711	0.990473\\
9.721	0.990473\\
9.731	0.990473\\
9.741	0.990473\\
9.751	0.990473\\
9.761	0.990473\\
9.771	0.990473\\
9.781	0.990473\\
9.791	0.990473\\
9.801	0.990473\\
9.811	0.990473\\
9.821	0.990473\\
9.831	0.990473\\
9.841	0.990473\\
9.851	0.990473\\
9.861	0.990473\\
9.871	0.990473\\
9.881	0.990473\\
9.891	0.990473\\
9.901	0.990473\\
9.911	0.990473\\
9.921	0.990473\\
9.931	0.990473\\
9.941	0.990473\\
9.951	0.990473\\
9.961	0.990473\\
9.971	0.990473\\
9.981	0.990473\\
9.991	0.990473\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 20, mark options={solid}, mark phase = 4]
table[row sep=crcr]{%
0.001	9e-06\\
0.011	0.00042\\
0.021	0.001569\\
0.031	0.003322\\
0.041	0.005711\\
0.051	0.008438\\
0.061	0.011774\\
0.071	0.015674\\
0.081	0.019966\\
0.091	0.024658\\
0.101	0.02985\\
0.111	0.03541\\
0.121	0.041324\\
0.131	0.047739\\
0.141	0.05458\\
0.151	0.061631\\
0.161	0.068956\\
0.171	0.076541\\
0.181	0.084453\\
0.191	0.092649\\
0.201	0.101061\\
0.211	0.109446\\
0.221	0.118099\\
0.231	0.126901\\
0.241	0.135895\\
0.251	0.145111\\
0.261	0.154599\\
0.271	0.164067\\
0.281	0.173591\\
0.291	0.183214\\
0.301	0.193132\\
0.311	0.20303\\
0.321	0.213006\\
0.331	0.222951\\
0.341	0.232801\\
0.351	0.242666\\
0.361	0.252632\\
0.371	0.262745\\
0.381	0.272733\\
0.391	0.282757\\
0.401	0.292817\\
0.411	0.302997\\
0.421	0.313112\\
0.431	0.323051\\
0.441	0.332978\\
0.451	0.342956\\
0.461	0.352937\\
0.471	0.362832\\
0.481	0.372479\\
0.491	0.382258\\
0.501	0.391918\\
0.511	0.401499\\
0.521	0.411094\\
0.531	0.420594\\
0.541	0.429981\\
0.551	0.439209\\
0.561	0.448484\\
0.571	0.457756\\
0.581	0.46694\\
0.591	0.475949\\
0.601	0.484797\\
0.611	0.49375\\
0.621	0.50244\\
0.631	0.511072\\
0.641	0.519675\\
0.651	0.528306\\
0.661	0.536846\\
0.671	0.545069\\
0.681	0.553239\\
0.691	0.561319\\
0.701	0.56938\\
0.711	0.577225\\
0.721	0.584931\\
0.731	0.592704\\
0.741	0.600349\\
0.751	0.607915\\
0.761	0.615368\\
0.771	0.622565\\
0.781	0.629636\\
0.791	0.636597\\
0.801	0.643582\\
0.811	0.650355\\
0.821	0.657112\\
0.831	0.663527\\
0.841	0.670023\\
0.851	0.676561\\
0.861	0.682877\\
0.871	0.689275\\
0.881	0.695435\\
0.891	0.701501\\
0.901	0.707473\\
0.911	0.713364\\
0.921	0.719141\\
0.931	0.724709\\
0.941	0.730375\\
0.951	0.735758\\
0.961	0.741261\\
0.971	0.746464\\
0.981	0.751545\\
0.991	0.756684\\
1.001	0.761732\\
1.011	0.766714\\
1.021	0.77149\\
1.031	0.776244\\
1.041	0.781023\\
1.051	0.78564\\
1.061	0.790205\\
1.071	0.79465\\
1.081	0.799006\\
1.091	0.803216\\
1.101	0.807299\\
1.111	0.811326\\
1.121	0.815229\\
1.131	0.819184\\
1.141	0.823002\\
1.151	0.826693\\
1.161	0.830344\\
1.171	0.833927\\
1.181	0.837406\\
1.191	0.840854\\
1.201	0.844163\\
1.211	0.847367\\
1.221	0.850719\\
1.231	0.853906\\
1.241	0.85706\\
1.251	0.860174\\
1.261	0.863193\\
1.271	0.866202\\
1.281	0.869147\\
1.291	0.872013\\
1.301	0.874822\\
1.311	0.877478\\
1.321	0.880079\\
1.331	0.8827\\
1.341	0.885247\\
1.351	0.887755\\
1.361	0.890173\\
1.371	0.892672\\
1.381	0.895093\\
1.391	0.897432\\
1.401	0.899609\\
1.411	0.901812\\
1.421	0.90396\\
1.431	0.906138\\
1.441	0.908169\\
1.451	0.910116\\
1.461	0.91212\\
1.471	0.91406\\
1.481	0.915954\\
1.491	0.91791\\
1.501	0.919834\\
1.511	0.922228\\
1.521	0.924553\\
1.531	0.926739\\
1.541	0.928956\\
1.551	0.931133\\
1.561	0.933089\\
1.571	0.935045\\
1.581	0.936984\\
1.591	0.938893\\
1.601	0.940779\\
1.611	0.942555\\
1.621	0.944268\\
1.631	0.945899\\
1.641	0.947534\\
1.651	0.94915\\
1.661	0.950676\\
1.671	0.952178\\
1.681	0.953612\\
1.691	0.954986\\
1.701	0.956288\\
1.711	0.957554\\
1.721	0.958825\\
1.731	0.960063\\
1.741	0.961262\\
1.751	0.962454\\
1.761	0.963563\\
1.771	0.964689\\
1.781	0.965775\\
1.791	0.966805\\
1.801	0.967769\\
1.811	0.968726\\
1.821	0.969678\\
1.831	0.970603\\
1.841	0.971449\\
1.851	0.972297\\
1.861	0.973167\\
1.871	0.973948\\
1.881	0.974681\\
1.891	0.97541\\
1.901	0.976124\\
1.911	0.976804\\
1.921	0.977486\\
1.931	0.978134\\
1.941	0.978759\\
1.951	0.979373\\
1.961	0.979942\\
1.971	0.980487\\
1.981	0.98104\\
1.991	0.981588\\
2.001	0.98209\\
2.011	0.982586\\
2.021	0.983123\\
2.031	0.983609\\
2.041	0.984044\\
2.051	0.984506\\
2.061	0.984932\\
2.071	0.985345\\
2.081	0.985759\\
2.091	0.986182\\
2.101	0.986574\\
2.111	0.98696\\
2.121	0.987304\\
2.131	0.987604\\
2.141	0.987969\\
2.151	0.988299\\
2.161	0.988626\\
2.171	0.988923\\
2.181	0.989235\\
2.191	0.989534\\
2.201	0.989834\\
2.211	0.990122\\
2.221	0.99039\\
2.231	0.990641\\
2.241	0.990896\\
2.251	0.991123\\
2.261	0.991345\\
2.271	0.991586\\
2.281	0.991832\\
2.291	0.992044\\
2.301	0.992232\\
2.311	0.992422\\
2.321	0.992613\\
2.331	0.992822\\
2.341	0.99302\\
2.351	0.993213\\
2.361	0.993364\\
2.371	0.993548\\
2.381	0.993707\\
2.391	0.993853\\
2.401	0.993998\\
2.411	0.994152\\
2.421	0.994305\\
2.431	0.994456\\
2.441	0.9946\\
2.451	0.994724\\
2.461	0.994864\\
2.471	0.994989\\
2.481	0.995108\\
2.491	0.995215\\
2.501	0.995336\\
2.511	0.995469\\
2.521	0.995586\\
2.531	0.995685\\
2.541	0.995795\\
2.551	0.995922\\
2.561	0.996024\\
2.571	0.996118\\
2.581	0.996196\\
2.591	0.996274\\
2.601	0.996358\\
2.611	0.996462\\
2.621	0.996539\\
2.631	0.996625\\
2.641	0.996697\\
2.651	0.996758\\
2.661	0.99683\\
2.671	0.996896\\
2.681	0.996967\\
2.691	0.99704\\
2.701	0.997106\\
2.711	0.99717\\
2.721	0.997232\\
2.731	0.997296\\
2.741	0.997366\\
2.751	0.997425\\
2.761	0.997483\\
2.771	0.997543\\
2.781	0.997591\\
2.791	0.997648\\
2.801	0.997703\\
2.811	0.99775\\
2.821	0.997798\\
2.831	0.997841\\
2.841	0.997888\\
2.851	0.997935\\
2.861	0.997977\\
2.871	0.998032\\
2.881	0.998079\\
2.891	0.998119\\
2.901	0.998152\\
2.911	0.99819\\
2.921	0.998219\\
2.931	0.998262\\
2.941	0.998297\\
2.951	0.998336\\
2.961	0.998376\\
2.971	0.9984\\
2.981	0.998419\\
2.991	0.998449\\
3.001	0.998478\\
3.011	0.998478\\
3.021	0.998478\\
3.031	0.998478\\
3.041	0.998478\\
3.051	0.998478\\
3.061	0.998478\\
3.071	0.998478\\
3.081	0.998478\\
3.091	0.998478\\
3.101	0.998478\\
3.111	0.998478\\
3.121	0.998478\\
3.131	0.998478\\
3.141	0.998478\\
3.151	0.998478\\
3.161	0.998478\\
3.171	0.998478\\
3.181	0.998478\\
3.191	0.998478\\
3.201	0.998478\\
3.211	0.998478\\
3.221	0.998478\\
3.231	0.998478\\
3.241	0.998478\\
3.251	0.998478\\
3.261	0.998478\\
3.271	0.998478\\
3.281	0.998478\\
3.291	0.998478\\
3.301	0.998478\\
3.311	0.998478\\
3.321	0.998478\\
3.331	0.998478\\
3.341	0.998478\\
3.351	0.998478\\
3.361	0.998478\\
3.371	0.998478\\
3.381	0.998478\\
3.391	0.998478\\
3.401	0.998478\\
3.411	0.998478\\
3.421	0.998478\\
3.431	0.998478\\
3.441	0.998478\\
3.451	0.998478\\
3.461	0.998478\\
3.471	0.998478\\
3.481	0.998478\\
3.491	0.998478\\
3.501	0.998478\\
3.511	0.998478\\
3.521	0.998478\\
3.531	0.998478\\
3.541	0.998478\\
3.551	0.998478\\
3.561	0.998478\\
3.571	0.998478\\
3.581	0.998478\\
3.591	0.998478\\
3.601	0.998478\\
3.611	0.998478\\
3.621	0.998478\\
3.631	0.998478\\
3.641	0.998478\\
3.651	0.998478\\
3.661	0.998478\\
3.671	0.998478\\
3.681	0.998478\\
3.691	0.998478\\
3.701	0.998478\\
3.711	0.998478\\
3.721	0.998478\\
3.731	0.998478\\
3.741	0.998478\\
3.751	0.998478\\
3.761	0.998478\\
3.771	0.998478\\
3.781	0.998478\\
3.791	0.998478\\
3.801	0.998478\\
3.811	0.998478\\
3.821	0.998478\\
3.831	0.998478\\
3.841	0.998478\\
3.851	0.998478\\
3.861	0.998478\\
3.871	0.998478\\
3.881	0.998478\\
3.891	0.998478\\
3.901	0.998478\\
3.911	0.998478\\
3.921	0.998478\\
3.931	0.998478\\
3.941	0.998478\\
3.951	0.998478\\
3.961	0.998478\\
3.971	0.998478\\
3.981	0.998478\\
3.991	0.998478\\
4.001	0.998478\\
4.011	0.998478\\
4.021	0.998478\\
4.031	0.998478\\
4.041	0.998478\\
4.051	0.998478\\
4.061	0.998478\\
4.071	0.998478\\
4.081	0.998478\\
4.091	0.998478\\
4.101	0.998478\\
4.111	0.998478\\
4.121	0.998478\\
4.131	0.998478\\
4.141	0.998478\\
4.151	0.998478\\
4.161	0.998478\\
4.171	0.998478\\
4.181	0.998478\\
4.191	0.998478\\
4.201	0.998478\\
4.211	0.998478\\
4.221	0.998478\\
4.231	0.998478\\
4.241	0.998478\\
4.251	0.998478\\
4.261	0.998478\\
4.271	0.998478\\
4.281	0.998478\\
4.291	0.998478\\
4.301	0.998478\\
4.311	0.998478\\
4.321	0.998478\\
4.331	0.998478\\
4.341	0.998478\\
4.351	0.998478\\
4.361	0.998478\\
4.371	0.998478\\
4.381	0.998478\\
4.391	0.998478\\
4.401	0.998478\\
4.411	0.998478\\
4.421	0.998478\\
4.431	0.998478\\
4.441	0.998478\\
4.451	0.998478\\
4.461	0.998478\\
4.471	0.998478\\
4.481	0.998478\\
4.491	0.998478\\
4.501	0.998478\\
4.511	0.998478\\
4.521	0.998478\\
4.531	0.998478\\
4.541	0.998478\\
4.551	0.998478\\
4.561	0.998478\\
4.571	0.998478\\
4.581	0.998478\\
4.591	0.998478\\
4.601	0.998478\\
4.611	0.998478\\
4.621	0.998478\\
4.631	0.998478\\
4.641	0.998478\\
4.651	0.998478\\
4.661	0.998478\\
4.671	0.998478\\
4.681	0.998478\\
4.691	0.998478\\
4.701	0.998478\\
4.711	0.998478\\
4.721	0.998478\\
4.731	0.998478\\
4.741	0.998478\\
4.751	0.998478\\
4.761	0.998478\\
4.771	0.998478\\
4.781	0.998478\\
4.791	0.998478\\
4.801	0.998478\\
4.811	0.998478\\
4.821	0.998478\\
4.831	0.998478\\
4.841	0.998478\\
4.851	0.998478\\
4.861	0.998478\\
4.871	0.998478\\
4.881	0.998478\\
4.891	0.998478\\
4.901	0.998478\\
4.911	0.998478\\
4.921	0.998478\\
4.931	0.998478\\
4.941	0.998478\\
4.951	0.998478\\
4.961	0.998478\\
4.971	0.998478\\
4.981	0.998478\\
4.991	0.998478\\
5.001	0.998478\\
5.011	0.998478\\
5.021	0.998478\\
5.031	0.998478\\
5.041	0.998478\\
5.051	0.998478\\
5.061	0.998478\\
5.071	0.998478\\
5.081	0.998478\\
5.091	0.998478\\
5.101	0.998478\\
5.111	0.998478\\
5.121	0.998478\\
5.131	0.998478\\
5.141	0.998478\\
5.151	0.998478\\
5.161	0.998478\\
5.171	0.998478\\
5.181	0.998478\\
5.191	0.998478\\
5.201	0.998478\\
5.211	0.998478\\
5.221	0.998478\\
5.231	0.998478\\
5.241	0.998478\\
5.251	0.998478\\
5.261	0.998478\\
5.271	0.998478\\
5.281	0.998478\\
5.291	0.998478\\
5.301	0.998478\\
5.311	0.998478\\
5.321	0.998478\\
5.331	0.998478\\
5.341	0.998478\\
5.351	0.998478\\
5.361	0.998478\\
5.371	0.998478\\
5.381	0.998478\\
5.391	0.998478\\
5.401	0.998478\\
5.411	0.998478\\
5.421	0.998478\\
5.431	0.998478\\
5.441	0.998478\\
5.451	0.998478\\
5.461	0.998478\\
5.471	0.998478\\
5.481	0.998478\\
5.491	0.998478\\
5.501	0.998478\\
5.511	0.998478\\
5.521	0.998478\\
5.531	0.998478\\
5.541	0.998478\\
5.551	0.998478\\
5.561	0.998478\\
5.571	0.998478\\
5.581	0.998478\\
5.591	0.998478\\
5.601	0.998478\\
5.611	0.998478\\
5.621	0.998478\\
5.631	0.998478\\
5.641	0.998478\\
5.651	0.998478\\
5.661	0.998478\\
5.671	0.998478\\
5.681	0.998478\\
5.691	0.998478\\
5.701	0.998478\\
5.711	0.998478\\
5.721	0.998478\\
5.731	0.998478\\
5.741	0.998478\\
5.751	0.998478\\
5.761	0.998478\\
5.771	0.998478\\
5.781	0.998478\\
5.791	0.998478\\
5.801	0.998478\\
5.811	0.998478\\
5.821	0.998478\\
5.831	0.998478\\
5.841	0.998478\\
5.851	0.998478\\
5.861	0.998478\\
5.871	0.998478\\
5.881	0.998478\\
5.891	0.998478\\
5.901	0.998478\\
5.911	0.998478\\
5.921	0.998478\\
5.931	0.998478\\
5.941	0.998478\\
5.951	0.998478\\
5.961	0.998478\\
5.971	0.998478\\
5.981	0.998478\\
5.991	0.998478\\
6.001	0.998478\\
6.011	0.998478\\
6.021	0.998478\\
6.031	0.998478\\
6.041	0.998478\\
6.051	0.998478\\
6.061	0.998478\\
6.071	0.998478\\
6.081	0.998478\\
6.091	0.998478\\
6.101	0.998478\\
6.111	0.998478\\
6.121	0.998478\\
6.131	0.998478\\
6.141	0.998478\\
6.151	0.998478\\
6.161	0.998478\\
6.171	0.998478\\
6.181	0.998478\\
6.191	0.998478\\
6.201	0.998478\\
6.211	0.998478\\
6.221	0.998478\\
6.231	0.998478\\
6.241	0.998478\\
6.251	0.998478\\
6.261	0.998478\\
6.271	0.998478\\
6.281	0.998478\\
6.291	0.998478\\
6.301	0.998478\\
6.311	0.998478\\
6.321	0.998478\\
6.331	0.998478\\
6.341	0.998478\\
6.351	0.998478\\
6.361	0.998478\\
6.371	0.998478\\
6.381	0.998478\\
6.391	0.998478\\
6.401	0.998478\\
6.411	0.998478\\
6.421	0.998478\\
6.431	0.998478\\
6.441	0.998478\\
6.451	0.998478\\
6.461	0.998478\\
6.471	0.998478\\
6.481	0.998478\\
6.491	0.998478\\
6.501	0.998478\\
6.511	0.998478\\
6.521	0.998478\\
6.531	0.998478\\
6.541	0.998478\\
6.551	0.998478\\
6.561	0.998478\\
6.571	0.998478\\
6.581	0.998478\\
6.591	0.998478\\
6.601	0.998478\\
6.611	0.998478\\
6.621	0.998478\\
6.631	0.998478\\
6.641	0.998478\\
6.651	0.998478\\
6.661	0.998478\\
6.671	0.998478\\
6.681	0.998478\\
6.691	0.998478\\
6.701	0.998478\\
6.711	0.998478\\
6.721	0.998478\\
6.731	0.998478\\
6.741	0.998478\\
6.751	0.998478\\
6.761	0.998478\\
6.771	0.998478\\
6.781	0.998478\\
6.791	0.998478\\
6.801	0.998478\\
6.811	0.998478\\
6.821	0.998478\\
6.831	0.998478\\
6.841	0.998478\\
6.851	0.998478\\
6.861	0.998478\\
6.871	0.998478\\
6.881	0.998478\\
6.891	0.998478\\
6.901	0.998478\\
6.911	0.998478\\
6.921	0.998478\\
6.931	0.998478\\
6.941	0.998478\\
6.951	0.998478\\
6.961	0.998478\\
6.971	0.998478\\
6.981	0.998478\\
6.991	0.998478\\
7.001	0.998478\\
7.011	0.998478\\
7.021	0.998478\\
7.031	0.998478\\
7.041	0.998478\\
7.051	0.998478\\
7.061	0.998478\\
7.071	0.998478\\
7.081	0.998478\\
7.091	0.998478\\
7.101	0.998478\\
7.111	0.998478\\
7.121	0.998478\\
7.131	0.998478\\
7.141	0.998478\\
7.151	0.998478\\
7.161	0.998478\\
7.171	0.998478\\
7.181	0.998478\\
7.191	0.998478\\
7.201	0.998478\\
7.211	0.998478\\
7.221	0.998478\\
7.231	0.998478\\
7.241	0.998478\\
7.251	0.998478\\
7.261	0.998478\\
7.271	0.998478\\
7.281	0.998478\\
7.291	0.998478\\
7.301	0.998478\\
7.311	0.998478\\
7.321	0.998478\\
7.331	0.998478\\
7.341	0.998478\\
7.351	0.998478\\
7.361	0.998478\\
7.371	0.998478\\
7.381	0.998478\\
7.391	0.998478\\
7.401	0.998478\\
7.411	0.998478\\
7.421	0.998478\\
7.431	0.998478\\
7.441	0.998478\\
7.451	0.998478\\
7.461	0.998478\\
7.471	0.998478\\
7.481	0.998478\\
7.491	0.998478\\
7.501	0.998478\\
7.511	0.998478\\
7.521	0.998478\\
7.531	0.998478\\
7.541	0.998478\\
7.551	0.998478\\
7.561	0.998478\\
7.571	0.998478\\
7.581	0.998478\\
7.591	0.998478\\
7.601	0.998478\\
7.611	0.998478\\
7.621	0.998478\\
7.631	0.998478\\
7.641	0.998478\\
7.651	0.998478\\
7.661	0.998478\\
7.671	0.998478\\
7.681	0.998478\\
7.691	0.998478\\
7.701	0.998478\\
7.711	0.998478\\
7.721	0.998478\\
7.731	0.998478\\
7.741	0.998478\\
7.751	0.998478\\
7.761	0.998478\\
7.771	0.998478\\
7.781	0.998478\\
7.791	0.998478\\
7.801	0.998478\\
7.811	0.998478\\
7.821	0.998478\\
7.831	0.998478\\
7.841	0.998478\\
7.851	0.998478\\
7.861	0.998478\\
7.871	0.998478\\
7.881	0.998478\\
7.891	0.998478\\
7.901	0.998478\\
7.911	0.998478\\
7.921	0.998478\\
7.931	0.998478\\
7.941	0.998478\\
7.951	0.998478\\
7.961	0.998478\\
7.971	0.998478\\
7.981	0.998478\\
7.991	0.998478\\
8.001	0.998478\\
8.011	0.998478\\
8.021	0.998478\\
8.031	0.998478\\
8.041	0.998478\\
8.051	0.998478\\
8.061	0.998478\\
8.071	0.998478\\
8.081	0.998478\\
8.091	0.998478\\
8.101	0.998478\\
8.111	0.998478\\
8.121	0.998478\\
8.131	0.998478\\
8.141	0.998478\\
8.151	0.998478\\
8.161	0.998478\\
8.171	0.998478\\
8.181	0.998478\\
8.191	0.998478\\
8.201	0.998478\\
8.211	0.998478\\
8.221	0.998478\\
8.231	0.998478\\
8.241	0.998478\\
8.251	0.998478\\
8.261	0.998478\\
8.271	0.998478\\
8.281	0.998478\\
8.291	0.998478\\
8.301	0.998478\\
8.311	0.998478\\
8.321	0.998478\\
8.331	0.998478\\
8.341	0.998478\\
8.351	0.998478\\
8.361	0.998478\\
8.371	0.998478\\
8.381	0.998478\\
8.391	0.998478\\
8.401	0.998478\\
8.411	0.998478\\
8.421	0.998478\\
8.431	0.998478\\
8.441	0.998478\\
8.451	0.998478\\
8.461	0.998478\\
8.471	0.998478\\
8.481	0.998478\\
8.491	0.998478\\
8.501	0.998478\\
8.511	0.998478\\
8.521	0.998478\\
8.531	0.998478\\
8.541	0.998478\\
8.551	0.998478\\
8.561	0.998478\\
8.571	0.998478\\
8.581	0.998478\\
8.591	0.998478\\
8.601	0.998478\\
8.611	0.998478\\
8.621	0.998478\\
8.631	0.998478\\
8.641	0.998478\\
8.651	0.998478\\
8.661	0.998478\\
8.671	0.998478\\
8.681	0.998478\\
8.691	0.998478\\
8.701	0.998478\\
8.711	0.998478\\
8.721	0.998478\\
8.731	0.998478\\
8.741	0.998478\\
8.751	0.998478\\
8.761	0.998478\\
8.771	0.998478\\
8.781	0.998478\\
8.791	0.998478\\
8.801	0.998478\\
8.811	0.998478\\
8.821	0.998478\\
8.831	0.998478\\
8.841	0.998478\\
8.851	0.998478\\
8.861	0.998478\\
8.871	0.998478\\
8.881	0.998478\\
8.891	0.998478\\
8.901	0.998478\\
8.911	0.998478\\
8.921	0.998478\\
8.931	0.998478\\
8.941	0.998478\\
8.951	0.998478\\
8.961	0.998478\\
8.971	0.998478\\
8.981	0.998478\\
8.991	0.998478\\
9.001	0.998478\\
9.011	0.998478\\
9.021	0.998478\\
9.031	0.998478\\
9.041	0.998478\\
9.051	0.998478\\
9.061	0.998478\\
9.071	0.998478\\
9.081	0.998478\\
9.091	0.998478\\
9.101	0.998478\\
9.111	0.998478\\
9.121	0.998478\\
9.131	0.998478\\
9.141	0.998478\\
9.151	0.998478\\
9.161	0.998478\\
9.171	0.998478\\
9.181	0.998478\\
9.191	0.998478\\
9.201	0.998478\\
9.211	0.998478\\
9.221	0.998478\\
9.231	0.998478\\
9.241	0.998478\\
9.251	0.998478\\
9.261	0.998478\\
9.271	0.998478\\
9.281	0.998478\\
9.291	0.998478\\
9.301	0.998478\\
9.311	0.998478\\
9.321	0.998478\\
9.331	0.998478\\
9.341	0.998478\\
9.351	0.998478\\
9.361	0.998478\\
9.371	0.998478\\
9.381	0.998478\\
9.391	0.998478\\
9.401	0.998478\\
9.411	0.998478\\
9.421	0.998478\\
9.431	0.998478\\
9.441	0.998478\\
9.451	0.998478\\
9.461	0.998478\\
9.471	0.998478\\
9.481	0.998478\\
9.491	0.998478\\
9.501	0.998478\\
9.511	0.998478\\
9.521	0.998478\\
9.531	0.998478\\
9.541	0.998478\\
9.551	0.998478\\
9.561	0.998478\\
9.571	0.998478\\
9.581	0.998478\\
9.591	0.998478\\
9.601	0.998478\\
9.611	0.998478\\
9.621	0.998478\\
9.631	0.998478\\
9.641	0.998478\\
9.651	0.998478\\
9.661	0.998478\\
9.671	0.998478\\
9.681	0.998478\\
9.691	0.998478\\
9.701	0.998478\\
9.711	0.998478\\
9.721	0.998478\\
9.731	0.998478\\
9.741	0.998478\\
9.751	0.998478\\
9.761	0.998478\\
9.771	0.998478\\
9.781	0.998478\\
9.791	0.998478\\
9.801	0.998478\\
9.811	0.998478\\
9.821	0.998478\\
9.831	0.998478\\
9.841	0.998478\\
9.851	0.998478\\
9.861	0.998478\\
9.871	0.998478\\
9.881	0.998478\\
9.891	0.998478\\
9.901	0.998478\\
9.911	0.998478\\
9.921	0.998478\\
9.931	0.998478\\
9.941	0.998478\\
9.951	0.998478\\
9.961	0.998478\\
9.971	0.998478\\
9.981	0.998478\\
9.991	0.998478\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=20, mark options={solid}, mark phase=8]
table[row sep=crcr]{%
0.001	0\\
0.011	2.4e-05\\
0.021	0.000167\\
0.031	0.000496\\
0.041	0.001107\\
0.051	0.002098\\
0.061	0.003399\\
0.071	0.005182\\
0.081	0.007378\\
0.091	0.010099\\
0.101	0.013337\\
0.111	0.017132\\
0.121	0.021456\\
0.131	0.026181\\
0.141	0.031519\\
0.151	0.037352\\
0.161	0.043638\\
0.171	0.050525\\
0.181	0.057821\\
0.191	0.065451\\
0.201	0.07359\\
0.211	0.082137\\
0.221	0.091135\\
0.231	0.100427\\
0.241	0.110162\\
0.251	0.120163\\
0.261	0.130455\\
0.271	0.141036\\
0.281	0.151939\\
0.291	0.162974\\
0.301	0.174362\\
0.311	0.185725\\
0.321	0.197396\\
0.331	0.209089\\
0.341	0.220807\\
0.351	0.232889\\
0.361	0.245024\\
0.371	0.257366\\
0.381	0.269698\\
0.391	0.282175\\
0.401	0.294696\\
0.411	0.307422\\
0.421	0.319957\\
0.431	0.332623\\
0.441	0.345229\\
0.451	0.357796\\
0.461	0.370096\\
0.471	0.382146\\
0.481	0.394156\\
0.491	0.40621\\
0.501	0.417922\\
0.511	0.429818\\
0.521	0.44143\\
0.531	0.453166\\
0.541	0.464702\\
0.551	0.476135\\
0.561	0.487295\\
0.571	0.498244\\
0.581	0.509317\\
0.591	0.520302\\
0.601	0.530902\\
0.611	0.541378\\
0.621	0.551738\\
0.631	0.561869\\
0.641	0.571885\\
0.651	0.581769\\
0.661	0.591401\\
0.671	0.600827\\
0.681	0.610194\\
0.691	0.619347\\
0.701	0.628385\\
0.711	0.637238\\
0.721	0.646022\\
0.731	0.654478\\
0.741	0.662842\\
0.751	0.670986\\
0.761	0.678843\\
0.771	0.686789\\
0.781	0.694477\\
0.791	0.702072\\
0.801	0.709597\\
0.811	0.716821\\
0.821	0.724113\\
0.831	0.731079\\
0.841	0.737815\\
0.851	0.744463\\
0.861	0.750756\\
0.871	0.757072\\
0.881	0.763297\\
0.891	0.769399\\
0.901	0.775147\\
0.911	0.780843\\
0.921	0.78651\\
0.931	0.791887\\
0.941	0.797213\\
0.951	0.802458\\
0.961	0.807588\\
0.971	0.812606\\
0.981	0.817473\\
0.991	0.822245\\
1.001	0.826807\\
1.011	0.831323\\
1.021	0.835696\\
1.031	0.839984\\
1.041	0.844239\\
1.051	0.848254\\
1.061	0.852029\\
1.071	0.855793\\
1.081	0.859608\\
1.091	0.863309\\
1.101	0.866913\\
1.111	0.870364\\
1.121	0.87387\\
1.131	0.877218\\
1.141	0.880402\\
1.151	0.883496\\
1.161	0.886482\\
1.171	0.889434\\
1.181	0.892191\\
1.191	0.894951\\
1.201	0.897613\\
1.211	0.900288\\
1.221	0.90283\\
1.231	0.905294\\
1.241	0.907828\\
1.251	0.910266\\
1.261	0.912482\\
1.271	0.914747\\
1.281	0.916974\\
1.291	0.919097\\
1.301	0.921164\\
1.311	0.923208\\
1.321	0.925143\\
1.331	0.927031\\
1.341	0.928895\\
1.351	0.930621\\
1.361	0.932376\\
1.371	0.934089\\
1.381	0.935741\\
1.391	0.937391\\
1.401	0.938997\\
1.411	0.940535\\
1.421	0.941983\\
1.431	0.943437\\
1.441	0.944833\\
1.451	0.946196\\
1.461	0.947496\\
1.471	0.948758\\
1.481	0.950026\\
1.491	0.951245\\
1.501	0.952468\\
1.511	0.953828\\
1.521	0.955147\\
1.531	0.956421\\
1.541	0.957769\\
1.551	0.958961\\
1.561	0.960092\\
1.571	0.961155\\
1.581	0.962246\\
1.591	0.963322\\
1.601	0.964291\\
1.611	0.965317\\
1.621	0.966266\\
1.631	0.967164\\
1.641	0.968003\\
1.651	0.968856\\
1.661	0.969673\\
1.671	0.970492\\
1.681	0.971257\\
1.691	0.972018\\
1.701	0.972784\\
1.711	0.973508\\
1.721	0.974126\\
1.731	0.974769\\
1.741	0.975401\\
1.751	0.97601\\
1.761	0.976616\\
1.771	0.977218\\
1.781	0.977802\\
1.791	0.978366\\
1.801	0.97889\\
1.811	0.979413\\
1.821	0.979884\\
1.831	0.980375\\
1.841	0.980866\\
1.851	0.981334\\
1.861	0.981792\\
1.871	0.982232\\
1.881	0.982649\\
1.891	0.983073\\
1.901	0.983491\\
1.911	0.983903\\
1.921	0.98428\\
1.931	0.984639\\
1.941	0.985016\\
1.951	0.985377\\
1.961	0.985719\\
1.971	0.986013\\
1.981	0.986298\\
1.991	0.98661\\
2.001	0.986921\\
2.011	0.987193\\
2.021	0.98746\\
2.031	0.987723\\
2.041	0.987998\\
2.051	0.988241\\
2.061	0.988499\\
2.071	0.988747\\
2.081	0.988975\\
2.091	0.989223\\
2.101	0.989446\\
2.111	0.989672\\
2.121	0.989889\\
2.131	0.990099\\
2.141	0.990279\\
2.151	0.990453\\
2.161	0.990626\\
2.171	0.990796\\
2.181	0.990946\\
2.191	0.991116\\
2.201	0.99129\\
2.211	0.991452\\
2.221	0.991609\\
2.231	0.991769\\
2.241	0.991924\\
2.251	0.992058\\
2.261	0.992192\\
2.271	0.992339\\
2.281	0.992497\\
2.291	0.992625\\
2.301	0.992764\\
2.311	0.992888\\
2.321	0.992988\\
2.331	0.993098\\
2.341	0.993222\\
2.351	0.993339\\
2.361	0.993454\\
2.371	0.993555\\
2.381	0.993669\\
2.391	0.993773\\
2.401	0.99387\\
2.411	0.993969\\
2.421	0.994071\\
2.431	0.994163\\
2.441	0.994248\\
2.451	0.994333\\
2.461	0.994419\\
2.471	0.994504\\
2.481	0.994587\\
2.491	0.994669\\
2.501	0.994754\\
2.511	0.994834\\
2.521	0.994904\\
2.531	0.994963\\
2.541	0.99504\\
2.551	0.995119\\
2.561	0.99519\\
2.571	0.995258\\
2.581	0.995326\\
2.591	0.995374\\
2.601	0.99544\\
2.611	0.995494\\
2.621	0.995553\\
2.631	0.995615\\
2.641	0.995662\\
2.651	0.995715\\
2.661	0.995782\\
2.671	0.99584\\
2.681	0.995894\\
2.691	0.995946\\
2.701	0.995991\\
2.711	0.996038\\
2.721	0.996083\\
2.731	0.996129\\
2.741	0.996172\\
2.751	0.99622\\
2.761	0.99626\\
2.771	0.996301\\
2.781	0.996335\\
2.791	0.996374\\
2.801	0.996411\\
2.811	0.996448\\
2.821	0.996494\\
2.831	0.996534\\
2.841	0.996575\\
2.851	0.996624\\
2.861	0.996667\\
2.871	0.996689\\
2.881	0.996723\\
2.891	0.996761\\
2.901	0.996796\\
2.911	0.996838\\
2.921	0.996869\\
2.931	0.996899\\
2.941	0.996926\\
2.951	0.996958\\
2.961	0.996981\\
2.971	0.997004\\
2.981	0.997026\\
2.991	0.99706\\
3.001	0.997087\\
3.011	0.997087\\
3.021	0.997087\\
3.031	0.997087\\
3.041	0.997087\\
3.051	0.997087\\
3.061	0.997087\\
3.071	0.997087\\
3.081	0.997087\\
3.091	0.997087\\
3.101	0.997087\\
3.111	0.997087\\
3.121	0.997087\\
3.131	0.997087\\
3.141	0.997087\\
3.151	0.997087\\
3.161	0.997087\\
3.171	0.997087\\
3.181	0.997087\\
3.191	0.997087\\
3.201	0.997087\\
3.211	0.997087\\
3.221	0.997087\\
3.231	0.997087\\
3.241	0.997087\\
3.251	0.997087\\
3.261	0.997087\\
3.271	0.997087\\
3.281	0.997087\\
3.291	0.997087\\
3.301	0.997087\\
3.311	0.997087\\
3.321	0.997087\\
3.331	0.997087\\
3.341	0.997087\\
3.351	0.997087\\
3.361	0.997087\\
3.371	0.997087\\
3.381	0.997087\\
3.391	0.997087\\
3.401	0.997087\\
3.411	0.997087\\
3.421	0.997087\\
3.431	0.997087\\
3.441	0.997087\\
3.451	0.997087\\
3.461	0.997087\\
3.471	0.997087\\
3.481	0.997087\\
3.491	0.997087\\
3.501	0.997087\\
3.511	0.997087\\
3.521	0.997087\\
3.531	0.997087\\
3.541	0.997087\\
3.551	0.997087\\
3.561	0.997087\\
3.571	0.997087\\
3.581	0.997087\\
3.591	0.997087\\
3.601	0.997087\\
3.611	0.997087\\
3.621	0.997087\\
3.631	0.997087\\
3.641	0.997087\\
3.651	0.997087\\
3.661	0.997087\\
3.671	0.997087\\
3.681	0.997087\\
3.691	0.997087\\
3.701	0.997087\\
3.711	0.997087\\
3.721	0.997087\\
3.731	0.997087\\
3.741	0.997087\\
3.751	0.997087\\
3.761	0.997087\\
3.771	0.997087\\
3.781	0.997087\\
3.791	0.997087\\
3.801	0.997087\\
3.811	0.997087\\
3.821	0.997087\\
3.831	0.997087\\
3.841	0.997087\\
3.851	0.997087\\
3.861	0.997087\\
3.871	0.997087\\
3.881	0.997087\\
3.891	0.997087\\
3.901	0.997087\\
3.911	0.997087\\
3.921	0.997087\\
3.931	0.997087\\
3.941	0.997087\\
3.951	0.997087\\
3.961	0.997087\\
3.971	0.997087\\
3.981	0.997087\\
3.991	0.997087\\
4.001	0.997087\\
4.011	0.997087\\
4.021	0.997087\\
4.031	0.997087\\
4.041	0.997087\\
4.051	0.997087\\
4.061	0.997087\\
4.071	0.997087\\
4.081	0.997087\\
4.091	0.997087\\
4.101	0.997087\\
4.111	0.997087\\
4.121	0.997087\\
4.131	0.997087\\
4.141	0.997087\\
4.151	0.997087\\
4.161	0.997087\\
4.171	0.997087\\
4.181	0.997087\\
4.191	0.997087\\
4.201	0.997087\\
4.211	0.997087\\
4.221	0.997087\\
4.231	0.997087\\
4.241	0.997087\\
4.251	0.997087\\
4.261	0.997087\\
4.271	0.997087\\
4.281	0.997087\\
4.291	0.997087\\
4.301	0.997087\\
4.311	0.997087\\
4.321	0.997087\\
4.331	0.997087\\
4.341	0.997087\\
4.351	0.997087\\
4.361	0.997087\\
4.371	0.997087\\
4.381	0.997087\\
4.391	0.997087\\
4.401	0.997087\\
4.411	0.997087\\
4.421	0.997087\\
4.431	0.997087\\
4.441	0.997087\\
4.451	0.997087\\
4.461	0.997087\\
4.471	0.997087\\
4.481	0.997087\\
4.491	0.997087\\
4.501	0.997087\\
4.511	0.997087\\
4.521	0.997087\\
4.531	0.997087\\
4.541	0.997087\\
4.551	0.997087\\
4.561	0.997087\\
4.571	0.997087\\
4.581	0.997087\\
4.591	0.997087\\
4.601	0.997087\\
4.611	0.997087\\
4.621	0.997087\\
4.631	0.997087\\
4.641	0.997087\\
4.651	0.997087\\
4.661	0.997087\\
4.671	0.997087\\
4.681	0.997087\\
4.691	0.997087\\
4.701	0.997087\\
4.711	0.997087\\
4.721	0.997087\\
4.731	0.997087\\
4.741	0.997087\\
4.751	0.997087\\
4.761	0.997087\\
4.771	0.997087\\
4.781	0.997087\\
4.791	0.997087\\
4.801	0.997087\\
4.811	0.997087\\
4.821	0.997087\\
4.831	0.997087\\
4.841	0.997087\\
4.851	0.997087\\
4.861	0.997087\\
4.871	0.997087\\
4.881	0.997087\\
4.891	0.997087\\
4.901	0.997087\\
4.911	0.997087\\
4.921	0.997087\\
4.931	0.997087\\
4.941	0.997087\\
4.951	0.997087\\
4.961	0.997087\\
4.971	0.997087\\
4.981	0.997087\\
4.991	0.997087\\
5.001	0.997087\\
5.011	0.997087\\
5.021	0.997087\\
5.031	0.997087\\
5.041	0.997087\\
5.051	0.997087\\
5.061	0.997087\\
5.071	0.997087\\
5.081	0.997087\\
5.091	0.997087\\
5.101	0.997087\\
5.111	0.997087\\
5.121	0.997087\\
5.131	0.997087\\
5.141	0.997087\\
5.151	0.997087\\
5.161	0.997087\\
5.171	0.997087\\
5.181	0.997087\\
5.191	0.997087\\
5.201	0.997087\\
5.211	0.997087\\
5.221	0.997087\\
5.231	0.997087\\
5.241	0.997087\\
5.251	0.997087\\
5.261	0.997087\\
5.271	0.997087\\
5.281	0.997087\\
5.291	0.997087\\
5.301	0.997087\\
5.311	0.997087\\
5.321	0.997087\\
5.331	0.997087\\
5.341	0.997087\\
5.351	0.997087\\
5.361	0.997087\\
5.371	0.997087\\
5.381	0.997087\\
5.391	0.997087\\
5.401	0.997087\\
5.411	0.997087\\
5.421	0.997087\\
5.431	0.997087\\
5.441	0.997087\\
5.451	0.997087\\
5.461	0.997087\\
5.471	0.997087\\
5.481	0.997087\\
5.491	0.997087\\
5.501	0.997087\\
5.511	0.997087\\
5.521	0.997087\\
5.531	0.997087\\
5.541	0.997087\\
5.551	0.997087\\
5.561	0.997087\\
5.571	0.997087\\
5.581	0.997087\\
5.591	0.997087\\
5.601	0.997087\\
5.611	0.997087\\
5.621	0.997087\\
5.631	0.997087\\
5.641	0.997087\\
5.651	0.997087\\
5.661	0.997087\\
5.671	0.997087\\
5.681	0.997087\\
5.691	0.997087\\
5.701	0.997087\\
5.711	0.997087\\
5.721	0.997087\\
5.731	0.997087\\
5.741	0.997087\\
5.751	0.997087\\
5.761	0.997087\\
5.771	0.997087\\
5.781	0.997087\\
5.791	0.997087\\
5.801	0.997087\\
5.811	0.997087\\
5.821	0.997087\\
5.831	0.997087\\
5.841	0.997087\\
5.851	0.997087\\
5.861	0.997087\\
5.871	0.997087\\
5.881	0.997087\\
5.891	0.997087\\
5.901	0.997087\\
5.911	0.997087\\
5.921	0.997087\\
5.931	0.997087\\
5.941	0.997087\\
5.951	0.997087\\
5.961	0.997087\\
5.971	0.997087\\
5.981	0.997087\\
5.991	0.997087\\
6.001	0.997087\\
6.011	0.997087\\
6.021	0.997087\\
6.031	0.997087\\
6.041	0.997087\\
6.051	0.997087\\
6.061	0.997087\\
6.071	0.997087\\
6.081	0.997087\\
6.091	0.997087\\
6.101	0.997087\\
6.111	0.997087\\
6.121	0.997087\\
6.131	0.997087\\
6.141	0.997087\\
6.151	0.997087\\
6.161	0.997087\\
6.171	0.997087\\
6.181	0.997087\\
6.191	0.997087\\
6.201	0.997087\\
6.211	0.997087\\
6.221	0.997087\\
6.231	0.997087\\
6.241	0.997087\\
6.251	0.997087\\
6.261	0.997087\\
6.271	0.997087\\
6.281	0.997087\\
6.291	0.997087\\
6.301	0.997087\\
6.311	0.997087\\
6.321	0.997087\\
6.331	0.997087\\
6.341	0.997087\\
6.351	0.997087\\
6.361	0.997087\\
6.371	0.997087\\
6.381	0.997087\\
6.391	0.997087\\
6.401	0.997087\\
6.411	0.997087\\
6.421	0.997087\\
6.431	0.997087\\
6.441	0.997087\\
6.451	0.997087\\
6.461	0.997087\\
6.471	0.997087\\
6.481	0.997087\\
6.491	0.997087\\
6.501	0.997087\\
6.511	0.997087\\
6.521	0.997087\\
6.531	0.997087\\
6.541	0.997087\\
6.551	0.997087\\
6.561	0.997087\\
6.571	0.997087\\
6.581	0.997087\\
6.591	0.997087\\
6.601	0.997087\\
6.611	0.997087\\
6.621	0.997087\\
6.631	0.997087\\
6.641	0.997087\\
6.651	0.997087\\
6.661	0.997087\\
6.671	0.997087\\
6.681	0.997087\\
6.691	0.997087\\
6.701	0.997087\\
6.711	0.997087\\
6.721	0.997087\\
6.731	0.997087\\
6.741	0.997087\\
6.751	0.997087\\
6.761	0.997087\\
6.771	0.997087\\
6.781	0.997087\\
6.791	0.997087\\
6.801	0.997087\\
6.811	0.997087\\
6.821	0.997087\\
6.831	0.997087\\
6.841	0.997087\\
6.851	0.997087\\
6.861	0.997087\\
6.871	0.997087\\
6.881	0.997087\\
6.891	0.997087\\
6.901	0.997087\\
6.911	0.997087\\
6.921	0.997087\\
6.931	0.997087\\
6.941	0.997087\\
6.951	0.997087\\
6.961	0.997087\\
6.971	0.997087\\
6.981	0.997087\\
6.991	0.997087\\
7.001	0.997087\\
7.011	0.997087\\
7.021	0.997087\\
7.031	0.997087\\
7.041	0.997087\\
7.051	0.997087\\
7.061	0.997087\\
7.071	0.997087\\
7.081	0.997087\\
7.091	0.997087\\
7.101	0.997087\\
7.111	0.997087\\
7.121	0.997087\\
7.131	0.997087\\
7.141	0.997087\\
7.151	0.997087\\
7.161	0.997087\\
7.171	0.997087\\
7.181	0.997087\\
7.191	0.997087\\
7.201	0.997087\\
7.211	0.997087\\
7.221	0.997087\\
7.231	0.997087\\
7.241	0.997087\\
7.251	0.997087\\
7.261	0.997087\\
7.271	0.997087\\
7.281	0.997087\\
7.291	0.997087\\
7.301	0.997087\\
7.311	0.997087\\
7.321	0.997087\\
7.331	0.997087\\
7.341	0.997087\\
7.351	0.997087\\
7.361	0.997087\\
7.371	0.997087\\
7.381	0.997087\\
7.391	0.997087\\
7.401	0.997087\\
7.411	0.997087\\
7.421	0.997087\\
7.431	0.997087\\
7.441	0.997087\\
7.451	0.997087\\
7.461	0.997087\\
7.471	0.997087\\
7.481	0.997087\\
7.491	0.997087\\
7.501	0.997087\\
7.511	0.997087\\
7.521	0.997087\\
7.531	0.997087\\
7.541	0.997087\\
7.551	0.997087\\
7.561	0.997087\\
7.571	0.997087\\
7.581	0.997087\\
7.591	0.997087\\
7.601	0.997087\\
7.611	0.997087\\
7.621	0.997087\\
7.631	0.997087\\
7.641	0.997087\\
7.651	0.997087\\
7.661	0.997087\\
7.671	0.997087\\
7.681	0.997087\\
7.691	0.997087\\
7.701	0.997087\\
7.711	0.997087\\
7.721	0.997087\\
7.731	0.997087\\
7.741	0.997087\\
7.751	0.997087\\
7.761	0.997087\\
7.771	0.997087\\
7.781	0.997087\\
7.791	0.997087\\
7.801	0.997087\\
7.811	0.997087\\
7.821	0.997087\\
7.831	0.997087\\
7.841	0.997087\\
7.851	0.997087\\
7.861	0.997087\\
7.871	0.997087\\
7.881	0.997087\\
7.891	0.997087\\
7.901	0.997087\\
7.911	0.997087\\
7.921	0.997087\\
7.931	0.997087\\
7.941	0.997087\\
7.951	0.997087\\
7.961	0.997087\\
7.971	0.997087\\
7.981	0.997087\\
7.991	0.997087\\
8.001	0.997087\\
8.011	0.997087\\
8.021	0.997087\\
8.031	0.997087\\
8.041	0.997087\\
8.051	0.997087\\
8.061	0.997087\\
8.071	0.997087\\
8.081	0.997087\\
8.091	0.997087\\
8.101	0.997087\\
8.111	0.997087\\
8.121	0.997087\\
8.131	0.997087\\
8.141	0.997087\\
8.151	0.997087\\
8.161	0.997087\\
8.171	0.997087\\
8.181	0.997087\\
8.191	0.997087\\
8.201	0.997087\\
8.211	0.997087\\
8.221	0.997087\\
8.231	0.997087\\
8.241	0.997087\\
8.251	0.997087\\
8.261	0.997087\\
8.271	0.997087\\
8.281	0.997087\\
8.291	0.997087\\
8.301	0.997087\\
8.311	0.997087\\
8.321	0.997087\\
8.331	0.997087\\
8.341	0.997087\\
8.351	0.997087\\
8.361	0.997087\\
8.371	0.997087\\
8.381	0.997087\\
8.391	0.997087\\
8.401	0.997087\\
8.411	0.997087\\
8.421	0.997087\\
8.431	0.997087\\
8.441	0.997087\\
8.451	0.997087\\
8.461	0.997087\\
8.471	0.997087\\
8.481	0.997087\\
8.491	0.997087\\
8.501	0.997087\\
8.511	0.997087\\
8.521	0.997087\\
8.531	0.997087\\
8.541	0.997087\\
8.551	0.997087\\
8.561	0.997087\\
8.571	0.997087\\
8.581	0.997087\\
8.591	0.997087\\
8.601	0.997087\\
8.611	0.997087\\
8.621	0.997087\\
8.631	0.997087\\
8.641	0.997087\\
8.651	0.997087\\
8.661	0.997087\\
8.671	0.997087\\
8.681	0.997087\\
8.691	0.997087\\
8.701	0.997087\\
8.711	0.997087\\
8.721	0.997087\\
8.731	0.997087\\
8.741	0.997087\\
8.751	0.997087\\
8.761	0.997087\\
8.771	0.997087\\
8.781	0.997087\\
8.791	0.997087\\
8.801	0.997087\\
8.811	0.997087\\
8.821	0.997087\\
8.831	0.997087\\
8.841	0.997087\\
8.851	0.997087\\
8.861	0.997087\\
8.871	0.997087\\
8.881	0.997087\\
8.891	0.997087\\
8.901	0.997087\\
8.911	0.997087\\
8.921	0.997087\\
8.931	0.997087\\
8.941	0.997087\\
8.951	0.997087\\
8.961	0.997087\\
8.971	0.997087\\
8.981	0.997087\\
8.991	0.997087\\
9.001	0.997087\\
9.011	0.997087\\
9.021	0.997087\\
9.031	0.997087\\
9.041	0.997087\\
9.051	0.997087\\
9.061	0.997087\\
9.071	0.997087\\
9.081	0.997087\\
9.091	0.997087\\
9.101	0.997087\\
9.111	0.997087\\
9.121	0.997087\\
9.131	0.997087\\
9.141	0.997087\\
9.151	0.997087\\
9.161	0.997087\\
9.171	0.997087\\
9.181	0.997087\\
9.191	0.997087\\
9.201	0.997087\\
9.211	0.997087\\
9.221	0.997087\\
9.231	0.997087\\
9.241	0.997087\\
9.251	0.997087\\
9.261	0.997087\\
9.271	0.997087\\
9.281	0.997087\\
9.291	0.997087\\
9.301	0.997087\\
9.311	0.997087\\
9.321	0.997087\\
9.331	0.997087\\
9.341	0.997087\\
9.351	0.997087\\
9.361	0.997087\\
9.371	0.997087\\
9.381	0.997087\\
9.391	0.997087\\
9.401	0.997087\\
9.411	0.997087\\
9.421	0.997087\\
9.431	0.997087\\
9.441	0.997087\\
9.451	0.997087\\
9.461	0.997087\\
9.471	0.997087\\
9.481	0.997087\\
9.491	0.997087\\
9.501	0.997087\\
9.511	0.997087\\
9.521	0.997087\\
9.531	0.997087\\
9.541	0.997087\\
9.551	0.997087\\
9.561	0.997087\\
9.571	0.997087\\
9.581	0.997087\\
9.591	0.997087\\
9.601	0.997087\\
9.611	0.997087\\
9.621	0.997087\\
9.631	0.997087\\
9.641	0.997087\\
9.651	0.997087\\
9.661	0.997087\\
9.671	0.997087\\
9.681	0.997087\\
9.691	0.997087\\
9.701	0.997087\\
9.711	0.997087\\
9.721	0.997087\\
9.731	0.997087\\
9.741	0.997087\\
9.751	0.997087\\
9.761	0.997087\\
9.771	0.997087\\
9.781	0.997087\\
9.791	0.997087\\
9.801	0.997087\\
9.811	0.997087\\
9.821	0.997087\\
9.831	0.997087\\
9.841	0.997087\\
9.851	0.997087\\
9.861	0.997087\\
9.871	0.997087\\
9.881	0.997087\\
9.891	0.997087\\
9.901	0.997087\\
9.911	0.997087\\
9.921	0.997087\\
9.931	0.997087\\
9.941	0.997087\\
9.951	0.997087\\
9.961	0.997087\\
9.971	0.997087\\
9.981	0.997087\\
9.991	0.997087\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1.1e-05\\
0.031	5.3e-05\\
0.041	0.000175\\
0.051	0.000391\\
0.061	0.000721\\
0.071	0.001232\\
0.081	0.001926\\
0.091	0.002939\\
0.101	0.004191\\
0.111	0.005788\\
0.121	0.007718\\
0.131	0.010155\\
0.141	0.012886\\
0.151	0.016031\\
0.161	0.01964\\
0.171	0.023688\\
0.181	0.028221\\
0.191	0.033153\\
0.201	0.038538\\
0.211	0.044359\\
0.221	0.050705\\
0.231	0.057498\\
0.241	0.064633\\
0.251	0.07239\\
0.261	0.080507\\
0.271	0.088865\\
0.281	0.097826\\
0.291	0.107078\\
0.301	0.11678\\
0.311	0.126609\\
0.321	0.13682\\
0.331	0.147125\\
0.341	0.157867\\
0.351	0.168816\\
0.361	0.180059\\
0.371	0.191579\\
0.381	0.203191\\
0.391	0.214776\\
0.401	0.226831\\
0.411	0.238735\\
0.421	0.250919\\
0.431	0.263235\\
0.441	0.27556\\
0.451	0.287754\\
0.461	0.30014\\
0.471	0.312428\\
0.481	0.324859\\
0.491	0.337169\\
0.501	0.34943\\
0.511	0.36163\\
0.521	0.373959\\
0.531	0.386148\\
0.541	0.398166\\
0.551	0.410226\\
0.561	0.422115\\
0.571	0.433832\\
0.581	0.445523\\
0.591	0.457023\\
0.601	0.468255\\
0.611	0.479588\\
0.621	0.490778\\
0.631	0.501594\\
0.641	0.512501\\
0.651	0.523285\\
0.661	0.533668\\
0.671	0.543951\\
0.681	0.554044\\
0.691	0.563891\\
0.701	0.57361\\
0.711	0.58325\\
0.721	0.592646\\
0.731	0.60172\\
0.741	0.610751\\
0.751	0.619609\\
0.761	0.628462\\
0.771	0.636901\\
0.781	0.645326\\
0.791	0.653587\\
0.801	0.661711\\
0.811	0.669591\\
0.821	0.677363\\
0.831	0.684972\\
0.841	0.69233\\
0.851	0.699532\\
0.861	0.706768\\
0.871	0.713612\\
0.881	0.72038\\
0.891	0.726996\\
0.901	0.73337\\
0.911	0.73957\\
0.921	0.745617\\
0.931	0.751582\\
0.941	0.757455\\
0.951	0.763124\\
0.961	0.768686\\
0.971	0.774187\\
0.981	0.779491\\
0.991	0.784564\\
1.001	0.789602\\
1.011	0.79453\\
1.021	0.799221\\
1.031	0.803916\\
1.041	0.808399\\
1.051	0.812796\\
1.061	0.817031\\
1.071	0.821237\\
1.081	0.825261\\
1.091	0.829311\\
1.101	0.833188\\
1.111	0.837095\\
1.121	0.840758\\
1.131	0.844349\\
1.141	0.847834\\
1.151	0.851218\\
1.161	0.854482\\
1.171	0.857696\\
1.181	0.860941\\
1.191	0.864002\\
1.201	0.867055\\
1.211	0.87003\\
1.221	0.872969\\
1.231	0.875702\\
1.241	0.878455\\
1.251	0.881089\\
1.261	0.883655\\
1.271	0.886158\\
1.281	0.888504\\
1.291	0.890895\\
1.301	0.893225\\
1.311	0.895429\\
1.321	0.897507\\
1.331	0.899544\\
1.341	0.901611\\
1.351	0.903575\\
1.361	0.905506\\
1.371	0.907426\\
1.381	0.909239\\
1.391	0.910977\\
1.401	0.912726\\
1.411	0.914399\\
1.421	0.915987\\
1.431	0.917569\\
1.441	0.919092\\
1.451	0.920619\\
1.461	0.922079\\
1.471	0.923486\\
1.481	0.924931\\
1.491	0.926335\\
1.501	0.927769\\
1.511	0.929199\\
1.521	0.930569\\
1.531	0.93189\\
1.541	0.933175\\
1.551	0.934438\\
1.561	0.935647\\
1.571	0.936869\\
1.581	0.938023\\
1.591	0.939153\\
1.601	0.940248\\
1.611	0.941298\\
1.621	0.942324\\
1.631	0.943319\\
1.641	0.944284\\
1.651	0.945249\\
1.661	0.946176\\
1.671	0.947075\\
1.681	0.94801\\
1.691	0.94888\\
1.701	0.949742\\
1.711	0.95054\\
1.721	0.951344\\
1.731	0.952078\\
1.741	0.952869\\
1.751	0.953595\\
1.761	0.954288\\
1.771	0.954987\\
1.781	0.955665\\
1.791	0.956268\\
1.801	0.956923\\
1.811	0.957562\\
1.821	0.958134\\
1.831	0.958707\\
1.841	0.959289\\
1.851	0.959827\\
1.861	0.960366\\
1.871	0.960916\\
1.881	0.961448\\
1.891	0.961934\\
1.901	0.962443\\
1.911	0.96294\\
1.921	0.963386\\
1.931	0.963849\\
1.941	0.964293\\
1.951	0.964717\\
1.961	0.965128\\
1.971	0.965538\\
1.981	0.965977\\
1.991	0.96636\\
2.001	0.966755\\
2.011	0.967168\\
2.021	0.967544\\
2.031	0.967914\\
2.041	0.968292\\
2.051	0.968634\\
2.061	0.968947\\
2.071	0.969251\\
2.081	0.969574\\
2.091	0.969852\\
2.101	0.97013\\
2.111	0.970405\\
2.121	0.970681\\
2.131	0.970956\\
2.141	0.971246\\
2.151	0.971505\\
2.161	0.971763\\
2.171	0.972013\\
2.181	0.972263\\
2.191	0.972463\\
2.201	0.972711\\
2.211	0.972931\\
2.221	0.973169\\
2.231	0.973399\\
2.241	0.97361\\
2.251	0.973808\\
2.261	0.974023\\
2.271	0.974222\\
2.281	0.974437\\
2.291	0.974622\\
2.301	0.974814\\
2.311	0.974991\\
2.321	0.97517\\
2.331	0.975339\\
2.341	0.975504\\
2.351	0.975697\\
2.361	0.975861\\
2.371	0.976004\\
2.381	0.976156\\
2.391	0.976341\\
2.401	0.976475\\
2.411	0.97663\\
2.421	0.976784\\
2.431	0.976934\\
2.441	0.977063\\
2.451	0.977199\\
2.461	0.977346\\
2.471	0.977504\\
2.481	0.977627\\
2.491	0.977755\\
2.501	0.977891\\
2.511	0.978015\\
2.521	0.978128\\
2.531	0.97825\\
2.541	0.97838\\
2.551	0.97849\\
2.561	0.978597\\
2.571	0.978713\\
2.581	0.978838\\
2.591	0.978937\\
2.601	0.979043\\
2.611	0.97916\\
2.621	0.979259\\
2.631	0.979358\\
2.641	0.979437\\
2.651	0.979512\\
2.661	0.979613\\
2.671	0.979692\\
2.681	0.979798\\
2.691	0.9799\\
2.701	0.979989\\
2.711	0.98008\\
2.721	0.98016\\
2.731	0.980242\\
2.741	0.980316\\
2.751	0.980381\\
2.761	0.980453\\
2.771	0.980521\\
2.781	0.980572\\
2.791	0.980645\\
2.801	0.980706\\
2.811	0.980785\\
2.821	0.980855\\
2.831	0.980927\\
2.841	0.980988\\
2.851	0.981045\\
2.861	0.981116\\
2.871	0.981185\\
2.881	0.98125\\
2.891	0.981304\\
2.901	0.981359\\
2.911	0.9814\\
2.921	0.981453\\
2.931	0.981491\\
2.941	0.981531\\
2.951	0.981571\\
2.961	0.981615\\
2.971	0.981649\\
2.981	0.981703\\
2.991	0.981745\\
3.001	0.981781\\
3.011	0.981781\\
3.021	0.981781\\
3.031	0.981781\\
3.041	0.981781\\
3.051	0.981781\\
3.061	0.981781\\
3.071	0.981781\\
3.081	0.981781\\
3.091	0.981781\\
3.101	0.981781\\
3.111	0.981781\\
3.121	0.981781\\
3.131	0.981781\\
3.141	0.981781\\
3.151	0.981781\\
3.161	0.981781\\
3.171	0.981781\\
3.181	0.981781\\
3.191	0.981781\\
3.201	0.981781\\
3.211	0.981781\\
3.221	0.981781\\
3.231	0.981781\\
3.241	0.981781\\
3.251	0.981781\\
3.261	0.981781\\
3.271	0.981781\\
3.281	0.981781\\
3.291	0.981781\\
3.301	0.981781\\
3.311	0.981781\\
3.321	0.981781\\
3.331	0.981781\\
3.341	0.981781\\
3.351	0.981781\\
3.361	0.981781\\
3.371	0.981781\\
3.381	0.981781\\
3.391	0.981781\\
3.401	0.981781\\
3.411	0.981781\\
3.421	0.981781\\
3.431	0.981781\\
3.441	0.981781\\
3.451	0.981781\\
3.461	0.981781\\
3.471	0.981781\\
3.481	0.981781\\
3.491	0.981781\\
3.501	0.981781\\
3.511	0.981781\\
3.521	0.981781\\
3.531	0.981781\\
3.541	0.981781\\
3.551	0.981781\\
3.561	0.981781\\
3.571	0.981781\\
3.581	0.981781\\
3.591	0.981781\\
3.601	0.981781\\
3.611	0.981781\\
3.621	0.981781\\
3.631	0.981781\\
3.641	0.981781\\
3.651	0.981781\\
3.661	0.981781\\
3.671	0.981781\\
3.681	0.981781\\
3.691	0.981781\\
3.701	0.981781\\
3.711	0.981781\\
3.721	0.981781\\
3.731	0.981781\\
3.741	0.981781\\
3.751	0.981781\\
3.761	0.981781\\
3.771	0.981781\\
3.781	0.981781\\
3.791	0.981781\\
3.801	0.981781\\
3.811	0.981781\\
3.821	0.981781\\
3.831	0.981781\\
3.841	0.981781\\
3.851	0.981781\\
3.861	0.981781\\
3.871	0.981781\\
3.881	0.981781\\
3.891	0.981781\\
3.901	0.981781\\
3.911	0.981781\\
3.921	0.981781\\
3.931	0.981781\\
3.941	0.981781\\
3.951	0.981781\\
3.961	0.981781\\
3.971	0.981781\\
3.981	0.981781\\
3.991	0.981781\\
4.001	0.981781\\
4.011	0.981781\\
4.021	0.981781\\
4.031	0.981781\\
4.041	0.981781\\
4.051	0.981781\\
4.061	0.981781\\
4.071	0.981781\\
4.081	0.981781\\
4.091	0.981781\\
4.101	0.981781\\
4.111	0.981781\\
4.121	0.981781\\
4.131	0.981781\\
4.141	0.981781\\
4.151	0.981781\\
4.161	0.981781\\
4.171	0.981781\\
4.181	0.981781\\
4.191	0.981781\\
4.201	0.981781\\
4.211	0.981781\\
4.221	0.981781\\
4.231	0.981781\\
4.241	0.981781\\
4.251	0.981781\\
4.261	0.981781\\
4.271	0.981781\\
4.281	0.981781\\
4.291	0.981781\\
4.301	0.981781\\
4.311	0.981781\\
4.321	0.981781\\
4.331	0.981781\\
4.341	0.981781\\
4.351	0.981781\\
4.361	0.981781\\
4.371	0.981781\\
4.381	0.981781\\
4.391	0.981781\\
4.401	0.981781\\
4.411	0.981781\\
4.421	0.981781\\
4.431	0.981781\\
4.441	0.981781\\
4.451	0.981781\\
4.461	0.981781\\
4.471	0.981781\\
4.481	0.981781\\
4.491	0.981781\\
4.501	0.981781\\
4.511	0.981781\\
4.521	0.981781\\
4.531	0.981781\\
4.541	0.981781\\
4.551	0.981781\\
4.561	0.981781\\
4.571	0.981781\\
4.581	0.981781\\
4.591	0.981781\\
4.601	0.981781\\
4.611	0.981781\\
4.621	0.981781\\
4.631	0.981781\\
4.641	0.981781\\
4.651	0.981781\\
4.661	0.981781\\
4.671	0.981781\\
4.681	0.981781\\
4.691	0.981781\\
4.701	0.981781\\
4.711	0.981781\\
4.721	0.981781\\
4.731	0.981781\\
4.741	0.981781\\
4.751	0.981781\\
4.761	0.981781\\
4.771	0.981781\\
4.781	0.981781\\
4.791	0.981781\\
4.801	0.981781\\
4.811	0.981781\\
4.821	0.981781\\
4.831	0.981781\\
4.841	0.981781\\
4.851	0.981781\\
4.861	0.981781\\
4.871	0.981781\\
4.881	0.981781\\
4.891	0.981781\\
4.901	0.981781\\
4.911	0.981781\\
4.921	0.981781\\
4.931	0.981781\\
4.941	0.981781\\
4.951	0.981781\\
4.961	0.981781\\
4.971	0.981781\\
4.981	0.981781\\
4.991	0.981781\\
5.001	0.981781\\
5.011	0.981781\\
5.021	0.981781\\
5.031	0.981781\\
5.041	0.981781\\
5.051	0.981781\\
5.061	0.981781\\
5.071	0.981781\\
5.081	0.981781\\
5.091	0.981781\\
5.101	0.981781\\
5.111	0.981781\\
5.121	0.981781\\
5.131	0.981781\\
5.141	0.981781\\
5.151	0.981781\\
5.161	0.981781\\
5.171	0.981781\\
5.181	0.981781\\
5.191	0.981781\\
5.201	0.981781\\
5.211	0.981781\\
5.221	0.981781\\
5.231	0.981781\\
5.241	0.981781\\
5.251	0.981781\\
5.261	0.981781\\
5.271	0.981781\\
5.281	0.981781\\
5.291	0.981781\\
5.301	0.981781\\
5.311	0.981781\\
5.321	0.981781\\
5.331	0.981781\\
5.341	0.981781\\
5.351	0.981781\\
5.361	0.981781\\
5.371	0.981781\\
5.381	0.981781\\
5.391	0.981781\\
5.401	0.981781\\
5.411	0.981781\\
5.421	0.981781\\
5.431	0.981781\\
5.441	0.981781\\
5.451	0.981781\\
5.461	0.981781\\
5.471	0.981781\\
5.481	0.981781\\
5.491	0.981781\\
5.501	0.981781\\
5.511	0.981781\\
5.521	0.981781\\
5.531	0.981781\\
5.541	0.981781\\
5.551	0.981781\\
5.561	0.981781\\
5.571	0.981781\\
5.581	0.981781\\
5.591	0.981781\\
5.601	0.981781\\
5.611	0.981781\\
5.621	0.981781\\
5.631	0.981781\\
5.641	0.981781\\
5.651	0.981781\\
5.661	0.981781\\
5.671	0.981781\\
5.681	0.981781\\
5.691	0.981781\\
5.701	0.981781\\
5.711	0.981781\\
5.721	0.981781\\
5.731	0.981781\\
5.741	0.981781\\
5.751	0.981781\\
5.761	0.981781\\
5.771	0.981781\\
5.781	0.981781\\
5.791	0.981781\\
5.801	0.981781\\
5.811	0.981781\\
5.821	0.981781\\
5.831	0.981781\\
5.841	0.981781\\
5.851	0.981781\\
5.861	0.981781\\
5.871	0.981781\\
5.881	0.981781\\
5.891	0.981781\\
5.901	0.981781\\
5.911	0.981781\\
5.921	0.981781\\
5.931	0.981781\\
5.941	0.981781\\
5.951	0.981781\\
5.961	0.981781\\
5.971	0.981781\\
5.981	0.981781\\
5.991	0.981781\\
6.001	0.981781\\
6.011	0.981781\\
6.021	0.981781\\
6.031	0.981781\\
6.041	0.981781\\
6.051	0.981781\\
6.061	0.981781\\
6.071	0.981781\\
6.081	0.981781\\
6.091	0.981781\\
6.101	0.981781\\
6.111	0.981781\\
6.121	0.981781\\
6.131	0.981781\\
6.141	0.981781\\
6.151	0.981781\\
6.161	0.981781\\
6.171	0.981781\\
6.181	0.981781\\
6.191	0.981781\\
6.201	0.981781\\
6.211	0.981781\\
6.221	0.981781\\
6.231	0.981781\\
6.241	0.981781\\
6.251	0.981781\\
6.261	0.981781\\
6.271	0.981781\\
6.281	0.981781\\
6.291	0.981781\\
6.301	0.981781\\
6.311	0.981781\\
6.321	0.981781\\
6.331	0.981781\\
6.341	0.981781\\
6.351	0.981781\\
6.361	0.981781\\
6.371	0.981781\\
6.381	0.981781\\
6.391	0.981781\\
6.401	0.981781\\
6.411	0.981781\\
6.421	0.981781\\
6.431	0.981781\\
6.441	0.981781\\
6.451	0.981781\\
6.461	0.981781\\
6.471	0.981781\\
6.481	0.981781\\
6.491	0.981781\\
6.501	0.981781\\
6.511	0.981781\\
6.521	0.981781\\
6.531	0.981781\\
6.541	0.981781\\
6.551	0.981781\\
6.561	0.981781\\
6.571	0.981781\\
6.581	0.981781\\
6.591	0.981781\\
6.601	0.981781\\
6.611	0.981781\\
6.621	0.981781\\
6.631	0.981781\\
6.641	0.981781\\
6.651	0.981781\\
6.661	0.981781\\
6.671	0.981781\\
6.681	0.981781\\
6.691	0.981781\\
6.701	0.981781\\
6.711	0.981781\\
6.721	0.981781\\
6.731	0.981781\\
6.741	0.981781\\
6.751	0.981781\\
6.761	0.981781\\
6.771	0.981781\\
6.781	0.981781\\
6.791	0.981781\\
6.801	0.981781\\
6.811	0.981781\\
6.821	0.981781\\
6.831	0.981781\\
6.841	0.981781\\
6.851	0.981781\\
6.861	0.981781\\
6.871	0.981781\\
6.881	0.981781\\
6.891	0.981781\\
6.901	0.981781\\
6.911	0.981781\\
6.921	0.981781\\
6.931	0.981781\\
6.941	0.981781\\
6.951	0.981781\\
6.961	0.981781\\
6.971	0.981781\\
6.981	0.981781\\
6.991	0.981781\\
7.001	0.981781\\
7.011	0.981781\\
7.021	0.981781\\
7.031	0.981781\\
7.041	0.981781\\
7.051	0.981781\\
7.061	0.981781\\
7.071	0.981781\\
7.081	0.981781\\
7.091	0.981781\\
7.101	0.981781\\
7.111	0.981781\\
7.121	0.981781\\
7.131	0.981781\\
7.141	0.981781\\
7.151	0.981781\\
7.161	0.981781\\
7.171	0.981781\\
7.181	0.981781\\
7.191	0.981781\\
7.201	0.981781\\
7.211	0.981781\\
7.221	0.981781\\
7.231	0.981781\\
7.241	0.981781\\
7.251	0.981781\\
7.261	0.981781\\
7.271	0.981781\\
7.281	0.981781\\
7.291	0.981781\\
7.301	0.981781\\
7.311	0.981781\\
7.321	0.981781\\
7.331	0.981781\\
7.341	0.981781\\
7.351	0.981781\\
7.361	0.981781\\
7.371	0.981781\\
7.381	0.981781\\
7.391	0.981781\\
7.401	0.981781\\
7.411	0.981781\\
7.421	0.981781\\
7.431	0.981781\\
7.441	0.981781\\
7.451	0.981781\\
7.461	0.981781\\
7.471	0.981781\\
7.481	0.981781\\
7.491	0.981781\\
7.501	0.981781\\
7.511	0.981781\\
7.521	0.981781\\
7.531	0.981781\\
7.541	0.981781\\
7.551	0.981781\\
7.561	0.981781\\
7.571	0.981781\\
7.581	0.981781\\
7.591	0.981781\\
7.601	0.981781\\
7.611	0.981781\\
7.621	0.981781\\
7.631	0.981781\\
7.641	0.981781\\
7.651	0.981781\\
7.661	0.981781\\
7.671	0.981781\\
7.681	0.981781\\
7.691	0.981781\\
7.701	0.981781\\
7.711	0.981781\\
7.721	0.981781\\
7.731	0.981781\\
7.741	0.981781\\
7.751	0.981781\\
7.761	0.981781\\
7.771	0.981781\\
7.781	0.981781\\
7.791	0.981781\\
7.801	0.981781\\
7.811	0.981781\\
7.821	0.981781\\
7.831	0.981781\\
7.841	0.981781\\
7.851	0.981781\\
7.861	0.981781\\
7.871	0.981781\\
7.881	0.981781\\
7.891	0.981781\\
7.901	0.981781\\
7.911	0.981781\\
7.921	0.981781\\
7.931	0.981781\\
7.941	0.981781\\
7.951	0.981781\\
7.961	0.981781\\
7.971	0.981781\\
7.981	0.981781\\
7.991	0.981781\\
8.001	0.981781\\
8.011	0.981781\\
8.021	0.981781\\
8.031	0.981781\\
8.041	0.981781\\
8.051	0.981781\\
8.061	0.981781\\
8.071	0.981781\\
8.081	0.981781\\
8.091	0.981781\\
8.101	0.981781\\
8.111	0.981781\\
8.121	0.981781\\
8.131	0.981781\\
8.141	0.981781\\
8.151	0.981781\\
8.161	0.981781\\
8.171	0.981781\\
8.181	0.981781\\
8.191	0.981781\\
8.201	0.981781\\
8.211	0.981781\\
8.221	0.981781\\
8.231	0.981781\\
8.241	0.981781\\
8.251	0.981781\\
8.261	0.981781\\
8.271	0.981781\\
8.281	0.981781\\
8.291	0.981781\\
8.301	0.981781\\
8.311	0.981781\\
8.321	0.981781\\
8.331	0.981781\\
8.341	0.981781\\
8.351	0.981781\\
8.361	0.981781\\
8.371	0.981781\\
8.381	0.981781\\
8.391	0.981781\\
8.401	0.981781\\
8.411	0.981781\\
8.421	0.981781\\
8.431	0.981781\\
8.441	0.981781\\
8.451	0.981781\\
8.461	0.981781\\
8.471	0.981781\\
8.481	0.981781\\
8.491	0.981781\\
8.501	0.981781\\
8.511	0.981781\\
8.521	0.981781\\
8.531	0.981781\\
8.541	0.981781\\
8.551	0.981781\\
8.561	0.981781\\
8.571	0.981781\\
8.581	0.981781\\
8.591	0.981781\\
8.601	0.981781\\
8.611	0.981781\\
8.621	0.981781\\
8.631	0.981781\\
8.641	0.981781\\
8.651	0.981781\\
8.661	0.981781\\
8.671	0.981781\\
8.681	0.981781\\
8.691	0.981781\\
8.701	0.981781\\
8.711	0.981781\\
8.721	0.981781\\
8.731	0.981781\\
8.741	0.981781\\
8.751	0.981781\\
8.761	0.981781\\
8.771	0.981781\\
8.781	0.981781\\
8.791	0.981781\\
8.801	0.981781\\
8.811	0.981781\\
8.821	0.981781\\
8.831	0.981781\\
8.841	0.981781\\
8.851	0.981781\\
8.861	0.981781\\
8.871	0.981781\\
8.881	0.981781\\
8.891	0.981781\\
8.901	0.981781\\
8.911	0.981781\\
8.921	0.981781\\
8.931	0.981781\\
8.941	0.981781\\
8.951	0.981781\\
8.961	0.981781\\
8.971	0.981781\\
8.981	0.981781\\
8.991	0.981781\\
9.001	0.981781\\
9.011	0.981781\\
9.021	0.981781\\
9.031	0.981781\\
9.041	0.981781\\
9.051	0.981781\\
9.061	0.981781\\
9.071	0.981781\\
9.081	0.981781\\
9.091	0.981781\\
9.101	0.981781\\
9.111	0.981781\\
9.121	0.981781\\
9.131	0.981781\\
9.141	0.981781\\
9.151	0.981781\\
9.161	0.981781\\
9.171	0.981781\\
9.181	0.981781\\
9.191	0.981781\\
9.201	0.981781\\
9.211	0.981781\\
9.221	0.981781\\
9.231	0.981781\\
9.241	0.981781\\
9.251	0.981781\\
9.261	0.981781\\
9.271	0.981781\\
9.281	0.981781\\
9.291	0.981781\\
9.301	0.981781\\
9.311	0.981781\\
9.321	0.981781\\
9.331	0.981781\\
9.341	0.981781\\
9.351	0.981781\\
9.361	0.981781\\
9.371	0.981781\\
9.381	0.981781\\
9.391	0.981781\\
9.401	0.981781\\
9.411	0.981781\\
9.421	0.981781\\
9.431	0.981781\\
9.441	0.981781\\
9.451	0.981781\\
9.461	0.981781\\
9.471	0.981781\\
9.481	0.981781\\
9.491	0.981781\\
9.501	0.981781\\
9.511	0.981781\\
9.521	0.981781\\
9.531	0.981781\\
9.541	0.981781\\
9.551	0.981781\\
9.561	0.981781\\
9.571	0.981781\\
9.581	0.981781\\
9.591	0.981781\\
9.601	0.981781\\
9.611	0.981781\\
9.621	0.981781\\
9.631	0.981781\\
9.641	0.981781\\
9.651	0.981781\\
9.661	0.981781\\
9.671	0.981781\\
9.681	0.981781\\
9.691	0.981781\\
9.701	0.981781\\
9.711	0.981781\\
9.721	0.981781\\
9.731	0.981781\\
9.741	0.981781\\
9.751	0.981781\\
9.761	0.981781\\
9.771	0.981781\\
9.781	0.981781\\
9.791	0.981781\\
9.801	0.981781\\
9.811	0.981781\\
9.821	0.981781\\
9.831	0.981781\\
9.841	0.981781\\
9.851	0.981781\\
9.861	0.981781\\
9.871	0.981781\\
9.881	0.981781\\
9.891	0.981781\\
9.901	0.981781\\
9.911	0.981781\\
9.921	0.981781\\
9.931	0.981781\\
9.941	0.981781\\
9.951	0.981781\\
9.961	0.981781\\
9.971	0.981781\\
9.981	0.981781\\
9.991	0.981781\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	4e-06\\
0.041	1.4e-05\\
0.051	3.5e-05\\
0.061	8.2e-05\\
0.071	0.00018\\
0.081	0.000335\\
0.091	0.000565\\
0.101	0.000871\\
0.111	0.00125\\
0.121	0.001817\\
0.131	0.002501\\
0.141	0.003416\\
0.151	0.004495\\
0.161	0.005764\\
0.171	0.007345\\
0.181	0.009228\\
0.191	0.011239\\
0.201	0.013545\\
0.211	0.016259\\
0.221	0.019269\\
0.231	0.02252\\
0.241	0.026148\\
0.251	0.030024\\
0.261	0.034473\\
0.271	0.039129\\
0.281	0.044027\\
0.291	0.04939\\
0.301	0.055001\\
0.311	0.060999\\
0.321	0.067253\\
0.331	0.073807\\
0.341	0.080732\\
0.351	0.087867\\
0.361	0.0953\\
0.371	0.102916\\
0.381	0.110906\\
0.391	0.119118\\
0.401	0.127352\\
0.411	0.135962\\
0.421	0.1449\\
0.431	0.153768\\
0.441	0.162963\\
0.451	0.172175\\
0.461	0.181509\\
0.471	0.191066\\
0.481	0.200745\\
0.491	0.210397\\
0.501	0.220073\\
0.511	0.230204\\
0.521	0.240075\\
0.531	0.250096\\
0.541	0.260329\\
0.551	0.270231\\
0.561	0.28043\\
0.571	0.290551\\
0.581	0.300497\\
0.591	0.310765\\
0.601	0.320856\\
0.611	0.330922\\
0.621	0.34076\\
0.631	0.350566\\
0.641	0.360416\\
0.651	0.370137\\
0.661	0.37978\\
0.671	0.389293\\
0.681	0.398739\\
0.691	0.408184\\
0.701	0.417528\\
0.711	0.426764\\
0.721	0.436024\\
0.731	0.445093\\
0.741	0.453973\\
0.751	0.462878\\
0.761	0.471414\\
0.771	0.479819\\
0.781	0.488318\\
0.791	0.496578\\
0.801	0.504777\\
0.811	0.512744\\
0.821	0.520639\\
0.831	0.528221\\
0.841	0.535857\\
0.851	0.543325\\
0.861	0.550853\\
0.871	0.55811\\
0.881	0.565309\\
0.891	0.572304\\
0.901	0.579119\\
0.911	0.585686\\
0.921	0.592176\\
0.931	0.598767\\
0.941	0.605215\\
0.951	0.611413\\
0.961	0.617621\\
0.971	0.623653\\
0.981	0.629565\\
0.991	0.635291\\
1.001	0.641018\\
1.011	0.646454\\
1.021	0.651806\\
1.031	0.657014\\
1.041	0.662074\\
1.051	0.66708\\
1.061	0.672078\\
1.071	0.676799\\
1.081	0.681473\\
1.091	0.68604\\
1.101	0.690638\\
1.111	0.695091\\
1.121	0.699436\\
1.131	0.703701\\
1.141	0.707786\\
1.151	0.711858\\
1.161	0.715866\\
1.171	0.719801\\
1.181	0.72357\\
1.191	0.727297\\
1.201	0.730986\\
1.211	0.734519\\
1.221	0.738013\\
1.231	0.741409\\
1.241	0.744671\\
1.251	0.747873\\
1.261	0.751023\\
1.271	0.754121\\
1.281	0.75702\\
1.291	0.759951\\
1.301	0.762826\\
1.311	0.76558\\
1.321	0.768233\\
1.331	0.770983\\
1.341	0.773511\\
1.351	0.776056\\
1.361	0.778714\\
1.371	0.781198\\
1.381	0.783617\\
1.391	0.786062\\
1.401	0.788293\\
1.411	0.790467\\
1.421	0.792699\\
1.431	0.794749\\
1.441	0.79675\\
1.451	0.798671\\
1.461	0.800662\\
1.471	0.802556\\
1.481	0.804428\\
1.491	0.806271\\
1.501	0.80805\\
1.511	0.809886\\
1.521	0.811691\\
1.531	0.813425\\
1.541	0.815058\\
1.551	0.816742\\
1.561	0.818293\\
1.571	0.819813\\
1.581	0.821375\\
1.591	0.822902\\
1.601	0.824375\\
1.611	0.825816\\
1.621	0.82714\\
1.631	0.828474\\
1.641	0.829834\\
1.651	0.83116\\
1.661	0.832404\\
1.671	0.833652\\
1.681	0.834828\\
1.691	0.836019\\
1.701	0.837117\\
1.711	0.838267\\
1.721	0.839325\\
1.731	0.840368\\
1.741	0.841385\\
1.751	0.842404\\
1.761	0.843366\\
1.771	0.844346\\
1.781	0.845287\\
1.791	0.846218\\
1.801	0.847162\\
1.811	0.847999\\
1.821	0.848814\\
1.831	0.849699\\
1.841	0.850509\\
1.851	0.851348\\
1.861	0.852094\\
1.871	0.852872\\
1.881	0.853655\\
1.891	0.854356\\
1.901	0.855095\\
1.911	0.85581\\
1.921	0.856492\\
1.931	0.85712\\
1.941	0.857772\\
1.951	0.858387\\
1.961	0.858976\\
1.971	0.85956\\
1.981	0.860183\\
1.991	0.86074\\
2.001	0.861297\\
2.011	0.861835\\
2.021	0.862352\\
2.031	0.862877\\
2.041	0.86339\\
2.051	0.863887\\
2.061	0.864368\\
2.071	0.864862\\
2.081	0.865328\\
2.091	0.865789\\
2.101	0.866244\\
2.111	0.866675\\
2.121	0.867106\\
2.131	0.867514\\
2.141	0.867918\\
2.151	0.86832\\
2.161	0.86871\\
2.171	0.869101\\
2.181	0.869467\\
2.191	0.869819\\
2.201	0.870163\\
2.211	0.870506\\
2.221	0.870819\\
2.231	0.871176\\
2.241	0.871476\\
2.251	0.871794\\
2.261	0.872114\\
2.271	0.872456\\
2.281	0.872759\\
2.291	0.873079\\
2.301	0.873346\\
2.311	0.873627\\
2.321	0.873884\\
2.331	0.874129\\
2.341	0.874382\\
2.351	0.87464\\
2.361	0.87488\\
2.371	0.875126\\
2.381	0.875345\\
2.391	0.875543\\
2.401	0.875747\\
2.411	0.875968\\
2.421	0.876187\\
2.431	0.876399\\
2.441	0.876607\\
2.451	0.876834\\
2.461	0.877024\\
2.471	0.87721\\
2.481	0.877387\\
2.491	0.877574\\
2.501	0.87775\\
2.511	0.87792\\
2.521	0.878098\\
2.531	0.87828\\
2.541	0.878444\\
2.551	0.87861\\
2.561	0.87876\\
2.571	0.878903\\
2.581	0.879045\\
2.591	0.879193\\
2.601	0.879352\\
2.611	0.879477\\
2.621	0.879598\\
2.631	0.879738\\
2.641	0.879885\\
2.651	0.880011\\
2.661	0.880146\\
2.671	0.880275\\
2.681	0.880398\\
2.691	0.880524\\
2.701	0.880649\\
2.711	0.880748\\
2.721	0.880855\\
2.731	0.880959\\
2.741	0.881067\\
2.751	0.881168\\
2.761	0.881276\\
2.771	0.881386\\
2.781	0.881479\\
2.791	0.88158\\
2.801	0.881666\\
2.811	0.881761\\
2.821	0.881838\\
2.831	0.881935\\
2.841	0.882014\\
2.851	0.882102\\
2.861	0.882163\\
2.871	0.882254\\
2.881	0.88233\\
2.891	0.882404\\
2.901	0.882479\\
2.911	0.882556\\
2.921	0.88263\\
2.931	0.88269\\
2.941	0.882758\\
2.951	0.882833\\
2.961	0.882878\\
2.971	0.882947\\
2.981	0.883021\\
2.991	0.88308\\
3.001	0.883134\\
3.011	0.883134\\
3.021	0.883134\\
3.031	0.883134\\
3.041	0.883134\\
3.051	0.883134\\
3.061	0.883134\\
3.071	0.883134\\
3.081	0.883134\\
3.091	0.883134\\
3.101	0.883134\\
3.111	0.883134\\
3.121	0.883134\\
3.131	0.883134\\
3.141	0.883134\\
3.151	0.883134\\
3.161	0.883134\\
3.171	0.883134\\
3.181	0.883134\\
3.191	0.883134\\
3.201	0.883134\\
3.211	0.883134\\
3.221	0.883134\\
3.231	0.883134\\
3.241	0.883134\\
3.251	0.883134\\
3.261	0.883134\\
3.271	0.883134\\
3.281	0.883134\\
3.291	0.883134\\
3.301	0.883134\\
3.311	0.883134\\
3.321	0.883134\\
3.331	0.883134\\
3.341	0.883134\\
3.351	0.883134\\
3.361	0.883134\\
3.371	0.883134\\
3.381	0.883134\\
3.391	0.883134\\
3.401	0.883134\\
3.411	0.883134\\
3.421	0.883134\\
3.431	0.883134\\
3.441	0.883134\\
3.451	0.883134\\
3.461	0.883134\\
3.471	0.883134\\
3.481	0.883134\\
3.491	0.883134\\
3.501	0.883134\\
3.511	0.883134\\
3.521	0.883134\\
3.531	0.883134\\
3.541	0.883134\\
3.551	0.883134\\
3.561	0.883134\\
3.571	0.883134\\
3.581	0.883134\\
3.591	0.883134\\
3.601	0.883134\\
3.611	0.883134\\
3.621	0.883134\\
3.631	0.883134\\
3.641	0.883134\\
3.651	0.883134\\
3.661	0.883134\\
3.671	0.883134\\
3.681	0.883134\\
3.691	0.883134\\
3.701	0.883134\\
3.711	0.883134\\
3.721	0.883134\\
3.731	0.883134\\
3.741	0.883134\\
3.751	0.883134\\
3.761	0.883134\\
3.771	0.883134\\
3.781	0.883134\\
3.791	0.883134\\
3.801	0.883134\\
3.811	0.883134\\
3.821	0.883134\\
3.831	0.883134\\
3.841	0.883134\\
3.851	0.883134\\
3.861	0.883134\\
3.871	0.883134\\
3.881	0.883134\\
3.891	0.883134\\
3.901	0.883134\\
3.911	0.883134\\
3.921	0.883134\\
3.931	0.883134\\
3.941	0.883134\\
3.951	0.883134\\
3.961	0.883134\\
3.971	0.883134\\
3.981	0.883134\\
3.991	0.883134\\
4.001	0.883134\\
4.011	0.883134\\
4.021	0.883134\\
4.031	0.883134\\
4.041	0.883134\\
4.051	0.883134\\
4.061	0.883134\\
4.071	0.883134\\
4.081	0.883134\\
4.091	0.883134\\
4.101	0.883134\\
4.111	0.883134\\
4.121	0.883134\\
4.131	0.883134\\
4.141	0.883134\\
4.151	0.883134\\
4.161	0.883134\\
4.171	0.883134\\
4.181	0.883134\\
4.191	0.883134\\
4.201	0.883134\\
4.211	0.883134\\
4.221	0.883134\\
4.231	0.883134\\
4.241	0.883134\\
4.251	0.883134\\
4.261	0.883134\\
4.271	0.883134\\
4.281	0.883134\\
4.291	0.883134\\
4.301	0.883134\\
4.311	0.883134\\
4.321	0.883134\\
4.331	0.883134\\
4.341	0.883134\\
4.351	0.883134\\
4.361	0.883134\\
4.371	0.883134\\
4.381	0.883134\\
4.391	0.883134\\
4.401	0.883134\\
4.411	0.883134\\
4.421	0.883134\\
4.431	0.883134\\
4.441	0.883134\\
4.451	0.883134\\
4.461	0.883134\\
4.471	0.883134\\
4.481	0.883134\\
4.491	0.883134\\
4.501	0.883134\\
4.511	0.883134\\
4.521	0.883134\\
4.531	0.883134\\
4.541	0.883134\\
4.551	0.883134\\
4.561	0.883134\\
4.571	0.883134\\
4.581	0.883134\\
4.591	0.883134\\
4.601	0.883134\\
4.611	0.883134\\
4.621	0.883134\\
4.631	0.883134\\
4.641	0.883134\\
4.651	0.883134\\
4.661	0.883134\\
4.671	0.883134\\
4.681	0.883134\\
4.691	0.883134\\
4.701	0.883134\\
4.711	0.883134\\
4.721	0.883134\\
4.731	0.883134\\
4.741	0.883134\\
4.751	0.883134\\
4.761	0.883134\\
4.771	0.883134\\
4.781	0.883134\\
4.791	0.883134\\
4.801	0.883134\\
4.811	0.883134\\
4.821	0.883134\\
4.831	0.883134\\
4.841	0.883134\\
4.851	0.883134\\
4.861	0.883134\\
4.871	0.883134\\
4.881	0.883134\\
4.891	0.883134\\
4.901	0.883134\\
4.911	0.883134\\
4.921	0.883134\\
4.931	0.883134\\
4.941	0.883134\\
4.951	0.883134\\
4.961	0.883134\\
4.971	0.883134\\
4.981	0.883134\\
4.991	0.883134\\
5.001	0.883134\\
5.011	0.883134\\
5.021	0.883134\\
5.031	0.883134\\
5.041	0.883134\\
5.051	0.883134\\
5.061	0.883134\\
5.071	0.883134\\
5.081	0.883134\\
5.091	0.883134\\
5.101	0.883134\\
5.111	0.883134\\
5.121	0.883134\\
5.131	0.883134\\
5.141	0.883134\\
5.151	0.883134\\
5.161	0.883134\\
5.171	0.883134\\
5.181	0.883134\\
5.191	0.883134\\
5.201	0.883134\\
5.211	0.883134\\
5.221	0.883134\\
5.231	0.883134\\
5.241	0.883134\\
5.251	0.883134\\
5.261	0.883134\\
5.271	0.883134\\
5.281	0.883134\\
5.291	0.883134\\
5.301	0.883134\\
5.311	0.883134\\
5.321	0.883134\\
5.331	0.883134\\
5.341	0.883134\\
5.351	0.883134\\
5.361	0.883134\\
5.371	0.883134\\
5.381	0.883134\\
5.391	0.883134\\
5.401	0.883134\\
5.411	0.883134\\
5.421	0.883134\\
5.431	0.883134\\
5.441	0.883134\\
5.451	0.883134\\
5.461	0.883134\\
5.471	0.883134\\
5.481	0.883134\\
5.491	0.883134\\
5.501	0.883134\\
5.511	0.883134\\
5.521	0.883134\\
5.531	0.883134\\
5.541	0.883134\\
5.551	0.883134\\
5.561	0.883134\\
5.571	0.883134\\
5.581	0.883134\\
5.591	0.883134\\
5.601	0.883134\\
5.611	0.883134\\
5.621	0.883134\\
5.631	0.883134\\
5.641	0.883134\\
5.651	0.883134\\
5.661	0.883134\\
5.671	0.883134\\
5.681	0.883134\\
5.691	0.883134\\
5.701	0.883134\\
5.711	0.883134\\
5.721	0.883134\\
5.731	0.883134\\
5.741	0.883134\\
5.751	0.883134\\
5.761	0.883134\\
5.771	0.883134\\
5.781	0.883134\\
5.791	0.883134\\
5.801	0.883134\\
5.811	0.883134\\
5.821	0.883134\\
5.831	0.883134\\
5.841	0.883134\\
5.851	0.883134\\
5.861	0.883134\\
5.871	0.883134\\
5.881	0.883134\\
5.891	0.883134\\
5.901	0.883134\\
5.911	0.883134\\
5.921	0.883134\\
5.931	0.883134\\
5.941	0.883134\\
5.951	0.883134\\
5.961	0.883134\\
5.971	0.883134\\
5.981	0.883134\\
5.991	0.883134\\
6.001	0.883134\\
6.011	0.883134\\
6.021	0.883134\\
6.031	0.883134\\
6.041	0.883134\\
6.051	0.883134\\
6.061	0.883134\\
6.071	0.883134\\
6.081	0.883134\\
6.091	0.883134\\
6.101	0.883134\\
6.111	0.883134\\
6.121	0.883134\\
6.131	0.883134\\
6.141	0.883134\\
6.151	0.883134\\
6.161	0.883134\\
6.171	0.883134\\
6.181	0.883134\\
6.191	0.883134\\
6.201	0.883134\\
6.211	0.883134\\
6.221	0.883134\\
6.231	0.883134\\
6.241	0.883134\\
6.251	0.883134\\
6.261	0.883134\\
6.271	0.883134\\
6.281	0.883134\\
6.291	0.883134\\
6.301	0.883134\\
6.311	0.883134\\
6.321	0.883134\\
6.331	0.883134\\
6.341	0.883134\\
6.351	0.883134\\
6.361	0.883134\\
6.371	0.883134\\
6.381	0.883134\\
6.391	0.883134\\
6.401	0.883134\\
6.411	0.883134\\
6.421	0.883134\\
6.431	0.883134\\
6.441	0.883134\\
6.451	0.883134\\
6.461	0.883134\\
6.471	0.883134\\
6.481	0.883134\\
6.491	0.883134\\
6.501	0.883134\\
6.511	0.883134\\
6.521	0.883134\\
6.531	0.883134\\
6.541	0.883134\\
6.551	0.883134\\
6.561	0.883134\\
6.571	0.883134\\
6.581	0.883134\\
6.591	0.883134\\
6.601	0.883134\\
6.611	0.883134\\
6.621	0.883134\\
6.631	0.883134\\
6.641	0.883134\\
6.651	0.883134\\
6.661	0.883134\\
6.671	0.883134\\
6.681	0.883134\\
6.691	0.883134\\
6.701	0.883134\\
6.711	0.883134\\
6.721	0.883134\\
6.731	0.883134\\
6.741	0.883134\\
6.751	0.883134\\
6.761	0.883134\\
6.771	0.883134\\
6.781	0.883134\\
6.791	0.883134\\
6.801	0.883134\\
6.811	0.883134\\
6.821	0.883134\\
6.831	0.883134\\
6.841	0.883134\\
6.851	0.883134\\
6.861	0.883134\\
6.871	0.883134\\
6.881	0.883134\\
6.891	0.883134\\
6.901	0.883134\\
6.911	0.883134\\
6.921	0.883134\\
6.931	0.883134\\
6.941	0.883134\\
6.951	0.883134\\
6.961	0.883134\\
6.971	0.883134\\
6.981	0.883134\\
6.991	0.883134\\
7.001	0.883134\\
7.011	0.883134\\
7.021	0.883134\\
7.031	0.883134\\
7.041	0.883134\\
7.051	0.883134\\
7.061	0.883134\\
7.071	0.883134\\
7.081	0.883134\\
7.091	0.883134\\
7.101	0.883134\\
7.111	0.883134\\
7.121	0.883134\\
7.131	0.883134\\
7.141	0.883134\\
7.151	0.883134\\
7.161	0.883134\\
7.171	0.883134\\
7.181	0.883134\\
7.191	0.883134\\
7.201	0.883134\\
7.211	0.883134\\
7.221	0.883134\\
7.231	0.883134\\
7.241	0.883134\\
7.251	0.883134\\
7.261	0.883134\\
7.271	0.883134\\
7.281	0.883134\\
7.291	0.883134\\
7.301	0.883134\\
7.311	0.883134\\
7.321	0.883134\\
7.331	0.883134\\
7.341	0.883134\\
7.351	0.883134\\
7.361	0.883134\\
7.371	0.883134\\
7.381	0.883134\\
7.391	0.883134\\
7.401	0.883134\\
7.411	0.883134\\
7.421	0.883134\\
7.431	0.883134\\
7.441	0.883134\\
7.451	0.883134\\
7.461	0.883134\\
7.471	0.883134\\
7.481	0.883134\\
7.491	0.883134\\
7.501	0.883134\\
7.511	0.883134\\
7.521	0.883134\\
7.531	0.883134\\
7.541	0.883134\\
7.551	0.883134\\
7.561	0.883134\\
7.571	0.883134\\
7.581	0.883134\\
7.591	0.883134\\
7.601	0.883134\\
7.611	0.883134\\
7.621	0.883134\\
7.631	0.883134\\
7.641	0.883134\\
7.651	0.883134\\
7.661	0.883134\\
7.671	0.883134\\
7.681	0.883134\\
7.691	0.883134\\
7.701	0.883134\\
7.711	0.883134\\
7.721	0.883134\\
7.731	0.883134\\
7.741	0.883134\\
7.751	0.883134\\
7.761	0.883134\\
7.771	0.883134\\
7.781	0.883134\\
7.791	0.883134\\
7.801	0.883134\\
7.811	0.883134\\
7.821	0.883134\\
7.831	0.883134\\
7.841	0.883134\\
7.851	0.883134\\
7.861	0.883134\\
7.871	0.883134\\
7.881	0.883134\\
7.891	0.883134\\
7.901	0.883134\\
7.911	0.883134\\
7.921	0.883134\\
7.931	0.883134\\
7.941	0.883134\\
7.951	0.883134\\
7.961	0.883134\\
7.971	0.883134\\
7.981	0.883134\\
7.991	0.883134\\
8.001	0.883134\\
8.011	0.883134\\
8.021	0.883134\\
8.031	0.883134\\
8.041	0.883134\\
8.051	0.883134\\
8.061	0.883134\\
8.071	0.883134\\
8.081	0.883134\\
8.091	0.883134\\
8.101	0.883134\\
8.111	0.883134\\
8.121	0.883134\\
8.131	0.883134\\
8.141	0.883134\\
8.151	0.883134\\
8.161	0.883134\\
8.171	0.883134\\
8.181	0.883134\\
8.191	0.883134\\
8.201	0.883134\\
8.211	0.883134\\
8.221	0.883134\\
8.231	0.883134\\
8.241	0.883134\\
8.251	0.883134\\
8.261	0.883134\\
8.271	0.883134\\
8.281	0.883134\\
8.291	0.883134\\
8.301	0.883134\\
8.311	0.883134\\
8.321	0.883134\\
8.331	0.883134\\
8.341	0.883134\\
8.351	0.883134\\
8.361	0.883134\\
8.371	0.883134\\
8.381	0.883134\\
8.391	0.883134\\
8.401	0.883134\\
8.411	0.883134\\
8.421	0.883134\\
8.431	0.883134\\
8.441	0.883134\\
8.451	0.883134\\
8.461	0.883134\\
8.471	0.883134\\
8.481	0.883134\\
8.491	0.883134\\
8.501	0.883134\\
8.511	0.883134\\
8.521	0.883134\\
8.531	0.883134\\
8.541	0.883134\\
8.551	0.883134\\
8.561	0.883134\\
8.571	0.883134\\
8.581	0.883134\\
8.591	0.883134\\
8.601	0.883134\\
8.611	0.883134\\
8.621	0.883134\\
8.631	0.883134\\
8.641	0.883134\\
8.651	0.883134\\
8.661	0.883134\\
8.671	0.883134\\
8.681	0.883134\\
8.691	0.883134\\
8.701	0.883134\\
8.711	0.883134\\
8.721	0.883134\\
8.731	0.883134\\
8.741	0.883134\\
8.751	0.883134\\
8.761	0.883134\\
8.771	0.883134\\
8.781	0.883134\\
8.791	0.883134\\
8.801	0.883134\\
8.811	0.883134\\
8.821	0.883134\\
8.831	0.883134\\
8.841	0.883134\\
8.851	0.883134\\
8.861	0.883134\\
8.871	0.883134\\
8.881	0.883134\\
8.891	0.883134\\
8.901	0.883134\\
8.911	0.883134\\
8.921	0.883134\\
8.931	0.883134\\
8.941	0.883134\\
8.951	0.883134\\
8.961	0.883134\\
8.971	0.883134\\
8.981	0.883134\\
8.991	0.883134\\
9.001	0.883134\\
9.011	0.883134\\
9.021	0.883134\\
9.031	0.883134\\
9.041	0.883134\\
9.051	0.883134\\
9.061	0.883134\\
9.071	0.883134\\
9.081	0.883134\\
9.091	0.883134\\
9.101	0.883134\\
9.111	0.883134\\
9.121	0.883134\\
9.131	0.883134\\
9.141	0.883134\\
9.151	0.883134\\
9.161	0.883134\\
9.171	0.883134\\
9.181	0.883134\\
9.191	0.883134\\
9.201	0.883134\\
9.211	0.883134\\
9.221	0.883134\\
9.231	0.883134\\
9.241	0.883134\\
9.251	0.883134\\
9.261	0.883134\\
9.271	0.883134\\
9.281	0.883134\\
9.291	0.883134\\
9.301	0.883134\\
9.311	0.883134\\
9.321	0.883134\\
9.331	0.883134\\
9.341	0.883134\\
9.351	0.883134\\
9.361	0.883134\\
9.371	0.883134\\
9.381	0.883134\\
9.391	0.883134\\
9.401	0.883134\\
9.411	0.883134\\
9.421	0.883134\\
9.431	0.883134\\
9.441	0.883134\\
9.451	0.883134\\
9.461	0.883134\\
9.471	0.883134\\
9.481	0.883134\\
9.491	0.883134\\
9.501	0.883134\\
9.511	0.883134\\
9.521	0.883134\\
9.531	0.883134\\
9.541	0.883134\\
9.551	0.883134\\
9.561	0.883134\\
9.571	0.883134\\
9.581	0.883134\\
9.591	0.883134\\
9.601	0.883134\\
9.611	0.883134\\
9.621	0.883134\\
9.631	0.883134\\
9.641	0.883134\\
9.651	0.883134\\
9.661	0.883134\\
9.671	0.883134\\
9.681	0.883134\\
9.691	0.883134\\
9.701	0.883134\\
9.711	0.883134\\
9.721	0.883134\\
9.731	0.883134\\
9.741	0.883134\\
9.751	0.883134\\
9.761	0.883134\\
9.771	0.883134\\
9.781	0.883134\\
9.791	0.883134\\
9.801	0.883134\\
9.811	0.883134\\
9.821	0.883134\\
9.831	0.883134\\
9.841	0.883134\\
9.851	0.883134\\
9.861	0.883134\\
9.871	0.883134\\
9.881	0.883134\\
9.891	0.883134\\
9.901	0.883134\\
9.911	0.883134\\
9.921	0.883134\\
9.931	0.883134\\
9.941	0.883134\\
9.951	0.883134\\
9.961	0.883134\\
9.971	0.883134\\
9.981	0.883134\\
9.991	0.883134\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	1e-06\\
0.051	2e-06\\
0.061	5e-06\\
0.071	1.7e-05\\
0.081	3e-05\\
0.091	4.8e-05\\
0.101	8.4e-05\\
0.111	0.000151\\
0.121	0.000225\\
0.131	0.000316\\
0.141	0.000462\\
0.151	0.000664\\
0.161	0.000906\\
0.171	0.001187\\
0.181	0.001552\\
0.191	0.001979\\
0.201	0.002487\\
0.211	0.003098\\
0.221	0.003792\\
0.231	0.004592\\
0.241	0.005543\\
0.251	0.006642\\
0.261	0.007843\\
0.271	0.009219\\
0.281	0.010707\\
0.291	0.012334\\
0.301	0.014077\\
0.311	0.016009\\
0.321	0.018075\\
0.331	0.020201\\
0.341	0.022641\\
0.351	0.025144\\
0.361	0.027846\\
0.371	0.030619\\
0.381	0.033649\\
0.391	0.036721\\
0.401	0.040079\\
0.411	0.043476\\
0.421	0.047116\\
0.431	0.050868\\
0.441	0.054784\\
0.451	0.058755\\
0.461	0.062876\\
0.471	0.067203\\
0.481	0.071507\\
0.491	0.075942\\
0.501	0.080434\\
0.511	0.085145\\
0.521	0.090007\\
0.531	0.094907\\
0.541	0.099956\\
0.551	0.105078\\
0.561	0.110198\\
0.571	0.115301\\
0.581	0.12053\\
0.591	0.125864\\
0.601	0.131287\\
0.611	0.136774\\
0.621	0.142238\\
0.631	0.147711\\
0.641	0.153194\\
0.651	0.158637\\
0.661	0.164274\\
0.671	0.16995\\
0.681	0.175562\\
0.691	0.181105\\
0.701	0.186689\\
0.711	0.192228\\
0.721	0.197741\\
0.731	0.203235\\
0.741	0.208714\\
0.751	0.214115\\
0.761	0.219708\\
0.771	0.225191\\
0.781	0.230651\\
0.791	0.235983\\
0.801	0.241339\\
0.811	0.246683\\
0.821	0.252051\\
0.831	0.257276\\
0.841	0.262251\\
0.851	0.267257\\
0.861	0.272297\\
0.871	0.277425\\
0.881	0.282372\\
0.891	0.287325\\
0.901	0.29218\\
0.911	0.296947\\
0.921	0.301599\\
0.931	0.30642\\
0.941	0.311047\\
0.951	0.315455\\
0.961	0.319844\\
0.971	0.324355\\
0.981	0.328706\\
0.991	0.332893\\
1.001	0.337241\\
1.011	0.341428\\
1.021	0.345442\\
1.031	0.34941\\
1.041	0.353396\\
1.051	0.357193\\
1.061	0.360986\\
1.071	0.364619\\
1.081	0.368318\\
1.091	0.371843\\
1.101	0.375409\\
1.111	0.378779\\
1.121	0.382166\\
1.131	0.385564\\
1.141	0.388706\\
1.151	0.391898\\
1.161	0.395046\\
1.171	0.398113\\
1.181	0.401132\\
1.191	0.404094\\
1.201	0.406961\\
1.211	0.409787\\
1.221	0.412578\\
1.231	0.415279\\
1.241	0.417952\\
1.251	0.42063\\
1.261	0.423221\\
1.271	0.425778\\
1.281	0.42831\\
1.291	0.430775\\
1.301	0.433169\\
1.311	0.435491\\
1.321	0.437762\\
1.331	0.439992\\
1.341	0.442124\\
1.351	0.444253\\
1.361	0.446328\\
1.371	0.448332\\
1.381	0.450325\\
1.391	0.452252\\
1.401	0.454155\\
1.411	0.456036\\
1.421	0.457869\\
1.431	0.459561\\
1.441	0.461248\\
1.451	0.462954\\
1.461	0.464524\\
1.471	0.466107\\
1.481	0.467661\\
1.491	0.469177\\
1.501	0.470642\\
1.511	0.472135\\
1.521	0.4736\\
1.531	0.475005\\
1.541	0.476415\\
1.551	0.477774\\
1.561	0.479018\\
1.571	0.480369\\
1.581	0.481686\\
1.591	0.482944\\
1.601	0.484188\\
1.611	0.485374\\
1.621	0.486515\\
1.631	0.487672\\
1.641	0.48877\\
1.651	0.489873\\
1.661	0.490888\\
1.671	0.491868\\
1.681	0.492822\\
1.691	0.493765\\
1.701	0.494723\\
1.711	0.495672\\
1.721	0.496554\\
1.731	0.497391\\
1.741	0.498262\\
1.751	0.499094\\
1.761	0.49988\\
1.771	0.50069\\
1.781	0.501474\\
1.791	0.5022\\
1.801	0.502903\\
1.811	0.503582\\
1.821	0.504281\\
1.831	0.504951\\
1.841	0.505637\\
1.851	0.506258\\
1.861	0.506832\\
1.871	0.507441\\
1.881	0.508062\\
1.891	0.508677\\
1.901	0.509241\\
1.911	0.509805\\
1.921	0.510359\\
1.931	0.510872\\
1.941	0.511391\\
1.951	0.511918\\
1.961	0.512414\\
1.971	0.512859\\
1.981	0.513292\\
1.991	0.513742\\
2.001	0.514207\\
2.011	0.514632\\
2.021	0.515055\\
2.031	0.51548\\
2.041	0.515851\\
2.051	0.516209\\
2.061	0.516584\\
2.071	0.516944\\
2.081	0.517324\\
2.091	0.517704\\
2.101	0.51804\\
2.111	0.518365\\
2.121	0.51868\\
2.131	0.519005\\
2.141	0.519328\\
2.151	0.519637\\
2.161	0.519931\\
2.171	0.520207\\
2.181	0.520462\\
2.191	0.520731\\
2.201	0.520979\\
2.211	0.521252\\
2.221	0.521499\\
2.231	0.521743\\
2.241	0.522002\\
2.251	0.522221\\
2.261	0.522463\\
2.271	0.522683\\
2.281	0.522878\\
2.291	0.523074\\
2.301	0.523275\\
2.311	0.523492\\
2.321	0.523662\\
2.331	0.523832\\
2.341	0.524011\\
2.351	0.524173\\
2.361	0.524343\\
2.371	0.524527\\
2.381	0.524693\\
2.391	0.52486\\
2.401	0.525017\\
2.411	0.525182\\
2.421	0.52535\\
2.431	0.525483\\
2.441	0.525629\\
2.451	0.525768\\
2.461	0.525904\\
2.471	0.526035\\
2.481	0.526163\\
2.491	0.526288\\
2.501	0.526415\\
2.511	0.526536\\
2.521	0.526652\\
2.531	0.526755\\
2.541	0.526866\\
2.551	0.526974\\
2.561	0.527073\\
2.571	0.527182\\
2.581	0.527263\\
2.591	0.527364\\
2.601	0.527444\\
2.611	0.527511\\
2.621	0.527587\\
2.631	0.527665\\
2.641	0.527748\\
2.651	0.527831\\
2.661	0.527909\\
2.671	0.527979\\
2.681	0.528042\\
2.691	0.528109\\
2.701	0.528161\\
2.711	0.528228\\
2.721	0.528302\\
2.731	0.528364\\
2.741	0.528425\\
2.751	0.528484\\
2.761	0.528556\\
2.771	0.528627\\
2.781	0.52869\\
2.791	0.528746\\
2.801	0.5288\\
2.811	0.528851\\
2.821	0.528897\\
2.831	0.528942\\
2.841	0.52898\\
2.851	0.529033\\
2.861	0.529073\\
2.871	0.529131\\
2.881	0.529181\\
2.891	0.529223\\
2.901	0.52926\\
2.911	0.529292\\
2.921	0.529331\\
2.931	0.529376\\
2.941	0.529404\\
2.951	0.529439\\
2.961	0.529481\\
2.971	0.529507\\
2.981	0.529532\\
2.991	0.529562\\
3.001	0.529591\\
3.011	0.529591\\
3.021	0.529591\\
3.031	0.529591\\
3.041	0.529591\\
3.051	0.529591\\
3.061	0.529591\\
3.071	0.529591\\
3.081	0.529591\\
3.091	0.529591\\
3.101	0.529591\\
3.111	0.529591\\
3.121	0.529591\\
3.131	0.529591\\
3.141	0.529591\\
3.151	0.529591\\
3.161	0.529591\\
3.171	0.529591\\
3.181	0.529591\\
3.191	0.529591\\
3.201	0.529591\\
3.211	0.529591\\
3.221	0.529591\\
3.231	0.529591\\
3.241	0.529591\\
3.251	0.529591\\
3.261	0.529591\\
3.271	0.529591\\
3.281	0.529591\\
3.291	0.529591\\
3.301	0.529591\\
3.311	0.529591\\
3.321	0.529591\\
3.331	0.529591\\
3.341	0.529591\\
3.351	0.529591\\
3.361	0.529591\\
3.371	0.529591\\
3.381	0.529591\\
3.391	0.529591\\
3.401	0.529591\\
3.411	0.529591\\
3.421	0.529591\\
3.431	0.529591\\
3.441	0.529591\\
3.451	0.529591\\
3.461	0.529591\\
3.471	0.529591\\
3.481	0.529591\\
3.491	0.529591\\
3.501	0.529591\\
3.511	0.529591\\
3.521	0.529591\\
3.531	0.529591\\
3.541	0.529591\\
3.551	0.529591\\
3.561	0.529591\\
3.571	0.529591\\
3.581	0.529591\\
3.591	0.529591\\
3.601	0.529591\\
3.611	0.529591\\
3.621	0.529591\\
3.631	0.529591\\
3.641	0.529591\\
3.651	0.529591\\
3.661	0.529591\\
3.671	0.529591\\
3.681	0.529591\\
3.691	0.529591\\
3.701	0.529591\\
3.711	0.529591\\
3.721	0.529591\\
3.731	0.529591\\
3.741	0.529591\\
3.751	0.529591\\
3.761	0.529591\\
3.771	0.529591\\
3.781	0.529591\\
3.791	0.529591\\
3.801	0.529591\\
3.811	0.529591\\
3.821	0.529591\\
3.831	0.529591\\
3.841	0.529591\\
3.851	0.529591\\
3.861	0.529591\\
3.871	0.529591\\
3.881	0.529591\\
3.891	0.529591\\
3.901	0.529591\\
3.911	0.529591\\
3.921	0.529591\\
3.931	0.529591\\
3.941	0.529591\\
3.951	0.529591\\
3.961	0.529591\\
3.971	0.529591\\
3.981	0.529591\\
3.991	0.529591\\
4.001	0.529591\\
4.011	0.529591\\
4.021	0.529591\\
4.031	0.529591\\
4.041	0.529591\\
4.051	0.529591\\
4.061	0.529591\\
4.071	0.529591\\
4.081	0.529591\\
4.091	0.529591\\
4.101	0.529591\\
4.111	0.529591\\
4.121	0.529591\\
4.131	0.529591\\
4.141	0.529591\\
4.151	0.529591\\
4.161	0.529591\\
4.171	0.529591\\
4.181	0.529591\\
4.191	0.529591\\
4.201	0.529591\\
4.211	0.529591\\
4.221	0.529591\\
4.231	0.529591\\
4.241	0.529591\\
4.251	0.529591\\
4.261	0.529591\\
4.271	0.529591\\
4.281	0.529591\\
4.291	0.529591\\
4.301	0.529591\\
4.311	0.529591\\
4.321	0.529591\\
4.331	0.529591\\
4.341	0.529591\\
4.351	0.529591\\
4.361	0.529591\\
4.371	0.529591\\
4.381	0.529591\\
4.391	0.529591\\
4.401	0.529591\\
4.411	0.529591\\
4.421	0.529591\\
4.431	0.529591\\
4.441	0.529591\\
4.451	0.529591\\
4.461	0.529591\\
4.471	0.529591\\
4.481	0.529591\\
4.491	0.529591\\
4.501	0.529591\\
4.511	0.529591\\
4.521	0.529591\\
4.531	0.529591\\
4.541	0.529591\\
4.551	0.529591\\
4.561	0.529591\\
4.571	0.529591\\
4.581	0.529591\\
4.591	0.529591\\
4.601	0.529591\\
4.611	0.529591\\
4.621	0.529591\\
4.631	0.529591\\
4.641	0.529591\\
4.651	0.529591\\
4.661	0.529591\\
4.671	0.529591\\
4.681	0.529591\\
4.691	0.529591\\
4.701	0.529591\\
4.711	0.529591\\
4.721	0.529591\\
4.731	0.529591\\
4.741	0.529591\\
4.751	0.529591\\
4.761	0.529591\\
4.771	0.529591\\
4.781	0.529591\\
4.791	0.529591\\
4.801	0.529591\\
4.811	0.529591\\
4.821	0.529591\\
4.831	0.529591\\
4.841	0.529591\\
4.851	0.529591\\
4.861	0.529591\\
4.871	0.529591\\
4.881	0.529591\\
4.891	0.529591\\
4.901	0.529591\\
4.911	0.529591\\
4.921	0.529591\\
4.931	0.529591\\
4.941	0.529591\\
4.951	0.529591\\
4.961	0.529591\\
4.971	0.529591\\
4.981	0.529591\\
4.991	0.529591\\
5.001	0.529591\\
5.011	0.529591\\
5.021	0.529591\\
5.031	0.529591\\
5.041	0.529591\\
5.051	0.529591\\
5.061	0.529591\\
5.071	0.529591\\
5.081	0.529591\\
5.091	0.529591\\
5.101	0.529591\\
5.111	0.529591\\
5.121	0.529591\\
5.131	0.529591\\
5.141	0.529591\\
5.151	0.529591\\
5.161	0.529591\\
5.171	0.529591\\
5.181	0.529591\\
5.191	0.529591\\
5.201	0.529591\\
5.211	0.529591\\
5.221	0.529591\\
5.231	0.529591\\
5.241	0.529591\\
5.251	0.529591\\
5.261	0.529591\\
5.271	0.529591\\
5.281	0.529591\\
5.291	0.529591\\
5.301	0.529591\\
5.311	0.529591\\
5.321	0.529591\\
5.331	0.529591\\
5.341	0.529591\\
5.351	0.529591\\
5.361	0.529591\\
5.371	0.529591\\
5.381	0.529591\\
5.391	0.529591\\
5.401	0.529591\\
5.411	0.529591\\
5.421	0.529591\\
5.431	0.529591\\
5.441	0.529591\\
5.451	0.529591\\
5.461	0.529591\\
5.471	0.529591\\
5.481	0.529591\\
5.491	0.529591\\
5.501	0.529591\\
5.511	0.529591\\
5.521	0.529591\\
5.531	0.529591\\
5.541	0.529591\\
5.551	0.529591\\
5.561	0.529591\\
5.571	0.529591\\
5.581	0.529591\\
5.591	0.529591\\
5.601	0.529591\\
5.611	0.529591\\
5.621	0.529591\\
5.631	0.529591\\
5.641	0.529591\\
5.651	0.529591\\
5.661	0.529591\\
5.671	0.529591\\
5.681	0.529591\\
5.691	0.529591\\
5.701	0.529591\\
5.711	0.529591\\
5.721	0.529591\\
5.731	0.529591\\
5.741	0.529591\\
5.751	0.529591\\
5.761	0.529591\\
5.771	0.529591\\
5.781	0.529591\\
5.791	0.529591\\
5.801	0.529591\\
5.811	0.529591\\
5.821	0.529591\\
5.831	0.529591\\
5.841	0.529591\\
5.851	0.529591\\
5.861	0.529591\\
5.871	0.529591\\
5.881	0.529591\\
5.891	0.529591\\
5.901	0.529591\\
5.911	0.529591\\
5.921	0.529591\\
5.931	0.529591\\
5.941	0.529591\\
5.951	0.529591\\
5.961	0.529591\\
5.971	0.529591\\
5.981	0.529591\\
5.991	0.529591\\
6.001	0.529591\\
6.011	0.529591\\
6.021	0.529591\\
6.031	0.529591\\
6.041	0.529591\\
6.051	0.529591\\
6.061	0.529591\\
6.071	0.529591\\
6.081	0.529591\\
6.091	0.529591\\
6.101	0.529591\\
6.111	0.529591\\
6.121	0.529591\\
6.131	0.529591\\
6.141	0.529591\\
6.151	0.529591\\
6.161	0.529591\\
6.171	0.529591\\
6.181	0.529591\\
6.191	0.529591\\
6.201	0.529591\\
6.211	0.529591\\
6.221	0.529591\\
6.231	0.529591\\
6.241	0.529591\\
6.251	0.529591\\
6.261	0.529591\\
6.271	0.529591\\
6.281	0.529591\\
6.291	0.529591\\
6.301	0.529591\\
6.311	0.529591\\
6.321	0.529591\\
6.331	0.529591\\
6.341	0.529591\\
6.351	0.529591\\
6.361	0.529591\\
6.371	0.529591\\
6.381	0.529591\\
6.391	0.529591\\
6.401	0.529591\\
6.411	0.529591\\
6.421	0.529591\\
6.431	0.529591\\
6.441	0.529591\\
6.451	0.529591\\
6.461	0.529591\\
6.471	0.529591\\
6.481	0.529591\\
6.491	0.529591\\
6.501	0.529591\\
6.511	0.529591\\
6.521	0.529591\\
6.531	0.529591\\
6.541	0.529591\\
6.551	0.529591\\
6.561	0.529591\\
6.571	0.529591\\
6.581	0.529591\\
6.591	0.529591\\
6.601	0.529591\\
6.611	0.529591\\
6.621	0.529591\\
6.631	0.529591\\
6.641	0.529591\\
6.651	0.529591\\
6.661	0.529591\\
6.671	0.529591\\
6.681	0.529591\\
6.691	0.529591\\
6.701	0.529591\\
6.711	0.529591\\
6.721	0.529591\\
6.731	0.529591\\
6.741	0.529591\\
6.751	0.529591\\
6.761	0.529591\\
6.771	0.529591\\
6.781	0.529591\\
6.791	0.529591\\
6.801	0.529591\\
6.811	0.529591\\
6.821	0.529591\\
6.831	0.529591\\
6.841	0.529591\\
6.851	0.529591\\
6.861	0.529591\\
6.871	0.529591\\
6.881	0.529591\\
6.891	0.529591\\
6.901	0.529591\\
6.911	0.529591\\
6.921	0.529591\\
6.931	0.529591\\
6.941	0.529591\\
6.951	0.529591\\
6.961	0.529591\\
6.971	0.529591\\
6.981	0.529591\\
6.991	0.529591\\
7.001	0.529591\\
7.011	0.529591\\
7.021	0.529591\\
7.031	0.529591\\
7.041	0.529591\\
7.051	0.529591\\
7.061	0.529591\\
7.071	0.529591\\
7.081	0.529591\\
7.091	0.529591\\
7.101	0.529591\\
7.111	0.529591\\
7.121	0.529591\\
7.131	0.529591\\
7.141	0.529591\\
7.151	0.529591\\
7.161	0.529591\\
7.171	0.529591\\
7.181	0.529591\\
7.191	0.529591\\
7.201	0.529591\\
7.211	0.529591\\
7.221	0.529591\\
7.231	0.529591\\
7.241	0.529591\\
7.251	0.529591\\
7.261	0.529591\\
7.271	0.529591\\
7.281	0.529591\\
7.291	0.529591\\
7.301	0.529591\\
7.311	0.529591\\
7.321	0.529591\\
7.331	0.529591\\
7.341	0.529591\\
7.351	0.529591\\
7.361	0.529591\\
7.371	0.529591\\
7.381	0.529591\\
7.391	0.529591\\
7.401	0.529591\\
7.411	0.529591\\
7.421	0.529591\\
7.431	0.529591\\
7.441	0.529591\\
7.451	0.529591\\
7.461	0.529591\\
7.471	0.529591\\
7.481	0.529591\\
7.491	0.529591\\
7.501	0.529591\\
7.511	0.529591\\
7.521	0.529591\\
7.531	0.529591\\
7.541	0.529591\\
7.551	0.529591\\
7.561	0.529591\\
7.571	0.529591\\
7.581	0.529591\\
7.591	0.529591\\
7.601	0.529591\\
7.611	0.529591\\
7.621	0.529591\\
7.631	0.529591\\
7.641	0.529591\\
7.651	0.529591\\
7.661	0.529591\\
7.671	0.529591\\
7.681	0.529591\\
7.691	0.529591\\
7.701	0.529591\\
7.711	0.529591\\
7.721	0.529591\\
7.731	0.529591\\
7.741	0.529591\\
7.751	0.529591\\
7.761	0.529591\\
7.771	0.529591\\
7.781	0.529591\\
7.791	0.529591\\
7.801	0.529591\\
7.811	0.529591\\
7.821	0.529591\\
7.831	0.529591\\
7.841	0.529591\\
7.851	0.529591\\
7.861	0.529591\\
7.871	0.529591\\
7.881	0.529591\\
7.891	0.529591\\
7.901	0.529591\\
7.911	0.529591\\
7.921	0.529591\\
7.931	0.529591\\
7.941	0.529591\\
7.951	0.529591\\
7.961	0.529591\\
7.971	0.529591\\
7.981	0.529591\\
7.991	0.529591\\
8.001	0.529591\\
8.011	0.529591\\
8.021	0.529591\\
8.031	0.529591\\
8.041	0.529591\\
8.051	0.529591\\
8.061	0.529591\\
8.071	0.529591\\
8.081	0.529591\\
8.091	0.529591\\
8.101	0.529591\\
8.111	0.529591\\
8.121	0.529591\\
8.131	0.529591\\
8.141	0.529591\\
8.151	0.529591\\
8.161	0.529591\\
8.171	0.529591\\
8.181	0.529591\\
8.191	0.529591\\
8.201	0.529591\\
8.211	0.529591\\
8.221	0.529591\\
8.231	0.529591\\
8.241	0.529591\\
8.251	0.529591\\
8.261	0.529591\\
8.271	0.529591\\
8.281	0.529591\\
8.291	0.529591\\
8.301	0.529591\\
8.311	0.529591\\
8.321	0.529591\\
8.331	0.529591\\
8.341	0.529591\\
8.351	0.529591\\
8.361	0.529591\\
8.371	0.529591\\
8.381	0.529591\\
8.391	0.529591\\
8.401	0.529591\\
8.411	0.529591\\
8.421	0.529591\\
8.431	0.529591\\
8.441	0.529591\\
8.451	0.529591\\
8.461	0.529591\\
8.471	0.529591\\
8.481	0.529591\\
8.491	0.529591\\
8.501	0.529591\\
8.511	0.529591\\
8.521	0.529591\\
8.531	0.529591\\
8.541	0.529591\\
8.551	0.529591\\
8.561	0.529591\\
8.571	0.529591\\
8.581	0.529591\\
8.591	0.529591\\
8.601	0.529591\\
8.611	0.529591\\
8.621	0.529591\\
8.631	0.529591\\
8.641	0.529591\\
8.651	0.529591\\
8.661	0.529591\\
8.671	0.529591\\
8.681	0.529591\\
8.691	0.529591\\
8.701	0.529591\\
8.711	0.529591\\
8.721	0.529591\\
8.731	0.529591\\
8.741	0.529591\\
8.751	0.529591\\
8.761	0.529591\\
8.771	0.529591\\
8.781	0.529591\\
8.791	0.529591\\
8.801	0.529591\\
8.811	0.529591\\
8.821	0.529591\\
8.831	0.529591\\
8.841	0.529591\\
8.851	0.529591\\
8.861	0.529591\\
8.871	0.529591\\
8.881	0.529591\\
8.891	0.529591\\
8.901	0.529591\\
8.911	0.529591\\
8.921	0.529591\\
8.931	0.529591\\
8.941	0.529591\\
8.951	0.529591\\
8.961	0.529591\\
8.971	0.529591\\
8.981	0.529591\\
8.991	0.529591\\
9.001	0.529591\\
9.011	0.529591\\
9.021	0.529591\\
9.031	0.529591\\
9.041	0.529591\\
9.051	0.529591\\
9.061	0.529591\\
9.071	0.529591\\
9.081	0.529591\\
9.091	0.529591\\
9.101	0.529591\\
9.111	0.529591\\
9.121	0.529591\\
9.131	0.529591\\
9.141	0.529591\\
9.151	0.529591\\
9.161	0.529591\\
9.171	0.529591\\
9.181	0.529591\\
9.191	0.529591\\
9.201	0.529591\\
9.211	0.529591\\
9.221	0.529591\\
9.231	0.529591\\
9.241	0.529591\\
9.251	0.529591\\
9.261	0.529591\\
9.271	0.529591\\
9.281	0.529591\\
9.291	0.529591\\
9.301	0.529591\\
9.311	0.529591\\
9.321	0.529591\\
9.331	0.529591\\
9.341	0.529591\\
9.351	0.529591\\
9.361	0.529591\\
9.371	0.529591\\
9.381	0.529591\\
9.391	0.529591\\
9.401	0.529591\\
9.411	0.529591\\
9.421	0.529591\\
9.431	0.529591\\
9.441	0.529591\\
9.451	0.529591\\
9.461	0.529591\\
9.471	0.529591\\
9.481	0.529591\\
9.491	0.529591\\
9.501	0.529591\\
9.511	0.529591\\
9.521	0.529591\\
9.531	0.529591\\
9.541	0.529591\\
9.551	0.529591\\
9.561	0.529591\\
9.571	0.529591\\
9.581	0.529591\\
9.591	0.529591\\
9.601	0.529591\\
9.611	0.529591\\
9.621	0.529591\\
9.631	0.529591\\
9.641	0.529591\\
9.651	0.529591\\
9.661	0.529591\\
9.671	0.529591\\
9.681	0.529591\\
9.691	0.529591\\
9.701	0.529591\\
9.711	0.529591\\
9.721	0.529591\\
9.731	0.529591\\
9.741	0.529591\\
9.751	0.529591\\
9.761	0.529591\\
9.771	0.529591\\
9.781	0.529591\\
9.791	0.529591\\
9.801	0.529591\\
9.811	0.529591\\
9.821	0.529591\\
9.831	0.529591\\
9.841	0.529591\\
9.851	0.529591\\
9.861	0.529591\\
9.871	0.529591\\
9.881	0.529591\\
9.891	0.529591\\
9.901	0.529591\\
9.911	0.529591\\
9.921	0.529591\\
9.931	0.529591\\
9.941	0.529591\\
9.951	0.529591\\
9.961	0.529591\\
9.971	0.529591\\
9.981	0.529591\\
9.991	0.529591\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_2_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	9.7e-05\\
0.011	0.000806\\
0.021	0.001539\\
0.031	0.002308\\
0.041	0.003141\\
0.051	0.003888\\
0.061	0.004747\\
0.071	0.005628\\
0.081	0.006484\\
0.091	0.007363\\
0.101	0.008261\\
0.111	0.009248\\
0.121	0.010226\\
0.131	0.011131\\
0.141	0.012082\\
0.151	0.013038\\
0.161	0.014097\\
0.171	0.015141\\
0.181	0.016194\\
0.191	0.017263\\
0.201	0.018385\\
0.211	0.019538\\
0.221	0.020697\\
0.231	0.021853\\
0.241	0.023052\\
0.251	0.024273\\
0.261	0.025509\\
0.271	0.026744\\
0.281	0.028135\\
0.291	0.02949\\
0.301	0.030717\\
0.311	0.032004\\
0.321	0.033362\\
0.331	0.034736\\
0.341	0.036124\\
0.351	0.037455\\
0.361	0.038944\\
0.371	0.040363\\
0.381	0.04184\\
0.391	0.043345\\
0.401	0.044849\\
0.411	0.046381\\
0.421	0.047942\\
0.431	0.049479\\
0.441	0.050975\\
0.451	0.052518\\
0.461	0.054146\\
0.471	0.055759\\
0.481	0.057344\\
0.491	0.059006\\
0.501	0.060665\\
0.511	0.062308\\
0.521	0.06396\\
0.531	0.065645\\
0.541	0.067342\\
0.551	0.069114\\
0.561	0.070895\\
0.571	0.072629\\
0.581	0.074421\\
0.591	0.076211\\
0.601	0.077936\\
0.611	0.079737\\
0.621	0.081548\\
0.631	0.083459\\
0.641	0.085403\\
0.651	0.087266\\
0.661	0.089268\\
0.671	0.091199\\
0.681	0.093065\\
0.691	0.094958\\
0.701	0.096835\\
0.711	0.098797\\
0.721	0.100759\\
0.731	0.10263\\
0.741	0.104717\\
0.751	0.106739\\
0.761	0.108737\\
0.771	0.110724\\
0.781	0.112732\\
0.791	0.114727\\
0.801	0.116792\\
0.811	0.118822\\
0.821	0.120862\\
0.831	0.122993\\
0.841	0.125044\\
0.851	0.127098\\
0.861	0.129189\\
0.871	0.131249\\
0.881	0.133323\\
0.891	0.135461\\
0.901	0.137627\\
0.911	0.139766\\
0.921	0.141913\\
0.931	0.14404\\
0.941	0.146215\\
0.951	0.148365\\
0.961	0.150537\\
0.971	0.15274\\
0.981	0.154947\\
0.991	0.157168\\
1.001	0.15928\\
1.011	0.161484\\
1.021	0.163758\\
1.031	0.166058\\
1.041	0.168217\\
1.051	0.170485\\
1.061	0.1728\\
1.071	0.175054\\
1.081	0.177313\\
1.091	0.179523\\
1.101	0.181734\\
1.111	0.18393\\
1.121	0.186199\\
1.131	0.188594\\
1.141	0.190859\\
1.151	0.193163\\
1.161	0.19548\\
1.171	0.197812\\
1.181	0.200164\\
1.191	0.202439\\
1.201	0.204765\\
1.211	0.207163\\
1.221	0.209503\\
1.231	0.211964\\
1.241	0.214238\\
1.251	0.216597\\
1.261	0.218906\\
1.271	0.221273\\
1.281	0.223712\\
1.291	0.226039\\
1.301	0.228385\\
1.311	0.230804\\
1.321	0.233289\\
1.331	0.23573\\
1.341	0.238069\\
1.351	0.240468\\
1.361	0.242887\\
1.371	0.245296\\
1.381	0.247708\\
1.391	0.250132\\
1.401	0.252528\\
1.411	0.254968\\
1.421	0.257445\\
1.431	0.260007\\
1.441	0.262492\\
1.451	0.264947\\
1.461	0.267347\\
1.471	0.269858\\
1.481	0.272281\\
1.491	0.274833\\
1.501	0.278224\\
1.511	0.286698\\
1.521	0.295237\\
1.531	0.303641\\
1.541	0.311764\\
1.551	0.319958\\
1.561	0.328075\\
1.571	0.33609\\
1.581	0.343925\\
1.591	0.351759\\
1.601	0.359615\\
1.611	0.36731\\
1.621	0.3748\\
1.631	0.382395\\
1.641	0.389674\\
1.651	0.39683\\
1.661	0.40403\\
1.671	0.411123\\
1.681	0.418136\\
1.691	0.425003\\
1.701	0.431592\\
1.711	0.438352\\
1.721	0.444874\\
1.731	0.451335\\
1.741	0.457695\\
1.751	0.464002\\
1.761	0.470334\\
1.771	0.476539\\
1.781	0.482786\\
1.791	0.488867\\
1.801	0.494796\\
1.811	0.500748\\
1.821	0.506641\\
1.831	0.512501\\
1.841	0.518137\\
1.851	0.5238\\
1.861	0.529444\\
1.871	0.535022\\
1.881	0.540452\\
1.891	0.545777\\
1.901	0.551216\\
1.911	0.556518\\
1.921	0.56172\\
1.931	0.566781\\
1.941	0.571888\\
1.951	0.57685\\
1.961	0.581828\\
1.971	0.586818\\
1.981	0.591624\\
1.991	0.596337\\
2.001	0.600999\\
2.011	0.605711\\
2.021	0.610354\\
2.031	0.614937\\
2.041	0.619497\\
2.051	0.62397\\
2.061	0.628357\\
2.071	0.632641\\
2.081	0.636812\\
2.091	0.640966\\
2.101	0.645166\\
2.111	0.649359\\
2.121	0.653406\\
2.131	0.657544\\
2.141	0.661551\\
2.151	0.665575\\
2.161	0.669516\\
2.171	0.673351\\
2.181	0.677279\\
2.191	0.680972\\
2.201	0.684829\\
2.211	0.68847\\
2.221	0.69206\\
2.231	0.695741\\
2.241	0.699249\\
2.251	0.702641\\
2.261	0.706104\\
2.271	0.709503\\
2.281	0.712882\\
2.291	0.716229\\
2.301	0.719593\\
2.311	0.722825\\
2.321	0.726201\\
2.331	0.729352\\
2.341	0.732476\\
2.351	0.735522\\
2.361	0.738545\\
2.371	0.741569\\
2.381	0.744593\\
2.391	0.747543\\
2.401	0.750457\\
2.411	0.753366\\
2.421	0.756141\\
2.431	0.758958\\
2.441	0.761767\\
2.451	0.764432\\
2.461	0.767144\\
2.471	0.769858\\
2.481	0.772495\\
2.491	0.775099\\
2.501	0.777746\\
2.511	0.780265\\
2.521	0.782781\\
2.531	0.7854\\
2.541	0.787876\\
2.551	0.790345\\
2.561	0.792773\\
2.571	0.795223\\
2.581	0.797617\\
2.591	0.799959\\
2.601	0.802305\\
2.611	0.804641\\
2.621	0.806878\\
2.631	0.809152\\
2.641	0.811384\\
2.651	0.813488\\
2.661	0.815639\\
2.671	0.817758\\
2.681	0.819903\\
2.691	0.821863\\
2.701	0.823918\\
2.711	0.825857\\
2.721	0.827828\\
2.731	0.829753\\
2.741	0.83175\\
2.751	0.833736\\
2.761	0.835726\\
2.771	0.837642\\
2.781	0.839444\\
2.791	0.841267\\
2.801	0.843099\\
2.811	0.844851\\
2.821	0.84665\\
2.831	0.848365\\
2.841	0.850026\\
2.851	0.851711\\
2.861	0.853413\\
2.871	0.85509\\
2.881	0.856754\\
2.891	0.858391\\
2.901	0.860014\\
2.911	0.861593\\
2.921	0.863162\\
2.931	0.864802\\
2.941	0.866355\\
2.951	0.867868\\
2.961	0.869351\\
2.971	0.870867\\
2.981	0.87233\\
2.991	0.87379\\
3.001	0.875025\\
3.011	0.875025\\
3.021	0.875025\\
3.031	0.875025\\
3.041	0.875025\\
3.051	0.875025\\
3.061	0.875025\\
3.071	0.875025\\
3.081	0.875025\\
3.091	0.875025\\
3.101	0.875025\\
3.111	0.875025\\
3.121	0.875025\\
3.131	0.875025\\
3.141	0.875025\\
3.151	0.875025\\
3.161	0.875025\\
3.171	0.875025\\
3.181	0.875025\\
3.191	0.875025\\
3.201	0.875025\\
3.211	0.875025\\
3.221	0.875025\\
3.231	0.875025\\
3.241	0.875025\\
3.251	0.875025\\
3.261	0.875025\\
3.271	0.875025\\
3.281	0.875025\\
3.291	0.875025\\
3.301	0.875025\\
3.311	0.875025\\
3.321	0.875025\\
3.331	0.875025\\
3.341	0.875025\\
3.351	0.875025\\
3.361	0.875025\\
3.371	0.875025\\
3.381	0.875025\\
3.391	0.875025\\
3.401	0.875025\\
3.411	0.875025\\
3.421	0.875025\\
3.431	0.875025\\
3.441	0.875025\\
3.451	0.875025\\
3.461	0.875025\\
3.471	0.875025\\
3.481	0.875025\\
3.491	0.875025\\
3.501	0.875025\\
3.511	0.875025\\
3.521	0.875025\\
3.531	0.875025\\
3.541	0.875025\\
3.551	0.875025\\
3.561	0.875025\\
3.571	0.875025\\
3.581	0.875025\\
3.591	0.875025\\
3.601	0.875025\\
3.611	0.875025\\
3.621	0.875025\\
3.631	0.875025\\
3.641	0.875025\\
3.651	0.875025\\
3.661	0.875025\\
3.671	0.875025\\
3.681	0.875025\\
3.691	0.875025\\
3.701	0.875025\\
3.711	0.875025\\
3.721	0.875025\\
3.731	0.875025\\
3.741	0.875025\\
3.751	0.875025\\
3.761	0.875025\\
3.771	0.875025\\
3.781	0.875025\\
3.791	0.875025\\
3.801	0.875025\\
3.811	0.875025\\
3.821	0.875025\\
3.831	0.875025\\
3.841	0.875025\\
3.851	0.875025\\
3.861	0.875025\\
3.871	0.875025\\
3.881	0.875025\\
3.891	0.875025\\
3.901	0.875025\\
3.911	0.875025\\
3.921	0.875025\\
3.931	0.875025\\
3.941	0.875025\\
3.951	0.875025\\
3.961	0.875025\\
3.971	0.875025\\
3.981	0.875025\\
3.991	0.875025\\
4.001	0.875025\\
4.011	0.875025\\
4.021	0.875025\\
4.031	0.875025\\
4.041	0.875025\\
4.051	0.875025\\
4.061	0.875025\\
4.071	0.875025\\
4.081	0.875025\\
4.091	0.875025\\
4.101	0.875025\\
4.111	0.875025\\
4.121	0.875025\\
4.131	0.875025\\
4.141	0.875025\\
4.151	0.875025\\
4.161	0.875025\\
4.171	0.875025\\
4.181	0.875025\\
4.191	0.875025\\
4.201	0.875025\\
4.211	0.875025\\
4.221	0.875025\\
4.231	0.875025\\
4.241	0.875025\\
4.251	0.875025\\
4.261	0.875025\\
4.271	0.875025\\
4.281	0.875025\\
4.291	0.875025\\
4.301	0.875025\\
4.311	0.875025\\
4.321	0.875025\\
4.331	0.875025\\
4.341	0.875025\\
4.351	0.875025\\
4.361	0.875025\\
4.371	0.875025\\
4.381	0.875025\\
4.391	0.875025\\
4.401	0.875025\\
4.411	0.875025\\
4.421	0.875025\\
4.431	0.875025\\
4.441	0.875025\\
4.451	0.875025\\
4.461	0.875025\\
4.471	0.875025\\
4.481	0.875025\\
4.491	0.875025\\
4.501	0.875025\\
4.511	0.875025\\
4.521	0.875025\\
4.531	0.875025\\
4.541	0.875025\\
4.551	0.875025\\
4.561	0.875025\\
4.571	0.875025\\
4.581	0.875025\\
4.591	0.875025\\
4.601	0.875025\\
4.611	0.875025\\
4.621	0.875025\\
4.631	0.875025\\
4.641	0.875025\\
4.651	0.875025\\
4.661	0.875025\\
4.671	0.875025\\
4.681	0.875025\\
4.691	0.875025\\
4.701	0.875025\\
4.711	0.875025\\
4.721	0.875025\\
4.731	0.875025\\
4.741	0.875025\\
4.751	0.875025\\
4.761	0.875025\\
4.771	0.875025\\
4.781	0.875025\\
4.791	0.875025\\
4.801	0.875025\\
4.811	0.875025\\
4.821	0.875025\\
4.831	0.875025\\
4.841	0.875025\\
4.851	0.875025\\
4.861	0.875025\\
4.871	0.875025\\
4.881	0.875025\\
4.891	0.875025\\
4.901	0.875025\\
4.911	0.875025\\
4.921	0.875025\\
4.931	0.875025\\
4.941	0.875025\\
4.951	0.875025\\
4.961	0.875025\\
4.971	0.875025\\
4.981	0.875025\\
4.991	0.875025\\
5.001	0.875025\\
5.011	0.875025\\
5.021	0.875025\\
5.031	0.875025\\
5.041	0.875025\\
5.051	0.875025\\
5.061	0.875025\\
5.071	0.875025\\
5.081	0.875025\\
5.091	0.875025\\
5.101	0.875025\\
5.111	0.875025\\
5.121	0.875025\\
5.131	0.875025\\
5.141	0.875025\\
5.151	0.875025\\
5.161	0.875025\\
5.171	0.875025\\
5.181	0.875025\\
5.191	0.875025\\
5.201	0.875025\\
5.211	0.875025\\
5.221	0.875025\\
5.231	0.875025\\
5.241	0.875025\\
5.251	0.875025\\
5.261	0.875025\\
5.271	0.875025\\
5.281	0.875025\\
5.291	0.875025\\
5.301	0.875025\\
5.311	0.875025\\
5.321	0.875025\\
5.331	0.875025\\
5.341	0.875025\\
5.351	0.875025\\
5.361	0.875025\\
5.371	0.875025\\
5.381	0.875025\\
5.391	0.875025\\
5.401	0.875025\\
5.411	0.875025\\
5.421	0.875025\\
5.431	0.875025\\
5.441	0.875025\\
5.451	0.875025\\
5.461	0.875025\\
5.471	0.875025\\
5.481	0.875025\\
5.491	0.875025\\
5.501	0.875025\\
5.511	0.875025\\
5.521	0.875025\\
5.531	0.875025\\
5.541	0.875025\\
5.551	0.875025\\
5.561	0.875025\\
5.571	0.875025\\
5.581	0.875025\\
5.591	0.875025\\
5.601	0.875025\\
5.611	0.875025\\
5.621	0.875025\\
5.631	0.875025\\
5.641	0.875025\\
5.651	0.875025\\
5.661	0.875025\\
5.671	0.875025\\
5.681	0.875025\\
5.691	0.875025\\
5.701	0.875025\\
5.711	0.875025\\
5.721	0.875025\\
5.731	0.875025\\
5.741	0.875025\\
5.751	0.875025\\
5.761	0.875025\\
5.771	0.875025\\
5.781	0.875025\\
5.791	0.875025\\
5.801	0.875025\\
5.811	0.875025\\
5.821	0.875025\\
5.831	0.875025\\
5.841	0.875025\\
5.851	0.875025\\
5.861	0.875025\\
5.871	0.875025\\
5.881	0.875025\\
5.891	0.875025\\
5.901	0.875025\\
5.911	0.875025\\
5.921	0.875025\\
5.931	0.875025\\
5.941	0.875025\\
5.951	0.875025\\
5.961	0.875025\\
5.971	0.875025\\
5.981	0.875025\\
5.991	0.875025\\
6.001	0.875025\\
6.011	0.875025\\
6.021	0.875025\\
6.031	0.875025\\
6.041	0.875025\\
6.051	0.875025\\
6.061	0.875025\\
6.071	0.875025\\
6.081	0.875025\\
6.091	0.875025\\
6.101	0.875025\\
6.111	0.875025\\
6.121	0.875025\\
6.131	0.875025\\
6.141	0.875025\\
6.151	0.875025\\
6.161	0.875025\\
6.171	0.875025\\
6.181	0.875025\\
6.191	0.875025\\
6.201	0.875025\\
6.211	0.875025\\
6.221	0.875025\\
6.231	0.875025\\
6.241	0.875025\\
6.251	0.875025\\
6.261	0.875025\\
6.271	0.875025\\
6.281	0.875025\\
6.291	0.875025\\
6.301	0.875025\\
6.311	0.875025\\
6.321	0.875025\\
6.331	0.875025\\
6.341	0.875025\\
6.351	0.875025\\
6.361	0.875025\\
6.371	0.875025\\
6.381	0.875025\\
6.391	0.875025\\
6.401	0.875025\\
6.411	0.875025\\
6.421	0.875025\\
6.431	0.875025\\
6.441	0.875025\\
6.451	0.875025\\
6.461	0.875025\\
6.471	0.875025\\
6.481	0.875025\\
6.491	0.875025\\
6.501	0.875025\\
6.511	0.875025\\
6.521	0.875025\\
6.531	0.875025\\
6.541	0.875025\\
6.551	0.875025\\
6.561	0.875025\\
6.571	0.875025\\
6.581	0.875025\\
6.591	0.875025\\
6.601	0.875025\\
6.611	0.875025\\
6.621	0.875025\\
6.631	0.875025\\
6.641	0.875025\\
6.651	0.875025\\
6.661	0.875025\\
6.671	0.875025\\
6.681	0.875025\\
6.691	0.875025\\
6.701	0.875025\\
6.711	0.875025\\
6.721	0.875025\\
6.731	0.875025\\
6.741	0.875025\\
6.751	0.875025\\
6.761	0.875025\\
6.771	0.875025\\
6.781	0.875025\\
6.791	0.875025\\
6.801	0.875025\\
6.811	0.875025\\
6.821	0.875025\\
6.831	0.875025\\
6.841	0.875025\\
6.851	0.875025\\
6.861	0.875025\\
6.871	0.875025\\
6.881	0.875025\\
6.891	0.875025\\
6.901	0.875025\\
6.911	0.875025\\
6.921	0.875025\\
6.931	0.875025\\
6.941	0.875025\\
6.951	0.875025\\
6.961	0.875025\\
6.971	0.875025\\
6.981	0.875025\\
6.991	0.875025\\
7.001	0.875025\\
7.011	0.875025\\
7.021	0.875025\\
7.031	0.875025\\
7.041	0.875025\\
7.051	0.875025\\
7.061	0.875025\\
7.071	0.875025\\
7.081	0.875025\\
7.091	0.875025\\
7.101	0.875025\\
7.111	0.875025\\
7.121	0.875025\\
7.131	0.875025\\
7.141	0.875025\\
7.151	0.875025\\
7.161	0.875025\\
7.171	0.875025\\
7.181	0.875025\\
7.191	0.875025\\
7.201	0.875025\\
7.211	0.875025\\
7.221	0.875025\\
7.231	0.875025\\
7.241	0.875025\\
7.251	0.875025\\
7.261	0.875025\\
7.271	0.875025\\
7.281	0.875025\\
7.291	0.875025\\
7.301	0.875025\\
7.311	0.875025\\
7.321	0.875025\\
7.331	0.875025\\
7.341	0.875025\\
7.351	0.875025\\
7.361	0.875025\\
7.371	0.875025\\
7.381	0.875025\\
7.391	0.875025\\
7.401	0.875025\\
7.411	0.875025\\
7.421	0.875025\\
7.431	0.875025\\
7.441	0.875025\\
7.451	0.875025\\
7.461	0.875025\\
7.471	0.875025\\
7.481	0.875025\\
7.491	0.875025\\
7.501	0.875025\\
7.511	0.875025\\
7.521	0.875025\\
7.531	0.875025\\
7.541	0.875025\\
7.551	0.875025\\
7.561	0.875025\\
7.571	0.875025\\
7.581	0.875025\\
7.591	0.875025\\
7.601	0.875025\\
7.611	0.875025\\
7.621	0.875025\\
7.631	0.875025\\
7.641	0.875025\\
7.651	0.875025\\
7.661	0.875025\\
7.671	0.875025\\
7.681	0.875025\\
7.691	0.875025\\
7.701	0.875025\\
7.711	0.875025\\
7.721	0.875025\\
7.731	0.875025\\
7.741	0.875025\\
7.751	0.875025\\
7.761	0.875025\\
7.771	0.875025\\
7.781	0.875025\\
7.791	0.875025\\
7.801	0.875025\\
7.811	0.875025\\
7.821	0.875025\\
7.831	0.875025\\
7.841	0.875025\\
7.851	0.875025\\
7.861	0.875025\\
7.871	0.875025\\
7.881	0.875025\\
7.891	0.875025\\
7.901	0.875025\\
7.911	0.875025\\
7.921	0.875025\\
7.931	0.875025\\
7.941	0.875025\\
7.951	0.875025\\
7.961	0.875025\\
7.971	0.875025\\
7.981	0.875025\\
7.991	0.875025\\
8.001	0.875025\\
8.011	0.875025\\
8.021	0.875025\\
8.031	0.875025\\
8.041	0.875025\\
8.051	0.875025\\
8.061	0.875025\\
8.071	0.875025\\
8.081	0.875025\\
8.091	0.875025\\
8.101	0.875025\\
8.111	0.875025\\
8.121	0.875025\\
8.131	0.875025\\
8.141	0.875025\\
8.151	0.875025\\
8.161	0.875025\\
8.171	0.875025\\
8.181	0.875025\\
8.191	0.875025\\
8.201	0.875025\\
8.211	0.875025\\
8.221	0.875025\\
8.231	0.875025\\
8.241	0.875025\\
8.251	0.875025\\
8.261	0.875025\\
8.271	0.875025\\
8.281	0.875025\\
8.291	0.875025\\
8.301	0.875025\\
8.311	0.875025\\
8.321	0.875025\\
8.331	0.875025\\
8.341	0.875025\\
8.351	0.875025\\
8.361	0.875025\\
8.371	0.875025\\
8.381	0.875025\\
8.391	0.875025\\
8.401	0.875025\\
8.411	0.875025\\
8.421	0.875025\\
8.431	0.875025\\
8.441	0.875025\\
8.451	0.875025\\
8.461	0.875025\\
8.471	0.875025\\
8.481	0.875025\\
8.491	0.875025\\
8.501	0.875025\\
8.511	0.875025\\
8.521	0.875025\\
8.531	0.875025\\
8.541	0.875025\\
8.551	0.875025\\
8.561	0.875025\\
8.571	0.875025\\
8.581	0.875025\\
8.591	0.875025\\
8.601	0.875025\\
8.611	0.875025\\
8.621	0.875025\\
8.631	0.875025\\
8.641	0.875025\\
8.651	0.875025\\
8.661	0.875025\\
8.671	0.875025\\
8.681	0.875025\\
8.691	0.875025\\
8.701	0.875025\\
8.711	0.875025\\
8.721	0.875025\\
8.731	0.875025\\
8.741	0.875025\\
8.751	0.875025\\
8.761	0.875025\\
8.771	0.875025\\
8.781	0.875025\\
8.791	0.875025\\
8.801	0.875025\\
8.811	0.875025\\
8.821	0.875025\\
8.831	0.875025\\
8.841	0.875025\\
8.851	0.875025\\
8.861	0.875025\\
8.871	0.875025\\
8.881	0.875025\\
8.891	0.875025\\
8.901	0.875025\\
8.911	0.875025\\
8.921	0.875025\\
8.931	0.875025\\
8.941	0.875025\\
8.951	0.875025\\
8.961	0.875025\\
8.971	0.875025\\
8.981	0.875025\\
8.991	0.875025\\
9.001	0.875025\\
9.011	0.875025\\
9.021	0.875025\\
9.031	0.875025\\
9.041	0.875025\\
9.051	0.875025\\
9.061	0.875025\\
9.071	0.875025\\
9.081	0.875025\\
9.091	0.875025\\
9.101	0.875025\\
9.111	0.875025\\
9.121	0.875025\\
9.131	0.875025\\
9.141	0.875025\\
9.151	0.875025\\
9.161	0.875025\\
9.171	0.875025\\
9.181	0.875025\\
9.191	0.875025\\
9.201	0.875025\\
9.211	0.875025\\
9.221	0.875025\\
9.231	0.875025\\
9.241	0.875025\\
9.251	0.875025\\
9.261	0.875025\\
9.271	0.875025\\
9.281	0.875025\\
9.291	0.875025\\
9.301	0.875025\\
9.311	0.875025\\
9.321	0.875025\\
9.331	0.875025\\
9.341	0.875025\\
9.351	0.875025\\
9.361	0.875025\\
9.371	0.875025\\
9.381	0.875025\\
9.391	0.875025\\
9.401	0.875025\\
9.411	0.875025\\
9.421	0.875025\\
9.431	0.875025\\
9.441	0.875025\\
9.451	0.875025\\
9.461	0.875025\\
9.471	0.875025\\
9.481	0.875025\\
9.491	0.875025\\
9.501	0.875025\\
9.511	0.875025\\
9.521	0.875025\\
9.531	0.875025\\
9.541	0.875025\\
9.551	0.875025\\
9.561	0.875025\\
9.571	0.875025\\
9.581	0.875025\\
9.591	0.875025\\
9.601	0.875025\\
9.611	0.875025\\
9.621	0.875025\\
9.631	0.875025\\
9.641	0.875025\\
9.651	0.875025\\
9.661	0.875025\\
9.671	0.875025\\
9.681	0.875025\\
9.691	0.875025\\
9.701	0.875025\\
9.711	0.875025\\
9.721	0.875025\\
9.731	0.875025\\
9.741	0.875025\\
9.751	0.875025\\
9.761	0.875025\\
9.771	0.875025\\
9.781	0.875025\\
9.791	0.875025\\
9.801	0.875025\\
9.811	0.875025\\
9.821	0.875025\\
9.831	0.875025\\
9.841	0.875025\\
9.851	0.875025\\
9.861	0.875025\\
9.871	0.875025\\
9.881	0.875025\\
9.891	0.875025\\
9.901	0.875025\\
9.911	0.875025\\
9.921	0.875025\\
9.931	0.875025\\
9.941	0.875025\\
9.951	0.875025\\
9.961	0.875025\\
9.971	0.875025\\
9.981	0.875025\\
9.991	0.875025\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 20, mark options={solid}, mark phase = 4]
table[row sep=crcr]{%
0.001	0\\
0.011	1e-05\\
0.021	4.6e-05\\
0.031	0.000108\\
0.041	0.00019\\
0.051	0.00031\\
0.061	0.000434\\
0.071	0.000612\\
0.081	0.000822\\
0.091	0.001044\\
0.101	0.001291\\
0.111	0.001591\\
0.121	0.001895\\
0.131	0.002216\\
0.141	0.00259\\
0.151	0.002992\\
0.161	0.003401\\
0.171	0.003848\\
0.181	0.004342\\
0.191	0.004869\\
0.201	0.005409\\
0.211	0.005969\\
0.221	0.006581\\
0.231	0.007244\\
0.241	0.007969\\
0.251	0.008701\\
0.261	0.009467\\
0.271	0.010253\\
0.281	0.011072\\
0.291	0.01189\\
0.301	0.012792\\
0.311	0.013694\\
0.321	0.014698\\
0.331	0.015722\\
0.341	0.016762\\
0.351	0.017858\\
0.361	0.018991\\
0.371	0.020125\\
0.381	0.021337\\
0.391	0.022514\\
0.401	0.023828\\
0.411	0.025134\\
0.421	0.026508\\
0.431	0.027891\\
0.441	0.029316\\
0.451	0.03083\\
0.461	0.032276\\
0.471	0.033867\\
0.481	0.035511\\
0.491	0.037083\\
0.501	0.038756\\
0.511	0.040483\\
0.521	0.042238\\
0.531	0.043921\\
0.541	0.045756\\
0.551	0.047612\\
0.561	0.049557\\
0.571	0.051424\\
0.581	0.053379\\
0.591	0.055303\\
0.601	0.057332\\
0.611	0.059462\\
0.621	0.061503\\
0.631	0.063553\\
0.641	0.065656\\
0.651	0.067805\\
0.661	0.069916\\
0.671	0.072095\\
0.681	0.074252\\
0.691	0.076502\\
0.701	0.078864\\
0.711	0.081261\\
0.721	0.083695\\
0.731	0.08609\\
0.741	0.088477\\
0.751	0.091024\\
0.761	0.093552\\
0.771	0.096164\\
0.781	0.098682\\
0.791	0.101264\\
0.801	0.103989\\
0.811	0.106691\\
0.821	0.109446\\
0.831	0.112097\\
0.841	0.114928\\
0.851	0.117689\\
0.861	0.12049\\
0.871	0.123368\\
0.881	0.126288\\
0.891	0.129172\\
0.901	0.132046\\
0.911	0.135073\\
0.921	0.137972\\
0.931	0.140976\\
0.941	0.144\\
0.951	0.147077\\
0.961	0.150072\\
0.971	0.153159\\
0.981	0.156216\\
0.991	0.159279\\
1.001	0.162482\\
1.011	0.165633\\
1.021	0.168771\\
1.031	0.171964\\
1.041	0.175176\\
1.051	0.178435\\
1.061	0.181692\\
1.071	0.184997\\
1.081	0.188344\\
1.091	0.19172\\
1.101	0.195042\\
1.111	0.198402\\
1.121	0.201818\\
1.131	0.205251\\
1.141	0.208712\\
1.151	0.212194\\
1.161	0.21565\\
1.171	0.219024\\
1.181	0.222605\\
1.191	0.226121\\
1.201	0.229672\\
1.211	0.233235\\
1.221	0.236786\\
1.231	0.240308\\
1.241	0.243936\\
1.251	0.247459\\
1.261	0.250967\\
1.271	0.254618\\
1.281	0.258196\\
1.291	0.261872\\
1.301	0.265504\\
1.311	0.269156\\
1.321	0.272775\\
1.331	0.276457\\
1.341	0.280214\\
1.351	0.283854\\
1.361	0.287493\\
1.371	0.291207\\
1.381	0.294863\\
1.391	0.29843\\
1.401	0.302191\\
1.411	0.305856\\
1.421	0.30952\\
1.431	0.313126\\
1.441	0.316888\\
1.451	0.320636\\
1.461	0.324242\\
1.471	0.327921\\
1.481	0.331613\\
1.491	0.335258\\
1.501	0.339645\\
1.511	0.347355\\
1.521	0.35472\\
1.531	0.362485\\
1.541	0.37003\\
1.551	0.377535\\
1.561	0.3849\\
1.571	0.392325\\
1.581	0.399779\\
1.591	0.407207\\
1.601	0.414478\\
1.611	0.421586\\
1.621	0.428881\\
1.631	0.436084\\
1.641	0.443209\\
1.651	0.450226\\
1.661	0.457195\\
1.671	0.464202\\
1.681	0.471012\\
1.691	0.477847\\
1.701	0.484602\\
1.711	0.491439\\
1.721	0.498166\\
1.731	0.504639\\
1.741	0.511102\\
1.751	0.51759\\
1.761	0.524036\\
1.771	0.530322\\
1.781	0.536564\\
1.791	0.542617\\
1.801	0.548649\\
1.811	0.554731\\
1.821	0.560745\\
1.831	0.566659\\
1.841	0.572502\\
1.851	0.578237\\
1.861	0.584008\\
1.871	0.589696\\
1.881	0.595267\\
1.891	0.600737\\
1.901	0.606367\\
1.911	0.611816\\
1.921	0.617118\\
1.931	0.622444\\
1.941	0.627622\\
1.951	0.632849\\
1.961	0.638053\\
1.971	0.643144\\
1.981	0.648199\\
1.991	0.653197\\
2.001	0.658074\\
2.011	0.662885\\
2.021	0.667795\\
2.031	0.672412\\
2.041	0.676956\\
2.051	0.681704\\
2.061	0.686336\\
2.071	0.690863\\
2.081	0.695281\\
2.091	0.699666\\
2.101	0.703997\\
2.111	0.708193\\
2.121	0.712327\\
2.131	0.716394\\
2.141	0.720575\\
2.151	0.724621\\
2.161	0.728638\\
2.171	0.732602\\
2.181	0.736435\\
2.191	0.740282\\
2.201	0.744053\\
2.211	0.747811\\
2.221	0.751434\\
2.231	0.755104\\
2.241	0.758702\\
2.251	0.762283\\
2.261	0.765766\\
2.271	0.769243\\
2.281	0.772716\\
2.291	0.776077\\
2.301	0.779333\\
2.311	0.782547\\
2.321	0.785774\\
2.331	0.788901\\
2.341	0.791995\\
2.351	0.795015\\
2.361	0.797956\\
2.371	0.800981\\
2.381	0.80391\\
2.391	0.806886\\
2.401	0.809774\\
2.411	0.812706\\
2.421	0.815453\\
2.431	0.818172\\
2.441	0.820842\\
2.451	0.82361\\
2.461	0.826156\\
2.471	0.828776\\
2.481	0.831305\\
2.491	0.833808\\
2.501	0.836253\\
2.511	0.838779\\
2.521	0.841156\\
2.531	0.843576\\
2.541	0.845929\\
2.551	0.848206\\
2.561	0.850534\\
2.571	0.852733\\
2.581	0.855011\\
2.591	0.85717\\
2.601	0.859287\\
2.611	0.861399\\
2.621	0.863454\\
2.631	0.865498\\
2.641	0.867519\\
2.651	0.869509\\
2.661	0.871456\\
2.671	0.873417\\
2.681	0.875354\\
2.691	0.877228\\
2.701	0.879122\\
2.711	0.880976\\
2.721	0.882791\\
2.731	0.884564\\
2.741	0.886263\\
2.751	0.888022\\
2.761	0.889765\\
2.771	0.891379\\
2.781	0.893092\\
2.791	0.894663\\
2.801	0.896298\\
2.811	0.897896\\
2.821	0.899446\\
2.831	0.900961\\
2.841	0.9025\\
2.851	0.904006\\
2.861	0.905435\\
2.871	0.906929\\
2.881	0.908292\\
2.891	0.909702\\
2.901	0.911148\\
2.911	0.912538\\
2.921	0.913778\\
2.931	0.91516\\
2.941	0.916458\\
2.951	0.917685\\
2.961	0.918936\\
2.971	0.920086\\
2.981	0.921267\\
2.991	0.922452\\
3.001	0.923476\\
3.011	0.923476\\
3.021	0.923476\\
3.031	0.923476\\
3.041	0.923476\\
3.051	0.923476\\
3.061	0.923476\\
3.071	0.923476\\
3.081	0.923476\\
3.091	0.923476\\
3.101	0.923476\\
3.111	0.923476\\
3.121	0.923476\\
3.131	0.923476\\
3.141	0.923476\\
3.151	0.923476\\
3.161	0.923476\\
3.171	0.923476\\
3.181	0.923476\\
3.191	0.923476\\
3.201	0.923476\\
3.211	0.923476\\
3.221	0.923476\\
3.231	0.923476\\
3.241	0.923476\\
3.251	0.923476\\
3.261	0.923476\\
3.271	0.923476\\
3.281	0.923476\\
3.291	0.923476\\
3.301	0.923476\\
3.311	0.923476\\
3.321	0.923476\\
3.331	0.923476\\
3.341	0.923476\\
3.351	0.923476\\
3.361	0.923476\\
3.371	0.923476\\
3.381	0.923476\\
3.391	0.923476\\
3.401	0.923476\\
3.411	0.923476\\
3.421	0.923476\\
3.431	0.923476\\
3.441	0.923476\\
3.451	0.923476\\
3.461	0.923476\\
3.471	0.923476\\
3.481	0.923476\\
3.491	0.923476\\
3.501	0.923476\\
3.511	0.923476\\
3.521	0.923476\\
3.531	0.923476\\
3.541	0.923476\\
3.551	0.923476\\
3.561	0.923476\\
3.571	0.923476\\
3.581	0.923476\\
3.591	0.923476\\
3.601	0.923476\\
3.611	0.923476\\
3.621	0.923476\\
3.631	0.923476\\
3.641	0.923476\\
3.651	0.923476\\
3.661	0.923476\\
3.671	0.923476\\
3.681	0.923476\\
3.691	0.923476\\
3.701	0.923476\\
3.711	0.923476\\
3.721	0.923476\\
3.731	0.923476\\
3.741	0.923476\\
3.751	0.923476\\
3.761	0.923476\\
3.771	0.923476\\
3.781	0.923476\\
3.791	0.923476\\
3.801	0.923476\\
3.811	0.923476\\
3.821	0.923476\\
3.831	0.923476\\
3.841	0.923476\\
3.851	0.923476\\
3.861	0.923476\\
3.871	0.923476\\
3.881	0.923476\\
3.891	0.923476\\
3.901	0.923476\\
3.911	0.923476\\
3.921	0.923476\\
3.931	0.923476\\
3.941	0.923476\\
3.951	0.923476\\
3.961	0.923476\\
3.971	0.923476\\
3.981	0.923476\\
3.991	0.923476\\
4.001	0.923476\\
4.011	0.923476\\
4.021	0.923476\\
4.031	0.923476\\
4.041	0.923476\\
4.051	0.923476\\
4.061	0.923476\\
4.071	0.923476\\
4.081	0.923476\\
4.091	0.923476\\
4.101	0.923476\\
4.111	0.923476\\
4.121	0.923476\\
4.131	0.923476\\
4.141	0.923476\\
4.151	0.923476\\
4.161	0.923476\\
4.171	0.923476\\
4.181	0.923476\\
4.191	0.923476\\
4.201	0.923476\\
4.211	0.923476\\
4.221	0.923476\\
4.231	0.923476\\
4.241	0.923476\\
4.251	0.923476\\
4.261	0.923476\\
4.271	0.923476\\
4.281	0.923476\\
4.291	0.923476\\
4.301	0.923476\\
4.311	0.923476\\
4.321	0.923476\\
4.331	0.923476\\
4.341	0.923476\\
4.351	0.923476\\
4.361	0.923476\\
4.371	0.923476\\
4.381	0.923476\\
4.391	0.923476\\
4.401	0.923476\\
4.411	0.923476\\
4.421	0.923476\\
4.431	0.923476\\
4.441	0.923476\\
4.451	0.923476\\
4.461	0.923476\\
4.471	0.923476\\
4.481	0.923476\\
4.491	0.923476\\
4.501	0.923476\\
4.511	0.923476\\
4.521	0.923476\\
4.531	0.923476\\
4.541	0.923476\\
4.551	0.923476\\
4.561	0.923476\\
4.571	0.923476\\
4.581	0.923476\\
4.591	0.923476\\
4.601	0.923476\\
4.611	0.923476\\
4.621	0.923476\\
4.631	0.923476\\
4.641	0.923476\\
4.651	0.923476\\
4.661	0.923476\\
4.671	0.923476\\
4.681	0.923476\\
4.691	0.923476\\
4.701	0.923476\\
4.711	0.923476\\
4.721	0.923476\\
4.731	0.923476\\
4.741	0.923476\\
4.751	0.923476\\
4.761	0.923476\\
4.771	0.923476\\
4.781	0.923476\\
4.791	0.923476\\
4.801	0.923476\\
4.811	0.923476\\
4.821	0.923476\\
4.831	0.923476\\
4.841	0.923476\\
4.851	0.923476\\
4.861	0.923476\\
4.871	0.923476\\
4.881	0.923476\\
4.891	0.923476\\
4.901	0.923476\\
4.911	0.923476\\
4.921	0.923476\\
4.931	0.923476\\
4.941	0.923476\\
4.951	0.923476\\
4.961	0.923476\\
4.971	0.923476\\
4.981	0.923476\\
4.991	0.923476\\
5.001	0.923476\\
5.011	0.923476\\
5.021	0.923476\\
5.031	0.923476\\
5.041	0.923476\\
5.051	0.923476\\
5.061	0.923476\\
5.071	0.923476\\
5.081	0.923476\\
5.091	0.923476\\
5.101	0.923476\\
5.111	0.923476\\
5.121	0.923476\\
5.131	0.923476\\
5.141	0.923476\\
5.151	0.923476\\
5.161	0.923476\\
5.171	0.923476\\
5.181	0.923476\\
5.191	0.923476\\
5.201	0.923476\\
5.211	0.923476\\
5.221	0.923476\\
5.231	0.923476\\
5.241	0.923476\\
5.251	0.923476\\
5.261	0.923476\\
5.271	0.923476\\
5.281	0.923476\\
5.291	0.923476\\
5.301	0.923476\\
5.311	0.923476\\
5.321	0.923476\\
5.331	0.923476\\
5.341	0.923476\\
5.351	0.923476\\
5.361	0.923476\\
5.371	0.923476\\
5.381	0.923476\\
5.391	0.923476\\
5.401	0.923476\\
5.411	0.923476\\
5.421	0.923476\\
5.431	0.923476\\
5.441	0.923476\\
5.451	0.923476\\
5.461	0.923476\\
5.471	0.923476\\
5.481	0.923476\\
5.491	0.923476\\
5.501	0.923476\\
5.511	0.923476\\
5.521	0.923476\\
5.531	0.923476\\
5.541	0.923476\\
5.551	0.923476\\
5.561	0.923476\\
5.571	0.923476\\
5.581	0.923476\\
5.591	0.923476\\
5.601	0.923476\\
5.611	0.923476\\
5.621	0.923476\\
5.631	0.923476\\
5.641	0.923476\\
5.651	0.923476\\
5.661	0.923476\\
5.671	0.923476\\
5.681	0.923476\\
5.691	0.923476\\
5.701	0.923476\\
5.711	0.923476\\
5.721	0.923476\\
5.731	0.923476\\
5.741	0.923476\\
5.751	0.923476\\
5.761	0.923476\\
5.771	0.923476\\
5.781	0.923476\\
5.791	0.923476\\
5.801	0.923476\\
5.811	0.923476\\
5.821	0.923476\\
5.831	0.923476\\
5.841	0.923476\\
5.851	0.923476\\
5.861	0.923476\\
5.871	0.923476\\
5.881	0.923476\\
5.891	0.923476\\
5.901	0.923476\\
5.911	0.923476\\
5.921	0.923476\\
5.931	0.923476\\
5.941	0.923476\\
5.951	0.923476\\
5.961	0.923476\\
5.971	0.923476\\
5.981	0.923476\\
5.991	0.923476\\
6.001	0.923476\\
6.011	0.923476\\
6.021	0.923476\\
6.031	0.923476\\
6.041	0.923476\\
6.051	0.923476\\
6.061	0.923476\\
6.071	0.923476\\
6.081	0.923476\\
6.091	0.923476\\
6.101	0.923476\\
6.111	0.923476\\
6.121	0.923476\\
6.131	0.923476\\
6.141	0.923476\\
6.151	0.923476\\
6.161	0.923476\\
6.171	0.923476\\
6.181	0.923476\\
6.191	0.923476\\
6.201	0.923476\\
6.211	0.923476\\
6.221	0.923476\\
6.231	0.923476\\
6.241	0.923476\\
6.251	0.923476\\
6.261	0.923476\\
6.271	0.923476\\
6.281	0.923476\\
6.291	0.923476\\
6.301	0.923476\\
6.311	0.923476\\
6.321	0.923476\\
6.331	0.923476\\
6.341	0.923476\\
6.351	0.923476\\
6.361	0.923476\\
6.371	0.923476\\
6.381	0.923476\\
6.391	0.923476\\
6.401	0.923476\\
6.411	0.923476\\
6.421	0.923476\\
6.431	0.923476\\
6.441	0.923476\\
6.451	0.923476\\
6.461	0.923476\\
6.471	0.923476\\
6.481	0.923476\\
6.491	0.923476\\
6.501	0.923476\\
6.511	0.923476\\
6.521	0.923476\\
6.531	0.923476\\
6.541	0.923476\\
6.551	0.923476\\
6.561	0.923476\\
6.571	0.923476\\
6.581	0.923476\\
6.591	0.923476\\
6.601	0.923476\\
6.611	0.923476\\
6.621	0.923476\\
6.631	0.923476\\
6.641	0.923476\\
6.651	0.923476\\
6.661	0.923476\\
6.671	0.923476\\
6.681	0.923476\\
6.691	0.923476\\
6.701	0.923476\\
6.711	0.923476\\
6.721	0.923476\\
6.731	0.923476\\
6.741	0.923476\\
6.751	0.923476\\
6.761	0.923476\\
6.771	0.923476\\
6.781	0.923476\\
6.791	0.923476\\
6.801	0.923476\\
6.811	0.923476\\
6.821	0.923476\\
6.831	0.923476\\
6.841	0.923476\\
6.851	0.923476\\
6.861	0.923476\\
6.871	0.923476\\
6.881	0.923476\\
6.891	0.923476\\
6.901	0.923476\\
6.911	0.923476\\
6.921	0.923476\\
6.931	0.923476\\
6.941	0.923476\\
6.951	0.923476\\
6.961	0.923476\\
6.971	0.923476\\
6.981	0.923476\\
6.991	0.923476\\
7.001	0.923476\\
7.011	0.923476\\
7.021	0.923476\\
7.031	0.923476\\
7.041	0.923476\\
7.051	0.923476\\
7.061	0.923476\\
7.071	0.923476\\
7.081	0.923476\\
7.091	0.923476\\
7.101	0.923476\\
7.111	0.923476\\
7.121	0.923476\\
7.131	0.923476\\
7.141	0.923476\\
7.151	0.923476\\
7.161	0.923476\\
7.171	0.923476\\
7.181	0.923476\\
7.191	0.923476\\
7.201	0.923476\\
7.211	0.923476\\
7.221	0.923476\\
7.231	0.923476\\
7.241	0.923476\\
7.251	0.923476\\
7.261	0.923476\\
7.271	0.923476\\
7.281	0.923476\\
7.291	0.923476\\
7.301	0.923476\\
7.311	0.923476\\
7.321	0.923476\\
7.331	0.923476\\
7.341	0.923476\\
7.351	0.923476\\
7.361	0.923476\\
7.371	0.923476\\
7.381	0.923476\\
7.391	0.923476\\
7.401	0.923476\\
7.411	0.923476\\
7.421	0.923476\\
7.431	0.923476\\
7.441	0.923476\\
7.451	0.923476\\
7.461	0.923476\\
7.471	0.923476\\
7.481	0.923476\\
7.491	0.923476\\
7.501	0.923476\\
7.511	0.923476\\
7.521	0.923476\\
7.531	0.923476\\
7.541	0.923476\\
7.551	0.923476\\
7.561	0.923476\\
7.571	0.923476\\
7.581	0.923476\\
7.591	0.923476\\
7.601	0.923476\\
7.611	0.923476\\
7.621	0.923476\\
7.631	0.923476\\
7.641	0.923476\\
7.651	0.923476\\
7.661	0.923476\\
7.671	0.923476\\
7.681	0.923476\\
7.691	0.923476\\
7.701	0.923476\\
7.711	0.923476\\
7.721	0.923476\\
7.731	0.923476\\
7.741	0.923476\\
7.751	0.923476\\
7.761	0.923476\\
7.771	0.923476\\
7.781	0.923476\\
7.791	0.923476\\
7.801	0.923476\\
7.811	0.923476\\
7.821	0.923476\\
7.831	0.923476\\
7.841	0.923476\\
7.851	0.923476\\
7.861	0.923476\\
7.871	0.923476\\
7.881	0.923476\\
7.891	0.923476\\
7.901	0.923476\\
7.911	0.923476\\
7.921	0.923476\\
7.931	0.923476\\
7.941	0.923476\\
7.951	0.923476\\
7.961	0.923476\\
7.971	0.923476\\
7.981	0.923476\\
7.991	0.923476\\
8.001	0.923476\\
8.011	0.923476\\
8.021	0.923476\\
8.031	0.923476\\
8.041	0.923476\\
8.051	0.923476\\
8.061	0.923476\\
8.071	0.923476\\
8.081	0.923476\\
8.091	0.923476\\
8.101	0.923476\\
8.111	0.923476\\
8.121	0.923476\\
8.131	0.923476\\
8.141	0.923476\\
8.151	0.923476\\
8.161	0.923476\\
8.171	0.923476\\
8.181	0.923476\\
8.191	0.923476\\
8.201	0.923476\\
8.211	0.923476\\
8.221	0.923476\\
8.231	0.923476\\
8.241	0.923476\\
8.251	0.923476\\
8.261	0.923476\\
8.271	0.923476\\
8.281	0.923476\\
8.291	0.923476\\
8.301	0.923476\\
8.311	0.923476\\
8.321	0.923476\\
8.331	0.923476\\
8.341	0.923476\\
8.351	0.923476\\
8.361	0.923476\\
8.371	0.923476\\
8.381	0.923476\\
8.391	0.923476\\
8.401	0.923476\\
8.411	0.923476\\
8.421	0.923476\\
8.431	0.923476\\
8.441	0.923476\\
8.451	0.923476\\
8.461	0.923476\\
8.471	0.923476\\
8.481	0.923476\\
8.491	0.923476\\
8.501	0.923476\\
8.511	0.923476\\
8.521	0.923476\\
8.531	0.923476\\
8.541	0.923476\\
8.551	0.923476\\
8.561	0.923476\\
8.571	0.923476\\
8.581	0.923476\\
8.591	0.923476\\
8.601	0.923476\\
8.611	0.923476\\
8.621	0.923476\\
8.631	0.923476\\
8.641	0.923476\\
8.651	0.923476\\
8.661	0.923476\\
8.671	0.923476\\
8.681	0.923476\\
8.691	0.923476\\
8.701	0.923476\\
8.711	0.923476\\
8.721	0.923476\\
8.731	0.923476\\
8.741	0.923476\\
8.751	0.923476\\
8.761	0.923476\\
8.771	0.923476\\
8.781	0.923476\\
8.791	0.923476\\
8.801	0.923476\\
8.811	0.923476\\
8.821	0.923476\\
8.831	0.923476\\
8.841	0.923476\\
8.851	0.923476\\
8.861	0.923476\\
8.871	0.923476\\
8.881	0.923476\\
8.891	0.923476\\
8.901	0.923476\\
8.911	0.923476\\
8.921	0.923476\\
8.931	0.923476\\
8.941	0.923476\\
8.951	0.923476\\
8.961	0.923476\\
8.971	0.923476\\
8.981	0.923476\\
8.991	0.923476\\
9.001	0.923476\\
9.011	0.923476\\
9.021	0.923476\\
9.031	0.923476\\
9.041	0.923476\\
9.051	0.923476\\
9.061	0.923476\\
9.071	0.923476\\
9.081	0.923476\\
9.091	0.923476\\
9.101	0.923476\\
9.111	0.923476\\
9.121	0.923476\\
9.131	0.923476\\
9.141	0.923476\\
9.151	0.923476\\
9.161	0.923476\\
9.171	0.923476\\
9.181	0.923476\\
9.191	0.923476\\
9.201	0.923476\\
9.211	0.923476\\
9.221	0.923476\\
9.231	0.923476\\
9.241	0.923476\\
9.251	0.923476\\
9.261	0.923476\\
9.271	0.923476\\
9.281	0.923476\\
9.291	0.923476\\
9.301	0.923476\\
9.311	0.923476\\
9.321	0.923476\\
9.331	0.923476\\
9.341	0.923476\\
9.351	0.923476\\
9.361	0.923476\\
9.371	0.923476\\
9.381	0.923476\\
9.391	0.923476\\
9.401	0.923476\\
9.411	0.923476\\
9.421	0.923476\\
9.431	0.923476\\
9.441	0.923476\\
9.451	0.923476\\
9.461	0.923476\\
9.471	0.923476\\
9.481	0.923476\\
9.491	0.923476\\
9.501	0.923476\\
9.511	0.923476\\
9.521	0.923476\\
9.531	0.923476\\
9.541	0.923476\\
9.551	0.923476\\
9.561	0.923476\\
9.571	0.923476\\
9.581	0.923476\\
9.591	0.923476\\
9.601	0.923476\\
9.611	0.923476\\
9.621	0.923476\\
9.631	0.923476\\
9.641	0.923476\\
9.651	0.923476\\
9.661	0.923476\\
9.671	0.923476\\
9.681	0.923476\\
9.691	0.923476\\
9.701	0.923476\\
9.711	0.923476\\
9.721	0.923476\\
9.731	0.923476\\
9.741	0.923476\\
9.751	0.923476\\
9.761	0.923476\\
9.771	0.923476\\
9.781	0.923476\\
9.791	0.923476\\
9.801	0.923476\\
9.811	0.923476\\
9.821	0.923476\\
9.831	0.923476\\
9.841	0.923476\\
9.851	0.923476\\
9.861	0.923476\\
9.871	0.923476\\
9.881	0.923476\\
9.891	0.923476\\
9.901	0.923476\\
9.911	0.923476\\
9.921	0.923476\\
9.931	0.923476\\
9.941	0.923476\\
9.951	0.923476\\
9.961	0.923476\\
9.971	0.923476\\
9.981	0.923476\\
9.991	0.923476\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=20, mark options={solid}, mark phase=8]
  table[row sep=crcr]{%
0.001	0\\
0.011	1e-06\\
0.021	7e-06\\
0.031	1.1e-05\\
0.041	2.3e-05\\
0.051	3.9e-05\\
0.061	6.6e-05\\
0.071	0.000107\\
0.081	0.000167\\
0.091	0.000244\\
0.101	0.000329\\
0.111	0.000429\\
0.121	0.000555\\
0.131	0.000721\\
0.141	0.000893\\
0.151	0.001084\\
0.161	0.001283\\
0.171	0.001507\\
0.181	0.001794\\
0.191	0.002099\\
0.201	0.002431\\
0.211	0.002816\\
0.221	0.003206\\
0.231	0.003632\\
0.241	0.004101\\
0.251	0.004664\\
0.261	0.005229\\
0.271	0.005837\\
0.281	0.006492\\
0.291	0.007172\\
0.301	0.007917\\
0.311	0.008702\\
0.321	0.009511\\
0.331	0.010349\\
0.341	0.011266\\
0.351	0.012176\\
0.361	0.013184\\
0.371	0.014267\\
0.381	0.015409\\
0.391	0.016509\\
0.401	0.017764\\
0.411	0.019008\\
0.421	0.020284\\
0.431	0.021702\\
0.441	0.023171\\
0.451	0.024701\\
0.461	0.026219\\
0.471	0.02778\\
0.481	0.029347\\
0.491	0.031053\\
0.501	0.032858\\
0.511	0.034672\\
0.521	0.036609\\
0.531	0.038541\\
0.541	0.040385\\
0.551	0.042383\\
0.561	0.044421\\
0.571	0.04657\\
0.581	0.048703\\
0.591	0.050969\\
0.601	0.053209\\
0.611	0.055529\\
0.621	0.057962\\
0.631	0.060471\\
0.641	0.063001\\
0.651	0.065544\\
0.661	0.068201\\
0.671	0.070935\\
0.681	0.07359\\
0.691	0.076279\\
0.701	0.079037\\
0.711	0.081945\\
0.721	0.084852\\
0.731	0.087837\\
0.741	0.090854\\
0.751	0.093952\\
0.761	0.097099\\
0.771	0.100204\\
0.781	0.103495\\
0.791	0.10672\\
0.801	0.109914\\
0.811	0.113283\\
0.821	0.116612\\
0.831	0.120106\\
0.841	0.123584\\
0.851	0.127026\\
0.861	0.130539\\
0.871	0.134096\\
0.881	0.137663\\
0.891	0.141315\\
0.901	0.14504\\
0.911	0.148823\\
0.921	0.152602\\
0.931	0.156393\\
0.941	0.160316\\
0.951	0.164188\\
0.961	0.168119\\
0.971	0.172021\\
0.981	0.176058\\
0.991	0.17998\\
1.001	0.184079\\
1.011	0.188047\\
1.021	0.19222\\
1.031	0.196397\\
1.041	0.200561\\
1.051	0.204717\\
1.061	0.208866\\
1.071	0.213023\\
1.081	0.217361\\
1.091	0.221605\\
1.101	0.225947\\
1.111	0.230342\\
1.121	0.23475\\
1.131	0.239025\\
1.141	0.243234\\
1.151	0.247656\\
1.161	0.252104\\
1.171	0.256585\\
1.181	0.261112\\
1.191	0.265635\\
1.201	0.270066\\
1.211	0.274584\\
1.221	0.279147\\
1.231	0.28365\\
1.241	0.288237\\
1.251	0.292825\\
1.261	0.297376\\
1.271	0.301909\\
1.281	0.306458\\
1.291	0.310969\\
1.301	0.315594\\
1.311	0.320116\\
1.321	0.324671\\
1.331	0.329254\\
1.341	0.333972\\
1.351	0.338572\\
1.361	0.343164\\
1.371	0.347818\\
1.381	0.352423\\
1.391	0.357059\\
1.401	0.361645\\
1.411	0.366218\\
1.421	0.370717\\
1.431	0.375425\\
1.441	0.379975\\
1.451	0.38457\\
1.461	0.389151\\
1.471	0.3938\\
1.481	0.398408\\
1.491	0.402919\\
1.501	0.407915\\
1.511	0.414998\\
1.521	0.422091\\
1.531	0.429127\\
1.541	0.436138\\
1.551	0.443011\\
1.561	0.449864\\
1.571	0.456917\\
1.581	0.463877\\
1.591	0.470747\\
1.601	0.477605\\
1.611	0.484314\\
1.621	0.490989\\
1.631	0.497667\\
1.641	0.504226\\
1.651	0.510685\\
1.661	0.517204\\
1.671	0.523615\\
1.681	0.530026\\
1.691	0.536408\\
1.701	0.542786\\
1.711	0.549063\\
1.721	0.555226\\
1.731	0.56134\\
1.741	0.567353\\
1.751	0.573216\\
1.761	0.579166\\
1.771	0.585085\\
1.781	0.590812\\
1.791	0.596654\\
1.801	0.60231\\
1.811	0.607811\\
1.821	0.613335\\
1.831	0.618659\\
1.841	0.624148\\
1.851	0.629507\\
1.861	0.634758\\
1.871	0.639966\\
1.881	0.645232\\
1.891	0.650222\\
1.901	0.65519\\
1.911	0.660219\\
1.921	0.665064\\
1.931	0.669861\\
1.941	0.674818\\
1.951	0.679479\\
1.961	0.68414\\
1.971	0.688773\\
1.981	0.693244\\
1.991	0.697726\\
2.001	0.702242\\
2.011	0.706547\\
2.021	0.710907\\
2.031	0.715229\\
2.041	0.719451\\
2.051	0.723528\\
2.061	0.727628\\
2.071	0.731631\\
2.081	0.735546\\
2.091	0.739459\\
2.101	0.74341\\
2.111	0.747292\\
2.121	0.751067\\
2.131	0.754808\\
2.141	0.758516\\
2.151	0.762219\\
2.161	0.765804\\
2.171	0.769413\\
2.181	0.772917\\
2.191	0.776325\\
2.201	0.779754\\
2.211	0.783069\\
2.221	0.786359\\
2.231	0.789696\\
2.241	0.792863\\
2.251	0.796041\\
2.261	0.799191\\
2.271	0.802239\\
2.281	0.805239\\
2.291	0.808102\\
2.301	0.811059\\
2.311	0.813965\\
2.321	0.816855\\
2.331	0.819617\\
2.341	0.822326\\
2.351	0.825145\\
2.361	0.82777\\
2.371	0.830379\\
2.381	0.832978\\
2.391	0.835518\\
2.401	0.837976\\
2.411	0.8405\\
2.421	0.843025\\
2.431	0.845372\\
2.441	0.84781\\
2.451	0.850159\\
2.461	0.852486\\
2.471	0.854754\\
2.481	0.857003\\
2.491	0.859227\\
2.501	0.861435\\
2.511	0.863536\\
2.521	0.865584\\
2.531	0.867677\\
2.541	0.869711\\
2.551	0.871745\\
2.561	0.873691\\
2.571	0.875569\\
2.581	0.87754\\
2.591	0.879418\\
2.601	0.881247\\
2.611	0.883003\\
2.621	0.8848\\
2.631	0.886576\\
2.641	0.888243\\
2.651	0.88996\\
2.661	0.891632\\
2.671	0.893224\\
2.681	0.894843\\
2.691	0.89646\\
2.701	0.898057\\
2.711	0.899562\\
2.721	0.90104\\
2.731	0.902481\\
2.741	0.903988\\
2.751	0.905418\\
2.761	0.906851\\
2.771	0.908231\\
2.781	0.90963\\
2.791	0.910952\\
2.801	0.91236\\
2.811	0.913676\\
2.821	0.914972\\
2.831	0.916246\\
2.841	0.917444\\
2.851	0.918668\\
2.861	0.919899\\
2.871	0.921154\\
2.881	0.922327\\
2.891	0.923471\\
2.901	0.924677\\
2.911	0.925784\\
2.921	0.926843\\
2.931	0.927977\\
2.941	0.929038\\
2.951	0.93007\\
2.961	0.931163\\
2.971	0.93216\\
2.981	0.933108\\
2.991	0.934091\\
3.001	0.934932\\
3.011	0.934932\\
3.021	0.934932\\
3.031	0.934932\\
3.041	0.934932\\
3.051	0.934932\\
3.061	0.934932\\
3.071	0.934932\\
3.081	0.934932\\
3.091	0.934932\\
3.101	0.934932\\
3.111	0.934932\\
3.121	0.934932\\
3.131	0.934932\\
3.141	0.934932\\
3.151	0.934932\\
3.161	0.934932\\
3.171	0.934932\\
3.181	0.934932\\
3.191	0.934932\\
3.201	0.934932\\
3.211	0.934932\\
3.221	0.934932\\
3.231	0.934932\\
3.241	0.934932\\
3.251	0.934932\\
3.261	0.934932\\
3.271	0.934932\\
3.281	0.934932\\
3.291	0.934932\\
3.301	0.934932\\
3.311	0.934932\\
3.321	0.934932\\
3.331	0.934932\\
3.341	0.934932\\
3.351	0.934932\\
3.361	0.934932\\
3.371	0.934932\\
3.381	0.934932\\
3.391	0.934932\\
3.401	0.934932\\
3.411	0.934932\\
3.421	0.934932\\
3.431	0.934932\\
3.441	0.934932\\
3.451	0.934932\\
3.461	0.934932\\
3.471	0.934932\\
3.481	0.934932\\
3.491	0.934932\\
3.501	0.934932\\
3.511	0.934932\\
3.521	0.934932\\
3.531	0.934932\\
3.541	0.934932\\
3.551	0.934932\\
3.561	0.934932\\
3.571	0.934932\\
3.581	0.934932\\
3.591	0.934932\\
3.601	0.934932\\
3.611	0.934932\\
3.621	0.934932\\
3.631	0.934932\\
3.641	0.934932\\
3.651	0.934932\\
3.661	0.934932\\
3.671	0.934932\\
3.681	0.934932\\
3.691	0.934932\\
3.701	0.934932\\
3.711	0.934932\\
3.721	0.934932\\
3.731	0.934932\\
3.741	0.934932\\
3.751	0.934932\\
3.761	0.934932\\
3.771	0.934932\\
3.781	0.934932\\
3.791	0.934932\\
3.801	0.934932\\
3.811	0.934932\\
3.821	0.934932\\
3.831	0.934932\\
3.841	0.934932\\
3.851	0.934932\\
3.861	0.934932\\
3.871	0.934932\\
3.881	0.934932\\
3.891	0.934932\\
3.901	0.934932\\
3.911	0.934932\\
3.921	0.934932\\
3.931	0.934932\\
3.941	0.934932\\
3.951	0.934932\\
3.961	0.934932\\
3.971	0.934932\\
3.981	0.934932\\
3.991	0.934932\\
4.001	0.934932\\
4.011	0.934932\\
4.021	0.934932\\
4.031	0.934932\\
4.041	0.934932\\
4.051	0.934932\\
4.061	0.934932\\
4.071	0.934932\\
4.081	0.934932\\
4.091	0.934932\\
4.101	0.934932\\
4.111	0.934932\\
4.121	0.934932\\
4.131	0.934932\\
4.141	0.934932\\
4.151	0.934932\\
4.161	0.934932\\
4.171	0.934932\\
4.181	0.934932\\
4.191	0.934932\\
4.201	0.934932\\
4.211	0.934932\\
4.221	0.934932\\
4.231	0.934932\\
4.241	0.934932\\
4.251	0.934932\\
4.261	0.934932\\
4.271	0.934932\\
4.281	0.934932\\
4.291	0.934932\\
4.301	0.934932\\
4.311	0.934932\\
4.321	0.934932\\
4.331	0.934932\\
4.341	0.934932\\
4.351	0.934932\\
4.361	0.934932\\
4.371	0.934932\\
4.381	0.934932\\
4.391	0.934932\\
4.401	0.934932\\
4.411	0.934932\\
4.421	0.934932\\
4.431	0.934932\\
4.441	0.934932\\
4.451	0.934932\\
4.461	0.934932\\
4.471	0.934932\\
4.481	0.934932\\
4.491	0.934932\\
4.501	0.934932\\
4.511	0.934932\\
4.521	0.934932\\
4.531	0.934932\\
4.541	0.934932\\
4.551	0.934932\\
4.561	0.934932\\
4.571	0.934932\\
4.581	0.934932\\
4.591	0.934932\\
4.601	0.934932\\
4.611	0.934932\\
4.621	0.934932\\
4.631	0.934932\\
4.641	0.934932\\
4.651	0.934932\\
4.661	0.934932\\
4.671	0.934932\\
4.681	0.934932\\
4.691	0.934932\\
4.701	0.934932\\
4.711	0.934932\\
4.721	0.934932\\
4.731	0.934932\\
4.741	0.934932\\
4.751	0.934932\\
4.761	0.934932\\
4.771	0.934932\\
4.781	0.934932\\
4.791	0.934932\\
4.801	0.934932\\
4.811	0.934932\\
4.821	0.934932\\
4.831	0.934932\\
4.841	0.934932\\
4.851	0.934932\\
4.861	0.934932\\
4.871	0.934932\\
4.881	0.934932\\
4.891	0.934932\\
4.901	0.934932\\
4.911	0.934932\\
4.921	0.934932\\
4.931	0.934932\\
4.941	0.934932\\
4.951	0.934932\\
4.961	0.934932\\
4.971	0.934932\\
4.981	0.934932\\
4.991	0.934932\\
5.001	0.934932\\
5.011	0.934932\\
5.021	0.934932\\
5.031	0.934932\\
5.041	0.934932\\
5.051	0.934932\\
5.061	0.934932\\
5.071	0.934932\\
5.081	0.934932\\
5.091	0.934932\\
5.101	0.934932\\
5.111	0.934932\\
5.121	0.934932\\
5.131	0.934932\\
5.141	0.934932\\
5.151	0.934932\\
5.161	0.934932\\
5.171	0.934932\\
5.181	0.934932\\
5.191	0.934932\\
5.201	0.934932\\
5.211	0.934932\\
5.221	0.934932\\
5.231	0.934932\\
5.241	0.934932\\
5.251	0.934932\\
5.261	0.934932\\
5.271	0.934932\\
5.281	0.934932\\
5.291	0.934932\\
5.301	0.934932\\
5.311	0.934932\\
5.321	0.934932\\
5.331	0.934932\\
5.341	0.934932\\
5.351	0.934932\\
5.361	0.934932\\
5.371	0.934932\\
5.381	0.934932\\
5.391	0.934932\\
5.401	0.934932\\
5.411	0.934932\\
5.421	0.934932\\
5.431	0.934932\\
5.441	0.934932\\
5.451	0.934932\\
5.461	0.934932\\
5.471	0.934932\\
5.481	0.934932\\
5.491	0.934932\\
5.501	0.934932\\
5.511	0.934932\\
5.521	0.934932\\
5.531	0.934932\\
5.541	0.934932\\
5.551	0.934932\\
5.561	0.934932\\
5.571	0.934932\\
5.581	0.934932\\
5.591	0.934932\\
5.601	0.934932\\
5.611	0.934932\\
5.621	0.934932\\
5.631	0.934932\\
5.641	0.934932\\
5.651	0.934932\\
5.661	0.934932\\
5.671	0.934932\\
5.681	0.934932\\
5.691	0.934932\\
5.701	0.934932\\
5.711	0.934932\\
5.721	0.934932\\
5.731	0.934932\\
5.741	0.934932\\
5.751	0.934932\\
5.761	0.934932\\
5.771	0.934932\\
5.781	0.934932\\
5.791	0.934932\\
5.801	0.934932\\
5.811	0.934932\\
5.821	0.934932\\
5.831	0.934932\\
5.841	0.934932\\
5.851	0.934932\\
5.861	0.934932\\
5.871	0.934932\\
5.881	0.934932\\
5.891	0.934932\\
5.901	0.934932\\
5.911	0.934932\\
5.921	0.934932\\
5.931	0.934932\\
5.941	0.934932\\
5.951	0.934932\\
5.961	0.934932\\
5.971	0.934932\\
5.981	0.934932\\
5.991	0.934932\\
6.001	0.934932\\
6.011	0.934932\\
6.021	0.934932\\
6.031	0.934932\\
6.041	0.934932\\
6.051	0.934932\\
6.061	0.934932\\
6.071	0.934932\\
6.081	0.934932\\
6.091	0.934932\\
6.101	0.934932\\
6.111	0.934932\\
6.121	0.934932\\
6.131	0.934932\\
6.141	0.934932\\
6.151	0.934932\\
6.161	0.934932\\
6.171	0.934932\\
6.181	0.934932\\
6.191	0.934932\\
6.201	0.934932\\
6.211	0.934932\\
6.221	0.934932\\
6.231	0.934932\\
6.241	0.934932\\
6.251	0.934932\\
6.261	0.934932\\
6.271	0.934932\\
6.281	0.934932\\
6.291	0.934932\\
6.301	0.934932\\
6.311	0.934932\\
6.321	0.934932\\
6.331	0.934932\\
6.341	0.934932\\
6.351	0.934932\\
6.361	0.934932\\
6.371	0.934932\\
6.381	0.934932\\
6.391	0.934932\\
6.401	0.934932\\
6.411	0.934932\\
6.421	0.934932\\
6.431	0.934932\\
6.441	0.934932\\
6.451	0.934932\\
6.461	0.934932\\
6.471	0.934932\\
6.481	0.934932\\
6.491	0.934932\\
6.501	0.934932\\
6.511	0.934932\\
6.521	0.934932\\
6.531	0.934932\\
6.541	0.934932\\
6.551	0.934932\\
6.561	0.934932\\
6.571	0.934932\\
6.581	0.934932\\
6.591	0.934932\\
6.601	0.934932\\
6.611	0.934932\\
6.621	0.934932\\
6.631	0.934932\\
6.641	0.934932\\
6.651	0.934932\\
6.661	0.934932\\
6.671	0.934932\\
6.681	0.934932\\
6.691	0.934932\\
6.701	0.934932\\
6.711	0.934932\\
6.721	0.934932\\
6.731	0.934932\\
6.741	0.934932\\
6.751	0.934932\\
6.761	0.934932\\
6.771	0.934932\\
6.781	0.934932\\
6.791	0.934932\\
6.801	0.934932\\
6.811	0.934932\\
6.821	0.934932\\
6.831	0.934932\\
6.841	0.934932\\
6.851	0.934932\\
6.861	0.934932\\
6.871	0.934932\\
6.881	0.934932\\
6.891	0.934932\\
6.901	0.934932\\
6.911	0.934932\\
6.921	0.934932\\
6.931	0.934932\\
6.941	0.934932\\
6.951	0.934932\\
6.961	0.934932\\
6.971	0.934932\\
6.981	0.934932\\
6.991	0.934932\\
7.001	0.934932\\
7.011	0.934932\\
7.021	0.934932\\
7.031	0.934932\\
7.041	0.934932\\
7.051	0.934932\\
7.061	0.934932\\
7.071	0.934932\\
7.081	0.934932\\
7.091	0.934932\\
7.101	0.934932\\
7.111	0.934932\\
7.121	0.934932\\
7.131	0.934932\\
7.141	0.934932\\
7.151	0.934932\\
7.161	0.934932\\
7.171	0.934932\\
7.181	0.934932\\
7.191	0.934932\\
7.201	0.934932\\
7.211	0.934932\\
7.221	0.934932\\
7.231	0.934932\\
7.241	0.934932\\
7.251	0.934932\\
7.261	0.934932\\
7.271	0.934932\\
7.281	0.934932\\
7.291	0.934932\\
7.301	0.934932\\
7.311	0.934932\\
7.321	0.934932\\
7.331	0.934932\\
7.341	0.934932\\
7.351	0.934932\\
7.361	0.934932\\
7.371	0.934932\\
7.381	0.934932\\
7.391	0.934932\\
7.401	0.934932\\
7.411	0.934932\\
7.421	0.934932\\
7.431	0.934932\\
7.441	0.934932\\
7.451	0.934932\\
7.461	0.934932\\
7.471	0.934932\\
7.481	0.934932\\
7.491	0.934932\\
7.501	0.934932\\
7.511	0.934932\\
7.521	0.934932\\
7.531	0.934932\\
7.541	0.934932\\
7.551	0.934932\\
7.561	0.934932\\
7.571	0.934932\\
7.581	0.934932\\
7.591	0.934932\\
7.601	0.934932\\
7.611	0.934932\\
7.621	0.934932\\
7.631	0.934932\\
7.641	0.934932\\
7.651	0.934932\\
7.661	0.934932\\
7.671	0.934932\\
7.681	0.934932\\
7.691	0.934932\\
7.701	0.934932\\
7.711	0.934932\\
7.721	0.934932\\
7.731	0.934932\\
7.741	0.934932\\
7.751	0.934932\\
7.761	0.934932\\
7.771	0.934932\\
7.781	0.934932\\
7.791	0.934932\\
7.801	0.934932\\
7.811	0.934932\\
7.821	0.934932\\
7.831	0.934932\\
7.841	0.934932\\
7.851	0.934932\\
7.861	0.934932\\
7.871	0.934932\\
7.881	0.934932\\
7.891	0.934932\\
7.901	0.934932\\
7.911	0.934932\\
7.921	0.934932\\
7.931	0.934932\\
7.941	0.934932\\
7.951	0.934932\\
7.961	0.934932\\
7.971	0.934932\\
7.981	0.934932\\
7.991	0.934932\\
8.001	0.934932\\
8.011	0.934932\\
8.021	0.934932\\
8.031	0.934932\\
8.041	0.934932\\
8.051	0.934932\\
8.061	0.934932\\
8.071	0.934932\\
8.081	0.934932\\
8.091	0.934932\\
8.101	0.934932\\
8.111	0.934932\\
8.121	0.934932\\
8.131	0.934932\\
8.141	0.934932\\
8.151	0.934932\\
8.161	0.934932\\
8.171	0.934932\\
8.181	0.934932\\
8.191	0.934932\\
8.201	0.934932\\
8.211	0.934932\\
8.221	0.934932\\
8.231	0.934932\\
8.241	0.934932\\
8.251	0.934932\\
8.261	0.934932\\
8.271	0.934932\\
8.281	0.934932\\
8.291	0.934932\\
8.301	0.934932\\
8.311	0.934932\\
8.321	0.934932\\
8.331	0.934932\\
8.341	0.934932\\
8.351	0.934932\\
8.361	0.934932\\
8.371	0.934932\\
8.381	0.934932\\
8.391	0.934932\\
8.401	0.934932\\
8.411	0.934932\\
8.421	0.934932\\
8.431	0.934932\\
8.441	0.934932\\
8.451	0.934932\\
8.461	0.934932\\
8.471	0.934932\\
8.481	0.934932\\
8.491	0.934932\\
8.501	0.934932\\
8.511	0.934932\\
8.521	0.934932\\
8.531	0.934932\\
8.541	0.934932\\
8.551	0.934932\\
8.561	0.934932\\
8.571	0.934932\\
8.581	0.934932\\
8.591	0.934932\\
8.601	0.934932\\
8.611	0.934932\\
8.621	0.934932\\
8.631	0.934932\\
8.641	0.934932\\
8.651	0.934932\\
8.661	0.934932\\
8.671	0.934932\\
8.681	0.934932\\
8.691	0.934932\\
8.701	0.934932\\
8.711	0.934932\\
8.721	0.934932\\
8.731	0.934932\\
8.741	0.934932\\
8.751	0.934932\\
8.761	0.934932\\
8.771	0.934932\\
8.781	0.934932\\
8.791	0.934932\\
8.801	0.934932\\
8.811	0.934932\\
8.821	0.934932\\
8.831	0.934932\\
8.841	0.934932\\
8.851	0.934932\\
8.861	0.934932\\
8.871	0.934932\\
8.881	0.934932\\
8.891	0.934932\\
8.901	0.934932\\
8.911	0.934932\\
8.921	0.934932\\
8.931	0.934932\\
8.941	0.934932\\
8.951	0.934932\\
8.961	0.934932\\
8.971	0.934932\\
8.981	0.934932\\
8.991	0.934932\\
9.001	0.934932\\
9.011	0.934932\\
9.021	0.934932\\
9.031	0.934932\\
9.041	0.934932\\
9.051	0.934932\\
9.061	0.934932\\
9.071	0.934932\\
9.081	0.934932\\
9.091	0.934932\\
9.101	0.934932\\
9.111	0.934932\\
9.121	0.934932\\
9.131	0.934932\\
9.141	0.934932\\
9.151	0.934932\\
9.161	0.934932\\
9.171	0.934932\\
9.181	0.934932\\
9.191	0.934932\\
9.201	0.934932\\
9.211	0.934932\\
9.221	0.934932\\
9.231	0.934932\\
9.241	0.934932\\
9.251	0.934932\\
9.261	0.934932\\
9.271	0.934932\\
9.281	0.934932\\
9.291	0.934932\\
9.301	0.934932\\
9.311	0.934932\\
9.321	0.934932\\
9.331	0.934932\\
9.341	0.934932\\
9.351	0.934932\\
9.361	0.934932\\
9.371	0.934932\\
9.381	0.934932\\
9.391	0.934932\\
9.401	0.934932\\
9.411	0.934932\\
9.421	0.934932\\
9.431	0.934932\\
9.441	0.934932\\
9.451	0.934932\\
9.461	0.934932\\
9.471	0.934932\\
9.481	0.934932\\
9.491	0.934932\\
9.501	0.934932\\
9.511	0.934932\\
9.521	0.934932\\
9.531	0.934932\\
9.541	0.934932\\
9.551	0.934932\\
9.561	0.934932\\
9.571	0.934932\\
9.581	0.934932\\
9.591	0.934932\\
9.601	0.934932\\
9.611	0.934932\\
9.621	0.934932\\
9.631	0.934932\\
9.641	0.934932\\
9.651	0.934932\\
9.661	0.934932\\
9.671	0.934932\\
9.681	0.934932\\
9.691	0.934932\\
9.701	0.934932\\
9.711	0.934932\\
9.721	0.934932\\
9.731	0.934932\\
9.741	0.934932\\
9.751	0.934932\\
9.761	0.934932\\
9.771	0.934932\\
9.781	0.934932\\
9.791	0.934932\\
9.801	0.934932\\
9.811	0.934932\\
9.821	0.934932\\
9.831	0.934932\\
9.841	0.934932\\
9.851	0.934932\\
9.861	0.934932\\
9.871	0.934932\\
9.881	0.934932\\
9.891	0.934932\\
9.901	0.934932\\
9.911	0.934932\\
9.921	0.934932\\
9.931	0.934932\\
9.941	0.934932\\
9.951	0.934932\\
9.961	0.934932\\
9.971	0.934932\\
9.981	0.934932\\
9.991	0.934932\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	6e-06\\
0.061	1.3e-05\\
0.071	2.2e-05\\
0.081	3.6e-05\\
0.091	5.5e-05\\
0.101	7.5e-05\\
0.111	0.000101\\
0.121	0.000132\\
0.131	0.000193\\
0.141	0.00025\\
0.151	0.000321\\
0.161	0.000413\\
0.171	0.000499\\
0.181	0.000642\\
0.191	0.00079\\
0.201	0.000954\\
0.211	0.001153\\
0.221	0.001363\\
0.231	0.001566\\
0.241	0.001831\\
0.251	0.002117\\
0.261	0.002454\\
0.271	0.00281\\
0.281	0.003162\\
0.291	0.003565\\
0.301	0.004068\\
0.311	0.004604\\
0.321	0.005153\\
0.331	0.005721\\
0.341	0.006375\\
0.351	0.007058\\
0.361	0.007801\\
0.371	0.008595\\
0.381	0.009411\\
0.391	0.010256\\
0.401	0.011164\\
0.411	0.012178\\
0.421	0.013186\\
0.431	0.014275\\
0.441	0.01541\\
0.451	0.016608\\
0.461	0.017885\\
0.471	0.019189\\
0.481	0.020558\\
0.491	0.022016\\
0.501	0.023533\\
0.511	0.025107\\
0.521	0.026714\\
0.531	0.028418\\
0.541	0.03016\\
0.551	0.031898\\
0.561	0.033756\\
0.571	0.035641\\
0.581	0.037615\\
0.591	0.039621\\
0.601	0.041769\\
0.611	0.043887\\
0.621	0.046189\\
0.631	0.048457\\
0.641	0.050912\\
0.651	0.053281\\
0.661	0.055833\\
0.671	0.058359\\
0.681	0.060965\\
0.691	0.063688\\
0.701	0.066432\\
0.711	0.069252\\
0.721	0.072182\\
0.731	0.075133\\
0.741	0.078104\\
0.751	0.08107\\
0.761	0.084141\\
0.771	0.087355\\
0.781	0.090558\\
0.791	0.093811\\
0.801	0.097284\\
0.811	0.100788\\
0.821	0.104199\\
0.831	0.107634\\
0.841	0.111147\\
0.851	0.114667\\
0.861	0.118324\\
0.871	0.122006\\
0.881	0.12567\\
0.891	0.129531\\
0.901	0.133393\\
0.911	0.137304\\
0.921	0.141201\\
0.931	0.145156\\
0.941	0.149203\\
0.951	0.153155\\
0.961	0.157308\\
0.971	0.161324\\
0.981	0.165434\\
0.991	0.16962\\
1.001	0.173907\\
1.011	0.178198\\
1.021	0.182552\\
1.031	0.18692\\
1.041	0.191178\\
1.051	0.195749\\
1.061	0.200327\\
1.071	0.204788\\
1.081	0.209401\\
1.091	0.213986\\
1.101	0.21859\\
1.111	0.223097\\
1.121	0.227773\\
1.131	0.232454\\
1.141	0.237154\\
1.151	0.241853\\
1.161	0.246466\\
1.171	0.251105\\
1.181	0.255958\\
1.191	0.260732\\
1.201	0.265483\\
1.211	0.270236\\
1.221	0.274986\\
1.231	0.279764\\
1.241	0.284491\\
1.251	0.289289\\
1.261	0.294177\\
1.271	0.29897\\
1.281	0.303842\\
1.291	0.308664\\
1.301	0.313438\\
1.311	0.318282\\
1.321	0.322998\\
1.331	0.327809\\
1.341	0.332694\\
1.351	0.337552\\
1.361	0.342451\\
1.371	0.347329\\
1.381	0.352162\\
1.391	0.356946\\
1.401	0.361766\\
1.411	0.366591\\
1.421	0.371293\\
1.431	0.376048\\
1.441	0.380965\\
1.451	0.385898\\
1.461	0.390633\\
1.471	0.395448\\
1.481	0.40028\\
1.491	0.404936\\
1.501	0.409962\\
1.511	0.416293\\
1.521	0.422631\\
1.531	0.429082\\
1.541	0.435399\\
1.551	0.441629\\
1.561	0.447922\\
1.571	0.454303\\
1.581	0.460447\\
1.591	0.466642\\
1.601	0.47277\\
1.611	0.478793\\
1.621	0.484701\\
1.631	0.490687\\
1.641	0.496557\\
1.651	0.502615\\
1.661	0.508676\\
1.671	0.514483\\
1.681	0.520346\\
1.691	0.525863\\
1.701	0.531339\\
1.711	0.536877\\
1.721	0.542441\\
1.731	0.547864\\
1.741	0.553315\\
1.751	0.558767\\
1.761	0.564133\\
1.771	0.5695\\
1.781	0.574731\\
1.791	0.579867\\
1.801	0.585156\\
1.811	0.590204\\
1.821	0.595359\\
1.831	0.600417\\
1.841	0.605306\\
1.851	0.610343\\
1.861	0.615273\\
1.871	0.619951\\
1.881	0.624734\\
1.891	0.629463\\
1.901	0.634053\\
1.911	0.638653\\
1.921	0.643342\\
1.931	0.647891\\
1.941	0.652365\\
1.951	0.656741\\
1.961	0.661093\\
1.971	0.665372\\
1.981	0.669589\\
1.991	0.673854\\
2.001	0.678093\\
2.011	0.682256\\
2.021	0.686307\\
2.031	0.690239\\
2.041	0.694189\\
2.051	0.698198\\
2.061	0.702031\\
2.071	0.705872\\
2.081	0.709534\\
2.091	0.713219\\
2.101	0.716911\\
2.111	0.720472\\
2.121	0.72397\\
2.131	0.727533\\
2.141	0.730948\\
2.151	0.734367\\
2.161	0.7378\\
2.171	0.741162\\
2.181	0.744447\\
2.191	0.747687\\
2.201	0.750905\\
2.211	0.754096\\
2.221	0.757287\\
2.231	0.760384\\
2.241	0.763367\\
2.251	0.766446\\
2.261	0.769387\\
2.271	0.772273\\
2.281	0.775115\\
2.291	0.778031\\
2.301	0.780785\\
2.311	0.783535\\
2.321	0.786213\\
2.331	0.788892\\
2.341	0.791568\\
2.351	0.794223\\
2.361	0.796805\\
2.371	0.799331\\
2.381	0.80184\\
2.391	0.80423\\
2.401	0.806741\\
2.411	0.809233\\
2.421	0.811616\\
2.431	0.813951\\
2.441	0.816237\\
2.451	0.818557\\
2.461	0.820723\\
2.471	0.822943\\
2.481	0.825054\\
2.491	0.827128\\
2.501	0.829236\\
2.511	0.831328\\
2.521	0.833408\\
2.531	0.835482\\
2.541	0.837508\\
2.551	0.839471\\
2.561	0.841425\\
2.571	0.843344\\
2.581	0.845292\\
2.591	0.847134\\
2.601	0.849011\\
2.611	0.850793\\
2.621	0.852599\\
2.631	0.854338\\
2.641	0.856155\\
2.651	0.857874\\
2.661	0.859608\\
2.671	0.861218\\
2.681	0.862863\\
2.691	0.864433\\
2.701	0.86606\\
2.711	0.867671\\
2.721	0.869251\\
2.731	0.870802\\
2.741	0.872304\\
2.751	0.873737\\
2.761	0.875212\\
2.771	0.876679\\
2.781	0.878102\\
2.791	0.879517\\
2.801	0.880803\\
2.811	0.882128\\
2.821	0.88348\\
2.831	0.884863\\
2.841	0.886183\\
2.851	0.887456\\
2.861	0.888779\\
2.871	0.890036\\
2.881	0.891316\\
2.891	0.892554\\
2.901	0.893767\\
2.911	0.894956\\
2.921	0.896172\\
2.931	0.897349\\
2.941	0.898521\\
2.951	0.899563\\
2.961	0.900657\\
2.971	0.901692\\
2.981	0.902798\\
2.991	0.903805\\
3.001	0.904714\\
3.011	0.904714\\
3.021	0.904714\\
3.031	0.904714\\
3.041	0.904714\\
3.051	0.904714\\
3.061	0.904714\\
3.071	0.904714\\
3.081	0.904714\\
3.091	0.904714\\
3.101	0.904714\\
3.111	0.904714\\
3.121	0.904714\\
3.131	0.904714\\
3.141	0.904714\\
3.151	0.904714\\
3.161	0.904714\\
3.171	0.904714\\
3.181	0.904714\\
3.191	0.904714\\
3.201	0.904714\\
3.211	0.904714\\
3.221	0.904714\\
3.231	0.904714\\
3.241	0.904714\\
3.251	0.904714\\
3.261	0.904714\\
3.271	0.904714\\
3.281	0.904714\\
3.291	0.904714\\
3.301	0.904714\\
3.311	0.904714\\
3.321	0.904714\\
3.331	0.904714\\
3.341	0.904714\\
3.351	0.904714\\
3.361	0.904714\\
3.371	0.904714\\
3.381	0.904714\\
3.391	0.904714\\
3.401	0.904714\\
3.411	0.904714\\
3.421	0.904714\\
3.431	0.904714\\
3.441	0.904714\\
3.451	0.904714\\
3.461	0.904714\\
3.471	0.904714\\
3.481	0.904714\\
3.491	0.904714\\
3.501	0.904714\\
3.511	0.904714\\
3.521	0.904714\\
3.531	0.904714\\
3.541	0.904714\\
3.551	0.904714\\
3.561	0.904714\\
3.571	0.904714\\
3.581	0.904714\\
3.591	0.904714\\
3.601	0.904714\\
3.611	0.904714\\
3.621	0.904714\\
3.631	0.904714\\
3.641	0.904714\\
3.651	0.904714\\
3.661	0.904714\\
3.671	0.904714\\
3.681	0.904714\\
3.691	0.904714\\
3.701	0.904714\\
3.711	0.904714\\
3.721	0.904714\\
3.731	0.904714\\
3.741	0.904714\\
3.751	0.904714\\
3.761	0.904714\\
3.771	0.904714\\
3.781	0.904714\\
3.791	0.904714\\
3.801	0.904714\\
3.811	0.904714\\
3.821	0.904714\\
3.831	0.904714\\
3.841	0.904714\\
3.851	0.904714\\
3.861	0.904714\\
3.871	0.904714\\
3.881	0.904714\\
3.891	0.904714\\
3.901	0.904714\\
3.911	0.904714\\
3.921	0.904714\\
3.931	0.904714\\
3.941	0.904714\\
3.951	0.904714\\
3.961	0.904714\\
3.971	0.904714\\
3.981	0.904714\\
3.991	0.904714\\
4.001	0.904714\\
4.011	0.904714\\
4.021	0.904714\\
4.031	0.904714\\
4.041	0.904714\\
4.051	0.904714\\
4.061	0.904714\\
4.071	0.904714\\
4.081	0.904714\\
4.091	0.904714\\
4.101	0.904714\\
4.111	0.904714\\
4.121	0.904714\\
4.131	0.904714\\
4.141	0.904714\\
4.151	0.904714\\
4.161	0.904714\\
4.171	0.904714\\
4.181	0.904714\\
4.191	0.904714\\
4.201	0.904714\\
4.211	0.904714\\
4.221	0.904714\\
4.231	0.904714\\
4.241	0.904714\\
4.251	0.904714\\
4.261	0.904714\\
4.271	0.904714\\
4.281	0.904714\\
4.291	0.904714\\
4.301	0.904714\\
4.311	0.904714\\
4.321	0.904714\\
4.331	0.904714\\
4.341	0.904714\\
4.351	0.904714\\
4.361	0.904714\\
4.371	0.904714\\
4.381	0.904714\\
4.391	0.904714\\
4.401	0.904714\\
4.411	0.904714\\
4.421	0.904714\\
4.431	0.904714\\
4.441	0.904714\\
4.451	0.904714\\
4.461	0.904714\\
4.471	0.904714\\
4.481	0.904714\\
4.491	0.904714\\
4.501	0.904714\\
4.511	0.904714\\
4.521	0.904714\\
4.531	0.904714\\
4.541	0.904714\\
4.551	0.904714\\
4.561	0.904714\\
4.571	0.904714\\
4.581	0.904714\\
4.591	0.904714\\
4.601	0.904714\\
4.611	0.904714\\
4.621	0.904714\\
4.631	0.904714\\
4.641	0.904714\\
4.651	0.904714\\
4.661	0.904714\\
4.671	0.904714\\
4.681	0.904714\\
4.691	0.904714\\
4.701	0.904714\\
4.711	0.904714\\
4.721	0.904714\\
4.731	0.904714\\
4.741	0.904714\\
4.751	0.904714\\
4.761	0.904714\\
4.771	0.904714\\
4.781	0.904714\\
4.791	0.904714\\
4.801	0.904714\\
4.811	0.904714\\
4.821	0.904714\\
4.831	0.904714\\
4.841	0.904714\\
4.851	0.904714\\
4.861	0.904714\\
4.871	0.904714\\
4.881	0.904714\\
4.891	0.904714\\
4.901	0.904714\\
4.911	0.904714\\
4.921	0.904714\\
4.931	0.904714\\
4.941	0.904714\\
4.951	0.904714\\
4.961	0.904714\\
4.971	0.904714\\
4.981	0.904714\\
4.991	0.904714\\
5.001	0.904714\\
5.011	0.904714\\
5.021	0.904714\\
5.031	0.904714\\
5.041	0.904714\\
5.051	0.904714\\
5.061	0.904714\\
5.071	0.904714\\
5.081	0.904714\\
5.091	0.904714\\
5.101	0.904714\\
5.111	0.904714\\
5.121	0.904714\\
5.131	0.904714\\
5.141	0.904714\\
5.151	0.904714\\
5.161	0.904714\\
5.171	0.904714\\
5.181	0.904714\\
5.191	0.904714\\
5.201	0.904714\\
5.211	0.904714\\
5.221	0.904714\\
5.231	0.904714\\
5.241	0.904714\\
5.251	0.904714\\
5.261	0.904714\\
5.271	0.904714\\
5.281	0.904714\\
5.291	0.904714\\
5.301	0.904714\\
5.311	0.904714\\
5.321	0.904714\\
5.331	0.904714\\
5.341	0.904714\\
5.351	0.904714\\
5.361	0.904714\\
5.371	0.904714\\
5.381	0.904714\\
5.391	0.904714\\
5.401	0.904714\\
5.411	0.904714\\
5.421	0.904714\\
5.431	0.904714\\
5.441	0.904714\\
5.451	0.904714\\
5.461	0.904714\\
5.471	0.904714\\
5.481	0.904714\\
5.491	0.904714\\
5.501	0.904714\\
5.511	0.904714\\
5.521	0.904714\\
5.531	0.904714\\
5.541	0.904714\\
5.551	0.904714\\
5.561	0.904714\\
5.571	0.904714\\
5.581	0.904714\\
5.591	0.904714\\
5.601	0.904714\\
5.611	0.904714\\
5.621	0.904714\\
5.631	0.904714\\
5.641	0.904714\\
5.651	0.904714\\
5.661	0.904714\\
5.671	0.904714\\
5.681	0.904714\\
5.691	0.904714\\
5.701	0.904714\\
5.711	0.904714\\
5.721	0.904714\\
5.731	0.904714\\
5.741	0.904714\\
5.751	0.904714\\
5.761	0.904714\\
5.771	0.904714\\
5.781	0.904714\\
5.791	0.904714\\
5.801	0.904714\\
5.811	0.904714\\
5.821	0.904714\\
5.831	0.904714\\
5.841	0.904714\\
5.851	0.904714\\
5.861	0.904714\\
5.871	0.904714\\
5.881	0.904714\\
5.891	0.904714\\
5.901	0.904714\\
5.911	0.904714\\
5.921	0.904714\\
5.931	0.904714\\
5.941	0.904714\\
5.951	0.904714\\
5.961	0.904714\\
5.971	0.904714\\
5.981	0.904714\\
5.991	0.904714\\
6.001	0.904714\\
6.011	0.904714\\
6.021	0.904714\\
6.031	0.904714\\
6.041	0.904714\\
6.051	0.904714\\
6.061	0.904714\\
6.071	0.904714\\
6.081	0.904714\\
6.091	0.904714\\
6.101	0.904714\\
6.111	0.904714\\
6.121	0.904714\\
6.131	0.904714\\
6.141	0.904714\\
6.151	0.904714\\
6.161	0.904714\\
6.171	0.904714\\
6.181	0.904714\\
6.191	0.904714\\
6.201	0.904714\\
6.211	0.904714\\
6.221	0.904714\\
6.231	0.904714\\
6.241	0.904714\\
6.251	0.904714\\
6.261	0.904714\\
6.271	0.904714\\
6.281	0.904714\\
6.291	0.904714\\
6.301	0.904714\\
6.311	0.904714\\
6.321	0.904714\\
6.331	0.904714\\
6.341	0.904714\\
6.351	0.904714\\
6.361	0.904714\\
6.371	0.904714\\
6.381	0.904714\\
6.391	0.904714\\
6.401	0.904714\\
6.411	0.904714\\
6.421	0.904714\\
6.431	0.904714\\
6.441	0.904714\\
6.451	0.904714\\
6.461	0.904714\\
6.471	0.904714\\
6.481	0.904714\\
6.491	0.904714\\
6.501	0.904714\\
6.511	0.904714\\
6.521	0.904714\\
6.531	0.904714\\
6.541	0.904714\\
6.551	0.904714\\
6.561	0.904714\\
6.571	0.904714\\
6.581	0.904714\\
6.591	0.904714\\
6.601	0.904714\\
6.611	0.904714\\
6.621	0.904714\\
6.631	0.904714\\
6.641	0.904714\\
6.651	0.904714\\
6.661	0.904714\\
6.671	0.904714\\
6.681	0.904714\\
6.691	0.904714\\
6.701	0.904714\\
6.711	0.904714\\
6.721	0.904714\\
6.731	0.904714\\
6.741	0.904714\\
6.751	0.904714\\
6.761	0.904714\\
6.771	0.904714\\
6.781	0.904714\\
6.791	0.904714\\
6.801	0.904714\\
6.811	0.904714\\
6.821	0.904714\\
6.831	0.904714\\
6.841	0.904714\\
6.851	0.904714\\
6.861	0.904714\\
6.871	0.904714\\
6.881	0.904714\\
6.891	0.904714\\
6.901	0.904714\\
6.911	0.904714\\
6.921	0.904714\\
6.931	0.904714\\
6.941	0.904714\\
6.951	0.904714\\
6.961	0.904714\\
6.971	0.904714\\
6.981	0.904714\\
6.991	0.904714\\
7.001	0.904714\\
7.011	0.904714\\
7.021	0.904714\\
7.031	0.904714\\
7.041	0.904714\\
7.051	0.904714\\
7.061	0.904714\\
7.071	0.904714\\
7.081	0.904714\\
7.091	0.904714\\
7.101	0.904714\\
7.111	0.904714\\
7.121	0.904714\\
7.131	0.904714\\
7.141	0.904714\\
7.151	0.904714\\
7.161	0.904714\\
7.171	0.904714\\
7.181	0.904714\\
7.191	0.904714\\
7.201	0.904714\\
7.211	0.904714\\
7.221	0.904714\\
7.231	0.904714\\
7.241	0.904714\\
7.251	0.904714\\
7.261	0.904714\\
7.271	0.904714\\
7.281	0.904714\\
7.291	0.904714\\
7.301	0.904714\\
7.311	0.904714\\
7.321	0.904714\\
7.331	0.904714\\
7.341	0.904714\\
7.351	0.904714\\
7.361	0.904714\\
7.371	0.904714\\
7.381	0.904714\\
7.391	0.904714\\
7.401	0.904714\\
7.411	0.904714\\
7.421	0.904714\\
7.431	0.904714\\
7.441	0.904714\\
7.451	0.904714\\
7.461	0.904714\\
7.471	0.904714\\
7.481	0.904714\\
7.491	0.904714\\
7.501	0.904714\\
7.511	0.904714\\
7.521	0.904714\\
7.531	0.904714\\
7.541	0.904714\\
7.551	0.904714\\
7.561	0.904714\\
7.571	0.904714\\
7.581	0.904714\\
7.591	0.904714\\
7.601	0.904714\\
7.611	0.904714\\
7.621	0.904714\\
7.631	0.904714\\
7.641	0.904714\\
7.651	0.904714\\
7.661	0.904714\\
7.671	0.904714\\
7.681	0.904714\\
7.691	0.904714\\
7.701	0.904714\\
7.711	0.904714\\
7.721	0.904714\\
7.731	0.904714\\
7.741	0.904714\\
7.751	0.904714\\
7.761	0.904714\\
7.771	0.904714\\
7.781	0.904714\\
7.791	0.904714\\
7.801	0.904714\\
7.811	0.904714\\
7.821	0.904714\\
7.831	0.904714\\
7.841	0.904714\\
7.851	0.904714\\
7.861	0.904714\\
7.871	0.904714\\
7.881	0.904714\\
7.891	0.904714\\
7.901	0.904714\\
7.911	0.904714\\
7.921	0.904714\\
7.931	0.904714\\
7.941	0.904714\\
7.951	0.904714\\
7.961	0.904714\\
7.971	0.904714\\
7.981	0.904714\\
7.991	0.904714\\
8.001	0.904714\\
8.011	0.904714\\
8.021	0.904714\\
8.031	0.904714\\
8.041	0.904714\\
8.051	0.904714\\
8.061	0.904714\\
8.071	0.904714\\
8.081	0.904714\\
8.091	0.904714\\
8.101	0.904714\\
8.111	0.904714\\
8.121	0.904714\\
8.131	0.904714\\
8.141	0.904714\\
8.151	0.904714\\
8.161	0.904714\\
8.171	0.904714\\
8.181	0.904714\\
8.191	0.904714\\
8.201	0.904714\\
8.211	0.904714\\
8.221	0.904714\\
8.231	0.904714\\
8.241	0.904714\\
8.251	0.904714\\
8.261	0.904714\\
8.271	0.904714\\
8.281	0.904714\\
8.291	0.904714\\
8.301	0.904714\\
8.311	0.904714\\
8.321	0.904714\\
8.331	0.904714\\
8.341	0.904714\\
8.351	0.904714\\
8.361	0.904714\\
8.371	0.904714\\
8.381	0.904714\\
8.391	0.904714\\
8.401	0.904714\\
8.411	0.904714\\
8.421	0.904714\\
8.431	0.904714\\
8.441	0.904714\\
8.451	0.904714\\
8.461	0.904714\\
8.471	0.904714\\
8.481	0.904714\\
8.491	0.904714\\
8.501	0.904714\\
8.511	0.904714\\
8.521	0.904714\\
8.531	0.904714\\
8.541	0.904714\\
8.551	0.904714\\
8.561	0.904714\\
8.571	0.904714\\
8.581	0.904714\\
8.591	0.904714\\
8.601	0.904714\\
8.611	0.904714\\
8.621	0.904714\\
8.631	0.904714\\
8.641	0.904714\\
8.651	0.904714\\
8.661	0.904714\\
8.671	0.904714\\
8.681	0.904714\\
8.691	0.904714\\
8.701	0.904714\\
8.711	0.904714\\
8.721	0.904714\\
8.731	0.904714\\
8.741	0.904714\\
8.751	0.904714\\
8.761	0.904714\\
8.771	0.904714\\
8.781	0.904714\\
8.791	0.904714\\
8.801	0.904714\\
8.811	0.904714\\
8.821	0.904714\\
8.831	0.904714\\
8.841	0.904714\\
8.851	0.904714\\
8.861	0.904714\\
8.871	0.904714\\
8.881	0.904714\\
8.891	0.904714\\
8.901	0.904714\\
8.911	0.904714\\
8.921	0.904714\\
8.931	0.904714\\
8.941	0.904714\\
8.951	0.904714\\
8.961	0.904714\\
8.971	0.904714\\
8.981	0.904714\\
8.991	0.904714\\
9.001	0.904714\\
9.011	0.904714\\
9.021	0.904714\\
9.031	0.904714\\
9.041	0.904714\\
9.051	0.904714\\
9.061	0.904714\\
9.071	0.904714\\
9.081	0.904714\\
9.091	0.904714\\
9.101	0.904714\\
9.111	0.904714\\
9.121	0.904714\\
9.131	0.904714\\
9.141	0.904714\\
9.151	0.904714\\
9.161	0.904714\\
9.171	0.904714\\
9.181	0.904714\\
9.191	0.904714\\
9.201	0.904714\\
9.211	0.904714\\
9.221	0.904714\\
9.231	0.904714\\
9.241	0.904714\\
9.251	0.904714\\
9.261	0.904714\\
9.271	0.904714\\
9.281	0.904714\\
9.291	0.904714\\
9.301	0.904714\\
9.311	0.904714\\
9.321	0.904714\\
9.331	0.904714\\
9.341	0.904714\\
9.351	0.904714\\
9.361	0.904714\\
9.371	0.904714\\
9.381	0.904714\\
9.391	0.904714\\
9.401	0.904714\\
9.411	0.904714\\
9.421	0.904714\\
9.431	0.904714\\
9.441	0.904714\\
9.451	0.904714\\
9.461	0.904714\\
9.471	0.904714\\
9.481	0.904714\\
9.491	0.904714\\
9.501	0.904714\\
9.511	0.904714\\
9.521	0.904714\\
9.531	0.904714\\
9.541	0.904714\\
9.551	0.904714\\
9.561	0.904714\\
9.571	0.904714\\
9.581	0.904714\\
9.591	0.904714\\
9.601	0.904714\\
9.611	0.904714\\
9.621	0.904714\\
9.631	0.904714\\
9.641	0.904714\\
9.651	0.904714\\
9.661	0.904714\\
9.671	0.904714\\
9.681	0.904714\\
9.691	0.904714\\
9.701	0.904714\\
9.711	0.904714\\
9.721	0.904714\\
9.731	0.904714\\
9.741	0.904714\\
9.751	0.904714\\
9.761	0.904714\\
9.771	0.904714\\
9.781	0.904714\\
9.791	0.904714\\
9.801	0.904714\\
9.811	0.904714\\
9.821	0.904714\\
9.831	0.904714\\
9.841	0.904714\\
9.851	0.904714\\
9.861	0.904714\\
9.871	0.904714\\
9.881	0.904714\\
9.891	0.904714\\
9.901	0.904714\\
9.911	0.904714\\
9.921	0.904714\\
9.931	0.904714\\
9.941	0.904714\\
9.951	0.904714\\
9.961	0.904714\\
9.971	0.904714\\
9.981	0.904714\\
9.991	0.904714\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	1e-06\\
0.081	1e-06\\
0.091	4e-06\\
0.101	1.2e-05\\
0.111	2e-05\\
0.121	2.4e-05\\
0.131	3.4e-05\\
0.141	4.8e-05\\
0.151	7.1e-05\\
0.161	8.9e-05\\
0.171	0.000121\\
0.181	0.000153\\
0.191	0.000197\\
0.201	0.000254\\
0.211	0.000325\\
0.221	0.000396\\
0.231	0.000472\\
0.241	0.000561\\
0.251	0.000655\\
0.261	0.000782\\
0.271	0.000921\\
0.281	0.001095\\
0.291	0.001265\\
0.301	0.00147\\
0.311	0.001704\\
0.321	0.001975\\
0.331	0.002205\\
0.341	0.00254\\
0.351	0.00285\\
0.361	0.003238\\
0.371	0.003602\\
0.381	0.004012\\
0.391	0.004484\\
0.401	0.004952\\
0.411	0.005517\\
0.421	0.006083\\
0.431	0.006696\\
0.441	0.007338\\
0.451	0.008001\\
0.461	0.00867\\
0.471	0.009418\\
0.481	0.010254\\
0.491	0.011067\\
0.501	0.011966\\
0.511	0.012903\\
0.521	0.013894\\
0.531	0.014913\\
0.541	0.016024\\
0.551	0.017146\\
0.561	0.018301\\
0.571	0.019555\\
0.581	0.020839\\
0.591	0.022168\\
0.601	0.023501\\
0.611	0.024969\\
0.621	0.026442\\
0.631	0.02803\\
0.641	0.029687\\
0.651	0.031361\\
0.661	0.03313\\
0.671	0.034951\\
0.681	0.036813\\
0.691	0.038639\\
0.701	0.040552\\
0.711	0.042514\\
0.721	0.044581\\
0.731	0.046695\\
0.741	0.048808\\
0.751	0.051059\\
0.761	0.053279\\
0.771	0.055576\\
0.781	0.057935\\
0.791	0.060379\\
0.801	0.062916\\
0.811	0.065443\\
0.821	0.068115\\
0.831	0.070811\\
0.841	0.073495\\
0.851	0.076204\\
0.861	0.078965\\
0.871	0.08181\\
0.881	0.084732\\
0.891	0.087637\\
0.901	0.090697\\
0.911	0.09377\\
0.921	0.096868\\
0.931	0.099921\\
0.941	0.103069\\
0.951	0.106236\\
0.961	0.109457\\
0.971	0.112766\\
0.981	0.11613\\
0.991	0.11953\\
1.001	0.122958\\
1.011	0.126368\\
1.021	0.129809\\
1.031	0.133333\\
1.041	0.136785\\
1.051	0.140463\\
1.061	0.144175\\
1.071	0.14784\\
1.081	0.151476\\
1.091	0.155194\\
1.101	0.158907\\
1.111	0.162637\\
1.121	0.166468\\
1.131	0.170264\\
1.141	0.174101\\
1.151	0.178033\\
1.161	0.181928\\
1.171	0.185861\\
1.181	0.189847\\
1.191	0.193936\\
1.201	0.197984\\
1.211	0.202001\\
1.221	0.205948\\
1.231	0.209984\\
1.241	0.214077\\
1.251	0.218253\\
1.261	0.222414\\
1.271	0.226556\\
1.281	0.230765\\
1.291	0.234895\\
1.301	0.239094\\
1.311	0.243274\\
1.321	0.247531\\
1.331	0.251708\\
1.341	0.255901\\
1.351	0.26014\\
1.361	0.264393\\
1.371	0.268673\\
1.381	0.272969\\
1.391	0.27725\\
1.401	0.281437\\
1.411	0.285579\\
1.421	0.289847\\
1.431	0.294164\\
1.441	0.298581\\
1.451	0.302824\\
1.461	0.307021\\
1.471	0.311341\\
1.481	0.315545\\
1.491	0.319855\\
1.501	0.324281\\
1.511	0.329443\\
1.521	0.334645\\
1.531	0.339719\\
1.541	0.344887\\
1.551	0.34989\\
1.561	0.35507\\
1.571	0.360132\\
1.581	0.365265\\
1.591	0.370283\\
1.601	0.375346\\
1.611	0.380341\\
1.621	0.385273\\
1.631	0.390292\\
1.641	0.395075\\
1.651	0.399915\\
1.661	0.404758\\
1.671	0.409653\\
1.681	0.414446\\
1.691	0.419303\\
1.701	0.424118\\
1.711	0.428859\\
1.721	0.433625\\
1.731	0.438331\\
1.741	0.443057\\
1.751	0.447705\\
1.761	0.45237\\
1.771	0.456878\\
1.781	0.461498\\
1.791	0.465915\\
1.801	0.470319\\
1.811	0.474655\\
1.821	0.479012\\
1.831	0.483289\\
1.841	0.487604\\
1.851	0.491967\\
1.861	0.496224\\
1.871	0.500531\\
1.881	0.504765\\
1.891	0.508988\\
1.901	0.513046\\
1.911	0.517198\\
1.921	0.521351\\
1.931	0.525403\\
1.941	0.529363\\
1.951	0.533426\\
1.961	0.537342\\
1.971	0.54128\\
1.981	0.545026\\
1.991	0.548826\\
2.001	0.552625\\
2.011	0.556401\\
2.021	0.560167\\
2.031	0.563913\\
2.041	0.567483\\
2.051	0.571173\\
2.061	0.574841\\
2.071	0.578394\\
2.081	0.581958\\
2.091	0.585385\\
2.101	0.588803\\
2.111	0.592268\\
2.121	0.595596\\
2.131	0.599013\\
2.141	0.602305\\
2.151	0.605523\\
2.161	0.60878\\
2.171	0.611945\\
2.181	0.615172\\
2.191	0.618306\\
2.201	0.621461\\
2.211	0.624651\\
2.221	0.627741\\
2.231	0.63081\\
2.241	0.633786\\
2.251	0.636806\\
2.261	0.639785\\
2.271	0.642721\\
2.281	0.645487\\
2.291	0.648245\\
2.301	0.651005\\
2.311	0.653782\\
2.321	0.656558\\
2.331	0.659245\\
2.341	0.661902\\
2.351	0.66451\\
2.361	0.667087\\
2.371	0.669666\\
2.381	0.672287\\
2.391	0.674885\\
2.401	0.67732\\
2.411	0.679802\\
2.421	0.68222\\
2.431	0.684619\\
2.441	0.687042\\
2.451	0.689445\\
2.461	0.691812\\
2.471	0.694259\\
2.481	0.696514\\
2.491	0.698763\\
2.501	0.700983\\
2.511	0.703279\\
2.521	0.705473\\
2.531	0.707573\\
2.541	0.709737\\
2.551	0.711866\\
2.561	0.713853\\
2.571	0.715895\\
2.581	0.717883\\
2.591	0.719955\\
2.601	0.72188\\
2.611	0.723807\\
2.621	0.725826\\
2.631	0.727719\\
2.641	0.729593\\
2.651	0.731423\\
2.661	0.733245\\
2.671	0.735068\\
2.681	0.736816\\
2.691	0.738604\\
2.701	0.740363\\
2.711	0.742089\\
2.721	0.74372\\
2.731	0.745393\\
2.741	0.747067\\
2.751	0.748769\\
2.761	0.750363\\
2.771	0.751979\\
2.781	0.753534\\
2.791	0.755122\\
2.801	0.756663\\
2.811	0.758192\\
2.821	0.759699\\
2.831	0.761168\\
2.841	0.762629\\
2.851	0.764068\\
2.861	0.765547\\
2.871	0.766963\\
2.881	0.768296\\
2.891	0.769727\\
2.901	0.771125\\
2.911	0.772425\\
2.921	0.773771\\
2.931	0.775079\\
2.941	0.77632\\
2.951	0.777614\\
2.961	0.778861\\
2.971	0.780102\\
2.981	0.781384\\
2.991	0.782698\\
3.001	0.783769\\
3.011	0.783769\\
3.021	0.783769\\
3.031	0.783769\\
3.041	0.783769\\
3.051	0.783769\\
3.061	0.783769\\
3.071	0.783769\\
3.081	0.783769\\
3.091	0.783769\\
3.101	0.783769\\
3.111	0.783769\\
3.121	0.783769\\
3.131	0.783769\\
3.141	0.783769\\
3.151	0.783769\\
3.161	0.783769\\
3.171	0.783769\\
3.181	0.783769\\
3.191	0.783769\\
3.201	0.783769\\
3.211	0.783769\\
3.221	0.783769\\
3.231	0.783769\\
3.241	0.783769\\
3.251	0.783769\\
3.261	0.783769\\
3.271	0.783769\\
3.281	0.783769\\
3.291	0.783769\\
3.301	0.783769\\
3.311	0.783769\\
3.321	0.783769\\
3.331	0.783769\\
3.341	0.783769\\
3.351	0.783769\\
3.361	0.783769\\
3.371	0.783769\\
3.381	0.783769\\
3.391	0.783769\\
3.401	0.783769\\
3.411	0.783769\\
3.421	0.783769\\
3.431	0.783769\\
3.441	0.783769\\
3.451	0.783769\\
3.461	0.783769\\
3.471	0.783769\\
3.481	0.783769\\
3.491	0.783769\\
3.501	0.783769\\
3.511	0.783769\\
3.521	0.783769\\
3.531	0.783769\\
3.541	0.783769\\
3.551	0.783769\\
3.561	0.783769\\
3.571	0.783769\\
3.581	0.783769\\
3.591	0.783769\\
3.601	0.783769\\
3.611	0.783769\\
3.621	0.783769\\
3.631	0.783769\\
3.641	0.783769\\
3.651	0.783769\\
3.661	0.783769\\
3.671	0.783769\\
3.681	0.783769\\
3.691	0.783769\\
3.701	0.783769\\
3.711	0.783769\\
3.721	0.783769\\
3.731	0.783769\\
3.741	0.783769\\
3.751	0.783769\\
3.761	0.783769\\
3.771	0.783769\\
3.781	0.783769\\
3.791	0.783769\\
3.801	0.783769\\
3.811	0.783769\\
3.821	0.783769\\
3.831	0.783769\\
3.841	0.783769\\
3.851	0.783769\\
3.861	0.783769\\
3.871	0.783769\\
3.881	0.783769\\
3.891	0.783769\\
3.901	0.783769\\
3.911	0.783769\\
3.921	0.783769\\
3.931	0.783769\\
3.941	0.783769\\
3.951	0.783769\\
3.961	0.783769\\
3.971	0.783769\\
3.981	0.783769\\
3.991	0.783769\\
4.001	0.783769\\
4.011	0.783769\\
4.021	0.783769\\
4.031	0.783769\\
4.041	0.783769\\
4.051	0.783769\\
4.061	0.783769\\
4.071	0.783769\\
4.081	0.783769\\
4.091	0.783769\\
4.101	0.783769\\
4.111	0.783769\\
4.121	0.783769\\
4.131	0.783769\\
4.141	0.783769\\
4.151	0.783769\\
4.161	0.783769\\
4.171	0.783769\\
4.181	0.783769\\
4.191	0.783769\\
4.201	0.783769\\
4.211	0.783769\\
4.221	0.783769\\
4.231	0.783769\\
4.241	0.783769\\
4.251	0.783769\\
4.261	0.783769\\
4.271	0.783769\\
4.281	0.783769\\
4.291	0.783769\\
4.301	0.783769\\
4.311	0.783769\\
4.321	0.783769\\
4.331	0.783769\\
4.341	0.783769\\
4.351	0.783769\\
4.361	0.783769\\
4.371	0.783769\\
4.381	0.783769\\
4.391	0.783769\\
4.401	0.783769\\
4.411	0.783769\\
4.421	0.783769\\
4.431	0.783769\\
4.441	0.783769\\
4.451	0.783769\\
4.461	0.783769\\
4.471	0.783769\\
4.481	0.783769\\
4.491	0.783769\\
4.501	0.783769\\
4.511	0.783769\\
4.521	0.783769\\
4.531	0.783769\\
4.541	0.783769\\
4.551	0.783769\\
4.561	0.783769\\
4.571	0.783769\\
4.581	0.783769\\
4.591	0.783769\\
4.601	0.783769\\
4.611	0.783769\\
4.621	0.783769\\
4.631	0.783769\\
4.641	0.783769\\
4.651	0.783769\\
4.661	0.783769\\
4.671	0.783769\\
4.681	0.783769\\
4.691	0.783769\\
4.701	0.783769\\
4.711	0.783769\\
4.721	0.783769\\
4.731	0.783769\\
4.741	0.783769\\
4.751	0.783769\\
4.761	0.783769\\
4.771	0.783769\\
4.781	0.783769\\
4.791	0.783769\\
4.801	0.783769\\
4.811	0.783769\\
4.821	0.783769\\
4.831	0.783769\\
4.841	0.783769\\
4.851	0.783769\\
4.861	0.783769\\
4.871	0.783769\\
4.881	0.783769\\
4.891	0.783769\\
4.901	0.783769\\
4.911	0.783769\\
4.921	0.783769\\
4.931	0.783769\\
4.941	0.783769\\
4.951	0.783769\\
4.961	0.783769\\
4.971	0.783769\\
4.981	0.783769\\
4.991	0.783769\\
5.001	0.783769\\
5.011	0.783769\\
5.021	0.783769\\
5.031	0.783769\\
5.041	0.783769\\
5.051	0.783769\\
5.061	0.783769\\
5.071	0.783769\\
5.081	0.783769\\
5.091	0.783769\\
5.101	0.783769\\
5.111	0.783769\\
5.121	0.783769\\
5.131	0.783769\\
5.141	0.783769\\
5.151	0.783769\\
5.161	0.783769\\
5.171	0.783769\\
5.181	0.783769\\
5.191	0.783769\\
5.201	0.783769\\
5.211	0.783769\\
5.221	0.783769\\
5.231	0.783769\\
5.241	0.783769\\
5.251	0.783769\\
5.261	0.783769\\
5.271	0.783769\\
5.281	0.783769\\
5.291	0.783769\\
5.301	0.783769\\
5.311	0.783769\\
5.321	0.783769\\
5.331	0.783769\\
5.341	0.783769\\
5.351	0.783769\\
5.361	0.783769\\
5.371	0.783769\\
5.381	0.783769\\
5.391	0.783769\\
5.401	0.783769\\
5.411	0.783769\\
5.421	0.783769\\
5.431	0.783769\\
5.441	0.783769\\
5.451	0.783769\\
5.461	0.783769\\
5.471	0.783769\\
5.481	0.783769\\
5.491	0.783769\\
5.501	0.783769\\
5.511	0.783769\\
5.521	0.783769\\
5.531	0.783769\\
5.541	0.783769\\
5.551	0.783769\\
5.561	0.783769\\
5.571	0.783769\\
5.581	0.783769\\
5.591	0.783769\\
5.601	0.783769\\
5.611	0.783769\\
5.621	0.783769\\
5.631	0.783769\\
5.641	0.783769\\
5.651	0.783769\\
5.661	0.783769\\
5.671	0.783769\\
5.681	0.783769\\
5.691	0.783769\\
5.701	0.783769\\
5.711	0.783769\\
5.721	0.783769\\
5.731	0.783769\\
5.741	0.783769\\
5.751	0.783769\\
5.761	0.783769\\
5.771	0.783769\\
5.781	0.783769\\
5.791	0.783769\\
5.801	0.783769\\
5.811	0.783769\\
5.821	0.783769\\
5.831	0.783769\\
5.841	0.783769\\
5.851	0.783769\\
5.861	0.783769\\
5.871	0.783769\\
5.881	0.783769\\
5.891	0.783769\\
5.901	0.783769\\
5.911	0.783769\\
5.921	0.783769\\
5.931	0.783769\\
5.941	0.783769\\
5.951	0.783769\\
5.961	0.783769\\
5.971	0.783769\\
5.981	0.783769\\
5.991	0.783769\\
6.001	0.783769\\
6.011	0.783769\\
6.021	0.783769\\
6.031	0.783769\\
6.041	0.783769\\
6.051	0.783769\\
6.061	0.783769\\
6.071	0.783769\\
6.081	0.783769\\
6.091	0.783769\\
6.101	0.783769\\
6.111	0.783769\\
6.121	0.783769\\
6.131	0.783769\\
6.141	0.783769\\
6.151	0.783769\\
6.161	0.783769\\
6.171	0.783769\\
6.181	0.783769\\
6.191	0.783769\\
6.201	0.783769\\
6.211	0.783769\\
6.221	0.783769\\
6.231	0.783769\\
6.241	0.783769\\
6.251	0.783769\\
6.261	0.783769\\
6.271	0.783769\\
6.281	0.783769\\
6.291	0.783769\\
6.301	0.783769\\
6.311	0.783769\\
6.321	0.783769\\
6.331	0.783769\\
6.341	0.783769\\
6.351	0.783769\\
6.361	0.783769\\
6.371	0.783769\\
6.381	0.783769\\
6.391	0.783769\\
6.401	0.783769\\
6.411	0.783769\\
6.421	0.783769\\
6.431	0.783769\\
6.441	0.783769\\
6.451	0.783769\\
6.461	0.783769\\
6.471	0.783769\\
6.481	0.783769\\
6.491	0.783769\\
6.501	0.783769\\
6.511	0.783769\\
6.521	0.783769\\
6.531	0.783769\\
6.541	0.783769\\
6.551	0.783769\\
6.561	0.783769\\
6.571	0.783769\\
6.581	0.783769\\
6.591	0.783769\\
6.601	0.783769\\
6.611	0.783769\\
6.621	0.783769\\
6.631	0.783769\\
6.641	0.783769\\
6.651	0.783769\\
6.661	0.783769\\
6.671	0.783769\\
6.681	0.783769\\
6.691	0.783769\\
6.701	0.783769\\
6.711	0.783769\\
6.721	0.783769\\
6.731	0.783769\\
6.741	0.783769\\
6.751	0.783769\\
6.761	0.783769\\
6.771	0.783769\\
6.781	0.783769\\
6.791	0.783769\\
6.801	0.783769\\
6.811	0.783769\\
6.821	0.783769\\
6.831	0.783769\\
6.841	0.783769\\
6.851	0.783769\\
6.861	0.783769\\
6.871	0.783769\\
6.881	0.783769\\
6.891	0.783769\\
6.901	0.783769\\
6.911	0.783769\\
6.921	0.783769\\
6.931	0.783769\\
6.941	0.783769\\
6.951	0.783769\\
6.961	0.783769\\
6.971	0.783769\\
6.981	0.783769\\
6.991	0.783769\\
7.001	0.783769\\
7.011	0.783769\\
7.021	0.783769\\
7.031	0.783769\\
7.041	0.783769\\
7.051	0.783769\\
7.061	0.783769\\
7.071	0.783769\\
7.081	0.783769\\
7.091	0.783769\\
7.101	0.783769\\
7.111	0.783769\\
7.121	0.783769\\
7.131	0.783769\\
7.141	0.783769\\
7.151	0.783769\\
7.161	0.783769\\
7.171	0.783769\\
7.181	0.783769\\
7.191	0.783769\\
7.201	0.783769\\
7.211	0.783769\\
7.221	0.783769\\
7.231	0.783769\\
7.241	0.783769\\
7.251	0.783769\\
7.261	0.783769\\
7.271	0.783769\\
7.281	0.783769\\
7.291	0.783769\\
7.301	0.783769\\
7.311	0.783769\\
7.321	0.783769\\
7.331	0.783769\\
7.341	0.783769\\
7.351	0.783769\\
7.361	0.783769\\
7.371	0.783769\\
7.381	0.783769\\
7.391	0.783769\\
7.401	0.783769\\
7.411	0.783769\\
7.421	0.783769\\
7.431	0.783769\\
7.441	0.783769\\
7.451	0.783769\\
7.461	0.783769\\
7.471	0.783769\\
7.481	0.783769\\
7.491	0.783769\\
7.501	0.783769\\
7.511	0.783769\\
7.521	0.783769\\
7.531	0.783769\\
7.541	0.783769\\
7.551	0.783769\\
7.561	0.783769\\
7.571	0.783769\\
7.581	0.783769\\
7.591	0.783769\\
7.601	0.783769\\
7.611	0.783769\\
7.621	0.783769\\
7.631	0.783769\\
7.641	0.783769\\
7.651	0.783769\\
7.661	0.783769\\
7.671	0.783769\\
7.681	0.783769\\
7.691	0.783769\\
7.701	0.783769\\
7.711	0.783769\\
7.721	0.783769\\
7.731	0.783769\\
7.741	0.783769\\
7.751	0.783769\\
7.761	0.783769\\
7.771	0.783769\\
7.781	0.783769\\
7.791	0.783769\\
7.801	0.783769\\
7.811	0.783769\\
7.821	0.783769\\
7.831	0.783769\\
7.841	0.783769\\
7.851	0.783769\\
7.861	0.783769\\
7.871	0.783769\\
7.881	0.783769\\
7.891	0.783769\\
7.901	0.783769\\
7.911	0.783769\\
7.921	0.783769\\
7.931	0.783769\\
7.941	0.783769\\
7.951	0.783769\\
7.961	0.783769\\
7.971	0.783769\\
7.981	0.783769\\
7.991	0.783769\\
8.001	0.783769\\
8.011	0.783769\\
8.021	0.783769\\
8.031	0.783769\\
8.041	0.783769\\
8.051	0.783769\\
8.061	0.783769\\
8.071	0.783769\\
8.081	0.783769\\
8.091	0.783769\\
8.101	0.783769\\
8.111	0.783769\\
8.121	0.783769\\
8.131	0.783769\\
8.141	0.783769\\
8.151	0.783769\\
8.161	0.783769\\
8.171	0.783769\\
8.181	0.783769\\
8.191	0.783769\\
8.201	0.783769\\
8.211	0.783769\\
8.221	0.783769\\
8.231	0.783769\\
8.241	0.783769\\
8.251	0.783769\\
8.261	0.783769\\
8.271	0.783769\\
8.281	0.783769\\
8.291	0.783769\\
8.301	0.783769\\
8.311	0.783769\\
8.321	0.783769\\
8.331	0.783769\\
8.341	0.783769\\
8.351	0.783769\\
8.361	0.783769\\
8.371	0.783769\\
8.381	0.783769\\
8.391	0.783769\\
8.401	0.783769\\
8.411	0.783769\\
8.421	0.783769\\
8.431	0.783769\\
8.441	0.783769\\
8.451	0.783769\\
8.461	0.783769\\
8.471	0.783769\\
8.481	0.783769\\
8.491	0.783769\\
8.501	0.783769\\
8.511	0.783769\\
8.521	0.783769\\
8.531	0.783769\\
8.541	0.783769\\
8.551	0.783769\\
8.561	0.783769\\
8.571	0.783769\\
8.581	0.783769\\
8.591	0.783769\\
8.601	0.783769\\
8.611	0.783769\\
8.621	0.783769\\
8.631	0.783769\\
8.641	0.783769\\
8.651	0.783769\\
8.661	0.783769\\
8.671	0.783769\\
8.681	0.783769\\
8.691	0.783769\\
8.701	0.783769\\
8.711	0.783769\\
8.721	0.783769\\
8.731	0.783769\\
8.741	0.783769\\
8.751	0.783769\\
8.761	0.783769\\
8.771	0.783769\\
8.781	0.783769\\
8.791	0.783769\\
8.801	0.783769\\
8.811	0.783769\\
8.821	0.783769\\
8.831	0.783769\\
8.841	0.783769\\
8.851	0.783769\\
8.861	0.783769\\
8.871	0.783769\\
8.881	0.783769\\
8.891	0.783769\\
8.901	0.783769\\
8.911	0.783769\\
8.921	0.783769\\
8.931	0.783769\\
8.941	0.783769\\
8.951	0.783769\\
8.961	0.783769\\
8.971	0.783769\\
8.981	0.783769\\
8.991	0.783769\\
9.001	0.783769\\
9.011	0.783769\\
9.021	0.783769\\
9.031	0.783769\\
9.041	0.783769\\
9.051	0.783769\\
9.061	0.783769\\
9.071	0.783769\\
9.081	0.783769\\
9.091	0.783769\\
9.101	0.783769\\
9.111	0.783769\\
9.121	0.783769\\
9.131	0.783769\\
9.141	0.783769\\
9.151	0.783769\\
9.161	0.783769\\
9.171	0.783769\\
9.181	0.783769\\
9.191	0.783769\\
9.201	0.783769\\
9.211	0.783769\\
9.221	0.783769\\
9.231	0.783769\\
9.241	0.783769\\
9.251	0.783769\\
9.261	0.783769\\
9.271	0.783769\\
9.281	0.783769\\
9.291	0.783769\\
9.301	0.783769\\
9.311	0.783769\\
9.321	0.783769\\
9.331	0.783769\\
9.341	0.783769\\
9.351	0.783769\\
9.361	0.783769\\
9.371	0.783769\\
9.381	0.783769\\
9.391	0.783769\\
9.401	0.783769\\
9.411	0.783769\\
9.421	0.783769\\
9.431	0.783769\\
9.441	0.783769\\
9.451	0.783769\\
9.461	0.783769\\
9.471	0.783769\\
9.481	0.783769\\
9.491	0.783769\\
9.501	0.783769\\
9.511	0.783769\\
9.521	0.783769\\
9.531	0.783769\\
9.541	0.783769\\
9.551	0.783769\\
9.561	0.783769\\
9.571	0.783769\\
9.581	0.783769\\
9.591	0.783769\\
9.601	0.783769\\
9.611	0.783769\\
9.621	0.783769\\
9.631	0.783769\\
9.641	0.783769\\
9.651	0.783769\\
9.661	0.783769\\
9.671	0.783769\\
9.681	0.783769\\
9.691	0.783769\\
9.701	0.783769\\
9.711	0.783769\\
9.721	0.783769\\
9.731	0.783769\\
9.741	0.783769\\
9.751	0.783769\\
9.761	0.783769\\
9.771	0.783769\\
9.781	0.783769\\
9.791	0.783769\\
9.801	0.783769\\
9.811	0.783769\\
9.821	0.783769\\
9.831	0.783769\\
9.841	0.783769\\
9.851	0.783769\\
9.861	0.783769\\
9.871	0.783769\\
9.881	0.783769\\
9.891	0.783769\\
9.901	0.783769\\
9.911	0.783769\\
9.921	0.783769\\
9.931	0.783769\\
9.941	0.783769\\
9.951	0.783769\\
9.961	0.783769\\
9.971	0.783769\\
9.981	0.783769\\
9.991	0.783769\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	1e-06\\
0.111	1e-06\\
0.121	1e-06\\
0.131	1e-06\\
0.141	3e-06\\
0.151	7e-06\\
0.161	9e-06\\
0.171	1.4e-05\\
0.181	1.8e-05\\
0.191	2.8e-05\\
0.201	3.7e-05\\
0.211	5.2e-05\\
0.221	6.4e-05\\
0.231	6.9e-05\\
0.241	8.4e-05\\
0.251	0.000106\\
0.261	0.000138\\
0.271	0.000167\\
0.281	0.000192\\
0.291	0.000232\\
0.301	0.000267\\
0.311	0.000311\\
0.321	0.000374\\
0.331	0.000434\\
0.341	0.000492\\
0.351	0.000589\\
0.361	0.000677\\
0.371	0.000771\\
0.381	0.00088\\
0.391	0.000995\\
0.401	0.001127\\
0.411	0.001266\\
0.421	0.001419\\
0.431	0.001587\\
0.441	0.001746\\
0.451	0.001921\\
0.461	0.002124\\
0.471	0.002322\\
0.481	0.002542\\
0.491	0.002831\\
0.501	0.003136\\
0.511	0.003415\\
0.521	0.003705\\
0.531	0.004052\\
0.541	0.004422\\
0.551	0.004772\\
0.561	0.005176\\
0.571	0.005576\\
0.581	0.006008\\
0.591	0.006438\\
0.601	0.006927\\
0.611	0.007401\\
0.621	0.007976\\
0.631	0.008494\\
0.641	0.009088\\
0.651	0.009683\\
0.661	0.010319\\
0.671	0.010983\\
0.681	0.01166\\
0.691	0.012408\\
0.701	0.013116\\
0.711	0.013852\\
0.721	0.014669\\
0.731	0.015463\\
0.741	0.016291\\
0.751	0.017138\\
0.761	0.01805\\
0.771	0.018965\\
0.781	0.019941\\
0.791	0.020887\\
0.801	0.021897\\
0.811	0.023001\\
0.821	0.024031\\
0.831	0.025088\\
0.841	0.026222\\
0.851	0.027393\\
0.861	0.02859\\
0.871	0.029776\\
0.881	0.031023\\
0.891	0.032307\\
0.901	0.033569\\
0.911	0.034929\\
0.921	0.0363\\
0.931	0.037769\\
0.941	0.039211\\
0.951	0.040672\\
0.961	0.042125\\
0.971	0.043683\\
0.981	0.045239\\
0.991	0.046851\\
1.001	0.048454\\
1.011	0.050065\\
1.021	0.051699\\
1.031	0.053389\\
1.041	0.055093\\
1.051	0.056791\\
1.061	0.058509\\
1.071	0.060388\\
1.081	0.062235\\
1.091	0.064063\\
1.101	0.065846\\
1.111	0.067812\\
1.121	0.06977\\
1.131	0.071685\\
1.141	0.073617\\
1.151	0.075643\\
1.161	0.07765\\
1.171	0.079649\\
1.181	0.081693\\
1.191	0.083737\\
1.201	0.085717\\
1.211	0.087897\\
1.221	0.090036\\
1.231	0.092106\\
1.241	0.09438\\
1.251	0.096573\\
1.261	0.098805\\
1.271	0.101001\\
1.281	0.103287\\
1.291	0.10544\\
1.301	0.107517\\
1.311	0.109777\\
1.321	0.112018\\
1.331	0.114323\\
1.341	0.116579\\
1.351	0.118884\\
1.361	0.121204\\
1.371	0.12362\\
1.381	0.125957\\
1.391	0.128309\\
1.401	0.130767\\
1.411	0.133158\\
1.421	0.135485\\
1.431	0.137944\\
1.441	0.140355\\
1.451	0.14278\\
1.461	0.145264\\
1.471	0.147602\\
1.481	0.150066\\
1.491	0.152509\\
1.501	0.154995\\
1.511	0.157791\\
1.521	0.160625\\
1.531	0.163465\\
1.541	0.166278\\
1.551	0.169133\\
1.561	0.172\\
1.571	0.174815\\
1.581	0.177694\\
1.591	0.180557\\
1.601	0.183364\\
1.611	0.186245\\
1.621	0.189003\\
1.631	0.191817\\
1.641	0.19465\\
1.651	0.197499\\
1.661	0.200229\\
1.671	0.203146\\
1.681	0.206042\\
1.691	0.208841\\
1.701	0.211627\\
1.711	0.214427\\
1.721	0.217204\\
1.731	0.219968\\
1.741	0.222737\\
1.751	0.225557\\
1.761	0.22836\\
1.771	0.231111\\
1.781	0.233898\\
1.791	0.236759\\
1.801	0.239447\\
1.811	0.24217\\
1.821	0.244885\\
1.831	0.247581\\
1.841	0.250198\\
1.851	0.252889\\
1.861	0.255472\\
1.871	0.258165\\
1.881	0.260796\\
1.891	0.263511\\
1.901	0.266093\\
1.911	0.268653\\
1.921	0.271254\\
1.931	0.273897\\
1.941	0.276422\\
1.951	0.278905\\
1.961	0.281426\\
1.971	0.283899\\
1.981	0.286404\\
1.991	0.288911\\
2.001	0.29136\\
2.011	0.293812\\
2.021	0.296289\\
2.031	0.298655\\
2.041	0.301091\\
2.051	0.303449\\
2.061	0.305824\\
2.071	0.308104\\
2.081	0.310425\\
2.091	0.312742\\
2.101	0.315074\\
2.111	0.317424\\
2.121	0.31971\\
2.131	0.321938\\
2.141	0.324144\\
2.151	0.326374\\
2.161	0.328488\\
2.171	0.330691\\
2.181	0.33286\\
2.191	0.335066\\
2.201	0.337186\\
2.211	0.339182\\
2.221	0.341289\\
2.231	0.343339\\
2.241	0.345341\\
2.251	0.347381\\
2.261	0.349437\\
2.271	0.351467\\
2.281	0.353436\\
2.291	0.355402\\
2.301	0.357393\\
2.311	0.359312\\
2.321	0.36116\\
2.331	0.36304\\
2.341	0.364902\\
2.351	0.36683\\
2.361	0.368644\\
2.371	0.370579\\
2.381	0.372364\\
2.391	0.374172\\
2.401	0.375951\\
2.411	0.37776\\
2.421	0.379486\\
2.431	0.381192\\
2.441	0.382906\\
2.451	0.384585\\
2.461	0.386273\\
2.471	0.387942\\
2.481	0.389642\\
2.491	0.391358\\
2.501	0.392942\\
2.511	0.394584\\
2.521	0.396256\\
2.531	0.397865\\
2.541	0.399494\\
2.551	0.401037\\
2.561	0.402486\\
2.571	0.40396\\
2.581	0.405398\\
2.591	0.406842\\
2.601	0.408322\\
2.611	0.409733\\
2.621	0.411191\\
2.631	0.412583\\
2.641	0.41393\\
2.651	0.415314\\
2.661	0.416716\\
2.671	0.418118\\
2.681	0.419481\\
2.691	0.42083\\
2.701	0.422147\\
2.711	0.423435\\
2.721	0.424673\\
2.731	0.425957\\
2.741	0.427206\\
2.751	0.428488\\
2.761	0.429746\\
2.771	0.430965\\
2.781	0.432172\\
2.791	0.433367\\
2.801	0.43462\\
2.811	0.435797\\
2.821	0.43694\\
2.831	0.438109\\
2.841	0.439287\\
2.851	0.440414\\
2.861	0.441495\\
2.871	0.442594\\
2.881	0.443721\\
2.891	0.444822\\
2.901	0.445884\\
2.911	0.446932\\
2.921	0.447997\\
2.931	0.449019\\
2.941	0.450006\\
2.951	0.450988\\
2.961	0.452018\\
2.971	0.45309\\
2.981	0.454098\\
2.991	0.455083\\
3.001	0.455891\\
3.011	0.455891\\
3.021	0.455891\\
3.031	0.455891\\
3.041	0.455891\\
3.051	0.455891\\
3.061	0.455891\\
3.071	0.455891\\
3.081	0.455891\\
3.091	0.455891\\
3.101	0.455891\\
3.111	0.455891\\
3.121	0.455891\\
3.131	0.455891\\
3.141	0.455891\\
3.151	0.455891\\
3.161	0.455891\\
3.171	0.455891\\
3.181	0.455891\\
3.191	0.455891\\
3.201	0.455891\\
3.211	0.455891\\
3.221	0.455891\\
3.231	0.455891\\
3.241	0.455891\\
3.251	0.455891\\
3.261	0.455891\\
3.271	0.455891\\
3.281	0.455891\\
3.291	0.455891\\
3.301	0.455891\\
3.311	0.455891\\
3.321	0.455891\\
3.331	0.455891\\
3.341	0.455891\\
3.351	0.455891\\
3.361	0.455891\\
3.371	0.455891\\
3.381	0.455891\\
3.391	0.455891\\
3.401	0.455891\\
3.411	0.455891\\
3.421	0.455891\\
3.431	0.455891\\
3.441	0.455891\\
3.451	0.455891\\
3.461	0.455891\\
3.471	0.455891\\
3.481	0.455891\\
3.491	0.455891\\
3.501	0.455891\\
3.511	0.455891\\
3.521	0.455891\\
3.531	0.455891\\
3.541	0.455891\\
3.551	0.455891\\
3.561	0.455891\\
3.571	0.455891\\
3.581	0.455891\\
3.591	0.455891\\
3.601	0.455891\\
3.611	0.455891\\
3.621	0.455891\\
3.631	0.455891\\
3.641	0.455891\\
3.651	0.455891\\
3.661	0.455891\\
3.671	0.455891\\
3.681	0.455891\\
3.691	0.455891\\
3.701	0.455891\\
3.711	0.455891\\
3.721	0.455891\\
3.731	0.455891\\
3.741	0.455891\\
3.751	0.455891\\
3.761	0.455891\\
3.771	0.455891\\
3.781	0.455891\\
3.791	0.455891\\
3.801	0.455891\\
3.811	0.455891\\
3.821	0.455891\\
3.831	0.455891\\
3.841	0.455891\\
3.851	0.455891\\
3.861	0.455891\\
3.871	0.455891\\
3.881	0.455891\\
3.891	0.455891\\
3.901	0.455891\\
3.911	0.455891\\
3.921	0.455891\\
3.931	0.455891\\
3.941	0.455891\\
3.951	0.455891\\
3.961	0.455891\\
3.971	0.455891\\
3.981	0.455891\\
3.991	0.455891\\
4.001	0.455891\\
4.011	0.455891\\
4.021	0.455891\\
4.031	0.455891\\
4.041	0.455891\\
4.051	0.455891\\
4.061	0.455891\\
4.071	0.455891\\
4.081	0.455891\\
4.091	0.455891\\
4.101	0.455891\\
4.111	0.455891\\
4.121	0.455891\\
4.131	0.455891\\
4.141	0.455891\\
4.151	0.455891\\
4.161	0.455891\\
4.171	0.455891\\
4.181	0.455891\\
4.191	0.455891\\
4.201	0.455891\\
4.211	0.455891\\
4.221	0.455891\\
4.231	0.455891\\
4.241	0.455891\\
4.251	0.455891\\
4.261	0.455891\\
4.271	0.455891\\
4.281	0.455891\\
4.291	0.455891\\
4.301	0.455891\\
4.311	0.455891\\
4.321	0.455891\\
4.331	0.455891\\
4.341	0.455891\\
4.351	0.455891\\
4.361	0.455891\\
4.371	0.455891\\
4.381	0.455891\\
4.391	0.455891\\
4.401	0.455891\\
4.411	0.455891\\
4.421	0.455891\\
4.431	0.455891\\
4.441	0.455891\\
4.451	0.455891\\
4.461	0.455891\\
4.471	0.455891\\
4.481	0.455891\\
4.491	0.455891\\
4.501	0.455891\\
4.511	0.455891\\
4.521	0.455891\\
4.531	0.455891\\
4.541	0.455891\\
4.551	0.455891\\
4.561	0.455891\\
4.571	0.455891\\
4.581	0.455891\\
4.591	0.455891\\
4.601	0.455891\\
4.611	0.455891\\
4.621	0.455891\\
4.631	0.455891\\
4.641	0.455891\\
4.651	0.455891\\
4.661	0.455891\\
4.671	0.455891\\
4.681	0.455891\\
4.691	0.455891\\
4.701	0.455891\\
4.711	0.455891\\
4.721	0.455891\\
4.731	0.455891\\
4.741	0.455891\\
4.751	0.455891\\
4.761	0.455891\\
4.771	0.455891\\
4.781	0.455891\\
4.791	0.455891\\
4.801	0.455891\\
4.811	0.455891\\
4.821	0.455891\\
4.831	0.455891\\
4.841	0.455891\\
4.851	0.455891\\
4.861	0.455891\\
4.871	0.455891\\
4.881	0.455891\\
4.891	0.455891\\
4.901	0.455891\\
4.911	0.455891\\
4.921	0.455891\\
4.931	0.455891\\
4.941	0.455891\\
4.951	0.455891\\
4.961	0.455891\\
4.971	0.455891\\
4.981	0.455891\\
4.991	0.455891\\
5.001	0.455891\\
5.011	0.455891\\
5.021	0.455891\\
5.031	0.455891\\
5.041	0.455891\\
5.051	0.455891\\
5.061	0.455891\\
5.071	0.455891\\
5.081	0.455891\\
5.091	0.455891\\
5.101	0.455891\\
5.111	0.455891\\
5.121	0.455891\\
5.131	0.455891\\
5.141	0.455891\\
5.151	0.455891\\
5.161	0.455891\\
5.171	0.455891\\
5.181	0.455891\\
5.191	0.455891\\
5.201	0.455891\\
5.211	0.455891\\
5.221	0.455891\\
5.231	0.455891\\
5.241	0.455891\\
5.251	0.455891\\
5.261	0.455891\\
5.271	0.455891\\
5.281	0.455891\\
5.291	0.455891\\
5.301	0.455891\\
5.311	0.455891\\
5.321	0.455891\\
5.331	0.455891\\
5.341	0.455891\\
5.351	0.455891\\
5.361	0.455891\\
5.371	0.455891\\
5.381	0.455891\\
5.391	0.455891\\
5.401	0.455891\\
5.411	0.455891\\
5.421	0.455891\\
5.431	0.455891\\
5.441	0.455891\\
5.451	0.455891\\
5.461	0.455891\\
5.471	0.455891\\
5.481	0.455891\\
5.491	0.455891\\
5.501	0.455891\\
5.511	0.455891\\
5.521	0.455891\\
5.531	0.455891\\
5.541	0.455891\\
5.551	0.455891\\
5.561	0.455891\\
5.571	0.455891\\
5.581	0.455891\\
5.591	0.455891\\
5.601	0.455891\\
5.611	0.455891\\
5.621	0.455891\\
5.631	0.455891\\
5.641	0.455891\\
5.651	0.455891\\
5.661	0.455891\\
5.671	0.455891\\
5.681	0.455891\\
5.691	0.455891\\
5.701	0.455891\\
5.711	0.455891\\
5.721	0.455891\\
5.731	0.455891\\
5.741	0.455891\\
5.751	0.455891\\
5.761	0.455891\\
5.771	0.455891\\
5.781	0.455891\\
5.791	0.455891\\
5.801	0.455891\\
5.811	0.455891\\
5.821	0.455891\\
5.831	0.455891\\
5.841	0.455891\\
5.851	0.455891\\
5.861	0.455891\\
5.871	0.455891\\
5.881	0.455891\\
5.891	0.455891\\
5.901	0.455891\\
5.911	0.455891\\
5.921	0.455891\\
5.931	0.455891\\
5.941	0.455891\\
5.951	0.455891\\
5.961	0.455891\\
5.971	0.455891\\
5.981	0.455891\\
5.991	0.455891\\
6.001	0.455891\\
6.011	0.455891\\
6.021	0.455891\\
6.031	0.455891\\
6.041	0.455891\\
6.051	0.455891\\
6.061	0.455891\\
6.071	0.455891\\
6.081	0.455891\\
6.091	0.455891\\
6.101	0.455891\\
6.111	0.455891\\
6.121	0.455891\\
6.131	0.455891\\
6.141	0.455891\\
6.151	0.455891\\
6.161	0.455891\\
6.171	0.455891\\
6.181	0.455891\\
6.191	0.455891\\
6.201	0.455891\\
6.211	0.455891\\
6.221	0.455891\\
6.231	0.455891\\
6.241	0.455891\\
6.251	0.455891\\
6.261	0.455891\\
6.271	0.455891\\
6.281	0.455891\\
6.291	0.455891\\
6.301	0.455891\\
6.311	0.455891\\
6.321	0.455891\\
6.331	0.455891\\
6.341	0.455891\\
6.351	0.455891\\
6.361	0.455891\\
6.371	0.455891\\
6.381	0.455891\\
6.391	0.455891\\
6.401	0.455891\\
6.411	0.455891\\
6.421	0.455891\\
6.431	0.455891\\
6.441	0.455891\\
6.451	0.455891\\
6.461	0.455891\\
6.471	0.455891\\
6.481	0.455891\\
6.491	0.455891\\
6.501	0.455891\\
6.511	0.455891\\
6.521	0.455891\\
6.531	0.455891\\
6.541	0.455891\\
6.551	0.455891\\
6.561	0.455891\\
6.571	0.455891\\
6.581	0.455891\\
6.591	0.455891\\
6.601	0.455891\\
6.611	0.455891\\
6.621	0.455891\\
6.631	0.455891\\
6.641	0.455891\\
6.651	0.455891\\
6.661	0.455891\\
6.671	0.455891\\
6.681	0.455891\\
6.691	0.455891\\
6.701	0.455891\\
6.711	0.455891\\
6.721	0.455891\\
6.731	0.455891\\
6.741	0.455891\\
6.751	0.455891\\
6.761	0.455891\\
6.771	0.455891\\
6.781	0.455891\\
6.791	0.455891\\
6.801	0.455891\\
6.811	0.455891\\
6.821	0.455891\\
6.831	0.455891\\
6.841	0.455891\\
6.851	0.455891\\
6.861	0.455891\\
6.871	0.455891\\
6.881	0.455891\\
6.891	0.455891\\
6.901	0.455891\\
6.911	0.455891\\
6.921	0.455891\\
6.931	0.455891\\
6.941	0.455891\\
6.951	0.455891\\
6.961	0.455891\\
6.971	0.455891\\
6.981	0.455891\\
6.991	0.455891\\
7.001	0.455891\\
7.011	0.455891\\
7.021	0.455891\\
7.031	0.455891\\
7.041	0.455891\\
7.051	0.455891\\
7.061	0.455891\\
7.071	0.455891\\
7.081	0.455891\\
7.091	0.455891\\
7.101	0.455891\\
7.111	0.455891\\
7.121	0.455891\\
7.131	0.455891\\
7.141	0.455891\\
7.151	0.455891\\
7.161	0.455891\\
7.171	0.455891\\
7.181	0.455891\\
7.191	0.455891\\
7.201	0.455891\\
7.211	0.455891\\
7.221	0.455891\\
7.231	0.455891\\
7.241	0.455891\\
7.251	0.455891\\
7.261	0.455891\\
7.271	0.455891\\
7.281	0.455891\\
7.291	0.455891\\
7.301	0.455891\\
7.311	0.455891\\
7.321	0.455891\\
7.331	0.455891\\
7.341	0.455891\\
7.351	0.455891\\
7.361	0.455891\\
7.371	0.455891\\
7.381	0.455891\\
7.391	0.455891\\
7.401	0.455891\\
7.411	0.455891\\
7.421	0.455891\\
7.431	0.455891\\
7.441	0.455891\\
7.451	0.455891\\
7.461	0.455891\\
7.471	0.455891\\
7.481	0.455891\\
7.491	0.455891\\
7.501	0.455891\\
7.511	0.455891\\
7.521	0.455891\\
7.531	0.455891\\
7.541	0.455891\\
7.551	0.455891\\
7.561	0.455891\\
7.571	0.455891\\
7.581	0.455891\\
7.591	0.455891\\
7.601	0.455891\\
7.611	0.455891\\
7.621	0.455891\\
7.631	0.455891\\
7.641	0.455891\\
7.651	0.455891\\
7.661	0.455891\\
7.671	0.455891\\
7.681	0.455891\\
7.691	0.455891\\
7.701	0.455891\\
7.711	0.455891\\
7.721	0.455891\\
7.731	0.455891\\
7.741	0.455891\\
7.751	0.455891\\
7.761	0.455891\\
7.771	0.455891\\
7.781	0.455891\\
7.791	0.455891\\
7.801	0.455891\\
7.811	0.455891\\
7.821	0.455891\\
7.831	0.455891\\
7.841	0.455891\\
7.851	0.455891\\
7.861	0.455891\\
7.871	0.455891\\
7.881	0.455891\\
7.891	0.455891\\
7.901	0.455891\\
7.911	0.455891\\
7.921	0.455891\\
7.931	0.455891\\
7.941	0.455891\\
7.951	0.455891\\
7.961	0.455891\\
7.971	0.455891\\
7.981	0.455891\\
7.991	0.455891\\
8.001	0.455891\\
8.011	0.455891\\
8.021	0.455891\\
8.031	0.455891\\
8.041	0.455891\\
8.051	0.455891\\
8.061	0.455891\\
8.071	0.455891\\
8.081	0.455891\\
8.091	0.455891\\
8.101	0.455891\\
8.111	0.455891\\
8.121	0.455891\\
8.131	0.455891\\
8.141	0.455891\\
8.151	0.455891\\
8.161	0.455891\\
8.171	0.455891\\
8.181	0.455891\\
8.191	0.455891\\
8.201	0.455891\\
8.211	0.455891\\
8.221	0.455891\\
8.231	0.455891\\
8.241	0.455891\\
8.251	0.455891\\
8.261	0.455891\\
8.271	0.455891\\
8.281	0.455891\\
8.291	0.455891\\
8.301	0.455891\\
8.311	0.455891\\
8.321	0.455891\\
8.331	0.455891\\
8.341	0.455891\\
8.351	0.455891\\
8.361	0.455891\\
8.371	0.455891\\
8.381	0.455891\\
8.391	0.455891\\
8.401	0.455891\\
8.411	0.455891\\
8.421	0.455891\\
8.431	0.455891\\
8.441	0.455891\\
8.451	0.455891\\
8.461	0.455891\\
8.471	0.455891\\
8.481	0.455891\\
8.491	0.455891\\
8.501	0.455891\\
8.511	0.455891\\
8.521	0.455891\\
8.531	0.455891\\
8.541	0.455891\\
8.551	0.455891\\
8.561	0.455891\\
8.571	0.455891\\
8.581	0.455891\\
8.591	0.455891\\
8.601	0.455891\\
8.611	0.455891\\
8.621	0.455891\\
8.631	0.455891\\
8.641	0.455891\\
8.651	0.455891\\
8.661	0.455891\\
8.671	0.455891\\
8.681	0.455891\\
8.691	0.455891\\
8.701	0.455891\\
8.711	0.455891\\
8.721	0.455891\\
8.731	0.455891\\
8.741	0.455891\\
8.751	0.455891\\
8.761	0.455891\\
8.771	0.455891\\
8.781	0.455891\\
8.791	0.455891\\
8.801	0.455891\\
8.811	0.455891\\
8.821	0.455891\\
8.831	0.455891\\
8.841	0.455891\\
8.851	0.455891\\
8.861	0.455891\\
8.871	0.455891\\
8.881	0.455891\\
8.891	0.455891\\
8.901	0.455891\\
8.911	0.455891\\
8.921	0.455891\\
8.931	0.455891\\
8.941	0.455891\\
8.951	0.455891\\
8.961	0.455891\\
8.971	0.455891\\
8.981	0.455891\\
8.991	0.455891\\
9.001	0.455891\\
9.011	0.455891\\
9.021	0.455891\\
9.031	0.455891\\
9.041	0.455891\\
9.051	0.455891\\
9.061	0.455891\\
9.071	0.455891\\
9.081	0.455891\\
9.091	0.455891\\
9.101	0.455891\\
9.111	0.455891\\
9.121	0.455891\\
9.131	0.455891\\
9.141	0.455891\\
9.151	0.455891\\
9.161	0.455891\\
9.171	0.455891\\
9.181	0.455891\\
9.191	0.455891\\
9.201	0.455891\\
9.211	0.455891\\
9.221	0.455891\\
9.231	0.455891\\
9.241	0.455891\\
9.251	0.455891\\
9.261	0.455891\\
9.271	0.455891\\
9.281	0.455891\\
9.291	0.455891\\
9.301	0.455891\\
9.311	0.455891\\
9.321	0.455891\\
9.331	0.455891\\
9.341	0.455891\\
9.351	0.455891\\
9.361	0.455891\\
9.371	0.455891\\
9.381	0.455891\\
9.391	0.455891\\
9.401	0.455891\\
9.411	0.455891\\
9.421	0.455891\\
9.431	0.455891\\
9.441	0.455891\\
9.451	0.455891\\
9.461	0.455891\\
9.471	0.455891\\
9.481	0.455891\\
9.491	0.455891\\
9.501	0.455891\\
9.511	0.455891\\
9.521	0.455891\\
9.531	0.455891\\
9.541	0.455891\\
9.551	0.455891\\
9.561	0.455891\\
9.571	0.455891\\
9.581	0.455891\\
9.591	0.455891\\
9.601	0.455891\\
9.611	0.455891\\
9.621	0.455891\\
9.631	0.455891\\
9.641	0.455891\\
9.651	0.455891\\
9.661	0.455891\\
9.671	0.455891\\
9.681	0.455891\\
9.691	0.455891\\
9.701	0.455891\\
9.711	0.455891\\
9.721	0.455891\\
9.731	0.455891\\
9.741	0.455891\\
9.751	0.455891\\
9.761	0.455891\\
9.771	0.455891\\
9.781	0.455891\\
9.791	0.455891\\
9.801	0.455891\\
9.811	0.455891\\
9.821	0.455891\\
9.831	0.455891\\
9.841	0.455891\\
9.851	0.455891\\
9.861	0.455891\\
9.871	0.455891\\
9.881	0.455891\\
9.891	0.455891\\
9.901	0.455891\\
9.911	0.455891\\
9.921	0.455891\\
9.931	0.455891\\
9.941	0.455891\\
9.951	0.455891\\
9.961	0.455891\\
9.971	0.455891\\
9.981	0.455891\\
9.991	0.455891\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_2_N_6_M_6.75.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=violet, densely dashed, mark=+, mark repeat=20, mark options={solid}, mark phase=12]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	1e-06\\
0.121	1e-06\\
0.131	1e-06\\
0.141	1e-06\\
0.151	2e-06\\
0.161	3e-06\\
0.171	3e-06\\
0.181	4e-06\\
0.191	4e-06\\
0.201	5e-06\\
0.211	8e-06\\
0.221	1.1e-05\\
0.231	1.1e-05\\
0.241	1.2e-05\\
0.251	1.6e-05\\
0.261	1.8e-05\\
0.271	2.3e-05\\
0.281	3.2e-05\\
0.291	3.7e-05\\
0.301	4.5e-05\\
0.311	5.4e-05\\
0.321	6.3e-05\\
0.331	6.9e-05\\
0.341	8e-05\\
0.351	9e-05\\
0.361	0.000108\\
0.371	0.000127\\
0.381	0.000144\\
0.391	0.000167\\
0.401	0.00019\\
0.411	0.000211\\
0.421	0.000238\\
0.431	0.000263\\
0.441	0.000296\\
0.451	0.000325\\
0.461	0.000364\\
0.471	0.000398\\
0.481	0.000442\\
0.491	0.000487\\
0.501	0.00054\\
0.511	0.000607\\
0.521	0.000683\\
0.531	0.000751\\
0.541	0.000796\\
0.551	0.000868\\
0.561	0.00093\\
0.571	0.001011\\
0.581	0.001114\\
0.591	0.001201\\
0.601	0.001273\\
0.611	0.001372\\
0.621	0.00148\\
0.631	0.001603\\
0.641	0.001712\\
0.651	0.001811\\
0.661	0.001934\\
0.671	0.002067\\
0.681	0.002216\\
0.691	0.00238\\
0.701	0.002559\\
0.711	0.002733\\
0.721	0.002903\\
0.731	0.003079\\
0.741	0.003252\\
0.751	0.003454\\
0.761	0.003665\\
0.771	0.003888\\
0.781	0.004115\\
0.791	0.004371\\
0.801	0.004598\\
0.811	0.00487\\
0.821	0.005132\\
0.831	0.005426\\
0.841	0.005723\\
0.851	0.006013\\
0.861	0.006332\\
0.871	0.006627\\
0.881	0.006969\\
0.891	0.007303\\
0.901	0.007698\\
0.911	0.008062\\
0.921	0.00843\\
0.931	0.008807\\
0.941	0.0092\\
0.951	0.009618\\
0.961	0.010048\\
0.971	0.010486\\
0.981	0.01097\\
0.991	0.011439\\
1.001	0.011929\\
1.011	0.012429\\
1.021	0.012927\\
1.031	0.013471\\
1.041	0.014041\\
1.051	0.014641\\
1.061	0.015216\\
1.071	0.015779\\
1.081	0.016416\\
1.091	0.017031\\
1.101	0.017683\\
1.111	0.018343\\
1.121	0.01902\\
1.131	0.019778\\
1.141	0.020504\\
1.151	0.021194\\
1.161	0.021955\\
1.171	0.02275\\
1.181	0.023532\\
1.191	0.02439\\
1.201	0.025177\\
1.211	0.025973\\
1.221	0.026804\\
1.231	0.027648\\
1.241	0.028547\\
1.251	0.029432\\
1.261	0.030337\\
1.271	0.031248\\
1.281	0.032226\\
1.291	0.033226\\
1.301	0.034158\\
1.311	0.035195\\
1.321	0.036209\\
1.331	0.037245\\
1.341	0.038258\\
1.351	0.039324\\
1.361	0.04044\\
1.371	0.041562\\
1.381	0.042691\\
1.391	0.043888\\
1.401	0.045061\\
1.411	0.046302\\
1.421	0.047635\\
1.431	0.048903\\
1.441	0.050141\\
1.451	0.051369\\
1.461	0.052712\\
1.471	0.054066\\
1.481	0.055399\\
1.491	0.056743\\
1.501	0.058201\\
1.511	0.060296\\
1.521	0.062482\\
1.531	0.064624\\
1.541	0.066841\\
1.551	0.069067\\
1.561	0.071382\\
1.571	0.073679\\
1.581	0.076072\\
1.591	0.078381\\
1.601	0.080785\\
1.611	0.083205\\
1.621	0.085708\\
1.631	0.088206\\
1.641	0.090722\\
1.651	0.093294\\
1.661	0.095912\\
1.671	0.098618\\
1.681	0.101281\\
1.691	0.103876\\
1.701	0.106536\\
1.711	0.109332\\
1.721	0.112211\\
1.731	0.114987\\
1.741	0.117876\\
1.751	0.120812\\
1.761	0.123602\\
1.771	0.126609\\
1.781	0.129522\\
1.791	0.132494\\
1.801	0.135481\\
1.811	0.138495\\
1.821	0.141634\\
1.831	0.144663\\
1.841	0.147836\\
1.851	0.150998\\
1.861	0.154112\\
1.871	0.157377\\
1.881	0.160561\\
1.891	0.163753\\
1.901	0.166853\\
1.911	0.17011\\
1.921	0.173335\\
1.931	0.17658\\
1.941	0.179848\\
1.951	0.183171\\
1.961	0.186443\\
1.971	0.189824\\
1.981	0.193187\\
1.991	0.196656\\
2.001	0.199968\\
2.011	0.203305\\
2.021	0.206629\\
2.031	0.210045\\
2.041	0.213447\\
2.051	0.216892\\
2.061	0.220328\\
2.071	0.223779\\
2.081	0.227213\\
2.091	0.230567\\
2.101	0.234112\\
2.111	0.237586\\
2.121	0.24101\\
2.131	0.244524\\
2.141	0.248165\\
2.151	0.251772\\
2.161	0.255339\\
2.171	0.258829\\
2.181	0.262358\\
2.191	0.265801\\
2.201	0.26931\\
2.211	0.272899\\
2.221	0.276355\\
2.231	0.27985\\
2.241	0.283285\\
2.251	0.286802\\
2.261	0.290265\\
2.271	0.293752\\
2.281	0.297305\\
2.291	0.300794\\
2.301	0.304389\\
2.311	0.307863\\
2.321	0.311432\\
2.331	0.314876\\
2.341	0.318348\\
2.351	0.321833\\
2.361	0.325318\\
2.371	0.328766\\
2.381	0.332334\\
2.391	0.335739\\
2.401	0.339225\\
2.411	0.34263\\
2.421	0.346054\\
2.431	0.349387\\
2.441	0.352807\\
2.451	0.356182\\
2.461	0.359646\\
2.471	0.363142\\
2.481	0.366598\\
2.491	0.370004\\
2.501	0.373351\\
2.511	0.376711\\
2.521	0.380186\\
2.531	0.383679\\
2.541	0.386902\\
2.551	0.390247\\
2.561	0.393608\\
2.571	0.396851\\
2.581	0.400114\\
2.591	0.403425\\
2.601	0.406665\\
2.611	0.410017\\
2.621	0.413318\\
2.631	0.416491\\
2.641	0.419758\\
2.651	0.422916\\
2.661	0.426107\\
2.671	0.429339\\
2.681	0.432416\\
2.691	0.43561\\
2.701	0.438762\\
2.711	0.441941\\
2.721	0.445046\\
2.731	0.448088\\
2.741	0.451052\\
2.751	0.454094\\
2.761	0.457107\\
2.771	0.460202\\
2.781	0.463285\\
2.791	0.466297\\
2.801	0.469387\\
2.811	0.472303\\
2.821	0.475236\\
2.831	0.47814\\
2.841	0.481064\\
2.851	0.483966\\
2.861	0.486915\\
2.871	0.489796\\
2.881	0.492626\\
2.891	0.495418\\
2.901	0.498224\\
2.911	0.501068\\
2.921	0.503842\\
2.931	0.506648\\
2.941	0.509471\\
2.951	0.512158\\
2.961	0.514795\\
2.971	0.517534\\
2.981	0.520293\\
2.991	0.522986\\
3.001	0.52529\\
3.011	0.52529\\
3.021	0.52529\\
3.031	0.52529\\
3.041	0.52529\\
3.051	0.52529\\
3.061	0.52529\\
3.071	0.52529\\
3.081	0.52529\\
3.091	0.52529\\
3.101	0.52529\\
3.111	0.52529\\
3.121	0.52529\\
3.131	0.52529\\
3.141	0.52529\\
3.151	0.52529\\
3.161	0.52529\\
3.171	0.52529\\
3.181	0.52529\\
3.191	0.52529\\
3.201	0.52529\\
3.211	0.52529\\
3.221	0.52529\\
3.231	0.52529\\
3.241	0.52529\\
3.251	0.52529\\
3.261	0.52529\\
3.271	0.52529\\
3.281	0.52529\\
3.291	0.52529\\
3.301	0.52529\\
3.311	0.52529\\
3.321	0.52529\\
3.331	0.52529\\
3.341	0.52529\\
3.351	0.52529\\
3.361	0.52529\\
3.371	0.52529\\
3.381	0.52529\\
3.391	0.52529\\
3.401	0.52529\\
3.411	0.52529\\
3.421	0.52529\\
3.431	0.52529\\
3.441	0.52529\\
3.451	0.52529\\
3.461	0.52529\\
3.471	0.52529\\
3.481	0.52529\\
3.491	0.52529\\
3.501	0.52529\\
3.511	0.52529\\
3.521	0.52529\\
3.531	0.52529\\
3.541	0.52529\\
3.551	0.52529\\
3.561	0.52529\\
3.571	0.52529\\
3.581	0.52529\\
3.591	0.52529\\
3.601	0.52529\\
3.611	0.52529\\
3.621	0.52529\\
3.631	0.52529\\
3.641	0.52529\\
3.651	0.52529\\
3.661	0.52529\\
3.671	0.52529\\
3.681	0.52529\\
3.691	0.52529\\
3.701	0.52529\\
3.711	0.52529\\
3.721	0.52529\\
3.731	0.52529\\
3.741	0.52529\\
3.751	0.52529\\
3.761	0.52529\\
3.771	0.52529\\
3.781	0.52529\\
3.791	0.52529\\
3.801	0.52529\\
3.811	0.52529\\
3.821	0.52529\\
3.831	0.52529\\
3.841	0.52529\\
3.851	0.52529\\
3.861	0.52529\\
3.871	0.52529\\
3.881	0.52529\\
3.891	0.52529\\
3.901	0.52529\\
3.911	0.52529\\
3.921	0.52529\\
3.931	0.52529\\
3.941	0.52529\\
3.951	0.52529\\
3.961	0.52529\\
3.971	0.52529\\
3.981	0.52529\\
3.991	0.52529\\
4.001	0.52529\\
4.011	0.52529\\
4.021	0.52529\\
4.031	0.52529\\
4.041	0.52529\\
4.051	0.52529\\
4.061	0.52529\\
4.071	0.52529\\
4.081	0.52529\\
4.091	0.52529\\
4.101	0.52529\\
4.111	0.52529\\
4.121	0.52529\\
4.131	0.52529\\
4.141	0.52529\\
4.151	0.52529\\
4.161	0.52529\\
4.171	0.52529\\
4.181	0.52529\\
4.191	0.52529\\
4.201	0.52529\\
4.211	0.52529\\
4.221	0.52529\\
4.231	0.52529\\
4.241	0.52529\\
4.251	0.52529\\
4.261	0.52529\\
4.271	0.52529\\
4.281	0.52529\\
4.291	0.52529\\
4.301	0.52529\\
4.311	0.52529\\
4.321	0.52529\\
4.331	0.52529\\
4.341	0.52529\\
4.351	0.52529\\
4.361	0.52529\\
4.371	0.52529\\
4.381	0.52529\\
4.391	0.52529\\
4.401	0.52529\\
4.411	0.52529\\
4.421	0.52529\\
4.431	0.52529\\
4.441	0.52529\\
4.451	0.52529\\
4.461	0.52529\\
4.471	0.52529\\
4.481	0.52529\\
4.491	0.52529\\
4.501	0.52529\\
4.511	0.52529\\
4.521	0.52529\\
4.531	0.52529\\
4.541	0.52529\\
4.551	0.52529\\
4.561	0.52529\\
4.571	0.52529\\
4.581	0.52529\\
4.591	0.52529\\
4.601	0.52529\\
4.611	0.52529\\
4.621	0.52529\\
4.631	0.52529\\
4.641	0.52529\\
4.651	0.52529\\
4.661	0.52529\\
4.671	0.52529\\
4.681	0.52529\\
4.691	0.52529\\
4.701	0.52529\\
4.711	0.52529\\
4.721	0.52529\\
4.731	0.52529\\
4.741	0.52529\\
4.751	0.52529\\
4.761	0.52529\\
4.771	0.52529\\
4.781	0.52529\\
4.791	0.52529\\
4.801	0.52529\\
4.811	0.52529\\
4.821	0.52529\\
4.831	0.52529\\
4.841	0.52529\\
4.851	0.52529\\
4.861	0.52529\\
4.871	0.52529\\
4.881	0.52529\\
4.891	0.52529\\
4.901	0.52529\\
4.911	0.52529\\
4.921	0.52529\\
4.931	0.52529\\
4.941	0.52529\\
4.951	0.52529\\
4.961	0.52529\\
4.971	0.52529\\
4.981	0.52529\\
4.991	0.52529\\
5.001	0.52529\\
5.011	0.52529\\
5.021	0.52529\\
5.031	0.52529\\
5.041	0.52529\\
5.051	0.52529\\
5.061	0.52529\\
5.071	0.52529\\
5.081	0.52529\\
5.091	0.52529\\
5.101	0.52529\\
5.111	0.52529\\
5.121	0.52529\\
5.131	0.52529\\
5.141	0.52529\\
5.151	0.52529\\
5.161	0.52529\\
5.171	0.52529\\
5.181	0.52529\\
5.191	0.52529\\
5.201	0.52529\\
5.211	0.52529\\
5.221	0.52529\\
5.231	0.52529\\
5.241	0.52529\\
5.251	0.52529\\
5.261	0.52529\\
5.271	0.52529\\
5.281	0.52529\\
5.291	0.52529\\
5.301	0.52529\\
5.311	0.52529\\
5.321	0.52529\\
5.331	0.52529\\
5.341	0.52529\\
5.351	0.52529\\
5.361	0.52529\\
5.371	0.52529\\
5.381	0.52529\\
5.391	0.52529\\
5.401	0.52529\\
5.411	0.52529\\
5.421	0.52529\\
5.431	0.52529\\
5.441	0.52529\\
5.451	0.52529\\
5.461	0.52529\\
5.471	0.52529\\
5.481	0.52529\\
5.491	0.52529\\
5.501	0.52529\\
5.511	0.52529\\
5.521	0.52529\\
5.531	0.52529\\
5.541	0.52529\\
5.551	0.52529\\
5.561	0.52529\\
5.571	0.52529\\
5.581	0.52529\\
5.591	0.52529\\
5.601	0.52529\\
5.611	0.52529\\
5.621	0.52529\\
5.631	0.52529\\
5.641	0.52529\\
5.651	0.52529\\
5.661	0.52529\\
5.671	0.52529\\
5.681	0.52529\\
5.691	0.52529\\
5.701	0.52529\\
5.711	0.52529\\
5.721	0.52529\\
5.731	0.52529\\
5.741	0.52529\\
5.751	0.52529\\
5.761	0.52529\\
5.771	0.52529\\
5.781	0.52529\\
5.791	0.52529\\
5.801	0.52529\\
5.811	0.52529\\
5.821	0.52529\\
5.831	0.52529\\
5.841	0.52529\\
5.851	0.52529\\
5.861	0.52529\\
5.871	0.52529\\
5.881	0.52529\\
5.891	0.52529\\
5.901	0.52529\\
5.911	0.52529\\
5.921	0.52529\\
5.931	0.52529\\
5.941	0.52529\\
5.951	0.52529\\
5.961	0.52529\\
5.971	0.52529\\
5.981	0.52529\\
5.991	0.52529\\
6.001	0.52529\\
6.011	0.52529\\
6.021	0.52529\\
6.031	0.52529\\
6.041	0.52529\\
6.051	0.52529\\
6.061	0.52529\\
6.071	0.52529\\
6.081	0.52529\\
6.091	0.52529\\
6.101	0.52529\\
6.111	0.52529\\
6.121	0.52529\\
6.131	0.52529\\
6.141	0.52529\\
6.151	0.52529\\
6.161	0.52529\\
6.171	0.52529\\
6.181	0.52529\\
6.191	0.52529\\
6.201	0.52529\\
6.211	0.52529\\
6.221	0.52529\\
6.231	0.52529\\
6.241	0.52529\\
6.251	0.52529\\
6.261	0.52529\\
6.271	0.52529\\
6.281	0.52529\\
6.291	0.52529\\
6.301	0.52529\\
6.311	0.52529\\
6.321	0.52529\\
6.331	0.52529\\
6.341	0.52529\\
6.351	0.52529\\
6.361	0.52529\\
6.371	0.52529\\
6.381	0.52529\\
6.391	0.52529\\
6.401	0.52529\\
6.411	0.52529\\
6.421	0.52529\\
6.431	0.52529\\
6.441	0.52529\\
6.451	0.52529\\
6.461	0.52529\\
6.471	0.52529\\
6.481	0.52529\\
6.491	0.52529\\
6.501	0.52529\\
6.511	0.52529\\
6.521	0.52529\\
6.531	0.52529\\
6.541	0.52529\\
6.551	0.52529\\
6.561	0.52529\\
6.571	0.52529\\
6.581	0.52529\\
6.591	0.52529\\
6.601	0.52529\\
6.611	0.52529\\
6.621	0.52529\\
6.631	0.52529\\
6.641	0.52529\\
6.651	0.52529\\
6.661	0.52529\\
6.671	0.52529\\
6.681	0.52529\\
6.691	0.52529\\
6.701	0.52529\\
6.711	0.52529\\
6.721	0.52529\\
6.731	0.52529\\
6.741	0.52529\\
6.751	0.52529\\
6.761	0.52529\\
6.771	0.52529\\
6.781	0.52529\\
6.791	0.52529\\
6.801	0.52529\\
6.811	0.52529\\
6.821	0.52529\\
6.831	0.52529\\
6.841	0.52529\\
6.851	0.52529\\
6.861	0.52529\\
6.871	0.52529\\
6.881	0.52529\\
6.891	0.52529\\
6.901	0.52529\\
6.911	0.52529\\
6.921	0.52529\\
6.931	0.52529\\
6.941	0.52529\\
6.951	0.52529\\
6.961	0.52529\\
6.971	0.52529\\
6.981	0.52529\\
6.991	0.52529\\
7.001	0.52529\\
7.011	0.52529\\
7.021	0.52529\\
7.031	0.52529\\
7.041	0.52529\\
7.051	0.52529\\
7.061	0.52529\\
7.071	0.52529\\
7.081	0.52529\\
7.091	0.52529\\
7.101	0.52529\\
7.111	0.52529\\
7.121	0.52529\\
7.131	0.52529\\
7.141	0.52529\\
7.151	0.52529\\
7.161	0.52529\\
7.171	0.52529\\
7.181	0.52529\\
7.191	0.52529\\
7.201	0.52529\\
7.211	0.52529\\
7.221	0.52529\\
7.231	0.52529\\
7.241	0.52529\\
7.251	0.52529\\
7.261	0.52529\\
7.271	0.52529\\
7.281	0.52529\\
7.291	0.52529\\
7.301	0.52529\\
7.311	0.52529\\
7.321	0.52529\\
7.331	0.52529\\
7.341	0.52529\\
7.351	0.52529\\
7.361	0.52529\\
7.371	0.52529\\
7.381	0.52529\\
7.391	0.52529\\
7.401	0.52529\\
7.411	0.52529\\
7.421	0.52529\\
7.431	0.52529\\
7.441	0.52529\\
7.451	0.52529\\
7.461	0.52529\\
7.471	0.52529\\
7.481	0.52529\\
7.491	0.52529\\
7.501	0.52529\\
7.511	0.52529\\
7.521	0.52529\\
7.531	0.52529\\
7.541	0.52529\\
7.551	0.52529\\
7.561	0.52529\\
7.571	0.52529\\
7.581	0.52529\\
7.591	0.52529\\
7.601	0.52529\\
7.611	0.52529\\
7.621	0.52529\\
7.631	0.52529\\
7.641	0.52529\\
7.651	0.52529\\
7.661	0.52529\\
7.671	0.52529\\
7.681	0.52529\\
7.691	0.52529\\
7.701	0.52529\\
7.711	0.52529\\
7.721	0.52529\\
7.731	0.52529\\
7.741	0.52529\\
7.751	0.52529\\
7.761	0.52529\\
7.771	0.52529\\
7.781	0.52529\\
7.791	0.52529\\
7.801	0.52529\\
7.811	0.52529\\
7.821	0.52529\\
7.831	0.52529\\
7.841	0.52529\\
7.851	0.52529\\
7.861	0.52529\\
7.871	0.52529\\
7.881	0.52529\\
7.891	0.52529\\
7.901	0.52529\\
7.911	0.52529\\
7.921	0.52529\\
7.931	0.52529\\
7.941	0.52529\\
7.951	0.52529\\
7.961	0.52529\\
7.971	0.52529\\
7.981	0.52529\\
7.991	0.52529\\
8.001	0.52529\\
8.011	0.52529\\
8.021	0.52529\\
8.031	0.52529\\
8.041	0.52529\\
8.051	0.52529\\
8.061	0.52529\\
8.071	0.52529\\
8.081	0.52529\\
8.091	0.52529\\
8.101	0.52529\\
8.111	0.52529\\
8.121	0.52529\\
8.131	0.52529\\
8.141	0.52529\\
8.151	0.52529\\
8.161	0.52529\\
8.171	0.52529\\
8.181	0.52529\\
8.191	0.52529\\
8.201	0.52529\\
8.211	0.52529\\
8.221	0.52529\\
8.231	0.52529\\
8.241	0.52529\\
8.251	0.52529\\
8.261	0.52529\\
8.271	0.52529\\
8.281	0.52529\\
8.291	0.52529\\
8.301	0.52529\\
8.311	0.52529\\
8.321	0.52529\\
8.331	0.52529\\
8.341	0.52529\\
8.351	0.52529\\
8.361	0.52529\\
8.371	0.52529\\
8.381	0.52529\\
8.391	0.52529\\
8.401	0.52529\\
8.411	0.52529\\
8.421	0.52529\\
8.431	0.52529\\
8.441	0.52529\\
8.451	0.52529\\
8.461	0.52529\\
8.471	0.52529\\
8.481	0.52529\\
8.491	0.52529\\
8.501	0.52529\\
8.511	0.52529\\
8.521	0.52529\\
8.531	0.52529\\
8.541	0.52529\\
8.551	0.52529\\
8.561	0.52529\\
8.571	0.52529\\
8.581	0.52529\\
8.591	0.52529\\
8.601	0.52529\\
8.611	0.52529\\
8.621	0.52529\\
8.631	0.52529\\
8.641	0.52529\\
8.651	0.52529\\
8.661	0.52529\\
8.671	0.52529\\
8.681	0.52529\\
8.691	0.52529\\
8.701	0.52529\\
8.711	0.52529\\
8.721	0.52529\\
8.731	0.52529\\
8.741	0.52529\\
8.751	0.52529\\
8.761	0.52529\\
8.771	0.52529\\
8.781	0.52529\\
8.791	0.52529\\
8.801	0.52529\\
8.811	0.52529\\
8.821	0.52529\\
8.831	0.52529\\
8.841	0.52529\\
8.851	0.52529\\
8.861	0.52529\\
8.871	0.52529\\
8.881	0.52529\\
8.891	0.52529\\
8.901	0.52529\\
8.911	0.52529\\
8.921	0.52529\\
8.931	0.52529\\
8.941	0.52529\\
8.951	0.52529\\
8.961	0.52529\\
8.971	0.52529\\
8.981	0.52529\\
8.991	0.52529\\
9.001	0.52529\\
9.011	0.52529\\
9.021	0.52529\\
9.031	0.52529\\
9.041	0.52529\\
9.051	0.52529\\
9.061	0.52529\\
9.071	0.52529\\
9.081	0.52529\\
9.091	0.52529\\
9.101	0.52529\\
9.111	0.52529\\
9.121	0.52529\\
9.131	0.52529\\
9.141	0.52529\\
9.151	0.52529\\
9.161	0.52529\\
9.171	0.52529\\
9.181	0.52529\\
9.191	0.52529\\
9.201	0.52529\\
9.211	0.52529\\
9.221	0.52529\\
9.231	0.52529\\
9.241	0.52529\\
9.251	0.52529\\
9.261	0.52529\\
9.271	0.52529\\
9.281	0.52529\\
9.291	0.52529\\
9.301	0.52529\\
9.311	0.52529\\
9.321	0.52529\\
9.331	0.52529\\
9.341	0.52529\\
9.351	0.52529\\
9.361	0.52529\\
9.371	0.52529\\
9.381	0.52529\\
9.391	0.52529\\
9.401	0.52529\\
9.411	0.52529\\
9.421	0.52529\\
9.431	0.52529\\
9.441	0.52529\\
9.451	0.52529\\
9.461	0.52529\\
9.471	0.52529\\
9.481	0.52529\\
9.491	0.52529\\
9.501	0.52529\\
9.511	0.52529\\
9.521	0.52529\\
9.531	0.52529\\
9.541	0.52529\\
9.551	0.52529\\
9.561	0.52529\\
9.571	0.52529\\
9.581	0.52529\\
9.591	0.52529\\
9.601	0.52529\\
9.611	0.52529\\
9.621	0.52529\\
9.631	0.52529\\
9.641	0.52529\\
9.651	0.52529\\
9.661	0.52529\\
9.671	0.52529\\
9.681	0.52529\\
9.691	0.52529\\
9.701	0.52529\\
9.711	0.52529\\
9.721	0.52529\\
9.731	0.52529\\
9.741	0.52529\\
9.751	0.52529\\
9.761	0.52529\\
9.771	0.52529\\
9.781	0.52529\\
9.791	0.52529\\
9.801	0.52529\\
9.811	0.52529\\
9.821	0.52529\\
9.831	0.52529\\
9.841	0.52529\\
9.851	0.52529\\
9.861	0.52529\\
9.871	0.52529\\
9.881	0.52529\\
9.891	0.52529\\
9.901	0.52529\\
9.911	0.52529\\
9.921	0.52529\\
9.931	0.52529\\
9.941	0.52529\\
9.951	0.52529\\
9.961	0.52529\\
9.971	0.52529\\
9.981	0.52529\\
9.991	0.52529\\
};
\addlegendentry{$K=5$}

\addplot [color=blue, dotted, mark=triangle, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	1e-06\\
0.221	1e-06\\
0.231	1e-06\\
0.241	1e-06\\
0.251	1e-06\\
0.261	2e-06\\
0.271	2e-06\\
0.281	4e-06\\
0.291	4e-06\\
0.301	7e-06\\
0.311	9e-06\\
0.321	1.2e-05\\
0.331	1.5e-05\\
0.341	1.7e-05\\
0.351	1.9e-05\\
0.361	2.2e-05\\
0.371	2.5e-05\\
0.381	3e-05\\
0.391	3.3e-05\\
0.401	3.8e-05\\
0.411	4.4e-05\\
0.421	4.9e-05\\
0.431	5.5e-05\\
0.441	6.5e-05\\
0.451	7e-05\\
0.461	7.7e-05\\
0.471	9.2e-05\\
0.481	0.000104\\
0.491	0.000112\\
0.501	0.000118\\
0.511	0.000134\\
0.521	0.00015\\
0.531	0.000166\\
0.541	0.000182\\
0.551	0.000195\\
0.561	0.000209\\
0.571	0.000231\\
0.581	0.000247\\
0.591	0.000267\\
0.601	0.000293\\
0.611	0.000324\\
0.621	0.000354\\
0.631	0.00038\\
0.641	0.000404\\
0.651	0.000444\\
0.661	0.00047\\
0.671	0.000504\\
0.681	0.000543\\
0.691	0.000584\\
0.701	0.000629\\
0.711	0.000682\\
0.721	0.000723\\
0.731	0.000783\\
0.741	0.000847\\
0.751	0.000915\\
0.761	0.000977\\
0.771	0.001049\\
0.781	0.001117\\
0.791	0.001192\\
0.801	0.001273\\
0.811	0.001377\\
0.821	0.001465\\
0.831	0.001549\\
0.841	0.001633\\
0.851	0.001736\\
0.861	0.001828\\
0.871	0.001954\\
0.881	0.002064\\
0.891	0.002172\\
0.901	0.002292\\
0.911	0.002435\\
0.921	0.002584\\
0.931	0.002734\\
0.941	0.002875\\
0.951	0.003011\\
0.961	0.003165\\
0.971	0.00332\\
0.981	0.003508\\
0.991	0.003704\\
1.001	0.003869\\
1.011	0.004056\\
1.021	0.004272\\
1.031	0.004493\\
1.041	0.00469\\
1.051	0.004917\\
1.061	0.005126\\
1.071	0.005335\\
1.081	0.005552\\
1.091	0.005795\\
1.101	0.006062\\
1.111	0.006296\\
1.121	0.006552\\
1.131	0.006825\\
1.141	0.007123\\
1.151	0.007402\\
1.161	0.007659\\
1.171	0.007972\\
1.181	0.00829\\
1.191	0.00863\\
1.201	0.008954\\
1.211	0.009304\\
1.221	0.009648\\
1.231	0.009976\\
1.241	0.010357\\
1.251	0.010705\\
1.261	0.01107\\
1.271	0.01145\\
1.281	0.011832\\
1.291	0.012199\\
1.301	0.012627\\
1.311	0.013079\\
1.321	0.01353\\
1.331	0.014023\\
1.341	0.014481\\
1.351	0.014901\\
1.361	0.015386\\
1.371	0.015882\\
1.381	0.016357\\
1.391	0.016889\\
1.401	0.017437\\
1.411	0.018003\\
1.421	0.018562\\
1.431	0.019083\\
1.441	0.01968\\
1.451	0.020277\\
1.461	0.020846\\
1.471	0.021439\\
1.481	0.022023\\
1.491	0.022662\\
1.501	0.023323\\
1.511	0.024221\\
1.521	0.025093\\
1.531	0.025993\\
1.541	0.026864\\
1.551	0.027746\\
1.561	0.02869\\
1.571	0.029689\\
1.581	0.030656\\
1.591	0.031684\\
1.601	0.032672\\
1.611	0.03366\\
1.621	0.034663\\
1.631	0.035745\\
1.641	0.036889\\
1.651	0.03802\\
1.661	0.039137\\
1.671	0.040234\\
1.681	0.041394\\
1.691	0.042585\\
1.701	0.043845\\
1.711	0.045035\\
1.721	0.046327\\
1.731	0.047549\\
1.741	0.048747\\
1.751	0.049982\\
1.761	0.051382\\
1.771	0.052715\\
1.781	0.054084\\
1.791	0.055372\\
1.801	0.056668\\
1.811	0.057992\\
1.821	0.059391\\
1.831	0.060782\\
1.841	0.06225\\
1.851	0.063698\\
1.861	0.065144\\
1.871	0.066649\\
1.881	0.068051\\
1.891	0.069565\\
1.901	0.071101\\
1.911	0.072568\\
1.921	0.074197\\
1.931	0.07574\\
1.941	0.077327\\
1.951	0.078953\\
1.961	0.080489\\
1.971	0.082127\\
1.981	0.083737\\
1.991	0.085409\\
2.001	0.086999\\
2.011	0.088757\\
2.021	0.090393\\
2.031	0.092056\\
2.041	0.093737\\
2.051	0.095374\\
2.061	0.097101\\
2.071	0.098824\\
2.081	0.100573\\
2.091	0.102331\\
2.101	0.104009\\
2.111	0.105752\\
2.121	0.107494\\
2.131	0.109171\\
2.141	0.110956\\
2.151	0.112716\\
2.161	0.114483\\
2.171	0.116225\\
2.181	0.117947\\
2.191	0.119756\\
2.201	0.12151\\
2.211	0.123281\\
2.221	0.125149\\
2.231	0.126852\\
2.241	0.12868\\
2.251	0.130489\\
2.261	0.132404\\
2.271	0.134212\\
2.281	0.136078\\
2.291	0.137912\\
2.301	0.139765\\
2.311	0.141642\\
2.321	0.14348\\
2.331	0.145386\\
2.341	0.147313\\
2.351	0.149171\\
2.361	0.151005\\
2.371	0.152866\\
2.381	0.154818\\
2.391	0.15672\\
2.401	0.158607\\
2.411	0.16054\\
2.421	0.162393\\
2.431	0.164267\\
2.441	0.166163\\
2.451	0.168077\\
2.461	0.170011\\
2.471	0.171902\\
2.481	0.173768\\
2.491	0.175612\\
2.501	0.177491\\
2.511	0.179408\\
2.521	0.181305\\
2.531	0.183261\\
2.541	0.185163\\
2.551	0.187057\\
2.561	0.188957\\
2.571	0.190866\\
2.581	0.192711\\
2.591	0.194636\\
2.601	0.196565\\
2.611	0.1984\\
2.621	0.200309\\
2.631	0.202126\\
2.641	0.203994\\
2.651	0.205854\\
2.661	0.207747\\
2.671	0.209519\\
2.681	0.211408\\
2.691	0.213361\\
2.701	0.215299\\
2.711	0.21716\\
2.721	0.219056\\
2.731	0.220918\\
2.741	0.222741\\
2.751	0.224587\\
2.761	0.226426\\
2.771	0.228174\\
2.781	0.230014\\
2.791	0.231853\\
2.801	0.233666\\
2.811	0.235525\\
2.821	0.237433\\
2.831	0.239266\\
2.841	0.241035\\
2.851	0.242863\\
2.861	0.244624\\
2.871	0.246341\\
2.881	0.248174\\
2.891	0.24995\\
2.901	0.251769\\
2.911	0.253624\\
2.921	0.255376\\
2.931	0.257104\\
2.941	0.258835\\
2.951	0.260603\\
2.961	0.262332\\
2.971	0.264036\\
2.981	0.265869\\
2.991	0.267677\\
3.001	0.269124\\
3.011	0.269124\\
3.021	0.269124\\
3.031	0.269124\\
3.041	0.269124\\
3.051	0.269124\\
3.061	0.269124\\
3.071	0.269124\\
3.081	0.269124\\
3.091	0.269124\\
3.101	0.269124\\
3.111	0.269124\\
3.121	0.269124\\
3.131	0.269124\\
3.141	0.269124\\
3.151	0.269124\\
3.161	0.269124\\
3.171	0.269124\\
3.181	0.269124\\
3.191	0.269124\\
3.201	0.269124\\
3.211	0.269124\\
3.221	0.269124\\
3.231	0.269124\\
3.241	0.269124\\
3.251	0.269124\\
3.261	0.269124\\
3.271	0.269124\\
3.281	0.269124\\
3.291	0.269124\\
3.301	0.269124\\
3.311	0.269124\\
3.321	0.269124\\
3.331	0.269124\\
3.341	0.269124\\
3.351	0.269124\\
3.361	0.269124\\
3.371	0.269124\\
3.381	0.269124\\
3.391	0.269124\\
3.401	0.269124\\
3.411	0.269124\\
3.421	0.269124\\
3.431	0.269124\\
3.441	0.269124\\
3.451	0.269124\\
3.461	0.269124\\
3.471	0.269124\\
3.481	0.269124\\
3.491	0.269124\\
3.501	0.269124\\
3.511	0.269124\\
3.521	0.269124\\
3.531	0.269124\\
3.541	0.269124\\
3.551	0.269124\\
3.561	0.269124\\
3.571	0.269124\\
3.581	0.269124\\
3.591	0.269124\\
3.601	0.269124\\
3.611	0.269124\\
3.621	0.269124\\
3.631	0.269124\\
3.641	0.269124\\
3.651	0.269124\\
3.661	0.269124\\
3.671	0.269124\\
3.681	0.269124\\
3.691	0.269124\\
3.701	0.269124\\
3.711	0.269124\\
3.721	0.269124\\
3.731	0.269124\\
3.741	0.269124\\
3.751	0.269124\\
3.761	0.269124\\
3.771	0.269124\\
3.781	0.269124\\
3.791	0.269124\\
3.801	0.269124\\
3.811	0.269124\\
3.821	0.269124\\
3.831	0.269124\\
3.841	0.269124\\
3.851	0.269124\\
3.861	0.269124\\
3.871	0.269124\\
3.881	0.269124\\
3.891	0.269124\\
3.901	0.269124\\
3.911	0.269124\\
3.921	0.269124\\
3.931	0.269124\\
3.941	0.269124\\
3.951	0.269124\\
3.961	0.269124\\
3.971	0.269124\\
3.981	0.269124\\
3.991	0.269124\\
4.001	0.269124\\
4.011	0.269124\\
4.021	0.269124\\
4.031	0.269124\\
4.041	0.269124\\
4.051	0.269124\\
4.061	0.269124\\
4.071	0.269124\\
4.081	0.269124\\
4.091	0.269124\\
4.101	0.269124\\
4.111	0.269124\\
4.121	0.269124\\
4.131	0.269124\\
4.141	0.269124\\
4.151	0.269124\\
4.161	0.269124\\
4.171	0.269124\\
4.181	0.269124\\
4.191	0.269124\\
4.201	0.269124\\
4.211	0.269124\\
4.221	0.269124\\
4.231	0.269124\\
4.241	0.269124\\
4.251	0.269124\\
4.261	0.269124\\
4.271	0.269124\\
4.281	0.269124\\
4.291	0.269124\\
4.301	0.269124\\
4.311	0.269124\\
4.321	0.269124\\
4.331	0.269124\\
4.341	0.269124\\
4.351	0.269124\\
4.361	0.269124\\
4.371	0.269124\\
4.381	0.269124\\
4.391	0.269124\\
4.401	0.269124\\
4.411	0.269124\\
4.421	0.269124\\
4.431	0.269124\\
4.441	0.269124\\
4.451	0.269124\\
4.461	0.269124\\
4.471	0.269124\\
4.481	0.269124\\
4.491	0.269124\\
4.501	0.269124\\
4.511	0.269124\\
4.521	0.269124\\
4.531	0.269124\\
4.541	0.269124\\
4.551	0.269124\\
4.561	0.269124\\
4.571	0.269124\\
4.581	0.269124\\
4.591	0.269124\\
4.601	0.269124\\
4.611	0.269124\\
4.621	0.269124\\
4.631	0.269124\\
4.641	0.269124\\
4.651	0.269124\\
4.661	0.269124\\
4.671	0.269124\\
4.681	0.269124\\
4.691	0.269124\\
4.701	0.269124\\
4.711	0.269124\\
4.721	0.269124\\
4.731	0.269124\\
4.741	0.269124\\
4.751	0.269124\\
4.761	0.269124\\
4.771	0.269124\\
4.781	0.269124\\
4.791	0.269124\\
4.801	0.269124\\
4.811	0.269124\\
4.821	0.269124\\
4.831	0.269124\\
4.841	0.269124\\
4.851	0.269124\\
4.861	0.269124\\
4.871	0.269124\\
4.881	0.269124\\
4.891	0.269124\\
4.901	0.269124\\
4.911	0.269124\\
4.921	0.269124\\
4.931	0.269124\\
4.941	0.269124\\
4.951	0.269124\\
4.961	0.269124\\
4.971	0.269124\\
4.981	0.269124\\
4.991	0.269124\\
5.001	0.269124\\
5.011	0.269124\\
5.021	0.269124\\
5.031	0.269124\\
5.041	0.269124\\
5.051	0.269124\\
5.061	0.269124\\
5.071	0.269124\\
5.081	0.269124\\
5.091	0.269124\\
5.101	0.269124\\
5.111	0.269124\\
5.121	0.269124\\
5.131	0.269124\\
5.141	0.269124\\
5.151	0.269124\\
5.161	0.269124\\
5.171	0.269124\\
5.181	0.269124\\
5.191	0.269124\\
5.201	0.269124\\
5.211	0.269124\\
5.221	0.269124\\
5.231	0.269124\\
5.241	0.269124\\
5.251	0.269124\\
5.261	0.269124\\
5.271	0.269124\\
5.281	0.269124\\
5.291	0.269124\\
5.301	0.269124\\
5.311	0.269124\\
5.321	0.269124\\
5.331	0.269124\\
5.341	0.269124\\
5.351	0.269124\\
5.361	0.269124\\
5.371	0.269124\\
5.381	0.269124\\
5.391	0.269124\\
5.401	0.269124\\
5.411	0.269124\\
5.421	0.269124\\
5.431	0.269124\\
5.441	0.269124\\
5.451	0.269124\\
5.461	0.269124\\
5.471	0.269124\\
5.481	0.269124\\
5.491	0.269124\\
5.501	0.269124\\
5.511	0.269124\\
5.521	0.269124\\
5.531	0.269124\\
5.541	0.269124\\
5.551	0.269124\\
5.561	0.269124\\
5.571	0.269124\\
5.581	0.269124\\
5.591	0.269124\\
5.601	0.269124\\
5.611	0.269124\\
5.621	0.269124\\
5.631	0.269124\\
5.641	0.269124\\
5.651	0.269124\\
5.661	0.269124\\
5.671	0.269124\\
5.681	0.269124\\
5.691	0.269124\\
5.701	0.269124\\
5.711	0.269124\\
5.721	0.269124\\
5.731	0.269124\\
5.741	0.269124\\
5.751	0.269124\\
5.761	0.269124\\
5.771	0.269124\\
5.781	0.269124\\
5.791	0.269124\\
5.801	0.269124\\
5.811	0.269124\\
5.821	0.269124\\
5.831	0.269124\\
5.841	0.269124\\
5.851	0.269124\\
5.861	0.269124\\
5.871	0.269124\\
5.881	0.269124\\
5.891	0.269124\\
5.901	0.269124\\
5.911	0.269124\\
5.921	0.269124\\
5.931	0.269124\\
5.941	0.269124\\
5.951	0.269124\\
5.961	0.269124\\
5.971	0.269124\\
5.981	0.269124\\
5.991	0.269124\\
6.001	0.269124\\
6.011	0.269124\\
6.021	0.269124\\
6.031	0.269124\\
6.041	0.269124\\
6.051	0.269124\\
6.061	0.269124\\
6.071	0.269124\\
6.081	0.269124\\
6.091	0.269124\\
6.101	0.269124\\
6.111	0.269124\\
6.121	0.269124\\
6.131	0.269124\\
6.141	0.269124\\
6.151	0.269124\\
6.161	0.269124\\
6.171	0.269124\\
6.181	0.269124\\
6.191	0.269124\\
6.201	0.269124\\
6.211	0.269124\\
6.221	0.269124\\
6.231	0.269124\\
6.241	0.269124\\
6.251	0.269124\\
6.261	0.269124\\
6.271	0.269124\\
6.281	0.269124\\
6.291	0.269124\\
6.301	0.269124\\
6.311	0.269124\\
6.321	0.269124\\
6.331	0.269124\\
6.341	0.269124\\
6.351	0.269124\\
6.361	0.269124\\
6.371	0.269124\\
6.381	0.269124\\
6.391	0.269124\\
6.401	0.269124\\
6.411	0.269124\\
6.421	0.269124\\
6.431	0.269124\\
6.441	0.269124\\
6.451	0.269124\\
6.461	0.269124\\
6.471	0.269124\\
6.481	0.269124\\
6.491	0.269124\\
6.501	0.269124\\
6.511	0.269124\\
6.521	0.269124\\
6.531	0.269124\\
6.541	0.269124\\
6.551	0.269124\\
6.561	0.269124\\
6.571	0.269124\\
6.581	0.269124\\
6.591	0.269124\\
6.601	0.269124\\
6.611	0.269124\\
6.621	0.269124\\
6.631	0.269124\\
6.641	0.269124\\
6.651	0.269124\\
6.661	0.269124\\
6.671	0.269124\\
6.681	0.269124\\
6.691	0.269124\\
6.701	0.269124\\
6.711	0.269124\\
6.721	0.269124\\
6.731	0.269124\\
6.741	0.269124\\
6.751	0.269124\\
6.761	0.269124\\
6.771	0.269124\\
6.781	0.269124\\
6.791	0.269124\\
6.801	0.269124\\
6.811	0.269124\\
6.821	0.269124\\
6.831	0.269124\\
6.841	0.269124\\
6.851	0.269124\\
6.861	0.269124\\
6.871	0.269124\\
6.881	0.269124\\
6.891	0.269124\\
6.901	0.269124\\
6.911	0.269124\\
6.921	0.269124\\
6.931	0.269124\\
6.941	0.269124\\
6.951	0.269124\\
6.961	0.269124\\
6.971	0.269124\\
6.981	0.269124\\
6.991	0.269124\\
7.001	0.269124\\
7.011	0.269124\\
7.021	0.269124\\
7.031	0.269124\\
7.041	0.269124\\
7.051	0.269124\\
7.061	0.269124\\
7.071	0.269124\\
7.081	0.269124\\
7.091	0.269124\\
7.101	0.269124\\
7.111	0.269124\\
7.121	0.269124\\
7.131	0.269124\\
7.141	0.269124\\
7.151	0.269124\\
7.161	0.269124\\
7.171	0.269124\\
7.181	0.269124\\
7.191	0.269124\\
7.201	0.269124\\
7.211	0.269124\\
7.221	0.269124\\
7.231	0.269124\\
7.241	0.269124\\
7.251	0.269124\\
7.261	0.269124\\
7.271	0.269124\\
7.281	0.269124\\
7.291	0.269124\\
7.301	0.269124\\
7.311	0.269124\\
7.321	0.269124\\
7.331	0.269124\\
7.341	0.269124\\
7.351	0.269124\\
7.361	0.269124\\
7.371	0.269124\\
7.381	0.269124\\
7.391	0.269124\\
7.401	0.269124\\
7.411	0.269124\\
7.421	0.269124\\
7.431	0.269124\\
7.441	0.269124\\
7.451	0.269124\\
7.461	0.269124\\
7.471	0.269124\\
7.481	0.269124\\
7.491	0.269124\\
7.501	0.269124\\
7.511	0.269124\\
7.521	0.269124\\
7.531	0.269124\\
7.541	0.269124\\
7.551	0.269124\\
7.561	0.269124\\
7.571	0.269124\\
7.581	0.269124\\
7.591	0.269124\\
7.601	0.269124\\
7.611	0.269124\\
7.621	0.269124\\
7.631	0.269124\\
7.641	0.269124\\
7.651	0.269124\\
7.661	0.269124\\
7.671	0.269124\\
7.681	0.269124\\
7.691	0.269124\\
7.701	0.269124\\
7.711	0.269124\\
7.721	0.269124\\
7.731	0.269124\\
7.741	0.269124\\
7.751	0.269124\\
7.761	0.269124\\
7.771	0.269124\\
7.781	0.269124\\
7.791	0.269124\\
7.801	0.269124\\
7.811	0.269124\\
7.821	0.269124\\
7.831	0.269124\\
7.841	0.269124\\
7.851	0.269124\\
7.861	0.269124\\
7.871	0.269124\\
7.881	0.269124\\
7.891	0.269124\\
7.901	0.269124\\
7.911	0.269124\\
7.921	0.269124\\
7.931	0.269124\\
7.941	0.269124\\
7.951	0.269124\\
7.961	0.269124\\
7.971	0.269124\\
7.981	0.269124\\
7.991	0.269124\\
8.001	0.269124\\
8.011	0.269124\\
8.021	0.269124\\
8.031	0.269124\\
8.041	0.269124\\
8.051	0.269124\\
8.061	0.269124\\
8.071	0.269124\\
8.081	0.269124\\
8.091	0.269124\\
8.101	0.269124\\
8.111	0.269124\\
8.121	0.269124\\
8.131	0.269124\\
8.141	0.269124\\
8.151	0.269124\\
8.161	0.269124\\
8.171	0.269124\\
8.181	0.269124\\
8.191	0.269124\\
8.201	0.269124\\
8.211	0.269124\\
8.221	0.269124\\
8.231	0.269124\\
8.241	0.269124\\
8.251	0.269124\\
8.261	0.269124\\
8.271	0.269124\\
8.281	0.269124\\
8.291	0.269124\\
8.301	0.269124\\
8.311	0.269124\\
8.321	0.269124\\
8.331	0.269124\\
8.341	0.269124\\
8.351	0.269124\\
8.361	0.269124\\
8.371	0.269124\\
8.381	0.269124\\
8.391	0.269124\\
8.401	0.269124\\
8.411	0.269124\\
8.421	0.269124\\
8.431	0.269124\\
8.441	0.269124\\
8.451	0.269124\\
8.461	0.269124\\
8.471	0.269124\\
8.481	0.269124\\
8.491	0.269124\\
8.501	0.269124\\
8.511	0.269124\\
8.521	0.269124\\
8.531	0.269124\\
8.541	0.269124\\
8.551	0.269124\\
8.561	0.269124\\
8.571	0.269124\\
8.581	0.269124\\
8.591	0.269124\\
8.601	0.269124\\
8.611	0.269124\\
8.621	0.269124\\
8.631	0.269124\\
8.641	0.269124\\
8.651	0.269124\\
8.661	0.269124\\
8.671	0.269124\\
8.681	0.269124\\
8.691	0.269124\\
8.701	0.269124\\
8.711	0.269124\\
8.721	0.269124\\
8.731	0.269124\\
8.741	0.269124\\
8.751	0.269124\\
8.761	0.269124\\
8.771	0.269124\\
8.781	0.269124\\
8.791	0.269124\\
8.801	0.269124\\
8.811	0.269124\\
8.821	0.269124\\
8.831	0.269124\\
8.841	0.269124\\
8.851	0.269124\\
8.861	0.269124\\
8.871	0.269124\\
8.881	0.269124\\
8.891	0.269124\\
8.901	0.269124\\
8.911	0.269124\\
8.921	0.269124\\
8.931	0.269124\\
8.941	0.269124\\
8.951	0.269124\\
8.961	0.269124\\
8.971	0.269124\\
8.981	0.269124\\
8.991	0.269124\\
9.001	0.269124\\
9.011	0.269124\\
9.021	0.269124\\
9.031	0.269124\\
9.041	0.269124\\
9.051	0.269124\\
9.061	0.269124\\
9.071	0.269124\\
9.081	0.269124\\
9.091	0.269124\\
9.101	0.269124\\
9.111	0.269124\\
9.121	0.269124\\
9.131	0.269124\\
9.141	0.269124\\
9.151	0.269124\\
9.161	0.269124\\
9.171	0.269124\\
9.181	0.269124\\
9.191	0.269124\\
9.201	0.269124\\
9.211	0.269124\\
9.221	0.269124\\
9.231	0.269124\\
9.241	0.269124\\
9.251	0.269124\\
9.261	0.269124\\
9.271	0.269124\\
9.281	0.269124\\
9.291	0.269124\\
9.301	0.269124\\
9.311	0.269124\\
9.321	0.269124\\
9.331	0.269124\\
9.341	0.269124\\
9.351	0.269124\\
9.361	0.269124\\
9.371	0.269124\\
9.381	0.269124\\
9.391	0.269124\\
9.401	0.269124\\
9.411	0.269124\\
9.421	0.269124\\
9.431	0.269124\\
9.441	0.269124\\
9.451	0.269124\\
9.461	0.269124\\
9.471	0.269124\\
9.481	0.269124\\
9.491	0.269124\\
9.501	0.269124\\
9.511	0.269124\\
9.521	0.269124\\
9.531	0.269124\\
9.541	0.269124\\
9.551	0.269124\\
9.561	0.269124\\
9.571	0.269124\\
9.581	0.269124\\
9.591	0.269124\\
9.601	0.269124\\
9.611	0.269124\\
9.621	0.269124\\
9.631	0.269124\\
9.641	0.269124\\
9.651	0.269124\\
9.661	0.269124\\
9.671	0.269124\\
9.681	0.269124\\
9.691	0.269124\\
9.701	0.269124\\
9.711	0.269124\\
9.721	0.269124\\
9.731	0.269124\\
9.741	0.269124\\
9.751	0.269124\\
9.761	0.269124\\
9.771	0.269124\\
9.781	0.269124\\
9.791	0.269124\\
9.801	0.269124\\
9.811	0.269124\\
9.821	0.269124\\
9.831	0.269124\\
9.841	0.269124\\
9.851	0.269124\\
9.861	0.269124\\
9.871	0.269124\\
9.881	0.269124\\
9.891	0.269124\\
9.901	0.269124\\
9.911	0.269124\\
9.921	0.269124\\
9.931	0.269124\\
9.941	0.269124\\
9.951	0.269124\\
9.961	0.269124\\
9.971	0.269124\\
9.981	0.269124\\
9.991	0.269124\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_inf_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=cyan, dashed, mark=square, mark repeat = 20, mark options={solid}, mark phase = 4]
table[row sep=crcr]{%
0.001	4e-06\\
0.011	0.000267\\
0.021	0.000884\\
0.031	0.001917\\
0.041	0.003268\\
0.051	0.004945\\
0.061	0.006892\\
0.071	0.009172\\
0.081	0.011763\\
0.091	0.014599\\
0.101	0.017683\\
0.111	0.020977\\
0.121	0.024685\\
0.131	0.028565\\
0.141	0.032658\\
0.151	0.036944\\
0.161	0.041435\\
0.171	0.046129\\
0.181	0.050995\\
0.191	0.05603\\
0.201	0.061339\\
0.211	0.066644\\
0.221	0.072079\\
0.231	0.077769\\
0.241	0.083508\\
0.251	0.089517\\
0.261	0.09563\\
0.271	0.10186\\
0.281	0.10798\\
0.291	0.114362\\
0.301	0.1207\\
0.311	0.127043\\
0.321	0.133646\\
0.331	0.140214\\
0.341	0.146958\\
0.351	0.153723\\
0.361	0.16052\\
0.371	0.167267\\
0.381	0.174206\\
0.391	0.181149\\
0.401	0.188038\\
0.411	0.195164\\
0.421	0.202289\\
0.431	0.209442\\
0.441	0.216372\\
0.451	0.22347\\
0.461	0.230611\\
0.471	0.237713\\
0.481	0.244847\\
0.491	0.252085\\
0.501	0.259187\\
0.511	0.266263\\
0.521	0.273408\\
0.531	0.280475\\
0.541	0.287639\\
0.551	0.294814\\
0.561	0.301969\\
0.571	0.309073\\
0.581	0.31602\\
0.591	0.322887\\
0.601	0.330137\\
0.611	0.337274\\
0.621	0.344468\\
0.631	0.35126\\
0.641	0.358213\\
0.651	0.365047\\
0.661	0.37184\\
0.671	0.378658\\
0.681	0.385383\\
0.691	0.392061\\
0.701	0.398738\\
0.711	0.405374\\
0.721	0.412044\\
0.731	0.418648\\
0.741	0.425132\\
0.751	0.431656\\
0.761	0.438073\\
0.771	0.444468\\
0.781	0.450824\\
0.791	0.457009\\
0.801	0.463261\\
0.811	0.469581\\
0.821	0.475809\\
0.831	0.482056\\
0.841	0.488045\\
0.851	0.494139\\
0.861	0.500135\\
0.871	0.506132\\
0.881	0.511965\\
0.891	0.51787\\
0.901	0.523721\\
0.911	0.529519\\
0.921	0.535077\\
0.931	0.540694\\
0.941	0.546283\\
0.951	0.551884\\
0.961	0.557359\\
0.971	0.562846\\
0.981	0.568368\\
0.991	0.573722\\
1.001	0.578998\\
1.011	0.584173\\
1.021	0.589314\\
1.031	0.594316\\
1.041	0.599435\\
1.051	0.604455\\
1.061	0.609521\\
1.071	0.614481\\
1.081	0.619445\\
1.091	0.624196\\
1.101	0.628973\\
1.111	0.633733\\
1.121	0.638441\\
1.131	0.642992\\
1.141	0.647518\\
1.151	0.652063\\
1.161	0.656489\\
1.171	0.660852\\
1.181	0.665176\\
1.191	0.669499\\
1.201	0.673827\\
1.211	0.677963\\
1.221	0.682098\\
1.231	0.686171\\
1.241	0.690201\\
1.251	0.694119\\
1.261	0.698219\\
1.271	0.70213\\
1.281	0.706084\\
1.291	0.709998\\
1.301	0.713903\\
1.311	0.717667\\
1.321	0.721377\\
1.331	0.724986\\
1.341	0.728518\\
1.351	0.732074\\
1.361	0.735623\\
1.371	0.739134\\
1.381	0.742653\\
1.391	0.746104\\
1.401	0.749465\\
1.411	0.752769\\
1.421	0.756058\\
1.431	0.759299\\
1.441	0.76252\\
1.451	0.76581\\
1.461	0.769025\\
1.471	0.772136\\
1.481	0.775181\\
1.491	0.77822\\
1.501	0.781179\\
1.511	0.784186\\
1.521	0.787151\\
1.531	0.790042\\
1.541	0.79285\\
1.551	0.795641\\
1.561	0.798422\\
1.571	0.801055\\
1.581	0.803819\\
1.591	0.806485\\
1.601	0.809126\\
1.611	0.811638\\
1.621	0.814154\\
1.631	0.816705\\
1.641	0.819158\\
1.651	0.821569\\
1.661	0.824032\\
1.671	0.826418\\
1.681	0.828783\\
1.691	0.831213\\
1.701	0.833523\\
1.711	0.83578\\
1.721	0.838056\\
1.731	0.84025\\
1.741	0.842399\\
1.751	0.844553\\
1.761	0.846666\\
1.771	0.848813\\
1.781	0.850849\\
1.791	0.852898\\
1.801	0.854851\\
1.811	0.856828\\
1.821	0.858815\\
1.831	0.860658\\
1.841	0.862542\\
1.851	0.864437\\
1.861	0.866267\\
1.871	0.868097\\
1.881	0.869974\\
1.891	0.871749\\
1.901	0.873447\\
1.911	0.875105\\
1.921	0.876809\\
1.931	0.878505\\
1.941	0.880139\\
1.951	0.881781\\
1.961	0.883371\\
1.971	0.884953\\
1.981	0.886504\\
1.991	0.88808\\
2.001	0.889657\\
2.011	0.891227\\
2.021	0.892667\\
2.031	0.894124\\
2.041	0.895646\\
2.051	0.897086\\
2.061	0.89847\\
2.071	0.899881\\
2.081	0.901239\\
2.091	0.90255\\
2.101	0.903809\\
2.111	0.905115\\
2.121	0.906421\\
2.131	0.907724\\
2.141	0.908948\\
2.151	0.910228\\
2.161	0.911425\\
2.171	0.912635\\
2.181	0.913844\\
2.191	0.915015\\
2.201	0.916178\\
2.211	0.917349\\
2.221	0.918474\\
2.231	0.919593\\
2.241	0.920728\\
2.251	0.921806\\
2.261	0.922902\\
2.271	0.923964\\
2.281	0.925031\\
2.291	0.926051\\
2.301	0.927006\\
2.311	0.927988\\
2.321	0.928993\\
2.331	0.929972\\
2.341	0.930994\\
2.351	0.931904\\
2.361	0.932885\\
2.371	0.933874\\
2.381	0.93481\\
2.391	0.935719\\
2.401	0.936588\\
2.411	0.937475\\
2.421	0.938359\\
2.431	0.939218\\
2.441	0.940059\\
2.451	0.940853\\
2.461	0.941688\\
2.471	0.94248\\
2.481	0.943279\\
2.491	0.944041\\
2.501	0.944807\\
2.511	0.945573\\
2.521	0.946371\\
2.531	0.947107\\
2.541	0.947798\\
2.551	0.948491\\
2.561	0.949179\\
2.571	0.949871\\
2.581	0.950525\\
2.591	0.95118\\
2.601	0.951824\\
2.611	0.952493\\
2.621	0.953133\\
2.631	0.953766\\
2.641	0.954369\\
2.651	0.954967\\
2.661	0.955574\\
2.671	0.956176\\
2.681	0.956751\\
2.691	0.957345\\
2.701	0.957944\\
2.711	0.958516\\
2.721	0.959052\\
2.731	0.959616\\
2.741	0.960177\\
2.751	0.960725\\
2.761	0.961237\\
2.771	0.961787\\
2.781	0.962294\\
2.791	0.962859\\
2.801	0.963353\\
2.811	0.963841\\
2.821	0.964341\\
2.831	0.964816\\
2.841	0.965281\\
2.851	0.965725\\
2.861	0.966184\\
2.871	0.96663\\
2.881	0.96709\\
2.891	0.967563\\
2.901	0.968004\\
2.911	0.968444\\
2.921	0.968854\\
2.931	0.969301\\
2.941	0.969754\\
2.951	0.970171\\
2.961	0.970561\\
2.971	0.970945\\
2.981	0.971295\\
2.991	0.971664\\
3.001	0.972035\\
3.011	0.972411\\
3.021	0.972772\\
3.031	0.97316\\
3.041	0.973539\\
3.051	0.973879\\
3.061	0.974256\\
3.071	0.974632\\
3.081	0.974996\\
3.091	0.975325\\
3.101	0.975641\\
3.111	0.975943\\
3.121	0.976289\\
3.131	0.976603\\
3.141	0.976903\\
3.151	0.977181\\
3.161	0.977482\\
3.171	0.977778\\
3.181	0.978053\\
3.191	0.97833\\
3.201	0.978595\\
3.211	0.978884\\
3.221	0.979156\\
3.231	0.979429\\
3.241	0.979691\\
3.251	0.97997\\
3.261	0.980205\\
3.271	0.980449\\
3.281	0.980716\\
3.291	0.980963\\
3.301	0.98121\\
3.311	0.98146\\
3.321	0.981691\\
3.331	0.981912\\
3.341	0.982145\\
3.351	0.982356\\
3.361	0.982599\\
3.371	0.982825\\
3.381	0.98305\\
3.391	0.983264\\
3.401	0.983483\\
3.411	0.983668\\
3.421	0.98388\\
3.431	0.984099\\
3.441	0.984327\\
3.451	0.98454\\
3.461	0.984751\\
3.471	0.984906\\
3.481	0.985102\\
3.491	0.985273\\
3.501	0.985442\\
3.511	0.985641\\
3.521	0.985821\\
3.531	0.985999\\
3.541	0.986165\\
3.551	0.986343\\
3.561	0.986545\\
3.571	0.986716\\
3.581	0.986887\\
3.591	0.98706\\
3.601	0.987244\\
3.611	0.98741\\
3.621	0.987582\\
3.631	0.987731\\
3.641	0.987877\\
3.651	0.988018\\
3.661	0.988162\\
3.671	0.988301\\
3.681	0.988431\\
3.691	0.988582\\
3.701	0.988728\\
3.711	0.988865\\
3.721	0.989009\\
3.731	0.989174\\
3.741	0.989302\\
3.751	0.989439\\
3.761	0.989574\\
3.771	0.989708\\
3.781	0.989819\\
3.791	0.989957\\
3.801	0.990101\\
3.811	0.990221\\
3.821	0.990323\\
3.831	0.990423\\
3.841	0.990529\\
3.851	0.99065\\
3.861	0.990776\\
3.871	0.990867\\
3.881	0.991009\\
3.891	0.991112\\
3.901	0.991201\\
3.911	0.991307\\
3.921	0.991415\\
3.931	0.991522\\
3.941	0.991638\\
3.951	0.991746\\
3.961	0.991857\\
3.971	0.991965\\
3.981	0.992065\\
3.991	0.992164\\
4.001	0.992246\\
4.011	0.992349\\
4.021	0.99243\\
4.031	0.992517\\
4.041	0.992618\\
4.051	0.992705\\
4.061	0.992791\\
4.071	0.992889\\
4.081	0.992968\\
4.091	0.993049\\
4.101	0.993122\\
4.111	0.993205\\
4.121	0.993292\\
4.131	0.993376\\
4.141	0.993466\\
4.151	0.993552\\
4.161	0.993633\\
4.171	0.993715\\
4.181	0.993783\\
4.191	0.993858\\
4.201	0.993933\\
4.211	0.994006\\
4.221	0.994068\\
4.231	0.994139\\
4.241	0.99422\\
4.251	0.994284\\
4.261	0.994347\\
4.271	0.994408\\
4.281	0.994488\\
4.291	0.994549\\
4.301	0.99461\\
4.311	0.994673\\
4.321	0.994745\\
4.331	0.994798\\
4.341	0.994877\\
4.351	0.994936\\
4.361	0.994988\\
4.371	0.995057\\
4.381	0.995118\\
4.391	0.995167\\
4.401	0.995218\\
4.411	0.995269\\
4.421	0.995332\\
4.431	0.995382\\
4.441	0.995432\\
4.451	0.995479\\
4.461	0.995531\\
4.471	0.995596\\
4.481	0.995663\\
4.491	0.995723\\
4.501	0.995763\\
4.511	0.995819\\
4.521	0.995862\\
4.531	0.995913\\
4.541	0.995961\\
4.551	0.995997\\
4.561	0.996038\\
4.571	0.996088\\
4.581	0.996129\\
4.591	0.996182\\
4.601	0.996219\\
4.611	0.996254\\
4.621	0.996285\\
4.631	0.996327\\
4.641	0.996367\\
4.651	0.996404\\
4.661	0.996444\\
4.671	0.996486\\
4.681	0.996523\\
4.691	0.996551\\
4.701	0.996591\\
4.711	0.996625\\
4.721	0.996658\\
4.731	0.996698\\
4.741	0.996732\\
4.751	0.996766\\
4.761	0.996797\\
4.771	0.99683\\
4.781	0.99686\\
4.791	0.99689\\
4.801	0.996918\\
4.811	0.99695\\
4.821	0.996987\\
4.831	0.997011\\
4.841	0.997043\\
4.851	0.997072\\
4.861	0.99711\\
4.871	0.99714\\
4.881	0.997172\\
4.891	0.997204\\
4.901	0.997229\\
4.911	0.997256\\
4.921	0.997292\\
4.931	0.997327\\
4.941	0.997353\\
4.951	0.997387\\
4.961	0.997408\\
4.971	0.997441\\
4.981	0.997461\\
4.991	0.997482\\
5.001	0.997512\\
5.011	0.997543\\
5.021	0.997567\\
5.031	0.997594\\
5.041	0.997614\\
5.051	0.997642\\
5.061	0.997656\\
5.071	0.99768\\
5.081	0.997707\\
5.091	0.997732\\
5.101	0.997758\\
5.111	0.99778\\
5.121	0.997803\\
5.131	0.997829\\
5.141	0.997857\\
5.151	0.997877\\
5.161	0.997908\\
5.171	0.997919\\
5.181	0.997943\\
5.191	0.997964\\
5.201	0.997983\\
5.211	0.998\\
5.221	0.998019\\
5.231	0.998037\\
5.241	0.998052\\
5.251	0.998068\\
5.261	0.998081\\
5.271	0.998097\\
5.281	0.998113\\
5.291	0.99813\\
5.301	0.998145\\
5.311	0.998168\\
5.321	0.998185\\
5.331	0.998213\\
5.341	0.998233\\
5.351	0.998245\\
5.361	0.998261\\
5.371	0.998282\\
5.381	0.998297\\
5.391	0.998317\\
5.401	0.998334\\
5.411	0.998349\\
5.421	0.998364\\
5.431	0.998377\\
5.441	0.998397\\
5.451	0.998426\\
5.461	0.998445\\
5.471	0.998457\\
5.481	0.998477\\
5.491	0.998493\\
5.501	0.998508\\
5.511	0.998522\\
5.521	0.998537\\
5.531	0.998553\\
5.541	0.998565\\
5.551	0.998578\\
5.561	0.998592\\
5.571	0.998607\\
5.581	0.998622\\
5.591	0.998634\\
5.601	0.99864\\
5.611	0.998649\\
5.621	0.998662\\
5.631	0.998677\\
5.641	0.998688\\
5.651	0.998698\\
5.661	0.998704\\
5.671	0.998712\\
5.681	0.998724\\
5.691	0.998734\\
5.701	0.998744\\
5.711	0.998758\\
5.721	0.998773\\
5.731	0.998781\\
5.741	0.998792\\
5.751	0.998803\\
5.761	0.998816\\
5.771	0.998826\\
5.781	0.998834\\
5.791	0.998842\\
5.801	0.99885\\
5.811	0.998865\\
5.821	0.998873\\
5.831	0.998879\\
5.841	0.998897\\
5.851	0.998904\\
5.861	0.998913\\
5.871	0.998921\\
5.881	0.998929\\
5.891	0.998938\\
5.901	0.998949\\
5.911	0.998961\\
5.921	0.998973\\
5.931	0.998983\\
5.941	0.99899\\
5.951	0.999002\\
5.961	0.999014\\
5.971	0.99902\\
5.981	0.999027\\
5.991	0.999033\\
6.001	0.999042\\
6.011	0.999051\\
6.021	0.99906\\
6.031	0.99907\\
6.041	0.999078\\
6.051	0.999088\\
6.061	0.999093\\
6.071	0.999103\\
6.081	0.999109\\
6.091	0.999121\\
6.101	0.999127\\
6.111	0.999139\\
6.121	0.999143\\
6.131	0.999152\\
6.141	0.999157\\
6.151	0.999161\\
6.161	0.999169\\
6.171	0.999179\\
6.181	0.999186\\
6.191	0.999194\\
6.201	0.999203\\
6.211	0.999208\\
6.221	0.999215\\
6.231	0.999219\\
6.241	0.999229\\
6.251	0.999236\\
6.261	0.99924\\
6.271	0.999246\\
6.281	0.99925\\
6.291	0.999259\\
6.301	0.999265\\
6.311	0.999269\\
6.321	0.999277\\
6.331	0.999288\\
6.341	0.999294\\
6.351	0.999299\\
6.361	0.999308\\
6.371	0.999314\\
6.381	0.99932\\
6.391	0.999325\\
6.401	0.999329\\
6.411	0.999334\\
6.421	0.999337\\
6.431	0.99934\\
6.441	0.999345\\
6.451	0.999348\\
6.461	0.999352\\
6.471	0.999355\\
6.481	0.999363\\
6.491	0.999369\\
6.501	0.999374\\
6.511	0.99938\\
6.521	0.999384\\
6.531	0.999387\\
6.541	0.999394\\
6.551	0.999398\\
6.561	0.9994\\
6.571	0.999403\\
6.581	0.999409\\
6.591	0.999416\\
6.601	0.999421\\
6.611	0.999425\\
6.621	0.99943\\
6.631	0.999436\\
6.641	0.999442\\
6.651	0.999446\\
6.661	0.99945\\
6.671	0.999454\\
6.681	0.999459\\
6.691	0.99947\\
6.701	0.999473\\
6.711	0.999476\\
6.721	0.999479\\
6.731	0.999485\\
6.741	0.999487\\
6.751	0.99949\\
6.761	0.999492\\
6.771	0.999497\\
6.781	0.999502\\
6.791	0.999506\\
6.801	0.999508\\
6.811	0.999511\\
6.821	0.999513\\
6.831	0.999516\\
6.841	0.99952\\
6.851	0.999522\\
6.861	0.999523\\
6.871	0.999526\\
6.881	0.999529\\
6.891	0.999535\\
6.901	0.999537\\
6.911	0.99954\\
6.921	0.999541\\
6.931	0.999545\\
6.941	0.999553\\
6.951	0.999556\\
6.961	0.999558\\
6.971	0.999562\\
6.981	0.999565\\
6.991	0.999568\\
7.001	0.99957\\
7.011	0.999575\\
7.021	0.999576\\
7.031	0.999576\\
7.041	0.999578\\
7.051	0.99958\\
7.061	0.999583\\
7.071	0.999586\\
7.081	0.999587\\
7.091	0.999588\\
7.101	0.999589\\
7.111	0.999592\\
7.121	0.999594\\
7.131	0.999598\\
7.141	0.999603\\
7.151	0.999605\\
7.161	0.999605\\
7.171	0.999607\\
7.181	0.999614\\
7.191	0.999615\\
7.201	0.999618\\
7.211	0.999622\\
7.221	0.999624\\
7.231	0.999625\\
7.241	0.99963\\
7.251	0.999633\\
7.261	0.999638\\
7.271	0.999639\\
7.281	0.999645\\
7.291	0.999647\\
7.301	0.999649\\
7.311	0.999651\\
7.321	0.999653\\
7.331	0.999656\\
7.341	0.999658\\
7.351	0.999662\\
7.361	0.999663\\
7.371	0.999664\\
7.381	0.999669\\
7.391	0.999673\\
7.401	0.999676\\
7.411	0.999678\\
7.421	0.99968\\
7.431	0.99968\\
7.441	0.999681\\
7.451	0.999681\\
7.461	0.999683\\
7.471	0.999683\\
7.481	0.999684\\
7.491	0.999685\\
7.501	0.999685\\
7.511	0.999685\\
7.521	0.999687\\
7.531	0.999688\\
7.541	0.99969\\
7.551	0.999696\\
7.561	0.999698\\
7.571	0.999698\\
7.581	0.999701\\
7.591	0.999702\\
7.601	0.999706\\
7.611	0.999709\\
7.621	0.999713\\
7.631	0.999714\\
7.641	0.999716\\
7.651	0.999719\\
7.661	0.99972\\
7.671	0.999723\\
7.681	0.999725\\
7.691	0.999726\\
7.701	0.999729\\
7.711	0.999731\\
7.721	0.999732\\
7.731	0.999733\\
7.741	0.999735\\
7.751	0.999736\\
7.761	0.999737\\
7.771	0.99974\\
7.781	0.999743\\
7.791	0.999747\\
7.801	0.999749\\
7.811	0.999749\\
7.821	0.99975\\
7.831	0.999753\\
7.841	0.999754\\
7.851	0.999756\\
7.861	0.999757\\
7.871	0.99976\\
7.881	0.999762\\
7.891	0.999764\\
7.901	0.999766\\
7.911	0.999767\\
7.921	0.999768\\
7.931	0.999768\\
7.941	0.999769\\
7.951	0.99977\\
7.961	0.999772\\
7.971	0.999772\\
7.981	0.999772\\
7.991	0.999773\\
8.001	0.999775\\
8.011	0.999775\\
8.021	0.999779\\
8.031	0.999781\\
8.041	0.999781\\
8.051	0.999781\\
8.061	0.999783\\
8.071	0.999783\\
8.081	0.999783\\
8.091	0.999785\\
8.101	0.999786\\
8.111	0.999786\\
8.121	0.999789\\
8.131	0.99979\\
8.141	0.99979\\
8.151	0.99979\\
8.161	0.999792\\
8.171	0.999793\\
8.181	0.999793\\
8.191	0.999794\\
8.201	0.999795\\
8.211	0.999798\\
8.221	0.999798\\
8.231	0.999799\\
8.241	0.999801\\
8.251	0.999801\\
8.261	0.999803\\
8.271	0.999806\\
8.281	0.999809\\
8.291	0.999809\\
8.301	0.99981\\
8.311	0.99981\\
8.321	0.999811\\
8.331	0.999812\\
8.341	0.999814\\
8.351	0.999815\\
8.361	0.999816\\
8.371	0.999816\\
8.381	0.999816\\
8.391	0.999818\\
8.401	0.999819\\
8.411	0.999819\\
8.421	0.99982\\
8.431	0.999821\\
8.441	0.999822\\
8.451	0.999823\\
8.461	0.999824\\
8.471	0.999826\\
8.481	0.999827\\
8.491	0.999829\\
8.501	0.999829\\
8.511	0.999831\\
8.521	0.999831\\
8.531	0.999831\\
8.541	0.999831\\
8.551	0.999831\\
8.561	0.999832\\
8.571	0.999833\\
8.581	0.999833\\
8.591	0.999833\\
8.601	0.999833\\
8.611	0.999833\\
8.621	0.999834\\
8.631	0.999834\\
8.641	0.999834\\
8.651	0.999835\\
8.661	0.999838\\
8.671	0.999838\\
8.681	0.999839\\
8.691	0.999841\\
8.701	0.999844\\
8.711	0.999844\\
8.721	0.999844\\
8.731	0.999844\\
8.741	0.999845\\
8.751	0.999845\\
8.761	0.999845\\
8.771	0.999846\\
8.781	0.999848\\
8.791	0.99985\\
8.801	0.999851\\
8.811	0.999851\\
8.821	0.999851\\
8.831	0.999852\\
8.841	0.999852\\
8.851	0.999852\\
8.861	0.999852\\
8.871	0.999853\\
8.881	0.999853\\
8.891	0.999854\\
8.901	0.999855\\
8.911	0.999855\\
8.921	0.999855\\
8.931	0.999855\\
8.941	0.999855\\
8.951	0.999855\\
8.961	0.999856\\
8.971	0.999856\\
8.981	0.999857\\
8.991	0.999857\\
9.001	0.999859\\
9.011	0.999861\\
9.021	0.999861\\
9.031	0.999862\\
9.041	0.999862\\
9.051	0.999862\\
9.061	0.999862\\
9.071	0.999863\\
9.081	0.999864\\
9.091	0.999864\\
9.101	0.999865\\
9.111	0.999865\\
9.121	0.999865\\
9.131	0.999865\\
9.141	0.999865\\
9.151	0.999867\\
9.161	0.999867\\
9.171	0.999867\\
9.181	0.999869\\
9.191	0.999869\\
9.201	0.99987\\
9.211	0.99987\\
9.221	0.99987\\
9.231	0.999871\\
9.241	0.999873\\
9.251	0.999874\\
9.261	0.999874\\
9.271	0.999877\\
9.281	0.999877\\
9.291	0.999878\\
9.301	0.999878\\
9.311	0.999878\\
9.321	0.999878\\
9.331	0.999878\\
9.341	0.999879\\
9.351	0.999879\\
9.361	0.999879\\
9.371	0.999879\\
9.381	0.99988\\
9.391	0.999881\\
9.401	0.999881\\
9.411	0.999881\\
9.421	0.999881\\
9.431	0.999881\\
9.441	0.999881\\
9.451	0.999881\\
9.461	0.999881\\
9.471	0.999881\\
9.481	0.999882\\
9.491	0.999882\\
9.501	0.999882\\
9.511	0.999882\\
9.521	0.999882\\
9.531	0.999882\\
9.541	0.999883\\
9.551	0.999883\\
9.561	0.999883\\
9.571	0.999883\\
9.581	0.999883\\
9.591	0.999883\\
9.601	0.999884\\
9.611	0.999886\\
9.621	0.999886\\
9.631	0.999886\\
9.641	0.999886\\
9.651	0.999886\\
9.661	0.999887\\
9.671	0.999887\\
9.681	0.999887\\
9.691	0.999888\\
9.701	0.999888\\
9.711	0.999888\\
9.721	0.999888\\
9.731	0.999888\\
9.741	0.999888\\
9.751	0.999888\\
9.761	0.999888\\
9.771	0.999888\\
9.781	0.999888\\
9.791	0.999888\\
9.801	0.99989\\
9.811	0.99989\\
9.821	0.999891\\
9.831	0.999891\\
9.841	0.999892\\
9.851	0.999893\\
9.861	0.999893\\
9.871	0.999893\\
9.881	0.999893\\
9.891	0.999893\\
9.901	0.999893\\
9.911	0.999893\\
9.921	0.999893\\
9.931	0.999894\\
9.941	0.999894\\
9.951	0.999894\\
9.961	0.999894\\
9.971	0.999894\\
9.981	0.999894\\
9.991	0.999895\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=20, mark options={solid}, mark phase=8]
table[row sep=crcr]{%
0.001	0\\
0.011	2.1e-05\\
0.021	0.000145\\
0.031	0.000483\\
0.041	0.001024\\
0.051	0.001833\\
0.061	0.003132\\
0.071	0.004739\\
0.081	0.006816\\
0.091	0.009268\\
0.101	0.012278\\
0.111	0.015775\\
0.121	0.019675\\
0.131	0.024266\\
0.141	0.029242\\
0.151	0.034687\\
0.161	0.040575\\
0.171	0.046969\\
0.181	0.05367\\
0.191	0.06088\\
0.201	0.068428\\
0.211	0.076474\\
0.221	0.084894\\
0.231	0.093535\\
0.241	0.102557\\
0.251	0.112019\\
0.261	0.121826\\
0.271	0.131775\\
0.281	0.142059\\
0.291	0.152772\\
0.301	0.163517\\
0.311	0.174221\\
0.321	0.185335\\
0.331	0.196689\\
0.341	0.207954\\
0.351	0.21966\\
0.361	0.231317\\
0.371	0.243046\\
0.381	0.254871\\
0.391	0.266731\\
0.401	0.278585\\
0.411	0.290601\\
0.421	0.302428\\
0.431	0.314325\\
0.441	0.326026\\
0.451	0.337774\\
0.461	0.349725\\
0.471	0.36135\\
0.481	0.372828\\
0.491	0.384425\\
0.501	0.39616\\
0.511	0.407708\\
0.521	0.419232\\
0.531	0.430513\\
0.541	0.441691\\
0.551	0.452429\\
0.561	0.463528\\
0.571	0.474465\\
0.581	0.485138\\
0.591	0.495791\\
0.601	0.506266\\
0.611	0.51675\\
0.621	0.526793\\
0.631	0.536823\\
0.641	0.546834\\
0.651	0.556624\\
0.661	0.566366\\
0.671	0.575749\\
0.681	0.584986\\
0.691	0.594156\\
0.701	0.603104\\
0.711	0.611914\\
0.721	0.62064\\
0.731	0.629104\\
0.741	0.637447\\
0.751	0.64568\\
0.761	0.653823\\
0.771	0.661739\\
0.781	0.669505\\
0.791	0.67714\\
0.801	0.684608\\
0.811	0.691943\\
0.821	0.699315\\
0.831	0.706297\\
0.841	0.71309\\
0.851	0.719776\\
0.861	0.726422\\
0.871	0.732844\\
0.881	0.739113\\
0.891	0.745293\\
0.901	0.751491\\
0.911	0.757485\\
0.921	0.763351\\
0.931	0.769021\\
0.941	0.774422\\
0.951	0.779971\\
0.961	0.785247\\
0.971	0.790347\\
0.981	0.795441\\
0.991	0.800494\\
1.001	0.805216\\
1.011	0.809968\\
1.021	0.814445\\
1.031	0.818919\\
1.041	0.823302\\
1.051	0.827665\\
1.061	0.831757\\
1.071	0.835827\\
1.081	0.839841\\
1.091	0.843735\\
1.101	0.847529\\
1.111	0.851251\\
1.121	0.85477\\
1.131	0.858207\\
1.141	0.861755\\
1.151	0.865115\\
1.161	0.86835\\
1.171	0.871637\\
1.181	0.874799\\
1.191	0.877816\\
1.201	0.88072\\
1.211	0.883593\\
1.221	0.886347\\
1.231	0.889099\\
1.241	0.89176\\
1.251	0.89441\\
1.261	0.897011\\
1.271	0.899517\\
1.281	0.901885\\
1.291	0.904211\\
1.301	0.906453\\
1.311	0.908641\\
1.321	0.910739\\
1.331	0.912919\\
1.341	0.914913\\
1.351	0.91692\\
1.361	0.918846\\
1.371	0.920757\\
1.381	0.922664\\
1.391	0.924474\\
1.401	0.926262\\
1.411	0.928026\\
1.421	0.929698\\
1.431	0.931332\\
1.441	0.93294\\
1.451	0.934474\\
1.461	0.936016\\
1.471	0.937506\\
1.481	0.939005\\
1.491	0.940399\\
1.501	0.941791\\
1.511	0.943172\\
1.521	0.944549\\
1.531	0.945795\\
1.541	0.947005\\
1.551	0.948162\\
1.561	0.949361\\
1.571	0.950526\\
1.581	0.951661\\
1.591	0.952819\\
1.601	0.95387\\
1.611	0.954859\\
1.621	0.955933\\
1.631	0.956935\\
1.641	0.957891\\
1.651	0.958816\\
1.661	0.959751\\
1.671	0.960589\\
1.681	0.961497\\
1.691	0.962337\\
1.701	0.963153\\
1.711	0.964\\
1.721	0.964761\\
1.731	0.96549\\
1.741	0.966265\\
1.751	0.967002\\
1.761	0.967723\\
1.771	0.968398\\
1.781	0.969025\\
1.791	0.969669\\
1.801	0.970325\\
1.811	0.97093\\
1.821	0.971559\\
1.831	0.972204\\
1.841	0.972825\\
1.851	0.973375\\
1.861	0.97395\\
1.871	0.974477\\
1.881	0.974956\\
1.891	0.975468\\
1.901	0.975953\\
1.911	0.97645\\
1.921	0.976921\\
1.931	0.977388\\
1.941	0.97779\\
1.951	0.978226\\
1.961	0.978679\\
1.971	0.979079\\
1.981	0.979489\\
1.991	0.979907\\
2.001	0.980308\\
2.011	0.980702\\
2.021	0.981081\\
2.031	0.981443\\
2.041	0.981831\\
2.051	0.982191\\
2.061	0.982508\\
2.071	0.982807\\
2.081	0.98312\\
2.091	0.983415\\
2.101	0.983727\\
2.111	0.984018\\
2.121	0.984344\\
2.131	0.984656\\
2.141	0.984928\\
2.151	0.985182\\
2.161	0.985425\\
2.171	0.985701\\
2.181	0.985953\\
2.191	0.986194\\
2.201	0.986453\\
2.211	0.986702\\
2.221	0.986932\\
2.231	0.987171\\
2.241	0.987367\\
2.251	0.987592\\
2.261	0.987795\\
2.271	0.988\\
2.281	0.988204\\
2.291	0.988416\\
2.301	0.98858\\
2.311	0.988799\\
2.321	0.988979\\
2.331	0.989151\\
2.341	0.989303\\
2.351	0.989499\\
2.361	0.989667\\
2.371	0.989839\\
2.381	0.990005\\
2.391	0.990159\\
2.401	0.990301\\
2.411	0.990445\\
2.421	0.990598\\
2.431	0.990739\\
2.441	0.990895\\
2.451	0.991036\\
2.461	0.991163\\
2.471	0.991315\\
2.481	0.991463\\
2.491	0.99159\\
2.501	0.99172\\
2.511	0.991845\\
2.521	0.991987\\
2.531	0.992107\\
2.541	0.992222\\
2.551	0.992329\\
2.561	0.992438\\
2.571	0.992569\\
2.581	0.99267\\
2.591	0.992763\\
2.601	0.992848\\
2.611	0.992948\\
2.621	0.993048\\
2.631	0.993156\\
2.641	0.993282\\
2.651	0.993371\\
2.661	0.993461\\
2.671	0.993529\\
2.681	0.993611\\
2.691	0.993695\\
2.701	0.993776\\
2.711	0.993878\\
2.721	0.993953\\
2.731	0.994039\\
2.741	0.994103\\
2.751	0.994168\\
2.761	0.994251\\
2.771	0.99432\\
2.781	0.994404\\
2.791	0.994475\\
2.801	0.994537\\
2.811	0.994615\\
2.821	0.994662\\
2.831	0.994722\\
2.841	0.994796\\
2.851	0.994877\\
2.861	0.99495\\
2.871	0.995008\\
2.881	0.995062\\
2.891	0.995128\\
2.901	0.995191\\
2.911	0.995237\\
2.921	0.995295\\
2.931	0.995347\\
2.941	0.995399\\
2.951	0.995453\\
2.961	0.995506\\
2.971	0.995542\\
2.981	0.995586\\
2.991	0.995626\\
3.001	0.995666\\
3.011	0.9957\\
3.021	0.99574\\
3.031	0.995776\\
3.041	0.995821\\
3.051	0.995855\\
3.061	0.995908\\
3.071	0.995952\\
3.081	0.995988\\
3.091	0.996032\\
3.101	0.996083\\
3.111	0.996122\\
3.121	0.996155\\
3.131	0.996184\\
3.141	0.996232\\
3.151	0.996262\\
3.161	0.996299\\
3.171	0.996337\\
3.181	0.996363\\
3.191	0.996391\\
3.201	0.996426\\
3.211	0.996463\\
3.221	0.996501\\
3.231	0.996544\\
3.241	0.996568\\
3.251	0.996596\\
3.261	0.996632\\
3.271	0.99666\\
3.281	0.996691\\
3.291	0.996727\\
3.301	0.99675\\
3.311	0.996782\\
3.321	0.996806\\
3.331	0.99682\\
3.341	0.996837\\
3.351	0.996864\\
3.361	0.996891\\
3.371	0.996908\\
3.381	0.996933\\
3.391	0.996957\\
3.401	0.996987\\
3.411	0.997018\\
3.421	0.997036\\
3.431	0.997061\\
3.441	0.997095\\
3.451	0.997105\\
3.461	0.997118\\
3.471	0.997141\\
3.481	0.997165\\
3.491	0.997185\\
3.501	0.997203\\
3.511	0.997227\\
3.521	0.997241\\
3.531	0.997263\\
3.541	0.997288\\
3.551	0.997309\\
3.561	0.99733\\
3.571	0.997346\\
3.581	0.997362\\
3.591	0.997384\\
3.601	0.997409\\
3.611	0.997423\\
3.621	0.997439\\
3.631	0.997451\\
3.641	0.997471\\
3.651	0.997484\\
3.661	0.997496\\
3.671	0.997516\\
3.681	0.997529\\
3.691	0.997542\\
3.701	0.997558\\
3.711	0.997574\\
3.721	0.997586\\
3.731	0.997598\\
3.741	0.997619\\
3.751	0.997632\\
3.761	0.997648\\
3.771	0.99766\\
3.781	0.997667\\
3.791	0.997679\\
3.801	0.997688\\
3.811	0.9977\\
3.821	0.997711\\
3.831	0.997721\\
3.841	0.997733\\
3.851	0.997746\\
3.861	0.997756\\
3.871	0.997763\\
3.881	0.997773\\
3.891	0.997783\\
3.901	0.997794\\
3.911	0.997806\\
3.921	0.997815\\
3.931	0.99783\\
3.941	0.997841\\
3.951	0.997851\\
3.961	0.997855\\
3.971	0.997863\\
3.981	0.997873\\
3.991	0.997887\\
4.001	0.997895\\
4.011	0.99791\\
4.021	0.997918\\
4.031	0.997925\\
4.041	0.997938\\
4.051	0.997943\\
4.061	0.997949\\
4.071	0.997957\\
4.081	0.997966\\
4.091	0.997976\\
4.101	0.997985\\
4.111	0.997993\\
4.121	0.998\\
4.131	0.998011\\
4.141	0.998019\\
4.151	0.998025\\
4.161	0.998036\\
4.171	0.998043\\
4.181	0.99805\\
4.191	0.998055\\
4.201	0.998064\\
4.211	0.99807\\
4.221	0.998075\\
4.231	0.998086\\
4.241	0.998095\\
4.251	0.998104\\
4.261	0.998114\\
4.271	0.998118\\
4.281	0.998123\\
4.291	0.998129\\
4.301	0.998135\\
4.311	0.998144\\
4.321	0.998149\\
4.331	0.998155\\
4.341	0.998162\\
4.351	0.998169\\
4.361	0.998179\\
4.371	0.998182\\
4.381	0.998187\\
4.391	0.998196\\
4.401	0.998199\\
4.411	0.9982\\
4.421	0.998209\\
4.431	0.998216\\
4.441	0.99822\\
4.451	0.998223\\
4.461	0.998229\\
4.471	0.998235\\
4.481	0.998239\\
4.491	0.998243\\
4.501	0.998246\\
4.511	0.998254\\
4.521	0.998262\\
4.531	0.998274\\
4.541	0.998276\\
4.551	0.998282\\
4.561	0.998285\\
4.571	0.99829\\
4.581	0.998293\\
4.591	0.998295\\
4.601	0.998302\\
4.611	0.998306\\
4.621	0.998308\\
4.631	0.998313\\
4.641	0.998319\\
4.651	0.998322\\
4.661	0.998328\\
4.671	0.998331\\
4.681	0.998338\\
4.691	0.998343\\
4.701	0.998345\\
4.711	0.998348\\
4.721	0.998356\\
4.731	0.998358\\
4.741	0.998363\\
4.751	0.998365\\
4.761	0.998366\\
4.771	0.998371\\
4.781	0.998371\\
4.791	0.998376\\
4.801	0.99838\\
4.811	0.998385\\
4.821	0.998391\\
4.831	0.998396\\
4.841	0.998401\\
4.851	0.998404\\
4.861	0.998406\\
4.871	0.998406\\
4.881	0.998412\\
4.891	0.998414\\
4.901	0.998416\\
4.911	0.99842\\
4.921	0.998421\\
4.931	0.998424\\
4.941	0.998432\\
4.951	0.998437\\
4.961	0.998439\\
4.971	0.998442\\
4.981	0.998444\\
4.991	0.998446\\
5.001	0.99845\\
5.011	0.998451\\
5.021	0.998457\\
5.031	0.99846\\
5.041	0.998463\\
5.051	0.998464\\
5.061	0.998465\\
5.071	0.998469\\
5.081	0.998473\\
5.091	0.998477\\
5.101	0.998481\\
5.111	0.998482\\
5.121	0.998484\\
5.131	0.998487\\
5.141	0.998492\\
5.151	0.998494\\
5.161	0.998498\\
5.171	0.998501\\
5.181	0.998502\\
5.191	0.998505\\
5.201	0.998506\\
5.211	0.998508\\
5.221	0.998512\\
5.231	0.998513\\
5.241	0.998518\\
5.251	0.998521\\
5.261	0.998528\\
5.271	0.998531\\
5.281	0.998532\\
5.291	0.998535\\
5.301	0.998536\\
5.311	0.998538\\
5.321	0.99854\\
5.331	0.998541\\
5.341	0.998544\\
5.351	0.998546\\
5.361	0.998549\\
5.371	0.99855\\
5.381	0.998552\\
5.391	0.998554\\
5.401	0.998557\\
5.411	0.998557\\
5.421	0.998558\\
5.431	0.998558\\
5.441	0.998559\\
5.451	0.99856\\
5.461	0.998561\\
5.471	0.998562\\
5.481	0.998563\\
5.491	0.998564\\
5.501	0.998566\\
5.511	0.998569\\
5.521	0.998571\\
5.531	0.998571\\
5.541	0.998572\\
5.551	0.998574\\
5.561	0.998576\\
5.571	0.998576\\
5.581	0.998577\\
5.591	0.998578\\
5.601	0.99858\\
5.611	0.99858\\
5.621	0.998584\\
5.631	0.998585\\
5.641	0.998587\\
5.651	0.998587\\
5.661	0.998587\\
5.671	0.998588\\
5.681	0.998589\\
5.691	0.998591\\
5.701	0.998592\\
5.711	0.998592\\
5.721	0.998594\\
5.731	0.998595\\
5.741	0.998598\\
5.751	0.998598\\
5.761	0.998598\\
5.771	0.998598\\
5.781	0.9986\\
5.791	0.998603\\
5.801	0.998606\\
5.811	0.998606\\
5.821	0.998609\\
5.831	0.99861\\
5.841	0.998611\\
5.851	0.998611\\
5.861	0.998612\\
5.871	0.998612\\
5.881	0.998614\\
5.891	0.998615\\
5.901	0.998617\\
5.911	0.998618\\
5.921	0.998618\\
5.931	0.99862\\
5.941	0.998621\\
5.951	0.998622\\
5.961	0.998623\\
5.971	0.998624\\
5.981	0.998624\\
5.991	0.998625\\
6.001	0.998626\\
6.011	0.998627\\
6.021	0.998627\\
6.031	0.998629\\
6.041	0.99863\\
6.051	0.998631\\
6.061	0.998631\\
6.071	0.998632\\
6.081	0.998633\\
6.091	0.998633\\
6.101	0.998633\\
6.111	0.998633\\
6.121	0.998637\\
6.131	0.998637\\
6.141	0.998637\\
6.151	0.998639\\
6.161	0.99864\\
6.171	0.998643\\
6.181	0.998643\\
6.191	0.998644\\
6.201	0.998644\\
6.211	0.998646\\
6.221	0.998646\\
6.231	0.998646\\
6.241	0.998646\\
6.251	0.998647\\
6.261	0.998647\\
6.271	0.998648\\
6.281	0.998649\\
6.291	0.998649\\
6.301	0.99865\\
6.311	0.998651\\
6.321	0.998651\\
6.331	0.998651\\
6.341	0.998651\\
6.351	0.998652\\
6.361	0.998652\\
6.371	0.998653\\
6.381	0.998653\\
6.391	0.998654\\
6.401	0.998654\\
6.411	0.998656\\
6.421	0.998658\\
6.431	0.998658\\
6.441	0.998658\\
6.451	0.998658\\
6.461	0.998658\\
6.471	0.998659\\
6.481	0.99866\\
6.491	0.998661\\
6.501	0.998661\\
6.511	0.998662\\
6.521	0.998662\\
6.531	0.998663\\
6.541	0.998663\\
6.551	0.998663\\
6.561	0.998664\\
6.571	0.998664\\
6.581	0.998665\\
6.591	0.998665\\
6.601	0.998665\\
6.611	0.998665\\
6.621	0.998665\\
6.631	0.998665\\
6.641	0.998665\\
6.651	0.998665\\
6.661	0.998665\\
6.671	0.998666\\
6.681	0.998667\\
6.691	0.998667\\
6.701	0.998669\\
6.711	0.998669\\
6.721	0.99867\\
6.731	0.998671\\
6.741	0.998671\\
6.751	0.998671\\
6.761	0.998671\\
6.771	0.998674\\
6.781	0.998674\\
6.791	0.998674\\
6.801	0.998676\\
6.811	0.998676\\
6.821	0.998676\\
6.831	0.998676\\
6.841	0.998676\\
6.851	0.998676\\
6.861	0.998677\\
6.871	0.998677\\
6.881	0.998678\\
6.891	0.998678\\
6.901	0.998678\\
6.911	0.998678\\
6.921	0.998678\\
6.931	0.99868\\
6.941	0.99868\\
6.951	0.998681\\
6.961	0.998681\\
6.971	0.998681\\
6.981	0.998681\\
6.991	0.998681\\
7.001	0.998682\\
7.011	0.998682\\
7.021	0.998682\\
7.031	0.998682\\
7.041	0.998683\\
7.051	0.998683\\
7.061	0.998683\\
7.071	0.998683\\
7.081	0.998685\\
7.091	0.998685\\
7.101	0.998685\\
7.111	0.998685\\
7.121	0.998685\\
7.131	0.998685\\
7.141	0.998685\\
7.151	0.998685\\
7.161	0.998685\\
7.171	0.998685\\
7.181	0.998685\\
7.191	0.998686\\
7.201	0.998686\\
7.211	0.998686\\
7.221	0.998686\\
7.231	0.998686\\
7.241	0.998687\\
7.251	0.998688\\
7.261	0.998688\\
7.271	0.998688\\
7.281	0.998688\\
7.291	0.998688\\
7.301	0.998688\\
7.311	0.998688\\
7.321	0.998688\\
7.331	0.998688\\
7.341	0.998688\\
7.351	0.998688\\
7.361	0.998688\\
7.371	0.998688\\
7.381	0.998688\\
7.391	0.998689\\
7.401	0.998689\\
7.411	0.998689\\
7.421	0.99869\\
7.431	0.99869\\
7.441	0.99869\\
7.451	0.99869\\
7.461	0.99869\\
7.471	0.99869\\
7.481	0.99869\\
7.491	0.99869\\
7.501	0.99869\\
7.511	0.99869\\
7.521	0.99869\\
7.531	0.99869\\
7.541	0.998691\\
7.551	0.998691\\
7.561	0.998692\\
7.571	0.998693\\
7.581	0.998693\\
7.591	0.998693\\
7.601	0.998693\\
7.611	0.998693\\
7.621	0.998693\\
7.631	0.998694\\
7.641	0.998694\\
7.651	0.998694\\
7.661	0.998694\\
7.671	0.998694\\
7.681	0.998694\\
7.691	0.998694\\
7.701	0.998694\\
7.711	0.998694\\
7.721	0.998695\\
7.731	0.998695\\
7.741	0.998695\\
7.751	0.998695\\
7.761	0.998695\\
7.771	0.998696\\
7.781	0.998696\\
7.791	0.998697\\
7.801	0.998697\\
7.811	0.998697\\
7.821	0.998697\\
7.831	0.998697\\
7.841	0.998697\\
7.851	0.998697\\
7.861	0.998697\\
7.871	0.998697\\
7.881	0.998697\\
7.891	0.998698\\
7.901	0.998698\\
7.911	0.998698\\
7.921	0.998699\\
7.931	0.998699\\
7.941	0.9987\\
7.951	0.9987\\
7.961	0.9987\\
7.971	0.998701\\
7.981	0.998701\\
7.991	0.998701\\
8.001	0.998701\\
8.011	0.998701\\
8.021	0.998701\\
8.031	0.998701\\
8.041	0.998701\\
8.051	0.998702\\
8.061	0.998702\\
8.071	0.998702\\
8.081	0.998702\\
8.091	0.998703\\
8.101	0.998703\\
8.111	0.998704\\
8.121	0.998704\\
8.131	0.998704\\
8.141	0.998704\\
8.151	0.998704\\
8.161	0.998704\\
8.171	0.998704\\
8.181	0.998705\\
8.191	0.998705\\
8.201	0.998705\\
8.211	0.998705\\
8.221	0.998705\\
8.231	0.998705\\
8.241	0.998705\\
8.251	0.998705\\
8.261	0.998705\\
8.271	0.998705\\
8.281	0.998705\\
8.291	0.998705\\
8.301	0.998705\\
8.311	0.998705\\
8.321	0.998705\\
8.331	0.998706\\
8.341	0.998706\\
8.351	0.998706\\
8.361	0.998706\\
8.371	0.998707\\
8.381	0.998708\\
8.391	0.998708\\
8.401	0.998708\\
8.411	0.998708\\
8.421	0.998708\\
8.431	0.998708\\
8.441	0.998709\\
8.451	0.998709\\
8.461	0.998709\\
8.471	0.998709\\
8.481	0.998709\\
8.491	0.998709\\
8.501	0.998709\\
8.511	0.998709\\
8.521	0.998709\\
8.531	0.998709\\
8.541	0.998709\\
8.551	0.998709\\
8.561	0.998709\\
8.571	0.99871\\
8.581	0.99871\\
8.591	0.99871\\
8.601	0.99871\\
8.611	0.99871\\
8.621	0.99871\\
8.631	0.99871\\
8.641	0.99871\\
8.651	0.99871\\
8.661	0.99871\\
8.671	0.99871\\
8.681	0.99871\\
8.691	0.99871\\
8.701	0.99871\\
8.711	0.99871\\
8.721	0.99871\\
8.731	0.99871\\
8.741	0.99871\\
8.751	0.99871\\
8.761	0.99871\\
8.771	0.99871\\
8.781	0.99871\\
8.791	0.99871\\
8.801	0.99871\\
8.811	0.99871\\
8.821	0.99871\\
8.831	0.99871\\
8.841	0.99871\\
8.851	0.99871\\
8.861	0.99871\\
8.871	0.99871\\
8.881	0.99871\\
8.891	0.99871\\
8.901	0.99871\\
8.911	0.99871\\
8.921	0.99871\\
8.931	0.99871\\
8.941	0.99871\\
8.951	0.99871\\
8.961	0.99871\\
8.971	0.99871\\
8.981	0.99871\\
8.991	0.99871\\
9.001	0.99871\\
9.011	0.99871\\
9.021	0.99871\\
9.031	0.99871\\
9.041	0.99871\\
9.051	0.99871\\
9.061	0.99871\\
9.071	0.99871\\
9.081	0.99871\\
9.091	0.99871\\
9.101	0.99871\\
9.111	0.99871\\
9.121	0.99871\\
9.131	0.99871\\
9.141	0.99871\\
9.151	0.99871\\
9.161	0.99871\\
9.171	0.99871\\
9.181	0.99871\\
9.191	0.99871\\
9.201	0.99871\\
9.211	0.99871\\
9.221	0.99871\\
9.231	0.99871\\
9.241	0.99871\\
9.251	0.99871\\
9.261	0.99871\\
9.271	0.99871\\
9.281	0.99871\\
9.291	0.99871\\
9.301	0.99871\\
9.311	0.99871\\
9.321	0.99871\\
9.331	0.99871\\
9.341	0.99871\\
9.351	0.99871\\
9.361	0.99871\\
9.371	0.99871\\
9.381	0.99871\\
9.391	0.99871\\
9.401	0.99871\\
9.411	0.99871\\
9.421	0.99871\\
9.431	0.99871\\
9.441	0.99871\\
9.451	0.99871\\
9.461	0.99871\\
9.471	0.99871\\
9.481	0.99871\\
9.491	0.99871\\
9.501	0.99871\\
9.511	0.99871\\
9.521	0.99871\\
9.531	0.99871\\
9.541	0.99871\\
9.551	0.99871\\
9.561	0.99871\\
9.571	0.99871\\
9.581	0.99871\\
9.591	0.99871\\
9.601	0.99871\\
9.611	0.99871\\
9.621	0.99871\\
9.631	0.99871\\
9.641	0.99871\\
9.651	0.99871\\
9.661	0.99871\\
9.671	0.99871\\
9.681	0.99871\\
9.691	0.99871\\
9.701	0.99871\\
9.711	0.99871\\
9.721	0.99871\\
9.731	0.99871\\
9.741	0.99871\\
9.751	0.99871\\
9.761	0.99871\\
9.771	0.99871\\
9.781	0.99871\\
9.791	0.99871\\
9.801	0.99871\\
9.811	0.99871\\
9.821	0.99871\\
9.831	0.99871\\
9.841	0.99871\\
9.851	0.99871\\
9.861	0.99871\\
9.871	0.99871\\
9.881	0.99871\\
9.891	0.99871\\
9.901	0.99871\\
9.911	0.99871\\
9.921	0.99871\\
9.931	0.99871\\
9.941	0.99871\\
9.951	0.99871\\
9.961	0.99871\\
9.971	0.99871\\
9.981	0.99871\\
9.991	0.99871\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	7e-06\\
0.031	4.2e-05\\
0.041	0.000133\\
0.051	0.000323\\
0.061	0.000679\\
0.071	0.001203\\
0.081	0.001907\\
0.091	0.002843\\
0.101	0.004095\\
0.111	0.005598\\
0.121	0.007502\\
0.131	0.009781\\
0.141	0.01248\\
0.151	0.015634\\
0.161	0.019126\\
0.171	0.023146\\
0.181	0.027641\\
0.191	0.032585\\
0.201	0.037877\\
0.211	0.043771\\
0.221	0.049976\\
0.231	0.056693\\
0.241	0.063677\\
0.251	0.071205\\
0.261	0.079193\\
0.271	0.087676\\
0.281	0.096383\\
0.291	0.105456\\
0.301	0.114921\\
0.311	0.124745\\
0.321	0.134717\\
0.331	0.144853\\
0.341	0.155504\\
0.351	0.166387\\
0.361	0.177425\\
0.371	0.188594\\
0.381	0.200138\\
0.391	0.212046\\
0.401	0.223571\\
0.411	0.235446\\
0.421	0.247626\\
0.431	0.259677\\
0.441	0.271744\\
0.451	0.283817\\
0.461	0.295978\\
0.471	0.308204\\
0.481	0.320357\\
0.491	0.332434\\
0.501	0.344749\\
0.511	0.356823\\
0.521	0.368991\\
0.531	0.380929\\
0.541	0.392821\\
0.551	0.404775\\
0.561	0.416614\\
0.571	0.428244\\
0.581	0.439664\\
0.591	0.450999\\
0.601	0.462392\\
0.611	0.473525\\
0.621	0.48463\\
0.631	0.4955\\
0.641	0.506341\\
0.651	0.516761\\
0.661	0.527176\\
0.671	0.537476\\
0.681	0.547638\\
0.691	0.557583\\
0.701	0.567177\\
0.711	0.576844\\
0.721	0.586295\\
0.731	0.595524\\
0.741	0.604905\\
0.751	0.613723\\
0.761	0.62239\\
0.771	0.631026\\
0.781	0.639533\\
0.791	0.647828\\
0.801	0.655863\\
0.811	0.663838\\
0.821	0.671567\\
0.831	0.67903\\
0.841	0.686463\\
0.851	0.693756\\
0.861	0.700769\\
0.871	0.707658\\
0.881	0.714511\\
0.891	0.72106\\
0.901	0.727681\\
0.911	0.734061\\
0.921	0.740202\\
0.931	0.74632\\
0.941	0.75226\\
0.951	0.757951\\
0.961	0.763581\\
0.971	0.769105\\
0.981	0.774389\\
0.991	0.779711\\
1.001	0.784681\\
1.011	0.789682\\
1.021	0.794399\\
1.031	0.799131\\
1.041	0.803706\\
1.051	0.808168\\
1.061	0.812478\\
1.071	0.816756\\
1.081	0.820869\\
1.091	0.824883\\
1.101	0.828861\\
1.111	0.83266\\
1.121	0.836466\\
1.131	0.840116\\
1.141	0.843802\\
1.151	0.847104\\
1.161	0.85047\\
1.171	0.853721\\
1.181	0.856937\\
1.191	0.86011\\
1.201	0.863166\\
1.211	0.866078\\
1.221	0.869003\\
1.231	0.871777\\
1.241	0.874587\\
1.251	0.877181\\
1.261	0.87969\\
1.271	0.882296\\
1.281	0.884702\\
1.291	0.887056\\
1.301	0.889497\\
1.311	0.891761\\
1.321	0.89385\\
1.331	0.895994\\
1.341	0.898129\\
1.351	0.900143\\
1.361	0.902069\\
1.371	0.904021\\
1.381	0.906004\\
1.391	0.907751\\
1.401	0.909591\\
1.411	0.911357\\
1.421	0.912989\\
1.431	0.91473\\
1.441	0.916357\\
1.451	0.917944\\
1.461	0.919425\\
1.471	0.920903\\
1.481	0.922274\\
1.491	0.923712\\
1.501	0.925122\\
1.511	0.926406\\
1.521	0.927755\\
1.531	0.929099\\
1.541	0.930358\\
1.551	0.931561\\
1.561	0.932691\\
1.571	0.933931\\
1.581	0.935068\\
1.591	0.936197\\
1.601	0.937251\\
1.611	0.938324\\
1.621	0.939246\\
1.631	0.940274\\
1.641	0.941195\\
1.651	0.942144\\
1.661	0.943044\\
1.671	0.943878\\
1.681	0.94477\\
1.691	0.945668\\
1.701	0.946525\\
1.711	0.947316\\
1.721	0.948054\\
1.731	0.948845\\
1.741	0.949634\\
1.751	0.950413\\
1.761	0.951118\\
1.771	0.951824\\
1.781	0.952529\\
1.791	0.953143\\
1.801	0.953775\\
1.811	0.954434\\
1.821	0.955053\\
1.831	0.95565\\
1.841	0.956203\\
1.851	0.956792\\
1.861	0.957327\\
1.871	0.957889\\
1.881	0.958399\\
1.891	0.958954\\
1.901	0.959455\\
1.911	0.959915\\
1.921	0.9604\\
1.931	0.960876\\
1.941	0.961325\\
1.951	0.961744\\
1.961	0.962203\\
1.971	0.962599\\
1.981	0.963066\\
1.991	0.963464\\
2.001	0.963867\\
2.011	0.964316\\
2.021	0.964727\\
2.031	0.965077\\
2.041	0.965467\\
2.051	0.965847\\
2.061	0.966201\\
2.071	0.966525\\
2.081	0.966858\\
2.091	0.967191\\
2.101	0.96752\\
2.111	0.967868\\
2.121	0.968184\\
2.131	0.968469\\
2.141	0.968739\\
2.151	0.969027\\
2.161	0.969313\\
2.171	0.969586\\
2.181	0.969878\\
2.191	0.970154\\
2.201	0.970418\\
2.211	0.970652\\
2.221	0.970903\\
2.231	0.971137\\
2.241	0.97138\\
2.251	0.971588\\
2.261	0.971827\\
2.271	0.97206\\
2.281	0.972281\\
2.291	0.9725\\
2.301	0.972701\\
2.311	0.972905\\
2.321	0.973107\\
2.331	0.973306\\
2.341	0.973512\\
2.351	0.973702\\
2.361	0.973891\\
2.371	0.974057\\
2.381	0.974236\\
2.391	0.974386\\
2.401	0.974547\\
2.411	0.974717\\
2.421	0.974899\\
2.431	0.975064\\
2.441	0.975237\\
2.451	0.97541\\
2.461	0.975551\\
2.471	0.975707\\
2.481	0.975876\\
2.491	0.976016\\
2.501	0.976178\\
2.511	0.976318\\
2.521	0.976441\\
2.531	0.976575\\
2.541	0.976694\\
2.551	0.976831\\
2.561	0.976952\\
2.571	0.977083\\
2.581	0.977205\\
2.591	0.977325\\
2.601	0.977442\\
2.611	0.977573\\
2.621	0.977678\\
2.631	0.977762\\
2.641	0.977874\\
2.651	0.977987\\
2.661	0.978119\\
2.671	0.978208\\
2.681	0.9783\\
2.691	0.978391\\
2.701	0.978472\\
2.711	0.97858\\
2.721	0.978673\\
2.731	0.978756\\
2.741	0.97885\\
2.751	0.978942\\
2.761	0.979018\\
2.771	0.979093\\
2.781	0.979195\\
2.791	0.979263\\
2.801	0.979333\\
2.811	0.979422\\
2.821	0.979504\\
2.831	0.979577\\
2.841	0.979656\\
2.851	0.979743\\
2.861	0.979847\\
2.871	0.979926\\
2.881	0.979994\\
2.891	0.980052\\
2.901	0.98013\\
2.911	0.9802\\
2.921	0.980258\\
2.931	0.980329\\
2.941	0.98038\\
2.951	0.980444\\
2.961	0.980512\\
2.971	0.980571\\
2.981	0.980619\\
2.991	0.980673\\
3.001	0.980734\\
3.011	0.980785\\
3.021	0.980836\\
3.031	0.980899\\
3.041	0.980947\\
3.051	0.981001\\
3.061	0.98105\\
3.071	0.981094\\
3.081	0.98115\\
3.091	0.981187\\
3.101	0.981227\\
3.111	0.981267\\
3.121	0.981316\\
3.131	0.981356\\
3.141	0.981397\\
3.151	0.98143\\
3.161	0.98147\\
3.171	0.981509\\
3.181	0.981545\\
3.191	0.981584\\
3.201	0.98162\\
3.211	0.981668\\
3.221	0.981706\\
3.231	0.981738\\
3.241	0.98177\\
3.251	0.981796\\
3.261	0.981824\\
3.271	0.981861\\
3.281	0.981901\\
3.291	0.98192\\
3.301	0.981946\\
3.311	0.981981\\
3.321	0.982011\\
3.331	0.982042\\
3.341	0.98207\\
3.351	0.982105\\
3.361	0.982145\\
3.371	0.982174\\
3.381	0.982204\\
3.391	0.982228\\
3.401	0.98225\\
3.411	0.982269\\
3.421	0.982303\\
3.431	0.982324\\
3.441	0.982349\\
3.451	0.982373\\
3.461	0.98239\\
3.471	0.982412\\
3.481	0.982438\\
3.491	0.982469\\
3.501	0.982493\\
3.511	0.982518\\
3.521	0.982547\\
3.531	0.982574\\
3.541	0.982593\\
3.551	0.982615\\
3.561	0.982635\\
3.571	0.982654\\
3.581	0.982673\\
3.591	0.98269\\
3.601	0.982709\\
3.611	0.982731\\
3.621	0.982744\\
3.631	0.982761\\
3.641	0.982778\\
3.651	0.982792\\
3.661	0.982806\\
3.671	0.982827\\
3.681	0.982842\\
3.691	0.982871\\
3.701	0.982882\\
3.711	0.982894\\
3.721	0.982907\\
3.731	0.982918\\
3.741	0.982938\\
3.751	0.98295\\
3.761	0.982961\\
3.771	0.982973\\
3.781	0.982983\\
3.791	0.983002\\
3.801	0.983016\\
3.811	0.983029\\
3.821	0.983042\\
3.831	0.983058\\
3.841	0.983076\\
3.851	0.983088\\
3.861	0.983106\\
3.871	0.983117\\
3.881	0.983125\\
3.891	0.983135\\
3.901	0.983144\\
3.911	0.983155\\
3.921	0.983165\\
3.931	0.983178\\
3.941	0.983189\\
3.951	0.983204\\
3.961	0.983217\\
3.971	0.983225\\
3.981	0.983236\\
3.991	0.983246\\
4.001	0.983256\\
4.011	0.983266\\
4.021	0.983277\\
4.031	0.983293\\
4.041	0.983307\\
4.051	0.983314\\
4.061	0.983321\\
4.071	0.98333\\
4.081	0.983337\\
4.091	0.983344\\
4.101	0.983352\\
4.111	0.983363\\
4.121	0.983371\\
4.131	0.983378\\
4.141	0.983386\\
4.151	0.983395\\
4.161	0.983403\\
4.171	0.983408\\
4.181	0.983412\\
4.191	0.983422\\
4.201	0.983428\\
4.211	0.983434\\
4.221	0.983439\\
4.231	0.983445\\
4.241	0.983455\\
4.251	0.983466\\
4.261	0.983472\\
4.271	0.983482\\
4.281	0.983487\\
4.291	0.983493\\
4.301	0.983496\\
4.311	0.983507\\
4.321	0.983515\\
4.331	0.983523\\
4.341	0.98353\\
4.351	0.983532\\
4.361	0.98354\\
4.371	0.983548\\
4.381	0.983551\\
4.391	0.983554\\
4.401	0.983558\\
4.411	0.983564\\
4.421	0.983565\\
4.431	0.983574\\
4.441	0.98358\\
4.451	0.983582\\
4.461	0.983584\\
4.471	0.983587\\
4.481	0.983593\\
4.491	0.983596\\
4.501	0.983605\\
4.511	0.983608\\
4.521	0.983609\\
4.531	0.983612\\
4.541	0.983613\\
4.551	0.98362\\
4.561	0.983626\\
4.571	0.983629\\
4.581	0.983631\\
4.591	0.983634\\
4.601	0.983637\\
4.611	0.983639\\
4.621	0.983642\\
4.631	0.983647\\
4.641	0.983651\\
4.651	0.983657\\
4.661	0.98366\\
4.671	0.983665\\
4.681	0.983668\\
4.691	0.983673\\
4.701	0.983674\\
4.711	0.983675\\
4.721	0.983678\\
4.731	0.983679\\
4.741	0.983684\\
4.751	0.983686\\
4.761	0.983693\\
4.771	0.983693\\
4.781	0.983697\\
4.791	0.983703\\
4.801	0.983708\\
4.811	0.983712\\
4.821	0.983713\\
4.831	0.983715\\
4.841	0.983718\\
4.851	0.98372\\
4.861	0.983724\\
4.871	0.983725\\
4.881	0.983728\\
4.891	0.98373\\
4.901	0.983731\\
4.911	0.983733\\
4.921	0.983735\\
4.931	0.983736\\
4.941	0.983738\\
4.951	0.983741\\
4.961	0.983742\\
4.971	0.983744\\
4.981	0.983745\\
4.991	0.983747\\
5.001	0.983748\\
5.011	0.98375\\
5.021	0.983752\\
5.031	0.983756\\
5.041	0.983756\\
5.051	0.98376\\
5.061	0.983763\\
5.071	0.983765\\
5.081	0.983767\\
5.091	0.983767\\
5.101	0.983769\\
5.111	0.983769\\
5.121	0.983772\\
5.131	0.983776\\
5.141	0.983778\\
5.151	0.983779\\
5.161	0.983782\\
5.171	0.983783\\
5.181	0.983784\\
5.191	0.983785\\
5.201	0.983786\\
5.211	0.983788\\
5.221	0.983789\\
5.231	0.983792\\
5.241	0.983793\\
5.251	0.983793\\
5.261	0.983794\\
5.271	0.983796\\
5.281	0.983797\\
5.291	0.983797\\
5.301	0.983798\\
5.311	0.983801\\
5.321	0.983803\\
5.331	0.983807\\
5.341	0.983808\\
5.351	0.983809\\
5.361	0.98381\\
5.371	0.983811\\
5.381	0.983812\\
5.391	0.983813\\
5.401	0.983816\\
5.411	0.983816\\
5.421	0.983819\\
5.431	0.98382\\
5.441	0.983821\\
5.451	0.983823\\
5.461	0.983824\\
5.471	0.983827\\
5.481	0.983829\\
5.491	0.98383\\
5.501	0.983831\\
5.511	0.983831\\
5.521	0.983831\\
5.531	0.983831\\
5.541	0.983833\\
5.551	0.983834\\
5.561	0.983835\\
5.571	0.983837\\
5.581	0.98384\\
5.591	0.98384\\
5.601	0.983841\\
5.611	0.983841\\
5.621	0.983841\\
5.631	0.983843\\
5.641	0.983844\\
5.651	0.983844\\
5.661	0.983844\\
5.671	0.983844\\
5.681	0.983844\\
5.691	0.983845\\
5.701	0.983845\\
5.711	0.983845\\
5.721	0.983848\\
5.731	0.983849\\
5.741	0.983849\\
5.751	0.983849\\
5.761	0.98385\\
5.771	0.983851\\
5.781	0.983852\\
5.791	0.983854\\
5.801	0.983855\\
5.811	0.983855\\
5.821	0.983855\\
5.831	0.983856\\
5.841	0.983857\\
5.851	0.983857\\
5.861	0.983858\\
5.871	0.983858\\
5.881	0.983858\\
5.891	0.983859\\
5.901	0.98386\\
5.911	0.98386\\
5.921	0.983861\\
5.931	0.983861\\
5.941	0.983861\\
5.951	0.983862\\
5.961	0.983862\\
5.971	0.983863\\
5.981	0.983863\\
5.991	0.983864\\
6.001	0.983864\\
6.011	0.983864\\
6.021	0.983864\\
6.031	0.983865\\
6.041	0.983865\\
6.051	0.983865\\
6.061	0.983865\\
6.071	0.983866\\
6.081	0.983866\\
6.091	0.983867\\
6.101	0.983867\\
6.111	0.983867\\
6.121	0.983868\\
6.131	0.983868\\
6.141	0.983868\\
6.151	0.983869\\
6.161	0.983869\\
6.171	0.983869\\
6.181	0.98387\\
6.191	0.98387\\
6.201	0.98387\\
6.211	0.98387\\
6.221	0.98387\\
6.231	0.98387\\
6.241	0.98387\\
6.251	0.98387\\
6.261	0.98387\\
6.271	0.98387\\
6.281	0.98387\\
6.291	0.983871\\
6.301	0.983872\\
6.311	0.983872\\
6.321	0.983872\\
6.331	0.983872\\
6.341	0.983872\\
6.351	0.983872\\
6.361	0.983872\\
6.371	0.983872\\
6.381	0.983873\\
6.391	0.983873\\
6.401	0.983873\\
6.411	0.983873\\
6.421	0.983873\\
6.431	0.983874\\
6.441	0.983874\\
6.451	0.983875\\
6.461	0.983875\\
6.471	0.983875\\
6.481	0.983875\\
6.491	0.983876\\
6.501	0.983876\\
6.511	0.983876\\
6.521	0.983876\\
6.531	0.983877\\
6.541	0.983877\\
6.551	0.983878\\
6.561	0.983878\\
6.571	0.983879\\
6.581	0.983879\\
6.591	0.983879\\
6.601	0.983879\\
6.611	0.983879\\
6.621	0.983879\\
6.631	0.983879\\
6.641	0.983879\\
6.651	0.983879\\
6.661	0.983879\\
6.671	0.983879\\
6.681	0.983879\\
6.691	0.983879\\
6.701	0.983879\\
6.711	0.983879\\
6.721	0.983879\\
6.731	0.983879\\
6.741	0.983879\\
6.751	0.983879\\
6.761	0.983879\\
6.771	0.983879\\
6.781	0.98388\\
6.791	0.98388\\
6.801	0.983881\\
6.811	0.983881\\
6.821	0.983881\\
6.831	0.983881\\
6.841	0.983881\\
6.851	0.983881\\
6.861	0.983881\\
6.871	0.983881\\
6.881	0.983881\\
6.891	0.983881\\
6.901	0.983882\\
6.911	0.983882\\
6.921	0.983882\\
6.931	0.983882\\
6.941	0.983882\\
6.951	0.983882\\
6.961	0.983882\\
6.971	0.983882\\
6.981	0.983882\\
6.991	0.983882\\
7.001	0.983883\\
7.011	0.983883\\
7.021	0.983883\\
7.031	0.983883\\
7.041	0.983883\\
7.051	0.983884\\
7.061	0.983884\\
7.071	0.983884\\
7.081	0.983884\\
7.091	0.983884\\
7.101	0.983884\\
7.111	0.983884\\
7.121	0.983884\\
7.131	0.983884\\
7.141	0.983884\\
7.151	0.983884\\
7.161	0.983884\\
7.171	0.983884\\
7.181	0.983885\\
7.191	0.983885\\
7.201	0.983885\\
7.211	0.983885\\
7.221	0.983885\\
7.231	0.983885\\
7.241	0.983885\\
7.251	0.983885\\
7.261	0.983885\\
7.271	0.983885\\
7.281	0.983885\\
7.291	0.983885\\
7.301	0.983885\\
7.311	0.983885\\
7.321	0.983885\\
7.331	0.983885\\
7.341	0.983885\\
7.351	0.983885\\
7.361	0.983885\\
7.371	0.983885\\
7.381	0.983885\\
7.391	0.983886\\
7.401	0.983886\\
7.411	0.983886\\
7.421	0.983886\\
7.431	0.983886\\
7.441	0.983886\\
7.451	0.983886\\
7.461	0.983886\\
7.471	0.983886\\
7.481	0.983886\\
7.491	0.983886\\
7.501	0.983886\\
7.511	0.983886\\
7.521	0.983886\\
7.531	0.983887\\
7.541	0.983887\\
7.551	0.983887\\
7.561	0.983887\\
7.571	0.983887\\
7.581	0.983887\\
7.591	0.983887\\
7.601	0.983887\\
7.611	0.983887\\
7.621	0.983887\\
7.631	0.983887\\
7.641	0.983887\\
7.651	0.983887\\
7.661	0.983887\\
7.671	0.983887\\
7.681	0.983887\\
7.691	0.983887\\
7.701	0.983887\\
7.711	0.983887\\
7.721	0.983887\\
7.731	0.983887\\
7.741	0.983887\\
7.751	0.983887\\
7.761	0.983887\\
7.771	0.983887\\
7.781	0.983887\\
7.791	0.983887\\
7.801	0.983887\\
7.811	0.983887\\
7.821	0.983887\\
7.831	0.983887\\
7.841	0.983887\\
7.851	0.983887\\
7.861	0.983887\\
7.871	0.983887\\
7.881	0.983887\\
7.891	0.983887\\
7.901	0.983887\\
7.911	0.983887\\
7.921	0.983887\\
7.931	0.983887\\
7.941	0.983887\\
7.951	0.983887\\
7.961	0.983887\\
7.971	0.983887\\
7.981	0.983887\\
7.991	0.983887\\
8.001	0.983887\\
8.011	0.983887\\
8.021	0.983887\\
8.031	0.983887\\
8.041	0.983887\\
8.051	0.983887\\
8.061	0.983887\\
8.071	0.983887\\
8.081	0.983887\\
8.091	0.983887\\
8.101	0.983887\\
8.111	0.983887\\
8.121	0.983887\\
8.131	0.983887\\
8.141	0.983887\\
8.151	0.983887\\
8.161	0.983887\\
8.171	0.983887\\
8.181	0.983887\\
8.191	0.983887\\
8.201	0.983887\\
8.211	0.983887\\
8.221	0.983887\\
8.231	0.983887\\
8.241	0.983887\\
8.251	0.983887\\
8.261	0.983887\\
8.271	0.983887\\
8.281	0.983887\\
8.291	0.983887\\
8.301	0.983887\\
8.311	0.983887\\
8.321	0.983887\\
8.331	0.983887\\
8.341	0.983887\\
8.351	0.983887\\
8.361	0.983887\\
8.371	0.983887\\
8.381	0.983887\\
8.391	0.983887\\
8.401	0.983887\\
8.411	0.983887\\
8.421	0.983887\\
8.431	0.983887\\
8.441	0.983887\\
8.451	0.983887\\
8.461	0.983887\\
8.471	0.983887\\
8.481	0.983887\\
8.491	0.983887\\
8.501	0.983887\\
8.511	0.983887\\
8.521	0.983887\\
8.531	0.983887\\
8.541	0.983887\\
8.551	0.983887\\
8.561	0.983887\\
8.571	0.983887\\
8.581	0.983887\\
8.591	0.983887\\
8.601	0.983887\\
8.611	0.983887\\
8.621	0.983887\\
8.631	0.983887\\
8.641	0.983887\\
8.651	0.983887\\
8.661	0.983887\\
8.671	0.983887\\
8.681	0.983887\\
8.691	0.983887\\
8.701	0.983887\\
8.711	0.983887\\
8.721	0.983887\\
8.731	0.983887\\
8.741	0.983887\\
8.751	0.983887\\
8.761	0.983887\\
8.771	0.983887\\
8.781	0.983887\\
8.791	0.983887\\
8.801	0.983887\\
8.811	0.983887\\
8.821	0.983887\\
8.831	0.983887\\
8.841	0.983887\\
8.851	0.983887\\
8.861	0.983887\\
8.871	0.983887\\
8.881	0.983887\\
8.891	0.983887\\
8.901	0.983887\\
8.911	0.983887\\
8.921	0.983887\\
8.931	0.983887\\
8.941	0.983887\\
8.951	0.983887\\
8.961	0.983887\\
8.971	0.983887\\
8.981	0.983887\\
8.991	0.983887\\
9.001	0.983887\\
9.011	0.983887\\
9.021	0.983887\\
9.031	0.983887\\
9.041	0.983887\\
9.051	0.983887\\
9.061	0.983887\\
9.071	0.983887\\
9.081	0.983887\\
9.091	0.983887\\
9.101	0.983887\\
9.111	0.983887\\
9.121	0.983887\\
9.131	0.983887\\
9.141	0.983887\\
9.151	0.983887\\
9.161	0.983887\\
9.171	0.983887\\
9.181	0.983887\\
9.191	0.983887\\
9.201	0.983887\\
9.211	0.983887\\
9.221	0.983887\\
9.231	0.983887\\
9.241	0.983887\\
9.251	0.983887\\
9.261	0.983887\\
9.271	0.983887\\
9.281	0.983887\\
9.291	0.983887\\
9.301	0.983887\\
9.311	0.983887\\
9.321	0.983887\\
9.331	0.983887\\
9.341	0.983887\\
9.351	0.983887\\
9.361	0.983887\\
9.371	0.983887\\
9.381	0.983887\\
9.391	0.983887\\
9.401	0.983887\\
9.411	0.983887\\
9.421	0.983887\\
9.431	0.983887\\
9.441	0.983887\\
9.451	0.983887\\
9.461	0.983887\\
9.471	0.983887\\
9.481	0.983887\\
9.491	0.983887\\
9.501	0.983887\\
9.511	0.983887\\
9.521	0.983887\\
9.531	0.983887\\
9.541	0.983887\\
9.551	0.983887\\
9.561	0.983887\\
9.571	0.983887\\
9.581	0.983887\\
9.591	0.983887\\
9.601	0.983887\\
9.611	0.983887\\
9.621	0.983887\\
9.631	0.983887\\
9.641	0.983887\\
9.651	0.983887\\
9.661	0.983887\\
9.671	0.983887\\
9.681	0.983887\\
9.691	0.983887\\
9.701	0.983887\\
9.711	0.983887\\
9.721	0.983887\\
9.731	0.983887\\
9.741	0.983887\\
9.751	0.983887\\
9.761	0.983887\\
9.771	0.983887\\
9.781	0.983887\\
9.791	0.983887\\
9.801	0.983887\\
9.811	0.983887\\
9.821	0.983887\\
9.831	0.983887\\
9.841	0.983887\\
9.851	0.983887\\
9.861	0.983887\\
9.871	0.983887\\
9.881	0.983887\\
9.891	0.983887\\
9.901	0.983887\\
9.911	0.983887\\
9.921	0.983887\\
9.931	0.983887\\
9.941	0.983887\\
9.951	0.983887\\
9.961	0.983887\\
9.971	0.983887\\
9.981	0.983887\\
9.991	0.983887\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	7e-06\\
0.041	1.5e-05\\
0.051	4.1e-05\\
0.061	0.000102\\
0.071	0.0002\\
0.081	0.000336\\
0.091	0.000571\\
0.101	0.000885\\
0.111	0.00132\\
0.121	0.001908\\
0.131	0.0026\\
0.141	0.003448\\
0.151	0.00447\\
0.161	0.005816\\
0.171	0.0074\\
0.181	0.009254\\
0.191	0.01139\\
0.201	0.013685\\
0.211	0.016349\\
0.221	0.019323\\
0.231	0.022529\\
0.241	0.026283\\
0.251	0.030112\\
0.261	0.034291\\
0.271	0.038883\\
0.281	0.043918\\
0.291	0.049188\\
0.301	0.054766\\
0.311	0.060677\\
0.321	0.066968\\
0.331	0.073642\\
0.341	0.080513\\
0.351	0.087515\\
0.361	0.09478\\
0.371	0.102529\\
0.381	0.110536\\
0.391	0.118683\\
0.401	0.12703\\
0.411	0.135598\\
0.421	0.1444\\
0.431	0.153303\\
0.441	0.162505\\
0.451	0.17156\\
0.461	0.18085\\
0.471	0.190165\\
0.481	0.199839\\
0.491	0.209406\\
0.501	0.219364\\
0.511	0.229379\\
0.521	0.239219\\
0.531	0.249156\\
0.541	0.259298\\
0.551	0.269231\\
0.561	0.279257\\
0.571	0.289308\\
0.581	0.299151\\
0.591	0.309267\\
0.601	0.319315\\
0.611	0.329456\\
0.621	0.339337\\
0.631	0.349199\\
0.641	0.358819\\
0.651	0.368493\\
0.661	0.378292\\
0.671	0.387865\\
0.681	0.397311\\
0.691	0.406765\\
0.701	0.416014\\
0.711	0.425224\\
0.721	0.434307\\
0.731	0.443337\\
0.741	0.452195\\
0.751	0.460992\\
0.761	0.469499\\
0.771	0.478055\\
0.781	0.486639\\
0.791	0.494991\\
0.801	0.503038\\
0.811	0.510987\\
0.821	0.518956\\
0.831	0.526557\\
0.841	0.534063\\
0.851	0.541681\\
0.861	0.549092\\
0.871	0.556484\\
0.881	0.563677\\
0.891	0.570671\\
0.901	0.577408\\
0.911	0.584302\\
0.921	0.590858\\
0.931	0.597433\\
0.941	0.603844\\
0.951	0.610006\\
0.961	0.616164\\
0.971	0.622183\\
0.981	0.62809\\
0.991	0.633975\\
1.001	0.639457\\
1.011	0.644988\\
1.021	0.650353\\
1.031	0.655755\\
1.041	0.66084\\
1.051	0.66581\\
1.061	0.670811\\
1.071	0.675767\\
1.081	0.680553\\
1.091	0.685219\\
1.101	0.689742\\
1.111	0.694281\\
1.121	0.698624\\
1.131	0.702955\\
1.141	0.707063\\
1.151	0.711101\\
1.161	0.714971\\
1.171	0.718876\\
1.181	0.72268\\
1.191	0.726375\\
1.201	0.730136\\
1.211	0.73366\\
1.221	0.737009\\
1.231	0.74038\\
1.241	0.743662\\
1.251	0.746871\\
1.261	0.749985\\
1.271	0.753011\\
1.281	0.756064\\
1.291	0.75896\\
1.301	0.761784\\
1.311	0.764562\\
1.321	0.767304\\
1.331	0.770033\\
1.341	0.772642\\
1.351	0.775232\\
1.361	0.77775\\
1.371	0.780196\\
1.381	0.7826\\
1.391	0.784872\\
1.401	0.787179\\
1.411	0.789323\\
1.421	0.791509\\
1.431	0.79365\\
1.441	0.795803\\
1.451	0.797853\\
1.461	0.799799\\
1.471	0.801745\\
1.481	0.803682\\
1.491	0.805471\\
1.501	0.807301\\
1.511	0.809091\\
1.521	0.81075\\
1.531	0.812429\\
1.541	0.814038\\
1.551	0.815628\\
1.561	0.817261\\
1.571	0.81876\\
1.581	0.820233\\
1.591	0.821717\\
1.601	0.823155\\
1.611	0.82451\\
1.621	0.825918\\
1.631	0.827241\\
1.641	0.828558\\
1.651	0.829778\\
1.661	0.830923\\
1.671	0.83212\\
1.681	0.833311\\
1.691	0.834522\\
1.701	0.835628\\
1.711	0.836751\\
1.721	0.837855\\
1.731	0.838884\\
1.741	0.839948\\
1.751	0.840909\\
1.761	0.841955\\
1.771	0.842918\\
1.781	0.843807\\
1.791	0.844752\\
1.801	0.845658\\
1.811	0.846532\\
1.821	0.847386\\
1.831	0.84823\\
1.841	0.849053\\
1.851	0.849866\\
1.861	0.850599\\
1.871	0.851364\\
1.881	0.852125\\
1.891	0.852856\\
1.901	0.85357\\
1.911	0.854283\\
1.921	0.855002\\
1.931	0.855674\\
1.941	0.856328\\
1.951	0.856927\\
1.961	0.857583\\
1.971	0.858194\\
1.981	0.85879\\
1.991	0.859354\\
2.001	0.859912\\
2.011	0.860459\\
2.021	0.861008\\
2.031	0.861523\\
2.041	0.862046\\
2.051	0.862576\\
2.061	0.863113\\
2.071	0.863604\\
2.081	0.864098\\
2.091	0.864578\\
2.101	0.86503\\
2.111	0.865454\\
2.121	0.865876\\
2.131	0.86627\\
2.141	0.866684\\
2.151	0.867116\\
2.161	0.867504\\
2.171	0.867878\\
2.181	0.86823\\
2.191	0.868614\\
2.201	0.868977\\
2.211	0.869368\\
2.221	0.86973\\
2.231	0.870086\\
2.241	0.870446\\
2.251	0.870798\\
2.261	0.871104\\
2.271	0.871417\\
2.281	0.871737\\
2.291	0.872036\\
2.301	0.872345\\
2.311	0.872663\\
2.321	0.87294\\
2.331	0.873224\\
2.341	0.873488\\
2.351	0.873768\\
2.361	0.874017\\
2.371	0.874271\\
2.381	0.87448\\
2.391	0.874732\\
2.401	0.874953\\
2.411	0.875184\\
2.421	0.875426\\
2.431	0.87563\\
2.441	0.875864\\
2.451	0.87607\\
2.461	0.876278\\
2.471	0.876467\\
2.481	0.876633\\
2.491	0.876817\\
2.501	0.877007\\
2.511	0.877203\\
2.521	0.877384\\
2.531	0.877593\\
2.541	0.877767\\
2.551	0.877911\\
2.561	0.878067\\
2.571	0.878206\\
2.581	0.878364\\
2.591	0.878503\\
2.601	0.878659\\
2.611	0.87882\\
2.621	0.878955\\
2.631	0.879099\\
2.641	0.879239\\
2.651	0.879376\\
2.661	0.879508\\
2.671	0.879642\\
2.681	0.879768\\
2.691	0.87991\\
2.701	0.880029\\
2.711	0.88013\\
2.721	0.880242\\
2.731	0.880376\\
2.741	0.880496\\
2.751	0.880589\\
2.761	0.880699\\
2.771	0.880808\\
2.781	0.880903\\
2.791	0.880995\\
2.801	0.881096\\
2.811	0.881211\\
2.821	0.881304\\
2.831	0.8814\\
2.841	0.881504\\
2.851	0.881572\\
2.861	0.881654\\
2.871	0.881752\\
2.881	0.881823\\
2.891	0.88191\\
2.901	0.881982\\
2.911	0.882057\\
2.921	0.882138\\
2.931	0.882226\\
2.941	0.882324\\
2.951	0.882395\\
2.961	0.882469\\
2.971	0.882525\\
2.981	0.882598\\
2.991	0.88267\\
3.001	0.882734\\
3.011	0.882814\\
3.021	0.882871\\
3.031	0.882925\\
3.041	0.882982\\
3.051	0.883037\\
3.061	0.883089\\
3.071	0.883145\\
3.081	0.883195\\
3.091	0.883243\\
3.101	0.883294\\
3.111	0.883355\\
3.121	0.883418\\
3.131	0.883473\\
3.141	0.883522\\
3.151	0.883567\\
3.161	0.883605\\
3.171	0.883647\\
3.181	0.883689\\
3.191	0.883732\\
3.201	0.883774\\
3.211	0.8838\\
3.221	0.883847\\
3.231	0.883887\\
3.241	0.883929\\
3.251	0.883965\\
3.261	0.884005\\
3.271	0.884045\\
3.281	0.884072\\
3.291	0.884111\\
3.301	0.884144\\
3.311	0.884175\\
3.321	0.884215\\
3.331	0.884251\\
3.341	0.884296\\
3.351	0.884325\\
3.361	0.884352\\
3.371	0.884377\\
3.381	0.884399\\
3.391	0.884429\\
3.401	0.884455\\
3.411	0.884473\\
3.421	0.884499\\
3.431	0.884531\\
3.441	0.884561\\
3.451	0.884584\\
3.461	0.884601\\
3.471	0.884617\\
3.481	0.884642\\
3.491	0.884663\\
3.501	0.884689\\
3.511	0.884713\\
3.521	0.884729\\
3.531	0.884752\\
3.541	0.884764\\
3.551	0.884786\\
3.561	0.884813\\
3.571	0.884836\\
3.581	0.88486\\
3.591	0.884875\\
3.601	0.884901\\
3.611	0.88492\\
3.621	0.884932\\
3.631	0.884948\\
3.641	0.884969\\
3.651	0.884992\\
3.661	0.885014\\
3.671	0.885024\\
3.681	0.885032\\
3.691	0.885042\\
3.701	0.885059\\
3.711	0.885073\\
3.721	0.885083\\
3.731	0.885096\\
3.741	0.885112\\
3.751	0.885127\\
3.761	0.885136\\
3.771	0.885153\\
3.781	0.885167\\
3.791	0.885183\\
3.801	0.885189\\
3.811	0.885197\\
3.821	0.885207\\
3.831	0.885218\\
3.841	0.885222\\
3.851	0.885234\\
3.861	0.885241\\
3.871	0.885249\\
3.881	0.885262\\
3.891	0.885273\\
3.901	0.885285\\
3.911	0.885294\\
3.921	0.885303\\
3.931	0.885307\\
3.941	0.885319\\
3.951	0.885324\\
3.961	0.885337\\
3.971	0.885347\\
3.981	0.885357\\
3.991	0.885371\\
4.001	0.885379\\
4.011	0.885385\\
4.021	0.885393\\
4.031	0.885399\\
4.041	0.885408\\
4.051	0.885412\\
4.061	0.885417\\
4.071	0.885425\\
4.081	0.885429\\
4.091	0.885433\\
4.101	0.88544\\
4.111	0.885448\\
4.121	0.885457\\
4.131	0.885468\\
4.141	0.885474\\
4.151	0.885476\\
4.161	0.88548\\
4.171	0.885489\\
4.181	0.885494\\
4.191	0.885498\\
4.201	0.885503\\
4.211	0.885512\\
4.221	0.885513\\
4.231	0.885517\\
4.241	0.88552\\
4.251	0.885524\\
4.261	0.885526\\
4.271	0.885529\\
4.281	0.885532\\
4.291	0.885541\\
4.301	0.885548\\
4.311	0.885549\\
4.321	0.885552\\
4.331	0.885554\\
4.341	0.885561\\
4.351	0.885565\\
4.361	0.885568\\
4.371	0.885571\\
4.381	0.885574\\
4.391	0.885577\\
4.401	0.885581\\
4.411	0.885585\\
4.421	0.885589\\
4.431	0.885591\\
4.441	0.885594\\
4.451	0.885598\\
4.461	0.885599\\
4.471	0.8856\\
4.481	0.885602\\
4.491	0.885605\\
4.501	0.885606\\
4.511	0.885611\\
4.521	0.885613\\
4.531	0.885616\\
4.541	0.885617\\
4.551	0.885618\\
4.561	0.885623\\
4.571	0.885624\\
4.581	0.885627\\
4.591	0.885627\\
4.601	0.88563\\
4.611	0.885631\\
4.621	0.885633\\
4.631	0.885636\\
4.641	0.88564\\
4.651	0.885642\\
4.661	0.885643\\
4.671	0.885645\\
4.681	0.885645\\
4.691	0.885645\\
4.701	0.885647\\
4.711	0.885648\\
4.721	0.885649\\
4.731	0.885651\\
4.741	0.885653\\
4.751	0.885654\\
4.761	0.885655\\
4.771	0.885656\\
4.781	0.885656\\
4.791	0.885657\\
4.801	0.885657\\
4.811	0.88566\\
4.821	0.885661\\
4.831	0.885661\\
4.841	0.885664\\
4.851	0.885666\\
4.861	0.885669\\
4.871	0.88567\\
4.881	0.885675\\
4.891	0.885675\\
4.901	0.885676\\
4.911	0.885679\\
4.921	0.88568\\
4.931	0.88568\\
4.941	0.88568\\
4.951	0.88568\\
4.961	0.885682\\
4.971	0.885682\\
4.981	0.885683\\
4.991	0.885683\\
5.001	0.885683\\
5.011	0.885683\\
5.021	0.885684\\
5.031	0.885684\\
5.041	0.885684\\
5.051	0.885686\\
5.061	0.885688\\
5.071	0.885688\\
5.081	0.88569\\
5.091	0.885692\\
5.101	0.885693\\
5.111	0.885693\\
5.121	0.885693\\
5.131	0.885694\\
5.141	0.885694\\
5.151	0.885696\\
5.161	0.885697\\
5.171	0.885697\\
5.181	0.885697\\
5.191	0.885697\\
5.201	0.885697\\
5.211	0.885697\\
5.221	0.885697\\
5.231	0.885698\\
5.241	0.885699\\
5.251	0.885699\\
5.261	0.885699\\
5.271	0.885699\\
5.281	0.885699\\
5.291	0.885701\\
5.301	0.885701\\
5.311	0.885701\\
5.321	0.885701\\
5.331	0.885701\\
5.341	0.885701\\
5.351	0.885702\\
5.361	0.885702\\
5.371	0.885702\\
5.381	0.885703\\
5.391	0.885703\\
5.401	0.885704\\
5.411	0.885704\\
5.421	0.885705\\
5.431	0.885707\\
5.441	0.885707\\
5.451	0.885707\\
5.461	0.885707\\
5.471	0.885708\\
5.481	0.885708\\
5.491	0.885709\\
5.501	0.88571\\
5.511	0.88571\\
5.521	0.88571\\
5.531	0.88571\\
5.541	0.88571\\
5.551	0.885711\\
5.561	0.885711\\
5.571	0.885711\\
5.581	0.885711\\
5.591	0.885711\\
5.601	0.885711\\
5.611	0.885711\\
5.621	0.885711\\
5.631	0.885711\\
5.641	0.885711\\
5.651	0.885711\\
5.661	0.885711\\
5.671	0.885711\\
5.681	0.885711\\
5.691	0.885711\\
5.701	0.885711\\
5.711	0.885711\\
5.721	0.885711\\
5.731	0.885711\\
5.741	0.885711\\
5.751	0.885711\\
5.761	0.885711\\
5.771	0.885711\\
5.781	0.885711\\
5.791	0.885711\\
5.801	0.885711\\
5.811	0.885711\\
5.821	0.885711\\
5.831	0.885711\\
5.841	0.885711\\
5.851	0.885711\\
5.861	0.885711\\
5.871	0.885711\\
5.881	0.885711\\
5.891	0.885711\\
5.901	0.885711\\
5.911	0.885711\\
5.921	0.885711\\
5.931	0.885711\\
5.941	0.885711\\
5.951	0.885712\\
5.961	0.885713\\
5.971	0.885713\\
5.981	0.885713\\
5.991	0.885713\\
6.001	0.885713\\
6.011	0.885713\\
6.021	0.885713\\
6.031	0.885713\\
6.041	0.885713\\
6.051	0.885713\\
6.061	0.885714\\
6.071	0.885714\\
6.081	0.885714\\
6.091	0.885714\\
6.101	0.885714\\
6.111	0.885714\\
6.121	0.885714\\
6.131	0.885714\\
6.141	0.885714\\
6.151	0.885715\\
6.161	0.885715\\
6.171	0.885715\\
6.181	0.885715\\
6.191	0.885715\\
6.201	0.885715\\
6.211	0.885715\\
6.221	0.885716\\
6.231	0.885717\\
6.241	0.885717\\
6.251	0.885717\\
6.261	0.885717\\
6.271	0.885717\\
6.281	0.885717\\
6.291	0.885717\\
6.301	0.885717\\
6.311	0.885717\\
6.321	0.885718\\
6.331	0.885718\\
6.341	0.885718\\
6.351	0.885718\\
6.361	0.885718\\
6.371	0.885719\\
6.381	0.885719\\
6.391	0.885719\\
6.401	0.885719\\
6.411	0.885719\\
6.421	0.885719\\
6.431	0.885719\\
6.441	0.885719\\
6.451	0.885719\\
6.461	0.885719\\
6.471	0.885719\\
6.481	0.885719\\
6.491	0.885719\\
6.501	0.885719\\
6.511	0.885719\\
6.521	0.885719\\
6.531	0.885719\\
6.541	0.885719\\
6.551	0.885719\\
6.561	0.885719\\
6.571	0.885719\\
6.581	0.885719\\
6.591	0.885719\\
6.601	0.885719\\
6.611	0.885719\\
6.621	0.885719\\
6.631	0.885719\\
6.641	0.885719\\
6.651	0.885719\\
6.661	0.885719\\
6.671	0.88572\\
6.681	0.88572\\
6.691	0.88572\\
6.701	0.88572\\
6.711	0.88572\\
6.721	0.88572\\
6.731	0.88572\\
6.741	0.88572\\
6.751	0.88572\\
6.761	0.88572\\
6.771	0.88572\\
6.781	0.88572\\
6.791	0.88572\\
6.801	0.88572\\
6.811	0.88572\\
6.821	0.88572\\
6.831	0.88572\\
6.841	0.88572\\
6.851	0.88572\\
6.861	0.88572\\
6.871	0.88572\\
6.881	0.88572\\
6.891	0.88572\\
6.901	0.88572\\
6.911	0.88572\\
6.921	0.88572\\
6.931	0.88572\\
6.941	0.88572\\
6.951	0.88572\\
6.961	0.88572\\
6.971	0.88572\\
6.981	0.88572\\
6.991	0.88572\\
7.001	0.88572\\
7.011	0.88572\\
7.021	0.88572\\
7.031	0.88572\\
7.041	0.88572\\
7.051	0.88572\\
7.061	0.88572\\
7.071	0.88572\\
7.081	0.88572\\
7.091	0.88572\\
7.101	0.88572\\
7.111	0.88572\\
7.121	0.88572\\
7.131	0.88572\\
7.141	0.88572\\
7.151	0.88572\\
7.161	0.88572\\
7.171	0.88572\\
7.181	0.88572\\
7.191	0.88572\\
7.201	0.88572\\
7.211	0.88572\\
7.221	0.88572\\
7.231	0.88572\\
7.241	0.88572\\
7.251	0.88572\\
7.261	0.88572\\
7.271	0.88572\\
7.281	0.88572\\
7.291	0.88572\\
7.301	0.88572\\
7.311	0.88572\\
7.321	0.88572\\
7.331	0.88572\\
7.341	0.88572\\
7.351	0.88572\\
7.361	0.88572\\
7.371	0.88572\\
7.381	0.88572\\
7.391	0.88572\\
7.401	0.88572\\
7.411	0.88572\\
7.421	0.88572\\
7.431	0.88572\\
7.441	0.88572\\
7.451	0.88572\\
7.461	0.88572\\
7.471	0.88572\\
7.481	0.88572\\
7.491	0.88572\\
7.501	0.88572\\
7.511	0.88572\\
7.521	0.88572\\
7.531	0.88572\\
7.541	0.88572\\
7.551	0.88572\\
7.561	0.88572\\
7.571	0.88572\\
7.581	0.88572\\
7.591	0.88572\\
7.601	0.88572\\
7.611	0.88572\\
7.621	0.88572\\
7.631	0.88572\\
7.641	0.88572\\
7.651	0.88572\\
7.661	0.88572\\
7.671	0.88572\\
7.681	0.88572\\
7.691	0.88572\\
7.701	0.88572\\
7.711	0.88572\\
7.721	0.88572\\
7.731	0.88572\\
7.741	0.88572\\
7.751	0.88572\\
7.761	0.88572\\
7.771	0.88572\\
7.781	0.88572\\
7.791	0.88572\\
7.801	0.88572\\
7.811	0.88572\\
7.821	0.88572\\
7.831	0.88572\\
7.841	0.88572\\
7.851	0.88572\\
7.861	0.88572\\
7.871	0.88572\\
7.881	0.88572\\
7.891	0.88572\\
7.901	0.88572\\
7.911	0.88572\\
7.921	0.88572\\
7.931	0.88572\\
7.941	0.88572\\
7.951	0.88572\\
7.961	0.88572\\
7.971	0.88572\\
7.981	0.88572\\
7.991	0.88572\\
8.001	0.88572\\
8.011	0.88572\\
8.021	0.88572\\
8.031	0.88572\\
8.041	0.88572\\
8.051	0.88572\\
8.061	0.88572\\
8.071	0.88572\\
8.081	0.88572\\
8.091	0.88572\\
8.101	0.88572\\
8.111	0.88572\\
8.121	0.88572\\
8.131	0.88572\\
8.141	0.88572\\
8.151	0.88572\\
8.161	0.88572\\
8.171	0.88572\\
8.181	0.88572\\
8.191	0.88572\\
8.201	0.88572\\
8.211	0.88572\\
8.221	0.88572\\
8.231	0.88572\\
8.241	0.88572\\
8.251	0.88572\\
8.261	0.88572\\
8.271	0.88572\\
8.281	0.88572\\
8.291	0.88572\\
8.301	0.88572\\
8.311	0.88572\\
8.321	0.88572\\
8.331	0.88572\\
8.341	0.88572\\
8.351	0.88572\\
8.361	0.88572\\
8.371	0.88572\\
8.381	0.88572\\
8.391	0.88572\\
8.401	0.88572\\
8.411	0.88572\\
8.421	0.88572\\
8.431	0.88572\\
8.441	0.88572\\
8.451	0.88572\\
8.461	0.88572\\
8.471	0.88572\\
8.481	0.88572\\
8.491	0.88572\\
8.501	0.88572\\
8.511	0.88572\\
8.521	0.88572\\
8.531	0.88572\\
8.541	0.88572\\
8.551	0.88572\\
8.561	0.88572\\
8.571	0.88572\\
8.581	0.88572\\
8.591	0.88572\\
8.601	0.88572\\
8.611	0.88572\\
8.621	0.88572\\
8.631	0.88572\\
8.641	0.88572\\
8.651	0.88572\\
8.661	0.88572\\
8.671	0.88572\\
8.681	0.88572\\
8.691	0.88572\\
8.701	0.88572\\
8.711	0.88572\\
8.721	0.88572\\
8.731	0.88572\\
8.741	0.88572\\
8.751	0.88572\\
8.761	0.88572\\
8.771	0.88572\\
8.781	0.88572\\
8.791	0.88572\\
8.801	0.88572\\
8.811	0.88572\\
8.821	0.88572\\
8.831	0.88572\\
8.841	0.88572\\
8.851	0.88572\\
8.861	0.88572\\
8.871	0.88572\\
8.881	0.88572\\
8.891	0.88572\\
8.901	0.88572\\
8.911	0.88572\\
8.921	0.88572\\
8.931	0.88572\\
8.941	0.88572\\
8.951	0.88572\\
8.961	0.88572\\
8.971	0.88572\\
8.981	0.88572\\
8.991	0.88572\\
9.001	0.88572\\
9.011	0.88572\\
9.021	0.88572\\
9.031	0.88572\\
9.041	0.88572\\
9.051	0.88572\\
9.061	0.88572\\
9.071	0.88572\\
9.081	0.88572\\
9.091	0.88572\\
9.101	0.88572\\
9.111	0.88572\\
9.121	0.88572\\
9.131	0.88572\\
9.141	0.88572\\
9.151	0.88572\\
9.161	0.88572\\
9.171	0.88572\\
9.181	0.88572\\
9.191	0.88572\\
9.201	0.88572\\
9.211	0.88572\\
9.221	0.88572\\
9.231	0.88572\\
9.241	0.88572\\
9.251	0.88572\\
9.261	0.88572\\
9.271	0.88572\\
9.281	0.88572\\
9.291	0.88572\\
9.301	0.88572\\
9.311	0.88572\\
9.321	0.88572\\
9.331	0.88572\\
9.341	0.88572\\
9.351	0.88572\\
9.361	0.88572\\
9.371	0.88572\\
9.381	0.88572\\
9.391	0.88572\\
9.401	0.88572\\
9.411	0.88572\\
9.421	0.88572\\
9.431	0.88572\\
9.441	0.88572\\
9.451	0.88572\\
9.461	0.88572\\
9.471	0.88572\\
9.481	0.88572\\
9.491	0.88572\\
9.501	0.88572\\
9.511	0.88572\\
9.521	0.88572\\
9.531	0.88572\\
9.541	0.88572\\
9.551	0.88572\\
9.561	0.88572\\
9.571	0.88572\\
9.581	0.88572\\
9.591	0.88572\\
9.601	0.88572\\
9.611	0.88572\\
9.621	0.88572\\
9.631	0.88572\\
9.641	0.88572\\
9.651	0.88572\\
9.661	0.88572\\
9.671	0.88572\\
9.681	0.88572\\
9.691	0.88572\\
9.701	0.88572\\
9.711	0.88572\\
9.721	0.88572\\
9.731	0.88572\\
9.741	0.88572\\
9.751	0.88572\\
9.761	0.88572\\
9.771	0.88572\\
9.781	0.88572\\
9.791	0.88572\\
9.801	0.88572\\
9.811	0.88572\\
9.821	0.88572\\
9.831	0.88572\\
9.841	0.88572\\
9.851	0.88572\\
9.861	0.88572\\
9.871	0.88572\\
9.881	0.88572\\
9.891	0.88572\\
9.901	0.88572\\
9.911	0.88572\\
9.921	0.88572\\
9.931	0.88572\\
9.941	0.88572\\
9.951	0.88572\\
9.961	0.88572\\
9.971	0.88572\\
9.981	0.88572\\
9.991	0.88572\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	4e-06\\
0.061	8e-06\\
0.071	1.1e-05\\
0.081	2.4e-05\\
0.091	4.7e-05\\
0.101	8.6e-05\\
0.111	0.000129\\
0.121	0.000197\\
0.131	0.000293\\
0.141	0.000413\\
0.151	0.000587\\
0.161	0.000806\\
0.171	0.001099\\
0.181	0.001434\\
0.191	0.00187\\
0.201	0.002445\\
0.211	0.003061\\
0.221	0.003805\\
0.231	0.004643\\
0.241	0.005592\\
0.251	0.006647\\
0.261	0.007842\\
0.271	0.00916\\
0.281	0.010669\\
0.291	0.012237\\
0.301	0.013969\\
0.311	0.015797\\
0.321	0.017897\\
0.331	0.020176\\
0.341	0.022604\\
0.351	0.025118\\
0.361	0.027741\\
0.371	0.030568\\
0.381	0.033535\\
0.391	0.036717\\
0.401	0.039988\\
0.411	0.043426\\
0.421	0.04693\\
0.431	0.050793\\
0.441	0.054808\\
0.451	0.058716\\
0.461	0.062879\\
0.471	0.067068\\
0.481	0.07153\\
0.491	0.076002\\
0.501	0.080665\\
0.511	0.085464\\
0.521	0.090377\\
0.531	0.095218\\
0.541	0.100164\\
0.551	0.105188\\
0.561	0.110163\\
0.571	0.115344\\
0.581	0.120635\\
0.591	0.126019\\
0.601	0.131443\\
0.611	0.136814\\
0.621	0.14232\\
0.631	0.147838\\
0.641	0.153291\\
0.651	0.158787\\
0.661	0.164351\\
0.671	0.170027\\
0.681	0.175625\\
0.691	0.181182\\
0.701	0.186743\\
0.711	0.192366\\
0.721	0.197896\\
0.731	0.203378\\
0.741	0.209051\\
0.751	0.214575\\
0.761	0.219987\\
0.771	0.22543\\
0.781	0.230886\\
0.791	0.236182\\
0.801	0.24149\\
0.811	0.24676\\
0.821	0.251927\\
0.831	0.257111\\
0.841	0.262081\\
0.851	0.267242\\
0.861	0.272274\\
0.871	0.277296\\
0.881	0.282244\\
0.891	0.287124\\
0.901	0.291959\\
0.911	0.296706\\
0.921	0.301296\\
0.931	0.305896\\
0.941	0.310434\\
0.951	0.314934\\
0.961	0.319356\\
0.971	0.323702\\
0.981	0.3281\\
0.991	0.332363\\
1.001	0.33653\\
1.011	0.340724\\
1.021	0.34473\\
1.031	0.348684\\
1.041	0.352562\\
1.051	0.356471\\
1.061	0.360256\\
1.071	0.363972\\
1.081	0.367757\\
1.091	0.371374\\
1.101	0.374859\\
1.111	0.378239\\
1.121	0.381562\\
1.131	0.384947\\
1.141	0.388307\\
1.151	0.391464\\
1.161	0.394486\\
1.171	0.39762\\
1.181	0.400658\\
1.191	0.403638\\
1.201	0.406581\\
1.211	0.409422\\
1.221	0.412155\\
1.231	0.414893\\
1.241	0.417624\\
1.251	0.420253\\
1.261	0.422835\\
1.271	0.425322\\
1.281	0.427745\\
1.291	0.430196\\
1.301	0.432569\\
1.311	0.43486\\
1.321	0.437187\\
1.331	0.439378\\
1.341	0.441501\\
1.351	0.443633\\
1.361	0.445783\\
1.371	0.44777\\
1.381	0.449753\\
1.391	0.451707\\
1.401	0.453601\\
1.411	0.455448\\
1.421	0.457256\\
1.431	0.459045\\
1.441	0.460827\\
1.451	0.462552\\
1.461	0.464203\\
1.471	0.465813\\
1.481	0.467389\\
1.491	0.468899\\
1.501	0.470369\\
1.511	0.47189\\
1.521	0.4733\\
1.531	0.474677\\
1.541	0.476049\\
1.551	0.477367\\
1.561	0.478703\\
1.571	0.479976\\
1.581	0.481211\\
1.591	0.482428\\
1.601	0.483629\\
1.611	0.484852\\
1.621	0.485953\\
1.631	0.48704\\
1.641	0.488132\\
1.651	0.489271\\
1.661	0.490286\\
1.671	0.491295\\
1.681	0.492203\\
1.691	0.493136\\
1.701	0.494036\\
1.711	0.494976\\
1.721	0.495899\\
1.731	0.496757\\
1.741	0.497555\\
1.751	0.49834\\
1.761	0.499166\\
1.771	0.499948\\
1.781	0.500743\\
1.791	0.50148\\
1.801	0.502183\\
1.811	0.502918\\
1.821	0.503612\\
1.831	0.50429\\
1.841	0.504913\\
1.851	0.505559\\
1.861	0.506164\\
1.871	0.50678\\
1.881	0.507385\\
1.891	0.507934\\
1.901	0.508469\\
1.911	0.509042\\
1.921	0.509606\\
1.931	0.510112\\
1.941	0.510625\\
1.951	0.511198\\
1.961	0.511694\\
1.971	0.512214\\
1.981	0.512701\\
1.991	0.513162\\
2.001	0.51363\\
2.011	0.514073\\
2.021	0.514509\\
2.031	0.514891\\
2.041	0.51532\\
2.051	0.515687\\
2.061	0.516053\\
2.071	0.516442\\
2.081	0.516818\\
2.091	0.517149\\
2.101	0.517522\\
2.111	0.517859\\
2.121	0.518154\\
2.131	0.518483\\
2.141	0.51881\\
2.151	0.519122\\
2.161	0.519407\\
2.171	0.519724\\
2.181	0.519982\\
2.191	0.520242\\
2.201	0.520504\\
2.211	0.520753\\
2.221	0.520996\\
2.231	0.521251\\
2.241	0.521504\\
2.251	0.521744\\
2.261	0.521975\\
2.271	0.522193\\
2.281	0.522407\\
2.291	0.522604\\
2.301	0.522805\\
2.311	0.523005\\
2.321	0.523182\\
2.331	0.523374\\
2.341	0.52358\\
2.351	0.523766\\
2.361	0.523947\\
2.371	0.524121\\
2.381	0.5243\\
2.391	0.524448\\
2.401	0.524602\\
2.411	0.524765\\
2.421	0.524911\\
2.431	0.525083\\
2.441	0.525226\\
2.451	0.525366\\
2.461	0.525507\\
2.471	0.525663\\
2.481	0.525796\\
2.491	0.525928\\
2.501	0.526054\\
2.511	0.526169\\
2.521	0.526278\\
2.531	0.526403\\
2.541	0.526501\\
2.551	0.526595\\
2.561	0.526707\\
2.571	0.526819\\
2.581	0.526914\\
2.591	0.527007\\
2.601	0.5271\\
2.611	0.527175\\
2.621	0.527267\\
2.631	0.527362\\
2.641	0.52745\\
2.651	0.52753\\
2.661	0.527622\\
2.671	0.527689\\
2.681	0.527773\\
2.691	0.527852\\
2.701	0.527912\\
2.711	0.527987\\
2.721	0.528048\\
2.731	0.528121\\
2.741	0.52819\\
2.751	0.528249\\
2.761	0.528315\\
2.771	0.528386\\
2.781	0.528436\\
2.791	0.528498\\
2.801	0.528561\\
2.811	0.528611\\
2.821	0.528663\\
2.831	0.52872\\
2.841	0.52877\\
2.851	0.528821\\
2.861	0.528874\\
2.871	0.528911\\
2.881	0.528962\\
2.891	0.528999\\
2.901	0.529051\\
2.911	0.529107\\
2.921	0.529148\\
2.931	0.529196\\
2.941	0.529233\\
2.951	0.529274\\
2.961	0.529322\\
2.971	0.529351\\
2.981	0.529381\\
2.991	0.52941\\
3.001	0.52943\\
3.011	0.529472\\
3.021	0.529501\\
3.031	0.529539\\
3.041	0.529558\\
3.051	0.529587\\
3.061	0.529621\\
3.071	0.529652\\
3.081	0.529673\\
3.091	0.529695\\
3.101	0.529715\\
3.111	0.529741\\
3.121	0.529768\\
3.131	0.529792\\
3.141	0.529818\\
3.151	0.529843\\
3.161	0.529869\\
3.171	0.5299\\
3.181	0.529918\\
3.191	0.529941\\
3.201	0.529967\\
3.211	0.529984\\
3.221	0.530003\\
3.231	0.530017\\
3.241	0.530036\\
3.251	0.530051\\
3.261	0.530067\\
3.271	0.53008\\
3.281	0.530096\\
3.291	0.530113\\
3.301	0.530128\\
3.311	0.530144\\
3.321	0.530153\\
3.331	0.530167\\
3.341	0.530177\\
3.351	0.530191\\
3.361	0.530209\\
3.371	0.530218\\
3.381	0.53023\\
3.391	0.53024\\
3.401	0.530254\\
3.411	0.530272\\
3.421	0.530282\\
3.431	0.530294\\
3.441	0.530306\\
3.451	0.530318\\
3.461	0.530333\\
3.471	0.530341\\
3.481	0.530351\\
3.491	0.530361\\
3.501	0.530369\\
3.511	0.53038\\
3.521	0.530388\\
3.531	0.530394\\
3.541	0.530402\\
3.551	0.530412\\
3.561	0.530427\\
3.571	0.530438\\
3.581	0.530443\\
3.591	0.530452\\
3.601	0.530454\\
3.611	0.530455\\
3.621	0.53046\\
3.631	0.530463\\
3.641	0.53047\\
3.651	0.530477\\
3.661	0.530483\\
3.671	0.530491\\
3.681	0.5305\\
3.691	0.530501\\
3.701	0.530509\\
3.711	0.530515\\
3.721	0.530518\\
3.731	0.530522\\
3.741	0.530524\\
3.751	0.530529\\
3.761	0.530533\\
3.771	0.530538\\
3.781	0.530542\\
3.791	0.530548\\
3.801	0.530552\\
3.811	0.530556\\
3.821	0.530559\\
3.831	0.530562\\
3.841	0.530564\\
3.851	0.530566\\
3.861	0.53057\\
3.871	0.530573\\
3.881	0.530574\\
3.891	0.530579\\
3.901	0.530582\\
3.911	0.530584\\
3.921	0.530587\\
3.931	0.530589\\
3.941	0.53059\\
3.951	0.530594\\
3.961	0.530596\\
3.971	0.530596\\
3.981	0.530601\\
3.991	0.530601\\
4.001	0.530602\\
4.011	0.530605\\
4.021	0.530606\\
4.031	0.530608\\
4.041	0.530611\\
4.051	0.530613\\
4.061	0.530614\\
4.071	0.530617\\
4.081	0.530617\\
4.091	0.530618\\
4.101	0.530619\\
4.111	0.530619\\
4.121	0.530622\\
4.131	0.530623\\
4.141	0.530625\\
4.151	0.530625\\
4.161	0.530628\\
4.171	0.53063\\
4.181	0.530631\\
4.191	0.530632\\
4.201	0.530632\\
4.211	0.530633\\
4.221	0.530635\\
4.231	0.530636\\
4.241	0.530637\\
4.251	0.530639\\
4.261	0.530639\\
4.271	0.530641\\
4.281	0.530642\\
4.291	0.530646\\
4.301	0.530646\\
4.311	0.530648\\
4.321	0.530649\\
4.331	0.53065\\
4.341	0.530651\\
4.351	0.530653\\
4.361	0.530653\\
4.371	0.530653\\
4.381	0.530653\\
4.391	0.530653\\
4.401	0.530653\\
4.411	0.530653\\
4.421	0.530655\\
4.431	0.530656\\
4.441	0.530656\\
4.451	0.530656\\
4.461	0.530656\\
4.471	0.530657\\
4.481	0.530659\\
4.491	0.530659\\
4.501	0.530659\\
4.511	0.530662\\
4.521	0.530662\\
4.531	0.530662\\
4.541	0.530663\\
4.551	0.530665\\
4.561	0.530665\\
4.571	0.530666\\
4.581	0.530666\\
4.591	0.530666\\
4.601	0.530666\\
4.611	0.530667\\
4.621	0.530667\\
4.631	0.530667\\
4.641	0.530667\\
4.651	0.530669\\
4.661	0.530669\\
4.671	0.530669\\
4.681	0.530669\\
4.691	0.530669\\
4.701	0.530669\\
4.711	0.530669\\
4.721	0.530671\\
4.731	0.530671\\
4.741	0.530671\\
4.751	0.530671\\
4.761	0.530671\\
4.771	0.530671\\
4.781	0.530672\\
4.791	0.530672\\
4.801	0.530672\\
4.811	0.530672\\
4.821	0.530672\\
4.831	0.530673\\
4.841	0.530674\\
4.851	0.530674\\
4.861	0.530675\\
4.871	0.530675\\
4.881	0.530675\\
4.891	0.530675\\
4.901	0.530675\\
4.911	0.530675\\
4.921	0.530675\\
4.931	0.530675\\
4.941	0.530675\\
4.951	0.530675\\
4.961	0.530676\\
4.971	0.530676\\
4.981	0.530676\\
4.991	0.530676\\
5.001	0.530676\\
5.011	0.530677\\
5.021	0.530677\\
5.031	0.530677\\
5.041	0.530677\\
5.051	0.530677\\
5.061	0.530677\\
5.071	0.530677\\
5.081	0.530677\\
5.091	0.530677\\
5.101	0.530677\\
5.111	0.530677\\
5.121	0.530677\\
5.131	0.530677\\
5.141	0.530678\\
5.151	0.530678\\
5.161	0.530678\\
5.171	0.530678\\
5.181	0.530678\\
5.191	0.530678\\
5.201	0.530678\\
5.211	0.530678\\
5.221	0.530678\\
5.231	0.530678\\
5.241	0.530678\\
5.251	0.530678\\
5.261	0.530678\\
5.271	0.530678\\
5.281	0.530678\\
5.291	0.530678\\
5.301	0.530678\\
5.311	0.530678\\
5.321	0.530678\\
5.331	0.530679\\
5.341	0.530679\\
5.351	0.530679\\
5.361	0.530679\\
5.371	0.530679\\
5.381	0.530679\\
5.391	0.530679\\
5.401	0.530679\\
5.411	0.530679\\
5.421	0.530679\\
5.431	0.530679\\
5.441	0.530679\\
5.451	0.530679\\
5.461	0.530679\\
5.471	0.530679\\
5.481	0.530679\\
5.491	0.530679\\
5.501	0.530679\\
5.511	0.530679\\
5.521	0.530679\\
5.531	0.530679\\
5.541	0.530679\\
5.551	0.530679\\
5.561	0.530679\\
5.571	0.530679\\
5.581	0.530679\\
5.591	0.530679\\
5.601	0.530679\\
5.611	0.530679\\
5.621	0.530679\\
5.631	0.530679\\
5.641	0.530679\\
5.651	0.530679\\
5.661	0.530679\\
5.671	0.530679\\
5.681	0.530679\\
5.691	0.53068\\
5.701	0.53068\\
5.711	0.53068\\
5.721	0.53068\\
5.731	0.53068\\
5.741	0.53068\\
5.751	0.53068\\
5.761	0.53068\\
5.771	0.53068\\
5.781	0.53068\\
5.791	0.53068\\
5.801	0.53068\\
5.811	0.53068\\
5.821	0.53068\\
5.831	0.53068\\
5.841	0.53068\\
5.851	0.53068\\
5.861	0.53068\\
5.871	0.53068\\
5.881	0.53068\\
5.891	0.53068\\
5.901	0.53068\\
5.911	0.53068\\
5.921	0.53068\\
5.931	0.53068\\
5.941	0.53068\\
5.951	0.53068\\
5.961	0.53068\\
5.971	0.53068\\
5.981	0.53068\\
5.991	0.53068\\
6.001	0.53068\\
6.011	0.53068\\
6.021	0.53068\\
6.031	0.53068\\
6.041	0.53068\\
6.051	0.53068\\
6.061	0.53068\\
6.071	0.53068\\
6.081	0.53068\\
6.091	0.53068\\
6.101	0.53068\\
6.111	0.53068\\
6.121	0.530681\\
6.131	0.530681\\
6.141	0.530681\\
6.151	0.530681\\
6.161	0.530681\\
6.171	0.530681\\
6.181	0.530681\\
6.191	0.530681\\
6.201	0.530681\\
6.211	0.530681\\
6.221	0.530681\\
6.231	0.530681\\
6.241	0.530681\\
6.251	0.530681\\
6.261	0.530681\\
6.271	0.530681\\
6.281	0.530681\\
6.291	0.530681\\
6.301	0.530681\\
6.311	0.530681\\
6.321	0.530681\\
6.331	0.530681\\
6.341	0.530681\\
6.351	0.530681\\
6.361	0.530681\\
6.371	0.530681\\
6.381	0.530681\\
6.391	0.530681\\
6.401	0.530681\\
6.411	0.530681\\
6.421	0.530681\\
6.431	0.530681\\
6.441	0.530681\\
6.451	0.530681\\
6.461	0.530681\\
6.471	0.530681\\
6.481	0.530681\\
6.491	0.530681\\
6.501	0.530681\\
6.511	0.530681\\
6.521	0.530681\\
6.531	0.530681\\
6.541	0.530681\\
6.551	0.530681\\
6.561	0.530681\\
6.571	0.530681\\
6.581	0.530681\\
6.591	0.530681\\
6.601	0.530681\\
6.611	0.530681\\
6.621	0.530681\\
6.631	0.530681\\
6.641	0.530681\\
6.651	0.530681\\
6.661	0.530681\\
6.671	0.530681\\
6.681	0.530681\\
6.691	0.530681\\
6.701	0.530681\\
6.711	0.530681\\
6.721	0.530681\\
6.731	0.530681\\
6.741	0.530681\\
6.751	0.530681\\
6.761	0.530681\\
6.771	0.530681\\
6.781	0.530681\\
6.791	0.530681\\
6.801	0.530681\\
6.811	0.530681\\
6.821	0.530681\\
6.831	0.530681\\
6.841	0.530681\\
6.851	0.530681\\
6.861	0.530681\\
6.871	0.530681\\
6.881	0.530681\\
6.891	0.530681\\
6.901	0.530681\\
6.911	0.530681\\
6.921	0.530681\\
6.931	0.530681\\
6.941	0.530681\\
6.951	0.530681\\
6.961	0.530681\\
6.971	0.530681\\
6.981	0.530681\\
6.991	0.530681\\
7.001	0.530681\\
7.011	0.530681\\
7.021	0.530681\\
7.031	0.530681\\
7.041	0.530681\\
7.051	0.530681\\
7.061	0.530681\\
7.071	0.530681\\
7.081	0.530681\\
7.091	0.530681\\
7.101	0.530681\\
7.111	0.530681\\
7.121	0.530681\\
7.131	0.530681\\
7.141	0.530681\\
7.151	0.530681\\
7.161	0.530681\\
7.171	0.530681\\
7.181	0.530681\\
7.191	0.530681\\
7.201	0.530681\\
7.211	0.530681\\
7.221	0.530681\\
7.231	0.530681\\
7.241	0.530681\\
7.251	0.530681\\
7.261	0.530681\\
7.271	0.530681\\
7.281	0.530681\\
7.291	0.530681\\
7.301	0.530681\\
7.311	0.530681\\
7.321	0.530681\\
7.331	0.530681\\
7.341	0.530681\\
7.351	0.530681\\
7.361	0.530681\\
7.371	0.530681\\
7.381	0.530681\\
7.391	0.530681\\
7.401	0.530681\\
7.411	0.530681\\
7.421	0.530681\\
7.431	0.530681\\
7.441	0.530681\\
7.451	0.530681\\
7.461	0.530681\\
7.471	0.530681\\
7.481	0.530681\\
7.491	0.530681\\
7.501	0.530681\\
7.511	0.530681\\
7.521	0.530681\\
7.531	0.530681\\
7.541	0.530681\\
7.551	0.530681\\
7.561	0.530681\\
7.571	0.530681\\
7.581	0.530681\\
7.591	0.530681\\
7.601	0.530681\\
7.611	0.530681\\
7.621	0.530681\\
7.631	0.530681\\
7.641	0.530681\\
7.651	0.530681\\
7.661	0.530681\\
7.671	0.530681\\
7.681	0.530681\\
7.691	0.530681\\
7.701	0.530681\\
7.711	0.530681\\
7.721	0.530681\\
7.731	0.530681\\
7.741	0.530681\\
7.751	0.530681\\
7.761	0.530681\\
7.771	0.530681\\
7.781	0.530681\\
7.791	0.530681\\
7.801	0.530681\\
7.811	0.530681\\
7.821	0.530681\\
7.831	0.530681\\
7.841	0.530681\\
7.851	0.530681\\
7.861	0.530681\\
7.871	0.530681\\
7.881	0.530681\\
7.891	0.530681\\
7.901	0.530681\\
7.911	0.530681\\
7.921	0.530681\\
7.931	0.530681\\
7.941	0.530681\\
7.951	0.530681\\
7.961	0.530681\\
7.971	0.530681\\
7.981	0.530681\\
7.991	0.530681\\
8.001	0.530681\\
8.011	0.530681\\
8.021	0.530681\\
8.031	0.530681\\
8.041	0.530681\\
8.051	0.530681\\
8.061	0.530681\\
8.071	0.530681\\
8.081	0.530681\\
8.091	0.530681\\
8.101	0.530681\\
8.111	0.530681\\
8.121	0.530681\\
8.131	0.530681\\
8.141	0.530681\\
8.151	0.530681\\
8.161	0.530681\\
8.171	0.530681\\
8.181	0.530681\\
8.191	0.530681\\
8.201	0.530681\\
8.211	0.530681\\
8.221	0.530681\\
8.231	0.530681\\
8.241	0.530681\\
8.251	0.530681\\
8.261	0.530681\\
8.271	0.530681\\
8.281	0.530681\\
8.291	0.530681\\
8.301	0.530681\\
8.311	0.530681\\
8.321	0.530681\\
8.331	0.530681\\
8.341	0.530681\\
8.351	0.530681\\
8.361	0.530681\\
8.371	0.530681\\
8.381	0.530681\\
8.391	0.530681\\
8.401	0.530681\\
8.411	0.530681\\
8.421	0.530681\\
8.431	0.530681\\
8.441	0.530681\\
8.451	0.530681\\
8.461	0.530681\\
8.471	0.530681\\
8.481	0.530681\\
8.491	0.530681\\
8.501	0.530681\\
8.511	0.530681\\
8.521	0.530681\\
8.531	0.530681\\
8.541	0.530681\\
8.551	0.530681\\
8.561	0.530681\\
8.571	0.530681\\
8.581	0.530681\\
8.591	0.530681\\
8.601	0.530681\\
8.611	0.530681\\
8.621	0.530681\\
8.631	0.530681\\
8.641	0.530681\\
8.651	0.530681\\
8.661	0.530681\\
8.671	0.530681\\
8.681	0.530681\\
8.691	0.530681\\
8.701	0.530681\\
8.711	0.530681\\
8.721	0.530681\\
8.731	0.530681\\
8.741	0.530681\\
8.751	0.530681\\
8.761	0.530681\\
8.771	0.530681\\
8.781	0.530681\\
8.791	0.530681\\
8.801	0.530681\\
8.811	0.530681\\
8.821	0.530681\\
8.831	0.530681\\
8.841	0.530681\\
8.851	0.530681\\
8.861	0.530681\\
8.871	0.530681\\
8.881	0.530681\\
8.891	0.530681\\
8.901	0.530681\\
8.911	0.530681\\
8.921	0.530681\\
8.931	0.530681\\
8.941	0.530681\\
8.951	0.530681\\
8.961	0.530681\\
8.971	0.530681\\
8.981	0.530681\\
8.991	0.530681\\
9.001	0.530681\\
9.011	0.530681\\
9.021	0.530681\\
9.031	0.530681\\
9.041	0.530681\\
9.051	0.530681\\
9.061	0.530681\\
9.071	0.530681\\
9.081	0.530681\\
9.091	0.530681\\
9.101	0.530681\\
9.111	0.530681\\
9.121	0.530681\\
9.131	0.530681\\
9.141	0.530681\\
9.151	0.530681\\
9.161	0.530681\\
9.171	0.530681\\
9.181	0.530681\\
9.191	0.530681\\
9.201	0.530681\\
9.211	0.530681\\
9.221	0.530681\\
9.231	0.530681\\
9.241	0.530681\\
9.251	0.530681\\
9.261	0.530681\\
9.271	0.530681\\
9.281	0.530681\\
9.291	0.530681\\
9.301	0.530681\\
9.311	0.530681\\
9.321	0.530681\\
9.331	0.530681\\
9.341	0.530681\\
9.351	0.530681\\
9.361	0.530681\\
9.371	0.530681\\
9.381	0.530681\\
9.391	0.530681\\
9.401	0.530681\\
9.411	0.530681\\
9.421	0.530681\\
9.431	0.530681\\
9.441	0.530681\\
9.451	0.530681\\
9.461	0.530681\\
9.471	0.530681\\
9.481	0.530681\\
9.491	0.530681\\
9.501	0.530681\\
9.511	0.530681\\
9.521	0.530681\\
9.531	0.530681\\
9.541	0.530681\\
9.551	0.530681\\
9.561	0.530681\\
9.571	0.530681\\
9.581	0.530681\\
9.591	0.530681\\
9.601	0.530681\\
9.611	0.530681\\
9.621	0.530681\\
9.631	0.530681\\
9.641	0.530681\\
9.651	0.530681\\
9.661	0.530681\\
9.671	0.530681\\
9.681	0.530681\\
9.691	0.530681\\
9.701	0.530681\\
9.711	0.530681\\
9.721	0.530681\\
9.731	0.530681\\
9.741	0.530681\\
9.751	0.530681\\
9.761	0.530681\\
9.771	0.530681\\
9.781	0.530681\\
9.791	0.530681\\
9.801	0.530681\\
9.811	0.530681\\
9.821	0.530681\\
9.831	0.530681\\
9.841	0.530681\\
9.851	0.530681\\
9.861	0.530681\\
9.871	0.530681\\
9.881	0.530681\\
9.891	0.530681\\
9.901	0.530681\\
9.911	0.530681\\
9.921	0.530681\\
9.931	0.530681\\
9.941	0.530681\\
9.951	0.530681\\
9.961	0.530681\\
9.971	0.530681\\
9.981	0.530681\\
9.991	0.530681\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_inf_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=violet, densely dashed, mark=triangle, mark repeat=20, mark options={solid}, mark phase=12]
table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	1e-06\\
0.061	1e-06\\
0.071	1e-06\\
0.081	8e-06\\
0.091	1.4e-05\\
0.101	1.9e-05\\
0.111	2.7e-05\\
0.121	4.2e-05\\
0.131	6.1e-05\\
0.141	8.3e-05\\
0.151	0.000107\\
0.161	0.000141\\
0.171	0.00018\\
0.181	0.000225\\
0.191	0.000266\\
0.201	0.000333\\
0.211	0.000396\\
0.221	0.000461\\
0.231	0.000537\\
0.241	0.00063\\
0.251	0.000722\\
0.261	0.000826\\
0.271	0.000959\\
0.281	0.001095\\
0.291	0.001236\\
0.301	0.001409\\
0.311	0.001602\\
0.321	0.001807\\
0.331	0.002018\\
0.341	0.002243\\
0.351	0.002505\\
0.361	0.002746\\
0.371	0.003004\\
0.381	0.003286\\
0.391	0.003602\\
0.401	0.003913\\
0.411	0.004248\\
0.421	0.004618\\
0.431	0.005016\\
0.441	0.005436\\
0.451	0.005892\\
0.461	0.006323\\
0.471	0.006812\\
0.481	0.007316\\
0.491	0.007859\\
0.501	0.008408\\
0.511	0.00896\\
0.521	0.009534\\
0.531	0.010192\\
0.541	0.010806\\
0.551	0.011488\\
0.561	0.012163\\
0.571	0.012838\\
0.581	0.013599\\
0.591	0.014409\\
0.601	0.01522\\
0.611	0.016061\\
0.621	0.016952\\
0.631	0.017816\\
0.641	0.01873\\
0.651	0.019669\\
0.661	0.020623\\
0.671	0.021568\\
0.681	0.022626\\
0.691	0.023644\\
0.701	0.0247\\
0.711	0.025821\\
0.721	0.026955\\
0.731	0.028079\\
0.741	0.029317\\
0.751	0.030469\\
0.761	0.03171\\
0.771	0.033001\\
0.781	0.034304\\
0.791	0.035621\\
0.801	0.037047\\
0.811	0.038452\\
0.821	0.039851\\
0.831	0.041331\\
0.841	0.042866\\
0.851	0.044412\\
0.861	0.045934\\
0.871	0.047438\\
0.881	0.049051\\
0.891	0.050688\\
0.901	0.052374\\
0.911	0.054034\\
0.921	0.055707\\
0.931	0.057442\\
0.941	0.059194\\
0.951	0.060888\\
0.961	0.062664\\
0.971	0.064464\\
0.981	0.066231\\
0.991	0.068195\\
1.001	0.070019\\
1.011	0.071894\\
1.021	0.073848\\
1.031	0.075826\\
1.041	0.077851\\
1.051	0.079854\\
1.061	0.081914\\
1.071	0.084013\\
1.081	0.086076\\
1.091	0.088218\\
1.101	0.090449\\
1.111	0.092522\\
1.121	0.094716\\
1.131	0.096957\\
1.141	0.099138\\
1.151	0.10152\\
1.161	0.103784\\
1.171	0.106016\\
1.181	0.108294\\
1.191	0.11067\\
1.201	0.113054\\
1.211	0.115432\\
1.221	0.117843\\
1.231	0.120274\\
1.241	0.122755\\
1.251	0.125153\\
1.261	0.127699\\
1.271	0.130195\\
1.281	0.132673\\
1.291	0.135219\\
1.301	0.137799\\
1.311	0.140304\\
1.321	0.142865\\
1.331	0.145529\\
1.341	0.148149\\
1.351	0.150795\\
1.361	0.15341\\
1.371	0.156114\\
1.381	0.15884\\
1.391	0.161592\\
1.401	0.164293\\
1.411	0.166972\\
1.421	0.16969\\
1.431	0.172451\\
1.441	0.175138\\
1.451	0.177988\\
1.461	0.180736\\
1.471	0.183476\\
1.481	0.186276\\
1.491	0.189099\\
1.501	0.191871\\
1.511	0.194714\\
1.521	0.197548\\
1.531	0.200453\\
1.541	0.203345\\
1.551	0.206261\\
1.561	0.209078\\
1.571	0.211969\\
1.581	0.214906\\
1.591	0.217754\\
1.601	0.220698\\
1.611	0.223623\\
1.621	0.226522\\
1.631	0.229521\\
1.641	0.232552\\
1.651	0.235528\\
1.661	0.238494\\
1.671	0.241429\\
1.681	0.244366\\
1.691	0.247332\\
1.701	0.250239\\
1.711	0.253268\\
1.721	0.256216\\
1.731	0.259126\\
1.741	0.26224\\
1.751	0.265116\\
1.761	0.268126\\
1.771	0.271157\\
1.781	0.274302\\
1.791	0.277364\\
1.801	0.280309\\
1.811	0.283283\\
1.821	0.28635\\
1.831	0.289359\\
1.841	0.292395\\
1.851	0.295444\\
1.861	0.298487\\
1.871	0.301548\\
1.881	0.30453\\
1.891	0.307649\\
1.901	0.310621\\
1.911	0.313617\\
1.921	0.316639\\
1.931	0.319666\\
1.941	0.322795\\
1.951	0.325964\\
1.961	0.329081\\
1.971	0.332103\\
1.981	0.335194\\
1.991	0.338268\\
2.001	0.34135\\
2.011	0.344381\\
2.021	0.347462\\
2.031	0.350493\\
2.041	0.35355\\
2.051	0.356515\\
2.061	0.359542\\
2.071	0.362545\\
2.081	0.365563\\
2.091	0.368616\\
2.101	0.371643\\
2.111	0.374685\\
2.121	0.377593\\
2.131	0.380642\\
2.141	0.383616\\
2.151	0.386599\\
2.161	0.389563\\
2.171	0.392507\\
2.181	0.395463\\
2.191	0.398356\\
2.201	0.401338\\
2.211	0.40426\\
2.221	0.40723\\
2.231	0.410187\\
2.241	0.412996\\
2.251	0.415936\\
2.261	0.418799\\
2.271	0.421744\\
2.281	0.42468\\
2.291	0.427491\\
2.301	0.43032\\
2.311	0.433154\\
2.321	0.436065\\
2.331	0.438898\\
2.341	0.441731\\
2.351	0.444514\\
2.361	0.447507\\
2.371	0.450298\\
2.381	0.452997\\
2.391	0.455792\\
2.401	0.458582\\
2.411	0.461271\\
2.421	0.464215\\
2.431	0.466998\\
2.441	0.469838\\
2.451	0.472616\\
2.461	0.475357\\
2.471	0.478133\\
2.481	0.480836\\
2.491	0.483548\\
2.501	0.486265\\
2.511	0.488976\\
2.521	0.491652\\
2.531	0.494296\\
2.541	0.496986\\
2.551	0.499716\\
2.561	0.50235\\
2.571	0.505009\\
2.581	0.507646\\
2.591	0.510212\\
2.601	0.512793\\
2.611	0.515426\\
2.621	0.51797\\
2.631	0.520563\\
2.641	0.523152\\
2.651	0.525776\\
2.661	0.528349\\
2.671	0.530918\\
2.681	0.533382\\
2.691	0.535917\\
2.701	0.538449\\
2.711	0.540986\\
2.721	0.543579\\
2.731	0.546067\\
2.741	0.548594\\
2.751	0.551022\\
2.761	0.553439\\
2.771	0.5559\\
2.781	0.558393\\
2.791	0.560836\\
2.801	0.563343\\
2.811	0.565813\\
2.821	0.568207\\
2.831	0.570619\\
2.841	0.572959\\
2.851	0.575273\\
2.861	0.577529\\
2.871	0.579874\\
2.881	0.582144\\
2.891	0.584434\\
2.901	0.586727\\
2.911	0.588985\\
2.921	0.591295\\
2.931	0.593642\\
2.941	0.596026\\
2.951	0.598219\\
2.961	0.600496\\
2.971	0.6028\\
2.981	0.604978\\
2.991	0.607276\\
3.001	0.609535\\
3.011	0.611775\\
3.021	0.614024\\
3.031	0.616132\\
3.041	0.618362\\
3.051	0.620633\\
3.061	0.622702\\
3.071	0.624845\\
3.081	0.627009\\
3.091	0.629116\\
3.101	0.631198\\
3.111	0.633286\\
3.121	0.635428\\
3.131	0.637493\\
3.141	0.639657\\
3.151	0.641703\\
3.161	0.64372\\
3.171	0.645731\\
3.181	0.647685\\
3.191	0.649763\\
3.201	0.651811\\
3.211	0.653854\\
3.221	0.655802\\
3.231	0.657794\\
3.241	0.659747\\
3.251	0.661773\\
3.261	0.66371\\
3.271	0.665632\\
3.281	0.667588\\
3.291	0.66955\\
3.301	0.671449\\
3.311	0.673346\\
3.321	0.675281\\
3.331	0.677161\\
3.341	0.679068\\
3.351	0.680879\\
3.361	0.682764\\
3.371	0.684687\\
3.381	0.686575\\
3.391	0.688356\\
3.401	0.690179\\
3.411	0.691926\\
3.421	0.693674\\
3.431	0.695413\\
3.441	0.697175\\
3.451	0.698907\\
3.461	0.700732\\
3.471	0.70246\\
3.481	0.70425\\
3.491	0.706035\\
3.501	0.707721\\
3.511	0.709494\\
3.521	0.71122\\
3.531	0.712813\\
3.541	0.714487\\
3.551	0.716176\\
3.561	0.717863\\
3.571	0.719459\\
3.581	0.721084\\
3.591	0.722725\\
3.601	0.724304\\
3.611	0.725931\\
3.621	0.727598\\
3.631	0.729164\\
3.641	0.730727\\
3.651	0.732287\\
3.661	0.733807\\
3.671	0.735257\\
3.681	0.736794\\
3.691	0.738343\\
3.701	0.739841\\
3.711	0.741324\\
3.721	0.742877\\
3.731	0.744382\\
3.741	0.745885\\
3.751	0.747421\\
3.761	0.748985\\
3.771	0.75051\\
3.781	0.751952\\
3.791	0.753368\\
3.801	0.754787\\
3.811	0.75622\\
3.821	0.75758\\
3.831	0.759042\\
3.841	0.760412\\
3.851	0.761788\\
3.861	0.763195\\
3.871	0.76454\\
3.881	0.76594\\
3.891	0.767256\\
3.901	0.768662\\
3.911	0.77004\\
3.921	0.77138\\
3.931	0.772738\\
3.941	0.774065\\
3.951	0.775364\\
3.961	0.776625\\
3.971	0.777902\\
3.981	0.779195\\
3.991	0.780471\\
4.001	0.781696\\
4.011	0.782866\\
4.021	0.784165\\
4.031	0.785477\\
4.041	0.786733\\
4.051	0.787924\\
4.061	0.789148\\
4.071	0.790436\\
4.081	0.791631\\
4.091	0.792892\\
4.101	0.794087\\
4.111	0.795267\\
4.121	0.79649\\
4.131	0.797695\\
4.141	0.798862\\
4.151	0.799984\\
4.161	0.80113\\
4.171	0.802317\\
4.181	0.80347\\
4.191	0.804609\\
4.201	0.805733\\
4.211	0.80689\\
4.221	0.808017\\
4.231	0.809131\\
4.241	0.810181\\
4.251	0.811289\\
4.261	0.81239\\
4.271	0.813456\\
4.281	0.814529\\
4.291	0.815557\\
4.301	0.816595\\
4.311	0.817619\\
4.321	0.818636\\
4.331	0.819692\\
4.341	0.820672\\
4.351	0.821736\\
4.361	0.822715\\
4.371	0.823759\\
4.381	0.82474\\
4.391	0.825714\\
4.401	0.826737\\
4.411	0.827693\\
4.421	0.828629\\
4.431	0.829612\\
4.441	0.830541\\
4.451	0.831512\\
4.461	0.832432\\
4.471	0.833321\\
4.481	0.834282\\
4.491	0.835193\\
4.501	0.836152\\
4.511	0.83708\\
4.521	0.838025\\
4.531	0.838955\\
4.541	0.839843\\
4.551	0.840771\\
4.561	0.841681\\
4.571	0.842585\\
4.581	0.843459\\
4.591	0.844374\\
4.601	0.845223\\
4.611	0.846072\\
4.621	0.846878\\
4.631	0.847782\\
4.641	0.848598\\
4.651	0.849443\\
4.661	0.850273\\
4.671	0.851123\\
4.681	0.851903\\
4.691	0.85273\\
4.701	0.853545\\
4.711	0.854374\\
4.721	0.855135\\
4.731	0.855926\\
4.741	0.856709\\
4.751	0.857507\\
4.761	0.858224\\
4.771	0.859024\\
4.781	0.859771\\
4.791	0.860545\\
4.801	0.861295\\
4.811	0.862002\\
4.821	0.86271\\
4.831	0.863424\\
4.841	0.864131\\
4.851	0.864853\\
4.861	0.865583\\
4.871	0.866288\\
4.881	0.867032\\
4.891	0.867759\\
4.901	0.868451\\
4.911	0.869156\\
4.921	0.869804\\
4.931	0.870507\\
4.941	0.871211\\
4.951	0.871864\\
4.961	0.872604\\
4.971	0.873277\\
4.981	0.873957\\
4.991	0.874609\\
5.001	0.875303\\
5.011	0.875974\\
5.021	0.876607\\
5.031	0.877283\\
5.041	0.877943\\
5.051	0.878552\\
5.061	0.879172\\
5.071	0.879819\\
5.081	0.880453\\
5.091	0.881077\\
5.101	0.881678\\
5.111	0.882283\\
5.121	0.882916\\
5.131	0.883535\\
5.141	0.884149\\
5.151	0.884799\\
5.161	0.885385\\
5.171	0.886001\\
5.181	0.886625\\
5.191	0.887253\\
5.201	0.887808\\
5.211	0.888372\\
5.221	0.888943\\
5.231	0.889485\\
5.241	0.890069\\
5.251	0.890658\\
5.261	0.891233\\
5.271	0.891758\\
5.281	0.892343\\
5.291	0.892872\\
5.301	0.893425\\
5.311	0.893965\\
5.321	0.894521\\
5.331	0.895085\\
5.341	0.895627\\
5.351	0.896128\\
5.361	0.896642\\
5.371	0.897158\\
5.381	0.89767\\
5.391	0.898181\\
5.401	0.898673\\
5.411	0.899153\\
5.421	0.899641\\
5.431	0.900161\\
5.441	0.900679\\
5.451	0.901207\\
5.461	0.9017\\
5.471	0.902199\\
5.481	0.902673\\
5.491	0.903159\\
5.501	0.90366\\
5.511	0.904093\\
5.521	0.904597\\
5.531	0.905067\\
5.541	0.905579\\
5.551	0.906038\\
5.561	0.906472\\
5.571	0.906959\\
5.581	0.907447\\
5.591	0.907893\\
5.601	0.908329\\
5.611	0.908784\\
5.621	0.909237\\
5.631	0.909683\\
5.641	0.910155\\
5.651	0.910582\\
5.661	0.911009\\
5.671	0.911458\\
5.681	0.911877\\
5.691	0.912268\\
5.701	0.912697\\
5.711	0.913123\\
5.721	0.913518\\
5.731	0.913915\\
5.741	0.914338\\
5.751	0.914739\\
5.761	0.915159\\
5.771	0.915572\\
5.781	0.915977\\
5.791	0.916362\\
5.801	0.91678\\
5.811	0.917201\\
5.821	0.917596\\
5.831	0.917961\\
5.841	0.918355\\
5.851	0.918777\\
5.861	0.919144\\
5.871	0.919505\\
5.881	0.919869\\
5.891	0.920238\\
5.901	0.920603\\
5.911	0.920969\\
5.921	0.921339\\
5.931	0.921718\\
5.941	0.922063\\
5.951	0.922397\\
5.961	0.922732\\
5.971	0.923072\\
5.981	0.923451\\
5.991	0.923821\\
6.001	0.924141\\
6.011	0.924492\\
6.021	0.924846\\
6.031	0.925166\\
6.041	0.925477\\
6.051	0.925808\\
6.061	0.926101\\
6.071	0.926468\\
6.081	0.92681\\
6.091	0.927133\\
6.101	0.927484\\
6.111	0.927801\\
6.121	0.928154\\
6.131	0.928496\\
6.141	0.928829\\
6.151	0.929133\\
6.161	0.929468\\
6.171	0.929774\\
6.181	0.930099\\
6.191	0.930394\\
6.201	0.93069\\
6.211	0.931005\\
6.221	0.931303\\
6.231	0.931599\\
6.241	0.931897\\
6.251	0.932218\\
6.261	0.932494\\
6.271	0.932788\\
6.281	0.933075\\
6.291	0.933347\\
6.301	0.933644\\
6.311	0.933933\\
6.321	0.934261\\
6.331	0.934523\\
6.341	0.934792\\
6.351	0.935044\\
6.361	0.935309\\
6.371	0.935597\\
6.381	0.93591\\
6.391	0.936177\\
6.401	0.936447\\
6.411	0.936733\\
6.421	0.936985\\
6.431	0.937224\\
6.441	0.937488\\
6.451	0.937758\\
6.461	0.938\\
6.471	0.938263\\
6.481	0.93851\\
6.491	0.938791\\
6.501	0.93904\\
6.511	0.939281\\
6.521	0.939541\\
6.531	0.939784\\
6.541	0.940032\\
6.551	0.940253\\
6.561	0.940494\\
6.571	0.940721\\
6.581	0.940959\\
6.591	0.941227\\
6.601	0.941451\\
6.611	0.941682\\
6.621	0.941905\\
6.631	0.942143\\
6.641	0.94239\\
6.651	0.942615\\
6.661	0.942841\\
6.671	0.943071\\
6.681	0.943296\\
6.691	0.943533\\
6.701	0.943751\\
6.711	0.943963\\
6.721	0.944175\\
6.731	0.944367\\
6.741	0.944579\\
6.751	0.944769\\
6.761	0.944986\\
6.771	0.94521\\
6.781	0.945426\\
6.791	0.945637\\
6.801	0.945839\\
6.811	0.946017\\
6.821	0.946207\\
6.831	0.946429\\
6.841	0.946636\\
6.851	0.946851\\
6.861	0.947044\\
6.871	0.947246\\
6.881	0.947448\\
6.891	0.947607\\
6.901	0.947811\\
6.911	0.947986\\
6.921	0.948178\\
6.931	0.948365\\
6.941	0.948553\\
6.951	0.948718\\
6.961	0.94889\\
6.971	0.949078\\
6.981	0.94929\\
6.991	0.9495\\
7.001	0.949689\\
7.011	0.949889\\
7.021	0.950079\\
7.031	0.950262\\
7.041	0.950446\\
7.051	0.950647\\
7.061	0.950825\\
7.071	0.951007\\
7.081	0.951192\\
7.091	0.951374\\
7.101	0.951536\\
7.111	0.951715\\
7.121	0.951881\\
7.131	0.952038\\
7.141	0.952216\\
7.151	0.952372\\
7.161	0.952561\\
7.171	0.952728\\
7.181	0.952898\\
7.191	0.953077\\
7.201	0.953244\\
7.211	0.953409\\
7.221	0.953582\\
7.231	0.953739\\
7.241	0.953884\\
7.251	0.954058\\
7.261	0.954207\\
7.271	0.954337\\
7.281	0.954502\\
7.291	0.95466\\
7.301	0.954785\\
7.311	0.954936\\
7.321	0.955083\\
7.331	0.955217\\
7.341	0.955349\\
7.351	0.955503\\
7.361	0.955653\\
7.371	0.955772\\
7.381	0.955918\\
7.391	0.956053\\
7.401	0.956195\\
7.411	0.956335\\
7.421	0.956486\\
7.431	0.956621\\
7.441	0.956762\\
7.451	0.956918\\
7.461	0.957061\\
7.471	0.957199\\
7.481	0.957345\\
7.491	0.957501\\
7.501	0.957642\\
7.511	0.957754\\
7.521	0.957889\\
7.531	0.958037\\
7.541	0.958159\\
7.551	0.958304\\
7.561	0.958446\\
7.571	0.958589\\
7.581	0.958748\\
7.591	0.958874\\
7.601	0.958989\\
7.611	0.959111\\
7.621	0.959265\\
7.631	0.959398\\
7.641	0.959527\\
7.651	0.959659\\
7.661	0.959789\\
7.671	0.959911\\
7.681	0.960029\\
7.691	0.960152\\
7.701	0.960278\\
7.711	0.96039\\
7.721	0.960529\\
7.731	0.960651\\
7.741	0.960773\\
7.751	0.960891\\
7.761	0.961021\\
7.771	0.961129\\
7.781	0.961254\\
7.791	0.96138\\
7.801	0.961502\\
7.811	0.961608\\
7.821	0.961734\\
7.831	0.961839\\
7.841	0.961945\\
7.851	0.962062\\
7.861	0.96218\\
7.871	0.962271\\
7.881	0.962365\\
7.891	0.962453\\
7.901	0.962572\\
7.911	0.962664\\
7.921	0.962749\\
7.931	0.962848\\
7.941	0.96296\\
7.951	0.963066\\
7.961	0.963168\\
7.971	0.963281\\
7.981	0.963369\\
7.991	0.963458\\
8.001	0.963565\\
8.011	0.963676\\
8.021	0.963762\\
8.031	0.963856\\
8.041	0.963956\\
8.051	0.964064\\
8.061	0.96417\\
8.071	0.964275\\
8.081	0.964364\\
8.091	0.964471\\
8.101	0.964557\\
8.111	0.964662\\
8.121	0.964758\\
8.131	0.964859\\
8.141	0.964969\\
8.151	0.965058\\
8.161	0.965137\\
8.171	0.96523\\
8.181	0.965318\\
8.191	0.965411\\
8.201	0.965488\\
8.211	0.965565\\
8.221	0.965648\\
8.231	0.965754\\
8.241	0.965842\\
8.251	0.965923\\
8.261	0.966015\\
8.271	0.966103\\
8.281	0.966197\\
8.291	0.966268\\
8.301	0.966332\\
8.311	0.966427\\
8.321	0.966525\\
8.331	0.96662\\
8.341	0.966702\\
8.351	0.96678\\
8.361	0.966873\\
8.371	0.966962\\
8.381	0.967039\\
8.391	0.967111\\
8.401	0.967204\\
8.411	0.96729\\
8.421	0.967367\\
8.431	0.967449\\
8.441	0.967537\\
8.451	0.967623\\
8.461	0.967702\\
8.471	0.967792\\
8.481	0.967861\\
8.491	0.967929\\
8.501	0.968009\\
8.511	0.968092\\
8.521	0.968155\\
8.531	0.968217\\
8.541	0.968283\\
8.551	0.968356\\
8.561	0.968433\\
8.571	0.968516\\
8.581	0.968611\\
8.591	0.968699\\
8.601	0.968774\\
8.611	0.968846\\
8.621	0.968936\\
8.631	0.969011\\
8.641	0.969099\\
8.651	0.96917\\
8.661	0.969259\\
8.671	0.96932\\
8.681	0.969393\\
8.691	0.969468\\
8.701	0.969524\\
8.711	0.969598\\
8.721	0.969666\\
8.731	0.969741\\
8.741	0.969819\\
8.751	0.969878\\
8.761	0.969937\\
8.771	0.970008\\
8.781	0.970072\\
8.791	0.970129\\
8.801	0.970208\\
8.811	0.970268\\
8.821	0.970337\\
8.831	0.970404\\
8.841	0.97047\\
8.851	0.970541\\
8.861	0.970607\\
8.871	0.970663\\
8.881	0.970722\\
8.891	0.970789\\
8.901	0.970853\\
8.911	0.970919\\
8.921	0.970972\\
8.931	0.971028\\
8.941	0.971085\\
8.951	0.971135\\
8.961	0.971205\\
8.971	0.971256\\
8.981	0.971307\\
8.991	0.971375\\
9.001	0.971439\\
9.011	0.971495\\
9.021	0.97155\\
9.031	0.971611\\
9.041	0.971662\\
9.051	0.971719\\
9.061	0.971768\\
9.071	0.971826\\
9.081	0.971885\\
9.091	0.971938\\
9.101	0.971988\\
9.111	0.972043\\
9.121	0.972099\\
9.131	0.972163\\
9.141	0.972221\\
9.151	0.97227\\
9.161	0.972332\\
9.171	0.972381\\
9.181	0.972447\\
9.191	0.972506\\
9.201	0.97257\\
9.211	0.972633\\
9.221	0.972682\\
9.231	0.972749\\
9.241	0.972795\\
9.251	0.972838\\
9.261	0.972898\\
9.271	0.972941\\
9.281	0.973005\\
9.291	0.973058\\
9.301	0.973099\\
9.311	0.973136\\
9.321	0.973192\\
9.331	0.973238\\
9.341	0.973275\\
9.351	0.973316\\
9.361	0.973363\\
9.371	0.973404\\
9.381	0.973448\\
9.391	0.973493\\
9.401	0.973538\\
9.411	0.973596\\
9.421	0.973636\\
9.431	0.973688\\
9.441	0.973734\\
9.451	0.973778\\
9.461	0.97382\\
9.471	0.973883\\
9.481	0.973945\\
9.491	0.97399\\
9.501	0.974045\\
9.511	0.974082\\
9.521	0.974127\\
9.531	0.974169\\
9.541	0.97421\\
9.551	0.97425\\
9.561	0.974292\\
9.571	0.974334\\
9.581	0.974392\\
9.591	0.974436\\
9.601	0.974487\\
9.611	0.974532\\
9.621	0.974575\\
9.631	0.974617\\
9.641	0.974653\\
9.651	0.974696\\
9.661	0.974732\\
9.671	0.974786\\
9.681	0.974834\\
9.691	0.974876\\
9.701	0.974925\\
9.711	0.974968\\
9.721	0.975017\\
9.731	0.975055\\
9.741	0.975098\\
9.751	0.975138\\
9.761	0.975176\\
9.771	0.975223\\
9.781	0.97527\\
9.791	0.975301\\
9.801	0.975344\\
9.811	0.97538\\
9.821	0.975428\\
9.831	0.975469\\
9.841	0.975507\\
9.851	0.975544\\
9.861	0.975603\\
9.871	0.975643\\
9.881	0.975685\\
9.891	0.975726\\
9.901	0.97577\\
9.911	0.975799\\
9.921	0.975825\\
9.931	0.975867\\
9.941	0.975897\\
9.951	0.975942\\
9.961	0.975985\\
9.971	0.976023\\
9.981	0.976052\\
9.991	0.976089\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	7e-06\\
0.101	8e-06\\
0.111	1.4e-05\\
0.121	2.1e-05\\
0.131	3.1e-05\\
0.141	4e-05\\
0.151	5.4e-05\\
0.161	7.3e-05\\
0.171	9.4e-05\\
0.181	0.000117\\
0.191	0.000144\\
0.201	0.000188\\
0.211	0.000217\\
0.221	0.000273\\
0.231	0.000323\\
0.241	0.000392\\
0.251	0.000484\\
0.261	0.000575\\
0.271	0.000672\\
0.281	0.00078\\
0.291	0.000892\\
0.301	0.001031\\
0.311	0.001201\\
0.321	0.001352\\
0.331	0.001556\\
0.341	0.001765\\
0.351	0.00198\\
0.361	0.002222\\
0.371	0.0025\\
0.381	0.002794\\
0.391	0.003112\\
0.401	0.003471\\
0.411	0.003834\\
0.421	0.004187\\
0.431	0.004598\\
0.441	0.00503\\
0.451	0.005482\\
0.461	0.006\\
0.471	0.006565\\
0.481	0.007114\\
0.491	0.007694\\
0.501	0.008376\\
0.511	0.009052\\
0.521	0.009743\\
0.531	0.01049\\
0.541	0.011334\\
0.551	0.012136\\
0.561	0.012981\\
0.571	0.013924\\
0.581	0.014731\\
0.591	0.015713\\
0.601	0.016653\\
0.611	0.017619\\
0.621	0.018679\\
0.631	0.019752\\
0.641	0.020915\\
0.651	0.022118\\
0.661	0.023326\\
0.671	0.024564\\
0.681	0.025809\\
0.691	0.027197\\
0.701	0.028554\\
0.711	0.029914\\
0.721	0.03139\\
0.731	0.032857\\
0.741	0.034429\\
0.751	0.035952\\
0.761	0.037549\\
0.771	0.039269\\
0.781	0.040974\\
0.791	0.042709\\
0.801	0.044463\\
0.811	0.046317\\
0.821	0.048166\\
0.831	0.050098\\
0.841	0.05208\\
0.851	0.054121\\
0.861	0.056195\\
0.871	0.058282\\
0.881	0.0604\\
0.891	0.062539\\
0.901	0.064794\\
0.911	0.067007\\
0.921	0.069253\\
0.931	0.0715\\
0.941	0.073783\\
0.951	0.076156\\
0.961	0.078556\\
0.971	0.081103\\
0.981	0.083695\\
0.991	0.086192\\
1.001	0.08879\\
1.011	0.091399\\
1.021	0.093982\\
1.031	0.096591\\
1.041	0.099208\\
1.051	0.101999\\
1.061	0.104706\\
1.071	0.107502\\
1.081	0.110282\\
1.091	0.113217\\
1.101	0.116073\\
1.111	0.118968\\
1.121	0.121857\\
1.131	0.124779\\
1.141	0.127701\\
1.151	0.130708\\
1.161	0.133796\\
1.171	0.136784\\
1.181	0.139875\\
1.191	0.142869\\
1.201	0.145941\\
1.211	0.149106\\
1.221	0.152277\\
1.231	0.155494\\
1.241	0.158679\\
1.251	0.162011\\
1.261	0.165325\\
1.271	0.168613\\
1.281	0.171874\\
1.291	0.175225\\
1.301	0.178549\\
1.311	0.181818\\
1.321	0.185157\\
1.331	0.18853\\
1.341	0.191957\\
1.351	0.195307\\
1.361	0.1987\\
1.371	0.202076\\
1.381	0.205588\\
1.391	0.208988\\
1.401	0.212432\\
1.411	0.215956\\
1.421	0.219424\\
1.431	0.222926\\
1.441	0.226422\\
1.451	0.229982\\
1.461	0.233359\\
1.471	0.236796\\
1.481	0.240296\\
1.491	0.24387\\
1.501	0.247515\\
1.511	0.251018\\
1.521	0.254551\\
1.531	0.258076\\
1.541	0.261522\\
1.551	0.264973\\
1.561	0.26849\\
1.571	0.272066\\
1.581	0.275559\\
1.591	0.279073\\
1.601	0.282632\\
1.611	0.286192\\
1.621	0.289662\\
1.631	0.293265\\
1.641	0.296869\\
1.651	0.300367\\
1.661	0.303892\\
1.671	0.307353\\
1.681	0.310832\\
1.691	0.314384\\
1.701	0.31783\\
1.711	0.32132\\
1.721	0.324818\\
1.731	0.328327\\
1.741	0.331804\\
1.751	0.335282\\
1.761	0.338745\\
1.771	0.342277\\
1.781	0.345809\\
1.791	0.349314\\
1.801	0.352855\\
1.811	0.356354\\
1.821	0.359809\\
1.831	0.363284\\
1.841	0.36673\\
1.851	0.370223\\
1.861	0.373579\\
1.871	0.376973\\
1.881	0.380266\\
1.891	0.383578\\
1.901	0.387014\\
1.911	0.390394\\
1.921	0.393769\\
1.931	0.397104\\
1.941	0.40038\\
1.951	0.403705\\
1.961	0.407147\\
1.971	0.410444\\
1.981	0.41371\\
1.991	0.417051\\
2.001	0.420338\\
2.011	0.423633\\
2.021	0.426859\\
2.031	0.430015\\
2.041	0.433159\\
2.051	0.43638\\
2.061	0.439553\\
2.071	0.442681\\
2.081	0.445756\\
2.091	0.449009\\
2.101	0.45208\\
2.111	0.455227\\
2.121	0.458428\\
2.131	0.461583\\
2.141	0.464592\\
2.151	0.467691\\
2.161	0.470662\\
2.171	0.473752\\
2.181	0.476785\\
2.191	0.479666\\
2.201	0.482613\\
2.211	0.485521\\
2.221	0.488435\\
2.231	0.491366\\
2.241	0.494258\\
2.251	0.497198\\
2.261	0.500113\\
2.271	0.503041\\
2.281	0.50591\\
2.291	0.508702\\
2.301	0.511527\\
2.311	0.514262\\
2.321	0.51712\\
2.331	0.519871\\
2.341	0.522612\\
2.351	0.525349\\
2.361	0.528025\\
2.371	0.530731\\
2.381	0.533377\\
2.391	0.536092\\
2.401	0.538772\\
2.411	0.541407\\
2.421	0.544107\\
2.431	0.546723\\
2.441	0.549368\\
2.451	0.551918\\
2.461	0.554442\\
2.471	0.556971\\
2.481	0.559472\\
2.491	0.562007\\
2.501	0.564508\\
2.511	0.566916\\
2.521	0.569359\\
2.531	0.57182\\
2.541	0.574283\\
2.551	0.5768\\
2.561	0.579195\\
2.571	0.581551\\
2.581	0.583827\\
2.591	0.586191\\
2.601	0.588528\\
2.611	0.590829\\
2.621	0.593124\\
2.631	0.595324\\
2.641	0.59761\\
2.651	0.599815\\
2.661	0.602036\\
2.671	0.604262\\
2.681	0.606463\\
2.691	0.608705\\
2.701	0.61089\\
2.711	0.613132\\
2.721	0.615233\\
2.731	0.6174\\
2.741	0.619547\\
2.751	0.621596\\
2.761	0.623763\\
2.771	0.625727\\
2.781	0.627785\\
2.791	0.629822\\
2.801	0.631839\\
2.811	0.633819\\
2.821	0.63585\\
2.831	0.637744\\
2.841	0.639698\\
2.851	0.641655\\
2.861	0.643619\\
2.871	0.645527\\
2.881	0.647444\\
2.891	0.649248\\
2.901	0.651146\\
2.911	0.653095\\
2.921	0.654939\\
2.931	0.656734\\
2.941	0.658566\\
2.951	0.660365\\
2.961	0.662138\\
2.971	0.66387\\
2.981	0.665659\\
2.991	0.667391\\
3.001	0.669182\\
3.011	0.670877\\
3.021	0.672636\\
3.031	0.674319\\
3.041	0.676053\\
3.051	0.677753\\
3.061	0.679436\\
3.071	0.681141\\
3.081	0.682819\\
3.091	0.684452\\
3.101	0.686064\\
3.111	0.687635\\
3.121	0.68923\\
3.131	0.690814\\
3.141	0.69234\\
3.151	0.6939\\
3.161	0.695416\\
3.171	0.696986\\
3.181	0.698482\\
3.191	0.699954\\
3.201	0.701447\\
3.211	0.702943\\
3.221	0.704417\\
3.231	0.705858\\
3.241	0.707312\\
3.251	0.708788\\
3.261	0.710164\\
3.271	0.711565\\
3.281	0.71296\\
3.291	0.71432\\
3.301	0.715715\\
3.311	0.717173\\
3.321	0.718495\\
3.331	0.719862\\
3.341	0.721209\\
3.351	0.722561\\
3.361	0.723895\\
3.371	0.725204\\
3.381	0.726435\\
3.391	0.727745\\
3.401	0.729086\\
3.411	0.730364\\
3.421	0.731646\\
3.431	0.732824\\
3.441	0.734069\\
3.451	0.735343\\
3.461	0.736575\\
3.471	0.7378\\
3.481	0.739061\\
3.491	0.740247\\
3.501	0.741447\\
3.511	0.742648\\
3.521	0.743849\\
3.531	0.744968\\
3.541	0.746115\\
3.551	0.74724\\
3.561	0.748369\\
3.571	0.749446\\
3.581	0.750535\\
3.591	0.751596\\
3.601	0.752665\\
3.611	0.75374\\
3.621	0.754758\\
3.631	0.755822\\
3.641	0.756829\\
3.651	0.757872\\
3.661	0.758889\\
3.671	0.759897\\
3.681	0.760887\\
3.691	0.761854\\
3.701	0.762807\\
3.711	0.763831\\
3.721	0.764778\\
3.731	0.765697\\
3.741	0.766679\\
3.751	0.767648\\
3.761	0.76859\\
3.771	0.769498\\
3.781	0.770369\\
3.791	0.771319\\
3.801	0.772264\\
3.811	0.773177\\
3.821	0.77409\\
3.831	0.774929\\
3.841	0.775807\\
3.851	0.776693\\
3.861	0.77756\\
3.871	0.77848\\
3.881	0.779318\\
3.891	0.780194\\
3.901	0.781003\\
3.911	0.781826\\
3.921	0.782608\\
3.931	0.783404\\
3.941	0.784183\\
3.951	0.785008\\
3.961	0.785785\\
3.971	0.786581\\
3.981	0.787356\\
3.991	0.788122\\
4.001	0.78893\\
4.011	0.789668\\
4.021	0.790433\\
4.031	0.791213\\
4.041	0.791991\\
4.051	0.792736\\
4.061	0.793517\\
4.071	0.794275\\
4.081	0.795014\\
4.091	0.79571\\
4.101	0.796444\\
4.111	0.797166\\
4.121	0.797907\\
4.131	0.798631\\
4.141	0.799318\\
4.151	0.79998\\
4.161	0.800666\\
4.171	0.80131\\
4.181	0.801946\\
4.191	0.802609\\
4.201	0.803271\\
4.211	0.803922\\
4.221	0.804578\\
4.231	0.805218\\
4.241	0.805864\\
4.251	0.806518\\
4.261	0.807125\\
4.271	0.807734\\
4.281	0.808357\\
4.291	0.808959\\
4.301	0.809564\\
4.311	0.81015\\
4.321	0.810711\\
4.331	0.811291\\
4.341	0.811896\\
4.351	0.812473\\
4.361	0.813027\\
4.371	0.813569\\
4.381	0.814148\\
4.391	0.814718\\
4.401	0.815252\\
4.411	0.81578\\
4.421	0.816355\\
4.431	0.816899\\
4.441	0.817438\\
4.451	0.817962\\
4.461	0.818527\\
4.471	0.819043\\
4.481	0.819555\\
4.491	0.820057\\
4.501	0.820576\\
4.511	0.821101\\
4.521	0.821651\\
4.531	0.822184\\
4.541	0.822659\\
4.551	0.823156\\
4.561	0.823626\\
4.571	0.824114\\
4.581	0.824595\\
4.591	0.825061\\
4.601	0.825556\\
4.611	0.826027\\
4.621	0.826475\\
4.631	0.826987\\
4.641	0.827454\\
4.651	0.827948\\
4.661	0.828439\\
4.671	0.828901\\
4.681	0.829344\\
4.691	0.829785\\
4.701	0.83025\\
4.711	0.830706\\
4.721	0.831136\\
4.731	0.831565\\
4.741	0.831995\\
4.751	0.832441\\
4.761	0.832838\\
4.771	0.833253\\
4.781	0.833624\\
4.791	0.834048\\
4.801	0.834435\\
4.811	0.834852\\
4.821	0.835257\\
4.831	0.835682\\
4.841	0.836025\\
4.851	0.836418\\
4.861	0.836781\\
4.871	0.837165\\
4.881	0.837543\\
4.891	0.837924\\
4.901	0.838278\\
4.911	0.838652\\
4.921	0.838984\\
4.931	0.839372\\
4.941	0.839731\\
4.951	0.840101\\
4.961	0.840451\\
4.971	0.840792\\
4.981	0.841131\\
4.991	0.841474\\
5.001	0.841814\\
5.011	0.842123\\
5.021	0.842442\\
5.031	0.842751\\
5.041	0.843093\\
5.051	0.843407\\
5.061	0.843744\\
5.071	0.844066\\
5.081	0.844365\\
5.091	0.844666\\
5.101	0.845012\\
5.111	0.845286\\
5.121	0.845603\\
5.131	0.84593\\
5.141	0.846224\\
5.151	0.84655\\
5.161	0.846835\\
5.171	0.847113\\
5.181	0.847417\\
5.191	0.847681\\
5.201	0.847961\\
5.211	0.848224\\
5.221	0.848505\\
5.231	0.848824\\
5.241	0.849165\\
5.251	0.84946\\
5.261	0.84974\\
5.271	0.850035\\
5.281	0.850273\\
5.291	0.85057\\
5.301	0.850848\\
5.311	0.851107\\
5.321	0.851398\\
5.331	0.851654\\
5.341	0.85193\\
5.351	0.852171\\
5.361	0.852412\\
5.371	0.852671\\
5.381	0.852911\\
5.391	0.85318\\
5.401	0.853438\\
5.411	0.853685\\
5.421	0.853939\\
5.431	0.854173\\
5.441	0.854413\\
5.451	0.854655\\
5.461	0.854881\\
5.471	0.855124\\
5.481	0.85536\\
5.491	0.855571\\
5.501	0.855811\\
5.511	0.856036\\
5.521	0.856258\\
5.531	0.856489\\
5.541	0.856717\\
5.551	0.856925\\
5.561	0.857163\\
5.571	0.857392\\
5.581	0.857612\\
5.591	0.857856\\
5.601	0.858087\\
5.611	0.858291\\
5.621	0.858518\\
5.631	0.858697\\
5.641	0.8589\\
5.651	0.8591\\
5.661	0.859325\\
5.671	0.859549\\
5.681	0.859728\\
5.691	0.859912\\
5.701	0.860092\\
5.711	0.860311\\
5.721	0.860521\\
5.731	0.860725\\
5.741	0.860921\\
5.751	0.861121\\
5.761	0.861327\\
5.771	0.86153\\
5.781	0.861715\\
5.791	0.86189\\
5.801	0.862067\\
5.811	0.862248\\
5.821	0.86242\\
5.831	0.862606\\
5.841	0.86278\\
5.851	0.862954\\
5.861	0.86313\\
5.871	0.863296\\
5.881	0.863479\\
5.891	0.863655\\
5.901	0.863815\\
5.911	0.863985\\
5.921	0.864142\\
5.931	0.864306\\
5.941	0.864471\\
5.951	0.864635\\
5.961	0.864789\\
5.971	0.864963\\
5.981	0.865111\\
5.991	0.865247\\
6.001	0.86543\\
6.011	0.865613\\
6.021	0.865771\\
6.031	0.86592\\
6.041	0.866085\\
6.051	0.866243\\
6.061	0.866385\\
6.071	0.86654\\
6.081	0.866693\\
6.091	0.86684\\
6.101	0.866993\\
6.111	0.867147\\
6.121	0.86729\\
6.131	0.867443\\
6.141	0.867575\\
6.151	0.867709\\
6.161	0.867839\\
6.171	0.867989\\
6.181	0.868122\\
6.191	0.868255\\
6.201	0.868387\\
6.211	0.86852\\
6.221	0.868641\\
6.231	0.868764\\
6.241	0.8689\\
6.251	0.869016\\
6.261	0.869138\\
6.271	0.869259\\
6.281	0.869373\\
6.291	0.869507\\
6.301	0.869618\\
6.311	0.869739\\
6.321	0.869837\\
6.331	0.869964\\
6.341	0.870073\\
6.351	0.870205\\
6.361	0.87033\\
6.371	0.870452\\
6.381	0.87058\\
6.391	0.870698\\
6.401	0.870804\\
6.411	0.870917\\
6.421	0.871032\\
6.431	0.871145\\
6.441	0.871257\\
6.451	0.871373\\
6.461	0.871497\\
6.471	0.871607\\
6.481	0.871709\\
6.491	0.871813\\
6.501	0.871929\\
6.511	0.872051\\
6.521	0.872167\\
6.531	0.872297\\
6.541	0.872382\\
6.551	0.872494\\
6.561	0.872583\\
6.571	0.872661\\
6.581	0.872759\\
6.591	0.872864\\
6.601	0.872961\\
6.611	0.873041\\
6.621	0.873134\\
6.631	0.873225\\
6.641	0.873327\\
6.651	0.873422\\
6.661	0.873528\\
6.671	0.873632\\
6.681	0.873721\\
6.691	0.87381\\
6.701	0.873919\\
6.711	0.874019\\
6.721	0.874115\\
6.731	0.874192\\
6.741	0.874273\\
6.751	0.874362\\
6.761	0.874436\\
6.771	0.874504\\
6.781	0.874591\\
6.791	0.874673\\
6.801	0.874752\\
6.811	0.874844\\
6.821	0.874931\\
6.831	0.875002\\
6.841	0.875077\\
6.851	0.875163\\
6.861	0.875246\\
6.871	0.87533\\
6.881	0.875399\\
6.891	0.875476\\
6.901	0.875553\\
6.911	0.875634\\
6.921	0.875722\\
6.931	0.875797\\
6.941	0.87586\\
6.951	0.875938\\
6.961	0.876021\\
6.971	0.876105\\
6.981	0.876176\\
6.991	0.876238\\
7.001	0.876307\\
7.011	0.876377\\
7.021	0.876431\\
7.031	0.8765\\
7.041	0.87657\\
7.051	0.87664\\
7.061	0.876717\\
7.071	0.876784\\
7.081	0.87686\\
7.091	0.876935\\
7.101	0.877\\
7.111	0.877063\\
7.121	0.877133\\
7.131	0.87719\\
7.141	0.877254\\
7.151	0.877312\\
7.161	0.877377\\
7.171	0.877437\\
7.181	0.877497\\
7.191	0.877552\\
7.201	0.877621\\
7.211	0.87768\\
7.221	0.877747\\
7.231	0.877795\\
7.241	0.877854\\
7.251	0.877914\\
7.261	0.877982\\
7.271	0.878045\\
7.281	0.878104\\
7.291	0.878175\\
7.301	0.878225\\
7.311	0.878285\\
7.321	0.878338\\
7.331	0.878385\\
7.341	0.878433\\
7.351	0.878477\\
7.361	0.878531\\
7.371	0.878584\\
7.381	0.878623\\
7.391	0.878682\\
7.401	0.878735\\
7.411	0.878787\\
7.421	0.878836\\
7.431	0.878878\\
7.441	0.878937\\
7.451	0.878986\\
7.461	0.879031\\
7.471	0.879089\\
7.481	0.879136\\
7.491	0.879173\\
7.501	0.879217\\
7.511	0.879262\\
7.521	0.879326\\
7.531	0.87937\\
7.541	0.879414\\
7.551	0.87946\\
7.561	0.87951\\
7.571	0.879563\\
7.581	0.879605\\
7.591	0.879652\\
7.601	0.879701\\
7.611	0.879755\\
7.621	0.87979\\
7.631	0.879835\\
7.641	0.879873\\
7.651	0.879919\\
7.661	0.879957\\
7.671	0.879994\\
7.681	0.880049\\
7.691	0.88009\\
7.701	0.88013\\
7.711	0.880171\\
7.721	0.880208\\
7.731	0.880248\\
7.741	0.880293\\
7.751	0.880331\\
7.761	0.880369\\
7.771	0.880406\\
7.781	0.880454\\
7.791	0.880488\\
7.801	0.880537\\
7.811	0.88058\\
7.821	0.880616\\
7.831	0.880646\\
7.841	0.880684\\
7.851	0.880722\\
7.861	0.880747\\
7.871	0.880785\\
7.881	0.880833\\
7.891	0.880856\\
7.901	0.880892\\
7.911	0.880935\\
7.921	0.88097\\
7.931	0.880999\\
7.941	0.881032\\
7.951	0.881072\\
7.961	0.881096\\
7.971	0.881124\\
7.981	0.881157\\
7.991	0.881192\\
8.001	0.881229\\
8.011	0.881258\\
8.021	0.881289\\
8.031	0.881328\\
8.041	0.881365\\
8.051	0.881401\\
8.061	0.881439\\
8.071	0.88147\\
8.081	0.881489\\
8.091	0.881522\\
8.101	0.881551\\
8.111	0.881584\\
8.121	0.881611\\
8.131	0.881637\\
8.141	0.881673\\
8.151	0.8817\\
8.161	0.881723\\
8.171	0.881757\\
8.181	0.881788\\
8.191	0.881822\\
8.201	0.881855\\
8.211	0.881889\\
8.221	0.88192\\
8.231	0.881941\\
8.241	0.881966\\
8.251	0.881991\\
8.261	0.88202\\
8.271	0.882045\\
8.281	0.882069\\
8.291	0.882088\\
8.301	0.882117\\
8.311	0.882139\\
8.321	0.882178\\
8.331	0.882192\\
8.341	0.882218\\
8.351	0.882245\\
8.361	0.882273\\
8.371	0.882293\\
8.381	0.882314\\
8.391	0.882339\\
8.401	0.882361\\
8.411	0.882383\\
8.421	0.882405\\
8.431	0.882434\\
8.441	0.882451\\
8.451	0.882476\\
8.461	0.882496\\
8.471	0.882523\\
8.481	0.882537\\
8.491	0.882565\\
8.501	0.882585\\
8.511	0.882608\\
8.521	0.88263\\
8.531	0.882654\\
8.541	0.882679\\
8.551	0.882694\\
8.561	0.882713\\
8.571	0.88274\\
8.581	0.882758\\
8.591	0.882788\\
8.601	0.882801\\
8.611	0.882821\\
8.621	0.88284\\
8.631	0.882854\\
8.641	0.882865\\
8.651	0.882885\\
8.661	0.882906\\
8.671	0.88292\\
8.681	0.882937\\
8.691	0.882961\\
8.701	0.882978\\
8.711	0.882996\\
8.721	0.883014\\
8.731	0.883031\\
8.741	0.883051\\
8.751	0.88307\\
8.761	0.883087\\
8.771	0.883111\\
8.781	0.883123\\
8.791	0.883134\\
8.801	0.883154\\
8.811	0.883169\\
8.821	0.883191\\
8.831	0.883214\\
8.841	0.883233\\
8.851	0.883249\\
8.861	0.883268\\
8.871	0.883293\\
8.881	0.883315\\
8.891	0.883337\\
8.901	0.883351\\
8.911	0.883368\\
8.921	0.883394\\
8.931	0.883407\\
8.941	0.883417\\
8.951	0.883428\\
8.961	0.883446\\
8.971	0.883463\\
8.981	0.883482\\
8.991	0.883506\\
9.001	0.883514\\
9.011	0.883524\\
9.021	0.883533\\
9.031	0.883551\\
9.041	0.883561\\
9.051	0.883569\\
9.061	0.883597\\
9.071	0.883609\\
9.081	0.88362\\
9.091	0.883631\\
9.101	0.883649\\
9.111	0.883669\\
9.121	0.883681\\
9.131	0.883693\\
9.141	0.883707\\
9.151	0.883721\\
9.161	0.883734\\
9.171	0.883744\\
9.181	0.883754\\
9.191	0.883769\\
9.201	0.883781\\
9.211	0.883792\\
9.221	0.883809\\
9.231	0.88383\\
9.241	0.883841\\
9.251	0.883855\\
9.261	0.883866\\
9.271	0.883878\\
9.281	0.883886\\
9.291	0.883899\\
9.301	0.883912\\
9.311	0.883921\\
9.321	0.883932\\
9.331	0.883946\\
9.341	0.883954\\
9.351	0.883962\\
9.361	0.883973\\
9.371	0.883988\\
9.381	0.884\\
9.391	0.884012\\
9.401	0.884023\\
9.411	0.884033\\
9.421	0.884046\\
9.431	0.884053\\
9.441	0.884061\\
9.451	0.884074\\
9.461	0.884079\\
9.471	0.884088\\
9.481	0.884102\\
9.491	0.884111\\
9.501	0.884121\\
9.511	0.884131\\
9.521	0.884145\\
9.531	0.884156\\
9.541	0.884167\\
9.551	0.884181\\
9.561	0.884195\\
9.571	0.884204\\
9.581	0.884212\\
9.591	0.884223\\
9.601	0.884233\\
9.611	0.884239\\
9.621	0.884254\\
9.631	0.884262\\
9.641	0.884268\\
9.651	0.884272\\
9.661	0.884279\\
9.671	0.884287\\
9.681	0.884295\\
9.691	0.88431\\
9.701	0.884315\\
9.711	0.884323\\
9.721	0.884333\\
9.731	0.884338\\
9.741	0.884345\\
9.751	0.884352\\
9.761	0.884354\\
9.771	0.884363\\
9.781	0.884374\\
9.791	0.88438\\
9.801	0.884385\\
9.811	0.884396\\
9.821	0.884402\\
9.831	0.884408\\
9.841	0.884412\\
9.851	0.88442\\
9.861	0.884424\\
9.871	0.884436\\
9.881	0.884439\\
9.891	0.884445\\
9.901	0.884453\\
9.911	0.884461\\
9.921	0.88447\\
9.931	0.884475\\
9.941	0.884484\\
9.951	0.884492\\
9.961	0.884499\\
9.971	0.884508\\
9.981	0.884513\\
9.991	0.884521\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=20, mark options={solid}, mark phase=20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	1e-06\\
0.141	3e-06\\
0.151	5e-06\\
0.161	6e-06\\
0.171	8e-06\\
0.181	1.3e-05\\
0.191	1.7e-05\\
0.201	2.5e-05\\
0.211	3.4e-05\\
0.221	3.9e-05\\
0.231	5e-05\\
0.241	6.3e-05\\
0.251	7.4e-05\\
0.261	9.3e-05\\
0.271	0.000122\\
0.281	0.000135\\
0.291	0.000181\\
0.301	0.000212\\
0.311	0.000246\\
0.321	0.000294\\
0.331	0.000347\\
0.341	0.000421\\
0.351	0.000482\\
0.361	0.000549\\
0.371	0.000637\\
0.381	0.000738\\
0.391	0.000831\\
0.401	0.000932\\
0.411	0.001055\\
0.421	0.001181\\
0.431	0.001318\\
0.441	0.001466\\
0.451	0.00165\\
0.461	0.001829\\
0.471	0.00201\\
0.481	0.002216\\
0.491	0.002438\\
0.501	0.002667\\
0.511	0.002924\\
0.521	0.003211\\
0.531	0.003495\\
0.541	0.00379\\
0.551	0.004081\\
0.561	0.004399\\
0.571	0.004734\\
0.581	0.005095\\
0.591	0.005485\\
0.601	0.005864\\
0.611	0.006279\\
0.621	0.006763\\
0.631	0.007192\\
0.641	0.007729\\
0.651	0.008239\\
0.661	0.008759\\
0.671	0.009282\\
0.681	0.009878\\
0.691	0.010477\\
0.701	0.011149\\
0.711	0.011798\\
0.721	0.01247\\
0.731	0.013134\\
0.741	0.013847\\
0.751	0.01458\\
0.761	0.015338\\
0.771	0.016118\\
0.781	0.016962\\
0.791	0.017847\\
0.801	0.018731\\
0.811	0.019702\\
0.821	0.020641\\
0.831	0.021616\\
0.841	0.02258\\
0.851	0.023572\\
0.861	0.024602\\
0.871	0.025693\\
0.881	0.026822\\
0.891	0.027999\\
0.901	0.029143\\
0.911	0.030371\\
0.921	0.031603\\
0.931	0.032807\\
0.941	0.034032\\
0.951	0.035379\\
0.961	0.036679\\
0.971	0.037988\\
0.981	0.039331\\
0.991	0.040787\\
1.001	0.042132\\
1.011	0.043534\\
1.021	0.044955\\
1.031	0.046453\\
1.041	0.047948\\
1.051	0.049474\\
1.061	0.050994\\
1.071	0.052559\\
1.081	0.054139\\
1.091	0.055771\\
1.101	0.057349\\
1.111	0.059017\\
1.121	0.06069\\
1.131	0.062311\\
1.141	0.064016\\
1.151	0.065734\\
1.161	0.067478\\
1.171	0.069334\\
1.181	0.071119\\
1.191	0.072916\\
1.201	0.074697\\
1.211	0.076476\\
1.221	0.078366\\
1.231	0.08032\\
1.241	0.082146\\
1.251	0.084075\\
1.261	0.086033\\
1.271	0.087961\\
1.281	0.089999\\
1.291	0.092048\\
1.301	0.094054\\
1.311	0.096076\\
1.321	0.098084\\
1.331	0.100138\\
1.341	0.10225\\
1.351	0.104323\\
1.361	0.106425\\
1.371	0.108509\\
1.381	0.110617\\
1.391	0.112767\\
1.401	0.114906\\
1.411	0.11694\\
1.421	0.119104\\
1.431	0.121247\\
1.441	0.123477\\
1.451	0.125669\\
1.461	0.127817\\
1.471	0.130029\\
1.481	0.132211\\
1.491	0.134427\\
1.501	0.136706\\
1.511	0.138887\\
1.521	0.141075\\
1.531	0.143356\\
1.541	0.145596\\
1.551	0.147784\\
1.561	0.15013\\
1.571	0.152296\\
1.581	0.154528\\
1.591	0.15675\\
1.601	0.159038\\
1.611	0.161338\\
1.621	0.163617\\
1.631	0.165839\\
1.641	0.16807\\
1.651	0.170331\\
1.661	0.172618\\
1.671	0.174913\\
1.681	0.177182\\
1.691	0.179383\\
1.701	0.181614\\
1.711	0.183888\\
1.721	0.186151\\
1.731	0.188378\\
1.741	0.190547\\
1.751	0.192844\\
1.761	0.195128\\
1.771	0.197389\\
1.781	0.199574\\
1.791	0.201844\\
1.801	0.204032\\
1.811	0.206308\\
1.821	0.208561\\
1.831	0.210847\\
1.841	0.213135\\
1.851	0.215359\\
1.861	0.217566\\
1.871	0.219757\\
1.881	0.222017\\
1.891	0.224364\\
1.901	0.226531\\
1.911	0.228731\\
1.921	0.230874\\
1.931	0.233163\\
1.941	0.235399\\
1.951	0.237578\\
1.961	0.239738\\
1.971	0.241866\\
1.981	0.244079\\
1.991	0.246332\\
2.001	0.248514\\
2.011	0.250695\\
2.021	0.252844\\
2.031	0.254986\\
2.041	0.257034\\
2.051	0.259087\\
2.061	0.261207\\
2.071	0.263229\\
2.081	0.265293\\
2.091	0.267308\\
2.101	0.269351\\
2.111	0.271414\\
2.121	0.27346\\
2.131	0.2755\\
2.141	0.277543\\
2.151	0.279603\\
2.161	0.281667\\
2.171	0.283673\\
2.181	0.285658\\
2.191	0.287647\\
2.201	0.289647\\
2.211	0.291635\\
2.221	0.293544\\
2.231	0.295558\\
2.241	0.297445\\
2.251	0.299288\\
2.261	0.301187\\
2.271	0.303118\\
2.281	0.30494\\
2.291	0.306778\\
2.301	0.308585\\
2.311	0.310401\\
2.321	0.312256\\
2.331	0.314049\\
2.341	0.315847\\
2.351	0.317682\\
2.361	0.319506\\
2.371	0.321287\\
2.381	0.323032\\
2.391	0.324788\\
2.401	0.32658\\
2.411	0.328232\\
2.421	0.329969\\
2.431	0.331693\\
2.441	0.33341\\
2.451	0.335133\\
2.461	0.336817\\
2.471	0.338447\\
2.481	0.340057\\
2.491	0.341745\\
2.501	0.343444\\
2.511	0.345116\\
2.521	0.346724\\
2.531	0.348388\\
2.541	0.349991\\
2.551	0.35157\\
2.561	0.353228\\
2.571	0.354853\\
2.581	0.356417\\
2.591	0.357968\\
2.601	0.359498\\
2.611	0.361028\\
2.621	0.36258\\
2.631	0.364059\\
2.641	0.36556\\
2.651	0.367115\\
2.661	0.368629\\
2.671	0.370046\\
2.681	0.371524\\
2.691	0.372987\\
2.701	0.374397\\
2.711	0.375814\\
2.721	0.377185\\
2.731	0.378583\\
2.741	0.380005\\
2.751	0.381412\\
2.761	0.382824\\
2.771	0.38429\\
2.781	0.385642\\
2.791	0.386952\\
2.801	0.388344\\
2.811	0.389689\\
2.821	0.391035\\
2.831	0.392394\\
2.841	0.393743\\
2.851	0.394998\\
2.861	0.396241\\
2.871	0.397485\\
2.881	0.398774\\
2.891	0.39998\\
2.901	0.40123\\
2.911	0.402428\\
2.921	0.403642\\
2.931	0.404823\\
2.941	0.40605\\
2.951	0.407256\\
2.961	0.408423\\
2.971	0.409594\\
2.981	0.410714\\
2.991	0.411824\\
3.001	0.412951\\
3.011	0.414035\\
3.021	0.415156\\
3.031	0.41626\\
3.041	0.417374\\
3.051	0.418445\\
3.061	0.419528\\
3.071	0.420654\\
3.081	0.421741\\
3.091	0.42279\\
3.101	0.423832\\
3.111	0.424862\\
3.121	0.425874\\
3.131	0.426945\\
3.141	0.427962\\
3.151	0.428988\\
3.161	0.429965\\
3.171	0.430932\\
3.181	0.43189\\
3.191	0.432842\\
3.201	0.433798\\
3.211	0.434778\\
3.221	0.435722\\
3.231	0.436631\\
3.241	0.437545\\
3.251	0.438479\\
3.261	0.439426\\
3.271	0.440337\\
3.281	0.441201\\
3.291	0.442096\\
3.301	0.442995\\
3.311	0.443923\\
3.321	0.444843\\
3.331	0.44574\\
3.341	0.44656\\
3.351	0.447437\\
3.361	0.448216\\
3.371	0.449029\\
3.381	0.449825\\
3.391	0.450638\\
3.401	0.451394\\
3.411	0.452176\\
3.421	0.452981\\
3.431	0.453738\\
3.441	0.45452\\
3.451	0.455279\\
3.461	0.456042\\
3.471	0.456809\\
3.481	0.457567\\
3.491	0.458328\\
3.501	0.459049\\
3.511	0.459724\\
3.521	0.460435\\
3.531	0.461182\\
3.541	0.461893\\
3.551	0.462601\\
3.561	0.463305\\
3.571	0.463995\\
3.581	0.464686\\
3.591	0.465327\\
3.601	0.465974\\
3.611	0.466667\\
3.621	0.467351\\
3.631	0.46805\\
3.641	0.468705\\
3.651	0.469356\\
3.661	0.47\\
3.671	0.470605\\
3.681	0.471259\\
3.691	0.471858\\
3.701	0.472506\\
3.711	0.473108\\
3.721	0.473719\\
3.731	0.474314\\
3.741	0.474882\\
3.751	0.475427\\
3.761	0.476003\\
3.771	0.476584\\
3.781	0.477148\\
3.791	0.477719\\
3.801	0.478281\\
3.811	0.478797\\
3.821	0.479308\\
3.831	0.479838\\
3.841	0.480356\\
3.851	0.480878\\
3.861	0.481419\\
3.871	0.481946\\
3.881	0.482449\\
3.891	0.482955\\
3.901	0.483441\\
3.911	0.483947\\
3.921	0.484454\\
3.931	0.484901\\
3.941	0.485399\\
3.951	0.485884\\
3.961	0.486368\\
3.971	0.486878\\
3.981	0.487339\\
3.991	0.487785\\
4.001	0.488268\\
4.011	0.488737\\
4.021	0.489185\\
4.031	0.489631\\
4.041	0.490035\\
4.051	0.490459\\
4.061	0.490856\\
4.071	0.491292\\
4.081	0.49169\\
4.091	0.492097\\
4.101	0.492514\\
4.111	0.492901\\
4.121	0.493282\\
4.131	0.493663\\
4.141	0.494035\\
4.151	0.494455\\
4.161	0.49484\\
4.171	0.495222\\
4.181	0.495592\\
4.191	0.495982\\
4.201	0.496345\\
4.211	0.496696\\
4.221	0.497102\\
4.231	0.497467\\
4.241	0.497808\\
4.251	0.498157\\
4.261	0.498539\\
4.271	0.498873\\
4.281	0.499222\\
4.291	0.49958\\
4.301	0.499942\\
4.311	0.500256\\
4.321	0.500568\\
4.331	0.500881\\
4.341	0.501205\\
4.351	0.50153\\
4.361	0.501823\\
4.371	0.502104\\
4.381	0.502399\\
4.391	0.502715\\
4.401	0.502986\\
4.411	0.503286\\
4.421	0.503597\\
4.431	0.503897\\
4.441	0.504196\\
4.451	0.504486\\
4.461	0.504756\\
4.471	0.505005\\
4.481	0.5053\\
4.491	0.505593\\
4.501	0.505856\\
4.511	0.506149\\
4.521	0.506379\\
4.531	0.506614\\
4.541	0.506888\\
4.551	0.507164\\
4.561	0.507408\\
4.571	0.507665\\
4.581	0.50791\\
4.591	0.508189\\
4.601	0.508426\\
4.611	0.508688\\
4.621	0.508938\\
4.631	0.509169\\
4.641	0.509419\\
4.651	0.509634\\
4.661	0.50986\\
4.671	0.510126\\
4.681	0.510361\\
4.691	0.510615\\
4.701	0.510845\\
4.711	0.511057\\
4.721	0.511273\\
4.731	0.511484\\
4.741	0.511704\\
4.751	0.511914\\
4.761	0.512149\\
4.771	0.512345\\
4.781	0.512573\\
4.791	0.512779\\
4.801	0.512982\\
4.811	0.513179\\
4.821	0.513365\\
4.831	0.513558\\
4.841	0.513766\\
4.851	0.513929\\
4.861	0.514121\\
4.871	0.514294\\
4.881	0.514488\\
4.891	0.514688\\
4.901	0.514882\\
4.911	0.515031\\
4.921	0.515182\\
4.931	0.51536\\
4.941	0.51553\\
4.951	0.515729\\
4.961	0.515901\\
4.971	0.516062\\
4.981	0.516207\\
4.991	0.516357\\
5.001	0.51652\\
5.011	0.516699\\
5.021	0.51686\\
5.031	0.517013\\
5.041	0.517162\\
5.051	0.51732\\
5.061	0.517482\\
5.071	0.517639\\
5.081	0.517807\\
5.091	0.517961\\
5.101	0.518105\\
5.111	0.518245\\
5.121	0.518383\\
5.131	0.518517\\
5.141	0.518644\\
5.151	0.518782\\
5.161	0.518903\\
5.171	0.519019\\
5.181	0.51915\\
5.191	0.519286\\
5.201	0.519431\\
5.211	0.519582\\
5.221	0.519736\\
5.231	0.519861\\
5.241	0.519977\\
5.251	0.520103\\
5.261	0.520223\\
5.271	0.520314\\
5.281	0.520462\\
5.291	0.520593\\
5.301	0.520722\\
5.311	0.520847\\
5.321	0.520957\\
5.331	0.521054\\
5.341	0.521164\\
5.351	0.521276\\
5.361	0.5214\\
5.371	0.521535\\
5.381	0.521642\\
5.391	0.521738\\
5.401	0.521836\\
5.411	0.521925\\
5.421	0.522037\\
5.431	0.522143\\
5.441	0.522243\\
5.451	0.522341\\
5.461	0.522447\\
5.471	0.522538\\
5.481	0.522621\\
5.491	0.52271\\
5.501	0.522818\\
5.511	0.522908\\
5.521	0.522986\\
5.531	0.523092\\
5.541	0.523171\\
5.551	0.523266\\
5.561	0.523364\\
5.571	0.52344\\
5.581	0.523543\\
5.591	0.523642\\
5.601	0.523732\\
5.611	0.52381\\
5.621	0.523899\\
5.631	0.52398\\
5.641	0.524064\\
5.651	0.524135\\
5.661	0.524211\\
5.671	0.524276\\
5.681	0.52436\\
5.691	0.524465\\
5.701	0.524544\\
5.711	0.524627\\
5.721	0.524697\\
5.731	0.524778\\
5.741	0.524861\\
5.751	0.524934\\
5.761	0.525004\\
5.771	0.525077\\
5.781	0.525147\\
5.791	0.52522\\
5.801	0.525301\\
5.811	0.52537\\
5.821	0.525433\\
5.831	0.525505\\
5.841	0.525578\\
5.851	0.525654\\
5.861	0.525718\\
5.871	0.525794\\
5.881	0.525865\\
5.891	0.525929\\
5.901	0.526006\\
5.911	0.526062\\
5.921	0.526116\\
5.931	0.526177\\
5.941	0.526236\\
5.951	0.526294\\
5.961	0.526347\\
5.971	0.526413\\
5.981	0.526466\\
5.991	0.526518\\
6.001	0.526571\\
6.011	0.52663\\
6.021	0.526689\\
6.031	0.526751\\
6.041	0.5268\\
6.051	0.526862\\
6.061	0.526914\\
6.071	0.526969\\
6.081	0.527015\\
6.091	0.527071\\
6.101	0.527115\\
6.111	0.527159\\
6.121	0.527204\\
6.131	0.527256\\
6.141	0.527304\\
6.151	0.527345\\
6.161	0.527392\\
6.171	0.527444\\
6.181	0.527494\\
6.191	0.527542\\
6.201	0.527582\\
6.211	0.52763\\
6.221	0.527683\\
6.231	0.527726\\
6.241	0.527773\\
6.251	0.527819\\
6.261	0.527864\\
6.271	0.527899\\
6.281	0.527949\\
6.291	0.527987\\
6.301	0.528025\\
6.311	0.52806\\
6.321	0.528106\\
6.331	0.528145\\
6.341	0.528179\\
6.351	0.528212\\
6.361	0.52826\\
6.371	0.5283\\
6.381	0.528336\\
6.391	0.528371\\
6.401	0.52841\\
6.411	0.528461\\
6.421	0.528497\\
6.431	0.528528\\
6.441	0.528558\\
6.451	0.528596\\
6.461	0.528641\\
6.471	0.528678\\
6.481	0.528711\\
6.491	0.528753\\
6.501	0.528792\\
6.511	0.528822\\
6.521	0.528857\\
6.531	0.528894\\
6.541	0.528928\\
6.551	0.528953\\
6.561	0.528978\\
6.571	0.529009\\
6.581	0.529041\\
6.591	0.529075\\
6.601	0.529104\\
6.611	0.529134\\
6.621	0.529171\\
6.631	0.529197\\
6.641	0.529227\\
6.651	0.529257\\
6.661	0.529291\\
6.671	0.529311\\
6.681	0.529332\\
6.691	0.529354\\
6.701	0.529376\\
6.711	0.52942\\
6.721	0.52944\\
6.731	0.529467\\
6.741	0.529491\\
6.751	0.529519\\
6.761	0.52954\\
6.771	0.52957\\
6.781	0.529602\\
6.791	0.529623\\
6.801	0.529647\\
6.811	0.529673\\
6.821	0.529701\\
6.831	0.529728\\
6.841	0.529756\\
6.851	0.529783\\
6.861	0.529818\\
6.871	0.529835\\
6.881	0.529859\\
6.891	0.529879\\
6.901	0.529901\\
6.911	0.529923\\
6.921	0.529943\\
6.931	0.529965\\
6.941	0.529983\\
6.951	0.530011\\
6.961	0.530035\\
6.971	0.530055\\
6.981	0.530076\\
6.991	0.530097\\
7.001	0.530126\\
7.011	0.530149\\
7.021	0.530169\\
7.031	0.530192\\
7.041	0.530203\\
7.051	0.530226\\
7.061	0.530243\\
7.071	0.53026\\
7.081	0.530277\\
7.091	0.530294\\
7.101	0.530306\\
7.111	0.530322\\
7.121	0.530348\\
7.131	0.53036\\
7.141	0.530372\\
7.151	0.530383\\
7.161	0.530398\\
7.171	0.530414\\
7.181	0.530437\\
7.191	0.530452\\
7.201	0.53046\\
7.211	0.530475\\
7.221	0.530496\\
7.231	0.530507\\
7.241	0.530523\\
7.251	0.530542\\
7.261	0.530567\\
7.271	0.530578\\
7.281	0.530591\\
7.291	0.530603\\
7.301	0.53062\\
7.311	0.530637\\
7.321	0.530653\\
7.331	0.530667\\
7.341	0.530682\\
7.351	0.530701\\
7.361	0.530708\\
7.371	0.530728\\
7.381	0.530738\\
7.391	0.530754\\
7.401	0.530766\\
7.411	0.530774\\
7.421	0.530792\\
7.431	0.530801\\
7.441	0.530811\\
7.451	0.530819\\
7.461	0.530828\\
7.471	0.530834\\
7.481	0.530849\\
7.491	0.53086\\
7.501	0.53087\\
7.511	0.530887\\
7.521	0.530894\\
7.531	0.530905\\
7.541	0.530914\\
7.551	0.530925\\
7.561	0.530937\\
7.571	0.53095\\
7.581	0.530958\\
7.591	0.530964\\
7.601	0.530972\\
7.611	0.530981\\
7.621	0.530993\\
7.631	0.530998\\
7.641	0.531009\\
7.651	0.53103\\
7.661	0.531038\\
7.671	0.531047\\
7.681	0.531062\\
7.691	0.53107\\
7.701	0.531084\\
7.711	0.531091\\
7.721	0.531102\\
7.731	0.531117\\
7.741	0.531128\\
7.751	0.531138\\
7.761	0.531144\\
7.771	0.531153\\
7.781	0.531166\\
7.791	0.531175\\
7.801	0.531185\\
7.811	0.531196\\
7.821	0.531207\\
7.831	0.531217\\
7.841	0.531225\\
7.851	0.531234\\
7.861	0.531242\\
7.871	0.531248\\
7.881	0.531257\\
7.891	0.531273\\
7.901	0.531281\\
7.911	0.531289\\
7.921	0.531297\\
7.931	0.531307\\
7.941	0.531311\\
7.951	0.531318\\
7.961	0.531322\\
7.971	0.531327\\
7.981	0.531336\\
7.991	0.531344\\
8.001	0.531349\\
8.011	0.531356\\
8.021	0.531366\\
8.031	0.53137\\
8.041	0.531376\\
8.051	0.531384\\
8.061	0.531387\\
8.071	0.531389\\
8.081	0.531398\\
8.091	0.531405\\
8.101	0.531408\\
8.111	0.531413\\
8.121	0.531421\\
8.131	0.531429\\
8.141	0.531432\\
8.151	0.531436\\
8.161	0.531439\\
8.171	0.531444\\
8.181	0.53145\\
8.191	0.531455\\
8.201	0.53146\\
8.211	0.531464\\
8.221	0.53147\\
8.231	0.531476\\
8.241	0.531482\\
8.251	0.531487\\
8.261	0.531493\\
8.271	0.531495\\
8.281	0.5315\\
8.291	0.531506\\
8.301	0.531509\\
8.311	0.531513\\
8.321	0.531516\\
8.331	0.531525\\
8.341	0.531527\\
8.351	0.531534\\
8.361	0.53154\\
8.371	0.531544\\
8.381	0.531551\\
8.391	0.531554\\
8.401	0.531557\\
8.411	0.531561\\
8.421	0.531569\\
8.431	0.531573\\
8.441	0.531576\\
8.451	0.53158\\
8.461	0.531587\\
8.471	0.531591\\
8.481	0.531594\\
8.491	0.531598\\
8.501	0.531602\\
8.511	0.531609\\
8.521	0.531611\\
8.531	0.531616\\
8.541	0.531622\\
8.551	0.531625\\
8.561	0.53163\\
8.571	0.531635\\
8.581	0.531637\\
8.591	0.531639\\
8.601	0.531644\\
8.611	0.531648\\
8.621	0.53165\\
8.631	0.531655\\
8.641	0.531657\\
8.651	0.531661\\
8.661	0.531663\\
8.671	0.53167\\
8.681	0.531673\\
8.691	0.531677\\
8.701	0.531678\\
8.711	0.531681\\
8.721	0.531686\\
8.731	0.53169\\
8.741	0.531692\\
8.751	0.531699\\
8.761	0.531702\\
8.771	0.531708\\
8.781	0.53171\\
8.791	0.531714\\
8.801	0.531716\\
8.811	0.531718\\
8.821	0.531721\\
8.831	0.531725\\
8.841	0.531728\\
8.851	0.53173\\
8.861	0.531734\\
8.871	0.531736\\
8.881	0.531739\\
8.891	0.53174\\
8.901	0.531743\\
8.911	0.531748\\
8.921	0.53175\\
8.931	0.531753\\
8.941	0.531758\\
8.951	0.531766\\
8.961	0.531769\\
8.971	0.531771\\
8.981	0.531773\\
8.991	0.531776\\
9.001	0.531779\\
9.011	0.531782\\
9.021	0.531785\\
9.031	0.531786\\
9.041	0.531787\\
9.051	0.531787\\
9.061	0.531788\\
9.071	0.531789\\
9.081	0.53179\\
9.091	0.531794\\
9.101	0.531798\\
9.111	0.531803\\
9.121	0.531804\\
9.131	0.531805\\
9.141	0.531807\\
9.151	0.531811\\
9.161	0.531812\\
9.171	0.531815\\
9.181	0.531815\\
9.191	0.531816\\
9.201	0.531818\\
9.211	0.531819\\
9.221	0.531822\\
9.231	0.531824\\
9.241	0.531828\\
9.251	0.531829\\
9.261	0.531829\\
9.271	0.53183\\
9.281	0.531832\\
9.291	0.531837\\
9.301	0.531838\\
9.311	0.531838\\
9.321	0.531841\\
9.331	0.531843\\
9.341	0.531844\\
9.351	0.531844\\
9.361	0.531844\\
9.371	0.531846\\
9.381	0.531848\\
9.391	0.531849\\
9.401	0.531849\\
9.411	0.53185\\
9.421	0.531852\\
9.431	0.531853\\
9.441	0.531856\\
9.451	0.531856\\
9.461	0.531856\\
9.471	0.531856\\
9.481	0.531858\\
9.491	0.531858\\
9.501	0.53186\\
9.511	0.531861\\
9.521	0.531861\\
9.531	0.531861\\
9.541	0.531863\\
9.551	0.531864\\
9.561	0.531866\\
9.571	0.531869\\
9.581	0.53187\\
9.591	0.531871\\
9.601	0.531872\\
9.611	0.531872\\
9.621	0.531873\\
9.631	0.531873\\
9.641	0.531875\\
9.651	0.531877\\
9.661	0.531878\\
9.671	0.531878\\
9.681	0.53188\\
9.691	0.531883\\
9.701	0.531884\\
9.711	0.531885\\
9.721	0.531885\\
9.731	0.531886\\
9.741	0.53189\\
9.751	0.531891\\
9.761	0.531891\\
9.771	0.531891\\
9.781	0.531892\\
9.791	0.531892\\
9.801	0.531892\\
9.811	0.531894\\
9.821	0.531896\\
9.831	0.531898\\
9.841	0.531899\\
9.851	0.5319\\
9.861	0.5319\\
9.871	0.531901\\
9.881	0.531901\\
9.891	0.531901\\
9.901	0.531902\\
9.911	0.531903\\
9.921	0.531904\\
9.931	0.531906\\
9.941	0.531906\\
9.951	0.531906\\
9.961	0.531906\\
9.971	0.531908\\
9.981	0.531911\\
9.991	0.531911\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_L_inf_N_6_M_6.75.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=violet, densely dashed, mark=+, mark repeat=20, mark options={solid}, mark phase=12]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	0\\
0.301	0\\
0.311	0\\
0.321	0\\
0.331	0\\
0.341	0\\
0.351	0\\
0.361	0\\
0.371	0\\
0.381	0\\
0.391	1e-06\\
0.401	1e-06\\
0.411	1e-06\\
0.421	2e-06\\
0.431	3e-06\\
0.441	3e-06\\
0.451	3e-06\\
0.461	5e-06\\
0.471	6e-06\\
0.481	7e-06\\
0.491	7e-06\\
0.501	7e-06\\
0.511	9e-06\\
0.521	9e-06\\
0.531	9e-06\\
0.541	1.1e-05\\
0.551	1.1e-05\\
0.561	1.1e-05\\
0.571	1.2e-05\\
0.581	1.2e-05\\
0.591	1.3e-05\\
0.601	1.3e-05\\
0.611	1.3e-05\\
0.621	1.4e-05\\
0.631	1.4e-05\\
0.641	1.4e-05\\
0.651	1.4e-05\\
0.661	1.4e-05\\
0.671	1.6e-05\\
0.681	1.8e-05\\
0.691	2.2e-05\\
0.701	2.5e-05\\
0.711	2.5e-05\\
0.721	2.5e-05\\
0.731	2.6e-05\\
0.741	2.8e-05\\
0.751	2.9e-05\\
0.761	3.5e-05\\
0.771	3.7e-05\\
0.781	4.2e-05\\
0.791	4.6e-05\\
0.801	5e-05\\
0.811	5.5e-05\\
0.821	6e-05\\
0.831	6.1e-05\\
0.841	6.6e-05\\
0.851	6.7e-05\\
0.861	7.1e-05\\
0.871	7.7e-05\\
0.881	8e-05\\
0.891	8e-05\\
0.901	8.3e-05\\
0.911	8.8e-05\\
0.921	9.7e-05\\
0.931	0.0001\\
0.941	0.000108\\
0.951	0.000114\\
0.961	0.000124\\
0.971	0.000134\\
0.981	0.000141\\
0.991	0.000143\\
1.001	0.000149\\
1.011	0.000154\\
1.021	0.000162\\
1.031	0.000167\\
1.041	0.000176\\
1.051	0.000181\\
1.061	0.00019\\
1.071	0.000196\\
1.081	0.00021\\
1.091	0.00022\\
1.101	0.000228\\
1.111	0.000241\\
1.121	0.00025\\
1.131	0.00026\\
1.141	0.000276\\
1.151	0.000285\\
1.161	0.00029\\
1.171	0.000299\\
1.181	0.000307\\
1.191	0.000322\\
1.201	0.000331\\
1.211	0.000347\\
1.221	0.000358\\
1.231	0.000369\\
1.241	0.000382\\
1.251	0.000395\\
1.261	0.000406\\
1.271	0.000415\\
1.281	0.000431\\
1.291	0.000444\\
1.301	0.000459\\
1.311	0.000482\\
1.321	0.000495\\
1.331	0.000514\\
1.341	0.000532\\
1.351	0.000543\\
1.361	0.000555\\
1.371	0.000574\\
1.381	0.000592\\
1.391	0.000608\\
1.401	0.000625\\
1.411	0.00065\\
1.421	0.000673\\
1.431	0.000684\\
1.441	0.00071\\
1.451	0.000743\\
1.461	0.000763\\
1.471	0.000784\\
1.481	0.000814\\
1.491	0.000837\\
1.501	0.000855\\
1.511	0.000874\\
1.521	0.000891\\
1.531	0.000918\\
1.541	0.000944\\
1.551	0.000963\\
1.561	0.000988\\
1.571	0.00101\\
1.581	0.001033\\
1.591	0.001062\\
1.601	0.001089\\
1.611	0.001114\\
1.621	0.001136\\
1.631	0.001165\\
1.641	0.0012\\
1.651	0.001226\\
1.661	0.001259\\
1.671	0.0013\\
1.681	0.001335\\
1.691	0.001373\\
1.701	0.0014\\
1.711	0.001437\\
1.721	0.001475\\
1.731	0.001507\\
1.741	0.001542\\
1.751	0.001581\\
1.761	0.001615\\
1.771	0.001663\\
1.781	0.001713\\
1.791	0.001749\\
1.801	0.001789\\
1.811	0.00183\\
1.821	0.001875\\
1.831	0.001916\\
1.841	0.001963\\
1.851	0.00201\\
1.861	0.002052\\
1.871	0.002097\\
1.881	0.002129\\
1.891	0.002163\\
1.901	0.002212\\
1.911	0.002267\\
1.921	0.002317\\
1.931	0.002379\\
1.941	0.002436\\
1.951	0.002493\\
1.961	0.00255\\
1.971	0.0026\\
1.981	0.002654\\
1.991	0.002711\\
2.001	0.002781\\
2.011	0.00285\\
2.021	0.002906\\
2.031	0.002958\\
2.041	0.003016\\
2.051	0.003088\\
2.061	0.003155\\
2.071	0.003204\\
2.081	0.003275\\
2.091	0.003343\\
2.101	0.003411\\
2.111	0.003485\\
2.121	0.003562\\
2.131	0.003629\\
2.141	0.003684\\
2.151	0.003759\\
2.161	0.003828\\
2.171	0.003911\\
2.181	0.003986\\
2.191	0.004052\\
2.201	0.004125\\
2.211	0.004203\\
2.221	0.004277\\
2.231	0.004368\\
2.241	0.004453\\
2.251	0.00454\\
2.261	0.004609\\
2.271	0.004667\\
2.281	0.00475\\
2.291	0.004827\\
2.301	0.004934\\
2.311	0.005019\\
2.321	0.005105\\
2.331	0.005168\\
2.341	0.005249\\
2.351	0.005332\\
2.361	0.005437\\
2.371	0.005507\\
2.381	0.005605\\
2.391	0.005695\\
2.401	0.005812\\
2.411	0.005913\\
2.421	0.00601\\
2.431	0.006101\\
2.441	0.006209\\
2.451	0.0063\\
2.461	0.006415\\
2.471	0.006538\\
2.481	0.006639\\
2.491	0.006746\\
2.501	0.00685\\
2.511	0.00695\\
2.521	0.007053\\
2.531	0.007166\\
2.541	0.007272\\
2.551	0.007377\\
2.561	0.007496\\
2.571	0.007595\\
2.581	0.00771\\
2.591	0.007837\\
2.601	0.007968\\
2.611	0.00811\\
2.621	0.008232\\
2.631	0.008358\\
2.641	0.008495\\
2.651	0.008611\\
2.661	0.008715\\
2.671	0.008848\\
2.681	0.008954\\
2.691	0.009092\\
2.701	0.009222\\
2.711	0.00934\\
2.721	0.009479\\
2.731	0.009649\\
2.741	0.009774\\
2.751	0.009913\\
2.761	0.01004\\
2.771	0.010189\\
2.781	0.010358\\
2.791	0.010508\\
2.801	0.010665\\
2.811	0.010795\\
2.821	0.010932\\
2.831	0.011083\\
2.841	0.011234\\
2.851	0.011375\\
2.861	0.011511\\
2.871	0.011641\\
2.881	0.011813\\
2.891	0.011977\\
2.901	0.012121\\
2.911	0.012297\\
2.921	0.012453\\
2.931	0.012622\\
2.941	0.012781\\
2.951	0.012942\\
2.961	0.013118\\
2.971	0.013282\\
2.981	0.013446\\
2.991	0.013611\\
3.001	0.013773\\
3.011	0.013945\\
3.021	0.014115\\
3.031	0.014279\\
3.041	0.014443\\
3.051	0.014621\\
3.061	0.014788\\
3.071	0.014964\\
3.081	0.015149\\
3.091	0.015316\\
3.101	0.01548\\
3.111	0.015656\\
3.121	0.015828\\
3.131	0.015981\\
3.141	0.016127\\
3.151	0.01632\\
3.161	0.016517\\
3.171	0.016726\\
3.181	0.016897\\
3.191	0.017108\\
3.201	0.017304\\
3.211	0.017508\\
3.221	0.017689\\
3.231	0.017876\\
3.241	0.018085\\
3.251	0.018283\\
3.261	0.018491\\
3.271	0.018721\\
3.281	0.018951\\
3.291	0.019161\\
3.301	0.019359\\
3.311	0.019599\\
3.321	0.019798\\
3.331	0.020019\\
3.341	0.020236\\
3.351	0.020418\\
3.361	0.020627\\
3.371	0.020859\\
3.381	0.021085\\
3.391	0.021274\\
3.401	0.021511\\
3.411	0.021762\\
3.421	0.022002\\
3.431	0.022238\\
3.441	0.02246\\
3.451	0.022693\\
3.461	0.022925\\
3.471	0.023158\\
3.481	0.023406\\
3.491	0.02366\\
3.501	0.023918\\
3.511	0.024195\\
3.521	0.024461\\
3.531	0.024688\\
3.541	0.024973\\
3.551	0.025216\\
3.561	0.025467\\
3.571	0.025712\\
3.581	0.025962\\
3.591	0.026216\\
3.601	0.026442\\
3.611	0.026695\\
3.621	0.026954\\
3.631	0.027226\\
3.641	0.027501\\
3.651	0.027754\\
3.661	0.028008\\
3.671	0.028243\\
3.681	0.028523\\
3.691	0.028816\\
3.701	0.029093\\
3.711	0.029367\\
3.721	0.029632\\
3.731	0.029918\\
3.741	0.030181\\
3.751	0.03048\\
3.761	0.030746\\
3.771	0.031045\\
3.781	0.031355\\
3.791	0.031624\\
3.801	0.031928\\
3.811	0.032206\\
3.821	0.032486\\
3.831	0.032789\\
3.841	0.03309\\
3.851	0.033385\\
3.861	0.033701\\
3.871	0.034009\\
3.881	0.034286\\
3.891	0.034595\\
3.901	0.034914\\
3.911	0.035208\\
3.921	0.035519\\
3.931	0.035822\\
3.941	0.036129\\
3.951	0.03642\\
3.961	0.036746\\
3.971	0.037064\\
3.981	0.037396\\
3.991	0.03771\\
4.001	0.038035\\
4.011	0.038332\\
4.021	0.038666\\
4.031	0.03902\\
4.041	0.039339\\
4.051	0.039709\\
4.061	0.040033\\
4.071	0.040343\\
4.081	0.040683\\
4.091	0.041028\\
4.101	0.041356\\
4.111	0.041686\\
4.121	0.041996\\
4.131	0.042328\\
4.141	0.042653\\
4.151	0.043003\\
4.161	0.043334\\
4.171	0.043696\\
4.181	0.044028\\
4.191	0.044405\\
4.201	0.044749\\
4.211	0.045078\\
4.221	0.045403\\
4.231	0.045731\\
4.241	0.046094\\
4.251	0.046431\\
4.261	0.046826\\
4.271	0.047193\\
4.281	0.047544\\
4.291	0.047924\\
4.301	0.048259\\
4.311	0.048588\\
4.321	0.048951\\
4.331	0.049315\\
4.341	0.049677\\
4.351	0.050017\\
4.361	0.050398\\
4.371	0.050748\\
4.381	0.051153\\
4.391	0.051504\\
4.401	0.051894\\
4.411	0.052284\\
4.421	0.052679\\
4.431	0.053079\\
4.441	0.053512\\
4.451	0.053943\\
4.461	0.054332\\
4.471	0.054736\\
4.481	0.055113\\
4.491	0.055477\\
4.501	0.055876\\
4.511	0.056289\\
4.521	0.056647\\
4.531	0.057007\\
4.541	0.057417\\
4.551	0.057793\\
4.561	0.058216\\
4.571	0.058624\\
4.581	0.059016\\
4.591	0.059427\\
4.601	0.05981\\
4.611	0.060235\\
4.621	0.060653\\
4.631	0.061057\\
4.641	0.061467\\
4.651	0.061863\\
4.661	0.06224\\
4.671	0.062645\\
4.681	0.063007\\
4.691	0.063417\\
4.701	0.06383\\
4.711	0.064238\\
4.721	0.064639\\
4.731	0.065072\\
4.741	0.065502\\
4.751	0.065926\\
4.761	0.066355\\
4.771	0.066772\\
4.781	0.067206\\
4.791	0.067649\\
4.801	0.06811\\
4.811	0.06857\\
4.821	0.068992\\
4.831	0.069409\\
4.841	0.069849\\
4.851	0.070297\\
4.861	0.070753\\
4.871	0.071228\\
4.881	0.071653\\
4.891	0.072129\\
4.901	0.072573\\
4.911	0.073044\\
4.921	0.073485\\
4.931	0.073938\\
4.941	0.074399\\
4.951	0.074872\\
4.961	0.075303\\
4.971	0.075769\\
4.981	0.076265\\
4.991	0.076707\\
5.001	0.077183\\
5.011	0.077612\\
5.021	0.078106\\
5.031	0.078569\\
5.041	0.079051\\
5.051	0.079541\\
5.061	0.07997\\
5.071	0.080445\\
5.081	0.080911\\
5.091	0.081371\\
5.101	0.081828\\
5.111	0.082299\\
5.121	0.082755\\
5.131	0.08321\\
5.141	0.083646\\
5.151	0.084154\\
5.161	0.084616\\
5.171	0.085131\\
5.181	0.085618\\
5.191	0.086122\\
5.201	0.086603\\
5.211	0.087096\\
5.221	0.08758\\
5.231	0.088071\\
5.241	0.088581\\
5.251	0.08906\\
5.261	0.08956\\
5.271	0.090076\\
5.281	0.09059\\
5.291	0.091101\\
5.301	0.091582\\
5.311	0.092048\\
5.321	0.092552\\
5.331	0.093114\\
5.341	0.093613\\
5.351	0.094096\\
5.361	0.094648\\
5.371	0.095169\\
5.381	0.095695\\
5.391	0.096203\\
5.401	0.096753\\
5.411	0.097233\\
5.421	0.097729\\
5.431	0.098253\\
5.441	0.098758\\
5.451	0.09929\\
5.461	0.099769\\
5.471	0.100285\\
5.481	0.100771\\
5.491	0.101308\\
5.501	0.101851\\
5.511	0.102399\\
5.521	0.102942\\
5.531	0.103455\\
5.541	0.103955\\
5.551	0.104462\\
5.561	0.10502\\
5.571	0.105518\\
5.581	0.106047\\
5.591	0.106634\\
5.601	0.107154\\
5.611	0.10772\\
5.621	0.108249\\
5.631	0.108817\\
5.641	0.10937\\
5.651	0.10995\\
5.661	0.110493\\
5.671	0.111011\\
5.681	0.111577\\
5.691	0.112121\\
5.701	0.112678\\
5.711	0.113233\\
5.721	0.113778\\
5.731	0.114324\\
5.741	0.114902\\
5.751	0.115462\\
5.761	0.116\\
5.771	0.116523\\
5.781	0.117087\\
5.791	0.117625\\
5.801	0.118153\\
5.811	0.118706\\
5.821	0.119269\\
5.831	0.119841\\
5.841	0.120434\\
5.851	0.120976\\
5.861	0.12156\\
5.871	0.122102\\
5.881	0.122655\\
5.891	0.123228\\
5.901	0.123806\\
5.911	0.124371\\
5.921	0.124936\\
5.931	0.125459\\
5.941	0.126038\\
5.951	0.126604\\
5.961	0.12716\\
5.971	0.12768\\
5.981	0.128252\\
5.991	0.128808\\
6.001	0.129366\\
6.011	0.129896\\
6.021	0.13047\\
6.031	0.13109\\
6.041	0.131661\\
6.051	0.13221\\
6.061	0.132794\\
6.071	0.133391\\
6.081	0.133978\\
6.091	0.134594\\
6.101	0.135163\\
6.111	0.135786\\
6.121	0.136423\\
6.131	0.137012\\
6.141	0.137661\\
6.151	0.138226\\
6.161	0.138817\\
6.171	0.139423\\
6.181	0.140063\\
6.191	0.140598\\
6.201	0.141204\\
6.211	0.141828\\
6.221	0.142444\\
6.231	0.143069\\
6.241	0.143657\\
6.251	0.144279\\
6.261	0.144876\\
6.271	0.14548\\
6.281	0.146091\\
6.291	0.146695\\
6.301	0.147274\\
6.311	0.147842\\
6.321	0.148454\\
6.331	0.149083\\
6.341	0.149649\\
6.351	0.150285\\
6.361	0.150911\\
6.371	0.15148\\
6.381	0.152051\\
6.391	0.152656\\
6.401	0.153272\\
6.411	0.1539\\
6.421	0.154496\\
6.431	0.15506\\
6.441	0.155666\\
6.451	0.156238\\
6.461	0.15684\\
6.471	0.157462\\
6.481	0.158084\\
6.491	0.15869\\
6.501	0.15931\\
6.511	0.159936\\
6.521	0.160533\\
6.531	0.161116\\
6.541	0.161732\\
6.551	0.162336\\
6.561	0.162965\\
6.571	0.163571\\
6.581	0.164176\\
6.591	0.164796\\
6.601	0.165437\\
6.611	0.166033\\
6.621	0.166643\\
6.631	0.167275\\
6.641	0.16788\\
6.651	0.168529\\
6.661	0.169137\\
6.671	0.169773\\
6.681	0.170423\\
6.691	0.171072\\
6.701	0.171732\\
6.711	0.172347\\
6.721	0.173005\\
6.731	0.173596\\
6.741	0.174217\\
6.751	0.174881\\
6.761	0.175504\\
6.771	0.176117\\
6.781	0.176813\\
6.791	0.177464\\
6.801	0.178117\\
6.811	0.17877\\
6.821	0.179414\\
6.831	0.180053\\
6.841	0.180672\\
6.851	0.181292\\
6.861	0.18194\\
6.871	0.182576\\
6.881	0.183228\\
6.891	0.183841\\
6.901	0.184519\\
6.911	0.185199\\
6.921	0.185838\\
6.931	0.186483\\
6.941	0.187157\\
6.951	0.187779\\
6.961	0.188412\\
6.971	0.189093\\
6.981	0.189763\\
6.991	0.190447\\
7.001	0.191117\\
7.011	0.191731\\
7.021	0.192372\\
7.031	0.193065\\
7.041	0.193763\\
7.051	0.194363\\
7.061	0.195009\\
7.071	0.195632\\
7.081	0.196334\\
7.091	0.196992\\
7.101	0.19765\\
7.111	0.198278\\
7.121	0.198945\\
7.131	0.19961\\
7.141	0.200264\\
7.151	0.200927\\
7.161	0.201616\\
7.171	0.202276\\
7.181	0.202913\\
7.191	0.203571\\
7.201	0.204172\\
7.211	0.204829\\
7.221	0.205505\\
7.231	0.206172\\
7.241	0.20682\\
7.251	0.207536\\
7.261	0.208182\\
7.271	0.208807\\
7.281	0.209424\\
7.291	0.210041\\
7.301	0.210732\\
7.311	0.211398\\
7.321	0.212034\\
7.331	0.212708\\
7.341	0.213423\\
7.351	0.214052\\
7.361	0.214747\\
7.371	0.215393\\
7.381	0.216094\\
7.391	0.216774\\
7.401	0.217445\\
7.411	0.2181\\
7.421	0.218766\\
7.431	0.219404\\
7.441	0.220064\\
7.451	0.220772\\
7.461	0.22141\\
7.471	0.222086\\
7.481	0.222767\\
7.491	0.223447\\
7.501	0.224088\\
7.511	0.224748\\
7.521	0.225399\\
7.531	0.226046\\
7.541	0.226678\\
7.551	0.227309\\
7.561	0.227993\\
7.571	0.22865\\
7.581	0.229359\\
7.591	0.230052\\
7.601	0.230712\\
7.611	0.231394\\
7.621	0.232044\\
7.631	0.232684\\
7.641	0.233342\\
7.651	0.234028\\
7.661	0.234709\\
7.671	0.235341\\
7.681	0.236068\\
7.691	0.236792\\
7.701	0.237466\\
7.711	0.238174\\
7.721	0.238864\\
7.731	0.239531\\
7.741	0.240204\\
7.751	0.240863\\
7.761	0.241509\\
7.771	0.242146\\
7.781	0.242811\\
7.791	0.243489\\
7.801	0.244193\\
7.811	0.244899\\
7.821	0.245551\\
7.831	0.246179\\
7.841	0.24686\\
7.851	0.247579\\
7.861	0.248269\\
7.871	0.248975\\
7.881	0.249664\\
7.891	0.250315\\
7.901	0.250975\\
7.911	0.25166\\
7.921	0.252295\\
7.931	0.252994\\
7.941	0.253696\\
7.951	0.254366\\
7.961	0.255094\\
7.971	0.255755\\
7.981	0.256454\\
7.991	0.257136\\
8.001	0.257793\\
8.011	0.258486\\
8.021	0.259149\\
8.031	0.259846\\
8.041	0.260543\\
8.051	0.261206\\
8.061	0.261892\\
8.071	0.262525\\
8.081	0.26319\\
8.091	0.263868\\
8.101	0.264563\\
8.111	0.265217\\
8.121	0.265893\\
8.131	0.266561\\
8.141	0.267218\\
8.151	0.267868\\
8.161	0.268529\\
8.171	0.26921\\
8.181	0.269858\\
8.191	0.270565\\
8.201	0.271234\\
8.211	0.271954\\
8.221	0.272628\\
8.231	0.273338\\
8.241	0.274008\\
8.251	0.274639\\
8.261	0.275303\\
8.271	0.275964\\
8.281	0.276633\\
8.291	0.27729\\
8.301	0.277974\\
8.311	0.278657\\
8.321	0.279364\\
8.331	0.280032\\
8.341	0.280681\\
8.351	0.281417\\
8.361	0.282135\\
8.371	0.282817\\
8.381	0.283516\\
8.391	0.28423\\
8.401	0.284896\\
8.411	0.285575\\
8.421	0.286255\\
8.431	0.28693\\
8.441	0.287599\\
8.451	0.288268\\
8.461	0.288944\\
8.471	0.289632\\
8.481	0.290358\\
8.491	0.290999\\
8.501	0.291694\\
8.511	0.292419\\
8.521	0.293051\\
8.531	0.293723\\
8.541	0.294363\\
8.551	0.295039\\
8.561	0.295724\\
8.571	0.296412\\
8.581	0.297096\\
8.591	0.297779\\
8.601	0.298472\\
8.611	0.299163\\
8.621	0.299813\\
8.631	0.300534\\
8.641	0.301205\\
8.651	0.301885\\
8.661	0.302566\\
8.671	0.303262\\
8.681	0.303947\\
8.691	0.304617\\
8.701	0.305293\\
8.711	0.305963\\
8.721	0.306575\\
8.731	0.30726\\
8.741	0.307958\\
8.751	0.308628\\
8.761	0.309344\\
8.771	0.310043\\
8.781	0.310704\\
8.791	0.311387\\
8.801	0.312079\\
8.811	0.312741\\
8.821	0.313388\\
8.831	0.31404\\
8.841	0.314718\\
8.851	0.315373\\
8.861	0.316013\\
8.871	0.316702\\
8.881	0.317375\\
8.891	0.318079\\
8.901	0.318749\\
8.911	0.319451\\
8.921	0.320126\\
8.931	0.320829\\
8.941	0.321492\\
8.951	0.322155\\
8.961	0.32285\\
8.971	0.32354\\
8.981	0.324158\\
8.991	0.324852\\
9.001	0.325529\\
9.011	0.326199\\
9.021	0.326871\\
9.031	0.327584\\
9.041	0.328273\\
9.051	0.328921\\
9.061	0.329596\\
9.071	0.330271\\
9.081	0.330911\\
9.091	0.331553\\
9.101	0.332258\\
9.111	0.332914\\
9.121	0.333599\\
9.131	0.334265\\
9.141	0.334892\\
9.151	0.335515\\
9.161	0.336213\\
9.171	0.336865\\
9.181	0.337558\\
9.191	0.338223\\
9.201	0.338881\\
9.211	0.339513\\
9.221	0.340204\\
9.231	0.340836\\
9.241	0.341537\\
9.251	0.342242\\
9.261	0.34291\\
9.271	0.343581\\
9.281	0.344256\\
9.291	0.344921\\
9.301	0.345609\\
9.311	0.346306\\
9.321	0.346957\\
9.331	0.34763\\
9.341	0.348318\\
9.351	0.348997\\
9.361	0.349685\\
9.371	0.350382\\
9.381	0.351003\\
9.391	0.35163\\
9.401	0.352276\\
9.411	0.352955\\
9.421	0.353646\\
9.431	0.354319\\
9.441	0.354963\\
9.451	0.355644\\
9.461	0.356297\\
9.471	0.356931\\
9.481	0.357565\\
9.491	0.358235\\
9.501	0.358914\\
9.511	0.359561\\
9.521	0.360225\\
9.531	0.360866\\
9.541	0.36151\\
9.551	0.362178\\
9.561	0.36288\\
9.571	0.363513\\
9.581	0.364159\\
9.591	0.364828\\
9.601	0.365501\\
9.611	0.366158\\
9.621	0.36686\\
9.631	0.367575\\
9.641	0.368216\\
9.651	0.368887\\
9.661	0.369541\\
9.671	0.370204\\
9.681	0.370846\\
9.691	0.371527\\
9.701	0.372194\\
9.711	0.372831\\
9.721	0.373501\\
9.731	0.37413\\
9.741	0.374826\\
9.751	0.375469\\
9.761	0.376112\\
9.771	0.376706\\
9.781	0.377359\\
9.791	0.377995\\
9.801	0.37866\\
9.811	0.379309\\
9.821	0.379908\\
9.831	0.380592\\
9.841	0.381271\\
9.851	0.38193\\
9.861	0.382591\\
9.871	0.38321\\
9.881	0.383862\\
9.891	0.384507\\
9.901	0.385194\\
9.911	0.385814\\
9.921	0.386463\\
9.931	0.387084\\
9.941	0.387731\\
9.951	0.388347\\
9.961	0.388997\\
9.971	0.389674\\
9.981	0.390278\\
9.991	0.390928\\
};
\addlegendentry{$K=5$}

\addplot [color=blue, dotted, mark=triangle, mark repeat=20, mark options={solid}, mark phase=16]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	0\\
0.061	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0\\
0.121	0\\
0.131	0\\
0.141	0\\
0.151	0\\
0.161	0\\
0.171	0\\
0.181	0\\
0.191	0\\
0.201	0\\
0.211	0\\
0.221	0\\
0.231	0\\
0.241	0\\
0.251	0\\
0.261	0\\
0.271	0\\
0.281	0\\
0.291	1e-06\\
0.301	3e-06\\
0.311	3e-06\\
0.321	3e-06\\
0.331	4e-06\\
0.341	4e-06\\
0.351	4e-06\\
0.361	4e-06\\
0.371	4e-06\\
0.381	6e-06\\
0.391	6e-06\\
0.401	6e-06\\
0.411	7e-06\\
0.421	7e-06\\
0.431	7e-06\\
0.441	8e-06\\
0.451	9e-06\\
0.461	1e-05\\
0.471	1.2e-05\\
0.481	1.2e-05\\
0.491	1.4e-05\\
0.501	1.6e-05\\
0.511	1.8e-05\\
0.521	2.4e-05\\
0.531	2.7e-05\\
0.541	2.9e-05\\
0.551	3.2e-05\\
0.561	3.6e-05\\
0.571	4.1e-05\\
0.581	4.6e-05\\
0.591	4.9e-05\\
0.601	5.1e-05\\
0.611	5.5e-05\\
0.621	5.9e-05\\
0.631	6.2e-05\\
0.641	6.6e-05\\
0.651	7.2e-05\\
0.661	7.6e-05\\
0.671	8.2e-05\\
0.681	8.6e-05\\
0.691	9.1e-05\\
0.701	0.0001\\
0.711	0.000108\\
0.721	0.000114\\
0.731	0.00013\\
0.741	0.000138\\
0.751	0.000153\\
0.761	0.000165\\
0.771	0.000174\\
0.781	0.00019\\
0.791	0.00021\\
0.801	0.000229\\
0.811	0.000243\\
0.821	0.000263\\
0.831	0.000278\\
0.841	0.000296\\
0.851	0.000316\\
0.861	0.000332\\
0.871	0.000353\\
0.881	0.000382\\
0.891	0.000409\\
0.901	0.000437\\
0.911	0.000464\\
0.921	0.000486\\
0.931	0.000515\\
0.941	0.000539\\
0.951	0.000568\\
0.961	0.000591\\
0.971	0.000619\\
0.981	0.000654\\
0.991	0.000688\\
1.001	0.000733\\
1.011	0.000776\\
1.021	0.000812\\
1.031	0.000845\\
1.041	0.000875\\
1.051	0.000924\\
1.061	0.000961\\
1.071	0.001006\\
1.081	0.001051\\
1.091	0.001086\\
1.101	0.001134\\
1.111	0.001188\\
1.121	0.001232\\
1.131	0.001286\\
1.141	0.001345\\
1.151	0.001399\\
1.161	0.001469\\
1.171	0.001522\\
1.181	0.001588\\
1.191	0.001661\\
1.201	0.001722\\
1.211	0.001794\\
1.221	0.001879\\
1.231	0.00195\\
1.241	0.002015\\
1.251	0.002095\\
1.261	0.002181\\
1.271	0.002254\\
1.281	0.002323\\
1.291	0.002415\\
1.301	0.002514\\
1.311	0.002589\\
1.321	0.002682\\
1.331	0.002785\\
1.341	0.00288\\
1.351	0.002968\\
1.361	0.003073\\
1.371	0.003168\\
1.381	0.003276\\
1.391	0.003388\\
1.401	0.003518\\
1.411	0.003632\\
1.421	0.003745\\
1.431	0.003876\\
1.441	0.003996\\
1.451	0.004136\\
1.461	0.00424\\
1.471	0.00438\\
1.481	0.00452\\
1.491	0.004692\\
1.501	0.004834\\
1.511	0.004981\\
1.521	0.005141\\
1.531	0.005286\\
1.541	0.005448\\
1.551	0.005599\\
1.561	0.005744\\
1.571	0.005881\\
1.581	0.006041\\
1.591	0.00619\\
1.601	0.006352\\
1.611	0.006508\\
1.621	0.006675\\
1.631	0.006865\\
1.641	0.007036\\
1.651	0.007218\\
1.661	0.007381\\
1.671	0.007557\\
1.681	0.007747\\
1.691	0.007969\\
1.701	0.008166\\
1.711	0.008346\\
1.721	0.008541\\
1.731	0.008719\\
1.741	0.008928\\
1.751	0.009142\\
1.761	0.009349\\
1.771	0.009575\\
1.781	0.009788\\
1.791	0.010029\\
1.801	0.010247\\
1.811	0.010465\\
1.821	0.010714\\
1.831	0.010946\\
1.841	0.011189\\
1.851	0.011417\\
1.861	0.011667\\
1.871	0.01189\\
1.881	0.012182\\
1.891	0.012431\\
1.901	0.012697\\
1.911	0.012984\\
1.921	0.013258\\
1.931	0.01354\\
1.941	0.013803\\
1.951	0.014103\\
1.961	0.014386\\
1.971	0.014699\\
1.981	0.014989\\
1.991	0.015285\\
2.001	0.01558\\
2.011	0.015899\\
2.021	0.016198\\
2.031	0.016518\\
2.041	0.016863\\
2.051	0.017175\\
2.061	0.017508\\
2.071	0.017887\\
2.081	0.018203\\
2.091	0.018556\\
2.101	0.018848\\
2.111	0.019178\\
2.121	0.019536\\
2.131	0.019881\\
2.141	0.020233\\
2.151	0.020613\\
2.161	0.02099\\
2.171	0.021372\\
2.181	0.02175\\
2.191	0.022136\\
2.201	0.022519\\
2.211	0.022908\\
2.221	0.023294\\
2.231	0.023656\\
2.241	0.024035\\
2.251	0.024403\\
2.261	0.024793\\
2.271	0.025155\\
2.281	0.025572\\
2.291	0.026011\\
2.301	0.026375\\
2.311	0.026777\\
2.321	0.027195\\
2.331	0.027632\\
2.341	0.028061\\
2.351	0.028509\\
2.361	0.028966\\
2.371	0.029454\\
2.381	0.029913\\
2.391	0.030386\\
2.401	0.030819\\
2.411	0.031269\\
2.421	0.031746\\
2.431	0.032226\\
2.441	0.032695\\
2.451	0.033192\\
2.461	0.033658\\
2.471	0.034158\\
2.481	0.034612\\
2.491	0.035119\\
2.501	0.035592\\
2.511	0.03614\\
2.521	0.036655\\
2.531	0.037144\\
2.541	0.037633\\
2.551	0.038163\\
2.561	0.038645\\
2.571	0.039181\\
2.581	0.039725\\
2.591	0.040245\\
2.601	0.040772\\
2.611	0.041287\\
2.621	0.041815\\
2.631	0.042321\\
2.641	0.042851\\
2.651	0.043384\\
2.661	0.043917\\
2.671	0.044484\\
2.681	0.045024\\
2.691	0.045631\\
2.701	0.046228\\
2.711	0.046823\\
2.721	0.047376\\
2.731	0.047919\\
2.741	0.048485\\
2.751	0.049091\\
2.761	0.049636\\
2.771	0.050236\\
2.781	0.050791\\
2.791	0.051394\\
2.801	0.051972\\
2.811	0.052568\\
2.821	0.053174\\
2.831	0.053769\\
2.841	0.054387\\
2.851	0.055008\\
2.861	0.055606\\
2.871	0.056249\\
2.881	0.056817\\
2.891	0.057418\\
2.901	0.057978\\
2.911	0.058583\\
2.921	0.05919\\
2.931	0.059866\\
2.941	0.060509\\
2.951	0.061134\\
2.961	0.061761\\
2.971	0.062427\\
2.981	0.063082\\
2.991	0.063739\\
3.001	0.064367\\
3.011	0.065065\\
3.021	0.065683\\
3.031	0.066382\\
3.041	0.06706\\
3.051	0.067693\\
3.061	0.068387\\
3.071	0.06904\\
3.081	0.069748\\
3.091	0.070442\\
3.101	0.071136\\
3.111	0.071823\\
3.121	0.072521\\
3.131	0.073265\\
3.141	0.073945\\
3.151	0.074634\\
3.161	0.075356\\
3.171	0.076121\\
3.181	0.076832\\
3.191	0.077551\\
3.201	0.078253\\
3.211	0.078954\\
3.221	0.07966\\
3.231	0.080465\\
3.241	0.081227\\
3.251	0.081948\\
3.261	0.082655\\
3.271	0.083379\\
3.281	0.084079\\
3.291	0.084867\\
3.301	0.085637\\
3.311	0.086369\\
3.321	0.087092\\
3.331	0.0878\\
3.341	0.08854\\
3.351	0.089274\\
3.361	0.090032\\
3.371	0.090782\\
3.381	0.091513\\
3.391	0.092268\\
3.401	0.092956\\
3.411	0.093677\\
3.421	0.094406\\
3.431	0.095183\\
3.441	0.095961\\
3.451	0.096733\\
3.461	0.097477\\
3.471	0.098248\\
3.481	0.098966\\
3.491	0.099767\\
3.501	0.100534\\
3.511	0.101291\\
3.521	0.102061\\
3.531	0.102848\\
3.541	0.103625\\
3.551	0.104386\\
3.561	0.105187\\
3.571	0.106013\\
3.581	0.1068\\
3.591	0.107622\\
3.601	0.10847\\
3.611	0.10927\\
3.621	0.110077\\
3.631	0.110873\\
3.641	0.111705\\
3.651	0.112529\\
3.661	0.113339\\
3.671	0.114127\\
3.681	0.114937\\
3.691	0.11577\\
3.701	0.116609\\
3.711	0.117396\\
3.721	0.118205\\
3.731	0.118982\\
3.741	0.119813\\
3.751	0.12067\\
3.761	0.121442\\
3.771	0.122295\\
3.781	0.123145\\
3.791	0.123971\\
3.801	0.124815\\
3.811	0.125601\\
3.821	0.126425\\
3.831	0.127299\\
3.841	0.128142\\
3.851	0.128941\\
3.861	0.129778\\
3.871	0.130603\\
3.881	0.131471\\
3.891	0.132264\\
3.901	0.133037\\
3.911	0.133891\\
3.921	0.134732\\
3.931	0.135635\\
3.941	0.136516\\
3.951	0.137373\\
3.961	0.138248\\
3.971	0.139101\\
3.981	0.139949\\
3.991	0.140829\\
4.001	0.141677\\
4.011	0.142504\\
4.021	0.143359\\
4.031	0.144208\\
4.041	0.1451\\
4.051	0.145937\\
4.061	0.146804\\
4.071	0.147643\\
4.081	0.148534\\
4.091	0.149407\\
4.101	0.150293\\
4.111	0.151203\\
4.121	0.152025\\
4.131	0.152858\\
4.141	0.153688\\
4.151	0.154549\\
4.161	0.155381\\
4.171	0.156247\\
4.181	0.157144\\
4.191	0.157995\\
4.201	0.158853\\
4.211	0.159725\\
4.221	0.160564\\
4.231	0.161412\\
4.241	0.162265\\
4.251	0.163147\\
4.261	0.163999\\
4.271	0.164852\\
4.281	0.165721\\
4.291	0.166548\\
4.301	0.167375\\
4.311	0.168253\\
4.321	0.169093\\
4.331	0.169969\\
4.341	0.170816\\
4.351	0.171661\\
4.361	0.172489\\
4.371	0.173401\\
4.381	0.17429\\
4.391	0.175137\\
4.401	0.175948\\
4.411	0.176837\\
4.421	0.177704\\
4.431	0.17855\\
4.441	0.179397\\
4.451	0.180202\\
4.461	0.181049\\
4.471	0.181846\\
4.481	0.182743\\
4.491	0.18361\\
4.501	0.18445\\
4.511	0.185268\\
4.521	0.186126\\
4.531	0.186997\\
4.541	0.187844\\
4.551	0.188726\\
4.561	0.189581\\
4.571	0.190435\\
4.581	0.191284\\
4.591	0.192135\\
4.601	0.19293\\
4.611	0.193854\\
4.621	0.194747\\
4.631	0.195583\\
4.641	0.1965\\
4.651	0.197353\\
4.661	0.198179\\
4.671	0.199001\\
4.681	0.199862\\
4.691	0.200718\\
4.701	0.201551\\
4.711	0.202419\\
4.721	0.203294\\
4.731	0.204139\\
4.741	0.204969\\
4.751	0.205845\\
4.761	0.206679\\
4.771	0.20754\\
4.781	0.208419\\
4.791	0.20926\\
4.801	0.210104\\
4.811	0.210968\\
4.821	0.211842\\
4.831	0.212721\\
4.841	0.213527\\
4.851	0.214382\\
4.861	0.215195\\
4.871	0.216037\\
4.881	0.216842\\
4.891	0.217614\\
4.901	0.218434\\
4.911	0.219273\\
4.921	0.220125\\
4.931	0.220991\\
4.941	0.221861\\
4.951	0.222723\\
4.961	0.223521\\
4.971	0.224331\\
4.981	0.225187\\
4.991	0.225993\\
5.001	0.226849\\
5.011	0.227693\\
5.021	0.228511\\
5.031	0.229348\\
5.041	0.230145\\
5.051	0.230973\\
5.061	0.231796\\
5.071	0.23266\\
5.081	0.233466\\
5.091	0.234336\\
5.101	0.235162\\
5.111	0.236044\\
5.121	0.236882\\
5.131	0.237746\\
5.141	0.23859\\
5.151	0.239404\\
5.161	0.240232\\
5.171	0.241083\\
5.181	0.241925\\
5.191	0.242808\\
5.201	0.243606\\
5.211	0.244448\\
5.221	0.245288\\
5.231	0.246087\\
5.241	0.246875\\
5.251	0.24768\\
5.261	0.248473\\
5.271	0.249229\\
5.281	0.250081\\
5.291	0.2509\\
5.301	0.251681\\
5.311	0.252478\\
5.321	0.253325\\
5.331	0.254128\\
5.341	0.254921\\
5.351	0.255721\\
5.361	0.256524\\
5.371	0.257336\\
5.381	0.258171\\
5.391	0.258977\\
5.401	0.259761\\
5.411	0.260579\\
5.421	0.261397\\
5.431	0.262149\\
5.441	0.262997\\
5.451	0.263754\\
5.461	0.264563\\
5.471	0.265343\\
5.481	0.266136\\
5.491	0.26695\\
5.501	0.267765\\
5.511	0.268551\\
5.521	0.269358\\
5.531	0.270107\\
5.541	0.270913\\
5.551	0.271702\\
5.561	0.272489\\
5.571	0.273307\\
5.581	0.274105\\
5.591	0.274888\\
5.601	0.275633\\
5.611	0.276402\\
5.621	0.277132\\
5.631	0.277905\\
5.641	0.2787\\
5.651	0.279478\\
5.661	0.280296\\
5.671	0.281019\\
5.681	0.281848\\
5.691	0.282623\\
5.701	0.283388\\
5.711	0.284126\\
5.721	0.284846\\
5.731	0.285544\\
5.741	0.286295\\
5.751	0.287027\\
5.761	0.287769\\
5.771	0.288507\\
5.781	0.289246\\
5.791	0.289976\\
5.801	0.290711\\
5.811	0.291476\\
5.821	0.292206\\
5.831	0.292933\\
5.841	0.293646\\
5.851	0.294396\\
5.861	0.295191\\
5.871	0.295938\\
5.881	0.296633\\
5.891	0.297339\\
5.901	0.298044\\
5.911	0.298776\\
5.921	0.299505\\
5.931	0.300219\\
5.941	0.300988\\
5.951	0.301714\\
5.961	0.302447\\
5.971	0.303149\\
5.981	0.303882\\
5.991	0.304587\\
6.001	0.305324\\
6.011	0.306062\\
6.021	0.306721\\
6.031	0.307418\\
6.041	0.308149\\
6.051	0.308894\\
6.061	0.309596\\
6.071	0.310298\\
6.081	0.310989\\
6.091	0.311665\\
6.101	0.312438\\
6.111	0.313102\\
6.121	0.313808\\
6.131	0.314464\\
6.141	0.315146\\
6.151	0.315819\\
6.161	0.316495\\
6.171	0.317153\\
6.181	0.317853\\
6.191	0.318518\\
6.201	0.31922\\
6.211	0.319874\\
6.221	0.320572\\
6.231	0.321272\\
6.241	0.321924\\
6.251	0.322542\\
6.261	0.323238\\
6.271	0.323885\\
6.281	0.324579\\
6.291	0.325259\\
6.301	0.325933\\
6.311	0.326566\\
6.321	0.327232\\
6.331	0.32791\\
6.341	0.328571\\
6.351	0.32928\\
6.361	0.32996\\
6.371	0.330605\\
6.381	0.331277\\
6.391	0.331952\\
6.401	0.332596\\
6.411	0.333213\\
6.421	0.333896\\
6.431	0.334564\\
6.441	0.335228\\
6.451	0.335863\\
6.461	0.336508\\
6.471	0.337165\\
6.481	0.337823\\
6.491	0.338499\\
6.501	0.339131\\
6.511	0.33974\\
6.521	0.3404\\
6.531	0.341028\\
6.541	0.341656\\
6.551	0.342319\\
6.561	0.342989\\
6.571	0.343578\\
6.581	0.344199\\
6.591	0.344798\\
6.601	0.345461\\
6.611	0.346077\\
6.621	0.346712\\
6.631	0.347299\\
6.641	0.347932\\
6.651	0.348565\\
6.661	0.349115\\
6.671	0.34977\\
6.681	0.350358\\
6.691	0.35094\\
6.701	0.351582\\
6.711	0.352177\\
6.721	0.352754\\
6.731	0.353353\\
6.741	0.353953\\
6.751	0.354556\\
6.761	0.355137\\
6.771	0.355718\\
6.781	0.356324\\
6.791	0.356915\\
6.801	0.357575\\
6.811	0.358192\\
6.821	0.358737\\
6.831	0.359334\\
6.841	0.359965\\
6.851	0.360536\\
6.861	0.361111\\
6.871	0.361697\\
6.881	0.36226\\
6.891	0.362822\\
6.901	0.363431\\
6.911	0.364022\\
6.921	0.364585\\
6.931	0.36516\\
6.941	0.365734\\
6.951	0.366308\\
6.961	0.366862\\
6.971	0.367482\\
6.981	0.368061\\
6.991	0.368639\\
7.001	0.369194\\
7.011	0.369737\\
7.021	0.370301\\
7.031	0.370879\\
7.041	0.371457\\
7.051	0.371999\\
7.061	0.372561\\
7.071	0.373087\\
7.081	0.373613\\
7.091	0.374178\\
7.101	0.374703\\
7.111	0.37527\\
7.121	0.375792\\
7.131	0.376355\\
7.141	0.376897\\
7.151	0.377433\\
7.161	0.377927\\
7.171	0.378465\\
7.181	0.378985\\
7.191	0.379484\\
7.201	0.379975\\
7.211	0.380523\\
7.221	0.38106\\
7.231	0.3816\\
7.241	0.382125\\
7.251	0.382642\\
7.261	0.383207\\
7.271	0.383724\\
7.281	0.38426\\
7.291	0.384806\\
7.301	0.385303\\
7.311	0.385836\\
7.321	0.38634\\
7.331	0.386876\\
7.341	0.38739\\
7.351	0.387886\\
7.361	0.388376\\
7.371	0.388872\\
7.381	0.389355\\
7.391	0.389828\\
7.401	0.390331\\
7.411	0.39087\\
7.421	0.391355\\
7.431	0.391808\\
7.441	0.392277\\
7.451	0.392789\\
7.461	0.393247\\
7.471	0.393715\\
7.481	0.394217\\
7.491	0.394661\\
7.501	0.395161\\
7.511	0.395702\\
7.521	0.3962\\
7.531	0.396686\\
7.541	0.39716\\
7.551	0.397656\\
7.561	0.398101\\
7.571	0.398559\\
7.581	0.399015\\
7.591	0.3995\\
7.601	0.39997\\
7.611	0.400439\\
7.621	0.400887\\
7.631	0.401308\\
7.641	0.4018\\
7.651	0.402232\\
7.661	0.402735\\
7.671	0.403181\\
7.681	0.40363\\
7.691	0.40412\\
7.701	0.404569\\
7.711	0.405036\\
7.721	0.405523\\
7.731	0.405993\\
7.741	0.406435\\
7.751	0.40691\\
7.761	0.407341\\
7.771	0.407798\\
7.781	0.408277\\
7.791	0.408716\\
7.801	0.409139\\
7.811	0.409561\\
7.821	0.409992\\
7.831	0.410457\\
7.841	0.410888\\
7.851	0.411336\\
7.861	0.411776\\
7.871	0.412223\\
7.881	0.412647\\
7.891	0.413019\\
7.901	0.413442\\
7.911	0.41385\\
7.921	0.414278\\
7.931	0.414713\\
7.941	0.415159\\
7.951	0.415603\\
7.961	0.416072\\
7.971	0.416464\\
7.981	0.416871\\
7.991	0.41725\\
8.001	0.417683\\
8.011	0.418122\\
8.021	0.41852\\
8.031	0.418962\\
8.041	0.419376\\
8.051	0.419797\\
8.061	0.420197\\
8.071	0.420561\\
8.081	0.420957\\
8.091	0.421333\\
8.101	0.421778\\
8.111	0.422162\\
8.121	0.422566\\
8.131	0.422947\\
8.141	0.42336\\
8.151	0.423736\\
8.161	0.424092\\
8.171	0.42451\\
8.181	0.424894\\
8.191	0.42528\\
8.201	0.425674\\
8.211	0.426089\\
8.221	0.42645\\
8.231	0.426831\\
8.241	0.427196\\
8.251	0.427566\\
8.261	0.427977\\
8.271	0.428364\\
8.281	0.428731\\
8.291	0.429087\\
8.301	0.429426\\
8.311	0.429823\\
8.321	0.430228\\
8.331	0.430594\\
8.341	0.43099\\
8.351	0.431321\\
8.361	0.431728\\
8.371	0.432105\\
8.381	0.432485\\
8.391	0.432862\\
8.401	0.433241\\
8.411	0.433599\\
8.421	0.433936\\
8.431	0.4343\\
8.441	0.434699\\
8.451	0.435043\\
8.461	0.435388\\
8.471	0.435713\\
8.481	0.436034\\
8.491	0.436374\\
8.501	0.436708\\
8.511	0.437059\\
8.521	0.437369\\
8.531	0.437715\\
8.541	0.438091\\
8.551	0.438431\\
8.561	0.438766\\
8.571	0.43914\\
8.581	0.439498\\
8.591	0.439844\\
8.601	0.440193\\
8.611	0.440548\\
8.621	0.440858\\
8.631	0.441193\\
8.641	0.441528\\
8.651	0.441874\\
8.661	0.442176\\
8.671	0.442499\\
8.681	0.442847\\
8.691	0.443198\\
8.701	0.443534\\
8.711	0.443866\\
8.721	0.444211\\
8.731	0.444523\\
8.741	0.444859\\
8.751	0.445193\\
8.761	0.445491\\
8.771	0.44581\\
8.781	0.446108\\
8.791	0.446423\\
8.801	0.44676\\
8.811	0.447098\\
8.821	0.447399\\
8.831	0.447678\\
8.841	0.447994\\
8.851	0.448296\\
8.861	0.448631\\
8.871	0.448932\\
8.881	0.44922\\
8.891	0.449476\\
8.901	0.44978\\
8.911	0.450058\\
8.921	0.450363\\
8.931	0.450665\\
8.941	0.450976\\
8.951	0.451276\\
8.961	0.451571\\
8.971	0.451878\\
8.981	0.452168\\
8.991	0.452486\\
9.001	0.452766\\
9.011	0.453082\\
9.021	0.453369\\
9.031	0.453656\\
9.041	0.453961\\
9.051	0.454275\\
9.061	0.454542\\
9.071	0.454845\\
9.081	0.455137\\
9.091	0.455426\\
9.101	0.455695\\
9.111	0.455989\\
9.121	0.456251\\
9.131	0.456541\\
9.141	0.456841\\
9.151	0.457129\\
9.161	0.457387\\
9.171	0.457658\\
9.181	0.457936\\
9.191	0.458208\\
9.201	0.458486\\
9.211	0.458768\\
9.221	0.459052\\
9.231	0.459334\\
9.241	0.459609\\
9.251	0.459878\\
9.261	0.460158\\
9.271	0.460414\\
9.281	0.460728\\
9.291	0.460971\\
9.301	0.46124\\
9.311	0.461508\\
9.321	0.461786\\
9.331	0.462044\\
9.341	0.462304\\
9.351	0.462552\\
9.361	0.462821\\
9.371	0.463071\\
9.381	0.463339\\
9.391	0.463569\\
9.401	0.463807\\
9.411	0.464058\\
9.421	0.46431\\
9.431	0.464533\\
9.441	0.464796\\
9.451	0.465015\\
9.461	0.465281\\
9.471	0.46553\\
9.481	0.465791\\
9.491	0.46604\\
9.501	0.466282\\
9.511	0.466553\\
9.521	0.466792\\
9.531	0.467028\\
9.541	0.467265\\
9.551	0.467523\\
9.561	0.467761\\
9.571	0.468019\\
9.581	0.468265\\
9.591	0.468501\\
9.601	0.468715\\
9.611	0.468932\\
9.621	0.469162\\
9.631	0.469411\\
9.641	0.469669\\
9.651	0.46987\\
9.661	0.470095\\
9.671	0.470341\\
9.681	0.470565\\
9.691	0.470797\\
9.701	0.471044\\
9.711	0.471277\\
9.721	0.471527\\
9.731	0.47172\\
9.741	0.471918\\
9.751	0.472155\\
9.761	0.47237\\
9.771	0.472573\\
9.781	0.472804\\
9.791	0.473051\\
9.801	0.473278\\
9.811	0.473508\\
9.821	0.473716\\
9.831	0.473937\\
9.841	0.474173\\
9.851	0.474404\\
9.861	0.474627\\
9.871	0.474836\\
9.881	0.475072\\
9.891	0.4753\\
9.901	0.475531\\
9.911	0.475737\\
9.921	0.47594\\
9.931	0.47617\\
9.941	0.47639\\
9.951	0.476601\\
9.961	0.476811\\
9.971	0.476994\\
9.981	0.477208\\
9.991	0.477439\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/lat_down_45_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	1e-06\\
0.051	4e-06\\
0.061	9e-06\\
0.071	1.7e-05\\
0.081	2.9e-05\\
0.091	4.8e-05\\
0.101	7.5e-05\\
0.111	0.000114\\
0.121	0.000151\\
0.131	0.000206\\
0.141	0.000287\\
0.151	0.000373\\
0.161	0.000473\\
0.171	0.000611\\
0.181	0.000746\\
0.191	0.000887\\
0.201	0.001043\\
0.211	0.001248\\
0.221	0.001482\\
0.231	0.001729\\
0.241	0.001992\\
0.251	0.002322\\
0.261	0.002647\\
0.271	0.00301\\
0.281	0.003445\\
0.291	0.003881\\
0.301	0.004329\\
0.311	0.004823\\
0.321	0.005359\\
0.331	0.005935\\
0.341	0.006521\\
0.351	0.007157\\
0.361	0.007844\\
0.371	0.008614\\
0.381	0.009421\\
0.391	0.010243\\
0.401	0.011074\\
0.411	0.012022\\
0.421	0.012908\\
0.431	0.013893\\
0.441	0.014936\\
0.451	0.016037\\
0.461	0.017187\\
0.471	0.018292\\
0.481	0.019491\\
0.491	0.020843\\
0.501	0.022162\\
0.511	0.02347\\
0.521	0.024861\\
0.531	0.026385\\
0.541	0.027871\\
0.551	0.029476\\
0.561	0.031057\\
0.571	0.032631\\
0.581	0.034281\\
0.591	0.03599\\
0.601	0.03769\\
0.611	0.039549\\
0.621	0.041451\\
0.631	0.043266\\
0.641	0.045133\\
0.651	0.047115\\
0.661	0.049163\\
0.671	0.05119\\
0.681	0.053294\\
0.691	0.055397\\
0.701	0.057576\\
0.711	0.059806\\
0.721	0.062102\\
0.731	0.064421\\
0.741	0.066722\\
0.751	0.069036\\
0.761	0.071425\\
0.771	0.073877\\
0.781	0.076317\\
0.791	0.078771\\
0.801	0.081272\\
0.811	0.083814\\
0.821	0.08628\\
0.831	0.088827\\
0.841	0.091392\\
0.851	0.09408\\
0.861	0.096717\\
0.871	0.09946\\
0.881	0.10205\\
0.891	0.104857\\
0.901	0.107574\\
0.911	0.110388\\
0.921	0.11319\\
0.931	0.116017\\
0.941	0.11888\\
0.951	0.121718\\
0.961	0.124606\\
0.971	0.127512\\
0.981	0.130479\\
0.991	0.133489\\
1.001	0.13644\\
1.011	0.139418\\
1.021	0.142313\\
1.031	0.145284\\
1.041	0.148337\\
1.051	0.151331\\
1.061	0.154389\\
1.071	0.157358\\
1.081	0.160373\\
1.091	0.163425\\
1.101	0.166408\\
1.111	0.169478\\
1.121	0.172553\\
1.131	0.17566\\
1.141	0.178734\\
1.151	0.181821\\
1.161	0.185009\\
1.171	0.18811\\
1.181	0.191298\\
1.191	0.19437\\
1.201	0.197556\\
1.211	0.20068\\
1.221	0.203729\\
1.231	0.206834\\
1.241	0.210004\\
1.251	0.213124\\
1.261	0.216249\\
1.271	0.21933\\
1.281	0.222398\\
1.291	0.225647\\
1.301	0.228792\\
1.311	0.231967\\
1.321	0.235046\\
1.331	0.238273\\
1.341	0.241309\\
1.351	0.244526\\
1.361	0.247639\\
1.371	0.250672\\
1.381	0.253871\\
1.391	0.257046\\
1.401	0.260107\\
1.411	0.263266\\
1.421	0.266287\\
1.431	0.269388\\
1.441	0.272447\\
1.451	0.275574\\
1.461	0.278608\\
1.471	0.281593\\
1.481	0.284672\\
1.491	0.287774\\
1.501	0.290747\\
1.511	0.293723\\
1.521	0.296787\\
1.531	0.299858\\
1.541	0.302783\\
1.551	0.305779\\
1.561	0.308781\\
1.571	0.311793\\
1.581	0.31473\\
1.591	0.317748\\
1.601	0.320647\\
1.611	0.323649\\
1.621	0.326494\\
1.631	0.329475\\
1.641	0.332416\\
1.651	0.335257\\
1.661	0.338101\\
1.671	0.340878\\
1.681	0.343714\\
1.691	0.346567\\
1.701	0.349408\\
1.711	0.352243\\
1.721	0.355047\\
1.731	0.357914\\
1.741	0.360714\\
1.751	0.363401\\
1.761	0.36619\\
1.771	0.368894\\
1.781	0.371564\\
1.791	0.374187\\
1.801	0.37677\\
1.811	0.379459\\
1.821	0.382149\\
1.831	0.384773\\
1.841	0.38739\\
1.851	0.389944\\
1.861	0.392459\\
1.871	0.39504\\
1.881	0.397484\\
1.891	0.399998\\
1.901	0.402567\\
1.911	0.405114\\
1.921	0.407604\\
1.931	0.410208\\
1.941	0.412678\\
1.951	0.415097\\
1.961	0.417578\\
1.971	0.419933\\
1.981	0.422304\\
1.991	0.424621\\
2.001	0.426709\\
2.011	0.426709\\
2.021	0.426709\\
2.031	0.426709\\
2.041	0.426709\\
2.051	0.426709\\
2.061	0.426709\\
2.071	0.426709\\
2.081	0.426709\\
2.091	0.426709\\
2.101	0.426709\\
2.111	0.426709\\
2.121	0.426709\\
2.131	0.426709\\
2.141	0.426709\\
2.151	0.426709\\
2.161	0.426709\\
2.171	0.426709\\
2.181	0.426709\\
2.191	0.426709\\
2.201	0.426709\\
2.211	0.426709\\
2.221	0.426709\\
2.231	0.426709\\
2.241	0.426709\\
2.251	0.426709\\
2.261	0.426709\\
2.271	0.426709\\
2.281	0.426709\\
2.291	0.426709\\
2.301	0.426709\\
2.311	0.426709\\
2.321	0.426709\\
2.331	0.426709\\
2.341	0.426709\\
2.351	0.426709\\
2.361	0.426709\\
2.371	0.426709\\
2.381	0.426709\\
2.391	0.426709\\
2.401	0.426709\\
2.411	0.426709\\
2.421	0.426709\\
2.431	0.426709\\
2.441	0.426709\\
2.451	0.426709\\
2.461	0.426709\\
2.471	0.426709\\
2.481	0.426709\\
2.491	0.426709\\
2.501	0.426709\\
2.511	0.426709\\
2.521	0.426709\\
2.531	0.426709\\
2.541	0.426709\\
2.551	0.426709\\
2.561	0.426709\\
2.571	0.426709\\
2.581	0.426709\\
2.591	0.426709\\
2.601	0.426709\\
2.611	0.426709\\
2.621	0.426709\\
2.631	0.426709\\
2.641	0.426709\\
2.651	0.426709\\
2.661	0.426709\\
2.671	0.426709\\
2.681	0.426709\\
2.691	0.426709\\
2.701	0.426709\\
2.711	0.426709\\
2.721	0.426709\\
2.731	0.426709\\
2.741	0.426709\\
2.751	0.426709\\
2.761	0.426709\\
2.771	0.426709\\
2.781	0.426709\\
2.791	0.426709\\
2.801	0.426709\\
2.811	0.426709\\
2.821	0.426709\\
2.831	0.426709\\
2.841	0.426709\\
2.851	0.426709\\
2.861	0.426709\\
2.871	0.426709\\
2.881	0.426709\\
2.891	0.426709\\
2.901	0.426709\\
2.911	0.426709\\
2.921	0.426709\\
2.931	0.426709\\
2.941	0.426709\\
2.951	0.426709\\
2.961	0.426709\\
2.971	0.426709\\
2.981	0.426709\\
2.991	0.426709\\
3.001	0.426709\\
3.011	0.426709\\
3.021	0.426709\\
3.031	0.426709\\
3.041	0.426709\\
3.051	0.426709\\
3.061	0.426709\\
3.071	0.426709\\
3.081	0.426709\\
3.091	0.426709\\
3.101	0.426709\\
3.111	0.426709\\
3.121	0.426709\\
3.131	0.426709\\
3.141	0.426709\\
3.151	0.426709\\
3.161	0.426709\\
3.171	0.426709\\
3.181	0.426709\\
3.191	0.426709\\
3.201	0.426709\\
3.211	0.426709\\
3.221	0.426709\\
3.231	0.426709\\
3.241	0.426709\\
3.251	0.426709\\
3.261	0.426709\\
3.271	0.426709\\
3.281	0.426709\\
3.291	0.426709\\
3.301	0.426709\\
3.311	0.426709\\
3.321	0.426709\\
3.331	0.426709\\
3.341	0.426709\\
3.351	0.426709\\
3.361	0.426709\\
3.371	0.426709\\
3.381	0.426709\\
3.391	0.426709\\
3.401	0.426709\\
3.411	0.426709\\
3.421	0.426709\\
3.431	0.426709\\
3.441	0.426709\\
3.451	0.426709\\
3.461	0.426709\\
3.471	0.426709\\
3.481	0.426709\\
3.491	0.426709\\
3.501	0.426709\\
3.511	0.426709\\
3.521	0.426709\\
3.531	0.426709\\
3.541	0.426709\\
3.551	0.426709\\
3.561	0.426709\\
3.571	0.426709\\
3.581	0.426709\\
3.591	0.426709\\
3.601	0.426709\\
3.611	0.426709\\
3.621	0.426709\\
3.631	0.426709\\
3.641	0.426709\\
3.651	0.426709\\
3.661	0.426709\\
3.671	0.426709\\
3.681	0.426709\\
3.691	0.426709\\
3.701	0.426709\\
3.711	0.426709\\
3.721	0.426709\\
3.731	0.426709\\
3.741	0.426709\\
3.751	0.426709\\
3.761	0.426709\\
3.771	0.426709\\
3.781	0.426709\\
3.791	0.426709\\
3.801	0.426709\\
3.811	0.426709\\
3.821	0.426709\\
3.831	0.426709\\
3.841	0.426709\\
3.851	0.426709\\
3.861	0.426709\\
3.871	0.426709\\
3.881	0.426709\\
3.891	0.426709\\
3.901	0.426709\\
3.911	0.426709\\
3.921	0.426709\\
3.931	0.426709\\
3.941	0.426709\\
3.951	0.426709\\
3.961	0.426709\\
3.971	0.426709\\
3.981	0.426709\\
3.991	0.426709\\
4.001	0.426709\\
4.011	0.426709\\
4.021	0.426709\\
4.031	0.426709\\
4.041	0.426709\\
4.051	0.426709\\
4.061	0.426709\\
4.071	0.426709\\
4.081	0.426709\\
4.091	0.426709\\
4.101	0.426709\\
4.111	0.426709\\
4.121	0.426709\\
4.131	0.426709\\
4.141	0.426709\\
4.151	0.426709\\
4.161	0.426709\\
4.171	0.426709\\
4.181	0.426709\\
4.191	0.426709\\
4.201	0.426709\\
4.211	0.426709\\
4.221	0.426709\\
4.231	0.426709\\
4.241	0.426709\\
4.251	0.426709\\
4.261	0.426709\\
4.271	0.426709\\
4.281	0.426709\\
4.291	0.426709\\
4.301	0.426709\\
4.311	0.426709\\
4.321	0.426709\\
4.331	0.426709\\
4.341	0.426709\\
4.351	0.426709\\
4.361	0.426709\\
4.371	0.426709\\
4.381	0.426709\\
4.391	0.426709\\
4.401	0.426709\\
4.411	0.426709\\
4.421	0.426709\\
4.431	0.426709\\
4.441	0.426709\\
4.451	0.426709\\
4.461	0.426709\\
4.471	0.426709\\
4.481	0.426709\\
4.491	0.426709\\
4.501	0.426709\\
4.511	0.426709\\
4.521	0.426709\\
4.531	0.426709\\
4.541	0.426709\\
4.551	0.426709\\
4.561	0.426709\\
4.571	0.426709\\
4.581	0.426709\\
4.591	0.426709\\
4.601	0.426709\\
4.611	0.426709\\
4.621	0.426709\\
4.631	0.426709\\
4.641	0.426709\\
4.651	0.426709\\
4.661	0.426709\\
4.671	0.426709\\
4.681	0.426709\\
4.691	0.426709\\
4.701	0.426709\\
4.711	0.426709\\
4.721	0.426709\\
4.731	0.426709\\
4.741	0.426709\\
4.751	0.426709\\
4.761	0.426709\\
4.771	0.426709\\
4.781	0.426709\\
4.791	0.426709\\
4.801	0.426709\\
4.811	0.426709\\
4.821	0.426709\\
4.831	0.426709\\
4.841	0.426709\\
4.851	0.426709\\
4.861	0.426709\\
4.871	0.426709\\
4.881	0.426709\\
4.891	0.426709\\
4.901	0.426709\\
4.911	0.426709\\
4.921	0.426709\\
4.931	0.426709\\
4.941	0.426709\\
4.951	0.426709\\
4.961	0.426709\\
4.971	0.426709\\
4.981	0.426709\\
4.991	0.426709\\
5.001	0.426709\\
5.011	0.426709\\
5.021	0.426709\\
5.031	0.426709\\
5.041	0.426709\\
5.051	0.426709\\
5.061	0.426709\\
5.071	0.426709\\
5.081	0.426709\\
5.091	0.426709\\
5.101	0.426709\\
5.111	0.426709\\
5.121	0.426709\\
5.131	0.426709\\
5.141	0.426709\\
5.151	0.426709\\
5.161	0.426709\\
5.171	0.426709\\
5.181	0.426709\\
5.191	0.426709\\
5.201	0.426709\\
5.211	0.426709\\
5.221	0.426709\\
5.231	0.426709\\
5.241	0.426709\\
5.251	0.426709\\
5.261	0.426709\\
5.271	0.426709\\
5.281	0.426709\\
5.291	0.426709\\
5.301	0.426709\\
5.311	0.426709\\
5.321	0.426709\\
5.331	0.426709\\
5.341	0.426709\\
5.351	0.426709\\
5.361	0.426709\\
5.371	0.426709\\
5.381	0.426709\\
5.391	0.426709\\
5.401	0.426709\\
5.411	0.426709\\
5.421	0.426709\\
5.431	0.426709\\
5.441	0.426709\\
5.451	0.426709\\
5.461	0.426709\\
5.471	0.426709\\
5.481	0.426709\\
5.491	0.426709\\
5.501	0.426709\\
5.511	0.426709\\
5.521	0.426709\\
5.531	0.426709\\
5.541	0.426709\\
5.551	0.426709\\
5.561	0.426709\\
5.571	0.426709\\
5.581	0.426709\\
5.591	0.426709\\
5.601	0.426709\\
5.611	0.426709\\
5.621	0.426709\\
5.631	0.426709\\
5.641	0.426709\\
5.651	0.426709\\
5.661	0.426709\\
5.671	0.426709\\
5.681	0.426709\\
5.691	0.426709\\
5.701	0.426709\\
5.711	0.426709\\
5.721	0.426709\\
5.731	0.426709\\
5.741	0.426709\\
5.751	0.426709\\
5.761	0.426709\\
5.771	0.426709\\
5.781	0.426709\\
5.791	0.426709\\
5.801	0.426709\\
5.811	0.426709\\
5.821	0.426709\\
5.831	0.426709\\
5.841	0.426709\\
5.851	0.426709\\
5.861	0.426709\\
5.871	0.426709\\
5.881	0.426709\\
5.891	0.426709\\
5.901	0.426709\\
5.911	0.426709\\
5.921	0.426709\\
5.931	0.426709\\
5.941	0.426709\\
5.951	0.426709\\
5.961	0.426709\\
5.971	0.426709\\
5.981	0.426709\\
5.991	0.426709\\
6.001	0.426709\\
6.011	0.426709\\
6.021	0.426709\\
6.031	0.426709\\
6.041	0.426709\\
6.051	0.426709\\
6.061	0.426709\\
6.071	0.426709\\
6.081	0.426709\\
6.091	0.426709\\
6.101	0.426709\\
6.111	0.426709\\
6.121	0.426709\\
6.131	0.426709\\
6.141	0.426709\\
6.151	0.426709\\
6.161	0.426709\\
6.171	0.426709\\
6.181	0.426709\\
6.191	0.426709\\
6.201	0.426709\\
6.211	0.426709\\
6.221	0.426709\\
6.231	0.426709\\
6.241	0.426709\\
6.251	0.426709\\
6.261	0.426709\\
6.271	0.426709\\
6.281	0.426709\\
6.291	0.426709\\
6.301	0.426709\\
6.311	0.426709\\
6.321	0.426709\\
6.331	0.426709\\
6.341	0.426709\\
6.351	0.426709\\
6.361	0.426709\\
6.371	0.426709\\
6.381	0.426709\\
6.391	0.426709\\
6.401	0.426709\\
6.411	0.426709\\
6.421	0.426709\\
6.431	0.426709\\
6.441	0.426709\\
6.451	0.426709\\
6.461	0.426709\\
6.471	0.426709\\
6.481	0.426709\\
6.491	0.426709\\
6.501	0.426709\\
6.511	0.426709\\
6.521	0.426709\\
6.531	0.426709\\
6.541	0.426709\\
6.551	0.426709\\
6.561	0.426709\\
6.571	0.426709\\
6.581	0.426709\\
6.591	0.426709\\
6.601	0.426709\\
6.611	0.426709\\
6.621	0.426709\\
6.631	0.426709\\
6.641	0.426709\\
6.651	0.426709\\
6.661	0.426709\\
6.671	0.426709\\
6.681	0.426709\\
6.691	0.426709\\
6.701	0.426709\\
6.711	0.426709\\
6.721	0.426709\\
6.731	0.426709\\
6.741	0.426709\\
6.751	0.426709\\
6.761	0.426709\\
6.771	0.426709\\
6.781	0.426709\\
6.791	0.426709\\
6.801	0.426709\\
6.811	0.426709\\
6.821	0.426709\\
6.831	0.426709\\
6.841	0.426709\\
6.851	0.426709\\
6.861	0.426709\\
6.871	0.426709\\
6.881	0.426709\\
6.891	0.426709\\
6.901	0.426709\\
6.911	0.426709\\
6.921	0.426709\\
6.931	0.426709\\
6.941	0.426709\\
6.951	0.426709\\
6.961	0.426709\\
6.971	0.426709\\
6.981	0.426709\\
6.991	0.426709\\
7.001	0.426709\\
7.011	0.426709\\
7.021	0.426709\\
7.031	0.426709\\
7.041	0.426709\\
7.051	0.426709\\
7.061	0.426709\\
7.071	0.426709\\
7.081	0.426709\\
7.091	0.426709\\
7.101	0.426709\\
7.111	0.426709\\
7.121	0.426709\\
7.131	0.426709\\
7.141	0.426709\\
7.151	0.426709\\
7.161	0.426709\\
7.171	0.426709\\
7.181	0.426709\\
7.191	0.426709\\
7.201	0.426709\\
7.211	0.426709\\
7.221	0.426709\\
7.231	0.426709\\
7.241	0.426709\\
7.251	0.426709\\
7.261	0.426709\\
7.271	0.426709\\
7.281	0.426709\\
7.291	0.426709\\
7.301	0.426709\\
7.311	0.426709\\
7.321	0.426709\\
7.331	0.426709\\
7.341	0.426709\\
7.351	0.426709\\
7.361	0.426709\\
7.371	0.426709\\
7.381	0.426709\\
7.391	0.426709\\
7.401	0.426709\\
7.411	0.426709\\
7.421	0.426709\\
7.431	0.426709\\
7.441	0.426709\\
7.451	0.426709\\
7.461	0.426709\\
7.471	0.426709\\
7.481	0.426709\\
7.491	0.426709\\
7.501	0.426709\\
7.511	0.426709\\
7.521	0.426709\\
7.531	0.426709\\
7.541	0.426709\\
7.551	0.426709\\
7.561	0.426709\\
7.571	0.426709\\
7.581	0.426709\\
7.591	0.426709\\
7.601	0.426709\\
7.611	0.426709\\
7.621	0.426709\\
7.631	0.426709\\
7.641	0.426709\\
7.651	0.426709\\
7.661	0.426709\\
7.671	0.426709\\
7.681	0.426709\\
7.691	0.426709\\
7.701	0.426709\\
7.711	0.426709\\
7.721	0.426709\\
7.731	0.426709\\
7.741	0.426709\\
7.751	0.426709\\
7.761	0.426709\\
7.771	0.426709\\
7.781	0.426709\\
7.791	0.426709\\
7.801	0.426709\\
7.811	0.426709\\
7.821	0.426709\\
7.831	0.426709\\
7.841	0.426709\\
7.851	0.426709\\
7.861	0.426709\\
7.871	0.426709\\
7.881	0.426709\\
7.891	0.426709\\
7.901	0.426709\\
7.911	0.426709\\
7.921	0.426709\\
7.931	0.426709\\
7.941	0.426709\\
7.951	0.426709\\
7.961	0.426709\\
7.971	0.426709\\
7.981	0.426709\\
7.991	0.426709\\
8.001	0.426709\\
8.011	0.426709\\
8.021	0.426709\\
8.031	0.426709\\
8.041	0.426709\\
8.051	0.426709\\
8.061	0.426709\\
8.071	0.426709\\
8.081	0.426709\\
8.091	0.426709\\
8.101	0.426709\\
8.111	0.426709\\
8.121	0.426709\\
8.131	0.426709\\
8.141	0.426709\\
8.151	0.426709\\
8.161	0.426709\\
8.171	0.426709\\
8.181	0.426709\\
8.191	0.426709\\
8.201	0.426709\\
8.211	0.426709\\
8.221	0.426709\\
8.231	0.426709\\
8.241	0.426709\\
8.251	0.426709\\
8.261	0.426709\\
8.271	0.426709\\
8.281	0.426709\\
8.291	0.426709\\
8.301	0.426709\\
8.311	0.426709\\
8.321	0.426709\\
8.331	0.426709\\
8.341	0.426709\\
8.351	0.426709\\
8.361	0.426709\\
8.371	0.426709\\
8.381	0.426709\\
8.391	0.426709\\
8.401	0.426709\\
8.411	0.426709\\
8.421	0.426709\\
8.431	0.426709\\
8.441	0.426709\\
8.451	0.426709\\
8.461	0.426709\\
8.471	0.426709\\
8.481	0.426709\\
8.491	0.426709\\
8.501	0.426709\\
8.511	0.426709\\
8.521	0.426709\\
8.531	0.426709\\
8.541	0.426709\\
8.551	0.426709\\
8.561	0.426709\\
8.571	0.426709\\
8.581	0.426709\\
8.591	0.426709\\
8.601	0.426709\\
8.611	0.426709\\
8.621	0.426709\\
8.631	0.426709\\
8.641	0.426709\\
8.651	0.426709\\
8.661	0.426709\\
8.671	0.426709\\
8.681	0.426709\\
8.691	0.426709\\
8.701	0.426709\\
8.711	0.426709\\
8.721	0.426709\\
8.731	0.426709\\
8.741	0.426709\\
8.751	0.426709\\
8.761	0.426709\\
8.771	0.426709\\
8.781	0.426709\\
8.791	0.426709\\
8.801	0.426709\\
8.811	0.426709\\
8.821	0.426709\\
8.831	0.426709\\
8.841	0.426709\\
8.851	0.426709\\
8.861	0.426709\\
8.871	0.426709\\
8.881	0.426709\\
8.891	0.426709\\
8.901	0.426709\\
8.911	0.426709\\
8.921	0.426709\\
8.931	0.426709\\
8.941	0.426709\\
8.951	0.426709\\
8.961	0.426709\\
8.971	0.426709\\
8.981	0.426709\\
8.991	0.426709\\
9.001	0.426709\\
9.011	0.426709\\
9.021	0.426709\\
9.031	0.426709\\
9.041	0.426709\\
9.051	0.426709\\
9.061	0.426709\\
9.071	0.426709\\
9.081	0.426709\\
9.091	0.426709\\
9.101	0.426709\\
9.111	0.426709\\
9.121	0.426709\\
9.131	0.426709\\
9.141	0.426709\\
9.151	0.426709\\
9.161	0.426709\\
9.171	0.426709\\
9.181	0.426709\\
9.191	0.426709\\
9.201	0.426709\\
9.211	0.426709\\
9.221	0.426709\\
9.231	0.426709\\
9.241	0.426709\\
9.251	0.426709\\
9.261	0.426709\\
9.271	0.426709\\
9.281	0.426709\\
9.291	0.426709\\
9.301	0.426709\\
9.311	0.426709\\
9.321	0.426709\\
9.331	0.426709\\
9.341	0.426709\\
9.351	0.426709\\
9.361	0.426709\\
9.371	0.426709\\
9.381	0.426709\\
9.391	0.426709\\
9.401	0.426709\\
9.411	0.426709\\
9.421	0.426709\\
9.431	0.426709\\
9.441	0.426709\\
9.451	0.426709\\
9.461	0.426709\\
9.471	0.426709\\
9.481	0.426709\\
9.491	0.426709\\
9.501	0.426709\\
9.511	0.426709\\
9.521	0.426709\\
9.531	0.426709\\
9.541	0.426709\\
9.551	0.426709\\
9.561	0.426709\\
9.571	0.426709\\
9.581	0.426709\\
9.591	0.426709\\
9.601	0.426709\\
9.611	0.426709\\
9.621	0.426709\\
9.631	0.426709\\
9.641	0.426709\\
9.651	0.426709\\
9.661	0.426709\\
9.671	0.426709\\
9.681	0.426709\\
9.691	0.426709\\
9.701	0.426709\\
9.711	0.426709\\
9.721	0.426709\\
9.731	0.426709\\
9.741	0.426709\\
9.751	0.426709\\
9.761	0.426709\\
9.771	0.426709\\
9.781	0.426709\\
9.791	0.426709\\
9.801	0.426709\\
9.811	0.426709\\
9.821	0.426709\\
9.831	0.426709\\
9.841	0.426709\\
9.851	0.426709\\
9.861	0.426709\\
9.871	0.426709\\
9.881	0.426709\\
9.891	0.426709\\
9.901	0.426709\\
9.911	0.426709\\
9.921	0.426709\\
9.931	0.426709\\
9.941	0.426709\\
9.951	0.426709\\
9.961	0.426709\\
9.971	0.426709\\
9.981	0.426709\\
9.991	0.426709\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	1.03430496589327e-12\\
0.011	1.48104266095052e-08\\
0.021	1.92383228477151e-07\\
0.031	8.93404052110421e-07\\
0.041	2.67341028255437e-06\\
0.051	6.2597628861169e-06\\
0.061	1.25303000862737e-05\\
0.071	2.2493573556704e-05\\
0.081	3.72705721827793e-05\\
0.091	5.80778434978307e-05\\
0.101	8.62119277182799e-05\\
0.111	0.000123035023919665\\
0.121	0.000169961812227074\\
0.131	0.000228447360035817\\
0.141	0.000299976044226654\\
0.151	0.000386051425040963\\
0.161	0.000488187010853344\\
0.171	0.000607897856422207\\
0.181	0.000746692940397999\\
0.191	0.000906068270905239\\
0.201	0.00108750067086435\\
0.211	0.00129244219747826\\
0.221	0.00152231515287377\\
0.231	0.00177850764533615\\
0.241	0.00206236966291672\\
0.251	0.00237520962339639\\
0.261	0.00271829136665885\\
0.271	0.00309283155752467\\
0.281	0.00349999746897883\\
0.291	0.00394090511748198\\
0.301	0.00441661772375238\\
0.311	0.00492814447399956\\
0.321	0.0054764395580984\\
0.331	0.00606240146262221\\
0.341	0.00668687249799122\\
0.351	0.00735063854030552\\
0.361	0.0080544289696047\\
0.371	0.00879891678746231\\
0.381	0.00958471889790198\\
0.391	0.0104123965366293\\
0.401	0.0112824558345802\\
0.411	0.0121953485026299\\
0.421	0.0131514726252598\\
0.431	0.0141511735517002\\
0.441	0.0151947448739015\\
0.451	0.0162824294813901\\
0.461	0.0174144206837354\\
0.471	0.0185908633920256\\
0.481	0.0198118553513231\\
0.491	0.02107744841669\\
0.501	0.0223876498658681\\
0.511	0.0237424237422203\\
0.521	0.0251416922220512\\
0.531	0.0265853370008042\\
0.541	0.0280732006931353\\
0.551	0.0296050882422036\\
0.561	0.031180768333909\\
0.571	0.0327999748121762\\
0.581	0.0344624080916813\\
0.591	0.0361677365647584\\
0.601	0.0379155979994853\\
0.611	0.0397056009262372\\
0.621	0.0415373260102495\\
0.631	0.0434103274079576\\
0.641	0.0453241341051116\\
0.651	0.0472782512348843\\
0.661	0.0492721613743487\\
0.671	0.0513053258179321\\
0.681	0.0533771858265786\\
0.691	0.0554871638515336\\
0.701	0.0576346647318015\\
0.711	0.059819076864476\\
0.721	0.0620397733472494\\
0.731	0.0642961130925306\\
0.741	0.0665874419127321\\
0.751	0.0689130935763625\\
0.761	0.0712723908346416\\
0.771	0.0736646464184955\\
0.781	0.0760891640058042\\
0.791	0.0785452391588872\\
0.801	0.0810321602322733\\
0.811	0.0835492092508489\\
0.821	0.0860956627585444\\
0.831	0.0886707926377673\\
0.841	0.0912738668998507\\
0.851	0.0939041504467896\\
0.861	0.0965609058046277\\
0.871	0.0992433938288488\\
0.881	0.101950874382179\\
0.891	0.104682606985221\\
0.901	0.107437851440388\\
0.911	0.110215868429599\\
0.921	0.113015920086224\\
0.931	0.115837270541805\\
0.941	0.118679186448061\\
0.951	0.12154093747471\\
0.961	0.124421796783664\\
0.971	0.127321041480144\\
0.981	0.130237953041248\\
0.991	0.133171817722602\\
1.001	0.136121926943555\\
1.011	0.139087577651592\\
1.021	0.142068072666454\\
1.031	0.145062721004569\\
1.041	0.148070838184351\\
1.051	0.151091746512916\\
1.061	0.154124775354795\\
1.071	0.157169261383176\\
1.081	0.160224548814227\\
1.091	0.163289989625058\\
1.101	0.166364943755835\\
1.111	0.16944877929658\\
1.121	0.172540872659189\\
1.131	0.175640608735166\\
1.141	0.178747381039593\\
1.151	0.181860591841795\\
1.161	0.184979652283243\\
1.171	0.188103982483121\\
1.181	0.191233011632046\\
1.191	0.194366178074408\\
1.201	0.197502929379743\\
1.211	0.20064272240363\\
1.221	0.203785023338482\\
1.231	0.206929307754695\\
1.241	0.210075060632533\\
1.251	0.213221776385172\\
1.261	0.216368958873256\\
1.271	0.21951612141138\\
1.281	0.222662786766844\\
1.291	0.225808487151039\\
1.301	0.228952764203811\\
1.311	0.232095168971156\\
1.321	0.235235261876548\\
1.331	0.238372612686241\\
1.341	0.241506800468837\\
1.351	0.244637413549429\\
1.361	0.247764049458613\\
1.371	0.250886314876624\\
1.381	0.254003825572906\\
1.391	0.257116206341349\\
1.401	0.260223090931459\\
1.411	0.263324121975705\\
1.421	0.266418950913282\\
1.431	0.269507237910514\\
1.441	0.272588651778121\\
1.451	0.275662869885573\\
1.461	0.278729578072716\\
1.471	0.281788470558881\\
1.481	0.28483924984967\\
1.491	0.287881626641598\\
1.501	0.290915319724752\\
1.511	0.293940055883681\\
1.521	0.29695556979662\\
1.531	0.299961603933248\\
1.541	0.302957908451125\\
1.551	0.305944241090936\\
1.561	0.308920367070688\\
1.571	0.311886058978995\\
1.581	0.314841096667583\\
1.591	0.317785267143117\\
1.601	0.320718364458488\\
1.611	0.323640189603653\\
1.621	0.326550550396154\\
1.631	0.329449261371384\\
1.641	0.332336143672744\\
1.651	0.335211024941728\\
1.661	0.338073739208073\\
1.671	0.340924126780014\\
1.681	0.343762034134769\\
1.691	0.346587313809266\\
1.701	0.349399824291264\\
1.711	0.352199429910859\\
1.721	0.354986000732473\\
1.731	0.357759412447408\\
1.741	0.360519546266967\\
1.751	0.363266288816244\\
1.761	0.365999532028612\\
1.771	0.368719173040952\\
1.781	0.371425114089692\\
1.791	0.374117262407654\\
1.801	0.376795530121802\\
1.811	0.379459834151884\\
1.821	0.38211009611001\\
1.831	0.38474624220123\\
1.841	0.387368203125092\\
1.851	0.389975913978235\\
1.861	0.392569314158053\\
1.871	0.395148347267408\\
1.881	0.39771296102048\\
1.891	0.400263107149694\\
1.901	0.402798741313808\\
1.911	0.405319823007148\\
1.921	0.40782631546999\\
1.931	0.410318185600144\\
1.941	0.412795403865693\\
1.951	0.415257944218959\\
1.961	0.417705784011643\\
1.971	0.420138903911194\\
1.981	0.422557287818387\\
1.991	0.424960922786112\\
2.001	0.42711157568995\\
2.011	0.42711157568995\\
2.021	0.42711157568995\\
2.031	0.42711157568995\\
2.041	0.42711157568995\\
2.051	0.42711157568995\\
2.061	0.42711157568995\\
2.071	0.42711157568995\\
2.081	0.42711157568995\\
2.091	0.42711157568995\\
2.101	0.42711157568995\\
2.111	0.42711157568995\\
2.121	0.42711157568995\\
2.131	0.42711157568995\\
2.141	0.42711157568995\\
2.151	0.42711157568995\\
2.161	0.42711157568995\\
2.171	0.42711157568995\\
2.181	0.42711157568995\\
2.191	0.42711157568995\\
2.201	0.42711157568995\\
2.211	0.42711157568995\\
2.221	0.42711157568995\\
2.231	0.42711157568995\\
2.241	0.42711157568995\\
2.251	0.42711157568995\\
2.261	0.42711157568995\\
2.271	0.42711157568995\\
2.281	0.42711157568995\\
2.291	0.42711157568995\\
2.301	0.42711157568995\\
2.311	0.42711157568995\\
2.321	0.42711157568995\\
2.331	0.42711157568995\\
2.341	0.42711157568995\\
2.351	0.42711157568995\\
2.361	0.42711157568995\\
2.371	0.42711157568995\\
2.381	0.42711157568995\\
2.391	0.42711157568995\\
2.401	0.42711157568995\\
2.411	0.42711157568995\\
2.421	0.42711157568995\\
2.431	0.42711157568995\\
2.441	0.42711157568995\\
2.451	0.42711157568995\\
2.461	0.42711157568995\\
2.471	0.42711157568995\\
2.481	0.42711157568995\\
2.491	0.42711157568995\\
2.501	0.42711157568995\\
2.511	0.42711157568995\\
2.521	0.42711157568995\\
2.531	0.42711157568995\\
2.541	0.42711157568995\\
2.551	0.42711157568995\\
2.561	0.42711157568995\\
2.571	0.42711157568995\\
2.581	0.42711157568995\\
2.591	0.42711157568995\\
2.601	0.42711157568995\\
2.611	0.42711157568995\\
2.621	0.42711157568995\\
2.631	0.42711157568995\\
2.641	0.42711157568995\\
2.651	0.42711157568995\\
2.661	0.42711157568995\\
2.671	0.42711157568995\\
2.681	0.42711157568995\\
2.691	0.42711157568995\\
2.701	0.42711157568995\\
2.711	0.42711157568995\\
2.721	0.42711157568995\\
2.731	0.42711157568995\\
2.741	0.42711157568995\\
2.751	0.42711157568995\\
2.761	0.42711157568995\\
2.771	0.42711157568995\\
2.781	0.42711157568995\\
2.791	0.42711157568995\\
2.801	0.42711157568995\\
2.811	0.42711157568995\\
2.821	0.42711157568995\\
2.831	0.42711157568995\\
2.841	0.42711157568995\\
2.851	0.42711157568995\\
2.861	0.42711157568995\\
2.871	0.42711157568995\\
2.881	0.42711157568995\\
2.891	0.42711157568995\\
2.901	0.42711157568995\\
2.911	0.42711157568995\\
2.921	0.42711157568995\\
2.931	0.42711157568995\\
2.941	0.42711157568995\\
2.951	0.42711157568995\\
2.961	0.42711157568995\\
2.971	0.42711157568995\\
2.981	0.42711157568995\\
2.991	0.42711157568995\\
3.001	0.42711157568995\\
3.011	0.42711157568995\\
3.021	0.42711157568995\\
3.031	0.42711157568995\\
3.041	0.42711157568995\\
3.051	0.42711157568995\\
3.061	0.42711157568995\\
3.071	0.42711157568995\\
3.081	0.42711157568995\\
3.091	0.42711157568995\\
3.101	0.42711157568995\\
3.111	0.42711157568995\\
3.121	0.42711157568995\\
3.131	0.42711157568995\\
3.141	0.42711157568995\\
3.151	0.42711157568995\\
3.161	0.42711157568995\\
3.171	0.42711157568995\\
3.181	0.42711157568995\\
3.191	0.42711157568995\\
3.201	0.42711157568995\\
3.211	0.42711157568995\\
3.221	0.42711157568995\\
3.231	0.42711157568995\\
3.241	0.42711157568995\\
3.251	0.42711157568995\\
3.261	0.42711157568995\\
3.271	0.42711157568995\\
3.281	0.42711157568995\\
3.291	0.42711157568995\\
3.301	0.42711157568995\\
3.311	0.42711157568995\\
3.321	0.42711157568995\\
3.331	0.42711157568995\\
3.341	0.42711157568995\\
3.351	0.42711157568995\\
3.361	0.42711157568995\\
3.371	0.42711157568995\\
3.381	0.42711157568995\\
3.391	0.42711157568995\\
3.401	0.42711157568995\\
3.411	0.42711157568995\\
3.421	0.42711157568995\\
3.431	0.42711157568995\\
3.441	0.42711157568995\\
3.451	0.42711157568995\\
3.461	0.42711157568995\\
3.471	0.42711157568995\\
3.481	0.42711157568995\\
3.491	0.42711157568995\\
3.501	0.42711157568995\\
3.511	0.42711157568995\\
3.521	0.42711157568995\\
3.531	0.42711157568995\\
3.541	0.42711157568995\\
3.551	0.42711157568995\\
3.561	0.42711157568995\\
3.571	0.42711157568995\\
3.581	0.42711157568995\\
3.591	0.42711157568995\\
3.601	0.42711157568995\\
3.611	0.42711157568995\\
3.621	0.42711157568995\\
3.631	0.42711157568995\\
3.641	0.42711157568995\\
3.651	0.42711157568995\\
3.661	0.42711157568995\\
3.671	0.42711157568995\\
3.681	0.42711157568995\\
3.691	0.42711157568995\\
3.701	0.42711157568995\\
3.711	0.42711157568995\\
3.721	0.42711157568995\\
3.731	0.42711157568995\\
3.741	0.42711157568995\\
3.751	0.42711157568995\\
3.761	0.42711157568995\\
3.771	0.42711157568995\\
3.781	0.42711157568995\\
3.791	0.42711157568995\\
3.801	0.42711157568995\\
3.811	0.42711157568995\\
3.821	0.42711157568995\\
3.831	0.42711157568995\\
3.841	0.42711157568995\\
3.851	0.42711157568995\\
3.861	0.42711157568995\\
3.871	0.42711157568995\\
3.881	0.42711157568995\\
3.891	0.42711157568995\\
3.901	0.42711157568995\\
3.911	0.42711157568995\\
3.921	0.42711157568995\\
3.931	0.42711157568995\\
3.941	0.42711157568995\\
3.951	0.42711157568995\\
3.961	0.42711157568995\\
3.971	0.42711157568995\\
3.981	0.42711157568995\\
3.991	0.42711157568995\\
4.001	0.42711157568995\\
4.011	0.42711157568995\\
4.021	0.42711157568995\\
4.031	0.42711157568995\\
4.041	0.42711157568995\\
4.051	0.42711157568995\\
4.061	0.42711157568995\\
4.071	0.42711157568995\\
4.081	0.42711157568995\\
4.091	0.42711157568995\\
4.101	0.42711157568995\\
4.111	0.42711157568995\\
4.121	0.42711157568995\\
4.131	0.42711157568995\\
4.141	0.42711157568995\\
4.151	0.42711157568995\\
4.161	0.42711157568995\\
4.171	0.42711157568995\\
4.181	0.42711157568995\\
4.191	0.42711157568995\\
4.201	0.42711157568995\\
4.211	0.42711157568995\\
4.221	0.42711157568995\\
4.231	0.42711157568995\\
4.241	0.42711157568995\\
4.251	0.42711157568995\\
4.261	0.42711157568995\\
4.271	0.42711157568995\\
4.281	0.42711157568995\\
4.291	0.42711157568995\\
4.301	0.42711157568995\\
4.311	0.42711157568995\\
4.321	0.42711157568995\\
4.331	0.42711157568995\\
4.341	0.42711157568995\\
4.351	0.42711157568995\\
4.361	0.42711157568995\\
4.371	0.42711157568995\\
4.381	0.42711157568995\\
4.391	0.42711157568995\\
4.401	0.42711157568995\\
4.411	0.42711157568995\\
4.421	0.42711157568995\\
4.431	0.42711157568995\\
4.441	0.42711157568995\\
4.451	0.42711157568995\\
4.461	0.42711157568995\\
4.471	0.42711157568995\\
4.481	0.42711157568995\\
4.491	0.42711157568995\\
4.501	0.42711157568995\\
4.511	0.42711157568995\\
4.521	0.42711157568995\\
4.531	0.42711157568995\\
4.541	0.42711157568995\\
4.551	0.42711157568995\\
4.561	0.42711157568995\\
4.571	0.42711157568995\\
4.581	0.42711157568995\\
4.591	0.42711157568995\\
4.601	0.42711157568995\\
4.611	0.42711157568995\\
4.621	0.42711157568995\\
4.631	0.42711157568995\\
4.641	0.42711157568995\\
4.651	0.42711157568995\\
4.661	0.42711157568995\\
4.671	0.42711157568995\\
4.681	0.42711157568995\\
4.691	0.42711157568995\\
4.701	0.42711157568995\\
4.711	0.42711157568995\\
4.721	0.42711157568995\\
4.731	0.42711157568995\\
4.741	0.42711157568995\\
4.751	0.42711157568995\\
4.761	0.42711157568995\\
4.771	0.42711157568995\\
4.781	0.42711157568995\\
4.791	0.42711157568995\\
4.801	0.42711157568995\\
4.811	0.42711157568995\\
4.821	0.42711157568995\\
4.831	0.42711157568995\\
4.841	0.42711157568995\\
4.851	0.42711157568995\\
4.861	0.42711157568995\\
4.871	0.42711157568995\\
4.881	0.42711157568995\\
4.891	0.42711157568995\\
4.901	0.42711157568995\\
4.911	0.42711157568995\\
4.921	0.42711157568995\\
4.931	0.42711157568995\\
4.941	0.42711157568995\\
4.951	0.42711157568995\\
4.961	0.42711157568995\\
4.971	0.42711157568995\\
4.981	0.42711157568995\\
4.991	0.42711157568995\\
5.001	0.42711157568995\\
5.011	0.42711157568995\\
5.021	0.42711157568995\\
5.031	0.42711157568995\\
5.041	0.42711157568995\\
5.051	0.42711157568995\\
5.061	0.42711157568995\\
5.071	0.42711157568995\\
5.081	0.42711157568995\\
5.091	0.42711157568995\\
5.101	0.42711157568995\\
5.111	0.42711157568995\\
5.121	0.42711157568995\\
5.131	0.42711157568995\\
5.141	0.42711157568995\\
5.151	0.42711157568995\\
5.161	0.42711157568995\\
5.171	0.42711157568995\\
5.181	0.42711157568995\\
5.191	0.42711157568995\\
5.201	0.42711157568995\\
5.211	0.42711157568995\\
5.221	0.42711157568995\\
5.231	0.42711157568995\\
5.241	0.42711157568995\\
5.251	0.42711157568995\\
5.261	0.42711157568995\\
5.271	0.42711157568995\\
5.281	0.42711157568995\\
5.291	0.42711157568995\\
5.301	0.42711157568995\\
5.311	0.42711157568995\\
5.321	0.42711157568995\\
5.331	0.42711157568995\\
5.341	0.42711157568995\\
5.351	0.42711157568995\\
5.361	0.42711157568995\\
5.371	0.42711157568995\\
5.381	0.42711157568995\\
5.391	0.42711157568995\\
5.401	0.42711157568995\\
5.411	0.42711157568995\\
5.421	0.42711157568995\\
5.431	0.42711157568995\\
5.441	0.42711157568995\\
5.451	0.42711157568995\\
5.461	0.42711157568995\\
5.471	0.42711157568995\\
5.481	0.42711157568995\\
5.491	0.42711157568995\\
5.501	0.42711157568995\\
5.511	0.42711157568995\\
5.521	0.42711157568995\\
5.531	0.42711157568995\\
5.541	0.42711157568995\\
5.551	0.42711157568995\\
5.561	0.42711157568995\\
5.571	0.42711157568995\\
5.581	0.42711157568995\\
5.591	0.42711157568995\\
5.601	0.42711157568995\\
5.611	0.42711157568995\\
5.621	0.42711157568995\\
5.631	0.42711157568995\\
5.641	0.42711157568995\\
5.651	0.42711157568995\\
5.661	0.42711157568995\\
5.671	0.42711157568995\\
5.681	0.42711157568995\\
5.691	0.42711157568995\\
5.701	0.42711157568995\\
5.711	0.42711157568995\\
5.721	0.42711157568995\\
5.731	0.42711157568995\\
5.741	0.42711157568995\\
5.751	0.42711157568995\\
5.761	0.42711157568995\\
5.771	0.42711157568995\\
5.781	0.42711157568995\\
5.791	0.42711157568995\\
5.801	0.42711157568995\\
5.811	0.42711157568995\\
5.821	0.42711157568995\\
5.831	0.42711157568995\\
5.841	0.42711157568995\\
5.851	0.42711157568995\\
5.861	0.42711157568995\\
5.871	0.42711157568995\\
5.881	0.42711157568995\\
5.891	0.42711157568995\\
5.901	0.42711157568995\\
5.911	0.42711157568995\\
5.921	0.42711157568995\\
5.931	0.42711157568995\\
5.941	0.42711157568995\\
5.951	0.42711157568995\\
5.961	0.42711157568995\\
5.971	0.42711157568995\\
5.981	0.42711157568995\\
5.991	0.42711157568995\\
6.001	0.42711157568995\\
6.011	0.42711157568995\\
6.021	0.42711157568995\\
6.031	0.42711157568995\\
6.041	0.42711157568995\\
6.051	0.42711157568995\\
6.061	0.42711157568995\\
6.071	0.42711157568995\\
6.081	0.42711157568995\\
6.091	0.42711157568995\\
6.101	0.42711157568995\\
6.111	0.42711157568995\\
6.121	0.42711157568995\\
6.131	0.42711157568995\\
6.141	0.42711157568995\\
6.151	0.42711157568995\\
6.161	0.42711157568995\\
6.171	0.42711157568995\\
6.181	0.42711157568995\\
6.191	0.42711157568995\\
6.201	0.42711157568995\\
6.211	0.42711157568995\\
6.221	0.42711157568995\\
6.231	0.42711157568995\\
6.241	0.42711157568995\\
6.251	0.42711157568995\\
6.261	0.42711157568995\\
6.271	0.42711157568995\\
6.281	0.42711157568995\\
6.291	0.42711157568995\\
6.301	0.42711157568995\\
6.311	0.42711157568995\\
6.321	0.42711157568995\\
6.331	0.42711157568995\\
6.341	0.42711157568995\\
6.351	0.42711157568995\\
6.361	0.42711157568995\\
6.371	0.42711157568995\\
6.381	0.42711157568995\\
6.391	0.42711157568995\\
6.401	0.42711157568995\\
6.411	0.42711157568995\\
6.421	0.42711157568995\\
6.431	0.42711157568995\\
6.441	0.42711157568995\\
6.451	0.42711157568995\\
6.461	0.42711157568995\\
6.471	0.42711157568995\\
6.481	0.42711157568995\\
6.491	0.42711157568995\\
6.501	0.42711157568995\\
6.511	0.42711157568995\\
6.521	0.42711157568995\\
6.531	0.42711157568995\\
6.541	0.42711157568995\\
6.551	0.42711157568995\\
6.561	0.42711157568995\\
6.571	0.42711157568995\\
6.581	0.42711157568995\\
6.591	0.42711157568995\\
6.601	0.42711157568995\\
6.611	0.42711157568995\\
6.621	0.42711157568995\\
6.631	0.42711157568995\\
6.641	0.42711157568995\\
6.651	0.42711157568995\\
6.661	0.42711157568995\\
6.671	0.42711157568995\\
6.681	0.42711157568995\\
6.691	0.42711157568995\\
6.701	0.42711157568995\\
6.711	0.42711157568995\\
6.721	0.42711157568995\\
6.731	0.42711157568995\\
6.741	0.42711157568995\\
6.751	0.42711157568995\\
6.761	0.42711157568995\\
6.771	0.42711157568995\\
6.781	0.42711157568995\\
6.791	0.42711157568995\\
6.801	0.42711157568995\\
6.811	0.42711157568995\\
6.821	0.42711157568995\\
6.831	0.42711157568995\\
6.841	0.42711157568995\\
6.851	0.42711157568995\\
6.861	0.42711157568995\\
6.871	0.42711157568995\\
6.881	0.42711157568995\\
6.891	0.42711157568995\\
6.901	0.42711157568995\\
6.911	0.42711157568995\\
6.921	0.42711157568995\\
6.931	0.42711157568995\\
6.941	0.42711157568995\\
6.951	0.42711157568995\\
6.961	0.42711157568995\\
6.971	0.42711157568995\\
6.981	0.42711157568995\\
6.991	0.42711157568995\\
7.001	0.42711157568995\\
7.011	0.42711157568995\\
7.021	0.42711157568995\\
7.031	0.42711157568995\\
7.041	0.42711157568995\\
7.051	0.42711157568995\\
7.061	0.42711157568995\\
7.071	0.42711157568995\\
7.081	0.42711157568995\\
7.091	0.42711157568995\\
7.101	0.42711157568995\\
7.111	0.42711157568995\\
7.121	0.42711157568995\\
7.131	0.42711157568995\\
7.141	0.42711157568995\\
7.151	0.42711157568995\\
7.161	0.42711157568995\\
7.171	0.42711157568995\\
7.181	0.42711157568995\\
7.191	0.42711157568995\\
7.201	0.42711157568995\\
7.211	0.42711157568995\\
7.221	0.42711157568995\\
7.231	0.42711157568995\\
7.241	0.42711157568995\\
7.251	0.42711157568995\\
7.261	0.42711157568995\\
7.271	0.42711157568995\\
7.281	0.42711157568995\\
7.291	0.42711157568995\\
7.301	0.42711157568995\\
7.311	0.42711157568995\\
7.321	0.42711157568995\\
7.331	0.42711157568995\\
7.341	0.42711157568995\\
7.351	0.42711157568995\\
7.361	0.42711157568995\\
7.371	0.42711157568995\\
7.381	0.42711157568995\\
7.391	0.42711157568995\\
7.401	0.42711157568995\\
7.411	0.42711157568995\\
7.421	0.42711157568995\\
7.431	0.42711157568995\\
7.441	0.42711157568995\\
7.451	0.42711157568995\\
7.461	0.42711157568995\\
7.471	0.42711157568995\\
7.481	0.42711157568995\\
7.491	0.42711157568995\\
7.501	0.42711157568995\\
7.511	0.42711157568995\\
7.521	0.42711157568995\\
7.531	0.42711157568995\\
7.541	0.42711157568995\\
7.551	0.42711157568995\\
7.561	0.42711157568995\\
7.571	0.42711157568995\\
7.581	0.42711157568995\\
7.591	0.42711157568995\\
7.601	0.42711157568995\\
7.611	0.42711157568995\\
7.621	0.42711157568995\\
7.631	0.42711157568995\\
7.641	0.42711157568995\\
7.651	0.42711157568995\\
7.661	0.42711157568995\\
7.671	0.42711157568995\\
7.681	0.42711157568995\\
7.691	0.42711157568995\\
7.701	0.42711157568995\\
7.711	0.42711157568995\\
7.721	0.42711157568995\\
7.731	0.42711157568995\\
7.741	0.42711157568995\\
7.751	0.42711157568995\\
7.761	0.42711157568995\\
7.771	0.42711157568995\\
7.781	0.42711157568995\\
7.791	0.42711157568995\\
7.801	0.42711157568995\\
7.811	0.42711157568995\\
7.821	0.42711157568995\\
7.831	0.42711157568995\\
7.841	0.42711157568995\\
7.851	0.42711157568995\\
7.861	0.42711157568995\\
7.871	0.42711157568995\\
7.881	0.42711157568995\\
7.891	0.42711157568995\\
7.901	0.42711157568995\\
7.911	0.42711157568995\\
7.921	0.42711157568995\\
7.931	0.42711157568995\\
7.941	0.42711157568995\\
7.951	0.42711157568995\\
7.961	0.42711157568995\\
7.971	0.42711157568995\\
7.981	0.42711157568995\\
7.991	0.42711157568995\\
8.001	0.42711157568995\\
8.011	0.42711157568995\\
8.021	0.42711157568995\\
8.031	0.42711157568995\\
8.041	0.42711157568995\\
8.051	0.42711157568995\\
8.061	0.42711157568995\\
8.071	0.42711157568995\\
8.081	0.42711157568995\\
8.091	0.42711157568995\\
8.101	0.42711157568995\\
8.111	0.42711157568995\\
8.121	0.42711157568995\\
8.131	0.42711157568995\\
8.141	0.42711157568995\\
8.151	0.42711157568995\\
8.161	0.42711157568995\\
8.171	0.42711157568995\\
8.181	0.42711157568995\\
8.191	0.42711157568995\\
8.201	0.42711157568995\\
8.211	0.42711157568995\\
8.221	0.42711157568995\\
8.231	0.42711157568995\\
8.241	0.42711157568995\\
8.251	0.42711157568995\\
8.261	0.42711157568995\\
8.271	0.42711157568995\\
8.281	0.42711157568995\\
8.291	0.42711157568995\\
8.301	0.42711157568995\\
8.311	0.42711157568995\\
8.321	0.42711157568995\\
8.331	0.42711157568995\\
8.341	0.42711157568995\\
8.351	0.42711157568995\\
8.361	0.42711157568995\\
8.371	0.42711157568995\\
8.381	0.42711157568995\\
8.391	0.42711157568995\\
8.401	0.42711157568995\\
8.411	0.42711157568995\\
8.421	0.42711157568995\\
8.431	0.42711157568995\\
8.441	0.42711157568995\\
8.451	0.42711157568995\\
8.461	0.42711157568995\\
8.471	0.42711157568995\\
8.481	0.42711157568995\\
8.491	0.42711157568995\\
8.501	0.42711157568995\\
8.511	0.42711157568995\\
8.521	0.42711157568995\\
8.531	0.42711157568995\\
8.541	0.42711157568995\\
8.551	0.42711157568995\\
8.561	0.42711157568995\\
8.571	0.42711157568995\\
8.581	0.42711157568995\\
8.591	0.42711157568995\\
8.601	0.42711157568995\\
8.611	0.42711157568995\\
8.621	0.42711157568995\\
8.631	0.42711157568995\\
8.641	0.42711157568995\\
8.651	0.42711157568995\\
8.661	0.42711157568995\\
8.671	0.42711157568995\\
8.681	0.42711157568995\\
8.691	0.42711157568995\\
8.701	0.42711157568995\\
8.711	0.42711157568995\\
8.721	0.42711157568995\\
8.731	0.42711157568995\\
8.741	0.42711157568995\\
8.751	0.42711157568995\\
8.761	0.42711157568995\\
8.771	0.42711157568995\\
8.781	0.42711157568995\\
8.791	0.42711157568995\\
8.801	0.42711157568995\\
8.811	0.42711157568995\\
8.821	0.42711157568995\\
8.831	0.42711157568995\\
8.841	0.42711157568995\\
8.851	0.42711157568995\\
8.861	0.42711157568995\\
8.871	0.42711157568995\\
8.881	0.42711157568995\\
8.891	0.42711157568995\\
8.901	0.42711157568995\\
8.911	0.42711157568995\\
8.921	0.42711157568995\\
8.931	0.42711157568995\\
8.941	0.42711157568995\\
8.951	0.42711157568995\\
8.961	0.42711157568995\\
8.971	0.42711157568995\\
8.981	0.42711157568995\\
8.991	0.42711157568995\\
9.001	0.42711157568995\\
9.011	0.42711157568995\\
9.021	0.42711157568995\\
9.031	0.42711157568995\\
9.041	0.42711157568995\\
9.051	0.42711157568995\\
9.061	0.42711157568995\\
9.071	0.42711157568995\\
9.081	0.42711157568995\\
9.091	0.42711157568995\\
9.101	0.42711157568995\\
9.111	0.42711157568995\\
9.121	0.42711157568995\\
9.131	0.42711157568995\\
9.141	0.42711157568995\\
9.151	0.42711157568995\\
9.161	0.42711157568995\\
9.171	0.42711157568995\\
9.181	0.42711157568995\\
9.191	0.42711157568995\\
9.201	0.42711157568995\\
9.211	0.42711157568995\\
9.221	0.42711157568995\\
9.231	0.42711157568995\\
9.241	0.42711157568995\\
9.251	0.42711157568995\\
9.261	0.42711157568995\\
9.271	0.42711157568995\\
9.281	0.42711157568995\\
9.291	0.42711157568995\\
9.301	0.42711157568995\\
9.311	0.42711157568995\\
9.321	0.42711157568995\\
9.331	0.42711157568995\\
9.341	0.42711157568995\\
9.351	0.42711157568995\\
9.361	0.42711157568995\\
9.371	0.42711157568995\\
9.381	0.42711157568995\\
9.391	0.42711157568995\\
9.401	0.42711157568995\\
9.411	0.42711157568995\\
9.421	0.42711157568995\\
9.431	0.42711157568995\\
9.441	0.42711157568995\\
9.451	0.42711157568995\\
9.461	0.42711157568995\\
9.471	0.42711157568995\\
9.481	0.42711157568995\\
9.491	0.42711157568995\\
9.501	0.42711157568995\\
9.511	0.42711157568995\\
9.521	0.42711157568995\\
9.531	0.42711157568995\\
9.541	0.42711157568995\\
9.551	0.42711157568995\\
9.561	0.42711157568995\\
9.571	0.42711157568995\\
9.581	0.42711157568995\\
9.591	0.42711157568995\\
9.601	0.42711157568995\\
9.611	0.42711157568995\\
9.621	0.42711157568995\\
9.631	0.42711157568995\\
9.641	0.42711157568995\\
9.651	0.42711157568995\\
9.661	0.42711157568995\\
9.671	0.42711157568995\\
9.681	0.42711157568995\\
9.691	0.42711157568995\\
9.701	0.42711157568995\\
9.711	0.42711157568995\\
9.721	0.42711157568995\\
9.731	0.42711157568995\\
9.741	0.42711157568995\\
9.751	0.42711157568995\\
9.761	0.42711157568995\\
9.771	0.42711157568995\\
9.781	0.42711157568995\\
9.791	0.42711157568995\\
9.801	0.42711157568995\\
9.811	0.42711157568995\\
9.821	0.42711157568995\\
9.831	0.42711157568995\\
9.841	0.42711157568995\\
9.851	0.42711157568995\\
9.861	0.42711157568995\\
9.871	0.42711157568995\\
9.881	0.42711157568995\\
9.891	0.42711157568995\\
9.901	0.42711157568995\\
9.911	0.42711157568995\\
9.921	0.42711157568995\\
9.931	0.42711157568995\\
9.941	0.42711157568995\\
9.951	0.42711157568995\\
9.961	0.42711157568995\\
9.971	0.42711157568995\\
9.981	0.42711157568995\\
9.991	0.42711157568995\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	1e-06\\
0.061	3e-06\\
0.071	4e-06\\
0.081	5e-06\\
0.091	1e-05\\
0.101	1.3e-05\\
0.111	2.5e-05\\
0.121	3.9e-05\\
0.131	5.8e-05\\
0.141	8.2e-05\\
0.151	0.000106\\
0.161	0.000133\\
0.171	0.000178\\
0.181	0.00022\\
0.191	0.00026\\
0.201	0.000318\\
0.211	0.000378\\
0.221	0.000473\\
0.231	0.000563\\
0.241	0.000655\\
0.251	0.000771\\
0.261	0.000904\\
0.271	0.001016\\
0.281	0.001164\\
0.291	0.001302\\
0.301	0.001484\\
0.311	0.001665\\
0.321	0.001873\\
0.331	0.002101\\
0.341	0.002329\\
0.351	0.002582\\
0.361	0.002864\\
0.371	0.003137\\
0.381	0.003431\\
0.391	0.003755\\
0.401	0.004114\\
0.411	0.00444\\
0.421	0.00482\\
0.431	0.005241\\
0.441	0.005697\\
0.451	0.006105\\
0.461	0.0065\\
0.471	0.006958\\
0.481	0.007463\\
0.491	0.008009\\
0.501	0.008575\\
0.511	0.009158\\
0.521	0.009759\\
0.531	0.010379\\
0.541	0.011092\\
0.551	0.011751\\
0.561	0.012464\\
0.571	0.013152\\
0.581	0.013886\\
0.591	0.014627\\
0.601	0.015439\\
0.611	0.016281\\
0.621	0.01714\\
0.631	0.017995\\
0.641	0.018875\\
0.651	0.019791\\
0.661	0.020743\\
0.671	0.02174\\
0.681	0.022792\\
0.691	0.023788\\
0.701	0.024788\\
0.711	0.025848\\
0.721	0.026971\\
0.731	0.028123\\
0.741	0.029341\\
0.751	0.03062\\
0.761	0.031754\\
0.771	0.032998\\
0.781	0.034318\\
0.791	0.035626\\
0.801	0.036955\\
0.811	0.038297\\
0.821	0.03972\\
0.831	0.041146\\
0.841	0.04255\\
0.851	0.044003\\
0.861	0.045475\\
0.871	0.046956\\
0.881	0.048504\\
0.891	0.050071\\
0.901	0.051595\\
0.911	0.05322\\
0.921	0.054765\\
0.931	0.056312\\
0.941	0.057998\\
0.951	0.059623\\
0.961	0.061355\\
0.971	0.063045\\
0.981	0.064745\\
0.991	0.066515\\
1.001	0.068349\\
1.011	0.070169\\
1.021	0.071959\\
1.031	0.073784\\
1.041	0.07564\\
1.051	0.077532\\
1.061	0.0794\\
1.071	0.081303\\
1.081	0.083262\\
1.091	0.085264\\
1.101	0.087289\\
1.111	0.089249\\
1.121	0.091272\\
1.131	0.093287\\
1.141	0.095363\\
1.151	0.097417\\
1.161	0.09958\\
1.171	0.101618\\
1.181	0.103737\\
1.191	0.10587\\
1.201	0.108061\\
1.211	0.110191\\
1.221	0.112342\\
1.231	0.114585\\
1.241	0.116819\\
1.251	0.118968\\
1.261	0.121168\\
1.271	0.123401\\
1.281	0.125666\\
1.291	0.127824\\
1.301	0.130078\\
1.311	0.132421\\
1.321	0.134761\\
1.331	0.137073\\
1.341	0.139422\\
1.351	0.141756\\
1.361	0.144111\\
1.371	0.146522\\
1.381	0.148894\\
1.391	0.151151\\
1.401	0.153521\\
1.411	0.155911\\
1.421	0.158396\\
1.431	0.160771\\
1.441	0.163088\\
1.451	0.165482\\
1.461	0.167867\\
1.471	0.170312\\
1.481	0.172685\\
1.491	0.175162\\
1.501	0.177602\\
1.511	0.180033\\
1.521	0.182472\\
1.531	0.184855\\
1.541	0.187329\\
1.551	0.189794\\
1.561	0.192194\\
1.571	0.194671\\
1.581	0.197181\\
1.591	0.199604\\
1.601	0.202076\\
1.611	0.204658\\
1.621	0.207064\\
1.631	0.209547\\
1.641	0.21197\\
1.651	0.214402\\
1.661	0.216862\\
1.671	0.21942\\
1.681	0.221863\\
1.691	0.224289\\
1.701	0.226804\\
1.711	0.229349\\
1.721	0.231783\\
1.731	0.234237\\
1.741	0.236609\\
1.751	0.239181\\
1.761	0.24168\\
1.771	0.244196\\
1.781	0.246731\\
1.791	0.249174\\
1.801	0.251721\\
1.811	0.254222\\
1.821	0.256806\\
1.831	0.259223\\
1.841	0.26172\\
1.851	0.264156\\
1.861	0.26659\\
1.871	0.269048\\
1.881	0.271463\\
1.891	0.27396\\
1.901	0.276407\\
1.911	0.278813\\
1.921	0.281244\\
1.931	0.283669\\
1.941	0.286079\\
1.951	0.28855\\
1.961	0.290973\\
1.971	0.293393\\
1.981	0.295803\\
1.991	0.298273\\
2.001	0.30074\\
2.011	0.303679\\
2.021	0.306631\\
2.031	0.309643\\
2.041	0.312574\\
2.051	0.31549\\
2.061	0.318435\\
2.071	0.321367\\
2.081	0.324365\\
2.091	0.327182\\
2.101	0.330073\\
2.111	0.332945\\
2.121	0.335768\\
2.131	0.338674\\
2.141	0.341489\\
2.151	0.344238\\
2.161	0.347007\\
2.171	0.349767\\
2.181	0.352506\\
2.191	0.35532\\
2.201	0.358133\\
2.211	0.36089\\
2.221	0.363631\\
2.231	0.366337\\
2.241	0.369067\\
2.251	0.371752\\
2.261	0.374423\\
2.271	0.377071\\
2.281	0.37969\\
2.291	0.382393\\
2.301	0.384974\\
2.311	0.3876\\
2.321	0.390157\\
2.331	0.392716\\
2.341	0.395297\\
2.351	0.397869\\
2.361	0.400334\\
2.371	0.402849\\
2.381	0.405246\\
2.391	0.407726\\
2.401	0.410164\\
2.411	0.412604\\
2.421	0.415141\\
2.431	0.417477\\
2.441	0.419849\\
2.451	0.422262\\
2.461	0.42459\\
2.471	0.426946\\
2.481	0.429339\\
2.491	0.431646\\
2.501	0.434009\\
2.511	0.436401\\
2.521	0.438653\\
2.531	0.440922\\
2.541	0.443195\\
2.551	0.44547\\
2.561	0.447774\\
2.571	0.44994\\
2.581	0.452205\\
2.591	0.454388\\
2.601	0.456473\\
2.611	0.45866\\
2.621	0.460832\\
2.631	0.462924\\
2.641	0.465174\\
2.651	0.467222\\
2.661	0.469312\\
2.671	0.471433\\
2.681	0.473492\\
2.691	0.475522\\
2.701	0.477494\\
2.711	0.479573\\
2.721	0.481548\\
2.731	0.483545\\
2.741	0.485621\\
2.751	0.487577\\
2.761	0.489536\\
2.771	0.491392\\
2.781	0.493385\\
2.791	0.495292\\
2.801	0.497148\\
2.811	0.499068\\
2.821	0.501003\\
2.831	0.502877\\
2.841	0.504824\\
2.851	0.506677\\
2.861	0.508505\\
2.871	0.510269\\
2.881	0.512061\\
2.891	0.513802\\
2.901	0.515597\\
2.911	0.517349\\
2.921	0.519055\\
2.931	0.52073\\
2.941	0.5225\\
2.951	0.524138\\
2.961	0.525749\\
2.971	0.527424\\
2.981	0.529113\\
2.991	0.530755\\
3.001	0.532438\\
3.011	0.53406\\
3.021	0.535687\\
3.031	0.537243\\
3.041	0.538859\\
3.051	0.54045\\
3.061	0.542049\\
3.071	0.54361\\
3.081	0.545128\\
3.091	0.546711\\
3.101	0.548319\\
3.111	0.549847\\
3.121	0.551281\\
3.131	0.552738\\
3.141	0.554253\\
3.151	0.55568\\
3.161	0.557136\\
3.171	0.558558\\
3.181	0.559989\\
3.191	0.561506\\
3.201	0.562891\\
3.211	0.564273\\
3.221	0.565636\\
3.231	0.566994\\
3.241	0.568364\\
3.251	0.569699\\
3.261	0.571041\\
3.271	0.572384\\
3.281	0.573696\\
3.291	0.575042\\
3.301	0.576341\\
3.311	0.577632\\
3.321	0.578945\\
3.331	0.580207\\
3.341	0.581477\\
3.351	0.58273\\
3.361	0.583972\\
3.371	0.585176\\
3.381	0.586334\\
3.391	0.58752\\
3.401	0.588711\\
3.411	0.589896\\
3.421	0.591108\\
3.431	0.592232\\
3.441	0.593398\\
3.451	0.594575\\
3.461	0.595696\\
3.471	0.596902\\
3.481	0.598029\\
3.491	0.599189\\
3.501	0.60027\\
3.511	0.601364\\
3.521	0.602406\\
3.531	0.603504\\
3.541	0.604534\\
3.551	0.60561\\
3.561	0.606671\\
3.571	0.607783\\
3.581	0.608829\\
3.591	0.609843\\
3.601	0.610881\\
3.611	0.611921\\
3.621	0.612922\\
3.631	0.613965\\
3.641	0.614931\\
3.651	0.615946\\
3.661	0.616931\\
3.671	0.617857\\
3.681	0.61883\\
3.691	0.619796\\
3.701	0.620696\\
3.711	0.621627\\
3.721	0.622578\\
3.731	0.623539\\
3.741	0.624384\\
3.751	0.625309\\
3.761	0.626237\\
3.771	0.627124\\
3.781	0.627998\\
3.791	0.628923\\
3.801	0.629864\\
3.811	0.63073\\
3.821	0.631574\\
3.831	0.632428\\
3.841	0.633309\\
3.851	0.634138\\
3.861	0.634981\\
3.871	0.635819\\
3.881	0.636603\\
3.891	0.637404\\
3.901	0.638198\\
3.911	0.639015\\
3.921	0.639807\\
3.931	0.640566\\
3.941	0.641361\\
3.951	0.642137\\
3.961	0.642884\\
3.971	0.643596\\
3.981	0.644334\\
3.991	0.645083\\
4.001	0.645694\\
4.011	0.645694\\
4.021	0.645694\\
4.031	0.645694\\
4.041	0.645694\\
4.051	0.645694\\
4.061	0.645694\\
4.071	0.645694\\
4.081	0.645694\\
4.091	0.645694\\
4.101	0.645694\\
4.111	0.645694\\
4.121	0.645694\\
4.131	0.645694\\
4.141	0.645694\\
4.151	0.645694\\
4.161	0.645694\\
4.171	0.645694\\
4.181	0.645694\\
4.191	0.645694\\
4.201	0.645694\\
4.211	0.645694\\
4.221	0.645694\\
4.231	0.645694\\
4.241	0.645694\\
4.251	0.645694\\
4.261	0.645694\\
4.271	0.645694\\
4.281	0.645694\\
4.291	0.645694\\
4.301	0.645694\\
4.311	0.645694\\
4.321	0.645694\\
4.331	0.645694\\
4.341	0.645694\\
4.351	0.645694\\
4.361	0.645694\\
4.371	0.645694\\
4.381	0.645694\\
4.391	0.645694\\
4.401	0.645694\\
4.411	0.645694\\
4.421	0.645694\\
4.431	0.645694\\
4.441	0.645694\\
4.451	0.645694\\
4.461	0.645694\\
4.471	0.645694\\
4.481	0.645694\\
4.491	0.645694\\
4.501	0.645694\\
4.511	0.645694\\
4.521	0.645694\\
4.531	0.645694\\
4.541	0.645694\\
4.551	0.645694\\
4.561	0.645694\\
4.571	0.645694\\
4.581	0.645694\\
4.591	0.645694\\
4.601	0.645694\\
4.611	0.645694\\
4.621	0.645694\\
4.631	0.645694\\
4.641	0.645694\\
4.651	0.645694\\
4.661	0.645694\\
4.671	0.645694\\
4.681	0.645694\\
4.691	0.645694\\
4.701	0.645694\\
4.711	0.645694\\
4.721	0.645694\\
4.731	0.645694\\
4.741	0.645694\\
4.751	0.645694\\
4.761	0.645694\\
4.771	0.645694\\
4.781	0.645694\\
4.791	0.645694\\
4.801	0.645694\\
4.811	0.645694\\
4.821	0.645694\\
4.831	0.645694\\
4.841	0.645694\\
4.851	0.645694\\
4.861	0.645694\\
4.871	0.645694\\
4.881	0.645694\\
4.891	0.645694\\
4.901	0.645694\\
4.911	0.645694\\
4.921	0.645694\\
4.931	0.645694\\
4.941	0.645694\\
4.951	0.645694\\
4.961	0.645694\\
4.971	0.645694\\
4.981	0.645694\\
4.991	0.645694\\
5.001	0.645694\\
5.011	0.645694\\
5.021	0.645694\\
5.031	0.645694\\
5.041	0.645694\\
5.051	0.645694\\
5.061	0.645694\\
5.071	0.645694\\
5.081	0.645694\\
5.091	0.645694\\
5.101	0.645694\\
5.111	0.645694\\
5.121	0.645694\\
5.131	0.645694\\
5.141	0.645694\\
5.151	0.645694\\
5.161	0.645694\\
5.171	0.645694\\
5.181	0.645694\\
5.191	0.645694\\
5.201	0.645694\\
5.211	0.645694\\
5.221	0.645694\\
5.231	0.645694\\
5.241	0.645694\\
5.251	0.645694\\
5.261	0.645694\\
5.271	0.645694\\
5.281	0.645694\\
5.291	0.645694\\
5.301	0.645694\\
5.311	0.645694\\
5.321	0.645694\\
5.331	0.645694\\
5.341	0.645694\\
5.351	0.645694\\
5.361	0.645694\\
5.371	0.645694\\
5.381	0.645694\\
5.391	0.645694\\
5.401	0.645694\\
5.411	0.645694\\
5.421	0.645694\\
5.431	0.645694\\
5.441	0.645694\\
5.451	0.645694\\
5.461	0.645694\\
5.471	0.645694\\
5.481	0.645694\\
5.491	0.645694\\
5.501	0.645694\\
5.511	0.645694\\
5.521	0.645694\\
5.531	0.645694\\
5.541	0.645694\\
5.551	0.645694\\
5.561	0.645694\\
5.571	0.645694\\
5.581	0.645694\\
5.591	0.645694\\
5.601	0.645694\\
5.611	0.645694\\
5.621	0.645694\\
5.631	0.645694\\
5.641	0.645694\\
5.651	0.645694\\
5.661	0.645694\\
5.671	0.645694\\
5.681	0.645694\\
5.691	0.645694\\
5.701	0.645694\\
5.711	0.645694\\
5.721	0.645694\\
5.731	0.645694\\
5.741	0.645694\\
5.751	0.645694\\
5.761	0.645694\\
5.771	0.645694\\
5.781	0.645694\\
5.791	0.645694\\
5.801	0.645694\\
5.811	0.645694\\
5.821	0.645694\\
5.831	0.645694\\
5.841	0.645694\\
5.851	0.645694\\
5.861	0.645694\\
5.871	0.645694\\
5.881	0.645694\\
5.891	0.645694\\
5.901	0.645694\\
5.911	0.645694\\
5.921	0.645694\\
5.931	0.645694\\
5.941	0.645694\\
5.951	0.645694\\
5.961	0.645694\\
5.971	0.645694\\
5.981	0.645694\\
5.991	0.645694\\
6.001	0.645694\\
6.011	0.645694\\
6.021	0.645694\\
6.031	0.645694\\
6.041	0.645694\\
6.051	0.645694\\
6.061	0.645694\\
6.071	0.645694\\
6.081	0.645694\\
6.091	0.645694\\
6.101	0.645694\\
6.111	0.645694\\
6.121	0.645694\\
6.131	0.645694\\
6.141	0.645694\\
6.151	0.645694\\
6.161	0.645694\\
6.171	0.645694\\
6.181	0.645694\\
6.191	0.645694\\
6.201	0.645694\\
6.211	0.645694\\
6.221	0.645694\\
6.231	0.645694\\
6.241	0.645694\\
6.251	0.645694\\
6.261	0.645694\\
6.271	0.645694\\
6.281	0.645694\\
6.291	0.645694\\
6.301	0.645694\\
6.311	0.645694\\
6.321	0.645694\\
6.331	0.645694\\
6.341	0.645694\\
6.351	0.645694\\
6.361	0.645694\\
6.371	0.645694\\
6.381	0.645694\\
6.391	0.645694\\
6.401	0.645694\\
6.411	0.645694\\
6.421	0.645694\\
6.431	0.645694\\
6.441	0.645694\\
6.451	0.645694\\
6.461	0.645694\\
6.471	0.645694\\
6.481	0.645694\\
6.491	0.645694\\
6.501	0.645694\\
6.511	0.645694\\
6.521	0.645694\\
6.531	0.645694\\
6.541	0.645694\\
6.551	0.645694\\
6.561	0.645694\\
6.571	0.645694\\
6.581	0.645694\\
6.591	0.645694\\
6.601	0.645694\\
6.611	0.645694\\
6.621	0.645694\\
6.631	0.645694\\
6.641	0.645694\\
6.651	0.645694\\
6.661	0.645694\\
6.671	0.645694\\
6.681	0.645694\\
6.691	0.645694\\
6.701	0.645694\\
6.711	0.645694\\
6.721	0.645694\\
6.731	0.645694\\
6.741	0.645694\\
6.751	0.645694\\
6.761	0.645694\\
6.771	0.645694\\
6.781	0.645694\\
6.791	0.645694\\
6.801	0.645694\\
6.811	0.645694\\
6.821	0.645694\\
6.831	0.645694\\
6.841	0.645694\\
6.851	0.645694\\
6.861	0.645694\\
6.871	0.645694\\
6.881	0.645694\\
6.891	0.645694\\
6.901	0.645694\\
6.911	0.645694\\
6.921	0.645694\\
6.931	0.645694\\
6.941	0.645694\\
6.951	0.645694\\
6.961	0.645694\\
6.971	0.645694\\
6.981	0.645694\\
6.991	0.645694\\
7.001	0.645694\\
7.011	0.645694\\
7.021	0.645694\\
7.031	0.645694\\
7.041	0.645694\\
7.051	0.645694\\
7.061	0.645694\\
7.071	0.645694\\
7.081	0.645694\\
7.091	0.645694\\
7.101	0.645694\\
7.111	0.645694\\
7.121	0.645694\\
7.131	0.645694\\
7.141	0.645694\\
7.151	0.645694\\
7.161	0.645694\\
7.171	0.645694\\
7.181	0.645694\\
7.191	0.645694\\
7.201	0.645694\\
7.211	0.645694\\
7.221	0.645694\\
7.231	0.645694\\
7.241	0.645694\\
7.251	0.645694\\
7.261	0.645694\\
7.271	0.645694\\
7.281	0.645694\\
7.291	0.645694\\
7.301	0.645694\\
7.311	0.645694\\
7.321	0.645694\\
7.331	0.645694\\
7.341	0.645694\\
7.351	0.645694\\
7.361	0.645694\\
7.371	0.645694\\
7.381	0.645694\\
7.391	0.645694\\
7.401	0.645694\\
7.411	0.645694\\
7.421	0.645694\\
7.431	0.645694\\
7.441	0.645694\\
7.451	0.645694\\
7.461	0.645694\\
7.471	0.645694\\
7.481	0.645694\\
7.491	0.645694\\
7.501	0.645694\\
7.511	0.645694\\
7.521	0.645694\\
7.531	0.645694\\
7.541	0.645694\\
7.551	0.645694\\
7.561	0.645694\\
7.571	0.645694\\
7.581	0.645694\\
7.591	0.645694\\
7.601	0.645694\\
7.611	0.645694\\
7.621	0.645694\\
7.631	0.645694\\
7.641	0.645694\\
7.651	0.645694\\
7.661	0.645694\\
7.671	0.645694\\
7.681	0.645694\\
7.691	0.645694\\
7.701	0.645694\\
7.711	0.645694\\
7.721	0.645694\\
7.731	0.645694\\
7.741	0.645694\\
7.751	0.645694\\
7.761	0.645694\\
7.771	0.645694\\
7.781	0.645694\\
7.791	0.645694\\
7.801	0.645694\\
7.811	0.645694\\
7.821	0.645694\\
7.831	0.645694\\
7.841	0.645694\\
7.851	0.645694\\
7.861	0.645694\\
7.871	0.645694\\
7.881	0.645694\\
7.891	0.645694\\
7.901	0.645694\\
7.911	0.645694\\
7.921	0.645694\\
7.931	0.645694\\
7.941	0.645694\\
7.951	0.645694\\
7.961	0.645694\\
7.971	0.645694\\
7.981	0.645694\\
7.991	0.645694\\
8.001	0.645694\\
8.011	0.645694\\
8.021	0.645694\\
8.031	0.645694\\
8.041	0.645694\\
8.051	0.645694\\
8.061	0.645694\\
8.071	0.645694\\
8.081	0.645694\\
8.091	0.645694\\
8.101	0.645694\\
8.111	0.645694\\
8.121	0.645694\\
8.131	0.645694\\
8.141	0.645694\\
8.151	0.645694\\
8.161	0.645694\\
8.171	0.645694\\
8.181	0.645694\\
8.191	0.645694\\
8.201	0.645694\\
8.211	0.645694\\
8.221	0.645694\\
8.231	0.645694\\
8.241	0.645694\\
8.251	0.645694\\
8.261	0.645694\\
8.271	0.645694\\
8.281	0.645694\\
8.291	0.645694\\
8.301	0.645694\\
8.311	0.645694\\
8.321	0.645694\\
8.331	0.645694\\
8.341	0.645694\\
8.351	0.645694\\
8.361	0.645694\\
8.371	0.645694\\
8.381	0.645694\\
8.391	0.645694\\
8.401	0.645694\\
8.411	0.645694\\
8.421	0.645694\\
8.431	0.645694\\
8.441	0.645694\\
8.451	0.645694\\
8.461	0.645694\\
8.471	0.645694\\
8.481	0.645694\\
8.491	0.645694\\
8.501	0.645694\\
8.511	0.645694\\
8.521	0.645694\\
8.531	0.645694\\
8.541	0.645694\\
8.551	0.645694\\
8.561	0.645694\\
8.571	0.645694\\
8.581	0.645694\\
8.591	0.645694\\
8.601	0.645694\\
8.611	0.645694\\
8.621	0.645694\\
8.631	0.645694\\
8.641	0.645694\\
8.651	0.645694\\
8.661	0.645694\\
8.671	0.645694\\
8.681	0.645694\\
8.691	0.645694\\
8.701	0.645694\\
8.711	0.645694\\
8.721	0.645694\\
8.731	0.645694\\
8.741	0.645694\\
8.751	0.645694\\
8.761	0.645694\\
8.771	0.645694\\
8.781	0.645694\\
8.791	0.645694\\
8.801	0.645694\\
8.811	0.645694\\
8.821	0.645694\\
8.831	0.645694\\
8.841	0.645694\\
8.851	0.645694\\
8.861	0.645694\\
8.871	0.645694\\
8.881	0.645694\\
8.891	0.645694\\
8.901	0.645694\\
8.911	0.645694\\
8.921	0.645694\\
8.931	0.645694\\
8.941	0.645694\\
8.951	0.645694\\
8.961	0.645694\\
8.971	0.645694\\
8.981	0.645694\\
8.991	0.645694\\
9.001	0.645694\\
9.011	0.645694\\
9.021	0.645694\\
9.031	0.645694\\
9.041	0.645694\\
9.051	0.645694\\
9.061	0.645694\\
9.071	0.645694\\
9.081	0.645694\\
9.091	0.645694\\
9.101	0.645694\\
9.111	0.645694\\
9.121	0.645694\\
9.131	0.645694\\
9.141	0.645694\\
9.151	0.645694\\
9.161	0.645694\\
9.171	0.645694\\
9.181	0.645694\\
9.191	0.645694\\
9.201	0.645694\\
9.211	0.645694\\
9.221	0.645694\\
9.231	0.645694\\
9.241	0.645694\\
9.251	0.645694\\
9.261	0.645694\\
9.271	0.645694\\
9.281	0.645694\\
9.291	0.645694\\
9.301	0.645694\\
9.311	0.645694\\
9.321	0.645694\\
9.331	0.645694\\
9.341	0.645694\\
9.351	0.645694\\
9.361	0.645694\\
9.371	0.645694\\
9.381	0.645694\\
9.391	0.645694\\
9.401	0.645694\\
9.411	0.645694\\
9.421	0.645694\\
9.431	0.645694\\
9.441	0.645694\\
9.451	0.645694\\
9.461	0.645694\\
9.471	0.645694\\
9.481	0.645694\\
9.491	0.645694\\
9.501	0.645694\\
9.511	0.645694\\
9.521	0.645694\\
9.531	0.645694\\
9.541	0.645694\\
9.551	0.645694\\
9.561	0.645694\\
9.571	0.645694\\
9.581	0.645694\\
9.591	0.645694\\
9.601	0.645694\\
9.611	0.645694\\
9.621	0.645694\\
9.631	0.645694\\
9.641	0.645694\\
9.651	0.645694\\
9.661	0.645694\\
9.671	0.645694\\
9.681	0.645694\\
9.691	0.645694\\
9.701	0.645694\\
9.711	0.645694\\
9.721	0.645694\\
9.731	0.645694\\
9.741	0.645694\\
9.751	0.645694\\
9.761	0.645694\\
9.771	0.645694\\
9.781	0.645694\\
9.791	0.645694\\
9.801	0.645694\\
9.811	0.645694\\
9.821	0.645694\\
9.831	0.645694\\
9.841	0.645694\\
9.851	0.645694\\
9.861	0.645694\\
9.871	0.645694\\
9.881	0.645694\\
9.891	0.645694\\
9.901	0.645694\\
9.911	0.645694\\
9.921	0.645694\\
9.931	0.645694\\
9.941	0.645694\\
9.951	0.645694\\
9.961	0.645694\\
9.971	0.645694\\
9.981	0.645694\\
9.991	0.645694\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	1.13852426308821e-12\\
0.011	4.88579784658089e-09\\
0.021	5.8980682626432e-08\\
0.031	2.67974821477033e-07\\
0.041	7.95764299029105e-07\\
0.051	1.86000713047696e-06\\
0.061	3.72787806522628e-06\\
0.071	6.71201663310044e-06\\
0.081	1.1166661915282e-05\\
0.091	1.7483967688351e-05\\
0.101	2.60904917533973e-05\\
0.111	3.7443853423199e-05\\
0.121	5.20295532988492e-05\\
0.131	7.03579496229592e-05\\
0.141	9.29613856496443e-05\\
0.151	0.000120391462621903\\
0.161	0.000153216453094717\\
0.171	0.000192018849487226\\
0.181	0.000237393042889649\\
0.191	0.000289943127290271\\
0.201	0.00035028082452474\\
0.211	0.000419023525384166\\
0.221	0.000496792442450103\\
0.231	0.00058421087035338\\
0.241	0.000681902549279991\\
0.251	0.000790490127670876\\
0.261	0.000910593720183384\\
0.271	0.0010428295571006\\
0.281	0.0011878087214905\\
0.291	0.00134613597053012\\
0.301	0.00151840863752061\\
0.311	0.00170521561122726\\
0.321	0.0019071363892842\\
0.331	0.00212474020250674\\
0.341	0.00235858520705511\\
0.351	0.0026092177414918\\
0.361	0.00287717164587054\\
0.371	0.00316296764008892\\
0.381	0.00346711275882775\\
0.391	0.00379009984048954\\
0.401	0.00413240706763518\\
0.411	0.00449449755650279\\
0.421	0.00487681899327484\\
0.431	0.0052798033148402\\
0.441	0.0057038664318761\\
0.451	0.00614940799215073\\
0.461	0.00661681118202181\\
0.471	0.0071064425641783\\
0.481	0.00761865194974255\\
0.491	0.00815377230291871\\
0.501	0.0087121196764392\\
0.511	0.00929399317612581\\
0.521	0.00989967495294451\\
0.531	0.0105294302209941\\
0.541	0.0111835072999275\\
0.551	0.011862137680363\\
0.561	0.0125655361108969\\
0.571	0.0132939007053848\\
0.581	0.0140474130692098\\
0.591	0.0148262384433079\\
0.601	0.0156305258647701\\
0.611	0.0164604083428874\\
0.621	0.0173160030495536\\
0.631	0.0181974115229832\\
0.641	0.0191047198837473\\
0.651	0.0200379990621717\\
0.661	0.0209973050361821\\
0.671	0.0219826790787217\\
0.681	0.0229941480139032\\
0.691	0.0240317244810972\\
0.701	0.0250954072061905\\
0.711	0.0261851812792867\\
0.721	0.0273010184381524\\
0.731	0.0284428773567456\\
0.741	0.0296107039381933\\
0.751	0.0308044316116176\\
0.761	0.0320239816322359\\
0.771	0.033269263384191\\
0.781	0.0345401746855936\\
0.791	0.0358366020952851\\
0.801	0.0371584212208556\\
0.811	0.0385054970274741\\
0.821	0.0398776841471133\\
0.831	0.0412748271877727\\
0.841	0.0426967610423275\\
0.851	0.0441433111966477\\
0.861	0.0456142940366579\\
0.871	0.0471095171540215\\
0.881	0.048628779650157\\
0.891	0.050171872438308\\
0.901	0.0517385785434087\\
0.911	0.0533286733995017\\
0.921	0.0549419251444807\\
0.931	0.0565780949119472\\
0.941	0.0582369371199845\\
0.951	0.0599181997566652\\
0.961	0.0616216246621234\\
0.971	0.063346947807036\\
0.981	0.0650938995673674\\
0.991	0.0668622049952467\\
1.001	0.0686515840858566\\
1.011	0.0704617520402235\\
1.021	0.0722924195238091\\
1.031	0.074143292920815\\
1.041	0.0760140745841185\\
1.051	0.0779044630807701\\
1.061	0.0798141534329884\\
1.071	0.0817428373546001\\
1.081	0.0836902034828767\\
1.091	0.0856559376057302\\
1.101	0.0876397228842348\\
1.111	0.0896412400704504\\
1.121	0.0916601677205285\\
1.131	0.0936961824030873\\
1.141	0.0957489589028499\\
1.151	0.0978181704195436\\
1.161	0.0999034887620633\\
1.171	0.102004584537909\\
1.181	0.104121127337907\\
1.191	0.106252785916241\\
1.201	0.108399228365797\\
1.211	0.110560122288873\\
1.221	0.112735134963253\\
1.231	0.114923933503707\\
1.241	0.117126185018927\\
1.251	0.119341556763952\\
1.261	0.121569716288128\\
1.271	0.123810331578624\\
1.281	0.126063071199579\\
1.291	0.128327604426904\\
1.301	0.130603601378809\\
1.311	0.132890733142094\\
1.321	0.135188671894259\\
1.331	0.137497091021504\\
1.341	0.139815665232649\\
1.351	0.142144070669067\\
1.361	0.144481985010652\\
1.371	0.146829087577916\\
1.381	0.149185059430257\\
1.391	0.151549583460467\\
1.401	0.153922344485541\\
1.411	0.156303029333857\\
1.421	0.158691326928782\\
1.431	0.161086928368778\\
1.441	0.163489527004068\\
1.451	0.165898818509926\\
1.461	0.168314500956665\\
1.471	0.170736274876382\\
1.481	0.173163843326522\\
1.491	0.17559691195034\\
1.501	0.178035189034315\\
1.511	0.180478385562586\\
1.521	0.182926215268477\\
1.531	0.185378394683171\\
1.541	0.187834643181606\\
1.551	0.190294683025646\\
1.561	0.192758239404608\\
1.571	0.195225040473187\\
1.581	0.197694817386862\\
1.591	0.200167304334834\\
1.601	0.202642238570561\\
1.611	0.205119360439955\\
1.621	0.207598413407296\\
1.631	0.210079144078926\\
1.641	0.212561302224782\\
1.651	0.215044640797835\\
1.661	0.217528915951472\\
1.671	0.220013887054907\\
1.681	0.222499316706651\\
1.691	0.224984970746112\\
1.701	0.227470618263385\\
1.711	0.229956031607263\\
1.721	0.232440986391551\\
1.731	0.234925261499715\\
1.741	0.237408639087926\\
1.751	0.239890904586555\\
1.761	0.242371846700149\\
1.771	0.244851257405972\\
1.781	0.247328931951119\\
1.791	0.249804668848284\\
1.801	0.252278269870213\\
1.811	0.25474954004288\\
1.821	0.25721828763746\\
1.831	0.259684324161105\\
1.841	0.262147464346599\\
1.851	0.264607526140916\\
1.861	0.267064330692728\\
1.871	0.269517702338904\\
1.881	0.271967468590037\\
1.891	0.274413460115044\\
1.901	0.276855510724873\\
1.911	0.279293457355351\\
1.921	0.281727140049216\\
1.931	0.284156401937369\\
1.941	0.28658108921937\\
1.951	0.289001051143229\\
1.961	0.291416139984509\\
1.971	0.293826211024786\\
1.981	0.29623112252949\\
1.991	0.298630735725159\\
2.001	0.301083142076675\\
2.011	0.304051683606172\\
2.021	0.307010197486665\\
2.031	0.309958460311801\\
2.041	0.312896255773299\\
2.051	0.315823374554813\\
2.061	0.318739614225317\\
2.071	0.321644779132115\\
2.081	0.324538680293588\\
2.091	0.327421135291762\\
2.101	0.330291968164794\\
2.111	0.333151009299458\\
2.121	0.33599809532372\\
2.131	0.33883306899947\\
2.141	0.341655779115501\\
2.151	0.344466080380783\\
2.161	0.347263833318127\\
2.171	0.350048904158274\\
2.181	0.352821164734486\\
2.191	0.355580492377699\\
2.201	0.358326769812271\\
2.211	0.361059885052397\\
2.221	0.363779731299231\\
2.231	0.366486206838743\\
2.241	0.36917921494039\\
2.251	0.371858663756598\\
2.261	0.374524466223118\\
2.271	0.377176539960288\\
2.281	0.379814807175216\\
2.291	0.382439194564936\\
2.301	0.385049633220545\\
2.311	0.387646058532354\\
2.321	0.390228410096084\\
2.331	0.392796631620108\\
2.341	0.395350670833783\\
2.351	0.397890479396859\\
2.361	0.400416012810022\\
2.371	0.402927230326537\\
2.381	0.405424094865043\\
2.391	0.407906572923496\\
2.401	0.410374634494257\\
2.411	0.412828252980361\\
2.421	0.415267405112948\\
2.431	0.417692070869879\\
2.441	0.420102233395528\\
2.451	0.422497878921769\\
2.461	0.424878996690142\\
2.471	0.427245578875216\\
2.481	0.429597620509141\\
2.491	0.431935119407384\\
2.501	0.434258076095662\\
2.511	0.436566493738052\\
2.521	0.438860378066289\\
2.531	0.441139737310243\\
2.541	0.443404582129561\\
2.551	0.445654925546495\\
2.561	0.447890782879874\\
2.571	0.450112171680247\\
2.581	0.452319111666166\\
2.591	0.454511624661617\\
2.601	0.456689734534584\\
2.611	0.458853467136731\\
2.621	0.461002850244214\\
2.631	0.463137913499586\\
2.641	0.46525868835481\\
2.651	0.467365208015353\\
2.661	0.469457507385359\\
2.671	0.471535623013889\\
2.681	0.473599593042215\\
2.691	0.475649457152159\\
2.701	0.477685256515464\\
2.711	0.479707033744186\\
2.721	0.481714832842094\\
2.731	0.483708699157069\\
2.741	0.485688679334491\\
2.751	0.487654821271586\\
2.761	0.489607174072753\\
2.771	0.491545788005818\\
2.781	0.493470714459238\\
2.791	0.49538200590022\\
2.801	0.497279715833752\\
2.811	0.499163898762531\\
2.821	0.501034610147773\\
2.831	0.502891906370894\\
2.841	0.504735844696054\\
2.851	0.506566483233539\\
2.861	0.508383880903978\\
2.871	0.510188097403387\\
2.881	0.511979193169004\\
2.891	0.513757229345934\\
2.901	0.515522267754563\\
2.911	0.517274370858748\\
2.921	0.51901360173476\\
2.931	0.520740024040969\\
2.941	0.52245370198826\\
2.951	0.52415470031117\\
2.961	0.525843084239725\\
2.971	0.527518919471979\\
2.981	0.529182272147224\\
2.991	0.53083320881988\\
3.001	0.532471796434029\\
3.011	0.534098102298612\\
3.021	0.535712194063239\\
3.031	0.53731413969464\\
3.041	0.538904007453713\\
3.051	0.540481865873177\\
3.061	0.542047783735812\\
3.071	0.543601830053272\\
3.081	0.545144074045468\\
3.091	0.546674585120503\\
3.101	0.548193432855152\\
3.111	0.54970068697587\\
3.121	0.55119641734033\\
3.131	0.552680693919468\\
3.141	0.554153586780027\\
3.151	0.555615166067603\\
3.161	0.557065501990161\\
3.171	0.558504664802026\\
3.181	0.559932724788344\\
3.191	0.561349752249981\\
3.201	0.562755817488876\\
3.211	0.564150990793824\\
3.221	0.565535342426684\\
3.231	0.566908942608999\\
3.241	0.568271861509028\\
3.251	0.569624169229171\\
3.261	0.570965935793785\\
3.271	0.572297231137379\\
3.281	0.573618125093186\\
3.291	0.574928687382093\\
3.301	0.576228987601927\\
3.311	0.577519095217097\\
3.321	0.578799079548563\\
3.331	0.58006900976415\\
3.341	0.58132895486918\\
3.351	0.582578983697423\\
3.361	0.583819164902354\\
3.371	0.585049566948723\\
3.381	0.586270258104413\\
3.391	0.587481306432583\\
3.401	0.588682779784109\\
3.411	0.589874745790281\\
3.421	0.591057271855783\\
3.431	0.592230425151932\\
3.441	0.593394272610168\\
3.451	0.594548880915801\\
3.461	0.595694316501999\\
3.471	0.596830645544014\\
3.481	0.597957933953639\\
3.491	0.599076247373894\\
3.501	0.600185651173932\\
3.511	0.601286210444157\\
3.521	0.602377989991558\\
3.531	0.603461054335244\\
3.541	0.604535467702176\\
3.551	0.605601294023099\\
3.561	0.606658596928659\\
3.571	0.607707439745705\\
3.581	0.608747885493775\\
3.591	0.609779996881749\\
3.601	0.61080383630468\\
3.611	0.611819465840787\\
3.621	0.612826947248609\\
3.631	0.613826341964321\\
3.641	0.614817711099195\\
3.651	0.615801115437217\\
3.661	0.616776615432847\\
3.671	0.617744271208917\\
3.681	0.618704142554667\\
3.691	0.61965628892392\\
3.701	0.620600769433376\\
3.711	0.62153764286104\\
3.721	0.622466967644771\\
3.731	0.623388801880948\\
3.741	0.624303203323249\\
3.751	0.625210229381552\\
3.761	0.626109937120931\\
3.771	0.62700238326077\\
3.781	0.627887624173971\\
3.791	0.628765715886271\\
3.801	0.629636714075641\\
3.811	0.630500674071796\\
3.821	0.631357650855785\\
3.831	0.632207699059668\\
3.841	0.633050872966289\\
3.851	0.633887226509121\\
3.861	0.634716813272193\\
3.871	0.635539686490106\\
3.881	0.636355899048106\\
3.891	0.637165503482246\\
3.901	0.637968551979609\\
3.911	0.638765096378603\\
3.921	0.639555188169323\\
3.931	0.640338878493975\\
3.941	0.64111621814736\\
3.951	0.641887257577424\\
3.961	0.642652046885858\\
3.971	0.643410635828759\\
3.981	0.644163073817345\\
3.991	0.644909409918719\\
4.001	0.645575935573691\\
4.011	0.645575935573691\\
4.021	0.645575935573691\\
4.031	0.645575935573691\\
4.041	0.645575935573691\\
4.051	0.645575935573691\\
4.061	0.645575935573691\\
4.071	0.645575935573691\\
4.081	0.645575935573691\\
4.091	0.645575935573691\\
4.101	0.645575935573691\\
4.111	0.645575935573691\\
4.121	0.645575935573691\\
4.131	0.645575935573691\\
4.141	0.645575935573691\\
4.151	0.645575935573691\\
4.161	0.645575935573691\\
4.171	0.645575935573691\\
4.181	0.645575935573691\\
4.191	0.645575935573691\\
4.201	0.645575935573691\\
4.211	0.645575935573691\\
4.221	0.645575935573691\\
4.231	0.645575935573691\\
4.241	0.645575935573691\\
4.251	0.645575935573691\\
4.261	0.645575935573691\\
4.271	0.645575935573691\\
4.281	0.645575935573691\\
4.291	0.645575935573691\\
4.301	0.645575935573691\\
4.311	0.645575935573691\\
4.321	0.645575935573691\\
4.331	0.645575935573691\\
4.341	0.645575935573691\\
4.351	0.645575935573691\\
4.361	0.645575935573691\\
4.371	0.645575935573691\\
4.381	0.645575935573691\\
4.391	0.645575935573691\\
4.401	0.645575935573691\\
4.411	0.645575935573691\\
4.421	0.645575935573691\\
4.431	0.645575935573691\\
4.441	0.645575935573691\\
4.451	0.645575935573691\\
4.461	0.645575935573691\\
4.471	0.645575935573691\\
4.481	0.645575935573691\\
4.491	0.645575935573691\\
4.501	0.645575935573691\\
4.511	0.645575935573691\\
4.521	0.645575935573691\\
4.531	0.645575935573691\\
4.541	0.645575935573691\\
4.551	0.645575935573691\\
4.561	0.645575935573691\\
4.571	0.645575935573691\\
4.581	0.645575935573691\\
4.591	0.645575935573691\\
4.601	0.645575935573691\\
4.611	0.645575935573691\\
4.621	0.645575935573691\\
4.631	0.645575935573691\\
4.641	0.645575935573691\\
4.651	0.645575935573691\\
4.661	0.645575935573691\\
4.671	0.645575935573691\\
4.681	0.645575935573691\\
4.691	0.645575935573691\\
4.701	0.645575935573691\\
4.711	0.645575935573691\\
4.721	0.645575935573691\\
4.731	0.645575935573691\\
4.741	0.645575935573691\\
4.751	0.645575935573691\\
4.761	0.645575935573691\\
4.771	0.645575935573691\\
4.781	0.645575935573691\\
4.791	0.645575935573691\\
4.801	0.645575935573691\\
4.811	0.645575935573691\\
4.821	0.645575935573691\\
4.831	0.645575935573691\\
4.841	0.645575935573691\\
4.851	0.645575935573691\\
4.861	0.645575935573691\\
4.871	0.645575935573691\\
4.881	0.645575935573691\\
4.891	0.645575935573691\\
4.901	0.645575935573691\\
4.911	0.645575935573691\\
4.921	0.645575935573691\\
4.931	0.645575935573691\\
4.941	0.645575935573691\\
4.951	0.645575935573691\\
4.961	0.645575935573691\\
4.971	0.645575935573691\\
4.981	0.645575935573691\\
4.991	0.645575935573691\\
5.001	0.645575935573691\\
5.011	0.645575935573691\\
5.021	0.645575935573691\\
5.031	0.645575935573691\\
5.041	0.645575935573691\\
5.051	0.645575935573691\\
5.061	0.645575935573691\\
5.071	0.645575935573691\\
5.081	0.645575935573691\\
5.091	0.645575935573691\\
5.101	0.645575935573691\\
5.111	0.645575935573691\\
5.121	0.645575935573691\\
5.131	0.645575935573691\\
5.141	0.645575935573691\\
5.151	0.645575935573691\\
5.161	0.645575935573691\\
5.171	0.645575935573691\\
5.181	0.645575935573691\\
5.191	0.645575935573691\\
5.201	0.645575935573691\\
5.211	0.645575935573691\\
5.221	0.645575935573691\\
5.231	0.645575935573691\\
5.241	0.645575935573691\\
5.251	0.645575935573691\\
5.261	0.645575935573691\\
5.271	0.645575935573691\\
5.281	0.645575935573691\\
5.291	0.645575935573691\\
5.301	0.645575935573691\\
5.311	0.645575935573691\\
5.321	0.645575935573691\\
5.331	0.645575935573691\\
5.341	0.645575935573691\\
5.351	0.645575935573691\\
5.361	0.645575935573691\\
5.371	0.645575935573691\\
5.381	0.645575935573691\\
5.391	0.645575935573691\\
5.401	0.645575935573691\\
5.411	0.645575935573691\\
5.421	0.645575935573691\\
5.431	0.645575935573691\\
5.441	0.645575935573691\\
5.451	0.645575935573691\\
5.461	0.645575935573691\\
5.471	0.645575935573691\\
5.481	0.645575935573691\\
5.491	0.645575935573691\\
5.501	0.645575935573691\\
5.511	0.645575935573691\\
5.521	0.645575935573691\\
5.531	0.645575935573691\\
5.541	0.645575935573691\\
5.551	0.645575935573691\\
5.561	0.645575935573691\\
5.571	0.645575935573691\\
5.581	0.645575935573691\\
5.591	0.645575935573691\\
5.601	0.645575935573691\\
5.611	0.645575935573691\\
5.621	0.645575935573691\\
5.631	0.645575935573691\\
5.641	0.645575935573691\\
5.651	0.645575935573691\\
5.661	0.645575935573691\\
5.671	0.645575935573691\\
5.681	0.645575935573691\\
5.691	0.645575935573691\\
5.701	0.645575935573691\\
5.711	0.645575935573691\\
5.721	0.645575935573691\\
5.731	0.645575935573691\\
5.741	0.645575935573691\\
5.751	0.645575935573691\\
5.761	0.645575935573691\\
5.771	0.645575935573691\\
5.781	0.645575935573691\\
5.791	0.645575935573691\\
5.801	0.645575935573691\\
5.811	0.645575935573691\\
5.821	0.645575935573691\\
5.831	0.645575935573691\\
5.841	0.645575935573691\\
5.851	0.645575935573691\\
5.861	0.645575935573691\\
5.871	0.645575935573691\\
5.881	0.645575935573691\\
5.891	0.645575935573691\\
5.901	0.645575935573691\\
5.911	0.645575935573691\\
5.921	0.645575935573691\\
5.931	0.645575935573691\\
5.941	0.645575935573691\\
5.951	0.645575935573691\\
5.961	0.645575935573691\\
5.971	0.645575935573691\\
5.981	0.645575935573691\\
5.991	0.645575935573691\\
6.001	0.645575935573691\\
6.011	0.645575935573691\\
6.021	0.645575935573691\\
6.031	0.645575935573691\\
6.041	0.645575935573691\\
6.051	0.645575935573691\\
6.061	0.645575935573691\\
6.071	0.645575935573691\\
6.081	0.645575935573691\\
6.091	0.645575935573691\\
6.101	0.645575935573691\\
6.111	0.645575935573691\\
6.121	0.645575935573691\\
6.131	0.645575935573691\\
6.141	0.645575935573691\\
6.151	0.645575935573691\\
6.161	0.645575935573691\\
6.171	0.645575935573691\\
6.181	0.645575935573691\\
6.191	0.645575935573691\\
6.201	0.645575935573691\\
6.211	0.645575935573691\\
6.221	0.645575935573691\\
6.231	0.645575935573691\\
6.241	0.645575935573691\\
6.251	0.645575935573691\\
6.261	0.645575935573691\\
6.271	0.645575935573691\\
6.281	0.645575935573691\\
6.291	0.645575935573691\\
6.301	0.645575935573691\\
6.311	0.645575935573691\\
6.321	0.645575935573691\\
6.331	0.645575935573691\\
6.341	0.645575935573691\\
6.351	0.645575935573691\\
6.361	0.645575935573691\\
6.371	0.645575935573691\\
6.381	0.645575935573691\\
6.391	0.645575935573691\\
6.401	0.645575935573691\\
6.411	0.645575935573691\\
6.421	0.645575935573691\\
6.431	0.645575935573691\\
6.441	0.645575935573691\\
6.451	0.645575935573691\\
6.461	0.645575935573691\\
6.471	0.645575935573691\\
6.481	0.645575935573691\\
6.491	0.645575935573691\\
6.501	0.645575935573691\\
6.511	0.645575935573691\\
6.521	0.645575935573691\\
6.531	0.645575935573691\\
6.541	0.645575935573691\\
6.551	0.645575935573691\\
6.561	0.645575935573691\\
6.571	0.645575935573691\\
6.581	0.645575935573691\\
6.591	0.645575935573691\\
6.601	0.645575935573691\\
6.611	0.645575935573691\\
6.621	0.645575935573691\\
6.631	0.645575935573691\\
6.641	0.645575935573691\\
6.651	0.645575935573691\\
6.661	0.645575935573691\\
6.671	0.645575935573691\\
6.681	0.645575935573691\\
6.691	0.645575935573691\\
6.701	0.645575935573691\\
6.711	0.645575935573691\\
6.721	0.645575935573691\\
6.731	0.645575935573691\\
6.741	0.645575935573691\\
6.751	0.645575935573691\\
6.761	0.645575935573691\\
6.771	0.645575935573691\\
6.781	0.645575935573691\\
6.791	0.645575935573691\\
6.801	0.645575935573691\\
6.811	0.645575935573691\\
6.821	0.645575935573691\\
6.831	0.645575935573691\\
6.841	0.645575935573691\\
6.851	0.645575935573691\\
6.861	0.645575935573691\\
6.871	0.645575935573691\\
6.881	0.645575935573691\\
6.891	0.645575935573691\\
6.901	0.645575935573691\\
6.911	0.645575935573691\\
6.921	0.645575935573691\\
6.931	0.645575935573691\\
6.941	0.645575935573691\\
6.951	0.645575935573691\\
6.961	0.645575935573691\\
6.971	0.645575935573691\\
6.981	0.645575935573691\\
6.991	0.645575935573691\\
7.001	0.645575935573691\\
7.011	0.645575935573691\\
7.021	0.645575935573691\\
7.031	0.645575935573691\\
7.041	0.645575935573691\\
7.051	0.645575935573691\\
7.061	0.645575935573691\\
7.071	0.645575935573691\\
7.081	0.645575935573691\\
7.091	0.645575935573691\\
7.101	0.645575935573691\\
7.111	0.645575935573691\\
7.121	0.645575935573691\\
7.131	0.645575935573691\\
7.141	0.645575935573691\\
7.151	0.645575935573691\\
7.161	0.645575935573691\\
7.171	0.645575935573691\\
7.181	0.645575935573691\\
7.191	0.645575935573691\\
7.201	0.645575935573691\\
7.211	0.645575935573691\\
7.221	0.645575935573691\\
7.231	0.645575935573691\\
7.241	0.645575935573691\\
7.251	0.645575935573691\\
7.261	0.645575935573691\\
7.271	0.645575935573691\\
7.281	0.645575935573691\\
7.291	0.645575935573691\\
7.301	0.645575935573691\\
7.311	0.645575935573691\\
7.321	0.645575935573691\\
7.331	0.645575935573691\\
7.341	0.645575935573691\\
7.351	0.645575935573691\\
7.361	0.645575935573691\\
7.371	0.645575935573691\\
7.381	0.645575935573691\\
7.391	0.645575935573691\\
7.401	0.645575935573691\\
7.411	0.645575935573691\\
7.421	0.645575935573691\\
7.431	0.645575935573691\\
7.441	0.645575935573691\\
7.451	0.645575935573691\\
7.461	0.645575935573691\\
7.471	0.645575935573691\\
7.481	0.645575935573691\\
7.491	0.645575935573691\\
7.501	0.645575935573691\\
7.511	0.645575935573691\\
7.521	0.645575935573691\\
7.531	0.645575935573691\\
7.541	0.645575935573691\\
7.551	0.645575935573691\\
7.561	0.645575935573691\\
7.571	0.645575935573691\\
7.581	0.645575935573691\\
7.591	0.645575935573691\\
7.601	0.645575935573691\\
7.611	0.645575935573691\\
7.621	0.645575935573691\\
7.631	0.645575935573691\\
7.641	0.645575935573691\\
7.651	0.645575935573691\\
7.661	0.645575935573691\\
7.671	0.645575935573691\\
7.681	0.645575935573691\\
7.691	0.645575935573691\\
7.701	0.645575935573691\\
7.711	0.645575935573691\\
7.721	0.645575935573691\\
7.731	0.645575935573691\\
7.741	0.645575935573691\\
7.751	0.645575935573691\\
7.761	0.645575935573691\\
7.771	0.645575935573691\\
7.781	0.645575935573691\\
7.791	0.645575935573691\\
7.801	0.645575935573691\\
7.811	0.645575935573691\\
7.821	0.645575935573691\\
7.831	0.645575935573691\\
7.841	0.645575935573691\\
7.851	0.645575935573691\\
7.861	0.645575935573691\\
7.871	0.645575935573691\\
7.881	0.645575935573691\\
7.891	0.645575935573691\\
7.901	0.645575935573691\\
7.911	0.645575935573691\\
7.921	0.645575935573691\\
7.931	0.645575935573691\\
7.941	0.645575935573691\\
7.951	0.645575935573691\\
7.961	0.645575935573691\\
7.971	0.645575935573691\\
7.981	0.645575935573691\\
7.991	0.645575935573691\\
8.001	0.645575935573691\\
8.011	0.645575935573691\\
8.021	0.645575935573691\\
8.031	0.645575935573691\\
8.041	0.645575935573691\\
8.051	0.645575935573691\\
8.061	0.645575935573691\\
8.071	0.645575935573691\\
8.081	0.645575935573691\\
8.091	0.645575935573691\\
8.101	0.645575935573691\\
8.111	0.645575935573691\\
8.121	0.645575935573691\\
8.131	0.645575935573691\\
8.141	0.645575935573691\\
8.151	0.645575935573691\\
8.161	0.645575935573691\\
8.171	0.645575935573691\\
8.181	0.645575935573691\\
8.191	0.645575935573691\\
8.201	0.645575935573691\\
8.211	0.645575935573691\\
8.221	0.645575935573691\\
8.231	0.645575935573691\\
8.241	0.645575935573691\\
8.251	0.645575935573691\\
8.261	0.645575935573691\\
8.271	0.645575935573691\\
8.281	0.645575935573691\\
8.291	0.645575935573691\\
8.301	0.645575935573691\\
8.311	0.645575935573691\\
8.321	0.645575935573691\\
8.331	0.645575935573691\\
8.341	0.645575935573691\\
8.351	0.645575935573691\\
8.361	0.645575935573691\\
8.371	0.645575935573691\\
8.381	0.645575935573691\\
8.391	0.645575935573691\\
8.401	0.645575935573691\\
8.411	0.645575935573691\\
8.421	0.645575935573691\\
8.431	0.645575935573691\\
8.441	0.645575935573691\\
8.451	0.645575935573691\\
8.461	0.645575935573691\\
8.471	0.645575935573691\\
8.481	0.645575935573691\\
8.491	0.645575935573691\\
8.501	0.645575935573691\\
8.511	0.645575935573691\\
8.521	0.645575935573691\\
8.531	0.645575935573691\\
8.541	0.645575935573691\\
8.551	0.645575935573691\\
8.561	0.645575935573691\\
8.571	0.645575935573691\\
8.581	0.645575935573691\\
8.591	0.645575935573691\\
8.601	0.645575935573691\\
8.611	0.645575935573691\\
8.621	0.645575935573691\\
8.631	0.645575935573691\\
8.641	0.645575935573691\\
8.651	0.645575935573691\\
8.661	0.645575935573691\\
8.671	0.645575935573691\\
8.681	0.645575935573691\\
8.691	0.645575935573691\\
8.701	0.645575935573691\\
8.711	0.645575935573691\\
8.721	0.645575935573691\\
8.731	0.645575935573691\\
8.741	0.645575935573691\\
8.751	0.645575935573691\\
8.761	0.645575935573691\\
8.771	0.645575935573691\\
8.781	0.645575935573691\\
8.791	0.645575935573691\\
8.801	0.645575935573691\\
8.811	0.645575935573691\\
8.821	0.645575935573691\\
8.831	0.645575935573691\\
8.841	0.645575935573691\\
8.851	0.645575935573691\\
8.861	0.645575935573691\\
8.871	0.645575935573691\\
8.881	0.645575935573691\\
8.891	0.645575935573691\\
8.901	0.645575935573691\\
8.911	0.645575935573691\\
8.921	0.645575935573691\\
8.931	0.645575935573691\\
8.941	0.645575935573691\\
8.951	0.645575935573691\\
8.961	0.645575935573691\\
8.971	0.645575935573691\\
8.981	0.645575935573691\\
8.991	0.645575935573691\\
9.001	0.645575935573691\\
9.011	0.645575935573691\\
9.021	0.645575935573691\\
9.031	0.645575935573691\\
9.041	0.645575935573691\\
9.051	0.645575935573691\\
9.061	0.645575935573691\\
9.071	0.645575935573691\\
9.081	0.645575935573691\\
9.091	0.645575935573691\\
9.101	0.645575935573691\\
9.111	0.645575935573691\\
9.121	0.645575935573691\\
9.131	0.645575935573691\\
9.141	0.645575935573691\\
9.151	0.645575935573691\\
9.161	0.645575935573691\\
9.171	0.645575935573691\\
9.181	0.645575935573691\\
9.191	0.645575935573691\\
9.201	0.645575935573691\\
9.211	0.645575935573691\\
9.221	0.645575935573691\\
9.231	0.645575935573691\\
9.241	0.645575935573691\\
9.251	0.645575935573691\\
9.261	0.645575935573691\\
9.271	0.645575935573691\\
9.281	0.645575935573691\\
9.291	0.645575935573691\\
9.301	0.645575935573691\\
9.311	0.645575935573691\\
9.321	0.645575935573691\\
9.331	0.645575935573691\\
9.341	0.645575935573691\\
9.351	0.645575935573691\\
9.361	0.645575935573691\\
9.371	0.645575935573691\\
9.381	0.645575935573691\\
9.391	0.645575935573691\\
9.401	0.645575935573691\\
9.411	0.645575935573691\\
9.421	0.645575935573691\\
9.431	0.645575935573691\\
9.441	0.645575935573691\\
9.451	0.645575935573691\\
9.461	0.645575935573691\\
9.471	0.645575935573691\\
9.481	0.645575935573691\\
9.491	0.645575935573691\\
9.501	0.645575935573691\\
9.511	0.645575935573691\\
9.521	0.645575935573691\\
9.531	0.645575935573691\\
9.541	0.645575935573691\\
9.551	0.645575935573691\\
9.561	0.645575935573691\\
9.571	0.645575935573691\\
9.581	0.645575935573691\\
9.591	0.645575935573691\\
9.601	0.645575935573691\\
9.611	0.645575935573691\\
9.621	0.645575935573691\\
9.631	0.645575935573691\\
9.641	0.645575935573691\\
9.651	0.645575935573691\\
9.661	0.645575935573691\\
9.671	0.645575935573691\\
9.681	0.645575935573691\\
9.691	0.645575935573691\\
9.701	0.645575935573691\\
9.711	0.645575935573691\\
9.721	0.645575935573691\\
9.731	0.645575935573691\\
9.741	0.645575935573691\\
9.751	0.645575935573691\\
9.761	0.645575935573691\\
9.771	0.645575935573691\\
9.781	0.645575935573691\\
9.791	0.645575935573691\\
9.801	0.645575935573691\\
9.811	0.645575935573691\\
9.821	0.645575935573691\\
9.831	0.645575935573691\\
9.841	0.645575935573691\\
9.851	0.645575935573691\\
9.861	0.645575935573691\\
9.871	0.645575935573691\\
9.881	0.645575935573691\\
9.891	0.645575935573691\\
9.901	0.645575935573691\\
9.911	0.645575935573691\\
9.921	0.645575935573691\\
9.931	0.645575935573691\\
9.941	0.645575935573691\\
9.951	0.645575935573691\\
9.961	0.645575935573691\\
9.971	0.645575935573691\\
9.981	0.645575935573691\\
9.991	0.645575935573691\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	1e-06\\
0.061	1e-06\\
0.071	2e-06\\
0.081	7e-06\\
0.091	1.1e-05\\
0.101	1.8e-05\\
0.111	2.4e-05\\
0.121	3.3e-05\\
0.131	4.3e-05\\
0.141	6e-05\\
0.151	9.3e-05\\
0.161	0.000123\\
0.171	0.000163\\
0.181	0.000199\\
0.191	0.000241\\
0.201	0.000286\\
0.211	0.000335\\
0.221	0.000387\\
0.231	0.000448\\
0.241	0.000545\\
0.251	0.000627\\
0.261	0.00071\\
0.271	0.000824\\
0.281	0.000942\\
0.291	0.001068\\
0.301	0.001218\\
0.311	0.001346\\
0.321	0.001511\\
0.331	0.001701\\
0.341	0.001914\\
0.351	0.002107\\
0.361	0.002319\\
0.371	0.002557\\
0.381	0.002797\\
0.391	0.003029\\
0.401	0.003307\\
0.411	0.00361\\
0.421	0.003931\\
0.431	0.004231\\
0.441	0.004598\\
0.451	0.004935\\
0.461	0.005308\\
0.471	0.005698\\
0.481	0.006096\\
0.491	0.006531\\
0.501	0.006991\\
0.511	0.007451\\
0.521	0.00789\\
0.531	0.008374\\
0.541	0.008926\\
0.551	0.009444\\
0.561	0.009997\\
0.571	0.010593\\
0.581	0.011175\\
0.591	0.011822\\
0.601	0.012534\\
0.611	0.013247\\
0.621	0.013953\\
0.631	0.014636\\
0.641	0.015371\\
0.651	0.016104\\
0.661	0.016919\\
0.671	0.017772\\
0.681	0.018608\\
0.691	0.01944\\
0.701	0.020307\\
0.711	0.021169\\
0.721	0.022027\\
0.731	0.022986\\
0.741	0.023943\\
0.751	0.024889\\
0.761	0.025844\\
0.771	0.026835\\
0.781	0.027833\\
0.791	0.028911\\
0.801	0.029969\\
0.811	0.031051\\
0.821	0.032182\\
0.831	0.033292\\
0.841	0.034422\\
0.851	0.03564\\
0.861	0.036847\\
0.871	0.038089\\
0.881	0.039285\\
0.891	0.040553\\
0.901	0.041764\\
0.911	0.043052\\
0.921	0.044344\\
0.931	0.045646\\
0.941	0.046977\\
0.951	0.048331\\
0.961	0.049767\\
0.971	0.051196\\
0.981	0.052617\\
0.991	0.054083\\
1.001	0.055534\\
1.011	0.056946\\
1.021	0.058487\\
1.031	0.059968\\
1.041	0.061558\\
1.051	0.063117\\
1.061	0.064633\\
1.071	0.066231\\
1.081	0.06785\\
1.091	0.069454\\
1.101	0.071019\\
1.111	0.072681\\
1.121	0.074407\\
1.131	0.076056\\
1.141	0.077765\\
1.151	0.07943\\
1.161	0.081204\\
1.171	0.082974\\
1.181	0.084791\\
1.191	0.0865\\
1.201	0.088374\\
1.211	0.090113\\
1.221	0.091872\\
1.231	0.093657\\
1.241	0.095467\\
1.251	0.097323\\
1.261	0.099225\\
1.271	0.101002\\
1.281	0.102917\\
1.291	0.104823\\
1.301	0.106739\\
1.311	0.108597\\
1.321	0.110402\\
1.331	0.112363\\
1.341	0.114253\\
1.351	0.116242\\
1.361	0.118214\\
1.371	0.120251\\
1.381	0.122252\\
1.391	0.124203\\
1.401	0.126127\\
1.411	0.128113\\
1.421	0.130151\\
1.431	0.132244\\
1.441	0.13419\\
1.451	0.136213\\
1.461	0.138316\\
1.471	0.140446\\
1.481	0.142523\\
1.491	0.144651\\
1.501	0.146687\\
1.511	0.148759\\
1.521	0.150839\\
1.531	0.152963\\
1.541	0.155047\\
1.551	0.157197\\
1.561	0.159408\\
1.571	0.161544\\
1.581	0.163696\\
1.591	0.16588\\
1.601	0.168078\\
1.611	0.170271\\
1.621	0.172398\\
1.631	0.174558\\
1.641	0.176659\\
1.651	0.178757\\
1.661	0.180916\\
1.671	0.183094\\
1.681	0.185246\\
1.691	0.187429\\
1.701	0.189635\\
1.711	0.191735\\
1.721	0.193934\\
1.731	0.196174\\
1.741	0.198405\\
1.751	0.200602\\
1.761	0.202848\\
1.771	0.20508\\
1.781	0.207364\\
1.791	0.20955\\
1.801	0.211733\\
1.811	0.213923\\
1.821	0.21607\\
1.831	0.21833\\
1.841	0.220494\\
1.851	0.222671\\
1.861	0.22481\\
1.871	0.227013\\
1.881	0.229208\\
1.891	0.231467\\
1.901	0.233667\\
1.911	0.235791\\
1.921	0.238001\\
1.931	0.240212\\
1.941	0.242371\\
1.951	0.244533\\
1.961	0.24672\\
1.971	0.248866\\
1.981	0.251055\\
1.991	0.253232\\
2.001	0.255443\\
2.011	0.257659\\
2.021	0.259882\\
2.031	0.262076\\
2.041	0.264187\\
2.051	0.266409\\
2.061	0.268509\\
2.071	0.270645\\
2.081	0.272852\\
2.091	0.275093\\
2.101	0.27727\\
2.111	0.279424\\
2.121	0.281559\\
2.131	0.283672\\
2.141	0.285825\\
2.151	0.288052\\
2.161	0.290187\\
2.171	0.292294\\
2.181	0.294504\\
2.191	0.296638\\
2.201	0.298795\\
2.211	0.300898\\
2.221	0.303054\\
2.231	0.3051\\
2.241	0.307223\\
2.251	0.309294\\
2.261	0.311494\\
2.271	0.313642\\
2.281	0.315831\\
2.291	0.317935\\
2.301	0.320026\\
2.311	0.322098\\
2.321	0.324192\\
2.331	0.326214\\
2.341	0.328267\\
2.351	0.330357\\
2.361	0.332427\\
2.371	0.33448\\
2.381	0.336507\\
2.391	0.338553\\
2.401	0.340591\\
2.411	0.342613\\
2.421	0.344723\\
2.431	0.346771\\
2.441	0.34884\\
2.451	0.350864\\
2.461	0.352894\\
2.471	0.354891\\
2.481	0.356839\\
2.491	0.358836\\
2.501	0.360837\\
2.511	0.362788\\
2.521	0.36481\\
2.531	0.366791\\
2.541	0.368806\\
2.551	0.370733\\
2.561	0.372647\\
2.571	0.374644\\
2.581	0.376614\\
2.591	0.378572\\
2.601	0.380484\\
2.611	0.382366\\
2.621	0.384262\\
2.631	0.386145\\
2.641	0.388089\\
2.651	0.389995\\
2.661	0.391834\\
2.671	0.39375\\
2.681	0.395737\\
2.691	0.397605\\
2.701	0.399526\\
2.711	0.401401\\
2.721	0.403222\\
2.731	0.405076\\
2.741	0.406946\\
2.751	0.408829\\
2.761	0.410686\\
2.771	0.412524\\
2.781	0.414279\\
2.791	0.416053\\
2.801	0.417842\\
2.811	0.41961\\
2.821	0.421424\\
2.831	0.423116\\
2.841	0.424942\\
2.851	0.426765\\
2.861	0.428529\\
2.871	0.430299\\
2.881	0.432056\\
2.891	0.433793\\
2.901	0.435489\\
2.911	0.437151\\
2.921	0.438835\\
2.931	0.440569\\
2.941	0.442254\\
2.951	0.443962\\
2.961	0.445641\\
2.971	0.44733\\
2.981	0.449034\\
2.991	0.450629\\
3.001	0.452329\\
3.011	0.454063\\
3.021	0.45561\\
3.031	0.457248\\
3.041	0.458872\\
3.051	0.460423\\
3.061	0.462058\\
3.071	0.463774\\
3.081	0.465358\\
3.091	0.466865\\
3.101	0.468417\\
3.111	0.469965\\
3.121	0.471534\\
3.131	0.473113\\
3.141	0.474629\\
3.151	0.476202\\
3.161	0.477837\\
3.171	0.479427\\
3.181	0.480928\\
3.191	0.482443\\
3.201	0.483959\\
3.211	0.485439\\
3.221	0.486962\\
3.231	0.488484\\
3.241	0.489919\\
3.251	0.491348\\
3.261	0.492834\\
3.271	0.494238\\
3.281	0.49565\\
3.291	0.497102\\
3.301	0.498534\\
3.311	0.499992\\
3.321	0.501471\\
3.331	0.502949\\
3.341	0.504295\\
3.351	0.50571\\
3.361	0.507148\\
3.371	0.508506\\
3.381	0.509883\\
3.391	0.511241\\
3.401	0.512665\\
3.411	0.513964\\
3.421	0.515263\\
3.431	0.516613\\
3.441	0.517901\\
3.451	0.519238\\
3.461	0.520563\\
3.471	0.521905\\
3.481	0.523237\\
3.491	0.52459\\
3.501	0.525856\\
3.511	0.527143\\
3.521	0.52849\\
3.531	0.529805\\
3.541	0.531177\\
3.551	0.532419\\
3.561	0.533631\\
3.571	0.534923\\
3.581	0.536159\\
3.591	0.53738\\
3.601	0.538581\\
3.611	0.539786\\
3.621	0.541036\\
3.631	0.542242\\
3.641	0.543371\\
3.651	0.544526\\
3.661	0.545709\\
3.671	0.546927\\
3.681	0.548058\\
3.691	0.549245\\
3.701	0.550424\\
3.711	0.551589\\
3.721	0.552822\\
3.731	0.554003\\
3.741	0.555219\\
3.751	0.556413\\
3.761	0.55753\\
3.771	0.558656\\
3.781	0.559776\\
3.791	0.560914\\
3.801	0.56205\\
3.811	0.563187\\
3.821	0.564307\\
3.831	0.565369\\
3.841	0.566452\\
3.851	0.567599\\
3.861	0.568664\\
3.871	0.569683\\
3.881	0.570747\\
3.891	0.571799\\
3.901	0.572835\\
3.911	0.573886\\
3.921	0.574875\\
3.931	0.575869\\
3.941	0.576841\\
3.951	0.577856\\
3.961	0.578887\\
3.971	0.579909\\
3.981	0.580869\\
3.991	0.581836\\
4.001	0.582863\\
4.011	0.584093\\
4.021	0.5853\\
4.031	0.586514\\
4.041	0.58774\\
4.051	0.588882\\
4.061	0.590047\\
4.071	0.591154\\
4.081	0.592318\\
4.091	0.593477\\
4.101	0.594603\\
4.111	0.595741\\
4.121	0.596866\\
4.131	0.597956\\
4.141	0.599031\\
4.151	0.600075\\
4.161	0.601163\\
4.171	0.60221\\
4.181	0.603233\\
4.191	0.604316\\
4.201	0.605387\\
4.211	0.606446\\
4.221	0.607504\\
4.231	0.608504\\
4.241	0.60954\\
4.251	0.610587\\
4.261	0.611631\\
4.271	0.612639\\
4.281	0.613634\\
4.291	0.614614\\
4.301	0.6156\\
4.311	0.616537\\
4.321	0.61749\\
4.331	0.618467\\
4.341	0.619452\\
4.351	0.620375\\
4.361	0.621295\\
4.371	0.622254\\
4.381	0.623173\\
4.391	0.624155\\
4.401	0.625081\\
4.411	0.626035\\
4.421	0.626877\\
4.431	0.627764\\
4.441	0.628613\\
4.451	0.629489\\
4.461	0.630337\\
4.471	0.631154\\
4.481	0.63198\\
4.491	0.632777\\
4.501	0.633585\\
4.511	0.634473\\
4.521	0.635313\\
4.531	0.636082\\
4.541	0.636946\\
4.551	0.637744\\
4.561	0.638539\\
4.571	0.639309\\
4.581	0.640087\\
4.591	0.640854\\
4.601	0.641627\\
4.611	0.642362\\
4.621	0.643103\\
4.631	0.643838\\
4.641	0.644565\\
4.651	0.645291\\
4.661	0.645998\\
4.671	0.646688\\
4.681	0.647398\\
4.691	0.648113\\
4.701	0.648881\\
4.711	0.64955\\
4.721	0.650227\\
4.731	0.650932\\
4.741	0.651584\\
4.751	0.652276\\
4.761	0.652907\\
4.771	0.653607\\
4.781	0.65426\\
4.791	0.654911\\
4.801	0.655605\\
4.811	0.656275\\
4.821	0.656847\\
4.831	0.6575\\
4.841	0.658148\\
4.851	0.658773\\
4.861	0.659371\\
4.871	0.660008\\
4.881	0.660628\\
4.891	0.661213\\
4.901	0.661852\\
4.911	0.662473\\
4.921	0.663016\\
4.931	0.663613\\
4.941	0.664165\\
4.951	0.664749\\
4.961	0.665305\\
4.971	0.665871\\
4.981	0.66645\\
4.991	0.66697\\
5.001	0.667521\\
5.011	0.668083\\
5.021	0.66864\\
5.031	0.669225\\
5.041	0.669738\\
5.051	0.670235\\
5.061	0.670781\\
5.071	0.671327\\
5.081	0.671858\\
5.091	0.672383\\
5.101	0.672909\\
5.111	0.673377\\
5.121	0.673863\\
5.131	0.674394\\
5.141	0.674889\\
5.151	0.675385\\
5.161	0.675913\\
5.171	0.676368\\
5.181	0.676818\\
5.191	0.677314\\
5.201	0.67778\\
5.211	0.678247\\
5.221	0.678718\\
5.231	0.679165\\
5.241	0.679634\\
5.251	0.680126\\
5.261	0.680629\\
5.271	0.681076\\
5.281	0.681493\\
5.291	0.68196\\
5.301	0.682372\\
5.311	0.68283\\
5.321	0.683242\\
5.331	0.683679\\
5.341	0.684154\\
5.351	0.684599\\
5.361	0.684973\\
5.371	0.685376\\
5.381	0.685774\\
5.391	0.686217\\
5.401	0.686656\\
5.411	0.687052\\
5.421	0.687431\\
5.431	0.68784\\
5.441	0.68822\\
5.451	0.688632\\
5.461	0.688991\\
5.471	0.689379\\
5.481	0.68975\\
5.491	0.690094\\
5.501	0.690485\\
5.511	0.69085\\
5.521	0.691194\\
5.531	0.691529\\
5.541	0.69187\\
5.551	0.692213\\
5.561	0.692574\\
5.571	0.692912\\
5.581	0.693261\\
5.591	0.693617\\
5.601	0.69396\\
5.611	0.694286\\
5.621	0.694625\\
5.631	0.694946\\
5.641	0.695289\\
5.651	0.69562\\
5.661	0.695903\\
5.671	0.696187\\
5.681	0.696544\\
5.691	0.696856\\
5.701	0.697184\\
5.711	0.697494\\
5.721	0.697839\\
5.731	0.698164\\
5.741	0.69847\\
5.751	0.698798\\
5.761	0.69912\\
5.771	0.699436\\
5.781	0.69973\\
5.791	0.700034\\
5.801	0.70036\\
5.811	0.700651\\
5.821	0.70096\\
5.831	0.701259\\
5.841	0.701552\\
5.851	0.701822\\
5.861	0.702096\\
5.871	0.702372\\
5.881	0.702643\\
5.891	0.702919\\
5.901	0.703171\\
5.911	0.703453\\
5.921	0.703732\\
5.931	0.704003\\
5.941	0.704275\\
5.951	0.704548\\
5.961	0.704791\\
5.971	0.705043\\
5.981	0.705301\\
5.991	0.70554\\
6.001	0.705749\\
6.011	0.705749\\
6.021	0.705749\\
6.031	0.705749\\
6.041	0.705749\\
6.051	0.705749\\
6.061	0.705749\\
6.071	0.705749\\
6.081	0.705749\\
6.091	0.705749\\
6.101	0.705749\\
6.111	0.705749\\
6.121	0.705749\\
6.131	0.705749\\
6.141	0.705749\\
6.151	0.705749\\
6.161	0.705749\\
6.171	0.705749\\
6.181	0.705749\\
6.191	0.705749\\
6.201	0.705749\\
6.211	0.705749\\
6.221	0.705749\\
6.231	0.705749\\
6.241	0.705749\\
6.251	0.705749\\
6.261	0.705749\\
6.271	0.705749\\
6.281	0.705749\\
6.291	0.705749\\
6.301	0.705749\\
6.311	0.705749\\
6.321	0.705749\\
6.331	0.705749\\
6.341	0.705749\\
6.351	0.705749\\
6.361	0.705749\\
6.371	0.705749\\
6.381	0.705749\\
6.391	0.705749\\
6.401	0.705749\\
6.411	0.705749\\
6.421	0.705749\\
6.431	0.705749\\
6.441	0.705749\\
6.451	0.705749\\
6.461	0.705749\\
6.471	0.705749\\
6.481	0.705749\\
6.491	0.705749\\
6.501	0.705749\\
6.511	0.705749\\
6.521	0.705749\\
6.531	0.705749\\
6.541	0.705749\\
6.551	0.705749\\
6.561	0.705749\\
6.571	0.705749\\
6.581	0.705749\\
6.591	0.705749\\
6.601	0.705749\\
6.611	0.705749\\
6.621	0.705749\\
6.631	0.705749\\
6.641	0.705749\\
6.651	0.705749\\
6.661	0.705749\\
6.671	0.705749\\
6.681	0.705749\\
6.691	0.705749\\
6.701	0.705749\\
6.711	0.705749\\
6.721	0.705749\\
6.731	0.705749\\
6.741	0.705749\\
6.751	0.705749\\
6.761	0.705749\\
6.771	0.705749\\
6.781	0.705749\\
6.791	0.705749\\
6.801	0.705749\\
6.811	0.705749\\
6.821	0.705749\\
6.831	0.705749\\
6.841	0.705749\\
6.851	0.705749\\
6.861	0.705749\\
6.871	0.705749\\
6.881	0.705749\\
6.891	0.705749\\
6.901	0.705749\\
6.911	0.705749\\
6.921	0.705749\\
6.931	0.705749\\
6.941	0.705749\\
6.951	0.705749\\
6.961	0.705749\\
6.971	0.705749\\
6.981	0.705749\\
6.991	0.705749\\
7.001	0.705749\\
7.011	0.705749\\
7.021	0.705749\\
7.031	0.705749\\
7.041	0.705749\\
7.051	0.705749\\
7.061	0.705749\\
7.071	0.705749\\
7.081	0.705749\\
7.091	0.705749\\
7.101	0.705749\\
7.111	0.705749\\
7.121	0.705749\\
7.131	0.705749\\
7.141	0.705749\\
7.151	0.705749\\
7.161	0.705749\\
7.171	0.705749\\
7.181	0.705749\\
7.191	0.705749\\
7.201	0.705749\\
7.211	0.705749\\
7.221	0.705749\\
7.231	0.705749\\
7.241	0.705749\\
7.251	0.705749\\
7.261	0.705749\\
7.271	0.705749\\
7.281	0.705749\\
7.291	0.705749\\
7.301	0.705749\\
7.311	0.705749\\
7.321	0.705749\\
7.331	0.705749\\
7.341	0.705749\\
7.351	0.705749\\
7.361	0.705749\\
7.371	0.705749\\
7.381	0.705749\\
7.391	0.705749\\
7.401	0.705749\\
7.411	0.705749\\
7.421	0.705749\\
7.431	0.705749\\
7.441	0.705749\\
7.451	0.705749\\
7.461	0.705749\\
7.471	0.705749\\
7.481	0.705749\\
7.491	0.705749\\
7.501	0.705749\\
7.511	0.705749\\
7.521	0.705749\\
7.531	0.705749\\
7.541	0.705749\\
7.551	0.705749\\
7.561	0.705749\\
7.571	0.705749\\
7.581	0.705749\\
7.591	0.705749\\
7.601	0.705749\\
7.611	0.705749\\
7.621	0.705749\\
7.631	0.705749\\
7.641	0.705749\\
7.651	0.705749\\
7.661	0.705749\\
7.671	0.705749\\
7.681	0.705749\\
7.691	0.705749\\
7.701	0.705749\\
7.711	0.705749\\
7.721	0.705749\\
7.731	0.705749\\
7.741	0.705749\\
7.751	0.705749\\
7.761	0.705749\\
7.771	0.705749\\
7.781	0.705749\\
7.791	0.705749\\
7.801	0.705749\\
7.811	0.705749\\
7.821	0.705749\\
7.831	0.705749\\
7.841	0.705749\\
7.851	0.705749\\
7.861	0.705749\\
7.871	0.705749\\
7.881	0.705749\\
7.891	0.705749\\
7.901	0.705749\\
7.911	0.705749\\
7.921	0.705749\\
7.931	0.705749\\
7.941	0.705749\\
7.951	0.705749\\
7.961	0.705749\\
7.971	0.705749\\
7.981	0.705749\\
7.991	0.705749\\
8.001	0.705749\\
8.011	0.705749\\
8.021	0.705749\\
8.031	0.705749\\
8.041	0.705749\\
8.051	0.705749\\
8.061	0.705749\\
8.071	0.705749\\
8.081	0.705749\\
8.091	0.705749\\
8.101	0.705749\\
8.111	0.705749\\
8.121	0.705749\\
8.131	0.705749\\
8.141	0.705749\\
8.151	0.705749\\
8.161	0.705749\\
8.171	0.705749\\
8.181	0.705749\\
8.191	0.705749\\
8.201	0.705749\\
8.211	0.705749\\
8.221	0.705749\\
8.231	0.705749\\
8.241	0.705749\\
8.251	0.705749\\
8.261	0.705749\\
8.271	0.705749\\
8.281	0.705749\\
8.291	0.705749\\
8.301	0.705749\\
8.311	0.705749\\
8.321	0.705749\\
8.331	0.705749\\
8.341	0.705749\\
8.351	0.705749\\
8.361	0.705749\\
8.371	0.705749\\
8.381	0.705749\\
8.391	0.705749\\
8.401	0.705749\\
8.411	0.705749\\
8.421	0.705749\\
8.431	0.705749\\
8.441	0.705749\\
8.451	0.705749\\
8.461	0.705749\\
8.471	0.705749\\
8.481	0.705749\\
8.491	0.705749\\
8.501	0.705749\\
8.511	0.705749\\
8.521	0.705749\\
8.531	0.705749\\
8.541	0.705749\\
8.551	0.705749\\
8.561	0.705749\\
8.571	0.705749\\
8.581	0.705749\\
8.591	0.705749\\
8.601	0.705749\\
8.611	0.705749\\
8.621	0.705749\\
8.631	0.705749\\
8.641	0.705749\\
8.651	0.705749\\
8.661	0.705749\\
8.671	0.705749\\
8.681	0.705749\\
8.691	0.705749\\
8.701	0.705749\\
8.711	0.705749\\
8.721	0.705749\\
8.731	0.705749\\
8.741	0.705749\\
8.751	0.705749\\
8.761	0.705749\\
8.771	0.705749\\
8.781	0.705749\\
8.791	0.705749\\
8.801	0.705749\\
8.811	0.705749\\
8.821	0.705749\\
8.831	0.705749\\
8.841	0.705749\\
8.851	0.705749\\
8.861	0.705749\\
8.871	0.705749\\
8.881	0.705749\\
8.891	0.705749\\
8.901	0.705749\\
8.911	0.705749\\
8.921	0.705749\\
8.931	0.705749\\
8.941	0.705749\\
8.951	0.705749\\
8.961	0.705749\\
8.971	0.705749\\
8.981	0.705749\\
8.991	0.705749\\
9.001	0.705749\\
9.011	0.705749\\
9.021	0.705749\\
9.031	0.705749\\
9.041	0.705749\\
9.051	0.705749\\
9.061	0.705749\\
9.071	0.705749\\
9.081	0.705749\\
9.091	0.705749\\
9.101	0.705749\\
9.111	0.705749\\
9.121	0.705749\\
9.131	0.705749\\
9.141	0.705749\\
9.151	0.705749\\
9.161	0.705749\\
9.171	0.705749\\
9.181	0.705749\\
9.191	0.705749\\
9.201	0.705749\\
9.211	0.705749\\
9.221	0.705749\\
9.231	0.705749\\
9.241	0.705749\\
9.251	0.705749\\
9.261	0.705749\\
9.271	0.705749\\
9.281	0.705749\\
9.291	0.705749\\
9.301	0.705749\\
9.311	0.705749\\
9.321	0.705749\\
9.331	0.705749\\
9.341	0.705749\\
9.351	0.705749\\
9.361	0.705749\\
9.371	0.705749\\
9.381	0.705749\\
9.391	0.705749\\
9.401	0.705749\\
9.411	0.705749\\
9.421	0.705749\\
9.431	0.705749\\
9.441	0.705749\\
9.451	0.705749\\
9.461	0.705749\\
9.471	0.705749\\
9.481	0.705749\\
9.491	0.705749\\
9.501	0.705749\\
9.511	0.705749\\
9.521	0.705749\\
9.531	0.705749\\
9.541	0.705749\\
9.551	0.705749\\
9.561	0.705749\\
9.571	0.705749\\
9.581	0.705749\\
9.591	0.705749\\
9.601	0.705749\\
9.611	0.705749\\
9.621	0.705749\\
9.631	0.705749\\
9.641	0.705749\\
9.651	0.705749\\
9.661	0.705749\\
9.671	0.705749\\
9.681	0.705749\\
9.691	0.705749\\
9.701	0.705749\\
9.711	0.705749\\
9.721	0.705749\\
9.731	0.705749\\
9.741	0.705749\\
9.751	0.705749\\
9.761	0.705749\\
9.771	0.705749\\
9.781	0.705749\\
9.791	0.705749\\
9.801	0.705749\\
9.811	0.705749\\
9.821	0.705749\\
9.831	0.705749\\
9.841	0.705749\\
9.851	0.705749\\
9.861	0.705749\\
9.871	0.705749\\
9.881	0.705749\\
9.891	0.705749\\
9.901	0.705749\\
9.911	0.705749\\
9.921	0.705749\\
9.931	0.705749\\
9.941	0.705749\\
9.951	0.705749\\
9.961	0.705749\\
9.971	0.705749\\
9.981	0.705749\\
9.991	0.705749\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	9.29688154682894e-13\\
0.011	3.98641932845258e-09\\
0.021	4.80867403682265e-08\\
0.031	2.18316326120193e-07\\
0.041	6.4783092265484e-07\\
0.051	1.51316056719754e-06\\
0.061	3.03063314296533e-06\\
0.071	5.45298050631005e-06\\
0.081	9.06611948922893e-06\\
0.091	1.41861003761925e-05\\
0.101	2.1156215739234e-05\\
0.111	3.03442627897401e-05\\
0.121	4.21399526697569e-05\\
0.131	5.69524603602543e-05\\
0.141	7.52081091290155e-05\\
0.151	9.73481836769912e-05\\
0.161	0.000123826866369403\\
0.171	0.000155109291156909\\
0.181	0.00019166971000307\\
0.191	0.000233989766837475\\
0.201	0.000282556874249458\\
0.211	0.000337862688325669\\
0.221	0.000400401677216116\\
0.231	0.000470669779187858\\
0.241	0.000549163146093664\\
0.251	0.000636376968344782\\
0.261	0.000732804377632775\\
0.271	0.00083893542379538\\
0.281	0.000955256122365755\\
0.291	0.00108224756948347\\
0.301	0.00122038512097937\\
0.311	0.00137013763257534\\
0.321	0.00153196675826369\\
0.331	0.0017063263040506\\
0.341	0.00189366163436233\\
0.351	0.00209440912852399\\
0.361	0.00230899568482646\\
0.371	0.00253783826979965\\
0.381	0.00278134351040871\\
0.391	0.00303990732698437\\
0.401	0.00331391460478993\\
0.411	0.00360373890221477\\
0.421	0.00390974219366895\\
0.431	0.00423227464533423\\
0.441	0.00457167442200515\\
0.451	0.00492826752332857\\
0.461	0.00530236764782248\\
0.471	0.00569427608312409\\
0.481	0.00610428162098409\\
0.491	0.0065326604955879\\
0.501	0.00697967634384675\\
0.511	0.00744558018636035\\
0.521	0.00793061042781012\\
0.531	0.00843499287559677\\
0.541	0.00895894077558844\\
0.551	0.00950265486389655\\
0.561	0.0100663234336447\\
0.571	0.0106501224157429\\
0.581	0.0112542154727249\\
0.591	0.0118787541047477\\
0.601	0.0125238777668962\\
0.611	0.013189713996973\\
0.621	0.0138763785529954\\
0.631	0.0145839755596521\\
0.641	0.0153125976630153\\
0.651	0.0160623261928305\\
0.661	0.0168332313317426\\
0.671	0.0176253722908484\\
0.681	0.0184387974909916\\
0.691	0.0192735447492506\\
0.701	0.0201296414700922\\
0.711	0.0210071048406923\\
0.721	0.0219059420299524\\
0.731	0.0228261503907591\\
0.741	0.0237677176650644\\
0.751	0.0247306221913806\\
0.761	0.0257148331143086\\
0.771	0.0267203105957376\\
0.781	0.027747006027374\\
0.791	0.0287948622442759\\
0.801	0.0298638137390885\\
0.811	0.0309537868766914\\
0.821	0.0320647001089858\\
0.831	0.0331964641895676\\
0.841	0.0343489823880432\\
0.851	0.0355221507037633\\
0.861	0.0367158580787614\\
0.871	0.037929986609698\\
0.881	0.0391644117586237\\
0.891	0.0404190025623869\\
0.901	0.0416936218405223\\
0.911	0.0429881264014688\\
0.921	0.0443023672469755\\
0.931	0.0456361897745635\\
0.941	0.0469894339779222\\
0.951	0.0483619346451273\\
0.961	0.0497535215545765\\
0.971	0.0511640196685468\\
0.981	0.0525932493242864\\
0.991	0.0540410264225607\\
1.001	0.0555071626135783\\
1.011	0.056991465480233\\
1.021	0.0584937387186005\\
1.031	0.0600137823156359\\
1.041	0.0615513927240271\\
1.051	0.0631063630341582\\
1.061	0.0646784831431502\\
1.071	0.0662675399209443\\
1.081	0.0678733173734028\\
1.091	0.0694955968024043\\
1.101	0.0711341569629158\\
1.111	0.0727887742170274\\
1.121	0.0744592226849396\\
1.131	0.0761452743928971\\
1.141	0.0778466994180649\\
1.151	0.079563266030349\\
1.161	0.0812947408311622\\
1.171	0.0830408888891447\\
1.181	0.084801473872844\\
1.191	0.0865762581803703\\
1.201	0.0883650030660369\\
1.211	0.0901674687640049\\
1.221	0.0919834146089483\\
1.231	0.0938125991537612\\
1.241	0.0956547802843272\\
1.251	0.097509715331377\\
1.261	0.0993771611794576\\
1.271	0.101256874373041\\
1.281	0.103148611219799\\
1.291	0.105052127891076\\
1.301	0.106967180519591\\
1.311	0.108893525294393\\
1.321	0.11083091855311\\
1.331	0.112779116871529\\
1.341	0.114737877150528\\
1.351	0.116706956700408\\
1.361	0.118686113322647\\
1.371	0.120675105389136\\
1.381	0.122673691918903\\
1.391	0.124681632652388\\
1.401	0.126698688123295\\
1.411	0.128724619728057\\
1.421	0.130759189792967\\
1.431	0.132802161638989\\
1.441	0.134853299644317\\
1.451	0.136912369304695\\
1.461	0.138979137291554\\
1.471	0.141053371508001\\
1.481	0.143134841142696\\
1.491	0.145223316721656\\
1.501	0.147318570158032\\
1.511	0.14942037479989\\
1.521	0.151528505476043\\
1.531	0.153642738539962\\
1.541	0.15576285191182\\
1.551	0.157888625118687\\
1.561	0.16001983933294\\
1.571	0.162156277408897\\
1.581	0.164297723917743\\
1.591	0.166443965180755\\
1.601	0.168594789300892\\
1.611	0.170749986192764\\
1.621	0.172909347611032\\
1.631	0.175072667177263\\
1.641	0.177239740405284\\
1.651	0.179410364725075\\
1.661	0.181584339505217\\
1.671	0.183761466073952\\
1.681	0.185941547738873\\
1.691	0.188124389805289\\
1.701	0.190309799593289\\
1.711	0.192497586453544\\
1.721	0.194687561781877\\
1.731	0.196879539032638\\
1.741	0.199073333730904\\
1.751	0.201268763483548\\
1.761	0.203465647989204\\
1.771	0.205663809047148\\
1.781	0.207863070565143\\
1.791	0.210063258566264\\
1.801	0.212264201194731\\
1.811	0.214465728720791\\
1.821	0.216667673544662\\
1.831	0.218869870199576\\
1.841	0.221072155353945\\
1.851	0.223274367812675\\
1.861	0.225476348517661\\
1.871	0.22767794054747\\
1.881	0.22987898911627\\
1.891	0.23207934157199\\
1.901	0.234278847393767\\
1.911	0.236477358188688\\
1.921	0.238674727687856\\
1.931	0.240870811741793\\
1.941	0.243065468315223\\
1.951	0.24525855748123\\
1.961	0.247449941414835\\
1.971	0.249639484386004\\
1.981	0.251827052752103\\
1.991	0.254012514949828\\
2.001	0.256195756014329\\
2.011	0.258377560451388\\
2.021	0.260558312500459\\
2.031	0.262737873296423\\
2.041	0.264916105655264\\
2.051	0.267092874080267\\
2.061	0.269268044767528\\
2.071	0.271441485610775\\
2.081	0.273613066205526\\
2.091	0.275782657852595\\
2.101	0.277950133560965\\
2.111	0.280115368050029\\
2.121	0.282278237751228\\
2.131	0.284438620809098\\
2.141	0.286596397081731\\
2.151	0.288751448140672\\
2.161	0.290903657270264\\
2.171	0.293052909466458\\
2.181	0.295199091435092\\
2.191	0.297342091589667\\
2.201	0.29948180004862\\
2.211	0.301618108632116\\
2.221	0.30375091085837\\
2.231	0.305880101939509\\
2.241	0.308005578776992\\
2.251	0.310127239956599\\
2.261	0.312244985742999\\
2.271	0.314358718073913\\
2.281	0.316468340553885\\
2.291	0.318573758447667\\
2.301	0.320674878673239\\
2.311	0.322771609794471\\
2.321	0.324863862013435\\
2.331	0.326951547162388\\
2.341	0.329034578695432\\
2.351	0.331112871679858\\
2.361	0.333186342787195\\
2.371	0.335254910283965\\
2.381	0.337318494022165\\
2.391	0.339377015429479\\
2.401	0.341430397499226\\
2.411	0.343478564780072\\
2.421	0.345521443365496\\
2.431	0.347558960883035\\
2.441	0.349591046483306\\
2.451	0.351617630828821\\
2.461	0.35363864608261\\
2.471	0.355654025896647\\
2.481	0.357663705400095\\
2.491	0.359667621187392\\
2.501	0.361665711306154\\
2.511	0.363657915244944\\
2.521	0.365644173920882\\
2.531	0.367624429667123\\
2.541	0.369598626220203\\
2.551	0.371566708707264\\
2.561	0.373528623633168\\
2.571	0.375484318867496\\
2.581	0.377433743631459\\
2.591	0.379376848484708\\
2.601	0.381313585312061\\
2.611	0.383243907310157\\
2.621	0.385167768974031\\
2.631	0.387085126083626\\
2.641	0.388995935690255\\
2.651	0.390900156102996\\
2.661	0.392797746875051\\
2.671	0.394688668790066\\
2.681	0.396572883848406\\
2.691	0.39845035525341\\
2.701	0.400321047397622\\
2.711	0.402184925849001\\
2.721	0.404041957337119\\
2.731	0.405892109739348\\
2.741	0.407735352067053\\
2.751	0.409571654451777\\
2.761	0.411400988131438\\
2.771	0.413223325436533\\
2.781	0.415038639776364\\
2.791	0.416846905625274\\
2.801	0.418648098508916\\
2.811	0.420442194990544\\
2.821	0.422229172657336\\
2.831	0.424009010106753\\
2.841	0.42578168693294\\
2.851	0.427547183713163\\
2.861	0.429305481994295\\
2.871	0.431056564279353\\
2.881	0.432800414014084\\
2.891	0.434537015573608\\
2.901	0.436266354249116\\
2.911	0.437988416234634\\
2.921	0.439703188613849\\
2.931	0.441410659346994\\
2.941	0.443110817257816\\
2.951	0.444803652020602\\
2.961	0.446489154147286\\
2.971	0.448167314974629\\
2.981	0.449838126651477\\
2.991	0.451501582126101\\
3.001	0.453157675133616\\
3.011	0.454806400183486\\
3.021	0.456447752547114\\
3.031	0.458081728245517\\
3.041	0.459708324037094\\
3.051	0.461327537405485\\
3.061	0.462939366547513\\
3.071	0.464543810361229\\
3.081	0.46614086843405\\
3.091	0.467730541030988\\
3.101	0.46931282908298\\
3.111	0.470887734175315\\
3.121	0.472455258536162\\
3.131	0.474015405025192\\
3.141	0.475568177122311\\
3.151	0.477113578916483\\
3.161	0.478651615094667\\
3.171	0.480182290930849\\
3.181	0.48170561227518\\
3.191	0.483221585543224\\
3.201	0.4847302177053\\
3.211	0.486231516275943\\
3.221	0.487725489303458\\
3.231	0.489212145359591\\
3.241	0.4906914935293\\
3.251	0.492163543400635\\
3.261	0.493628305054727\\
3.271	0.495085789055883\\
3.281	0.496536006441786\\
3.291	0.497978968713808\\
3.301	0.499414687827429\\
3.311	0.500843176182758\\
3.321	0.502264446615172\\
3.331	0.503678512386054\\
3.341	0.505085387173645\\
3.351	0.506485085063996\\
3.361	0.507877620542038\\
3.371	0.509263008482748\\
3.381	0.510641264142429\\
3.391	0.512012403150096\\
3.401	0.513376441498967\\
3.411	0.514733395538058\\
3.421	0.516083281963888\\
3.431	0.517426117812288\\
3.441	0.518761920450314\\
3.451	0.520090707568263\\
3.461	0.521412497171801\\
3.471	0.522727307574183\\
3.481	0.524035157388585\\
3.491	0.525336065520534\\
3.501	0.526630051160448\\
3.511	0.527917133776263\\
3.521	0.529197333106176\\
3.531	0.53047066915148\\
3.541	0.531737162169501\\
3.551	0.532996832666636\\
3.561	0.534249701391484\\
3.571	0.535495789328086\\
3.581	0.536735117689247\\
3.591	0.537967707909968\\
3.601	0.539193581640967\\
3.611	0.540412760742298\\
3.621	0.541625267277064\\
3.631	0.542831123505221\\
3.641	0.54403035187748\\
3.651	0.545222975029295\\
3.661	0.546409015774952\\
3.671	0.547588497101739\\
3.681	0.548761442164211\\
3.691	0.549927874278543\\
3.701	0.551087816916974\\
3.711	0.552241293702334\\
3.721	0.553388328402661\\
3.731	0.554528944925907\\
3.741	0.555663167314722\\
3.751	0.556791019741325\\
3.761	0.557912526502467\\
3.771	0.559027712014461\\
3.781	0.560136600808313\\
3.791	0.561239217524913\\
3.801	0.562335586910327\\
3.811	0.563425733811154\\
3.821	0.564509683169969\\
3.831	0.565587460020837\\
3.841	0.566659089484919\\
3.851	0.567724596766133\\
3.861	0.568784007146908\\
3.871	0.569837345984002\\
3.881	0.570884638704403\\
3.891	0.571925910801292\\
3.901	0.572961187830087\\
3.911	0.573990495404553\\
3.921	0.575013859192988\\
3.931	0.57603130491447\\
3.941	0.577042858335182\\
3.951	0.578048545264797\\
3.961	0.57904839155294\\
3.971	0.580042423085701\\
3.981	0.581030665782231\\
3.991	0.58201314559139\\
4.001	0.583015051346186\\
4.011	0.584235594229754\\
4.021	0.585446630064273\\
4.031	0.586648224949586\\
4.041	0.587840444769655\\
4.051	0.589023355186011\\
4.061	0.590197021631456\\
4.071	0.591361509303997\\
4.081	0.592516883161014\\
4.091	0.593663207913666\\
4.101	0.594800548021502\\
4.111	0.595928967687307\\
4.121	0.597048530852145\\
4.131	0.598159301190617\\
4.141	0.599261342106318\\
4.151	0.600354716727488\\
4.161	0.601439487902853\\
4.171	0.602515718197659\\
4.181	0.603583469889881\\
4.191	0.604642804966611\\
4.201	0.605693785120618\\
4.211	0.606736471747075\\
4.221	0.607770925940452\\
4.231	0.608797208491567\\
4.241	0.609815379884789\\
4.251	0.610825500295396\\
4.261	0.611827629587077\\
4.271	0.612821827309579\\
4.281	0.613808152696492\\
4.291	0.614786664663168\\
4.301	0.615757421804775\\
4.311	0.616720482394474\\
4.321	0.617675904381726\\
4.331	0.618623745390715\\
4.341	0.619564062718892\\
4.351	0.620496913335633\\
4.361	0.621422353881004\\
4.371	0.622340440664641\\
4.381	0.623251229664729\\
4.391	0.624154776527084\\
4.401	0.625051136564336\\
4.411	0.625940364755206\\
4.421	0.626822515743877\\
4.431	0.627697643839455\\
4.441	0.628565803015518\\
4.451	0.629427046909749\\
4.461	0.630281428823652\\
4.471	0.631129001722351\\
4.481	0.631969818234462\\
4.491	0.632803930652042\\
4.501	0.63363139093061\\
4.511	0.634452250689243\\
4.521	0.635266561210732\\
4.531	0.63607437344181\\
4.541	0.636875737993447\\
4.551	0.637670705141196\\
4.561	0.638459324825611\\
4.571	0.639241646652712\\
4.581	0.640017719894519\\
4.591	0.640787593489626\\
4.601	0.641551316043834\\
4.611	0.642308935830839\\
4.621	0.64306050079296\\
4.631	0.64380605854192\\
4.641	0.644545656359667\\
4.651	0.645279341199248\\
4.661	0.646007159685714\\
4.671	0.646729158117072\\
4.681	0.647445382465279\\
4.691	0.648155878377263\\
4.701	0.648860691175992\\
4.711	0.649559865861571\\
4.721	0.650253447112374\\
4.731	0.650941479286211\\
4.741	0.651624006421518\\
4.751	0.652301072238588\\
4.761	0.652972720140819\\
4.771	0.653638993216\\
4.781	0.654299934237613\\
4.791	0.654955585666167\\
4.801	0.655605989650553\\
4.811	0.656251188029423\\
4.821	0.656891222332588\\
4.831	0.657526133782441\\
4.841	0.658155963295399\\
4.851	0.658780751483356\\
4.861	0.659400538655169\\
4.871	0.660015364818144\\
4.881	0.660625269679552\\
4.891	0.661230292648152\\
4.901	0.661830472835733\\
4.911	0.662425849058665\\
4.921	0.663016459839467\\
4.931	0.663602343408385\\
4.941	0.664183537704983\\
4.951	0.664760080379742\\
4.961	0.66533200879567\\
4.971	0.665899360029924\\
4.981	0.666462170875434\\
4.991	0.667020477842543\\
5.001	0.667574317160648\\
5.011	0.668123724779852\\
5.021	0.668668736372617\\
5.031	0.669209387335428\\
5.041	0.66974571279046\\
5.051	0.670277747587246\\
5.061	0.670805526304358\\
5.071	0.671329083251077\\
5.081	0.671848452469082\\
5.091	0.672363667734131\\
5.101	0.672874762557747\\
5.111	0.673381770188903\\
5.121	0.673884723615717\\
5.131	0.674383655567135\\
5.141	0.674878598514623\\
5.151	0.67536958467386\\
5.161	0.675856646006422\\
5.171	0.676339814221473\\
5.181	0.676819120777452\\
5.191	0.67729459688376\\
5.201	0.677766273502442\\
5.211	0.678234181349871\\
5.221	0.678698350898426\\
5.231	0.679158812378168\\
5.241	0.679615595778519\\
5.251	0.680068730849923\\
5.261	0.680518247105523\\
5.271	0.680964173822817\\
5.281	0.681406540045321\\
5.291	0.681845374584221\\
5.301	0.682280706020026\\
5.311	0.682712562704211\\
5.321	0.683140972760858\\
5.331	0.683565964088295\\
5.341	0.683987564360719\\
5.351	0.684405801029827\\
5.361	0.684820701326431\\
5.371	0.685232292262075\\
5.381	0.685640600630635\\
5.391	0.686045653009925\\
5.401	0.68644747576329\\
5.411	0.686846095041194\\
5.421	0.687241536782799\\
5.431	0.687633826717541\\
5.441	0.688022990366697\\
5.451	0.688409053044947\\
5.461	0.688792039861922\\
5.471	0.689171975723754\\
5.481	0.689548885334616\\
5.491	0.689922793198248\\
5.501	0.690293723619483\\
5.511	0.690661700705764\\
5.521	0.69102674836865\\
5.531	0.691388890325316\\
5.541	0.691748150100048\\
5.551	0.692104551025724\\
5.561	0.692458116245291\\
5.571	0.692808868713236\\
5.581	0.693156831197041\\
5.591	0.69350202627864\\
5.601	0.693844476355858\\
5.611	0.694184203643849\\
5.621	0.694521230176524\\
5.631	0.694855577807963\\
5.641	0.695187268213833\\
5.651	0.695516322892784\\
5.661	0.695842763167844\\
5.671	0.696166610187803\\
5.681	0.69648788492859\\
5.691	0.696806608194638\\
5.701	0.697122800620244\\
5.711	0.697436482670921\\
5.721	0.697747674644735\\
5.731	0.698056396673642\\
5.741	0.698362668724808\\
5.751	0.698666510601929\\
5.761	0.698967941946534\\
5.771	0.699266982239286\\
5.781	0.699563650801268\\
5.791	0.699857966795268\\
5.801	0.700149949227048\\
5.811	0.700439616946607\\
5.821	0.700726988649437\\
5.831	0.701012082877772\\
5.841	0.70129491802182\\
5.851	0.701575512320995\\
5.861	0.701853883865136\\
5.871	0.702130050595721\\
5.881	0.702404030307066\\
5.891	0.702675840647524\\
5.901	0.702945499120668\\
5.911	0.70321302308647\\
5.921	0.703478429762467\\
5.931	0.703741736224927\\
5.941	0.704002959409995\\
5.951	0.70426211611484\\
5.961	0.704519222998791\\
5.971	0.70477429658446\\
5.981	0.705027353258865\\
5.991	0.705278409274536\\
6.001	0.705502662450638\\
6.011	0.705502662450638\\
6.021	0.705502662450638\\
6.031	0.705502662450638\\
6.041	0.705502662450638\\
6.051	0.705502662450638\\
6.061	0.705502662450638\\
6.071	0.705502662450638\\
6.081	0.705502662450638\\
6.091	0.705502662450638\\
6.101	0.705502662450638\\
6.111	0.705502662450638\\
6.121	0.705502662450638\\
6.131	0.705502662450638\\
6.141	0.705502662450638\\
6.151	0.705502662450638\\
6.161	0.705502662450638\\
6.171	0.705502662450638\\
6.181	0.705502662450638\\
6.191	0.705502662450638\\
6.201	0.705502662450638\\
6.211	0.705502662450638\\
6.221	0.705502662450638\\
6.231	0.705502662450638\\
6.241	0.705502662450638\\
6.251	0.705502662450638\\
6.261	0.705502662450638\\
6.271	0.705502662450638\\
6.281	0.705502662450638\\
6.291	0.705502662450638\\
6.301	0.705502662450638\\
6.311	0.705502662450638\\
6.321	0.705502662450638\\
6.331	0.705502662450638\\
6.341	0.705502662450638\\
6.351	0.705502662450638\\
6.361	0.705502662450638\\
6.371	0.705502662450638\\
6.381	0.705502662450638\\
6.391	0.705502662450638\\
6.401	0.705502662450638\\
6.411	0.705502662450638\\
6.421	0.705502662450638\\
6.431	0.705502662450638\\
6.441	0.705502662450638\\
6.451	0.705502662450638\\
6.461	0.705502662450638\\
6.471	0.705502662450638\\
6.481	0.705502662450638\\
6.491	0.705502662450638\\
6.501	0.705502662450638\\
6.511	0.705502662450638\\
6.521	0.705502662450638\\
6.531	0.705502662450638\\
6.541	0.705502662450638\\
6.551	0.705502662450638\\
6.561	0.705502662450638\\
6.571	0.705502662450638\\
6.581	0.705502662450638\\
6.591	0.705502662450638\\
6.601	0.705502662450638\\
6.611	0.705502662450638\\
6.621	0.705502662450638\\
6.631	0.705502662450638\\
6.641	0.705502662450638\\
6.651	0.705502662450638\\
6.661	0.705502662450638\\
6.671	0.705502662450638\\
6.681	0.705502662450638\\
6.691	0.705502662450638\\
6.701	0.705502662450638\\
6.711	0.705502662450638\\
6.721	0.705502662450638\\
6.731	0.705502662450638\\
6.741	0.705502662450638\\
6.751	0.705502662450638\\
6.761	0.705502662450638\\
6.771	0.705502662450638\\
6.781	0.705502662450638\\
6.791	0.705502662450638\\
6.801	0.705502662450638\\
6.811	0.705502662450638\\
6.821	0.705502662450638\\
6.831	0.705502662450638\\
6.841	0.705502662450638\\
6.851	0.705502662450638\\
6.861	0.705502662450638\\
6.871	0.705502662450638\\
6.881	0.705502662450638\\
6.891	0.705502662450638\\
6.901	0.705502662450638\\
6.911	0.705502662450638\\
6.921	0.705502662450638\\
6.931	0.705502662450638\\
6.941	0.705502662450638\\
6.951	0.705502662450638\\
6.961	0.705502662450638\\
6.971	0.705502662450638\\
6.981	0.705502662450638\\
6.991	0.705502662450638\\
7.001	0.705502662450638\\
7.011	0.705502662450638\\
7.021	0.705502662450638\\
7.031	0.705502662450638\\
7.041	0.705502662450638\\
7.051	0.705502662450638\\
7.061	0.705502662450638\\
7.071	0.705502662450638\\
7.081	0.705502662450638\\
7.091	0.705502662450638\\
7.101	0.705502662450638\\
7.111	0.705502662450638\\
7.121	0.705502662450638\\
7.131	0.705502662450638\\
7.141	0.705502662450638\\
7.151	0.705502662450638\\
7.161	0.705502662450638\\
7.171	0.705502662450638\\
7.181	0.705502662450638\\
7.191	0.705502662450638\\
7.201	0.705502662450638\\
7.211	0.705502662450638\\
7.221	0.705502662450638\\
7.231	0.705502662450638\\
7.241	0.705502662450638\\
7.251	0.705502662450638\\
7.261	0.705502662450638\\
7.271	0.705502662450638\\
7.281	0.705502662450638\\
7.291	0.705502662450638\\
7.301	0.705502662450638\\
7.311	0.705502662450638\\
7.321	0.705502662450638\\
7.331	0.705502662450638\\
7.341	0.705502662450638\\
7.351	0.705502662450638\\
7.361	0.705502662450638\\
7.371	0.705502662450638\\
7.381	0.705502662450638\\
7.391	0.705502662450638\\
7.401	0.705502662450638\\
7.411	0.705502662450638\\
7.421	0.705502662450638\\
7.431	0.705502662450638\\
7.441	0.705502662450638\\
7.451	0.705502662450638\\
7.461	0.705502662450638\\
7.471	0.705502662450638\\
7.481	0.705502662450638\\
7.491	0.705502662450638\\
7.501	0.705502662450638\\
7.511	0.705502662450638\\
7.521	0.705502662450638\\
7.531	0.705502662450638\\
7.541	0.705502662450638\\
7.551	0.705502662450638\\
7.561	0.705502662450638\\
7.571	0.705502662450638\\
7.581	0.705502662450638\\
7.591	0.705502662450638\\
7.601	0.705502662450638\\
7.611	0.705502662450638\\
7.621	0.705502662450638\\
7.631	0.705502662450638\\
7.641	0.705502662450638\\
7.651	0.705502662450638\\
7.661	0.705502662450638\\
7.671	0.705502662450638\\
7.681	0.705502662450638\\
7.691	0.705502662450638\\
7.701	0.705502662450638\\
7.711	0.705502662450638\\
7.721	0.705502662450638\\
7.731	0.705502662450638\\
7.741	0.705502662450638\\
7.751	0.705502662450638\\
7.761	0.705502662450638\\
7.771	0.705502662450638\\
7.781	0.705502662450638\\
7.791	0.705502662450638\\
7.801	0.705502662450638\\
7.811	0.705502662450638\\
7.821	0.705502662450638\\
7.831	0.705502662450638\\
7.841	0.705502662450638\\
7.851	0.705502662450638\\
7.861	0.705502662450638\\
7.871	0.705502662450638\\
7.881	0.705502662450638\\
7.891	0.705502662450638\\
7.901	0.705502662450638\\
7.911	0.705502662450638\\
7.921	0.705502662450638\\
7.931	0.705502662450638\\
7.941	0.705502662450638\\
7.951	0.705502662450638\\
7.961	0.705502662450638\\
7.971	0.705502662450638\\
7.981	0.705502662450638\\
7.991	0.705502662450638\\
8.001	0.705502662450638\\
8.011	0.705502662450638\\
8.021	0.705502662450638\\
8.031	0.705502662450638\\
8.041	0.705502662450638\\
8.051	0.705502662450638\\
8.061	0.705502662450638\\
8.071	0.705502662450638\\
8.081	0.705502662450638\\
8.091	0.705502662450638\\
8.101	0.705502662450638\\
8.111	0.705502662450638\\
8.121	0.705502662450638\\
8.131	0.705502662450638\\
8.141	0.705502662450638\\
8.151	0.705502662450638\\
8.161	0.705502662450638\\
8.171	0.705502662450638\\
8.181	0.705502662450638\\
8.191	0.705502662450638\\
8.201	0.705502662450638\\
8.211	0.705502662450638\\
8.221	0.705502662450638\\
8.231	0.705502662450638\\
8.241	0.705502662450638\\
8.251	0.705502662450638\\
8.261	0.705502662450638\\
8.271	0.705502662450638\\
8.281	0.705502662450638\\
8.291	0.705502662450638\\
8.301	0.705502662450638\\
8.311	0.705502662450638\\
8.321	0.705502662450638\\
8.331	0.705502662450638\\
8.341	0.705502662450638\\
8.351	0.705502662450638\\
8.361	0.705502662450638\\
8.371	0.705502662450638\\
8.381	0.705502662450638\\
8.391	0.705502662450638\\
8.401	0.705502662450638\\
8.411	0.705502662450638\\
8.421	0.705502662450638\\
8.431	0.705502662450638\\
8.441	0.705502662450638\\
8.451	0.705502662450638\\
8.461	0.705502662450638\\
8.471	0.705502662450638\\
8.481	0.705502662450638\\
8.491	0.705502662450638\\
8.501	0.705502662450638\\
8.511	0.705502662450638\\
8.521	0.705502662450638\\
8.531	0.705502662450638\\
8.541	0.705502662450638\\
8.551	0.705502662450638\\
8.561	0.705502662450638\\
8.571	0.705502662450638\\
8.581	0.705502662450638\\
8.591	0.705502662450638\\
8.601	0.705502662450638\\
8.611	0.705502662450638\\
8.621	0.705502662450638\\
8.631	0.705502662450638\\
8.641	0.705502662450638\\
8.651	0.705502662450638\\
8.661	0.705502662450638\\
8.671	0.705502662450638\\
8.681	0.705502662450638\\
8.691	0.705502662450638\\
8.701	0.705502662450638\\
8.711	0.705502662450638\\
8.721	0.705502662450638\\
8.731	0.705502662450638\\
8.741	0.705502662450638\\
8.751	0.705502662450638\\
8.761	0.705502662450638\\
8.771	0.705502662450638\\
8.781	0.705502662450638\\
8.791	0.705502662450638\\
8.801	0.705502662450638\\
8.811	0.705502662450638\\
8.821	0.705502662450638\\
8.831	0.705502662450638\\
8.841	0.705502662450638\\
8.851	0.705502662450638\\
8.861	0.705502662450638\\
8.871	0.705502662450638\\
8.881	0.705502662450638\\
8.891	0.705502662450638\\
8.901	0.705502662450638\\
8.911	0.705502662450638\\
8.921	0.705502662450638\\
8.931	0.705502662450638\\
8.941	0.705502662450638\\
8.951	0.705502662450638\\
8.961	0.705502662450638\\
8.971	0.705502662450638\\
8.981	0.705502662450638\\
8.991	0.705502662450638\\
9.001	0.705502662450638\\
9.011	0.705502662450638\\
9.021	0.705502662450638\\
9.031	0.705502662450638\\
9.041	0.705502662450638\\
9.051	0.705502662450638\\
9.061	0.705502662450638\\
9.071	0.705502662450638\\
9.081	0.705502662450638\\
9.091	0.705502662450638\\
9.101	0.705502662450638\\
9.111	0.705502662450638\\
9.121	0.705502662450638\\
9.131	0.705502662450638\\
9.141	0.705502662450638\\
9.151	0.705502662450638\\
9.161	0.705502662450638\\
9.171	0.705502662450638\\
9.181	0.705502662450638\\
9.191	0.705502662450638\\
9.201	0.705502662450638\\
9.211	0.705502662450638\\
9.221	0.705502662450638\\
9.231	0.705502662450638\\
9.241	0.705502662450638\\
9.251	0.705502662450638\\
9.261	0.705502662450638\\
9.271	0.705502662450638\\
9.281	0.705502662450638\\
9.291	0.705502662450638\\
9.301	0.705502662450638\\
9.311	0.705502662450638\\
9.321	0.705502662450638\\
9.331	0.705502662450638\\
9.341	0.705502662450638\\
9.351	0.705502662450638\\
9.361	0.705502662450638\\
9.371	0.705502662450638\\
9.381	0.705502662450638\\
9.391	0.705502662450638\\
9.401	0.705502662450638\\
9.411	0.705502662450638\\
9.421	0.705502662450638\\
9.431	0.705502662450638\\
9.441	0.705502662450638\\
9.451	0.705502662450638\\
9.461	0.705502662450638\\
9.471	0.705502662450638\\
9.481	0.705502662450638\\
9.491	0.705502662450638\\
9.501	0.705502662450638\\
9.511	0.705502662450638\\
9.521	0.705502662450638\\
9.531	0.705502662450638\\
9.541	0.705502662450638\\
9.551	0.705502662450638\\
9.561	0.705502662450638\\
9.571	0.705502662450638\\
9.581	0.705502662450638\\
9.591	0.705502662450638\\
9.601	0.705502662450638\\
9.611	0.705502662450638\\
9.621	0.705502662450638\\
9.631	0.705502662450638\\
9.641	0.705502662450638\\
9.651	0.705502662450638\\
9.661	0.705502662450638\\
9.671	0.705502662450638\\
9.681	0.705502662450638\\
9.691	0.705502662450638\\
9.701	0.705502662450638\\
9.711	0.705502662450638\\
9.721	0.705502662450638\\
9.731	0.705502662450638\\
9.741	0.705502662450638\\
9.751	0.705502662450638\\
9.761	0.705502662450638\\
9.771	0.705502662450638\\
9.781	0.705502662450638\\
9.791	0.705502662450638\\
9.801	0.705502662450638\\
9.811	0.705502662450638\\
9.821	0.705502662450638\\
9.831	0.705502662450638\\
9.841	0.705502662450638\\
9.851	0.705502662450638\\
9.861	0.705502662450638\\
9.871	0.705502662450638\\
9.881	0.705502662450638\\
9.891	0.705502662450638\\
9.901	0.705502662450638\\
9.911	0.705502662450638\\
9.921	0.705502662450638\\
9.931	0.705502662450638\\
9.941	0.705502662450638\\
9.951	0.705502662450638\\
9.961	0.705502662450638\\
9.971	0.705502662450638\\
9.981	0.705502662450638\\
9.991	0.705502662450638\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	0\\
0.051	2e-06\\
0.061	3e-06\\
0.071	6e-06\\
0.081	1e-05\\
0.091	1.2e-05\\
0.101	1.6e-05\\
0.111	2.5e-05\\
0.121	3.6e-05\\
0.131	4.8e-05\\
0.141	6.5e-05\\
0.151	8.2e-05\\
0.161	0.000106\\
0.171	0.000129\\
0.181	0.000163\\
0.191	0.000197\\
0.201	0.000239\\
0.211	0.00029\\
0.221	0.000356\\
0.231	0.00042\\
0.241	0.000486\\
0.251	0.000584\\
0.261	0.000684\\
0.271	0.000783\\
0.281	0.000872\\
0.291	0.000985\\
0.301	0.001106\\
0.311	0.001255\\
0.321	0.001396\\
0.331	0.00155\\
0.341	0.001724\\
0.351	0.001892\\
0.361	0.002079\\
0.371	0.002272\\
0.381	0.002457\\
0.391	0.002698\\
0.401	0.002954\\
0.411	0.003234\\
0.421	0.003483\\
0.431	0.00379\\
0.441	0.004115\\
0.451	0.004411\\
0.461	0.004732\\
0.471	0.005041\\
0.481	0.005378\\
0.491	0.005741\\
0.501	0.006126\\
0.511	0.006583\\
0.521	0.006982\\
0.531	0.007429\\
0.541	0.007882\\
0.551	0.008361\\
0.561	0.008869\\
0.571	0.009367\\
0.581	0.009894\\
0.591	0.010399\\
0.601	0.01095\\
0.611	0.011554\\
0.621	0.01216\\
0.631	0.012788\\
0.641	0.013397\\
0.651	0.014075\\
0.661	0.014765\\
0.671	0.015421\\
0.681	0.016108\\
0.691	0.016812\\
0.701	0.017636\\
0.711	0.018472\\
0.721	0.019299\\
0.731	0.020145\\
0.741	0.020952\\
0.751	0.021842\\
0.761	0.02271\\
0.771	0.023646\\
0.781	0.024605\\
0.791	0.025561\\
0.801	0.026476\\
0.811	0.027524\\
0.821	0.028537\\
0.831	0.029555\\
0.841	0.03058\\
0.851	0.031634\\
0.861	0.032756\\
0.871	0.0338\\
0.881	0.034876\\
0.891	0.035999\\
0.901	0.037111\\
0.911	0.038269\\
0.921	0.039406\\
0.931	0.040628\\
0.941	0.041872\\
0.951	0.043073\\
0.961	0.044301\\
0.971	0.045462\\
0.981	0.046698\\
0.991	0.047977\\
1.001	0.049334\\
1.011	0.050636\\
1.021	0.051983\\
1.031	0.053345\\
1.041	0.054745\\
1.051	0.056142\\
1.061	0.057565\\
1.071	0.05891\\
1.081	0.060337\\
1.091	0.061839\\
1.101	0.063297\\
1.111	0.064759\\
1.121	0.066212\\
1.131	0.067693\\
1.141	0.069207\\
1.151	0.07075\\
1.161	0.072384\\
1.171	0.073996\\
1.181	0.075547\\
1.191	0.077038\\
1.201	0.078627\\
1.211	0.080255\\
1.221	0.081909\\
1.231	0.083542\\
1.241	0.085139\\
1.251	0.086769\\
1.261	0.08844\\
1.271	0.090132\\
1.281	0.091874\\
1.291	0.093594\\
1.301	0.09526\\
1.311	0.096943\\
1.321	0.098643\\
1.331	0.100381\\
1.341	0.102124\\
1.351	0.103922\\
1.361	0.105627\\
1.371	0.107344\\
1.381	0.109117\\
1.391	0.110929\\
1.401	0.112778\\
1.411	0.114667\\
1.421	0.116401\\
1.431	0.118253\\
1.441	0.120171\\
1.451	0.121958\\
1.461	0.123808\\
1.471	0.125652\\
1.481	0.127549\\
1.491	0.129466\\
1.501	0.131334\\
1.511	0.133272\\
1.521	0.135098\\
1.531	0.137018\\
1.541	0.138876\\
1.551	0.14082\\
1.561	0.142811\\
1.571	0.144774\\
1.581	0.146636\\
1.591	0.148618\\
1.601	0.150575\\
1.611	0.152589\\
1.621	0.154576\\
1.631	0.156498\\
1.641	0.158407\\
1.651	0.160406\\
1.661	0.162375\\
1.671	0.164342\\
1.681	0.166345\\
1.691	0.168307\\
1.701	0.170225\\
1.711	0.172259\\
1.721	0.174338\\
1.731	0.176341\\
1.741	0.178374\\
1.751	0.180414\\
1.761	0.182433\\
1.771	0.184485\\
1.781	0.186483\\
1.791	0.188424\\
1.801	0.190404\\
1.811	0.192406\\
1.821	0.194407\\
1.831	0.196404\\
1.841	0.198376\\
1.851	0.200364\\
1.861	0.202399\\
1.871	0.204376\\
1.881	0.206407\\
1.891	0.208388\\
1.901	0.210405\\
1.911	0.21237\\
1.921	0.214383\\
1.931	0.216362\\
1.941	0.218374\\
1.951	0.220296\\
1.961	0.222313\\
1.971	0.224312\\
1.981	0.226313\\
1.991	0.22831\\
2.001	0.230254\\
2.011	0.232271\\
2.021	0.23426\\
2.031	0.236285\\
2.041	0.238186\\
2.051	0.240167\\
2.061	0.242104\\
2.071	0.24416\\
2.081	0.246173\\
2.091	0.248169\\
2.101	0.250179\\
2.111	0.252159\\
2.121	0.254081\\
2.131	0.256008\\
2.141	0.257934\\
2.151	0.259894\\
2.161	0.261851\\
2.171	0.2638\\
2.181	0.265746\\
2.191	0.267623\\
2.201	0.269562\\
2.211	0.271548\\
2.221	0.273521\\
2.231	0.27548\\
2.241	0.277426\\
2.251	0.279354\\
2.261	0.281306\\
2.271	0.283275\\
2.281	0.285175\\
2.291	0.287165\\
2.301	0.289026\\
2.311	0.290938\\
2.321	0.292917\\
2.331	0.294769\\
2.341	0.296668\\
2.351	0.298564\\
2.361	0.300421\\
2.371	0.302213\\
2.381	0.304054\\
2.391	0.305863\\
2.401	0.30773\\
2.411	0.309609\\
2.421	0.311487\\
2.431	0.313331\\
2.441	0.315198\\
2.451	0.317091\\
2.461	0.318945\\
2.471	0.3208\\
2.481	0.322597\\
2.491	0.324435\\
2.501	0.326268\\
2.511	0.328094\\
2.521	0.329958\\
2.531	0.3318\\
2.541	0.333607\\
2.551	0.335454\\
2.561	0.337304\\
2.571	0.339134\\
2.581	0.340946\\
2.591	0.342706\\
2.601	0.344531\\
2.611	0.346314\\
2.621	0.348104\\
2.631	0.349901\\
2.641	0.351649\\
2.651	0.353457\\
2.661	0.355186\\
2.671	0.356984\\
2.681	0.358736\\
2.691	0.36045\\
2.701	0.362207\\
2.711	0.363904\\
2.721	0.365577\\
2.731	0.367258\\
2.741	0.368921\\
2.751	0.370606\\
2.761	0.372269\\
2.771	0.373968\\
2.781	0.375622\\
2.791	0.377319\\
2.801	0.37894\\
2.811	0.380594\\
2.821	0.382278\\
2.831	0.383856\\
2.841	0.385447\\
2.851	0.387061\\
2.861	0.388622\\
2.871	0.390327\\
2.881	0.391897\\
2.891	0.393502\\
2.901	0.395083\\
2.911	0.396672\\
2.921	0.398294\\
2.931	0.399886\\
2.941	0.401525\\
2.951	0.403047\\
2.961	0.404663\\
2.971	0.406214\\
2.981	0.407772\\
2.991	0.409242\\
3.001	0.41085\\
3.011	0.412326\\
3.021	0.413813\\
3.031	0.415371\\
3.041	0.416871\\
3.051	0.418345\\
3.061	0.419844\\
3.071	0.421296\\
3.081	0.422844\\
3.091	0.424351\\
3.101	0.425809\\
3.111	0.427303\\
3.121	0.428818\\
3.131	0.430252\\
3.141	0.431739\\
3.151	0.433189\\
3.161	0.434651\\
3.171	0.436075\\
3.181	0.437513\\
3.191	0.438995\\
3.201	0.440479\\
3.211	0.441877\\
3.221	0.443238\\
3.231	0.444595\\
3.241	0.446003\\
3.251	0.4473\\
3.261	0.448634\\
3.271	0.449946\\
3.281	0.451351\\
3.291	0.452741\\
3.301	0.454067\\
3.311	0.455451\\
3.321	0.456771\\
3.331	0.45809\\
3.341	0.459448\\
3.351	0.460773\\
3.361	0.462105\\
3.371	0.463374\\
3.381	0.464649\\
3.391	0.465949\\
3.401	0.467293\\
3.411	0.468563\\
3.421	0.46981\\
3.431	0.471032\\
3.441	0.47235\\
3.451	0.473598\\
3.461	0.474849\\
3.471	0.476119\\
3.481	0.477366\\
3.491	0.478599\\
3.501	0.479869\\
3.511	0.481088\\
3.521	0.482401\\
3.531	0.48361\\
3.541	0.484794\\
3.551	0.486027\\
3.561	0.487243\\
3.571	0.488418\\
3.581	0.489626\\
3.591	0.490783\\
3.601	0.491991\\
3.611	0.493154\\
3.621	0.494363\\
3.631	0.495496\\
3.641	0.496715\\
3.651	0.49787\\
3.661	0.499052\\
3.671	0.500177\\
3.681	0.501292\\
3.691	0.502386\\
3.701	0.503586\\
3.711	0.504738\\
3.721	0.505923\\
3.731	0.507066\\
3.741	0.508159\\
3.751	0.509313\\
3.761	0.510447\\
3.771	0.511512\\
3.781	0.512572\\
3.791	0.513728\\
3.801	0.514831\\
3.811	0.515893\\
3.821	0.51692\\
3.831	0.517971\\
3.841	0.518965\\
3.851	0.519998\\
3.861	0.521018\\
3.871	0.52206\\
3.881	0.523131\\
3.891	0.524145\\
3.901	0.525169\\
3.911	0.526141\\
3.921	0.527179\\
3.931	0.52815\\
3.941	0.529176\\
3.951	0.530179\\
3.961	0.53113\\
3.971	0.532132\\
3.981	0.533111\\
3.991	0.534121\\
4.001	0.5351\\
4.011	0.536091\\
4.021	0.537067\\
4.031	0.538029\\
4.041	0.538959\\
4.051	0.539953\\
4.061	0.54088\\
4.071	0.541872\\
4.081	0.542786\\
4.091	0.543755\\
4.101	0.544646\\
4.111	0.545567\\
4.121	0.546482\\
4.131	0.547372\\
4.141	0.548312\\
4.151	0.549233\\
4.161	0.550087\\
4.171	0.551012\\
4.181	0.551915\\
4.191	0.552792\\
4.201	0.553698\\
4.211	0.554536\\
4.221	0.555405\\
4.231	0.556296\\
4.241	0.557107\\
4.251	0.557946\\
4.261	0.558842\\
4.271	0.559691\\
4.281	0.560531\\
4.291	0.561388\\
4.301	0.562231\\
4.311	0.563114\\
4.321	0.563902\\
4.331	0.564739\\
4.341	0.565569\\
4.351	0.566364\\
4.361	0.567167\\
4.371	0.567991\\
4.381	0.568786\\
4.391	0.569609\\
4.401	0.570405\\
4.411	0.571164\\
4.421	0.571952\\
4.431	0.572771\\
4.441	0.573561\\
4.451	0.574414\\
4.461	0.575236\\
4.471	0.576041\\
4.481	0.576839\\
4.491	0.577593\\
4.501	0.578352\\
4.511	0.579166\\
4.521	0.579968\\
4.531	0.580696\\
4.541	0.581442\\
4.551	0.582244\\
4.561	0.582988\\
4.571	0.583726\\
4.581	0.584459\\
4.591	0.58519\\
4.601	0.585959\\
4.611	0.586661\\
4.621	0.587374\\
4.631	0.588088\\
4.641	0.588798\\
4.651	0.589521\\
4.661	0.590261\\
4.671	0.590969\\
4.681	0.591683\\
4.691	0.592362\\
4.701	0.593068\\
4.711	0.593803\\
4.721	0.594432\\
4.731	0.595128\\
4.741	0.595866\\
4.751	0.59657\\
4.761	0.597272\\
4.771	0.59797\\
4.781	0.598642\\
4.791	0.599306\\
4.801	0.599983\\
4.811	0.600637\\
4.821	0.601304\\
4.831	0.602025\\
4.841	0.602632\\
4.851	0.603222\\
4.861	0.603845\\
4.871	0.604479\\
4.881	0.605117\\
4.891	0.605737\\
4.901	0.606391\\
4.911	0.607014\\
4.921	0.607603\\
4.931	0.608233\\
4.941	0.608838\\
4.951	0.609472\\
4.961	0.610101\\
4.971	0.610739\\
4.981	0.611319\\
4.991	0.611907\\
5.001	0.612504\\
5.011	0.613107\\
5.021	0.613734\\
5.031	0.614327\\
5.041	0.61495\\
5.051	0.615554\\
5.061	0.61614\\
5.071	0.6167\\
5.081	0.617282\\
5.091	0.617867\\
5.101	0.618465\\
5.111	0.619046\\
5.121	0.619632\\
5.131	0.620196\\
5.141	0.620735\\
5.151	0.621269\\
5.161	0.621836\\
5.171	0.622423\\
5.181	0.622995\\
5.191	0.623531\\
5.201	0.624105\\
5.211	0.624673\\
5.221	0.625232\\
5.231	0.625746\\
5.241	0.626283\\
5.251	0.626824\\
5.261	0.627345\\
5.271	0.627858\\
5.281	0.628372\\
5.291	0.62891\\
5.301	0.629467\\
5.311	0.63\\
5.321	0.630488\\
5.331	0.630959\\
5.341	0.631432\\
5.351	0.631938\\
5.361	0.632386\\
5.371	0.632874\\
5.381	0.633347\\
5.391	0.633851\\
5.401	0.634361\\
5.411	0.634862\\
5.421	0.635384\\
5.431	0.63587\\
5.441	0.636377\\
5.451	0.636824\\
5.461	0.637314\\
5.471	0.637781\\
5.481	0.638234\\
5.491	0.638685\\
5.501	0.639172\\
5.511	0.639651\\
5.521	0.640082\\
5.531	0.640539\\
5.541	0.640997\\
5.551	0.641438\\
5.561	0.641934\\
5.571	0.642402\\
5.581	0.642834\\
5.591	0.643274\\
5.601	0.643724\\
5.611	0.644198\\
5.621	0.644625\\
5.631	0.645035\\
5.641	0.645456\\
5.651	0.645851\\
5.661	0.646271\\
5.671	0.646711\\
5.681	0.647139\\
5.691	0.647579\\
5.701	0.648068\\
5.711	0.648483\\
5.721	0.64887\\
5.731	0.649298\\
5.741	0.649702\\
5.751	0.650124\\
5.761	0.650528\\
5.771	0.650937\\
5.781	0.651355\\
5.791	0.651793\\
5.801	0.65221\\
5.811	0.652616\\
5.821	0.653038\\
5.831	0.653444\\
5.841	0.653818\\
5.851	0.654184\\
5.861	0.654559\\
5.871	0.654952\\
5.881	0.655333\\
5.891	0.655709\\
5.901	0.656091\\
5.911	0.656491\\
5.921	0.656893\\
5.931	0.657282\\
5.941	0.657643\\
5.951	0.658014\\
5.961	0.658391\\
5.971	0.658757\\
5.981	0.65912\\
5.991	0.659466\\
6.001	0.659821\\
6.011	0.660189\\
6.021	0.660531\\
6.031	0.66084\\
6.041	0.661177\\
6.051	0.661552\\
6.061	0.661922\\
6.071	0.662243\\
6.081	0.662579\\
6.091	0.662961\\
6.101	0.663301\\
6.111	0.663659\\
6.121	0.664034\\
6.131	0.664379\\
6.141	0.664732\\
6.151	0.665083\\
6.161	0.6654\\
6.171	0.665749\\
6.181	0.666092\\
6.191	0.666441\\
6.201	0.666744\\
6.211	0.667094\\
6.221	0.667424\\
6.231	0.667763\\
6.241	0.668088\\
6.251	0.668358\\
6.261	0.668697\\
6.271	0.669022\\
6.281	0.669358\\
6.291	0.669681\\
6.301	0.669973\\
6.311	0.670274\\
6.321	0.670603\\
6.331	0.670923\\
6.341	0.671192\\
6.351	0.671494\\
6.361	0.671839\\
6.371	0.672137\\
6.381	0.67243\\
6.391	0.672713\\
6.401	0.673026\\
6.411	0.673312\\
6.421	0.673614\\
6.431	0.673887\\
6.441	0.674216\\
6.451	0.674517\\
6.461	0.674815\\
6.471	0.675104\\
6.481	0.675425\\
6.491	0.675724\\
6.501	0.675984\\
6.511	0.676275\\
6.521	0.676551\\
6.531	0.676847\\
6.541	0.677136\\
6.551	0.677432\\
6.561	0.677739\\
6.571	0.678005\\
6.581	0.678285\\
6.591	0.678565\\
6.601	0.678855\\
6.611	0.679122\\
6.621	0.679396\\
6.631	0.679655\\
6.641	0.679892\\
6.651	0.680156\\
6.661	0.680434\\
6.671	0.680722\\
6.681	0.680988\\
6.691	0.681249\\
6.701	0.681505\\
6.711	0.681773\\
6.721	0.682037\\
6.731	0.682269\\
6.741	0.682516\\
6.751	0.682755\\
6.761	0.682999\\
6.771	0.683276\\
6.781	0.683538\\
6.791	0.683822\\
6.801	0.68408\\
6.811	0.684363\\
6.821	0.684606\\
6.831	0.684857\\
6.841	0.68509\\
6.851	0.685336\\
6.861	0.685608\\
6.871	0.685848\\
6.881	0.68606\\
6.891	0.686312\\
6.901	0.686525\\
6.911	0.686732\\
6.921	0.686958\\
6.931	0.687176\\
6.941	0.68741\\
6.951	0.687615\\
6.961	0.687831\\
6.971	0.688054\\
6.981	0.688274\\
6.991	0.688493\\
7.001	0.68873\\
7.011	0.688975\\
7.021	0.689197\\
7.031	0.689416\\
7.041	0.689634\\
7.051	0.689857\\
7.061	0.69007\\
7.071	0.690302\\
7.081	0.690531\\
7.091	0.690749\\
7.101	0.690979\\
7.111	0.69118\\
7.121	0.691393\\
7.131	0.6916\\
7.141	0.691825\\
7.151	0.692017\\
7.161	0.692222\\
7.171	0.692433\\
7.181	0.692648\\
7.191	0.69285\\
7.201	0.693071\\
7.211	0.693289\\
7.221	0.693522\\
7.231	0.693731\\
7.241	0.693961\\
7.251	0.694163\\
7.261	0.69438\\
7.271	0.694575\\
7.281	0.694771\\
7.291	0.69496\\
7.301	0.695138\\
7.311	0.695325\\
7.321	0.695494\\
7.331	0.695681\\
7.341	0.695855\\
7.351	0.696056\\
7.361	0.69623\\
7.371	0.696433\\
7.381	0.696618\\
7.391	0.696805\\
7.401	0.696978\\
7.411	0.69717\\
7.421	0.697371\\
7.431	0.697542\\
7.441	0.697745\\
7.451	0.697932\\
7.461	0.698125\\
7.471	0.698308\\
7.481	0.698482\\
7.491	0.698649\\
7.501	0.698839\\
7.511	0.699028\\
7.521	0.69919\\
7.531	0.699343\\
7.541	0.699508\\
7.551	0.699657\\
7.561	0.699803\\
7.571	0.699945\\
7.581	0.700114\\
7.591	0.70028\\
7.601	0.700465\\
7.611	0.70063\\
7.621	0.700782\\
7.631	0.700944\\
7.641	0.701104\\
7.651	0.701285\\
7.661	0.701465\\
7.671	0.701631\\
7.681	0.701809\\
7.691	0.701954\\
7.701	0.702127\\
7.711	0.702283\\
7.721	0.702437\\
7.731	0.702597\\
7.741	0.702738\\
7.751	0.702887\\
7.761	0.703068\\
7.771	0.703249\\
7.781	0.70341\\
7.791	0.703561\\
7.801	0.703725\\
7.811	0.703891\\
7.821	0.704051\\
7.831	0.704231\\
7.841	0.704368\\
7.851	0.704511\\
7.861	0.704645\\
7.871	0.7048\\
7.881	0.704945\\
7.891	0.705099\\
7.901	0.705269\\
7.911	0.705417\\
7.921	0.705579\\
7.931	0.705716\\
7.941	0.705866\\
7.951	0.706003\\
7.961	0.706161\\
7.971	0.706286\\
7.981	0.706428\\
7.991	0.706596\\
8.001	0.70671\\
8.011	0.706868\\
8.021	0.707009\\
8.031	0.707141\\
8.041	0.70729\\
8.051	0.707437\\
8.061	0.707582\\
8.071	0.707719\\
8.081	0.707827\\
8.091	0.707956\\
8.101	0.708092\\
8.111	0.708232\\
8.121	0.70835\\
8.131	0.708468\\
8.141	0.708567\\
8.151	0.708685\\
8.161	0.708818\\
8.171	0.708958\\
8.181	0.709083\\
8.191	0.709209\\
8.201	0.709329\\
8.211	0.70946\\
8.221	0.709584\\
8.231	0.709719\\
8.241	0.709853\\
8.251	0.709981\\
8.261	0.710101\\
8.271	0.710227\\
8.281	0.710361\\
8.291	0.710479\\
8.301	0.710607\\
8.311	0.710746\\
8.321	0.71088\\
8.331	0.710984\\
8.341	0.711103\\
8.351	0.711215\\
8.361	0.711351\\
8.371	0.711468\\
8.381	0.711595\\
8.391	0.711728\\
8.401	0.711859\\
8.411	0.711967\\
8.421	0.712085\\
8.431	0.712209\\
8.441	0.712343\\
8.451	0.712434\\
8.461	0.712549\\
8.471	0.712659\\
8.481	0.712773\\
8.491	0.712879\\
8.501	0.712985\\
8.511	0.713098\\
8.521	0.713204\\
8.531	0.713311\\
8.541	0.713427\\
8.551	0.71352\\
8.561	0.713631\\
8.571	0.71374\\
8.581	0.713833\\
8.591	0.713925\\
8.601	0.714032\\
8.611	0.714141\\
8.621	0.714261\\
8.631	0.71438\\
8.641	0.714496\\
8.651	0.714619\\
8.661	0.714698\\
8.671	0.714797\\
8.681	0.71489\\
8.691	0.714987\\
8.701	0.715088\\
8.711	0.715182\\
8.721	0.715281\\
8.731	0.715386\\
8.741	0.715467\\
8.751	0.715559\\
8.761	0.715657\\
8.771	0.715768\\
8.781	0.71586\\
8.791	0.715959\\
8.801	0.716062\\
8.811	0.716149\\
8.821	0.716233\\
8.831	0.71634\\
8.841	0.71643\\
8.851	0.716521\\
8.861	0.716623\\
8.871	0.716712\\
8.881	0.716811\\
8.891	0.716901\\
8.901	0.716986\\
8.911	0.717072\\
8.921	0.717181\\
8.931	0.717269\\
8.941	0.717359\\
8.951	0.717442\\
8.961	0.717529\\
8.971	0.717621\\
8.981	0.7177\\
8.991	0.717792\\
9.001	0.717876\\
9.011	0.717968\\
9.021	0.718065\\
9.031	0.718149\\
9.041	0.718236\\
9.051	0.718327\\
9.061	0.7184\\
9.071	0.718476\\
9.081	0.718579\\
9.091	0.718668\\
9.101	0.71875\\
9.111	0.718844\\
9.121	0.718915\\
9.131	0.719004\\
9.141	0.719079\\
9.151	0.719148\\
9.161	0.719225\\
9.171	0.719301\\
9.181	0.719391\\
9.191	0.719469\\
9.201	0.719545\\
9.211	0.719638\\
9.221	0.719706\\
9.231	0.719774\\
9.241	0.719841\\
9.251	0.719913\\
9.261	0.719983\\
9.271	0.720061\\
9.281	0.720145\\
9.291	0.720213\\
9.301	0.72028\\
9.311	0.720358\\
9.321	0.720444\\
9.331	0.720503\\
9.341	0.720575\\
9.351	0.720638\\
9.361	0.720713\\
9.371	0.720791\\
9.381	0.720873\\
9.391	0.720956\\
9.401	0.721031\\
9.411	0.721089\\
9.421	0.721152\\
9.431	0.72123\\
9.441	0.72129\\
9.451	0.721368\\
9.461	0.721439\\
9.471	0.721501\\
9.481	0.721569\\
9.491	0.721629\\
9.501	0.721692\\
9.511	0.721764\\
9.521	0.721831\\
9.531	0.721906\\
9.541	0.721972\\
9.551	0.722038\\
9.561	0.722111\\
9.571	0.722185\\
9.581	0.722263\\
9.591	0.722336\\
9.601	0.722422\\
9.611	0.722494\\
9.621	0.722558\\
9.631	0.722622\\
9.641	0.722676\\
9.651	0.722739\\
9.661	0.722798\\
9.671	0.722851\\
9.681	0.722914\\
9.691	0.722978\\
9.701	0.723048\\
9.711	0.723099\\
9.721	0.72317\\
9.731	0.723215\\
9.741	0.723284\\
9.751	0.723336\\
9.761	0.723402\\
9.771	0.723459\\
9.781	0.723517\\
9.791	0.723584\\
9.801	0.723655\\
9.811	0.723719\\
9.821	0.723784\\
9.831	0.723836\\
9.841	0.723892\\
9.851	0.723952\\
9.861	0.72401\\
9.871	0.724076\\
9.881	0.724133\\
9.891	0.7242\\
9.901	0.724255\\
9.911	0.724313\\
9.921	0.72437\\
9.931	0.724427\\
9.941	0.724476\\
9.951	0.724546\\
9.961	0.724604\\
9.971	0.724659\\
9.981	0.724707\\
9.991	0.724779\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	2.03381013202594e-13\\
0.011	2.93097671111818e-09\\
0.021	3.83442602135999e-08\\
0.031	1.79332980360623e-07\\
0.041	5.40440281574482e-07\\
0.051	1.27438476870117e-06\\
0.061	2.56894901428176e-06\\
0.071	4.64402463717234e-06\\
0.081	7.74880752402868e-06\\
0.091	1.21591369858527e-05\\
0.101	1.81749728914975e-05\\
0.111	2.61180050116858e-05\\
0.121	3.63293890498963e-05\\
0.131	4.91676040238892e-05\\
0.141	6.50064258689367e-05\\
0.151	8.42330123153323e-05\\
0.161	0.000107246094295112\\
0.171	0.000134454269297441\\
0.181	0.000166274392265488\\
0.191	0.000203130059802686\\
0.201	0.000245450183615176\\
0.211	0.000293667649258308\\
0.221	0.00034821805642608\\
0.231	0.000409538537151741\\
0.241	0.000478066648433157\\
0.251	0.000554239335930948\\
0.261	0.000638491965505406\\
0.271	0.000731257419512018\\
0.281	0.000832965254862636\\
0.291	0.00094404091999328\\
0.301	0.00106490502799185\\
0.311	0.0011959726832432\\
0.321	0.00133765285905568\\
0.331	0.00149034782382701\\
0.341	0.00165445261341585\\
0.351	0.00183035454747302\\
0.361	0.00201843278756848\\
0.371	0.00221905793505333\\
0.381	0.00243259166666989\\
0.391	0.00265938640599391\\
0.401	0.00289978502890494\\
0.411	0.0031541206012994\\
0.421	0.00342271614740403\\
0.431	0.00370588444703905\\
0.441	0.00400392786032415\\
0.451	0.00431713817831602\\
0.461	0.00464579649818726\\
0.471	0.00499017312156502\\
0.481	0.0053505274747472\\
0.491	0.00572710804953856\\
0.501	0.00612015236352646\\
0.511	0.00652988693864433\\
0.521	0.00695652729694069\\
0.531	0.00740027797251078\\
0.541	0.00786133253858388\\
0.551	0.00833987364882116\\
0.561	0.00883607309191584\\
0.571	0.00935009185860702\\
0.581	0.0098820802203049\\
0.591	0.010432177818503\\
0.601	0.01100051376424\\
0.611	0.0115872067468858\\
0.621	0.0121923651515486\\
0.631	0.0128160871844686\\
0.641	0.0134584610057476\\
0.651	0.0141195648688414\\
0.661	0.014799467266222\\
0.671	0.0154982270806945\\
0.681	0.0162158937418325\\
0.691	0.0169525073870544\\
0.701	0.0177080990268758\\
0.711	0.0184826907138895\\
0.721	0.0192762957150578\\
0.731	0.0200889186869218\\
0.741	0.0209205558533388\\
0.751	0.0217711951854122\\
0.761	0.0226408165832446\\
0.771	0.0235293920592229\\
0.781	0.0244368859225091\\
0.791	0.0253632549644662\\
0.801	0.0263084486447397\\
0.811	0.0272724092777347\\
0.821	0.0282550722192692\\
0.831	0.0292563660531433\\
0.841	0.0302762127774386\\
0.851	0.0313145279903398\\
0.861	0.0323712210752844\\
0.871	0.0334461953852607\\
0.881	0.0345393484261036\\
0.891	0.0356505720386237\\
0.901	0.036779752579424\\
0.911	0.0379267711002684\\
0.921	0.0390915035258871\\
0.931	0.0402738208300935\\
0.941	0.0414735892101003\\
0.951	0.0426906702589504\\
0.961	0.0439249211359553\\
0.971	0.0451761947350666\\
0.981	0.0464443398510982\\
0.991	0.047729201343725\\
1.001	0.0490306202992073\\
1.011	0.0503484341897648\\
1.021	0.0516824770305578\\
1.031	0.0530325795342363\\
1.041	0.0543985692629878\\
1.051	0.0557802707780839\\
1.061	0.0571775057868625\\
1.071	0.0585900932871364\\
1.081	0.0600178497089925\\
1.091	0.0614605890539786\\
1.101	0.0629181230316428\\
1.111	0.0643902611934243\\
1.121	0.0658768110638932\\
1.131	0.067377578269315\\
1.141	0.0688923666635576\\
1.151	0.0704209784513316\\
1.161	0.0719632143087657\\
1.171	0.0735188735013255\\
1.181	0.0750877539990865\\
1.191	0.0766696525893737\\
1.201	0.0782643649867618\\
1.211	0.0798716859404836\\
1.221	0.0814914093392294\\
1.231	0.0831233283133824\\
1.241	0.0847672353346861\\
1.251	0.0864229223133837\\
1.261	0.0880901806928542\\
1.271	0.0897688015417381\\
1.281	0.0914585756436247\\
1.291	0.0931592935842832\\
1.301	0.0948707458364985\\
1.311	0.0965927228425167\\
1.321	0.0983250150941455\\
1.331	0.100067413210526\\
1.341	0.101819708013618\\
1.351	0.103581690601422\\
1.361	0.105353152418977\\
1.371	0.107133885327157\\
1.381	0.108923681669302\\
1.391	0.110722334335731\\
1.401	0.112529636826142\\
1.411	0.114345383309962\\
1.421	0.116169368684662\\
1.431	0.11800138863207\\
1.441	0.119841239672743\\
1.451	0.121688719218395\\
1.461	0.123543625622438\\
1.471	0.125405758228668\\
1.481	0.127274917418132\\
1.491	0.129150904654199\\
1.501	0.131033522525882\\
1.511	0.132922574789441\\
1.521	0.134817866408304\\
1.531	0.136719203591328\\
1.541	0.138626393829452\\
1.551	0.140539245930766\\
1.561	0.142457570054028\\
1.571	0.144381177740661\\
1.581	0.146309881945277\\
1.591	0.148243497064744\\
1.601	0.150181838965835\\
1.611	0.152124725011489\\
1.621	0.15407197408573\\
1.631	0.156023406617248\\
1.641	0.157978844601698\\
1.651	0.15993811162274\\
1.661	0.161901032871843\\
1.671	0.163867435166896\\
1.681	0.165837146969644\\
1.691	0.167809998401988\\
1.701	0.169785821261169\\
1.711	0.171764449033878\\
1.721	0.173745716909291\\
1.731	0.175729461791113\\
1.741	0.17771552230858\\
1.751	0.179703738826526\\
1.761	0.181693953454476\\
1.771	0.18368601005484\\
1.781	0.1856797542502\\
1.791	0.18767503342973\\
1.801	0.189671696754785\\
1.811	0.191669595163647\\
1.821	0.193668581375497\\
1.831	0.195668509893614\\
1.841	0.197669237007803\\
1.851	0.199670620796126\\
1.861	0.201672521125915\\
1.871	0.203674799654102\\
1.881	0.205677319826899\\
1.891	0.207679946878828\\
1.901	0.20968254783114\\
1.911	0.211684991489638\\
1.921	0.213687148441911\\
1.931	0.21568889105403\\
1.941	0.21769009346668\\
1.951	0.219690631590794\\
1.961	0.221690383102664\\
1.971	0.223689227438594\\
1.981	0.225687045789058\\
1.991	0.227683721092423\\
2.001	0.229679138028247\\
2.011	0.231673183010144\\
2.021	0.233665744178253\\
2.031	0.235656711391342\\
2.041	0.237645976218506\\
2.051	0.239633431930547\\
2.061	0.241618973490996\\
2.071	0.243602497546804\\
2.081	0.245583902418748\\
2.091	0.247563088091503\\
2.101	0.249539956203462\\
2.111	0.251514410036268\\
2.121	0.253486354504087\\
2.131	0.255455696142645\\
2.141	0.257422343098016\\
2.151	0.259386205115206\\
2.161	0.261347193526504\\
2.171	0.263305221239651\\
2.181	0.265260202725813\\
2.191	0.267212054007371\\
2.201	0.269160692645553\\
2.211	0.2711060377279\\
2.221	0.273048009855579\\
2.231	0.274986531130573\\
2.241	0.276921525142727\\
2.251	0.27885291695667\\
2.261	0.280780633098645\\
2.271	0.282704601543216\\
2.281	0.284624751699879\\
2.291	0.286541014399603\\
2.301	0.288453321881274\\
2.311	0.290361607778074\\
2.321	0.292265807103793\\
2.331	0.294165856239085\\
2.341	0.29606169291767\\
2.351	0.297953256212496\\
2.361	0.299840486521858\\
2.371	0.301723325555486\\
2.381	0.303601716320612\\
2.391	0.305475603108015\\
2.401	0.307344931478043\\
2.411	0.309209648246645\\
2.421	0.31106970147138\\
2.431	0.312925040437441\\
2.441	0.314775615643677\\
2.451	0.316621378788638\\
2.461	0.318462282756622\\
2.471	0.32029828160375\\
2.481	0.322129330544069\\
2.491	0.323955385935677\\
2.501	0.325776405266885\\
2.511	0.327592347142414\\
2.521	0.329403171269637\\
2.531	0.331208838444858\\
2.541	0.333009310539645\\
2.551	0.334804550487208\\
2.561	0.33659452226884\\
2.571	0.3383791909004\\
2.581	0.340158522418877\\
2.591	0.341932483868992\\
2.601	0.343701043289893\\
2.611	0.345464169701891\\
2.621	0.347221833093285\\
2.631	0.348974004407253\\
2.641	0.350720655528818\\
2.651	0.352461759271893\\
2.661	0.354197289366405\\
2.671	0.355927220445498\\
2.681	0.357651528032818\\
2.691	0.359370188529892\\
2.701	0.361083179203578\\
2.711	0.362790478173621\\
2.721	0.364492064400283\\
2.731	0.366187917672067\\
2.741	0.367878018593542\\
2.751	0.369562348573252\\
2.761	0.371240889811729\\
2.771	0.372913625289583\\
2.781	0.374580538755714\\
2.791	0.376241614715605\\
2.801	0.377896838419711\\
2.811	0.379546195851965\\
2.821	0.381189673718362\\
2.831	0.382827259435665\\
2.841	0.384458941120193\\
2.851	0.386084707576725\\
2.861	0.3877045482875\\
2.871	0.389318453401324\\
2.881	0.390926413722772\\
2.891	0.392528420701509\\
2.901	0.394124466421697\\
2.911	0.395714543591514\\
2.921	0.397298645532791\\
2.931	0.398876766170726\\
2.941	0.400448900023728\\
2.951	0.402015042193351\\
2.961	0.403575188354341\\
2.971	0.40512933474478\\
2.981	0.406677478156344\\
2.991	0.408219615924661\\
3.001	0.409755745919774\\
3.011	0.411285866536702\\
3.021	0.412809976686125\\
3.031	0.414328075785151\\
3.041	0.415840163748198\\
3.051	0.417346240977981\\
3.061	0.418846308356594\\
3.071	0.420340367236707\\
3.081	0.421828419432855\\
3.091	0.423310467212836\\
3.101	0.42478651328921\\
3.111	0.426256560810893\\
3.121	0.427720613354864\\
3.131	0.429178674917961\\
3.141	0.430630749908786\\
3.151	0.432076843139705\\
3.161	0.433516959818952\\
3.171	0.434951105542816\\
3.181	0.436379286287956\\
3.191	0.437801508403782\\
3.201	0.439217778604949\\
3.211	0.440628103963955\\
3.221	0.442032491903808\\
3.231	0.443430950190826\\
3.241	0.444823486927488\\
3.251	0.446210110545418\\
3.261	0.447590829798438\\
3.271	0.448965653755728\\
3.281	0.450334591795062\\
3.291	0.451697653596151\\
3.301	0.453054849134064\\
3.311	0.454406188672754\\
3.321	0.455751682758653\\
3.331	0.457091342214375\\
3.341	0.458425178132487\\
3.351	0.459753201869391\\
3.361	0.461075425039268\\
3.371	0.462391859508119\\
3.381	0.463702517387899\\
3.391	0.465007411030713\\
3.401	0.466306553023118\\
3.411	0.46759995618049\\
3.421	0.468887633541485\\
3.431	0.470169598362575\\
3.441	0.471445864112662\\
3.451	0.472716444467778\\
3.461	0.473981353305856\\
3.471	0.475240604701587\\
3.481	0.476494212921348\\
3.491	0.477742192418205\\
3.501	0.478984557827002\\
3.511	0.480221323959507\\
3.521	0.481452505799653\\
3.531	0.482678118498835\\
3.541	0.483898177371284\\
3.551	0.485112697889524\\
3.561	0.486321695679878\\
3.571	0.48752518651807\\
3.581	0.488723186324869\\
3.591	0.489915711161828\\
3.601	0.491102777227068\\
3.611	0.492284400851144\\
3.621	0.493460598492981\\
3.631	0.494631386735848\\
3.641	0.495796782283435\\
3.651	0.496956801955965\\
3.661	0.498111462686384\\
3.671	0.499260781516604\\
3.681	0.500404775593817\\
3.691	0.501543462166869\\
3.701	0.502676858582683\\
3.711	0.503804982282759\\
3.721	0.504927850799718\\
3.731	0.506045481753911\\
3.741	0.507157892850088\\
3.751	0.50826510187412\\
3.761	0.509367126689777\\
3.771	0.510463985235557\\
3.781	0.511555695521585\\
3.791	0.512642275626546\\
3.801	0.513723743694692\\
3.811	0.514800117932878\\
3.821	0.515871416607674\\
3.831	0.516937658042506\\
3.841	0.517998860614876\\
3.851	0.519055042753594\\
3.861	0.520106222936096\\
3.871	0.521152419685788\\
3.881	0.522193651569441\\
3.891	0.523229937194649\\
3.901	0.52426129520731\\
3.911	0.525287744289172\\
3.921	0.526309303155414\\
3.931	0.527325990552276\\
3.941	0.52833782525474\\
3.951	0.529344826064232\\
3.961	0.530347011806397\\
3.971	0.531344401328892\\
3.981	0.532337013499247\\
3.991	0.533324867202723\\
4.001	0.534307981340267\\
4.011	0.535286374826462\\
4.021	0.536260066587543\\
4.031	0.537229075559432\\
4.041	0.538193420685836\\
4.051	0.539153120916359\\
4.061	0.540108195204662\\
4.071	0.541058662506662\\
4.081	0.542004541778766\\
4.091	0.542945851976134\\
4.101	0.543882612050987\\
4.111	0.544814840950942\\
4.121	0.545742557617388\\
4.131	0.546665780983891\\
4.141	0.547584529974628\\
4.151	0.54849882350287\\
4.161	0.549408680469475\\
4.171	0.550314119761433\\
4.181	0.551215160250425\\
4.191	0.552111820791429\\
4.201	0.553004120221344\\
4.211	0.553892077357647\\
4.221	0.554775710997087\\
4.231	0.555655039914395\\
4.241	0.556530082861032\\
4.251	0.557400858563961\\
4.261	0.558267385724449\\
4.271	0.559129683016899\\
4.281	0.559987769087693\\
4.291	0.560841662554086\\
4.301	0.561691382003108\\
4.311	0.562536945990492\\
4.321	0.563378373039645\\
4.331	0.56421568164061\\
4.341	0.565048890249093\\
4.351	0.565878017285484\\
4.361	0.566703081133911\\
4.371	0.567524100141317\\
4.381	0.568341092616566\\
4.391	0.569154076829561\\
4.401	0.56996307101039\\
4.411	0.570768093348488\\
4.421	0.571569161991833\\
4.431	0.572366295046149\\
4.441	0.573159510574138\\
4.451	0.573948826594729\\
4.461	0.574734261082343\\
4.471	0.575515831966193\\
4.481	0.57629355712958\\
4.491	0.57706745440923\\
4.501	0.577837541594636\\
4.511	0.578603836427422\\
4.521	0.579366356600729\\
4.531	0.580125119758612\\
4.541	0.580880143495457\\
4.551	0.581631445355419\\
4.561	0.582379042831873\\
4.571	0.583122953366878\\
4.581	0.583863194350668\\
4.591	0.584599783121141\\
4.601	0.585332736963393\\
4.611	0.586062073109232\\
4.621	0.58678780873673\\
4.631	0.587509960969789\\
4.641	0.588228546877713\\
4.651	0.588943583474797\\
4.661	0.589655087719932\\
4.671	0.590363076516228\\
4.681	0.591067566710637\\
4.691	0.591768575093603\\
4.701	0.592466118398721\\
4.711	0.593160213302407\\
4.721	0.593850876423579\\
4.731	0.594538124323352\\
4.741	0.595221973504759\\
4.751	0.59590244041245\\
4.761	0.596579541432439\\
4.771	0.597253292891841\\
4.781	0.59792371105863\\
4.791	0.598590812141398\\
4.801	0.599254612289142\\
4.811	0.599915127591038\\
4.821	0.60057237407625\\
4.831	0.601226367713731\\
4.841	0.601877124412038\\
4.851	0.602524660019166\\
4.861	0.603168990322387\\
4.871	0.603810131048086\\
4.881	0.604448097861624\\
4.891	0.605082906367203\\
4.901	0.605714572107741\\
4.911	0.60634311056475\\
4.921	0.606968537158229\\
4.931	0.607590867246562\\
4.941	0.608210116126436\\
4.951	0.608826299032742\\
4.961	0.609439431138504\\
4.971	0.610049527554819\\
4.981	0.610656603330783\\
4.991	0.611260673453449\\
5.001	0.611861752847767\\
5.011	0.612459856376562\\
5.021	0.613054998840488\\
5.031	0.613647194978012\\
5.041	0.614236459465384\\
5.051	0.614822806916639\\
5.061	0.615406251883582\\
5.071	0.61598680885579\\
5.081	0.616564492260616\\
5.091	0.617139316463212\\
5.101	0.617711295766537\\
5.111	0.618280444411388\\
5.121	0.618846776576419\\
5.131	0.619410306378193\\
5.141	0.619971047871208\\
5.151	0.620529015047954\\
5.161	0.621084221838952\\
5.171	0.621636682112826\\
5.181	0.622186409676345\\
5.191	0.622733418274508\\
5.201	0.623277721590599\\
5.211	0.623819333246269\\
5.221	0.624358266801618\\
5.231	0.624894535755273\\
5.241	0.625428153544478\\
5.251	0.62595913354519\\
5.261	0.626487489072168\\
5.271	0.62701323337908\\
5.281	0.627536379658602\\
5.291	0.628056941042531\\
5.301	0.628574930601889\\
5.311	0.629090361347051\\
5.321	0.629603246227844\\
5.331	0.63011359813369\\
5.341	0.630621429893713\\
5.351	0.631126754276884\\
5.361	0.631629583992137\\
5.371	0.632129931688515\\
5.381	0.632627809955302\\
5.391	0.633123231322167\\
5.401	0.633616208259301\\
5.411	0.634106753177574\\
5.421	0.634594878428671\\
5.431	0.635080596305254\\
5.441	0.63556391904111\\
5.451	0.636044858811308\\
5.461	0.636523427732358\\
5.471	0.636999637862373\\
5.481	0.637473501201233\\
5.491	0.637945029690745\\
5.501	0.63841423521482\\
5.511	0.638881129599633\\
5.521	0.639345724613799\\
5.531	0.639808031968547\\
5.541	0.640268063317895\\
5.551	0.640725830258823\\
5.561	0.641181344331458\\
5.571	0.641634617019253\\
5.581	0.642085659749164\\
5.591	0.642534483891842\\
5.601	0.642981100761809\\
5.611	0.643425521617658\\
5.621	0.643867757662219\\
5.631	0.644307820042781\\
5.641	0.644745719851245\\
5.651	0.64518146812435\\
5.661	0.645615075843842\\
5.671	0.646046553936683\\
5.681	0.646475913275243\\
5.691	0.646903164677489\\
5.701	0.647328318907193\\
5.711	0.647751386674129\\
5.721	0.648172378634265\\
5.731	0.648591305389973\\
5.741	0.649008177490225\\
5.751	0.649423005430796\\
5.761	0.649835799654467\\
5.771	0.650246570551231\\
5.781	0.650655328458494\\
5.791	0.651062083661284\\
5.801	0.651466846392456\\
5.811	0.651869626832889\\
5.821	0.652270435111711\\
5.831	0.652669281306489\\
5.841	0.653066175443449\\
5.851	0.653461127497679\\
5.861	0.653854147393334\\
5.871	0.654245245003855\\
5.881	0.654634430152175\\
5.891	0.65502171261092\\
5.901	0.655407102102634\\
5.911	0.655790608299975\\
5.921	0.656172240825944\\
5.931	0.656552009254072\\
5.941	0.656929923108652\\
5.951	0.657305991864943\\
5.961	0.657680224949376\\
5.971	0.65805263173977\\
5.981	0.658423221565555\\
5.991	0.658792003707962\\
6.001	0.659158987400248\\
6.011	0.659524181827908\\
6.021	0.659887596128885\\
6.031	0.660249239393781\\
6.041	0.660609120666067\\
6.051	0.660967248942298\\
6.061	0.661323633172324\\
6.071	0.661678282259501\\
6.081	0.662031205060903\\
6.091	0.662382410387529\\
6.101	0.662731907004523\\
6.111	0.663079703631376\\
6.121	0.663425808942142\\
6.131	0.663770231565643\\
6.141	0.664112980085684\\
6.151	0.664454063041267\\
6.161	0.66479348892679\\
6.171	0.665131266192263\\
6.181	0.665467403243514\\
6.191	0.665801908442405\\
6.201	0.666134790107031\\
6.211	0.666466056511933\\
6.221	0.666795715888306\\
6.231	0.667123776424199\\
6.241	0.667450246264739\\
6.251	0.667775133512322\\
6.261	0.66809844622682\\
6.271	0.668420192425794\\
6.281	0.668740380084697\\
6.291	0.669059017137076\\
6.301	0.669376111474778\\
6.311	0.669691670948156\\
6.321	0.670005703366266\\
6.331	0.67031821649708\\
6.341	0.670629218067681\\
6.351	0.670938715764465\\
6.361	0.671246717233343\\
6.371	0.671553230079943\\
6.381	0.671858261869815\\
6.391	0.672161820128619\\
6.401	0.672463912342339\\
6.411	0.672764545957462\\
6.421	0.673063728381201\\
6.431	0.673361466981669\\
6.441	0.673657769088092\\
6.451	0.673952641990995\\
6.461	0.674246092942403\\
6.471	0.674538129156037\\
6.481	0.674828757807504\\
6.491	0.675117986034494\\
6.501	0.675405820936973\\
6.511	0.675692269577373\\
6.521	0.675977338980787\\
6.531	0.676261036135156\\
6.541	0.676543367991467\\
6.551	0.676824341463938\\
6.561	0.677103963430201\\
6.571	0.677382240731503\\
6.581	0.677659180172889\\
6.591	0.677934788523384\\
6.601	0.678209072516186\\
6.611	0.67848203884885\\
6.621	0.678753694183471\\
6.631	0.679024045146872\\
6.641	0.679293098330785\\
6.651	0.679560860292035\\
6.661	0.679827337552722\\
6.671	0.680092536600407\\
6.681	0.68035646388828\\
6.691	0.680619125835361\\
6.701	0.680880528826656\\
6.711	0.681140679213356\\
6.721	0.681399583313001\\
6.731	0.681657247409667\\
6.741	0.681913677754133\\
6.751	0.682168880564069\\
6.761	0.682422862024199\\
6.771	0.682675628286484\\
6.781	0.68292718547029\\
6.791	0.683177539662564\\
6.801	0.68342669691801\\
6.811	0.683674663259249\\
6.821	0.683921444676998\\
6.831	0.684167047130244\\
6.841	0.684411476546406\\
6.851	0.684654738821502\\
6.861	0.684896839820321\\
6.871	0.685137785376594\\
6.881	0.685377581293151\\
6.891	0.685616233342092\\
6.901	0.685853747264952\\
6.911	0.686090128772862\\
6.921	0.686325383546712\\
6.931	0.686559517237324\\
6.941	0.686792535465601\\
6.951	0.687024443822686\\
6.961	0.687255247870139\\
6.971	0.687484953140078\\
6.981	0.687713565135354\\
6.991	0.687941089329695\\
7.001	0.688167531167873\\
7.011	0.688392896065854\\
7.021	0.688617189410959\\
7.031	0.688840416562018\\
7.041	0.689062582849523\\
7.051	0.689283693575779\\
7.061	0.689503754015063\\
7.071	0.689722769413773\\
7.081	0.689940744990578\\
7.091	0.690157685936569\\
7.101	0.690373597415414\\
7.111	0.690588484563498\\
7.121	0.690802352490081\\
7.131	0.691015206277439\\
7.141	0.691227050981015\\
7.151	0.691437891629559\\
7.161	0.691647733225285\\
7.171	0.691856580744005\\
7.181	0.692064439135275\\
7.191	0.692271313322545\\
7.201	0.692477208203291\\
7.211	0.692682128649172\\
7.221	0.692886079506151\\
7.231	0.693089065594654\\
7.241	0.693291091709702\\
7.251	0.693492162621047\\
7.261	0.693692283073316\\
7.271	0.693891457786142\\
7.281	0.694089691454315\\
7.291	0.694286988747897\\
7.301	0.694483354312376\\
7.311	0.694678792768791\\
7.321	0.694873308713871\\
7.331	0.695066906720163\\
7.341	0.695259591336174\\
7.351	0.695451367086487\\
7.361	0.695642238471914\\
7.371	0.695832209969605\\
7.381	0.696021286033194\\
7.391	0.696209471092919\\
7.401	0.696396769555757\\
7.411	0.696583185805546\\
7.421	0.696768724203114\\
7.431	0.696953389086408\\
7.441	0.697137184770624\\
7.451	0.697320115548314\\
7.461	0.697502185689535\\
7.471	0.697683399441952\\
7.481	0.697863761030978\\
7.491	0.698043274659883\\
7.501	0.698221944509926\\
7.511	0.698399774740466\\
7.521	0.698576769489095\\
7.531	0.698752932871747\\
7.541	0.698928268982824\\
7.551	0.699102781895312\\
7.561	0.699276475660899\\
7.571	0.699449354310092\\
7.581	0.699621421852334\\
7.591	0.699792682276124\\
7.601	0.699963139549124\\
7.611	0.700132797618283\\
7.621	0.700301660409943\\
7.631	0.700469731829963\\
7.641	0.700637015763818\\
7.651	0.700803516076722\\
7.661	0.700969236613738\\
7.671	0.701134181199886\\
7.681	0.701298353640256\\
7.691	0.701461757720114\\
7.701	0.701624397205018\\
7.711	0.701786275840923\\
7.721	0.701947397354285\\
7.731	0.702107765452176\\
7.741	0.702267383822387\\
7.751	0.702426256133531\\
7.761	0.702584386035159\\
7.771	0.702741777157852\\
7.781	0.702898433113336\\
7.791	0.703054357494577\\
7.801	0.703209553875895\\
7.811	0.703364025813058\\
7.821	0.703517776843386\\
7.831	0.703670810485858\\
7.841	0.703823130241202\\
7.851	0.70397473959201\\
7.861	0.704125642002825\\
7.871	0.704275840920245\\
7.881	0.704425339773029\\
7.891	0.704574141972181\\
7.901	0.70472225091106\\
7.911	0.704869669965474\\
7.921	0.705016402493769\\
7.931	0.705162451836934\\
7.941	0.705307821318696\\
7.951	0.705452514245613\\
7.961	0.705596533907166\\
7.971	0.705739883575855\\
7.981	0.705882566507289\\
7.991	0.706024585940292\\
8.001	0.706165945096981\\
8.011	0.706306647182856\\
8.021	0.706446695386908\\
8.031	0.706586092881693\\
8.041	0.70672484282343\\
8.051	0.706862948352092\\
8.061	0.707000412591492\\
8.071	0.70713723864937\\
8.081	0.707273429617485\\
8.091	0.707408988571701\\
8.101	0.707543918572077\\
8.111	0.707678222662951\\
8.121	0.707811903873022\\
8.131	0.707944965215447\\
8.141	0.708077409687916\\
8.151	0.708209240272738\\
8.161	0.708340459936934\\
8.171	0.708471071632308\\
8.181	0.708601078295542\\
8.191	0.708730482848271\\
8.201	0.708859288197169\\
8.211	0.708987497234025\\
8.221	0.709115112835839\\
8.231	0.709242137864884\\
8.241	0.709368575168802\\
8.251	0.709494427580673\\
8.261	0.709619697919107\\
8.271	0.709744388988306\\
8.281	0.709868503578159\\
8.291	0.709992044464308\\
8.301	0.710115014408239\\
8.311	0.710237416157343\\
8.321	0.710359252445011\\
8.331	0.710480525990688\\
8.341	0.710601239499975\\
8.351	0.710721395664686\\
8.361	0.710840997162927\\
8.371	0.710960046659175\\
8.381	0.711078546804346\\
8.391	0.711196500235878\\
8.401	0.711313909577796\\
8.411	0.711430777440786\\
8.421	0.711547106422272\\
8.431	0.711662899106486\\
8.441	0.711778158064539\\
8.451	0.711892885854491\\
8.461	0.712007085021428\\
8.471	0.712120758097524\\
8.481	0.712233907602116\\
8.491	0.712346536041774\\
8.501	0.712458645910369\\
8.511	0.712570239689144\\
8.521	0.712681319846782\\
8.531	0.712791888839467\\
8.541	0.712901949110961\\
8.551	0.713011503092671\\
8.561	0.713120553203711\\
8.571	0.713229101850968\\
8.581	0.713337151429174\\
8.591	0.713444704320966\\
8.601	0.713551762896959\\
8.611	0.713658329515803\\
8.621	0.713764406524244\\
8.631	0.713869996257212\\
8.641	0.71397510103785\\
8.651	0.714079723177609\\
8.661	0.714183864976288\\
8.671	0.714287528722114\\
8.681	0.714390716691796\\
8.691	0.714493431150582\\
8.701	0.714595674352335\\
8.711	0.714697448539584\\
8.721	0.714798755943585\\
8.731	0.714899598784386\\
8.741	0.714999979270889\\
8.751	0.7150998996009\\
8.761	0.7151993619612\\
8.771	0.715298368527602\\
8.781	0.715396921465\\
8.791	0.715495022927441\\
8.801	0.715592675058173\\
8.811	0.715689879989717\\
8.821	0.715786639843905\\
8.831	0.715882956731951\\
8.841	0.715978832754508\\
8.851	0.716074270001717\\
8.861	0.716169270553266\\
8.871	0.716263836478454\\
8.881	0.716357969836234\\
8.891	0.716451672675277\\
8.901	0.716544947034027\\
8.911	0.716637794940748\\
8.921	0.716730218413588\\
8.931	0.716822219460627\\
8.941	0.716913800079936\\
8.951	0.717004962259621\\
8.961	0.717095707977888\\
8.971	0.717186039203086\\
8.981	0.71727595789377\\
8.991	0.717365465998736\\
9.001	0.7174545654571\\
9.011	0.717543258198316\\
9.021	0.717631546142259\\
9.031	0.717719431199255\\
9.041	0.717806915270144\\
9.051	0.717894000246318\\
9.061	0.717980688009787\\
9.071	0.718066980433213\\
9.081	0.718152879379977\\
9.091	0.718238386704209\\
9.101	0.71832350425085\\
9.111	0.718408233855699\\
9.121	0.718492577345462\\
9.131	0.718576536537792\\
9.141	0.718660113241347\\
9.151	0.718743309255837\\
9.161	0.718826126372059\\
9.171	0.718908566371965\\
9.181	0.71899063102869\\
9.191	0.719072322106608\\
9.201	0.71915364136138\\
9.211	0.719234590539986\\
9.221	0.719315171380793\\
9.231	0.719395385613582\\
9.241	0.719475234959606\\
9.251	0.71955472113162\\
9.261	0.719633845833943\\
9.271	0.719712610762493\\
9.281	0.719791017604829\\
9.291	0.719869068040204\\
9.301	0.719946763739601\\
9.311	0.720024106365779\\
9.321	0.720101097573313\\
9.331	0.720177739008651\\
9.341	0.720254032310136\\
9.351	0.720329979108061\\
9.361	0.720405581024714\\
9.371	0.720480839674409\\
9.381	0.720555756663536\\
9.391	0.720630333590603\\
9.401	0.720704572046273\\
9.411	0.720778473613408\\
9.421	0.720852039867109\\
9.431	0.720925272374752\\
9.441	0.720998172696042\\
9.451	0.721070742383037\\
9.461	0.721142982980198\\
9.471	0.721214896024428\\
9.481	0.721286483045104\\
9.491	0.721357745564128\\
9.501	0.721428685095956\\
9.511	0.721499303147642\\
9.521	0.721569601218876\\
9.531	0.721639580802022\\
9.541	0.721709243382153\\
9.551	0.721778590437096\\
9.561	0.721847623437466\\
9.571	0.721916343846698\\
9.581	0.721984753121097\\
9.591	0.722052852709863\\
9.601	0.722120644055134\\
9.611	0.722188128592023\\
9.621	0.722255307748651\\
9.631	0.722322182946186\\
9.641	0.722388755598882\\
9.651	0.722455027114104\\
9.661	0.722520998892378\\
9.671	0.722586672327417\\
9.681	0.72265204880616\\
9.691	0.722717129708804\\
9.701	0.722781916408843\\
9.711	0.722846410273099\\
9.721	0.72291061266176\\
9.731	0.722974524928412\\
9.741	0.723038148420074\\
9.751	0.723101484477228\\
9.761	0.723164534433864\\
9.771	0.723227299617499\\
9.781	0.723289781349221\\
9.791	0.723351980943719\\
9.801	0.723413899709309\\
9.811	0.723475538947987\\
9.821	0.723536899955432\\
9.831	0.723597984021066\\
9.841	0.723658792428071\\
9.851	0.723719326453422\\
9.861	0.72377958736793\\
9.871	0.723839576436256\\
9.881	0.723899294916958\\
9.891	0.723958744062517\\
9.901	0.724017925119364\\
9.911	0.724076839327918\\
9.921	0.72413548792261\\
9.931	0.724193872131921\\
9.941	0.724251993178412\\
9.951	0.724309852278742\\
9.961	0.724367450643716\\
9.971	0.724424789478301\\
9.981	0.724481869981664\\
9.991	0.724538693347202\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_down_46_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	6e-06\\
0.041	1.8e-05\\
0.051	3.1e-05\\
0.061	4.9e-05\\
0.071	9e-05\\
0.081	0.00015\\
0.091	0.000215\\
0.101	0.000292\\
0.111	0.000425\\
0.121	0.000584\\
0.131	0.000771\\
0.141	0.001009\\
0.151	0.001303\\
0.161	0.001615\\
0.171	0.001985\\
0.181	0.002399\\
0.191	0.002875\\
0.201	0.003462\\
0.211	0.004026\\
0.221	0.004674\\
0.231	0.005403\\
0.241	0.006268\\
0.251	0.007163\\
0.261	0.008123\\
0.271	0.009209\\
0.281	0.010352\\
0.291	0.011589\\
0.301	0.012884\\
0.311	0.014273\\
0.321	0.015754\\
0.331	0.017307\\
0.341	0.019001\\
0.351	0.020679\\
0.361	0.02253\\
0.371	0.024491\\
0.381	0.026603\\
0.391	0.028657\\
0.401	0.030893\\
0.411	0.033178\\
0.421	0.035541\\
0.431	0.038037\\
0.441	0.040624\\
0.451	0.04324\\
0.461	0.045992\\
0.471	0.048899\\
0.481	0.051734\\
0.491	0.054728\\
0.501	0.057764\\
0.511	0.060904\\
0.521	0.06428\\
0.531	0.067577\\
0.541	0.071003\\
0.551	0.074504\\
0.561	0.078048\\
0.571	0.081698\\
0.581	0.085482\\
0.591	0.089295\\
0.601	0.093172\\
0.611	0.096999\\
0.621	0.101027\\
0.631	0.104964\\
0.641	0.109122\\
0.651	0.113232\\
0.661	0.117354\\
0.671	0.121741\\
0.681	0.126004\\
0.691	0.130407\\
0.701	0.134833\\
0.711	0.139267\\
0.721	0.14383\\
0.731	0.148262\\
0.741	0.152829\\
0.751	0.157375\\
0.761	0.161958\\
0.771	0.166673\\
0.781	0.171396\\
0.791	0.176178\\
0.801	0.180923\\
0.811	0.185794\\
0.821	0.19057\\
0.831	0.1953\\
0.841	0.200227\\
0.851	0.205095\\
0.861	0.210055\\
0.871	0.215208\\
0.881	0.220188\\
0.891	0.22503\\
0.901	0.229881\\
0.911	0.23483\\
0.921	0.239862\\
0.931	0.244819\\
0.941	0.249701\\
0.951	0.2547\\
0.961	0.259696\\
0.971	0.264696\\
0.981	0.269723\\
0.991	0.274639\\
1.001	0.279619\\
1.011	0.284671\\
1.021	0.28966\\
1.031	0.294619\\
1.041	0.299625\\
1.051	0.304534\\
1.061	0.309496\\
1.071	0.314418\\
1.081	0.319354\\
1.091	0.324222\\
1.101	0.329223\\
1.111	0.334126\\
1.121	0.338924\\
1.131	0.343767\\
1.141	0.348607\\
1.151	0.353397\\
1.161	0.358257\\
1.171	0.362914\\
1.181	0.367654\\
1.191	0.3724\\
1.201	0.377088\\
1.211	0.381751\\
1.221	0.386364\\
1.231	0.390987\\
1.241	0.395521\\
1.251	0.40025\\
1.261	0.404865\\
1.271	0.409421\\
1.281	0.413964\\
1.291	0.418263\\
1.301	0.422746\\
1.311	0.427205\\
1.321	0.431652\\
1.331	0.436019\\
1.341	0.440521\\
1.351	0.444796\\
1.361	0.449092\\
1.371	0.45332\\
1.381	0.457597\\
1.391	0.461784\\
1.401	0.465915\\
1.411	0.470057\\
1.421	0.474104\\
1.431	0.478204\\
1.441	0.482238\\
1.451	0.486299\\
1.461	0.490155\\
1.471	0.493983\\
1.481	0.498002\\
1.491	0.501945\\
1.501	0.505812\\
1.511	0.509688\\
1.521	0.513509\\
1.531	0.517381\\
1.541	0.521072\\
1.551	0.524896\\
1.561	0.528471\\
1.571	0.532168\\
1.581	0.53583\\
1.591	0.539357\\
1.601	0.542929\\
1.611	0.546464\\
1.621	0.549847\\
1.631	0.55339\\
1.641	0.556827\\
1.651	0.560319\\
1.661	0.563757\\
1.671	0.567132\\
1.681	0.57032\\
1.691	0.573623\\
1.701	0.576951\\
1.711	0.580167\\
1.721	0.583354\\
1.731	0.586492\\
1.741	0.589672\\
1.751	0.592738\\
1.761	0.595836\\
1.771	0.598919\\
1.781	0.601972\\
1.791	0.604852\\
1.801	0.60772\\
1.811	0.610682\\
1.821	0.613602\\
1.831	0.616429\\
1.841	0.619267\\
1.851	0.622124\\
1.861	0.624883\\
1.871	0.62771\\
1.881	0.630366\\
1.891	0.633178\\
1.901	0.635866\\
1.911	0.638572\\
1.921	0.641264\\
1.931	0.643907\\
1.941	0.646501\\
1.951	0.649073\\
1.961	0.651521\\
1.971	0.654037\\
1.981	0.6566\\
1.991	0.659031\\
2.001	0.661153\\
2.011	0.661153\\
2.021	0.661153\\
2.031	0.661153\\
2.041	0.661153\\
2.051	0.661153\\
2.061	0.661153\\
2.071	0.661153\\
2.081	0.661153\\
2.091	0.661153\\
2.101	0.661153\\
2.111	0.661153\\
2.121	0.661153\\
2.131	0.661153\\
2.141	0.661153\\
2.151	0.661153\\
2.161	0.661153\\
2.171	0.661153\\
2.181	0.661153\\
2.191	0.661153\\
2.201	0.661153\\
2.211	0.661153\\
2.221	0.661153\\
2.231	0.661153\\
2.241	0.661153\\
2.251	0.661153\\
2.261	0.661153\\
2.271	0.661153\\
2.281	0.661153\\
2.291	0.661153\\
2.301	0.661153\\
2.311	0.661153\\
2.321	0.661153\\
2.331	0.661153\\
2.341	0.661153\\
2.351	0.661153\\
2.361	0.661153\\
2.371	0.661153\\
2.381	0.661153\\
2.391	0.661153\\
2.401	0.661153\\
2.411	0.661153\\
2.421	0.661153\\
2.431	0.661153\\
2.441	0.661153\\
2.451	0.661153\\
2.461	0.661153\\
2.471	0.661153\\
2.481	0.661153\\
2.491	0.661153\\
2.501	0.661153\\
2.511	0.661153\\
2.521	0.661153\\
2.531	0.661153\\
2.541	0.661153\\
2.551	0.661153\\
2.561	0.661153\\
2.571	0.661153\\
2.581	0.661153\\
2.591	0.661153\\
2.601	0.661153\\
2.611	0.661153\\
2.621	0.661153\\
2.631	0.661153\\
2.641	0.661153\\
2.651	0.661153\\
2.661	0.661153\\
2.671	0.661153\\
2.681	0.661153\\
2.691	0.661153\\
2.701	0.661153\\
2.711	0.661153\\
2.721	0.661153\\
2.731	0.661153\\
2.741	0.661153\\
2.751	0.661153\\
2.761	0.661153\\
2.771	0.661153\\
2.781	0.661153\\
2.791	0.661153\\
2.801	0.661153\\
2.811	0.661153\\
2.821	0.661153\\
2.831	0.661153\\
2.841	0.661153\\
2.851	0.661153\\
2.861	0.661153\\
2.871	0.661153\\
2.881	0.661153\\
2.891	0.661153\\
2.901	0.661153\\
2.911	0.661153\\
2.921	0.661153\\
2.931	0.661153\\
2.941	0.661153\\
2.951	0.661153\\
2.961	0.661153\\
2.971	0.661153\\
2.981	0.661153\\
2.991	0.661153\\
3.001	0.661153\\
3.011	0.661153\\
3.021	0.661153\\
3.031	0.661153\\
3.041	0.661153\\
3.051	0.661153\\
3.061	0.661153\\
3.071	0.661153\\
3.081	0.661153\\
3.091	0.661153\\
3.101	0.661153\\
3.111	0.661153\\
3.121	0.661153\\
3.131	0.661153\\
3.141	0.661153\\
3.151	0.661153\\
3.161	0.661153\\
3.171	0.661153\\
3.181	0.661153\\
3.191	0.661153\\
3.201	0.661153\\
3.211	0.661153\\
3.221	0.661153\\
3.231	0.661153\\
3.241	0.661153\\
3.251	0.661153\\
3.261	0.661153\\
3.271	0.661153\\
3.281	0.661153\\
3.291	0.661153\\
3.301	0.661153\\
3.311	0.661153\\
3.321	0.661153\\
3.331	0.661153\\
3.341	0.661153\\
3.351	0.661153\\
3.361	0.661153\\
3.371	0.661153\\
3.381	0.661153\\
3.391	0.661153\\
3.401	0.661153\\
3.411	0.661153\\
3.421	0.661153\\
3.431	0.661153\\
3.441	0.661153\\
3.451	0.661153\\
3.461	0.661153\\
3.471	0.661153\\
3.481	0.661153\\
3.491	0.661153\\
3.501	0.661153\\
3.511	0.661153\\
3.521	0.661153\\
3.531	0.661153\\
3.541	0.661153\\
3.551	0.661153\\
3.561	0.661153\\
3.571	0.661153\\
3.581	0.661153\\
3.591	0.661153\\
3.601	0.661153\\
3.611	0.661153\\
3.621	0.661153\\
3.631	0.661153\\
3.641	0.661153\\
3.651	0.661153\\
3.661	0.661153\\
3.671	0.661153\\
3.681	0.661153\\
3.691	0.661153\\
3.701	0.661153\\
3.711	0.661153\\
3.721	0.661153\\
3.731	0.661153\\
3.741	0.661153\\
3.751	0.661153\\
3.761	0.661153\\
3.771	0.661153\\
3.781	0.661153\\
3.791	0.661153\\
3.801	0.661153\\
3.811	0.661153\\
3.821	0.661153\\
3.831	0.661153\\
3.841	0.661153\\
3.851	0.661153\\
3.861	0.661153\\
3.871	0.661153\\
3.881	0.661153\\
3.891	0.661153\\
3.901	0.661153\\
3.911	0.661153\\
3.921	0.661153\\
3.931	0.661153\\
3.941	0.661153\\
3.951	0.661153\\
3.961	0.661153\\
3.971	0.661153\\
3.981	0.661153\\
3.991	0.661153\\
4.001	0.661153\\
4.011	0.661153\\
4.021	0.661153\\
4.031	0.661153\\
4.041	0.661153\\
4.051	0.661153\\
4.061	0.661153\\
4.071	0.661153\\
4.081	0.661153\\
4.091	0.661153\\
4.101	0.661153\\
4.111	0.661153\\
4.121	0.661153\\
4.131	0.661153\\
4.141	0.661153\\
4.151	0.661153\\
4.161	0.661153\\
4.171	0.661153\\
4.181	0.661153\\
4.191	0.661153\\
4.201	0.661153\\
4.211	0.661153\\
4.221	0.661153\\
4.231	0.661153\\
4.241	0.661153\\
4.251	0.661153\\
4.261	0.661153\\
4.271	0.661153\\
4.281	0.661153\\
4.291	0.661153\\
4.301	0.661153\\
4.311	0.661153\\
4.321	0.661153\\
4.331	0.661153\\
4.341	0.661153\\
4.351	0.661153\\
4.361	0.661153\\
4.371	0.661153\\
4.381	0.661153\\
4.391	0.661153\\
4.401	0.661153\\
4.411	0.661153\\
4.421	0.661153\\
4.431	0.661153\\
4.441	0.661153\\
4.451	0.661153\\
4.461	0.661153\\
4.471	0.661153\\
4.481	0.661153\\
4.491	0.661153\\
4.501	0.661153\\
4.511	0.661153\\
4.521	0.661153\\
4.531	0.661153\\
4.541	0.661153\\
4.551	0.661153\\
4.561	0.661153\\
4.571	0.661153\\
4.581	0.661153\\
4.591	0.661153\\
4.601	0.661153\\
4.611	0.661153\\
4.621	0.661153\\
4.631	0.661153\\
4.641	0.661153\\
4.651	0.661153\\
4.661	0.661153\\
4.671	0.661153\\
4.681	0.661153\\
4.691	0.661153\\
4.701	0.661153\\
4.711	0.661153\\
4.721	0.661153\\
4.731	0.661153\\
4.741	0.661153\\
4.751	0.661153\\
4.761	0.661153\\
4.771	0.661153\\
4.781	0.661153\\
4.791	0.661153\\
4.801	0.661153\\
4.811	0.661153\\
4.821	0.661153\\
4.831	0.661153\\
4.841	0.661153\\
4.851	0.661153\\
4.861	0.661153\\
4.871	0.661153\\
4.881	0.661153\\
4.891	0.661153\\
4.901	0.661153\\
4.911	0.661153\\
4.921	0.661153\\
4.931	0.661153\\
4.941	0.661153\\
4.951	0.661153\\
4.961	0.661153\\
4.971	0.661153\\
4.981	0.661153\\
4.991	0.661153\\
5.001	0.661153\\
5.011	0.661153\\
5.021	0.661153\\
5.031	0.661153\\
5.041	0.661153\\
5.051	0.661153\\
5.061	0.661153\\
5.071	0.661153\\
5.081	0.661153\\
5.091	0.661153\\
5.101	0.661153\\
5.111	0.661153\\
5.121	0.661153\\
5.131	0.661153\\
5.141	0.661153\\
5.151	0.661153\\
5.161	0.661153\\
5.171	0.661153\\
5.181	0.661153\\
5.191	0.661153\\
5.201	0.661153\\
5.211	0.661153\\
5.221	0.661153\\
5.231	0.661153\\
5.241	0.661153\\
5.251	0.661153\\
5.261	0.661153\\
5.271	0.661153\\
5.281	0.661153\\
5.291	0.661153\\
5.301	0.661153\\
5.311	0.661153\\
5.321	0.661153\\
5.331	0.661153\\
5.341	0.661153\\
5.351	0.661153\\
5.361	0.661153\\
5.371	0.661153\\
5.381	0.661153\\
5.391	0.661153\\
5.401	0.661153\\
5.411	0.661153\\
5.421	0.661153\\
5.431	0.661153\\
5.441	0.661153\\
5.451	0.661153\\
5.461	0.661153\\
5.471	0.661153\\
5.481	0.661153\\
5.491	0.661153\\
5.501	0.661153\\
5.511	0.661153\\
5.521	0.661153\\
5.531	0.661153\\
5.541	0.661153\\
5.551	0.661153\\
5.561	0.661153\\
5.571	0.661153\\
5.581	0.661153\\
5.591	0.661153\\
5.601	0.661153\\
5.611	0.661153\\
5.621	0.661153\\
5.631	0.661153\\
5.641	0.661153\\
5.651	0.661153\\
5.661	0.661153\\
5.671	0.661153\\
5.681	0.661153\\
5.691	0.661153\\
5.701	0.661153\\
5.711	0.661153\\
5.721	0.661153\\
5.731	0.661153\\
5.741	0.661153\\
5.751	0.661153\\
5.761	0.661153\\
5.771	0.661153\\
5.781	0.661153\\
5.791	0.661153\\
5.801	0.661153\\
5.811	0.661153\\
5.821	0.661153\\
5.831	0.661153\\
5.841	0.661153\\
5.851	0.661153\\
5.861	0.661153\\
5.871	0.661153\\
5.881	0.661153\\
5.891	0.661153\\
5.901	0.661153\\
5.911	0.661153\\
5.921	0.661153\\
5.931	0.661153\\
5.941	0.661153\\
5.951	0.661153\\
5.961	0.661153\\
5.971	0.661153\\
5.981	0.661153\\
5.991	0.661153\\
6.001	0.661153\\
6.011	0.661153\\
6.021	0.661153\\
6.031	0.661153\\
6.041	0.661153\\
6.051	0.661153\\
6.061	0.661153\\
6.071	0.661153\\
6.081	0.661153\\
6.091	0.661153\\
6.101	0.661153\\
6.111	0.661153\\
6.121	0.661153\\
6.131	0.661153\\
6.141	0.661153\\
6.151	0.661153\\
6.161	0.661153\\
6.171	0.661153\\
6.181	0.661153\\
6.191	0.661153\\
6.201	0.661153\\
6.211	0.661153\\
6.221	0.661153\\
6.231	0.661153\\
6.241	0.661153\\
6.251	0.661153\\
6.261	0.661153\\
6.271	0.661153\\
6.281	0.661153\\
6.291	0.661153\\
6.301	0.661153\\
6.311	0.661153\\
6.321	0.661153\\
6.331	0.661153\\
6.341	0.661153\\
6.351	0.661153\\
6.361	0.661153\\
6.371	0.661153\\
6.381	0.661153\\
6.391	0.661153\\
6.401	0.661153\\
6.411	0.661153\\
6.421	0.661153\\
6.431	0.661153\\
6.441	0.661153\\
6.451	0.661153\\
6.461	0.661153\\
6.471	0.661153\\
6.481	0.661153\\
6.491	0.661153\\
6.501	0.661153\\
6.511	0.661153\\
6.521	0.661153\\
6.531	0.661153\\
6.541	0.661153\\
6.551	0.661153\\
6.561	0.661153\\
6.571	0.661153\\
6.581	0.661153\\
6.591	0.661153\\
6.601	0.661153\\
6.611	0.661153\\
6.621	0.661153\\
6.631	0.661153\\
6.641	0.661153\\
6.651	0.661153\\
6.661	0.661153\\
6.671	0.661153\\
6.681	0.661153\\
6.691	0.661153\\
6.701	0.661153\\
6.711	0.661153\\
6.721	0.661153\\
6.731	0.661153\\
6.741	0.661153\\
6.751	0.661153\\
6.761	0.661153\\
6.771	0.661153\\
6.781	0.661153\\
6.791	0.661153\\
6.801	0.661153\\
6.811	0.661153\\
6.821	0.661153\\
6.831	0.661153\\
6.841	0.661153\\
6.851	0.661153\\
6.861	0.661153\\
6.871	0.661153\\
6.881	0.661153\\
6.891	0.661153\\
6.901	0.661153\\
6.911	0.661153\\
6.921	0.661153\\
6.931	0.661153\\
6.941	0.661153\\
6.951	0.661153\\
6.961	0.661153\\
6.971	0.661153\\
6.981	0.661153\\
6.991	0.661153\\
7.001	0.661153\\
7.011	0.661153\\
7.021	0.661153\\
7.031	0.661153\\
7.041	0.661153\\
7.051	0.661153\\
7.061	0.661153\\
7.071	0.661153\\
7.081	0.661153\\
7.091	0.661153\\
7.101	0.661153\\
7.111	0.661153\\
7.121	0.661153\\
7.131	0.661153\\
7.141	0.661153\\
7.151	0.661153\\
7.161	0.661153\\
7.171	0.661153\\
7.181	0.661153\\
7.191	0.661153\\
7.201	0.661153\\
7.211	0.661153\\
7.221	0.661153\\
7.231	0.661153\\
7.241	0.661153\\
7.251	0.661153\\
7.261	0.661153\\
7.271	0.661153\\
7.281	0.661153\\
7.291	0.661153\\
7.301	0.661153\\
7.311	0.661153\\
7.321	0.661153\\
7.331	0.661153\\
7.341	0.661153\\
7.351	0.661153\\
7.361	0.661153\\
7.371	0.661153\\
7.381	0.661153\\
7.391	0.661153\\
7.401	0.661153\\
7.411	0.661153\\
7.421	0.661153\\
7.431	0.661153\\
7.441	0.661153\\
7.451	0.661153\\
7.461	0.661153\\
7.471	0.661153\\
7.481	0.661153\\
7.491	0.661153\\
7.501	0.661153\\
7.511	0.661153\\
7.521	0.661153\\
7.531	0.661153\\
7.541	0.661153\\
7.551	0.661153\\
7.561	0.661153\\
7.571	0.661153\\
7.581	0.661153\\
7.591	0.661153\\
7.601	0.661153\\
7.611	0.661153\\
7.621	0.661153\\
7.631	0.661153\\
7.641	0.661153\\
7.651	0.661153\\
7.661	0.661153\\
7.671	0.661153\\
7.681	0.661153\\
7.691	0.661153\\
7.701	0.661153\\
7.711	0.661153\\
7.721	0.661153\\
7.731	0.661153\\
7.741	0.661153\\
7.751	0.661153\\
7.761	0.661153\\
7.771	0.661153\\
7.781	0.661153\\
7.791	0.661153\\
7.801	0.661153\\
7.811	0.661153\\
7.821	0.661153\\
7.831	0.661153\\
7.841	0.661153\\
7.851	0.661153\\
7.861	0.661153\\
7.871	0.661153\\
7.881	0.661153\\
7.891	0.661153\\
7.901	0.661153\\
7.911	0.661153\\
7.921	0.661153\\
7.931	0.661153\\
7.941	0.661153\\
7.951	0.661153\\
7.961	0.661153\\
7.971	0.661153\\
7.981	0.661153\\
7.991	0.661153\\
8.001	0.661153\\
8.011	0.661153\\
8.021	0.661153\\
8.031	0.661153\\
8.041	0.661153\\
8.051	0.661153\\
8.061	0.661153\\
8.071	0.661153\\
8.081	0.661153\\
8.091	0.661153\\
8.101	0.661153\\
8.111	0.661153\\
8.121	0.661153\\
8.131	0.661153\\
8.141	0.661153\\
8.151	0.661153\\
8.161	0.661153\\
8.171	0.661153\\
8.181	0.661153\\
8.191	0.661153\\
8.201	0.661153\\
8.211	0.661153\\
8.221	0.661153\\
8.231	0.661153\\
8.241	0.661153\\
8.251	0.661153\\
8.261	0.661153\\
8.271	0.661153\\
8.281	0.661153\\
8.291	0.661153\\
8.301	0.661153\\
8.311	0.661153\\
8.321	0.661153\\
8.331	0.661153\\
8.341	0.661153\\
8.351	0.661153\\
8.361	0.661153\\
8.371	0.661153\\
8.381	0.661153\\
8.391	0.661153\\
8.401	0.661153\\
8.411	0.661153\\
8.421	0.661153\\
8.431	0.661153\\
8.441	0.661153\\
8.451	0.661153\\
8.461	0.661153\\
8.471	0.661153\\
8.481	0.661153\\
8.491	0.661153\\
8.501	0.661153\\
8.511	0.661153\\
8.521	0.661153\\
8.531	0.661153\\
8.541	0.661153\\
8.551	0.661153\\
8.561	0.661153\\
8.571	0.661153\\
8.581	0.661153\\
8.591	0.661153\\
8.601	0.661153\\
8.611	0.661153\\
8.621	0.661153\\
8.631	0.661153\\
8.641	0.661153\\
8.651	0.661153\\
8.661	0.661153\\
8.671	0.661153\\
8.681	0.661153\\
8.691	0.661153\\
8.701	0.661153\\
8.711	0.661153\\
8.721	0.661153\\
8.731	0.661153\\
8.741	0.661153\\
8.751	0.661153\\
8.761	0.661153\\
8.771	0.661153\\
8.781	0.661153\\
8.791	0.661153\\
8.801	0.661153\\
8.811	0.661153\\
8.821	0.661153\\
8.831	0.661153\\
8.841	0.661153\\
8.851	0.661153\\
8.861	0.661153\\
8.871	0.661153\\
8.881	0.661153\\
8.891	0.661153\\
8.901	0.661153\\
8.911	0.661153\\
8.921	0.661153\\
8.931	0.661153\\
8.941	0.661153\\
8.951	0.661153\\
8.961	0.661153\\
8.971	0.661153\\
8.981	0.661153\\
8.991	0.661153\\
9.001	0.661153\\
9.011	0.661153\\
9.021	0.661153\\
9.031	0.661153\\
9.041	0.661153\\
9.051	0.661153\\
9.061	0.661153\\
9.071	0.661153\\
9.081	0.661153\\
9.091	0.661153\\
9.101	0.661153\\
9.111	0.661153\\
9.121	0.661153\\
9.131	0.661153\\
9.141	0.661153\\
9.151	0.661153\\
9.161	0.661153\\
9.171	0.661153\\
9.181	0.661153\\
9.191	0.661153\\
9.201	0.661153\\
9.211	0.661153\\
9.221	0.661153\\
9.231	0.661153\\
9.241	0.661153\\
9.251	0.661153\\
9.261	0.661153\\
9.271	0.661153\\
9.281	0.661153\\
9.291	0.661153\\
9.301	0.661153\\
9.311	0.661153\\
9.321	0.661153\\
9.331	0.661153\\
9.341	0.661153\\
9.351	0.661153\\
9.361	0.661153\\
9.371	0.661153\\
9.381	0.661153\\
9.391	0.661153\\
9.401	0.661153\\
9.411	0.661153\\
9.421	0.661153\\
9.431	0.661153\\
9.441	0.661153\\
9.451	0.661153\\
9.461	0.661153\\
9.471	0.661153\\
9.481	0.661153\\
9.491	0.661153\\
9.501	0.661153\\
9.511	0.661153\\
9.521	0.661153\\
9.531	0.661153\\
9.541	0.661153\\
9.551	0.661153\\
9.561	0.661153\\
9.571	0.661153\\
9.581	0.661153\\
9.591	0.661153\\
9.601	0.661153\\
9.611	0.661153\\
9.621	0.661153\\
9.631	0.661153\\
9.641	0.661153\\
9.651	0.661153\\
9.661	0.661153\\
9.671	0.661153\\
9.681	0.661153\\
9.691	0.661153\\
9.701	0.661153\\
9.711	0.661153\\
9.721	0.661153\\
9.731	0.661153\\
9.741	0.661153\\
9.751	0.661153\\
9.761	0.661153\\
9.771	0.661153\\
9.781	0.661153\\
9.791	0.661153\\
9.801	0.661153\\
9.811	0.661153\\
9.821	0.661153\\
9.831	0.661153\\
9.841	0.661153\\
9.851	0.661153\\
9.861	0.661153\\
9.871	0.661153\\
9.881	0.661153\\
9.891	0.661153\\
9.901	0.661153\\
9.911	0.661153\\
9.921	0.661153\\
9.931	0.661153\\
9.941	0.661153\\
9.951	0.661153\\
9.961	0.661153\\
9.971	0.661153\\
9.981	0.661153\\
9.991	0.661153\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	3.50320282765243e-12\\
0.011	4.98480712900727e-08\\
0.021	6.43505748331059e-07\\
0.031	2.96993872553504e-06\\
0.041	8.83261857591473e-06\\
0.051	2.05549301605205e-05\\
0.061	4.08944008991347e-05\\
0.071	7.29650882766338e-05\\
0.081	0.000120167503414604\\
0.091	0.000186125490567146\\
0.101	0.000274629521879956\\
0.111	0.000389585903744535\\
0.121	0.000534971425648907\\
0.131	0.000714793014887079\\
0.141	0.000933051990878592\\
0.151	0.00119371254120366\\
0.161	0.00150067406815539\\
0.171	0.00185774707941287\\
0.181	0.00226863231978614\\
0.191	0.00273690286272357\\
0.201	0.00326598890059397\\
0.211	0.00385916499192156\\
0.221	0.00451953954125132\\
0.231	0.00525004630426826\\
0.241	0.00605343772596188\\
0.251	0.00693227993437122\\
0.261	0.00788894922570835\\
0.271	0.00892562988945347\\
0.281	0.0100443132336184\\
0.291	0.011246797681322\\
0.301	0.0125346898202073\\
0.311	0.0139094062953113\\
0.321	0.015372176445436\\
0.331	0.0169240455906117\\
0.341	0.0185658788865117\\
0.351	0.020298365668333\\
0.361	0.0221220242135584\\
0.371	0.0240372068589352\\
0.381	0.0260441054128732\\
0.391	0.0281427568096911\\
0.401	0.0303330489568823\\
0.411	0.0326147267314002\\
0.421	0.0349873980849426\\
0.431	0.0374505402221124\\
0.441	0.0400035058190848\\
0.451	0.0426455292534868\\
0.461	0.0453757328195536\\
0.471	0.04819313290512\\
0.481	0.0510966461098902\\
0.491	0.0540850952866925\\
0.501	0.0571572154896338\\
0.511	0.0603116598151077\\
0.521	0.0635470051235084\\
0.531	0.0668617576310863\\
0.541	0.0702543583631475\\
0.551	0.0737231884609758\\
0.561	0.0772665743363183\\
0.571	0.0808827926684587\\
0.581	0.0845700752398654\\
0.591	0.088326613607514\\
0.601	0.0921505636077372\\
0.611	0.0960400496934154\\
0.621	0.0999931691028456\\
0.631	0.104007995860467\\
0.641	0.108082584610031\\
0.651	0.112214974281504\\
0.661	0.116403191593189\\
0.671	0.120645254391357\\
0.681	0.124939174829552\\
0.691	0.129282962390461\\
0.701	0.133674626753306\\
0.711	0.138112180509957\\
0.721	0.142593641733299\\
0.731	0.147117036401289\\
0.741	0.151680400680661\\
0.751	0.156281783073965\\
0.761	0.160919246433967\\
0.771	0.165590869849437\\
0.781	0.170294750406326\\
0.791	0.175029004828494\\
0.801	0.179791771002073\\
0.811	0.184581209387546\\
0.821	0.189395504323658\\
0.831	0.194232865227238\\
0.841	0.199091527692973\\
0.851	0.203969754497051\\
0.861	0.20886583650867\\
0.871	0.21377809351329\\
0.881	0.218704874951372\\
0.891	0.223644560576399\\
0.901	0.228595561035821\\
0.911	0.233556318378425\\
0.921	0.238525306491749\\
0.931	0.243501031472807\\
0.941	0.248482031935563\\
0.951	0.253466879258244\\
0.961	0.258454177773736\\
0.971	0.263442564906034\\
0.981	0.268430711255686\\
0.991	0.273417320637128\\
1.001	0.278401130070581\\
1.011	0.283380909731269\\
1.021	0.288355462858419\\
1.031	0.293323625626644\\
1.041	0.298284266981917\\
1.051	0.303236288444651\\
1.061	0.308178623881875\\
1.071	0.313110239250783\\
1.081	0.318030132315629\\
1.091	0.322937332339889\\
1.101	0.327830899755632\\
1.111	0.332709925811819\\
1.121	0.337573532203289\\
1.131	0.342420870682048\\
1.141	0.347251122652441\\
1.151	0.352063498751665\\
1.161	0.356857238417064\\
1.171	0.361631609441561\\
1.181	0.366385907518513\\
1.191	0.371119455777222\\
1.201	0.375831604310212\\
1.211	0.380521729693438\\
1.221	0.385189234500477\\
1.231	0.389833546811597\\
1.241	0.394454119718735\\
1.251	0.399050430827273\\
1.261	0.403621981755323\\
1.271	0.408168297631474\\
1.281	0.412688926591607\\
1.291	0.417183439275581\\
1.301	0.421651428324291\\
1.311	0.426092507877938\\
1.321	0.430506313075844\\
1.331	0.434892499558531\\
1.341	0.439250742972429\\
1.351	0.443580738477793\\
1.361	0.447882200260192\\
1.371	0.452154861045965\\
1.381	0.456398471622075\\
1.391	0.460612800360641\\
1.401	0.464797632748479\\
1.411	0.468952770921986\\
1.421	0.473078033207548\\
1.431	0.477173253667825\\
1.441	0.481238281653955\\
1.451	0.485272981364132\\
1.461	0.489277231408469\\
1.471	0.493250924380426\\
1.481	0.497193966435043\\
1.491	0.501106276873858\\
1.501	0.504987787736828\\
1.511	0.508838443401282\\
1.521	0.512658200187881\\
1.531	0.516447025973813\\
1.541	0.520204899813154\\
1.551	0.523931811564479\\
1.561	0.527627761525713\\
1.571	0.531292760076278\\
1.581	0.534926827326526\\
1.591	0.538529992774444\\
1.601	0.542102294969592\\
1.611	0.545643781184322\\
1.621	0.54915450709219\\
1.631	0.55263453645354\\
1.641	0.556083940808194\\
1.651	0.559502799175256\\
1.661	0.562891197759918\\
1.671	0.566249229667206\\
1.681	0.56957699462267\\
1.691	0.572874598699838\\
1.701	0.576142154054463\\
1.711	0.579379778665425\\
1.721	0.582587596082182\\
1.731	0.585765735178801\\
1.741	0.588914329914336\\
1.751	0.592033519099562\\
1.761	0.5951234461699\\
1.771	0.598184258964567\\
1.781	0.60121610951164\\
1.791	0.604219153819197\\
1.801	0.607193551672175\\
1.811	0.610139466435069\\
1.821	0.613057064860211\\
1.831	0.615946516901638\\
1.841	0.618807995534366\\
1.851	0.621641676578983\\
1.861	0.624447738531548\\
1.871	0.627226362398542\\
1.881	0.629977731536881\\
1.891	0.632702031498869\\
1.901	0.635399449881956\\
1.911	0.638070176183198\\
1.921	0.640714401658428\\
1.931	0.643332319185806\\
1.941	0.645924123133924\\
1.951	0.648490009234131\\
1.961	0.65103017445718\\
1.971	0.653544816893905\\
1.981	0.656034135640031\\
1.991	0.658498330684768\\
2.001	0.660694791386613\\
2.011	0.660694791386613\\
2.021	0.660694791386613\\
2.031	0.660694791386613\\
2.041	0.660694791386613\\
2.051	0.660694791386613\\
2.061	0.660694791386613\\
2.071	0.660694791386613\\
2.081	0.660694791386613\\
2.091	0.660694791386613\\
2.101	0.660694791386613\\
2.111	0.660694791386613\\
2.121	0.660694791386613\\
2.131	0.660694791386613\\
2.141	0.660694791386613\\
2.151	0.660694791386613\\
2.161	0.660694791386613\\
2.171	0.660694791386613\\
2.181	0.660694791386613\\
2.191	0.660694791386613\\
2.201	0.660694791386613\\
2.211	0.660694791386613\\
2.221	0.660694791386613\\
2.231	0.660694791386613\\
2.241	0.660694791386613\\
2.251	0.660694791386613\\
2.261	0.660694791386613\\
2.271	0.660694791386613\\
2.281	0.660694791386613\\
2.291	0.660694791386613\\
2.301	0.660694791386613\\
2.311	0.660694791386613\\
2.321	0.660694791386613\\
2.331	0.660694791386613\\
2.341	0.660694791386613\\
2.351	0.660694791386613\\
2.361	0.660694791386613\\
2.371	0.660694791386613\\
2.381	0.660694791386613\\
2.391	0.660694791386613\\
2.401	0.660694791386613\\
2.411	0.660694791386613\\
2.421	0.660694791386613\\
2.431	0.660694791386613\\
2.441	0.660694791386613\\
2.451	0.660694791386613\\
2.461	0.660694791386613\\
2.471	0.660694791386613\\
2.481	0.660694791386613\\
2.491	0.660694791386613\\
2.501	0.660694791386613\\
2.511	0.660694791386613\\
2.521	0.660694791386613\\
2.531	0.660694791386613\\
2.541	0.660694791386613\\
2.551	0.660694791386613\\
2.561	0.660694791386613\\
2.571	0.660694791386613\\
2.581	0.660694791386613\\
2.591	0.660694791386613\\
2.601	0.660694791386613\\
2.611	0.660694791386613\\
2.621	0.660694791386613\\
2.631	0.660694791386613\\
2.641	0.660694791386613\\
2.651	0.660694791386613\\
2.661	0.660694791386613\\
2.671	0.660694791386613\\
2.681	0.660694791386613\\
2.691	0.660694791386613\\
2.701	0.660694791386613\\
2.711	0.660694791386613\\
2.721	0.660694791386613\\
2.731	0.660694791386613\\
2.741	0.660694791386613\\
2.751	0.660694791386613\\
2.761	0.660694791386613\\
2.771	0.660694791386613\\
2.781	0.660694791386613\\
2.791	0.660694791386613\\
2.801	0.660694791386613\\
2.811	0.660694791386613\\
2.821	0.660694791386613\\
2.831	0.660694791386613\\
2.841	0.660694791386613\\
2.851	0.660694791386613\\
2.861	0.660694791386613\\
2.871	0.660694791386613\\
2.881	0.660694791386613\\
2.891	0.660694791386613\\
2.901	0.660694791386613\\
2.911	0.660694791386613\\
2.921	0.660694791386613\\
2.931	0.660694791386613\\
2.941	0.660694791386613\\
2.951	0.660694791386613\\
2.961	0.660694791386613\\
2.971	0.660694791386613\\
2.981	0.660694791386613\\
2.991	0.660694791386613\\
3.001	0.660694791386613\\
3.011	0.660694791386613\\
3.021	0.660694791386613\\
3.031	0.660694791386613\\
3.041	0.660694791386613\\
3.051	0.660694791386613\\
3.061	0.660694791386613\\
3.071	0.660694791386613\\
3.081	0.660694791386613\\
3.091	0.660694791386613\\
3.101	0.660694791386613\\
3.111	0.660694791386613\\
3.121	0.660694791386613\\
3.131	0.660694791386613\\
3.141	0.660694791386613\\
3.151	0.660694791386613\\
3.161	0.660694791386613\\
3.171	0.660694791386613\\
3.181	0.660694791386613\\
3.191	0.660694791386613\\
3.201	0.660694791386613\\
3.211	0.660694791386613\\
3.221	0.660694791386613\\
3.231	0.660694791386613\\
3.241	0.660694791386613\\
3.251	0.660694791386613\\
3.261	0.660694791386613\\
3.271	0.660694791386613\\
3.281	0.660694791386613\\
3.291	0.660694791386613\\
3.301	0.660694791386613\\
3.311	0.660694791386613\\
3.321	0.660694791386613\\
3.331	0.660694791386613\\
3.341	0.660694791386613\\
3.351	0.660694791386613\\
3.361	0.660694791386613\\
3.371	0.660694791386613\\
3.381	0.660694791386613\\
3.391	0.660694791386613\\
3.401	0.660694791386613\\
3.411	0.660694791386613\\
3.421	0.660694791386613\\
3.431	0.660694791386613\\
3.441	0.660694791386613\\
3.451	0.660694791386613\\
3.461	0.660694791386613\\
3.471	0.660694791386613\\
3.481	0.660694791386613\\
3.491	0.660694791386613\\
3.501	0.660694791386613\\
3.511	0.660694791386613\\
3.521	0.660694791386613\\
3.531	0.660694791386613\\
3.541	0.660694791386613\\
3.551	0.660694791386613\\
3.561	0.660694791386613\\
3.571	0.660694791386613\\
3.581	0.660694791386613\\
3.591	0.660694791386613\\
3.601	0.660694791386613\\
3.611	0.660694791386613\\
3.621	0.660694791386613\\
3.631	0.660694791386613\\
3.641	0.660694791386613\\
3.651	0.660694791386613\\
3.661	0.660694791386613\\
3.671	0.660694791386613\\
3.681	0.660694791386613\\
3.691	0.660694791386613\\
3.701	0.660694791386613\\
3.711	0.660694791386613\\
3.721	0.660694791386613\\
3.731	0.660694791386613\\
3.741	0.660694791386613\\
3.751	0.660694791386613\\
3.761	0.660694791386613\\
3.771	0.660694791386613\\
3.781	0.660694791386613\\
3.791	0.660694791386613\\
3.801	0.660694791386613\\
3.811	0.660694791386613\\
3.821	0.660694791386613\\
3.831	0.660694791386613\\
3.841	0.660694791386613\\
3.851	0.660694791386613\\
3.861	0.660694791386613\\
3.871	0.660694791386613\\
3.881	0.660694791386613\\
3.891	0.660694791386613\\
3.901	0.660694791386613\\
3.911	0.660694791386613\\
3.921	0.660694791386613\\
3.931	0.660694791386613\\
3.941	0.660694791386613\\
3.951	0.660694791386613\\
3.961	0.660694791386613\\
3.971	0.660694791386613\\
3.981	0.660694791386613\\
3.991	0.660694791386613\\
4.001	0.660694791386613\\
4.011	0.660694791386613\\
4.021	0.660694791386613\\
4.031	0.660694791386613\\
4.041	0.660694791386613\\
4.051	0.660694791386613\\
4.061	0.660694791386613\\
4.071	0.660694791386613\\
4.081	0.660694791386613\\
4.091	0.660694791386613\\
4.101	0.660694791386613\\
4.111	0.660694791386613\\
4.121	0.660694791386613\\
4.131	0.660694791386613\\
4.141	0.660694791386613\\
4.151	0.660694791386613\\
4.161	0.660694791386613\\
4.171	0.660694791386613\\
4.181	0.660694791386613\\
4.191	0.660694791386613\\
4.201	0.660694791386613\\
4.211	0.660694791386613\\
4.221	0.660694791386613\\
4.231	0.660694791386613\\
4.241	0.660694791386613\\
4.251	0.660694791386613\\
4.261	0.660694791386613\\
4.271	0.660694791386613\\
4.281	0.660694791386613\\
4.291	0.660694791386613\\
4.301	0.660694791386613\\
4.311	0.660694791386613\\
4.321	0.660694791386613\\
4.331	0.660694791386613\\
4.341	0.660694791386613\\
4.351	0.660694791386613\\
4.361	0.660694791386613\\
4.371	0.660694791386613\\
4.381	0.660694791386613\\
4.391	0.660694791386613\\
4.401	0.660694791386613\\
4.411	0.660694791386613\\
4.421	0.660694791386613\\
4.431	0.660694791386613\\
4.441	0.660694791386613\\
4.451	0.660694791386613\\
4.461	0.660694791386613\\
4.471	0.660694791386613\\
4.481	0.660694791386613\\
4.491	0.660694791386613\\
4.501	0.660694791386613\\
4.511	0.660694791386613\\
4.521	0.660694791386613\\
4.531	0.660694791386613\\
4.541	0.660694791386613\\
4.551	0.660694791386613\\
4.561	0.660694791386613\\
4.571	0.660694791386613\\
4.581	0.660694791386613\\
4.591	0.660694791386613\\
4.601	0.660694791386613\\
4.611	0.660694791386613\\
4.621	0.660694791386613\\
4.631	0.660694791386613\\
4.641	0.660694791386613\\
4.651	0.660694791386613\\
4.661	0.660694791386613\\
4.671	0.660694791386613\\
4.681	0.660694791386613\\
4.691	0.660694791386613\\
4.701	0.660694791386613\\
4.711	0.660694791386613\\
4.721	0.660694791386613\\
4.731	0.660694791386613\\
4.741	0.660694791386613\\
4.751	0.660694791386613\\
4.761	0.660694791386613\\
4.771	0.660694791386613\\
4.781	0.660694791386613\\
4.791	0.660694791386613\\
4.801	0.660694791386613\\
4.811	0.660694791386613\\
4.821	0.660694791386613\\
4.831	0.660694791386613\\
4.841	0.660694791386613\\
4.851	0.660694791386613\\
4.861	0.660694791386613\\
4.871	0.660694791386613\\
4.881	0.660694791386613\\
4.891	0.660694791386613\\
4.901	0.660694791386613\\
4.911	0.660694791386613\\
4.921	0.660694791386613\\
4.931	0.660694791386613\\
4.941	0.660694791386613\\
4.951	0.660694791386613\\
4.961	0.660694791386613\\
4.971	0.660694791386613\\
4.981	0.660694791386613\\
4.991	0.660694791386613\\
5.001	0.660694791386613\\
5.011	0.660694791386613\\
5.021	0.660694791386613\\
5.031	0.660694791386613\\
5.041	0.660694791386613\\
5.051	0.660694791386613\\
5.061	0.660694791386613\\
5.071	0.660694791386613\\
5.081	0.660694791386613\\
5.091	0.660694791386613\\
5.101	0.660694791386613\\
5.111	0.660694791386613\\
5.121	0.660694791386613\\
5.131	0.660694791386613\\
5.141	0.660694791386613\\
5.151	0.660694791386613\\
5.161	0.660694791386613\\
5.171	0.660694791386613\\
5.181	0.660694791386613\\
5.191	0.660694791386613\\
5.201	0.660694791386613\\
5.211	0.660694791386613\\
5.221	0.660694791386613\\
5.231	0.660694791386613\\
5.241	0.660694791386613\\
5.251	0.660694791386613\\
5.261	0.660694791386613\\
5.271	0.660694791386613\\
5.281	0.660694791386613\\
5.291	0.660694791386613\\
5.301	0.660694791386613\\
5.311	0.660694791386613\\
5.321	0.660694791386613\\
5.331	0.660694791386613\\
5.341	0.660694791386613\\
5.351	0.660694791386613\\
5.361	0.660694791386613\\
5.371	0.660694791386613\\
5.381	0.660694791386613\\
5.391	0.660694791386613\\
5.401	0.660694791386613\\
5.411	0.660694791386613\\
5.421	0.660694791386613\\
5.431	0.660694791386613\\
5.441	0.660694791386613\\
5.451	0.660694791386613\\
5.461	0.660694791386613\\
5.471	0.660694791386613\\
5.481	0.660694791386613\\
5.491	0.660694791386613\\
5.501	0.660694791386613\\
5.511	0.660694791386613\\
5.521	0.660694791386613\\
5.531	0.660694791386613\\
5.541	0.660694791386613\\
5.551	0.660694791386613\\
5.561	0.660694791386613\\
5.571	0.660694791386613\\
5.581	0.660694791386613\\
5.591	0.660694791386613\\
5.601	0.660694791386613\\
5.611	0.660694791386613\\
5.621	0.660694791386613\\
5.631	0.660694791386613\\
5.641	0.660694791386613\\
5.651	0.660694791386613\\
5.661	0.660694791386613\\
5.671	0.660694791386613\\
5.681	0.660694791386613\\
5.691	0.660694791386613\\
5.701	0.660694791386613\\
5.711	0.660694791386613\\
5.721	0.660694791386613\\
5.731	0.660694791386613\\
5.741	0.660694791386613\\
5.751	0.660694791386613\\
5.761	0.660694791386613\\
5.771	0.660694791386613\\
5.781	0.660694791386613\\
5.791	0.660694791386613\\
5.801	0.660694791386613\\
5.811	0.660694791386613\\
5.821	0.660694791386613\\
5.831	0.660694791386613\\
5.841	0.660694791386613\\
5.851	0.660694791386613\\
5.861	0.660694791386613\\
5.871	0.660694791386613\\
5.881	0.660694791386613\\
5.891	0.660694791386613\\
5.901	0.660694791386613\\
5.911	0.660694791386613\\
5.921	0.660694791386613\\
5.931	0.660694791386613\\
5.941	0.660694791386613\\
5.951	0.660694791386613\\
5.961	0.660694791386613\\
5.971	0.660694791386613\\
5.981	0.660694791386613\\
5.991	0.660694791386613\\
6.001	0.660694791386613\\
6.011	0.660694791386613\\
6.021	0.660694791386613\\
6.031	0.660694791386613\\
6.041	0.660694791386613\\
6.051	0.660694791386613\\
6.061	0.660694791386613\\
6.071	0.660694791386613\\
6.081	0.660694791386613\\
6.091	0.660694791386613\\
6.101	0.660694791386613\\
6.111	0.660694791386613\\
6.121	0.660694791386613\\
6.131	0.660694791386613\\
6.141	0.660694791386613\\
6.151	0.660694791386613\\
6.161	0.660694791386613\\
6.171	0.660694791386613\\
6.181	0.660694791386613\\
6.191	0.660694791386613\\
6.201	0.660694791386613\\
6.211	0.660694791386613\\
6.221	0.660694791386613\\
6.231	0.660694791386613\\
6.241	0.660694791386613\\
6.251	0.660694791386613\\
6.261	0.660694791386613\\
6.271	0.660694791386613\\
6.281	0.660694791386613\\
6.291	0.660694791386613\\
6.301	0.660694791386613\\
6.311	0.660694791386613\\
6.321	0.660694791386613\\
6.331	0.660694791386613\\
6.341	0.660694791386613\\
6.351	0.660694791386613\\
6.361	0.660694791386613\\
6.371	0.660694791386613\\
6.381	0.660694791386613\\
6.391	0.660694791386613\\
6.401	0.660694791386613\\
6.411	0.660694791386613\\
6.421	0.660694791386613\\
6.431	0.660694791386613\\
6.441	0.660694791386613\\
6.451	0.660694791386613\\
6.461	0.660694791386613\\
6.471	0.660694791386613\\
6.481	0.660694791386613\\
6.491	0.660694791386613\\
6.501	0.660694791386613\\
6.511	0.660694791386613\\
6.521	0.660694791386613\\
6.531	0.660694791386613\\
6.541	0.660694791386613\\
6.551	0.660694791386613\\
6.561	0.660694791386613\\
6.571	0.660694791386613\\
6.581	0.660694791386613\\
6.591	0.660694791386613\\
6.601	0.660694791386613\\
6.611	0.660694791386613\\
6.621	0.660694791386613\\
6.631	0.660694791386613\\
6.641	0.660694791386613\\
6.651	0.660694791386613\\
6.661	0.660694791386613\\
6.671	0.660694791386613\\
6.681	0.660694791386613\\
6.691	0.660694791386613\\
6.701	0.660694791386613\\
6.711	0.660694791386613\\
6.721	0.660694791386613\\
6.731	0.660694791386613\\
6.741	0.660694791386613\\
6.751	0.660694791386613\\
6.761	0.660694791386613\\
6.771	0.660694791386613\\
6.781	0.660694791386613\\
6.791	0.660694791386613\\
6.801	0.660694791386613\\
6.811	0.660694791386613\\
6.821	0.660694791386613\\
6.831	0.660694791386613\\
6.841	0.660694791386613\\
6.851	0.660694791386613\\
6.861	0.660694791386613\\
6.871	0.660694791386613\\
6.881	0.660694791386613\\
6.891	0.660694791386613\\
6.901	0.660694791386613\\
6.911	0.660694791386613\\
6.921	0.660694791386613\\
6.931	0.660694791386613\\
6.941	0.660694791386613\\
6.951	0.660694791386613\\
6.961	0.660694791386613\\
6.971	0.660694791386613\\
6.981	0.660694791386613\\
6.991	0.660694791386613\\
7.001	0.660694791386613\\
7.011	0.660694791386613\\
7.021	0.660694791386613\\
7.031	0.660694791386613\\
7.041	0.660694791386613\\
7.051	0.660694791386613\\
7.061	0.660694791386613\\
7.071	0.660694791386613\\
7.081	0.660694791386613\\
7.091	0.660694791386613\\
7.101	0.660694791386613\\
7.111	0.660694791386613\\
7.121	0.660694791386613\\
7.131	0.660694791386613\\
7.141	0.660694791386613\\
7.151	0.660694791386613\\
7.161	0.660694791386613\\
7.171	0.660694791386613\\
7.181	0.660694791386613\\
7.191	0.660694791386613\\
7.201	0.660694791386613\\
7.211	0.660694791386613\\
7.221	0.660694791386613\\
7.231	0.660694791386613\\
7.241	0.660694791386613\\
7.251	0.660694791386613\\
7.261	0.660694791386613\\
7.271	0.660694791386613\\
7.281	0.660694791386613\\
7.291	0.660694791386613\\
7.301	0.660694791386613\\
7.311	0.660694791386613\\
7.321	0.660694791386613\\
7.331	0.660694791386613\\
7.341	0.660694791386613\\
7.351	0.660694791386613\\
7.361	0.660694791386613\\
7.371	0.660694791386613\\
7.381	0.660694791386613\\
7.391	0.660694791386613\\
7.401	0.660694791386613\\
7.411	0.660694791386613\\
7.421	0.660694791386613\\
7.431	0.660694791386613\\
7.441	0.660694791386613\\
7.451	0.660694791386613\\
7.461	0.660694791386613\\
7.471	0.660694791386613\\
7.481	0.660694791386613\\
7.491	0.660694791386613\\
7.501	0.660694791386613\\
7.511	0.660694791386613\\
7.521	0.660694791386613\\
7.531	0.660694791386613\\
7.541	0.660694791386613\\
7.551	0.660694791386613\\
7.561	0.660694791386613\\
7.571	0.660694791386613\\
7.581	0.660694791386613\\
7.591	0.660694791386613\\
7.601	0.660694791386613\\
7.611	0.660694791386613\\
7.621	0.660694791386613\\
7.631	0.660694791386613\\
7.641	0.660694791386613\\
7.651	0.660694791386613\\
7.661	0.660694791386613\\
7.671	0.660694791386613\\
7.681	0.660694791386613\\
7.691	0.660694791386613\\
7.701	0.660694791386613\\
7.711	0.660694791386613\\
7.721	0.660694791386613\\
7.731	0.660694791386613\\
7.741	0.660694791386613\\
7.751	0.660694791386613\\
7.761	0.660694791386613\\
7.771	0.660694791386613\\
7.781	0.660694791386613\\
7.791	0.660694791386613\\
7.801	0.660694791386613\\
7.811	0.660694791386613\\
7.821	0.660694791386613\\
7.831	0.660694791386613\\
7.841	0.660694791386613\\
7.851	0.660694791386613\\
7.861	0.660694791386613\\
7.871	0.660694791386613\\
7.881	0.660694791386613\\
7.891	0.660694791386613\\
7.901	0.660694791386613\\
7.911	0.660694791386613\\
7.921	0.660694791386613\\
7.931	0.660694791386613\\
7.941	0.660694791386613\\
7.951	0.660694791386613\\
7.961	0.660694791386613\\
7.971	0.660694791386613\\
7.981	0.660694791386613\\
7.991	0.660694791386613\\
8.001	0.660694791386613\\
8.011	0.660694791386613\\
8.021	0.660694791386613\\
8.031	0.660694791386613\\
8.041	0.660694791386613\\
8.051	0.660694791386613\\
8.061	0.660694791386613\\
8.071	0.660694791386613\\
8.081	0.660694791386613\\
8.091	0.660694791386613\\
8.101	0.660694791386613\\
8.111	0.660694791386613\\
8.121	0.660694791386613\\
8.131	0.660694791386613\\
8.141	0.660694791386613\\
8.151	0.660694791386613\\
8.161	0.660694791386613\\
8.171	0.660694791386613\\
8.181	0.660694791386613\\
8.191	0.660694791386613\\
8.201	0.660694791386613\\
8.211	0.660694791386613\\
8.221	0.660694791386613\\
8.231	0.660694791386613\\
8.241	0.660694791386613\\
8.251	0.660694791386613\\
8.261	0.660694791386613\\
8.271	0.660694791386613\\
8.281	0.660694791386613\\
8.291	0.660694791386613\\
8.301	0.660694791386613\\
8.311	0.660694791386613\\
8.321	0.660694791386613\\
8.331	0.660694791386613\\
8.341	0.660694791386613\\
8.351	0.660694791386613\\
8.361	0.660694791386613\\
8.371	0.660694791386613\\
8.381	0.660694791386613\\
8.391	0.660694791386613\\
8.401	0.660694791386613\\
8.411	0.660694791386613\\
8.421	0.660694791386613\\
8.431	0.660694791386613\\
8.441	0.660694791386613\\
8.451	0.660694791386613\\
8.461	0.660694791386613\\
8.471	0.660694791386613\\
8.481	0.660694791386613\\
8.491	0.660694791386613\\
8.501	0.660694791386613\\
8.511	0.660694791386613\\
8.521	0.660694791386613\\
8.531	0.660694791386613\\
8.541	0.660694791386613\\
8.551	0.660694791386613\\
8.561	0.660694791386613\\
8.571	0.660694791386613\\
8.581	0.660694791386613\\
8.591	0.660694791386613\\
8.601	0.660694791386613\\
8.611	0.660694791386613\\
8.621	0.660694791386613\\
8.631	0.660694791386613\\
8.641	0.660694791386613\\
8.651	0.660694791386613\\
8.661	0.660694791386613\\
8.671	0.660694791386613\\
8.681	0.660694791386613\\
8.691	0.660694791386613\\
8.701	0.660694791386613\\
8.711	0.660694791386613\\
8.721	0.660694791386613\\
8.731	0.660694791386613\\
8.741	0.660694791386613\\
8.751	0.660694791386613\\
8.761	0.660694791386613\\
8.771	0.660694791386613\\
8.781	0.660694791386613\\
8.791	0.660694791386613\\
8.801	0.660694791386613\\
8.811	0.660694791386613\\
8.821	0.660694791386613\\
8.831	0.660694791386613\\
8.841	0.660694791386613\\
8.851	0.660694791386613\\
8.861	0.660694791386613\\
8.871	0.660694791386613\\
8.881	0.660694791386613\\
8.891	0.660694791386613\\
8.901	0.660694791386613\\
8.911	0.660694791386613\\
8.921	0.660694791386613\\
8.931	0.660694791386613\\
8.941	0.660694791386613\\
8.951	0.660694791386613\\
8.961	0.660694791386613\\
8.971	0.660694791386613\\
8.981	0.660694791386613\\
8.991	0.660694791386613\\
9.001	0.660694791386613\\
9.011	0.660694791386613\\
9.021	0.660694791386613\\
9.031	0.660694791386613\\
9.041	0.660694791386613\\
9.051	0.660694791386613\\
9.061	0.660694791386613\\
9.071	0.660694791386613\\
9.081	0.660694791386613\\
9.091	0.660694791386613\\
9.101	0.660694791386613\\
9.111	0.660694791386613\\
9.121	0.660694791386613\\
9.131	0.660694791386613\\
9.141	0.660694791386613\\
9.151	0.660694791386613\\
9.161	0.660694791386613\\
9.171	0.660694791386613\\
9.181	0.660694791386613\\
9.191	0.660694791386613\\
9.201	0.660694791386613\\
9.211	0.660694791386613\\
9.221	0.660694791386613\\
9.231	0.660694791386613\\
9.241	0.660694791386613\\
9.251	0.660694791386613\\
9.261	0.660694791386613\\
9.271	0.660694791386613\\
9.281	0.660694791386613\\
9.291	0.660694791386613\\
9.301	0.660694791386613\\
9.311	0.660694791386613\\
9.321	0.660694791386613\\
9.331	0.660694791386613\\
9.341	0.660694791386613\\
9.351	0.660694791386613\\
9.361	0.660694791386613\\
9.371	0.660694791386613\\
9.381	0.660694791386613\\
9.391	0.660694791386613\\
9.401	0.660694791386613\\
9.411	0.660694791386613\\
9.421	0.660694791386613\\
9.431	0.660694791386613\\
9.441	0.660694791386613\\
9.451	0.660694791386613\\
9.461	0.660694791386613\\
9.471	0.660694791386613\\
9.481	0.660694791386613\\
9.491	0.660694791386613\\
9.501	0.660694791386613\\
9.511	0.660694791386613\\
9.521	0.660694791386613\\
9.531	0.660694791386613\\
9.541	0.660694791386613\\
9.551	0.660694791386613\\
9.561	0.660694791386613\\
9.571	0.660694791386613\\
9.581	0.660694791386613\\
9.591	0.660694791386613\\
9.601	0.660694791386613\\
9.611	0.660694791386613\\
9.621	0.660694791386613\\
9.631	0.660694791386613\\
9.641	0.660694791386613\\
9.651	0.660694791386613\\
9.661	0.660694791386613\\
9.671	0.660694791386613\\
9.681	0.660694791386613\\
9.691	0.660694791386613\\
9.701	0.660694791386613\\
9.711	0.660694791386613\\
9.721	0.660694791386613\\
9.731	0.660694791386613\\
9.741	0.660694791386613\\
9.751	0.660694791386613\\
9.761	0.660694791386613\\
9.771	0.660694791386613\\
9.781	0.660694791386613\\
9.791	0.660694791386613\\
9.801	0.660694791386613\\
9.811	0.660694791386613\\
9.821	0.660694791386613\\
9.831	0.660694791386613\\
9.841	0.660694791386613\\
9.851	0.660694791386613\\
9.861	0.660694791386613\\
9.871	0.660694791386613\\
9.881	0.660694791386613\\
9.891	0.660694791386613\\
9.901	0.660694791386613\\
9.911	0.660694791386613\\
9.921	0.660694791386613\\
9.931	0.660694791386613\\
9.941	0.660694791386613\\
9.951	0.660694791386613\\
9.961	0.660694791386613\\
9.971	0.660694791386613\\
9.981	0.660694791386613\\
9.991	0.660694791386613\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	3e-06\\
0.051	1e-05\\
0.061	1.7e-05\\
0.071	2.6e-05\\
0.081	3.9e-05\\
0.091	6.6e-05\\
0.101	9.9e-05\\
0.111	0.000125\\
0.121	0.000171\\
0.131	0.000232\\
0.141	0.000315\\
0.151	0.000411\\
0.161	0.000538\\
0.171	0.000674\\
0.181	0.000812\\
0.191	0.000993\\
0.201	0.001175\\
0.211	0.001394\\
0.221	0.001639\\
0.231	0.001899\\
0.241	0.0022\\
0.251	0.00254\\
0.261	0.002944\\
0.271	0.003362\\
0.281	0.003792\\
0.291	0.004289\\
0.301	0.00478\\
0.311	0.005338\\
0.321	0.00599\\
0.331	0.006681\\
0.341	0.007382\\
0.351	0.008093\\
0.361	0.008853\\
0.371	0.009684\\
0.381	0.010574\\
0.391	0.01148\\
0.401	0.01248\\
0.411	0.013527\\
0.421	0.014608\\
0.431	0.01576\\
0.441	0.016972\\
0.451	0.018243\\
0.461	0.019556\\
0.471	0.020918\\
0.481	0.022326\\
0.491	0.023765\\
0.501	0.025357\\
0.511	0.026994\\
0.521	0.028623\\
0.531	0.03033\\
0.541	0.032058\\
0.551	0.033813\\
0.561	0.03568\\
0.571	0.03751\\
0.581	0.039515\\
0.591	0.041544\\
0.601	0.043648\\
0.611	0.045695\\
0.621	0.047923\\
0.631	0.050076\\
0.641	0.052351\\
0.651	0.054741\\
0.661	0.057075\\
0.671	0.059472\\
0.681	0.061989\\
0.691	0.064563\\
0.701	0.06726\\
0.711	0.06983\\
0.721	0.072533\\
0.731	0.075225\\
0.741	0.077985\\
0.751	0.080811\\
0.761	0.083605\\
0.771	0.08653\\
0.781	0.089481\\
0.791	0.092408\\
0.801	0.09537\\
0.811	0.098364\\
0.821	0.101462\\
0.831	0.104594\\
0.841	0.107752\\
0.851	0.110941\\
0.861	0.11421\\
0.871	0.117372\\
0.881	0.120771\\
0.891	0.12411\\
0.901	0.127393\\
0.911	0.1309\\
0.921	0.134344\\
0.931	0.137787\\
0.941	0.141345\\
0.951	0.144766\\
0.961	0.148259\\
0.971	0.151864\\
0.981	0.15556\\
0.991	0.159167\\
1.001	0.162744\\
1.011	0.16639\\
1.021	0.170088\\
1.031	0.173823\\
1.041	0.177533\\
1.051	0.181275\\
1.061	0.185087\\
1.071	0.188846\\
1.081	0.192559\\
1.091	0.196362\\
1.101	0.20026\\
1.111	0.20411\\
1.121	0.207893\\
1.131	0.211816\\
1.141	0.21573\\
1.151	0.219518\\
1.161	0.223421\\
1.171	0.227326\\
1.181	0.231271\\
1.191	0.235143\\
1.201	0.239085\\
1.211	0.242952\\
1.221	0.246872\\
1.231	0.250875\\
1.241	0.254676\\
1.251	0.258673\\
1.261	0.262672\\
1.271	0.266598\\
1.281	0.270473\\
1.291	0.274492\\
1.301	0.278421\\
1.311	0.28235\\
1.321	0.286272\\
1.331	0.290103\\
1.341	0.294041\\
1.351	0.297969\\
1.361	0.301982\\
1.371	0.305916\\
1.381	0.30979\\
1.391	0.313704\\
1.401	0.317646\\
1.411	0.321521\\
1.421	0.325378\\
1.431	0.329211\\
1.441	0.333021\\
1.451	0.336854\\
1.461	0.340724\\
1.471	0.344511\\
1.481	0.348292\\
1.491	0.352046\\
1.501	0.355798\\
1.511	0.359632\\
1.521	0.363407\\
1.531	0.367134\\
1.541	0.370851\\
1.551	0.374638\\
1.561	0.378398\\
1.571	0.382068\\
1.581	0.385819\\
1.591	0.38946\\
1.601	0.393151\\
1.611	0.396791\\
1.621	0.400325\\
1.631	0.403971\\
1.641	0.40761\\
1.651	0.411234\\
1.661	0.414949\\
1.671	0.418535\\
1.681	0.422143\\
1.691	0.425754\\
1.701	0.429446\\
1.711	0.432979\\
1.721	0.436486\\
1.731	0.439866\\
1.741	0.44339\\
1.751	0.446854\\
1.761	0.450267\\
1.771	0.453696\\
1.781	0.457084\\
1.791	0.460514\\
1.801	0.463921\\
1.811	0.467256\\
1.821	0.470642\\
1.831	0.473905\\
1.841	0.477163\\
1.851	0.480446\\
1.861	0.483703\\
1.871	0.487013\\
1.881	0.490175\\
1.891	0.493376\\
1.901	0.49651\\
1.911	0.499687\\
1.921	0.502816\\
1.931	0.50586\\
1.941	0.509058\\
1.951	0.512134\\
1.961	0.515116\\
1.971	0.518125\\
1.981	0.521091\\
1.991	0.524085\\
2.001	0.527131\\
2.011	0.530744\\
2.021	0.534337\\
2.031	0.53788\\
2.041	0.541433\\
2.051	0.544815\\
2.061	0.54837\\
2.071	0.551735\\
2.081	0.55519\\
2.091	0.558586\\
2.101	0.561935\\
2.111	0.565244\\
2.121	0.568501\\
2.131	0.571808\\
2.141	0.575128\\
2.151	0.578315\\
2.161	0.581432\\
2.171	0.584501\\
2.181	0.587694\\
2.191	0.59077\\
2.201	0.593934\\
2.211	0.596947\\
2.221	0.5999\\
2.231	0.602877\\
2.241	0.605792\\
2.251	0.608697\\
2.261	0.611541\\
2.271	0.614472\\
2.281	0.617327\\
2.291	0.620173\\
2.301	0.622966\\
2.311	0.625748\\
2.321	0.628479\\
2.331	0.631218\\
2.341	0.63387\\
2.351	0.636538\\
2.361	0.639144\\
2.371	0.641701\\
2.381	0.644323\\
2.391	0.646868\\
2.401	0.64941\\
2.411	0.651778\\
2.421	0.654229\\
2.431	0.656653\\
2.441	0.659175\\
2.451	0.66162\\
2.461	0.663992\\
2.471	0.666373\\
2.481	0.668716\\
2.491	0.670993\\
2.501	0.673228\\
2.511	0.675525\\
2.521	0.677775\\
2.531	0.679965\\
2.541	0.682173\\
2.551	0.684347\\
2.561	0.68654\\
2.571	0.688687\\
2.581	0.690766\\
2.591	0.692782\\
2.601	0.69485\\
2.611	0.696943\\
2.621	0.698927\\
2.631	0.700952\\
2.641	0.702934\\
2.651	0.704877\\
2.661	0.706834\\
2.671	0.708715\\
2.681	0.710607\\
2.691	0.712534\\
2.701	0.714392\\
2.711	0.716258\\
2.721	0.718073\\
2.731	0.719832\\
2.741	0.721604\\
2.751	0.723377\\
2.761	0.72514\\
2.771	0.726832\\
2.781	0.728526\\
2.791	0.730342\\
2.801	0.73205\\
2.811	0.733798\\
2.821	0.735463\\
2.831	0.737079\\
2.841	0.738727\\
2.851	0.740252\\
2.861	0.741858\\
2.871	0.743464\\
2.881	0.744988\\
2.891	0.746486\\
2.901	0.747916\\
2.911	0.749469\\
2.921	0.750846\\
2.931	0.752308\\
2.941	0.75374\\
2.951	0.755143\\
2.961	0.756542\\
2.971	0.757926\\
2.981	0.759313\\
2.991	0.760686\\
3.001	0.762106\\
3.011	0.763456\\
3.021	0.764816\\
3.031	0.766141\\
3.041	0.767396\\
3.051	0.76862\\
3.061	0.769897\\
3.071	0.77115\\
3.081	0.772381\\
3.091	0.773538\\
3.101	0.77471\\
3.111	0.775892\\
3.121	0.777098\\
3.131	0.778265\\
3.141	0.77937\\
3.151	0.780515\\
3.161	0.781694\\
3.171	0.782891\\
3.181	0.784008\\
3.191	0.78517\\
3.201	0.786271\\
3.211	0.787345\\
3.221	0.788447\\
3.231	0.789586\\
3.241	0.790647\\
3.251	0.79166\\
3.261	0.792726\\
3.271	0.793787\\
3.281	0.794817\\
3.291	0.795872\\
3.301	0.796848\\
3.311	0.797873\\
3.321	0.798821\\
3.331	0.799769\\
3.341	0.800767\\
3.351	0.801707\\
3.361	0.802619\\
3.371	0.803523\\
3.381	0.804425\\
3.391	0.805351\\
3.401	0.806228\\
3.411	0.807112\\
3.421	0.808029\\
3.431	0.808902\\
3.441	0.809746\\
3.451	0.810598\\
3.461	0.811447\\
3.471	0.812285\\
3.481	0.813086\\
3.491	0.813837\\
3.501	0.814691\\
3.511	0.815469\\
3.521	0.816303\\
3.531	0.817104\\
3.541	0.817881\\
3.551	0.818642\\
3.561	0.819347\\
3.571	0.820145\\
3.581	0.820918\\
3.591	0.8217\\
3.601	0.822402\\
3.611	0.823112\\
3.621	0.823838\\
3.631	0.824557\\
3.641	0.825275\\
3.651	0.826003\\
3.661	0.826689\\
3.671	0.827373\\
3.681	0.828043\\
3.691	0.828739\\
3.701	0.829441\\
3.711	0.830141\\
3.721	0.830788\\
3.731	0.831406\\
3.741	0.832064\\
3.751	0.832712\\
3.761	0.833332\\
3.771	0.833981\\
3.781	0.834608\\
3.791	0.83526\\
3.801	0.835819\\
3.811	0.836436\\
3.821	0.837036\\
3.831	0.837606\\
3.841	0.838208\\
3.851	0.838776\\
3.861	0.839359\\
3.871	0.839939\\
3.881	0.840473\\
3.891	0.841021\\
3.901	0.841558\\
3.911	0.842098\\
3.921	0.842641\\
3.931	0.843164\\
3.941	0.843684\\
3.951	0.844156\\
3.961	0.844685\\
3.971	0.845185\\
3.981	0.845677\\
3.991	0.846181\\
4.001	0.846585\\
4.011	0.846585\\
4.021	0.846585\\
4.031	0.846585\\
4.041	0.846585\\
4.051	0.846585\\
4.061	0.846585\\
4.071	0.846585\\
4.081	0.846585\\
4.091	0.846585\\
4.101	0.846585\\
4.111	0.846585\\
4.121	0.846585\\
4.131	0.846585\\
4.141	0.846585\\
4.151	0.846585\\
4.161	0.846585\\
4.171	0.846585\\
4.181	0.846585\\
4.191	0.846585\\
4.201	0.846585\\
4.211	0.846585\\
4.221	0.846585\\
4.231	0.846585\\
4.241	0.846585\\
4.251	0.846585\\
4.261	0.846585\\
4.271	0.846585\\
4.281	0.846585\\
4.291	0.846585\\
4.301	0.846585\\
4.311	0.846585\\
4.321	0.846585\\
4.331	0.846585\\
4.341	0.846585\\
4.351	0.846585\\
4.361	0.846585\\
4.371	0.846585\\
4.381	0.846585\\
4.391	0.846585\\
4.401	0.846585\\
4.411	0.846585\\
4.421	0.846585\\
4.431	0.846585\\
4.441	0.846585\\
4.451	0.846585\\
4.461	0.846585\\
4.471	0.846585\\
4.481	0.846585\\
4.491	0.846585\\
4.501	0.846585\\
4.511	0.846585\\
4.521	0.846585\\
4.531	0.846585\\
4.541	0.846585\\
4.551	0.846585\\
4.561	0.846585\\
4.571	0.846585\\
4.581	0.846585\\
4.591	0.846585\\
4.601	0.846585\\
4.611	0.846585\\
4.621	0.846585\\
4.631	0.846585\\
4.641	0.846585\\
4.651	0.846585\\
4.661	0.846585\\
4.671	0.846585\\
4.681	0.846585\\
4.691	0.846585\\
4.701	0.846585\\
4.711	0.846585\\
4.721	0.846585\\
4.731	0.846585\\
4.741	0.846585\\
4.751	0.846585\\
4.761	0.846585\\
4.771	0.846585\\
4.781	0.846585\\
4.791	0.846585\\
4.801	0.846585\\
4.811	0.846585\\
4.821	0.846585\\
4.831	0.846585\\
4.841	0.846585\\
4.851	0.846585\\
4.861	0.846585\\
4.871	0.846585\\
4.881	0.846585\\
4.891	0.846585\\
4.901	0.846585\\
4.911	0.846585\\
4.921	0.846585\\
4.931	0.846585\\
4.941	0.846585\\
4.951	0.846585\\
4.961	0.846585\\
4.971	0.846585\\
4.981	0.846585\\
4.991	0.846585\\
5.001	0.846585\\
5.011	0.846585\\
5.021	0.846585\\
5.031	0.846585\\
5.041	0.846585\\
5.051	0.846585\\
5.061	0.846585\\
5.071	0.846585\\
5.081	0.846585\\
5.091	0.846585\\
5.101	0.846585\\
5.111	0.846585\\
5.121	0.846585\\
5.131	0.846585\\
5.141	0.846585\\
5.151	0.846585\\
5.161	0.846585\\
5.171	0.846585\\
5.181	0.846585\\
5.191	0.846585\\
5.201	0.846585\\
5.211	0.846585\\
5.221	0.846585\\
5.231	0.846585\\
5.241	0.846585\\
5.251	0.846585\\
5.261	0.846585\\
5.271	0.846585\\
5.281	0.846585\\
5.291	0.846585\\
5.301	0.846585\\
5.311	0.846585\\
5.321	0.846585\\
5.331	0.846585\\
5.341	0.846585\\
5.351	0.846585\\
5.361	0.846585\\
5.371	0.846585\\
5.381	0.846585\\
5.391	0.846585\\
5.401	0.846585\\
5.411	0.846585\\
5.421	0.846585\\
5.431	0.846585\\
5.441	0.846585\\
5.451	0.846585\\
5.461	0.846585\\
5.471	0.846585\\
5.481	0.846585\\
5.491	0.846585\\
5.501	0.846585\\
5.511	0.846585\\
5.521	0.846585\\
5.531	0.846585\\
5.541	0.846585\\
5.551	0.846585\\
5.561	0.846585\\
5.571	0.846585\\
5.581	0.846585\\
5.591	0.846585\\
5.601	0.846585\\
5.611	0.846585\\
5.621	0.846585\\
5.631	0.846585\\
5.641	0.846585\\
5.651	0.846585\\
5.661	0.846585\\
5.671	0.846585\\
5.681	0.846585\\
5.691	0.846585\\
5.701	0.846585\\
5.711	0.846585\\
5.721	0.846585\\
5.731	0.846585\\
5.741	0.846585\\
5.751	0.846585\\
5.761	0.846585\\
5.771	0.846585\\
5.781	0.846585\\
5.791	0.846585\\
5.801	0.846585\\
5.811	0.846585\\
5.821	0.846585\\
5.831	0.846585\\
5.841	0.846585\\
5.851	0.846585\\
5.861	0.846585\\
5.871	0.846585\\
5.881	0.846585\\
5.891	0.846585\\
5.901	0.846585\\
5.911	0.846585\\
5.921	0.846585\\
5.931	0.846585\\
5.941	0.846585\\
5.951	0.846585\\
5.961	0.846585\\
5.971	0.846585\\
5.981	0.846585\\
5.991	0.846585\\
6.001	0.846585\\
6.011	0.846585\\
6.021	0.846585\\
6.031	0.846585\\
6.041	0.846585\\
6.051	0.846585\\
6.061	0.846585\\
6.071	0.846585\\
6.081	0.846585\\
6.091	0.846585\\
6.101	0.846585\\
6.111	0.846585\\
6.121	0.846585\\
6.131	0.846585\\
6.141	0.846585\\
6.151	0.846585\\
6.161	0.846585\\
6.171	0.846585\\
6.181	0.846585\\
6.191	0.846585\\
6.201	0.846585\\
6.211	0.846585\\
6.221	0.846585\\
6.231	0.846585\\
6.241	0.846585\\
6.251	0.846585\\
6.261	0.846585\\
6.271	0.846585\\
6.281	0.846585\\
6.291	0.846585\\
6.301	0.846585\\
6.311	0.846585\\
6.321	0.846585\\
6.331	0.846585\\
6.341	0.846585\\
6.351	0.846585\\
6.361	0.846585\\
6.371	0.846585\\
6.381	0.846585\\
6.391	0.846585\\
6.401	0.846585\\
6.411	0.846585\\
6.421	0.846585\\
6.431	0.846585\\
6.441	0.846585\\
6.451	0.846585\\
6.461	0.846585\\
6.471	0.846585\\
6.481	0.846585\\
6.491	0.846585\\
6.501	0.846585\\
6.511	0.846585\\
6.521	0.846585\\
6.531	0.846585\\
6.541	0.846585\\
6.551	0.846585\\
6.561	0.846585\\
6.571	0.846585\\
6.581	0.846585\\
6.591	0.846585\\
6.601	0.846585\\
6.611	0.846585\\
6.621	0.846585\\
6.631	0.846585\\
6.641	0.846585\\
6.651	0.846585\\
6.661	0.846585\\
6.671	0.846585\\
6.681	0.846585\\
6.691	0.846585\\
6.701	0.846585\\
6.711	0.846585\\
6.721	0.846585\\
6.731	0.846585\\
6.741	0.846585\\
6.751	0.846585\\
6.761	0.846585\\
6.771	0.846585\\
6.781	0.846585\\
6.791	0.846585\\
6.801	0.846585\\
6.811	0.846585\\
6.821	0.846585\\
6.831	0.846585\\
6.841	0.846585\\
6.851	0.846585\\
6.861	0.846585\\
6.871	0.846585\\
6.881	0.846585\\
6.891	0.846585\\
6.901	0.846585\\
6.911	0.846585\\
6.921	0.846585\\
6.931	0.846585\\
6.941	0.846585\\
6.951	0.846585\\
6.961	0.846585\\
6.971	0.846585\\
6.981	0.846585\\
6.991	0.846585\\
7.001	0.846585\\
7.011	0.846585\\
7.021	0.846585\\
7.031	0.846585\\
7.041	0.846585\\
7.051	0.846585\\
7.061	0.846585\\
7.071	0.846585\\
7.081	0.846585\\
7.091	0.846585\\
7.101	0.846585\\
7.111	0.846585\\
7.121	0.846585\\
7.131	0.846585\\
7.141	0.846585\\
7.151	0.846585\\
7.161	0.846585\\
7.171	0.846585\\
7.181	0.846585\\
7.191	0.846585\\
7.201	0.846585\\
7.211	0.846585\\
7.221	0.846585\\
7.231	0.846585\\
7.241	0.846585\\
7.251	0.846585\\
7.261	0.846585\\
7.271	0.846585\\
7.281	0.846585\\
7.291	0.846585\\
7.301	0.846585\\
7.311	0.846585\\
7.321	0.846585\\
7.331	0.846585\\
7.341	0.846585\\
7.351	0.846585\\
7.361	0.846585\\
7.371	0.846585\\
7.381	0.846585\\
7.391	0.846585\\
7.401	0.846585\\
7.411	0.846585\\
7.421	0.846585\\
7.431	0.846585\\
7.441	0.846585\\
7.451	0.846585\\
7.461	0.846585\\
7.471	0.846585\\
7.481	0.846585\\
7.491	0.846585\\
7.501	0.846585\\
7.511	0.846585\\
7.521	0.846585\\
7.531	0.846585\\
7.541	0.846585\\
7.551	0.846585\\
7.561	0.846585\\
7.571	0.846585\\
7.581	0.846585\\
7.591	0.846585\\
7.601	0.846585\\
7.611	0.846585\\
7.621	0.846585\\
7.631	0.846585\\
7.641	0.846585\\
7.651	0.846585\\
7.661	0.846585\\
7.671	0.846585\\
7.681	0.846585\\
7.691	0.846585\\
7.701	0.846585\\
7.711	0.846585\\
7.721	0.846585\\
7.731	0.846585\\
7.741	0.846585\\
7.751	0.846585\\
7.761	0.846585\\
7.771	0.846585\\
7.781	0.846585\\
7.791	0.846585\\
7.801	0.846585\\
7.811	0.846585\\
7.821	0.846585\\
7.831	0.846585\\
7.841	0.846585\\
7.851	0.846585\\
7.861	0.846585\\
7.871	0.846585\\
7.881	0.846585\\
7.891	0.846585\\
7.901	0.846585\\
7.911	0.846585\\
7.921	0.846585\\
7.931	0.846585\\
7.941	0.846585\\
7.951	0.846585\\
7.961	0.846585\\
7.971	0.846585\\
7.981	0.846585\\
7.991	0.846585\\
8.001	0.846585\\
8.011	0.846585\\
8.021	0.846585\\
8.031	0.846585\\
8.041	0.846585\\
8.051	0.846585\\
8.061	0.846585\\
8.071	0.846585\\
8.081	0.846585\\
8.091	0.846585\\
8.101	0.846585\\
8.111	0.846585\\
8.121	0.846585\\
8.131	0.846585\\
8.141	0.846585\\
8.151	0.846585\\
8.161	0.846585\\
8.171	0.846585\\
8.181	0.846585\\
8.191	0.846585\\
8.201	0.846585\\
8.211	0.846585\\
8.221	0.846585\\
8.231	0.846585\\
8.241	0.846585\\
8.251	0.846585\\
8.261	0.846585\\
8.271	0.846585\\
8.281	0.846585\\
8.291	0.846585\\
8.301	0.846585\\
8.311	0.846585\\
8.321	0.846585\\
8.331	0.846585\\
8.341	0.846585\\
8.351	0.846585\\
8.361	0.846585\\
8.371	0.846585\\
8.381	0.846585\\
8.391	0.846585\\
8.401	0.846585\\
8.411	0.846585\\
8.421	0.846585\\
8.431	0.846585\\
8.441	0.846585\\
8.451	0.846585\\
8.461	0.846585\\
8.471	0.846585\\
8.481	0.846585\\
8.491	0.846585\\
8.501	0.846585\\
8.511	0.846585\\
8.521	0.846585\\
8.531	0.846585\\
8.541	0.846585\\
8.551	0.846585\\
8.561	0.846585\\
8.571	0.846585\\
8.581	0.846585\\
8.591	0.846585\\
8.601	0.846585\\
8.611	0.846585\\
8.621	0.846585\\
8.631	0.846585\\
8.641	0.846585\\
8.651	0.846585\\
8.661	0.846585\\
8.671	0.846585\\
8.681	0.846585\\
8.691	0.846585\\
8.701	0.846585\\
8.711	0.846585\\
8.721	0.846585\\
8.731	0.846585\\
8.741	0.846585\\
8.751	0.846585\\
8.761	0.846585\\
8.771	0.846585\\
8.781	0.846585\\
8.791	0.846585\\
8.801	0.846585\\
8.811	0.846585\\
8.821	0.846585\\
8.831	0.846585\\
8.841	0.846585\\
8.851	0.846585\\
8.861	0.846585\\
8.871	0.846585\\
8.881	0.846585\\
8.891	0.846585\\
8.901	0.846585\\
8.911	0.846585\\
8.921	0.846585\\
8.931	0.846585\\
8.941	0.846585\\
8.951	0.846585\\
8.961	0.846585\\
8.971	0.846585\\
8.981	0.846585\\
8.991	0.846585\\
9.001	0.846585\\
9.011	0.846585\\
9.021	0.846585\\
9.031	0.846585\\
9.041	0.846585\\
9.051	0.846585\\
9.061	0.846585\\
9.071	0.846585\\
9.081	0.846585\\
9.091	0.846585\\
9.101	0.846585\\
9.111	0.846585\\
9.121	0.846585\\
9.131	0.846585\\
9.141	0.846585\\
9.151	0.846585\\
9.161	0.846585\\
9.171	0.846585\\
9.181	0.846585\\
9.191	0.846585\\
9.201	0.846585\\
9.211	0.846585\\
9.221	0.846585\\
9.231	0.846585\\
9.241	0.846585\\
9.251	0.846585\\
9.261	0.846585\\
9.271	0.846585\\
9.281	0.846585\\
9.291	0.846585\\
9.301	0.846585\\
9.311	0.846585\\
9.321	0.846585\\
9.331	0.846585\\
9.341	0.846585\\
9.351	0.846585\\
9.361	0.846585\\
9.371	0.846585\\
9.381	0.846585\\
9.391	0.846585\\
9.401	0.846585\\
9.411	0.846585\\
9.421	0.846585\\
9.431	0.846585\\
9.441	0.846585\\
9.451	0.846585\\
9.461	0.846585\\
9.471	0.846585\\
9.481	0.846585\\
9.491	0.846585\\
9.501	0.846585\\
9.511	0.846585\\
9.521	0.846585\\
9.531	0.846585\\
9.541	0.846585\\
9.551	0.846585\\
9.561	0.846585\\
9.571	0.846585\\
9.581	0.846585\\
9.591	0.846585\\
9.601	0.846585\\
9.611	0.846585\\
9.621	0.846585\\
9.631	0.846585\\
9.641	0.846585\\
9.651	0.846585\\
9.661	0.846585\\
9.671	0.846585\\
9.681	0.846585\\
9.691	0.846585\\
9.701	0.846585\\
9.711	0.846585\\
9.721	0.846585\\
9.731	0.846585\\
9.741	0.846585\\
9.751	0.846585\\
9.761	0.846585\\
9.771	0.846585\\
9.781	0.846585\\
9.791	0.846585\\
9.801	0.846585\\
9.811	0.846585\\
9.821	0.846585\\
9.831	0.846585\\
9.841	0.846585\\
9.851	0.846585\\
9.861	0.846585\\
9.871	0.846585\\
9.881	0.846585\\
9.891	0.846585\\
9.901	0.846585\\
9.911	0.846585\\
9.921	0.846585\\
9.931	0.846585\\
9.941	0.846585\\
9.951	0.846585\\
9.961	0.846585\\
9.971	0.846585\\
9.981	0.846585\\
9.991	0.846585\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	4.23908850658294e-12\\
0.011	1.8095038024487e-08\\
0.021	2.17310054148914e-07\\
0.031	9.82239347515961e-07\\
0.041	2.90179688525926e-06\\
0.051	6.74779702208583e-06\\
0.061	1.34548690782458e-05\\
0.071	2.41016451254131e-05\\
0.081	3.98931587218492e-05\\
0.091	6.21443948791896e-05\\
0.101	9.22649339966294e-05\\
0.111	0.000131744634866618\\
0.121	0.000182140304141759\\
0.131	0.000245063301857776\\
0.141	0.000322168034734479\\
0.151	0.000415141291027805\\
0.161	0.000525692372683548\\
0.171	0.00065554398244934\\
0.181	0.000806423825438094\\
0.191	0.00098005688640535\\
0.201	0.001178158345707\\
0.211	0.00140242709854457\\
0.221	0.00165453984368454\\
0.231	0.00193614570935816\\
0.241	0.00224886138551053\\
0.251	0.00259426673297413\\
0.261	0.00297390084149478\\
0.271	0.003389258509838\\
0.281	0.00384178712245369\\
0.291	0.00433288389837771\\
0.301	0.00486389348920234\\
0.311	0.00543610590405547\\
0.321	0.00605075474059162\\
0.331	0.00670901570201876\\
0.341	0.00741200538116429\\
0.351	0.00816078029352301\\
0.361	0.00895633614213097\\
0.371	0.00979960729797288\\
0.381	0.0106914664804588\\
0.391	0.0116327246232985\\
0.401	0.0126241309118638\\
0.411	0.0136663729788523\\
0.421	0.0147600772457696\\
0.431	0.015905809398406\\
0.441	0.0171040749851269\\
0.451	0.0183553201274045\\
0.461	0.0196599323326003\\
0.471	0.0210182413995673\\
0.481	0.0224305204081719\\
0.491	0.0238969867843446\\
0.501	0.0254178034327557\\
0.511	0.0269930799296717\\
0.521	0.0286228737689961\\
0.531	0.0303071916549152\\
0.541	0.0320459908349738\\
0.551	0.0338391804677895\\
0.561	0.0356866230199777\\
0.571	0.0375881356872091\\
0.581	0.0395434918346494\\
0.591	0.0415524224523506\\
0.601	0.0436146176214572\\
0.611	0.0457297279873792\\
0.621	0.0478973662363533\\
0.631	0.0501171085720691\\
0.641	0.0523884961892833\\
0.651	0.0547110367415744\\
0.661	0.05708420580061\\
0.671	0.0595074483045082\\
0.681	0.0619801799930689\\
0.691	0.0645017888278398\\
0.701	0.0670716363951567\\
0.711	0.0696890592904642\\
0.721	0.0723533704823821\\
0.731	0.0750638606551298\\
0.741	0.0778197995280616\\
0.751	0.0806204371511998\\
0.761	0.0834650051757745\\
0.771	0.0863527180988979\\
0.781	0.0892827744816116\\
0.791	0.0922543581396485\\
0.801	0.0952666393063468\\
0.811	0.0983187757672479\\
0.821	0.101409913965994\\
0.831	0.104539190081217\\
0.841	0.1077057310742\\
0.851	0.110908655707132\\
0.861	0.114147075531889\\
0.871	0.117420095849277\\
0.881	0.120726816638781\\
0.891	0.124066333458892\\
0.901	0.127437738318116\\
0.911	0.130840120516865\\
0.921	0.134272567460402\\
0.931	0.13773416544312\\
0.941	0.141224000404414\\
0.951	0.144741158656466\\
0.961	0.148284727584292\\
0.971	0.151853796318409\\
0.981	0.155447456380526\\
0.991	0.159064802302658\\
1.001	0.162704932220118\\
1.011	0.166366948438818\\
1.021	0.170049957977353\\
1.031	0.173753073084359\\
1.041	0.177475411731609\\
1.051	0.181216098083381\\
1.061	0.184974262942577\\
1.071	0.188749044174141\\
1.081	0.192539587106263\\
1.091	0.196345044909929\\
1.101	0.20016457895733\\
1.111	0.203997359159659\\
1.121	0.207842564284839\\
1.131	0.211699382255713\\
1.141	0.215567010429221\\
1.151	0.219444655857108\\
1.161	0.22333153552867\\
1.171	0.227226876596095\\
1.181	0.231129916582883\\
1.191	0.235039903575894\\
1.201	0.238956096401517\\
1.211	0.24287776478647\\
1.221	0.246804189503738\\
1.231	0.250734662504135\\
1.241	0.254668487033986\\
1.251	0.258604977739395\\
1.261	0.262543460757589\\
1.271	0.266483273795793\\
1.281	0.270423766198093\\
1.291	0.274364299000741\\
1.301	0.278304244976339\\
1.311	0.282242988667336\\
1.321	0.286179926409258\\
1.331	0.290114466344095\\
1.341	0.294046028424235\\
1.351	0.297974044407363\\
1.361	0.301897957842695\\
1.371	0.305817224048929\\
1.381	0.3097313100843\\
1.391	0.313639694709073\\
1.401	0.317541868340849\\
1.411	0.321437333003015\\
1.421	0.325325602266672\\
1.431	0.329206201186379\\
1.441	0.333078666230005\\
1.451	0.336942545203027\\
1.461	0.340797397167543\\
1.471	0.344642792356314\\
1.481	0.348478312082102\\
1.491	0.352303548642584\\
1.501	0.356118105221106\\
1.511	0.359921595783529\\
1.521	0.363713644971427\\
1.531	0.367493887991863\\
1.541	0.37126197050399\\
1.551	0.375017548502691\\
1.561	0.378760288199484\\
1.571	0.382489865900897\\
1.581	0.386205967884517\\
1.591	0.389908290272916\\
1.601	0.393596538905626\\
1.611	0.397270429209366\\
1.621	0.400929686066679\\
1.631	0.404574043683159\\
1.641	0.408203245453424\\
1.651	0.411817043825994\\
1.661	0.415415200167219\\
1.671	0.418997484624415\\
1.681	0.422563675988324\\
1.691	0.426113561555048\\
1.701	0.429646936987584\\
1.711	0.433163606177062\\
1.721	0.436663381103832\\
1.731	0.440146081698482\\
1.741	0.443611535702913\\
1.751	0.447059578531563\\
1.761	0.450490053132883\\
1.771	0.453902809851146\\
1.781	0.457297706288688\\
1.791	0.460674607168662\\
1.801	0.464033384198373\\
1.811	0.46737391593329\\
1.821	0.470696087641781\\
1.831	0.47399979117066\\
1.841	0.477284924811599\\
1.851	0.480551393168461\\
1.861	0.483799107025622\\
1.871	0.487027983217328\\
1.881	0.490237944498136\\
1.891	0.493428919414488\\
1.901	0.496600842177467\\
1.911	0.499753652536759\\
1.921	0.502887295655887\\
1.931	0.50600172198872\\
1.941	0.509096887157316\\
1.951	0.512172751831116\\
1.961	0.515229281607521\\
1.971	0.518266446893872\\
1.981	0.521284222790868\\
1.991	0.524282588977428\\
2.001	0.527329314446053\\
2.011	0.530960565670961\\
2.021	0.534561303920273\\
2.031	0.538131563689203\\
2.041	0.541671388098122\\
2.051	0.545180828577029\\
2.061	0.548659944557063\\
2.071	0.552108803168979\\
2.081	0.555527478948559\\
2.091	0.558916053548893\\
2.101	0.562274615459468\\
2.111	0.565603259732005\\
2.121	0.56890208771297\\
2.131	0.572171206782678\\
2.141	0.575410730100929\\
2.151	0.578620776359079\\
2.161	0.581801469538473\\
2.171	0.584952938675142\\
2.181	0.588075317630694\\
2.191	0.591168744869283\\
2.201	0.594233363240589\\
2.211	0.597269319768692\\
2.221	0.600276765446766\\
2.231	0.603255855037472\\
2.241	0.606206746878976\\
2.251	0.609129602696476\\
2.261	0.612024587419149\\
2.271	0.61489186900241\\
2.281	0.617731618255392\\
2.291	0.620544008673537\\
2.301	0.62332921627621\\
2.311	0.626087419449221\\
2.321	0.628818798792171\\
2.331	0.631523536970504\\
2.341	0.634201818572192\\
2.351	0.636853829968924\\
2.361	0.639479759181723\\
2.371	0.642079795750886\\
2.381	0.644654130610155\\
2.391	0.647202955965012\\
2.401	0.649726465175019\\
2.411	0.652224852640098\\
2.421	0.65469831369066\\
2.431	0.6571470444815\\
2.441	0.659571241889357\\
2.451	0.66197110341405\\
2.461	0.664346827083113\\
2.471	0.666698611359831\\
2.481	0.669026655054599\\
2.491	0.671331157239506\\
2.501	0.673612317166085\\
2.511	0.675870334186123\\
2.521	0.678105407675469\\
2.531	0.680317736960742\\
2.541	0.682507521248887\\
2.551	0.684674959559477\\
2.561	0.686820250659701\\
2.571	0.688943593001965\\
2.581	0.691045184664025\\
2.591	0.693125223291587\\
2.601	0.695183906043306\\
2.611	0.697221429538114\\
2.621	0.699237989804809\\
2.631	0.701233782233842\\
2.641	0.703209001531239\\
2.651	0.70516384167459\\
2.661	0.707098495871054\\
2.671	0.70901315651731\\
2.681	0.710908015161398\\
2.691	0.712783262466403\\
2.701	0.714639088175905\\
2.711	0.716475681081162\\
2.721	0.718293228989964\\
2.731	0.720091918697101\\
2.741	0.721871935956397\\
2.751	0.723633465454272\\
2.761	0.725376690784762\\
2.771	0.72710179442597\\
2.781	0.728808957717886\\
2.791	0.730498360841543\\
2.801	0.73217018279946\\
2.811	0.733824601397328\\
2.821	0.735461793226897\\
2.831	0.737081933650034\\
2.841	0.738685196783889\\
2.851	0.740271755487162\\
2.861	0.741841781347404\\
2.871	0.743395444669333\\
2.881	0.744932914464128\\
2.891	0.746454358439658\\
2.901	0.747959942991618\\
2.911	0.749449833195546\\
2.921	0.750924192799671\\
2.931	0.75238318421858\\
2.941	0.753826968527665\\
2.951	0.755255705458321\\
2.961	0.756669553393867\\
2.971	0.758068669366162\\
2.981	0.759453209052893\\
2.991	0.760823326775504\\
3.001	0.762179175497747\\
3.011	0.763520906824817\\
3.021	0.764848671003067\\
3.031	0.766162616920263\\
3.041	0.767462892106365\\
3.051	0.768749642734813\\
3.061	0.770023013624287\\
3.071	0.771283148240937\\
3.081	0.772530188701044\\
3.091	0.773764275774113\\
3.101	0.774985548886363\\
3.111	0.776194146124602\\
3.121	0.777390204240472\\
3.131	0.778573858655044\\
3.141	0.779745243463746\\
3.151	0.780904491441613\\
3.161	0.782051734048836\\
3.171	0.783187101436603\\
3.181	0.784310722453208\\
3.191	0.78542272465043\\
3.201	0.786523234290151\\
3.211	0.787612376351205\\
3.221	0.788690274536458\\
3.231	0.789757051280092\\
3.241	0.790812827755079\\
3.251	0.791857723880854\\
3.261	0.792891858331154\\
3.271	0.793915348542024\\
3.281	0.794928310719975\\
3.291	0.795930859850294\\
3.301	0.796923109705474\\
3.311	0.797905172853789\\
3.321	0.798877160667965\\
3.331	0.799839183333978\\
3.341	0.800791349859942\\
3.351	0.801733768085086\\
3.361	0.802666544688828\\
3.371	0.803589785199914\\
3.381	0.804503594005633\\
3.391	0.805408074361096\\
3.401	0.806303328398567\\
3.411	0.807189457136852\\
3.421	0.808066560490723\\
3.431	0.808934737280393\\
3.441	0.809794085241008\\
3.451	0.810644701032184\\
3.461	0.811486680247553\\
3.471	0.812320117424336\\
3.481	0.813145106052919\\
3.491	0.813961738586449\\
3.501	0.814770106450427\\
3.511	0.8155703000523\\
3.521	0.81636240879105\\
3.531	0.817146521066781\\
3.541	0.817922724290284\\
3.551	0.818691104892594\\
3.561	0.819451748334527\\
3.571	0.820204739116195\\
3.581	0.820950160786492\\
3.591	0.821688095952565\\
3.601	0.822418626289237\\
3.611	0.823141832548411\\
3.621	0.823857794568432\\
3.631	0.824566591283413\\
3.641	0.825268300732519\\
3.651	0.825963000069212\\
3.661	0.826650765570445\\
3.671	0.827331672645821\\
3.681	0.828005795846688\\
3.691	0.828673208875201\\
3.701	0.829333984593319\\
3.711	0.829988195031755\\
3.721	0.830635911398874\\
3.731	0.831277204089525\\
3.741	0.831912142693827\\
3.751	0.832540796005893\\
3.761	0.833163232032489\\
3.771	0.833779518001637\\
3.781	0.834389720371161\\
3.791	0.83499390483716\\
3.801	0.835592136342423\\
3.811	0.836184479084786\\
3.821	0.83677099652541\\
3.831	0.837351751397007\\
3.841	0.837926805711992\\
3.851	0.838496220770569\\
3.861	0.839060057168757\\
3.871	0.839618374806337\\
3.881	0.840171232894737\\
3.891	0.840718689964853\\
3.901	0.84126080387479\\
3.911	0.841797631817547\\
3.921	0.842329230328621\\
3.931	0.842855655293552\\
3.941	0.843376961955389\\
3.951	0.843893204922093\\
3.961	0.844404438173869\\
3.971	0.844910715070427\\
3.981	0.845412088358173\\
3.991	0.845908610177331\\
4.001	0.846351374419913\\
4.011	0.846351374419913\\
4.021	0.846351374419913\\
4.031	0.846351374419913\\
4.041	0.846351374419913\\
4.051	0.846351374419913\\
4.061	0.846351374419913\\
4.071	0.846351374419913\\
4.081	0.846351374419913\\
4.091	0.846351374419913\\
4.101	0.846351374419913\\
4.111	0.846351374419913\\
4.121	0.846351374419913\\
4.131	0.846351374419913\\
4.141	0.846351374419913\\
4.151	0.846351374419913\\
4.161	0.846351374419913\\
4.171	0.846351374419913\\
4.181	0.846351374419913\\
4.191	0.846351374419913\\
4.201	0.846351374419913\\
4.211	0.846351374419913\\
4.221	0.846351374419913\\
4.231	0.846351374419913\\
4.241	0.846351374419913\\
4.251	0.846351374419913\\
4.261	0.846351374419913\\
4.271	0.846351374419913\\
4.281	0.846351374419913\\
4.291	0.846351374419913\\
4.301	0.846351374419913\\
4.311	0.846351374419913\\
4.321	0.846351374419913\\
4.331	0.846351374419913\\
4.341	0.846351374419913\\
4.351	0.846351374419913\\
4.361	0.846351374419913\\
4.371	0.846351374419913\\
4.381	0.846351374419913\\
4.391	0.846351374419913\\
4.401	0.846351374419913\\
4.411	0.846351374419913\\
4.421	0.846351374419913\\
4.431	0.846351374419913\\
4.441	0.846351374419913\\
4.451	0.846351374419913\\
4.461	0.846351374419913\\
4.471	0.846351374419913\\
4.481	0.846351374419913\\
4.491	0.846351374419913\\
4.501	0.846351374419913\\
4.511	0.846351374419913\\
4.521	0.846351374419913\\
4.531	0.846351374419913\\
4.541	0.846351374419913\\
4.551	0.846351374419913\\
4.561	0.846351374419913\\
4.571	0.846351374419913\\
4.581	0.846351374419913\\
4.591	0.846351374419913\\
4.601	0.846351374419913\\
4.611	0.846351374419913\\
4.621	0.846351374419913\\
4.631	0.846351374419913\\
4.641	0.846351374419913\\
4.651	0.846351374419913\\
4.661	0.846351374419913\\
4.671	0.846351374419913\\
4.681	0.846351374419913\\
4.691	0.846351374419913\\
4.701	0.846351374419913\\
4.711	0.846351374419913\\
4.721	0.846351374419913\\
4.731	0.846351374419913\\
4.741	0.846351374419913\\
4.751	0.846351374419913\\
4.761	0.846351374419913\\
4.771	0.846351374419913\\
4.781	0.846351374419913\\
4.791	0.846351374419913\\
4.801	0.846351374419913\\
4.811	0.846351374419913\\
4.821	0.846351374419913\\
4.831	0.846351374419913\\
4.841	0.846351374419913\\
4.851	0.846351374419913\\
4.861	0.846351374419913\\
4.871	0.846351374419913\\
4.881	0.846351374419913\\
4.891	0.846351374419913\\
4.901	0.846351374419913\\
4.911	0.846351374419913\\
4.921	0.846351374419913\\
4.931	0.846351374419913\\
4.941	0.846351374419913\\
4.951	0.846351374419913\\
4.961	0.846351374419913\\
4.971	0.846351374419913\\
4.981	0.846351374419913\\
4.991	0.846351374419913\\
5.001	0.846351374419913\\
5.011	0.846351374419913\\
5.021	0.846351374419913\\
5.031	0.846351374419913\\
5.041	0.846351374419913\\
5.051	0.846351374419913\\
5.061	0.846351374419913\\
5.071	0.846351374419913\\
5.081	0.846351374419913\\
5.091	0.846351374419913\\
5.101	0.846351374419913\\
5.111	0.846351374419913\\
5.121	0.846351374419913\\
5.131	0.846351374419913\\
5.141	0.846351374419913\\
5.151	0.846351374419913\\
5.161	0.846351374419913\\
5.171	0.846351374419913\\
5.181	0.846351374419913\\
5.191	0.846351374419913\\
5.201	0.846351374419913\\
5.211	0.846351374419913\\
5.221	0.846351374419913\\
5.231	0.846351374419913\\
5.241	0.846351374419913\\
5.251	0.846351374419913\\
5.261	0.846351374419913\\
5.271	0.846351374419913\\
5.281	0.846351374419913\\
5.291	0.846351374419913\\
5.301	0.846351374419913\\
5.311	0.846351374419913\\
5.321	0.846351374419913\\
5.331	0.846351374419913\\
5.341	0.846351374419913\\
5.351	0.846351374419913\\
5.361	0.846351374419913\\
5.371	0.846351374419913\\
5.381	0.846351374419913\\
5.391	0.846351374419913\\
5.401	0.846351374419913\\
5.411	0.846351374419913\\
5.421	0.846351374419913\\
5.431	0.846351374419913\\
5.441	0.846351374419913\\
5.451	0.846351374419913\\
5.461	0.846351374419913\\
5.471	0.846351374419913\\
5.481	0.846351374419913\\
5.491	0.846351374419913\\
5.501	0.846351374419913\\
5.511	0.846351374419913\\
5.521	0.846351374419913\\
5.531	0.846351374419913\\
5.541	0.846351374419913\\
5.551	0.846351374419913\\
5.561	0.846351374419913\\
5.571	0.846351374419913\\
5.581	0.846351374419913\\
5.591	0.846351374419913\\
5.601	0.846351374419913\\
5.611	0.846351374419913\\
5.621	0.846351374419913\\
5.631	0.846351374419913\\
5.641	0.846351374419913\\
5.651	0.846351374419913\\
5.661	0.846351374419913\\
5.671	0.846351374419913\\
5.681	0.846351374419913\\
5.691	0.846351374419913\\
5.701	0.846351374419913\\
5.711	0.846351374419913\\
5.721	0.846351374419913\\
5.731	0.846351374419913\\
5.741	0.846351374419913\\
5.751	0.846351374419913\\
5.761	0.846351374419913\\
5.771	0.846351374419913\\
5.781	0.846351374419913\\
5.791	0.846351374419913\\
5.801	0.846351374419913\\
5.811	0.846351374419913\\
5.821	0.846351374419913\\
5.831	0.846351374419913\\
5.841	0.846351374419913\\
5.851	0.846351374419913\\
5.861	0.846351374419913\\
5.871	0.846351374419913\\
5.881	0.846351374419913\\
5.891	0.846351374419913\\
5.901	0.846351374419913\\
5.911	0.846351374419913\\
5.921	0.846351374419913\\
5.931	0.846351374419913\\
5.941	0.846351374419913\\
5.951	0.846351374419913\\
5.961	0.846351374419913\\
5.971	0.846351374419913\\
5.981	0.846351374419913\\
5.991	0.846351374419913\\
6.001	0.846351374419913\\
6.011	0.846351374419913\\
6.021	0.846351374419913\\
6.031	0.846351374419913\\
6.041	0.846351374419913\\
6.051	0.846351374419913\\
6.061	0.846351374419913\\
6.071	0.846351374419913\\
6.081	0.846351374419913\\
6.091	0.846351374419913\\
6.101	0.846351374419913\\
6.111	0.846351374419913\\
6.121	0.846351374419913\\
6.131	0.846351374419913\\
6.141	0.846351374419913\\
6.151	0.846351374419913\\
6.161	0.846351374419913\\
6.171	0.846351374419913\\
6.181	0.846351374419913\\
6.191	0.846351374419913\\
6.201	0.846351374419913\\
6.211	0.846351374419913\\
6.221	0.846351374419913\\
6.231	0.846351374419913\\
6.241	0.846351374419913\\
6.251	0.846351374419913\\
6.261	0.846351374419913\\
6.271	0.846351374419913\\
6.281	0.846351374419913\\
6.291	0.846351374419913\\
6.301	0.846351374419913\\
6.311	0.846351374419913\\
6.321	0.846351374419913\\
6.331	0.846351374419913\\
6.341	0.846351374419913\\
6.351	0.846351374419913\\
6.361	0.846351374419913\\
6.371	0.846351374419913\\
6.381	0.846351374419913\\
6.391	0.846351374419913\\
6.401	0.846351374419913\\
6.411	0.846351374419913\\
6.421	0.846351374419913\\
6.431	0.846351374419913\\
6.441	0.846351374419913\\
6.451	0.846351374419913\\
6.461	0.846351374419913\\
6.471	0.846351374419913\\
6.481	0.846351374419913\\
6.491	0.846351374419913\\
6.501	0.846351374419913\\
6.511	0.846351374419913\\
6.521	0.846351374419913\\
6.531	0.846351374419913\\
6.541	0.846351374419913\\
6.551	0.846351374419913\\
6.561	0.846351374419913\\
6.571	0.846351374419913\\
6.581	0.846351374419913\\
6.591	0.846351374419913\\
6.601	0.846351374419913\\
6.611	0.846351374419913\\
6.621	0.846351374419913\\
6.631	0.846351374419913\\
6.641	0.846351374419913\\
6.651	0.846351374419913\\
6.661	0.846351374419913\\
6.671	0.846351374419913\\
6.681	0.846351374419913\\
6.691	0.846351374419913\\
6.701	0.846351374419913\\
6.711	0.846351374419913\\
6.721	0.846351374419913\\
6.731	0.846351374419913\\
6.741	0.846351374419913\\
6.751	0.846351374419913\\
6.761	0.846351374419913\\
6.771	0.846351374419913\\
6.781	0.846351374419913\\
6.791	0.846351374419913\\
6.801	0.846351374419913\\
6.811	0.846351374419913\\
6.821	0.846351374419913\\
6.831	0.846351374419913\\
6.841	0.846351374419913\\
6.851	0.846351374419913\\
6.861	0.846351374419913\\
6.871	0.846351374419913\\
6.881	0.846351374419913\\
6.891	0.846351374419913\\
6.901	0.846351374419913\\
6.911	0.846351374419913\\
6.921	0.846351374419913\\
6.931	0.846351374419913\\
6.941	0.846351374419913\\
6.951	0.846351374419913\\
6.961	0.846351374419913\\
6.971	0.846351374419913\\
6.981	0.846351374419913\\
6.991	0.846351374419913\\
7.001	0.846351374419913\\
7.011	0.846351374419913\\
7.021	0.846351374419913\\
7.031	0.846351374419913\\
7.041	0.846351374419913\\
7.051	0.846351374419913\\
7.061	0.846351374419913\\
7.071	0.846351374419913\\
7.081	0.846351374419913\\
7.091	0.846351374419913\\
7.101	0.846351374419913\\
7.111	0.846351374419913\\
7.121	0.846351374419913\\
7.131	0.846351374419913\\
7.141	0.846351374419913\\
7.151	0.846351374419913\\
7.161	0.846351374419913\\
7.171	0.846351374419913\\
7.181	0.846351374419913\\
7.191	0.846351374419913\\
7.201	0.846351374419913\\
7.211	0.846351374419913\\
7.221	0.846351374419913\\
7.231	0.846351374419913\\
7.241	0.846351374419913\\
7.251	0.846351374419913\\
7.261	0.846351374419913\\
7.271	0.846351374419913\\
7.281	0.846351374419913\\
7.291	0.846351374419913\\
7.301	0.846351374419913\\
7.311	0.846351374419913\\
7.321	0.846351374419913\\
7.331	0.846351374419913\\
7.341	0.846351374419913\\
7.351	0.846351374419913\\
7.361	0.846351374419913\\
7.371	0.846351374419913\\
7.381	0.846351374419913\\
7.391	0.846351374419913\\
7.401	0.846351374419913\\
7.411	0.846351374419913\\
7.421	0.846351374419913\\
7.431	0.846351374419913\\
7.441	0.846351374419913\\
7.451	0.846351374419913\\
7.461	0.846351374419913\\
7.471	0.846351374419913\\
7.481	0.846351374419913\\
7.491	0.846351374419913\\
7.501	0.846351374419913\\
7.511	0.846351374419913\\
7.521	0.846351374419913\\
7.531	0.846351374419913\\
7.541	0.846351374419913\\
7.551	0.846351374419913\\
7.561	0.846351374419913\\
7.571	0.846351374419913\\
7.581	0.846351374419913\\
7.591	0.846351374419913\\
7.601	0.846351374419913\\
7.611	0.846351374419913\\
7.621	0.846351374419913\\
7.631	0.846351374419913\\
7.641	0.846351374419913\\
7.651	0.846351374419913\\
7.661	0.846351374419913\\
7.671	0.846351374419913\\
7.681	0.846351374419913\\
7.691	0.846351374419913\\
7.701	0.846351374419913\\
7.711	0.846351374419913\\
7.721	0.846351374419913\\
7.731	0.846351374419913\\
7.741	0.846351374419913\\
7.751	0.846351374419913\\
7.761	0.846351374419913\\
7.771	0.846351374419913\\
7.781	0.846351374419913\\
7.791	0.846351374419913\\
7.801	0.846351374419913\\
7.811	0.846351374419913\\
7.821	0.846351374419913\\
7.831	0.846351374419913\\
7.841	0.846351374419913\\
7.851	0.846351374419913\\
7.861	0.846351374419913\\
7.871	0.846351374419913\\
7.881	0.846351374419913\\
7.891	0.846351374419913\\
7.901	0.846351374419913\\
7.911	0.846351374419913\\
7.921	0.846351374419913\\
7.931	0.846351374419913\\
7.941	0.846351374419913\\
7.951	0.846351374419913\\
7.961	0.846351374419913\\
7.971	0.846351374419913\\
7.981	0.846351374419913\\
7.991	0.846351374419913\\
8.001	0.846351374419913\\
8.011	0.846351374419913\\
8.021	0.846351374419913\\
8.031	0.846351374419913\\
8.041	0.846351374419913\\
8.051	0.846351374419913\\
8.061	0.846351374419913\\
8.071	0.846351374419913\\
8.081	0.846351374419913\\
8.091	0.846351374419913\\
8.101	0.846351374419913\\
8.111	0.846351374419913\\
8.121	0.846351374419913\\
8.131	0.846351374419913\\
8.141	0.846351374419913\\
8.151	0.846351374419913\\
8.161	0.846351374419913\\
8.171	0.846351374419913\\
8.181	0.846351374419913\\
8.191	0.846351374419913\\
8.201	0.846351374419913\\
8.211	0.846351374419913\\
8.221	0.846351374419913\\
8.231	0.846351374419913\\
8.241	0.846351374419913\\
8.251	0.846351374419913\\
8.261	0.846351374419913\\
8.271	0.846351374419913\\
8.281	0.846351374419913\\
8.291	0.846351374419913\\
8.301	0.846351374419913\\
8.311	0.846351374419913\\
8.321	0.846351374419913\\
8.331	0.846351374419913\\
8.341	0.846351374419913\\
8.351	0.846351374419913\\
8.361	0.846351374419913\\
8.371	0.846351374419913\\
8.381	0.846351374419913\\
8.391	0.846351374419913\\
8.401	0.846351374419913\\
8.411	0.846351374419913\\
8.421	0.846351374419913\\
8.431	0.846351374419913\\
8.441	0.846351374419913\\
8.451	0.846351374419913\\
8.461	0.846351374419913\\
8.471	0.846351374419913\\
8.481	0.846351374419913\\
8.491	0.846351374419913\\
8.501	0.846351374419913\\
8.511	0.846351374419913\\
8.521	0.846351374419913\\
8.531	0.846351374419913\\
8.541	0.846351374419913\\
8.551	0.846351374419913\\
8.561	0.846351374419913\\
8.571	0.846351374419913\\
8.581	0.846351374419913\\
8.591	0.846351374419913\\
8.601	0.846351374419913\\
8.611	0.846351374419913\\
8.621	0.846351374419913\\
8.631	0.846351374419913\\
8.641	0.846351374419913\\
8.651	0.846351374419913\\
8.661	0.846351374419913\\
8.671	0.846351374419913\\
8.681	0.846351374419913\\
8.691	0.846351374419913\\
8.701	0.846351374419913\\
8.711	0.846351374419913\\
8.721	0.846351374419913\\
8.731	0.846351374419913\\
8.741	0.846351374419913\\
8.751	0.846351374419913\\
8.761	0.846351374419913\\
8.771	0.846351374419913\\
8.781	0.846351374419913\\
8.791	0.846351374419913\\
8.801	0.846351374419913\\
8.811	0.846351374419913\\
8.821	0.846351374419913\\
8.831	0.846351374419913\\
8.841	0.846351374419913\\
8.851	0.846351374419913\\
8.861	0.846351374419913\\
8.871	0.846351374419913\\
8.881	0.846351374419913\\
8.891	0.846351374419913\\
8.901	0.846351374419913\\
8.911	0.846351374419913\\
8.921	0.846351374419913\\
8.931	0.846351374419913\\
8.941	0.846351374419913\\
8.951	0.846351374419913\\
8.961	0.846351374419913\\
8.971	0.846351374419913\\
8.981	0.846351374419913\\
8.991	0.846351374419913\\
9.001	0.846351374419913\\
9.011	0.846351374419913\\
9.021	0.846351374419913\\
9.031	0.846351374419913\\
9.041	0.846351374419913\\
9.051	0.846351374419913\\
9.061	0.846351374419913\\
9.071	0.846351374419913\\
9.081	0.846351374419913\\
9.091	0.846351374419913\\
9.101	0.846351374419913\\
9.111	0.846351374419913\\
9.121	0.846351374419913\\
9.131	0.846351374419913\\
9.141	0.846351374419913\\
9.151	0.846351374419913\\
9.161	0.846351374419913\\
9.171	0.846351374419913\\
9.181	0.846351374419913\\
9.191	0.846351374419913\\
9.201	0.846351374419913\\
9.211	0.846351374419913\\
9.221	0.846351374419913\\
9.231	0.846351374419913\\
9.241	0.846351374419913\\
9.251	0.846351374419913\\
9.261	0.846351374419913\\
9.271	0.846351374419913\\
9.281	0.846351374419913\\
9.291	0.846351374419913\\
9.301	0.846351374419913\\
9.311	0.846351374419913\\
9.321	0.846351374419913\\
9.331	0.846351374419913\\
9.341	0.846351374419913\\
9.351	0.846351374419913\\
9.361	0.846351374419913\\
9.371	0.846351374419913\\
9.381	0.846351374419913\\
9.391	0.846351374419913\\
9.401	0.846351374419913\\
9.411	0.846351374419913\\
9.421	0.846351374419913\\
9.431	0.846351374419913\\
9.441	0.846351374419913\\
9.451	0.846351374419913\\
9.461	0.846351374419913\\
9.471	0.846351374419913\\
9.481	0.846351374419913\\
9.491	0.846351374419913\\
9.501	0.846351374419913\\
9.511	0.846351374419913\\
9.521	0.846351374419913\\
9.531	0.846351374419913\\
9.541	0.846351374419913\\
9.551	0.846351374419913\\
9.561	0.846351374419913\\
9.571	0.846351374419913\\
9.581	0.846351374419913\\
9.591	0.846351374419913\\
9.601	0.846351374419913\\
9.611	0.846351374419913\\
9.621	0.846351374419913\\
9.631	0.846351374419913\\
9.641	0.846351374419913\\
9.651	0.846351374419913\\
9.661	0.846351374419913\\
9.671	0.846351374419913\\
9.681	0.846351374419913\\
9.691	0.846351374419913\\
9.701	0.846351374419913\\
9.711	0.846351374419913\\
9.721	0.846351374419913\\
9.731	0.846351374419913\\
9.741	0.846351374419913\\
9.751	0.846351374419913\\
9.761	0.846351374419913\\
9.771	0.846351374419913\\
9.781	0.846351374419913\\
9.791	0.846351374419913\\
9.801	0.846351374419913\\
9.811	0.846351374419913\\
9.821	0.846351374419913\\
9.831	0.846351374419913\\
9.841	0.846351374419913\\
9.851	0.846351374419913\\
9.861	0.846351374419913\\
9.871	0.846351374419913\\
9.881	0.846351374419913\\
9.891	0.846351374419913\\
9.901	0.846351374419913\\
9.911	0.846351374419913\\
9.921	0.846351374419913\\
9.931	0.846351374419913\\
9.941	0.846351374419913\\
9.951	0.846351374419913\\
9.961	0.846351374419913\\
9.971	0.846351374419913\\
9.981	0.846351374419913\\
9.991	0.846351374419913\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	4e-06\\
0.061	4e-06\\
0.071	1e-05\\
0.081	2.1e-05\\
0.091	3.8e-05\\
0.101	6.1e-05\\
0.111	9.2e-05\\
0.121	0.000139\\
0.131	0.000192\\
0.141	0.000253\\
0.151	0.000329\\
0.161	0.000426\\
0.171	0.000539\\
0.181	0.000656\\
0.191	0.000819\\
0.201	0.000979\\
0.211	0.001165\\
0.221	0.001397\\
0.231	0.00162\\
0.241	0.00186\\
0.251	0.002156\\
0.261	0.002458\\
0.271	0.002821\\
0.281	0.003228\\
0.291	0.003642\\
0.301	0.004088\\
0.311	0.004538\\
0.321	0.005058\\
0.331	0.005569\\
0.341	0.006149\\
0.351	0.006737\\
0.361	0.007388\\
0.371	0.008101\\
0.381	0.008827\\
0.391	0.009658\\
0.401	0.010484\\
0.411	0.01134\\
0.421	0.012244\\
0.431	0.013231\\
0.441	0.014236\\
0.451	0.015246\\
0.461	0.016316\\
0.471	0.017539\\
0.481	0.018687\\
0.491	0.019959\\
0.501	0.021226\\
0.511	0.022551\\
0.521	0.023916\\
0.531	0.025373\\
0.541	0.026852\\
0.551	0.028351\\
0.561	0.029901\\
0.571	0.031541\\
0.581	0.033166\\
0.591	0.034862\\
0.601	0.036566\\
0.611	0.038382\\
0.621	0.040203\\
0.631	0.042108\\
0.641	0.044123\\
0.651	0.046161\\
0.661	0.048213\\
0.671	0.050238\\
0.681	0.052374\\
0.691	0.05449\\
0.701	0.056686\\
0.711	0.058935\\
0.721	0.061153\\
0.731	0.063451\\
0.741	0.06569\\
0.751	0.068153\\
0.761	0.07051\\
0.771	0.072973\\
0.781	0.075451\\
0.791	0.078008\\
0.801	0.080536\\
0.811	0.083183\\
0.821	0.085865\\
0.831	0.088599\\
0.841	0.091292\\
0.851	0.094079\\
0.861	0.096844\\
0.871	0.099739\\
0.881	0.102731\\
0.891	0.105662\\
0.901	0.108501\\
0.911	0.111511\\
0.921	0.11441\\
0.931	0.117325\\
0.941	0.120357\\
0.951	0.1234\\
0.961	0.12639\\
0.971	0.129479\\
0.981	0.132675\\
0.991	0.135861\\
1.001	0.138933\\
1.011	0.142081\\
1.021	0.145233\\
1.031	0.148538\\
1.041	0.151821\\
1.051	0.155194\\
1.061	0.158544\\
1.071	0.161934\\
1.081	0.165302\\
1.091	0.168591\\
1.101	0.172069\\
1.111	0.17533\\
1.121	0.178629\\
1.131	0.181978\\
1.141	0.185339\\
1.151	0.188833\\
1.161	0.192339\\
1.171	0.195718\\
1.181	0.199191\\
1.191	0.202628\\
1.201	0.206181\\
1.211	0.209766\\
1.221	0.213399\\
1.231	0.216952\\
1.241	0.220432\\
1.251	0.223975\\
1.261	0.227504\\
1.271	0.231099\\
1.281	0.23465\\
1.291	0.238174\\
1.301	0.241718\\
1.311	0.245239\\
1.321	0.248776\\
1.331	0.252422\\
1.341	0.255982\\
1.351	0.259484\\
1.361	0.262986\\
1.371	0.266593\\
1.381	0.270169\\
1.391	0.27373\\
1.401	0.277284\\
1.411	0.280869\\
1.421	0.284457\\
1.431	0.287945\\
1.441	0.291495\\
1.451	0.295035\\
1.461	0.298482\\
1.471	0.301861\\
1.481	0.305514\\
1.491	0.309171\\
1.501	0.312711\\
1.511	0.316193\\
1.521	0.319674\\
1.531	0.323198\\
1.541	0.326666\\
1.551	0.330142\\
1.561	0.333594\\
1.571	0.337005\\
1.581	0.340468\\
1.591	0.343881\\
1.601	0.34728\\
1.611	0.350729\\
1.621	0.354259\\
1.631	0.357733\\
1.641	0.361186\\
1.651	0.364554\\
1.661	0.368052\\
1.671	0.37147\\
1.681	0.374905\\
1.691	0.378207\\
1.701	0.381615\\
1.711	0.384914\\
1.721	0.388297\\
1.731	0.391589\\
1.741	0.394875\\
1.751	0.398055\\
1.761	0.401322\\
1.771	0.40464\\
1.781	0.407901\\
1.791	0.41107\\
1.801	0.414198\\
1.811	0.417444\\
1.821	0.420628\\
1.831	0.423864\\
1.841	0.427007\\
1.851	0.4302\\
1.861	0.433361\\
1.871	0.436419\\
1.881	0.439521\\
1.891	0.442564\\
1.901	0.445603\\
1.911	0.448733\\
1.921	0.451794\\
1.931	0.454826\\
1.941	0.457754\\
1.951	0.460778\\
1.961	0.463773\\
1.971	0.466687\\
1.981	0.469806\\
1.991	0.472749\\
2.001	0.4757\\
2.011	0.478685\\
2.021	0.481653\\
2.031	0.484435\\
2.041	0.487189\\
2.051	0.490139\\
2.061	0.493068\\
2.071	0.49593\\
2.081	0.498824\\
2.091	0.501649\\
2.101	0.504466\\
2.111	0.507261\\
2.121	0.510005\\
2.131	0.512744\\
2.141	0.515462\\
2.151	0.518122\\
2.161	0.520822\\
2.171	0.523589\\
2.181	0.526385\\
2.191	0.529109\\
2.201	0.531773\\
2.211	0.534504\\
2.221	0.537207\\
2.231	0.539832\\
2.241	0.542479\\
2.251	0.54512\\
2.261	0.547661\\
2.271	0.550097\\
2.281	0.552612\\
2.291	0.555057\\
2.301	0.557607\\
2.311	0.560112\\
2.321	0.562541\\
2.331	0.565006\\
2.341	0.567469\\
2.351	0.569854\\
2.361	0.572248\\
2.371	0.574698\\
2.381	0.577136\\
2.391	0.579518\\
2.401	0.581904\\
2.411	0.58423\\
2.421	0.586571\\
2.431	0.58891\\
2.441	0.591214\\
2.451	0.593533\\
2.461	0.595884\\
2.471	0.598158\\
2.481	0.600428\\
2.491	0.602667\\
2.501	0.604828\\
2.511	0.606994\\
2.521	0.609097\\
2.531	0.611293\\
2.541	0.613495\\
2.551	0.615643\\
2.561	0.617778\\
2.571	0.619911\\
2.581	0.622049\\
2.591	0.624084\\
2.601	0.626251\\
2.611	0.62832\\
2.621	0.63031\\
2.631	0.632372\\
2.641	0.634347\\
2.651	0.63635\\
2.661	0.638375\\
2.671	0.640331\\
2.681	0.64224\\
2.691	0.644214\\
2.701	0.646096\\
2.711	0.648042\\
2.721	0.649996\\
2.731	0.651882\\
2.741	0.653798\\
2.751	0.655647\\
2.761	0.6575\\
2.771	0.659305\\
2.781	0.661185\\
2.791	0.662898\\
2.801	0.664724\\
2.811	0.666507\\
2.821	0.66836\\
2.831	0.670091\\
2.841	0.671838\\
2.851	0.673567\\
2.861	0.675304\\
2.871	0.677077\\
2.881	0.678792\\
2.891	0.680493\\
2.901	0.682197\\
2.911	0.68387\\
2.921	0.685502\\
2.931	0.687098\\
2.941	0.688696\\
2.951	0.690308\\
2.961	0.691883\\
2.971	0.69347\\
2.981	0.695034\\
2.991	0.69657\\
3.001	0.698128\\
3.011	0.699648\\
3.021	0.701131\\
3.031	0.702637\\
3.041	0.704132\\
3.051	0.705648\\
3.061	0.707133\\
3.071	0.708582\\
3.081	0.710032\\
3.091	0.711547\\
3.101	0.713099\\
3.111	0.714489\\
3.121	0.715897\\
3.131	0.717308\\
3.141	0.718734\\
3.151	0.720069\\
3.161	0.721479\\
3.171	0.722842\\
3.181	0.724208\\
3.191	0.725522\\
3.201	0.726826\\
3.211	0.728208\\
3.221	0.729498\\
3.231	0.730855\\
3.241	0.732103\\
3.251	0.733367\\
3.261	0.734655\\
3.271	0.735876\\
3.281	0.7371\\
3.291	0.738391\\
3.301	0.739705\\
3.311	0.740918\\
3.321	0.742086\\
3.331	0.743278\\
3.341	0.744473\\
3.351	0.745706\\
3.361	0.74689\\
3.371	0.748073\\
3.381	0.749171\\
3.391	0.750424\\
3.401	0.751603\\
3.411	0.752733\\
3.421	0.75384\\
3.431	0.754916\\
3.441	0.756022\\
3.451	0.7572\\
3.461	0.758273\\
3.471	0.759351\\
3.481	0.76045\\
3.491	0.761497\\
3.501	0.762523\\
3.511	0.763596\\
3.521	0.764632\\
3.531	0.765677\\
3.541	0.766737\\
3.551	0.767704\\
3.561	0.768666\\
3.571	0.76964\\
3.581	0.770619\\
3.591	0.77155\\
3.601	0.772538\\
3.611	0.773473\\
3.621	0.774438\\
3.631	0.77537\\
3.641	0.776329\\
3.651	0.777244\\
3.661	0.778131\\
3.671	0.778992\\
3.681	0.77991\\
3.691	0.780781\\
3.701	0.781735\\
3.711	0.782615\\
3.721	0.783448\\
3.731	0.784319\\
3.741	0.785209\\
3.751	0.786045\\
3.761	0.786856\\
3.771	0.787728\\
3.781	0.788565\\
3.791	0.789357\\
3.801	0.790176\\
3.811	0.791058\\
3.821	0.791783\\
3.831	0.792598\\
3.841	0.793368\\
3.851	0.794202\\
3.861	0.794958\\
3.871	0.795754\\
3.881	0.796551\\
3.891	0.79732\\
3.901	0.79814\\
3.911	0.798899\\
3.921	0.799709\\
3.931	0.800475\\
3.941	0.801163\\
3.951	0.801912\\
3.961	0.80266\\
3.971	0.803376\\
3.981	0.804127\\
3.991	0.804867\\
4.001	0.805679\\
4.011	0.806602\\
4.021	0.807488\\
4.031	0.808385\\
4.041	0.809255\\
4.051	0.810071\\
4.061	0.810882\\
4.071	0.811706\\
4.081	0.812498\\
4.091	0.813246\\
4.101	0.814076\\
4.111	0.814842\\
4.121	0.815661\\
4.131	0.816452\\
4.141	0.817212\\
4.151	0.817989\\
4.161	0.818776\\
4.171	0.819561\\
4.181	0.820292\\
4.191	0.821036\\
4.201	0.821733\\
4.211	0.822481\\
4.221	0.823242\\
4.231	0.824006\\
4.241	0.824683\\
4.251	0.825401\\
4.261	0.826113\\
4.271	0.826762\\
4.281	0.827415\\
4.291	0.828102\\
4.301	0.828743\\
4.311	0.82941\\
4.321	0.830013\\
4.331	0.830624\\
4.341	0.831286\\
4.351	0.831922\\
4.361	0.832557\\
4.371	0.833226\\
4.381	0.833843\\
4.391	0.834432\\
4.401	0.835026\\
4.411	0.835628\\
4.421	0.836211\\
4.431	0.836753\\
4.441	0.837328\\
4.451	0.837868\\
4.461	0.838412\\
4.471	0.838946\\
4.481	0.83946\\
4.491	0.839989\\
4.501	0.840559\\
4.511	0.841088\\
4.521	0.841613\\
4.531	0.842186\\
4.541	0.842716\\
4.551	0.84325\\
4.561	0.843723\\
4.571	0.844194\\
4.581	0.844698\\
4.591	0.845212\\
4.601	0.845694\\
4.611	0.846177\\
4.621	0.846663\\
4.631	0.84711\\
4.641	0.847571\\
4.651	0.848073\\
4.661	0.848548\\
4.671	0.848999\\
4.681	0.849437\\
4.691	0.849862\\
4.701	0.850306\\
4.711	0.850745\\
4.721	0.851146\\
4.731	0.851604\\
4.741	0.852043\\
4.751	0.852487\\
4.761	0.852915\\
4.771	0.853296\\
4.781	0.853725\\
4.791	0.854133\\
4.801	0.85455\\
4.811	0.854943\\
4.821	0.855323\\
4.831	0.855715\\
4.841	0.856098\\
4.851	0.856514\\
4.861	0.856913\\
4.871	0.857332\\
4.881	0.85771\\
4.891	0.858062\\
4.901	0.858455\\
4.911	0.858832\\
4.921	0.859223\\
4.931	0.859599\\
4.941	0.859955\\
4.951	0.860315\\
4.961	0.86072\\
4.971	0.861064\\
4.981	0.861449\\
4.991	0.861787\\
5.001	0.862139\\
5.011	0.86246\\
5.021	0.862773\\
5.031	0.86311\\
5.041	0.863454\\
5.051	0.863733\\
5.061	0.864055\\
5.071	0.86438\\
5.081	0.864706\\
5.091	0.865029\\
5.101	0.865319\\
5.111	0.865608\\
5.121	0.8659\\
5.131	0.86623\\
5.141	0.86652\\
5.151	0.866827\\
5.161	0.867138\\
5.171	0.867413\\
5.181	0.867688\\
5.191	0.868001\\
5.201	0.868295\\
5.211	0.868599\\
5.221	0.868873\\
5.231	0.869157\\
5.241	0.869398\\
5.251	0.869683\\
5.261	0.869965\\
5.271	0.870226\\
5.281	0.870464\\
5.291	0.870704\\
5.301	0.870933\\
5.311	0.871222\\
5.321	0.871487\\
5.331	0.87173\\
5.341	0.871994\\
5.351	0.872228\\
5.361	0.872476\\
5.371	0.872721\\
5.381	0.872948\\
5.391	0.873187\\
5.401	0.873415\\
5.411	0.873656\\
5.421	0.873872\\
5.431	0.874096\\
5.441	0.874305\\
5.451	0.874541\\
5.461	0.874747\\
5.471	0.874974\\
5.481	0.875221\\
5.491	0.875454\\
5.501	0.875679\\
5.511	0.875871\\
5.521	0.876075\\
5.531	0.87628\\
5.541	0.876491\\
5.551	0.876697\\
5.561	0.8769\\
5.571	0.877089\\
5.581	0.877306\\
5.591	0.877506\\
5.601	0.877721\\
5.611	0.877912\\
5.621	0.8781\\
5.631	0.878274\\
5.641	0.878458\\
5.651	0.878656\\
5.661	0.878826\\
5.671	0.879035\\
5.681	0.879225\\
5.691	0.879403\\
5.701	0.879595\\
5.711	0.879769\\
5.721	0.879954\\
5.731	0.88014\\
5.741	0.880314\\
5.751	0.880483\\
5.761	0.880678\\
5.771	0.880841\\
5.781	0.88102\\
5.791	0.881184\\
5.801	0.881357\\
5.811	0.881533\\
5.821	0.881699\\
5.831	0.881817\\
5.841	0.881971\\
5.851	0.88214\\
5.861	0.882295\\
5.871	0.882462\\
5.881	0.882646\\
5.891	0.882811\\
5.901	0.882947\\
5.911	0.883096\\
5.921	0.883249\\
5.931	0.883399\\
5.941	0.883539\\
5.951	0.883699\\
5.961	0.883838\\
5.971	0.883997\\
5.981	0.884127\\
5.991	0.884269\\
6.001	0.884381\\
6.011	0.884381\\
6.021	0.884381\\
6.031	0.884381\\
6.041	0.884381\\
6.051	0.884381\\
6.061	0.884381\\
6.071	0.884381\\
6.081	0.884381\\
6.091	0.884381\\
6.101	0.884381\\
6.111	0.884381\\
6.121	0.884381\\
6.131	0.884381\\
6.141	0.884381\\
6.151	0.884381\\
6.161	0.884381\\
6.171	0.884381\\
6.181	0.884381\\
6.191	0.884381\\
6.201	0.884381\\
6.211	0.884381\\
6.221	0.884381\\
6.231	0.884381\\
6.241	0.884381\\
6.251	0.884381\\
6.261	0.884381\\
6.271	0.884381\\
6.281	0.884381\\
6.291	0.884381\\
6.301	0.884381\\
6.311	0.884381\\
6.321	0.884381\\
6.331	0.884381\\
6.341	0.884381\\
6.351	0.884381\\
6.361	0.884381\\
6.371	0.884381\\
6.381	0.884381\\
6.391	0.884381\\
6.401	0.884381\\
6.411	0.884381\\
6.421	0.884381\\
6.431	0.884381\\
6.441	0.884381\\
6.451	0.884381\\
6.461	0.884381\\
6.471	0.884381\\
6.481	0.884381\\
6.491	0.884381\\
6.501	0.884381\\
6.511	0.884381\\
6.521	0.884381\\
6.531	0.884381\\
6.541	0.884381\\
6.551	0.884381\\
6.561	0.884381\\
6.571	0.884381\\
6.581	0.884381\\
6.591	0.884381\\
6.601	0.884381\\
6.611	0.884381\\
6.621	0.884381\\
6.631	0.884381\\
6.641	0.884381\\
6.651	0.884381\\
6.661	0.884381\\
6.671	0.884381\\
6.681	0.884381\\
6.691	0.884381\\
6.701	0.884381\\
6.711	0.884381\\
6.721	0.884381\\
6.731	0.884381\\
6.741	0.884381\\
6.751	0.884381\\
6.761	0.884381\\
6.771	0.884381\\
6.781	0.884381\\
6.791	0.884381\\
6.801	0.884381\\
6.811	0.884381\\
6.821	0.884381\\
6.831	0.884381\\
6.841	0.884381\\
6.851	0.884381\\
6.861	0.884381\\
6.871	0.884381\\
6.881	0.884381\\
6.891	0.884381\\
6.901	0.884381\\
6.911	0.884381\\
6.921	0.884381\\
6.931	0.884381\\
6.941	0.884381\\
6.951	0.884381\\
6.961	0.884381\\
6.971	0.884381\\
6.981	0.884381\\
6.991	0.884381\\
7.001	0.884381\\
7.011	0.884381\\
7.021	0.884381\\
7.031	0.884381\\
7.041	0.884381\\
7.051	0.884381\\
7.061	0.884381\\
7.071	0.884381\\
7.081	0.884381\\
7.091	0.884381\\
7.101	0.884381\\
7.111	0.884381\\
7.121	0.884381\\
7.131	0.884381\\
7.141	0.884381\\
7.151	0.884381\\
7.161	0.884381\\
7.171	0.884381\\
7.181	0.884381\\
7.191	0.884381\\
7.201	0.884381\\
7.211	0.884381\\
7.221	0.884381\\
7.231	0.884381\\
7.241	0.884381\\
7.251	0.884381\\
7.261	0.884381\\
7.271	0.884381\\
7.281	0.884381\\
7.291	0.884381\\
7.301	0.884381\\
7.311	0.884381\\
7.321	0.884381\\
7.331	0.884381\\
7.341	0.884381\\
7.351	0.884381\\
7.361	0.884381\\
7.371	0.884381\\
7.381	0.884381\\
7.391	0.884381\\
7.401	0.884381\\
7.411	0.884381\\
7.421	0.884381\\
7.431	0.884381\\
7.441	0.884381\\
7.451	0.884381\\
7.461	0.884381\\
7.471	0.884381\\
7.481	0.884381\\
7.491	0.884381\\
7.501	0.884381\\
7.511	0.884381\\
7.521	0.884381\\
7.531	0.884381\\
7.541	0.884381\\
7.551	0.884381\\
7.561	0.884381\\
7.571	0.884381\\
7.581	0.884381\\
7.591	0.884381\\
7.601	0.884381\\
7.611	0.884381\\
7.621	0.884381\\
7.631	0.884381\\
7.641	0.884381\\
7.651	0.884381\\
7.661	0.884381\\
7.671	0.884381\\
7.681	0.884381\\
7.691	0.884381\\
7.701	0.884381\\
7.711	0.884381\\
7.721	0.884381\\
7.731	0.884381\\
7.741	0.884381\\
7.751	0.884381\\
7.761	0.884381\\
7.771	0.884381\\
7.781	0.884381\\
7.791	0.884381\\
7.801	0.884381\\
7.811	0.884381\\
7.821	0.884381\\
7.831	0.884381\\
7.841	0.884381\\
7.851	0.884381\\
7.861	0.884381\\
7.871	0.884381\\
7.881	0.884381\\
7.891	0.884381\\
7.901	0.884381\\
7.911	0.884381\\
7.921	0.884381\\
7.931	0.884381\\
7.941	0.884381\\
7.951	0.884381\\
7.961	0.884381\\
7.971	0.884381\\
7.981	0.884381\\
7.991	0.884381\\
8.001	0.884381\\
8.011	0.884381\\
8.021	0.884381\\
8.031	0.884381\\
8.041	0.884381\\
8.051	0.884381\\
8.061	0.884381\\
8.071	0.884381\\
8.081	0.884381\\
8.091	0.884381\\
8.101	0.884381\\
8.111	0.884381\\
8.121	0.884381\\
8.131	0.884381\\
8.141	0.884381\\
8.151	0.884381\\
8.161	0.884381\\
8.171	0.884381\\
8.181	0.884381\\
8.191	0.884381\\
8.201	0.884381\\
8.211	0.884381\\
8.221	0.884381\\
8.231	0.884381\\
8.241	0.884381\\
8.251	0.884381\\
8.261	0.884381\\
8.271	0.884381\\
8.281	0.884381\\
8.291	0.884381\\
8.301	0.884381\\
8.311	0.884381\\
8.321	0.884381\\
8.331	0.884381\\
8.341	0.884381\\
8.351	0.884381\\
8.361	0.884381\\
8.371	0.884381\\
8.381	0.884381\\
8.391	0.884381\\
8.401	0.884381\\
8.411	0.884381\\
8.421	0.884381\\
8.431	0.884381\\
8.441	0.884381\\
8.451	0.884381\\
8.461	0.884381\\
8.471	0.884381\\
8.481	0.884381\\
8.491	0.884381\\
8.501	0.884381\\
8.511	0.884381\\
8.521	0.884381\\
8.531	0.884381\\
8.541	0.884381\\
8.551	0.884381\\
8.561	0.884381\\
8.571	0.884381\\
8.581	0.884381\\
8.591	0.884381\\
8.601	0.884381\\
8.611	0.884381\\
8.621	0.884381\\
8.631	0.884381\\
8.641	0.884381\\
8.651	0.884381\\
8.661	0.884381\\
8.671	0.884381\\
8.681	0.884381\\
8.691	0.884381\\
8.701	0.884381\\
8.711	0.884381\\
8.721	0.884381\\
8.731	0.884381\\
8.741	0.884381\\
8.751	0.884381\\
8.761	0.884381\\
8.771	0.884381\\
8.781	0.884381\\
8.791	0.884381\\
8.801	0.884381\\
8.811	0.884381\\
8.821	0.884381\\
8.831	0.884381\\
8.841	0.884381\\
8.851	0.884381\\
8.861	0.884381\\
8.871	0.884381\\
8.881	0.884381\\
8.891	0.884381\\
8.901	0.884381\\
8.911	0.884381\\
8.921	0.884381\\
8.931	0.884381\\
8.941	0.884381\\
8.951	0.884381\\
8.961	0.884381\\
8.971	0.884381\\
8.981	0.884381\\
8.991	0.884381\\
9.001	0.884381\\
9.011	0.884381\\
9.021	0.884381\\
9.031	0.884381\\
9.041	0.884381\\
9.051	0.884381\\
9.061	0.884381\\
9.071	0.884381\\
9.081	0.884381\\
9.091	0.884381\\
9.101	0.884381\\
9.111	0.884381\\
9.121	0.884381\\
9.131	0.884381\\
9.141	0.884381\\
9.151	0.884381\\
9.161	0.884381\\
9.171	0.884381\\
9.181	0.884381\\
9.191	0.884381\\
9.201	0.884381\\
9.211	0.884381\\
9.221	0.884381\\
9.231	0.884381\\
9.241	0.884381\\
9.251	0.884381\\
9.261	0.884381\\
9.271	0.884381\\
9.281	0.884381\\
9.291	0.884381\\
9.301	0.884381\\
9.311	0.884381\\
9.321	0.884381\\
9.331	0.884381\\
9.341	0.884381\\
9.351	0.884381\\
9.361	0.884381\\
9.371	0.884381\\
9.381	0.884381\\
9.391	0.884381\\
9.401	0.884381\\
9.411	0.884381\\
9.421	0.884381\\
9.431	0.884381\\
9.441	0.884381\\
9.451	0.884381\\
9.461	0.884381\\
9.471	0.884381\\
9.481	0.884381\\
9.491	0.884381\\
9.501	0.884381\\
9.511	0.884381\\
9.521	0.884381\\
9.531	0.884381\\
9.541	0.884381\\
9.551	0.884381\\
9.561	0.884381\\
9.571	0.884381\\
9.581	0.884381\\
9.591	0.884381\\
9.601	0.884381\\
9.611	0.884381\\
9.621	0.884381\\
9.631	0.884381\\
9.641	0.884381\\
9.651	0.884381\\
9.661	0.884381\\
9.671	0.884381\\
9.681	0.884381\\
9.691	0.884381\\
9.701	0.884381\\
9.711	0.884381\\
9.721	0.884381\\
9.731	0.884381\\
9.741	0.884381\\
9.751	0.884381\\
9.761	0.884381\\
9.771	0.884381\\
9.781	0.884381\\
9.791	0.884381\\
9.801	0.884381\\
9.811	0.884381\\
9.821	0.884381\\
9.831	0.884381\\
9.841	0.884381\\
9.851	0.884381\\
9.861	0.884381\\
9.871	0.884381\\
9.881	0.884381\\
9.891	0.884381\\
9.901	0.884381\\
9.911	0.884381\\
9.921	0.884381\\
9.931	0.884381\\
9.941	0.884381\\
9.951	0.884381\\
9.961	0.884381\\
9.971	0.884381\\
9.981	0.884381\\
9.991	0.884381\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	3.56304581496929e-12\\
0.011	1.5201234681229e-08\\
0.021	1.82466363569323e-07\\
0.031	8.24351579393366e-07\\
0.041	2.43423543429895e-06\\
0.051	5.65804170926293e-06\\
0.061	1.12771720581657e-05\\
0.071	2.01925860505681e-05\\
0.081	3.34099658995441e-05\\
0.091	5.2025906237613e-05\\
0.101	7.72150722384786e-05\\
0.111	0.000110218272181257\\
0.121	0.000152331393223227\\
0.131	0.000204895151692645\\
0.141	0.000269285611640379\\
0.151	0.000346905427703354\\
0.161	0.000439175770539048\\
0.171	0.000547528895193526\\
0.181	0.00067340131477015\\
0.191	0.000818227543676858\\
0.201	0.000983434376550715\\
0.211	0.00117043567069359\\
0.221	0.00138062760150601\\
0.231	0.00161538436198114\\
0.241	0.00187605427882138\\
0.251	0.00216395631916884\\
0.261	0.00248037696330208\\
0.271	0.00282656741994739\\
0.281	0.00320374116208689\\
0.291	0.00361307176232042\\
0.301	0.00405569100795627\\
0.311	0.00453268727707039\\
0.321	0.00504510415778603\\
0.331	0.00559393929398982\\
0.341	0.00618014344161676\\
0.351	0.0068046197205088\\
0.361	0.00746822304768088\\
0.371	0.00817175973861707\\
0.381	0.00891598726396906\\
0.391	0.00970161414974196\\
0.401	0.0105293000097302\\
0.411	0.011399655699609\\
0.421	0.0123132435826995\\
0.431	0.0132705778980063\\
0.441	0.014272125221676\\
0.451	0.0153183050135532\\
0.461	0.0164094902410024\\
0.471	0.017546008072641\\
0.481	0.0187281406350727\\
0.491	0.0199561258261378\\
0.501	0.0212301581785987\\
0.511	0.0225503897685606\\
0.521	0.0239169311632907\\
0.531	0.0253298524034408\\
0.541	0.0267891840150051\\
0.551	0.0282949180466509\\
0.561	0.0298470091283541\\
0.571	0.0314453755475431\\
0.581	0.0330899003392227\\
0.591	0.0347804323867879\\
0.601	0.0365167875304795\\
0.611	0.0382987496806487\\
0.621	0.0401260719332082\\
0.631	0.0419984776848461\\
0.641	0.0439156617457613\\
0.651	0.0458772914478586\\
0.661	0.0478830077465055\\
0.671	0.0499324263141078\\
0.681	0.0520251386239123\\
0.691	0.0541607130225773\\
0.701	0.0563386957901904\\
0.711	0.0585586121865272\\
0.721	0.0608199674824679\\
0.731	0.0631222479755914\\
0.741	0.065464921989073\\
0.751	0.0678474408531042\\
0.761	0.0702692398681452\\
0.771	0.0727297392494047\\
0.781	0.0752283450520178\\
0.791	0.0777644500764716\\
0.801	0.0803374347538915\\
0.811	0.0829466680108707\\
0.821	0.0855915081135811\\
0.831	0.0882713034909639\\
0.841	0.0909853935368468\\
0.851	0.0937331093908871\\
0.861	0.0965137746982803\\
0.871	0.0993267063482203\\
0.881	0.102171215191134\\
0.891	0.105046606734746\\
0.901	0.107952181819073\\
0.911	0.110887237270456\\
0.921	0.113851066534796\\
0.931	0.11684296029016\\
0.941	0.119862207038957\\
0.951	0.122908093679908\\
0.961	0.125979906060045\\
0.971	0.129076929507007\\
0.981	0.132198449341892\\
0.991	0.135343751372966\\
1.001	0.138512122370524\\
1.011	0.141702850523214\\
1.021	0.144915225876151\\
1.031	0.148148540751147\\
1.041	0.1514020901494\\
1.051	0.154675172136981\\
1.061	0.157967088213478\\
1.071	0.161277143664144\\
1.081	0.164604647895912\\
1.091	0.167948914757635\\
1.101	0.171309262844922\\
1.111	0.174685015789919\\
1.121	0.178075502536422\\
1.131	0.181480057600663\\
1.141	0.184898021318151\\
1.151	0.188328740076928\\
1.161	0.191771566537589\\
1.171	0.195225859840444\\
1.181	0.198690985800166\\
1.191	0.202166317088276\\
1.201	0.205651233403834\\
1.211	0.209145121632655\\
1.221	0.212647375995421\\
1.231	0.216157398185007\\
1.241	0.219674597493361\\
1.251	0.223198390928273\\
1.261	0.226728203320354\\
1.271	0.230263467420539\\
1.281	0.233803623988433\\
1.291	0.237348121871818\\
1.301	0.240896418077603\\
1.311	0.244447977834536\\
1.321	0.248002274647961\\
1.331	0.251558790346904\\
1.341	0.255117015123775\\
1.351	0.258676447566958\\
1.361	0.262236594686561\\
1.371	0.265796971933584\\
1.381	0.269357103212767\\
1.391	0.272916520889369\\
1.401	0.276474765790123\\
1.411	0.280031387198611\\
1.421	0.283585942845279\\
1.431	0.287137998892348\\
1.441	0.290687129913808\\
1.451	0.294232918870745\\
1.461	0.297774957082191\\
1.471	0.301312844191712\\
1.481	0.304846188129931\\
1.491	0.308374605073181\\
1.501	0.311897719398479\\
1.511	0.315415163635007\\
1.521	0.318926578412265\\
1.531	0.322431612405094\\
1.541	0.325929922275713\\
1.551	0.329421172612947\\
1.561	0.332905035868803\\
1.571	0.336381192292543\\
1.581	0.339849329862408\\
1.591	0.343309144215129\\
1.601	0.346760338573381\\
1.611	0.35020262367129\\
1.621	0.353635717678149\\
1.631	0.357059346120451\\
1.641	0.36047324180237\\
1.651	0.363877144724806\\
1.661	0.367270802003104\\
1.671	0.370653967783564\\
1.681	0.374026403158841\\
1.691	0.377387876082338\\
1.701	0.380738161281695\\
1.711	0.384077040171466\\
1.721	0.387404300765073\\
1.731	0.390719737586124\\
1.741	0.394023151579189\\
1.751	0.397314350020101\\
1.761	0.400593146425868\\
1.771	0.403859360464274\\
1.781	0.407112817863233\\
1.791	0.410353350319965\\
1.801	0.413580795410069\\
1.811	0.416794996496545\\
1.821	0.419995802638835\\
1.831	0.423183068501929\\
1.841	0.426356654265607\\
1.851	0.429516425533856\\
1.861	0.432662253244517\\
1.871	0.43579401357921\\
1.881	0.438911587873589\\
1.891	0.442014862527953\\
1.901	0.445103728918278\\
1.911	0.448178083307687\\
1.921	0.451237826758413\\
1.931	0.454282865044272\\
1.941	0.457313108563703\\
1.951	0.46032847225338\\
1.961	0.463328875502453\\
1.971	0.466314242067415\\
1.981	0.469284499987655\\
1.991	0.472239581501697\\
2.001	0.475179440590034\\
2.011	0.478105119512811\\
2.021	0.481017162951166\\
2.031	0.483915480374355\\
2.041	0.486799985187203\\
2.051	0.489670594671579\\
2.061	0.492527229927787\\
2.071	0.495369815815904\\
2.081	0.49819828089711\\
2.091	0.501012557375036\\
2.101	0.503812581037153\\
2.111	0.506598291196254\\
2.121	0.509369630632025\\
2.131	0.512126545532769\\
2.141	0.51486898543728\\
2.151	0.517596903176904\\
2.161	0.520310254817823\\
2.171	0.523008999603556\\
2.181	0.525693099897735\\
2.191	0.52836252112715\\
2.201	0.531017231725097\\
2.211	0.533657203075044\\
2.221	0.53628240945464\\
2.231	0.538892827980076\\
2.241	0.54148843855082\\
2.251	0.544069223794746\\
2.261	0.546635169013665\\
2.271	0.549186262129276\\
2.281	0.551722493629555\\
2.291	0.554243856515589\\
2.301	0.556750346248866\\
2.311	0.559241960699047\\
2.321	0.561718700092209\\
2.331	0.564180566959592\\
2.341	0.566627566086838\\
2.351	0.569059704463752\\
2.361	0.571476991234577\\
2.371	0.573879437648799\\
2.381	0.576267057012488\\
2.391	0.578639864640183\\
2.401	0.580997877807321\\
2.411	0.583341115703224\\
2.421	0.585669599384643\\
2.431	0.587983351729866\\
2.441	0.590282397393397\\
2.451	0.592566762761199\\
2.461	0.594836475906522\\
2.471	0.597091566546298\\
2.481	0.599332065998123\\
2.491	0.601558007137817\\
2.501	0.60376942435757\\
2.511	0.60596635352467\\
2.521	0.608148831940813\\
2.531	0.610316898302009\\
2.541	0.61247059265906\\
2.551	0.614609956378634\\
2.561	0.616735032104916\\
2.571	0.618845863721848\\
2.581	0.620942496315952\\
2.591	0.623024976139727\\
2.601	0.625093350575633\\
2.611	0.627147668100649\\
2.621	0.629187978251409\\
2.631	0.631214331589904\\
2.641	0.633226779669764\\
2.651	0.635225375003098\\
2.661	0.637210171027902\\
2.671	0.639181222076028\\
2.681	0.641138583341713\\
2.691	0.643082310850651\\
2.701	0.645012461429632\\
2.711	0.646929092676707\\
2.721	0.648832262931911\\
2.731	0.650722031248514\\
2.741	0.65259845736481\\
2.751	0.654461601676428\\
2.761	0.656311525209178\\
2.771	0.658148289592401\\
2.781	0.659971957032849\\
2.791	0.661782590289058\\
2.801	0.663580252646241\\
2.811	0.665365007891668\\
2.821	0.667136920290545\\
2.831	0.668896054562381\\
2.841	0.670642475857838\\
2.851	0.672376249736057\\
2.861	0.67409744214246\\
2.871	0.675806119387014\\
2.881	0.677502348122958\\
2.891	0.679186195325991\\
2.901	0.6808577282739\\
2.911	0.682517014526638\\
2.921	0.684164121906844\\
2.931	0.685799118480786\\
2.941	0.68742207253974\\
2.951	0.68903305258179\\
2.961	0.690632127294035\\
2.971	0.692219365535217\\
2.981	0.693794836318748\\
2.991	0.695358608796132\\
3.001	0.696910752240788\\
3.011	0.698451336032252\\
3.021	0.699980429640766\\
3.031	0.701498102612238\\
3.041	0.703004424553575\\
3.051	0.704499465118381\\
3.061	0.705983293993009\\
3.071	0.707455980882969\\
3.081	0.708917595499684\\
3.091	0.710368207547587\\
3.101	0.711807886711552\\
3.111	0.713236702644658\\
3.121	0.71465472495628\\
3.131	0.716062023200493\\
3.141	0.7174586668648\\
3.151	0.718844725359157\\
3.161	0.720220268005318\\
3.171	0.721585364026457\\
3.181	0.722940082537107\\
3.191	0.724284492533365\\
3.201	0.725618662883395\\
3.211	0.726942662318204\\
3.221	0.728256559422687\\
3.231	0.729560422626945\\
3.241	0.730854320197862\\
3.251	0.732138320230944\\
3.261	0.733412490642405\\
3.271	0.734676899161508\\
3.281	0.735931613323142\\
3.291	0.737176700460646\\
3.301	0.738412227698861\\
3.311	0.739638261947409\\
3.321	0.740854869894211\\
3.331	0.742062117999207\\
3.341	0.743260072488303\\
3.351	0.744448799347531\\
3.361	0.745628364317412\\
3.371	0.746798832887517\\
3.381	0.747960270291243\\
3.391	0.749112741500767\\
3.401	0.750256311222201\\
3.411	0.75139104389093\\
3.421	0.752517003667131\\
3.431	0.753634254431476\\
3.441	0.754742859781007\\
3.451	0.755842883025179\\
3.461	0.756934387182077\\
3.471	0.758017434974791\\
3.481	0.759092088827957\\
3.491	0.760158410864445\\
3.501	0.761216462902212\\
3.511	0.762266306451294\\
3.521	0.763308002710951\\
3.531	0.764341612566949\\
3.541	0.76536719658899\\
3.551	0.766384815028267\\
3.561	0.767394527815161\\
3.571	0.768396394557062\\
3.581	0.769390474536323\\
3.591	0.770376826708327\\
3.601	0.771355509699689\\
3.611	0.772326581806563\\
3.621	0.77329010099307\\
3.631	0.774246124889836\\
3.641	0.775194710792642\\
3.651	0.776135915661177\\
3.661	0.777069796117895\\
3.671	0.777996408446974\\
3.681	0.778915808593376\\
3.691	0.779828052161999\\
3.701	0.78073319441692\\
3.711	0.78163129028074\\
3.721	0.782522394334003\\
3.731	0.783406560814713\\
3.741	0.784283843617927\\
3.751	0.785154296295436\\
3.761	0.786017972055518\\
3.771	0.786874923762773\\
3.781	0.787725203938035\\
3.791	0.78856886475835\\
3.801	0.789405958057028\\
3.811	0.79023653532377\\
3.821	0.791060647704847\\
3.831	0.79187834600336\\
3.841	0.792689680679551\\
3.851	0.793494701851184\\
3.861	0.794293459293976\\
3.871	0.795086002442091\\
3.881	0.795872380388691\\
3.891	0.796652641886538\\
3.901	0.797426835348645\\
3.911	0.798195008848986\\
3.921	0.798957210123247\\
3.931	0.79971348656963\\
3.941	0.800463885249697\\
3.951	0.801208452889265\\
3.961	0.801947235879337\\
3.971	0.802680280277082\\
3.981	0.803407631806845\\
3.991	0.804129335861207\\
4.001	0.804863026278323\\
4.011	0.805747598594712\\
4.021	0.806623313351264\\
4.031	0.807490266144257\\
4.041	0.80834855152877\\
4.051	0.809198263027941\\
4.061	0.810039493142228\\
4.071	0.810872333358695\\
4.081	0.81169687416028\\
4.091	0.812513205035077\\
4.101	0.813321414485612\\
4.111	0.814121590038102\\
4.121	0.814913818251716\\
4.131	0.815698184727806\\
4.141	0.816474774119138\\
4.151	0.817243670139081\\
4.161	0.818004955570793\\
4.171	0.818758712276364\\
4.181	0.819505021205939\\
4.191	0.820243962406809\\
4.201	0.820975615032459\\
4.211	0.821700057351594\\
4.221	0.822417366757112\\
4.231	0.823127619775048\\
4.241	0.823830892073466\\
4.251	0.824527258471316\\
4.261	0.825216792947236\\
4.271	0.825899568648313\\
4.281	0.82657565789879\\
4.291	0.827245132208726\\
4.301	0.8279080622826\\
4.311	0.828564518027868\\
4.321	0.829214568563454\\
4.331	0.829858282228198\\
4.341	0.830495726589238\\
4.351	0.831126968450341\\
4.361	0.831752073860164\\
4.371	0.832371108120473\\
4.381	0.832984135794279\\
4.391	0.833591220713936\\
4.401	0.83419242598916\\
4.411	0.83478781401499\\
4.421	0.835377446479692\\
4.431	0.835961384372589\\
4.441	0.836539687991836\\
4.451	0.837112416952124\\
4.461	0.837679630192322\\
4.471	0.838241385983055\\
4.481	0.838797741934208\\
4.491	0.839348755002381\\
4.501	0.839894481498256\\
4.511	0.840434977093917\\
4.521	0.840970296830092\\
4.531	0.841500495123332\\
4.541	0.842025625773124\\
4.551	0.842545741968938\\
4.561	0.843060896297201\\
4.571	0.843571140748215\\
4.581	0.844076526723001\\
4.591	0.844577105040075\\
4.601	0.845072925942163\\
4.611	0.845564039102847\\
4.621	0.846050493633146\\
4.631	0.846532338088026\\
4.641	0.847009620472852\\
4.651	0.847482388249769\\
4.661	0.84795068834402\\
4.671	0.848414567150194\\
4.681	0.848874070538417\\
4.691	0.849329243860472\\
4.701	0.84978013195586\\
4.711	0.850226779157788\\
4.721	0.850669229299103\\
4.731	0.851107525718159\\
4.741	0.851541711264619\\
4.751	0.851971828305197\\
4.761	0.852397918729334\\
4.771	0.85282002395482\\
4.781	0.853238184933344\\
4.791	0.85365244215599\\
4.801	0.854062835658671\\
4.811	0.854469405027501\\
4.821	0.854872189404108\\
4.831	0.855271227490889\\
4.841	0.855666557556202\\
4.851	0.856058217439506\\
4.861	0.856446244556435\\
4.871	0.856830675903819\\
4.881	0.857211548064651\\
4.891	0.857588897212988\\
4.901	0.857962759118804\\
4.911	0.858333169152784\\
4.921	0.858700162291062\\
4.931	0.859063773119906\\
4.941	0.859424035840349\\
4.951	0.85978098427276\\
4.961	0.860134651861374\\
4.971	0.860485071678755\\
4.981	0.860832276430215\\
4.991	0.86117629845818\\
5.001	0.861517169746506\\
5.011	0.861854921924738\\
5.021	0.862189586272322\\
5.031	0.862521193722771\\
5.041	0.862849774867777\\
5.051	0.863175359961272\\
5.061	0.863497978923446\\
5.071	0.863817661344716\\
5.081	0.864134436489641\\
5.091	0.864448333300799\\
5.101	0.864759380402612\\
5.111	0.865067606105127\\
5.121	0.865373038407748\\
5.131	0.865675705002931\\
5.141	0.865975633279821\\
5.151	0.866272850327861\\
5.161	0.866567382940345\\
5.171	0.86685925761793\\
5.181	0.867148500572112\\
5.191	0.867435137728652\\
5.201	0.867719194730961\\
5.211	0.868000696943454\\
5.221	0.868279669454845\\
5.231	0.868556137081416\\
5.241	0.868830124370243\\
5.251	0.86910165560238\\
5.261	0.869370754796002\\
5.271	0.869637445709517\\
5.281	0.869901751844631\\
5.291	0.870163696449385\\
5.301	0.87042330252114\\
5.311	0.870680592809543\\
5.321	0.870935589819446\\
5.331	0.871188315813786\\
5.341	0.871438792816438\\
5.351	0.871687042615031\\
5.361	0.871933086763721\\
5.371	0.872176946585942\\
5.381	0.872418643177115\\
5.391	0.872658197407322\\
5.401	0.872895629923955\\
5.411	0.873130961154325\\
5.421	0.873364211308242\\
5.431	0.873595400380561\\
5.441	0.8738245481537\\
5.451	0.874051674200121\\
5.461	0.874276797884787\\
5.471	0.874499938367582\\
5.481	0.874721114605706\\
5.491	0.874940345356039\\
5.501	0.875157649177472\\
5.511	0.875373044433216\\
5.521	0.875586549293076\\
5.531	0.875798181735698\\
5.541	0.876007959550793\\
5.551	0.876215900341325\\
5.561	0.876422021525681\\
5.571	0.876626340339805\\
5.581	0.876828873839316\\
5.591	0.877029638901586\\
5.601	0.877228652227807\\
5.611	0.87742593034502\\
5.621	0.877621489608127\\
5.631	0.877815346201873\\
5.641	0.878007516142809\\
5.651	0.878198015281223\\
5.661	0.878386859303052\\
5.671	0.878574063731772\\
5.681	0.87875964393026\\
5.691	0.878943615102632\\
5.701	0.879125992296067\\
5.711	0.8793067904026\\
5.721	0.879486024160891\\
5.731	0.879663708157984\\
5.741	0.87983985683103\\
5.751	0.880014484469001\\
5.761	0.88018760521437\\
5.771	0.880359233064784\\
5.781	0.880529381874705\\
5.791	0.880698065357038\\
5.801	0.880865297084735\\
5.811	0.881031090492381\\
5.821	0.881195458877758\\
5.831	0.881358415403395\\
5.841	0.88151997309809\\
5.851	0.881680144858425\\
5.861	0.881838943450251\\
5.871	0.881996381510163\\
5.881	0.882152471546951\\
5.891	0.882307225943037\\
5.901	0.882460656955893\\
5.911	0.882612776719441\\
5.921	0.882763597245437\\
5.931	0.882913130424838\\
5.941	0.883061388029151\\
5.951	0.883208381711766\\
5.961	0.883354123009271\\
5.971	0.883498623342759\\
5.981	0.883641894019105\\
5.991	0.883783946232241\\
6.001	0.883910760599776\\
6.011	0.883910760599776\\
6.021	0.883910760599776\\
6.031	0.883910760599776\\
6.041	0.883910760599776\\
6.051	0.883910760599776\\
6.061	0.883910760599776\\
6.071	0.883910760599776\\
6.081	0.883910760599776\\
6.091	0.883910760599776\\
6.101	0.883910760599776\\
6.111	0.883910760599776\\
6.121	0.883910760599776\\
6.131	0.883910760599776\\
6.141	0.883910760599776\\
6.151	0.883910760599776\\
6.161	0.883910760599776\\
6.171	0.883910760599776\\
6.181	0.883910760599776\\
6.191	0.883910760599776\\
6.201	0.883910760599776\\
6.211	0.883910760599776\\
6.221	0.883910760599776\\
6.231	0.883910760599776\\
6.241	0.883910760599776\\
6.251	0.883910760599776\\
6.261	0.883910760599776\\
6.271	0.883910760599776\\
6.281	0.883910760599776\\
6.291	0.883910760599776\\
6.301	0.883910760599776\\
6.311	0.883910760599776\\
6.321	0.883910760599776\\
6.331	0.883910760599776\\
6.341	0.883910760599776\\
6.351	0.883910760599776\\
6.361	0.883910760599776\\
6.371	0.883910760599776\\
6.381	0.883910760599776\\
6.391	0.883910760599776\\
6.401	0.883910760599776\\
6.411	0.883910760599776\\
6.421	0.883910760599776\\
6.431	0.883910760599776\\
6.441	0.883910760599776\\
6.451	0.883910760599776\\
6.461	0.883910760599776\\
6.471	0.883910760599776\\
6.481	0.883910760599776\\
6.491	0.883910760599776\\
6.501	0.883910760599776\\
6.511	0.883910760599776\\
6.521	0.883910760599776\\
6.531	0.883910760599776\\
6.541	0.883910760599776\\
6.551	0.883910760599776\\
6.561	0.883910760599776\\
6.571	0.883910760599776\\
6.581	0.883910760599776\\
6.591	0.883910760599776\\
6.601	0.883910760599776\\
6.611	0.883910760599776\\
6.621	0.883910760599776\\
6.631	0.883910760599776\\
6.641	0.883910760599776\\
6.651	0.883910760599776\\
6.661	0.883910760599776\\
6.671	0.883910760599776\\
6.681	0.883910760599776\\
6.691	0.883910760599776\\
6.701	0.883910760599776\\
6.711	0.883910760599776\\
6.721	0.883910760599776\\
6.731	0.883910760599776\\
6.741	0.883910760599776\\
6.751	0.883910760599776\\
6.761	0.883910760599776\\
6.771	0.883910760599776\\
6.781	0.883910760599776\\
6.791	0.883910760599776\\
6.801	0.883910760599776\\
6.811	0.883910760599776\\
6.821	0.883910760599776\\
6.831	0.883910760599776\\
6.841	0.883910760599776\\
6.851	0.883910760599776\\
6.861	0.883910760599776\\
6.871	0.883910760599776\\
6.881	0.883910760599776\\
6.891	0.883910760599776\\
6.901	0.883910760599776\\
6.911	0.883910760599776\\
6.921	0.883910760599776\\
6.931	0.883910760599776\\
6.941	0.883910760599776\\
6.951	0.883910760599776\\
6.961	0.883910760599776\\
6.971	0.883910760599776\\
6.981	0.883910760599776\\
6.991	0.883910760599776\\
7.001	0.883910760599776\\
7.011	0.883910760599776\\
7.021	0.883910760599776\\
7.031	0.883910760599776\\
7.041	0.883910760599776\\
7.051	0.883910760599776\\
7.061	0.883910760599776\\
7.071	0.883910760599776\\
7.081	0.883910760599776\\
7.091	0.883910760599776\\
7.101	0.883910760599776\\
7.111	0.883910760599776\\
7.121	0.883910760599776\\
7.131	0.883910760599776\\
7.141	0.883910760599776\\
7.151	0.883910760599776\\
7.161	0.883910760599776\\
7.171	0.883910760599776\\
7.181	0.883910760599776\\
7.191	0.883910760599776\\
7.201	0.883910760599776\\
7.211	0.883910760599776\\
7.221	0.883910760599776\\
7.231	0.883910760599776\\
7.241	0.883910760599776\\
7.251	0.883910760599776\\
7.261	0.883910760599776\\
7.271	0.883910760599776\\
7.281	0.883910760599776\\
7.291	0.883910760599776\\
7.301	0.883910760599776\\
7.311	0.883910760599776\\
7.321	0.883910760599776\\
7.331	0.883910760599776\\
7.341	0.883910760599776\\
7.351	0.883910760599776\\
7.361	0.883910760599776\\
7.371	0.883910760599776\\
7.381	0.883910760599776\\
7.391	0.883910760599776\\
7.401	0.883910760599776\\
7.411	0.883910760599776\\
7.421	0.883910760599776\\
7.431	0.883910760599776\\
7.441	0.883910760599776\\
7.451	0.883910760599776\\
7.461	0.883910760599776\\
7.471	0.883910760599776\\
7.481	0.883910760599776\\
7.491	0.883910760599776\\
7.501	0.883910760599776\\
7.511	0.883910760599776\\
7.521	0.883910760599776\\
7.531	0.883910760599776\\
7.541	0.883910760599776\\
7.551	0.883910760599776\\
7.561	0.883910760599776\\
7.571	0.883910760599776\\
7.581	0.883910760599776\\
7.591	0.883910760599776\\
7.601	0.883910760599776\\
7.611	0.883910760599776\\
7.621	0.883910760599776\\
7.631	0.883910760599776\\
7.641	0.883910760599776\\
7.651	0.883910760599776\\
7.661	0.883910760599776\\
7.671	0.883910760599776\\
7.681	0.883910760599776\\
7.691	0.883910760599776\\
7.701	0.883910760599776\\
7.711	0.883910760599776\\
7.721	0.883910760599776\\
7.731	0.883910760599776\\
7.741	0.883910760599776\\
7.751	0.883910760599776\\
7.761	0.883910760599776\\
7.771	0.883910760599776\\
7.781	0.883910760599776\\
7.791	0.883910760599776\\
7.801	0.883910760599776\\
7.811	0.883910760599776\\
7.821	0.883910760599776\\
7.831	0.883910760599776\\
7.841	0.883910760599776\\
7.851	0.883910760599776\\
7.861	0.883910760599776\\
7.871	0.883910760599776\\
7.881	0.883910760599776\\
7.891	0.883910760599776\\
7.901	0.883910760599776\\
7.911	0.883910760599776\\
7.921	0.883910760599776\\
7.931	0.883910760599776\\
7.941	0.883910760599776\\
7.951	0.883910760599776\\
7.961	0.883910760599776\\
7.971	0.883910760599776\\
7.981	0.883910760599776\\
7.991	0.883910760599776\\
8.001	0.883910760599776\\
8.011	0.883910760599776\\
8.021	0.883910760599776\\
8.031	0.883910760599776\\
8.041	0.883910760599776\\
8.051	0.883910760599776\\
8.061	0.883910760599776\\
8.071	0.883910760599776\\
8.081	0.883910760599776\\
8.091	0.883910760599776\\
8.101	0.883910760599776\\
8.111	0.883910760599776\\
8.121	0.883910760599776\\
8.131	0.883910760599776\\
8.141	0.883910760599776\\
8.151	0.883910760599776\\
8.161	0.883910760599776\\
8.171	0.883910760599776\\
8.181	0.883910760599776\\
8.191	0.883910760599776\\
8.201	0.883910760599776\\
8.211	0.883910760599776\\
8.221	0.883910760599776\\
8.231	0.883910760599776\\
8.241	0.883910760599776\\
8.251	0.883910760599776\\
8.261	0.883910760599776\\
8.271	0.883910760599776\\
8.281	0.883910760599776\\
8.291	0.883910760599776\\
8.301	0.883910760599776\\
8.311	0.883910760599776\\
8.321	0.883910760599776\\
8.331	0.883910760599776\\
8.341	0.883910760599776\\
8.351	0.883910760599776\\
8.361	0.883910760599776\\
8.371	0.883910760599776\\
8.381	0.883910760599776\\
8.391	0.883910760599776\\
8.401	0.883910760599776\\
8.411	0.883910760599776\\
8.421	0.883910760599776\\
8.431	0.883910760599776\\
8.441	0.883910760599776\\
8.451	0.883910760599776\\
8.461	0.883910760599776\\
8.471	0.883910760599776\\
8.481	0.883910760599776\\
8.491	0.883910760599776\\
8.501	0.883910760599776\\
8.511	0.883910760599776\\
8.521	0.883910760599776\\
8.531	0.883910760599776\\
8.541	0.883910760599776\\
8.551	0.883910760599776\\
8.561	0.883910760599776\\
8.571	0.883910760599776\\
8.581	0.883910760599776\\
8.591	0.883910760599776\\
8.601	0.883910760599776\\
8.611	0.883910760599776\\
8.621	0.883910760599776\\
8.631	0.883910760599776\\
8.641	0.883910760599776\\
8.651	0.883910760599776\\
8.661	0.883910760599776\\
8.671	0.883910760599776\\
8.681	0.883910760599776\\
8.691	0.883910760599776\\
8.701	0.883910760599776\\
8.711	0.883910760599776\\
8.721	0.883910760599776\\
8.731	0.883910760599776\\
8.741	0.883910760599776\\
8.751	0.883910760599776\\
8.761	0.883910760599776\\
8.771	0.883910760599776\\
8.781	0.883910760599776\\
8.791	0.883910760599776\\
8.801	0.883910760599776\\
8.811	0.883910760599776\\
8.821	0.883910760599776\\
8.831	0.883910760599776\\
8.841	0.883910760599776\\
8.851	0.883910760599776\\
8.861	0.883910760599776\\
8.871	0.883910760599776\\
8.881	0.883910760599776\\
8.891	0.883910760599776\\
8.901	0.883910760599776\\
8.911	0.883910760599776\\
8.921	0.883910760599776\\
8.931	0.883910760599776\\
8.941	0.883910760599776\\
8.951	0.883910760599776\\
8.961	0.883910760599776\\
8.971	0.883910760599776\\
8.981	0.883910760599776\\
8.991	0.883910760599776\\
9.001	0.883910760599776\\
9.011	0.883910760599776\\
9.021	0.883910760599776\\
9.031	0.883910760599776\\
9.041	0.883910760599776\\
9.051	0.883910760599776\\
9.061	0.883910760599776\\
9.071	0.883910760599776\\
9.081	0.883910760599776\\
9.091	0.883910760599776\\
9.101	0.883910760599776\\
9.111	0.883910760599776\\
9.121	0.883910760599776\\
9.131	0.883910760599776\\
9.141	0.883910760599776\\
9.151	0.883910760599776\\
9.161	0.883910760599776\\
9.171	0.883910760599776\\
9.181	0.883910760599776\\
9.191	0.883910760599776\\
9.201	0.883910760599776\\
9.211	0.883910760599776\\
9.221	0.883910760599776\\
9.231	0.883910760599776\\
9.241	0.883910760599776\\
9.251	0.883910760599776\\
9.261	0.883910760599776\\
9.271	0.883910760599776\\
9.281	0.883910760599776\\
9.291	0.883910760599776\\
9.301	0.883910760599776\\
9.311	0.883910760599776\\
9.321	0.883910760599776\\
9.331	0.883910760599776\\
9.341	0.883910760599776\\
9.351	0.883910760599776\\
9.361	0.883910760599776\\
9.371	0.883910760599776\\
9.381	0.883910760599776\\
9.391	0.883910760599776\\
9.401	0.883910760599776\\
9.411	0.883910760599776\\
9.421	0.883910760599776\\
9.431	0.883910760599776\\
9.441	0.883910760599776\\
9.451	0.883910760599776\\
9.461	0.883910760599776\\
9.471	0.883910760599776\\
9.481	0.883910760599776\\
9.491	0.883910760599776\\
9.501	0.883910760599776\\
9.511	0.883910760599776\\
9.521	0.883910760599776\\
9.531	0.883910760599776\\
9.541	0.883910760599776\\
9.551	0.883910760599776\\
9.561	0.883910760599776\\
9.571	0.883910760599776\\
9.581	0.883910760599776\\
9.591	0.883910760599776\\
9.601	0.883910760599776\\
9.611	0.883910760599776\\
9.621	0.883910760599776\\
9.631	0.883910760599776\\
9.641	0.883910760599776\\
9.651	0.883910760599776\\
9.661	0.883910760599776\\
9.671	0.883910760599776\\
9.681	0.883910760599776\\
9.691	0.883910760599776\\
9.701	0.883910760599776\\
9.711	0.883910760599776\\
9.721	0.883910760599776\\
9.731	0.883910760599776\\
9.741	0.883910760599776\\
9.751	0.883910760599776\\
9.761	0.883910760599776\\
9.771	0.883910760599776\\
9.781	0.883910760599776\\
9.791	0.883910760599776\\
9.801	0.883910760599776\\
9.811	0.883910760599776\\
9.821	0.883910760599776\\
9.831	0.883910760599776\\
9.841	0.883910760599776\\
9.851	0.883910760599776\\
9.861	0.883910760599776\\
9.871	0.883910760599776\\
9.881	0.883910760599776\\
9.891	0.883910760599776\\
9.901	0.883910760599776\\
9.911	0.883910760599776\\
9.921	0.883910760599776\\
9.931	0.883910760599776\\
9.941	0.883910760599776\\
9.951	0.883910760599776\\
9.961	0.883910760599776\\
9.971	0.883910760599776\\
9.981	0.883910760599776\\
9.991	0.883910760599776\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	1e-06\\
0.041	1e-06\\
0.051	2e-06\\
0.061	4e-06\\
0.071	9e-06\\
0.081	2.1e-05\\
0.091	4.2e-05\\
0.101	5.7e-05\\
0.111	8.5e-05\\
0.121	0.000124\\
0.131	0.000168\\
0.141	0.000217\\
0.151	0.000299\\
0.161	0.000389\\
0.171	0.000488\\
0.181	0.000612\\
0.191	0.000741\\
0.201	0.000907\\
0.211	0.001085\\
0.221	0.001254\\
0.231	0.001468\\
0.241	0.001717\\
0.251	0.001998\\
0.261	0.002295\\
0.271	0.002606\\
0.281	0.002993\\
0.291	0.003348\\
0.301	0.003736\\
0.311	0.004191\\
0.321	0.004633\\
0.331	0.005115\\
0.341	0.005629\\
0.351	0.006209\\
0.361	0.006791\\
0.371	0.007408\\
0.381	0.008101\\
0.391	0.008805\\
0.401	0.009515\\
0.411	0.010331\\
0.421	0.011163\\
0.431	0.012053\\
0.441	0.013001\\
0.451	0.013954\\
0.461	0.014931\\
0.471	0.015938\\
0.481	0.017019\\
0.491	0.018212\\
0.501	0.019336\\
0.511	0.020508\\
0.521	0.021736\\
0.531	0.023052\\
0.541	0.024437\\
0.551	0.025846\\
0.561	0.027236\\
0.571	0.028719\\
0.581	0.030246\\
0.591	0.031819\\
0.601	0.033446\\
0.611	0.0351\\
0.621	0.036778\\
0.631	0.038494\\
0.641	0.04029\\
0.651	0.042096\\
0.661	0.043978\\
0.671	0.045862\\
0.681	0.047824\\
0.691	0.049753\\
0.701	0.051768\\
0.711	0.053788\\
0.721	0.055805\\
0.731	0.057901\\
0.741	0.060088\\
0.751	0.06227\\
0.761	0.064528\\
0.771	0.066755\\
0.781	0.069061\\
0.791	0.071397\\
0.801	0.073768\\
0.811	0.076214\\
0.821	0.078709\\
0.831	0.081162\\
0.841	0.083644\\
0.851	0.086114\\
0.861	0.088717\\
0.871	0.091244\\
0.881	0.093879\\
0.891	0.096552\\
0.901	0.099257\\
0.911	0.102041\\
0.921	0.104761\\
0.931	0.107553\\
0.941	0.110316\\
0.951	0.113142\\
0.961	0.11607\\
0.971	0.118954\\
0.981	0.121795\\
0.991	0.124729\\
1.001	0.127665\\
1.011	0.130622\\
1.021	0.133571\\
1.031	0.13662\\
1.041	0.139617\\
1.051	0.142677\\
1.061	0.145643\\
1.071	0.148709\\
1.081	0.151776\\
1.091	0.154927\\
1.101	0.158056\\
1.111	0.161185\\
1.121	0.16438\\
1.131	0.167596\\
1.141	0.170741\\
1.151	0.173866\\
1.161	0.177005\\
1.171	0.180202\\
1.181	0.183396\\
1.191	0.18669\\
1.201	0.189923\\
1.211	0.193152\\
1.221	0.196522\\
1.231	0.199811\\
1.241	0.20313\\
1.251	0.206399\\
1.261	0.209693\\
1.271	0.213006\\
1.281	0.216273\\
1.291	0.219656\\
1.301	0.223012\\
1.311	0.226269\\
1.321	0.229599\\
1.331	0.23285\\
1.341	0.236251\\
1.351	0.239615\\
1.361	0.242991\\
1.371	0.246287\\
1.381	0.249627\\
1.391	0.252944\\
1.401	0.256286\\
1.411	0.259658\\
1.421	0.263019\\
1.431	0.266284\\
1.441	0.269589\\
1.451	0.272948\\
1.461	0.276168\\
1.471	0.279412\\
1.481	0.282741\\
1.491	0.28602\\
1.501	0.289286\\
1.511	0.292447\\
1.521	0.295869\\
1.531	0.29925\\
1.541	0.302472\\
1.551	0.305794\\
1.561	0.309241\\
1.571	0.312474\\
1.581	0.315723\\
1.591	0.318918\\
1.601	0.322152\\
1.611	0.325476\\
1.621	0.328773\\
1.631	0.331962\\
1.641	0.335169\\
1.651	0.338343\\
1.661	0.341492\\
1.671	0.344783\\
1.681	0.347998\\
1.691	0.351159\\
1.701	0.354334\\
1.711	0.35749\\
1.721	0.360587\\
1.731	0.363822\\
1.741	0.366983\\
1.751	0.370168\\
1.761	0.373281\\
1.771	0.376416\\
1.781	0.379506\\
1.791	0.382587\\
1.801	0.385765\\
1.811	0.388932\\
1.821	0.391959\\
1.831	0.394959\\
1.841	0.398049\\
1.851	0.401094\\
1.861	0.404078\\
1.871	0.407077\\
1.881	0.410117\\
1.891	0.41309\\
1.901	0.41613\\
1.911	0.41909\\
1.921	0.42209\\
1.931	0.425065\\
1.941	0.427965\\
1.951	0.430846\\
1.961	0.433659\\
1.971	0.436486\\
1.981	0.43941\\
1.991	0.442142\\
2.001	0.444925\\
2.011	0.447685\\
2.021	0.450561\\
2.031	0.453316\\
2.041	0.456093\\
2.051	0.458791\\
2.061	0.461593\\
2.071	0.464354\\
2.081	0.467133\\
2.091	0.469898\\
2.101	0.47261\\
2.111	0.475312\\
2.121	0.477955\\
2.131	0.480637\\
2.141	0.483261\\
2.151	0.485941\\
2.161	0.488579\\
2.171	0.491084\\
2.181	0.493677\\
2.191	0.496269\\
2.201	0.498753\\
2.211	0.501261\\
2.221	0.503807\\
2.231	0.50629\\
2.241	0.508762\\
2.251	0.511322\\
2.261	0.513882\\
2.271	0.516387\\
2.281	0.518811\\
2.291	0.521256\\
2.301	0.523772\\
2.311	0.526171\\
2.321	0.528538\\
2.331	0.530844\\
2.341	0.533211\\
2.351	0.535473\\
2.361	0.537805\\
2.371	0.540153\\
2.381	0.542448\\
2.391	0.544646\\
2.401	0.54698\\
2.411	0.549294\\
2.421	0.551569\\
2.431	0.55384\\
2.441	0.556025\\
2.451	0.558292\\
2.461	0.560509\\
2.471	0.562686\\
2.481	0.564922\\
2.491	0.56709\\
2.501	0.569274\\
2.511	0.571432\\
2.521	0.573577\\
2.531	0.575677\\
2.541	0.577782\\
2.551	0.579878\\
2.561	0.581957\\
2.571	0.583959\\
2.581	0.585996\\
2.591	0.588028\\
2.601	0.590129\\
2.611	0.592094\\
2.621	0.594124\\
2.631	0.596121\\
2.641	0.598085\\
2.651	0.600037\\
2.661	0.602058\\
2.671	0.603966\\
2.681	0.605895\\
2.691	0.607846\\
2.701	0.609731\\
2.711	0.611663\\
2.721	0.613568\\
2.731	0.615367\\
2.741	0.617242\\
2.751	0.619091\\
2.761	0.620897\\
2.771	0.62266\\
2.781	0.624454\\
2.791	0.626282\\
2.801	0.628095\\
2.811	0.629832\\
2.821	0.631444\\
2.831	0.633246\\
2.841	0.635006\\
2.851	0.636615\\
2.861	0.638322\\
2.871	0.639995\\
2.881	0.641691\\
2.891	0.643364\\
2.901	0.64499\\
2.911	0.646613\\
2.921	0.648267\\
2.931	0.649879\\
2.941	0.651429\\
2.951	0.65307\\
2.961	0.654676\\
2.971	0.656183\\
2.981	0.657774\\
2.991	0.659345\\
3.001	0.660865\\
3.011	0.662354\\
3.021	0.66382\\
3.031	0.665318\\
3.041	0.666876\\
3.051	0.668368\\
3.061	0.669818\\
3.071	0.671301\\
3.081	0.67281\\
3.091	0.674266\\
3.101	0.675659\\
3.111	0.677099\\
3.121	0.678532\\
3.131	0.679963\\
3.141	0.681395\\
3.151	0.682809\\
3.161	0.684201\\
3.171	0.685604\\
3.181	0.687018\\
3.191	0.688355\\
3.201	0.689728\\
3.211	0.691034\\
3.221	0.692397\\
3.231	0.693666\\
3.241	0.695\\
3.251	0.696298\\
3.261	0.697586\\
3.271	0.698798\\
3.281	0.700109\\
3.291	0.701389\\
3.301	0.70266\\
3.311	0.703848\\
3.321	0.70509\\
3.331	0.706326\\
3.341	0.707551\\
3.351	0.708759\\
3.361	0.710023\\
3.371	0.71119\\
3.381	0.712394\\
3.391	0.713596\\
3.401	0.714768\\
3.411	0.715942\\
3.421	0.717106\\
3.431	0.718213\\
3.441	0.719322\\
3.451	0.720446\\
3.461	0.721588\\
3.471	0.722691\\
3.481	0.723732\\
3.491	0.724819\\
3.501	0.725967\\
3.511	0.727056\\
3.521	0.728149\\
3.531	0.729225\\
3.541	0.730301\\
3.551	0.731386\\
3.561	0.732452\\
3.571	0.733479\\
3.581	0.734448\\
3.591	0.735472\\
3.601	0.73652\\
3.611	0.737452\\
3.621	0.738431\\
3.631	0.739415\\
3.641	0.74038\\
3.651	0.741426\\
3.661	0.742438\\
3.671	0.743351\\
3.681	0.744289\\
3.691	0.74527\\
3.701	0.746217\\
3.711	0.747129\\
3.721	0.748087\\
3.731	0.749032\\
3.741	0.749929\\
3.751	0.750863\\
3.761	0.751783\\
3.771	0.752673\\
3.781	0.753567\\
3.791	0.754492\\
3.801	0.755383\\
3.811	0.756341\\
3.821	0.757184\\
3.831	0.758061\\
3.841	0.758894\\
3.851	0.759709\\
3.861	0.760555\\
3.871	0.761378\\
3.881	0.762185\\
3.891	0.762994\\
3.901	0.763772\\
3.911	0.764577\\
3.921	0.765356\\
3.931	0.766224\\
3.941	0.767038\\
3.951	0.767849\\
3.961	0.768662\\
3.971	0.769452\\
3.981	0.770225\\
3.991	0.771019\\
4.001	0.771812\\
4.011	0.772593\\
4.021	0.773386\\
4.031	0.774164\\
4.041	0.774947\\
4.051	0.775692\\
4.061	0.776487\\
4.071	0.777272\\
4.081	0.777983\\
4.091	0.778693\\
4.101	0.779402\\
4.111	0.780102\\
4.121	0.78082\\
4.131	0.781552\\
4.141	0.782241\\
4.151	0.782947\\
4.161	0.783651\\
4.171	0.784348\\
4.181	0.785051\\
4.191	0.785713\\
4.201	0.786366\\
4.211	0.787008\\
4.221	0.787659\\
4.231	0.788309\\
4.241	0.788944\\
4.251	0.789589\\
4.261	0.790235\\
4.271	0.790946\\
4.281	0.791598\\
4.291	0.792284\\
4.301	0.792927\\
4.311	0.793527\\
4.321	0.794123\\
4.331	0.794756\\
4.341	0.795402\\
4.351	0.796009\\
4.361	0.796591\\
4.371	0.797219\\
4.381	0.797855\\
4.391	0.798449\\
4.401	0.799058\\
4.411	0.799646\\
4.421	0.800223\\
4.431	0.800791\\
4.441	0.801381\\
4.451	0.802002\\
4.461	0.802611\\
4.471	0.803178\\
4.481	0.803709\\
4.491	0.804246\\
4.501	0.80479\\
4.511	0.805316\\
4.521	0.805858\\
4.531	0.806423\\
4.541	0.806949\\
4.551	0.80748\\
4.561	0.808036\\
4.571	0.808564\\
4.581	0.80914\\
4.591	0.809645\\
4.601	0.810167\\
4.611	0.810681\\
4.621	0.811183\\
4.631	0.811698\\
4.641	0.81221\\
4.651	0.812704\\
4.661	0.813225\\
4.671	0.813737\\
4.681	0.814261\\
4.691	0.81475\\
4.701	0.81525\\
4.711	0.815754\\
4.721	0.816239\\
4.731	0.816699\\
4.741	0.817171\\
4.751	0.817642\\
4.761	0.818131\\
4.771	0.81858\\
4.781	0.819067\\
4.791	0.819547\\
4.801	0.819997\\
4.811	0.820486\\
4.821	0.820885\\
4.831	0.821289\\
4.841	0.821717\\
4.851	0.822178\\
4.861	0.822641\\
4.871	0.823064\\
4.881	0.823485\\
4.891	0.823932\\
4.901	0.824401\\
4.911	0.824893\\
4.921	0.825318\\
4.931	0.825744\\
4.941	0.826169\\
4.951	0.826569\\
4.961	0.826971\\
4.971	0.827377\\
4.981	0.827791\\
4.991	0.828183\\
5.001	0.828574\\
5.011	0.828995\\
5.021	0.829396\\
5.031	0.829806\\
5.041	0.83025\\
5.051	0.830656\\
5.061	0.831059\\
5.071	0.831432\\
5.081	0.831831\\
5.091	0.832241\\
5.101	0.832602\\
5.111	0.832998\\
5.121	0.833372\\
5.131	0.833725\\
5.141	0.834078\\
5.151	0.834437\\
5.161	0.834803\\
5.171	0.835165\\
5.181	0.835519\\
5.191	0.835883\\
5.201	0.836227\\
5.211	0.83658\\
5.221	0.836941\\
5.231	0.837288\\
5.241	0.837599\\
5.251	0.837913\\
5.261	0.838269\\
5.271	0.8386\\
5.281	0.838936\\
5.291	0.839285\\
5.301	0.839627\\
5.311	0.83996\\
5.321	0.840281\\
5.331	0.840616\\
5.341	0.840951\\
5.351	0.841292\\
5.361	0.841615\\
5.371	0.841932\\
5.381	0.842263\\
5.391	0.842553\\
5.401	0.842836\\
5.411	0.843129\\
5.421	0.843466\\
5.431	0.843784\\
5.441	0.844062\\
5.451	0.844367\\
5.461	0.844666\\
5.471	0.844946\\
5.481	0.84523\\
5.491	0.845538\\
5.501	0.845803\\
5.511	0.846127\\
5.521	0.846414\\
5.531	0.846703\\
5.541	0.846994\\
5.551	0.847276\\
5.561	0.84756\\
5.571	0.847865\\
5.581	0.848139\\
5.591	0.848438\\
5.601	0.848728\\
5.611	0.848988\\
5.621	0.849262\\
5.631	0.849536\\
5.641	0.849801\\
5.651	0.85007\\
5.661	0.85035\\
5.671	0.850599\\
5.681	0.850843\\
5.691	0.851108\\
5.701	0.851349\\
5.711	0.851591\\
5.721	0.851863\\
5.731	0.852149\\
5.741	0.852388\\
5.751	0.85264\\
5.761	0.852903\\
5.771	0.853152\\
5.781	0.853395\\
5.791	0.853634\\
5.801	0.853897\\
5.811	0.854115\\
5.821	0.854331\\
5.831	0.854556\\
5.841	0.854784\\
5.851	0.855021\\
5.861	0.855262\\
5.871	0.855467\\
5.881	0.85568\\
5.891	0.855903\\
5.901	0.856143\\
5.911	0.856385\\
5.921	0.856609\\
5.931	0.85682\\
5.941	0.857046\\
5.951	0.857285\\
5.961	0.857524\\
5.971	0.857723\\
5.981	0.857933\\
5.991	0.858131\\
6.001	0.858331\\
6.011	0.858564\\
6.021	0.858783\\
6.031	0.859031\\
6.041	0.859231\\
6.051	0.85947\\
6.061	0.859682\\
6.071	0.85989\\
6.081	0.860073\\
6.091	0.860286\\
6.101	0.860476\\
6.111	0.860683\\
6.121	0.860921\\
6.131	0.861105\\
6.141	0.86131\\
6.151	0.86149\\
6.161	0.861713\\
6.171	0.861936\\
6.181	0.86214\\
6.191	0.86235\\
6.201	0.862535\\
6.211	0.862735\\
6.221	0.862916\\
6.231	0.863105\\
6.241	0.863299\\
6.251	0.863496\\
6.261	0.863663\\
6.271	0.863841\\
6.281	0.864034\\
6.291	0.864223\\
6.301	0.864398\\
6.311	0.864604\\
6.321	0.864812\\
6.331	0.86499\\
6.341	0.865165\\
6.351	0.865342\\
6.361	0.865521\\
6.371	0.865695\\
6.381	0.865873\\
6.391	0.866035\\
6.401	0.866229\\
6.411	0.866419\\
6.421	0.866591\\
6.431	0.866758\\
6.441	0.866923\\
6.451	0.867077\\
6.461	0.86724\\
6.471	0.867423\\
6.481	0.867602\\
6.491	0.867781\\
6.501	0.86794\\
6.511	0.868112\\
6.521	0.868297\\
6.531	0.868436\\
6.541	0.868576\\
6.551	0.868741\\
6.561	0.868906\\
6.571	0.869062\\
6.581	0.869226\\
6.591	0.869374\\
6.601	0.869549\\
6.611	0.869711\\
6.621	0.869873\\
6.631	0.87003\\
6.641	0.870177\\
6.651	0.870336\\
6.661	0.870485\\
6.671	0.870633\\
6.681	0.870784\\
6.691	0.870926\\
6.701	0.871053\\
6.711	0.871194\\
6.721	0.871334\\
6.731	0.871479\\
6.741	0.871623\\
6.751	0.871781\\
6.761	0.871954\\
6.771	0.87209\\
6.781	0.872232\\
6.791	0.872378\\
6.801	0.872523\\
6.811	0.872649\\
6.821	0.8728\\
6.831	0.872935\\
6.841	0.873056\\
6.851	0.873191\\
6.861	0.873321\\
6.871	0.873455\\
6.881	0.873588\\
6.891	0.873736\\
6.901	0.87388\\
6.911	0.874024\\
6.921	0.87416\\
6.931	0.874299\\
6.941	0.874445\\
6.951	0.874555\\
6.961	0.874683\\
6.971	0.874818\\
6.981	0.874931\\
6.991	0.875055\\
7.001	0.875172\\
7.011	0.875278\\
7.021	0.875395\\
7.031	0.875527\\
7.041	0.875627\\
7.051	0.875747\\
7.061	0.875865\\
7.071	0.875996\\
7.081	0.876117\\
7.091	0.876265\\
7.101	0.876398\\
7.111	0.876534\\
7.121	0.876647\\
7.131	0.876768\\
7.141	0.876889\\
7.151	0.877009\\
7.161	0.877139\\
7.171	0.877248\\
7.181	0.877356\\
7.191	0.877467\\
7.201	0.877583\\
7.211	0.877699\\
7.221	0.877807\\
7.231	0.877919\\
7.241	0.878005\\
7.251	0.878103\\
7.261	0.878208\\
7.271	0.878309\\
7.281	0.878418\\
7.291	0.878514\\
7.301	0.878612\\
7.311	0.878711\\
7.321	0.878827\\
7.331	0.878939\\
7.341	0.879037\\
7.351	0.879121\\
7.361	0.879227\\
7.371	0.879355\\
7.381	0.879465\\
7.391	0.879556\\
7.401	0.879656\\
7.411	0.879763\\
7.421	0.879853\\
7.431	0.879933\\
7.441	0.880028\\
7.451	0.880126\\
7.461	0.880207\\
7.471	0.880319\\
7.481	0.880421\\
7.491	0.880535\\
7.501	0.880632\\
7.511	0.88074\\
7.521	0.880831\\
7.531	0.880908\\
7.541	0.881005\\
7.551	0.881102\\
7.561	0.881207\\
7.571	0.881307\\
7.581	0.881407\\
7.591	0.88151\\
7.601	0.881601\\
7.611	0.8817\\
7.621	0.88178\\
7.631	0.881866\\
7.641	0.881953\\
7.651	0.882049\\
7.661	0.882118\\
7.671	0.882205\\
7.681	0.882308\\
7.691	0.882368\\
7.701	0.882476\\
7.711	0.882565\\
7.721	0.882643\\
7.731	0.882736\\
7.741	0.882832\\
7.751	0.882916\\
7.761	0.883005\\
7.771	0.883066\\
7.781	0.883146\\
7.791	0.883213\\
7.801	0.883306\\
7.811	0.883382\\
7.821	0.883467\\
7.831	0.883549\\
7.841	0.883626\\
7.851	0.883738\\
7.861	0.883837\\
7.871	0.883923\\
7.881	0.883995\\
7.891	0.884077\\
7.901	0.884156\\
7.911	0.884241\\
7.921	0.884321\\
7.931	0.884414\\
7.941	0.884496\\
7.951	0.884568\\
7.961	0.884656\\
7.971	0.884736\\
7.981	0.884795\\
7.991	0.884861\\
8.001	0.884942\\
8.011	0.885012\\
8.021	0.885094\\
8.031	0.885166\\
8.041	0.885224\\
8.051	0.885294\\
8.061	0.885382\\
8.071	0.885468\\
8.081	0.885532\\
8.091	0.885617\\
8.101	0.885694\\
8.111	0.885778\\
8.121	0.885836\\
8.131	0.885896\\
8.141	0.885963\\
8.151	0.88605\\
8.161	0.886115\\
8.171	0.886194\\
8.181	0.886252\\
8.191	0.886318\\
8.201	0.886392\\
8.211	0.886453\\
8.221	0.88651\\
8.231	0.886595\\
8.241	0.886669\\
8.251	0.886744\\
8.261	0.886796\\
8.271	0.886864\\
8.281	0.88693\\
8.291	0.886986\\
8.301	0.887049\\
8.311	0.887122\\
8.321	0.887188\\
8.331	0.887241\\
8.341	0.887313\\
8.351	0.887367\\
8.361	0.887445\\
8.371	0.887508\\
8.381	0.887573\\
8.391	0.887637\\
8.401	0.887689\\
8.411	0.887742\\
8.421	0.887804\\
8.431	0.887851\\
8.441	0.887913\\
8.451	0.887981\\
8.461	0.888053\\
8.471	0.888113\\
8.481	0.888174\\
8.491	0.888246\\
8.501	0.888315\\
8.511	0.888367\\
8.521	0.888427\\
8.531	0.888487\\
8.541	0.888541\\
8.551	0.888598\\
8.561	0.888664\\
8.571	0.888725\\
8.581	0.888777\\
8.591	0.888838\\
8.601	0.888899\\
8.611	0.888963\\
8.621	0.889009\\
8.631	0.889057\\
8.641	0.88912\\
8.651	0.889181\\
8.661	0.889237\\
8.671	0.889287\\
8.681	0.889339\\
8.691	0.88939\\
8.701	0.889431\\
8.711	0.889487\\
8.721	0.889534\\
8.731	0.889596\\
8.741	0.889652\\
8.751	0.889707\\
8.761	0.889762\\
8.771	0.889817\\
8.781	0.889878\\
8.791	0.889914\\
8.801	0.889961\\
8.811	0.890029\\
8.821	0.890078\\
8.831	0.890126\\
8.841	0.890173\\
8.851	0.890225\\
8.861	0.890284\\
8.871	0.890334\\
8.881	0.890385\\
8.891	0.890441\\
8.901	0.8905\\
8.911	0.890552\\
8.921	0.89059\\
8.931	0.890634\\
8.941	0.890687\\
8.951	0.890738\\
8.961	0.890777\\
8.971	0.89081\\
8.981	0.890858\\
8.991	0.890904\\
9.001	0.890943\\
9.011	0.890987\\
9.021	0.891032\\
9.031	0.891091\\
9.041	0.891127\\
9.051	0.891184\\
9.061	0.891216\\
9.071	0.891258\\
9.081	0.891306\\
9.091	0.891355\\
9.101	0.891397\\
9.111	0.891442\\
9.121	0.891483\\
9.131	0.891533\\
9.141	0.891587\\
9.151	0.891637\\
9.161	0.89169\\
9.171	0.891734\\
9.181	0.891772\\
9.191	0.891813\\
9.201	0.891847\\
9.211	0.891886\\
9.221	0.891931\\
9.231	0.891967\\
9.241	0.892009\\
9.251	0.892055\\
9.261	0.892097\\
9.271	0.892142\\
9.281	0.892188\\
9.291	0.89223\\
9.301	0.892269\\
9.311	0.892308\\
9.321	0.89235\\
9.331	0.892381\\
9.341	0.892424\\
9.351	0.892466\\
9.361	0.892506\\
9.371	0.89255\\
9.381	0.892584\\
9.391	0.892618\\
9.401	0.892657\\
9.411	0.892702\\
9.421	0.892744\\
9.431	0.89278\\
9.441	0.892824\\
9.451	0.89286\\
9.461	0.892907\\
9.471	0.892944\\
9.481	0.892973\\
9.491	0.893019\\
9.501	0.893052\\
9.511	0.8931\\
9.521	0.893141\\
9.531	0.893176\\
9.541	0.893212\\
9.551	0.893249\\
9.561	0.893282\\
9.571	0.893309\\
9.581	0.893348\\
9.591	0.893389\\
9.601	0.89342\\
9.611	0.893455\\
9.621	0.893497\\
9.631	0.89352\\
9.641	0.89355\\
9.651	0.89359\\
9.661	0.893633\\
9.671	0.893666\\
9.681	0.893708\\
9.691	0.89374\\
9.701	0.893764\\
9.711	0.893789\\
9.721	0.893828\\
9.731	0.893856\\
9.741	0.893886\\
9.751	0.893923\\
9.761	0.893955\\
9.771	0.893995\\
9.781	0.894013\\
9.791	0.894051\\
9.801	0.894078\\
9.811	0.894101\\
9.821	0.894138\\
9.831	0.894166\\
9.841	0.894191\\
9.851	0.894224\\
9.861	0.894256\\
9.871	0.894301\\
9.881	0.894337\\
9.891	0.894368\\
9.901	0.894399\\
9.911	0.894427\\
9.921	0.894451\\
9.931	0.894489\\
9.941	0.894521\\
9.951	0.894553\\
9.961	0.89458\\
9.971	0.894615\\
9.981	0.894641\\
9.991	0.894673\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	7.99332456236264e-13\\
0.011	1.14666237123907e-08\\
0.021	1.49289043624174e-07\\
0.031	6.94860455046492e-07\\
0.041	2.08401312402039e-06\\
0.051	4.89073441861578e-06\\
0.061	9.81194789838324e-06\\
0.071	1.76533033506418e-05\\
0.081	2.93159216168317e-05\\
0.091	4.57840425876557e-05\\
0.101	6.81135272816488e-05\\
0.111	9.7421167235448e-05\\
0.121	0.000134874756746457\\
0.131	0.000181683885618598\\
0.141	0.000239091412152575\\
0.151	0.000308365578112139\\
0.161	0.000390792729198843\\
0.171	0.000487670606481803\\
0.181	0.000600302175813236\\
0.191	0.000729989964026439\\
0.201	0.000878030872142284\\
0.211	0.00104571143743215\\
0.221	0.0012343035174854\\
0.231	0.00144506037088418\\
0.241	0.00167921311031528\\
0.251	0.00193796750520969\\
0.261	0.00222250111220164\\
0.271	0.00253396071276147\\
0.281	0.00287346003846499\\
0.291	0.00324207776539415\\
0.301	0.00364085576011023\\
0.311	0.00407079756057576\\
0.321	0.00453286707625824\\
0.331	0.00502798749254869\\
0.341	0.00555704036539655\\
0.351	0.00612086489276661\\
0.361	0.00672025735039564\\
0.371	0.00735597067981672\\
0.381	0.00802871421749729\\
0.391	0.0087391535543829\\
0.401	0.00948791051582479\\
0.411	0.0102755632524192\\
0.421	0.0111026464328137\\
0.431	0.0119696515300617\\
0.441	0.0128770271936215\\
0.451	0.013825179699435\\
0.461	0.0148144734711383\\
0.471	0.0158452316657966\\
0.481	0.0169177368178216\\
0.491	0.0180322315354209\\
0.501	0.0191889192438771\\
0.511	0.0203879649707361\\
0.521	0.0216294961678712\\
0.531	0.0229136035660829\\
0.541	0.0242403420578816\\
0.551	0.0256097316045595\\
0.561	0.0270217581638697\\
0.571	0.0284763746348163\\
0.581	0.0299735018163964\\
0.591	0.0315130293772839\\
0.601	0.0330948168336448\\
0.611	0.0347186945325784\\
0.621	0.036384464638665\\
0.631	0.0380919021215537\\
0.641	0.0398407557424264\\
0.651	0.0416307490374329\\
0.661	0.043461581296507\\
0.671	0.04533292853575\\
0.681	0.0472444444620321\\
0.691	0.0491957614285478\\
0.701	0.0511864913798318\\
0.711	0.0532162267854359\\
0.721	0.0552845415610147\\
0.731	0.0573909919760326\\
0.741	0.0595351175472391\\
0.751	0.0617164419171651\\
0.761	0.0639344737170119\\
0.771	0.0661887074133308\\
0.781	0.0684786241380004\\
0.791	0.0708036925011133\\
0.801	0.073163369386284\\
0.811	0.0755571007281914\\
0.821	0.07798432227201\\
0.831	0.0804444603145424\\
0.841	0.0829369324269244\\
0.851	0.0854611481587347\\
0.861	0.0880165097234668\\
0.871	0.0906024126653334\\
0.881	0.0932182465073519\\
0.891	0.0958633953808269\\
0.901	0.0985372386361969\\
0.911	0.10123915143539\\
0.921	0.10396850532587\\
0.931	0.106724668796278\\
0.941	0.109507007814163\\
0.951	0.112314886345732\\
0.961	0.115147666857891\\
0.971	0.118004710802818\\
0.981	0.120885379085297\\
0.991	0.123789032513024\\
1.001	0.126715032230173\\
1.011	0.129662740134471\\
1.021	0.132631519278063\\
1.031	0.135620734252466\\
1.041	0.138629751557894\\
1.051	0.14165793995722\\
1.061	0.144704670814977\\
1.071	0.147769318421556\\
1.081	0.150851260303081\\
1.091	0.153949877517148\\
1.101	0.157064554934795\\
1.111	0.160194681509021\\
1.121	0.163339650530184\\
1.131	0.166498859868581\\
1.141	0.169671712204489\\
1.151	0.172857615246139\\
1.161	0.176055981935688\\
1.171	0.179266230643772\\
1.181	0.182487785352766\\
1.191	0.185720075829156\\
1.201	0.188962537785283\\
1.211	0.192214613030808\\
1.221	0.195475749614156\\
1.231	0.19874540195429\\
1.241	0.202023030963061\\
1.251	0.205308104158432\\
1.261	0.208600095768924\\
1.271	0.21189848682947\\
1.281	0.215202765269043\\
1.291	0.218512425990246\\
1.301	0.221826970941261\\
1.311	0.225145909180254\\
1.321	0.228468756932631\\
1.331	0.231795037641356\\
1.341	0.235124282010544\\
1.351	0.238456028042645\\
1.361	0.241789821069363\\
1.371	0.245125213776681\\
1.381	0.24846176622404\\
1.391	0.251799045858094\\
1.401	0.25513662752108\\
1.411	0.258474093454145\\
1.421	0.261811033295786\\
1.431	0.265147044075597\\
1.441	0.26848173020354\\
1.451	0.271814703454946\\
1.461	0.275145582951382\\
1.471	0.278473995137654\\
1.481	0.281799573755017\\
1.491	0.285121959810881\\
1.501	0.288440801545082\\
1.511	0.291755754392921\\
1.521	0.295066480945165\\
1.531	0.298372650905119\\
1.541	0.301673941042916\\
1.551	0.304970035147225\\
1.561	0.308260623974443\\
1.571	0.311545405195573\\
1.581	0.314824083340908\\
1.591	0.318096369742579\\
1.601	0.321361982475247\\
1.611	0.324620646294861\\
1.621	0.327872092575775\\
1.631	0.331116059246238\\
1.641	0.334352290722399\\
1.651	0.337580537840884\\
1.661	0.340800557790196\\
1.671	0.34401211404079\\
1.681	0.347214976274181\\
1.691	0.350408920310954\\
1.701	0.353593728037973\\
1.711	0.356769187334641\\
1.721	0.359935091998522\\
1.731	0.363091241670255\\
1.741	0.366237441757858\\
1.751	0.369373503360574\\
1.761	0.372499243192257\\
1.771	0.375614483504309\\
1.781	0.378719052008422\\
1.791	0.381812781799016\\
1.801	0.384895511275439\\
1.811	0.387967084064136\\
1.821	0.39102734894065\\
1.831	0.394076159751663\\
1.841	0.397113375337026\\
1.851	0.400138859451876\\
1.861	0.403152480688857\\
1.871	0.406154112400522\\
1.881	0.409143632621957\\
1.891	0.412120923993587\\
1.901	0.415085873684344\\
1.911	0.418038373315086\\
1.921	0.420978318882403\\
1.931	0.423905610682832\\
1.941	0.426820153237396\\
1.951	0.429721855216725\\
1.961	0.432610629366513\\
1.971	0.435486392433583\\
1.981	0.438349065092407\\
1.991	0.441198571872192\\
2.001	0.444034841084563\\
2.011	0.446857804751776\\
2.021	0.449667398535622\\
2.031	0.452463561666856\\
2.041	0.455246236875363\\
2.051	0.458015370320926\\
2.061	0.460770911524694\\
2.071	0.463512813301324\\
2.081	0.466241031691821\\
2.091	0.468955525897108\\
2.101	0.471656258212276\\
2.111	0.474343193961642\\
2.121	0.477016301434433\\
2.131	0.47967555182134\\
2.141	0.482320919151724\\
2.151	0.484952380231651\\
2.161	0.487569914582664\\
2.171	0.490173504381307\\
2.181	0.492763134399494\\
2.191	0.495338791945553\\
2.201	0.497900466806158\\
2.211	0.500448151188931\\
2.221	0.502981839665968\\
2.231	0.505501529117992\\
2.241	0.508007218679438\\
2.251	0.510498909684202\\
2.261	0.512976605612295\\
2.271	0.515440312037123\\
2.281	0.51789003657376\\
2.291	0.520325788827781\\
2.301	0.522747580345048\\
2.311	0.525155424562161\\
2.321	0.527549336757749\\
2.331	0.529929334004479\\
2.341	0.532295435121885\\
2.351	0.53464766062988\\
2.361	0.536986032703152\\
2.371	0.539310575126145\\
2.381	0.541621313248948\\
2.391	0.54391827394382\\
2.401	0.546201485562504\\
2.411	0.548470977894244\\
2.421	0.550726782124533\\
2.431	0.552968930794633\\
2.441	0.555197457761719\\
2.451	0.557412398159786\\
2.461	0.559613788361274\\
2.471	0.561801665939309\\
2.481	0.563976069630761\\
2.491	0.566137039299822\\
2.501	0.568284615902378\\
2.511	0.570418841451041\\
2.521	0.572539758980744\\
2.531	0.574647412515133\\
2.541	0.576741847033441\\
2.551	0.57882310843816\\
2.561	0.580891243523212\\
2.571	0.582946299942834\\
2.581	0.584988326181028\\
2.591	0.58701737152161\\
2.601	0.589033486018939\\
2.611	0.591036720469113\\
2.621	0.593027126381854\\
2.631	0.595004755952925\\
2.641	0.596969662037122\\
2.651	0.598921898121819\\
2.661	0.600861518301093\\
2.671	0.602788577250352\\
2.681	0.604703130201545\\
2.691	0.606605232918873\\
2.701	0.608494941675054\\
2.711	0.610372313228026\\
2.721	0.612237404798295\\
2.731	0.614090274046603\\
2.741	0.615930979052292\\
2.751	0.61775957829195\\
2.761	0.619576130618689\\
2.771	0.621380695241806\\
2.781	0.623173331706967\\
2.791	0.624954099876764\\
2.801	0.626723059911813\\
2.811	0.628480272252223\\
2.821	0.630225797599537\\
2.831	0.63195969689907\\
2.841	0.633682031322689\\
2.851	0.635392862252004\\
2.861	0.637092251261965\\
2.871	0.63878026010481\\
2.881	0.640456950694482\\
2.891	0.642122385091386\\
2.901	0.643776625487505\\
2.911	0.645419734191946\\
2.921	0.647051773616786\\
2.931	0.648672806263333\\
2.941	0.650282894708692\\
2.951	0.651882101592715\\
2.961	0.653470489605238\\
2.971	0.65504812147373\\
2.981	0.656615059951175\\
2.991	0.658171367804383\\
3.001	0.659717107802471\\
3.011	0.661252342705836\\
3.021	0.662777135255225\\
3.031	0.664291548161325\\
3.041	0.665795644094412\\
3.051	0.667289485674501\\
3.061	0.668773135461599\\
3.071	0.670246655946376\\
3.081	0.671710109540993\\
3.091	0.673163558570254\\
3.101	0.674607065263033\\
3.111	0.676040691743882\\
3.121	0.67746450002497\\
3.131	0.678878551998186\\
3.141	0.680282909427567\\
3.151	0.681677633941888\\
3.161	0.683062787027521\\
3.171	0.684438430021474\\
3.181	0.685804624104738\\
3.191	0.687161430295739\\
3.201	0.688508909444063\\
3.211	0.68984712222442\\
3.221	0.691176129130689\\
3.231	0.692495990470316\\
3.241	0.693806766358793\\
3.251	0.695108516714346\\
3.261	0.696401301252839\\
3.271	0.697685179482859\\
3.281	0.698960210700919\\
3.291	0.700226453986924\\
3.301	0.701483968199719\\
3.311	0.702732811972868\\
3.321	0.703973043710537\\
3.331	0.705204721583626\\
3.341	0.706427903525922\\
3.351	0.707642647230528\\
3.361	0.708849010146383\\
3.371	0.710047049474884\\
3.381	0.711236822166788\\
3.391	0.712418384919072\\
3.401	0.713591794172054\\
3.411	0.714757106106614\\
3.421	0.715914376641517\\
3.431	0.717063661430894\\
3.441	0.718205015861822\\
3.451	0.719338495052026\\
3.461	0.720464153847724\\
3.471	0.721582046821551\\
3.481	0.722692228270604\\
3.491	0.723794752214603\\
3.501	0.724889672394166\\
3.511	0.725977042269146\\
3.521	0.72705691501712\\
3.531	0.728129343531933\\
3.541	0.72919438042236\\
3.551	0.730252078010878\\
3.561	0.731302488332472\\
3.571	0.732345663133574\\
3.581	0.733381653871094\\
3.591	0.734410511711508\\
3.601	0.735432287530022\\
3.611	0.736447031909829\\
3.621	0.737454795141503\\
3.631	0.738455627222294\\
3.641	0.739449577855744\\
3.651	0.74043669645114\\
3.661	0.741417032123171\\
3.671	0.742390633691646\\
3.681	0.743357549681205\\
3.691	0.74431782832116\\
3.701	0.745271517545361\\
3.711	0.746218664992171\\
3.721	0.747159318004416\\
3.731	0.748093523629477\\
3.741	0.749021328619405\\
3.751	0.749942779431035\\
3.761	0.750857922226251\\
3.771	0.751766802872252\\
3.781	0.752669466941812\\
3.791	0.75356595971372\\
3.801	0.754456326173124\\
3.811	0.755340611011997\\
3.821	0.756218858629656\\
3.831	0.757091113133271\\
3.841	0.757957418338462\\
3.851	0.758817817769908\\
3.861	0.759672354661996\\
3.871	0.7605210719595\\
3.881	0.761364012318332\\
3.891	0.762201218106297\\
3.901	0.76303273140387\\
3.911	0.763858594005024\\
3.921	0.76467884741813\\
3.931	0.765493532866741\\
3.941	0.766302691290636\\
3.951	0.767106363346649\\
3.961	0.767904589409709\\
3.971	0.768697409573787\\
3.981	0.769484863652976\\
3.991	0.770266991182457\\
4.001	0.771043831419632\\
4.011	0.771815423345164\\
4.021	0.772581805664126\\
4.031	0.773343016807098\\
4.041	0.774099094931317\\
4.051	0.774850077921898\\
4.061	0.775596003392934\\
4.071	0.776336908688775\\
4.081	0.777072830885193\\
4.091	0.777803806790646\\
4.101	0.77852987294753\\
4.111	0.779251065633419\\
4.121	0.779967420862373\\
4.131	0.780678974386203\\
4.141	0.781385761695796\\
4.151	0.782087818022396\\
4.161	0.782785178338986\\
4.171	0.783477877361549\\
4.181	0.784165949550495\\
4.191	0.784849429111947\\
4.201	0.785528349999143\\
4.211	0.786202745913808\\
4.221	0.786872650307523\\
4.231	0.787538096383099\\
4.241	0.788199117096007\\
4.251	0.788855745155743\\
4.261	0.789508013027261\\
4.271	0.790155952932363\\
4.281	0.790799596851123\\
4.291	0.791438976523317\\
4.301	0.792074123449833\\
4.311	0.792705068894101\\
4.321	0.793331843883544\\
4.331	0.793954479210986\\
4.341	0.794573005436088\\
4.351	0.795187452886813\\
4.361	0.795797851660847\\
4.371	0.796404231627039\\
4.381	0.797006622426864\\
4.391	0.797605053475829\\
4.401	0.798199553964964\\
4.411	0.798790152862216\\
4.421	0.799376878913953\\
4.431	0.799959760646338\\
4.441	0.800538826366812\\
4.451	0.801114104165549\\
4.461	0.801685621916875\\
4.471	0.80225340728068\\
4.481	0.802817487703926\\
4.491	0.803377890422001\\
4.501	0.803934642460214\\
4.511	0.804487770635195\\
4.521	0.805037301556329\\
4.531	0.805583261627172\\
4.541	0.806125677046904\\
4.551	0.806664573811696\\
4.561	0.807199977716173\\
4.571	0.807731914354793\\
4.581	0.808260409123274\\
4.591	0.808785487219982\\
4.601	0.809307173647342\\
4.611	0.809825493213234\\
4.621	0.810340470532367\\
4.631	0.810852130027668\\
4.641	0.811360495931679\\
4.651	0.81186559228793\\
4.661	0.812367442952288\\
4.671	0.812866071594346\\
4.681	0.813361501698765\\
4.691	0.813853756566658\\
4.701	0.814342859316896\\
4.711	0.814828832887494\\
4.721	0.815311700036907\\
4.731	0.815791483345427\\
4.741	0.816268205216416\\
4.751	0.816741887877724\\
4.761	0.817212553382921\\
4.771	0.817680223612677\\
4.781	0.818144920276001\\
4.791	0.818606664911559\\
4.801	0.819065478888985\\
4.811	0.819521383410156\\
4.821	0.819974399510421\\
4.831	0.820424548059942\\
4.841	0.820871849764901\\
4.851	0.821316325168784\\
4.861	0.821757994653621\\
4.871	0.822196878441239\\
4.881	0.822632996594475\\
4.891	0.823066369018418\\
4.901	0.823497015461669\\
4.911	0.823924955517456\\
4.921	0.82435020862496\\
4.931	0.824772794070422\\
4.941	0.825192730988395\\
4.951	0.825610038362897\\
4.961	0.826024735028622\\
4.971	0.826436839672058\\
4.981	0.826846370832742\\
4.991	0.827253346904319\\
5.001	0.827657786135756\\
5.011	0.828059706632448\\
5.021	0.828459126357397\\
5.031	0.828856063132321\\
5.041	0.829250534638739\\
5.051	0.829642558419147\\
5.061	0.830032151878092\\
5.071	0.830419332283277\\
5.081	0.830804116766645\\
5.091	0.831186522325493\\
5.101	0.831566565823493\\
5.111	0.831944263991859\\
5.121	0.8323196334303\\
5.131	0.832692690608149\\
5.141	0.833063451865391\\
5.151	0.833431933413716\\
5.161	0.833798151337534\\
5.171	0.834162121595007\\
5.181	0.834523860019094\\
5.191	0.834883382318539\\
5.201	0.835240704078872\\
5.211	0.835595840763429\\
5.221	0.835948807714338\\
5.231	0.836299620153488\\
5.241	0.836648293183546\\
5.251	0.836994841788864\\
5.261	0.837339280836506\\
5.271	0.837681625077167\\
5.281	0.838021889146123\\
5.291	0.838360087564211\\
5.301	0.838696234738713\\
5.311	0.839030344964299\\
5.321	0.839362432423997\\
5.331	0.839692511190033\\
5.341	0.840020595224784\\
5.351	0.840346698381682\\
5.361	0.840670834406068\\
5.371	0.840993016936124\\
5.381	0.841313259503748\\
5.391	0.841631575535383\\
5.401	0.841947978352954\\
5.411	0.842262481174668\\
5.421	0.842575097115899\\
5.431	0.842885839190019\\
5.441	0.843194720309266\\
5.451	0.843501753285546\\
5.461	0.843806950831273\\
5.471	0.844110325560198\\
5.481	0.844411889988224\\
5.491	0.844711656534199\\
5.501	0.84500963752071\\
5.511	0.845305845174926\\
5.521	0.84560029162934\\
5.531	0.845892988922581\\
5.541	0.846183949000155\\
5.551	0.846473183715272\\
5.561	0.846760704829532\\
5.571	0.847046524013775\\
5.581	0.847330652848766\\
5.591	0.847613102825968\\
5.601	0.847893885348262\\
5.611	0.84817301173071\\
5.621	0.848450493201268\\
5.631	0.848726340901508\\
5.641	0.84900056588733\\
5.651	0.84927317912968\\
5.661	0.849544191515264\\
5.671	0.849813613847219\\
5.681	0.850081456845832\\
5.691	0.850347731149226\\
5.701	0.85061244731402\\
5.711	0.850875615816025\\
5.721	0.851137247050921\\
5.731	0.851397351334901\\
5.741	0.851655938905335\\
5.751	0.851913019921449\\
5.761	0.852168604464952\\
5.771	0.852422702540645\\
5.781	0.852675324077159\\
5.791	0.85292647892748\\
5.801	0.853176176869631\\
5.811	0.853424427607294\\
5.821	0.853671240770415\\
5.831	0.853916625915813\\
5.841	0.854160592527808\\
5.851	0.854403150018801\\
5.861	0.854644307729852\\
5.871	0.854884074931345\\
5.881	0.855122460823474\\
5.891	0.855359474536917\\
5.901	0.855595125133372\\
5.911	0.855829421606103\\
5.921	0.85606237288054\\
5.931	0.856293987814857\\
5.941	0.856524275200482\\
5.951	0.856753243762696\\
5.961	0.856980902161161\\
5.971	0.857207258990428\\
5.981	0.857432322780536\\
5.991	0.857656101997546\\
6.001	0.857878605043997\\
6.011	0.858099840259503\\
6.021	0.858319815921258\\
6.031	0.858538540244523\\
6.041	0.858756021383168\\
6.051	0.85897226743019\\
6.061	0.859187286418165\\
6.071	0.859401086319793\\
6.081	0.85961367504838\\
6.091	0.859825060458325\\
6.101	0.860035250345601\\
6.111	0.860244252448247\\
6.121	0.860452074446839\\
6.131	0.860658723964975\\
6.141	0.860864208569723\\
6.151	0.861068535772104\\
6.161	0.861271713027546\\
6.171	0.861473747736355\\
6.181	0.861674647244153\\
6.191	0.861874418842317\\
6.201	0.862073069768462\\
6.211	0.86227060720685\\
6.221	0.862467038288834\\
6.231	0.862662370093311\\
6.241	0.862856609647126\\
6.251	0.863049763925525\\
6.261	0.863241839852565\\
6.271	0.863432844301518\\
6.281	0.863622784095312\\
6.291	0.863811666006928\\
6.301	0.863999496759827\\
6.311	0.86418628302834\\
6.321	0.864372031438054\\
6.331	0.864556748566251\\
6.341	0.864740440942273\\
6.351	0.864923115047912\\
6.361	0.865104777317826\\
6.371	0.865285434139882\\
6.381	0.865465091855565\\
6.391	0.865643756760367\\
6.401	0.865821435104122\\
6.411	0.865998133091403\\
6.421	0.866173856881912\\
6.431	0.866348612590807\\
6.441	0.866522406289042\\
6.451	0.866695244003827\\
6.461	0.866867131718847\\
6.471	0.867038075374748\\
6.481	0.867208080869391\\
6.491	0.86737715405821\\
6.501	0.867545300754632\\
6.511	0.867712526730315\\
6.521	0.867878837715539\\
6.531	0.868044239399553\\
6.541	0.868208737430867\\
6.551	0.868372337417602\\
6.561	0.868535044927833\\
6.571	0.868696865489872\\
6.581	0.868857804592618\\
6.591	0.86901786768587\\
6.601	0.869177060180618\\
6.611	0.869335387449409\\
6.621	0.869492854826584\\
6.631	0.869649467608656\\
6.641	0.869805231054549\\
6.651	0.869960150385964\\
6.661	0.870114230787611\\
6.671	0.870267477407557\\
6.681	0.870419895357496\\
6.691	0.870571489713048\\
6.701	0.870722265514049\\
6.711	0.870872227764815\\
6.721	0.871021381434444\\
6.731	0.871169731457117\\
6.741	0.871317282732328\\
6.751	0.871464040125201\\
6.761	0.871610008466766\\
6.771	0.871755192554172\\
6.781	0.871899597151027\\
6.791	0.872043226987646\\
6.801	0.872186086761265\\
6.811	0.872328181136397\\
6.821	0.872469514744979\\
6.831	0.872610092186733\\
6.841	0.872749918029354\\
6.851	0.872888996808806\\
6.861	0.873027333029538\\
6.871	0.873164931164733\\
6.881	0.873301795656597\\
6.891	0.873437930916587\\
6.901	0.87357334132558\\
6.911	0.873708031234234\\
6.921	0.873842004963161\\
6.931	0.873975266803147\\
6.941	0.874107821015417\\
6.951	0.874239671831878\\
6.961	0.874370823455285\\
6.971	0.874501280059573\\
6.981	0.874631045789983\\
6.991	0.874760124763336\\
7.001	0.874888521068264\\
7.011	0.875016238765391\\
7.021	0.875143281887576\\
7.031	0.875269654440139\\
7.041	0.875395360401071\\
7.051	0.875520403721213\\
7.061	0.875644788324515\\
7.071	0.875768518108228\\
7.081	0.875891596943084\\
7.091	0.876014028673561\\
7.101	0.876135817118011\\
7.111	0.876256966068926\\
7.121	0.876377479293113\\
7.131	0.876497360531902\\
7.141	0.876616613501319\\
7.151	0.876735241892307\\
7.161	0.876853249370924\\
7.171	0.876970639578476\\
7.181	0.877087416131814\\
7.191	0.877203582623428\\
7.201	0.877319142621674\\
7.211	0.877434099670938\\
7.221	0.877548457291877\\
7.231	0.877662218981512\\
7.241	0.877775388213498\\
7.251	0.877887968438223\\
7.261	0.877999963083063\\
7.271	0.878111375552493\\
7.281	0.878222209228304\\
7.291	0.878332467469753\\
7.301	0.878442153613747\\
7.311	0.878551270975007\\
7.321	0.878659822846243\\
7.331	0.878767812498317\\
7.341	0.878875243180423\\
7.351	0.878982118120203\\
7.361	0.879088440523965\\
7.371	0.879194213576856\\
7.381	0.879299440442949\\
7.391	0.879404124265458\\
7.401	0.8795082681669\\
7.411	0.879611875249211\\
7.421	0.879714948593948\\
7.431	0.879817491262396\\
7.441	0.879919506295771\\
7.451	0.880020996715313\\
7.461	0.880121965522489\\
7.471	0.880222415699128\\
7.481	0.880322350207538\\
7.491	0.880421771990704\\
7.501	0.880520683972355\\
7.511	0.88061908905723\\
7.521	0.880716990131086\\
7.531	0.880814390060921\\
7.541	0.880911291695092\\
7.551	0.881007697863474\\
7.561	0.881103611377563\\
7.571	0.881199035030639\\
7.581	0.881293971597865\\
7.591	0.881388423836503\\
7.601	0.88148239448594\\
7.611	0.881575886267906\\
7.621	0.881668901886559\\
7.631	0.881761444028645\\
7.641	0.881853515363583\\
7.651	0.881945118543649\\
7.661	0.882036256204051\\
7.671	0.882126930963107\\
7.681	0.882217145422318\\
7.691	0.882306902166512\\
7.701	0.882396203764001\\
7.711	0.88248505276663\\
7.721	0.882573451709968\\
7.731	0.882661403113386\\
7.741	0.882748909480195\\
7.751	0.882835973297752\\
7.761	0.882922597037591\\
7.771	0.883008783155509\\
7.781	0.883094534091721\\
7.791	0.883179852270945\\
7.801	0.883264740102529\\
7.811	0.883349199980559\\
7.821	0.883433234283962\\
7.831	0.883516845376623\\
7.841	0.883600035607511\\
7.851	0.88368280731075\\
7.861	0.883765162805756\\
7.871	0.883847104397351\\
7.881	0.883928634375801\\
7.891	0.884009755017051\\
7.901	0.884090468582679\\
7.911	0.884170777320124\\
7.921	0.884250683462685\\
7.931	0.884330189229721\\
7.941	0.884409296826675\\
7.951	0.88448800844521\\
7.961	0.884566326263292\\
7.971	0.884644252445311\\
7.981	0.884721789142152\\
7.991	0.884798938491315\\
8.001	0.884875702616986\\
8.011	0.884952083630154\\
8.021	0.885028083628683\\
8.031	0.885103704697445\\
8.041	0.885178948908365\\
8.051	0.885253818320565\\
8.061	0.885328314980359\\
8.071	0.88540244092149\\
8.081	0.885476198165094\\
8.091	0.885549588719843\\
8.101	0.885622614582029\\
8.111	0.885695277735634\\
8.121	0.885767580152471\\
8.131	0.885839523792173\\
8.141	0.885911110602388\\
8.151	0.88598234251877\\
8.161	0.886053221465137\\
8.171	0.886123749353512\\
8.181	0.8861939280842\\
8.191	0.886263759545912\\
8.201	0.886333245615805\\
8.211	0.886402388159585\\
8.221	0.886471189031587\\
8.231	0.886539650074832\\
8.241	0.88660777312114\\
8.251	0.886675559991188\\
8.261	0.886743012494574\\
8.271	0.886810132429943\\
8.281	0.886876921584999\\
8.291	0.886943381736649\\
8.301	0.887009514650999\\
8.311	0.887075322083521\\
8.321	0.88714080577903\\
8.331	0.887205967471856\\
8.341	0.887270808885831\\
8.351	0.887335331734407\\
8.361	0.88739953772071\\
8.371	0.887463428537664\\
8.381	0.887527005867962\\
8.391	0.887590271384215\\
8.401	0.887653226748996\\
8.411	0.887715873614924\\
8.421	0.887778213624706\\
8.431	0.88784024841122\\
8.441	0.887901979597578\\
8.451	0.887963408797213\\
8.461	0.888024537613901\\
8.471	0.888085367641882\\
8.481	0.888145900465887\\
8.491	0.88820613766121\\
8.501	0.888266080793773\\
8.511	0.888325731420201\\
8.521	0.888385091087883\\
8.531	0.888444161335013\\
8.541	0.888502943690676\\
8.551	0.888561439674906\\
8.561	0.888619650798731\\
8.571	0.888677578564271\\
8.581	0.888735224464752\\
8.591	0.888792589984592\\
8.601	0.88884967659946\\
8.611	0.88890648577633\\
8.621	0.888963018973546\\
8.631	0.889019277640866\\
8.641	0.889075263219547\\
8.651	0.889130977142354\\
8.661	0.889186420833681\\
8.671	0.889241595709545\\
8.681	0.889296503177701\\
8.691	0.889351144637633\\
8.701	0.889405521480675\\
8.711	0.889459635090005\\
8.721	0.889513486840748\\
8.731	0.889567078100007\\
8.741	0.889620410226914\\
8.751	0.889673484572695\\
8.761	0.889726302480712\\
8.771	0.889778865286504\\
8.781	0.889831174317906\\
8.791	0.889883230894984\\
8.801	0.889935036330188\\
8.811	0.889986591928359\\
8.821	0.890037898986782\\
8.831	0.890088958795241\\
8.841	0.890139772636075\\
8.851	0.890190341784219\\
8.861	0.890240667507223\\
8.871	0.890290751065377\\
8.881	0.890340593711683\\
8.891	0.890390196691934\\
8.901	0.890439561244772\\
8.911	0.890488688601708\\
8.921	0.890537579987199\\
8.931	0.890586236618659\\
8.941	0.890634659706564\\
8.951	0.8906828504544\\
8.961	0.890730810058812\\
8.971	0.89077853970958\\
8.981	0.890826040589707\\
8.991	0.890873313875415\\
9.001	0.890920360736253\\
9.011	0.890967182335058\\
9.021	0.891013779828094\\
9.031	0.891060154365003\\
9.041	0.891106307088934\\
9.051	0.8911522391365\\
9.061	0.891197951637886\\
9.071	0.891243445716866\\
9.081	0.891288722490833\\
9.091	0.89133378307085\\
9.101	0.891378628561717\\
9.111	0.891423260061964\\
9.121	0.891467678663913\\
9.131	0.891511885453743\\
9.141	0.891555881511475\\
9.151	0.891599667911058\\
9.161	0.891643245720397\\
9.171	0.891686616001382\\
9.181	0.891729779809926\\
9.191	0.891772738196013\\
9.201	0.891815492203729\\
9.211	0.8918580428713\\
9.221	0.89190039123115\\
9.231	0.891942538309879\\
9.241	0.89198448512838\\
9.251	0.892026232701814\\
9.261	0.892067782039676\\
9.271	0.892109134145816\\
9.281	0.892150290018502\\
9.291	0.892191250650393\\
9.301	0.892232017028654\\
9.311	0.892272590134945\\
9.321	0.892312970945452\\
9.331	0.892353160430936\\
9.341	0.892393159556777\\
9.351	0.89243296928299\\
9.361	0.89247259056425\\
9.371	0.892512024349967\\
9.381	0.892551271584247\\
9.391	0.892590333206027\\
9.401	0.892629210149006\\
9.411	0.892667903341749\\
9.421	0.892706413707662\\
9.431	0.892744742165087\\
9.441	0.892782889627292\\
9.451	0.892820857002492\\
9.461	0.892858645193927\\
9.471	0.892896255099848\\
9.481	0.892933687613567\\
9.491	0.892970943623521\\
9.501	0.893008024013199\\
9.511	0.89304492966131\\
9.521	0.893081661441698\\
9.531	0.893118220223455\\
9.541	0.893154606870887\\
9.551	0.89319082224359\\
9.561	0.893226867196447\\
9.571	0.893262742579657\\
9.581	0.893298449238811\\
9.591	0.89333398801486\\
9.601	0.89336935974418\\
9.611	0.893404565258595\\
9.621	0.893439605385381\\
9.631	0.893474480947318\\
9.641	0.893509192762731\\
9.651	0.893543741645474\\
9.661	0.893578128405008\\
9.671	0.893612353846384\\
9.681	0.893646418770278\\
9.691	0.893680323973051\\
9.701	0.893714070246734\\
9.711	0.893747658379089\\
9.721	0.893781089153601\\
9.731	0.893814363349537\\
9.741	0.893847481741934\\
9.751	0.893880445101671\\
9.761	0.893913254195458\\
9.771	0.893945909785867\\
9.781	0.893978412631375\\
9.791	0.894010763486376\\
9.801	0.894042963101187\\
9.811	0.894075012222133\\
9.821	0.894106911591486\\
9.831	0.894138661947544\\
9.841	0.894170264024682\\
9.851	0.894201718553289\\
9.861	0.894233026259866\\
9.871	0.894264187867032\\
9.881	0.894295204093513\\
9.891	0.894326075654219\\
9.901	0.894356803260222\\
9.911	0.89438738761881\\
9.921	0.894417829433493\\
9.931	0.894448129404023\\
9.941	0.894478288226433\\
9.951	0.89450830659304\\
9.961	0.894538185192484\\
9.971	0.894567924709746\\
9.981	0.894597525826146\\
9.991	0.894626989219404\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_down_47_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	3e-06\\
0.031	1.1e-05\\
0.041	2.8e-05\\
0.051	5.2e-05\\
0.061	0.000105\\
0.071	0.000172\\
0.081	0.000277\\
0.091	0.000441\\
0.101	0.000654\\
0.111	0.000933\\
0.121	0.001253\\
0.131	0.001654\\
0.141	0.002221\\
0.151	0.002827\\
0.161	0.003542\\
0.171	0.004345\\
0.181	0.005274\\
0.191	0.006274\\
0.201	0.007423\\
0.211	0.008794\\
0.221	0.010233\\
0.231	0.011762\\
0.241	0.013421\\
0.251	0.015346\\
0.261	0.017399\\
0.271	0.019588\\
0.281	0.021946\\
0.291	0.024445\\
0.301	0.027069\\
0.311	0.029869\\
0.321	0.032722\\
0.331	0.035767\\
0.341	0.039048\\
0.351	0.042468\\
0.361	0.046032\\
0.371	0.049667\\
0.381	0.053546\\
0.391	0.057546\\
0.401	0.061702\\
0.411	0.066053\\
0.421	0.070483\\
0.431	0.075038\\
0.441	0.079708\\
0.451	0.084439\\
0.461	0.089303\\
0.471	0.094467\\
0.481	0.099517\\
0.491	0.104636\\
0.501	0.109877\\
0.511	0.115304\\
0.521	0.120915\\
0.531	0.126641\\
0.541	0.132483\\
0.551	0.138422\\
0.561	0.144387\\
0.571	0.150432\\
0.581	0.156495\\
0.591	0.162617\\
0.601	0.168935\\
0.611	0.175402\\
0.621	0.181737\\
0.631	0.188207\\
0.641	0.194712\\
0.651	0.201223\\
0.661	0.207681\\
0.671	0.214416\\
0.681	0.22112\\
0.691	0.227785\\
0.701	0.23465\\
0.711	0.241316\\
0.721	0.248097\\
0.731	0.254735\\
0.741	0.261541\\
0.751	0.268368\\
0.761	0.2752\\
0.771	0.281952\\
0.781	0.28886\\
0.791	0.295686\\
0.801	0.30256\\
0.811	0.309378\\
0.821	0.316319\\
0.831	0.323088\\
0.841	0.329789\\
0.851	0.336573\\
0.861	0.343318\\
0.871	0.350044\\
0.881	0.356761\\
0.891	0.363393\\
0.901	0.369914\\
0.911	0.376578\\
0.921	0.383192\\
0.931	0.389678\\
0.941	0.396272\\
0.951	0.402758\\
0.961	0.409086\\
0.971	0.415656\\
0.981	0.421997\\
0.991	0.428368\\
1.001	0.434798\\
1.011	0.44106\\
1.021	0.447243\\
1.031	0.453483\\
1.041	0.459536\\
1.051	0.465595\\
1.061	0.471487\\
1.071	0.47738\\
1.081	0.483319\\
1.091	0.489198\\
1.101	0.495076\\
1.111	0.501021\\
1.121	0.50667\\
1.131	0.512315\\
1.141	0.51794\\
1.151	0.523459\\
1.161	0.529133\\
1.171	0.534669\\
1.181	0.539963\\
1.191	0.545206\\
1.201	0.550542\\
1.211	0.555774\\
1.221	0.56095\\
1.231	0.565994\\
1.241	0.571077\\
1.251	0.576074\\
1.261	0.581047\\
1.271	0.585946\\
1.281	0.590821\\
1.291	0.595684\\
1.301	0.600507\\
1.311	0.605292\\
1.321	0.609954\\
1.331	0.614511\\
1.341	0.61909\\
1.351	0.623619\\
1.361	0.627997\\
1.371	0.63233\\
1.381	0.636543\\
1.391	0.640832\\
1.401	0.645\\
1.411	0.649085\\
1.421	0.653234\\
1.431	0.657291\\
1.441	0.661337\\
1.451	0.665298\\
1.461	0.669219\\
1.471	0.673074\\
1.481	0.676979\\
1.491	0.680803\\
1.501	0.68447\\
1.511	0.688261\\
1.521	0.69199\\
1.531	0.69562\\
1.541	0.699128\\
1.551	0.702605\\
1.561	0.706176\\
1.571	0.709634\\
1.581	0.713007\\
1.591	0.716421\\
1.601	0.719647\\
1.611	0.722904\\
1.621	0.726056\\
1.631	0.72916\\
1.641	0.732254\\
1.651	0.735403\\
1.661	0.738446\\
1.671	0.741516\\
1.681	0.744466\\
1.691	0.747339\\
1.701	0.750239\\
1.711	0.753005\\
1.721	0.755767\\
1.731	0.758536\\
1.741	0.761265\\
1.751	0.763934\\
1.761	0.766543\\
1.771	0.769112\\
1.781	0.77172\\
1.791	0.774323\\
1.801	0.776846\\
1.811	0.779271\\
1.821	0.781686\\
1.831	0.784072\\
1.841	0.786491\\
1.851	0.788802\\
1.861	0.791142\\
1.871	0.793401\\
1.881	0.795595\\
1.891	0.797814\\
1.901	0.799964\\
1.911	0.802059\\
1.921	0.804099\\
1.931	0.80622\\
1.941	0.808321\\
1.951	0.810374\\
1.961	0.812367\\
1.971	0.814344\\
1.981	0.816238\\
1.991	0.818045\\
2.001	0.819596\\
2.011	0.819596\\
2.021	0.819596\\
2.031	0.819596\\
2.041	0.819596\\
2.051	0.819596\\
2.061	0.819596\\
2.071	0.819596\\
2.081	0.819596\\
2.091	0.819596\\
2.101	0.819596\\
2.111	0.819596\\
2.121	0.819596\\
2.131	0.819596\\
2.141	0.819596\\
2.151	0.819596\\
2.161	0.819596\\
2.171	0.819596\\
2.181	0.819596\\
2.191	0.819596\\
2.201	0.819596\\
2.211	0.819596\\
2.221	0.819596\\
2.231	0.819596\\
2.241	0.819596\\
2.251	0.819596\\
2.261	0.819596\\
2.271	0.819596\\
2.281	0.819596\\
2.291	0.819596\\
2.301	0.819596\\
2.311	0.819596\\
2.321	0.819596\\
2.331	0.819596\\
2.341	0.819596\\
2.351	0.819596\\
2.361	0.819596\\
2.371	0.819596\\
2.381	0.819596\\
2.391	0.819596\\
2.401	0.819596\\
2.411	0.819596\\
2.421	0.819596\\
2.431	0.819596\\
2.441	0.819596\\
2.451	0.819596\\
2.461	0.819596\\
2.471	0.819596\\
2.481	0.819596\\
2.491	0.819596\\
2.501	0.819596\\
2.511	0.819596\\
2.521	0.819596\\
2.531	0.819596\\
2.541	0.819596\\
2.551	0.819596\\
2.561	0.819596\\
2.571	0.819596\\
2.581	0.819596\\
2.591	0.819596\\
2.601	0.819596\\
2.611	0.819596\\
2.621	0.819596\\
2.631	0.819596\\
2.641	0.819596\\
2.651	0.819596\\
2.661	0.819596\\
2.671	0.819596\\
2.681	0.819596\\
2.691	0.819596\\
2.701	0.819596\\
2.711	0.819596\\
2.721	0.819596\\
2.731	0.819596\\
2.741	0.819596\\
2.751	0.819596\\
2.761	0.819596\\
2.771	0.819596\\
2.781	0.819596\\
2.791	0.819596\\
2.801	0.819596\\
2.811	0.819596\\
2.821	0.819596\\
2.831	0.819596\\
2.841	0.819596\\
2.851	0.819596\\
2.861	0.819596\\
2.871	0.819596\\
2.881	0.819596\\
2.891	0.819596\\
2.901	0.819596\\
2.911	0.819596\\
2.921	0.819596\\
2.931	0.819596\\
2.941	0.819596\\
2.951	0.819596\\
2.961	0.819596\\
2.971	0.819596\\
2.981	0.819596\\
2.991	0.819596\\
3.001	0.819596\\
3.011	0.819596\\
3.021	0.819596\\
3.031	0.819596\\
3.041	0.819596\\
3.051	0.819596\\
3.061	0.819596\\
3.071	0.819596\\
3.081	0.819596\\
3.091	0.819596\\
3.101	0.819596\\
3.111	0.819596\\
3.121	0.819596\\
3.131	0.819596\\
3.141	0.819596\\
3.151	0.819596\\
3.161	0.819596\\
3.171	0.819596\\
3.181	0.819596\\
3.191	0.819596\\
3.201	0.819596\\
3.211	0.819596\\
3.221	0.819596\\
3.231	0.819596\\
3.241	0.819596\\
3.251	0.819596\\
3.261	0.819596\\
3.271	0.819596\\
3.281	0.819596\\
3.291	0.819596\\
3.301	0.819596\\
3.311	0.819596\\
3.321	0.819596\\
3.331	0.819596\\
3.341	0.819596\\
3.351	0.819596\\
3.361	0.819596\\
3.371	0.819596\\
3.381	0.819596\\
3.391	0.819596\\
3.401	0.819596\\
3.411	0.819596\\
3.421	0.819596\\
3.431	0.819596\\
3.441	0.819596\\
3.451	0.819596\\
3.461	0.819596\\
3.471	0.819596\\
3.481	0.819596\\
3.491	0.819596\\
3.501	0.819596\\
3.511	0.819596\\
3.521	0.819596\\
3.531	0.819596\\
3.541	0.819596\\
3.551	0.819596\\
3.561	0.819596\\
3.571	0.819596\\
3.581	0.819596\\
3.591	0.819596\\
3.601	0.819596\\
3.611	0.819596\\
3.621	0.819596\\
3.631	0.819596\\
3.641	0.819596\\
3.651	0.819596\\
3.661	0.819596\\
3.671	0.819596\\
3.681	0.819596\\
3.691	0.819596\\
3.701	0.819596\\
3.711	0.819596\\
3.721	0.819596\\
3.731	0.819596\\
3.741	0.819596\\
3.751	0.819596\\
3.761	0.819596\\
3.771	0.819596\\
3.781	0.819596\\
3.791	0.819596\\
3.801	0.819596\\
3.811	0.819596\\
3.821	0.819596\\
3.831	0.819596\\
3.841	0.819596\\
3.851	0.819596\\
3.861	0.819596\\
3.871	0.819596\\
3.881	0.819596\\
3.891	0.819596\\
3.901	0.819596\\
3.911	0.819596\\
3.921	0.819596\\
3.931	0.819596\\
3.941	0.819596\\
3.951	0.819596\\
3.961	0.819596\\
3.971	0.819596\\
3.981	0.819596\\
3.991	0.819596\\
4.001	0.819596\\
4.011	0.819596\\
4.021	0.819596\\
4.031	0.819596\\
4.041	0.819596\\
4.051	0.819596\\
4.061	0.819596\\
4.071	0.819596\\
4.081	0.819596\\
4.091	0.819596\\
4.101	0.819596\\
4.111	0.819596\\
4.121	0.819596\\
4.131	0.819596\\
4.141	0.819596\\
4.151	0.819596\\
4.161	0.819596\\
4.171	0.819596\\
4.181	0.819596\\
4.191	0.819596\\
4.201	0.819596\\
4.211	0.819596\\
4.221	0.819596\\
4.231	0.819596\\
4.241	0.819596\\
4.251	0.819596\\
4.261	0.819596\\
4.271	0.819596\\
4.281	0.819596\\
4.291	0.819596\\
4.301	0.819596\\
4.311	0.819596\\
4.321	0.819596\\
4.331	0.819596\\
4.341	0.819596\\
4.351	0.819596\\
4.361	0.819596\\
4.371	0.819596\\
4.381	0.819596\\
4.391	0.819596\\
4.401	0.819596\\
4.411	0.819596\\
4.421	0.819596\\
4.431	0.819596\\
4.441	0.819596\\
4.451	0.819596\\
4.461	0.819596\\
4.471	0.819596\\
4.481	0.819596\\
4.491	0.819596\\
4.501	0.819596\\
4.511	0.819596\\
4.521	0.819596\\
4.531	0.819596\\
4.541	0.819596\\
4.551	0.819596\\
4.561	0.819596\\
4.571	0.819596\\
4.581	0.819596\\
4.591	0.819596\\
4.601	0.819596\\
4.611	0.819596\\
4.621	0.819596\\
4.631	0.819596\\
4.641	0.819596\\
4.651	0.819596\\
4.661	0.819596\\
4.671	0.819596\\
4.681	0.819596\\
4.691	0.819596\\
4.701	0.819596\\
4.711	0.819596\\
4.721	0.819596\\
4.731	0.819596\\
4.741	0.819596\\
4.751	0.819596\\
4.761	0.819596\\
4.771	0.819596\\
4.781	0.819596\\
4.791	0.819596\\
4.801	0.819596\\
4.811	0.819596\\
4.821	0.819596\\
4.831	0.819596\\
4.841	0.819596\\
4.851	0.819596\\
4.861	0.819596\\
4.871	0.819596\\
4.881	0.819596\\
4.891	0.819596\\
4.901	0.819596\\
4.911	0.819596\\
4.921	0.819596\\
4.931	0.819596\\
4.941	0.819596\\
4.951	0.819596\\
4.961	0.819596\\
4.971	0.819596\\
4.981	0.819596\\
4.991	0.819596\\
5.001	0.819596\\
5.011	0.819596\\
5.021	0.819596\\
5.031	0.819596\\
5.041	0.819596\\
5.051	0.819596\\
5.061	0.819596\\
5.071	0.819596\\
5.081	0.819596\\
5.091	0.819596\\
5.101	0.819596\\
5.111	0.819596\\
5.121	0.819596\\
5.131	0.819596\\
5.141	0.819596\\
5.151	0.819596\\
5.161	0.819596\\
5.171	0.819596\\
5.181	0.819596\\
5.191	0.819596\\
5.201	0.819596\\
5.211	0.819596\\
5.221	0.819596\\
5.231	0.819596\\
5.241	0.819596\\
5.251	0.819596\\
5.261	0.819596\\
5.271	0.819596\\
5.281	0.819596\\
5.291	0.819596\\
5.301	0.819596\\
5.311	0.819596\\
5.321	0.819596\\
5.331	0.819596\\
5.341	0.819596\\
5.351	0.819596\\
5.361	0.819596\\
5.371	0.819596\\
5.381	0.819596\\
5.391	0.819596\\
5.401	0.819596\\
5.411	0.819596\\
5.421	0.819596\\
5.431	0.819596\\
5.441	0.819596\\
5.451	0.819596\\
5.461	0.819596\\
5.471	0.819596\\
5.481	0.819596\\
5.491	0.819596\\
5.501	0.819596\\
5.511	0.819596\\
5.521	0.819596\\
5.531	0.819596\\
5.541	0.819596\\
5.551	0.819596\\
5.561	0.819596\\
5.571	0.819596\\
5.581	0.819596\\
5.591	0.819596\\
5.601	0.819596\\
5.611	0.819596\\
5.621	0.819596\\
5.631	0.819596\\
5.641	0.819596\\
5.651	0.819596\\
5.661	0.819596\\
5.671	0.819596\\
5.681	0.819596\\
5.691	0.819596\\
5.701	0.819596\\
5.711	0.819596\\
5.721	0.819596\\
5.731	0.819596\\
5.741	0.819596\\
5.751	0.819596\\
5.761	0.819596\\
5.771	0.819596\\
5.781	0.819596\\
5.791	0.819596\\
5.801	0.819596\\
5.811	0.819596\\
5.821	0.819596\\
5.831	0.819596\\
5.841	0.819596\\
5.851	0.819596\\
5.861	0.819596\\
5.871	0.819596\\
5.881	0.819596\\
5.891	0.819596\\
5.901	0.819596\\
5.911	0.819596\\
5.921	0.819596\\
5.931	0.819596\\
5.941	0.819596\\
5.951	0.819596\\
5.961	0.819596\\
5.971	0.819596\\
5.981	0.819596\\
5.991	0.819596\\
6.001	0.819596\\
6.011	0.819596\\
6.021	0.819596\\
6.031	0.819596\\
6.041	0.819596\\
6.051	0.819596\\
6.061	0.819596\\
6.071	0.819596\\
6.081	0.819596\\
6.091	0.819596\\
6.101	0.819596\\
6.111	0.819596\\
6.121	0.819596\\
6.131	0.819596\\
6.141	0.819596\\
6.151	0.819596\\
6.161	0.819596\\
6.171	0.819596\\
6.181	0.819596\\
6.191	0.819596\\
6.201	0.819596\\
6.211	0.819596\\
6.221	0.819596\\
6.231	0.819596\\
6.241	0.819596\\
6.251	0.819596\\
6.261	0.819596\\
6.271	0.819596\\
6.281	0.819596\\
6.291	0.819596\\
6.301	0.819596\\
6.311	0.819596\\
6.321	0.819596\\
6.331	0.819596\\
6.341	0.819596\\
6.351	0.819596\\
6.361	0.819596\\
6.371	0.819596\\
6.381	0.819596\\
6.391	0.819596\\
6.401	0.819596\\
6.411	0.819596\\
6.421	0.819596\\
6.431	0.819596\\
6.441	0.819596\\
6.451	0.819596\\
6.461	0.819596\\
6.471	0.819596\\
6.481	0.819596\\
6.491	0.819596\\
6.501	0.819596\\
6.511	0.819596\\
6.521	0.819596\\
6.531	0.819596\\
6.541	0.819596\\
6.551	0.819596\\
6.561	0.819596\\
6.571	0.819596\\
6.581	0.819596\\
6.591	0.819596\\
6.601	0.819596\\
6.611	0.819596\\
6.621	0.819596\\
6.631	0.819596\\
6.641	0.819596\\
6.651	0.819596\\
6.661	0.819596\\
6.671	0.819596\\
6.681	0.819596\\
6.691	0.819596\\
6.701	0.819596\\
6.711	0.819596\\
6.721	0.819596\\
6.731	0.819596\\
6.741	0.819596\\
6.751	0.819596\\
6.761	0.819596\\
6.771	0.819596\\
6.781	0.819596\\
6.791	0.819596\\
6.801	0.819596\\
6.811	0.819596\\
6.821	0.819596\\
6.831	0.819596\\
6.841	0.819596\\
6.851	0.819596\\
6.861	0.819596\\
6.871	0.819596\\
6.881	0.819596\\
6.891	0.819596\\
6.901	0.819596\\
6.911	0.819596\\
6.921	0.819596\\
6.931	0.819596\\
6.941	0.819596\\
6.951	0.819596\\
6.961	0.819596\\
6.971	0.819596\\
6.981	0.819596\\
6.991	0.819596\\
7.001	0.819596\\
7.011	0.819596\\
7.021	0.819596\\
7.031	0.819596\\
7.041	0.819596\\
7.051	0.819596\\
7.061	0.819596\\
7.071	0.819596\\
7.081	0.819596\\
7.091	0.819596\\
7.101	0.819596\\
7.111	0.819596\\
7.121	0.819596\\
7.131	0.819596\\
7.141	0.819596\\
7.151	0.819596\\
7.161	0.819596\\
7.171	0.819596\\
7.181	0.819596\\
7.191	0.819596\\
7.201	0.819596\\
7.211	0.819596\\
7.221	0.819596\\
7.231	0.819596\\
7.241	0.819596\\
7.251	0.819596\\
7.261	0.819596\\
7.271	0.819596\\
7.281	0.819596\\
7.291	0.819596\\
7.301	0.819596\\
7.311	0.819596\\
7.321	0.819596\\
7.331	0.819596\\
7.341	0.819596\\
7.351	0.819596\\
7.361	0.819596\\
7.371	0.819596\\
7.381	0.819596\\
7.391	0.819596\\
7.401	0.819596\\
7.411	0.819596\\
7.421	0.819596\\
7.431	0.819596\\
7.441	0.819596\\
7.451	0.819596\\
7.461	0.819596\\
7.471	0.819596\\
7.481	0.819596\\
7.491	0.819596\\
7.501	0.819596\\
7.511	0.819596\\
7.521	0.819596\\
7.531	0.819596\\
7.541	0.819596\\
7.551	0.819596\\
7.561	0.819596\\
7.571	0.819596\\
7.581	0.819596\\
7.591	0.819596\\
7.601	0.819596\\
7.611	0.819596\\
7.621	0.819596\\
7.631	0.819596\\
7.641	0.819596\\
7.651	0.819596\\
7.661	0.819596\\
7.671	0.819596\\
7.681	0.819596\\
7.691	0.819596\\
7.701	0.819596\\
7.711	0.819596\\
7.721	0.819596\\
7.731	0.819596\\
7.741	0.819596\\
7.751	0.819596\\
7.761	0.819596\\
7.771	0.819596\\
7.781	0.819596\\
7.791	0.819596\\
7.801	0.819596\\
7.811	0.819596\\
7.821	0.819596\\
7.831	0.819596\\
7.841	0.819596\\
7.851	0.819596\\
7.861	0.819596\\
7.871	0.819596\\
7.881	0.819596\\
7.891	0.819596\\
7.901	0.819596\\
7.911	0.819596\\
7.921	0.819596\\
7.931	0.819596\\
7.941	0.819596\\
7.951	0.819596\\
7.961	0.819596\\
7.971	0.819596\\
7.981	0.819596\\
7.991	0.819596\\
8.001	0.819596\\
8.011	0.819596\\
8.021	0.819596\\
8.031	0.819596\\
8.041	0.819596\\
8.051	0.819596\\
8.061	0.819596\\
8.071	0.819596\\
8.081	0.819596\\
8.091	0.819596\\
8.101	0.819596\\
8.111	0.819596\\
8.121	0.819596\\
8.131	0.819596\\
8.141	0.819596\\
8.151	0.819596\\
8.161	0.819596\\
8.171	0.819596\\
8.181	0.819596\\
8.191	0.819596\\
8.201	0.819596\\
8.211	0.819596\\
8.221	0.819596\\
8.231	0.819596\\
8.241	0.819596\\
8.251	0.819596\\
8.261	0.819596\\
8.271	0.819596\\
8.281	0.819596\\
8.291	0.819596\\
8.301	0.819596\\
8.311	0.819596\\
8.321	0.819596\\
8.331	0.819596\\
8.341	0.819596\\
8.351	0.819596\\
8.361	0.819596\\
8.371	0.819596\\
8.381	0.819596\\
8.391	0.819596\\
8.401	0.819596\\
8.411	0.819596\\
8.421	0.819596\\
8.431	0.819596\\
8.441	0.819596\\
8.451	0.819596\\
8.461	0.819596\\
8.471	0.819596\\
8.481	0.819596\\
8.491	0.819596\\
8.501	0.819596\\
8.511	0.819596\\
8.521	0.819596\\
8.531	0.819596\\
8.541	0.819596\\
8.551	0.819596\\
8.561	0.819596\\
8.571	0.819596\\
8.581	0.819596\\
8.591	0.819596\\
8.601	0.819596\\
8.611	0.819596\\
8.621	0.819596\\
8.631	0.819596\\
8.641	0.819596\\
8.651	0.819596\\
8.661	0.819596\\
8.671	0.819596\\
8.681	0.819596\\
8.691	0.819596\\
8.701	0.819596\\
8.711	0.819596\\
8.721	0.819596\\
8.731	0.819596\\
8.741	0.819596\\
8.751	0.819596\\
8.761	0.819596\\
8.771	0.819596\\
8.781	0.819596\\
8.791	0.819596\\
8.801	0.819596\\
8.811	0.819596\\
8.821	0.819596\\
8.831	0.819596\\
8.841	0.819596\\
8.851	0.819596\\
8.861	0.819596\\
8.871	0.819596\\
8.881	0.819596\\
8.891	0.819596\\
8.901	0.819596\\
8.911	0.819596\\
8.921	0.819596\\
8.931	0.819596\\
8.941	0.819596\\
8.951	0.819596\\
8.961	0.819596\\
8.971	0.819596\\
8.981	0.819596\\
8.991	0.819596\\
9.001	0.819596\\
9.011	0.819596\\
9.021	0.819596\\
9.031	0.819596\\
9.041	0.819596\\
9.051	0.819596\\
9.061	0.819596\\
9.071	0.819596\\
9.081	0.819596\\
9.091	0.819596\\
9.101	0.819596\\
9.111	0.819596\\
9.121	0.819596\\
9.131	0.819596\\
9.141	0.819596\\
9.151	0.819596\\
9.161	0.819596\\
9.171	0.819596\\
9.181	0.819596\\
9.191	0.819596\\
9.201	0.819596\\
9.211	0.819596\\
9.221	0.819596\\
9.231	0.819596\\
9.241	0.819596\\
9.251	0.819596\\
9.261	0.819596\\
9.271	0.819596\\
9.281	0.819596\\
9.291	0.819596\\
9.301	0.819596\\
9.311	0.819596\\
9.321	0.819596\\
9.331	0.819596\\
9.341	0.819596\\
9.351	0.819596\\
9.361	0.819596\\
9.371	0.819596\\
9.381	0.819596\\
9.391	0.819596\\
9.401	0.819596\\
9.411	0.819596\\
9.421	0.819596\\
9.431	0.819596\\
9.441	0.819596\\
9.451	0.819596\\
9.461	0.819596\\
9.471	0.819596\\
9.481	0.819596\\
9.491	0.819596\\
9.501	0.819596\\
9.511	0.819596\\
9.521	0.819596\\
9.531	0.819596\\
9.541	0.819596\\
9.551	0.819596\\
9.561	0.819596\\
9.571	0.819596\\
9.581	0.819596\\
9.591	0.819596\\
9.601	0.819596\\
9.611	0.819596\\
9.621	0.819596\\
9.631	0.819596\\
9.641	0.819596\\
9.651	0.819596\\
9.661	0.819596\\
9.671	0.819596\\
9.681	0.819596\\
9.691	0.819596\\
9.701	0.819596\\
9.711	0.819596\\
9.721	0.819596\\
9.731	0.819596\\
9.741	0.819596\\
9.751	0.819596\\
9.761	0.819596\\
9.771	0.819596\\
9.781	0.819596\\
9.791	0.819596\\
9.801	0.819596\\
9.811	0.819596\\
9.821	0.819596\\
9.831	0.819596\\
9.841	0.819596\\
9.851	0.819596\\
9.861	0.819596\\
9.871	0.819596\\
9.881	0.819596\\
9.891	0.819596\\
9.901	0.819596\\
9.911	0.819596\\
9.921	0.819596\\
9.931	0.819596\\
9.941	0.819596\\
9.951	0.819596\\
9.961	0.819596\\
9.971	0.819596\\
9.981	0.819596\\
9.991	0.819596\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	8.90288759597749e-12\\
0.011	1.25881861815901e-07\\
0.021	1.61492973377309e-06\\
0.031	7.40707377719363e-06\\
0.041	2.18926462360524e-05\\
0.051	5.06344449198483e-05\\
0.061	0.000100121389374281\\
0.071	0.000177550886567015\\
0.081	0.000290637248407629\\
0.091	0.000447443721111381\\
0.101	0.000656235886938195\\
0.111	0.00092535438423702\\
0.121	0.00126310506341382\\
0.131	0.00167766485438024\\
0.141	0.00217700176708157\\
0.151	0.00276880758178925\\
0.161	0.00346044190944237\\
0.171	0.00425888641789453\\
0.181	0.00517070812428388\\
0.191	0.0062020307520898\\
0.201	0.00735851324027187\\
0.211	0.00864533457449404\\
0.221	0.0100671841863823\\
0.231	0.0116282572358456\\
0.241	0.0133322541564396\\
0.251	0.0151823839013699\\
0.261	0.01718137038265\\
0.271	0.0193314616446657\\
0.281	0.021634441359235\\
0.291	0.0240916422703031\\
0.301	0.0267039612547737\\
0.311	0.0294718757005209\\
0.321	0.0323954609341896\\
0.331	0.0354744084608991\\
0.341	0.0387080448037178\\
0.351	0.0420953507554937\\
0.361	0.0456349808769025\\
0.371	0.0493252830950406\\
0.381	0.0531643182748101\\
0.391	0.0571498796517527\\
0.401	0.0612795120295241\\
0.411	0.065550530659563\\
0.421	0.0699600397314756\\
0.431	0.0745049504148496\\
0.441	0.0791819984018413\\
0.451	0.0839877609098733\\
0.461	0.0889186731110973\\
0.471	0.093971043962117\\
0.481	0.0991410714149777\\
0.491	0.104424856994628\\
0.501	0.10981841973405\\
0.511	0.115317709462349\\
0.521	0.12091861944514\\
0.531	0.126616998379559\\
0.541	0.132408661749889\\
0.551	0.138289402551724\\
0.561	0.144255001395321\\
0.571	0.150301236000295\\
0.581	0.156423890095837\\
0.591	0.162618761741379\\
0.601	0.16888167108457\\
0.611	0.175208467573508\\
0.621	0.181595036641425\\
0.631	0.18803730588203\\
0.641	0.194531250735222\\
0.651	0.20107289970113\\
0.661	0.207658339102919\\
0.671	0.214283717416988\\
0.681	0.220945249190007\\
0.691	0.227639218561867\\
0.701	0.234361982413297\\
0.711	0.241109973156983\\
0.721	0.247879701190005\\
0.731	0.254667757025932\\
0.741	0.261470813123508\\
0.751	0.268285625429174\\
0.761	0.27510903465008\\
0.771	0.281937967273173\\
0.781	0.288769436346056\\
0.791	0.29560054203485\\
0.801	0.302428471972881\\
0.811	0.309250501414613\\
0.821	0.316063993208183\\
0.831	0.32286639759871\\
0.841	0.329655251875619\\
0.851	0.336428179874858\\
0.861	0.343182891347884\\
0.871	0.349917181207788\\
0.881	0.356628928662887\\
0.891	0.363316096247397\\
0.901	0.369976728758672\\
0.911	0.376608952109517\\
0.921	0.383210972104097\\
0.931	0.389781073145126\\
0.941	0.396317616879912\\
0.951	0.40281904079226\\
0.961	0.409283856746848\\
0.971	0.41571064949243\\
0.981	0.422098075129343\\
0.991	0.428444859547383\\
1.001	0.434749796838859\\
1.011	0.441011747691727\\
1.021	0.447229637767402\\
1.031	0.45340245606726\\
1.041	0.459529253292146\\
1.051	0.465609140198183\\
1.061	0.471641285952351\\
1.071	0.477624916491116\\
1.081	0.483559312884774\\
1.091	0.489443809710635\\
1.101	0.495277793436809\\
1.111	0.50106070081947\\
1.121	0.506792017315443\\
1.131	0.512471275511862\\
1.141	0.518098053574703\\
1.151	0.523671973717939\\
1.161	0.529192700694281\\
1.171	0.534659940309184\\
1.181	0.540073437958748\\
1.191	0.545432977193024\\
1.201	0.550738378305191\\
1.211	0.555989496947449\\
1.221	0.561186222774279\\
1.231	0.566328478113593\\
1.241	0.571416216666336\\
1.251	0.576449422234467\\
1.261	0.581428107478417\\
1.271	0.586352312703164\\
1.281	0.591222104673878\\
1.291	0.596037575460954\\
1.301	0.600798841314306\\
1.311	0.605506041566939\\
1.321	0.61015933756773\\
1.331	0.614758911643475\\
1.341	0.619304966089307\\
1.351	0.623797722188297\\
1.361	0.628237419259006\\
1.371	0.632624313731207\\
1.381	0.636958678249443\\
1.391	0.641240800803826\\
1.401	0.645470983887695\\
1.411	0.649649543682261\\
1.421	0.653776809266841\\
1.431	0.657853121855417\\
1.441	0.661878834057852\\
1.451	0.665854309166456\\
1.461	0.669779920466528\\
1.471	0.673656050570729\\
1.481	0.677483090777088\\
1.491	0.681261440449591\\
1.501	0.684991506421154\\
1.511	0.688673702418402\\
1.521	0.692308448508033\\
1.531	0.695896170563712\\
1.541	0.699437299753201\\
1.551	0.70293227204575\\
1.561	0.706381527738282\\
1.571	0.709785511000629\\
1.581	0.713144669439017\\
1.591	0.716459453677298\\
1.601	0.719730316955606\\
1.611	0.722957714745537\\
1.621	0.726142104382237\\
1.631	0.729283944711549\\
1.641	0.732383695753411\\
1.651	0.73544181837948\\
1.661	0.738458774005605\\
1.671	0.741435024298498\\
1.681	0.744371030895401\\
1.691	0.747267255137507\\
1.701	0.75012415781597\\
1.711	0.752942198930125\\
1.721	0.755721837457663\\
1.731	0.758463531136538\\
1.741	0.761167736257711\\
1.751	0.763834907468901\\
1.761	0.766465497588654\\
1.771	0.769059957430634\\
1.781	0.771618735636904\\
1.791	0.774142278521734\\
1.801	0.77663102992317\\
1.811	0.779085431064183\\
1.821	0.781505920421629\\
1.831	0.783892933603639\\
1.841	0.78624690323445\\
1.851	0.788568258846884\\
1.861	0.790857426781821\\
1.871	0.793114830094885\\
1.881	0.795340888469265\\
1.891	0.797536018135269\\
1.901	0.799700631796043\\
1.911	0.801835138558601\\
1.921	0.803939943871212\\
1.931	0.806015449465564\\
1.941	0.808062053304496\\
1.951	0.810080149534398\\
1.961	0.812070128442485\\
1.971	0.81403237641866\\
1.981	0.815967275921504\\
1.991	0.817875205448661\\
2.001	0.819569592309806\\
2.011	0.819569592309806\\
2.021	0.819569592309806\\
2.031	0.819569592309806\\
2.041	0.819569592309806\\
2.051	0.819569592309806\\
2.061	0.819569592309806\\
2.071	0.819569592309806\\
2.081	0.819569592309806\\
2.091	0.819569592309806\\
2.101	0.819569592309806\\
2.111	0.819569592309806\\
2.121	0.819569592309806\\
2.131	0.819569592309806\\
2.141	0.819569592309806\\
2.151	0.819569592309806\\
2.161	0.819569592309806\\
2.171	0.819569592309806\\
2.181	0.819569592309806\\
2.191	0.819569592309806\\
2.201	0.819569592309806\\
2.211	0.819569592309806\\
2.221	0.819569592309806\\
2.231	0.819569592309806\\
2.241	0.819569592309806\\
2.251	0.819569592309806\\
2.261	0.819569592309806\\
2.271	0.819569592309806\\
2.281	0.819569592309806\\
2.291	0.819569592309806\\
2.301	0.819569592309806\\
2.311	0.819569592309806\\
2.321	0.819569592309806\\
2.331	0.819569592309806\\
2.341	0.819569592309806\\
2.351	0.819569592309806\\
2.361	0.819569592309806\\
2.371	0.819569592309806\\
2.381	0.819569592309806\\
2.391	0.819569592309806\\
2.401	0.819569592309806\\
2.411	0.819569592309806\\
2.421	0.819569592309806\\
2.431	0.819569592309806\\
2.441	0.819569592309806\\
2.451	0.819569592309806\\
2.461	0.819569592309806\\
2.471	0.819569592309806\\
2.481	0.819569592309806\\
2.491	0.819569592309806\\
2.501	0.819569592309806\\
2.511	0.819569592309806\\
2.521	0.819569592309806\\
2.531	0.819569592309806\\
2.541	0.819569592309806\\
2.551	0.819569592309806\\
2.561	0.819569592309806\\
2.571	0.819569592309806\\
2.581	0.819569592309806\\
2.591	0.819569592309806\\
2.601	0.819569592309806\\
2.611	0.819569592309806\\
2.621	0.819569592309806\\
2.631	0.819569592309806\\
2.641	0.819569592309806\\
2.651	0.819569592309806\\
2.661	0.819569592309806\\
2.671	0.819569592309806\\
2.681	0.819569592309806\\
2.691	0.819569592309806\\
2.701	0.819569592309806\\
2.711	0.819569592309806\\
2.721	0.819569592309806\\
2.731	0.819569592309806\\
2.741	0.819569592309806\\
2.751	0.819569592309806\\
2.761	0.819569592309806\\
2.771	0.819569592309806\\
2.781	0.819569592309806\\
2.791	0.819569592309806\\
2.801	0.819569592309806\\
2.811	0.819569592309806\\
2.821	0.819569592309806\\
2.831	0.819569592309806\\
2.841	0.819569592309806\\
2.851	0.819569592309806\\
2.861	0.819569592309806\\
2.871	0.819569592309806\\
2.881	0.819569592309806\\
2.891	0.819569592309806\\
2.901	0.819569592309806\\
2.911	0.819569592309806\\
2.921	0.819569592309806\\
2.931	0.819569592309806\\
2.941	0.819569592309806\\
2.951	0.819569592309806\\
2.961	0.819569592309806\\
2.971	0.819569592309806\\
2.981	0.819569592309806\\
2.991	0.819569592309806\\
3.001	0.819569592309806\\
3.011	0.819569592309806\\
3.021	0.819569592309806\\
3.031	0.819569592309806\\
3.041	0.819569592309806\\
3.051	0.819569592309806\\
3.061	0.819569592309806\\
3.071	0.819569592309806\\
3.081	0.819569592309806\\
3.091	0.819569592309806\\
3.101	0.819569592309806\\
3.111	0.819569592309806\\
3.121	0.819569592309806\\
3.131	0.819569592309806\\
3.141	0.819569592309806\\
3.151	0.819569592309806\\
3.161	0.819569592309806\\
3.171	0.819569592309806\\
3.181	0.819569592309806\\
3.191	0.819569592309806\\
3.201	0.819569592309806\\
3.211	0.819569592309806\\
3.221	0.819569592309806\\
3.231	0.819569592309806\\
3.241	0.819569592309806\\
3.251	0.819569592309806\\
3.261	0.819569592309806\\
3.271	0.819569592309806\\
3.281	0.819569592309806\\
3.291	0.819569592309806\\
3.301	0.819569592309806\\
3.311	0.819569592309806\\
3.321	0.819569592309806\\
3.331	0.819569592309806\\
3.341	0.819569592309806\\
3.351	0.819569592309806\\
3.361	0.819569592309806\\
3.371	0.819569592309806\\
3.381	0.819569592309806\\
3.391	0.819569592309806\\
3.401	0.819569592309806\\
3.411	0.819569592309806\\
3.421	0.819569592309806\\
3.431	0.819569592309806\\
3.441	0.819569592309806\\
3.451	0.819569592309806\\
3.461	0.819569592309806\\
3.471	0.819569592309806\\
3.481	0.819569592309806\\
3.491	0.819569592309806\\
3.501	0.819569592309806\\
3.511	0.819569592309806\\
3.521	0.819569592309806\\
3.531	0.819569592309806\\
3.541	0.819569592309806\\
3.551	0.819569592309806\\
3.561	0.819569592309806\\
3.571	0.819569592309806\\
3.581	0.819569592309806\\
3.591	0.819569592309806\\
3.601	0.819569592309806\\
3.611	0.819569592309806\\
3.621	0.819569592309806\\
3.631	0.819569592309806\\
3.641	0.819569592309806\\
3.651	0.819569592309806\\
3.661	0.819569592309806\\
3.671	0.819569592309806\\
3.681	0.819569592309806\\
3.691	0.819569592309806\\
3.701	0.819569592309806\\
3.711	0.819569592309806\\
3.721	0.819569592309806\\
3.731	0.819569592309806\\
3.741	0.819569592309806\\
3.751	0.819569592309806\\
3.761	0.819569592309806\\
3.771	0.819569592309806\\
3.781	0.819569592309806\\
3.791	0.819569592309806\\
3.801	0.819569592309806\\
3.811	0.819569592309806\\
3.821	0.819569592309806\\
3.831	0.819569592309806\\
3.841	0.819569592309806\\
3.851	0.819569592309806\\
3.861	0.819569592309806\\
3.871	0.819569592309806\\
3.881	0.819569592309806\\
3.891	0.819569592309806\\
3.901	0.819569592309806\\
3.911	0.819569592309806\\
3.921	0.819569592309806\\
3.931	0.819569592309806\\
3.941	0.819569592309806\\
3.951	0.819569592309806\\
3.961	0.819569592309806\\
3.971	0.819569592309806\\
3.981	0.819569592309806\\
3.991	0.819569592309806\\
4.001	0.819569592309806\\
4.011	0.819569592309806\\
4.021	0.819569592309806\\
4.031	0.819569592309806\\
4.041	0.819569592309806\\
4.051	0.819569592309806\\
4.061	0.819569592309806\\
4.071	0.819569592309806\\
4.081	0.819569592309806\\
4.091	0.819569592309806\\
4.101	0.819569592309806\\
4.111	0.819569592309806\\
4.121	0.819569592309806\\
4.131	0.819569592309806\\
4.141	0.819569592309806\\
4.151	0.819569592309806\\
4.161	0.819569592309806\\
4.171	0.819569592309806\\
4.181	0.819569592309806\\
4.191	0.819569592309806\\
4.201	0.819569592309806\\
4.211	0.819569592309806\\
4.221	0.819569592309806\\
4.231	0.819569592309806\\
4.241	0.819569592309806\\
4.251	0.819569592309806\\
4.261	0.819569592309806\\
4.271	0.819569592309806\\
4.281	0.819569592309806\\
4.291	0.819569592309806\\
4.301	0.819569592309806\\
4.311	0.819569592309806\\
4.321	0.819569592309806\\
4.331	0.819569592309806\\
4.341	0.819569592309806\\
4.351	0.819569592309806\\
4.361	0.819569592309806\\
4.371	0.819569592309806\\
4.381	0.819569592309806\\
4.391	0.819569592309806\\
4.401	0.819569592309806\\
4.411	0.819569592309806\\
4.421	0.819569592309806\\
4.431	0.819569592309806\\
4.441	0.819569592309806\\
4.451	0.819569592309806\\
4.461	0.819569592309806\\
4.471	0.819569592309806\\
4.481	0.819569592309806\\
4.491	0.819569592309806\\
4.501	0.819569592309806\\
4.511	0.819569592309806\\
4.521	0.819569592309806\\
4.531	0.819569592309806\\
4.541	0.819569592309806\\
4.551	0.819569592309806\\
4.561	0.819569592309806\\
4.571	0.819569592309806\\
4.581	0.819569592309806\\
4.591	0.819569592309806\\
4.601	0.819569592309806\\
4.611	0.819569592309806\\
4.621	0.819569592309806\\
4.631	0.819569592309806\\
4.641	0.819569592309806\\
4.651	0.819569592309806\\
4.661	0.819569592309806\\
4.671	0.819569592309806\\
4.681	0.819569592309806\\
4.691	0.819569592309806\\
4.701	0.819569592309806\\
4.711	0.819569592309806\\
4.721	0.819569592309806\\
4.731	0.819569592309806\\
4.741	0.819569592309806\\
4.751	0.819569592309806\\
4.761	0.819569592309806\\
4.771	0.819569592309806\\
4.781	0.819569592309806\\
4.791	0.819569592309806\\
4.801	0.819569592309806\\
4.811	0.819569592309806\\
4.821	0.819569592309806\\
4.831	0.819569592309806\\
4.841	0.819569592309806\\
4.851	0.819569592309806\\
4.861	0.819569592309806\\
4.871	0.819569592309806\\
4.881	0.819569592309806\\
4.891	0.819569592309806\\
4.901	0.819569592309806\\
4.911	0.819569592309806\\
4.921	0.819569592309806\\
4.931	0.819569592309806\\
4.941	0.819569592309806\\
4.951	0.819569592309806\\
4.961	0.819569592309806\\
4.971	0.819569592309806\\
4.981	0.819569592309806\\
4.991	0.819569592309806\\
5.001	0.819569592309806\\
5.011	0.819569592309806\\
5.021	0.819569592309806\\
5.031	0.819569592309806\\
5.041	0.819569592309806\\
5.051	0.819569592309806\\
5.061	0.819569592309806\\
5.071	0.819569592309806\\
5.081	0.819569592309806\\
5.091	0.819569592309806\\
5.101	0.819569592309806\\
5.111	0.819569592309806\\
5.121	0.819569592309806\\
5.131	0.819569592309806\\
5.141	0.819569592309806\\
5.151	0.819569592309806\\
5.161	0.819569592309806\\
5.171	0.819569592309806\\
5.181	0.819569592309806\\
5.191	0.819569592309806\\
5.201	0.819569592309806\\
5.211	0.819569592309806\\
5.221	0.819569592309806\\
5.231	0.819569592309806\\
5.241	0.819569592309806\\
5.251	0.819569592309806\\
5.261	0.819569592309806\\
5.271	0.819569592309806\\
5.281	0.819569592309806\\
5.291	0.819569592309806\\
5.301	0.819569592309806\\
5.311	0.819569592309806\\
5.321	0.819569592309806\\
5.331	0.819569592309806\\
5.341	0.819569592309806\\
5.351	0.819569592309806\\
5.361	0.819569592309806\\
5.371	0.819569592309806\\
5.381	0.819569592309806\\
5.391	0.819569592309806\\
5.401	0.819569592309806\\
5.411	0.819569592309806\\
5.421	0.819569592309806\\
5.431	0.819569592309806\\
5.441	0.819569592309806\\
5.451	0.819569592309806\\
5.461	0.819569592309806\\
5.471	0.819569592309806\\
5.481	0.819569592309806\\
5.491	0.819569592309806\\
5.501	0.819569592309806\\
5.511	0.819569592309806\\
5.521	0.819569592309806\\
5.531	0.819569592309806\\
5.541	0.819569592309806\\
5.551	0.819569592309806\\
5.561	0.819569592309806\\
5.571	0.819569592309806\\
5.581	0.819569592309806\\
5.591	0.819569592309806\\
5.601	0.819569592309806\\
5.611	0.819569592309806\\
5.621	0.819569592309806\\
5.631	0.819569592309806\\
5.641	0.819569592309806\\
5.651	0.819569592309806\\
5.661	0.819569592309806\\
5.671	0.819569592309806\\
5.681	0.819569592309806\\
5.691	0.819569592309806\\
5.701	0.819569592309806\\
5.711	0.819569592309806\\
5.721	0.819569592309806\\
5.731	0.819569592309806\\
5.741	0.819569592309806\\
5.751	0.819569592309806\\
5.761	0.819569592309806\\
5.771	0.819569592309806\\
5.781	0.819569592309806\\
5.791	0.819569592309806\\
5.801	0.819569592309806\\
5.811	0.819569592309806\\
5.821	0.819569592309806\\
5.831	0.819569592309806\\
5.841	0.819569592309806\\
5.851	0.819569592309806\\
5.861	0.819569592309806\\
5.871	0.819569592309806\\
5.881	0.819569592309806\\
5.891	0.819569592309806\\
5.901	0.819569592309806\\
5.911	0.819569592309806\\
5.921	0.819569592309806\\
5.931	0.819569592309806\\
5.941	0.819569592309806\\
5.951	0.819569592309806\\
5.961	0.819569592309806\\
5.971	0.819569592309806\\
5.981	0.819569592309806\\
5.991	0.819569592309806\\
6.001	0.819569592309806\\
6.011	0.819569592309806\\
6.021	0.819569592309806\\
6.031	0.819569592309806\\
6.041	0.819569592309806\\
6.051	0.819569592309806\\
6.061	0.819569592309806\\
6.071	0.819569592309806\\
6.081	0.819569592309806\\
6.091	0.819569592309806\\
6.101	0.819569592309806\\
6.111	0.819569592309806\\
6.121	0.819569592309806\\
6.131	0.819569592309806\\
6.141	0.819569592309806\\
6.151	0.819569592309806\\
6.161	0.819569592309806\\
6.171	0.819569592309806\\
6.181	0.819569592309806\\
6.191	0.819569592309806\\
6.201	0.819569592309806\\
6.211	0.819569592309806\\
6.221	0.819569592309806\\
6.231	0.819569592309806\\
6.241	0.819569592309806\\
6.251	0.819569592309806\\
6.261	0.819569592309806\\
6.271	0.819569592309806\\
6.281	0.819569592309806\\
6.291	0.819569592309806\\
6.301	0.819569592309806\\
6.311	0.819569592309806\\
6.321	0.819569592309806\\
6.331	0.819569592309806\\
6.341	0.819569592309806\\
6.351	0.819569592309806\\
6.361	0.819569592309806\\
6.371	0.819569592309806\\
6.381	0.819569592309806\\
6.391	0.819569592309806\\
6.401	0.819569592309806\\
6.411	0.819569592309806\\
6.421	0.819569592309806\\
6.431	0.819569592309806\\
6.441	0.819569592309806\\
6.451	0.819569592309806\\
6.461	0.819569592309806\\
6.471	0.819569592309806\\
6.481	0.819569592309806\\
6.491	0.819569592309806\\
6.501	0.819569592309806\\
6.511	0.819569592309806\\
6.521	0.819569592309806\\
6.531	0.819569592309806\\
6.541	0.819569592309806\\
6.551	0.819569592309806\\
6.561	0.819569592309806\\
6.571	0.819569592309806\\
6.581	0.819569592309806\\
6.591	0.819569592309806\\
6.601	0.819569592309806\\
6.611	0.819569592309806\\
6.621	0.819569592309806\\
6.631	0.819569592309806\\
6.641	0.819569592309806\\
6.651	0.819569592309806\\
6.661	0.819569592309806\\
6.671	0.819569592309806\\
6.681	0.819569592309806\\
6.691	0.819569592309806\\
6.701	0.819569592309806\\
6.711	0.819569592309806\\
6.721	0.819569592309806\\
6.731	0.819569592309806\\
6.741	0.819569592309806\\
6.751	0.819569592309806\\
6.761	0.819569592309806\\
6.771	0.819569592309806\\
6.781	0.819569592309806\\
6.791	0.819569592309806\\
6.801	0.819569592309806\\
6.811	0.819569592309806\\
6.821	0.819569592309806\\
6.831	0.819569592309806\\
6.841	0.819569592309806\\
6.851	0.819569592309806\\
6.861	0.819569592309806\\
6.871	0.819569592309806\\
6.881	0.819569592309806\\
6.891	0.819569592309806\\
6.901	0.819569592309806\\
6.911	0.819569592309806\\
6.921	0.819569592309806\\
6.931	0.819569592309806\\
6.941	0.819569592309806\\
6.951	0.819569592309806\\
6.961	0.819569592309806\\
6.971	0.819569592309806\\
6.981	0.819569592309806\\
6.991	0.819569592309806\\
7.001	0.819569592309806\\
7.011	0.819569592309806\\
7.021	0.819569592309806\\
7.031	0.819569592309806\\
7.041	0.819569592309806\\
7.051	0.819569592309806\\
7.061	0.819569592309806\\
7.071	0.819569592309806\\
7.081	0.819569592309806\\
7.091	0.819569592309806\\
7.101	0.819569592309806\\
7.111	0.819569592309806\\
7.121	0.819569592309806\\
7.131	0.819569592309806\\
7.141	0.819569592309806\\
7.151	0.819569592309806\\
7.161	0.819569592309806\\
7.171	0.819569592309806\\
7.181	0.819569592309806\\
7.191	0.819569592309806\\
7.201	0.819569592309806\\
7.211	0.819569592309806\\
7.221	0.819569592309806\\
7.231	0.819569592309806\\
7.241	0.819569592309806\\
7.251	0.819569592309806\\
7.261	0.819569592309806\\
7.271	0.819569592309806\\
7.281	0.819569592309806\\
7.291	0.819569592309806\\
7.301	0.819569592309806\\
7.311	0.819569592309806\\
7.321	0.819569592309806\\
7.331	0.819569592309806\\
7.341	0.819569592309806\\
7.351	0.819569592309806\\
7.361	0.819569592309806\\
7.371	0.819569592309806\\
7.381	0.819569592309806\\
7.391	0.819569592309806\\
7.401	0.819569592309806\\
7.411	0.819569592309806\\
7.421	0.819569592309806\\
7.431	0.819569592309806\\
7.441	0.819569592309806\\
7.451	0.819569592309806\\
7.461	0.819569592309806\\
7.471	0.819569592309806\\
7.481	0.819569592309806\\
7.491	0.819569592309806\\
7.501	0.819569592309806\\
7.511	0.819569592309806\\
7.521	0.819569592309806\\
7.531	0.819569592309806\\
7.541	0.819569592309806\\
7.551	0.819569592309806\\
7.561	0.819569592309806\\
7.571	0.819569592309806\\
7.581	0.819569592309806\\
7.591	0.819569592309806\\
7.601	0.819569592309806\\
7.611	0.819569592309806\\
7.621	0.819569592309806\\
7.631	0.819569592309806\\
7.641	0.819569592309806\\
7.651	0.819569592309806\\
7.661	0.819569592309806\\
7.671	0.819569592309806\\
7.681	0.819569592309806\\
7.691	0.819569592309806\\
7.701	0.819569592309806\\
7.711	0.819569592309806\\
7.721	0.819569592309806\\
7.731	0.819569592309806\\
7.741	0.819569592309806\\
7.751	0.819569592309806\\
7.761	0.819569592309806\\
7.771	0.819569592309806\\
7.781	0.819569592309806\\
7.791	0.819569592309806\\
7.801	0.819569592309806\\
7.811	0.819569592309806\\
7.821	0.819569592309806\\
7.831	0.819569592309806\\
7.841	0.819569592309806\\
7.851	0.819569592309806\\
7.861	0.819569592309806\\
7.871	0.819569592309806\\
7.881	0.819569592309806\\
7.891	0.819569592309806\\
7.901	0.819569592309806\\
7.911	0.819569592309806\\
7.921	0.819569592309806\\
7.931	0.819569592309806\\
7.941	0.819569592309806\\
7.951	0.819569592309806\\
7.961	0.819569592309806\\
7.971	0.819569592309806\\
7.981	0.819569592309806\\
7.991	0.819569592309806\\
8.001	0.819569592309806\\
8.011	0.819569592309806\\
8.021	0.819569592309806\\
8.031	0.819569592309806\\
8.041	0.819569592309806\\
8.051	0.819569592309806\\
8.061	0.819569592309806\\
8.071	0.819569592309806\\
8.081	0.819569592309806\\
8.091	0.819569592309806\\
8.101	0.819569592309806\\
8.111	0.819569592309806\\
8.121	0.819569592309806\\
8.131	0.819569592309806\\
8.141	0.819569592309806\\
8.151	0.819569592309806\\
8.161	0.819569592309806\\
8.171	0.819569592309806\\
8.181	0.819569592309806\\
8.191	0.819569592309806\\
8.201	0.819569592309806\\
8.211	0.819569592309806\\
8.221	0.819569592309806\\
8.231	0.819569592309806\\
8.241	0.819569592309806\\
8.251	0.819569592309806\\
8.261	0.819569592309806\\
8.271	0.819569592309806\\
8.281	0.819569592309806\\
8.291	0.819569592309806\\
8.301	0.819569592309806\\
8.311	0.819569592309806\\
8.321	0.819569592309806\\
8.331	0.819569592309806\\
8.341	0.819569592309806\\
8.351	0.819569592309806\\
8.361	0.819569592309806\\
8.371	0.819569592309806\\
8.381	0.819569592309806\\
8.391	0.819569592309806\\
8.401	0.819569592309806\\
8.411	0.819569592309806\\
8.421	0.819569592309806\\
8.431	0.819569592309806\\
8.441	0.819569592309806\\
8.451	0.819569592309806\\
8.461	0.819569592309806\\
8.471	0.819569592309806\\
8.481	0.819569592309806\\
8.491	0.819569592309806\\
8.501	0.819569592309806\\
8.511	0.819569592309806\\
8.521	0.819569592309806\\
8.531	0.819569592309806\\
8.541	0.819569592309806\\
8.551	0.819569592309806\\
8.561	0.819569592309806\\
8.571	0.819569592309806\\
8.581	0.819569592309806\\
8.591	0.819569592309806\\
8.601	0.819569592309806\\
8.611	0.819569592309806\\
8.621	0.819569592309806\\
8.631	0.819569592309806\\
8.641	0.819569592309806\\
8.651	0.819569592309806\\
8.661	0.819569592309806\\
8.671	0.819569592309806\\
8.681	0.819569592309806\\
8.691	0.819569592309806\\
8.701	0.819569592309806\\
8.711	0.819569592309806\\
8.721	0.819569592309806\\
8.731	0.819569592309806\\
8.741	0.819569592309806\\
8.751	0.819569592309806\\
8.761	0.819569592309806\\
8.771	0.819569592309806\\
8.781	0.819569592309806\\
8.791	0.819569592309806\\
8.801	0.819569592309806\\
8.811	0.819569592309806\\
8.821	0.819569592309806\\
8.831	0.819569592309806\\
8.841	0.819569592309806\\
8.851	0.819569592309806\\
8.861	0.819569592309806\\
8.871	0.819569592309806\\
8.881	0.819569592309806\\
8.891	0.819569592309806\\
8.901	0.819569592309806\\
8.911	0.819569592309806\\
8.921	0.819569592309806\\
8.931	0.819569592309806\\
8.941	0.819569592309806\\
8.951	0.819569592309806\\
8.961	0.819569592309806\\
8.971	0.819569592309806\\
8.981	0.819569592309806\\
8.991	0.819569592309806\\
9.001	0.819569592309806\\
9.011	0.819569592309806\\
9.021	0.819569592309806\\
9.031	0.819569592309806\\
9.041	0.819569592309806\\
9.051	0.819569592309806\\
9.061	0.819569592309806\\
9.071	0.819569592309806\\
9.081	0.819569592309806\\
9.091	0.819569592309806\\
9.101	0.819569592309806\\
9.111	0.819569592309806\\
9.121	0.819569592309806\\
9.131	0.819569592309806\\
9.141	0.819569592309806\\
9.151	0.819569592309806\\
9.161	0.819569592309806\\
9.171	0.819569592309806\\
9.181	0.819569592309806\\
9.191	0.819569592309806\\
9.201	0.819569592309806\\
9.211	0.819569592309806\\
9.221	0.819569592309806\\
9.231	0.819569592309806\\
9.241	0.819569592309806\\
9.251	0.819569592309806\\
9.261	0.819569592309806\\
9.271	0.819569592309806\\
9.281	0.819569592309806\\
9.291	0.819569592309806\\
9.301	0.819569592309806\\
9.311	0.819569592309806\\
9.321	0.819569592309806\\
9.331	0.819569592309806\\
9.341	0.819569592309806\\
9.351	0.819569592309806\\
9.361	0.819569592309806\\
9.371	0.819569592309806\\
9.381	0.819569592309806\\
9.391	0.819569592309806\\
9.401	0.819569592309806\\
9.411	0.819569592309806\\
9.421	0.819569592309806\\
9.431	0.819569592309806\\
9.441	0.819569592309806\\
9.451	0.819569592309806\\
9.461	0.819569592309806\\
9.471	0.819569592309806\\
9.481	0.819569592309806\\
9.491	0.819569592309806\\
9.501	0.819569592309806\\
9.511	0.819569592309806\\
9.521	0.819569592309806\\
9.531	0.819569592309806\\
9.541	0.819569592309806\\
9.551	0.819569592309806\\
9.561	0.819569592309806\\
9.571	0.819569592309806\\
9.581	0.819569592309806\\
9.591	0.819569592309806\\
9.601	0.819569592309806\\
9.611	0.819569592309806\\
9.621	0.819569592309806\\
9.631	0.819569592309806\\
9.641	0.819569592309806\\
9.651	0.819569592309806\\
9.661	0.819569592309806\\
9.671	0.819569592309806\\
9.681	0.819569592309806\\
9.691	0.819569592309806\\
9.701	0.819569592309806\\
9.711	0.819569592309806\\
9.721	0.819569592309806\\
9.731	0.819569592309806\\
9.741	0.819569592309806\\
9.751	0.819569592309806\\
9.761	0.819569592309806\\
9.771	0.819569592309806\\
9.781	0.819569592309806\\
9.791	0.819569592309806\\
9.801	0.819569592309806\\
9.811	0.819569592309806\\
9.821	0.819569592309806\\
9.831	0.819569592309806\\
9.841	0.819569592309806\\
9.851	0.819569592309806\\
9.861	0.819569592309806\\
9.871	0.819569592309806\\
9.881	0.819569592309806\\
9.891	0.819569592309806\\
9.901	0.819569592309806\\
9.911	0.819569592309806\\
9.921	0.819569592309806\\
9.931	0.819569592309806\\
9.941	0.819569592309806\\
9.951	0.819569592309806\\
9.961	0.819569592309806\\
9.971	0.819569592309806\\
9.981	0.819569592309806\\
9.991	0.819569592309806\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-06\\
0.041	9e-06\\
0.051	2e-05\\
0.061	3.6e-05\\
0.071	6.4e-05\\
0.081	0.000107\\
0.091	0.000155\\
0.101	0.000229\\
0.111	0.00033\\
0.121	0.000443\\
0.131	0.000586\\
0.141	0.000794\\
0.151	0.001028\\
0.161	0.001279\\
0.171	0.001565\\
0.181	0.001906\\
0.191	0.002299\\
0.201	0.0028\\
0.211	0.003356\\
0.221	0.003942\\
0.231	0.004622\\
0.241	0.005336\\
0.251	0.00618\\
0.261	0.007079\\
0.271	0.008038\\
0.281	0.009079\\
0.291	0.010185\\
0.301	0.011368\\
0.311	0.012615\\
0.321	0.013962\\
0.331	0.015379\\
0.341	0.016925\\
0.351	0.018568\\
0.361	0.020231\\
0.371	0.022013\\
0.381	0.02389\\
0.391	0.025832\\
0.401	0.027894\\
0.411	0.030043\\
0.421	0.03234\\
0.431	0.034786\\
0.441	0.037325\\
0.451	0.039855\\
0.461	0.042524\\
0.471	0.045286\\
0.481	0.048076\\
0.491	0.051002\\
0.501	0.053947\\
0.511	0.057067\\
0.521	0.060254\\
0.531	0.063549\\
0.541	0.066915\\
0.551	0.070449\\
0.561	0.073912\\
0.571	0.077584\\
0.581	0.081184\\
0.591	0.084927\\
0.601	0.088808\\
0.611	0.09262\\
0.621	0.096568\\
0.631	0.100656\\
0.641	0.104805\\
0.651	0.108893\\
0.661	0.11309\\
0.671	0.117478\\
0.681	0.121909\\
0.691	0.126369\\
0.701	0.13097\\
0.711	0.135561\\
0.721	0.140193\\
0.731	0.144752\\
0.741	0.149582\\
0.751	0.154423\\
0.761	0.159114\\
0.771	0.16404\\
0.781	0.168961\\
0.791	0.173987\\
0.801	0.179085\\
0.811	0.184071\\
0.821	0.189059\\
0.831	0.194277\\
0.841	0.199395\\
0.851	0.204599\\
0.861	0.20974\\
0.871	0.21506\\
0.881	0.220367\\
0.891	0.225571\\
0.901	0.230885\\
0.911	0.236215\\
0.921	0.241503\\
0.931	0.246825\\
0.941	0.252101\\
0.951	0.257552\\
0.961	0.262992\\
0.971	0.268515\\
0.981	0.273945\\
0.991	0.279495\\
1.001	0.284886\\
1.011	0.290356\\
1.021	0.295891\\
1.031	0.301133\\
1.041	0.306565\\
1.051	0.312066\\
1.061	0.317407\\
1.071	0.322721\\
1.081	0.328226\\
1.091	0.333616\\
1.101	0.339016\\
1.111	0.344269\\
1.121	0.349543\\
1.131	0.354949\\
1.141	0.360261\\
1.151	0.365727\\
1.161	0.37097\\
1.171	0.376197\\
1.181	0.381489\\
1.191	0.386623\\
1.201	0.391918\\
1.211	0.397218\\
1.221	0.402396\\
1.231	0.407528\\
1.241	0.412801\\
1.251	0.417826\\
1.261	0.423029\\
1.271	0.428176\\
1.281	0.433222\\
1.291	0.43823\\
1.301	0.443156\\
1.311	0.448317\\
1.321	0.453241\\
1.331	0.458238\\
1.341	0.463058\\
1.351	0.467912\\
1.361	0.472735\\
1.371	0.477559\\
1.381	0.482293\\
1.391	0.487121\\
1.401	0.491763\\
1.411	0.496402\\
1.421	0.501107\\
1.431	0.505603\\
1.441	0.510129\\
1.451	0.514775\\
1.461	0.51923\\
1.471	0.523678\\
1.481	0.5282\\
1.491	0.532576\\
1.501	0.536878\\
1.511	0.541197\\
1.521	0.54562\\
1.531	0.549899\\
1.541	0.554139\\
1.551	0.558192\\
1.561	0.562333\\
1.571	0.56644\\
1.581	0.570495\\
1.591	0.574533\\
1.601	0.578464\\
1.611	0.582545\\
1.621	0.586568\\
1.631	0.590543\\
1.641	0.594261\\
1.651	0.598136\\
1.661	0.601887\\
1.671	0.605672\\
1.681	0.60948\\
1.691	0.613188\\
1.701	0.616859\\
1.711	0.620593\\
1.721	0.624139\\
1.731	0.627692\\
1.741	0.631322\\
1.751	0.634865\\
1.761	0.638425\\
1.771	0.642012\\
1.781	0.645414\\
1.791	0.648749\\
1.801	0.652092\\
1.811	0.655376\\
1.821	0.658648\\
1.831	0.661956\\
1.841	0.665111\\
1.851	0.668244\\
1.861	0.671363\\
1.871	0.6746\\
1.881	0.677658\\
1.891	0.680837\\
1.901	0.683866\\
1.911	0.686754\\
1.921	0.68975\\
1.931	0.692721\\
1.941	0.695564\\
1.951	0.698404\\
1.961	0.701209\\
1.971	0.703977\\
1.981	0.706744\\
1.991	0.709522\\
2.001	0.712363\\
2.011	0.715772\\
2.021	0.719017\\
2.031	0.722169\\
2.041	0.725294\\
2.051	0.728474\\
2.061	0.731622\\
2.071	0.734662\\
2.081	0.737687\\
2.091	0.740642\\
2.101	0.743567\\
2.111	0.746466\\
2.121	0.7493\\
2.131	0.752177\\
2.141	0.754902\\
2.151	0.757639\\
2.161	0.760369\\
2.171	0.762988\\
2.181	0.765563\\
2.191	0.76808\\
2.201	0.770643\\
2.211	0.773105\\
2.221	0.775602\\
2.231	0.778017\\
2.241	0.780459\\
2.251	0.782779\\
2.261	0.785193\\
2.271	0.787522\\
2.281	0.789799\\
2.291	0.791933\\
2.301	0.794207\\
2.311	0.796338\\
2.321	0.79847\\
2.331	0.800648\\
2.341	0.802763\\
2.351	0.804869\\
2.361	0.80699\\
2.371	0.808978\\
2.381	0.810911\\
2.391	0.812846\\
2.401	0.81468\\
2.411	0.816504\\
2.421	0.818388\\
2.431	0.820224\\
2.441	0.822073\\
2.451	0.82385\\
2.461	0.825571\\
2.471	0.827223\\
2.481	0.828927\\
2.491	0.830665\\
2.501	0.832355\\
2.511	0.834062\\
2.521	0.835701\\
2.531	0.837263\\
2.541	0.838895\\
2.551	0.840468\\
2.561	0.841959\\
2.571	0.843483\\
2.581	0.845015\\
2.591	0.846437\\
2.601	0.847878\\
2.611	0.849313\\
2.621	0.850738\\
2.631	0.852174\\
2.641	0.853559\\
2.651	0.85491\\
2.661	0.856205\\
2.671	0.857559\\
2.681	0.85888\\
2.691	0.860193\\
2.701	0.861504\\
2.711	0.86282\\
2.721	0.864065\\
2.731	0.865328\\
2.741	0.866518\\
2.751	0.867723\\
2.761	0.868859\\
2.771	0.869974\\
2.781	0.871163\\
2.791	0.872291\\
2.801	0.873419\\
2.811	0.874516\\
2.821	0.875617\\
2.831	0.876695\\
2.841	0.877771\\
2.851	0.878837\\
2.861	0.879849\\
2.871	0.880884\\
2.881	0.881887\\
2.891	0.882906\\
2.901	0.883891\\
2.911	0.884874\\
2.921	0.885801\\
2.931	0.886696\\
2.941	0.887622\\
2.951	0.888509\\
2.961	0.889399\\
2.971	0.890312\\
2.981	0.891145\\
2.991	0.892018\\
3.001	0.892919\\
3.011	0.893747\\
3.021	0.894563\\
3.031	0.895358\\
3.041	0.8962\\
3.051	0.897037\\
3.061	0.89777\\
3.071	0.898525\\
3.081	0.89927\\
3.091	0.900007\\
3.101	0.90078\\
3.111	0.901502\\
3.121	0.902284\\
3.131	0.902978\\
3.141	0.90371\\
3.151	0.904453\\
3.161	0.905123\\
3.171	0.905824\\
3.181	0.906532\\
3.191	0.907199\\
3.201	0.90787\\
3.211	0.908455\\
3.221	0.909089\\
3.231	0.909762\\
3.241	0.910387\\
3.251	0.911024\\
3.261	0.911683\\
3.271	0.912256\\
3.281	0.912808\\
3.291	0.913397\\
3.301	0.914009\\
3.311	0.91459\\
3.321	0.915153\\
3.331	0.915705\\
3.341	0.916253\\
3.351	0.916796\\
3.361	0.917318\\
3.371	0.917906\\
3.381	0.918401\\
3.391	0.918911\\
3.401	0.91941\\
3.411	0.919899\\
3.421	0.920364\\
3.431	0.92087\\
3.441	0.921355\\
3.451	0.921831\\
3.461	0.922284\\
3.471	0.922768\\
3.481	0.923235\\
3.491	0.923662\\
3.501	0.924124\\
3.511	0.924565\\
3.521	0.924996\\
3.531	0.925423\\
3.541	0.925848\\
3.551	0.926266\\
3.561	0.926681\\
3.571	0.927091\\
3.581	0.92749\\
3.591	0.927905\\
3.601	0.928305\\
3.611	0.928725\\
3.621	0.929124\\
3.631	0.929495\\
3.641	0.929882\\
3.651	0.930239\\
3.661	0.930592\\
3.671	0.93097\\
3.681	0.931308\\
3.691	0.931673\\
3.701	0.932025\\
3.711	0.932383\\
3.721	0.932747\\
3.731	0.933115\\
3.741	0.933426\\
3.751	0.933814\\
3.761	0.934143\\
3.771	0.93446\\
3.781	0.934766\\
3.791	0.935092\\
3.801	0.935398\\
3.811	0.935704\\
3.821	0.935994\\
3.831	0.936286\\
3.841	0.936597\\
3.851	0.936901\\
3.861	0.937213\\
3.871	0.937489\\
3.881	0.937769\\
3.891	0.938084\\
3.901	0.938387\\
3.911	0.938681\\
3.921	0.938944\\
3.931	0.939228\\
3.941	0.939525\\
3.951	0.939831\\
3.961	0.940091\\
3.971	0.940324\\
3.981	0.940575\\
3.991	0.940838\\
4.001	0.941065\\
4.011	0.941065\\
4.021	0.941065\\
4.031	0.941065\\
4.041	0.941065\\
4.051	0.941065\\
4.061	0.941065\\
4.071	0.941065\\
4.081	0.941065\\
4.091	0.941065\\
4.101	0.941065\\
4.111	0.941065\\
4.121	0.941065\\
4.131	0.941065\\
4.141	0.941065\\
4.151	0.941065\\
4.161	0.941065\\
4.171	0.941065\\
4.181	0.941065\\
4.191	0.941065\\
4.201	0.941065\\
4.211	0.941065\\
4.221	0.941065\\
4.231	0.941065\\
4.241	0.941065\\
4.251	0.941065\\
4.261	0.941065\\
4.271	0.941065\\
4.281	0.941065\\
4.291	0.941065\\
4.301	0.941065\\
4.311	0.941065\\
4.321	0.941065\\
4.331	0.941065\\
4.341	0.941065\\
4.351	0.941065\\
4.361	0.941065\\
4.371	0.941065\\
4.381	0.941065\\
4.391	0.941065\\
4.401	0.941065\\
4.411	0.941065\\
4.421	0.941065\\
4.431	0.941065\\
4.441	0.941065\\
4.451	0.941065\\
4.461	0.941065\\
4.471	0.941065\\
4.481	0.941065\\
4.491	0.941065\\
4.501	0.941065\\
4.511	0.941065\\
4.521	0.941065\\
4.531	0.941065\\
4.541	0.941065\\
4.551	0.941065\\
4.561	0.941065\\
4.571	0.941065\\
4.581	0.941065\\
4.591	0.941065\\
4.601	0.941065\\
4.611	0.941065\\
4.621	0.941065\\
4.631	0.941065\\
4.641	0.941065\\
4.651	0.941065\\
4.661	0.941065\\
4.671	0.941065\\
4.681	0.941065\\
4.691	0.941065\\
4.701	0.941065\\
4.711	0.941065\\
4.721	0.941065\\
4.731	0.941065\\
4.741	0.941065\\
4.751	0.941065\\
4.761	0.941065\\
4.771	0.941065\\
4.781	0.941065\\
4.791	0.941065\\
4.801	0.941065\\
4.811	0.941065\\
4.821	0.941065\\
4.831	0.941065\\
4.841	0.941065\\
4.851	0.941065\\
4.861	0.941065\\
4.871	0.941065\\
4.881	0.941065\\
4.891	0.941065\\
4.901	0.941065\\
4.911	0.941065\\
4.921	0.941065\\
4.931	0.941065\\
4.941	0.941065\\
4.951	0.941065\\
4.961	0.941065\\
4.971	0.941065\\
4.981	0.941065\\
4.991	0.941065\\
5.001	0.941065\\
5.011	0.941065\\
5.021	0.941065\\
5.031	0.941065\\
5.041	0.941065\\
5.051	0.941065\\
5.061	0.941065\\
5.071	0.941065\\
5.081	0.941065\\
5.091	0.941065\\
5.101	0.941065\\
5.111	0.941065\\
5.121	0.941065\\
5.131	0.941065\\
5.141	0.941065\\
5.151	0.941065\\
5.161	0.941065\\
5.171	0.941065\\
5.181	0.941065\\
5.191	0.941065\\
5.201	0.941065\\
5.211	0.941065\\
5.221	0.941065\\
5.231	0.941065\\
5.241	0.941065\\
5.251	0.941065\\
5.261	0.941065\\
5.271	0.941065\\
5.281	0.941065\\
5.291	0.941065\\
5.301	0.941065\\
5.311	0.941065\\
5.321	0.941065\\
5.331	0.941065\\
5.341	0.941065\\
5.351	0.941065\\
5.361	0.941065\\
5.371	0.941065\\
5.381	0.941065\\
5.391	0.941065\\
5.401	0.941065\\
5.411	0.941065\\
5.421	0.941065\\
5.431	0.941065\\
5.441	0.941065\\
5.451	0.941065\\
5.461	0.941065\\
5.471	0.941065\\
5.481	0.941065\\
5.491	0.941065\\
5.501	0.941065\\
5.511	0.941065\\
5.521	0.941065\\
5.531	0.941065\\
5.541	0.941065\\
5.551	0.941065\\
5.561	0.941065\\
5.571	0.941065\\
5.581	0.941065\\
5.591	0.941065\\
5.601	0.941065\\
5.611	0.941065\\
5.621	0.941065\\
5.631	0.941065\\
5.641	0.941065\\
5.651	0.941065\\
5.661	0.941065\\
5.671	0.941065\\
5.681	0.941065\\
5.691	0.941065\\
5.701	0.941065\\
5.711	0.941065\\
5.721	0.941065\\
5.731	0.941065\\
5.741	0.941065\\
5.751	0.941065\\
5.761	0.941065\\
5.771	0.941065\\
5.781	0.941065\\
5.791	0.941065\\
5.801	0.941065\\
5.811	0.941065\\
5.821	0.941065\\
5.831	0.941065\\
5.841	0.941065\\
5.851	0.941065\\
5.861	0.941065\\
5.871	0.941065\\
5.881	0.941065\\
5.891	0.941065\\
5.901	0.941065\\
5.911	0.941065\\
5.921	0.941065\\
5.931	0.941065\\
5.941	0.941065\\
5.951	0.941065\\
5.961	0.941065\\
5.971	0.941065\\
5.981	0.941065\\
5.991	0.941065\\
6.001	0.941065\\
6.011	0.941065\\
6.021	0.941065\\
6.031	0.941065\\
6.041	0.941065\\
6.051	0.941065\\
6.061	0.941065\\
6.071	0.941065\\
6.081	0.941065\\
6.091	0.941065\\
6.101	0.941065\\
6.111	0.941065\\
6.121	0.941065\\
6.131	0.941065\\
6.141	0.941065\\
6.151	0.941065\\
6.161	0.941065\\
6.171	0.941065\\
6.181	0.941065\\
6.191	0.941065\\
6.201	0.941065\\
6.211	0.941065\\
6.221	0.941065\\
6.231	0.941065\\
6.241	0.941065\\
6.251	0.941065\\
6.261	0.941065\\
6.271	0.941065\\
6.281	0.941065\\
6.291	0.941065\\
6.301	0.941065\\
6.311	0.941065\\
6.321	0.941065\\
6.331	0.941065\\
6.341	0.941065\\
6.351	0.941065\\
6.361	0.941065\\
6.371	0.941065\\
6.381	0.941065\\
6.391	0.941065\\
6.401	0.941065\\
6.411	0.941065\\
6.421	0.941065\\
6.431	0.941065\\
6.441	0.941065\\
6.451	0.941065\\
6.461	0.941065\\
6.471	0.941065\\
6.481	0.941065\\
6.491	0.941065\\
6.501	0.941065\\
6.511	0.941065\\
6.521	0.941065\\
6.531	0.941065\\
6.541	0.941065\\
6.551	0.941065\\
6.561	0.941065\\
6.571	0.941065\\
6.581	0.941065\\
6.591	0.941065\\
6.601	0.941065\\
6.611	0.941065\\
6.621	0.941065\\
6.631	0.941065\\
6.641	0.941065\\
6.651	0.941065\\
6.661	0.941065\\
6.671	0.941065\\
6.681	0.941065\\
6.691	0.941065\\
6.701	0.941065\\
6.711	0.941065\\
6.721	0.941065\\
6.731	0.941065\\
6.741	0.941065\\
6.751	0.941065\\
6.761	0.941065\\
6.771	0.941065\\
6.781	0.941065\\
6.791	0.941065\\
6.801	0.941065\\
6.811	0.941065\\
6.821	0.941065\\
6.831	0.941065\\
6.841	0.941065\\
6.851	0.941065\\
6.861	0.941065\\
6.871	0.941065\\
6.881	0.941065\\
6.891	0.941065\\
6.901	0.941065\\
6.911	0.941065\\
6.921	0.941065\\
6.931	0.941065\\
6.941	0.941065\\
6.951	0.941065\\
6.961	0.941065\\
6.971	0.941065\\
6.981	0.941065\\
6.991	0.941065\\
7.001	0.941065\\
7.011	0.941065\\
7.021	0.941065\\
7.031	0.941065\\
7.041	0.941065\\
7.051	0.941065\\
7.061	0.941065\\
7.071	0.941065\\
7.081	0.941065\\
7.091	0.941065\\
7.101	0.941065\\
7.111	0.941065\\
7.121	0.941065\\
7.131	0.941065\\
7.141	0.941065\\
7.151	0.941065\\
7.161	0.941065\\
7.171	0.941065\\
7.181	0.941065\\
7.191	0.941065\\
7.201	0.941065\\
7.211	0.941065\\
7.221	0.941065\\
7.231	0.941065\\
7.241	0.941065\\
7.251	0.941065\\
7.261	0.941065\\
7.271	0.941065\\
7.281	0.941065\\
7.291	0.941065\\
7.301	0.941065\\
7.311	0.941065\\
7.321	0.941065\\
7.331	0.941065\\
7.341	0.941065\\
7.351	0.941065\\
7.361	0.941065\\
7.371	0.941065\\
7.381	0.941065\\
7.391	0.941065\\
7.401	0.941065\\
7.411	0.941065\\
7.421	0.941065\\
7.431	0.941065\\
7.441	0.941065\\
7.451	0.941065\\
7.461	0.941065\\
7.471	0.941065\\
7.481	0.941065\\
7.491	0.941065\\
7.501	0.941065\\
7.511	0.941065\\
7.521	0.941065\\
7.531	0.941065\\
7.541	0.941065\\
7.551	0.941065\\
7.561	0.941065\\
7.571	0.941065\\
7.581	0.941065\\
7.591	0.941065\\
7.601	0.941065\\
7.611	0.941065\\
7.621	0.941065\\
7.631	0.941065\\
7.641	0.941065\\
7.651	0.941065\\
7.661	0.941065\\
7.671	0.941065\\
7.681	0.941065\\
7.691	0.941065\\
7.701	0.941065\\
7.711	0.941065\\
7.721	0.941065\\
7.731	0.941065\\
7.741	0.941065\\
7.751	0.941065\\
7.761	0.941065\\
7.771	0.941065\\
7.781	0.941065\\
7.791	0.941065\\
7.801	0.941065\\
7.811	0.941065\\
7.821	0.941065\\
7.831	0.941065\\
7.841	0.941065\\
7.851	0.941065\\
7.861	0.941065\\
7.871	0.941065\\
7.881	0.941065\\
7.891	0.941065\\
7.901	0.941065\\
7.911	0.941065\\
7.921	0.941065\\
7.931	0.941065\\
7.941	0.941065\\
7.951	0.941065\\
7.961	0.941065\\
7.971	0.941065\\
7.981	0.941065\\
7.991	0.941065\\
8.001	0.941065\\
8.011	0.941065\\
8.021	0.941065\\
8.031	0.941065\\
8.041	0.941065\\
8.051	0.941065\\
8.061	0.941065\\
8.071	0.941065\\
8.081	0.941065\\
8.091	0.941065\\
8.101	0.941065\\
8.111	0.941065\\
8.121	0.941065\\
8.131	0.941065\\
8.141	0.941065\\
8.151	0.941065\\
8.161	0.941065\\
8.171	0.941065\\
8.181	0.941065\\
8.191	0.941065\\
8.201	0.941065\\
8.211	0.941065\\
8.221	0.941065\\
8.231	0.941065\\
8.241	0.941065\\
8.251	0.941065\\
8.261	0.941065\\
8.271	0.941065\\
8.281	0.941065\\
8.291	0.941065\\
8.301	0.941065\\
8.311	0.941065\\
8.321	0.941065\\
8.331	0.941065\\
8.341	0.941065\\
8.351	0.941065\\
8.361	0.941065\\
8.371	0.941065\\
8.381	0.941065\\
8.391	0.941065\\
8.401	0.941065\\
8.411	0.941065\\
8.421	0.941065\\
8.431	0.941065\\
8.441	0.941065\\
8.451	0.941065\\
8.461	0.941065\\
8.471	0.941065\\
8.481	0.941065\\
8.491	0.941065\\
8.501	0.941065\\
8.511	0.941065\\
8.521	0.941065\\
8.531	0.941065\\
8.541	0.941065\\
8.551	0.941065\\
8.561	0.941065\\
8.571	0.941065\\
8.581	0.941065\\
8.591	0.941065\\
8.601	0.941065\\
8.611	0.941065\\
8.621	0.941065\\
8.631	0.941065\\
8.641	0.941065\\
8.651	0.941065\\
8.661	0.941065\\
8.671	0.941065\\
8.681	0.941065\\
8.691	0.941065\\
8.701	0.941065\\
8.711	0.941065\\
8.721	0.941065\\
8.731	0.941065\\
8.741	0.941065\\
8.751	0.941065\\
8.761	0.941065\\
8.771	0.941065\\
8.781	0.941065\\
8.791	0.941065\\
8.801	0.941065\\
8.811	0.941065\\
8.821	0.941065\\
8.831	0.941065\\
8.841	0.941065\\
8.851	0.941065\\
8.861	0.941065\\
8.871	0.941065\\
8.881	0.941065\\
8.891	0.941065\\
8.901	0.941065\\
8.911	0.941065\\
8.921	0.941065\\
8.931	0.941065\\
8.941	0.941065\\
8.951	0.941065\\
8.961	0.941065\\
8.971	0.941065\\
8.981	0.941065\\
8.991	0.941065\\
9.001	0.941065\\
9.011	0.941065\\
9.021	0.941065\\
9.031	0.941065\\
9.041	0.941065\\
9.051	0.941065\\
9.061	0.941065\\
9.071	0.941065\\
9.081	0.941065\\
9.091	0.941065\\
9.101	0.941065\\
9.111	0.941065\\
9.121	0.941065\\
9.131	0.941065\\
9.141	0.941065\\
9.151	0.941065\\
9.161	0.941065\\
9.171	0.941065\\
9.181	0.941065\\
9.191	0.941065\\
9.201	0.941065\\
9.211	0.941065\\
9.221	0.941065\\
9.231	0.941065\\
9.241	0.941065\\
9.251	0.941065\\
9.261	0.941065\\
9.271	0.941065\\
9.281	0.941065\\
9.291	0.941065\\
9.301	0.941065\\
9.311	0.941065\\
9.321	0.941065\\
9.331	0.941065\\
9.341	0.941065\\
9.351	0.941065\\
9.361	0.941065\\
9.371	0.941065\\
9.381	0.941065\\
9.391	0.941065\\
9.401	0.941065\\
9.411	0.941065\\
9.421	0.941065\\
9.431	0.941065\\
9.441	0.941065\\
9.451	0.941065\\
9.461	0.941065\\
9.471	0.941065\\
9.481	0.941065\\
9.491	0.941065\\
9.501	0.941065\\
9.511	0.941065\\
9.521	0.941065\\
9.531	0.941065\\
9.541	0.941065\\
9.551	0.941065\\
9.561	0.941065\\
9.571	0.941065\\
9.581	0.941065\\
9.591	0.941065\\
9.601	0.941065\\
9.611	0.941065\\
9.621	0.941065\\
9.631	0.941065\\
9.641	0.941065\\
9.651	0.941065\\
9.661	0.941065\\
9.671	0.941065\\
9.681	0.941065\\
9.691	0.941065\\
9.701	0.941065\\
9.711	0.941065\\
9.721	0.941065\\
9.731	0.941065\\
9.741	0.941065\\
9.751	0.941065\\
9.761	0.941065\\
9.771	0.941065\\
9.781	0.941065\\
9.791	0.941065\\
9.801	0.941065\\
9.811	0.941065\\
9.821	0.941065\\
9.831	0.941065\\
9.841	0.941065\\
9.851	0.941065\\
9.861	0.941065\\
9.871	0.941065\\
9.881	0.941065\\
9.891	0.941065\\
9.901	0.941065\\
9.911	0.941065\\
9.921	0.941065\\
9.931	0.941065\\
9.941	0.941065\\
9.951	0.941065\\
9.961	0.941065\\
9.971	0.941065\\
9.981	0.941065\\
9.991	0.941065\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	1.15006669508675e-11\\
0.011	4.88318561180441e-08\\
0.021	5.83404834270146e-07\\
0.031	2.62338694224219e-06\\
0.041	7.71034539093326e-06\\
0.051	1.78376372336255e-05\\
0.061	3.53858724471298e-05\\
0.071	6.3063611503227e-05\\
0.081	0.000103852966732742\\
0.091	0.000160959794647093\\
0.101	0.000237768183390412\\
0.111	0.000337798955685757\\
0.121	0.000464671923046561\\
0.131	0.000622071641683159\\
0.141	0.000813716434476212\\
0.151	0.00104333045664572\\
0.161	0.00131461859534575\\
0.171	0.00163124400539001\\
0.181	0.00199680809469002\\
0.191	0.00241483278379186\\
0.201	0.00288874487415568\\
0.211	0.00342186236955855\\
0.221	0.00401738260423905\\
0.231	0.0046783720401653\\
0.241	0.00540775760411645\\
0.251	0.00620831944314449\\
0.261	0.00708268498444602\\
0.271	0.00803332419274369\\
0.281	0.00906254592497154\\
0.291	0.0101724952883952\\
0.301	0.0113651519142949\\
0.311	0.0126423290650091\\
0.321	0.0140056734975032\\
0.331	0.015456666011692\\
0.341	0.016996622616536\\
0.351	0.0186266962514549\\
0.361	0.0203478790048683\\
0.371	0.0221610047757027\\
0.381	0.0240667523275064\\
0.391	0.0260656486883895\\
0.401	0.0281580728533879\\
0.411	0.0303442597490235\\
0.421	0.0326243044228296\\
0.431	0.0349981664234214\\
0.441	0.0374656743393439\\
0.451	0.0400265304674132\\
0.461	0.0426803155836082\\
0.471	0.0454264937917617\\
0.481	0.0482644174273589\\
0.491	0.0511933319956826\\
0.501	0.0542123811253508\\
0.511	0.0573206115199881\\
0.521	0.0605169778923546\\
0.531	0.0638003478667376\\
0.541	0.0671695068367982\\
0.551	0.0706231627673513\\
0.561	0.0741599509297676\\
0.571	0.077778438561805\\
0.581	0.0814771294437249\\
0.591	0.085254468383517\\
0.601	0.0891088456049645\\
0.611	0.0930386010331125\\
0.621	0.0970420284724867\\
0.631	0.10111737967412\\
0.641	0.105262868288119\\
0.651	0.109476673699101\\
0.661	0.113756944742419\\
0.671	0.118101803299591\\
0.681	0.122509347771834\\
0.691	0.126977656431054\\
0.701	0.131504790648027\\
0.711	0.136088797997874\\
0.721	0.14072771524328\\
0.731	0.145419571196189\\
0.741	0.150162389458994\\
0.751	0.154954191046486\\
0.761	0.159792996890041\\
0.771	0.164676830225729\\
0.781	0.1696037188682\\
0.791	0.174571697372361\\
0.801	0.179578809084995\\
0.811	0.184623108088596\\
0.821	0.189702661039779\\
0.831	0.194815548904746\\
0.841	0.199959868594324\\
0.851	0.205133734501186\\
0.861	0.210335279941887\\
0.871	0.215562658506412\\
0.881	0.220814045317932\\
0.891	0.226087638205515\\
0.901	0.231381658792511\\
0.911	0.236694353503372\\
0.921	0.242023994491628\\
0.931	0.247368880491762\\
0.941	0.252727337597667\\
0.951	0.25809771997039\\
0.961	0.263478410477818\\
0.971	0.268867821268913\\
0.981	0.274264394285107\\
0.991	0.279666601711397\\
1.001	0.285072946369636\\
1.011	0.290481962056504\\
1.021	0.29589221382855\\
1.031	0.301302298236682\\
1.041	0.30671084351242\\
1.051	0.312116509708152\\
1.061	0.317517988793627\\
1.071	0.322914004710808\\
1.081	0.328303313389198\\
1.091	0.333684702723665\\
1.101	0.339056992516753\\
1.111	0.344419034387401\\
1.121	0.349769711647932\\
1.131	0.355107939151133\\
1.141	0.360432663109157\\
1.151	0.36574286088597\\
1.161	0.371037540764957\\
1.171	0.376315741693288\\
1.181	0.381576533004565\\
1.191	0.386819014121224\\
1.201	0.392042314238121\\
1.211	0.397245591988658\\
1.221	0.402428035094776\\
1.231	0.407588860002076\\
1.241	0.41272731150128\\
1.251	0.417842662337209\\
1.261	0.422934212806386\\
1.271	0.428001290344342\\
1.281	0.433043249103648\\
1.291	0.43805946952366\\
1.301	0.443049357892909\\
1.311	0.448012345905032\\
1.321	0.45294789020911\\
1.331	0.457855471955208\\
1.341	0.462734596335911\\
1.351	0.467584792124581\\
1.361	0.472405611211048\\
1.371	0.477196628135383\\
1.381	0.481957439620408\\
1.391	0.486687664103519\\
1.401	0.491386941268398\\
1.411	0.496054931577149\\
1.421	0.500691315803359\\
1.431	0.50529579456656\\
1.441	0.509868087868541\\
1.451	0.514407934631926\\
1.461	0.518915092241421\\
1.471	0.523389336088087\\
1.481	0.527830459116991\\
1.491	0.532238271378564\\
1.501	0.536612599583948\\
1.511	0.540953286664623\\
1.521	0.545260191336575\\
1.531	0.549533187669229\\
1.541	0.553772164659379\\
1.551	0.55797702581031\\
1.561	0.562147688716299\\
1.571	0.566284084652658\\
1.581	0.57038615817148\\
1.591	0.574453866703213\\
1.601	0.57848718016419\\
1.611	0.582486080570232\\
1.621	0.586450561656399\\
1.631	0.590380628502995\\
1.641	0.594276297167886\\
1.651	0.598137594325188\\
1.661	0.601964556910389\\
1.671	0.605757231771932\\
1.681	0.609515675329291\\
1.691	0.613239953237565\\
1.701	0.616930140058607\\
1.711	0.620586318938674\\
1.721	0.624208581292617\\
1.731	0.62779702649459\\
1.741	0.631351761575255\\
1.751	0.634872900925477\\
1.761	0.638360566006458\\
1.771	0.6418148850663\\
1.781	0.64523599286293\\
1.791	0.648624030393364\\
1.801	0.651979144629251\\
1.811	0.655301488258645\\
1.821	0.658591219433945\\
1.831	0.661848501525946\\
1.841	0.665073502883937\\
1.851	0.668266396601775\\
1.861	0.671427360289864\\
1.871	0.674556575852971\\
1.881	0.677654229273804\\
1.891	0.680720510402267\\
1.901	0.683755612750322\\
1.911	0.686759733292373\\
1.921	0.689733072271087\\
1.931	0.692675833008579\\
1.941	0.695588221722858\\
1.951	0.69847044734947\\
1.961	0.701322721368233\\
1.971	0.704145257634987\\
1.981	0.706938272218269\\
1.991	0.70970198324082\\
2.001	0.712495638379519\\
2.011	0.715783552256671\\
2.021	0.71902820570577\\
2.031	0.722230047975107\\
2.041	0.725389529932528\\
2.051	0.728507103730943\\
2.061	0.731583222488538\\
2.071	0.734618339983244\\
2.081	0.73761291036104\\
2.091	0.740567387857646\\
2.101	0.743482226533181\\
2.111	0.7463578800194\\
2.121	0.749194801279065\\
2.131	0.751993442377088\\
2.141	0.754754254263037\\
2.151	0.757477686564629\\
2.161	0.760164187391847\\
2.171	0.762814203151304\\
2.181	0.765428178370506\\
2.191	0.768006555531675\\
2.201	0.770549774914777\\
2.211	0.773058274449444\\
2.221	0.775532489575456\\
2.231	0.777972853111477\\
2.241	0.780379795131736\\
2.251	0.782753742850368\\
2.261	0.785095120513102\\
2.271	0.787404349296051\\
2.281	0.7896818472113\\
2.291	0.791928029019047\\
2.301	0.794143306146026\\
2.311	0.796328086609982\\
2.321	0.798482774949933\\
2.331	0.800607772162001\\
2.341	0.802703475640575\\
2.351	0.804770279124598\\
2.361	0.806808572648742\\
2.371	0.808818742499291\\
2.381	0.810801171174507\\
2.391	0.812756237349305\\
2.401	0.814684315844033\\
2.411	0.816585777597188\\
2.421	0.818460989641884\\
2.431	0.820310315085906\\
2.441	0.822134113095189\\
2.451	0.823932738880551\\
2.461	0.825706543687549\\
2.471	0.827455874789286\\
2.481	0.829181075482041\\
2.491	0.830882485083588\\
2.501	0.832560438934053\\
2.511	0.834215268399206\\
2.521	0.835847300876039\\
2.531	0.837456859800533\\
2.541	0.839044264657486\\
2.551	0.840609830992302\\
2.561	0.84215387042462\\
2.571	0.843676690663701\\
2.581	0.845178595525456\\
2.591	0.846659884951035\\
2.601	0.848120855026878\\
2.611	0.849561798006142\\
2.621	0.850983002331423\\
2.631	0.852384752658689\\
2.641	0.853767329882355\\
2.651	0.85513101116141\\
2.661	0.856476069946543\\
2.671	0.857802776008186\\
2.681	0.859111395465418\\
2.691	0.860402190815661\\
2.701	0.861675420965112\\
2.711	0.862931341259847\\
2.721	0.864170203517558\\
2.731	0.865392256059847\\
2.741	0.866597743745049\\
2.751	0.867786908001518\\
2.761	0.868959986861343\\
2.771	0.870117214994446\\
2.781	0.871258823743014\\
2.791	0.872385041156235\\
2.801	0.873496092025296\\
2.811	0.874592197918599\\
2.821	0.875673577217173\\
2.831	0.876740445150244\\
2.841	0.877793013830925\\
2.851	0.878831492292008\\
2.861	0.87985608652182\\
2.871	0.88086699950012\\
2.881	0.881864431234013\\
2.891	0.882848578793853\\
2.901	0.883819636349112\\
2.911	0.884777795204204\\
2.921	0.885723243834217\\
2.931	0.886656167920574\\
2.941	0.887576750386558\\
2.951	0.888485171432727\\
2.961	0.88938160857217\\
2.971	0.890266236665604\\
2.981	0.891139227956302\\
2.991	0.892000752104821\\
3.001	0.892850976223535\\
3.011	0.89369006491095\\
3.021	0.894518180285794\\
3.031	0.895335482020869\\
3.041	0.896142127376666\\
3.051	0.896938271234709\\
3.061	0.897724066130654\\
3.071	0.898499662287102\\
3.081	0.899265207646141\\
3.091	0.900020847901602\\
3.101	0.900766726531024\\
3.111	0.901502984827323\\
3.121	0.902229761930155\\
3.131	0.90294719485698\\
3.141	0.903655418533809\\
3.151	0.904354565825643\\
3.161	0.905044767566586\\
3.171	0.90572615258965\\
3.181	0.906398847756224\\
3.191	0.907062977985227\\
3.201	0.907718666281933\\
3.211	0.908366033766462\\
3.221	0.909005199701948\\
3.231	0.909636281522374\\
3.241	0.910259394860073\\
3.251	0.910874653572904\\
3.261	0.91148216977109\\
3.271	0.912082053843724\\
3.281	0.912674414484952\\
3.291	0.913259358719815\\
3.301	0.913836991929768\\
3.311	0.914407417877865\\
3.321	0.91497073873362\\
3.331	0.915527055097536\\
3.341	0.916076466025315\\
3.351	0.916619069051738\\
3.361	0.917154960214227\\
3.371	0.917684234076084\\
3.381	0.918206983749412\\
3.391	0.918723300917721\\
3.401	0.919233275858214\\
3.411	0.919736997463773\\
3.421	0.920234553264621\\
3.431	0.920726029449685\\
3.441	0.921211510887652\\
3.451	0.921691081147725\\
3.461	0.922164822520075\\
3.471	0.922632816036\\
3.481	0.923095141487786\\
3.491	0.923551877448283\\
3.501	0.924003101290185\\
3.511	0.924448889205027\\
3.521	0.924889316221905\\
3.531	0.925324456225906\\
3.541	0.92575438197627\\
3.551	0.926179165124277\\
3.561	0.926598876230855\\
3.571	0.927013584783932\\
3.581	0.927423359215518\\
3.591	0.927828266918526\\
3.601	0.928228374263333\\
3.611	0.92862374661409\\
3.621	0.929014448344775\\
3.631	0.929400542855002\\
3.641	0.929782092585584\\
3.651	0.930159159033844\\
3.661	0.930531802768701\\
3.671	0.930900083445511\\
3.681	0.93126405982067\\
3.691	0.931623789766002\\
3.701	0.931979330282901\\
3.711	0.932330737516267\\
3.721	0.932678066768206\\
3.731	0.93302137251152\\
3.741	0.933360708402981\\
3.751	0.933696127296393\\
3.761	0.93402768125544\\
3.771	0.934355421566337\\
3.781	0.934679398750271\\
3.791	0.934999662575643\\
3.801	0.935316262070112\\
3.811	0.935629245532451\\
3.821	0.9359386605442\\
3.831	0.93624455398114\\
3.841	0.936546972024579\\
3.851	0.936845960172447\\
3.861	0.937141563250225\\
3.871	0.93743382542168\\
3.881	0.937722790199439\\
3.891	0.93800850045538\\
3.901	0.93829099843086\\
3.911	0.938570325746772\\
3.921	0.93884652341344\\
3.931	0.93911963184035\\
3.941	0.939389690845721\\
3.951	0.939656739665921\\
3.961	0.939920816964727\\
3.971	0.940181960842433\\
3.981	0.940440208844808\\
3.991	0.940695597971905\\
4.001	0.940923033995565\\
4.011	0.940923033995565\\
4.021	0.940923033995565\\
4.031	0.940923033995565\\
4.041	0.940923033995565\\
4.051	0.940923033995565\\
4.061	0.940923033995565\\
4.071	0.940923033995565\\
4.081	0.940923033995565\\
4.091	0.940923033995565\\
4.101	0.940923033995565\\
4.111	0.940923033995565\\
4.121	0.940923033995565\\
4.131	0.940923033995565\\
4.141	0.940923033995565\\
4.151	0.940923033995565\\
4.161	0.940923033995565\\
4.171	0.940923033995565\\
4.181	0.940923033995565\\
4.191	0.940923033995565\\
4.201	0.940923033995565\\
4.211	0.940923033995565\\
4.221	0.940923033995565\\
4.231	0.940923033995565\\
4.241	0.940923033995565\\
4.251	0.940923033995565\\
4.261	0.940923033995565\\
4.271	0.940923033995565\\
4.281	0.940923033995565\\
4.291	0.940923033995565\\
4.301	0.940923033995565\\
4.311	0.940923033995565\\
4.321	0.940923033995565\\
4.331	0.940923033995565\\
4.341	0.940923033995565\\
4.351	0.940923033995565\\
4.361	0.940923033995565\\
4.371	0.940923033995565\\
4.381	0.940923033995565\\
4.391	0.940923033995565\\
4.401	0.940923033995565\\
4.411	0.940923033995565\\
4.421	0.940923033995565\\
4.431	0.940923033995565\\
4.441	0.940923033995565\\
4.451	0.940923033995565\\
4.461	0.940923033995565\\
4.471	0.940923033995565\\
4.481	0.940923033995565\\
4.491	0.940923033995565\\
4.501	0.940923033995565\\
4.511	0.940923033995565\\
4.521	0.940923033995565\\
4.531	0.940923033995565\\
4.541	0.940923033995565\\
4.551	0.940923033995565\\
4.561	0.940923033995565\\
4.571	0.940923033995565\\
4.581	0.940923033995565\\
4.591	0.940923033995565\\
4.601	0.940923033995565\\
4.611	0.940923033995565\\
4.621	0.940923033995565\\
4.631	0.940923033995565\\
4.641	0.940923033995565\\
4.651	0.940923033995565\\
4.661	0.940923033995565\\
4.671	0.940923033995565\\
4.681	0.940923033995565\\
4.691	0.940923033995565\\
4.701	0.940923033995565\\
4.711	0.940923033995565\\
4.721	0.940923033995565\\
4.731	0.940923033995565\\
4.741	0.940923033995565\\
4.751	0.940923033995565\\
4.761	0.940923033995565\\
4.771	0.940923033995565\\
4.781	0.940923033995565\\
4.791	0.940923033995565\\
4.801	0.940923033995565\\
4.811	0.940923033995565\\
4.821	0.940923033995565\\
4.831	0.940923033995565\\
4.841	0.940923033995565\\
4.851	0.940923033995565\\
4.861	0.940923033995565\\
4.871	0.940923033995565\\
4.881	0.940923033995565\\
4.891	0.940923033995565\\
4.901	0.940923033995565\\
4.911	0.940923033995565\\
4.921	0.940923033995565\\
4.931	0.940923033995565\\
4.941	0.940923033995565\\
4.951	0.940923033995565\\
4.961	0.940923033995565\\
4.971	0.940923033995565\\
4.981	0.940923033995565\\
4.991	0.940923033995565\\
5.001	0.940923033995565\\
5.011	0.940923033995565\\
5.021	0.940923033995565\\
5.031	0.940923033995565\\
5.041	0.940923033995565\\
5.051	0.940923033995565\\
5.061	0.940923033995565\\
5.071	0.940923033995565\\
5.081	0.940923033995565\\
5.091	0.940923033995565\\
5.101	0.940923033995565\\
5.111	0.940923033995565\\
5.121	0.940923033995565\\
5.131	0.940923033995565\\
5.141	0.940923033995565\\
5.151	0.940923033995565\\
5.161	0.940923033995565\\
5.171	0.940923033995565\\
5.181	0.940923033995565\\
5.191	0.940923033995565\\
5.201	0.940923033995565\\
5.211	0.940923033995565\\
5.221	0.940923033995565\\
5.231	0.940923033995565\\
5.241	0.940923033995565\\
5.251	0.940923033995565\\
5.261	0.940923033995565\\
5.271	0.940923033995565\\
5.281	0.940923033995565\\
5.291	0.940923033995565\\
5.301	0.940923033995565\\
5.311	0.940923033995565\\
5.321	0.940923033995565\\
5.331	0.940923033995565\\
5.341	0.940923033995565\\
5.351	0.940923033995565\\
5.361	0.940923033995565\\
5.371	0.940923033995565\\
5.381	0.940923033995565\\
5.391	0.940923033995565\\
5.401	0.940923033995565\\
5.411	0.940923033995565\\
5.421	0.940923033995565\\
5.431	0.940923033995565\\
5.441	0.940923033995565\\
5.451	0.940923033995565\\
5.461	0.940923033995565\\
5.471	0.940923033995565\\
5.481	0.940923033995565\\
5.491	0.940923033995565\\
5.501	0.940923033995565\\
5.511	0.940923033995565\\
5.521	0.940923033995565\\
5.531	0.940923033995565\\
5.541	0.940923033995565\\
5.551	0.940923033995565\\
5.561	0.940923033995565\\
5.571	0.940923033995565\\
5.581	0.940923033995565\\
5.591	0.940923033995565\\
5.601	0.940923033995565\\
5.611	0.940923033995565\\
5.621	0.940923033995565\\
5.631	0.940923033995565\\
5.641	0.940923033995565\\
5.651	0.940923033995565\\
5.661	0.940923033995565\\
5.671	0.940923033995565\\
5.681	0.940923033995565\\
5.691	0.940923033995565\\
5.701	0.940923033995565\\
5.711	0.940923033995565\\
5.721	0.940923033995565\\
5.731	0.940923033995565\\
5.741	0.940923033995565\\
5.751	0.940923033995565\\
5.761	0.940923033995565\\
5.771	0.940923033995565\\
5.781	0.940923033995565\\
5.791	0.940923033995565\\
5.801	0.940923033995565\\
5.811	0.940923033995565\\
5.821	0.940923033995565\\
5.831	0.940923033995565\\
5.841	0.940923033995565\\
5.851	0.940923033995565\\
5.861	0.940923033995565\\
5.871	0.940923033995565\\
5.881	0.940923033995565\\
5.891	0.940923033995565\\
5.901	0.940923033995565\\
5.911	0.940923033995565\\
5.921	0.940923033995565\\
5.931	0.940923033995565\\
5.941	0.940923033995565\\
5.951	0.940923033995565\\
5.961	0.940923033995565\\
5.971	0.940923033995565\\
5.981	0.940923033995565\\
5.991	0.940923033995565\\
6.001	0.940923033995565\\
6.011	0.940923033995565\\
6.021	0.940923033995565\\
6.031	0.940923033995565\\
6.041	0.940923033995565\\
6.051	0.940923033995565\\
6.061	0.940923033995565\\
6.071	0.940923033995565\\
6.081	0.940923033995565\\
6.091	0.940923033995565\\
6.101	0.940923033995565\\
6.111	0.940923033995565\\
6.121	0.940923033995565\\
6.131	0.940923033995565\\
6.141	0.940923033995565\\
6.151	0.940923033995565\\
6.161	0.940923033995565\\
6.171	0.940923033995565\\
6.181	0.940923033995565\\
6.191	0.940923033995565\\
6.201	0.940923033995565\\
6.211	0.940923033995565\\
6.221	0.940923033995565\\
6.231	0.940923033995565\\
6.241	0.940923033995565\\
6.251	0.940923033995565\\
6.261	0.940923033995565\\
6.271	0.940923033995565\\
6.281	0.940923033995565\\
6.291	0.940923033995565\\
6.301	0.940923033995565\\
6.311	0.940923033995565\\
6.321	0.940923033995565\\
6.331	0.940923033995565\\
6.341	0.940923033995565\\
6.351	0.940923033995565\\
6.361	0.940923033995565\\
6.371	0.940923033995565\\
6.381	0.940923033995565\\
6.391	0.940923033995565\\
6.401	0.940923033995565\\
6.411	0.940923033995565\\
6.421	0.940923033995565\\
6.431	0.940923033995565\\
6.441	0.940923033995565\\
6.451	0.940923033995565\\
6.461	0.940923033995565\\
6.471	0.940923033995565\\
6.481	0.940923033995565\\
6.491	0.940923033995565\\
6.501	0.940923033995565\\
6.511	0.940923033995565\\
6.521	0.940923033995565\\
6.531	0.940923033995565\\
6.541	0.940923033995565\\
6.551	0.940923033995565\\
6.561	0.940923033995565\\
6.571	0.940923033995565\\
6.581	0.940923033995565\\
6.591	0.940923033995565\\
6.601	0.940923033995565\\
6.611	0.940923033995565\\
6.621	0.940923033995565\\
6.631	0.940923033995565\\
6.641	0.940923033995565\\
6.651	0.940923033995565\\
6.661	0.940923033995565\\
6.671	0.940923033995565\\
6.681	0.940923033995565\\
6.691	0.940923033995565\\
6.701	0.940923033995565\\
6.711	0.940923033995565\\
6.721	0.940923033995565\\
6.731	0.940923033995565\\
6.741	0.940923033995565\\
6.751	0.940923033995565\\
6.761	0.940923033995565\\
6.771	0.940923033995565\\
6.781	0.940923033995565\\
6.791	0.940923033995565\\
6.801	0.940923033995565\\
6.811	0.940923033995565\\
6.821	0.940923033995565\\
6.831	0.940923033995565\\
6.841	0.940923033995565\\
6.851	0.940923033995565\\
6.861	0.940923033995565\\
6.871	0.940923033995565\\
6.881	0.940923033995565\\
6.891	0.940923033995565\\
6.901	0.940923033995565\\
6.911	0.940923033995565\\
6.921	0.940923033995565\\
6.931	0.940923033995565\\
6.941	0.940923033995565\\
6.951	0.940923033995565\\
6.961	0.940923033995565\\
6.971	0.940923033995565\\
6.981	0.940923033995565\\
6.991	0.940923033995565\\
7.001	0.940923033995565\\
7.011	0.940923033995565\\
7.021	0.940923033995565\\
7.031	0.940923033995565\\
7.041	0.940923033995565\\
7.051	0.940923033995565\\
7.061	0.940923033995565\\
7.071	0.940923033995565\\
7.081	0.940923033995565\\
7.091	0.940923033995565\\
7.101	0.940923033995565\\
7.111	0.940923033995565\\
7.121	0.940923033995565\\
7.131	0.940923033995565\\
7.141	0.940923033995565\\
7.151	0.940923033995565\\
7.161	0.940923033995565\\
7.171	0.940923033995565\\
7.181	0.940923033995565\\
7.191	0.940923033995565\\
7.201	0.940923033995565\\
7.211	0.940923033995565\\
7.221	0.940923033995565\\
7.231	0.940923033995565\\
7.241	0.940923033995565\\
7.251	0.940923033995565\\
7.261	0.940923033995565\\
7.271	0.940923033995565\\
7.281	0.940923033995565\\
7.291	0.940923033995565\\
7.301	0.940923033995565\\
7.311	0.940923033995565\\
7.321	0.940923033995565\\
7.331	0.940923033995565\\
7.341	0.940923033995565\\
7.351	0.940923033995565\\
7.361	0.940923033995565\\
7.371	0.940923033995565\\
7.381	0.940923033995565\\
7.391	0.940923033995565\\
7.401	0.940923033995565\\
7.411	0.940923033995565\\
7.421	0.940923033995565\\
7.431	0.940923033995565\\
7.441	0.940923033995565\\
7.451	0.940923033995565\\
7.461	0.940923033995565\\
7.471	0.940923033995565\\
7.481	0.940923033995565\\
7.491	0.940923033995565\\
7.501	0.940923033995565\\
7.511	0.940923033995565\\
7.521	0.940923033995565\\
7.531	0.940923033995565\\
7.541	0.940923033995565\\
7.551	0.940923033995565\\
7.561	0.940923033995565\\
7.571	0.940923033995565\\
7.581	0.940923033995565\\
7.591	0.940923033995565\\
7.601	0.940923033995565\\
7.611	0.940923033995565\\
7.621	0.940923033995565\\
7.631	0.940923033995565\\
7.641	0.940923033995565\\
7.651	0.940923033995565\\
7.661	0.940923033995565\\
7.671	0.940923033995565\\
7.681	0.940923033995565\\
7.691	0.940923033995565\\
7.701	0.940923033995565\\
7.711	0.940923033995565\\
7.721	0.940923033995565\\
7.731	0.940923033995565\\
7.741	0.940923033995565\\
7.751	0.940923033995565\\
7.761	0.940923033995565\\
7.771	0.940923033995565\\
7.781	0.940923033995565\\
7.791	0.940923033995565\\
7.801	0.940923033995565\\
7.811	0.940923033995565\\
7.821	0.940923033995565\\
7.831	0.940923033995565\\
7.841	0.940923033995565\\
7.851	0.940923033995565\\
7.861	0.940923033995565\\
7.871	0.940923033995565\\
7.881	0.940923033995565\\
7.891	0.940923033995565\\
7.901	0.940923033995565\\
7.911	0.940923033995565\\
7.921	0.940923033995565\\
7.931	0.940923033995565\\
7.941	0.940923033995565\\
7.951	0.940923033995565\\
7.961	0.940923033995565\\
7.971	0.940923033995565\\
7.981	0.940923033995565\\
7.991	0.940923033995565\\
8.001	0.940923033995565\\
8.011	0.940923033995565\\
8.021	0.940923033995565\\
8.031	0.940923033995565\\
8.041	0.940923033995565\\
8.051	0.940923033995565\\
8.061	0.940923033995565\\
8.071	0.940923033995565\\
8.081	0.940923033995565\\
8.091	0.940923033995565\\
8.101	0.940923033995565\\
8.111	0.940923033995565\\
8.121	0.940923033995565\\
8.131	0.940923033995565\\
8.141	0.940923033995565\\
8.151	0.940923033995565\\
8.161	0.940923033995565\\
8.171	0.940923033995565\\
8.181	0.940923033995565\\
8.191	0.940923033995565\\
8.201	0.940923033995565\\
8.211	0.940923033995565\\
8.221	0.940923033995565\\
8.231	0.940923033995565\\
8.241	0.940923033995565\\
8.251	0.940923033995565\\
8.261	0.940923033995565\\
8.271	0.940923033995565\\
8.281	0.940923033995565\\
8.291	0.940923033995565\\
8.301	0.940923033995565\\
8.311	0.940923033995565\\
8.321	0.940923033995565\\
8.331	0.940923033995565\\
8.341	0.940923033995565\\
8.351	0.940923033995565\\
8.361	0.940923033995565\\
8.371	0.940923033995565\\
8.381	0.940923033995565\\
8.391	0.940923033995565\\
8.401	0.940923033995565\\
8.411	0.940923033995565\\
8.421	0.940923033995565\\
8.431	0.940923033995565\\
8.441	0.940923033995565\\
8.451	0.940923033995565\\
8.461	0.940923033995565\\
8.471	0.940923033995565\\
8.481	0.940923033995565\\
8.491	0.940923033995565\\
8.501	0.940923033995565\\
8.511	0.940923033995565\\
8.521	0.940923033995565\\
8.531	0.940923033995565\\
8.541	0.940923033995565\\
8.551	0.940923033995565\\
8.561	0.940923033995565\\
8.571	0.940923033995565\\
8.581	0.940923033995565\\
8.591	0.940923033995565\\
8.601	0.940923033995565\\
8.611	0.940923033995565\\
8.621	0.940923033995565\\
8.631	0.940923033995565\\
8.641	0.940923033995565\\
8.651	0.940923033995565\\
8.661	0.940923033995565\\
8.671	0.940923033995565\\
8.681	0.940923033995565\\
8.691	0.940923033995565\\
8.701	0.940923033995565\\
8.711	0.940923033995565\\
8.721	0.940923033995565\\
8.731	0.940923033995565\\
8.741	0.940923033995565\\
8.751	0.940923033995565\\
8.761	0.940923033995565\\
8.771	0.940923033995565\\
8.781	0.940923033995565\\
8.791	0.940923033995565\\
8.801	0.940923033995565\\
8.811	0.940923033995565\\
8.821	0.940923033995565\\
8.831	0.940923033995565\\
8.841	0.940923033995565\\
8.851	0.940923033995565\\
8.861	0.940923033995565\\
8.871	0.940923033995565\\
8.881	0.940923033995565\\
8.891	0.940923033995565\\
8.901	0.940923033995565\\
8.911	0.940923033995565\\
8.921	0.940923033995565\\
8.931	0.940923033995565\\
8.941	0.940923033995565\\
8.951	0.940923033995565\\
8.961	0.940923033995565\\
8.971	0.940923033995565\\
8.981	0.940923033995565\\
8.991	0.940923033995565\\
9.001	0.940923033995565\\
9.011	0.940923033995565\\
9.021	0.940923033995565\\
9.031	0.940923033995565\\
9.041	0.940923033995565\\
9.051	0.940923033995565\\
9.061	0.940923033995565\\
9.071	0.940923033995565\\
9.081	0.940923033995565\\
9.091	0.940923033995565\\
9.101	0.940923033995565\\
9.111	0.940923033995565\\
9.121	0.940923033995565\\
9.131	0.940923033995565\\
9.141	0.940923033995565\\
9.151	0.940923033995565\\
9.161	0.940923033995565\\
9.171	0.940923033995565\\
9.181	0.940923033995565\\
9.191	0.940923033995565\\
9.201	0.940923033995565\\
9.211	0.940923033995565\\
9.221	0.940923033995565\\
9.231	0.940923033995565\\
9.241	0.940923033995565\\
9.251	0.940923033995565\\
9.261	0.940923033995565\\
9.271	0.940923033995565\\
9.281	0.940923033995565\\
9.291	0.940923033995565\\
9.301	0.940923033995565\\
9.311	0.940923033995565\\
9.321	0.940923033995565\\
9.331	0.940923033995565\\
9.341	0.940923033995565\\
9.351	0.940923033995565\\
9.361	0.940923033995565\\
9.371	0.940923033995565\\
9.381	0.940923033995565\\
9.391	0.940923033995565\\
9.401	0.940923033995565\\
9.411	0.940923033995565\\
9.421	0.940923033995565\\
9.431	0.940923033995565\\
9.441	0.940923033995565\\
9.451	0.940923033995565\\
9.461	0.940923033995565\\
9.471	0.940923033995565\\
9.481	0.940923033995565\\
9.491	0.940923033995565\\
9.501	0.940923033995565\\
9.511	0.940923033995565\\
9.521	0.940923033995565\\
9.531	0.940923033995565\\
9.541	0.940923033995565\\
9.551	0.940923033995565\\
9.561	0.940923033995565\\
9.571	0.940923033995565\\
9.581	0.940923033995565\\
9.591	0.940923033995565\\
9.601	0.940923033995565\\
9.611	0.940923033995565\\
9.621	0.940923033995565\\
9.631	0.940923033995565\\
9.641	0.940923033995565\\
9.651	0.940923033995565\\
9.661	0.940923033995565\\
9.671	0.940923033995565\\
9.681	0.940923033995565\\
9.691	0.940923033995565\\
9.701	0.940923033995565\\
9.711	0.940923033995565\\
9.721	0.940923033995565\\
9.731	0.940923033995565\\
9.741	0.940923033995565\\
9.751	0.940923033995565\\
9.761	0.940923033995565\\
9.771	0.940923033995565\\
9.781	0.940923033995565\\
9.791	0.940923033995565\\
9.801	0.940923033995565\\
9.811	0.940923033995565\\
9.821	0.940923033995565\\
9.831	0.940923033995565\\
9.841	0.940923033995565\\
9.851	0.940923033995565\\
9.861	0.940923033995565\\
9.871	0.940923033995565\\
9.881	0.940923033995565\\
9.891	0.940923033995565\\
9.901	0.940923033995565\\
9.911	0.940923033995565\\
9.921	0.940923033995565\\
9.931	0.940923033995565\\
9.941	0.940923033995565\\
9.951	0.940923033995565\\
9.961	0.940923033995565\\
9.971	0.940923033995565\\
9.981	0.940923033995565\\
9.991	0.940923033995565\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	6e-06\\
0.041	7e-06\\
0.051	1.5e-05\\
0.061	3.3e-05\\
0.071	5.8e-05\\
0.081	8.8e-05\\
0.091	0.000137\\
0.101	0.000206\\
0.111	0.0003\\
0.121	0.000414\\
0.131	0.000545\\
0.141	0.000705\\
0.151	0.000898\\
0.161	0.001127\\
0.171	0.001404\\
0.181	0.001724\\
0.191	0.002088\\
0.201	0.002498\\
0.211	0.002953\\
0.221	0.003505\\
0.231	0.004058\\
0.241	0.004695\\
0.251	0.005349\\
0.261	0.006121\\
0.271	0.006898\\
0.281	0.007801\\
0.291	0.008777\\
0.301	0.009778\\
0.311	0.010881\\
0.321	0.012031\\
0.331	0.013302\\
0.341	0.014604\\
0.351	0.015955\\
0.361	0.017395\\
0.371	0.018934\\
0.381	0.020577\\
0.391	0.022316\\
0.401	0.024107\\
0.411	0.025964\\
0.421	0.027958\\
0.431	0.029984\\
0.441	0.032149\\
0.451	0.03439\\
0.461	0.036608\\
0.471	0.03893\\
0.481	0.041343\\
0.491	0.043938\\
0.501	0.046541\\
0.511	0.0492\\
0.521	0.051947\\
0.531	0.054916\\
0.541	0.057838\\
0.551	0.060823\\
0.561	0.063931\\
0.571	0.067081\\
0.581	0.070261\\
0.591	0.073511\\
0.601	0.076815\\
0.611	0.080266\\
0.621	0.08373\\
0.631	0.087357\\
0.641	0.090858\\
0.651	0.094586\\
0.661	0.098437\\
0.671	0.102289\\
0.681	0.106132\\
0.691	0.110002\\
0.701	0.114083\\
0.711	0.118046\\
0.721	0.122082\\
0.731	0.126258\\
0.741	0.130462\\
0.751	0.134757\\
0.761	0.139045\\
0.771	0.143431\\
0.781	0.147827\\
0.791	0.152206\\
0.801	0.156665\\
0.811	0.16113\\
0.821	0.165619\\
0.831	0.17021\\
0.841	0.174935\\
0.851	0.179504\\
0.861	0.184165\\
0.871	0.188884\\
0.881	0.193604\\
0.891	0.198417\\
0.901	0.20319\\
0.911	0.20797\\
0.921	0.212796\\
0.931	0.217669\\
0.941	0.222601\\
0.951	0.227473\\
0.961	0.232389\\
0.971	0.237227\\
0.981	0.241999\\
0.991	0.246976\\
1.001	0.251864\\
1.011	0.256783\\
1.021	0.261804\\
1.031	0.26675\\
1.041	0.271765\\
1.051	0.276593\\
1.061	0.281671\\
1.071	0.286715\\
1.081	0.291797\\
1.091	0.296808\\
1.101	0.301691\\
1.111	0.306589\\
1.121	0.311569\\
1.131	0.316464\\
1.141	0.321497\\
1.151	0.326399\\
1.161	0.331363\\
1.171	0.336344\\
1.181	0.341198\\
1.191	0.346103\\
1.201	0.35101\\
1.211	0.355838\\
1.221	0.36068\\
1.231	0.365565\\
1.241	0.370398\\
1.251	0.375147\\
1.261	0.379957\\
1.271	0.384741\\
1.281	0.38952\\
1.291	0.394247\\
1.301	0.399015\\
1.311	0.403674\\
1.321	0.408399\\
1.331	0.413004\\
1.341	0.417754\\
1.351	0.422465\\
1.361	0.42709\\
1.371	0.43172\\
1.381	0.436312\\
1.391	0.440876\\
1.401	0.445426\\
1.411	0.449835\\
1.421	0.454232\\
1.431	0.458728\\
1.441	0.463007\\
1.451	0.467347\\
1.461	0.471693\\
1.471	0.475959\\
1.481	0.480285\\
1.491	0.484608\\
1.501	0.488905\\
1.511	0.493131\\
1.521	0.497394\\
1.531	0.501478\\
1.541	0.50566\\
1.551	0.509871\\
1.561	0.513985\\
1.571	0.518039\\
1.581	0.52202\\
1.591	0.525953\\
1.601	0.530064\\
1.611	0.534117\\
1.621	0.53805\\
1.631	0.542078\\
1.641	0.545989\\
1.651	0.549892\\
1.661	0.553686\\
1.671	0.557529\\
1.681	0.561158\\
1.691	0.564993\\
1.701	0.568625\\
1.711	0.572396\\
1.721	0.576018\\
1.731	0.579592\\
1.741	0.583214\\
1.751	0.586732\\
1.761	0.590355\\
1.771	0.593924\\
1.781	0.597356\\
1.791	0.600927\\
1.801	0.604348\\
1.811	0.607748\\
1.821	0.611086\\
1.831	0.614518\\
1.841	0.617835\\
1.851	0.62108\\
1.861	0.624425\\
1.871	0.627628\\
1.881	0.63089\\
1.891	0.634158\\
1.901	0.637224\\
1.911	0.640332\\
1.921	0.643413\\
1.931	0.646432\\
1.941	0.649465\\
1.951	0.652429\\
1.961	0.655487\\
1.971	0.658438\\
1.981	0.661379\\
1.991	0.664339\\
2.001	0.667267\\
2.011	0.670109\\
2.021	0.67293\\
2.031	0.675781\\
2.041	0.678586\\
2.051	0.681354\\
2.061	0.684092\\
2.071	0.686796\\
2.081	0.689523\\
2.091	0.69218\\
2.101	0.694804\\
2.111	0.697363\\
2.121	0.699933\\
2.131	0.702465\\
2.141	0.705076\\
2.151	0.707627\\
2.161	0.710097\\
2.171	0.712564\\
2.181	0.714999\\
2.191	0.717379\\
2.201	0.719785\\
2.211	0.72211\\
2.221	0.72435\\
2.231	0.726732\\
2.241	0.728998\\
2.251	0.73132\\
2.261	0.733474\\
2.271	0.735691\\
2.281	0.737896\\
2.291	0.740298\\
2.301	0.742422\\
2.311	0.744636\\
2.321	0.746833\\
2.331	0.748989\\
2.341	0.751018\\
2.351	0.753095\\
2.361	0.755214\\
2.371	0.757255\\
2.381	0.759265\\
2.391	0.761359\\
2.401	0.763301\\
2.411	0.765278\\
2.421	0.76725\\
2.431	0.76927\\
2.441	0.771187\\
2.451	0.773103\\
2.461	0.774983\\
2.471	0.776792\\
2.481	0.778629\\
2.491	0.780439\\
2.501	0.782218\\
2.511	0.784\\
2.521	0.785769\\
2.531	0.787502\\
2.541	0.789208\\
2.551	0.790954\\
2.561	0.792693\\
2.571	0.794336\\
2.581	0.795935\\
2.591	0.79754\\
2.601	0.799132\\
2.611	0.800783\\
2.621	0.802375\\
2.631	0.80391\\
2.641	0.805481\\
2.651	0.807049\\
2.661	0.808589\\
2.671	0.810044\\
2.681	0.811505\\
2.691	0.812921\\
2.701	0.81441\\
2.711	0.815828\\
2.721	0.817291\\
2.731	0.818736\\
2.741	0.820123\\
2.751	0.821498\\
2.761	0.82288\\
2.771	0.824248\\
2.781	0.825604\\
2.791	0.826971\\
2.801	0.828261\\
2.811	0.829658\\
2.821	0.830941\\
2.831	0.832199\\
2.841	0.833447\\
2.851	0.834775\\
2.861	0.835967\\
2.871	0.837162\\
2.881	0.838393\\
2.891	0.839609\\
2.901	0.840798\\
2.911	0.841978\\
2.921	0.843128\\
2.931	0.844288\\
2.941	0.845391\\
2.951	0.846449\\
2.961	0.847541\\
2.971	0.848711\\
2.981	0.849872\\
2.991	0.850905\\
3.001	0.851979\\
3.011	0.853115\\
3.021	0.854173\\
3.031	0.855185\\
3.041	0.856196\\
3.051	0.857239\\
3.061	0.858271\\
3.071	0.85927\\
3.081	0.860267\\
3.091	0.861215\\
3.101	0.862186\\
3.111	0.86317\\
3.121	0.864138\\
3.131	0.86508\\
3.141	0.86602\\
3.151	0.866952\\
3.161	0.867796\\
3.171	0.868722\\
3.181	0.869604\\
3.191	0.870505\\
3.201	0.8714\\
3.211	0.872307\\
3.221	0.873168\\
3.231	0.874009\\
3.241	0.874884\\
3.251	0.875711\\
3.261	0.876503\\
3.271	0.87728\\
3.281	0.878092\\
3.291	0.878884\\
3.301	0.879668\\
3.311	0.880452\\
3.321	0.881236\\
3.331	0.882021\\
3.341	0.882769\\
3.351	0.883517\\
3.361	0.884272\\
3.371	0.885034\\
3.381	0.885782\\
3.391	0.886483\\
3.401	0.887216\\
3.411	0.887915\\
3.421	0.888633\\
3.431	0.889355\\
3.441	0.890034\\
3.451	0.890727\\
3.461	0.891397\\
3.471	0.892106\\
3.481	0.892786\\
3.491	0.893456\\
3.501	0.894118\\
3.511	0.894786\\
3.521	0.895435\\
3.531	0.896078\\
3.541	0.896716\\
3.551	0.897319\\
3.561	0.897964\\
3.571	0.898557\\
3.581	0.89915\\
3.591	0.89976\\
3.601	0.900335\\
3.611	0.900895\\
3.621	0.901462\\
3.631	0.902015\\
3.641	0.90259\\
3.651	0.903175\\
3.661	0.903743\\
3.671	0.904267\\
3.681	0.904814\\
3.691	0.905345\\
3.701	0.905909\\
3.711	0.906421\\
3.721	0.906932\\
3.731	0.907451\\
3.741	0.907954\\
3.751	0.908438\\
3.761	0.90893\\
3.771	0.909455\\
3.781	0.909985\\
3.791	0.910452\\
3.801	0.91093\\
3.811	0.911468\\
3.821	0.911952\\
3.831	0.912432\\
3.841	0.912887\\
3.851	0.913325\\
3.861	0.913792\\
3.871	0.914242\\
3.881	0.914674\\
3.891	0.915104\\
3.901	0.915565\\
3.911	0.916022\\
3.921	0.916457\\
3.931	0.916869\\
3.941	0.917295\\
3.951	0.917724\\
3.961	0.918134\\
3.971	0.918532\\
3.981	0.918939\\
3.991	0.919328\\
4.001	0.91974\\
4.011	0.920228\\
4.021	0.920693\\
4.031	0.921176\\
4.041	0.921625\\
4.051	0.922062\\
4.061	0.922529\\
4.071	0.922984\\
4.081	0.923403\\
4.091	0.923862\\
4.101	0.924297\\
4.111	0.924726\\
4.121	0.925147\\
4.131	0.925551\\
4.141	0.925964\\
4.151	0.926388\\
4.161	0.926758\\
4.171	0.92717\\
4.181	0.927575\\
4.191	0.927941\\
4.201	0.928355\\
4.211	0.928739\\
4.221	0.929137\\
4.231	0.929538\\
4.241	0.929911\\
4.251	0.930251\\
4.261	0.930586\\
4.271	0.930949\\
4.281	0.931334\\
4.291	0.931719\\
4.301	0.932092\\
4.311	0.932429\\
4.321	0.932763\\
4.331	0.933098\\
4.341	0.933442\\
4.351	0.933756\\
4.361	0.934078\\
4.371	0.934427\\
4.381	0.934727\\
4.391	0.935064\\
4.401	0.93537\\
4.411	0.935674\\
4.421	0.935961\\
4.431	0.936207\\
4.441	0.936502\\
4.451	0.936807\\
4.461	0.937089\\
4.471	0.937402\\
4.481	0.93769\\
4.491	0.937973\\
4.501	0.93822\\
4.511	0.938492\\
4.521	0.938789\\
4.531	0.939037\\
4.541	0.939325\\
4.551	0.939562\\
4.561	0.939846\\
4.571	0.940089\\
4.581	0.940348\\
4.591	0.940597\\
4.601	0.940857\\
4.611	0.941082\\
4.621	0.941323\\
4.631	0.941578\\
4.641	0.94182\\
4.651	0.942049\\
4.661	0.94227\\
4.671	0.942492\\
4.681	0.94274\\
4.691	0.942962\\
4.701	0.943175\\
4.711	0.943386\\
4.721	0.943594\\
4.731	0.943807\\
4.741	0.944008\\
4.751	0.944211\\
4.761	0.944423\\
4.771	0.944626\\
4.781	0.944826\\
4.791	0.945031\\
4.801	0.945214\\
4.811	0.945436\\
4.821	0.945652\\
4.831	0.945837\\
4.841	0.946035\\
4.851	0.946205\\
4.861	0.946385\\
4.871	0.946566\\
4.881	0.946719\\
4.891	0.946914\\
4.901	0.947097\\
4.911	0.947299\\
4.921	0.947493\\
4.931	0.947684\\
4.941	0.947856\\
4.951	0.948041\\
4.961	0.948198\\
4.971	0.948356\\
4.981	0.948508\\
4.991	0.948685\\
5.001	0.948839\\
5.011	0.94901\\
5.021	0.949168\\
5.031	0.949345\\
5.041	0.949503\\
5.051	0.949674\\
5.061	0.949812\\
5.071	0.949946\\
5.081	0.950074\\
5.091	0.950213\\
5.101	0.950368\\
5.111	0.950495\\
5.121	0.950625\\
5.131	0.950751\\
5.141	0.950908\\
5.151	0.951046\\
5.161	0.951175\\
5.171	0.951305\\
5.181	0.95145\\
5.191	0.951599\\
5.201	0.951735\\
5.211	0.951867\\
5.221	0.95198\\
5.231	0.952114\\
5.241	0.952225\\
5.251	0.95236\\
5.261	0.952498\\
5.271	0.952616\\
5.281	0.95273\\
5.291	0.952863\\
5.301	0.953\\
5.311	0.953136\\
5.321	0.953269\\
5.331	0.953383\\
5.341	0.953508\\
5.351	0.953627\\
5.361	0.953743\\
5.371	0.953864\\
5.381	0.953981\\
5.391	0.954091\\
5.401	0.954222\\
5.411	0.954312\\
5.421	0.954426\\
5.431	0.954524\\
5.441	0.954635\\
5.451	0.954743\\
5.461	0.954849\\
5.471	0.954936\\
5.481	0.955031\\
5.491	0.955137\\
5.501	0.955237\\
5.511	0.955327\\
5.521	0.95545\\
5.531	0.955549\\
5.541	0.955639\\
5.551	0.955734\\
5.561	0.955842\\
5.571	0.955931\\
5.581	0.956031\\
5.591	0.956124\\
5.601	0.956207\\
5.611	0.956302\\
5.621	0.956392\\
5.631	0.956492\\
5.641	0.956586\\
5.651	0.956668\\
5.661	0.956752\\
5.671	0.956852\\
5.681	0.956924\\
5.691	0.957018\\
5.701	0.957101\\
5.711	0.957159\\
5.721	0.957245\\
5.731	0.957334\\
5.741	0.957409\\
5.751	0.957485\\
5.761	0.957568\\
5.771	0.957639\\
5.781	0.957716\\
5.791	0.957792\\
5.801	0.957866\\
5.811	0.957946\\
5.821	0.958033\\
5.831	0.958115\\
5.841	0.95819\\
5.851	0.958263\\
5.861	0.958336\\
5.871	0.958412\\
5.881	0.958475\\
5.891	0.958539\\
5.901	0.9586\\
5.911	0.958664\\
5.921	0.958732\\
5.931	0.958793\\
5.941	0.958854\\
5.951	0.958925\\
5.961	0.958993\\
5.971	0.959067\\
5.981	0.959128\\
5.991	0.959182\\
6.001	0.95924\\
6.011	0.95924\\
6.021	0.95924\\
6.031	0.95924\\
6.041	0.95924\\
6.051	0.95924\\
6.061	0.95924\\
6.071	0.95924\\
6.081	0.95924\\
6.091	0.95924\\
6.101	0.95924\\
6.111	0.95924\\
6.121	0.95924\\
6.131	0.95924\\
6.141	0.95924\\
6.151	0.95924\\
6.161	0.95924\\
6.171	0.95924\\
6.181	0.95924\\
6.191	0.95924\\
6.201	0.95924\\
6.211	0.95924\\
6.221	0.95924\\
6.231	0.95924\\
6.241	0.95924\\
6.251	0.95924\\
6.261	0.95924\\
6.271	0.95924\\
6.281	0.95924\\
6.291	0.95924\\
6.301	0.95924\\
6.311	0.95924\\
6.321	0.95924\\
6.331	0.95924\\
6.341	0.95924\\
6.351	0.95924\\
6.361	0.95924\\
6.371	0.95924\\
6.381	0.95924\\
6.391	0.95924\\
6.401	0.95924\\
6.411	0.95924\\
6.421	0.95924\\
6.431	0.95924\\
6.441	0.95924\\
6.451	0.95924\\
6.461	0.95924\\
6.471	0.95924\\
6.481	0.95924\\
6.491	0.95924\\
6.501	0.95924\\
6.511	0.95924\\
6.521	0.95924\\
6.531	0.95924\\
6.541	0.95924\\
6.551	0.95924\\
6.561	0.95924\\
6.571	0.95924\\
6.581	0.95924\\
6.591	0.95924\\
6.601	0.95924\\
6.611	0.95924\\
6.621	0.95924\\
6.631	0.95924\\
6.641	0.95924\\
6.651	0.95924\\
6.661	0.95924\\
6.671	0.95924\\
6.681	0.95924\\
6.691	0.95924\\
6.701	0.95924\\
6.711	0.95924\\
6.721	0.95924\\
6.731	0.95924\\
6.741	0.95924\\
6.751	0.95924\\
6.761	0.95924\\
6.771	0.95924\\
6.781	0.95924\\
6.791	0.95924\\
6.801	0.95924\\
6.811	0.95924\\
6.821	0.95924\\
6.831	0.95924\\
6.841	0.95924\\
6.851	0.95924\\
6.861	0.95924\\
6.871	0.95924\\
6.881	0.95924\\
6.891	0.95924\\
6.901	0.95924\\
6.911	0.95924\\
6.921	0.95924\\
6.931	0.95924\\
6.941	0.95924\\
6.951	0.95924\\
6.961	0.95924\\
6.971	0.95924\\
6.981	0.95924\\
6.991	0.95924\\
7.001	0.95924\\
7.011	0.95924\\
7.021	0.95924\\
7.031	0.95924\\
7.041	0.95924\\
7.051	0.95924\\
7.061	0.95924\\
7.071	0.95924\\
7.081	0.95924\\
7.091	0.95924\\
7.101	0.95924\\
7.111	0.95924\\
7.121	0.95924\\
7.131	0.95924\\
7.141	0.95924\\
7.151	0.95924\\
7.161	0.95924\\
7.171	0.95924\\
7.181	0.95924\\
7.191	0.95924\\
7.201	0.95924\\
7.211	0.95924\\
7.221	0.95924\\
7.231	0.95924\\
7.241	0.95924\\
7.251	0.95924\\
7.261	0.95924\\
7.271	0.95924\\
7.281	0.95924\\
7.291	0.95924\\
7.301	0.95924\\
7.311	0.95924\\
7.321	0.95924\\
7.331	0.95924\\
7.341	0.95924\\
7.351	0.95924\\
7.361	0.95924\\
7.371	0.95924\\
7.381	0.95924\\
7.391	0.95924\\
7.401	0.95924\\
7.411	0.95924\\
7.421	0.95924\\
7.431	0.95924\\
7.441	0.95924\\
7.451	0.95924\\
7.461	0.95924\\
7.471	0.95924\\
7.481	0.95924\\
7.491	0.95924\\
7.501	0.95924\\
7.511	0.95924\\
7.521	0.95924\\
7.531	0.95924\\
7.541	0.95924\\
7.551	0.95924\\
7.561	0.95924\\
7.571	0.95924\\
7.581	0.95924\\
7.591	0.95924\\
7.601	0.95924\\
7.611	0.95924\\
7.621	0.95924\\
7.631	0.95924\\
7.641	0.95924\\
7.651	0.95924\\
7.661	0.95924\\
7.671	0.95924\\
7.681	0.95924\\
7.691	0.95924\\
7.701	0.95924\\
7.711	0.95924\\
7.721	0.95924\\
7.731	0.95924\\
7.741	0.95924\\
7.751	0.95924\\
7.761	0.95924\\
7.771	0.95924\\
7.781	0.95924\\
7.791	0.95924\\
7.801	0.95924\\
7.811	0.95924\\
7.821	0.95924\\
7.831	0.95924\\
7.841	0.95924\\
7.851	0.95924\\
7.861	0.95924\\
7.871	0.95924\\
7.881	0.95924\\
7.891	0.95924\\
7.901	0.95924\\
7.911	0.95924\\
7.921	0.95924\\
7.931	0.95924\\
7.941	0.95924\\
7.951	0.95924\\
7.961	0.95924\\
7.971	0.95924\\
7.981	0.95924\\
7.991	0.95924\\
8.001	0.95924\\
8.011	0.95924\\
8.021	0.95924\\
8.031	0.95924\\
8.041	0.95924\\
8.051	0.95924\\
8.061	0.95924\\
8.071	0.95924\\
8.081	0.95924\\
8.091	0.95924\\
8.101	0.95924\\
8.111	0.95924\\
8.121	0.95924\\
8.131	0.95924\\
8.141	0.95924\\
8.151	0.95924\\
8.161	0.95924\\
8.171	0.95924\\
8.181	0.95924\\
8.191	0.95924\\
8.201	0.95924\\
8.211	0.95924\\
8.221	0.95924\\
8.231	0.95924\\
8.241	0.95924\\
8.251	0.95924\\
8.261	0.95924\\
8.271	0.95924\\
8.281	0.95924\\
8.291	0.95924\\
8.301	0.95924\\
8.311	0.95924\\
8.321	0.95924\\
8.331	0.95924\\
8.341	0.95924\\
8.351	0.95924\\
8.361	0.95924\\
8.371	0.95924\\
8.381	0.95924\\
8.391	0.95924\\
8.401	0.95924\\
8.411	0.95924\\
8.421	0.95924\\
8.431	0.95924\\
8.441	0.95924\\
8.451	0.95924\\
8.461	0.95924\\
8.471	0.95924\\
8.481	0.95924\\
8.491	0.95924\\
8.501	0.95924\\
8.511	0.95924\\
8.521	0.95924\\
8.531	0.95924\\
8.541	0.95924\\
8.551	0.95924\\
8.561	0.95924\\
8.571	0.95924\\
8.581	0.95924\\
8.591	0.95924\\
8.601	0.95924\\
8.611	0.95924\\
8.621	0.95924\\
8.631	0.95924\\
8.641	0.95924\\
8.651	0.95924\\
8.661	0.95924\\
8.671	0.95924\\
8.681	0.95924\\
8.691	0.95924\\
8.701	0.95924\\
8.711	0.95924\\
8.721	0.95924\\
8.731	0.95924\\
8.741	0.95924\\
8.751	0.95924\\
8.761	0.95924\\
8.771	0.95924\\
8.781	0.95924\\
8.791	0.95924\\
8.801	0.95924\\
8.811	0.95924\\
8.821	0.95924\\
8.831	0.95924\\
8.841	0.95924\\
8.851	0.95924\\
8.861	0.95924\\
8.871	0.95924\\
8.881	0.95924\\
8.891	0.95924\\
8.901	0.95924\\
8.911	0.95924\\
8.921	0.95924\\
8.931	0.95924\\
8.941	0.95924\\
8.951	0.95924\\
8.961	0.95924\\
8.971	0.95924\\
8.981	0.95924\\
8.991	0.95924\\
9.001	0.95924\\
9.011	0.95924\\
9.021	0.95924\\
9.031	0.95924\\
9.041	0.95924\\
9.051	0.95924\\
9.061	0.95924\\
9.071	0.95924\\
9.081	0.95924\\
9.091	0.95924\\
9.101	0.95924\\
9.111	0.95924\\
9.121	0.95924\\
9.131	0.95924\\
9.141	0.95924\\
9.151	0.95924\\
9.161	0.95924\\
9.171	0.95924\\
9.181	0.95924\\
9.191	0.95924\\
9.201	0.95924\\
9.211	0.95924\\
9.221	0.95924\\
9.231	0.95924\\
9.241	0.95924\\
9.251	0.95924\\
9.261	0.95924\\
9.271	0.95924\\
9.281	0.95924\\
9.291	0.95924\\
9.301	0.95924\\
9.311	0.95924\\
9.321	0.95924\\
9.331	0.95924\\
9.341	0.95924\\
9.351	0.95924\\
9.361	0.95924\\
9.371	0.95924\\
9.381	0.95924\\
9.391	0.95924\\
9.401	0.95924\\
9.411	0.95924\\
9.421	0.95924\\
9.431	0.95924\\
9.441	0.95924\\
9.451	0.95924\\
9.461	0.95924\\
9.471	0.95924\\
9.481	0.95924\\
9.491	0.95924\\
9.501	0.95924\\
9.511	0.95924\\
9.521	0.95924\\
9.531	0.95924\\
9.541	0.95924\\
9.551	0.95924\\
9.561	0.95924\\
9.571	0.95924\\
9.581	0.95924\\
9.591	0.95924\\
9.601	0.95924\\
9.611	0.95924\\
9.621	0.95924\\
9.631	0.95924\\
9.641	0.95924\\
9.651	0.95924\\
9.661	0.95924\\
9.671	0.95924\\
9.681	0.95924\\
9.691	0.95924\\
9.701	0.95924\\
9.711	0.95924\\
9.721	0.95924\\
9.731	0.95924\\
9.741	0.95924\\
9.751	0.95924\\
9.761	0.95924\\
9.771	0.95924\\
9.781	0.95924\\
9.791	0.95924\\
9.801	0.95924\\
9.811	0.95924\\
9.821	0.95924\\
9.831	0.95924\\
9.841	0.95924\\
9.851	0.95924\\
9.861	0.95924\\
9.871	0.95924\\
9.881	0.95924\\
9.891	0.95924\\
9.901	0.95924\\
9.911	0.95924\\
9.921	0.95924\\
9.931	0.95924\\
9.941	0.95924\\
9.951	0.95924\\
9.961	0.95924\\
9.971	0.95924\\
9.981	0.95924\\
9.991	0.95924\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	9.85934784855342e-12\\
0.011	4.18496388618382e-08\\
0.021	4.99842607863384e-07\\
0.031	2.24703032324137e-06\\
0.041	6.60255616299866e-06\\
0.051	1.52712826223788e-05\\
0.061	3.02883849265623e-05\\
0.071	5.39685880413115e-05\\
0.081	8.88597340590495e-05\\
0.091	0.000137700385722544\\
0.101	0.000203381189581006\\
0.111	0.000288909739010719\\
0.121	0.000397378693127402\\
0.131	0.000531936922521566\\
0.141	0.000695763466808636\\
0.151	0.000892044102248471\\
0.161	0.00112395033019732\\
0.171	0.00139462060894965\\
0.181	0.00170714366264678\\
0.191	0.00206454371141049\\
0.201	0.00246976747673717\\
0.211	0.00292567282549539\\
0.221	0.00343501892463638\\
0.231	0.00400045778698573\\
0.241	0.0046245270962586\\
0.251	0.00530964420676216\\
0.261	0.00605810122013774\\
0.271	0.00687206104797869\\
0.281	0.00775355437525939\\
0.291	0.00870447744524558\\
0.301	0.00972659059195131\\
0.311	0.010821517451277\\
0.321	0.0119907447867275\\
0.331	0.013235622870085\\
0.341	0.0145573663616172\\
0.351	0.015957055638345\\
0.361	0.0174356385226024\\
0.371	0.0189939323665932\\
0.381	0.020632626451915\\
0.391	0.0223522846660707\\
0.401	0.02415334842086\\
0.411	0.026036139780223\\
0.421	0.0280008647676233\\
0.431	0.0300476168254122\\
0.441	0.0321763804008174\\
0.451	0.0343870346352568\\
0.461	0.0366793571356062\\
0.471	0.0390530278078496\\
0.481	0.0415076327352138\\
0.491	0.0440426680844671\\
0.501	0.0466575440255155\\
0.511	0.0493515886507998\\
0.521	0.0521240518822626\\
0.531	0.0549741093548413\\
0.541	0.0579008662665389\\
0.551	0.0609033611861536\\
0.561	0.0639805698106923\\
0.571	0.0671314086653797\\
0.581	0.0703547387399912\\
0.591	0.073649369055996\\
0.601	0.0770140601596999\\
0.611	0.0804475275372233\\
0.621	0.0839484449477529\\
0.631	0.0875154476720556\\
0.641	0.0911471356737545\\
0.651	0.0948420766713333\\
0.661	0.0985988091192704\\
0.671	0.102415845097095\\
0.681	0.106291673105519\\
0.691	0.110224760769137\\
0.701	0.114213557445473\\
0.711	0.118256496740445\\
0.721	0.122351998930553\\
0.731	0.126498473292338\\
0.741	0.130694320339833\\
0.751	0.134937933970958\\
0.761	0.139227703523919\\
0.771	0.143562015744875\\
0.781	0.147939256668213\\
0.791	0.152357813410927\\
0.801	0.156816075882679\\
0.811	0.16131243841321\\
0.821	0.165845301298844\\
0.831	0.1704130722699\\
0.841	0.175014167880869\\
0.851	0.179647014825267\\
0.861	0.184310051177112\\
0.871	0.189001727560985\\
0.881	0.193720508252678\\
0.891	0.198464872212437\\
0.901	0.203233314052793\\
0.911	0.208024344943025\\
0.921	0.212836493452238\\
0.931	0.217668306333082\\
0.941	0.222518349248084\\
0.951	0.227385207440585\\
0.961	0.232267486352222\\
0.971	0.237163812188895\\
0.981	0.242072832437124\\
0.991	0.246993216332673\\
1.001	0.251923655283296\\
1.011	0.256862863247405\\
1.021	0.261809577070465\\
1.031	0.266762556780843\\
1.041	0.271720585846831\\
1.051	0.276682471396519\\
1.061	0.281647044402143\\
1.071	0.286613159830515\\
1.081	0.29157969676108\\
1.091	0.296545558473126\\
1.101	0.301509672503617\\
1.111	0.306470990677083\\
1.121	0.31142848910897\\
1.131	0.316381168183791\\
1.141	0.321328052509412\\
1.151	0.326268190848723\\
1.161	0.331200656029946\\
1.171	0.336124544836774\\
1.181	0.341038977879483\\
1.191	0.345943099448153\\
1.201	0.35083607734906\\
1.211	0.355717102725297\\
1.221	0.360585389862614\\
1.231	0.36544017598146\\
1.241	0.370280721016149\\
1.251	0.375106307382057\\
1.261	0.379916239731705\\
1.271	0.384709844700574\\
1.281	0.389486470643435\\
1.291	0.394245487361966\\
1.301	0.398986285824398\\
1.311	0.403708277877884\\
1.321	0.408410895954278\\
1.331	0.413093592769957\\
1.341	0.417755841020319\\
1.351	0.422397133069536\\
1.361	0.427016980636137\\
1.371	0.431614914474954\\
1.381	0.436190484055942\\
1.391	0.440743257240375\\
1.401	0.445272819954871\\
1.411	0.449778775863696\\
1.421	0.454260746039775\\
1.431	0.45871836863479\\
1.441	0.463151298548775\\
1.451	0.467559207099532\\
1.461	0.471941781692247\\
1.471	0.476298725489596\\
1.481	0.480629757082661\\
1.491	0.484934610162941\\
1.501	0.489213033195724\\
1.511	0.493464789095087\\
1.521	0.497689654900736\\
1.531	0.501887421456944\\
1.541	0.50605789309377\\
1.551	0.510200887310766\\
1.561	0.514316234463358\\
1.571	0.51840377745206\\
1.581	0.522463371414689\\
1.591	0.526494883421728\\
1.601	0.530498192174957\\
1.611	0.534473187709503\\
1.621	0.538419771099391\\
1.631	0.542337854166732\\
1.641	0.546227359194622\\
1.651	0.550088218643842\\
1.661	0.553920374873448\\
1.671	0.557723779865303\\
1.681	0.561498394952625\\
1.691	0.56524419055261\\
1.701	0.568961145903152\\
1.711	0.572649248803738\\
1.721	0.576308495360518\\
1.731	0.579938889735595\\
1.741	0.583540443900564\\
1.751	0.587113177394293\\
1.761	0.590657117084988\\
1.771	0.594172296936519\\
1.781	0.597658757779037\\
1.791	0.601116547083857\\
1.801	0.604545718742616\\
1.811	0.607946332850686\\
1.821	0.61131845549484\\
1.831	0.614662158545135\\
1.841	0.617977519451015\\
1.851	0.621264621041589\\
1.861	0.624523551330075\\
1.871	0.627754403322365\\
1.881	0.630957274829692\\
1.891	0.634132268285363\\
1.901	0.637279490565516\\
1.911	0.640399052813866\\
1.921	0.643491070270409\\
1.931	0.646555662104024\\
1.941	0.649592951248947\\
1.951	0.65260306424507\\
1.961	0.655586131082006\\
1.971	0.658542285046889\\
1.981	0.661471662575856\\
1.991	0.664374403109155\\
2.001	0.66725066478455\\
2.011	0.670101578547359\\
2.021	0.672927815731432\\
2.031	0.675729474556627\\
2.041	0.67850665647403\\
2.051	0.681259466045459\\
2.061	0.68398801082523\\
2.071	0.686692401244175\\
2.081	0.689372750495905\\
2.091	0.692029174425308\\
2.101	0.694661791419271\\
2.111	0.697270722299616\\
2.121	0.699856090218238\\
2.131	0.70241802055443\\
2.141	0.704956640814373\\
2.151	0.707472080532787\\
2.161	0.709964471176719\\
2.171	0.712433946051441\\
2.181	0.714880640208463\\
2.191	0.717304690355612\\
2.201	0.719706234769178\\
2.211	0.722085413208097\\
2.221	0.724442366830143\\
2.231	0.726777238110128\\
2.241	0.729090170760052\\
2.251	0.731381309651219\\
2.261	0.733650800738258\\
2.271	0.735898790985053\\
2.281	0.738125428292541\\
2.291	0.740330861428357\\
2.301	0.742515239958298\\
2.311	0.744678714179586\\
2.321	0.746821435055901\\
2.331	0.748943554154151\\
2.341	0.751045223582961\\
2.351	0.753126595932856\\
2.361	0.755187824218098\\
2.371	0.757229061820166\\
2.381	0.75925046243284\\
2.391	0.761252180008868\\
2.401	0.763234368708187\\
2.411	0.765197182847676\\
2.421	0.767140776852401\\
2.431	0.769065305208342\\
2.441	0.770970922416561\\
2.451	0.772857782948793\\
2.461	0.774726041204429\\
2.471	0.776575851468866\\
2.481	0.7784073678732\\
2.491	0.780220744355224\\
2.501	0.78201613462173\\
2.511	0.783793692112055\\
2.521	0.785553569962877\\
2.531	0.787295920974218\\
2.541	0.789020897576628\\
2.551	0.790728651799538\\
2.561	0.792419335240743\\
2.571	0.794093099036995\\
2.581	0.795750093835694\\
2.591	0.797390469767624\\
2.601	0.799014376420748\\
2.611	0.800621962815006\\
2.621	0.802213377378106\\
2.631	0.803788767922293\\
2.641	0.805348281622059\\
2.651	0.806892064992777\\
2.661	0.808420263870243\\
2.671	0.809933023391096\\
2.681	0.811430487974096\\
2.691	0.812912801302246\\
2.701	0.814380106305726\\
2.711	0.815832545145632\\
2.721	0.817270259198482\\
2.731	0.818693389041492\\
2.741	0.82010207443858\\
2.751	0.821496454327094\\
2.761	0.82287666680524\\
2.771	0.824242849120187\\
2.781	0.825595137656845\\
2.791	0.826933667927278\\
2.801	0.828258574560749\\
2.811	0.829569991294381\\
2.821	0.830868050964401\\
2.831	0.832152885497972\\
2.841	0.833424625905578\\
2.851	0.834683402273955\\
2.861	0.835929343759556\\
2.871	0.837162578582526\\
2.881	0.838383234021172\\
2.891	0.839591436406926\\
2.901	0.840787311119767\\
2.911	0.841970982584107\\
2.921	0.84314257426511\\
2.931	0.844302208665447\\
2.941	0.845450007322459\\
2.951	0.846586090805724\\
2.961	0.847710578715011\\
2.971	0.84882358967861\\
2.981	0.84992524135203\\
2.991	0.85101565041704\\
3.001	0.852094932581059\\
3.011	0.853163202576873\\
3.021	0.854220574162662\\
3.031	0.855267160122343\\
3.041	0.856303072266207\\
3.051	0.857328421431837\\
3.061	0.858343317485306\\
3.071	0.859347869322638\\
3.081	0.860342184871528\\
3.091	0.861326371093307\\
3.101	0.86230053398514\\
3.111	0.863264778582462\\
3.121	0.864219208961622\\
3.131	0.865163928242748\\
3.141	0.866099038592807\\
3.151	0.867024641228868\\
3.161	0.86794083642154\\
3.171	0.8688477234986\\
3.181	0.86974540084879\\
3.191	0.87063396592577\\
3.201	0.871513515252239\\
3.211	0.872384144424201\\
3.221	0.873245948115373\\
3.231	0.874099020081735\\
3.241	0.874943453166202\\
3.251	0.875779339303431\\
3.261	0.876606769524737\\
3.271	0.877425833963126\\
3.281	0.878236621858435\\
3.291	0.879039221562571\\
3.301	0.879833720544845\\
3.311	0.880620205397401\\
3.321	0.881398761840727\\
3.331	0.882169474729248\\
3.341	0.88293242805699\\
3.351	0.883687704963325\\
3.361	0.884435387738773\\
3.371	0.885175557830873\\
3.381	0.885908295850105\\
3.391	0.886633681575877\\
3.401	0.887351793962547\\
3.411	0.888062711145507\\
3.421	0.888766510447297\\
3.431	0.889463268383765\\
3.441	0.890153060670258\\
3.451	0.890835962227851\\
3.461	0.891512047189595\\
3.471	0.892181388906799\\
3.481	0.892844059955333\\
3.491	0.893500132141948\\
3.501	0.89414967651061\\
3.511	0.894792763348858\\
3.521	0.895429462194163\\
3.531	0.896059841840299\\
3.541	0.896683970343723\\
3.551	0.897301915029954\\
3.561	0.897913742499957\\
3.571	0.898519518636526\\
3.581	0.899119308610663\\
3.591	0.899713176887948\\
3.601	0.900301187234914\\
3.611	0.900883402725397\\
3.621	0.901459885746892\\
3.631	0.902030698006881\\
3.641	0.902595900539158\\
3.651	0.903155553710134\\
3.661	0.903709717225123\\
3.671	0.904258450134615\\
3.681	0.904801810840519\\
3.691	0.905339857102395\\
3.701	0.905872646043656\\
3.711	0.906400234157748\\
3.721	0.906922677314304\\
3.731	0.907440030765273\\
3.741	0.90795234915102\\
3.751	0.908459686506393\\
3.761	0.908962096266772\\
3.771	0.909459631274072\\
3.781	0.909952343782729\\
3.791	0.910440285465641\\
3.801	0.910923507420084\\
3.811	0.911402060173592\\
3.821	0.911875993689798\\
3.831	0.912345357374248\\
3.841	0.912810200080169\\
3.851	0.913270570114206\\
3.861	0.913726515242123\\
3.871	0.914178082694461\\
3.881	0.914625319172161\\
3.891	0.915068270852146\\
3.901	0.91550698339287\\
3.911	0.915941501939814\\
3.921	0.916371871130957\\
3.931	0.916798135102197\\
3.941	0.917220337492732\\
3.951	0.917638521450404\\
3.961	0.918052729636998\\
3.971	0.918463004233499\\
3.981	0.918869386945313\\
3.991	0.919271919007435\\
4.001	0.919680039603082\\
4.011	0.920167803431542\\
4.021	0.920649733744094\\
4.031	0.921125910458366\\
4.041	0.921596412285414\\
4.051	0.922061316748598\\
4.061	0.922520700202172\\
4.071	0.922974637849601\\
4.081	0.923423203761615\\
4.091	0.923866470893985\\
4.101	0.924304511105036\\
4.111	0.924737395172904\\
4.121	0.925165192812521\\
4.131	0.925587972692357\\
4.141	0.926005802450901\\
4.151	0.926418748712887\\
4.161	0.926826877105287\\
4.171	0.927230252273042\\
4.181	0.927628937894566\\
4.191	0.928022996697002\\
4.201	0.928412490471246\\
4.211	0.92879748008674\\
4.221	0.929178025506032\\
4.231	0.929554185799113\\
4.241	0.929926019157526\\
4.251	0.93029358290826\\
4.261	0.93065693352742\\
4.271	0.931016126653687\\
4.281	0.931371217101568\\
4.291	0.931722258874428\\
4.301	0.932069305177324\\
4.311	0.932412408429637\\
4.321	0.932751620277498\\
4.331	0.933086991606015\\
4.341	0.933418572551317\\
4.351	0.933746412512393\\
4.361	0.934070560162747\\
4.371	0.934391063461872\\
4.381	0.934707969666529\\
4.391	0.935021325341856\\
4.401	0.935331176372292\\
4.411	0.935637567972327\\
4.421	0.93594054469708\\
4.431	0.936240150452705\\
4.441	0.936536428506634\\
4.451	0.936829421497643\\
4.461	0.937119171445769\\
4.471	0.937405719762059\\
4.481	0.937689107258161\\
4.491	0.93796937415576\\
4.501	0.938246560095866\\
4.511	0.938520704147942\\
4.521	0.938791844818893\\
4.531	0.939060020061901\\
4.541	0.939325267285122\\
4.551	0.939587623360237\\
4.561	0.939847124630868\\
4.571	0.940103806920853\\
4.581	0.940357705542388\\
4.591	0.940608855304036\\
4.601	0.940857290518606\\
4.611	0.941103045010898\\
4.621	0.941346152125332\\
4.631	0.941586644733442\\
4.641	0.941824555241254\\
4.651	0.942059915596537\\
4.661	0.942292757295944\\
4.671	0.94252311139203\\
4.681	0.942751008500155\\
4.691	0.942976478805278\\
4.701	0.943199552068636\\
4.711	0.943420257634317\\
4.721	0.943638624435722\\
4.731	0.943854681001923\\
4.741	0.944068455463919\\
4.751	0.944279975560782\\
4.761	0.944489268645714\\
4.771	0.944696361691997\\
4.781	0.944901281298843\\
4.791	0.945104053697159\\
4.801	0.945304704755205\\
4.811	0.945503259984169\\
4.821	0.945699744543649\\
4.831	0.94589418324704\\
4.841	0.946086600566837\\
4.851	0.946277020639854\\
4.861	0.946465467272354\\
4.871	0.946651963945093\\
4.881	0.946836533818286\\
4.891	0.947019199736492\\
4.901	0.947199984233417\\
4.911	0.947378909536638\\
4.921	0.947555997572251\\
4.931	0.947731269969447\\
4.941	0.947904748065007\\
4.951	0.948076452907727\\
4.961	0.948246405262771\\
4.971	0.948414625615953\\
4.981	0.948581134177949\\
4.991	0.948745950888443\\
5.001	0.948909095420199\\
5.011	0.949070587183074\\
5.021	0.949230445327965\\
5.031	0.949388688750684\\
5.041	0.949545336095785\\
5.051	0.949700405760311\\
5.061	0.949853915897498\\
5.071	0.950005884420404\\
5.081	0.95015632900549\\
5.091	0.950305267096137\\
5.101	0.950452715906113\\
5.111	0.95059869242297\\
5.121	0.950743213411407\\
5.131	0.950886295416559\\
5.141	0.951027954767244\\
5.151	0.951168207579157\\
5.161	0.951307069758008\\
5.171	0.951444557002616\\
5.181	0.951580684807947\\
5.191	0.951715468468105\\
5.201	0.951848923079279\\
5.211	0.951981063542641\\
5.221	0.952111904567191\\
5.231	0.952241460672568\\
5.241	0.952369746191806\\
5.251	0.952496775274054\\
5.261	0.952622561887245\\
5.271	0.952747119820728\\
5.281	0.952870462687857\\
5.291	0.952992603928538\\
5.301	0.953113556811735\\
5.311	0.953233334437937\\
5.321	0.953351949741588\\
5.331	0.953469415493472\\
5.341	0.95358574430307\\
5.351	0.953700948620871\\
5.361	0.953815040740648\\
5.371	0.953928032801706\\
5.381	0.954039936791083\\
5.391	0.954150764545724\\
5.401	0.954260527754618\\
5.411	0.954369237960903\\
5.421	0.954476906563936\\
5.431	0.954583544821332\\
5.441	0.95468916385097\\
5.451	0.954793774632969\\
5.461	0.954897388011632\\
5.471	0.955000014697359\\
5.481	0.955101665268533\\
5.491	0.955202350173371\\
5.501	0.955302079731755\\
5.511	0.955400864137026\\
5.521	0.955498713457753\\
5.531	0.955595637639478\\
5.541	0.955691646506427\\
5.551	0.955786749763203\\
5.561	0.955880956996445\\
5.571	0.955974277676467\\
5.581	0.956066721158868\\
5.591	0.956158296686118\\
5.601	0.956249013389123\\
5.611	0.95633888028876\\
5.621	0.956427906297394\\
5.631	0.956516100220369\\
5.641	0.956603470757474\\
5.651	0.956690026504394\\
5.661	0.95677577595413\\
5.671	0.9568607274984\\
5.681	0.956944889429025\\
5.691	0.957028269939285\\
5.701	0.95711087712526\\
5.711	0.957192718987148\\
5.721	0.957273803430562\\
5.731	0.957354138267813\\
5.741	0.957433731219168\\
5.751	0.95751258991409\\
5.761	0.957590721892461\\
5.771	0.957668134605785\\
5.781	0.957744835418374\\
5.791	0.957820831608516\\
5.801	0.957896130369627\\
5.811	0.957970738811377\\
5.821	0.958044663960815\\
5.831	0.958117912763462\\
5.841	0.958190492084397\\
5.851	0.958262408709322\\
5.861	0.958333669345614\\
5.871	0.95840428062336\\
5.881	0.958474249096376\\
5.891	0.958543581243213\\
5.901	0.958612283468146\\
5.911	0.958680362102149\\
5.921	0.958747823403858\\
5.931	0.958814673560514\\
5.941	0.958880918688897\\
5.951	0.958946564836248\\
5.961	0.95901161798117\\
5.971	0.959076084034522\\
5.981	0.959139968840301\\
5.991	0.959203278176503\\
6.001	0.959259769275599\\
6.011	0.959259769275599\\
6.021	0.959259769275599\\
6.031	0.959259769275599\\
6.041	0.959259769275599\\
6.051	0.959259769275599\\
6.061	0.959259769275599\\
6.071	0.959259769275599\\
6.081	0.959259769275599\\
6.091	0.959259769275599\\
6.101	0.959259769275599\\
6.111	0.959259769275599\\
6.121	0.959259769275599\\
6.131	0.959259769275599\\
6.141	0.959259769275599\\
6.151	0.959259769275599\\
6.161	0.959259769275599\\
6.171	0.959259769275599\\
6.181	0.959259769275599\\
6.191	0.959259769275599\\
6.201	0.959259769275599\\
6.211	0.959259769275599\\
6.221	0.959259769275599\\
6.231	0.959259769275599\\
6.241	0.959259769275599\\
6.251	0.959259769275599\\
6.261	0.959259769275599\\
6.271	0.959259769275599\\
6.281	0.959259769275599\\
6.291	0.959259769275599\\
6.301	0.959259769275599\\
6.311	0.959259769275599\\
6.321	0.959259769275599\\
6.331	0.959259769275599\\
6.341	0.959259769275599\\
6.351	0.959259769275599\\
6.361	0.959259769275599\\
6.371	0.959259769275599\\
6.381	0.959259769275599\\
6.391	0.959259769275599\\
6.401	0.959259769275599\\
6.411	0.959259769275599\\
6.421	0.959259769275599\\
6.431	0.959259769275599\\
6.441	0.959259769275599\\
6.451	0.959259769275599\\
6.461	0.959259769275599\\
6.471	0.959259769275599\\
6.481	0.959259769275599\\
6.491	0.959259769275599\\
6.501	0.959259769275599\\
6.511	0.959259769275599\\
6.521	0.959259769275599\\
6.531	0.959259769275599\\
6.541	0.959259769275599\\
6.551	0.959259769275599\\
6.561	0.959259769275599\\
6.571	0.959259769275599\\
6.581	0.959259769275599\\
6.591	0.959259769275599\\
6.601	0.959259769275599\\
6.611	0.959259769275599\\
6.621	0.959259769275599\\
6.631	0.959259769275599\\
6.641	0.959259769275599\\
6.651	0.959259769275599\\
6.661	0.959259769275599\\
6.671	0.959259769275599\\
6.681	0.959259769275599\\
6.691	0.959259769275599\\
6.701	0.959259769275599\\
6.711	0.959259769275599\\
6.721	0.959259769275599\\
6.731	0.959259769275599\\
6.741	0.959259769275599\\
6.751	0.959259769275599\\
6.761	0.959259769275599\\
6.771	0.959259769275599\\
6.781	0.959259769275599\\
6.791	0.959259769275599\\
6.801	0.959259769275599\\
6.811	0.959259769275599\\
6.821	0.959259769275599\\
6.831	0.959259769275599\\
6.841	0.959259769275599\\
6.851	0.959259769275599\\
6.861	0.959259769275599\\
6.871	0.959259769275599\\
6.881	0.959259769275599\\
6.891	0.959259769275599\\
6.901	0.959259769275599\\
6.911	0.959259769275599\\
6.921	0.959259769275599\\
6.931	0.959259769275599\\
6.941	0.959259769275599\\
6.951	0.959259769275599\\
6.961	0.959259769275599\\
6.971	0.959259769275599\\
6.981	0.959259769275599\\
6.991	0.959259769275599\\
7.001	0.959259769275599\\
7.011	0.959259769275599\\
7.021	0.959259769275599\\
7.031	0.959259769275599\\
7.041	0.959259769275599\\
7.051	0.959259769275599\\
7.061	0.959259769275599\\
7.071	0.959259769275599\\
7.081	0.959259769275599\\
7.091	0.959259769275599\\
7.101	0.959259769275599\\
7.111	0.959259769275599\\
7.121	0.959259769275599\\
7.131	0.959259769275599\\
7.141	0.959259769275599\\
7.151	0.959259769275599\\
7.161	0.959259769275599\\
7.171	0.959259769275599\\
7.181	0.959259769275599\\
7.191	0.959259769275599\\
7.201	0.959259769275599\\
7.211	0.959259769275599\\
7.221	0.959259769275599\\
7.231	0.959259769275599\\
7.241	0.959259769275599\\
7.251	0.959259769275599\\
7.261	0.959259769275599\\
7.271	0.959259769275599\\
7.281	0.959259769275599\\
7.291	0.959259769275599\\
7.301	0.959259769275599\\
7.311	0.959259769275599\\
7.321	0.959259769275599\\
7.331	0.959259769275599\\
7.341	0.959259769275599\\
7.351	0.959259769275599\\
7.361	0.959259769275599\\
7.371	0.959259769275599\\
7.381	0.959259769275599\\
7.391	0.959259769275599\\
7.401	0.959259769275599\\
7.411	0.959259769275599\\
7.421	0.959259769275599\\
7.431	0.959259769275599\\
7.441	0.959259769275599\\
7.451	0.959259769275599\\
7.461	0.959259769275599\\
7.471	0.959259769275599\\
7.481	0.959259769275599\\
7.491	0.959259769275599\\
7.501	0.959259769275599\\
7.511	0.959259769275599\\
7.521	0.959259769275599\\
7.531	0.959259769275599\\
7.541	0.959259769275599\\
7.551	0.959259769275599\\
7.561	0.959259769275599\\
7.571	0.959259769275599\\
7.581	0.959259769275599\\
7.591	0.959259769275599\\
7.601	0.959259769275599\\
7.611	0.959259769275599\\
7.621	0.959259769275599\\
7.631	0.959259769275599\\
7.641	0.959259769275599\\
7.651	0.959259769275599\\
7.661	0.959259769275599\\
7.671	0.959259769275599\\
7.681	0.959259769275599\\
7.691	0.959259769275599\\
7.701	0.959259769275599\\
7.711	0.959259769275599\\
7.721	0.959259769275599\\
7.731	0.959259769275599\\
7.741	0.959259769275599\\
7.751	0.959259769275599\\
7.761	0.959259769275599\\
7.771	0.959259769275599\\
7.781	0.959259769275599\\
7.791	0.959259769275599\\
7.801	0.959259769275599\\
7.811	0.959259769275599\\
7.821	0.959259769275599\\
7.831	0.959259769275599\\
7.841	0.959259769275599\\
7.851	0.959259769275599\\
7.861	0.959259769275599\\
7.871	0.959259769275599\\
7.881	0.959259769275599\\
7.891	0.959259769275599\\
7.901	0.959259769275599\\
7.911	0.959259769275599\\
7.921	0.959259769275599\\
7.931	0.959259769275599\\
7.941	0.959259769275599\\
7.951	0.959259769275599\\
7.961	0.959259769275599\\
7.971	0.959259769275599\\
7.981	0.959259769275599\\
7.991	0.959259769275599\\
8.001	0.959259769275599\\
8.011	0.959259769275599\\
8.021	0.959259769275599\\
8.031	0.959259769275599\\
8.041	0.959259769275599\\
8.051	0.959259769275599\\
8.061	0.959259769275599\\
8.071	0.959259769275599\\
8.081	0.959259769275599\\
8.091	0.959259769275599\\
8.101	0.959259769275599\\
8.111	0.959259769275599\\
8.121	0.959259769275599\\
8.131	0.959259769275599\\
8.141	0.959259769275599\\
8.151	0.959259769275599\\
8.161	0.959259769275599\\
8.171	0.959259769275599\\
8.181	0.959259769275599\\
8.191	0.959259769275599\\
8.201	0.959259769275599\\
8.211	0.959259769275599\\
8.221	0.959259769275599\\
8.231	0.959259769275599\\
8.241	0.959259769275599\\
8.251	0.959259769275599\\
8.261	0.959259769275599\\
8.271	0.959259769275599\\
8.281	0.959259769275599\\
8.291	0.959259769275599\\
8.301	0.959259769275599\\
8.311	0.959259769275599\\
8.321	0.959259769275599\\
8.331	0.959259769275599\\
8.341	0.959259769275599\\
8.351	0.959259769275599\\
8.361	0.959259769275599\\
8.371	0.959259769275599\\
8.381	0.959259769275599\\
8.391	0.959259769275599\\
8.401	0.959259769275599\\
8.411	0.959259769275599\\
8.421	0.959259769275599\\
8.431	0.959259769275599\\
8.441	0.959259769275599\\
8.451	0.959259769275599\\
8.461	0.959259769275599\\
8.471	0.959259769275599\\
8.481	0.959259769275599\\
8.491	0.959259769275599\\
8.501	0.959259769275599\\
8.511	0.959259769275599\\
8.521	0.959259769275599\\
8.531	0.959259769275599\\
8.541	0.959259769275599\\
8.551	0.959259769275599\\
8.561	0.959259769275599\\
8.571	0.959259769275599\\
8.581	0.959259769275599\\
8.591	0.959259769275599\\
8.601	0.959259769275599\\
8.611	0.959259769275599\\
8.621	0.959259769275599\\
8.631	0.959259769275599\\
8.641	0.959259769275599\\
8.651	0.959259769275599\\
8.661	0.959259769275599\\
8.671	0.959259769275599\\
8.681	0.959259769275599\\
8.691	0.959259769275599\\
8.701	0.959259769275599\\
8.711	0.959259769275599\\
8.721	0.959259769275599\\
8.731	0.959259769275599\\
8.741	0.959259769275599\\
8.751	0.959259769275599\\
8.761	0.959259769275599\\
8.771	0.959259769275599\\
8.781	0.959259769275599\\
8.791	0.959259769275599\\
8.801	0.959259769275599\\
8.811	0.959259769275599\\
8.821	0.959259769275599\\
8.831	0.959259769275599\\
8.841	0.959259769275599\\
8.851	0.959259769275599\\
8.861	0.959259769275599\\
8.871	0.959259769275599\\
8.881	0.959259769275599\\
8.891	0.959259769275599\\
8.901	0.959259769275599\\
8.911	0.959259769275599\\
8.921	0.959259769275599\\
8.931	0.959259769275599\\
8.941	0.959259769275599\\
8.951	0.959259769275599\\
8.961	0.959259769275599\\
8.971	0.959259769275599\\
8.981	0.959259769275599\\
8.991	0.959259769275599\\
9.001	0.959259769275599\\
9.011	0.959259769275599\\
9.021	0.959259769275599\\
9.031	0.959259769275599\\
9.041	0.959259769275599\\
9.051	0.959259769275599\\
9.061	0.959259769275599\\
9.071	0.959259769275599\\
9.081	0.959259769275599\\
9.091	0.959259769275599\\
9.101	0.959259769275599\\
9.111	0.959259769275599\\
9.121	0.959259769275599\\
9.131	0.959259769275599\\
9.141	0.959259769275599\\
9.151	0.959259769275599\\
9.161	0.959259769275599\\
9.171	0.959259769275599\\
9.181	0.959259769275599\\
9.191	0.959259769275599\\
9.201	0.959259769275599\\
9.211	0.959259769275599\\
9.221	0.959259769275599\\
9.231	0.959259769275599\\
9.241	0.959259769275599\\
9.251	0.959259769275599\\
9.261	0.959259769275599\\
9.271	0.959259769275599\\
9.281	0.959259769275599\\
9.291	0.959259769275599\\
9.301	0.959259769275599\\
9.311	0.959259769275599\\
9.321	0.959259769275599\\
9.331	0.959259769275599\\
9.341	0.959259769275599\\
9.351	0.959259769275599\\
9.361	0.959259769275599\\
9.371	0.959259769275599\\
9.381	0.959259769275599\\
9.391	0.959259769275599\\
9.401	0.959259769275599\\
9.411	0.959259769275599\\
9.421	0.959259769275599\\
9.431	0.959259769275599\\
9.441	0.959259769275599\\
9.451	0.959259769275599\\
9.461	0.959259769275599\\
9.471	0.959259769275599\\
9.481	0.959259769275599\\
9.491	0.959259769275599\\
9.501	0.959259769275599\\
9.511	0.959259769275599\\
9.521	0.959259769275599\\
9.531	0.959259769275599\\
9.541	0.959259769275599\\
9.551	0.959259769275599\\
9.561	0.959259769275599\\
9.571	0.959259769275599\\
9.581	0.959259769275599\\
9.591	0.959259769275599\\
9.601	0.959259769275599\\
9.611	0.959259769275599\\
9.621	0.959259769275599\\
9.631	0.959259769275599\\
9.641	0.959259769275599\\
9.651	0.959259769275599\\
9.661	0.959259769275599\\
9.671	0.959259769275599\\
9.681	0.959259769275599\\
9.691	0.959259769275599\\
9.701	0.959259769275599\\
9.711	0.959259769275599\\
9.721	0.959259769275599\\
9.731	0.959259769275599\\
9.741	0.959259769275599\\
9.751	0.959259769275599\\
9.761	0.959259769275599\\
9.771	0.959259769275599\\
9.781	0.959259769275599\\
9.791	0.959259769275599\\
9.801	0.959259769275599\\
9.811	0.959259769275599\\
9.821	0.959259769275599\\
9.831	0.959259769275599\\
9.841	0.959259769275599\\
9.851	0.959259769275599\\
9.861	0.959259769275599\\
9.871	0.959259769275599\\
9.881	0.959259769275599\\
9.891	0.959259769275599\\
9.901	0.959259769275599\\
9.911	0.959259769275599\\
9.921	0.959259769275599\\
9.931	0.959259769275599\\
9.941	0.959259769275599\\
9.951	0.959259769275599\\
9.961	0.959259769275599\\
9.971	0.959259769275599\\
9.981	0.959259769275599\\
9.991	0.959259769275599\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	6e-06\\
0.041	1.5e-05\\
0.051	2.2e-05\\
0.061	3.5e-05\\
0.071	5.3e-05\\
0.081	8e-05\\
0.091	0.00012\\
0.101	0.000176\\
0.111	0.000261\\
0.121	0.000374\\
0.131	0.000488\\
0.141	0.000637\\
0.151	0.000805\\
0.161	0.001014\\
0.171	0.001241\\
0.181	0.001543\\
0.191	0.001865\\
0.201	0.002242\\
0.211	0.002659\\
0.221	0.003134\\
0.231	0.003633\\
0.241	0.004232\\
0.251	0.004809\\
0.261	0.005518\\
0.271	0.006246\\
0.281	0.007044\\
0.291	0.007962\\
0.301	0.008891\\
0.311	0.009898\\
0.321	0.010972\\
0.331	0.012133\\
0.341	0.013354\\
0.351	0.014633\\
0.361	0.015962\\
0.371	0.01744\\
0.381	0.018937\\
0.391	0.020573\\
0.401	0.02223\\
0.411	0.023941\\
0.421	0.025718\\
0.431	0.027555\\
0.441	0.029524\\
0.451	0.031585\\
0.461	0.033695\\
0.471	0.035931\\
0.481	0.038223\\
0.491	0.040603\\
0.501	0.043066\\
0.511	0.045643\\
0.521	0.048236\\
0.531	0.050883\\
0.541	0.053587\\
0.551	0.056444\\
0.561	0.059351\\
0.571	0.062208\\
0.581	0.065227\\
0.591	0.068311\\
0.601	0.071483\\
0.611	0.07473\\
0.621	0.078034\\
0.631	0.081247\\
0.641	0.084757\\
0.651	0.088265\\
0.661	0.091813\\
0.671	0.095355\\
0.681	0.099006\\
0.691	0.1027\\
0.701	0.106455\\
0.711	0.110224\\
0.721	0.11412\\
0.731	0.117965\\
0.741	0.12187\\
0.751	0.125895\\
0.761	0.129895\\
0.771	0.13397\\
0.781	0.138181\\
0.791	0.142335\\
0.801	0.14663\\
0.811	0.150864\\
0.821	0.155058\\
0.831	0.159408\\
0.841	0.163676\\
0.851	0.167941\\
0.861	0.172356\\
0.871	0.176824\\
0.881	0.1813\\
0.891	0.185715\\
0.901	0.190338\\
0.911	0.194845\\
0.921	0.199564\\
0.931	0.204045\\
0.941	0.208667\\
0.951	0.213287\\
0.961	0.217969\\
0.971	0.222636\\
0.981	0.227352\\
0.991	0.231952\\
1.001	0.236605\\
1.011	0.241347\\
1.021	0.246081\\
1.031	0.25096\\
1.041	0.255699\\
1.051	0.260315\\
1.061	0.265089\\
1.071	0.269738\\
1.081	0.274424\\
1.091	0.279194\\
1.101	0.283821\\
1.111	0.288592\\
1.121	0.293322\\
1.131	0.298105\\
1.141	0.302846\\
1.151	0.30765\\
1.161	0.312228\\
1.171	0.316973\\
1.181	0.321634\\
1.191	0.326258\\
1.201	0.331051\\
1.211	0.335782\\
1.221	0.340435\\
1.231	0.345119\\
1.241	0.349708\\
1.251	0.35424\\
1.261	0.358843\\
1.271	0.36343\\
1.281	0.368063\\
1.291	0.372755\\
1.301	0.377384\\
1.311	0.381999\\
1.321	0.386428\\
1.331	0.390893\\
1.341	0.395405\\
1.351	0.39992\\
1.361	0.404511\\
1.371	0.409083\\
1.381	0.413427\\
1.391	0.417891\\
1.401	0.422325\\
1.411	0.42669\\
1.421	0.431124\\
1.431	0.435456\\
1.441	0.439776\\
1.451	0.444023\\
1.461	0.448292\\
1.471	0.452412\\
1.481	0.45654\\
1.491	0.460676\\
1.501	0.464846\\
1.511	0.468992\\
1.521	0.473124\\
1.531	0.477303\\
1.541	0.481411\\
1.551	0.485435\\
1.561	0.489447\\
1.571	0.49343\\
1.581	0.497405\\
1.591	0.501347\\
1.601	0.505306\\
1.611	0.509171\\
1.621	0.513107\\
1.631	0.517034\\
1.641	0.520775\\
1.651	0.524557\\
1.661	0.528326\\
1.671	0.53212\\
1.681	0.535755\\
1.691	0.539424\\
1.701	0.543121\\
1.711	0.546754\\
1.721	0.550389\\
1.731	0.553884\\
1.741	0.557486\\
1.751	0.560996\\
1.761	0.564519\\
1.771	0.567922\\
1.781	0.571432\\
1.791	0.57492\\
1.801	0.57823\\
1.811	0.581636\\
1.821	0.585075\\
1.831	0.588365\\
1.841	0.591577\\
1.851	0.594934\\
1.861	0.598185\\
1.871	0.601374\\
1.881	0.604521\\
1.891	0.607668\\
1.901	0.610847\\
1.911	0.613888\\
1.921	0.61698\\
1.931	0.620072\\
1.941	0.623198\\
1.951	0.626132\\
1.961	0.629114\\
1.971	0.632122\\
1.981	0.63512\\
1.991	0.637949\\
2.001	0.640819\\
2.011	0.643659\\
2.021	0.646458\\
2.031	0.649251\\
2.041	0.652019\\
2.051	0.654842\\
2.061	0.657511\\
2.071	0.660252\\
2.081	0.662974\\
2.091	0.665603\\
2.101	0.668282\\
2.111	0.670932\\
2.121	0.673504\\
2.131	0.676048\\
2.141	0.678604\\
2.151	0.68119\\
2.161	0.683643\\
2.171	0.686126\\
2.181	0.68865\\
2.191	0.691139\\
2.201	0.693625\\
2.211	0.695965\\
2.221	0.698415\\
2.231	0.700769\\
2.241	0.703056\\
2.251	0.705431\\
2.261	0.707746\\
2.271	0.709999\\
2.281	0.712277\\
2.291	0.714573\\
2.301	0.716747\\
2.311	0.718902\\
2.321	0.721103\\
2.331	0.723262\\
2.341	0.725298\\
2.351	0.727475\\
2.361	0.729628\\
2.371	0.731651\\
2.381	0.73365\\
2.391	0.735672\\
2.401	0.737627\\
2.411	0.739583\\
2.421	0.741549\\
2.431	0.743467\\
2.441	0.74529\\
2.451	0.747134\\
2.461	0.749019\\
2.471	0.750954\\
2.481	0.752832\\
2.491	0.75465\\
2.501	0.756472\\
2.511	0.758333\\
2.521	0.760125\\
2.531	0.761899\\
2.541	0.763672\\
2.551	0.765444\\
2.561	0.767179\\
2.571	0.768857\\
2.581	0.770588\\
2.591	0.772254\\
2.601	0.773905\\
2.611	0.775566\\
2.621	0.777258\\
2.631	0.77892\\
2.641	0.780601\\
2.651	0.782174\\
2.661	0.783784\\
2.671	0.785285\\
2.681	0.786828\\
2.691	0.788319\\
2.701	0.789887\\
2.711	0.791363\\
2.721	0.792895\\
2.731	0.794344\\
2.741	0.795747\\
2.751	0.797135\\
2.761	0.798506\\
2.771	0.799918\\
2.781	0.801298\\
2.791	0.8027\\
2.801	0.804026\\
2.811	0.805384\\
2.821	0.806753\\
2.831	0.808083\\
2.841	0.809419\\
2.851	0.810742\\
2.861	0.812032\\
2.871	0.81334\\
2.881	0.814594\\
2.891	0.815834\\
2.901	0.81704\\
2.911	0.818258\\
2.921	0.819441\\
2.931	0.820722\\
2.941	0.821892\\
2.951	0.823071\\
2.961	0.824218\\
2.971	0.8254\\
2.981	0.826552\\
2.991	0.827701\\
3.001	0.828802\\
3.011	0.829882\\
3.021	0.830932\\
3.031	0.83205\\
3.041	0.833139\\
3.051	0.834247\\
3.061	0.835319\\
3.071	0.836324\\
3.081	0.837309\\
3.091	0.838366\\
3.101	0.839434\\
3.111	0.840433\\
3.121	0.841451\\
3.131	0.842436\\
3.141	0.843431\\
3.151	0.84445\\
3.161	0.845452\\
3.171	0.846443\\
3.181	0.847352\\
3.191	0.848303\\
3.201	0.84927\\
3.211	0.850203\\
3.221	0.851114\\
3.231	0.852013\\
3.241	0.852885\\
3.251	0.85375\\
3.261	0.854661\\
3.271	0.855531\\
3.281	0.856409\\
3.291	0.85726\\
3.301	0.858102\\
3.311	0.858949\\
3.321	0.859806\\
3.331	0.860642\\
3.341	0.861473\\
3.351	0.862231\\
3.361	0.86305\\
3.371	0.863861\\
3.381	0.864632\\
3.391	0.865342\\
3.401	0.866105\\
3.411	0.866889\\
3.421	0.867651\\
3.431	0.868404\\
3.441	0.869132\\
3.451	0.869812\\
3.461	0.870549\\
3.471	0.871252\\
3.481	0.871942\\
3.491	0.872668\\
3.501	0.873372\\
3.511	0.874062\\
3.521	0.874773\\
3.531	0.875451\\
3.541	0.876111\\
3.551	0.876768\\
3.561	0.877431\\
3.571	0.878064\\
3.581	0.878671\\
3.591	0.879326\\
3.601	0.879972\\
3.611	0.880611\\
3.621	0.881245\\
3.631	0.881802\\
3.641	0.88248\\
3.651	0.883079\\
3.661	0.883697\\
3.671	0.884324\\
3.681	0.884946\\
3.691	0.885517\\
3.701	0.886168\\
3.711	0.886736\\
3.721	0.887342\\
3.731	0.887953\\
3.741	0.888516\\
3.751	0.889091\\
3.761	0.88968\\
3.771	0.890237\\
3.781	0.89083\\
3.791	0.891341\\
3.801	0.891919\\
3.811	0.892462\\
3.821	0.89303\\
3.831	0.893588\\
3.841	0.894129\\
3.851	0.894671\\
3.861	0.895168\\
3.871	0.895676\\
3.881	0.896231\\
3.891	0.896738\\
3.901	0.897249\\
3.911	0.897743\\
3.921	0.898218\\
3.931	0.898737\\
3.941	0.899239\\
3.951	0.899701\\
3.961	0.900187\\
3.971	0.900629\\
3.981	0.901102\\
3.991	0.901558\\
4.001	0.902002\\
4.011	0.902459\\
4.021	0.902901\\
4.031	0.903342\\
4.041	0.903799\\
4.051	0.904243\\
4.061	0.904716\\
4.071	0.905114\\
4.081	0.905536\\
4.091	0.905962\\
4.101	0.906402\\
4.111	0.90683\\
4.121	0.90727\\
4.131	0.907672\\
4.141	0.908054\\
4.151	0.908493\\
4.161	0.908884\\
4.171	0.909294\\
4.181	0.909688\\
4.191	0.910062\\
4.201	0.910469\\
4.211	0.91083\\
4.221	0.911206\\
4.231	0.911564\\
4.241	0.911922\\
4.251	0.912308\\
4.261	0.912706\\
4.271	0.913095\\
4.281	0.913448\\
4.291	0.91382\\
4.301	0.914148\\
4.311	0.914523\\
4.321	0.914859\\
4.331	0.915203\\
4.341	0.915554\\
4.351	0.915859\\
4.361	0.916214\\
4.371	0.916539\\
4.381	0.916849\\
4.391	0.917199\\
4.401	0.917535\\
4.411	0.917841\\
4.421	0.918144\\
4.431	0.918469\\
4.441	0.918791\\
4.451	0.919098\\
4.461	0.919412\\
4.471	0.919718\\
4.481	0.92002\\
4.491	0.920312\\
4.501	0.920603\\
4.511	0.920915\\
4.521	0.92122\\
4.531	0.921543\\
4.541	0.921863\\
4.551	0.922162\\
4.561	0.922471\\
4.571	0.922763\\
4.581	0.923068\\
4.591	0.923334\\
4.601	0.923617\\
4.611	0.923872\\
4.621	0.92417\\
4.631	0.92444\\
4.641	0.924717\\
4.651	0.925007\\
4.661	0.925276\\
4.671	0.925566\\
4.681	0.925836\\
4.691	0.926112\\
4.701	0.926377\\
4.711	0.926637\\
4.721	0.92692\\
4.731	0.927169\\
4.741	0.927397\\
4.751	0.927671\\
4.761	0.927916\\
4.771	0.928152\\
4.781	0.928383\\
4.791	0.928631\\
4.801	0.928858\\
4.811	0.929099\\
4.821	0.929326\\
4.831	0.929553\\
4.841	0.929797\\
4.851	0.930027\\
4.861	0.930244\\
4.871	0.930456\\
4.881	0.930673\\
4.891	0.930902\\
4.901	0.931136\\
4.911	0.931306\\
4.921	0.931512\\
4.931	0.931705\\
4.941	0.931919\\
4.951	0.932162\\
4.961	0.932362\\
4.971	0.932556\\
4.981	0.93278\\
4.991	0.932966\\
5.001	0.933159\\
5.011	0.933355\\
5.021	0.933553\\
5.031	0.933776\\
5.041	0.933965\\
5.051	0.934182\\
5.061	0.934381\\
5.071	0.934585\\
5.081	0.934769\\
5.091	0.93497\\
5.101	0.935153\\
5.111	0.935319\\
5.121	0.935521\\
5.131	0.93572\\
5.141	0.935904\\
5.151	0.93609\\
5.161	0.93629\\
5.171	0.936475\\
5.181	0.93663\\
5.191	0.93681\\
5.201	0.93701\\
5.211	0.937198\\
5.221	0.937393\\
5.231	0.937552\\
5.241	0.937745\\
5.251	0.937928\\
5.261	0.938057\\
5.271	0.938215\\
5.281	0.93839\\
5.291	0.938563\\
5.301	0.938758\\
5.311	0.938903\\
5.321	0.939079\\
5.331	0.939247\\
5.341	0.939411\\
5.351	0.939569\\
5.361	0.939734\\
5.371	0.939887\\
5.381	0.940053\\
5.391	0.9402\\
5.401	0.940348\\
5.411	0.9405\\
5.421	0.940655\\
5.431	0.940799\\
5.441	0.94097\\
5.451	0.941121\\
5.461	0.941268\\
5.471	0.941433\\
5.481	0.94158\\
5.491	0.941726\\
5.501	0.941857\\
5.511	0.941999\\
5.521	0.942146\\
5.531	0.942297\\
5.541	0.942426\\
5.551	0.942556\\
5.561	0.942676\\
5.571	0.942808\\
5.581	0.942956\\
5.591	0.943094\\
5.601	0.943231\\
5.611	0.943381\\
5.621	0.943505\\
5.631	0.943642\\
5.641	0.943767\\
5.651	0.943913\\
5.661	0.94404\\
5.671	0.944172\\
5.681	0.944295\\
5.691	0.944408\\
5.701	0.944547\\
5.711	0.944676\\
5.721	0.944799\\
5.731	0.944912\\
5.741	0.945038\\
5.751	0.945148\\
5.761	0.945253\\
5.771	0.945377\\
5.781	0.945515\\
5.791	0.945613\\
5.801	0.945733\\
5.811	0.945877\\
5.821	0.945986\\
5.831	0.946087\\
5.841	0.946222\\
5.851	0.94634\\
5.861	0.946432\\
5.871	0.946554\\
5.881	0.946654\\
5.891	0.946769\\
5.901	0.946875\\
5.911	0.946992\\
5.921	0.947104\\
5.931	0.947222\\
5.941	0.94733\\
5.951	0.947448\\
5.961	0.947565\\
5.971	0.947687\\
5.981	0.9478\\
5.991	0.947921\\
6.001	0.948026\\
6.011	0.948131\\
6.021	0.948246\\
6.031	0.948367\\
6.041	0.948471\\
6.051	0.948548\\
6.061	0.948666\\
6.071	0.94876\\
6.081	0.948865\\
6.091	0.948957\\
6.101	0.949064\\
6.111	0.94915\\
6.121	0.949255\\
6.131	0.949353\\
6.141	0.949448\\
6.151	0.949546\\
6.161	0.94965\\
6.171	0.949751\\
6.181	0.949842\\
6.191	0.949946\\
6.201	0.950033\\
6.211	0.950127\\
6.221	0.950223\\
6.231	0.950317\\
6.241	0.950401\\
6.251	0.950494\\
6.261	0.950579\\
6.271	0.950673\\
6.281	0.950766\\
6.291	0.950864\\
6.301	0.950948\\
6.311	0.951038\\
6.321	0.951126\\
6.331	0.951214\\
6.341	0.951302\\
6.351	0.951369\\
6.361	0.951442\\
6.371	0.951514\\
6.381	0.951601\\
6.391	0.95168\\
6.401	0.951756\\
6.411	0.951851\\
6.421	0.951926\\
6.431	0.952016\\
6.441	0.952101\\
6.451	0.952165\\
6.461	0.952253\\
6.471	0.952329\\
6.481	0.952415\\
6.491	0.952494\\
6.501	0.952555\\
6.511	0.952641\\
6.521	0.952718\\
6.531	0.952797\\
6.541	0.952882\\
6.551	0.952961\\
6.561	0.953025\\
6.571	0.953082\\
6.581	0.953143\\
6.591	0.953207\\
6.601	0.953262\\
6.611	0.953329\\
6.621	0.953409\\
6.631	0.953469\\
6.641	0.953546\\
6.651	0.953602\\
6.661	0.95366\\
6.671	0.953737\\
6.681	0.953801\\
6.691	0.953865\\
6.701	0.953939\\
6.711	0.954004\\
6.721	0.954068\\
6.731	0.954131\\
6.741	0.954189\\
6.751	0.954277\\
6.761	0.954342\\
6.771	0.954408\\
6.781	0.954461\\
6.791	0.954537\\
6.801	0.954614\\
6.811	0.95468\\
6.821	0.954739\\
6.831	0.954799\\
6.841	0.954862\\
6.851	0.954921\\
6.861	0.954986\\
6.871	0.955045\\
6.881	0.955118\\
6.891	0.955175\\
6.901	0.955228\\
6.911	0.955305\\
6.921	0.955365\\
6.931	0.955419\\
6.941	0.955478\\
6.951	0.95555\\
6.961	0.95561\\
6.971	0.955662\\
6.981	0.955716\\
6.991	0.955773\\
7.001	0.955825\\
7.011	0.95589\\
7.021	0.955948\\
7.031	0.956015\\
7.041	0.956079\\
7.051	0.956148\\
7.061	0.956206\\
7.071	0.956258\\
7.081	0.956318\\
7.091	0.956366\\
7.101	0.956416\\
7.111	0.956466\\
7.121	0.956529\\
7.131	0.956585\\
7.141	0.956631\\
7.151	0.956683\\
7.161	0.956728\\
7.171	0.956776\\
7.181	0.956819\\
7.191	0.956862\\
7.201	0.956909\\
7.211	0.956953\\
7.221	0.956998\\
7.231	0.957046\\
7.241	0.957078\\
7.251	0.957131\\
7.261	0.957176\\
7.271	0.957233\\
7.281	0.957289\\
7.291	0.957347\\
7.301	0.957393\\
7.311	0.957434\\
7.321	0.957486\\
7.331	0.957526\\
7.341	0.957575\\
7.351	0.95761\\
7.361	0.957671\\
7.371	0.95772\\
7.381	0.957768\\
7.391	0.957814\\
7.401	0.957863\\
7.411	0.957905\\
7.421	0.957962\\
7.431	0.958001\\
7.441	0.958049\\
7.451	0.958099\\
7.461	0.958151\\
7.471	0.958184\\
7.481	0.958231\\
7.491	0.958278\\
7.501	0.958325\\
7.511	0.958366\\
7.521	0.9584\\
7.531	0.958443\\
7.541	0.958476\\
7.551	0.958513\\
7.561	0.958551\\
7.571	0.958599\\
7.581	0.958628\\
7.591	0.958685\\
7.601	0.958729\\
7.611	0.958764\\
7.621	0.958799\\
7.631	0.958837\\
7.641	0.958879\\
7.651	0.958923\\
7.661	0.958963\\
7.671	0.958994\\
7.681	0.959028\\
7.691	0.959069\\
7.701	0.959105\\
7.711	0.959143\\
7.721	0.959172\\
7.731	0.959209\\
7.741	0.959256\\
7.751	0.959302\\
7.761	0.959326\\
7.771	0.959366\\
7.781	0.959402\\
7.791	0.959441\\
7.801	0.959477\\
7.811	0.959502\\
7.821	0.95954\\
7.831	0.959574\\
7.841	0.95961\\
7.851	0.959652\\
7.861	0.959692\\
7.871	0.959727\\
7.881	0.959766\\
7.891	0.959785\\
7.901	0.959817\\
7.911	0.95985\\
7.921	0.959882\\
7.931	0.959917\\
7.941	0.959951\\
7.951	0.959984\\
7.961	0.960016\\
7.971	0.96004\\
7.981	0.960076\\
7.991	0.960106\\
8.001	0.960137\\
8.011	0.96017\\
8.021	0.960203\\
8.031	0.960242\\
8.041	0.960278\\
8.051	0.9603\\
8.061	0.960338\\
8.071	0.960372\\
8.081	0.960412\\
8.091	0.96043\\
8.101	0.960465\\
8.111	0.960487\\
8.121	0.960538\\
8.131	0.960578\\
8.141	0.960607\\
8.151	0.960639\\
8.161	0.96067\\
8.171	0.960689\\
8.181	0.960727\\
8.191	0.960753\\
8.201	0.960784\\
8.211	0.960807\\
8.221	0.960833\\
8.231	0.960868\\
8.241	0.960893\\
8.251	0.960915\\
8.261	0.960934\\
8.271	0.960956\\
8.281	0.960976\\
8.291	0.961005\\
8.301	0.961026\\
8.311	0.961061\\
8.321	0.961095\\
8.331	0.961121\\
8.341	0.961141\\
8.351	0.961173\\
8.361	0.961194\\
8.371	0.961223\\
8.381	0.961246\\
8.391	0.961274\\
8.401	0.961298\\
8.411	0.961323\\
8.421	0.961355\\
8.431	0.961373\\
8.441	0.961393\\
8.451	0.961416\\
8.461	0.961443\\
8.471	0.961473\\
8.481	0.961496\\
8.491	0.961523\\
8.501	0.961545\\
8.511	0.961565\\
8.521	0.961588\\
8.531	0.961615\\
8.541	0.961637\\
8.551	0.961655\\
8.561	0.961681\\
8.571	0.961704\\
8.581	0.961726\\
8.591	0.961744\\
8.601	0.961775\\
8.611	0.961801\\
8.621	0.961828\\
8.631	0.961854\\
8.641	0.961874\\
8.651	0.961898\\
8.661	0.96193\\
8.671	0.961951\\
8.681	0.961977\\
8.691	0.962003\\
8.701	0.962025\\
8.711	0.962047\\
8.721	0.962064\\
8.731	0.962087\\
8.741	0.962108\\
8.751	0.962124\\
8.761	0.962142\\
8.771	0.962166\\
8.781	0.962189\\
8.791	0.962202\\
8.801	0.962227\\
8.811	0.962246\\
8.821	0.962266\\
8.831	0.962289\\
8.841	0.962313\\
8.851	0.962338\\
8.861	0.962368\\
8.871	0.962381\\
8.881	0.9624\\
8.891	0.962422\\
8.901	0.962443\\
8.911	0.962456\\
8.921	0.962474\\
8.931	0.962488\\
8.941	0.96251\\
8.951	0.962532\\
8.961	0.962553\\
8.971	0.962574\\
8.981	0.962588\\
8.991	0.962604\\
9.001	0.962625\\
9.011	0.962649\\
9.021	0.962669\\
9.031	0.962686\\
9.041	0.962703\\
9.051	0.96272\\
9.061	0.96274\\
9.071	0.962757\\
9.081	0.962772\\
9.091	0.962785\\
9.101	0.96281\\
9.111	0.962821\\
9.121	0.962844\\
9.131	0.962864\\
9.141	0.962882\\
9.151	0.962902\\
9.161	0.962923\\
9.171	0.962936\\
9.181	0.96296\\
9.191	0.962979\\
9.201	0.962997\\
9.211	0.963017\\
9.221	0.963039\\
9.231	0.963054\\
9.241	0.96307\\
9.251	0.963083\\
9.261	0.963107\\
9.271	0.963126\\
9.281	0.963147\\
9.291	0.963162\\
9.301	0.963171\\
9.311	0.963193\\
9.321	0.963211\\
9.331	0.963234\\
9.341	0.963253\\
9.351	0.963271\\
9.361	0.963284\\
9.371	0.963295\\
9.381	0.963308\\
9.391	0.963324\\
9.401	0.963338\\
9.411	0.963351\\
9.421	0.963365\\
9.431	0.963376\\
9.441	0.963386\\
9.451	0.963403\\
9.461	0.963418\\
9.471	0.963434\\
9.481	0.963459\\
9.491	0.963475\\
9.501	0.963492\\
9.511	0.963509\\
9.521	0.963526\\
9.531	0.963539\\
9.541	0.963557\\
9.551	0.963574\\
9.561	0.963589\\
9.571	0.963602\\
9.581	0.963613\\
9.591	0.963627\\
9.601	0.963637\\
9.611	0.963657\\
9.621	0.963669\\
9.631	0.963684\\
9.641	0.963699\\
9.651	0.963714\\
9.661	0.96373\\
9.671	0.963742\\
9.681	0.963758\\
9.691	0.963767\\
9.701	0.96378\\
9.711	0.963793\\
9.721	0.963799\\
9.731	0.963815\\
9.741	0.963825\\
9.751	0.963836\\
9.761	0.963848\\
9.771	0.963858\\
9.781	0.963868\\
9.791	0.963879\\
9.801	0.963891\\
9.811	0.963904\\
9.821	0.963913\\
9.831	0.963919\\
9.841	0.96393\\
9.851	0.963944\\
9.861	0.963953\\
9.871	0.963969\\
9.881	0.963982\\
9.891	0.963993\\
9.901	0.964009\\
9.911	0.964024\\
9.921	0.964037\\
9.931	0.964055\\
9.941	0.964074\\
9.951	0.964088\\
9.961	0.964101\\
9.971	0.964118\\
9.981	0.964135\\
9.991	0.964143\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	2.24954221374717e-12\\
0.011	3.21256604907637e-08\\
0.021	4.16212517546574e-07\\
0.031	1.92780036674389e-06\\
0.041	5.7537203764892e-06\\
0.051	1.34373249145682e-05\\
0.061	2.68281681567919e-05\\
0.071	4.8035846296585e-05\\
0.081	7.93877208642678e-05\\
0.091	0.000123390265372024\\
0.101	0.00018269379043055\\
0.111	0.000260060317426149\\
0.121	0.000358334384301972\\
0.131	0.000480416580291725\\
0.141	0.000629239618234381\\
0.151	0.000807746765445174\\
0.161	0.0010188724640765\\
0.171	0.00126552498324911\\
0.181	0.0015505709542673\\
0.191	0.00187682164970415\\
0.201	0.00224702087582054\\
0.211	0.00266383435608232\\
0.221	0.00312984049088371\\
0.231	0.00364752238640884\\
0.241	0.00421926105200704\\
0.251	0.00484732967207965\\
0.261	0.00553388886477812\\
0.271	0.00628098284495976\\
0.281	0.00709053641511626\\
0.291	0.00796435271239177\\
0.301	0.00890411164490685\\
0.311	0.00991136895494396\\
0.321	0.0109875558512617\\
0.331	0.012133979155868\\
0.341	0.0133518219156674\\
0.351	0.0146421444315228\\
0.361	0.0160058856615797\\
0.371	0.0174438649584638\\
0.381	0.0189567841029341\\
0.391	0.0205452295990008\\
0.401	0.0222096751990043\\
0.411	0.0239504846282083\\
0.421	0.0257679144821177\\
0.431	0.0276621172706518\\
0.441	0.0296331445864638\\
0.451	0.0316809503753118\\
0.461	0.0338053942892148\\
0.471	0.036006245103992\\
0.481	0.0382831841849551\\
0.491	0.0406358089851919\\
0.501	0.0430636365630452\\
0.511	0.0455661071058074\\
0.521	0.0481425874486388\\
0.531	0.0507923745779087\\
0.541	0.0535146991099813\\
0.551	0.0563087287369156\\
0.561	0.0591735716316072\\
0.571	0.062108279805318\\
0.581	0.0651118524123039\\
0.591	0.0681832389955039\\
0.601	0.071321342669191\\
0.611	0.0745250232343634\\
0.621	0.0777931002232119\\
0.631	0.0811243558702126\\
0.641	0.0845175380066512\\
0.651	0.0879713628772607\\
0.661	0.0914845178764732\\
0.671	0.0950556642038307\\
0.681	0.0986834394370325\\
0.691	0.102366460022147\\
0.701	0.106103323680452\\
0.711	0.109892611732428\\
0.721	0.113732891337892\\
0.731	0.117622717653781\\
0.741	0.121560635909211\\
0.751	0.125545183399257\\
0.761	0.129574891397591\\
0.771	0.133648286989505\\
0.781	0.137763894826216\\
0.791	0.141920238801742\\
0.801	0.146115843653709\\
0.811	0.150349236489301\\
0.821	0.15461894823816\\
0.831	0.158923515033567\\
0.841	0.163261479523573\\
0.851	0.167631392113769\\
0.861	0.172031812143252\\
0.871	0.176461308995796\\
0.881	0.180918463147604\\
0.891	0.185401867153655\\
0.901	0.189910126574444\\
0.911	0.194441860844554\\
0.921	0.198995704085424\\
0.931	0.203570305863294\\
0.941	0.208164331895173\\
0.951	0.212776464703158\\
0.961	0.21740540422046\\
0.971	0.222049868349376\\
0.981	0.226708593474047\\
0.991	0.231380334928893\\
1.001	0.236063867424905\\
1.011	0.240757985435125\\
1.021	0.245461503540934\\
1.031	0.250173256741066\\
1.041	0.254892100724127\\
1.051	0.259616912107173\\
1.061	0.26434658864075\\
1.071	0.26908004938273\\
1.081	0.273816234841664\\
1.091	0.27855410709162\\
1.101	0.283292649859072\\
1.111	0.288030868584202\\
1.121	0.292767790456812\\
1.131	0.297502464428798\\
1.141	0.302233961203964\\
1.151	0.30696137320664\\
1.161	0.311683814530119\\
1.171	0.316400420865656\\
1.181	0.321110349413915\\
1.191	0.325812778778799\\
1.201	0.330506908845717\\
1.211	0.335191960644417\\
1.221	0.339867176197644\\
1.231	0.344531818356711\\
1.241	0.349185170624472\\
1.251	0.353826536966481\\
1.261	0.35845524161184\\
1.271	0.363070628843376\\
1.281	0.367672062778876\\
1.291	0.372258927143644\\
1.301	0.376830625035036\\
1.311	0.381386578679546\\
1.321	0.38592622918361\\
1.331	0.390449036278081\\
1.341	0.394954478057108\\
1.351	0.399442050712342\\
1.361	0.403911268262456\\
1.371	0.408361662278894\\
1.381	0.412792781608193\\
1.391	0.417204192091123\\
1.401	0.421595476279447\\
1.411	0.425966233150545\\
1.421	0.430316077820156\\
1.431	0.434644641253776\\
1.441	0.438951569977383\\
1.451	0.443236525786807\\
1.461	0.447499185457391\\
1.471	0.451739240453317\\
1.481	0.455956396637187\\
1.491	0.460150373980062\\
1.501	0.464320906272495\\
1.511	0.468467740836255\\
1.521	0.472590638237583\\
1.531	0.476689372001729\\
1.541	0.480763728329216\\
1.551	0.484813505813878\\
1.561	0.488838515163011\\
1.571	0.492838578919668\\
1.581	0.496813531187234\\
1.591	0.500763217356734\\
1.601	0.504687493836316\\
1.611	0.508586227783927\\
1.621	0.512459296842588\\
1.631	0.516306588878777\\
1.641	0.520128001723598\\
1.651	0.523923442917499\\
1.661	0.527692829457953\\
1.671	0.531436087550363\\
1.681	0.535153152362711\\
1.691	0.538843967783098\\
1.701	0.542508486181255\\
1.711	0.546146668173239\\
1.721	0.549758482389888\\
1.731	0.553343905248773\\
1.741	0.556902920729728\\
1.751	0.560435520154214\\
1.761	0.563941701968131\\
1.771	0.567421471528441\\
1.781	0.570874840893476\\
1.791	0.574301828616879\\
1.801	0.577702459545248\\
1.811	0.581076764619547\\
1.821	0.584424780680227\\
1.831	0.587746550275821\\
1.841	0.591042121475384\\
1.851	0.594311547684723\\
1.861	0.597554887465857\\
1.871	0.600772204360503\\
1.881	0.603963566716918\\
1.891	0.60712904752033\\
1.901	0.61026872422717\\
1.911	0.613382678602322\\
1.921	0.616470996560312\\
1.931	0.619533768009823\\
1.941	0.622571086701439\\
1.951	0.625583050079113\\
1.961	0.628569759134603\\
1.971	0.631531318265484\\
1.981	0.634467835136321\\
1.991	0.63737942054323\\
2.001	0.640266188281229\\
2.011	0.643128255015302\\
2.021	0.645965740154095\\
2.031	0.648778765726846\\
2.041	0.651567456263377\\
2.051	0.654331938677091\\
2.061	0.657072342150648\\
2.071	0.659788798024945\\
2.081	0.662481439690484\\
2.091	0.665150402481868\\
2.101	0.66779582357486\\
2.111	0.670417841886292\\
2.121	0.673016597976481\\
2.131	0.675592233954461\\
2.141	0.678144893385331\\
2.151	0.680674721200852\\
2.161	0.683181863611843\\
2.171	0.685666468023308\\
2.181	0.688128682952018\\
2.191	0.690568657946253\\
2.201	0.692986543507901\\
2.211	0.695382491016788\\
2.221	0.69775665265733\\
2.231	0.700109181347324\\
2.241	0.702440230668501\\
2.251	0.70474995479983\\
2.261	0.707038508452185\\
2.271	0.709306046805438\\
2.281	0.711552725447275\\
2.291	0.713778700314082\\
2.301	0.715984127633528\\
2.311	0.718169163869144\\
2.321	0.720333965666488\\
2.331	0.722478689801256\\
2.341	0.724603493129024\\
2.351	0.726708532536564\\
2.361	0.728793964894976\\
2.371	0.73085994701425\\
2.381	0.732906635599398\\
2.391	0.734934187208251\\
2.401	0.736942758210536\\
2.411	0.738932504748743\\
2.421	0.74090358269971\\
2.431	0.742856147638506\\
2.441	0.744790354803016\\
2.451	0.746706359059986\\
2.461	0.748604314872355\\
2.471	0.750484376268101\\
2.481	0.752346696809701\\
2.491	0.754191429565436\\
2.501	0.756018727081416\\
2.511	0.757828741355038\\
2.521	0.759621623809008\\
2.531	0.761397525267337\\
2.541	0.763156595931287\\
2.551	0.764898985357281\\
2.561	0.766624842435232\\
2.571	0.768334315368041\\
2.581	0.770027551651833\\
2.591	0.771704698057573\\
2.601	0.773365900612895\\
2.611	0.775011304585326\\
2.621	0.776641054466194\\
2.631	0.778255293955114\\
2.641	0.779854165945609\\
2.651	0.781437812511406\\
2.661	0.783006374893137\\
2.671	0.784559993486249\\
2.681	0.78609880782941\\
2.691	0.787622956593456\\
2.701	0.789132577571292\\
2.711	0.79062780766805\\
2.721	0.792108782892217\\
2.731	0.793575638347365\\
2.741	0.795028508224005\\
2.751	0.796467525792635\\
2.761	0.797892823396934\\
2.771	0.799304532447434\\
2.781	0.800702783416131\\
2.791	0.802087705831144\\
2.801	0.803459428272063\\
2.811	0.804818078365948\\
2.821	0.806163782783026\\
2.831	0.807496667234085\\
2.841	0.808816856466959\\
2.851	0.810124474264382\\
2.861	0.811419643441836\\
2.871	0.812702485845652\\
2.881	0.813973122351893\\
2.891	0.815231672865306\\
2.901	0.816478256318438\\
2.911	0.817712990671674\\
2.921	0.818935992913018\\
2.931	0.820147379058333\\
2.941	0.821347264152105\\
2.951	0.822535762268326\\
2.961	0.823712986511557\\
2.971	0.824879049018316\\
2.981	0.826034060958902\\
2.991	0.827178132539194\\
3.001	0.82831137300286\\
3.011	0.829433890633865\\
3.021	0.830545792758798\\
3.031	0.831647185749888\\
3.041	0.832738175027934\\
3.051	0.833818865065543\\
3.061	0.834889359390514\\
3.071	0.835949760589328\\
3.081	0.837000170310963\\
3.091	0.838040689270747\\
3.101	0.839071417254385\\
3.111	0.840092453122138\\
3.121	0.8411038948132\\
3.131	0.842105839350116\\
3.141	0.843098382843304\\
3.151	0.844081620496002\\
3.161	0.845055646608723\\
3.171	0.846020554584555\\
3.181	0.846976436933952\\
3.191	0.847923385279848\\
3.201	0.848861490363129\\
3.211	0.849790842047711\\
3.221	0.85071152932595\\
3.231	0.851623640324236\\
3.241	0.852527262308429\\
3.251	0.853422481689598\\
3.261	0.854309384029405\\
3.271	0.855188054046218\\
3.281	0.856058575620651\\
3.291	0.856921031801464\\
3.301	0.857775504811448\\
3.311	0.858622076053389\\
3.321	0.859460826115995\\
3.331	0.860291834780002\\
3.341	0.861115181023976\\
3.351	0.861930943030722\\
3.361	0.862739198193155\\
3.371	0.863540023120362\\
3.381	0.864333493644061\\
3.391	0.865119684824445\\
3.401	0.865898670956427\\
3.411	0.866670525576007\\
3.421	0.867435321466269\\
3.431	0.868193130663605\\
3.441	0.868944024464178\\
3.451	0.869688073429718\\
3.461	0.870425347394149\\
3.471	0.871155915469544\\
3.481	0.871879846052414\\
3.491	0.87259720682999\\
3.501	0.873308064786286\\
3.511	0.874012486208302\\
3.521	0.87471053669247\\
3.531	0.875402281150411\\
3.541	0.876087783815359\\
3.551	0.876767108248301\\
3.561	0.877440317343995\\
3.571	0.878107473337117\\
3.581	0.878768637808288\\
3.591	0.87942387169029\\
3.601	0.880073235273982\\
3.611	0.880716788214308\\
3.621	0.881354589536456\\
3.631	0.881986697641544\\
3.641	0.882613170312841\\
3.651	0.883234064721553\\
3.661	0.883849437432703\\
3.671	0.884459344410947\\
3.681	0.885063841026577\\
3.691	0.885662982061163\\
3.701	0.886256821713311\\
3.711	0.88684541360452\\
3.721	0.887428810784701\\
3.731	0.888007065738027\\
3.741	0.888580230388458\\
3.751	0.889148356105307\\
3.761	0.889711493708918\\
3.771	0.890269693476118\\
3.781	0.89082300514568\\
3.791	0.891371477923793\\
3.801	0.891915160489529\\
3.811	0.892454101000117\\
3.821	0.892988347096375\\
3.831	0.893517945908038\\
3.841	0.894042944058785\\
3.851	0.894563387671813\\
3.861	0.895079322374689\\
3.871	0.895590793304746\\
3.881	0.896097845113977\\
3.891	0.89660052197429\\
3.901	0.897098867582419\\
3.911	0.897592925164848\\
3.921	0.898082737482935\\
3.931	0.898568346837675\\
3.941	0.899049795074614\\
3.951	0.899527123588651\\
3.961	0.900000373328756\\
3.971	0.900469584802879\\
3.981	0.900934798082446\\
3.991	0.901396052807267\\
4.001	0.901853388189779\\
4.011	0.902306843020067\\
4.021	0.902756455670104\\
4.031	0.903202264098242\\
4.041	0.903644305853846\\
4.051	0.904082618081612\\
4.061	0.90451723752586\\
4.071	0.904948200535051\\
4.081	0.905375543065905\\
4.091	0.905799300687746\\
4.101	0.906219508586697\\
4.111	0.90663620156989\\
4.121	0.907049414069491\\
4.131	0.907459180146934\\
4.141	0.90786553349693\\
4.151	0.908268507451359\\
4.161	0.908668134983458\\
4.171	0.909064448711575\\
4.181	0.909457480903221\\
4.191	0.909847263478744\\
4.201	0.910233828015435\\
4.211	0.910617205750998\\
4.221	0.910997427587469\\
4.231	0.911374524094957\\
4.241	0.911748525515152\\
4.251	0.912119461765162\\
4.261	0.912487362440962\\
4.271	0.912852256821025\\
4.281	0.913214173869808\\
4.291	0.913573142241239\\
4.301	0.913929190282235\\
4.311	0.914282346036026\\
4.321	0.914632637245586\\
4.331	0.914980091357006\\
4.341	0.915324735522737\\
4.351	0.915666596604839\\
4.361	0.916005701178472\\
4.371	0.916342075534632\\
4.381	0.916675745683855\\
4.391	0.917006737358964\\
4.401	0.917335076018321\\
4.411	0.917660786848968\\
4.421	0.917983894769478\\
4.431	0.9183044244332\\
4.441	0.918622400230969\\
4.451	0.918937846294253\\
4.461	0.919250786498046\\
4.471	0.919561244463546\\
4.481	0.919869243561325\\
4.491	0.920174806913826\\
4.501	0.920477957398369\\
4.511	0.920778717649815\\
4.521	0.921077110063252\\
4.531	0.921373156796858\\
4.541	0.921666879774306\\
4.551	0.921958300687641\\
4.561	0.922247440999769\\
4.571	0.922534321946962\\
4.581	0.922818964541623\\
4.591	0.923101389574625\\
4.601	0.923381617617817\\
4.611	0.923659669026628\\
4.621	0.923935563942254\\
4.631	0.924209322294349\\
4.641	0.924480963803244\\
4.651	0.924750507982311\\
4.661	0.925017974140265\\
4.671	0.925283381383656\\
4.681	0.92554674861883\\
4.691	0.925808094554514\\
4.701	0.926067437703837\\
4.711	0.926324796386503\\
4.721	0.926580188731059\\
4.731	0.926833632677132\\
4.741	0.927085145977353\\
4.751	0.927334746199556\\
4.761	0.927582450728924\\
4.771	0.92782827676991\\
4.781	0.928072241348377\\
4.791	0.928314361313513\\
4.801	0.928554653339892\\
4.811	0.928793133929453\\
4.821	0.929029819413344\\
4.831	0.92926472595391\\
4.841	0.92949786954653\\
4.851	0.929729266021607\\
4.861	0.929958931046284\\
4.871	0.930186880126334\\
4.881	0.930413128608042\\
4.891	0.930637691679843\\
4.901	0.930860584374154\\
4.911	0.931081821569229\\
4.921	0.931301417990752\\
4.931	0.931519388213504\\
4.941	0.931735746663312\\
4.951	0.931950507618399\\
4.961	0.932163685211181\\
4.971	0.932375293429965\\
4.981	0.932585346120421\\
4.991	0.932793856987253\\
5.001	0.933000839595828\\
5.011	0.933206307373474\\
5.021	0.933410273611486\\
5.031	0.933612751466079\\
5.041	0.933813753960419\\
5.051	0.934013293985672\\
5.061	0.93421138430281\\
5.071	0.934408037543851\\
5.081	0.934603266213318\\
5.091	0.9347970826898\\
5.101	0.934989499227195\\
5.111	0.935180527956113\\
5.121	0.93537018088536\\
5.131	0.935558469903104\\
5.141	0.935745406778455\\
5.151	0.935931003162501\\
5.161	0.936115270589859\\
5.171	0.936298220479806\\
5.181	0.936479864137693\\
5.191	0.936660212756061\\
5.201	0.936839277415966\\
5.211	0.937017069088217\\
5.221	0.937193598634546\\
5.231	0.9373688768088\\
5.241	0.937542914258292\\
5.251	0.937715721524695\\
5.261	0.937887309045549\\
5.271	0.938057687155005\\
5.281	0.938226866085274\\
5.291	0.938394855967702\\
5.301	0.938561666833772\\
5.311	0.93872730861617\\
5.321	0.938891791150042\\
5.331	0.939055124174025\\
5.341	0.939217317331026\\
5.351	0.93937838016974\\
5.361	0.939538322145304\\
5.371	0.939697152620381\\
5.381	0.93985488086639\\
5.391	0.940011516064197\\
5.401	0.940167067305371\\
5.411	0.940321543592955\\
5.421	0.94047495384256\\
5.431	0.940627306883203\\
5.441	0.94077861145833\\
5.451	0.940928876226747\\
5.461	0.941078109763568\\
5.471	0.941226320560895\\
5.481	0.94137351702911\\
5.491	0.941519707497388\\
5.501	0.941664900214788\\
5.511	0.94180910335105\\
5.521	0.941952324997476\\
5.531	0.942094573167767\\
5.541	0.942235855798795\\
5.551	0.942376180751613\\
5.561	0.942515555811953\\
5.571	0.942653988691436\\
5.581	0.94279148702805\\
5.591	0.942928058387092\\
5.601	0.943063710261858\\
5.611	0.943198450074554\\
5.621	0.943332285176944\\
5.631	0.943465222851013\\
5.641	0.943597270309996\\
5.651	0.943728434698888\\
5.661	0.943858723095186\\
5.671	0.943988142509628\\
5.681	0.944116699887091\\
5.691	0.944244402106953\\
5.701	0.944371255984079\\
5.711	0.944497268269301\\
5.721	0.944622445650268\\
5.731	0.944746794751989\\
5.741	0.944870322137588\\
5.751	0.944993034308893\\
5.761	0.945114937707107\\
5.771	0.945236038713414\\
5.781	0.945356343649728\\
5.791	0.945475858779213\\
5.801	0.94559459030687\\
5.811	0.945712544380248\\
5.821	0.945829727089997\\
5.831	0.945946144470546\\
5.841	0.946061802500512\\
5.851	0.946176707103422\\
5.861	0.946290864148306\\
5.871	0.946404279450247\\
5.881	0.946516958770828\\
5.891	0.946628907818848\\
5.901	0.946740132250805\\
5.911	0.94685063767145\\
5.921	0.94696042963436\\
5.931	0.94706951364232\\
5.941	0.947177895148027\\
5.951	0.947285579554639\\
5.961	0.947392572216053\\
5.971	0.947498878437647\\
5.981	0.947604503476665\\
5.991	0.947709452542737\\
6.001	0.947813730798403\\
6.011	0.947917343359613\\
6.021	0.948020295296072\\
6.031	0.948122591631865\\
6.041	0.948224237345896\\
6.051	0.948325237372312\\
6.061	0.948425596601009\\
6.071	0.948525319877986\\
6.081	0.948624412005926\\
6.091	0.948722877744596\\
6.101	0.948820721811258\\
6.111	0.94891794888115\\
6.121	0.949014563587746\\
6.131	0.949110570523468\\
6.141	0.949205974239938\\
6.151	0.949300779248326\\
6.161	0.949394990019876\\
6.171	0.949488610986409\\
6.181	0.949581646540335\\
6.191	0.949674101035549\\
6.201	0.949765978787521\\
6.211	0.949857284073605\\
6.221	0.949948021133804\\
6.231	0.950038194170721\\
6.241	0.950127807350221\\
6.251	0.950216864801623\\
6.261	0.950305370618244\\
6.271	0.950393328857591\\
6.281	0.950480743541824\\
6.291	0.950567618658055\\
6.301	0.950653958158826\\
6.311	0.950739765962149\\
6.321	0.95082504595227\\
6.331	0.950909801979658\\
6.341	0.950994037861543\\
6.351	0.951077757382074\\
6.361	0.951160964292958\\
6.371	0.951243662313379\\
6.381	0.951325855130524\\
6.391	0.951407546400106\\
6.401	0.951488739746224\\
6.411	0.951569438762009\\
6.421	0.951649647009875\\
6.431	0.951729368021728\\
6.441	0.951808605299383\\
6.451	0.951887362314732\\
6.461	0.95196564251015\\
6.471	0.952043449298728\\
6.481	0.952120786064626\\
6.491	0.952197656163199\\
6.501	0.95227406292148\\
6.511	0.952350009638365\\
6.521	0.952425499584768\\
6.531	0.952500536004181\\
6.541	0.952575122112627\\
6.551	0.952649261099208\\
6.561	0.952722956126066\\
6.571	0.952796210328997\\
6.581	0.952869026817363\\
6.591	0.952941408674605\\
6.601	0.953013358958363\\
6.611	0.953084880700763\\
6.621	0.953155976908596\\
6.631	0.953226650563748\\
6.641	0.95329690462317\\
6.651	0.953366742019469\\
6.661	0.953436165660724\\
6.671	0.953505178431003\\
6.681	0.953573783190615\\
6.691	0.953641982776182\\
6.701	0.95370978000089\\
6.711	0.953777177654826\\
6.721	0.953844178505084\\
6.731	0.953910785296069\\
6.741	0.953977000749597\\
6.751	0.954042827565307\\
6.761	0.954108268420691\\
6.771	0.954173325971276\\
6.781	0.954238002851032\\
6.791	0.95430230167253\\
6.801	0.954366225026855\\
6.811	0.954429775484245\\
6.821	0.954492955593944\\
6.831	0.954555767884573\\
6.841	0.954618214864332\\
6.851	0.954680299021113\\
6.861	0.954742022822676\\
6.871	0.954803388716935\\
6.881	0.954864399132084\\
6.891	0.954925056476742\\
6.901	0.954985363140295\\
6.911	0.955045321492825\\
6.921	0.95510493388557\\
6.931	0.955164202650845\\
6.941	0.955223130102433\\
6.951	0.955281718535524\\
6.961	0.955339970227119\\
6.971	0.955397887436125\\
6.981	0.955455472403432\\
6.991	0.955512727352152\\
7.001	0.955569654487852\\
7.011	0.955626255998515\\
7.021	0.955682534054902\\
7.031	0.955738490810662\\
7.041	0.955794128402454\\
7.051	0.955849448950042\\
7.061	0.955904454556573\\
7.071	0.95595914730875\\
7.081	0.956013529276775\\
7.091	0.95606760251469\\
7.101	0.956121369060568\\
7.111	0.956174830936371\\
7.121	0.956227990148425\\
7.131	0.956280848687419\\
7.141	0.956333408528489\\
7.151	0.956385671631449\\
7.161	0.956437639940919\\
7.171	0.956489315386429\\
7.181	0.956540699882614\\
7.191	0.956591795329213\\
7.201	0.956642603611402\\
7.211	0.956693126599767\\
7.221	0.956743366150517\\
7.231	0.956793324105541\\
7.241	0.956843002292638\\
7.251	0.95689240252553\\
7.261	0.956941526604124\\
7.271	0.9569903763145\\
7.281	0.957038953429064\\
7.291	0.957087259706757\\
7.301	0.957135296893096\\
7.311	0.957183066720323\\
7.321	0.957230570907462\\
7.331	0.957277811160586\\
7.341	0.957324789172777\\
7.351	0.957371506624192\\
7.361	0.957417965182515\\
7.371	0.957464166502642\\
7.381	0.957510112227031\\
7.391	0.957555803985917\\
7.401	0.957601243396984\\
7.411	0.95764643206602\\
7.421	0.957691371586677\\
7.431	0.95773606354063\\
7.441	0.95778050949773\\
7.451	0.957824711016101\\
7.461	0.957868669642274\\
7.471	0.957912386911195\\
7.481	0.957955864346416\\
7.491	0.957999103460139\\
7.501	0.958042105753353\\
7.511	0.958084872715908\\
7.521	0.958127405826588\\
7.531	0.958169706553291\\
7.541	0.958211776352987\\
7.551	0.958253616672003\\
7.561	0.958295228945933\\
7.571	0.958336614599808\\
7.581	0.958377775048193\\
7.591	0.958418711695274\\
7.601	0.958459425934942\\
7.611	0.958499919150875\\
7.621	0.958540192716618\\
7.631	0.958580247995654\\
7.641	0.958620086341609\\
7.651	0.958659709098142\\
7.661	0.958699117599286\\
7.671	0.958738313169106\\
7.681	0.958777297122394\\
7.691	0.958816070764101\\
7.701	0.958854635389929\\
7.711	0.958892992286136\\
7.721	0.958931142729722\\
7.731	0.958969087988409\\
7.741	0.959006829320871\\
7.751	0.959044367976665\\
7.761	0.959081705196357\\
7.771	0.959118842211681\\
7.781	0.959155780245422\\
7.791	0.959192520511748\\
7.801	0.959229064216072\\
7.811	0.959265412555149\\
7.821	0.959301566717276\\
7.831	0.959337527882306\\
7.841	0.959373297221609\\
7.851	0.959408875898276\\
7.861	0.959444265067059\\
7.871	0.9594794658747\\
7.881	0.959514479459622\\
7.891	0.959549306952395\\
7.901	0.959583949475441\\
7.911	0.959618408143353\\
7.921	0.959652684062777\\
7.931	0.959686778332687\\
7.941	0.959720692044262\\
7.951	0.959754426281002\\
7.961	0.959787982118951\\
7.971	0.959821360626377\\
7.981	0.959854562864254\\
7.991	0.959887589886149\\
8.001	0.959920442738135\\
8.011	0.959953122459154\\
8.021	0.959985630080799\\
8.031	0.960017966627539\\
8.041	0.960050133116743\\
8.051	0.960082130558738\\
8.061	0.960113959956731\\
8.071	0.960145622307131\\
8.081	0.960177118599399\\
8.091	0.960208449816161\\
8.101	0.960239616933288\\
8.111	0.960270620919921\\
8.121	0.960301462738516\\
8.131	0.960332143344954\\
8.141	0.96036266368853\\
8.151	0.960393024712106\\
8.161	0.960423227351878\\
8.171	0.960453272537948\\
8.181	0.960483161193775\\
8.191	0.960512894236723\\
8.201	0.960542472577753\\
8.211	0.960571897121833\\
8.221	0.960601168767542\\
8.231	0.960630288407534\\
8.241	0.960659256928303\\
8.251	0.960688075210377\\
8.261	0.960716744128372\\
8.271	0.960745264550912\\
8.281	0.960773637340756\\
8.291	0.96080186335499\\
8.301	0.960829943444746\\
8.311	0.960857878455549\\
8.321	0.960885669227182\\
8.331	0.960913316593816\\
8.341	0.960940821384044\\
8.351	0.960968184420872\\
8.361	0.960995406521881\\
8.371	0.961022488499078\\
8.381	0.961049431159171\\
8.391	0.961076235303351\\
8.401	0.961102901727625\\
8.411	0.96112943122259\\
8.421	0.961155824573688\\
8.431	0.961182082561137\\
8.441	0.961208205959854\\
8.451	0.96123419553978\\
8.461	0.961260052065705\\
8.471	0.961285776297356\\
8.481	0.961311368989495\\
8.491	0.961336830891918\\
8.501	0.961362162749335\\
8.511	0.961387365301743\\
8.521	0.961412439284276\\
8.531	0.961437385427094\\
8.541	0.961462204455697\\
8.551	0.961486897090813\\
8.561	0.961511464048407\\
8.571	0.961535906039886\\
8.581	0.961560223771851\\
8.591	0.961584417946437\\
8.601	0.961608489261137\\
8.611	0.961632438408964\\
8.621	0.961656266078397\\
8.631	0.961679972953387\\
8.641	0.961703559713628\\
8.651	0.961727027034216\\
8.661	0.96175037558602\\
8.671	0.961773606035522\\
8.681	0.961796719044912\\
8.691	0.961819715272072\\
8.701	0.961842595370746\\
8.711	0.961865359990349\\
8.721	0.961888009776256\\
8.731	0.961910545369649\\
8.741	0.96193296740752\\
8.751	0.961955276522895\\
8.761	0.961977473344712\\
8.771	0.96199955849789\\
8.781	0.96202153260338\\
8.791	0.962043396278074\\
8.801	0.962065150135094\\
8.811	0.96208679478356\\
8.821	0.962108330828754\\
8.831	0.962129758872098\\
8.841	0.962151079511211\\
8.851	0.96217229333992\\
8.861	0.962193400948291\\
8.871	0.962214402922713\\
8.881	0.962235299845805\\
8.891	0.962256092296503\\
8.901	0.962276780850197\\
8.911	0.962297366078529\\
8.921	0.962317848549637\\
8.931	0.962338228828071\\
8.941	0.962358507474785\\
8.951	0.962378685047302\\
8.961	0.962398762099576\\
8.971	0.962418739182189\\
8.981	0.962438616842159\\
8.991	0.962458395623182\\
9.001	0.962478076065597\\
9.011	0.962497658706197\\
9.021	0.962517144078654\\
9.031	0.962536532713231\\
9.041	0.962555825136814\\
9.051	0.962575021873216\\
9.061	0.962594123442809\\
9.071	0.962613130362824\\
9.081	0.962632043147322\\
9.091	0.962650862307164\\
9.101	0.96266958835004\\
9.111	0.962688221780508\\
9.121	0.962706763100062\\
9.131	0.962725212807076\\
9.141	0.962743571396838\\
9.151	0.962761839361689\\
9.161	0.96278001719087\\
9.171	0.962798105370531\\
9.181	0.962816104384093\\
9.191	0.962834014711848\\
9.201	0.962851836831151\\
9.211	0.962869571216479\\
9.221	0.962887218339439\\
9.231	0.962904778668727\\
9.241	0.962922252670237\\
9.251	0.962939640806976\\
9.261	0.962956943539112\\
9.271	0.962974161324125\\
9.281	0.962991294616643\\
9.291	0.963008343868555\\
9.301	0.963025309529042\\
9.311	0.963042192044572\\
9.321	0.963058991858835\\
9.331	0.963075709412932\\
9.341	0.963092345145287\\
9.351	0.9631088994917\\
9.361	0.963125372885268\\
9.371	0.963141765756612\\
9.381	0.963158078533654\\
9.391	0.963174311641766\\
9.401	0.963190465503872\\
9.411	0.96320654054026\\
9.421	0.963222537168722\\
9.431	0.963238455804576\\
9.441	0.963254296860685\\
9.451	0.963270060747352\\
9.461	0.963285747872603\\
9.471	0.963301358641809\\
9.481	0.963316893458199\\
9.491	0.963332352722327\\
9.501	0.963347736832622\\
9.511	0.963363046184916\\
9.521	0.963378281172879\\
9.531	0.963393442187784\\
9.541	0.963408529618599\\
9.551	0.963423543851948\\
9.561	0.963438485272275\\
9.571	0.963453354261613\\
9.581	0.963468151199883\\
9.591	0.963482876464672\\
9.601	0.963497530431409\\
9.611	0.963512113473335\\
9.621	0.963526625961338\\
9.631	0.963541068264397\\
9.641	0.963555440749077\\
9.651	0.963569743779903\\
9.661	0.963583977719323\\
9.671	0.963598142927605\\
9.681	0.963612239762861\\
9.691	0.963626268581233\\
9.701	0.963640229736683\\
9.711	0.963654123581209\\
9.721	0.963667950464667\\
9.731	0.963681710734951\\
9.741	0.963695404737847\\
9.751	0.963709032817227\\
9.761	0.963722595314949\\
9.771	0.96373609257082\\
9.781	0.963749524922797\\
9.791	0.963762892706812\\
9.801	0.963776196256826\\
9.811	0.963789435904956\\
9.821	0.963802611981361\\
9.831	0.963815724814235\\
9.841	0.96382877473003\\
9.851	0.963841762053165\\
9.861	0.963854687106299\\
9.871	0.963867550210166\\
9.881	0.963880351683785\\
9.891	0.963893091844145\\
9.901	0.963905771006593\\
9.911	0.96391838948463\\
9.921	0.963930947589928\\
9.931	0.963943445632354\\
9.941	0.963955883920107\\
9.951	0.963968262759527\\
9.961	0.963980582455286\\
9.971	0.963992843310248\\
9.981	0.964005045625626\\
9.991	0.964017189700854\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_up_45_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	2e-06\\
0.041	6e-06\\
0.051	1.9e-05\\
0.061	3.1e-05\\
0.071	6.9e-05\\
0.081	0.000108\\
0.091	0.000173\\
0.101	0.000252\\
0.111	0.000363\\
0.121	0.000501\\
0.131	0.000687\\
0.141	0.00091\\
0.151	0.001175\\
0.161	0.001464\\
0.171	0.001821\\
0.181	0.002243\\
0.191	0.002669\\
0.201	0.003196\\
0.211	0.003746\\
0.221	0.004373\\
0.231	0.005071\\
0.241	0.00583\\
0.251	0.006664\\
0.261	0.00757\\
0.271	0.008562\\
0.281	0.009621\\
0.291	0.010726\\
0.301	0.011924\\
0.311	0.013296\\
0.321	0.014711\\
0.331	0.016242\\
0.341	0.017783\\
0.351	0.019449\\
0.361	0.021111\\
0.371	0.022899\\
0.381	0.0248\\
0.391	0.026759\\
0.401	0.02879\\
0.411	0.0309\\
0.421	0.033154\\
0.431	0.035422\\
0.441	0.037845\\
0.451	0.040293\\
0.461	0.04282\\
0.471	0.04545\\
0.481	0.048058\\
0.491	0.050789\\
0.501	0.053604\\
0.511	0.056486\\
0.521	0.059402\\
0.531	0.06242\\
0.541	0.065461\\
0.551	0.068707\\
0.561	0.071828\\
0.571	0.075159\\
0.581	0.078373\\
0.591	0.081759\\
0.601	0.085205\\
0.611	0.088698\\
0.621	0.092313\\
0.631	0.095936\\
0.641	0.099589\\
0.651	0.103292\\
0.661	0.107069\\
0.671	0.110831\\
0.681	0.114584\\
0.691	0.118489\\
0.701	0.12243\\
0.711	0.126397\\
0.721	0.130255\\
0.731	0.134158\\
0.741	0.138156\\
0.751	0.142287\\
0.761	0.146372\\
0.771	0.150563\\
0.781	0.154721\\
0.791	0.15889\\
0.801	0.163134\\
0.811	0.167348\\
0.821	0.171588\\
0.831	0.17571\\
0.841	0.180038\\
0.851	0.184217\\
0.861	0.188479\\
0.871	0.192666\\
0.881	0.196844\\
0.891	0.201096\\
0.901	0.205392\\
0.911	0.209665\\
0.921	0.21394\\
0.931	0.21822\\
0.941	0.222514\\
0.951	0.226877\\
0.961	0.231287\\
0.971	0.235601\\
0.981	0.239858\\
0.991	0.244106\\
1.001	0.248345\\
1.011	0.252656\\
1.021	0.256837\\
1.031	0.261069\\
1.041	0.265279\\
1.051	0.269569\\
1.061	0.273789\\
1.071	0.27795\\
1.081	0.282152\\
1.091	0.286251\\
1.101	0.290455\\
1.111	0.294569\\
1.121	0.298665\\
1.131	0.302759\\
1.141	0.306745\\
1.151	0.310738\\
1.161	0.314882\\
1.171	0.318989\\
1.181	0.322981\\
1.191	0.326979\\
1.201	0.330991\\
1.211	0.334833\\
1.221	0.338827\\
1.231	0.342598\\
1.241	0.346406\\
1.251	0.350278\\
1.261	0.354244\\
1.271	0.358079\\
1.281	0.361778\\
1.291	0.365445\\
1.301	0.369254\\
1.311	0.373037\\
1.321	0.376736\\
1.331	0.380422\\
1.341	0.384018\\
1.351	0.387635\\
1.361	0.391209\\
1.371	0.394801\\
1.381	0.39828\\
1.391	0.401718\\
1.401	0.405255\\
1.411	0.408673\\
1.421	0.412018\\
1.431	0.415441\\
1.441	0.418774\\
1.451	0.421957\\
1.461	0.425275\\
1.471	0.428648\\
1.481	0.431953\\
1.491	0.435149\\
1.501	0.438343\\
1.511	0.441456\\
1.521	0.444517\\
1.531	0.447696\\
1.541	0.450797\\
1.551	0.453896\\
1.561	0.456899\\
1.571	0.459834\\
1.581	0.462762\\
1.591	0.465705\\
1.601	0.46876\\
1.611	0.47154\\
1.621	0.474363\\
1.631	0.477286\\
1.641	0.480024\\
1.651	0.482734\\
1.661	0.485425\\
1.671	0.488087\\
1.681	0.490754\\
1.691	0.493447\\
1.701	0.496166\\
1.711	0.498782\\
1.721	0.501296\\
1.731	0.503866\\
1.741	0.506428\\
1.751	0.509051\\
1.761	0.511452\\
1.771	0.51393\\
1.781	0.516342\\
1.791	0.51879\\
1.801	0.521192\\
1.811	0.523603\\
1.821	0.525941\\
1.831	0.528271\\
1.841	0.53055\\
1.851	0.532805\\
1.861	0.535044\\
1.871	0.537244\\
1.881	0.539383\\
1.891	0.541446\\
1.901	0.543538\\
1.911	0.545671\\
1.921	0.547785\\
1.931	0.549846\\
1.941	0.551851\\
1.951	0.553842\\
1.961	0.555778\\
1.971	0.557797\\
1.981	0.55985\\
1.991	0.561792\\
2.001	0.563474\\
2.011	0.563474\\
2.021	0.563474\\
2.031	0.563474\\
2.041	0.563474\\
2.051	0.563474\\
2.061	0.563474\\
2.071	0.563474\\
2.081	0.563474\\
2.091	0.563474\\
2.101	0.563474\\
2.111	0.563474\\
2.121	0.563474\\
2.131	0.563474\\
2.141	0.563474\\
2.151	0.563474\\
2.161	0.563474\\
2.171	0.563474\\
2.181	0.563474\\
2.191	0.563474\\
2.201	0.563474\\
2.211	0.563474\\
2.221	0.563474\\
2.231	0.563474\\
2.241	0.563474\\
2.251	0.563474\\
2.261	0.563474\\
2.271	0.563474\\
2.281	0.563474\\
2.291	0.563474\\
2.301	0.563474\\
2.311	0.563474\\
2.321	0.563474\\
2.331	0.563474\\
2.341	0.563474\\
2.351	0.563474\\
2.361	0.563474\\
2.371	0.563474\\
2.381	0.563474\\
2.391	0.563474\\
2.401	0.563474\\
2.411	0.563474\\
2.421	0.563474\\
2.431	0.563474\\
2.441	0.563474\\
2.451	0.563474\\
2.461	0.563474\\
2.471	0.563474\\
2.481	0.563474\\
2.491	0.563474\\
2.501	0.563474\\
2.511	0.563474\\
2.521	0.563474\\
2.531	0.563474\\
2.541	0.563474\\
2.551	0.563474\\
2.561	0.563474\\
2.571	0.563474\\
2.581	0.563474\\
2.591	0.563474\\
2.601	0.563474\\
2.611	0.563474\\
2.621	0.563474\\
2.631	0.563474\\
2.641	0.563474\\
2.651	0.563474\\
2.661	0.563474\\
2.671	0.563474\\
2.681	0.563474\\
2.691	0.563474\\
2.701	0.563474\\
2.711	0.563474\\
2.721	0.563474\\
2.731	0.563474\\
2.741	0.563474\\
2.751	0.563474\\
2.761	0.563474\\
2.771	0.563474\\
2.781	0.563474\\
2.791	0.563474\\
2.801	0.563474\\
2.811	0.563474\\
2.821	0.563474\\
2.831	0.563474\\
2.841	0.563474\\
2.851	0.563474\\
2.861	0.563474\\
2.871	0.563474\\
2.881	0.563474\\
2.891	0.563474\\
2.901	0.563474\\
2.911	0.563474\\
2.921	0.563474\\
2.931	0.563474\\
2.941	0.563474\\
2.951	0.563474\\
2.961	0.563474\\
2.971	0.563474\\
2.981	0.563474\\
2.991	0.563474\\
3.001	0.563474\\
3.011	0.563474\\
3.021	0.563474\\
3.031	0.563474\\
3.041	0.563474\\
3.051	0.563474\\
3.061	0.563474\\
3.071	0.563474\\
3.081	0.563474\\
3.091	0.563474\\
3.101	0.563474\\
3.111	0.563474\\
3.121	0.563474\\
3.131	0.563474\\
3.141	0.563474\\
3.151	0.563474\\
3.161	0.563474\\
3.171	0.563474\\
3.181	0.563474\\
3.191	0.563474\\
3.201	0.563474\\
3.211	0.563474\\
3.221	0.563474\\
3.231	0.563474\\
3.241	0.563474\\
3.251	0.563474\\
3.261	0.563474\\
3.271	0.563474\\
3.281	0.563474\\
3.291	0.563474\\
3.301	0.563474\\
3.311	0.563474\\
3.321	0.563474\\
3.331	0.563474\\
3.341	0.563474\\
3.351	0.563474\\
3.361	0.563474\\
3.371	0.563474\\
3.381	0.563474\\
3.391	0.563474\\
3.401	0.563474\\
3.411	0.563474\\
3.421	0.563474\\
3.431	0.563474\\
3.441	0.563474\\
3.451	0.563474\\
3.461	0.563474\\
3.471	0.563474\\
3.481	0.563474\\
3.491	0.563474\\
3.501	0.563474\\
3.511	0.563474\\
3.521	0.563474\\
3.531	0.563474\\
3.541	0.563474\\
3.551	0.563474\\
3.561	0.563474\\
3.571	0.563474\\
3.581	0.563474\\
3.591	0.563474\\
3.601	0.563474\\
3.611	0.563474\\
3.621	0.563474\\
3.631	0.563474\\
3.641	0.563474\\
3.651	0.563474\\
3.661	0.563474\\
3.671	0.563474\\
3.681	0.563474\\
3.691	0.563474\\
3.701	0.563474\\
3.711	0.563474\\
3.721	0.563474\\
3.731	0.563474\\
3.741	0.563474\\
3.751	0.563474\\
3.761	0.563474\\
3.771	0.563474\\
3.781	0.563474\\
3.791	0.563474\\
3.801	0.563474\\
3.811	0.563474\\
3.821	0.563474\\
3.831	0.563474\\
3.841	0.563474\\
3.851	0.563474\\
3.861	0.563474\\
3.871	0.563474\\
3.881	0.563474\\
3.891	0.563474\\
3.901	0.563474\\
3.911	0.563474\\
3.921	0.563474\\
3.931	0.563474\\
3.941	0.563474\\
3.951	0.563474\\
3.961	0.563474\\
3.971	0.563474\\
3.981	0.563474\\
3.991	0.563474\\
4.001	0.563474\\
4.011	0.563474\\
4.021	0.563474\\
4.031	0.563474\\
4.041	0.563474\\
4.051	0.563474\\
4.061	0.563474\\
4.071	0.563474\\
4.081	0.563474\\
4.091	0.563474\\
4.101	0.563474\\
4.111	0.563474\\
4.121	0.563474\\
4.131	0.563474\\
4.141	0.563474\\
4.151	0.563474\\
4.161	0.563474\\
4.171	0.563474\\
4.181	0.563474\\
4.191	0.563474\\
4.201	0.563474\\
4.211	0.563474\\
4.221	0.563474\\
4.231	0.563474\\
4.241	0.563474\\
4.251	0.563474\\
4.261	0.563474\\
4.271	0.563474\\
4.281	0.563474\\
4.291	0.563474\\
4.301	0.563474\\
4.311	0.563474\\
4.321	0.563474\\
4.331	0.563474\\
4.341	0.563474\\
4.351	0.563474\\
4.361	0.563474\\
4.371	0.563474\\
4.381	0.563474\\
4.391	0.563474\\
4.401	0.563474\\
4.411	0.563474\\
4.421	0.563474\\
4.431	0.563474\\
4.441	0.563474\\
4.451	0.563474\\
4.461	0.563474\\
4.471	0.563474\\
4.481	0.563474\\
4.491	0.563474\\
4.501	0.563474\\
4.511	0.563474\\
4.521	0.563474\\
4.531	0.563474\\
4.541	0.563474\\
4.551	0.563474\\
4.561	0.563474\\
4.571	0.563474\\
4.581	0.563474\\
4.591	0.563474\\
4.601	0.563474\\
4.611	0.563474\\
4.621	0.563474\\
4.631	0.563474\\
4.641	0.563474\\
4.651	0.563474\\
4.661	0.563474\\
4.671	0.563474\\
4.681	0.563474\\
4.691	0.563474\\
4.701	0.563474\\
4.711	0.563474\\
4.721	0.563474\\
4.731	0.563474\\
4.741	0.563474\\
4.751	0.563474\\
4.761	0.563474\\
4.771	0.563474\\
4.781	0.563474\\
4.791	0.563474\\
4.801	0.563474\\
4.811	0.563474\\
4.821	0.563474\\
4.831	0.563474\\
4.841	0.563474\\
4.851	0.563474\\
4.861	0.563474\\
4.871	0.563474\\
4.881	0.563474\\
4.891	0.563474\\
4.901	0.563474\\
4.911	0.563474\\
4.921	0.563474\\
4.931	0.563474\\
4.941	0.563474\\
4.951	0.563474\\
4.961	0.563474\\
4.971	0.563474\\
4.981	0.563474\\
4.991	0.563474\\
5.001	0.563474\\
5.011	0.563474\\
5.021	0.563474\\
5.031	0.563474\\
5.041	0.563474\\
5.051	0.563474\\
5.061	0.563474\\
5.071	0.563474\\
5.081	0.563474\\
5.091	0.563474\\
5.101	0.563474\\
5.111	0.563474\\
5.121	0.563474\\
5.131	0.563474\\
5.141	0.563474\\
5.151	0.563474\\
5.161	0.563474\\
5.171	0.563474\\
5.181	0.563474\\
5.191	0.563474\\
5.201	0.563474\\
5.211	0.563474\\
5.221	0.563474\\
5.231	0.563474\\
5.241	0.563474\\
5.251	0.563474\\
5.261	0.563474\\
5.271	0.563474\\
5.281	0.563474\\
5.291	0.563474\\
5.301	0.563474\\
5.311	0.563474\\
5.321	0.563474\\
5.331	0.563474\\
5.341	0.563474\\
5.351	0.563474\\
5.361	0.563474\\
5.371	0.563474\\
5.381	0.563474\\
5.391	0.563474\\
5.401	0.563474\\
5.411	0.563474\\
5.421	0.563474\\
5.431	0.563474\\
5.441	0.563474\\
5.451	0.563474\\
5.461	0.563474\\
5.471	0.563474\\
5.481	0.563474\\
5.491	0.563474\\
5.501	0.563474\\
5.511	0.563474\\
5.521	0.563474\\
5.531	0.563474\\
5.541	0.563474\\
5.551	0.563474\\
5.561	0.563474\\
5.571	0.563474\\
5.581	0.563474\\
5.591	0.563474\\
5.601	0.563474\\
5.611	0.563474\\
5.621	0.563474\\
5.631	0.563474\\
5.641	0.563474\\
5.651	0.563474\\
5.661	0.563474\\
5.671	0.563474\\
5.681	0.563474\\
5.691	0.563474\\
5.701	0.563474\\
5.711	0.563474\\
5.721	0.563474\\
5.731	0.563474\\
5.741	0.563474\\
5.751	0.563474\\
5.761	0.563474\\
5.771	0.563474\\
5.781	0.563474\\
5.791	0.563474\\
5.801	0.563474\\
5.811	0.563474\\
5.821	0.563474\\
5.831	0.563474\\
5.841	0.563474\\
5.851	0.563474\\
5.861	0.563474\\
5.871	0.563474\\
5.881	0.563474\\
5.891	0.563474\\
5.901	0.563474\\
5.911	0.563474\\
5.921	0.563474\\
5.931	0.563474\\
5.941	0.563474\\
5.951	0.563474\\
5.961	0.563474\\
5.971	0.563474\\
5.981	0.563474\\
5.991	0.563474\\
6.001	0.563474\\
6.011	0.563474\\
6.021	0.563474\\
6.031	0.563474\\
6.041	0.563474\\
6.051	0.563474\\
6.061	0.563474\\
6.071	0.563474\\
6.081	0.563474\\
6.091	0.563474\\
6.101	0.563474\\
6.111	0.563474\\
6.121	0.563474\\
6.131	0.563474\\
6.141	0.563474\\
6.151	0.563474\\
6.161	0.563474\\
6.171	0.563474\\
6.181	0.563474\\
6.191	0.563474\\
6.201	0.563474\\
6.211	0.563474\\
6.221	0.563474\\
6.231	0.563474\\
6.241	0.563474\\
6.251	0.563474\\
6.261	0.563474\\
6.271	0.563474\\
6.281	0.563474\\
6.291	0.563474\\
6.301	0.563474\\
6.311	0.563474\\
6.321	0.563474\\
6.331	0.563474\\
6.341	0.563474\\
6.351	0.563474\\
6.361	0.563474\\
6.371	0.563474\\
6.381	0.563474\\
6.391	0.563474\\
6.401	0.563474\\
6.411	0.563474\\
6.421	0.563474\\
6.431	0.563474\\
6.441	0.563474\\
6.451	0.563474\\
6.461	0.563474\\
6.471	0.563474\\
6.481	0.563474\\
6.491	0.563474\\
6.501	0.563474\\
6.511	0.563474\\
6.521	0.563474\\
6.531	0.563474\\
6.541	0.563474\\
6.551	0.563474\\
6.561	0.563474\\
6.571	0.563474\\
6.581	0.563474\\
6.591	0.563474\\
6.601	0.563474\\
6.611	0.563474\\
6.621	0.563474\\
6.631	0.563474\\
6.641	0.563474\\
6.651	0.563474\\
6.661	0.563474\\
6.671	0.563474\\
6.681	0.563474\\
6.691	0.563474\\
6.701	0.563474\\
6.711	0.563474\\
6.721	0.563474\\
6.731	0.563474\\
6.741	0.563474\\
6.751	0.563474\\
6.761	0.563474\\
6.771	0.563474\\
6.781	0.563474\\
6.791	0.563474\\
6.801	0.563474\\
6.811	0.563474\\
6.821	0.563474\\
6.831	0.563474\\
6.841	0.563474\\
6.851	0.563474\\
6.861	0.563474\\
6.871	0.563474\\
6.881	0.563474\\
6.891	0.563474\\
6.901	0.563474\\
6.911	0.563474\\
6.921	0.563474\\
6.931	0.563474\\
6.941	0.563474\\
6.951	0.563474\\
6.961	0.563474\\
6.971	0.563474\\
6.981	0.563474\\
6.991	0.563474\\
7.001	0.563474\\
7.011	0.563474\\
7.021	0.563474\\
7.031	0.563474\\
7.041	0.563474\\
7.051	0.563474\\
7.061	0.563474\\
7.071	0.563474\\
7.081	0.563474\\
7.091	0.563474\\
7.101	0.563474\\
7.111	0.563474\\
7.121	0.563474\\
7.131	0.563474\\
7.141	0.563474\\
7.151	0.563474\\
7.161	0.563474\\
7.171	0.563474\\
7.181	0.563474\\
7.191	0.563474\\
7.201	0.563474\\
7.211	0.563474\\
7.221	0.563474\\
7.231	0.563474\\
7.241	0.563474\\
7.251	0.563474\\
7.261	0.563474\\
7.271	0.563474\\
7.281	0.563474\\
7.291	0.563474\\
7.301	0.563474\\
7.311	0.563474\\
7.321	0.563474\\
7.331	0.563474\\
7.341	0.563474\\
7.351	0.563474\\
7.361	0.563474\\
7.371	0.563474\\
7.381	0.563474\\
7.391	0.563474\\
7.401	0.563474\\
7.411	0.563474\\
7.421	0.563474\\
7.431	0.563474\\
7.441	0.563474\\
7.451	0.563474\\
7.461	0.563474\\
7.471	0.563474\\
7.481	0.563474\\
7.491	0.563474\\
7.501	0.563474\\
7.511	0.563474\\
7.521	0.563474\\
7.531	0.563474\\
7.541	0.563474\\
7.551	0.563474\\
7.561	0.563474\\
7.571	0.563474\\
7.581	0.563474\\
7.591	0.563474\\
7.601	0.563474\\
7.611	0.563474\\
7.621	0.563474\\
7.631	0.563474\\
7.641	0.563474\\
7.651	0.563474\\
7.661	0.563474\\
7.671	0.563474\\
7.681	0.563474\\
7.691	0.563474\\
7.701	0.563474\\
7.711	0.563474\\
7.721	0.563474\\
7.731	0.563474\\
7.741	0.563474\\
7.751	0.563474\\
7.761	0.563474\\
7.771	0.563474\\
7.781	0.563474\\
7.791	0.563474\\
7.801	0.563474\\
7.811	0.563474\\
7.821	0.563474\\
7.831	0.563474\\
7.841	0.563474\\
7.851	0.563474\\
7.861	0.563474\\
7.871	0.563474\\
7.881	0.563474\\
7.891	0.563474\\
7.901	0.563474\\
7.911	0.563474\\
7.921	0.563474\\
7.931	0.563474\\
7.941	0.563474\\
7.951	0.563474\\
7.961	0.563474\\
7.971	0.563474\\
7.981	0.563474\\
7.991	0.563474\\
8.001	0.563474\\
8.011	0.563474\\
8.021	0.563474\\
8.031	0.563474\\
8.041	0.563474\\
8.051	0.563474\\
8.061	0.563474\\
8.071	0.563474\\
8.081	0.563474\\
8.091	0.563474\\
8.101	0.563474\\
8.111	0.563474\\
8.121	0.563474\\
8.131	0.563474\\
8.141	0.563474\\
8.151	0.563474\\
8.161	0.563474\\
8.171	0.563474\\
8.181	0.563474\\
8.191	0.563474\\
8.201	0.563474\\
8.211	0.563474\\
8.221	0.563474\\
8.231	0.563474\\
8.241	0.563474\\
8.251	0.563474\\
8.261	0.563474\\
8.271	0.563474\\
8.281	0.563474\\
8.291	0.563474\\
8.301	0.563474\\
8.311	0.563474\\
8.321	0.563474\\
8.331	0.563474\\
8.341	0.563474\\
8.351	0.563474\\
8.361	0.563474\\
8.371	0.563474\\
8.381	0.563474\\
8.391	0.563474\\
8.401	0.563474\\
8.411	0.563474\\
8.421	0.563474\\
8.431	0.563474\\
8.441	0.563474\\
8.451	0.563474\\
8.461	0.563474\\
8.471	0.563474\\
8.481	0.563474\\
8.491	0.563474\\
8.501	0.563474\\
8.511	0.563474\\
8.521	0.563474\\
8.531	0.563474\\
8.541	0.563474\\
8.551	0.563474\\
8.561	0.563474\\
8.571	0.563474\\
8.581	0.563474\\
8.591	0.563474\\
8.601	0.563474\\
8.611	0.563474\\
8.621	0.563474\\
8.631	0.563474\\
8.641	0.563474\\
8.651	0.563474\\
8.661	0.563474\\
8.671	0.563474\\
8.681	0.563474\\
8.691	0.563474\\
8.701	0.563474\\
8.711	0.563474\\
8.721	0.563474\\
8.731	0.563474\\
8.741	0.563474\\
8.751	0.563474\\
8.761	0.563474\\
8.771	0.563474\\
8.781	0.563474\\
8.791	0.563474\\
8.801	0.563474\\
8.811	0.563474\\
8.821	0.563474\\
8.831	0.563474\\
8.841	0.563474\\
8.851	0.563474\\
8.861	0.563474\\
8.871	0.563474\\
8.881	0.563474\\
8.891	0.563474\\
8.901	0.563474\\
8.911	0.563474\\
8.921	0.563474\\
8.931	0.563474\\
8.941	0.563474\\
8.951	0.563474\\
8.961	0.563474\\
8.971	0.563474\\
8.981	0.563474\\
8.991	0.563474\\
9.001	0.563474\\
9.011	0.563474\\
9.021	0.563474\\
9.031	0.563474\\
9.041	0.563474\\
9.051	0.563474\\
9.061	0.563474\\
9.071	0.563474\\
9.081	0.563474\\
9.091	0.563474\\
9.101	0.563474\\
9.111	0.563474\\
9.121	0.563474\\
9.131	0.563474\\
9.141	0.563474\\
9.151	0.563474\\
9.161	0.563474\\
9.171	0.563474\\
9.181	0.563474\\
9.191	0.563474\\
9.201	0.563474\\
9.211	0.563474\\
9.221	0.563474\\
9.231	0.563474\\
9.241	0.563474\\
9.251	0.563474\\
9.261	0.563474\\
9.271	0.563474\\
9.281	0.563474\\
9.291	0.563474\\
9.301	0.563474\\
9.311	0.563474\\
9.321	0.563474\\
9.331	0.563474\\
9.341	0.563474\\
9.351	0.563474\\
9.361	0.563474\\
9.371	0.563474\\
9.381	0.563474\\
9.391	0.563474\\
9.401	0.563474\\
9.411	0.563474\\
9.421	0.563474\\
9.431	0.563474\\
9.441	0.563474\\
9.451	0.563474\\
9.461	0.563474\\
9.471	0.563474\\
9.481	0.563474\\
9.491	0.563474\\
9.501	0.563474\\
9.511	0.563474\\
9.521	0.563474\\
9.531	0.563474\\
9.541	0.563474\\
9.551	0.563474\\
9.561	0.563474\\
9.571	0.563474\\
9.581	0.563474\\
9.591	0.563474\\
9.601	0.563474\\
9.611	0.563474\\
9.621	0.563474\\
9.631	0.563474\\
9.641	0.563474\\
9.651	0.563474\\
9.661	0.563474\\
9.671	0.563474\\
9.681	0.563474\\
9.691	0.563474\\
9.701	0.563474\\
9.711	0.563474\\
9.721	0.563474\\
9.731	0.563474\\
9.741	0.563474\\
9.751	0.563474\\
9.761	0.563474\\
9.771	0.563474\\
9.781	0.563474\\
9.791	0.563474\\
9.801	0.563474\\
9.811	0.563474\\
9.821	0.563474\\
9.831	0.563474\\
9.841	0.563474\\
9.851	0.563474\\
9.861	0.563474\\
9.871	0.563474\\
9.881	0.563474\\
9.891	0.563474\\
9.901	0.563474\\
9.911	0.563474\\
9.921	0.563474\\
9.931	0.563474\\
9.941	0.563474\\
9.951	0.563474\\
9.961	0.563474\\
9.971	0.563474\\
9.981	0.563474\\
9.991	0.563474\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	3.50922237232418e-12\\
0.011	4.98469438408103e-08\\
0.021	6.42421754471975e-07\\
0.031	2.96004115163222e-06\\
0.041	8.78874777238484e-06\\
0.051	2.04195235425017e-05\\
0.061	4.0559288549645e-05\\
0.071	7.22509015398942e-05\\
0.081	0.00011880143116268\\
0.091	0.000183718019810312\\
0.101	0.000270650711129437\\
0.111	0.000383341658117778\\
0.121	0.000525580171556739\\
0.131	0.000701163108360277\\
0.141	0.000913860136623312\\
0.151	0.00116738344877088\\
0.161	0.00146536152645313\\
0.171	0.00181131659087391\\
0.181	0.00220864540020464\\
0.191	0.00266060308171944\\
0.201	0.00317028971053513\\
0.211	0.00374063936931188\\
0.221	0.00437441144419427\\
0.231	0.00507418393174736\\
0.241	0.00584234854967233\\
0.251	0.00668110746088042\\
0.261	0.00759247143606272\\
0.271	0.00857825929435254\\
0.281	0.00964009847506949\\
0.291	0.0107794266059422\\
0.301	0.0119974939447644\\
0.311	0.0132953665820198\\
0.321	0.0146739303019728\\
0.331	0.0161338950087643\\
0.341	0.017675799632569\\
0.351	0.0193000174386078\\
0.361	0.0210067616690714\\
0.371	0.0227960914546163\\
0.381	0.024667917938257\\
0.391	0.0266220105601285\\
0.401	0.0286580034567941\\
0.411	0.0307754019335662\\
0.421	0.0329735889727202\\
0.431	0.0352518317445471\\
0.441	0.037609288091866\\
0.451	0.0400450129620788\\
0.461	0.0425579647639195\\
0.471	0.0451470116289637\\
0.481	0.047810937560524\\
0.491	0.0505484484549793\\
0.501	0.0533581779827387\\
0.511	0.0562386933180246\\
0.521	0.0591885007084619\\
0.531	0.0622060508770913\\
0.541	0.0652897442508914\\
0.551	0.0684379360112513\\
0.561	0.0716489409630042\\
0.571	0.0749210382197664\\
0.581	0.078252475704255\\
0.591	0.0816414744631401\\
0.601	0.0850862327967742\\
0.611	0.0885849302048197\\
0.621	0.0921357311494151\\
0.631	0.0957367886380235\\
0.641	0.0993862476286536\\
0.651	0.103082248260452\\
0.661	0.106822928913097\\
0.671	0.110606429098701\\
0.681	0.114430892190172\\
0.691	0.11829446799022\\
0.701	0.122195315145356\\
0.711	0.126131603409367\\
0.721	0.130101515760897\\
0.731	0.134103250379775\\
0.741	0.13813502248687\\
0.751	0.142195066052204\\
0.761	0.146281635376139\\
0.771	0.15039300654839\\
0.781	0.154527478789617\\
0.791	0.158683375680325\\
0.801	0.162859046281709\\
0.811	0.167052866153067\\
0.821	0.171263238270295\\
0.831	0.175488593849919\\
0.841	0.179727393083007\\
0.851	0.183978125783258\\
0.861	0.188239311953386\\
0.871	0.192509502273916\\
0.881	0.196787278518278\\
0.891	0.201071253898125\\
0.901	0.205360073342512\\
0.911	0.209652413714633\\
0.921	0.213946983969566\\
0.931	0.218242525256436\\
0.941	0.222537810968251\\
0.951	0.226831646742579\\
0.961	0.231122870416091\\
0.971	0.23541035193592\\
0.981	0.239692993230612\\
0.991	0.243969728043418\\
1.001	0.248239521730479\\
1.011	0.252501371026423\\
1.021	0.256754303779746\\
1.031	0.260997378660243\\
1.041	0.26522968484069\\
1.051	0.26945034165485\\
1.061	0.273658498233786\\
1.071	0.277853333122373\\
1.081	0.282034053877825\\
1.091	0.286199896651935\\
1.101	0.290350125758677\\
1.111	0.294484033228693\\
1.121	0.298600938352174\\
1.131	0.302700187211483\\
1.141	0.306781152204857\\
1.151	0.310843231562454\\
1.161	0.314885848855892\\
1.171	0.31890845250239\\
1.181	0.322910515264591\\
1.191	0.326891533747024\\
1.201	0.330851027890133\\
1.211	0.334788540462752\\
1.221	0.338703636553845\\
1.231	0.342595903064253\\
1.241	0.346464948199189\\
1.251	0.350310400962128\\
1.261	0.354131910650721\\
1.271	0.357929146355301\\
1.281	0.361701796460526\\
1.291	0.365449568150652\\
1.301	0.369172186918894\\
1.311	0.372869396081285\\
1.321	0.376540956295446\\
1.331	0.380186645084595\\
1.341	0.383806256367136\\
1.351	0.387399599992122\\
1.361	0.390966501280843\\
1.371	0.394506800574809\\
1.381	0.39802035279031\\
1.391	0.401507026979777\\
1.401	0.404966705900075\\
1.411	0.408399285587932\\
1.421	0.411804674942567\\
1.431	0.415182795315682\\
1.441	0.418533580108887\\
1.451	0.421856974378616\\
1.461	0.425152934448639\\
1.471	0.42842142753017\\
1.481	0.431662431349628\\
1.491	0.434875933784067\\
1.501	0.438061932504275\\
1.511	0.441220434625538\\
1.521	0.44435145636606\\
1.531	0.447455022713013\\
1.541	0.450531167096181\\
1.551	0.453579931069151\\
1.561	0.45660136399801\\
1.571	0.459595522757495\\
1.581	0.462562471434514\\
1.591	0.465502281038981\\
1.601	0.4684150292219\\
1.611	0.47130080000059\\
1.621	0.474159683490999\\
1.631	0.476991775646983\\
1.641	0.479797178006496\\
1.651	0.482575997444557\\
1.661	0.485328345932933\\
1.671	0.488054340306388\\
1.681	0.490754102035453\\
1.691	0.493427757005556\\
1.701	0.49607543530244\\
1.711	0.498697271003755\\
1.721	0.501293401976679\\
1.731	0.503863969681516\\
1.741	0.506409118981112\\
1.751	0.508928997955992\\
1.761	0.511423757725097\\
1.771	0.513893552272032\\
1.781	0.516338538276677\\
1.791	0.518758874952086\\
1.801	0.52115472388651\\
1.811	0.523526248890497\\
1.821	0.525873615848898\\
1.831	0.528196992577703\\
1.841	0.530496548685585\\
1.851	0.532772455440046\\
1.861	0.535024885638048\\
1.871	0.53725401348104\\
1.881	0.539460014454252\\
1.891	0.54164306521017\\
1.901	0.543803343456076\\
1.911	0.545941027845561\\
1.921	0.548056297873907\\
1.931	0.550149333777219\\
1.941	0.552220316435254\\
1.951	0.554269427277803\\
1.961	0.556296848194552\\
1.971	0.558302761448346\\
1.981	0.560287349591715\\
1.991	0.562250795386643\\
2.001	0.563999971054756\\
2.011	0.563999971054756\\
2.021	0.563999971054756\\
2.031	0.563999971054756\\
2.041	0.563999971054756\\
2.051	0.563999971054756\\
2.061	0.563999971054756\\
2.071	0.563999971054756\\
2.081	0.563999971054756\\
2.091	0.563999971054756\\
2.101	0.563999971054756\\
2.111	0.563999971054756\\
2.121	0.563999971054756\\
2.131	0.563999971054756\\
2.141	0.563999971054756\\
2.151	0.563999971054756\\
2.161	0.563999971054756\\
2.171	0.563999971054756\\
2.181	0.563999971054756\\
2.191	0.563999971054756\\
2.201	0.563999971054756\\
2.211	0.563999971054756\\
2.221	0.563999971054756\\
2.231	0.563999971054756\\
2.241	0.563999971054756\\
2.251	0.563999971054756\\
2.261	0.563999971054756\\
2.271	0.563999971054756\\
2.281	0.563999971054756\\
2.291	0.563999971054756\\
2.301	0.563999971054756\\
2.311	0.563999971054756\\
2.321	0.563999971054756\\
2.331	0.563999971054756\\
2.341	0.563999971054756\\
2.351	0.563999971054756\\
2.361	0.563999971054756\\
2.371	0.563999971054756\\
2.381	0.563999971054756\\
2.391	0.563999971054756\\
2.401	0.563999971054756\\
2.411	0.563999971054756\\
2.421	0.563999971054756\\
2.431	0.563999971054756\\
2.441	0.563999971054756\\
2.451	0.563999971054756\\
2.461	0.563999971054756\\
2.471	0.563999971054756\\
2.481	0.563999971054756\\
2.491	0.563999971054756\\
2.501	0.563999971054756\\
2.511	0.563999971054756\\
2.521	0.563999971054756\\
2.531	0.563999971054756\\
2.541	0.563999971054756\\
2.551	0.563999971054756\\
2.561	0.563999971054756\\
2.571	0.563999971054756\\
2.581	0.563999971054756\\
2.591	0.563999971054756\\
2.601	0.563999971054756\\
2.611	0.563999971054756\\
2.621	0.563999971054756\\
2.631	0.563999971054756\\
2.641	0.563999971054756\\
2.651	0.563999971054756\\
2.661	0.563999971054756\\
2.671	0.563999971054756\\
2.681	0.563999971054756\\
2.691	0.563999971054756\\
2.701	0.563999971054756\\
2.711	0.563999971054756\\
2.721	0.563999971054756\\
2.731	0.563999971054756\\
2.741	0.563999971054756\\
2.751	0.563999971054756\\
2.761	0.563999971054756\\
2.771	0.563999971054756\\
2.781	0.563999971054756\\
2.791	0.563999971054756\\
2.801	0.563999971054756\\
2.811	0.563999971054756\\
2.821	0.563999971054756\\
2.831	0.563999971054756\\
2.841	0.563999971054756\\
2.851	0.563999971054756\\
2.861	0.563999971054756\\
2.871	0.563999971054756\\
2.881	0.563999971054756\\
2.891	0.563999971054756\\
2.901	0.563999971054756\\
2.911	0.563999971054756\\
2.921	0.563999971054756\\
2.931	0.563999971054756\\
2.941	0.563999971054756\\
2.951	0.563999971054756\\
2.961	0.563999971054756\\
2.971	0.563999971054756\\
2.981	0.563999971054756\\
2.991	0.563999971054756\\
3.001	0.563999971054756\\
3.011	0.563999971054756\\
3.021	0.563999971054756\\
3.031	0.563999971054756\\
3.041	0.563999971054756\\
3.051	0.563999971054756\\
3.061	0.563999971054756\\
3.071	0.563999971054756\\
3.081	0.563999971054756\\
3.091	0.563999971054756\\
3.101	0.563999971054756\\
3.111	0.563999971054756\\
3.121	0.563999971054756\\
3.131	0.563999971054756\\
3.141	0.563999971054756\\
3.151	0.563999971054756\\
3.161	0.563999971054756\\
3.171	0.563999971054756\\
3.181	0.563999971054756\\
3.191	0.563999971054756\\
3.201	0.563999971054756\\
3.211	0.563999971054756\\
3.221	0.563999971054756\\
3.231	0.563999971054756\\
3.241	0.563999971054756\\
3.251	0.563999971054756\\
3.261	0.563999971054756\\
3.271	0.563999971054756\\
3.281	0.563999971054756\\
3.291	0.563999971054756\\
3.301	0.563999971054756\\
3.311	0.563999971054756\\
3.321	0.563999971054756\\
3.331	0.563999971054756\\
3.341	0.563999971054756\\
3.351	0.563999971054756\\
3.361	0.563999971054756\\
3.371	0.563999971054756\\
3.381	0.563999971054756\\
3.391	0.563999971054756\\
3.401	0.563999971054756\\
3.411	0.563999971054756\\
3.421	0.563999971054756\\
3.431	0.563999971054756\\
3.441	0.563999971054756\\
3.451	0.563999971054756\\
3.461	0.563999971054756\\
3.471	0.563999971054756\\
3.481	0.563999971054756\\
3.491	0.563999971054756\\
3.501	0.563999971054756\\
3.511	0.563999971054756\\
3.521	0.563999971054756\\
3.531	0.563999971054756\\
3.541	0.563999971054756\\
3.551	0.563999971054756\\
3.561	0.563999971054756\\
3.571	0.563999971054756\\
3.581	0.563999971054756\\
3.591	0.563999971054756\\
3.601	0.563999971054756\\
3.611	0.563999971054756\\
3.621	0.563999971054756\\
3.631	0.563999971054756\\
3.641	0.563999971054756\\
3.651	0.563999971054756\\
3.661	0.563999971054756\\
3.671	0.563999971054756\\
3.681	0.563999971054756\\
3.691	0.563999971054756\\
3.701	0.563999971054756\\
3.711	0.563999971054756\\
3.721	0.563999971054756\\
3.731	0.563999971054756\\
3.741	0.563999971054756\\
3.751	0.563999971054756\\
3.761	0.563999971054756\\
3.771	0.563999971054756\\
3.781	0.563999971054756\\
3.791	0.563999971054756\\
3.801	0.563999971054756\\
3.811	0.563999971054756\\
3.821	0.563999971054756\\
3.831	0.563999971054756\\
3.841	0.563999971054756\\
3.851	0.563999971054756\\
3.861	0.563999971054756\\
3.871	0.563999971054756\\
3.881	0.563999971054756\\
3.891	0.563999971054756\\
3.901	0.563999971054756\\
3.911	0.563999971054756\\
3.921	0.563999971054756\\
3.931	0.563999971054756\\
3.941	0.563999971054756\\
3.951	0.563999971054756\\
3.961	0.563999971054756\\
3.971	0.563999971054756\\
3.981	0.563999971054756\\
3.991	0.563999971054756\\
4.001	0.563999971054756\\
4.011	0.563999971054756\\
4.021	0.563999971054756\\
4.031	0.563999971054756\\
4.041	0.563999971054756\\
4.051	0.563999971054756\\
4.061	0.563999971054756\\
4.071	0.563999971054756\\
4.081	0.563999971054756\\
4.091	0.563999971054756\\
4.101	0.563999971054756\\
4.111	0.563999971054756\\
4.121	0.563999971054756\\
4.131	0.563999971054756\\
4.141	0.563999971054756\\
4.151	0.563999971054756\\
4.161	0.563999971054756\\
4.171	0.563999971054756\\
4.181	0.563999971054756\\
4.191	0.563999971054756\\
4.201	0.563999971054756\\
4.211	0.563999971054756\\
4.221	0.563999971054756\\
4.231	0.563999971054756\\
4.241	0.563999971054756\\
4.251	0.563999971054756\\
4.261	0.563999971054756\\
4.271	0.563999971054756\\
4.281	0.563999971054756\\
4.291	0.563999971054756\\
4.301	0.563999971054756\\
4.311	0.563999971054756\\
4.321	0.563999971054756\\
4.331	0.563999971054756\\
4.341	0.563999971054756\\
4.351	0.563999971054756\\
4.361	0.563999971054756\\
4.371	0.563999971054756\\
4.381	0.563999971054756\\
4.391	0.563999971054756\\
4.401	0.563999971054756\\
4.411	0.563999971054756\\
4.421	0.563999971054756\\
4.431	0.563999971054756\\
4.441	0.563999971054756\\
4.451	0.563999971054756\\
4.461	0.563999971054756\\
4.471	0.563999971054756\\
4.481	0.563999971054756\\
4.491	0.563999971054756\\
4.501	0.563999971054756\\
4.511	0.563999971054756\\
4.521	0.563999971054756\\
4.531	0.563999971054756\\
4.541	0.563999971054756\\
4.551	0.563999971054756\\
4.561	0.563999971054756\\
4.571	0.563999971054756\\
4.581	0.563999971054756\\
4.591	0.563999971054756\\
4.601	0.563999971054756\\
4.611	0.563999971054756\\
4.621	0.563999971054756\\
4.631	0.563999971054756\\
4.641	0.563999971054756\\
4.651	0.563999971054756\\
4.661	0.563999971054756\\
4.671	0.563999971054756\\
4.681	0.563999971054756\\
4.691	0.563999971054756\\
4.701	0.563999971054756\\
4.711	0.563999971054756\\
4.721	0.563999971054756\\
4.731	0.563999971054756\\
4.741	0.563999971054756\\
4.751	0.563999971054756\\
4.761	0.563999971054756\\
4.771	0.563999971054756\\
4.781	0.563999971054756\\
4.791	0.563999971054756\\
4.801	0.563999971054756\\
4.811	0.563999971054756\\
4.821	0.563999971054756\\
4.831	0.563999971054756\\
4.841	0.563999971054756\\
4.851	0.563999971054756\\
4.861	0.563999971054756\\
4.871	0.563999971054756\\
4.881	0.563999971054756\\
4.891	0.563999971054756\\
4.901	0.563999971054756\\
4.911	0.563999971054756\\
4.921	0.563999971054756\\
4.931	0.563999971054756\\
4.941	0.563999971054756\\
4.951	0.563999971054756\\
4.961	0.563999971054756\\
4.971	0.563999971054756\\
4.981	0.563999971054756\\
4.991	0.563999971054756\\
5.001	0.563999971054756\\
5.011	0.563999971054756\\
5.021	0.563999971054756\\
5.031	0.563999971054756\\
5.041	0.563999971054756\\
5.051	0.563999971054756\\
5.061	0.563999971054756\\
5.071	0.563999971054756\\
5.081	0.563999971054756\\
5.091	0.563999971054756\\
5.101	0.563999971054756\\
5.111	0.563999971054756\\
5.121	0.563999971054756\\
5.131	0.563999971054756\\
5.141	0.563999971054756\\
5.151	0.563999971054756\\
5.161	0.563999971054756\\
5.171	0.563999971054756\\
5.181	0.563999971054756\\
5.191	0.563999971054756\\
5.201	0.563999971054756\\
5.211	0.563999971054756\\
5.221	0.563999971054756\\
5.231	0.563999971054756\\
5.241	0.563999971054756\\
5.251	0.563999971054756\\
5.261	0.563999971054756\\
5.271	0.563999971054756\\
5.281	0.563999971054756\\
5.291	0.563999971054756\\
5.301	0.563999971054756\\
5.311	0.563999971054756\\
5.321	0.563999971054756\\
5.331	0.563999971054756\\
5.341	0.563999971054756\\
5.351	0.563999971054756\\
5.361	0.563999971054756\\
5.371	0.563999971054756\\
5.381	0.563999971054756\\
5.391	0.563999971054756\\
5.401	0.563999971054756\\
5.411	0.563999971054756\\
5.421	0.563999971054756\\
5.431	0.563999971054756\\
5.441	0.563999971054756\\
5.451	0.563999971054756\\
5.461	0.563999971054756\\
5.471	0.563999971054756\\
5.481	0.563999971054756\\
5.491	0.563999971054756\\
5.501	0.563999971054756\\
5.511	0.563999971054756\\
5.521	0.563999971054756\\
5.531	0.563999971054756\\
5.541	0.563999971054756\\
5.551	0.563999971054756\\
5.561	0.563999971054756\\
5.571	0.563999971054756\\
5.581	0.563999971054756\\
5.591	0.563999971054756\\
5.601	0.563999971054756\\
5.611	0.563999971054756\\
5.621	0.563999971054756\\
5.631	0.563999971054756\\
5.641	0.563999971054756\\
5.651	0.563999971054756\\
5.661	0.563999971054756\\
5.671	0.563999971054756\\
5.681	0.563999971054756\\
5.691	0.563999971054756\\
5.701	0.563999971054756\\
5.711	0.563999971054756\\
5.721	0.563999971054756\\
5.731	0.563999971054756\\
5.741	0.563999971054756\\
5.751	0.563999971054756\\
5.761	0.563999971054756\\
5.771	0.563999971054756\\
5.781	0.563999971054756\\
5.791	0.563999971054756\\
5.801	0.563999971054756\\
5.811	0.563999971054756\\
5.821	0.563999971054756\\
5.831	0.563999971054756\\
5.841	0.563999971054756\\
5.851	0.563999971054756\\
5.861	0.563999971054756\\
5.871	0.563999971054756\\
5.881	0.563999971054756\\
5.891	0.563999971054756\\
5.901	0.563999971054756\\
5.911	0.563999971054756\\
5.921	0.563999971054756\\
5.931	0.563999971054756\\
5.941	0.563999971054756\\
5.951	0.563999971054756\\
5.961	0.563999971054756\\
5.971	0.563999971054756\\
5.981	0.563999971054756\\
5.991	0.563999971054756\\
6.001	0.563999971054756\\
6.011	0.563999971054756\\
6.021	0.563999971054756\\
6.031	0.563999971054756\\
6.041	0.563999971054756\\
6.051	0.563999971054756\\
6.061	0.563999971054756\\
6.071	0.563999971054756\\
6.081	0.563999971054756\\
6.091	0.563999971054756\\
6.101	0.563999971054756\\
6.111	0.563999971054756\\
6.121	0.563999971054756\\
6.131	0.563999971054756\\
6.141	0.563999971054756\\
6.151	0.563999971054756\\
6.161	0.563999971054756\\
6.171	0.563999971054756\\
6.181	0.563999971054756\\
6.191	0.563999971054756\\
6.201	0.563999971054756\\
6.211	0.563999971054756\\
6.221	0.563999971054756\\
6.231	0.563999971054756\\
6.241	0.563999971054756\\
6.251	0.563999971054756\\
6.261	0.563999971054756\\
6.271	0.563999971054756\\
6.281	0.563999971054756\\
6.291	0.563999971054756\\
6.301	0.563999971054756\\
6.311	0.563999971054756\\
6.321	0.563999971054756\\
6.331	0.563999971054756\\
6.341	0.563999971054756\\
6.351	0.563999971054756\\
6.361	0.563999971054756\\
6.371	0.563999971054756\\
6.381	0.563999971054756\\
6.391	0.563999971054756\\
6.401	0.563999971054756\\
6.411	0.563999971054756\\
6.421	0.563999971054756\\
6.431	0.563999971054756\\
6.441	0.563999971054756\\
6.451	0.563999971054756\\
6.461	0.563999971054756\\
6.471	0.563999971054756\\
6.481	0.563999971054756\\
6.491	0.563999971054756\\
6.501	0.563999971054756\\
6.511	0.563999971054756\\
6.521	0.563999971054756\\
6.531	0.563999971054756\\
6.541	0.563999971054756\\
6.551	0.563999971054756\\
6.561	0.563999971054756\\
6.571	0.563999971054756\\
6.581	0.563999971054756\\
6.591	0.563999971054756\\
6.601	0.563999971054756\\
6.611	0.563999971054756\\
6.621	0.563999971054756\\
6.631	0.563999971054756\\
6.641	0.563999971054756\\
6.651	0.563999971054756\\
6.661	0.563999971054756\\
6.671	0.563999971054756\\
6.681	0.563999971054756\\
6.691	0.563999971054756\\
6.701	0.563999971054756\\
6.711	0.563999971054756\\
6.721	0.563999971054756\\
6.731	0.563999971054756\\
6.741	0.563999971054756\\
6.751	0.563999971054756\\
6.761	0.563999971054756\\
6.771	0.563999971054756\\
6.781	0.563999971054756\\
6.791	0.563999971054756\\
6.801	0.563999971054756\\
6.811	0.563999971054756\\
6.821	0.563999971054756\\
6.831	0.563999971054756\\
6.841	0.563999971054756\\
6.851	0.563999971054756\\
6.861	0.563999971054756\\
6.871	0.563999971054756\\
6.881	0.563999971054756\\
6.891	0.563999971054756\\
6.901	0.563999971054756\\
6.911	0.563999971054756\\
6.921	0.563999971054756\\
6.931	0.563999971054756\\
6.941	0.563999971054756\\
6.951	0.563999971054756\\
6.961	0.563999971054756\\
6.971	0.563999971054756\\
6.981	0.563999971054756\\
6.991	0.563999971054756\\
7.001	0.563999971054756\\
7.011	0.563999971054756\\
7.021	0.563999971054756\\
7.031	0.563999971054756\\
7.041	0.563999971054756\\
7.051	0.563999971054756\\
7.061	0.563999971054756\\
7.071	0.563999971054756\\
7.081	0.563999971054756\\
7.091	0.563999971054756\\
7.101	0.563999971054756\\
7.111	0.563999971054756\\
7.121	0.563999971054756\\
7.131	0.563999971054756\\
7.141	0.563999971054756\\
7.151	0.563999971054756\\
7.161	0.563999971054756\\
7.171	0.563999971054756\\
7.181	0.563999971054756\\
7.191	0.563999971054756\\
7.201	0.563999971054756\\
7.211	0.563999971054756\\
7.221	0.563999971054756\\
7.231	0.563999971054756\\
7.241	0.563999971054756\\
7.251	0.563999971054756\\
7.261	0.563999971054756\\
7.271	0.563999971054756\\
7.281	0.563999971054756\\
7.291	0.563999971054756\\
7.301	0.563999971054756\\
7.311	0.563999971054756\\
7.321	0.563999971054756\\
7.331	0.563999971054756\\
7.341	0.563999971054756\\
7.351	0.563999971054756\\
7.361	0.563999971054756\\
7.371	0.563999971054756\\
7.381	0.563999971054756\\
7.391	0.563999971054756\\
7.401	0.563999971054756\\
7.411	0.563999971054756\\
7.421	0.563999971054756\\
7.431	0.563999971054756\\
7.441	0.563999971054756\\
7.451	0.563999971054756\\
7.461	0.563999971054756\\
7.471	0.563999971054756\\
7.481	0.563999971054756\\
7.491	0.563999971054756\\
7.501	0.563999971054756\\
7.511	0.563999971054756\\
7.521	0.563999971054756\\
7.531	0.563999971054756\\
7.541	0.563999971054756\\
7.551	0.563999971054756\\
7.561	0.563999971054756\\
7.571	0.563999971054756\\
7.581	0.563999971054756\\
7.591	0.563999971054756\\
7.601	0.563999971054756\\
7.611	0.563999971054756\\
7.621	0.563999971054756\\
7.631	0.563999971054756\\
7.641	0.563999971054756\\
7.651	0.563999971054756\\
7.661	0.563999971054756\\
7.671	0.563999971054756\\
7.681	0.563999971054756\\
7.691	0.563999971054756\\
7.701	0.563999971054756\\
7.711	0.563999971054756\\
7.721	0.563999971054756\\
7.731	0.563999971054756\\
7.741	0.563999971054756\\
7.751	0.563999971054756\\
7.761	0.563999971054756\\
7.771	0.563999971054756\\
7.781	0.563999971054756\\
7.791	0.563999971054756\\
7.801	0.563999971054756\\
7.811	0.563999971054756\\
7.821	0.563999971054756\\
7.831	0.563999971054756\\
7.841	0.563999971054756\\
7.851	0.563999971054756\\
7.861	0.563999971054756\\
7.871	0.563999971054756\\
7.881	0.563999971054756\\
7.891	0.563999971054756\\
7.901	0.563999971054756\\
7.911	0.563999971054756\\
7.921	0.563999971054756\\
7.931	0.563999971054756\\
7.941	0.563999971054756\\
7.951	0.563999971054756\\
7.961	0.563999971054756\\
7.971	0.563999971054756\\
7.981	0.563999971054756\\
7.991	0.563999971054756\\
8.001	0.563999971054756\\
8.011	0.563999971054756\\
8.021	0.563999971054756\\
8.031	0.563999971054756\\
8.041	0.563999971054756\\
8.051	0.563999971054756\\
8.061	0.563999971054756\\
8.071	0.563999971054756\\
8.081	0.563999971054756\\
8.091	0.563999971054756\\
8.101	0.563999971054756\\
8.111	0.563999971054756\\
8.121	0.563999971054756\\
8.131	0.563999971054756\\
8.141	0.563999971054756\\
8.151	0.563999971054756\\
8.161	0.563999971054756\\
8.171	0.563999971054756\\
8.181	0.563999971054756\\
8.191	0.563999971054756\\
8.201	0.563999971054756\\
8.211	0.563999971054756\\
8.221	0.563999971054756\\
8.231	0.563999971054756\\
8.241	0.563999971054756\\
8.251	0.563999971054756\\
8.261	0.563999971054756\\
8.271	0.563999971054756\\
8.281	0.563999971054756\\
8.291	0.563999971054756\\
8.301	0.563999971054756\\
8.311	0.563999971054756\\
8.321	0.563999971054756\\
8.331	0.563999971054756\\
8.341	0.563999971054756\\
8.351	0.563999971054756\\
8.361	0.563999971054756\\
8.371	0.563999971054756\\
8.381	0.563999971054756\\
8.391	0.563999971054756\\
8.401	0.563999971054756\\
8.411	0.563999971054756\\
8.421	0.563999971054756\\
8.431	0.563999971054756\\
8.441	0.563999971054756\\
8.451	0.563999971054756\\
8.461	0.563999971054756\\
8.471	0.563999971054756\\
8.481	0.563999971054756\\
8.491	0.563999971054756\\
8.501	0.563999971054756\\
8.511	0.563999971054756\\
8.521	0.563999971054756\\
8.531	0.563999971054756\\
8.541	0.563999971054756\\
8.551	0.563999971054756\\
8.561	0.563999971054756\\
8.571	0.563999971054756\\
8.581	0.563999971054756\\
8.591	0.563999971054756\\
8.601	0.563999971054756\\
8.611	0.563999971054756\\
8.621	0.563999971054756\\
8.631	0.563999971054756\\
8.641	0.563999971054756\\
8.651	0.563999971054756\\
8.661	0.563999971054756\\
8.671	0.563999971054756\\
8.681	0.563999971054756\\
8.691	0.563999971054756\\
8.701	0.563999971054756\\
8.711	0.563999971054756\\
8.721	0.563999971054756\\
8.731	0.563999971054756\\
8.741	0.563999971054756\\
8.751	0.563999971054756\\
8.761	0.563999971054756\\
8.771	0.563999971054756\\
8.781	0.563999971054756\\
8.791	0.563999971054756\\
8.801	0.563999971054756\\
8.811	0.563999971054756\\
8.821	0.563999971054756\\
8.831	0.563999971054756\\
8.841	0.563999971054756\\
8.851	0.563999971054756\\
8.861	0.563999971054756\\
8.871	0.563999971054756\\
8.881	0.563999971054756\\
8.891	0.563999971054756\\
8.901	0.563999971054756\\
8.911	0.563999971054756\\
8.921	0.563999971054756\\
8.931	0.563999971054756\\
8.941	0.563999971054756\\
8.951	0.563999971054756\\
8.961	0.563999971054756\\
8.971	0.563999971054756\\
8.981	0.563999971054756\\
8.991	0.563999971054756\\
9.001	0.563999971054756\\
9.011	0.563999971054756\\
9.021	0.563999971054756\\
9.031	0.563999971054756\\
9.041	0.563999971054756\\
9.051	0.563999971054756\\
9.061	0.563999971054756\\
9.071	0.563999971054756\\
9.081	0.563999971054756\\
9.091	0.563999971054756\\
9.101	0.563999971054756\\
9.111	0.563999971054756\\
9.121	0.563999971054756\\
9.131	0.563999971054756\\
9.141	0.563999971054756\\
9.151	0.563999971054756\\
9.161	0.563999971054756\\
9.171	0.563999971054756\\
9.181	0.563999971054756\\
9.191	0.563999971054756\\
9.201	0.563999971054756\\
9.211	0.563999971054756\\
9.221	0.563999971054756\\
9.231	0.563999971054756\\
9.241	0.563999971054756\\
9.251	0.563999971054756\\
9.261	0.563999971054756\\
9.271	0.563999971054756\\
9.281	0.563999971054756\\
9.291	0.563999971054756\\
9.301	0.563999971054756\\
9.311	0.563999971054756\\
9.321	0.563999971054756\\
9.331	0.563999971054756\\
9.341	0.563999971054756\\
9.351	0.563999971054756\\
9.361	0.563999971054756\\
9.371	0.563999971054756\\
9.381	0.563999971054756\\
9.391	0.563999971054756\\
9.401	0.563999971054756\\
9.411	0.563999971054756\\
9.421	0.563999971054756\\
9.431	0.563999971054756\\
9.441	0.563999971054756\\
9.451	0.563999971054756\\
9.461	0.563999971054756\\
9.471	0.563999971054756\\
9.481	0.563999971054756\\
9.491	0.563999971054756\\
9.501	0.563999971054756\\
9.511	0.563999971054756\\
9.521	0.563999971054756\\
9.531	0.563999971054756\\
9.541	0.563999971054756\\
9.551	0.563999971054756\\
9.561	0.563999971054756\\
9.571	0.563999971054756\\
9.581	0.563999971054756\\
9.591	0.563999971054756\\
9.601	0.563999971054756\\
9.611	0.563999971054756\\
9.621	0.563999971054756\\
9.631	0.563999971054756\\
9.641	0.563999971054756\\
9.651	0.563999971054756\\
9.661	0.563999971054756\\
9.671	0.563999971054756\\
9.681	0.563999971054756\\
9.691	0.563999971054756\\
9.701	0.563999971054756\\
9.711	0.563999971054756\\
9.721	0.563999971054756\\
9.731	0.563999971054756\\
9.741	0.563999971054756\\
9.751	0.563999971054756\\
9.761	0.563999971054756\\
9.771	0.563999971054756\\
9.781	0.563999971054756\\
9.791	0.563999971054756\\
9.801	0.563999971054756\\
9.811	0.563999971054756\\
9.821	0.563999971054756\\
9.831	0.563999971054756\\
9.841	0.563999971054756\\
9.851	0.563999971054756\\
9.861	0.563999971054756\\
9.871	0.563999971054756\\
9.881	0.563999971054756\\
9.891	0.563999971054756\\
9.901	0.563999971054756\\
9.911	0.563999971054756\\
9.921	0.563999971054756\\
9.931	0.563999971054756\\
9.941	0.563999971054756\\
9.951	0.563999971054756\\
9.961	0.563999971054756\\
9.971	0.563999971054756\\
9.981	0.563999971054756\\
9.991	0.563999971054756\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	2e-06\\
0.041	6e-06\\
0.051	1.1e-05\\
0.061	2.5e-05\\
0.071	4.2e-05\\
0.081	6.6e-05\\
0.091	0.000111\\
0.101	0.000153\\
0.111	0.000237\\
0.121	0.000319\\
0.131	0.000427\\
0.141	0.000556\\
0.151	0.000714\\
0.161	0.000923\\
0.171	0.001135\\
0.181	0.00139\\
0.191	0.001638\\
0.201	0.001951\\
0.211	0.002312\\
0.221	0.002728\\
0.231	0.003176\\
0.241	0.003609\\
0.251	0.004197\\
0.261	0.004801\\
0.271	0.005444\\
0.281	0.006099\\
0.291	0.006792\\
0.301	0.007585\\
0.311	0.008499\\
0.321	0.009381\\
0.331	0.01035\\
0.341	0.011431\\
0.351	0.012498\\
0.361	0.0136\\
0.371	0.014805\\
0.381	0.016052\\
0.391	0.017406\\
0.401	0.018796\\
0.411	0.020274\\
0.421	0.021803\\
0.431	0.023458\\
0.441	0.025095\\
0.451	0.026849\\
0.461	0.028609\\
0.471	0.030404\\
0.481	0.032346\\
0.491	0.034279\\
0.501	0.036294\\
0.511	0.038432\\
0.521	0.040606\\
0.531	0.042816\\
0.541	0.045087\\
0.551	0.047353\\
0.561	0.049672\\
0.571	0.052118\\
0.581	0.05456\\
0.591	0.057048\\
0.601	0.059742\\
0.611	0.062364\\
0.621	0.06503\\
0.631	0.067732\\
0.641	0.070531\\
0.651	0.073432\\
0.661	0.076278\\
0.671	0.079152\\
0.681	0.082183\\
0.691	0.085218\\
0.701	0.088335\\
0.711	0.091454\\
0.721	0.094534\\
0.731	0.09767\\
0.741	0.100871\\
0.751	0.104098\\
0.761	0.107332\\
0.771	0.110629\\
0.781	0.113983\\
0.791	0.117453\\
0.801	0.120863\\
0.811	0.12435\\
0.821	0.127845\\
0.831	0.131345\\
0.841	0.134804\\
0.851	0.138335\\
0.861	0.141737\\
0.871	0.145337\\
0.881	0.148862\\
0.891	0.152424\\
0.901	0.155994\\
0.911	0.159549\\
0.921	0.163334\\
0.931	0.167032\\
0.941	0.170683\\
0.951	0.174307\\
0.961	0.177986\\
0.971	0.181811\\
0.981	0.18555\\
0.991	0.18923\\
1.001	0.192913\\
1.011	0.196675\\
1.021	0.200472\\
1.031	0.204311\\
1.041	0.208008\\
1.051	0.211782\\
1.061	0.215545\\
1.071	0.21925\\
1.081	0.223037\\
1.091	0.226693\\
1.101	0.230521\\
1.111	0.234339\\
1.121	0.238161\\
1.131	0.241956\\
1.141	0.245676\\
1.151	0.249495\\
1.161	0.25328\\
1.171	0.256924\\
1.181	0.260699\\
1.191	0.264568\\
1.201	0.268269\\
1.211	0.272006\\
1.221	0.27581\\
1.231	0.279444\\
1.241	0.2831\\
1.251	0.286905\\
1.261	0.290557\\
1.271	0.294244\\
1.281	0.297813\\
1.291	0.301478\\
1.301	0.304957\\
1.311	0.30849\\
1.321	0.3122\\
1.331	0.315796\\
1.341	0.319319\\
1.351	0.322878\\
1.361	0.326432\\
1.371	0.32987\\
1.381	0.333461\\
1.391	0.336864\\
1.401	0.340265\\
1.411	0.343573\\
1.421	0.346963\\
1.431	0.350428\\
1.441	0.353816\\
1.451	0.357137\\
1.461	0.360438\\
1.471	0.363817\\
1.481	0.367141\\
1.491	0.370464\\
1.501	0.373735\\
1.511	0.376948\\
1.521	0.380182\\
1.531	0.383288\\
1.541	0.386613\\
1.551	0.389903\\
1.561	0.392953\\
1.571	0.396088\\
1.581	0.399258\\
1.591	0.402431\\
1.601	0.405448\\
1.611	0.408479\\
1.621	0.411456\\
1.631	0.414437\\
1.641	0.417325\\
1.651	0.420302\\
1.661	0.423117\\
1.671	0.425912\\
1.681	0.428812\\
1.691	0.431758\\
1.701	0.434528\\
1.711	0.437334\\
1.721	0.440125\\
1.731	0.442821\\
1.741	0.445508\\
1.751	0.448221\\
1.761	0.450918\\
1.771	0.453623\\
1.781	0.45634\\
1.791	0.458998\\
1.801	0.46169\\
1.811	0.464348\\
1.821	0.46699\\
1.831	0.46959\\
1.841	0.472184\\
1.851	0.474687\\
1.861	0.477183\\
1.871	0.479673\\
1.881	0.482177\\
1.891	0.484545\\
1.901	0.48708\\
1.911	0.489468\\
1.921	0.491854\\
1.931	0.4942\\
1.941	0.496583\\
1.951	0.498892\\
1.961	0.501112\\
1.971	0.503469\\
1.981	0.505719\\
1.991	0.508019\\
2.001	0.510288\\
2.011	0.51268\\
2.021	0.515128\\
2.031	0.517553\\
2.041	0.519903\\
2.051	0.522242\\
2.061	0.52453\\
2.071	0.526915\\
2.081	0.529221\\
2.091	0.531507\\
2.101	0.533731\\
2.111	0.535954\\
2.121	0.538099\\
2.131	0.540269\\
2.141	0.542442\\
2.151	0.544641\\
2.161	0.546731\\
2.171	0.5488\\
2.181	0.550837\\
2.191	0.552874\\
2.201	0.554906\\
2.211	0.556861\\
2.221	0.558876\\
2.231	0.560768\\
2.241	0.562669\\
2.251	0.564607\\
2.261	0.566557\\
2.271	0.568475\\
2.281	0.570403\\
2.291	0.5722\\
2.301	0.573996\\
2.311	0.575792\\
2.321	0.577531\\
2.331	0.579301\\
2.341	0.581021\\
2.351	0.582726\\
2.361	0.584418\\
2.371	0.586116\\
2.381	0.587795\\
2.391	0.589435\\
2.401	0.591102\\
2.411	0.592781\\
2.421	0.594331\\
2.431	0.595894\\
2.441	0.597425\\
2.451	0.598934\\
2.461	0.600485\\
2.471	0.601965\\
2.481	0.603497\\
2.491	0.604924\\
2.501	0.606399\\
2.511	0.607866\\
2.521	0.609294\\
2.531	0.610716\\
2.541	0.612128\\
2.551	0.613596\\
2.561	0.614924\\
2.571	0.616303\\
2.581	0.617613\\
2.591	0.618951\\
2.601	0.620252\\
2.611	0.62152\\
2.621	0.622811\\
2.631	0.624087\\
2.641	0.625361\\
2.651	0.626636\\
2.661	0.627849\\
2.671	0.62902\\
2.681	0.630216\\
2.691	0.6314\\
2.701	0.632595\\
2.711	0.633725\\
2.721	0.634865\\
2.731	0.635935\\
2.741	0.637029\\
2.751	0.638122\\
2.761	0.639219\\
2.771	0.640285\\
2.781	0.641366\\
2.791	0.642447\\
2.801	0.643492\\
2.811	0.644537\\
2.821	0.645584\\
2.831	0.646553\\
2.841	0.647608\\
2.851	0.648654\\
2.861	0.649701\\
2.871	0.650682\\
2.881	0.651629\\
2.891	0.652568\\
2.901	0.65349\\
2.911	0.65447\\
2.921	0.6554\\
2.931	0.656288\\
2.941	0.657195\\
2.951	0.658094\\
2.961	0.658959\\
2.971	0.659845\\
2.981	0.660683\\
2.991	0.661522\\
3.001	0.662395\\
3.011	0.663216\\
3.021	0.664051\\
3.031	0.664829\\
3.041	0.665649\\
3.051	0.666464\\
3.061	0.667271\\
3.071	0.668002\\
3.081	0.668801\\
3.091	0.669589\\
3.101	0.670326\\
3.111	0.671086\\
3.121	0.671842\\
3.131	0.672539\\
3.141	0.673243\\
3.151	0.673937\\
3.161	0.674654\\
3.171	0.675354\\
3.181	0.676056\\
3.191	0.676783\\
3.201	0.677413\\
3.211	0.678105\\
3.221	0.67878\\
3.231	0.679392\\
3.241	0.680012\\
3.251	0.680593\\
3.261	0.681205\\
3.271	0.681819\\
3.281	0.682408\\
3.291	0.683015\\
3.301	0.683596\\
3.311	0.684211\\
3.321	0.684754\\
3.331	0.68533\\
3.341	0.685896\\
3.351	0.686415\\
3.361	0.686976\\
3.371	0.687577\\
3.381	0.688125\\
3.391	0.688648\\
3.401	0.689135\\
3.411	0.689665\\
3.421	0.690182\\
3.431	0.690711\\
3.441	0.691214\\
3.451	0.69171\\
3.461	0.692205\\
3.471	0.692685\\
3.481	0.69313\\
3.491	0.693648\\
3.501	0.694096\\
3.511	0.694587\\
3.521	0.695047\\
3.531	0.695513\\
3.541	0.695976\\
3.551	0.696414\\
3.561	0.696851\\
3.571	0.697269\\
3.581	0.6977\\
3.591	0.698111\\
3.601	0.698532\\
3.611	0.698934\\
3.621	0.699379\\
3.631	0.699779\\
3.641	0.70015\\
3.651	0.700544\\
3.661	0.70095\\
3.671	0.701372\\
3.681	0.701753\\
3.691	0.702107\\
3.701	0.702524\\
3.711	0.702886\\
3.721	0.703244\\
3.731	0.70361\\
3.741	0.703975\\
3.751	0.704329\\
3.761	0.704669\\
3.771	0.705029\\
3.781	0.705388\\
3.791	0.705766\\
3.801	0.706084\\
3.811	0.706451\\
3.821	0.706775\\
3.831	0.70708\\
3.841	0.707402\\
3.851	0.707741\\
3.861	0.708073\\
3.871	0.708379\\
3.881	0.708682\\
3.891	0.709006\\
3.901	0.709298\\
3.911	0.709614\\
3.921	0.709926\\
3.931	0.710228\\
3.941	0.710528\\
3.951	0.71082\\
3.961	0.711089\\
3.971	0.711365\\
3.981	0.71164\\
3.991	0.711917\\
4.001	0.712153\\
4.011	0.712153\\
4.021	0.712153\\
4.031	0.712153\\
4.041	0.712153\\
4.051	0.712153\\
4.061	0.712153\\
4.071	0.712153\\
4.081	0.712153\\
4.091	0.712153\\
4.101	0.712153\\
4.111	0.712153\\
4.121	0.712153\\
4.131	0.712153\\
4.141	0.712153\\
4.151	0.712153\\
4.161	0.712153\\
4.171	0.712153\\
4.181	0.712153\\
4.191	0.712153\\
4.201	0.712153\\
4.211	0.712153\\
4.221	0.712153\\
4.231	0.712153\\
4.241	0.712153\\
4.251	0.712153\\
4.261	0.712153\\
4.271	0.712153\\
4.281	0.712153\\
4.291	0.712153\\
4.301	0.712153\\
4.311	0.712153\\
4.321	0.712153\\
4.331	0.712153\\
4.341	0.712153\\
4.351	0.712153\\
4.361	0.712153\\
4.371	0.712153\\
4.381	0.712153\\
4.391	0.712153\\
4.401	0.712153\\
4.411	0.712153\\
4.421	0.712153\\
4.431	0.712153\\
4.441	0.712153\\
4.451	0.712153\\
4.461	0.712153\\
4.471	0.712153\\
4.481	0.712153\\
4.491	0.712153\\
4.501	0.712153\\
4.511	0.712153\\
4.521	0.712153\\
4.531	0.712153\\
4.541	0.712153\\
4.551	0.712153\\
4.561	0.712153\\
4.571	0.712153\\
4.581	0.712153\\
4.591	0.712153\\
4.601	0.712153\\
4.611	0.712153\\
4.621	0.712153\\
4.631	0.712153\\
4.641	0.712153\\
4.651	0.712153\\
4.661	0.712153\\
4.671	0.712153\\
4.681	0.712153\\
4.691	0.712153\\
4.701	0.712153\\
4.711	0.712153\\
4.721	0.712153\\
4.731	0.712153\\
4.741	0.712153\\
4.751	0.712153\\
4.761	0.712153\\
4.771	0.712153\\
4.781	0.712153\\
4.791	0.712153\\
4.801	0.712153\\
4.811	0.712153\\
4.821	0.712153\\
4.831	0.712153\\
4.841	0.712153\\
4.851	0.712153\\
4.861	0.712153\\
4.871	0.712153\\
4.881	0.712153\\
4.891	0.712153\\
4.901	0.712153\\
4.911	0.712153\\
4.921	0.712153\\
4.931	0.712153\\
4.941	0.712153\\
4.951	0.712153\\
4.961	0.712153\\
4.971	0.712153\\
4.981	0.712153\\
4.991	0.712153\\
5.001	0.712153\\
5.011	0.712153\\
5.021	0.712153\\
5.031	0.712153\\
5.041	0.712153\\
5.051	0.712153\\
5.061	0.712153\\
5.071	0.712153\\
5.081	0.712153\\
5.091	0.712153\\
5.101	0.712153\\
5.111	0.712153\\
5.121	0.712153\\
5.131	0.712153\\
5.141	0.712153\\
5.151	0.712153\\
5.161	0.712153\\
5.171	0.712153\\
5.181	0.712153\\
5.191	0.712153\\
5.201	0.712153\\
5.211	0.712153\\
5.221	0.712153\\
5.231	0.712153\\
5.241	0.712153\\
5.251	0.712153\\
5.261	0.712153\\
5.271	0.712153\\
5.281	0.712153\\
5.291	0.712153\\
5.301	0.712153\\
5.311	0.712153\\
5.321	0.712153\\
5.331	0.712153\\
5.341	0.712153\\
5.351	0.712153\\
5.361	0.712153\\
5.371	0.712153\\
5.381	0.712153\\
5.391	0.712153\\
5.401	0.712153\\
5.411	0.712153\\
5.421	0.712153\\
5.431	0.712153\\
5.441	0.712153\\
5.451	0.712153\\
5.461	0.712153\\
5.471	0.712153\\
5.481	0.712153\\
5.491	0.712153\\
5.501	0.712153\\
5.511	0.712153\\
5.521	0.712153\\
5.531	0.712153\\
5.541	0.712153\\
5.551	0.712153\\
5.561	0.712153\\
5.571	0.712153\\
5.581	0.712153\\
5.591	0.712153\\
5.601	0.712153\\
5.611	0.712153\\
5.621	0.712153\\
5.631	0.712153\\
5.641	0.712153\\
5.651	0.712153\\
5.661	0.712153\\
5.671	0.712153\\
5.681	0.712153\\
5.691	0.712153\\
5.701	0.712153\\
5.711	0.712153\\
5.721	0.712153\\
5.731	0.712153\\
5.741	0.712153\\
5.751	0.712153\\
5.761	0.712153\\
5.771	0.712153\\
5.781	0.712153\\
5.791	0.712153\\
5.801	0.712153\\
5.811	0.712153\\
5.821	0.712153\\
5.831	0.712153\\
5.841	0.712153\\
5.851	0.712153\\
5.861	0.712153\\
5.871	0.712153\\
5.881	0.712153\\
5.891	0.712153\\
5.901	0.712153\\
5.911	0.712153\\
5.921	0.712153\\
5.931	0.712153\\
5.941	0.712153\\
5.951	0.712153\\
5.961	0.712153\\
5.971	0.712153\\
5.981	0.712153\\
5.991	0.712153\\
6.001	0.712153\\
6.011	0.712153\\
6.021	0.712153\\
6.031	0.712153\\
6.041	0.712153\\
6.051	0.712153\\
6.061	0.712153\\
6.071	0.712153\\
6.081	0.712153\\
6.091	0.712153\\
6.101	0.712153\\
6.111	0.712153\\
6.121	0.712153\\
6.131	0.712153\\
6.141	0.712153\\
6.151	0.712153\\
6.161	0.712153\\
6.171	0.712153\\
6.181	0.712153\\
6.191	0.712153\\
6.201	0.712153\\
6.211	0.712153\\
6.221	0.712153\\
6.231	0.712153\\
6.241	0.712153\\
6.251	0.712153\\
6.261	0.712153\\
6.271	0.712153\\
6.281	0.712153\\
6.291	0.712153\\
6.301	0.712153\\
6.311	0.712153\\
6.321	0.712153\\
6.331	0.712153\\
6.341	0.712153\\
6.351	0.712153\\
6.361	0.712153\\
6.371	0.712153\\
6.381	0.712153\\
6.391	0.712153\\
6.401	0.712153\\
6.411	0.712153\\
6.421	0.712153\\
6.431	0.712153\\
6.441	0.712153\\
6.451	0.712153\\
6.461	0.712153\\
6.471	0.712153\\
6.481	0.712153\\
6.491	0.712153\\
6.501	0.712153\\
6.511	0.712153\\
6.521	0.712153\\
6.531	0.712153\\
6.541	0.712153\\
6.551	0.712153\\
6.561	0.712153\\
6.571	0.712153\\
6.581	0.712153\\
6.591	0.712153\\
6.601	0.712153\\
6.611	0.712153\\
6.621	0.712153\\
6.631	0.712153\\
6.641	0.712153\\
6.651	0.712153\\
6.661	0.712153\\
6.671	0.712153\\
6.681	0.712153\\
6.691	0.712153\\
6.701	0.712153\\
6.711	0.712153\\
6.721	0.712153\\
6.731	0.712153\\
6.741	0.712153\\
6.751	0.712153\\
6.761	0.712153\\
6.771	0.712153\\
6.781	0.712153\\
6.791	0.712153\\
6.801	0.712153\\
6.811	0.712153\\
6.821	0.712153\\
6.831	0.712153\\
6.841	0.712153\\
6.851	0.712153\\
6.861	0.712153\\
6.871	0.712153\\
6.881	0.712153\\
6.891	0.712153\\
6.901	0.712153\\
6.911	0.712153\\
6.921	0.712153\\
6.931	0.712153\\
6.941	0.712153\\
6.951	0.712153\\
6.961	0.712153\\
6.971	0.712153\\
6.981	0.712153\\
6.991	0.712153\\
7.001	0.712153\\
7.011	0.712153\\
7.021	0.712153\\
7.031	0.712153\\
7.041	0.712153\\
7.051	0.712153\\
7.061	0.712153\\
7.071	0.712153\\
7.081	0.712153\\
7.091	0.712153\\
7.101	0.712153\\
7.111	0.712153\\
7.121	0.712153\\
7.131	0.712153\\
7.141	0.712153\\
7.151	0.712153\\
7.161	0.712153\\
7.171	0.712153\\
7.181	0.712153\\
7.191	0.712153\\
7.201	0.712153\\
7.211	0.712153\\
7.221	0.712153\\
7.231	0.712153\\
7.241	0.712153\\
7.251	0.712153\\
7.261	0.712153\\
7.271	0.712153\\
7.281	0.712153\\
7.291	0.712153\\
7.301	0.712153\\
7.311	0.712153\\
7.321	0.712153\\
7.331	0.712153\\
7.341	0.712153\\
7.351	0.712153\\
7.361	0.712153\\
7.371	0.712153\\
7.381	0.712153\\
7.391	0.712153\\
7.401	0.712153\\
7.411	0.712153\\
7.421	0.712153\\
7.431	0.712153\\
7.441	0.712153\\
7.451	0.712153\\
7.461	0.712153\\
7.471	0.712153\\
7.481	0.712153\\
7.491	0.712153\\
7.501	0.712153\\
7.511	0.712153\\
7.521	0.712153\\
7.531	0.712153\\
7.541	0.712153\\
7.551	0.712153\\
7.561	0.712153\\
7.571	0.712153\\
7.581	0.712153\\
7.591	0.712153\\
7.601	0.712153\\
7.611	0.712153\\
7.621	0.712153\\
7.631	0.712153\\
7.641	0.712153\\
7.651	0.712153\\
7.661	0.712153\\
7.671	0.712153\\
7.681	0.712153\\
7.691	0.712153\\
7.701	0.712153\\
7.711	0.712153\\
7.721	0.712153\\
7.731	0.712153\\
7.741	0.712153\\
7.751	0.712153\\
7.761	0.712153\\
7.771	0.712153\\
7.781	0.712153\\
7.791	0.712153\\
7.801	0.712153\\
7.811	0.712153\\
7.821	0.712153\\
7.831	0.712153\\
7.841	0.712153\\
7.851	0.712153\\
7.861	0.712153\\
7.871	0.712153\\
7.881	0.712153\\
7.891	0.712153\\
7.901	0.712153\\
7.911	0.712153\\
7.921	0.712153\\
7.931	0.712153\\
7.941	0.712153\\
7.951	0.712153\\
7.961	0.712153\\
7.971	0.712153\\
7.981	0.712153\\
7.991	0.712153\\
8.001	0.712153\\
8.011	0.712153\\
8.021	0.712153\\
8.031	0.712153\\
8.041	0.712153\\
8.051	0.712153\\
8.061	0.712153\\
8.071	0.712153\\
8.081	0.712153\\
8.091	0.712153\\
8.101	0.712153\\
8.111	0.712153\\
8.121	0.712153\\
8.131	0.712153\\
8.141	0.712153\\
8.151	0.712153\\
8.161	0.712153\\
8.171	0.712153\\
8.181	0.712153\\
8.191	0.712153\\
8.201	0.712153\\
8.211	0.712153\\
8.221	0.712153\\
8.231	0.712153\\
8.241	0.712153\\
8.251	0.712153\\
8.261	0.712153\\
8.271	0.712153\\
8.281	0.712153\\
8.291	0.712153\\
8.301	0.712153\\
8.311	0.712153\\
8.321	0.712153\\
8.331	0.712153\\
8.341	0.712153\\
8.351	0.712153\\
8.361	0.712153\\
8.371	0.712153\\
8.381	0.712153\\
8.391	0.712153\\
8.401	0.712153\\
8.411	0.712153\\
8.421	0.712153\\
8.431	0.712153\\
8.441	0.712153\\
8.451	0.712153\\
8.461	0.712153\\
8.471	0.712153\\
8.481	0.712153\\
8.491	0.712153\\
8.501	0.712153\\
8.511	0.712153\\
8.521	0.712153\\
8.531	0.712153\\
8.541	0.712153\\
8.551	0.712153\\
8.561	0.712153\\
8.571	0.712153\\
8.581	0.712153\\
8.591	0.712153\\
8.601	0.712153\\
8.611	0.712153\\
8.621	0.712153\\
8.631	0.712153\\
8.641	0.712153\\
8.651	0.712153\\
8.661	0.712153\\
8.671	0.712153\\
8.681	0.712153\\
8.691	0.712153\\
8.701	0.712153\\
8.711	0.712153\\
8.721	0.712153\\
8.731	0.712153\\
8.741	0.712153\\
8.751	0.712153\\
8.761	0.712153\\
8.771	0.712153\\
8.781	0.712153\\
8.791	0.712153\\
8.801	0.712153\\
8.811	0.712153\\
8.821	0.712153\\
8.831	0.712153\\
8.841	0.712153\\
8.851	0.712153\\
8.861	0.712153\\
8.871	0.712153\\
8.881	0.712153\\
8.891	0.712153\\
8.901	0.712153\\
8.911	0.712153\\
8.921	0.712153\\
8.931	0.712153\\
8.941	0.712153\\
8.951	0.712153\\
8.961	0.712153\\
8.971	0.712153\\
8.981	0.712153\\
8.991	0.712153\\
9.001	0.712153\\
9.011	0.712153\\
9.021	0.712153\\
9.031	0.712153\\
9.041	0.712153\\
9.051	0.712153\\
9.061	0.712153\\
9.071	0.712153\\
9.081	0.712153\\
9.091	0.712153\\
9.101	0.712153\\
9.111	0.712153\\
9.121	0.712153\\
9.131	0.712153\\
9.141	0.712153\\
9.151	0.712153\\
9.161	0.712153\\
9.171	0.712153\\
9.181	0.712153\\
9.191	0.712153\\
9.201	0.712153\\
9.211	0.712153\\
9.221	0.712153\\
9.231	0.712153\\
9.241	0.712153\\
9.251	0.712153\\
9.261	0.712153\\
9.271	0.712153\\
9.281	0.712153\\
9.291	0.712153\\
9.301	0.712153\\
9.311	0.712153\\
9.321	0.712153\\
9.331	0.712153\\
9.341	0.712153\\
9.351	0.712153\\
9.361	0.712153\\
9.371	0.712153\\
9.381	0.712153\\
9.391	0.712153\\
9.401	0.712153\\
9.411	0.712153\\
9.421	0.712153\\
9.431	0.712153\\
9.441	0.712153\\
9.451	0.712153\\
9.461	0.712153\\
9.471	0.712153\\
9.481	0.712153\\
9.491	0.712153\\
9.501	0.712153\\
9.511	0.712153\\
9.521	0.712153\\
9.531	0.712153\\
9.541	0.712153\\
9.551	0.712153\\
9.561	0.712153\\
9.571	0.712153\\
9.581	0.712153\\
9.591	0.712153\\
9.601	0.712153\\
9.611	0.712153\\
9.621	0.712153\\
9.631	0.712153\\
9.641	0.712153\\
9.651	0.712153\\
9.661	0.712153\\
9.671	0.712153\\
9.681	0.712153\\
9.691	0.712153\\
9.701	0.712153\\
9.711	0.712153\\
9.721	0.712153\\
9.731	0.712153\\
9.741	0.712153\\
9.751	0.712153\\
9.761	0.712153\\
9.771	0.712153\\
9.781	0.712153\\
9.791	0.712153\\
9.801	0.712153\\
9.811	0.712153\\
9.821	0.712153\\
9.831	0.712153\\
9.841	0.712153\\
9.851	0.712153\\
9.861	0.712153\\
9.871	0.712153\\
9.881	0.712153\\
9.891	0.712153\\
9.901	0.712153\\
9.911	0.712153\\
9.921	0.712153\\
9.931	0.712153\\
9.941	0.712153\\
9.951	0.712153\\
9.961	0.712153\\
9.971	0.712153\\
9.981	0.712153\\
9.991	0.712153\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	7.82946465150556e-12\\
0.011	3.32180681555778e-08\\
0.021	3.96569183005752e-07\\
0.031	1.78196031444736e-06\\
0.041	5.23365262404585e-06\\
0.051	1.2099635796575e-05\\
0.061	2.39870709398369e-05\\
0.071	4.27215338982639e-05\\
0.081	7.03097995547246e-05\\
0.091	0.000108905923334929\\
0.101	0.000160780390898534\\
0.111	0.000228292120946252\\
0.121	0.000313863119236385\\
0.131	0.000419955594328512\\
0.141	0.000549051357295725\\
0.151	0.000703633338706961\\
0.161	0.000886169066613048\\
0.171	0.00109909595910741\\
0.181	0.0013448082943069\\
0.191	0.00162564572934012\\
0.201	0.00194388324816832\\
0.211	0.00230172242582488\\
0.221	0.00270128390396948\\
0.231	0.00314460097953592\\
0.241	0.00363361421473262\\
0.251	0.00417016698275312\\
0.261	0.00475600186929151\\
0.271	0.00539275785535486\\
0.281	0.00608196821193938\\
0.291	0.00682505904190794\\
0.301	0.00762334840888917\\
0.311	0.00847804599723069\\
0.321	0.00939025325099359\\
0.331	0.0103609639436891\\
0.341	0.0113910651339428\\
0.351	0.0124813384655407\\
0.361	0.0136324617733783\\
0.371	0.0148450109597059\\
0.381	0.016119462107758\\
0.391	0.0174561938023755\\
0.401	0.0188554896295914\\
0.411	0.020317540829361\\
0.421	0.0218424490776824\\
0.431	0.0234302293762885\\
0.441	0.0250808130298948\\
0.451	0.0267940506926736\\
0.461	0.0285697154672018\\
0.471	0.0304075060405947\\
0.481	0.0323070498439082\\
0.491	0.0342679062221688\\
0.501	0.036289569603575\\
0.511	0.038371472657522\\
0.521	0.0405129894321262\\
0.531	0.0427134384628829\\
0.541	0.0449720858449735\\
0.551	0.0472881482625634\\
0.561	0.0496607959691909\\
0.571	0.0520891557140533\\
0.581	0.0545723136096484\\
0.591	0.0571093179368312\\
0.601	0.0596991818839019\\
0.611	0.0623408862168539\\
0.621	0.06503338187838\\
0.631	0.0677755925136712\\
0.641	0.0705664169214374\\
0.651	0.073404731428945\\
0.661	0.0762893921902001\\
0.671	0.079219237406709\\
0.681	0.0821930894705244\\
0.691	0.0852097570295403\\
0.701	0.0882680369752228\\
0.711	0.0913667163531744\\
0.721	0.094504574197112\\
0.731	0.0976803832870079\\
0.741	0.100892911832292\\
0.751	0.104140925081147\\
0.761	0.107423186857044\\
0.771	0.110738461023769\\
0.781	0.114085512880298\\
0.791	0.117463110486917\\
0.801	0.120870025924108\\
0.811	0.12430503648572\\
0.821	0.127766925808048\\
0.831	0.131254484936429\\
0.841	0.134766513331041\\
0.851	0.138301819813586\\
0.861	0.14185922345657\\
0.871	0.145437554416894\\
0.881	0.149035654715482\\
0.891	0.152652378964675\\
0.901	0.156286595045108\\
0.911	0.159937184733789\\
0.921	0.163603044285065\\
0.931	0.167283084966183\\
0.941	0.170976233549098\\
0.951	0.17468143276017\\
0.961	0.178397641689391\\
0.971	0.182123836160714\\
0.981	0.185859009065072\\
0.991	0.189602170657615\\
1.001	0.193352348820679\\
1.011	0.197108589293958\\
1.021	0.200869955873329\\
1.031	0.204635530579733\\
1.041	0.208404413799496\\
1.051	0.212175724397416\\
1.061	0.215948599803943\\
1.071	0.21972219607769\\
1.081	0.223495687944542\\
1.091	0.227268268814535\\
1.101	0.231039150777677\\
1.111	0.234807564579837\\
1.121	0.238572759579793\\
1.131	0.242334003688481\\
1.141	0.24609058329149\\
1.151	0.249841803155758\\
1.161	0.253586986321455\\
1.171	0.25732547397993\\
1.181	0.261056625338647\\
1.191	0.264779817473936\\
1.201	0.268494445172383\\
1.211	0.272199920761663\\
1.221	0.275895673931551\\
1.231	0.279581151545861\\
1.241	0.283255817445997\\
1.251	0.286919152246793\\
1.261	0.290570653125285\\
1.271	0.294209833603028\\
1.281	0.297836223322545\\
1.291	0.301449367818472\\
1.301	0.305048828283947\\
1.311	0.308634181332732\\
1.321	0.312205018757588\\
1.331	0.315760947285343\\
1.341	0.319301588329119\\
1.351	0.32282657773812\\
1.361	0.326335565545409\\
1.371	0.329828215714025\\
1.381	0.333304205881831\\
1.391	0.336763227105422\\
1.401	0.340204983603411\\
1.411	0.343629192499427\\
1.421	0.347035583565081\\
1.431	0.350423898963206\\
1.441	0.353793892991611\\
1.451	0.357145331827593\\
1.461	0.360477993273453\\
1.471	0.363791666503204\\
1.481	0.367086151810694\\
1.491	0.370361260359332\\
1.501	0.373616813933571\\
1.511	0.37685264469234\\
1.521	0.380068594924564\\
1.531	0.383264516806908\\
1.541	0.38644027216389\\
1.551	0.38959573223048\\
1.561	0.392730777417285\\
1.571	0.395845297078438\\
1.581	0.398939189282283\\
1.591	0.402012360584924\\
1.601	0.405064725806745\\
1.611	0.408096207811937\\
1.621	0.411106737291127\\
1.631	0.414096252547139\\
1.641	0.417064699283951\\
1.651	0.420012030398882\\
1.661	0.422938205778061\\
1.671	0.425843192095183\\
1.681	0.428726962613604\\
1.691	0.431589496991784\\
1.701	0.434430781092093\\
1.711	0.437250806792996\\
1.721	0.440049571804619\\
1.731	0.442827079487709\\
1.741	0.445583338675977\\
1.751	0.448318363501824\\
1.761	0.451032173225445\\
1.771	0.453724792067296\\
1.781	0.456396249043916\\
1.791	0.459046577807081\\
1.801	0.461675816486278\\
1.811	0.464284007534469\\
1.821	0.466871197577133\\
1.831	0.46943743726455\\
1.841	0.471982781127304\\
1.851	0.474507287434975\\
1.861	0.477011018057989\\
1.871	0.479494038332595\\
1.881	0.481956416928928\\
1.891	0.484398225722134\\
1.901	0.486819539666511\\
1.911	0.489220436672631\\
1.921	0.491600997487407\\
1.931	0.493961305577065\\
1.941	0.496301447012976\\
1.951	0.498621510360312\\
1.961	0.500921586569488\\
1.971	0.503201768870335\\
1.981	0.505462152668978\\
1.991	0.507702835447363\\
2.001	0.50995077726464\\
2.011	0.512418077735039\\
2.021	0.514860768707714\\
2.031	0.517279006789244\\
2.041	0.519672950939649\\
2.051	0.52204276232199\\
2.061	0.524388604156798\\
2.071	0.526710641581242\\
2.081	0.529009041512912\\
2.091	0.531283972518109\\
2.101	0.533535604684555\\
2.111	0.535764109498393\\
2.121	0.537969659725392\\
2.131	0.540152429296242\\
2.141	0.542312593195842\\
2.151	0.544450327356488\\
2.161	0.546565808554846\\
2.171	0.548659214312629\\
2.181	0.550730722800868\\
2.191	0.552780512747695\\
2.201	0.55480876334954\\
2.211	0.55681565418564\\
2.221	0.558801365135795\\
2.231	0.560766076301255\\
2.241	0.562709967928668\\
2.251	0.564633220337005\\
2.261	0.566536013847367\\
2.271	0.568418528715602\\
2.281	0.570280945067644\\
2.291	0.572123442837507\\
2.301	0.573946201707846\\
2.311	0.575749401053011\\
2.321	0.577533219884524\\
2.331	0.579297836798913\\
2.341	0.58104342992781\\
2.351	0.582770176890271\\
2.361	0.584478254747237\\
2.371	0.586167839958062\\
2.381	0.587839108339069\\
2.391	0.589492235024038\\
2.401	0.591127394426594\\
2.411	0.592744760204418\\
2.421	0.594344505225231\\
2.431	0.595926801534483\\
2.441	0.597491820324709\\
2.451	0.599039731906481\\
2.461	0.600570705680911\\
2.471	0.602084910113657\\
2.481	0.60358251271037\\
2.491	0.605063679993548\\
2.501	0.606528577480739\\
2.511	0.60797736966405\\
2.521	0.609410219990916\\
2.531	0.610827290846093\\
2.541	0.612228743534813\\
2.551	0.613614738267088\\
2.561	0.614985434143095\\
2.571	0.616340989139618\\
2.581	0.617681560097513\\
2.591	0.619007302710139\\
2.601	0.620318371512749\\
2.611	0.62161491987277\\
2.621	0.622897099980977\\
2.631	0.624165062843492\\
2.641	0.625418958274606\\
2.651	0.626658934890373\\
2.661	0.62788514010295\\
2.671	0.629097720115667\\
2.681	0.630296819918779\\
2.691	0.631482583285889\\
2.701	0.632655152771\\
2.711	0.633814669706191\\
2.721	0.634961274199869\\
2.731	0.63609510513559\\
2.741	0.637216300171418\\
2.751	0.638324995739801\\
2.761	0.63942132704794\\
2.771	0.640505428078636\\
2.781	0.641577431591585\\
2.791	0.642637469125109\\
2.801	0.643685670998303\\
2.811	0.644722166313571\\
2.821	0.645747082959548\\
2.831	0.646760547614372\\
2.841	0.647762685749308\\
2.851	0.648753621632696\\
2.861	0.649733478334206\\
2.871	0.650702377729393\\
2.881	0.651660440504534\\
2.891	0.65260778616173\\
2.901	0.653544533024262\\
2.911	0.654470798242185\\
2.921	0.655386697798154\\
2.931	0.656292346513462\\
2.941	0.657187858054281\\
2.951	0.658073344938096\\
2.961	0.65894891854032\\
2.971	0.659814689101075\\
2.981	0.660670765732143\\
2.991	0.661517256424054\\
3.001	0.662354268053324\\
3.011	0.663181906389817\\
3.021	0.664000276104239\\
3.031	0.664809480775736\\
3.041	0.665609622899603\\
3.051	0.66640080389509\\
3.061	0.667183124113298\\
3.071	0.667956682845157\\
3.081	0.668721578329483\\
3.091	0.6694779077611\\
3.101	0.670225767299029\\
3.111	0.67096525207473\\
3.121	0.671696456200396\\
3.131	0.672419472777294\\
3.141	0.673134393904141\\
3.151	0.673841310685519\\
3.161	0.674540313240315\\
3.171	0.675231490710186\\
3.181	0.675914931268046\\
3.191	0.676590722126568\\
3.201	0.677258949546691\\
3.211	0.677919698846143\\
3.221	0.678573054407958\\
3.231	0.679219099689001\\
3.241	0.679857917228479\\
3.251	0.680489588656452\\
3.261	0.681114194702333\\
3.271	0.681731815203365\\
3.281	0.682342529113092\\
3.291	0.682946414509802\\
3.301	0.683543548604956\\
3.311	0.684134007751581\\
3.321	0.684717867452643\\
3.331	0.685295202369391\\
3.341	0.685866086329664\\
3.351	0.686430592336167\\
3.361	0.686988792574709\\
3.371	0.687540758422408\\
3.381	0.68808656045585\\
3.391	0.688626268459211\\
3.401	0.689159951432332\\
3.411	0.689687677598757\\
3.421	0.690209514413716\\
3.431	0.69072552857207\\
3.441	0.691235786016198\\
3.451	0.691740351943843\\
3.461	0.692239290815904\\
3.471	0.692732666364177\\
3.481	0.69322054159904\\
3.491	0.693702978817091\\
3.501	0.694180039608728\\
3.511	0.694651784865675\\
3.521	0.695118274788447\\
3.531	0.695579568893771\\
3.541	0.696035726021939\\
3.551	0.696486804344105\\
3.561	0.696932861369532\\
3.571	0.697373953952772\\
3.581	0.69781013830079\\
3.591	0.698241469980028\\
3.601	0.698668003923417\\
3.611	0.699089794437317\\
3.621	0.699506895208406\\
3.631	0.699919359310508\\
3.641	0.700327239211356\\
3.651	0.700730586779299\\
3.661	0.701129453289951\\
3.671	0.70152388943277\\
3.681	0.701913945317587\\
3.691	0.702299670481069\\
3.701	0.702681113893121\\
3.711	0.703058323963232\\
3.721	0.703431348546755\\
3.731	0.703800234951131\\
3.741	0.704165029942051\\
3.751	0.704525779749557\\
3.761	0.704882530074088\\
3.771	0.705235326092461\\
3.781	0.705584212463792\\
3.791	0.705929233335364\\
3.801	0.706270432348432\\
3.811	0.706607852643967\\
3.821	0.706941536868345\\
3.831	0.707271527178977\\
3.841	0.707597865249884\\
3.851	0.707920592277204\\
3.861	0.708239748984655\\
3.871	0.708555375628933\\
3.881	0.708867512005057\\
3.891	0.709176197451652\\
3.901	0.709481470856182\\
3.911	0.709783370660129\\
3.921	0.710081934864107\\
3.931	0.710377201032931\\
3.941	0.710669206300629\\
3.951	0.710957987375394\\
3.961	0.711243580544493\\
3.971	0.711526021679112\\
3.981	0.711805346239157\\
3.991	0.712081589277994\\
4.001	0.712327601960027\\
4.011	0.712327601960027\\
4.021	0.712327601960027\\
4.031	0.712327601960027\\
4.041	0.712327601960027\\
4.051	0.712327601960027\\
4.061	0.712327601960027\\
4.071	0.712327601960027\\
4.081	0.712327601960027\\
4.091	0.712327601960027\\
4.101	0.712327601960027\\
4.111	0.712327601960027\\
4.121	0.712327601960027\\
4.131	0.712327601960027\\
4.141	0.712327601960027\\
4.151	0.712327601960027\\
4.161	0.712327601960027\\
4.171	0.712327601960027\\
4.181	0.712327601960027\\
4.191	0.712327601960027\\
4.201	0.712327601960027\\
4.211	0.712327601960027\\
4.221	0.712327601960027\\
4.231	0.712327601960027\\
4.241	0.712327601960027\\
4.251	0.712327601960027\\
4.261	0.712327601960027\\
4.271	0.712327601960027\\
4.281	0.712327601960027\\
4.291	0.712327601960027\\
4.301	0.712327601960027\\
4.311	0.712327601960027\\
4.321	0.712327601960027\\
4.331	0.712327601960027\\
4.341	0.712327601960027\\
4.351	0.712327601960027\\
4.361	0.712327601960027\\
4.371	0.712327601960027\\
4.381	0.712327601960027\\
4.391	0.712327601960027\\
4.401	0.712327601960027\\
4.411	0.712327601960027\\
4.421	0.712327601960027\\
4.431	0.712327601960027\\
4.441	0.712327601960027\\
4.451	0.712327601960027\\
4.461	0.712327601960027\\
4.471	0.712327601960027\\
4.481	0.712327601960027\\
4.491	0.712327601960027\\
4.501	0.712327601960027\\
4.511	0.712327601960027\\
4.521	0.712327601960027\\
4.531	0.712327601960027\\
4.541	0.712327601960027\\
4.551	0.712327601960027\\
4.561	0.712327601960027\\
4.571	0.712327601960027\\
4.581	0.712327601960027\\
4.591	0.712327601960027\\
4.601	0.712327601960027\\
4.611	0.712327601960027\\
4.621	0.712327601960027\\
4.631	0.712327601960027\\
4.641	0.712327601960027\\
4.651	0.712327601960027\\
4.661	0.712327601960027\\
4.671	0.712327601960027\\
4.681	0.712327601960027\\
4.691	0.712327601960027\\
4.701	0.712327601960027\\
4.711	0.712327601960027\\
4.721	0.712327601960027\\
4.731	0.712327601960027\\
4.741	0.712327601960027\\
4.751	0.712327601960027\\
4.761	0.712327601960027\\
4.771	0.712327601960027\\
4.781	0.712327601960027\\
4.791	0.712327601960027\\
4.801	0.712327601960027\\
4.811	0.712327601960027\\
4.821	0.712327601960027\\
4.831	0.712327601960027\\
4.841	0.712327601960027\\
4.851	0.712327601960027\\
4.861	0.712327601960027\\
4.871	0.712327601960027\\
4.881	0.712327601960027\\
4.891	0.712327601960027\\
4.901	0.712327601960027\\
4.911	0.712327601960027\\
4.921	0.712327601960027\\
4.931	0.712327601960027\\
4.941	0.712327601960027\\
4.951	0.712327601960027\\
4.961	0.712327601960027\\
4.971	0.712327601960027\\
4.981	0.712327601960027\\
4.991	0.712327601960027\\
5.001	0.712327601960027\\
5.011	0.712327601960027\\
5.021	0.712327601960027\\
5.031	0.712327601960027\\
5.041	0.712327601960027\\
5.051	0.712327601960027\\
5.061	0.712327601960027\\
5.071	0.712327601960027\\
5.081	0.712327601960027\\
5.091	0.712327601960027\\
5.101	0.712327601960027\\
5.111	0.712327601960027\\
5.121	0.712327601960027\\
5.131	0.712327601960027\\
5.141	0.712327601960027\\
5.151	0.712327601960027\\
5.161	0.712327601960027\\
5.171	0.712327601960027\\
5.181	0.712327601960027\\
5.191	0.712327601960027\\
5.201	0.712327601960027\\
5.211	0.712327601960027\\
5.221	0.712327601960027\\
5.231	0.712327601960027\\
5.241	0.712327601960027\\
5.251	0.712327601960027\\
5.261	0.712327601960027\\
5.271	0.712327601960027\\
5.281	0.712327601960027\\
5.291	0.712327601960027\\
5.301	0.712327601960027\\
5.311	0.712327601960027\\
5.321	0.712327601960027\\
5.331	0.712327601960027\\
5.341	0.712327601960027\\
5.351	0.712327601960027\\
5.361	0.712327601960027\\
5.371	0.712327601960027\\
5.381	0.712327601960027\\
5.391	0.712327601960027\\
5.401	0.712327601960027\\
5.411	0.712327601960027\\
5.421	0.712327601960027\\
5.431	0.712327601960027\\
5.441	0.712327601960027\\
5.451	0.712327601960027\\
5.461	0.712327601960027\\
5.471	0.712327601960027\\
5.481	0.712327601960027\\
5.491	0.712327601960027\\
5.501	0.712327601960027\\
5.511	0.712327601960027\\
5.521	0.712327601960027\\
5.531	0.712327601960027\\
5.541	0.712327601960027\\
5.551	0.712327601960027\\
5.561	0.712327601960027\\
5.571	0.712327601960027\\
5.581	0.712327601960027\\
5.591	0.712327601960027\\
5.601	0.712327601960027\\
5.611	0.712327601960027\\
5.621	0.712327601960027\\
5.631	0.712327601960027\\
5.641	0.712327601960027\\
5.651	0.712327601960027\\
5.661	0.712327601960027\\
5.671	0.712327601960027\\
5.681	0.712327601960027\\
5.691	0.712327601960027\\
5.701	0.712327601960027\\
5.711	0.712327601960027\\
5.721	0.712327601960027\\
5.731	0.712327601960027\\
5.741	0.712327601960027\\
5.751	0.712327601960027\\
5.761	0.712327601960027\\
5.771	0.712327601960027\\
5.781	0.712327601960027\\
5.791	0.712327601960027\\
5.801	0.712327601960027\\
5.811	0.712327601960027\\
5.821	0.712327601960027\\
5.831	0.712327601960027\\
5.841	0.712327601960027\\
5.851	0.712327601960027\\
5.861	0.712327601960027\\
5.871	0.712327601960027\\
5.881	0.712327601960027\\
5.891	0.712327601960027\\
5.901	0.712327601960027\\
5.911	0.712327601960027\\
5.921	0.712327601960027\\
5.931	0.712327601960027\\
5.941	0.712327601960027\\
5.951	0.712327601960027\\
5.961	0.712327601960027\\
5.971	0.712327601960027\\
5.981	0.712327601960027\\
5.991	0.712327601960027\\
6.001	0.712327601960027\\
6.011	0.712327601960027\\
6.021	0.712327601960027\\
6.031	0.712327601960027\\
6.041	0.712327601960027\\
6.051	0.712327601960027\\
6.061	0.712327601960027\\
6.071	0.712327601960027\\
6.081	0.712327601960027\\
6.091	0.712327601960027\\
6.101	0.712327601960027\\
6.111	0.712327601960027\\
6.121	0.712327601960027\\
6.131	0.712327601960027\\
6.141	0.712327601960027\\
6.151	0.712327601960027\\
6.161	0.712327601960027\\
6.171	0.712327601960027\\
6.181	0.712327601960027\\
6.191	0.712327601960027\\
6.201	0.712327601960027\\
6.211	0.712327601960027\\
6.221	0.712327601960027\\
6.231	0.712327601960027\\
6.241	0.712327601960027\\
6.251	0.712327601960027\\
6.261	0.712327601960027\\
6.271	0.712327601960027\\
6.281	0.712327601960027\\
6.291	0.712327601960027\\
6.301	0.712327601960027\\
6.311	0.712327601960027\\
6.321	0.712327601960027\\
6.331	0.712327601960027\\
6.341	0.712327601960027\\
6.351	0.712327601960027\\
6.361	0.712327601960027\\
6.371	0.712327601960027\\
6.381	0.712327601960027\\
6.391	0.712327601960027\\
6.401	0.712327601960027\\
6.411	0.712327601960027\\
6.421	0.712327601960027\\
6.431	0.712327601960027\\
6.441	0.712327601960027\\
6.451	0.712327601960027\\
6.461	0.712327601960027\\
6.471	0.712327601960027\\
6.481	0.712327601960027\\
6.491	0.712327601960027\\
6.501	0.712327601960027\\
6.511	0.712327601960027\\
6.521	0.712327601960027\\
6.531	0.712327601960027\\
6.541	0.712327601960027\\
6.551	0.712327601960027\\
6.561	0.712327601960027\\
6.571	0.712327601960027\\
6.581	0.712327601960027\\
6.591	0.712327601960027\\
6.601	0.712327601960027\\
6.611	0.712327601960027\\
6.621	0.712327601960027\\
6.631	0.712327601960027\\
6.641	0.712327601960027\\
6.651	0.712327601960027\\
6.661	0.712327601960027\\
6.671	0.712327601960027\\
6.681	0.712327601960027\\
6.691	0.712327601960027\\
6.701	0.712327601960027\\
6.711	0.712327601960027\\
6.721	0.712327601960027\\
6.731	0.712327601960027\\
6.741	0.712327601960027\\
6.751	0.712327601960027\\
6.761	0.712327601960027\\
6.771	0.712327601960027\\
6.781	0.712327601960027\\
6.791	0.712327601960027\\
6.801	0.712327601960027\\
6.811	0.712327601960027\\
6.821	0.712327601960027\\
6.831	0.712327601960027\\
6.841	0.712327601960027\\
6.851	0.712327601960027\\
6.861	0.712327601960027\\
6.871	0.712327601960027\\
6.881	0.712327601960027\\
6.891	0.712327601960027\\
6.901	0.712327601960027\\
6.911	0.712327601960027\\
6.921	0.712327601960027\\
6.931	0.712327601960027\\
6.941	0.712327601960027\\
6.951	0.712327601960027\\
6.961	0.712327601960027\\
6.971	0.712327601960027\\
6.981	0.712327601960027\\
6.991	0.712327601960027\\
7.001	0.712327601960027\\
7.011	0.712327601960027\\
7.021	0.712327601960027\\
7.031	0.712327601960027\\
7.041	0.712327601960027\\
7.051	0.712327601960027\\
7.061	0.712327601960027\\
7.071	0.712327601960027\\
7.081	0.712327601960027\\
7.091	0.712327601960027\\
7.101	0.712327601960027\\
7.111	0.712327601960027\\
7.121	0.712327601960027\\
7.131	0.712327601960027\\
7.141	0.712327601960027\\
7.151	0.712327601960027\\
7.161	0.712327601960027\\
7.171	0.712327601960027\\
7.181	0.712327601960027\\
7.191	0.712327601960027\\
7.201	0.712327601960027\\
7.211	0.712327601960027\\
7.221	0.712327601960027\\
7.231	0.712327601960027\\
7.241	0.712327601960027\\
7.251	0.712327601960027\\
7.261	0.712327601960027\\
7.271	0.712327601960027\\
7.281	0.712327601960027\\
7.291	0.712327601960027\\
7.301	0.712327601960027\\
7.311	0.712327601960027\\
7.321	0.712327601960027\\
7.331	0.712327601960027\\
7.341	0.712327601960027\\
7.351	0.712327601960027\\
7.361	0.712327601960027\\
7.371	0.712327601960027\\
7.381	0.712327601960027\\
7.391	0.712327601960027\\
7.401	0.712327601960027\\
7.411	0.712327601960027\\
7.421	0.712327601960027\\
7.431	0.712327601960027\\
7.441	0.712327601960027\\
7.451	0.712327601960027\\
7.461	0.712327601960027\\
7.471	0.712327601960027\\
7.481	0.712327601960027\\
7.491	0.712327601960027\\
7.501	0.712327601960027\\
7.511	0.712327601960027\\
7.521	0.712327601960027\\
7.531	0.712327601960027\\
7.541	0.712327601960027\\
7.551	0.712327601960027\\
7.561	0.712327601960027\\
7.571	0.712327601960027\\
7.581	0.712327601960027\\
7.591	0.712327601960027\\
7.601	0.712327601960027\\
7.611	0.712327601960027\\
7.621	0.712327601960027\\
7.631	0.712327601960027\\
7.641	0.712327601960027\\
7.651	0.712327601960027\\
7.661	0.712327601960027\\
7.671	0.712327601960027\\
7.681	0.712327601960027\\
7.691	0.712327601960027\\
7.701	0.712327601960027\\
7.711	0.712327601960027\\
7.721	0.712327601960027\\
7.731	0.712327601960027\\
7.741	0.712327601960027\\
7.751	0.712327601960027\\
7.761	0.712327601960027\\
7.771	0.712327601960027\\
7.781	0.712327601960027\\
7.791	0.712327601960027\\
7.801	0.712327601960027\\
7.811	0.712327601960027\\
7.821	0.712327601960027\\
7.831	0.712327601960027\\
7.841	0.712327601960027\\
7.851	0.712327601960027\\
7.861	0.712327601960027\\
7.871	0.712327601960027\\
7.881	0.712327601960027\\
7.891	0.712327601960027\\
7.901	0.712327601960027\\
7.911	0.712327601960027\\
7.921	0.712327601960027\\
7.931	0.712327601960027\\
7.941	0.712327601960027\\
7.951	0.712327601960027\\
7.961	0.712327601960027\\
7.971	0.712327601960027\\
7.981	0.712327601960027\\
7.991	0.712327601960027\\
8.001	0.712327601960027\\
8.011	0.712327601960027\\
8.021	0.712327601960027\\
8.031	0.712327601960027\\
8.041	0.712327601960027\\
8.051	0.712327601960027\\
8.061	0.712327601960027\\
8.071	0.712327601960027\\
8.081	0.712327601960027\\
8.091	0.712327601960027\\
8.101	0.712327601960027\\
8.111	0.712327601960027\\
8.121	0.712327601960027\\
8.131	0.712327601960027\\
8.141	0.712327601960027\\
8.151	0.712327601960027\\
8.161	0.712327601960027\\
8.171	0.712327601960027\\
8.181	0.712327601960027\\
8.191	0.712327601960027\\
8.201	0.712327601960027\\
8.211	0.712327601960027\\
8.221	0.712327601960027\\
8.231	0.712327601960027\\
8.241	0.712327601960027\\
8.251	0.712327601960027\\
8.261	0.712327601960027\\
8.271	0.712327601960027\\
8.281	0.712327601960027\\
8.291	0.712327601960027\\
8.301	0.712327601960027\\
8.311	0.712327601960027\\
8.321	0.712327601960027\\
8.331	0.712327601960027\\
8.341	0.712327601960027\\
8.351	0.712327601960027\\
8.361	0.712327601960027\\
8.371	0.712327601960027\\
8.381	0.712327601960027\\
8.391	0.712327601960027\\
8.401	0.712327601960027\\
8.411	0.712327601960027\\
8.421	0.712327601960027\\
8.431	0.712327601960027\\
8.441	0.712327601960027\\
8.451	0.712327601960027\\
8.461	0.712327601960027\\
8.471	0.712327601960027\\
8.481	0.712327601960027\\
8.491	0.712327601960027\\
8.501	0.712327601960027\\
8.511	0.712327601960027\\
8.521	0.712327601960027\\
8.531	0.712327601960027\\
8.541	0.712327601960027\\
8.551	0.712327601960027\\
8.561	0.712327601960027\\
8.571	0.712327601960027\\
8.581	0.712327601960027\\
8.591	0.712327601960027\\
8.601	0.712327601960027\\
8.611	0.712327601960027\\
8.621	0.712327601960027\\
8.631	0.712327601960027\\
8.641	0.712327601960027\\
8.651	0.712327601960027\\
8.661	0.712327601960027\\
8.671	0.712327601960027\\
8.681	0.712327601960027\\
8.691	0.712327601960027\\
8.701	0.712327601960027\\
8.711	0.712327601960027\\
8.721	0.712327601960027\\
8.731	0.712327601960027\\
8.741	0.712327601960027\\
8.751	0.712327601960027\\
8.761	0.712327601960027\\
8.771	0.712327601960027\\
8.781	0.712327601960027\\
8.791	0.712327601960027\\
8.801	0.712327601960027\\
8.811	0.712327601960027\\
8.821	0.712327601960027\\
8.831	0.712327601960027\\
8.841	0.712327601960027\\
8.851	0.712327601960027\\
8.861	0.712327601960027\\
8.871	0.712327601960027\\
8.881	0.712327601960027\\
8.891	0.712327601960027\\
8.901	0.712327601960027\\
8.911	0.712327601960027\\
8.921	0.712327601960027\\
8.931	0.712327601960027\\
8.941	0.712327601960027\\
8.951	0.712327601960027\\
8.961	0.712327601960027\\
8.971	0.712327601960027\\
8.981	0.712327601960027\\
8.991	0.712327601960027\\
9.001	0.712327601960027\\
9.011	0.712327601960027\\
9.021	0.712327601960027\\
9.031	0.712327601960027\\
9.041	0.712327601960027\\
9.051	0.712327601960027\\
9.061	0.712327601960027\\
9.071	0.712327601960027\\
9.081	0.712327601960027\\
9.091	0.712327601960027\\
9.101	0.712327601960027\\
9.111	0.712327601960027\\
9.121	0.712327601960027\\
9.131	0.712327601960027\\
9.141	0.712327601960027\\
9.151	0.712327601960027\\
9.161	0.712327601960027\\
9.171	0.712327601960027\\
9.181	0.712327601960027\\
9.191	0.712327601960027\\
9.201	0.712327601960027\\
9.211	0.712327601960027\\
9.221	0.712327601960027\\
9.231	0.712327601960027\\
9.241	0.712327601960027\\
9.251	0.712327601960027\\
9.261	0.712327601960027\\
9.271	0.712327601960027\\
9.281	0.712327601960027\\
9.291	0.712327601960027\\
9.301	0.712327601960027\\
9.311	0.712327601960027\\
9.321	0.712327601960027\\
9.331	0.712327601960027\\
9.341	0.712327601960027\\
9.351	0.712327601960027\\
9.361	0.712327601960027\\
9.371	0.712327601960027\\
9.381	0.712327601960027\\
9.391	0.712327601960027\\
9.401	0.712327601960027\\
9.411	0.712327601960027\\
9.421	0.712327601960027\\
9.431	0.712327601960027\\
9.441	0.712327601960027\\
9.451	0.712327601960027\\
9.461	0.712327601960027\\
9.471	0.712327601960027\\
9.481	0.712327601960027\\
9.491	0.712327601960027\\
9.501	0.712327601960027\\
9.511	0.712327601960027\\
9.521	0.712327601960027\\
9.531	0.712327601960027\\
9.541	0.712327601960027\\
9.551	0.712327601960027\\
9.561	0.712327601960027\\
9.571	0.712327601960027\\
9.581	0.712327601960027\\
9.591	0.712327601960027\\
9.601	0.712327601960027\\
9.611	0.712327601960027\\
9.621	0.712327601960027\\
9.631	0.712327601960027\\
9.641	0.712327601960027\\
9.651	0.712327601960027\\
9.661	0.712327601960027\\
9.671	0.712327601960027\\
9.681	0.712327601960027\\
9.691	0.712327601960027\\
9.701	0.712327601960027\\
9.711	0.712327601960027\\
9.721	0.712327601960027\\
9.731	0.712327601960027\\
9.741	0.712327601960027\\
9.751	0.712327601960027\\
9.761	0.712327601960027\\
9.771	0.712327601960027\\
9.781	0.712327601960027\\
9.791	0.712327601960027\\
9.801	0.712327601960027\\
9.811	0.712327601960027\\
9.821	0.712327601960027\\
9.831	0.712327601960027\\
9.841	0.712327601960027\\
9.851	0.712327601960027\\
9.861	0.712327601960027\\
9.871	0.712327601960027\\
9.881	0.712327601960027\\
9.891	0.712327601960027\\
9.901	0.712327601960027\\
9.911	0.712327601960027\\
9.921	0.712327601960027\\
9.931	0.712327601960027\\
9.941	0.712327601960027\\
9.951	0.712327601960027\\
9.961	0.712327601960027\\
9.971	0.712327601960027\\
9.981	0.712327601960027\\
9.991	0.712327601960027\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	2e-06\\
0.041	8e-06\\
0.051	1.7e-05\\
0.061	2.7e-05\\
0.071	5e-05\\
0.081	7.9e-05\\
0.091	0.000113\\
0.101	0.000171\\
0.111	0.000247\\
0.121	0.000331\\
0.131	0.000429\\
0.141	0.000547\\
0.151	0.000713\\
0.161	0.000896\\
0.171	0.001091\\
0.181	0.001336\\
0.191	0.00162\\
0.201	0.001926\\
0.211	0.002265\\
0.221	0.00264\\
0.231	0.003078\\
0.241	0.003622\\
0.251	0.004149\\
0.261	0.004722\\
0.271	0.005325\\
0.281	0.005981\\
0.291	0.006652\\
0.301	0.007415\\
0.311	0.008241\\
0.321	0.00916\\
0.331	0.010114\\
0.341	0.011138\\
0.351	0.012162\\
0.361	0.013266\\
0.371	0.014484\\
0.381	0.015689\\
0.391	0.016999\\
0.401	0.018336\\
0.411	0.019777\\
0.421	0.021284\\
0.431	0.022845\\
0.441	0.024363\\
0.451	0.026074\\
0.461	0.02783\\
0.471	0.029551\\
0.481	0.031329\\
0.491	0.033234\\
0.501	0.035166\\
0.511	0.037251\\
0.521	0.039307\\
0.531	0.041371\\
0.541	0.043505\\
0.551	0.045785\\
0.561	0.048091\\
0.571	0.050307\\
0.581	0.052682\\
0.591	0.055118\\
0.601	0.057534\\
0.611	0.059998\\
0.621	0.06259\\
0.631	0.065202\\
0.641	0.06791\\
0.651	0.070568\\
0.661	0.073324\\
0.671	0.076071\\
0.681	0.078964\\
0.691	0.081796\\
0.701	0.084733\\
0.711	0.087735\\
0.721	0.090835\\
0.731	0.093931\\
0.741	0.096868\\
0.751	0.09999\\
0.761	0.103143\\
0.771	0.106344\\
0.781	0.109519\\
0.791	0.112778\\
0.801	0.116027\\
0.811	0.119436\\
0.821	0.122846\\
0.831	0.126235\\
0.841	0.129571\\
0.851	0.133017\\
0.861	0.136441\\
0.871	0.139904\\
0.881	0.143331\\
0.891	0.146816\\
0.901	0.150303\\
0.911	0.153786\\
0.921	0.157277\\
0.931	0.16086\\
0.941	0.16443\\
0.951	0.168043\\
0.961	0.171633\\
0.971	0.17531\\
0.981	0.178938\\
0.991	0.182618\\
1.001	0.186222\\
1.011	0.189859\\
1.021	0.193456\\
1.031	0.197114\\
1.041	0.200547\\
1.051	0.204243\\
1.061	0.207888\\
1.071	0.211447\\
1.081	0.215155\\
1.091	0.218741\\
1.101	0.222246\\
1.111	0.225855\\
1.121	0.229482\\
1.131	0.233154\\
1.141	0.236811\\
1.151	0.24042\\
1.161	0.24401\\
1.171	0.247757\\
1.181	0.251294\\
1.191	0.254969\\
1.201	0.258614\\
1.211	0.262156\\
1.221	0.265833\\
1.231	0.269394\\
1.241	0.272854\\
1.251	0.276398\\
1.261	0.280017\\
1.271	0.28363\\
1.281	0.287156\\
1.291	0.290654\\
1.301	0.294102\\
1.311	0.297551\\
1.321	0.300971\\
1.331	0.304441\\
1.341	0.307859\\
1.351	0.311269\\
1.361	0.314726\\
1.371	0.318071\\
1.381	0.321547\\
1.391	0.324916\\
1.401	0.328318\\
1.411	0.331666\\
1.421	0.334935\\
1.431	0.338136\\
1.441	0.341425\\
1.451	0.344752\\
1.461	0.347924\\
1.471	0.351316\\
1.481	0.35462\\
1.491	0.357842\\
1.501	0.360984\\
1.511	0.364226\\
1.521	0.367337\\
1.531	0.370544\\
1.541	0.373653\\
1.551	0.376704\\
1.561	0.379902\\
1.571	0.383108\\
1.581	0.386104\\
1.591	0.389089\\
1.601	0.392119\\
1.611	0.395108\\
1.621	0.398038\\
1.631	0.400934\\
1.641	0.403918\\
1.651	0.406893\\
1.661	0.409783\\
1.671	0.412574\\
1.681	0.415449\\
1.691	0.418219\\
1.701	0.421066\\
1.711	0.423871\\
1.721	0.426508\\
1.731	0.429346\\
1.741	0.432009\\
1.751	0.434694\\
1.761	0.437427\\
1.771	0.440153\\
1.781	0.442791\\
1.791	0.445421\\
1.801	0.44799\\
1.811	0.450593\\
1.821	0.453259\\
1.831	0.455765\\
1.841	0.458334\\
1.851	0.460948\\
1.861	0.463488\\
1.871	0.466006\\
1.881	0.468532\\
1.891	0.470993\\
1.901	0.473391\\
1.911	0.47582\\
1.921	0.478239\\
1.931	0.480628\\
1.941	0.483089\\
1.951	0.485398\\
1.961	0.487738\\
1.971	0.490022\\
1.981	0.492299\\
1.991	0.494578\\
2.001	0.49675\\
2.011	0.499028\\
2.021	0.501253\\
2.031	0.503392\\
2.041	0.505542\\
2.051	0.507727\\
2.061	0.509835\\
2.071	0.511953\\
2.081	0.51404\\
2.091	0.516174\\
2.101	0.518249\\
2.111	0.520268\\
2.121	0.522317\\
2.131	0.524388\\
2.141	0.526443\\
2.151	0.528453\\
2.161	0.530396\\
2.171	0.532444\\
2.181	0.534367\\
2.191	0.53624\\
2.201	0.53813\\
2.211	0.54008\\
2.221	0.54195\\
2.231	0.543765\\
2.241	0.545573\\
2.251	0.547346\\
2.261	0.549123\\
2.271	0.550955\\
2.281	0.552753\\
2.291	0.554468\\
2.301	0.55621\\
2.311	0.558011\\
2.321	0.559724\\
2.331	0.561407\\
2.341	0.563096\\
2.351	0.564716\\
2.361	0.566338\\
2.371	0.567987\\
2.381	0.569539\\
2.391	0.571148\\
2.401	0.572717\\
2.411	0.57423\\
2.421	0.575732\\
2.431	0.577223\\
2.441	0.578654\\
2.451	0.580155\\
2.461	0.58166\\
2.471	0.583174\\
2.481	0.584633\\
2.491	0.58614\\
2.501	0.587567\\
2.511	0.588978\\
2.521	0.590412\\
2.531	0.591816\\
2.541	0.593203\\
2.551	0.594537\\
2.561	0.595815\\
2.571	0.597114\\
2.581	0.598458\\
2.591	0.599808\\
2.601	0.601091\\
2.611	0.60236\\
2.621	0.603686\\
2.631	0.604984\\
2.641	0.606191\\
2.651	0.607449\\
2.661	0.608702\\
2.671	0.609934\\
2.681	0.611113\\
2.691	0.612295\\
2.701	0.613481\\
2.711	0.614681\\
2.721	0.615836\\
2.731	0.617074\\
2.741	0.618212\\
2.751	0.619351\\
2.761	0.620471\\
2.771	0.621627\\
2.781	0.622694\\
2.791	0.623783\\
2.801	0.624833\\
2.811	0.625847\\
2.821	0.626935\\
2.831	0.627994\\
2.841	0.629005\\
2.851	0.629959\\
2.861	0.630981\\
2.871	0.63207\\
2.881	0.633091\\
2.891	0.634122\\
2.901	0.63512\\
2.911	0.636088\\
2.921	0.63707\\
2.931	0.638039\\
2.941	0.638985\\
2.951	0.640033\\
2.961	0.640957\\
2.971	0.641824\\
2.981	0.642698\\
2.991	0.643623\\
3.001	0.644503\\
3.011	0.6454\\
3.021	0.6463\\
3.031	0.647193\\
3.041	0.648097\\
3.051	0.648954\\
3.061	0.64981\\
3.071	0.65063\\
3.081	0.651423\\
3.091	0.652265\\
3.101	0.653085\\
3.111	0.653878\\
3.121	0.654705\\
3.131	0.655502\\
3.141	0.656277\\
3.151	0.657039\\
3.161	0.657782\\
3.171	0.65854\\
3.181	0.6593\\
3.191	0.660002\\
3.201	0.660763\\
3.211	0.661489\\
3.221	0.662258\\
3.231	0.662933\\
3.241	0.663681\\
3.251	0.664431\\
3.261	0.665122\\
3.271	0.665832\\
3.281	0.666499\\
3.291	0.66715\\
3.301	0.667862\\
3.311	0.668536\\
3.321	0.669191\\
3.331	0.66982\\
3.341	0.670442\\
3.351	0.671153\\
3.361	0.671808\\
3.371	0.67245\\
3.381	0.673046\\
3.391	0.673673\\
3.401	0.674291\\
3.411	0.674893\\
3.421	0.675461\\
3.431	0.676061\\
3.441	0.67662\\
3.451	0.677194\\
3.461	0.677744\\
3.471	0.678324\\
3.481	0.678864\\
3.491	0.679372\\
3.501	0.679905\\
3.511	0.680439\\
3.521	0.680956\\
3.531	0.681494\\
3.541	0.682032\\
3.551	0.682538\\
3.561	0.683081\\
3.571	0.683605\\
3.581	0.684141\\
3.591	0.684629\\
3.601	0.685155\\
3.611	0.685653\\
3.621	0.686115\\
3.631	0.686605\\
3.641	0.687102\\
3.651	0.687582\\
3.661	0.688082\\
3.671	0.688542\\
3.681	0.689009\\
3.691	0.689449\\
3.701	0.689963\\
3.711	0.690452\\
3.721	0.690868\\
3.731	0.691291\\
3.741	0.691708\\
3.751	0.692112\\
3.761	0.692531\\
3.771	0.69294\\
3.781	0.693355\\
3.791	0.69378\\
3.801	0.694208\\
3.811	0.694616\\
3.821	0.695011\\
3.831	0.695416\\
3.841	0.695828\\
3.851	0.696228\\
3.861	0.696618\\
3.871	0.696976\\
3.881	0.69735\\
3.891	0.69774\\
3.901	0.698105\\
3.911	0.698502\\
3.921	0.698862\\
3.931	0.699236\\
3.941	0.699574\\
3.951	0.699919\\
3.961	0.700265\\
3.971	0.700625\\
3.981	0.700984\\
3.991	0.701367\\
4.001	0.701715\\
4.011	0.702117\\
4.021	0.702502\\
4.031	0.702893\\
4.041	0.703266\\
4.051	0.703633\\
4.061	0.704005\\
4.071	0.70435\\
4.081	0.70471\\
4.091	0.705061\\
4.101	0.705392\\
4.111	0.705732\\
4.121	0.706076\\
4.131	0.706407\\
4.141	0.706765\\
4.151	0.707106\\
4.161	0.707417\\
4.171	0.707772\\
4.181	0.708069\\
4.191	0.708397\\
4.201	0.708709\\
4.211	0.709062\\
4.221	0.709379\\
4.231	0.709697\\
4.241	0.709992\\
4.251	0.710283\\
4.261	0.71059\\
4.271	0.710875\\
4.281	0.71115\\
4.291	0.711447\\
4.301	0.711745\\
4.311	0.712011\\
4.321	0.71229\\
4.331	0.712559\\
4.341	0.71281\\
4.351	0.713069\\
4.361	0.713356\\
4.371	0.713646\\
4.381	0.713887\\
4.391	0.714148\\
4.401	0.714378\\
4.411	0.714635\\
4.421	0.714879\\
4.431	0.715132\\
4.441	0.715355\\
4.451	0.715598\\
4.461	0.715782\\
4.471	0.716025\\
4.481	0.71626\\
4.491	0.716471\\
4.501	0.716672\\
4.511	0.716889\\
4.521	0.717101\\
4.531	0.717311\\
4.541	0.717548\\
4.551	0.717763\\
4.561	0.717962\\
4.571	0.71814\\
4.581	0.718364\\
4.591	0.718581\\
4.601	0.718784\\
4.611	0.718962\\
4.621	0.719173\\
4.631	0.71937\\
4.641	0.71957\\
4.651	0.719771\\
4.661	0.719948\\
4.671	0.720122\\
4.681	0.7203\\
4.691	0.720485\\
4.701	0.72065\\
4.711	0.720848\\
4.721	0.721013\\
4.731	0.721168\\
4.741	0.721323\\
4.751	0.721505\\
4.761	0.721694\\
4.771	0.721834\\
4.781	0.722011\\
4.791	0.722183\\
4.801	0.722321\\
4.811	0.72246\\
4.821	0.722609\\
4.831	0.722786\\
4.841	0.722934\\
4.851	0.723076\\
4.861	0.723235\\
4.871	0.723378\\
4.881	0.723511\\
4.891	0.723665\\
4.901	0.723811\\
4.911	0.723944\\
4.921	0.724088\\
4.931	0.724223\\
4.941	0.724365\\
4.951	0.724492\\
4.961	0.724629\\
4.971	0.724745\\
4.981	0.724884\\
4.991	0.725009\\
5.001	0.725136\\
5.011	0.725263\\
5.021	0.725384\\
5.031	0.725509\\
5.041	0.725627\\
5.051	0.725741\\
5.061	0.725875\\
5.071	0.725996\\
5.081	0.72612\\
5.091	0.726233\\
5.101	0.726355\\
5.111	0.726469\\
5.121	0.726577\\
5.131	0.72668\\
5.141	0.72679\\
5.151	0.72689\\
5.161	0.727001\\
5.171	0.727121\\
5.181	0.727239\\
5.191	0.727348\\
5.201	0.727469\\
5.211	0.727568\\
5.221	0.727666\\
5.231	0.727767\\
5.241	0.727864\\
5.251	0.727971\\
5.261	0.728076\\
5.271	0.728169\\
5.281	0.728268\\
5.291	0.728352\\
5.301	0.728433\\
5.311	0.728536\\
5.321	0.728615\\
5.331	0.7287\\
5.341	0.728795\\
5.351	0.728868\\
5.361	0.72896\\
5.371	0.729054\\
5.381	0.729151\\
5.391	0.729235\\
5.401	0.729332\\
5.411	0.729401\\
5.421	0.729477\\
5.431	0.729555\\
5.441	0.729636\\
5.451	0.729709\\
5.461	0.729784\\
5.471	0.729858\\
5.481	0.729941\\
5.491	0.730013\\
5.501	0.730088\\
5.511	0.730163\\
5.521	0.730244\\
5.531	0.730303\\
5.541	0.730382\\
5.551	0.730455\\
5.561	0.73052\\
5.571	0.730598\\
5.581	0.730676\\
5.591	0.73073\\
5.601	0.730793\\
5.611	0.730866\\
5.621	0.730936\\
5.631	0.731004\\
5.641	0.731064\\
5.651	0.731119\\
5.661	0.731181\\
5.671	0.731247\\
5.681	0.731305\\
5.691	0.731372\\
5.701	0.731426\\
5.711	0.731479\\
5.721	0.731545\\
5.731	0.731609\\
5.741	0.731668\\
5.751	0.731721\\
5.761	0.731777\\
5.771	0.731847\\
5.781	0.731908\\
5.791	0.731964\\
5.801	0.732018\\
5.811	0.732082\\
5.821	0.732149\\
5.831	0.732204\\
5.841	0.732259\\
5.851	0.732294\\
5.861	0.732351\\
5.871	0.732408\\
5.881	0.732451\\
5.891	0.732499\\
5.901	0.732546\\
5.911	0.732591\\
5.921	0.732636\\
5.931	0.732681\\
5.941	0.732731\\
5.951	0.732776\\
5.961	0.732824\\
5.971	0.732869\\
5.981	0.732909\\
5.991	0.732963\\
6.001	0.733005\\
6.011	0.733005\\
6.021	0.733005\\
6.031	0.733005\\
6.041	0.733005\\
6.051	0.733005\\
6.061	0.733005\\
6.071	0.733005\\
6.081	0.733005\\
6.091	0.733005\\
6.101	0.733005\\
6.111	0.733005\\
6.121	0.733005\\
6.131	0.733005\\
6.141	0.733005\\
6.151	0.733005\\
6.161	0.733005\\
6.171	0.733005\\
6.181	0.733005\\
6.191	0.733005\\
6.201	0.733005\\
6.211	0.733005\\
6.221	0.733005\\
6.231	0.733005\\
6.241	0.733005\\
6.251	0.733005\\
6.261	0.733005\\
6.271	0.733005\\
6.281	0.733005\\
6.291	0.733005\\
6.301	0.733005\\
6.311	0.733005\\
6.321	0.733005\\
6.331	0.733005\\
6.341	0.733005\\
6.351	0.733005\\
6.361	0.733005\\
6.371	0.733005\\
6.381	0.733005\\
6.391	0.733005\\
6.401	0.733005\\
6.411	0.733005\\
6.421	0.733005\\
6.431	0.733005\\
6.441	0.733005\\
6.451	0.733005\\
6.461	0.733005\\
6.471	0.733005\\
6.481	0.733005\\
6.491	0.733005\\
6.501	0.733005\\
6.511	0.733005\\
6.521	0.733005\\
6.531	0.733005\\
6.541	0.733005\\
6.551	0.733005\\
6.561	0.733005\\
6.571	0.733005\\
6.581	0.733005\\
6.591	0.733005\\
6.601	0.733005\\
6.611	0.733005\\
6.621	0.733005\\
6.631	0.733005\\
6.641	0.733005\\
6.651	0.733005\\
6.661	0.733005\\
6.671	0.733005\\
6.681	0.733005\\
6.691	0.733005\\
6.701	0.733005\\
6.711	0.733005\\
6.721	0.733005\\
6.731	0.733005\\
6.741	0.733005\\
6.751	0.733005\\
6.761	0.733005\\
6.771	0.733005\\
6.781	0.733005\\
6.791	0.733005\\
6.801	0.733005\\
6.811	0.733005\\
6.821	0.733005\\
6.831	0.733005\\
6.841	0.733005\\
6.851	0.733005\\
6.861	0.733005\\
6.871	0.733005\\
6.881	0.733005\\
6.891	0.733005\\
6.901	0.733005\\
6.911	0.733005\\
6.921	0.733005\\
6.931	0.733005\\
6.941	0.733005\\
6.951	0.733005\\
6.961	0.733005\\
6.971	0.733005\\
6.981	0.733005\\
6.991	0.733005\\
7.001	0.733005\\
7.011	0.733005\\
7.021	0.733005\\
7.031	0.733005\\
7.041	0.733005\\
7.051	0.733005\\
7.061	0.733005\\
7.071	0.733005\\
7.081	0.733005\\
7.091	0.733005\\
7.101	0.733005\\
7.111	0.733005\\
7.121	0.733005\\
7.131	0.733005\\
7.141	0.733005\\
7.151	0.733005\\
7.161	0.733005\\
7.171	0.733005\\
7.181	0.733005\\
7.191	0.733005\\
7.201	0.733005\\
7.211	0.733005\\
7.221	0.733005\\
7.231	0.733005\\
7.241	0.733005\\
7.251	0.733005\\
7.261	0.733005\\
7.271	0.733005\\
7.281	0.733005\\
7.291	0.733005\\
7.301	0.733005\\
7.311	0.733005\\
7.321	0.733005\\
7.331	0.733005\\
7.341	0.733005\\
7.351	0.733005\\
7.361	0.733005\\
7.371	0.733005\\
7.381	0.733005\\
7.391	0.733005\\
7.401	0.733005\\
7.411	0.733005\\
7.421	0.733005\\
7.431	0.733005\\
7.441	0.733005\\
7.451	0.733005\\
7.461	0.733005\\
7.471	0.733005\\
7.481	0.733005\\
7.491	0.733005\\
7.501	0.733005\\
7.511	0.733005\\
7.521	0.733005\\
7.531	0.733005\\
7.541	0.733005\\
7.551	0.733005\\
7.561	0.733005\\
7.571	0.733005\\
7.581	0.733005\\
7.591	0.733005\\
7.601	0.733005\\
7.611	0.733005\\
7.621	0.733005\\
7.631	0.733005\\
7.641	0.733005\\
7.651	0.733005\\
7.661	0.733005\\
7.671	0.733005\\
7.681	0.733005\\
7.691	0.733005\\
7.701	0.733005\\
7.711	0.733005\\
7.721	0.733005\\
7.731	0.733005\\
7.741	0.733005\\
7.751	0.733005\\
7.761	0.733005\\
7.771	0.733005\\
7.781	0.733005\\
7.791	0.733005\\
7.801	0.733005\\
7.811	0.733005\\
7.821	0.733005\\
7.831	0.733005\\
7.841	0.733005\\
7.851	0.733005\\
7.861	0.733005\\
7.871	0.733005\\
7.881	0.733005\\
7.891	0.733005\\
7.901	0.733005\\
7.911	0.733005\\
7.921	0.733005\\
7.931	0.733005\\
7.941	0.733005\\
7.951	0.733005\\
7.961	0.733005\\
7.971	0.733005\\
7.981	0.733005\\
7.991	0.733005\\
8.001	0.733005\\
8.011	0.733005\\
8.021	0.733005\\
8.031	0.733005\\
8.041	0.733005\\
8.051	0.733005\\
8.061	0.733005\\
8.071	0.733005\\
8.081	0.733005\\
8.091	0.733005\\
8.101	0.733005\\
8.111	0.733005\\
8.121	0.733005\\
8.131	0.733005\\
8.141	0.733005\\
8.151	0.733005\\
8.161	0.733005\\
8.171	0.733005\\
8.181	0.733005\\
8.191	0.733005\\
8.201	0.733005\\
8.211	0.733005\\
8.221	0.733005\\
8.231	0.733005\\
8.241	0.733005\\
8.251	0.733005\\
8.261	0.733005\\
8.271	0.733005\\
8.281	0.733005\\
8.291	0.733005\\
8.301	0.733005\\
8.311	0.733005\\
8.321	0.733005\\
8.331	0.733005\\
8.341	0.733005\\
8.351	0.733005\\
8.361	0.733005\\
8.371	0.733005\\
8.381	0.733005\\
8.391	0.733005\\
8.401	0.733005\\
8.411	0.733005\\
8.421	0.733005\\
8.431	0.733005\\
8.441	0.733005\\
8.451	0.733005\\
8.461	0.733005\\
8.471	0.733005\\
8.481	0.733005\\
8.491	0.733005\\
8.501	0.733005\\
8.511	0.733005\\
8.521	0.733005\\
8.531	0.733005\\
8.541	0.733005\\
8.551	0.733005\\
8.561	0.733005\\
8.571	0.733005\\
8.581	0.733005\\
8.591	0.733005\\
8.601	0.733005\\
8.611	0.733005\\
8.621	0.733005\\
8.631	0.733005\\
8.641	0.733005\\
8.651	0.733005\\
8.661	0.733005\\
8.671	0.733005\\
8.681	0.733005\\
8.691	0.733005\\
8.701	0.733005\\
8.711	0.733005\\
8.721	0.733005\\
8.731	0.733005\\
8.741	0.733005\\
8.751	0.733005\\
8.761	0.733005\\
8.771	0.733005\\
8.781	0.733005\\
8.791	0.733005\\
8.801	0.733005\\
8.811	0.733005\\
8.821	0.733005\\
8.831	0.733005\\
8.841	0.733005\\
8.851	0.733005\\
8.861	0.733005\\
8.871	0.733005\\
8.881	0.733005\\
8.891	0.733005\\
8.901	0.733005\\
8.911	0.733005\\
8.921	0.733005\\
8.931	0.733005\\
8.941	0.733005\\
8.951	0.733005\\
8.961	0.733005\\
8.971	0.733005\\
8.981	0.733005\\
8.991	0.733005\\
9.001	0.733005\\
9.011	0.733005\\
9.021	0.733005\\
9.031	0.733005\\
9.041	0.733005\\
9.051	0.733005\\
9.061	0.733005\\
9.071	0.733005\\
9.081	0.733005\\
9.091	0.733005\\
9.101	0.733005\\
9.111	0.733005\\
9.121	0.733005\\
9.131	0.733005\\
9.141	0.733005\\
9.151	0.733005\\
9.161	0.733005\\
9.171	0.733005\\
9.181	0.733005\\
9.191	0.733005\\
9.201	0.733005\\
9.211	0.733005\\
9.221	0.733005\\
9.231	0.733005\\
9.241	0.733005\\
9.251	0.733005\\
9.261	0.733005\\
9.271	0.733005\\
9.281	0.733005\\
9.291	0.733005\\
9.301	0.733005\\
9.311	0.733005\\
9.321	0.733005\\
9.331	0.733005\\
9.341	0.733005\\
9.351	0.733005\\
9.361	0.733005\\
9.371	0.733005\\
9.381	0.733005\\
9.391	0.733005\\
9.401	0.733005\\
9.411	0.733005\\
9.421	0.733005\\
9.431	0.733005\\
9.441	0.733005\\
9.451	0.733005\\
9.461	0.733005\\
9.471	0.733005\\
9.481	0.733005\\
9.491	0.733005\\
9.501	0.733005\\
9.511	0.733005\\
9.521	0.733005\\
9.531	0.733005\\
9.541	0.733005\\
9.551	0.733005\\
9.561	0.733005\\
9.571	0.733005\\
9.581	0.733005\\
9.591	0.733005\\
9.601	0.733005\\
9.611	0.733005\\
9.621	0.733005\\
9.631	0.733005\\
9.641	0.733005\\
9.651	0.733005\\
9.661	0.733005\\
9.671	0.733005\\
9.681	0.733005\\
9.691	0.733005\\
9.701	0.733005\\
9.711	0.733005\\
9.721	0.733005\\
9.731	0.733005\\
9.741	0.733005\\
9.751	0.733005\\
9.761	0.733005\\
9.771	0.733005\\
9.781	0.733005\\
9.791	0.733005\\
9.801	0.733005\\
9.811	0.733005\\
9.821	0.733005\\
9.831	0.733005\\
9.841	0.733005\\
9.851	0.733005\\
9.861	0.733005\\
9.871	0.733005\\
9.881	0.733005\\
9.891	0.733005\\
9.901	0.733005\\
9.911	0.733005\\
9.921	0.733005\\
9.931	0.733005\\
9.941	0.733005\\
9.951	0.733005\\
9.961	0.733005\\
9.971	0.733005\\
9.981	0.733005\\
9.991	0.733005\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	7.55465064011917e-12\\
0.011	3.20438879167554e-08\\
0.021	3.82457805067991e-07\\
0.031	1.71814299848438e-06\\
0.041	5.04505335603897e-06\\
0.051	1.1660994464549e-05\\
0.061	2.31124361189909e-05\\
0.071	4.11550669426804e-05\\
0.081	6.77178295207647e-05\\
0.091	0.000104870190744797\\
0.101	0.000154792417415348\\
0.111	0.000219748641605015\\
0.121	0.000302062513895539\\
0.131	0.000404095255416929\\
0.141	0.000528225931678081\\
0.151	0.000676833782529406\\
0.161	0.000852282453278101\\
0.171	0.00105690598202381\\
0.181	0.0012929964077318\\
0.191	0.00156279287244645\\
0.201	0.00186847209940106\\
0.211	0.00221214013663197\\
0.221	0.00259582526308234\\
0.231	0.003021471961113\\
0.241	0.0034909358658474\\
0.251	0.00400597960789132\\
0.261	0.00456826947170634\\
0.271	0.00517937279730213\\
0.281	0.00584075605796566\\
0.291	0.00655378355148539\\
0.301	0.00731971664677266\\
0.311	0.00813971353194928\\
0.321	0.00901482941387399\\
0.331	0.00994601712273844\\
0.341	0.0109341280787885\\
0.351	0.0119799135814328\\
0.361	0.013084026384002\\
0.371	0.0142470225202286\\
0.381	0.0154693633511411\\
0.391	0.0167514178035233\\
0.401	0.0180934647733758\\
0.411	0.0194956956699645\\
0.421	0.0209582170780322\\
0.431	0.0224810535176202\\
0.441	0.0240641502826803\\
0.451	0.0257073763412809\\
0.461	0.0274105272817204\\
0.471	0.0291733282902647\\
0.481	0.0309954371475353\\
0.491	0.0328764472317886\\
0.501	0.034815890518459\\
0.511	0.0368132405663848\\
0.521	0.038867915482112\\
0.531	0.0409792808545719\\
0.541	0.0431466526532668\\
0.551	0.045369300083868\\
0.561	0.0476464483958517\\
0.571	0.0499772816374553\\
0.581	0.052360945353848\\
0.591	0.0547965492249743\\
0.601	0.0572831696400431\\
0.611	0.0598198522061165\\
0.621	0.0624056141886853\\
0.631	0.0650394468825229\\
0.641	0.0677203179114744\\
0.651	0.0704471734561757\\
0.661	0.0732189404090011\\
0.671	0.0760345284558212\\
0.681	0.0788928320843999\\
0.691	0.0817927325194969\\
0.701	0.0847330995849424\\
0.711	0.0877127934931435\\
0.721	0.090730666562647\\
0.731	0.0937855648645333\\
0.741	0.0968763297985535\\
0.751	0.100001799600037\\
0.761	0.103160810778702\\
0.771	0.1063521994906\\
0.781	0.109574802844494\\
0.791	0.112827460144045\\
0.801	0.116109014067246\\
0.811	0.119418311784579\\
0.821	0.122754206017423\\
0.831	0.126115556038264\\
0.841	0.129501228614298\\
0.851	0.132910098896009\\
0.861	0.136341051252362\\
0.871	0.139792980054202\\
0.881	0.143264790407506\\
0.891	0.146755398838093\\
0.901	0.150263733929417\\
0.911	0.153788736915033\\
0.921	0.157329362227345\\
0.931	0.160884578004193\\
0.941	0.164453366554843\\
0.951	0.168034724786913\\
0.961	0.171627664595741\\
0.971	0.17523121321768\\
0.981	0.178844413548784\\
0.991	0.182466324430298\\
1.001	0.186096020902372\\
1.011	0.189732594427345\\
1.021	0.193375153083956\\
1.031	0.197022821733773\\
1.041	0.200674742161113\\
1.051	0.204330073187699\\
1.061	0.207987990763254\\
1.071	0.211647688033201\\
1.081	0.215308375384613\\
1.091	0.218969280471513\\
1.101	0.222629648220594\\
1.111	0.226288740818404\\
1.121	0.229945837680988\\
1.131	0.233600235406965\\
1.141	0.237251247714987\\
1.151	0.240898205366466\\
1.161	0.244540456074464\\
1.171	0.248177364399584\\
1.181	0.251808311633673\\
1.191	0.255432695672116\\
1.201	0.259049930875492\\
1.211	0.262659447921298\\
1.221	0.266260693646448\\
1.231	0.269853130881219\\
1.241	0.27343623827528\\
1.251	0.277009510116416\\
1.261	0.280572456142557\\
1.271	0.284124601347653\\
1.281	0.287665485781958\\
1.291	0.291194664347217\\
1.301	0.294711706587283\\
1.311	0.298216196474597\\
1.321	0.30170773219302\\
1.331	0.305185925917421\\
1.341	0.308650403590434\\
1.351	0.312100804696791\\
1.361	0.315536782035574\\
1.371	0.318958001490768\\
1.381	0.32236414180042\\
1.391	0.32575489432475\\
1.401	0.329129962813486\\
1.411	0.332489063172734\\
1.421	0.335831923231634\\
1.431	0.339158282509062\\
1.441	0.342467891980621\\
1.451	0.345760513846139\\
1.461	0.349035921297899\\
1.471	0.352293898289787\\
1.481	0.355534239307557\\
1.491	0.358756749140381\\
1.501	0.361961242653854\\
1.511	0.365147544564609\\
1.521	0.368315489216671\\
1.531	0.371464920359708\\
1.541	0.374595690929281\\
1.551	0.377707662829213\\
1.561	0.380800706716198\\
1.571	0.383874701786719\\
1.581	0.386929535566391\\
1.591	0.389965103701799\\
1.601	0.392981309754905\\
1.611	0.39597806500009\\
1.621	0.398955288223906\\
1.631	0.40191290552757\\
1.641	0.40485085013227\\
1.651	0.407769062187312\\
1.661	0.410667488581149\\
1.671	0.413546082755332\\
1.681	0.4164048045214\\
1.691	0.419243619880731\\
1.701	0.422062500847392\\
1.711	0.424861425273968\\
1.721	0.42764037668042\\
1.731	0.430399344085943\\
1.741	0.433138321843849\\
1.751	0.435857309479475\\
1.761	0.438556311531092\\
1.771	0.441235337393834\\
1.781	0.443894401166628\\
1.791	0.446533521502101\\
1.801	0.449152721459476\\
1.811	0.451752028360417\\
1.821	0.454331473647813\\
1.831	0.45689109274749\\
1.841	0.459430924932813\\
1.851	0.461951013192162\\
1.861	0.46445140409926\\
1.871	0.466932147686319\\
1.881	0.469393297319979\\
1.891	0.47183490958001\\
1.901	0.474257044140749\\
1.911	0.476659763655236\\
1.921	0.479043133642019\\
1.931	0.48140722237459\\
1.941	0.483752100773429\\
1.951	0.486077842300608\\
1.961	0.488384522856927\\
1.971	0.490672220681544\\
1.981	0.492941016254061\\
1.991	0.495190992199032\\
2.001	0.497422237845997\\
2.011	0.499635130054491\\
2.021	0.501829913210596\\
2.031	0.504006664541317\\
2.041	0.506165463152413\\
2.051	0.50830638994885\\
2.061	0.510429527557146\\
2.071	0.512534960249596\\
2.081	0.514622773870342\\
2.091	0.516693055763258\\
2.101	0.518745894701635\\
2.111	0.520781380819617\\
2.121	0.522799605545381\\
2.131	0.524800661536019\\
2.141	0.526784642614093\\
2.151	0.52875164370585\\
2.161	0.530701760781049\\
2.171	0.532635090794384\\
2.181	0.534551731628468\\
2.191	0.536451782038359\\
2.201	0.53833534159759\\
2.211	0.540202510645677\\
2.221	0.542053390237084\\
2.231	0.543888082091609\\
2.241	0.545706688546169\\
2.251	0.547509312507952\\
2.261	0.549296057408917\\
2.271	0.551067027161602\\
2.281	0.552822326116231\\
2.291	0.554562059019074\\
2.301	0.556286330972051\\
2.311	0.557995247393545\\
2.321	0.559688913980399\\
2.331	0.561367436671074\\
2.341	0.563030921609944\\
2.351	0.564679475112699\\
2.361	0.566313203632838\\
2.371	0.56793221372922\\
2.381	0.569536612034654\\
2.391	0.571126505225512\\
2.401	0.572701999992321\\
2.411	0.574263203011337\\
2.421	0.575810220917059\\
2.431	0.577343160275666\\
2.441	0.578862127559369\\
2.451	0.580367229121631\\
2.461	0.581858571173254\\
2.471	0.583336259759313\\
2.481	0.584800400736894\\
2.491	0.58625109975365\\
2.501	0.587688462227123\\
2.511	0.589112593324836\\
2.521	0.59052359794512\\
2.531	0.591921580698674\\
2.541	0.593306645890818\\
2.551	0.594678897504443\\
2.561	0.596038439183627\\
2.571	0.5973853742179\\
2.581	0.59871980552715\\
2.591	0.600041835647146\\
2.601	0.601351566715658\\
2.611	0.602649100459173\\
2.621	0.603934538180168\\
2.631	0.605207980744958\\
2.641	0.606469528572061\\
2.651	0.607719281621109\\
2.661	0.608957339382253\\
2.671	0.610183800866083\\
2.681	0.61139876459401\\
2.691	0.612602328589138\\
2.701	0.613794590367578\\
2.711	0.61497564693021\\
2.721	0.61614559475488\\
2.731	0.617304529789005\\
2.741	0.618452547442595\\
2.751	0.619589742581664\\
2.761	0.620716209522023\\
2.771	0.621832042023443\\
2.781	0.622937333284187\\
2.791	0.624032175935879\\
2.801	0.625116662038721\\
2.811	0.626190883077036\\
2.821	0.627254929955128\\
2.831	0.628308892993451\\
2.841	0.629352861925081\\
2.851	0.630386925892471\\
2.861	0.631411173444492\\
2.871	0.632425692533744\\
2.881	0.633430570514127\\
2.891	0.634425894138672\\
2.901	0.635411749557614\\
2.911	0.636388222316705\\
2.921	0.637355397355752\\
2.931	0.638313359007389\\
2.941	0.63926219099605\\
2.951	0.640201976437161\\
2.961	0.641132797836527\\
2.971	0.642054737089913\\
2.981	0.642967875482812\\
2.991	0.643872293690397\\
3.001	0.644768071777641\\
3.011	0.64565528919961\\
3.021	0.646534024801915\\
3.031	0.647404356821319\\
3.041	0.648266362886497\\
3.051	0.649120120018937\\
3.061	0.649965704633984\\
3.071	0.650803192542012\\
3.081	0.651632658949733\\
3.091	0.652454178461619\\
3.101	0.653267825081452\\
3.111	0.654073672213982\\
3.121	0.654871792666698\\
3.131	0.655662258651702\\
3.141	0.656445141787683\\
3.151	0.657220513101989\\
3.161	0.657988443032791\\
3.171	0.658749001431331\\
3.181	0.659502257564266\\
3.191	0.660248280116073\\
3.201	0.660987137191555\\
3.211	0.661718896318397\\
3.221	0.662443624449812\\
3.231	0.663161387967235\\
3.241	0.663872252683101\\
3.251	0.664576283843662\\
3.261	0.665273546131877\\
3.271	0.66596410367035\\
3.281	0.66664802002432\\
3.291	0.667325358204697\\
3.301	0.66799618067115\\
3.311	0.668660549335234\\
3.321	0.66931852556356\\
3.331	0.669970170180997\\
3.341	0.670615543473921\\
3.351	0.671254705193491\\
3.361	0.671887714558954\\
3.371	0.672514630260986\\
3.381	0.673135510465053\\
3.391	0.673750412814807\\
3.401	0.674359394435494\\
3.411	0.674962511937393\\
3.421	0.675559821419267\\
3.431	0.676151378471837\\
3.441	0.676737238181274\\
3.451	0.677317455132693\\
3.461	0.677892083413678\\
3.471	0.678461176617804\\
3.481	0.679024787848178\\
3.491	0.679582969720981\\
3.501	0.680135774369023\\
3.511	0.6806832534453\\
3.521	0.681225458126561\\
3.531	0.681762439116869\\
3.541	0.682294246651173\\
3.551	0.682820930498878\\
3.561	0.68334253996741\\
3.571	0.683859123905789\\
3.581	0.684370730708192\\
3.591	0.684877408317517\\
3.601	0.68537920422894\\
3.611	0.68587616549347\\
3.621	0.686368338721493\\
3.631	0.686855770086319\\
3.641	0.687338505327707\\
3.651	0.687816589755398\\
3.661	0.688290068252622\\
3.671	0.68875898527961\\
3.681	0.689223384877089\\
3.691	0.689683310669762\\
3.701	0.690138805869783\\
3.711	0.690589913280219\\
3.721	0.691036675298492\\
3.731	0.691479133919817\\
3.741	0.691917330740621\\
3.751	0.692351306961945\\
3.761	0.692781103392837\\
3.771	0.693206760453729\\
3.781	0.693628318179788\\
3.791	0.694045816224269\\
3.801	0.694459293861831\\
3.811	0.694868789991856\\
3.821	0.695274343141732\\
3.831	0.695675991470131\\
3.841	0.696073772770268\\
3.851	0.696467724473133\\
3.861	0.696857883650715\\
3.871	0.697244287019198\\
3.881	0.697626970942149\\
3.891	0.698005971433674\\
3.901	0.698381324161563\\
3.911	0.698753064450415\\
3.921	0.699121227284738\\
3.931	0.699485847312034\\
3.941	0.699846958845863\\
3.951	0.700204595868882\\
3.961	0.700558792035871\\
3.971	0.700909580676733\\
3.981	0.701256994799473\\
3.991	0.701601067093162\\
4.001	0.701946284570033\\
4.011	0.702327791375138\\
4.021	0.702705108855644\\
4.031	0.703078283873775\\
4.041	0.703447362760293\\
4.051	0.70381239132044\\
4.061	0.704173414839818\\
4.071	0.704530478090206\\
4.081	0.704883625335328\\
4.091	0.705232900336559\\
4.101	0.705578346358573\\
4.111	0.705920006174935\\
4.121	0.706257922073642\\
4.131	0.706592135862597\\
4.141	0.706922688875036\\
4.151	0.707249621974895\\
4.161	0.707572975562124\\
4.171	0.707892789577943\\
4.181	0.708209103510045\\
4.191	0.708521956397746\\
4.201	0.708831386837077\\
4.211	0.709137432985825\\
4.221	0.70944013256852\\
4.231	0.70973952288137\\
4.241	0.71003564079714\\
4.251	0.710328522769984\\
4.261	0.710618204840219\\
4.271	0.710904722639052\\
4.281	0.711188111393254\\
4.291	0.711468405929784\\
4.301	0.711745640680362\\
4.311	0.71201984968599\\
4.321	0.712291066601429\\
4.331	0.712559324699624\\
4.341	0.712824656876076\\
4.351	0.713087095653171\\
4.361	0.713346673184463\\
4.371	0.7136034212589\\
4.381	0.713857371305016\\
4.391	0.714108554395062\\
4.401	0.714357001249106\\
4.411	0.714602742239072\\
4.421	0.714845807392747\\
4.431	0.715086226397733\\
4.441	0.715324028605361\\
4.451	0.715559243034558\\
4.461	0.715791898375669\\
4.471	0.71602202299424\\
4.481	0.716249644934753\\
4.491	0.716474791924324\\
4.501	0.716697491376353\\
4.511	0.71691777039414\\
4.521	0.71713565577445\\
4.531	0.717351174011047\\
4.541	0.717564351298182\\
4.551	0.717775213534039\\
4.561	0.717983786324151\\
4.571	0.718190094984768\\
4.581	0.718394164546185\\
4.591	0.718596019756043\\
4.601	0.718795685082578\\
4.611	0.718993184717845\\
4.621	0.719188542580893\\
4.631	0.719381782320916\\
4.641	0.719572927320356\\
4.651	0.719762000697978\\
4.661	0.719949025311905\\
4.671	0.72013402376262\\
4.681	0.720317018395935\\
4.691	0.720498031305917\\
4.701	0.720677084337795\\
4.711	0.720854199090815\\
4.721	0.721029396921079\\
4.731	0.721202698944342\\
4.741	0.721374126038772\\
4.751	0.721543698847693\\
4.761	0.721711437782277\\
4.771	0.721877363024223\\
4.781	0.722041494528391\\
4.791	0.722203852025411\\
4.801	0.722364455024263\\
4.811	0.722523322814825\\
4.821	0.722680474470387\\
4.831	0.722835928850145\\
4.841	0.722989704601659\\
4.851	0.723141820163281\\
4.861	0.723292293766563\\
4.871	0.723441143438629\\
4.881	0.723588387004518\\
4.891	0.723734042089511\\
4.901	0.723878126121416\\
4.911	0.724020656332839\\
4.921	0.724161649763417\\
4.931	0.724301123262037\\
4.941	0.724439093489019\\
4.951	0.724575576918278\\
4.961	0.724710589839459\\
4.971	0.724844148360049\\
4.981	0.724976268407465\\
4.991	0.725106965731111\\
5.001	0.725236255904421\\
5.011	0.725364154326869\\
5.021	0.72549067622596\\
5.031	0.7256158366592\\
5.041	0.725739650516035\\
5.051	0.725862132519774\\
5.061	0.72598329722949\\
5.071	0.726103159041895\\
5.081	0.726221732193193\\
5.091	0.726339030760914\\
5.101	0.726455068665726\\
5.111	0.726569859673223\\
5.121	0.726683417395698\\
5.131	0.726795755293887\\
5.141	0.726906886678701\\
5.151	0.727016824712932\\
5.161	0.72712558241294\\
5.171	0.727233172650323\\
5.181	0.727339608153564\\
5.191	0.727444901509663\\
5.201	0.727549065165746\\
5.211	0.727652111430654\\
5.221	0.72775405247652\\
5.231	0.727854900340322\\
5.241	0.727954666925418\\
5.251	0.728053364003067\\
5.261	0.728151003213929\\
5.271	0.728247596069549\\
5.281	0.728343153953818\\
5.291	0.728437688124431\\
5.301	0.728531209714312\\
5.311	0.728623729733028\\
5.321	0.728715259068198\\
5.331	0.728805808486863\\
5.341	0.728895388636861\\
5.351	0.728984010048175\\
5.361	0.729071683134264\\
5.371	0.729158418193391\\
5.381	0.729244225409918\\
5.391	0.729329114855601\\
5.401	0.72941309649086\\
5.411	0.72949618016604\\
5.421	0.729578375622655\\
5.431	0.729659692494617\\
5.441	0.729740140309453\\
5.451	0.729819728489505\\
5.461	0.729898466353121\\
5.471	0.729976363115824\\
5.481	0.730053427891474\\
5.491	0.730129669693418\\
5.501	0.730205097435618\\
5.511	0.730279719933776\\
5.521	0.730353545906439\\
5.531	0.730426583976093\\
5.541	0.730498842670246\\
5.551	0.730570330422499\\
5.561	0.7306410555736\\
5.571	0.730711026372489\\
5.581	0.730780250977332\\
5.591	0.730848737456544\\
5.601	0.730916493789792\\
5.611	0.730983527868997\\
5.621	0.731049847499319\\
5.631	0.73111546040013\\
5.641	0.731180374205979\\
5.651	0.731244596467543\\
5.661	0.731308134652568\\
5.671	0.7313709961468\\
5.681	0.731433188254905\\
5.691	0.731494718201374\\
5.701	0.73155559313143\\
5.711	0.731615820111905\\
5.721	0.731675406132129\\
5.731	0.731734358104789\\
5.741	0.731792682866792\\
5.751	0.731850387180111\\
5.761	0.731907477732626\\
5.771	0.731963961138949\\
5.781	0.732019843941244\\
5.791	0.732075132610038\\
5.801	0.732129833545022\\
5.811	0.732183953075842\\
5.821	0.732237497462877\\
5.831	0.732290472898019\\
5.841	0.732342885505434\\
5.851	0.732394741342316\\
5.861	0.732446046399638\\
5.871	0.732496806602888\\
5.881	0.732547027812799\\
5.891	0.73259671582607\\
5.901	0.732645876376082\\
5.911	0.732694515133603\\
5.921	0.732742637707481\\
5.931	0.73279024964534\\
5.941	0.732837356434254\\
5.951	0.732883963501427\\
5.961	0.732930076214857\\
5.971	0.732975699883991\\
5.981	0.73302083976038\\
5.991	0.733065501038323\\
6.001	0.733105291234251\\
6.011	0.733105291234251\\
6.021	0.733105291234251\\
6.031	0.733105291234251\\
6.041	0.733105291234251\\
6.051	0.733105291234251\\
6.061	0.733105291234251\\
6.071	0.733105291234251\\
6.081	0.733105291234251\\
6.091	0.733105291234251\\
6.101	0.733105291234251\\
6.111	0.733105291234251\\
6.121	0.733105291234251\\
6.131	0.733105291234251\\
6.141	0.733105291234251\\
6.151	0.733105291234251\\
6.161	0.733105291234251\\
6.171	0.733105291234251\\
6.181	0.733105291234251\\
6.191	0.733105291234251\\
6.201	0.733105291234251\\
6.211	0.733105291234251\\
6.221	0.733105291234251\\
6.231	0.733105291234251\\
6.241	0.733105291234251\\
6.251	0.733105291234251\\
6.261	0.733105291234251\\
6.271	0.733105291234251\\
6.281	0.733105291234251\\
6.291	0.733105291234251\\
6.301	0.733105291234251\\
6.311	0.733105291234251\\
6.321	0.733105291234251\\
6.331	0.733105291234251\\
6.341	0.733105291234251\\
6.351	0.733105291234251\\
6.361	0.733105291234251\\
6.371	0.733105291234251\\
6.381	0.733105291234251\\
6.391	0.733105291234251\\
6.401	0.733105291234251\\
6.411	0.733105291234251\\
6.421	0.733105291234251\\
6.431	0.733105291234251\\
6.441	0.733105291234251\\
6.451	0.733105291234251\\
6.461	0.733105291234251\\
6.471	0.733105291234251\\
6.481	0.733105291234251\\
6.491	0.733105291234251\\
6.501	0.733105291234251\\
6.511	0.733105291234251\\
6.521	0.733105291234251\\
6.531	0.733105291234251\\
6.541	0.733105291234251\\
6.551	0.733105291234251\\
6.561	0.733105291234251\\
6.571	0.733105291234251\\
6.581	0.733105291234251\\
6.591	0.733105291234251\\
6.601	0.733105291234251\\
6.611	0.733105291234251\\
6.621	0.733105291234251\\
6.631	0.733105291234251\\
6.641	0.733105291234251\\
6.651	0.733105291234251\\
6.661	0.733105291234251\\
6.671	0.733105291234251\\
6.681	0.733105291234251\\
6.691	0.733105291234251\\
6.701	0.733105291234251\\
6.711	0.733105291234251\\
6.721	0.733105291234251\\
6.731	0.733105291234251\\
6.741	0.733105291234251\\
6.751	0.733105291234251\\
6.761	0.733105291234251\\
6.771	0.733105291234251\\
6.781	0.733105291234251\\
6.791	0.733105291234251\\
6.801	0.733105291234251\\
6.811	0.733105291234251\\
6.821	0.733105291234251\\
6.831	0.733105291234251\\
6.841	0.733105291234251\\
6.851	0.733105291234251\\
6.861	0.733105291234251\\
6.871	0.733105291234251\\
6.881	0.733105291234251\\
6.891	0.733105291234251\\
6.901	0.733105291234251\\
6.911	0.733105291234251\\
6.921	0.733105291234251\\
6.931	0.733105291234251\\
6.941	0.733105291234251\\
6.951	0.733105291234251\\
6.961	0.733105291234251\\
6.971	0.733105291234251\\
6.981	0.733105291234251\\
6.991	0.733105291234251\\
7.001	0.733105291234251\\
7.011	0.733105291234251\\
7.021	0.733105291234251\\
7.031	0.733105291234251\\
7.041	0.733105291234251\\
7.051	0.733105291234251\\
7.061	0.733105291234251\\
7.071	0.733105291234251\\
7.081	0.733105291234251\\
7.091	0.733105291234251\\
7.101	0.733105291234251\\
7.111	0.733105291234251\\
7.121	0.733105291234251\\
7.131	0.733105291234251\\
7.141	0.733105291234251\\
7.151	0.733105291234251\\
7.161	0.733105291234251\\
7.171	0.733105291234251\\
7.181	0.733105291234251\\
7.191	0.733105291234251\\
7.201	0.733105291234251\\
7.211	0.733105291234251\\
7.221	0.733105291234251\\
7.231	0.733105291234251\\
7.241	0.733105291234251\\
7.251	0.733105291234251\\
7.261	0.733105291234251\\
7.271	0.733105291234251\\
7.281	0.733105291234251\\
7.291	0.733105291234251\\
7.301	0.733105291234251\\
7.311	0.733105291234251\\
7.321	0.733105291234251\\
7.331	0.733105291234251\\
7.341	0.733105291234251\\
7.351	0.733105291234251\\
7.361	0.733105291234251\\
7.371	0.733105291234251\\
7.381	0.733105291234251\\
7.391	0.733105291234251\\
7.401	0.733105291234251\\
7.411	0.733105291234251\\
7.421	0.733105291234251\\
7.431	0.733105291234251\\
7.441	0.733105291234251\\
7.451	0.733105291234251\\
7.461	0.733105291234251\\
7.471	0.733105291234251\\
7.481	0.733105291234251\\
7.491	0.733105291234251\\
7.501	0.733105291234251\\
7.511	0.733105291234251\\
7.521	0.733105291234251\\
7.531	0.733105291234251\\
7.541	0.733105291234251\\
7.551	0.733105291234251\\
7.561	0.733105291234251\\
7.571	0.733105291234251\\
7.581	0.733105291234251\\
7.591	0.733105291234251\\
7.601	0.733105291234251\\
7.611	0.733105291234251\\
7.621	0.733105291234251\\
7.631	0.733105291234251\\
7.641	0.733105291234251\\
7.651	0.733105291234251\\
7.661	0.733105291234251\\
7.671	0.733105291234251\\
7.681	0.733105291234251\\
7.691	0.733105291234251\\
7.701	0.733105291234251\\
7.711	0.733105291234251\\
7.721	0.733105291234251\\
7.731	0.733105291234251\\
7.741	0.733105291234251\\
7.751	0.733105291234251\\
7.761	0.733105291234251\\
7.771	0.733105291234251\\
7.781	0.733105291234251\\
7.791	0.733105291234251\\
7.801	0.733105291234251\\
7.811	0.733105291234251\\
7.821	0.733105291234251\\
7.831	0.733105291234251\\
7.841	0.733105291234251\\
7.851	0.733105291234251\\
7.861	0.733105291234251\\
7.871	0.733105291234251\\
7.881	0.733105291234251\\
7.891	0.733105291234251\\
7.901	0.733105291234251\\
7.911	0.733105291234251\\
7.921	0.733105291234251\\
7.931	0.733105291234251\\
7.941	0.733105291234251\\
7.951	0.733105291234251\\
7.961	0.733105291234251\\
7.971	0.733105291234251\\
7.981	0.733105291234251\\
7.991	0.733105291234251\\
8.001	0.733105291234251\\
8.011	0.733105291234251\\
8.021	0.733105291234251\\
8.031	0.733105291234251\\
8.041	0.733105291234251\\
8.051	0.733105291234251\\
8.061	0.733105291234251\\
8.071	0.733105291234251\\
8.081	0.733105291234251\\
8.091	0.733105291234251\\
8.101	0.733105291234251\\
8.111	0.733105291234251\\
8.121	0.733105291234251\\
8.131	0.733105291234251\\
8.141	0.733105291234251\\
8.151	0.733105291234251\\
8.161	0.733105291234251\\
8.171	0.733105291234251\\
8.181	0.733105291234251\\
8.191	0.733105291234251\\
8.201	0.733105291234251\\
8.211	0.733105291234251\\
8.221	0.733105291234251\\
8.231	0.733105291234251\\
8.241	0.733105291234251\\
8.251	0.733105291234251\\
8.261	0.733105291234251\\
8.271	0.733105291234251\\
8.281	0.733105291234251\\
8.291	0.733105291234251\\
8.301	0.733105291234251\\
8.311	0.733105291234251\\
8.321	0.733105291234251\\
8.331	0.733105291234251\\
8.341	0.733105291234251\\
8.351	0.733105291234251\\
8.361	0.733105291234251\\
8.371	0.733105291234251\\
8.381	0.733105291234251\\
8.391	0.733105291234251\\
8.401	0.733105291234251\\
8.411	0.733105291234251\\
8.421	0.733105291234251\\
8.431	0.733105291234251\\
8.441	0.733105291234251\\
8.451	0.733105291234251\\
8.461	0.733105291234251\\
8.471	0.733105291234251\\
8.481	0.733105291234251\\
8.491	0.733105291234251\\
8.501	0.733105291234251\\
8.511	0.733105291234251\\
8.521	0.733105291234251\\
8.531	0.733105291234251\\
8.541	0.733105291234251\\
8.551	0.733105291234251\\
8.561	0.733105291234251\\
8.571	0.733105291234251\\
8.581	0.733105291234251\\
8.591	0.733105291234251\\
8.601	0.733105291234251\\
8.611	0.733105291234251\\
8.621	0.733105291234251\\
8.631	0.733105291234251\\
8.641	0.733105291234251\\
8.651	0.733105291234251\\
8.661	0.733105291234251\\
8.671	0.733105291234251\\
8.681	0.733105291234251\\
8.691	0.733105291234251\\
8.701	0.733105291234251\\
8.711	0.733105291234251\\
8.721	0.733105291234251\\
8.731	0.733105291234251\\
8.741	0.733105291234251\\
8.751	0.733105291234251\\
8.761	0.733105291234251\\
8.771	0.733105291234251\\
8.781	0.733105291234251\\
8.791	0.733105291234251\\
8.801	0.733105291234251\\
8.811	0.733105291234251\\
8.821	0.733105291234251\\
8.831	0.733105291234251\\
8.841	0.733105291234251\\
8.851	0.733105291234251\\
8.861	0.733105291234251\\
8.871	0.733105291234251\\
8.881	0.733105291234251\\
8.891	0.733105291234251\\
8.901	0.733105291234251\\
8.911	0.733105291234251\\
8.921	0.733105291234251\\
8.931	0.733105291234251\\
8.941	0.733105291234251\\
8.951	0.733105291234251\\
8.961	0.733105291234251\\
8.971	0.733105291234251\\
8.981	0.733105291234251\\
8.991	0.733105291234251\\
9.001	0.733105291234251\\
9.011	0.733105291234251\\
9.021	0.733105291234251\\
9.031	0.733105291234251\\
9.041	0.733105291234251\\
9.051	0.733105291234251\\
9.061	0.733105291234251\\
9.071	0.733105291234251\\
9.081	0.733105291234251\\
9.091	0.733105291234251\\
9.101	0.733105291234251\\
9.111	0.733105291234251\\
9.121	0.733105291234251\\
9.131	0.733105291234251\\
9.141	0.733105291234251\\
9.151	0.733105291234251\\
9.161	0.733105291234251\\
9.171	0.733105291234251\\
9.181	0.733105291234251\\
9.191	0.733105291234251\\
9.201	0.733105291234251\\
9.211	0.733105291234251\\
9.221	0.733105291234251\\
9.231	0.733105291234251\\
9.241	0.733105291234251\\
9.251	0.733105291234251\\
9.261	0.733105291234251\\
9.271	0.733105291234251\\
9.281	0.733105291234251\\
9.291	0.733105291234251\\
9.301	0.733105291234251\\
9.311	0.733105291234251\\
9.321	0.733105291234251\\
9.331	0.733105291234251\\
9.341	0.733105291234251\\
9.351	0.733105291234251\\
9.361	0.733105291234251\\
9.371	0.733105291234251\\
9.381	0.733105291234251\\
9.391	0.733105291234251\\
9.401	0.733105291234251\\
9.411	0.733105291234251\\
9.421	0.733105291234251\\
9.431	0.733105291234251\\
9.441	0.733105291234251\\
9.451	0.733105291234251\\
9.461	0.733105291234251\\
9.471	0.733105291234251\\
9.481	0.733105291234251\\
9.491	0.733105291234251\\
9.501	0.733105291234251\\
9.511	0.733105291234251\\
9.521	0.733105291234251\\
9.531	0.733105291234251\\
9.541	0.733105291234251\\
9.551	0.733105291234251\\
9.561	0.733105291234251\\
9.571	0.733105291234251\\
9.581	0.733105291234251\\
9.591	0.733105291234251\\
9.601	0.733105291234251\\
9.611	0.733105291234251\\
9.621	0.733105291234251\\
9.631	0.733105291234251\\
9.641	0.733105291234251\\
9.651	0.733105291234251\\
9.661	0.733105291234251\\
9.671	0.733105291234251\\
9.681	0.733105291234251\\
9.691	0.733105291234251\\
9.701	0.733105291234251\\
9.711	0.733105291234251\\
9.721	0.733105291234251\\
9.731	0.733105291234251\\
9.741	0.733105291234251\\
9.751	0.733105291234251\\
9.761	0.733105291234251\\
9.771	0.733105291234251\\
9.781	0.733105291234251\\
9.791	0.733105291234251\\
9.801	0.733105291234251\\
9.811	0.733105291234251\\
9.821	0.733105291234251\\
9.831	0.733105291234251\\
9.841	0.733105291234251\\
9.851	0.733105291234251\\
9.861	0.733105291234251\\
9.871	0.733105291234251\\
9.881	0.733105291234251\\
9.891	0.733105291234251\\
9.901	0.733105291234251\\
9.911	0.733105291234251\\
9.921	0.733105291234251\\
9.931	0.733105291234251\\
9.941	0.733105291234251\\
9.951	0.733105291234251\\
9.961	0.733105291234251\\
9.971	0.733105291234251\\
9.981	0.733105291234251\\
9.991	0.733105291234251\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	0\\
0.041	2e-06\\
0.051	4e-06\\
0.061	1.3e-05\\
0.071	3.1e-05\\
0.081	5.9e-05\\
0.091	9.7e-05\\
0.101	0.000142\\
0.111	0.000209\\
0.121	0.000298\\
0.131	0.000399\\
0.141	0.000536\\
0.151	0.000675\\
0.161	0.000851\\
0.171	0.001052\\
0.181	0.001286\\
0.191	0.001547\\
0.201	0.001854\\
0.211	0.002239\\
0.221	0.002599\\
0.231	0.003035\\
0.241	0.003471\\
0.251	0.003983\\
0.261	0.004531\\
0.271	0.005121\\
0.281	0.005787\\
0.291	0.006497\\
0.301	0.007262\\
0.311	0.00806\\
0.321	0.008954\\
0.331	0.00985\\
0.341	0.010813\\
0.351	0.01188\\
0.361	0.013005\\
0.371	0.014127\\
0.381	0.015328\\
0.391	0.016599\\
0.401	0.017896\\
0.411	0.019324\\
0.421	0.020726\\
0.431	0.022218\\
0.441	0.023819\\
0.451	0.025506\\
0.461	0.027221\\
0.471	0.028996\\
0.481	0.030745\\
0.491	0.032627\\
0.501	0.034542\\
0.511	0.036554\\
0.521	0.038557\\
0.531	0.040682\\
0.541	0.04282\\
0.551	0.045039\\
0.561	0.047304\\
0.571	0.049689\\
0.581	0.052056\\
0.591	0.054438\\
0.601	0.05688\\
0.611	0.05942\\
0.621	0.061998\\
0.631	0.064569\\
0.641	0.067262\\
0.651	0.070026\\
0.661	0.072789\\
0.671	0.075578\\
0.681	0.078426\\
0.691	0.081235\\
0.701	0.084164\\
0.711	0.087155\\
0.721	0.090038\\
0.731	0.092938\\
0.741	0.096131\\
0.751	0.099197\\
0.761	0.102348\\
0.771	0.10542\\
0.781	0.108583\\
0.791	0.111867\\
0.801	0.115152\\
0.811	0.11834\\
0.821	0.121645\\
0.831	0.125054\\
0.841	0.128379\\
0.851	0.131725\\
0.861	0.135084\\
0.871	0.138482\\
0.881	0.141976\\
0.891	0.145487\\
0.901	0.149018\\
0.911	0.152521\\
0.921	0.156009\\
0.931	0.15951\\
0.941	0.162971\\
0.951	0.16643\\
0.961	0.170083\\
0.971	0.173726\\
0.981	0.17731\\
0.991	0.180973\\
1.001	0.184547\\
1.011	0.188134\\
1.021	0.191605\\
1.031	0.195229\\
1.041	0.19891\\
1.051	0.202516\\
1.061	0.206081\\
1.071	0.209625\\
1.081	0.213146\\
1.091	0.216774\\
1.101	0.220479\\
1.111	0.224121\\
1.121	0.227816\\
1.131	0.231436\\
1.141	0.235146\\
1.151	0.238755\\
1.161	0.242417\\
1.171	0.245966\\
1.181	0.249588\\
1.191	0.253177\\
1.201	0.256856\\
1.211	0.260281\\
1.221	0.263756\\
1.231	0.267352\\
1.241	0.270888\\
1.251	0.274343\\
1.261	0.277916\\
1.271	0.28154\\
1.281	0.28508\\
1.291	0.288574\\
1.301	0.29211\\
1.311	0.295594\\
1.321	0.299106\\
1.331	0.302552\\
1.341	0.305938\\
1.351	0.309384\\
1.361	0.312908\\
1.371	0.316382\\
1.381	0.319746\\
1.391	0.323146\\
1.401	0.326559\\
1.411	0.329883\\
1.421	0.333278\\
1.431	0.33655\\
1.441	0.339879\\
1.451	0.343218\\
1.461	0.346562\\
1.471	0.349827\\
1.481	0.353145\\
1.491	0.356337\\
1.501	0.359437\\
1.511	0.362569\\
1.521	0.365643\\
1.531	0.368754\\
1.541	0.371862\\
1.551	0.374949\\
1.561	0.378027\\
1.571	0.381024\\
1.581	0.384135\\
1.591	0.387123\\
1.601	0.390224\\
1.611	0.393294\\
1.621	0.396248\\
1.631	0.399142\\
1.641	0.402128\\
1.651	0.404913\\
1.661	0.407755\\
1.671	0.410725\\
1.681	0.413502\\
1.691	0.416307\\
1.701	0.419039\\
1.711	0.421925\\
1.721	0.424748\\
1.731	0.427567\\
1.741	0.430219\\
1.751	0.432928\\
1.761	0.4356\\
1.771	0.438346\\
1.781	0.440991\\
1.791	0.443621\\
1.801	0.446265\\
1.811	0.448846\\
1.821	0.451419\\
1.831	0.453955\\
1.841	0.45652\\
1.851	0.459044\\
1.861	0.461594\\
1.871	0.464168\\
1.881	0.466614\\
1.891	0.469036\\
1.901	0.471452\\
1.911	0.473923\\
1.921	0.476296\\
1.931	0.478742\\
1.941	0.481128\\
1.951	0.483395\\
1.961	0.485668\\
1.971	0.487951\\
1.981	0.490204\\
1.991	0.492426\\
2.001	0.49466\\
2.011	0.496898\\
2.021	0.499083\\
2.031	0.501304\\
2.041	0.503473\\
2.051	0.505615\\
2.061	0.507733\\
2.071	0.509839\\
2.081	0.511854\\
2.091	0.513948\\
2.101	0.515968\\
2.111	0.517977\\
2.121	0.519975\\
2.131	0.521978\\
2.141	0.523929\\
2.151	0.525941\\
2.161	0.527874\\
2.171	0.529855\\
2.181	0.531749\\
2.191	0.533643\\
2.201	0.535483\\
2.211	0.537333\\
2.221	0.539144\\
2.231	0.540938\\
2.241	0.542752\\
2.251	0.544583\\
2.261	0.546429\\
2.271	0.548173\\
2.281	0.549936\\
2.291	0.551704\\
2.301	0.553253\\
2.311	0.554927\\
2.321	0.556589\\
2.331	0.558271\\
2.341	0.559907\\
2.351	0.561587\\
2.361	0.563208\\
2.371	0.564793\\
2.381	0.566412\\
2.391	0.568035\\
2.401	0.569583\\
2.411	0.571199\\
2.421	0.572721\\
2.431	0.574282\\
2.441	0.575822\\
2.451	0.577316\\
2.461	0.57877\\
2.471	0.580236\\
2.481	0.581721\\
2.491	0.583147\\
2.501	0.584522\\
2.511	0.585924\\
2.521	0.587377\\
2.531	0.588746\\
2.541	0.590116\\
2.551	0.591498\\
2.561	0.592814\\
2.571	0.594156\\
2.581	0.595532\\
2.591	0.596836\\
2.601	0.598143\\
2.611	0.599386\\
2.621	0.600631\\
2.631	0.601933\\
2.641	0.60325\\
2.651	0.604489\\
2.661	0.605751\\
2.671	0.606982\\
2.681	0.608207\\
2.691	0.60942\\
2.701	0.610627\\
2.711	0.611775\\
2.721	0.612927\\
2.731	0.614091\\
2.741	0.615234\\
2.751	0.616339\\
2.761	0.617428\\
2.771	0.618549\\
2.781	0.619674\\
2.791	0.620789\\
2.801	0.621843\\
2.811	0.622899\\
2.821	0.62391\\
2.831	0.624994\\
2.841	0.626058\\
2.851	0.627052\\
2.861	0.628091\\
2.871	0.629086\\
2.881	0.630039\\
2.891	0.631036\\
2.901	0.632022\\
2.911	0.633068\\
2.921	0.634035\\
2.931	0.634984\\
2.941	0.635944\\
2.951	0.636801\\
2.961	0.637701\\
2.971	0.638596\\
2.981	0.63949\\
2.991	0.640418\\
3.001	0.641303\\
3.011	0.642175\\
3.021	0.643005\\
3.031	0.643848\\
3.041	0.644695\\
3.051	0.64559\\
3.061	0.64643\\
3.071	0.647271\\
3.081	0.648094\\
3.091	0.648888\\
3.101	0.649627\\
3.111	0.650428\\
3.121	0.651172\\
3.131	0.651993\\
3.141	0.652763\\
3.151	0.653543\\
3.161	0.65429\\
3.171	0.655043\\
3.181	0.6558\\
3.191	0.656512\\
3.201	0.657217\\
3.211	0.657979\\
3.221	0.658714\\
3.231	0.659403\\
3.241	0.660107\\
3.251	0.660817\\
3.261	0.661525\\
3.271	0.662224\\
3.281	0.662913\\
3.291	0.663604\\
3.301	0.664263\\
3.311	0.664925\\
3.321	0.66552\\
3.331	0.666136\\
3.341	0.666782\\
3.351	0.667426\\
3.361	0.668031\\
3.371	0.668634\\
3.381	0.669283\\
3.391	0.6699\\
3.401	0.670528\\
3.411	0.671124\\
3.421	0.671736\\
3.431	0.67234\\
3.441	0.672898\\
3.451	0.673465\\
3.461	0.67409\\
3.471	0.674661\\
3.481	0.675238\\
3.491	0.675852\\
3.501	0.676415\\
3.511	0.676931\\
3.521	0.677467\\
3.531	0.677989\\
3.541	0.678544\\
3.551	0.679068\\
3.561	0.6796\\
3.571	0.680067\\
3.581	0.680566\\
3.591	0.681097\\
3.601	0.681578\\
3.611	0.682091\\
3.621	0.682569\\
3.631	0.683037\\
3.641	0.683513\\
3.651	0.684022\\
3.661	0.684499\\
3.671	0.684972\\
3.681	0.685447\\
3.691	0.685917\\
3.701	0.686378\\
3.711	0.686855\\
3.721	0.687341\\
3.731	0.687774\\
3.741	0.688219\\
3.751	0.68867\\
3.761	0.689131\\
3.771	0.68958\\
3.781	0.690017\\
3.791	0.690438\\
3.801	0.690835\\
3.811	0.691225\\
3.821	0.691612\\
3.831	0.692007\\
3.841	0.692437\\
3.851	0.692862\\
3.861	0.693223\\
3.871	0.693613\\
3.881	0.694011\\
3.891	0.694391\\
3.901	0.694736\\
3.911	0.695117\\
3.921	0.695503\\
3.931	0.695858\\
3.941	0.696219\\
3.951	0.696586\\
3.961	0.696946\\
3.971	0.697272\\
3.981	0.697616\\
3.991	0.697961\\
4.001	0.698331\\
4.011	0.698673\\
4.021	0.699009\\
4.031	0.699322\\
4.041	0.699647\\
4.051	0.699994\\
4.061	0.700319\\
4.071	0.700679\\
4.081	0.700995\\
4.091	0.701306\\
4.101	0.70163\\
4.111	0.701944\\
4.121	0.702273\\
4.131	0.702579\\
4.141	0.702887\\
4.151	0.703208\\
4.161	0.703523\\
4.171	0.703821\\
4.181	0.70409\\
4.191	0.704371\\
4.201	0.704671\\
4.211	0.704945\\
4.221	0.705216\\
4.231	0.705533\\
4.241	0.705857\\
4.251	0.706157\\
4.261	0.706444\\
4.271	0.706716\\
4.281	0.706979\\
4.291	0.707234\\
4.301	0.707514\\
4.311	0.70779\\
4.321	0.708051\\
4.331	0.708299\\
4.341	0.708569\\
4.351	0.70883\\
4.361	0.709101\\
4.371	0.709332\\
4.381	0.70959\\
4.391	0.709811\\
4.401	0.710037\\
4.411	0.710248\\
4.421	0.710511\\
4.431	0.710719\\
4.441	0.710945\\
4.451	0.711178\\
4.461	0.711404\\
4.471	0.711609\\
4.481	0.711845\\
4.491	0.712052\\
4.501	0.712266\\
4.511	0.712491\\
4.521	0.7127\\
4.531	0.712903\\
4.541	0.713125\\
4.551	0.713346\\
4.561	0.713525\\
4.571	0.713739\\
4.581	0.713958\\
4.591	0.714149\\
4.601	0.714351\\
4.611	0.714551\\
4.621	0.71475\\
4.631	0.71495\\
4.641	0.715153\\
4.651	0.715334\\
4.661	0.715525\\
4.671	0.715742\\
4.681	0.715929\\
4.691	0.716103\\
4.701	0.716288\\
4.711	0.716466\\
4.721	0.716654\\
4.731	0.716851\\
4.741	0.71704\\
4.751	0.717233\\
4.761	0.717438\\
4.771	0.717622\\
4.781	0.717814\\
4.791	0.717979\\
4.801	0.718147\\
4.811	0.718327\\
4.821	0.718488\\
4.831	0.718657\\
4.841	0.718821\\
4.851	0.71899\\
4.861	0.719148\\
4.871	0.719323\\
4.881	0.719501\\
4.891	0.719655\\
4.901	0.719799\\
4.911	0.719979\\
4.921	0.720129\\
4.931	0.720275\\
4.941	0.720413\\
4.951	0.720575\\
4.961	0.720731\\
4.971	0.720869\\
4.981	0.720993\\
4.991	0.721133\\
5.001	0.721269\\
5.011	0.721415\\
5.021	0.72153\\
5.031	0.721656\\
5.041	0.721789\\
5.051	0.721945\\
5.061	0.722075\\
5.071	0.722214\\
5.081	0.722348\\
5.091	0.722452\\
5.101	0.722558\\
5.111	0.722673\\
5.121	0.722782\\
5.131	0.722901\\
5.141	0.72301\\
5.151	0.723128\\
5.161	0.723236\\
5.171	0.72336\\
5.181	0.723492\\
5.191	0.723637\\
5.201	0.723752\\
5.211	0.723874\\
5.221	0.724001\\
5.231	0.724127\\
5.241	0.724236\\
5.251	0.724372\\
5.261	0.724479\\
5.271	0.724588\\
5.281	0.72468\\
5.291	0.724799\\
5.301	0.724919\\
5.311	0.725025\\
5.321	0.725137\\
5.331	0.725234\\
5.341	0.72535\\
5.351	0.725457\\
5.361	0.725543\\
5.371	0.725646\\
5.381	0.72575\\
5.391	0.725851\\
5.401	0.725938\\
5.411	0.726031\\
5.421	0.72612\\
5.431	0.726223\\
5.441	0.72632\\
5.451	0.726415\\
5.461	0.726498\\
5.471	0.726593\\
5.481	0.726675\\
5.491	0.726768\\
5.501	0.726862\\
5.511	0.726951\\
5.521	0.727042\\
5.531	0.727117\\
5.541	0.72721\\
5.551	0.727299\\
5.561	0.727377\\
5.571	0.727459\\
5.581	0.727546\\
5.591	0.727616\\
5.601	0.727689\\
5.611	0.727763\\
5.621	0.727853\\
5.631	0.727941\\
5.641	0.728031\\
5.651	0.728108\\
5.661	0.728184\\
5.671	0.72826\\
5.681	0.728332\\
5.691	0.728415\\
5.701	0.72849\\
5.711	0.728571\\
5.721	0.728641\\
5.731	0.728712\\
5.741	0.728786\\
5.751	0.728859\\
5.761	0.728929\\
5.771	0.729003\\
5.781	0.729065\\
5.791	0.729134\\
5.801	0.729217\\
5.811	0.729287\\
5.821	0.72937\\
5.831	0.729438\\
5.841	0.729504\\
5.851	0.729568\\
5.861	0.72963\\
5.871	0.729684\\
5.881	0.729751\\
5.891	0.729816\\
5.901	0.729874\\
5.911	0.729934\\
5.921	0.729996\\
5.931	0.730058\\
5.941	0.730114\\
5.951	0.730181\\
5.961	0.730248\\
5.971	0.730305\\
5.981	0.730359\\
5.991	0.73041\\
6.001	0.730465\\
6.011	0.730512\\
6.021	0.730564\\
6.031	0.730626\\
6.041	0.730682\\
6.051	0.730737\\
6.061	0.730791\\
6.071	0.730845\\
6.081	0.730899\\
6.091	0.730953\\
6.101	0.731009\\
6.111	0.731063\\
6.121	0.731116\\
6.131	0.731172\\
6.141	0.731219\\
6.151	0.731276\\
6.161	0.731327\\
6.171	0.731386\\
6.181	0.731437\\
6.191	0.731479\\
6.201	0.731525\\
6.211	0.731585\\
6.221	0.731639\\
6.231	0.731695\\
6.241	0.73175\\
6.251	0.731801\\
6.261	0.731862\\
6.271	0.73191\\
6.281	0.731949\\
6.291	0.731996\\
6.301	0.732031\\
6.311	0.732065\\
6.321	0.732117\\
6.331	0.732148\\
6.341	0.732179\\
6.351	0.732215\\
6.361	0.732262\\
6.371	0.732306\\
6.381	0.73234\\
6.391	0.732377\\
6.401	0.73242\\
6.411	0.732463\\
6.421	0.732506\\
6.431	0.732547\\
6.441	0.732584\\
6.451	0.732626\\
6.461	0.732667\\
6.471	0.732708\\
6.481	0.732744\\
6.491	0.732775\\
6.501	0.732807\\
6.511	0.732864\\
6.521	0.732895\\
6.531	0.732931\\
6.541	0.732958\\
6.551	0.733\\
6.561	0.733028\\
6.571	0.733075\\
6.581	0.733106\\
6.591	0.733133\\
6.601	0.733163\\
6.611	0.733204\\
6.621	0.733237\\
6.631	0.733279\\
6.641	0.733315\\
6.651	0.733351\\
6.661	0.733388\\
6.671	0.733424\\
6.681	0.733467\\
6.691	0.733502\\
6.701	0.733531\\
6.711	0.733561\\
6.721	0.733589\\
6.731	0.733629\\
6.741	0.733644\\
6.751	0.733671\\
6.761	0.733701\\
6.771	0.733719\\
6.781	0.733741\\
6.791	0.733774\\
6.801	0.733799\\
6.811	0.733839\\
6.821	0.733865\\
6.831	0.73389\\
6.841	0.733919\\
6.851	0.733948\\
6.861	0.733982\\
6.871	0.734008\\
6.881	0.734044\\
6.891	0.734066\\
6.901	0.734094\\
6.911	0.734117\\
6.921	0.734144\\
6.931	0.734174\\
6.941	0.734196\\
6.951	0.734226\\
6.961	0.734258\\
6.971	0.734287\\
6.981	0.734314\\
6.991	0.734342\\
7.001	0.734367\\
7.011	0.734389\\
7.021	0.734408\\
7.031	0.734432\\
7.041	0.73445\\
7.051	0.734471\\
7.061	0.734491\\
7.071	0.734514\\
7.081	0.734535\\
7.091	0.734553\\
7.101	0.734572\\
7.111	0.734597\\
7.121	0.734616\\
7.131	0.734633\\
7.141	0.73465\\
7.151	0.734676\\
7.161	0.734699\\
7.171	0.734725\\
7.181	0.734737\\
7.191	0.73476\\
7.201	0.734786\\
7.211	0.734807\\
7.221	0.734826\\
7.231	0.734851\\
7.241	0.734869\\
7.251	0.734883\\
7.261	0.734909\\
7.271	0.734929\\
7.281	0.734953\\
7.291	0.734983\\
7.301	0.734997\\
7.311	0.735015\\
7.321	0.735028\\
7.331	0.735045\\
7.341	0.735064\\
7.351	0.73509\\
7.361	0.735106\\
7.371	0.735122\\
7.381	0.735131\\
7.391	0.735154\\
7.401	0.735173\\
7.411	0.735182\\
7.421	0.735203\\
7.431	0.735222\\
7.441	0.735233\\
7.451	0.735249\\
7.461	0.735257\\
7.471	0.735274\\
7.481	0.735296\\
7.491	0.735311\\
7.501	0.735331\\
7.511	0.735352\\
7.521	0.735362\\
7.531	0.735375\\
7.541	0.735386\\
7.551	0.735398\\
7.561	0.735416\\
7.571	0.73543\\
7.581	0.735445\\
7.591	0.735465\\
7.601	0.73548\\
7.611	0.735496\\
7.621	0.735513\\
7.631	0.735525\\
7.641	0.735536\\
7.651	0.735552\\
7.661	0.735571\\
7.671	0.735588\\
7.681	0.735599\\
7.691	0.735613\\
7.701	0.735626\\
7.711	0.735638\\
7.721	0.735654\\
7.731	0.735663\\
7.741	0.735674\\
7.751	0.735684\\
7.761	0.735697\\
7.771	0.735713\\
7.781	0.735721\\
7.791	0.735733\\
7.801	0.735745\\
7.811	0.735755\\
7.821	0.735767\\
7.831	0.735778\\
7.841	0.735789\\
7.851	0.735798\\
7.861	0.735806\\
7.871	0.735815\\
7.881	0.735827\\
7.891	0.73583\\
7.901	0.735845\\
7.911	0.73586\\
7.921	0.735873\\
7.931	0.73589\\
7.941	0.735902\\
7.951	0.735921\\
7.961	0.735932\\
7.971	0.735944\\
7.981	0.735954\\
7.991	0.735963\\
8.001	0.735969\\
8.011	0.735979\\
8.021	0.735993\\
8.031	0.736003\\
8.041	0.73601\\
8.051	0.736027\\
8.061	0.736039\\
8.071	0.736046\\
8.081	0.73606\\
8.091	0.736068\\
8.101	0.736074\\
8.111	0.736082\\
8.121	0.736093\\
8.131	0.736103\\
8.141	0.736112\\
8.151	0.736126\\
8.161	0.736134\\
8.171	0.736138\\
8.181	0.736144\\
8.191	0.736151\\
8.201	0.736162\\
8.211	0.736164\\
8.221	0.736172\\
8.231	0.736179\\
8.241	0.736186\\
8.251	0.736196\\
8.261	0.7362\\
8.271	0.736208\\
8.281	0.736215\\
8.291	0.736227\\
8.301	0.736232\\
8.311	0.73624\\
8.321	0.736246\\
8.331	0.736248\\
8.341	0.736253\\
8.351	0.736257\\
8.361	0.736269\\
8.371	0.736276\\
8.381	0.736287\\
8.391	0.736297\\
8.401	0.736308\\
8.411	0.736314\\
8.421	0.736323\\
8.431	0.736333\\
8.441	0.736341\\
8.451	0.736345\\
8.461	0.736349\\
8.471	0.736353\\
8.481	0.73636\\
8.491	0.736368\\
8.501	0.736377\\
8.511	0.736383\\
8.521	0.736385\\
8.531	0.736387\\
8.541	0.736394\\
8.551	0.736401\\
8.561	0.736405\\
8.571	0.736407\\
8.581	0.736415\\
8.591	0.736421\\
8.601	0.736431\\
8.611	0.736438\\
8.621	0.736451\\
8.631	0.736457\\
8.641	0.736462\\
8.651	0.736465\\
8.661	0.736475\\
8.671	0.73648\\
8.681	0.736487\\
8.691	0.736487\\
8.701	0.736491\\
8.711	0.736497\\
8.721	0.736501\\
8.731	0.736507\\
8.741	0.736513\\
8.751	0.736516\\
8.761	0.736522\\
8.771	0.736528\\
8.781	0.736537\\
8.791	0.736545\\
8.801	0.736551\\
8.811	0.736558\\
8.821	0.736564\\
8.831	0.736571\\
8.841	0.73658\\
8.851	0.736583\\
8.861	0.736586\\
8.871	0.73659\\
8.881	0.736593\\
8.891	0.736599\\
8.901	0.736603\\
8.911	0.736608\\
8.921	0.736611\\
8.931	0.736617\\
8.941	0.736622\\
8.951	0.736629\\
8.961	0.736636\\
8.971	0.736638\\
8.981	0.736647\\
8.991	0.736653\\
9.001	0.736658\\
9.011	0.736659\\
9.021	0.736662\\
9.031	0.736669\\
9.041	0.736672\\
9.051	0.736677\\
9.061	0.736678\\
9.071	0.73668\\
9.081	0.736683\\
9.091	0.736685\\
9.101	0.736688\\
9.111	0.73669\\
9.121	0.736693\\
9.131	0.736697\\
9.141	0.736702\\
9.151	0.736706\\
9.161	0.736709\\
9.171	0.736711\\
9.181	0.736711\\
9.191	0.736713\\
9.201	0.736718\\
9.211	0.73672\\
9.221	0.736724\\
9.231	0.736729\\
9.241	0.736735\\
9.251	0.736739\\
9.261	0.736743\\
9.271	0.73675\\
9.281	0.736752\\
9.291	0.736755\\
9.301	0.736761\\
9.311	0.736765\\
9.321	0.736772\\
9.331	0.736776\\
9.341	0.736779\\
9.351	0.736781\\
9.361	0.736785\\
9.371	0.736788\\
9.381	0.736791\\
9.391	0.736794\\
9.401	0.736799\\
9.411	0.736802\\
9.421	0.736804\\
9.431	0.736809\\
9.441	0.736812\\
9.451	0.73682\\
9.461	0.736827\\
9.471	0.736833\\
9.481	0.736836\\
9.491	0.736839\\
9.501	0.736841\\
9.511	0.736843\\
9.521	0.736844\\
9.531	0.736848\\
9.541	0.736855\\
9.551	0.736857\\
9.561	0.73686\\
9.571	0.736864\\
9.581	0.736866\\
9.591	0.736867\\
9.601	0.73687\\
9.611	0.736873\\
9.621	0.736875\\
9.631	0.736877\\
9.641	0.736879\\
9.651	0.73688\\
9.661	0.736882\\
9.671	0.736887\\
9.681	0.736889\\
9.691	0.736891\\
9.701	0.736892\\
9.711	0.736892\\
9.721	0.736893\\
9.731	0.736893\\
9.741	0.736899\\
9.751	0.736899\\
9.761	0.736905\\
9.771	0.736905\\
9.781	0.736909\\
9.791	0.73691\\
9.801	0.736912\\
9.811	0.736917\\
9.821	0.736919\\
9.831	0.736923\\
9.841	0.736923\\
9.851	0.736927\\
9.861	0.736931\\
9.871	0.736931\\
9.881	0.736933\\
9.891	0.736935\\
9.901	0.736937\\
9.911	0.736938\\
9.921	0.736941\\
9.931	0.736942\\
9.941	0.736944\\
9.951	0.736945\\
9.961	0.736948\\
9.971	0.736952\\
9.981	0.736955\\
9.991	0.736956\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	1.87348584996389e-12\\
0.011	2.67219141883435e-08\\
0.021	3.45858655144936e-07\\
0.031	1.60035801197861e-06\\
0.041	4.77176432934871e-06\\
0.051	1.11332447440479e-05\\
0.061	2.22066073654742e-05\\
0.071	3.97230368000892e-05\\
0.081	6.55872876754865e-05\\
0.091	0.00010184509291172\\
0.101	0.000150653558677823\\
0.111	0.00021425433226837\\
0.121	0.000294949342614016\\
0.131	0.000395078925793366\\
0.141	0.000517002159901317\\
0.151	0.000663079244806179\\
0.161	0.000835655772967514\\
0.171	0.00103704874739544\\
0.181	0.00126953421220311\\
0.191	0.00153533637002484\\
0.201	0.0018366180688303\\
0.211	0.00217547254847288\\
0.221	0.00255391634458552\\
0.231	0.00297388325436317\\
0.241	0.00343721927518478\\
0.251	0.00394567843311807\\
0.261	0.00450091942402446\\
0.271	0.00510450299534637\\
0.281	0.00575789000166102\\
0.291	0.00646244007179678\\
0.301	0.00721941082970753\\
0.311	0.00802995761546469\\
0.321	0.00889513365657668\\
0.331	0.00981589064348715\\
0.341	0.0107930796665239\\
0.351	0.0118274524747205\\
0.361	0.0129196630199546\\
0.371	0.0140702692526061\\
0.381	0.0152797351375653\\
0.391	0.0165484328618528\\
0.401	0.0178766452073892\\
0.411	0.0192645680645967\\
0.421	0.0207123130644844\\
0.431	0.0222199103087306\\
0.441	0.0237873111790055\\
0.451	0.0254143912084029\\
0.461	0.0271009529993137\\
0.471	0.0288467291735255\\
0.481	0.0306513853415905\\
0.491	0.0325145230797252\\
0.501	0.0344356829036632\\
0.511	0.0364143472298663\\
0.521	0.0384499433155243\\
0.531	0.0405418461696354\\
0.541	0.0426893814283303\\
0.551	0.0448918281883213\\
0.561	0.0471484217931251\\
0.571	0.0494583565673268\\
0.581	0.0518207884947924\\
0.591	0.0542348378372616\\
0.601	0.0566995916903114\\
0.611	0.0592141064741213\\
0.621	0.0617774103569204\\
0.631	0.0643885056094067\\
0.641	0.067046370888771\\
0.651	0.0697499634513251\\
0.661	0.0724982212930016\\
0.671	0.0752900652173156\\
0.681	0.0781244008305755\\
0.691	0.0810001204644339\\
0.701	0.0839161050259877\\
0.711	0.0868712257759094\\
0.721	0.0898643460351945\\
0.731	0.0928943228212988\\
0.741	0.0959600084145637\\
0.751	0.0990602518559218\\
0.761	0.102193900377034\\
0.771	0.105359800764042\\
0.781	0.108556800656237\\
0.791	0.111783749781012\\
0.801	0.115039501126495\\
0.811	0.118322912053364\\
0.821	0.121632845347313\\
0.831	0.124968170213745\\
0.841	0.128327763216239\\
0.851	0.131710509160392\\
0.861	0.135115301924614\\
0.871	0.138541045239518\\
0.881	0.141986653417475\\
0.891	0.145451052033973\\
0.901	0.148933178562365\\
0.911	0.152431982963603\\
0.921	0.155946428232541\\
0.931	0.159475490902358\\
0.941	0.163018161508651\\
0.951	0.166573445014733\\
0.961	0.170140361199597\\
0.971	0.173717945010082\\
0.981	0.177305246878608\\
0.991	0.180901333007981\\
1.001	0.184505285624586\\
1.011	0.188116203201379\\
1.021	0.191733200651978\\
1.031	0.195355409497155\\
1.041	0.198981978004984\\
1.051	0.202612071305911\\
1.061	0.206244871483878\\
1.071	0.209879577644729\\
1.081	0.213515405962998\\
1.091	0.217151589708165\\
1.101	0.220787379251471\\
1.111	0.224422042054311\\
1.121	0.228054862639183\\
1.131	0.231685142544195\\
1.141	0.235312200262031\\
1.151	0.23893537116429\\
1.161	0.24255400741207\\
1.171	0.246167477853631\\
1.181	0.249775167909935\\
1.191	0.253376479448864\\
1.201	0.256970830648855\\
1.211	0.260557655852647\\
1.221	0.264136405411888\\
1.231	0.267706545523211\\
1.241	0.271267558056441\\
1.251	0.274818940375559\\
1.261	0.27836020515298\\
1.271	0.281890880177736\\
1.281	0.285410508158062\\
1.291	0.288918646518954\\
1.301	0.292414867195145\\
1.311	0.295898756419975\\
1.321	0.299369914510632\\
1.331	0.30282795565015\\
1.341	0.306272507666606\\
1.351	0.309703211809873\\
1.361	0.313119722526318\\
1.371	0.316521707231793\\
1.381	0.319908846083237\\
1.391	0.323280831749213\\
1.401	0.32663736917969\\
1.411	0.329978175375328\\
1.421	0.333302979156547\\
1.431	0.33661152093264\\
1.441	0.339903552471158\\
1.451	0.343178836667778\\
1.461	0.346437147316898\\
1.471	0.349678268883137\\
1.481	0.352901996273918\\
1.491	0.356108134613326\\
1.501	0.359296499017407\\
1.511	0.36246691437103\\
1.521	0.365619215106501\\
1.531	0.368753244984011\\
1.541	0.371868856874093\\
1.551	0.374965912542142\\
1.561	0.378044282435175\\
1.571	0.38110384547085\\
1.581	0.384144488828894\\
1.591	0.387166107744997\\
1.601	0.390168605307241\\
1.611	0.39315189225514\\
1.621	0.396115886781352\\
1.631	0.399060514336111\\
1.641	0.401985707434428\\
1.651	0.404891405466127\\
1.661	0.407777554508695\\
1.671	0.410644107143055\\
1.681	0.413491022272225\\
1.691	0.416318264942918\\
1.701	0.419125806170105\\
1.711	0.421913622764521\\
1.721	0.424681697163179\\
1.731	0.42743001726283\\
1.741	0.430158576256451\\
1.751	0.432867372472686\\
1.761	0.435556409218284\\
1.771	0.438225694623516\\
1.781	0.440875241490563\\
1.791	0.443505067144839\\
1.801	0.446115193289295\\
1.811	0.448705645861615\\
1.821	0.451276454894333\\
1.831	0.453827654377851\\
1.841	0.456359282126304\\
1.851	0.458871379646286\\
1.861	0.461363992008375\\
1.871	0.463837167721469\\
1.881	0.466290958609877\\
1.891	0.468725419693133\\
1.901	0.471140609068536\\
1.911	0.47353658779635\\
1.921	0.475913419787638\\
1.931	0.478271171694722\\
1.941	0.480609912804195\\
1.951	0.482929714932489\\
1.961	0.485230652323937\\
1.971	0.487512801551307\\
1.981	0.489776241418766\\
1.991	0.492021052867236\\
2.001	0.494247318882122\\
2.011	0.496455124403335\\
2.021	0.498644556237634\\
2.031	0.500815702973179\\
2.041	0.502968654896321\\
2.051	0.505103503910539\\
2.061	0.507220343457532\\
2.071	0.509319268440389\\
2.081	0.511400375148826\\
2.091	0.513463761186435\\
2.101	0.515509525399932\\
2.111	0.517537767810327\\
2.121	0.519548589546016\\
2.131	0.521542092777743\\
2.141	0.523518380655392\\
2.151	0.525477557246578\\
2.161	0.527419727477003\\
2.171	0.529344997072527\\
2.181	0.531253472502944\\
2.191	0.5331452609274\\
2.201	0.535020470141434\\
2.211	0.536879208525609\\
2.221	0.538721584995687\\
2.231	0.540547708954328\\
2.241	0.542357690244261\\
2.251	0.544151639102928\\
2.261	0.545929666118521\\
2.271	0.547691882187425\\
2.281	0.549438398473002\\
2.291	0.551169326365712\\
2.301	0.552884777444515\\
2.311	0.554584863439539\\
2.321	0.556269696195992\\
2.331	0.557939387639258\\
2.341	0.559594049741184\\
2.351	0.561233794487504\\
2.361	0.562858733846388\\
2.371	0.56446897973808\\
2.381	0.566064644005593\\
2.391	0.567645838386456\\
2.401	0.569212674485457\\
2.411	0.570765263748382\\
2.421	0.572303717436715\\
2.431	0.573828146603266\\
2.441	0.575338662068722\\
2.451	0.57683537439908\\
2.461	0.578318393883941\\
2.471	0.579787830515659\\
2.481	0.581243793969296\\
2.491	0.582686393583395\\
2.501	0.584115738341496\\
2.511	0.585531936854447\\
2.521	0.586935097343427\\
2.531	0.588325327623682\\
2.541	0.589702735088971\\
2.551	0.591067426696678\\
2.561	0.592419508953585\\
2.571	0.593759087902279\\
2.581	0.595086269108186\\
2.591	0.5964011576472\\
2.601	0.597703858093913\\
2.611	0.598994474510391\\
2.621	0.600273110435521\\
2.631	0.601539868874889\\
2.641	0.602794852291176\\
2.651	0.604038162595057\\
2.661	0.605269901136601\\
2.671	0.606490168697126\\
2.681	0.60769906548154\\
2.691	0.608896691111113\\
2.701	0.610083144616681\\
2.711	0.611258524432278\\
2.721	0.612422928389172\\
2.731	0.613576453710291\\
2.741	0.614719197005046\\
2.751	0.615851254264495\\
2.761	0.616972720856892\\
2.771	0.618083691523577\\
2.781	0.619184260375192\\
2.791	0.620274520888218\\
2.801	0.621354565901851\\
2.811	0.622424487615154\\
2.821	0.623484377584514\\
2.831	0.624534326721384\\
2.841	0.625574425290296\\
2.851	0.626604762907132\\
2.861	0.627625428537671\\
2.871	0.62863651049635\\
2.881	0.6296380964453\\
2.891	0.630630273393583\\
2.901	0.63161312769666\\
2.911	0.632586745056085\\
2.921	0.633551210519378\\
2.931	0.634506608480117\\
2.941	0.635453022678223\\
2.951	0.636390536200407\\
2.961	0.63731923148082\\
2.971	0.638239190301861\\
2.981	0.639150493795141\\
2.991	0.640053222442615\\
3.001	0.640947456077877\\
3.011	0.641833273887561\\
3.021	0.642710754412927\\
3.031	0.643579975551552\\
3.041	0.644441014559159\\
3.051	0.645293948051565\\
3.061	0.646138852006756\\
3.071	0.64697580176706\\
3.081	0.647804872041442\\
3.091	0.64862613690789\\
3.101	0.64943966981591\\
3.111	0.650245543589114\\
3.121	0.651043830427883\\
3.131	0.651834601912143\\
3.141	0.652617929004187\\
3.151	0.653393882051614\\
3.161	0.654162530790309\\
3.171	0.654923944347509\\
3.181	0.655678191244931\\
3.191	0.656425339401976\\
3.201	0.657165456138959\\
3.211	0.657898608180437\\
3.221	0.658624861658565\\
3.231	0.659344282116501\\
3.241	0.660056934511874\\
3.251	0.660762883220284\\
3.261	0.661462192038844\\
3.271	0.662154924189772\\
3.281	0.662841142323995\\
3.291	0.663520908524825\\
3.301	0.664194284311626\\
3.311	0.664861330643535\\
3.321	0.665522107923212\\
3.331	0.666176676000581\\
3.341	0.666825094176648\\
3.351	0.667467421207285\\
3.361	0.668103715307075\\
3.371	0.668734034153143\\
3.381	0.669358434889023\\
3.391	0.66997697412852\\
3.401	0.670589707959599\\
3.411	0.671196691948279\\
3.421	0.671797981142528\\
3.431	0.672393630076166\\
3.441	0.672983692772791\\
3.451	0.673568222749675\\
3.461	0.674147273021696\\
3.471	0.674720896105251\\
3.481	0.675289144022175\\
3.491	0.675852068303653\\
3.501	0.676409719994137\\
3.511	0.676962149655261\\
3.521	0.677509407369735\\
3.531	0.678051542745247\\
3.541	0.67858860491836\\
3.551	0.679120642558398\\
3.561	0.679647703871307\\
3.571	0.680169836603533\\
3.581	0.680687088045871\\
3.591	0.681199505037316\\
3.601	0.681707133968877\\
3.611	0.682210020787418\\
3.621	0.682708210999447\\
3.631	0.683201749674911\\
3.641	0.68369068145097\\
3.651	0.684175050535766\\
3.661	0.68465490071215\\
3.671	0.68513027534143\\
3.681	0.685601217367066\\
3.691	0.686067769318367\\
3.701	0.686529973314167\\
3.711	0.686987871066483\\
3.721	0.687441503884145\\
3.731	0.687890912676421\\
3.741	0.688336137956611\\
3.751	0.688777219845623\\
3.761	0.689214198075531\\
3.771	0.689647111993123\\
3.781	0.690076000563389\\
3.791	0.690500902373041\\
3.801	0.690921855633975\\
3.811	0.691338898186712\\
3.821	0.691752067503852\\
3.831	0.692161400693442\\
3.841	0.692566934502394\\
3.851	0.692968705319828\\
3.861	0.693366749180404\\
3.871	0.69376110176765\\
3.881	0.694151798417249\\
3.891	0.694538874120298\\
3.901	0.694922363526568\\
3.911	0.695302300947701\\
3.921	0.695678720360429\\
3.931	0.696051655409743\\
3.941	0.696421139412032\\
3.951	0.696787205358217\\
3.961	0.697149885916849\\
3.971	0.697509213437189\\
3.981	0.697865219952262\\
3.991	0.698217937181882\\
4.001	0.698567396535661\\
4.011	0.698913629115996\\
4.021	0.699256665721012\\
4.031	0.699596536847509\\
4.041	0.699933272693868\\
4.051	0.700266903162929\\
4.061	0.700597457864869\\
4.071	0.700924966120021\\
4.081	0.701249456961702\\
4.091	0.701570959138991\\
4.101	0.701889501119516\\
4.111	0.702205111092163\\
4.121	0.702517816969837\\
4.131	0.70282764639212\\
4.141	0.703134626727965\\
4.151	0.703438785078337\\
4.161	0.703740148278845\\
4.171	0.704038742902336\\
4.181	0.704334595261478\\
4.191	0.704627731411317\\
4.201	0.704918177151813\\
4.211	0.705205958030345\\
4.221	0.705491099344201\\
4.231	0.705773626143051\\
4.241	0.70605356323137\\
4.251	0.706330935170887\\
4.261	0.706605766282959\\
4.271	0.706878080650962\\
4.281	0.707147902122635\\
4.291	0.70741525431243\\
4.301	0.707680160603796\\
4.311	0.707942644151498\\
4.321	0.708202727883865\\
4.331	0.708460434505037\\
4.341	0.708715786497208\\
4.351	0.70896880612282\\
4.361	0.709219515426728\\
4.371	0.709467936238403\\
4.381	0.70971409017404\\
4.391	0.709957998638695\\
4.401	0.710199682828391\\
4.411	0.710439163732184\\
4.421	0.710676462134239\\
4.431	0.710911598615867\\
4.441	0.711144593557544\\
4.451	0.711375467140918\\
4.461	0.711604239350794\\
4.471	0.711830929977085\\
4.481	0.71205555861678\\
4.491	0.712278144675844\\
4.501	0.712498707371142\\
4.511	0.712717265732321\\
4.521	0.712933838603685\\
4.531	0.713148444646036\\
4.541	0.713361102338523\\
4.551	0.713571829980437\\
4.561	0.713780645693034\\
4.571	0.713987567421288\\
4.581	0.714192612935671\\
4.591	0.714395799833892\\
4.601	0.71459714554262\\
4.611	0.714796667319206\\
4.621	0.714994382253359\\
4.631	0.715190307268843\\
4.641	0.715384459125109\\
4.651	0.715576854418972\\
4.661	0.715767509586204\\
4.671	0.715956440903173\\
4.681	0.716143664488414\\
4.691	0.716329196304222\\
4.701	0.716513052158208\\
4.711	0.71669524770485\\
4.721	0.716875798447017\\
4.731	0.717054719737494\\
4.741	0.717232026780473\\
4.751	0.717407734633042\\
4.761	0.717581858206664\\
4.771	0.717754412268615\\
4.781	0.717925411443444\\
4.791	0.718094870214379\\
4.801	0.718262802924759\\
4.811	0.718429223779417\\
4.821	0.718594146846073\\
4.831	0.718757586056695\\
4.841	0.718919555208857\\
4.851	0.719080067967089\\
4.861	0.719239137864191\\
4.871	0.719396778302558\\
4.881	0.719553002555481\\
4.891	0.719707823768429\\
4.901	0.719861254960328\\
4.911	0.720013309024821\\
4.921	0.720163998731522\\
4.931	0.720313336727248\\
4.941	0.720461335537236\\
4.951	0.720608007566377\\
4.961	0.720753365100387\\
4.971	0.720897420307014\\
4.981	0.721040185237203\\
4.991	0.721181671826263\\
5.001	0.721321891895016\\
5.011	0.721460857150934\\
5.021	0.721598579189275\\
5.031	0.721735069494186\\
5.041	0.721870339439818\\
5.051	0.722004400291417\\
5.061	0.722137263206404\\
5.071	0.722268939235447\\
5.081	0.722399439323521\\
5.091	0.722528774310955\\
5.101	0.72265695493448\\
5.111	0.722783991828247\\
5.121	0.722909895524846\\
5.131	0.72303467645632\\
5.141	0.723158344955145\\
5.151	0.723280911255246\\
5.161	0.723402385492937\\
5.171	0.723522777707924\\
5.181	0.723642097844231\\
5.191	0.723760355751166\\
5.201	0.723877561184251\\
5.211	0.723993723806147\\
5.221	0.724108853187584\\
5.231	0.724222958808259\\
5.241	0.724336050057729\\
5.251	0.724448136236323\\
5.261	0.724559226556003\\
5.271	0.72466933014125\\
5.281	0.724778456029915\\
5.291	0.724886613174083\\
5.301	0.724993810440916\\
5.311	0.725100056613484\\
5.321	0.725205360391607\\
5.331	0.725309730392663\\
5.341	0.725413175152403\\
5.351	0.725515703125758\\
5.361	0.72561732268763\\
5.371	0.725718042133681\\
5.381	0.725817869681109\\
5.391	0.725916813469428\\
5.401	0.726014881561221\\
5.411	0.726112081942903\\
5.421	0.72620842252546\\
5.431	0.726303911145201\\
5.441	0.726398555564483\\
5.451	0.726492363472433\\
5.461	0.726585342485677\\
5.471	0.726677500149043\\
5.481	0.726768843936259\\
5.491	0.726859381250664\\
5.501	0.726949119425885\\
5.511	0.727038065726522\\
5.521	0.727126227348819\\
5.531	0.727213611421348\\
5.541	0.727300225005651\\
5.551	0.727386075096905\\
5.561	0.727471168624569\\
5.571	0.727555512453026\\
5.581	0.727639113382211\\
5.591	0.727721978148252\\
5.601	0.72780411342408\\
5.611	0.727885525820055\\
5.621	0.727966221884569\\
5.631	0.728046208104649\\
5.641	0.728125490906562\\
5.651	0.728204076656394\\
5.661	0.72828197166065\\
5.671	0.728359182166816\\
5.681	0.728435714363955\\
5.691	0.728511574383252\\
5.701	0.728586768298588\\
5.711	0.728661302127095\\
5.721	0.728735181829707\\
5.731	0.728808413311702\\
5.741	0.728881002423246\\
5.751	0.728952954959923\\
5.761	0.729024276663266\\
5.771	0.729094973221277\\
5.781	0.729165050268957\\
5.791	0.7292345133888\\
5.801	0.729303368111317\\
5.811	0.729371619915532\\
5.821	0.729439274229478\\
5.831	0.729506336430692\\
5.841	0.729572811846709\\
5.851	0.729638705755525\\
5.861	0.729704023386102\\
5.871	0.729768769918821\\
5.881	0.729832950485957\\
5.891	0.729896570172139\\
5.901	0.729959634014819\\
5.911	0.730022147004715\\
5.921	0.730084114086266\\
5.931	0.73014554015808\\
5.941	0.730206430073368\\
5.951	0.730266788640383\\
5.961	0.730326620622859\\
5.971	0.73038593074043\\
5.981	0.730444723669053\\
5.991	0.730503004041437\\
6.001	0.730560776447444\\
6.011	0.730618045434518\\
6.021	0.73067481550807\\
6.031	0.730731091131902\\
6.041	0.73078687672859\\
6.051	0.730842176679887\\
6.061	0.730896995327111\\
6.071	0.730951336971533\\
6.081	0.731005205874756\\
6.091	0.731058606259106\\
6.101	0.73111154230799\\
6.111	0.731164018166284\\
6.121	0.731216037940686\\
6.131	0.731267605700095\\
6.141	0.731318725475968\\
6.151	0.731369401262667\\
6.161	0.731419637017823\\
6.171	0.731469436662682\\
6.181	0.731518804082453\\
6.191	0.731567743126655\\
6.201	0.731616257609449\\
6.211	0.731664351309977\\
6.221	0.731712027972699\\
6.231	0.731759291307719\\
6.241	0.731806144991116\\
6.251	0.731852592665258\\
6.261	0.731898637939134\\
6.271	0.73194428438866\\
6.281	0.731989535557002\\
6.291	0.732034394954882\\
6.301	0.732078866060888\\
6.311	0.732122952321769\\
6.321	0.732166657152757\\
6.331	0.732209983937842\\
6.341	0.732252936030088\\
6.351	0.732295516751915\\
6.361	0.732337729395383\\
6.371	0.732379577222495\\
6.381	0.732421063465473\\
6.391	0.732462191327032\\
6.401	0.73250296398068\\
6.411	0.732543384570965\\
6.421	0.732583456213772\\
6.431	0.732623181996586\\
6.441	0.732662564978755\\
6.451	0.732701608191758\\
6.461	0.732740314639475\\
6.471	0.732778687298432\\
6.481	0.732816729118082\\
6.491	0.732854443021027\\
6.501	0.732891831903304\\
6.511	0.732928898634612\\
6.521	0.732965646058573\\
6.531	0.733002076992967\\
6.541	0.733038194229984\\
6.551	0.733074000536459\\
6.561	0.733109498654108\\
6.571	0.73314469129977\\
6.581	0.733179581165639\\
6.591	0.733214170919493\\
6.601	0.73324846320492\\
6.611	0.733282460641555\\
6.621	0.733316165825291\\
6.631	0.733349581328511\\
6.641	0.73338270970031\\
6.651	0.733415553466699\\
6.661	0.733448115130838\\
6.671	0.733480397173239\\
6.681	0.733512402051983\\
6.691	0.733544132202919\\
6.701	0.733575590039896\\
6.711	0.733606777954936\\
6.721	0.733637698318466\\
6.731	0.733668353479503\\
6.741	0.733698745765858\\
6.751	0.733728877484335\\
6.761	0.733758750920931\\
6.771	0.73378836834102\\
6.781	0.73381773198955\\
6.791	0.733846844091233\\
6.801	0.73387570685074\\
6.811	0.733904322452878\\
6.821	0.733932693062774\\
6.831	0.733960820826071\\
6.841	0.733988707869093\\
6.851	0.734016356299032\\
6.861	0.734043768204131\\
6.871	0.73407094565385\\
6.881	0.734097890699047\\
6.891	0.734124605372147\\
6.901	0.73415109168732\\
6.911	0.734177351640635\\
6.921	0.734203387210248\\
6.931	0.734229200356549\\
6.941	0.734254793022345\\
6.951	0.734280167133003\\
6.961	0.734305324596627\\
6.971	0.73433026730421\\
6.981	0.734354997129801\\
6.991	0.734379515930646\\
7.001	0.73440382554736\\
7.011	0.734427927804071\\
7.021	0.734451824508572\\
7.031	0.734475517452475\\
7.041	0.734499008411368\\
7.051	0.734522299144945\\
7.061	0.734545391397169\\
7.071	0.734568286896405\\
7.081	0.734590987355574\\
7.091	0.734613494472286\\
7.101	0.734635809928995\\
7.111	0.73465793539312\\
7.121	0.734679872517195\\
7.131	0.734701622939007\\
7.141	0.734723188281729\\
7.151	0.734744570154048\\
7.161	0.734765770150309\\
7.171	0.734786789850643\\
7.181	0.734807630821093\\
7.191	0.734828294613751\\
7.201	0.734848782766879\\
7.211	0.734869096805041\\
7.221	0.734889238239223\\
7.231	0.734909208566972\\
7.241	0.734929009272495\\
7.251	0.734948641826804\\
7.261	0.734968107687828\\
7.271	0.734987408300528\\
7.281	0.735006545097023\\
7.291	0.735025519496706\\
7.301	0.73504433290636\\
7.311	0.735062986720272\\
7.321	0.735081482320348\\
7.331	0.735099821076226\\
7.341	0.735118004345396\\
7.351	0.735136033473292\\
7.361	0.735153909793423\\
7.371	0.73517163462747\\
7.381	0.735189209285396\\
7.391	0.735206635065556\\
7.401	0.735223913254795\\
7.411	0.735241045128573\\
7.421	0.735258031951035\\
7.431	0.73527487497515\\
7.441	0.735291575442788\\
7.451	0.735308134584832\\
7.461	0.735324553621276\\
7.471	0.735340833761325\\
7.481	0.735356976203488\\
7.491	0.735372982135683\\
7.501	0.735388852735332\\
7.511	0.73540458916945\\
7.521	0.735420192594744\\
7.531	0.735435664157709\\
7.541	0.735451004994717\\
7.551	0.735466216232108\\
7.561	0.735481298986288\\
7.571	0.735496254363814\\
7.581	0.735511083461477\\
7.591	0.735525787366405\\
7.601	0.735540367156139\\
7.611	0.735554823898728\\
7.621	0.735569158652809\\
7.631	0.73558337246769\\
7.641	0.735597466383445\\
7.651	0.735611441430993\\
7.661	0.735625298632168\\
7.671	0.735639038999824\\
7.681	0.735652663537899\\
7.691	0.735666173241507\\
7.701	0.735679569097004\\
7.711	0.735692852082079\\
7.721	0.735706023165833\\
7.731	0.735719083308846\\
7.741	0.735732033463264\\
7.751	0.735744874572867\\
7.761	0.735757607573157\\
7.771	0.735770233391413\\
7.781	0.735782752946788\\
7.791	0.735795167150361\\
7.801	0.735807476905231\\
7.811	0.735819683106566\\
7.821	0.735831786641694\\
7.831	0.73584378839016\\
7.841	0.735855689223812\\
7.851	0.735867490006846\\
7.861	0.7358791915959\\
7.871	0.735890794840106\\
7.881	0.735902300581162\\
7.891	0.735913709653404\\
7.901	0.735925022883862\\
7.911	0.735936241092336\\
7.921	0.735947365091449\\
7.931	0.73595839568673\\
7.941	0.735969333676653\\
7.951	0.735980179852721\\
7.961	0.735990934999525\\
7.971	0.736001599894797\\
7.981	0.73601217530947\\
7.991	0.736022662007759\\
8.001	0.7360330607472\\
8.011	0.736043372278717\\
8.021	0.736053597346688\\
8.031	0.736063736688989\\
8.041	0.736073791037069\\
8.051	0.736083761115994\\
8.061	0.736093647644514\\
8.071	0.736103451335108\\
8.081	0.736113172894055\\
8.091	0.736122813021474\\
8.101	0.736132372411392\\
8.111	0.736141851751791\\
8.121	0.73615125172466\\
8.131	0.736160573006064\\
8.141	0.736169816266172\\
8.151	0.73617898216933\\
8.161	0.736188071374102\\
8.171	0.736197084533333\\
8.181	0.736206022294187\\
8.191	0.736214885298201\\
8.201	0.736223674181343\\
8.211	0.736232389574052\\
8.221	0.736241032101293\\
8.231	0.736249602382605\\
8.241	0.736258101032145\\
8.251	0.736266528658742\\
8.261	0.73627488586594\\
8.271	0.736283173252049\\
8.281	0.736291391410188\\
8.291	0.73629954092833\\
8.301	0.736307622389354\\
8.311	0.736315636371085\\
8.321	0.736323583446341\\
8.331	0.736331464182973\\
8.341	0.73633927914392\\
8.351	0.736347028887237\\
8.361	0.736354713966155\\
8.371	0.736362334929112\\
8.381	0.736369892319796\\
8.391	0.736377386677197\\
8.401	0.736384818535638\\
8.411	0.736392188424821\\
8.421	0.736399496869866\\
8.431	0.736406744391359\\
8.441	0.736413931505376\\
8.451	0.736421058723543\\
8.461	0.736428126553058\\
8.471	0.73643513549674\\
8.481	0.736442086053071\\
8.491	0.736448978716221\\
8.501	0.736455813976095\\
8.511	0.736462592318372\\
8.521	0.736469314224544\\
8.531	0.73647598017194\\
8.541	0.736482590633776\\
8.551	0.736489146079188\\
8.561	0.736495646973268\\
8.571	0.736502093777095\\
8.581	0.736508486947775\\
8.591	0.73651482693848\\
8.601	0.736521114198474\\
8.611	0.736527349173149\\
8.621	0.736533532304068\\
8.631	0.73653966402899\\
8.641	0.736545744781899\\
8.651	0.736551774993058\\
8.661	0.736557755089017\\
8.671	0.736563685492656\\
8.681	0.736569566623225\\
8.691	0.736575398896367\\
8.701	0.736581182724149\\
8.711	0.736586918515095\\
8.721	0.736592606674224\\
8.731	0.73659824760307\\
8.741	0.736603841699718\\
8.751	0.736609389358838\\
8.761	0.736614890971707\\
8.771	0.736620346926246\\
8.781	0.736625757607043\\
8.791	0.736631123395389\\
8.801	0.736636444669299\\
8.811	0.736641721803553\\
8.821	0.736646955169704\\
8.831	0.736652145136135\\
8.841	0.736657292068058\\
8.851	0.73666239632756\\
8.861	0.736667458273626\\
8.871	0.736672478262161\\
8.881	0.736677456646026\\
8.891	0.736682393775054\\
8.901	0.736687289996091\\
8.911	0.736692145653002\\
8.921	0.736696961086716\\
8.931	0.73670173663525\\
8.941	0.736706472633716\\
8.951	0.736711169414365\\
8.961	0.736715827306609\\
8.971	0.736720446637038\\
8.981	0.736725027729452\\
8.991	0.736729570904886\\
9.001	0.736734076481625\\
9.011	0.736738544775241\\
9.021	0.736742976098604\\
9.031	0.736747370761915\\
9.041	0.736751729072723\\
9.051	0.736756051335958\\
9.061	0.736760337853938\\
9.071	0.736764588926405\\
9.081	0.736768804850542\\
9.091	0.736772985921\\
9.101	0.73677713242991\\
9.111	0.736781244666918\\
9.121	0.736785322919194\\
9.131	0.736789367471463\\
9.141	0.736793378606025\\
9.151	0.736797356602771\\
9.161	0.736801301739207\\
9.171	0.736805214290473\\
9.181	0.736809094529373\\
9.191	0.736812942726379\\
9.201	0.736816759149665\\
9.211	0.736820544065121\\
9.221	0.736824297736372\\
9.231	0.736828020424803\\
9.241	0.736831712389572\\
9.251	0.736835373887634\\
9.261	0.736839005173755\\
9.271	0.736842606500539\\
9.281	0.736846178118442\\
9.291	0.736849720275788\\
9.301	0.736853233218793\\
9.311	0.736856717191577\\
9.321	0.73686017243619\\
9.331	0.736863599192625\\
9.341	0.736866997698835\\
9.351	0.736870368190753\\
9.361	0.736873710902308\\
9.371	0.736877026065448\\
9.381	0.736880313910146\\
9.391	0.736883574664424\\
9.401	0.736886808554375\\
9.411	0.73689001580417\\
9.421	0.736893196636079\\
9.431	0.736896351270485\\
9.441	0.736899479925909\\
9.451	0.736902582819014\\
9.461	0.736905660164628\\
9.471	0.73690871217576\\
9.481	0.73691173906361\\
9.491	0.736914741037594\\
9.501	0.736917718305353\\
9.511	0.736920671072768\\
9.521	0.736923599543978\\
9.531	0.736926503921392\\
9.541	0.736929384405713\\
9.551	0.736932241195932\\
9.561	0.736935074489371\\
9.571	0.736937884481673\\
9.581	0.73694067136683\\
9.591	0.736943435337191\\
9.601	0.736946176583485\\
9.611	0.736948895294821\\
9.621	0.736951591658711\\
9.631	0.736954265861086\\
9.641	0.736956918086304\\
9.651	0.736959548517166\\
9.661	0.736962157334925\\
9.671	0.736964744719308\\
9.681	0.736967310848526\\
9.691	0.736969855899276\\
9.701	0.736972380046774\\
9.711	0.736974883464754\\
9.721	0.736977366325477\\
9.731	0.736979828799763\\
9.741	0.736982271056982\\
9.751	0.736984693265072\\
9.761	0.736987095590571\\
9.771	0.736989478198594\\
9.781	0.736991841252877\\
9.791	0.736994184915772\\
9.801	0.736996509348257\\
9.811	0.736998814709962\\
9.821	0.737001101159168\\
9.831	0.737003368852824\\
9.841	0.737005617946556\\
9.851	0.737007848594678\\
9.861	0.737010060950209\\
9.871	0.737012255164879\\
9.881	0.737014431389137\\
9.891	0.737016589772169\\
9.901	0.737018730461906\\
9.911	0.737020853605032\\
9.921	0.737022959346999\\
9.931	0.737025047832035\\
9.941	0.737027119203158\\
9.951	0.73702917360218\\
9.961	0.737031211169719\\
9.971	0.737033232045216\\
9.981	0.737035236366939\\
9.991	0.737037224271994\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_up_46_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	8e-06\\
0.041	2.9e-05\\
0.051	6e-05\\
0.061	0.000119\\
0.071	0.000204\\
0.081	0.000348\\
0.091	0.000525\\
0.101	0.000715\\
0.111	0.00103\\
0.121	0.001396\\
0.131	0.001857\\
0.141	0.00238\\
0.151	0.003039\\
0.161	0.003823\\
0.171	0.004606\\
0.181	0.005546\\
0.191	0.006676\\
0.201	0.007836\\
0.211	0.009145\\
0.221	0.010588\\
0.231	0.012151\\
0.241	0.013914\\
0.251	0.015885\\
0.261	0.017986\\
0.271	0.0202\\
0.281	0.022587\\
0.291	0.025057\\
0.301	0.027626\\
0.311	0.030571\\
0.321	0.03355\\
0.331	0.036699\\
0.341	0.039963\\
0.351	0.043448\\
0.361	0.04703\\
0.371	0.050725\\
0.381	0.054655\\
0.391	0.058696\\
0.401	0.062829\\
0.411	0.067174\\
0.421	0.071605\\
0.431	0.076082\\
0.441	0.080747\\
0.451	0.085533\\
0.461	0.090416\\
0.471	0.095351\\
0.481	0.100447\\
0.491	0.105683\\
0.501	0.110992\\
0.511	0.116403\\
0.521	0.121705\\
0.531	0.127268\\
0.541	0.132842\\
0.551	0.138549\\
0.561	0.144323\\
0.571	0.150208\\
0.581	0.156183\\
0.591	0.162152\\
0.601	0.168194\\
0.611	0.174268\\
0.621	0.180281\\
0.631	0.186521\\
0.641	0.192747\\
0.651	0.198985\\
0.661	0.2053\\
0.671	0.211525\\
0.681	0.217799\\
0.691	0.224217\\
0.701	0.230574\\
0.711	0.237045\\
0.721	0.243421\\
0.731	0.249786\\
0.741	0.256099\\
0.751	0.262637\\
0.761	0.269045\\
0.771	0.275545\\
0.781	0.281948\\
0.791	0.288436\\
0.801	0.294895\\
0.811	0.301387\\
0.821	0.30771\\
0.831	0.314153\\
0.841	0.32056\\
0.851	0.326817\\
0.861	0.333213\\
0.871	0.339524\\
0.881	0.345785\\
0.891	0.352082\\
0.901	0.358285\\
0.911	0.364347\\
0.921	0.370484\\
0.931	0.376578\\
0.941	0.382653\\
0.951	0.388659\\
0.961	0.394666\\
0.971	0.400603\\
0.981	0.406581\\
0.991	0.412481\\
1.001	0.418256\\
1.011	0.423998\\
1.021	0.429663\\
1.031	0.435419\\
1.041	0.44108\\
1.051	0.446649\\
1.061	0.452244\\
1.071	0.457627\\
1.081	0.463116\\
1.091	0.468462\\
1.101	0.473767\\
1.111	0.479112\\
1.121	0.484302\\
1.131	0.489545\\
1.141	0.494713\\
1.151	0.499845\\
1.161	0.504854\\
1.171	0.509832\\
1.181	0.514673\\
1.191	0.519515\\
1.201	0.524356\\
1.211	0.529101\\
1.221	0.533856\\
1.231	0.538581\\
1.241	0.543125\\
1.251	0.54779\\
1.261	0.552313\\
1.271	0.556792\\
1.281	0.561169\\
1.291	0.565613\\
1.301	0.569916\\
1.311	0.57418\\
1.321	0.578285\\
1.331	0.582358\\
1.341	0.58664\\
1.351	0.59057\\
1.361	0.594568\\
1.371	0.598542\\
1.381	0.602495\\
1.391	0.606379\\
1.401	0.610214\\
1.411	0.613985\\
1.421	0.617669\\
1.431	0.621397\\
1.441	0.62508\\
1.451	0.628632\\
1.461	0.63217\\
1.471	0.635762\\
1.481	0.639236\\
1.491	0.642702\\
1.501	0.645989\\
1.511	0.649411\\
1.521	0.652761\\
1.531	0.65593\\
1.541	0.659223\\
1.551	0.662514\\
1.561	0.665681\\
1.571	0.668706\\
1.581	0.67171\\
1.591	0.674628\\
1.601	0.677594\\
1.611	0.680552\\
1.621	0.683384\\
1.631	0.686236\\
1.641	0.689031\\
1.651	0.691836\\
1.661	0.694564\\
1.671	0.697232\\
1.681	0.699904\\
1.691	0.702525\\
1.701	0.70508\\
1.711	0.707663\\
1.721	0.710123\\
1.731	0.712561\\
1.741	0.715044\\
1.751	0.717475\\
1.761	0.719853\\
1.771	0.722281\\
1.781	0.724515\\
1.791	0.726718\\
1.801	0.72905\\
1.811	0.731292\\
1.821	0.733442\\
1.831	0.735563\\
1.841	0.737619\\
1.851	0.739763\\
1.861	0.741909\\
1.871	0.743979\\
1.881	0.746002\\
1.891	0.747903\\
1.901	0.749858\\
1.911	0.751818\\
1.921	0.753777\\
1.931	0.755586\\
1.941	0.757391\\
1.951	0.759161\\
1.961	0.761004\\
1.971	0.762782\\
1.981	0.764459\\
1.991	0.766185\\
2.001	0.767689\\
2.011	0.767689\\
2.021	0.767689\\
2.031	0.767689\\
2.041	0.767689\\
2.051	0.767689\\
2.061	0.767689\\
2.071	0.767689\\
2.081	0.767689\\
2.091	0.767689\\
2.101	0.767689\\
2.111	0.767689\\
2.121	0.767689\\
2.131	0.767689\\
2.141	0.767689\\
2.151	0.767689\\
2.161	0.767689\\
2.171	0.767689\\
2.181	0.767689\\
2.191	0.767689\\
2.201	0.767689\\
2.211	0.767689\\
2.221	0.767689\\
2.231	0.767689\\
2.241	0.767689\\
2.251	0.767689\\
2.261	0.767689\\
2.271	0.767689\\
2.281	0.767689\\
2.291	0.767689\\
2.301	0.767689\\
2.311	0.767689\\
2.321	0.767689\\
2.331	0.767689\\
2.341	0.767689\\
2.351	0.767689\\
2.361	0.767689\\
2.371	0.767689\\
2.381	0.767689\\
2.391	0.767689\\
2.401	0.767689\\
2.411	0.767689\\
2.421	0.767689\\
2.431	0.767689\\
2.441	0.767689\\
2.451	0.767689\\
2.461	0.767689\\
2.471	0.767689\\
2.481	0.767689\\
2.491	0.767689\\
2.501	0.767689\\
2.511	0.767689\\
2.521	0.767689\\
2.531	0.767689\\
2.541	0.767689\\
2.551	0.767689\\
2.561	0.767689\\
2.571	0.767689\\
2.581	0.767689\\
2.591	0.767689\\
2.601	0.767689\\
2.611	0.767689\\
2.621	0.767689\\
2.631	0.767689\\
2.641	0.767689\\
2.651	0.767689\\
2.661	0.767689\\
2.671	0.767689\\
2.681	0.767689\\
2.691	0.767689\\
2.701	0.767689\\
2.711	0.767689\\
2.721	0.767689\\
2.731	0.767689\\
2.741	0.767689\\
2.751	0.767689\\
2.761	0.767689\\
2.771	0.767689\\
2.781	0.767689\\
2.791	0.767689\\
2.801	0.767689\\
2.811	0.767689\\
2.821	0.767689\\
2.831	0.767689\\
2.841	0.767689\\
2.851	0.767689\\
2.861	0.767689\\
2.871	0.767689\\
2.881	0.767689\\
2.891	0.767689\\
2.901	0.767689\\
2.911	0.767689\\
2.921	0.767689\\
2.931	0.767689\\
2.941	0.767689\\
2.951	0.767689\\
2.961	0.767689\\
2.971	0.767689\\
2.981	0.767689\\
2.991	0.767689\\
3.001	0.767689\\
3.011	0.767689\\
3.021	0.767689\\
3.031	0.767689\\
3.041	0.767689\\
3.051	0.767689\\
3.061	0.767689\\
3.071	0.767689\\
3.081	0.767689\\
3.091	0.767689\\
3.101	0.767689\\
3.111	0.767689\\
3.121	0.767689\\
3.131	0.767689\\
3.141	0.767689\\
3.151	0.767689\\
3.161	0.767689\\
3.171	0.767689\\
3.181	0.767689\\
3.191	0.767689\\
3.201	0.767689\\
3.211	0.767689\\
3.221	0.767689\\
3.231	0.767689\\
3.241	0.767689\\
3.251	0.767689\\
3.261	0.767689\\
3.271	0.767689\\
3.281	0.767689\\
3.291	0.767689\\
3.301	0.767689\\
3.311	0.767689\\
3.321	0.767689\\
3.331	0.767689\\
3.341	0.767689\\
3.351	0.767689\\
3.361	0.767689\\
3.371	0.767689\\
3.381	0.767689\\
3.391	0.767689\\
3.401	0.767689\\
3.411	0.767689\\
3.421	0.767689\\
3.431	0.767689\\
3.441	0.767689\\
3.451	0.767689\\
3.461	0.767689\\
3.471	0.767689\\
3.481	0.767689\\
3.491	0.767689\\
3.501	0.767689\\
3.511	0.767689\\
3.521	0.767689\\
3.531	0.767689\\
3.541	0.767689\\
3.551	0.767689\\
3.561	0.767689\\
3.571	0.767689\\
3.581	0.767689\\
3.591	0.767689\\
3.601	0.767689\\
3.611	0.767689\\
3.621	0.767689\\
3.631	0.767689\\
3.641	0.767689\\
3.651	0.767689\\
3.661	0.767689\\
3.671	0.767689\\
3.681	0.767689\\
3.691	0.767689\\
3.701	0.767689\\
3.711	0.767689\\
3.721	0.767689\\
3.731	0.767689\\
3.741	0.767689\\
3.751	0.767689\\
3.761	0.767689\\
3.771	0.767689\\
3.781	0.767689\\
3.791	0.767689\\
3.801	0.767689\\
3.811	0.767689\\
3.821	0.767689\\
3.831	0.767689\\
3.841	0.767689\\
3.851	0.767689\\
3.861	0.767689\\
3.871	0.767689\\
3.881	0.767689\\
3.891	0.767689\\
3.901	0.767689\\
3.911	0.767689\\
3.921	0.767689\\
3.931	0.767689\\
3.941	0.767689\\
3.951	0.767689\\
3.961	0.767689\\
3.971	0.767689\\
3.981	0.767689\\
3.991	0.767689\\
4.001	0.767689\\
4.011	0.767689\\
4.021	0.767689\\
4.031	0.767689\\
4.041	0.767689\\
4.051	0.767689\\
4.061	0.767689\\
4.071	0.767689\\
4.081	0.767689\\
4.091	0.767689\\
4.101	0.767689\\
4.111	0.767689\\
4.121	0.767689\\
4.131	0.767689\\
4.141	0.767689\\
4.151	0.767689\\
4.161	0.767689\\
4.171	0.767689\\
4.181	0.767689\\
4.191	0.767689\\
4.201	0.767689\\
4.211	0.767689\\
4.221	0.767689\\
4.231	0.767689\\
4.241	0.767689\\
4.251	0.767689\\
4.261	0.767689\\
4.271	0.767689\\
4.281	0.767689\\
4.291	0.767689\\
4.301	0.767689\\
4.311	0.767689\\
4.321	0.767689\\
4.331	0.767689\\
4.341	0.767689\\
4.351	0.767689\\
4.361	0.767689\\
4.371	0.767689\\
4.381	0.767689\\
4.391	0.767689\\
4.401	0.767689\\
4.411	0.767689\\
4.421	0.767689\\
4.431	0.767689\\
4.441	0.767689\\
4.451	0.767689\\
4.461	0.767689\\
4.471	0.767689\\
4.481	0.767689\\
4.491	0.767689\\
4.501	0.767689\\
4.511	0.767689\\
4.521	0.767689\\
4.531	0.767689\\
4.541	0.767689\\
4.551	0.767689\\
4.561	0.767689\\
4.571	0.767689\\
4.581	0.767689\\
4.591	0.767689\\
4.601	0.767689\\
4.611	0.767689\\
4.621	0.767689\\
4.631	0.767689\\
4.641	0.767689\\
4.651	0.767689\\
4.661	0.767689\\
4.671	0.767689\\
4.681	0.767689\\
4.691	0.767689\\
4.701	0.767689\\
4.711	0.767689\\
4.721	0.767689\\
4.731	0.767689\\
4.741	0.767689\\
4.751	0.767689\\
4.761	0.767689\\
4.771	0.767689\\
4.781	0.767689\\
4.791	0.767689\\
4.801	0.767689\\
4.811	0.767689\\
4.821	0.767689\\
4.831	0.767689\\
4.841	0.767689\\
4.851	0.767689\\
4.861	0.767689\\
4.871	0.767689\\
4.881	0.767689\\
4.891	0.767689\\
4.901	0.767689\\
4.911	0.767689\\
4.921	0.767689\\
4.931	0.767689\\
4.941	0.767689\\
4.951	0.767689\\
4.961	0.767689\\
4.971	0.767689\\
4.981	0.767689\\
4.991	0.767689\\
5.001	0.767689\\
5.011	0.767689\\
5.021	0.767689\\
5.031	0.767689\\
5.041	0.767689\\
5.051	0.767689\\
5.061	0.767689\\
5.071	0.767689\\
5.081	0.767689\\
5.091	0.767689\\
5.101	0.767689\\
5.111	0.767689\\
5.121	0.767689\\
5.131	0.767689\\
5.141	0.767689\\
5.151	0.767689\\
5.161	0.767689\\
5.171	0.767689\\
5.181	0.767689\\
5.191	0.767689\\
5.201	0.767689\\
5.211	0.767689\\
5.221	0.767689\\
5.231	0.767689\\
5.241	0.767689\\
5.251	0.767689\\
5.261	0.767689\\
5.271	0.767689\\
5.281	0.767689\\
5.291	0.767689\\
5.301	0.767689\\
5.311	0.767689\\
5.321	0.767689\\
5.331	0.767689\\
5.341	0.767689\\
5.351	0.767689\\
5.361	0.767689\\
5.371	0.767689\\
5.381	0.767689\\
5.391	0.767689\\
5.401	0.767689\\
5.411	0.767689\\
5.421	0.767689\\
5.431	0.767689\\
5.441	0.767689\\
5.451	0.767689\\
5.461	0.767689\\
5.471	0.767689\\
5.481	0.767689\\
5.491	0.767689\\
5.501	0.767689\\
5.511	0.767689\\
5.521	0.767689\\
5.531	0.767689\\
5.541	0.767689\\
5.551	0.767689\\
5.561	0.767689\\
5.571	0.767689\\
5.581	0.767689\\
5.591	0.767689\\
5.601	0.767689\\
5.611	0.767689\\
5.621	0.767689\\
5.631	0.767689\\
5.641	0.767689\\
5.651	0.767689\\
5.661	0.767689\\
5.671	0.767689\\
5.681	0.767689\\
5.691	0.767689\\
5.701	0.767689\\
5.711	0.767689\\
5.721	0.767689\\
5.731	0.767689\\
5.741	0.767689\\
5.751	0.767689\\
5.761	0.767689\\
5.771	0.767689\\
5.781	0.767689\\
5.791	0.767689\\
5.801	0.767689\\
5.811	0.767689\\
5.821	0.767689\\
5.831	0.767689\\
5.841	0.767689\\
5.851	0.767689\\
5.861	0.767689\\
5.871	0.767689\\
5.881	0.767689\\
5.891	0.767689\\
5.901	0.767689\\
5.911	0.767689\\
5.921	0.767689\\
5.931	0.767689\\
5.941	0.767689\\
5.951	0.767689\\
5.961	0.767689\\
5.971	0.767689\\
5.981	0.767689\\
5.991	0.767689\\
6.001	0.767689\\
6.011	0.767689\\
6.021	0.767689\\
6.031	0.767689\\
6.041	0.767689\\
6.051	0.767689\\
6.061	0.767689\\
6.071	0.767689\\
6.081	0.767689\\
6.091	0.767689\\
6.101	0.767689\\
6.111	0.767689\\
6.121	0.767689\\
6.131	0.767689\\
6.141	0.767689\\
6.151	0.767689\\
6.161	0.767689\\
6.171	0.767689\\
6.181	0.767689\\
6.191	0.767689\\
6.201	0.767689\\
6.211	0.767689\\
6.221	0.767689\\
6.231	0.767689\\
6.241	0.767689\\
6.251	0.767689\\
6.261	0.767689\\
6.271	0.767689\\
6.281	0.767689\\
6.291	0.767689\\
6.301	0.767689\\
6.311	0.767689\\
6.321	0.767689\\
6.331	0.767689\\
6.341	0.767689\\
6.351	0.767689\\
6.361	0.767689\\
6.371	0.767689\\
6.381	0.767689\\
6.391	0.767689\\
6.401	0.767689\\
6.411	0.767689\\
6.421	0.767689\\
6.431	0.767689\\
6.441	0.767689\\
6.451	0.767689\\
6.461	0.767689\\
6.471	0.767689\\
6.481	0.767689\\
6.491	0.767689\\
6.501	0.767689\\
6.511	0.767689\\
6.521	0.767689\\
6.531	0.767689\\
6.541	0.767689\\
6.551	0.767689\\
6.561	0.767689\\
6.571	0.767689\\
6.581	0.767689\\
6.591	0.767689\\
6.601	0.767689\\
6.611	0.767689\\
6.621	0.767689\\
6.631	0.767689\\
6.641	0.767689\\
6.651	0.767689\\
6.661	0.767689\\
6.671	0.767689\\
6.681	0.767689\\
6.691	0.767689\\
6.701	0.767689\\
6.711	0.767689\\
6.721	0.767689\\
6.731	0.767689\\
6.741	0.767689\\
6.751	0.767689\\
6.761	0.767689\\
6.771	0.767689\\
6.781	0.767689\\
6.791	0.767689\\
6.801	0.767689\\
6.811	0.767689\\
6.821	0.767689\\
6.831	0.767689\\
6.841	0.767689\\
6.851	0.767689\\
6.861	0.767689\\
6.871	0.767689\\
6.881	0.767689\\
6.891	0.767689\\
6.901	0.767689\\
6.911	0.767689\\
6.921	0.767689\\
6.931	0.767689\\
6.941	0.767689\\
6.951	0.767689\\
6.961	0.767689\\
6.971	0.767689\\
6.981	0.767689\\
6.991	0.767689\\
7.001	0.767689\\
7.011	0.767689\\
7.021	0.767689\\
7.031	0.767689\\
7.041	0.767689\\
7.051	0.767689\\
7.061	0.767689\\
7.071	0.767689\\
7.081	0.767689\\
7.091	0.767689\\
7.101	0.767689\\
7.111	0.767689\\
7.121	0.767689\\
7.131	0.767689\\
7.141	0.767689\\
7.151	0.767689\\
7.161	0.767689\\
7.171	0.767689\\
7.181	0.767689\\
7.191	0.767689\\
7.201	0.767689\\
7.211	0.767689\\
7.221	0.767689\\
7.231	0.767689\\
7.241	0.767689\\
7.251	0.767689\\
7.261	0.767689\\
7.271	0.767689\\
7.281	0.767689\\
7.291	0.767689\\
7.301	0.767689\\
7.311	0.767689\\
7.321	0.767689\\
7.331	0.767689\\
7.341	0.767689\\
7.351	0.767689\\
7.361	0.767689\\
7.371	0.767689\\
7.381	0.767689\\
7.391	0.767689\\
7.401	0.767689\\
7.411	0.767689\\
7.421	0.767689\\
7.431	0.767689\\
7.441	0.767689\\
7.451	0.767689\\
7.461	0.767689\\
7.471	0.767689\\
7.481	0.767689\\
7.491	0.767689\\
7.501	0.767689\\
7.511	0.767689\\
7.521	0.767689\\
7.531	0.767689\\
7.541	0.767689\\
7.551	0.767689\\
7.561	0.767689\\
7.571	0.767689\\
7.581	0.767689\\
7.591	0.767689\\
7.601	0.767689\\
7.611	0.767689\\
7.621	0.767689\\
7.631	0.767689\\
7.641	0.767689\\
7.651	0.767689\\
7.661	0.767689\\
7.671	0.767689\\
7.681	0.767689\\
7.691	0.767689\\
7.701	0.767689\\
7.711	0.767689\\
7.721	0.767689\\
7.731	0.767689\\
7.741	0.767689\\
7.751	0.767689\\
7.761	0.767689\\
7.771	0.767689\\
7.781	0.767689\\
7.791	0.767689\\
7.801	0.767689\\
7.811	0.767689\\
7.821	0.767689\\
7.831	0.767689\\
7.841	0.767689\\
7.851	0.767689\\
7.861	0.767689\\
7.871	0.767689\\
7.881	0.767689\\
7.891	0.767689\\
7.901	0.767689\\
7.911	0.767689\\
7.921	0.767689\\
7.931	0.767689\\
7.941	0.767689\\
7.951	0.767689\\
7.961	0.767689\\
7.971	0.767689\\
7.981	0.767689\\
7.991	0.767689\\
8.001	0.767689\\
8.011	0.767689\\
8.021	0.767689\\
8.031	0.767689\\
8.041	0.767689\\
8.051	0.767689\\
8.061	0.767689\\
8.071	0.767689\\
8.081	0.767689\\
8.091	0.767689\\
8.101	0.767689\\
8.111	0.767689\\
8.121	0.767689\\
8.131	0.767689\\
8.141	0.767689\\
8.151	0.767689\\
8.161	0.767689\\
8.171	0.767689\\
8.181	0.767689\\
8.191	0.767689\\
8.201	0.767689\\
8.211	0.767689\\
8.221	0.767689\\
8.231	0.767689\\
8.241	0.767689\\
8.251	0.767689\\
8.261	0.767689\\
8.271	0.767689\\
8.281	0.767689\\
8.291	0.767689\\
8.301	0.767689\\
8.311	0.767689\\
8.321	0.767689\\
8.331	0.767689\\
8.341	0.767689\\
8.351	0.767689\\
8.361	0.767689\\
8.371	0.767689\\
8.381	0.767689\\
8.391	0.767689\\
8.401	0.767689\\
8.411	0.767689\\
8.421	0.767689\\
8.431	0.767689\\
8.441	0.767689\\
8.451	0.767689\\
8.461	0.767689\\
8.471	0.767689\\
8.481	0.767689\\
8.491	0.767689\\
8.501	0.767689\\
8.511	0.767689\\
8.521	0.767689\\
8.531	0.767689\\
8.541	0.767689\\
8.551	0.767689\\
8.561	0.767689\\
8.571	0.767689\\
8.581	0.767689\\
8.591	0.767689\\
8.601	0.767689\\
8.611	0.767689\\
8.621	0.767689\\
8.631	0.767689\\
8.641	0.767689\\
8.651	0.767689\\
8.661	0.767689\\
8.671	0.767689\\
8.681	0.767689\\
8.691	0.767689\\
8.701	0.767689\\
8.711	0.767689\\
8.721	0.767689\\
8.731	0.767689\\
8.741	0.767689\\
8.751	0.767689\\
8.761	0.767689\\
8.771	0.767689\\
8.781	0.767689\\
8.791	0.767689\\
8.801	0.767689\\
8.811	0.767689\\
8.821	0.767689\\
8.831	0.767689\\
8.841	0.767689\\
8.851	0.767689\\
8.861	0.767689\\
8.871	0.767689\\
8.881	0.767689\\
8.891	0.767689\\
8.901	0.767689\\
8.911	0.767689\\
8.921	0.767689\\
8.931	0.767689\\
8.941	0.767689\\
8.951	0.767689\\
8.961	0.767689\\
8.971	0.767689\\
8.981	0.767689\\
8.991	0.767689\\
9.001	0.767689\\
9.011	0.767689\\
9.021	0.767689\\
9.031	0.767689\\
9.041	0.767689\\
9.051	0.767689\\
9.061	0.767689\\
9.071	0.767689\\
9.081	0.767689\\
9.091	0.767689\\
9.101	0.767689\\
9.111	0.767689\\
9.121	0.767689\\
9.131	0.767689\\
9.141	0.767689\\
9.151	0.767689\\
9.161	0.767689\\
9.171	0.767689\\
9.181	0.767689\\
9.191	0.767689\\
9.201	0.767689\\
9.211	0.767689\\
9.221	0.767689\\
9.231	0.767689\\
9.241	0.767689\\
9.251	0.767689\\
9.261	0.767689\\
9.271	0.767689\\
9.281	0.767689\\
9.291	0.767689\\
9.301	0.767689\\
9.311	0.767689\\
9.321	0.767689\\
9.331	0.767689\\
9.341	0.767689\\
9.351	0.767689\\
9.361	0.767689\\
9.371	0.767689\\
9.381	0.767689\\
9.391	0.767689\\
9.401	0.767689\\
9.411	0.767689\\
9.421	0.767689\\
9.431	0.767689\\
9.441	0.767689\\
9.451	0.767689\\
9.461	0.767689\\
9.471	0.767689\\
9.481	0.767689\\
9.491	0.767689\\
9.501	0.767689\\
9.511	0.767689\\
9.521	0.767689\\
9.531	0.767689\\
9.541	0.767689\\
9.551	0.767689\\
9.561	0.767689\\
9.571	0.767689\\
9.581	0.767689\\
9.591	0.767689\\
9.601	0.767689\\
9.611	0.767689\\
9.621	0.767689\\
9.631	0.767689\\
9.641	0.767689\\
9.651	0.767689\\
9.661	0.767689\\
9.671	0.767689\\
9.681	0.767689\\
9.691	0.767689\\
9.701	0.767689\\
9.711	0.767689\\
9.721	0.767689\\
9.731	0.767689\\
9.741	0.767689\\
9.751	0.767689\\
9.761	0.767689\\
9.771	0.767689\\
9.781	0.767689\\
9.791	0.767689\\
9.801	0.767689\\
9.811	0.767689\\
9.821	0.767689\\
9.831	0.767689\\
9.841	0.767689\\
9.851	0.767689\\
9.861	0.767689\\
9.871	0.767689\\
9.881	0.767689\\
9.891	0.767689\\
9.901	0.767689\\
9.911	0.767689\\
9.921	0.767689\\
9.931	0.767689\\
9.941	0.767689\\
9.951	0.767689\\
9.961	0.767689\\
9.971	0.767689\\
9.981	0.767689\\
9.991	0.767689\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	9.66019511562319e-12\\
0.011	1.36325756616533e-07\\
0.021	1.74560396449391e-06\\
0.031	7.99139506038084e-06\\
0.041	2.35756974915329e-05\\
0.051	5.44263522391387e-05\\
0.061	0.000107422054327479\\
0.071	0.000190151332547669\\
0.081	0.000310702163330963\\
0.091	0.00047747917407524\\
0.101	0.000699045657185576\\
0.111	0.000983987860642674\\
0.121	0.00134079924559367\\
0.131	0.00177778260784988\\
0.141	0.0023029681496149\\
0.151	0.0029240457617571\\
0.161	0.00364830993627697\\
0.171	0.00448261587504364\\
0.181	0.00543334549475326\\
0.191	0.0065063821508683\\
0.201	0.0077070930157058\\
0.211	0.00904031814852681\\
0.221	0.0105103653896617\\
0.231	0.0121210102964091\\
0.241	0.0138755004171374\\
0.251	0.0157765632713219\\
0.261	0.01782641746886\\
0.271	0.0200267864612188\\
0.281	0.0223789144713711\\
0.291	0.0248835841986552\\
0.301	0.0275411359394691\\
0.311	0.0303514878055423\\
0.321	0.0333141567583336\\
0.331	0.0364282802115621\\
0.341	0.0396926379842759\\
0.351	0.0431056744141087\\
0.361	0.0466655204653214\\
0.371	0.0503700156882557\\
0.381	0.0542167299072137\\
0.391	0.0582029845316442\\
0.401	0.0623258734018169\\
0.411	0.0665822830946945\\
0.421	0.070968912628729\\
0.431	0.075482292517777\\
0.441	0.0801188031348927\\
0.451	0.0848746923556259\\
0.461	0.0897460924589012\\
0.471	0.0947290362703294\\
0.481	0.0998194725394575\\
0.491	0.105013280547748\\
0.501	0.110306283948944\\
0.511	0.115694263847689\\
0.521	0.121172971125769\\
0.531	0.126738138028495\\
0.541	0.132385489026294\\
0.551	0.138110750968776\\
0.561	0.143909662550386\\
0.571	0.149777983108096\\
0.581	0.15571150077304\\
0.591	0.161706039998465\\
0.601	0.167757468487563\\
0.611	0.17386170354478\\
0.621	0.180014717874664\\
0.631	0.186212544852479\\
0.641	0.192451283290613\\
0.651	0.198727101724932\\
0.661	0.20503624224458\\
0.671	0.211375023888803\\
0.681	0.217739845633686\\
0.691	0.224127188991208\\
0.701	0.230533620242717\\
0.711	0.236955792327926\\
0.721	0.243390446410343\\
0.731	0.249834413139058\\
0.741	0.25628461362629\\
0.751	0.26273806015946\\
0.761	0.269191856665606\\
0.771	0.275643198945554\\
0.781	0.282089374694292\\
0.791	0.288527763323493\\
0.801	0.294955835601239\\
0.811	0.301371153123482\\
0.821	0.307771367630874\\
0.831	0.3141542201843\\
0.841	0.32051754021123\\
0.851	0.32685924443492\\
0.861	0.333177335697649\\
0.871	0.339469901688298\\
0.881	0.345735113584605\\
0.891	0.351971224619156\\
0.901	0.358176568578246\\
0.911	0.364349558241744\\
0.921	0.370488683771936\\
0.931	0.37659251105854\\
0.941	0.382659680026815\\
0.951	0.388688902915216\\
0.961	0.394678962528476\\
0.971	0.400628710471747\\
0.981	0.40653706537102\\
0.991	0.412403011084496\\
1.001	0.418225594909452\\
1.011	0.424003925788735\\
1.021	0.429737172520541\\
1.031	0.435424561975129\\
1.041	0.441065377321512\\
1.051	0.44665895626716\\
1.061	0.452204689313322\\
1.071	0.457702018028378\\
1.081	0.463150433341437\\
1.091	0.468549473858166\\
1.101	0.473898724200619\\
1.111	0.479197813372544\\
1.121	0.484446413151794\\
1.131	0.489644236510782\\
1.141	0.494791036066333\\
1.151	0.499886602559654\\
1.161	0.504930763367335\\
1.171	0.509923381044007\\
1.181	0.514864351897148\\
1.191	0.519753604594573\\
1.201	0.524591098804855\\
1.211	0.529376823870947\\
1.221	0.534110797517129\\
1.231	0.538793064589412\\
1.241	0.543423695829252\\
1.251	0.54800278668069\\
1.261	0.552530456130583\\
1.271	0.557006845581858\\
1.281	0.561432117759528\\
1.291	0.565806455649057\\
1.301	0.570130061466919\\
1.311	0.57440315566279\\
1.321	0.578625975953057\\
1.331	0.582798776385278\\
1.341	0.586921826432806\\
1.351	0.59099541011954\\
1.361	0.595019825173851\\
1.371	0.59899538221144\\
1.381	0.602922403946398\\
1.391	0.606801224430015\\
1.401	0.610632188316704\\
1.411	0.614415650156399\\
1.421	0.618151973712995\\
1.431	0.621841531308053\\
1.441	0.625484703189273\\
1.451	0.629081876923045\\
1.461	0.632633446810643\\
1.471	0.636139813327186\\
1.481	0.639601382583033\\
1.491	0.643018565806815\\
1.501	0.646391778849649\\
1.511	0.649721441709794\\
1.521	0.653007978077346\\
1.531	0.656251814898166\\
1.541	0.659453381956759\\
1.551	0.662613111477173\\
1.561	0.665731437741755\\
1.571	0.668808796726893\\
1.581	0.671845625755358\\
1.591	0.674842363164746\\
1.601	0.677799447991421\\
1.611	0.68071731966941\\
1.621	0.683596417743907\\
1.631	0.68643718159881\\
1.641	0.689240050197665\\
1.651	0.692005461837923\\
1.661	0.694733853917584\\
1.671	0.697425662714213\\
1.681	0.700081323175591\\
1.691	0.702701268721699\\
1.701	0.705285931057662\\
1.711	0.707835739997112\\
1.721	0.710351123295765\\
1.731	0.712832506494637\\
1.741	0.715280312772652\\
1.751	0.717694962808252\\
1.761	0.720076874649673\\
1.771	0.722426463593486\\
1.781	0.724744142071113\\
1.791	0.727030319543083\\
1.801	0.72928540240052\\
1.811	0.73150979387376\\
1.821	0.733703893947672\\
1.831	0.735868099283454\\
1.841	0.738002803146706\\
1.851	0.740108395341301\\
1.861	0.742185262149044\\
1.871	0.744233786274692\\
1.881	0.746254346796202\\
1.891	0.748247319119951\\
1.901	0.750213074940616\\
1.911	0.752151982205674\\
1.921	0.754064405084137\\
1.931	0.75595070393943\\
1.941	0.757811235306189\\
1.951	0.75964635187075\\
1.961	0.761456402455282\\
1.971	0.763241732005177\\
1.981	0.765002681579721\\
1.991	0.766739588345808\\
2.001	0.768282523363144\\
2.011	0.768282523363144\\
2.021	0.768282523363144\\
2.031	0.768282523363144\\
2.041	0.768282523363144\\
2.051	0.768282523363144\\
2.061	0.768282523363144\\
2.071	0.768282523363144\\
2.081	0.768282523363144\\
2.091	0.768282523363144\\
2.101	0.768282523363144\\
2.111	0.768282523363144\\
2.121	0.768282523363144\\
2.131	0.768282523363144\\
2.141	0.768282523363144\\
2.151	0.768282523363144\\
2.161	0.768282523363144\\
2.171	0.768282523363144\\
2.181	0.768282523363144\\
2.191	0.768282523363144\\
2.201	0.768282523363144\\
2.211	0.768282523363144\\
2.221	0.768282523363144\\
2.231	0.768282523363144\\
2.241	0.768282523363144\\
2.251	0.768282523363144\\
2.261	0.768282523363144\\
2.271	0.768282523363144\\
2.281	0.768282523363144\\
2.291	0.768282523363144\\
2.301	0.768282523363144\\
2.311	0.768282523363144\\
2.321	0.768282523363144\\
2.331	0.768282523363144\\
2.341	0.768282523363144\\
2.351	0.768282523363144\\
2.361	0.768282523363144\\
2.371	0.768282523363144\\
2.381	0.768282523363144\\
2.391	0.768282523363144\\
2.401	0.768282523363144\\
2.411	0.768282523363144\\
2.421	0.768282523363144\\
2.431	0.768282523363144\\
2.441	0.768282523363144\\
2.451	0.768282523363144\\
2.461	0.768282523363144\\
2.471	0.768282523363144\\
2.481	0.768282523363144\\
2.491	0.768282523363144\\
2.501	0.768282523363144\\
2.511	0.768282523363144\\
2.521	0.768282523363144\\
2.531	0.768282523363144\\
2.541	0.768282523363144\\
2.551	0.768282523363144\\
2.561	0.768282523363144\\
2.571	0.768282523363144\\
2.581	0.768282523363144\\
2.591	0.768282523363144\\
2.601	0.768282523363144\\
2.611	0.768282523363144\\
2.621	0.768282523363144\\
2.631	0.768282523363144\\
2.641	0.768282523363144\\
2.651	0.768282523363144\\
2.661	0.768282523363144\\
2.671	0.768282523363144\\
2.681	0.768282523363144\\
2.691	0.768282523363144\\
2.701	0.768282523363144\\
2.711	0.768282523363144\\
2.721	0.768282523363144\\
2.731	0.768282523363144\\
2.741	0.768282523363144\\
2.751	0.768282523363144\\
2.761	0.768282523363144\\
2.771	0.768282523363144\\
2.781	0.768282523363144\\
2.791	0.768282523363144\\
2.801	0.768282523363144\\
2.811	0.768282523363144\\
2.821	0.768282523363144\\
2.831	0.768282523363144\\
2.841	0.768282523363144\\
2.851	0.768282523363144\\
2.861	0.768282523363144\\
2.871	0.768282523363144\\
2.881	0.768282523363144\\
2.891	0.768282523363144\\
2.901	0.768282523363144\\
2.911	0.768282523363144\\
2.921	0.768282523363144\\
2.931	0.768282523363144\\
2.941	0.768282523363144\\
2.951	0.768282523363144\\
2.961	0.768282523363144\\
2.971	0.768282523363144\\
2.981	0.768282523363144\\
2.991	0.768282523363144\\
3.001	0.768282523363144\\
3.011	0.768282523363144\\
3.021	0.768282523363144\\
3.031	0.768282523363144\\
3.041	0.768282523363144\\
3.051	0.768282523363144\\
3.061	0.768282523363144\\
3.071	0.768282523363144\\
3.081	0.768282523363144\\
3.091	0.768282523363144\\
3.101	0.768282523363144\\
3.111	0.768282523363144\\
3.121	0.768282523363144\\
3.131	0.768282523363144\\
3.141	0.768282523363144\\
3.151	0.768282523363144\\
3.161	0.768282523363144\\
3.171	0.768282523363144\\
3.181	0.768282523363144\\
3.191	0.768282523363144\\
3.201	0.768282523363144\\
3.211	0.768282523363144\\
3.221	0.768282523363144\\
3.231	0.768282523363144\\
3.241	0.768282523363144\\
3.251	0.768282523363144\\
3.261	0.768282523363144\\
3.271	0.768282523363144\\
3.281	0.768282523363144\\
3.291	0.768282523363144\\
3.301	0.768282523363144\\
3.311	0.768282523363144\\
3.321	0.768282523363144\\
3.331	0.768282523363144\\
3.341	0.768282523363144\\
3.351	0.768282523363144\\
3.361	0.768282523363144\\
3.371	0.768282523363144\\
3.381	0.768282523363144\\
3.391	0.768282523363144\\
3.401	0.768282523363144\\
3.411	0.768282523363144\\
3.421	0.768282523363144\\
3.431	0.768282523363144\\
3.441	0.768282523363144\\
3.451	0.768282523363144\\
3.461	0.768282523363144\\
3.471	0.768282523363144\\
3.481	0.768282523363144\\
3.491	0.768282523363144\\
3.501	0.768282523363144\\
3.511	0.768282523363144\\
3.521	0.768282523363144\\
3.531	0.768282523363144\\
3.541	0.768282523363144\\
3.551	0.768282523363144\\
3.561	0.768282523363144\\
3.571	0.768282523363144\\
3.581	0.768282523363144\\
3.591	0.768282523363144\\
3.601	0.768282523363144\\
3.611	0.768282523363144\\
3.621	0.768282523363144\\
3.631	0.768282523363144\\
3.641	0.768282523363144\\
3.651	0.768282523363144\\
3.661	0.768282523363144\\
3.671	0.768282523363144\\
3.681	0.768282523363144\\
3.691	0.768282523363144\\
3.701	0.768282523363144\\
3.711	0.768282523363144\\
3.721	0.768282523363144\\
3.731	0.768282523363144\\
3.741	0.768282523363144\\
3.751	0.768282523363144\\
3.761	0.768282523363144\\
3.771	0.768282523363144\\
3.781	0.768282523363144\\
3.791	0.768282523363144\\
3.801	0.768282523363144\\
3.811	0.768282523363144\\
3.821	0.768282523363144\\
3.831	0.768282523363144\\
3.841	0.768282523363144\\
3.851	0.768282523363144\\
3.861	0.768282523363144\\
3.871	0.768282523363144\\
3.881	0.768282523363144\\
3.891	0.768282523363144\\
3.901	0.768282523363144\\
3.911	0.768282523363144\\
3.921	0.768282523363144\\
3.931	0.768282523363144\\
3.941	0.768282523363144\\
3.951	0.768282523363144\\
3.961	0.768282523363144\\
3.971	0.768282523363144\\
3.981	0.768282523363144\\
3.991	0.768282523363144\\
4.001	0.768282523363144\\
4.011	0.768282523363144\\
4.021	0.768282523363144\\
4.031	0.768282523363144\\
4.041	0.768282523363144\\
4.051	0.768282523363144\\
4.061	0.768282523363144\\
4.071	0.768282523363144\\
4.081	0.768282523363144\\
4.091	0.768282523363144\\
4.101	0.768282523363144\\
4.111	0.768282523363144\\
4.121	0.768282523363144\\
4.131	0.768282523363144\\
4.141	0.768282523363144\\
4.151	0.768282523363144\\
4.161	0.768282523363144\\
4.171	0.768282523363144\\
4.181	0.768282523363144\\
4.191	0.768282523363144\\
4.201	0.768282523363144\\
4.211	0.768282523363144\\
4.221	0.768282523363144\\
4.231	0.768282523363144\\
4.241	0.768282523363144\\
4.251	0.768282523363144\\
4.261	0.768282523363144\\
4.271	0.768282523363144\\
4.281	0.768282523363144\\
4.291	0.768282523363144\\
4.301	0.768282523363144\\
4.311	0.768282523363144\\
4.321	0.768282523363144\\
4.331	0.768282523363144\\
4.341	0.768282523363144\\
4.351	0.768282523363144\\
4.361	0.768282523363144\\
4.371	0.768282523363144\\
4.381	0.768282523363144\\
4.391	0.768282523363144\\
4.401	0.768282523363144\\
4.411	0.768282523363144\\
4.421	0.768282523363144\\
4.431	0.768282523363144\\
4.441	0.768282523363144\\
4.451	0.768282523363144\\
4.461	0.768282523363144\\
4.471	0.768282523363144\\
4.481	0.768282523363144\\
4.491	0.768282523363144\\
4.501	0.768282523363144\\
4.511	0.768282523363144\\
4.521	0.768282523363144\\
4.531	0.768282523363144\\
4.541	0.768282523363144\\
4.551	0.768282523363144\\
4.561	0.768282523363144\\
4.571	0.768282523363144\\
4.581	0.768282523363144\\
4.591	0.768282523363144\\
4.601	0.768282523363144\\
4.611	0.768282523363144\\
4.621	0.768282523363144\\
4.631	0.768282523363144\\
4.641	0.768282523363144\\
4.651	0.768282523363144\\
4.661	0.768282523363144\\
4.671	0.768282523363144\\
4.681	0.768282523363144\\
4.691	0.768282523363144\\
4.701	0.768282523363144\\
4.711	0.768282523363144\\
4.721	0.768282523363144\\
4.731	0.768282523363144\\
4.741	0.768282523363144\\
4.751	0.768282523363144\\
4.761	0.768282523363144\\
4.771	0.768282523363144\\
4.781	0.768282523363144\\
4.791	0.768282523363144\\
4.801	0.768282523363144\\
4.811	0.768282523363144\\
4.821	0.768282523363144\\
4.831	0.768282523363144\\
4.841	0.768282523363144\\
4.851	0.768282523363144\\
4.861	0.768282523363144\\
4.871	0.768282523363144\\
4.881	0.768282523363144\\
4.891	0.768282523363144\\
4.901	0.768282523363144\\
4.911	0.768282523363144\\
4.921	0.768282523363144\\
4.931	0.768282523363144\\
4.941	0.768282523363144\\
4.951	0.768282523363144\\
4.961	0.768282523363144\\
4.971	0.768282523363144\\
4.981	0.768282523363144\\
4.991	0.768282523363144\\
5.001	0.768282523363144\\
5.011	0.768282523363144\\
5.021	0.768282523363144\\
5.031	0.768282523363144\\
5.041	0.768282523363144\\
5.051	0.768282523363144\\
5.061	0.768282523363144\\
5.071	0.768282523363144\\
5.081	0.768282523363144\\
5.091	0.768282523363144\\
5.101	0.768282523363144\\
5.111	0.768282523363144\\
5.121	0.768282523363144\\
5.131	0.768282523363144\\
5.141	0.768282523363144\\
5.151	0.768282523363144\\
5.161	0.768282523363144\\
5.171	0.768282523363144\\
5.181	0.768282523363144\\
5.191	0.768282523363144\\
5.201	0.768282523363144\\
5.211	0.768282523363144\\
5.221	0.768282523363144\\
5.231	0.768282523363144\\
5.241	0.768282523363144\\
5.251	0.768282523363144\\
5.261	0.768282523363144\\
5.271	0.768282523363144\\
5.281	0.768282523363144\\
5.291	0.768282523363144\\
5.301	0.768282523363144\\
5.311	0.768282523363144\\
5.321	0.768282523363144\\
5.331	0.768282523363144\\
5.341	0.768282523363144\\
5.351	0.768282523363144\\
5.361	0.768282523363144\\
5.371	0.768282523363144\\
5.381	0.768282523363144\\
5.391	0.768282523363144\\
5.401	0.768282523363144\\
5.411	0.768282523363144\\
5.421	0.768282523363144\\
5.431	0.768282523363144\\
5.441	0.768282523363144\\
5.451	0.768282523363144\\
5.461	0.768282523363144\\
5.471	0.768282523363144\\
5.481	0.768282523363144\\
5.491	0.768282523363144\\
5.501	0.768282523363144\\
5.511	0.768282523363144\\
5.521	0.768282523363144\\
5.531	0.768282523363144\\
5.541	0.768282523363144\\
5.551	0.768282523363144\\
5.561	0.768282523363144\\
5.571	0.768282523363144\\
5.581	0.768282523363144\\
5.591	0.768282523363144\\
5.601	0.768282523363144\\
5.611	0.768282523363144\\
5.621	0.768282523363144\\
5.631	0.768282523363144\\
5.641	0.768282523363144\\
5.651	0.768282523363144\\
5.661	0.768282523363144\\
5.671	0.768282523363144\\
5.681	0.768282523363144\\
5.691	0.768282523363144\\
5.701	0.768282523363144\\
5.711	0.768282523363144\\
5.721	0.768282523363144\\
5.731	0.768282523363144\\
5.741	0.768282523363144\\
5.751	0.768282523363144\\
5.761	0.768282523363144\\
5.771	0.768282523363144\\
5.781	0.768282523363144\\
5.791	0.768282523363144\\
5.801	0.768282523363144\\
5.811	0.768282523363144\\
5.821	0.768282523363144\\
5.831	0.768282523363144\\
5.841	0.768282523363144\\
5.851	0.768282523363144\\
5.861	0.768282523363144\\
5.871	0.768282523363144\\
5.881	0.768282523363144\\
5.891	0.768282523363144\\
5.901	0.768282523363144\\
5.911	0.768282523363144\\
5.921	0.768282523363144\\
5.931	0.768282523363144\\
5.941	0.768282523363144\\
5.951	0.768282523363144\\
5.961	0.768282523363144\\
5.971	0.768282523363144\\
5.981	0.768282523363144\\
5.991	0.768282523363144\\
6.001	0.768282523363144\\
6.011	0.768282523363144\\
6.021	0.768282523363144\\
6.031	0.768282523363144\\
6.041	0.768282523363144\\
6.051	0.768282523363144\\
6.061	0.768282523363144\\
6.071	0.768282523363144\\
6.081	0.768282523363144\\
6.091	0.768282523363144\\
6.101	0.768282523363144\\
6.111	0.768282523363144\\
6.121	0.768282523363144\\
6.131	0.768282523363144\\
6.141	0.768282523363144\\
6.151	0.768282523363144\\
6.161	0.768282523363144\\
6.171	0.768282523363144\\
6.181	0.768282523363144\\
6.191	0.768282523363144\\
6.201	0.768282523363144\\
6.211	0.768282523363144\\
6.221	0.768282523363144\\
6.231	0.768282523363144\\
6.241	0.768282523363144\\
6.251	0.768282523363144\\
6.261	0.768282523363144\\
6.271	0.768282523363144\\
6.281	0.768282523363144\\
6.291	0.768282523363144\\
6.301	0.768282523363144\\
6.311	0.768282523363144\\
6.321	0.768282523363144\\
6.331	0.768282523363144\\
6.341	0.768282523363144\\
6.351	0.768282523363144\\
6.361	0.768282523363144\\
6.371	0.768282523363144\\
6.381	0.768282523363144\\
6.391	0.768282523363144\\
6.401	0.768282523363144\\
6.411	0.768282523363144\\
6.421	0.768282523363144\\
6.431	0.768282523363144\\
6.441	0.768282523363144\\
6.451	0.768282523363144\\
6.461	0.768282523363144\\
6.471	0.768282523363144\\
6.481	0.768282523363144\\
6.491	0.768282523363144\\
6.501	0.768282523363144\\
6.511	0.768282523363144\\
6.521	0.768282523363144\\
6.531	0.768282523363144\\
6.541	0.768282523363144\\
6.551	0.768282523363144\\
6.561	0.768282523363144\\
6.571	0.768282523363144\\
6.581	0.768282523363144\\
6.591	0.768282523363144\\
6.601	0.768282523363144\\
6.611	0.768282523363144\\
6.621	0.768282523363144\\
6.631	0.768282523363144\\
6.641	0.768282523363144\\
6.651	0.768282523363144\\
6.661	0.768282523363144\\
6.671	0.768282523363144\\
6.681	0.768282523363144\\
6.691	0.768282523363144\\
6.701	0.768282523363144\\
6.711	0.768282523363144\\
6.721	0.768282523363144\\
6.731	0.768282523363144\\
6.741	0.768282523363144\\
6.751	0.768282523363144\\
6.761	0.768282523363144\\
6.771	0.768282523363144\\
6.781	0.768282523363144\\
6.791	0.768282523363144\\
6.801	0.768282523363144\\
6.811	0.768282523363144\\
6.821	0.768282523363144\\
6.831	0.768282523363144\\
6.841	0.768282523363144\\
6.851	0.768282523363144\\
6.861	0.768282523363144\\
6.871	0.768282523363144\\
6.881	0.768282523363144\\
6.891	0.768282523363144\\
6.901	0.768282523363144\\
6.911	0.768282523363144\\
6.921	0.768282523363144\\
6.931	0.768282523363144\\
6.941	0.768282523363144\\
6.951	0.768282523363144\\
6.961	0.768282523363144\\
6.971	0.768282523363144\\
6.981	0.768282523363144\\
6.991	0.768282523363144\\
7.001	0.768282523363144\\
7.011	0.768282523363144\\
7.021	0.768282523363144\\
7.031	0.768282523363144\\
7.041	0.768282523363144\\
7.051	0.768282523363144\\
7.061	0.768282523363144\\
7.071	0.768282523363144\\
7.081	0.768282523363144\\
7.091	0.768282523363144\\
7.101	0.768282523363144\\
7.111	0.768282523363144\\
7.121	0.768282523363144\\
7.131	0.768282523363144\\
7.141	0.768282523363144\\
7.151	0.768282523363144\\
7.161	0.768282523363144\\
7.171	0.768282523363144\\
7.181	0.768282523363144\\
7.191	0.768282523363144\\
7.201	0.768282523363144\\
7.211	0.768282523363144\\
7.221	0.768282523363144\\
7.231	0.768282523363144\\
7.241	0.768282523363144\\
7.251	0.768282523363144\\
7.261	0.768282523363144\\
7.271	0.768282523363144\\
7.281	0.768282523363144\\
7.291	0.768282523363144\\
7.301	0.768282523363144\\
7.311	0.768282523363144\\
7.321	0.768282523363144\\
7.331	0.768282523363144\\
7.341	0.768282523363144\\
7.351	0.768282523363144\\
7.361	0.768282523363144\\
7.371	0.768282523363144\\
7.381	0.768282523363144\\
7.391	0.768282523363144\\
7.401	0.768282523363144\\
7.411	0.768282523363144\\
7.421	0.768282523363144\\
7.431	0.768282523363144\\
7.441	0.768282523363144\\
7.451	0.768282523363144\\
7.461	0.768282523363144\\
7.471	0.768282523363144\\
7.481	0.768282523363144\\
7.491	0.768282523363144\\
7.501	0.768282523363144\\
7.511	0.768282523363144\\
7.521	0.768282523363144\\
7.531	0.768282523363144\\
7.541	0.768282523363144\\
7.551	0.768282523363144\\
7.561	0.768282523363144\\
7.571	0.768282523363144\\
7.581	0.768282523363144\\
7.591	0.768282523363144\\
7.601	0.768282523363144\\
7.611	0.768282523363144\\
7.621	0.768282523363144\\
7.631	0.768282523363144\\
7.641	0.768282523363144\\
7.651	0.768282523363144\\
7.661	0.768282523363144\\
7.671	0.768282523363144\\
7.681	0.768282523363144\\
7.691	0.768282523363144\\
7.701	0.768282523363144\\
7.711	0.768282523363144\\
7.721	0.768282523363144\\
7.731	0.768282523363144\\
7.741	0.768282523363144\\
7.751	0.768282523363144\\
7.761	0.768282523363144\\
7.771	0.768282523363144\\
7.781	0.768282523363144\\
7.791	0.768282523363144\\
7.801	0.768282523363144\\
7.811	0.768282523363144\\
7.821	0.768282523363144\\
7.831	0.768282523363144\\
7.841	0.768282523363144\\
7.851	0.768282523363144\\
7.861	0.768282523363144\\
7.871	0.768282523363144\\
7.881	0.768282523363144\\
7.891	0.768282523363144\\
7.901	0.768282523363144\\
7.911	0.768282523363144\\
7.921	0.768282523363144\\
7.931	0.768282523363144\\
7.941	0.768282523363144\\
7.951	0.768282523363144\\
7.961	0.768282523363144\\
7.971	0.768282523363144\\
7.981	0.768282523363144\\
7.991	0.768282523363144\\
8.001	0.768282523363144\\
8.011	0.768282523363144\\
8.021	0.768282523363144\\
8.031	0.768282523363144\\
8.041	0.768282523363144\\
8.051	0.768282523363144\\
8.061	0.768282523363144\\
8.071	0.768282523363144\\
8.081	0.768282523363144\\
8.091	0.768282523363144\\
8.101	0.768282523363144\\
8.111	0.768282523363144\\
8.121	0.768282523363144\\
8.131	0.768282523363144\\
8.141	0.768282523363144\\
8.151	0.768282523363144\\
8.161	0.768282523363144\\
8.171	0.768282523363144\\
8.181	0.768282523363144\\
8.191	0.768282523363144\\
8.201	0.768282523363144\\
8.211	0.768282523363144\\
8.221	0.768282523363144\\
8.231	0.768282523363144\\
8.241	0.768282523363144\\
8.251	0.768282523363144\\
8.261	0.768282523363144\\
8.271	0.768282523363144\\
8.281	0.768282523363144\\
8.291	0.768282523363144\\
8.301	0.768282523363144\\
8.311	0.768282523363144\\
8.321	0.768282523363144\\
8.331	0.768282523363144\\
8.341	0.768282523363144\\
8.351	0.768282523363144\\
8.361	0.768282523363144\\
8.371	0.768282523363144\\
8.381	0.768282523363144\\
8.391	0.768282523363144\\
8.401	0.768282523363144\\
8.411	0.768282523363144\\
8.421	0.768282523363144\\
8.431	0.768282523363144\\
8.441	0.768282523363144\\
8.451	0.768282523363144\\
8.461	0.768282523363144\\
8.471	0.768282523363144\\
8.481	0.768282523363144\\
8.491	0.768282523363144\\
8.501	0.768282523363144\\
8.511	0.768282523363144\\
8.521	0.768282523363144\\
8.531	0.768282523363144\\
8.541	0.768282523363144\\
8.551	0.768282523363144\\
8.561	0.768282523363144\\
8.571	0.768282523363144\\
8.581	0.768282523363144\\
8.591	0.768282523363144\\
8.601	0.768282523363144\\
8.611	0.768282523363144\\
8.621	0.768282523363144\\
8.631	0.768282523363144\\
8.641	0.768282523363144\\
8.651	0.768282523363144\\
8.661	0.768282523363144\\
8.671	0.768282523363144\\
8.681	0.768282523363144\\
8.691	0.768282523363144\\
8.701	0.768282523363144\\
8.711	0.768282523363144\\
8.721	0.768282523363144\\
8.731	0.768282523363144\\
8.741	0.768282523363144\\
8.751	0.768282523363144\\
8.761	0.768282523363144\\
8.771	0.768282523363144\\
8.781	0.768282523363144\\
8.791	0.768282523363144\\
8.801	0.768282523363144\\
8.811	0.768282523363144\\
8.821	0.768282523363144\\
8.831	0.768282523363144\\
8.841	0.768282523363144\\
8.851	0.768282523363144\\
8.861	0.768282523363144\\
8.871	0.768282523363144\\
8.881	0.768282523363144\\
8.891	0.768282523363144\\
8.901	0.768282523363144\\
8.911	0.768282523363144\\
8.921	0.768282523363144\\
8.931	0.768282523363144\\
8.941	0.768282523363144\\
8.951	0.768282523363144\\
8.961	0.768282523363144\\
8.971	0.768282523363144\\
8.981	0.768282523363144\\
8.991	0.768282523363144\\
9.001	0.768282523363144\\
9.011	0.768282523363144\\
9.021	0.768282523363144\\
9.031	0.768282523363144\\
9.041	0.768282523363144\\
9.051	0.768282523363144\\
9.061	0.768282523363144\\
9.071	0.768282523363144\\
9.081	0.768282523363144\\
9.091	0.768282523363144\\
9.101	0.768282523363144\\
9.111	0.768282523363144\\
9.121	0.768282523363144\\
9.131	0.768282523363144\\
9.141	0.768282523363144\\
9.151	0.768282523363144\\
9.161	0.768282523363144\\
9.171	0.768282523363144\\
9.181	0.768282523363144\\
9.191	0.768282523363144\\
9.201	0.768282523363144\\
9.211	0.768282523363144\\
9.221	0.768282523363144\\
9.231	0.768282523363144\\
9.241	0.768282523363144\\
9.251	0.768282523363144\\
9.261	0.768282523363144\\
9.271	0.768282523363144\\
9.281	0.768282523363144\\
9.291	0.768282523363144\\
9.301	0.768282523363144\\
9.311	0.768282523363144\\
9.321	0.768282523363144\\
9.331	0.768282523363144\\
9.341	0.768282523363144\\
9.351	0.768282523363144\\
9.361	0.768282523363144\\
9.371	0.768282523363144\\
9.381	0.768282523363144\\
9.391	0.768282523363144\\
9.401	0.768282523363144\\
9.411	0.768282523363144\\
9.421	0.768282523363144\\
9.431	0.768282523363144\\
9.441	0.768282523363144\\
9.451	0.768282523363144\\
9.461	0.768282523363144\\
9.471	0.768282523363144\\
9.481	0.768282523363144\\
9.491	0.768282523363144\\
9.501	0.768282523363144\\
9.511	0.768282523363144\\
9.521	0.768282523363144\\
9.531	0.768282523363144\\
9.541	0.768282523363144\\
9.551	0.768282523363144\\
9.561	0.768282523363144\\
9.571	0.768282523363144\\
9.581	0.768282523363144\\
9.591	0.768282523363144\\
9.601	0.768282523363144\\
9.611	0.768282523363144\\
9.621	0.768282523363144\\
9.631	0.768282523363144\\
9.641	0.768282523363144\\
9.651	0.768282523363144\\
9.661	0.768282523363144\\
9.671	0.768282523363144\\
9.681	0.768282523363144\\
9.691	0.768282523363144\\
9.701	0.768282523363144\\
9.711	0.768282523363144\\
9.721	0.768282523363144\\
9.731	0.768282523363144\\
9.741	0.768282523363144\\
9.751	0.768282523363144\\
9.761	0.768282523363144\\
9.771	0.768282523363144\\
9.781	0.768282523363144\\
9.791	0.768282523363144\\
9.801	0.768282523363144\\
9.811	0.768282523363144\\
9.821	0.768282523363144\\
9.831	0.768282523363144\\
9.841	0.768282523363144\\
9.851	0.768282523363144\\
9.861	0.768282523363144\\
9.871	0.768282523363144\\
9.881	0.768282523363144\\
9.891	0.768282523363144\\
9.901	0.768282523363144\\
9.911	0.768282523363144\\
9.921	0.768282523363144\\
9.931	0.768282523363144\\
9.941	0.768282523363144\\
9.951	0.768282523363144\\
9.961	0.768282523363144\\
9.971	0.768282523363144\\
9.981	0.768282523363144\\
9.991	0.768282523363144\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	4e-06\\
0.031	1.2e-05\\
0.041	2.6e-05\\
0.051	4.3e-05\\
0.061	8.5e-05\\
0.071	0.000138\\
0.081	0.0002\\
0.091	0.00028\\
0.101	0.000401\\
0.111	0.00059\\
0.121	0.000768\\
0.131	0.00101\\
0.141	0.001332\\
0.151	0.001701\\
0.161	0.002145\\
0.171	0.002638\\
0.181	0.003232\\
0.191	0.0039\\
0.201	0.004635\\
0.211	0.005457\\
0.221	0.00636\\
0.231	0.007385\\
0.241	0.008475\\
0.251	0.009674\\
0.261	0.01096\\
0.271	0.012391\\
0.281	0.01399\\
0.291	0.015685\\
0.301	0.017449\\
0.311	0.019322\\
0.321	0.021335\\
0.331	0.023401\\
0.341	0.025559\\
0.351	0.027873\\
0.361	0.030416\\
0.371	0.032959\\
0.381	0.035671\\
0.391	0.038522\\
0.401	0.041467\\
0.411	0.044382\\
0.421	0.047428\\
0.431	0.050601\\
0.441	0.053896\\
0.451	0.057302\\
0.461	0.060797\\
0.471	0.064522\\
0.481	0.068293\\
0.491	0.072152\\
0.501	0.076041\\
0.511	0.080091\\
0.521	0.08412\\
0.531	0.088378\\
0.541	0.092675\\
0.551	0.097096\\
0.561	0.101572\\
0.571	0.106082\\
0.581	0.110667\\
0.591	0.115356\\
0.601	0.120225\\
0.611	0.125051\\
0.621	0.129963\\
0.631	0.134857\\
0.641	0.139856\\
0.651	0.144901\\
0.661	0.150085\\
0.671	0.155226\\
0.681	0.16042\\
0.691	0.16564\\
0.701	0.17087\\
0.711	0.176184\\
0.721	0.181579\\
0.731	0.187056\\
0.741	0.192405\\
0.751	0.197801\\
0.761	0.203352\\
0.771	0.208821\\
0.781	0.214407\\
0.791	0.219971\\
0.801	0.22566\\
0.811	0.23123\\
0.821	0.236823\\
0.831	0.242517\\
0.841	0.248147\\
0.851	0.253689\\
0.861	0.259334\\
0.871	0.264877\\
0.881	0.270523\\
0.891	0.276386\\
0.901	0.282033\\
0.911	0.287715\\
0.921	0.293276\\
0.931	0.298797\\
0.941	0.304306\\
0.951	0.309879\\
0.961	0.315301\\
0.971	0.320874\\
0.981	0.326287\\
0.991	0.331741\\
1.001	0.337198\\
1.011	0.342604\\
1.021	0.348082\\
1.031	0.353512\\
1.041	0.358968\\
1.051	0.364263\\
1.061	0.369764\\
1.071	0.375096\\
1.081	0.380332\\
1.091	0.385613\\
1.101	0.390725\\
1.111	0.395828\\
1.121	0.400904\\
1.131	0.406189\\
1.141	0.4113\\
1.151	0.416458\\
1.161	0.421475\\
1.171	0.426669\\
1.181	0.431633\\
1.191	0.436711\\
1.201	0.441658\\
1.211	0.446599\\
1.221	0.451395\\
1.231	0.456186\\
1.241	0.460969\\
1.251	0.465662\\
1.261	0.470289\\
1.271	0.474874\\
1.281	0.47957\\
1.291	0.484277\\
1.301	0.488818\\
1.311	0.493394\\
1.321	0.497783\\
1.331	0.502184\\
1.341	0.506484\\
1.351	0.510865\\
1.361	0.515212\\
1.371	0.519507\\
1.381	0.523699\\
1.391	0.527858\\
1.401	0.531956\\
1.411	0.536162\\
1.421	0.540247\\
1.431	0.544441\\
1.441	0.548511\\
1.451	0.552397\\
1.461	0.55634\\
1.471	0.560311\\
1.481	0.564189\\
1.491	0.567982\\
1.501	0.571679\\
1.511	0.575293\\
1.521	0.578921\\
1.531	0.582471\\
1.541	0.586018\\
1.551	0.589589\\
1.561	0.593057\\
1.571	0.596607\\
1.581	0.600093\\
1.591	0.603566\\
1.601	0.60692\\
1.611	0.610297\\
1.621	0.613693\\
1.631	0.616892\\
1.641	0.620147\\
1.651	0.623338\\
1.661	0.626543\\
1.671	0.62969\\
1.681	0.632794\\
1.691	0.635778\\
1.701	0.638797\\
1.711	0.641805\\
1.721	0.644724\\
1.731	0.647632\\
1.741	0.650642\\
1.751	0.653501\\
1.761	0.656341\\
1.771	0.659105\\
1.781	0.661865\\
1.791	0.6647\\
1.801	0.667472\\
1.811	0.670129\\
1.821	0.672775\\
1.831	0.675356\\
1.841	0.677918\\
1.851	0.680446\\
1.861	0.682935\\
1.871	0.685487\\
1.881	0.687995\\
1.891	0.690513\\
1.901	0.692824\\
1.911	0.695208\\
1.921	0.697514\\
1.931	0.699807\\
1.941	0.702239\\
1.951	0.704477\\
1.961	0.706734\\
1.971	0.708988\\
1.981	0.711242\\
1.991	0.713434\\
2.001	0.715578\\
2.011	0.717913\\
2.021	0.720272\\
2.031	0.72261\\
2.041	0.72493\\
2.051	0.727255\\
2.061	0.729482\\
2.071	0.731718\\
2.081	0.733857\\
2.091	0.735988\\
2.101	0.738156\\
2.111	0.740289\\
2.121	0.742404\\
2.131	0.744446\\
2.141	0.746415\\
2.151	0.74833\\
2.161	0.750234\\
2.171	0.752211\\
2.181	0.754111\\
2.191	0.755954\\
2.201	0.757816\\
2.211	0.759742\\
2.221	0.761498\\
2.231	0.763292\\
2.241	0.765076\\
2.251	0.766801\\
2.261	0.768462\\
2.271	0.770136\\
2.281	0.771796\\
2.291	0.773378\\
2.301	0.774957\\
2.311	0.776562\\
2.321	0.778122\\
2.331	0.779659\\
2.341	0.781202\\
2.351	0.782759\\
2.361	0.784232\\
2.371	0.785717\\
2.381	0.787227\\
2.391	0.788686\\
2.401	0.790056\\
2.411	0.791405\\
2.421	0.792855\\
2.431	0.794213\\
2.441	0.795442\\
2.451	0.796725\\
2.461	0.79798\\
2.471	0.799216\\
2.481	0.8005\\
2.491	0.801837\\
2.501	0.803035\\
2.511	0.804212\\
2.521	0.80537\\
2.531	0.806571\\
2.541	0.807679\\
2.551	0.808812\\
2.561	0.809943\\
2.571	0.811088\\
2.581	0.812165\\
2.591	0.813233\\
2.601	0.814346\\
2.611	0.815388\\
2.621	0.81642\\
2.631	0.817388\\
2.641	0.818364\\
2.651	0.819331\\
2.661	0.820295\\
2.671	0.821266\\
2.681	0.822263\\
2.691	0.82318\\
2.701	0.824165\\
2.711	0.825111\\
2.721	0.826053\\
2.731	0.82704\\
2.741	0.827877\\
2.751	0.828784\\
2.761	0.829656\\
2.771	0.830475\\
2.781	0.831291\\
2.791	0.832107\\
2.801	0.832946\\
2.811	0.833818\\
2.821	0.834597\\
2.831	0.835419\\
2.841	0.8362\\
2.851	0.837012\\
2.861	0.837777\\
2.871	0.838541\\
2.881	0.839263\\
2.891	0.83996\\
2.901	0.84071\\
2.911	0.841379\\
2.921	0.842045\\
2.931	0.842725\\
2.941	0.843434\\
2.951	0.844111\\
2.961	0.844787\\
2.971	0.845415\\
2.981	0.846089\\
2.991	0.846729\\
3.001	0.847332\\
3.011	0.847948\\
3.021	0.848588\\
3.031	0.849246\\
3.041	0.849872\\
3.051	0.850429\\
3.061	0.851029\\
3.071	0.851605\\
3.081	0.852235\\
3.091	0.852807\\
3.101	0.853363\\
3.111	0.853873\\
3.121	0.854453\\
3.131	0.855053\\
3.141	0.855627\\
3.151	0.856173\\
3.161	0.856677\\
3.171	0.857188\\
3.181	0.857648\\
3.191	0.858147\\
3.201	0.858621\\
3.211	0.859079\\
3.221	0.859529\\
3.231	0.860062\\
3.241	0.860533\\
3.251	0.861001\\
3.261	0.861418\\
3.271	0.861899\\
3.281	0.862341\\
3.291	0.862793\\
3.301	0.863224\\
3.311	0.863658\\
3.321	0.86412\\
3.331	0.864528\\
3.341	0.864962\\
3.351	0.865344\\
3.361	0.865756\\
3.371	0.866151\\
3.381	0.866564\\
3.391	0.866974\\
3.401	0.867377\\
3.411	0.86778\\
3.421	0.868144\\
3.431	0.868519\\
3.441	0.868866\\
3.451	0.869251\\
3.461	0.869634\\
3.471	0.870006\\
3.481	0.870368\\
3.491	0.870731\\
3.501	0.871073\\
3.511	0.871393\\
3.521	0.871717\\
3.531	0.872056\\
3.541	0.87238\\
3.551	0.872679\\
3.561	0.873006\\
3.571	0.873334\\
3.581	0.873633\\
3.591	0.873945\\
3.601	0.874268\\
3.611	0.874553\\
3.621	0.87484\\
3.631	0.875131\\
3.641	0.875409\\
3.651	0.875694\\
3.661	0.875966\\
3.671	0.876248\\
3.681	0.876489\\
3.691	0.876766\\
3.701	0.877042\\
3.711	0.877317\\
3.721	0.87758\\
3.731	0.877827\\
3.741	0.878059\\
3.751	0.878315\\
3.761	0.878587\\
3.771	0.878826\\
3.781	0.879063\\
3.791	0.879294\\
3.801	0.87955\\
3.811	0.879798\\
3.821	0.880024\\
3.831	0.880272\\
3.841	0.880491\\
3.851	0.880706\\
3.861	0.880933\\
3.871	0.881163\\
3.881	0.88139\\
3.891	0.881581\\
3.901	0.881806\\
3.911	0.88201\\
3.921	0.882228\\
3.931	0.882442\\
3.941	0.882647\\
3.951	0.882852\\
3.961	0.883044\\
3.971	0.88326\\
3.981	0.883463\\
3.991	0.883663\\
4.001	0.883806\\
4.011	0.883806\\
4.021	0.883806\\
4.031	0.883806\\
4.041	0.883806\\
4.051	0.883806\\
4.061	0.883806\\
4.071	0.883806\\
4.081	0.883806\\
4.091	0.883806\\
4.101	0.883806\\
4.111	0.883806\\
4.121	0.883806\\
4.131	0.883806\\
4.141	0.883806\\
4.151	0.883806\\
4.161	0.883806\\
4.171	0.883806\\
4.181	0.883806\\
4.191	0.883806\\
4.201	0.883806\\
4.211	0.883806\\
4.221	0.883806\\
4.231	0.883806\\
4.241	0.883806\\
4.251	0.883806\\
4.261	0.883806\\
4.271	0.883806\\
4.281	0.883806\\
4.291	0.883806\\
4.301	0.883806\\
4.311	0.883806\\
4.321	0.883806\\
4.331	0.883806\\
4.341	0.883806\\
4.351	0.883806\\
4.361	0.883806\\
4.371	0.883806\\
4.381	0.883806\\
4.391	0.883806\\
4.401	0.883806\\
4.411	0.883806\\
4.421	0.883806\\
4.431	0.883806\\
4.441	0.883806\\
4.451	0.883806\\
4.461	0.883806\\
4.471	0.883806\\
4.481	0.883806\\
4.491	0.883806\\
4.501	0.883806\\
4.511	0.883806\\
4.521	0.883806\\
4.531	0.883806\\
4.541	0.883806\\
4.551	0.883806\\
4.561	0.883806\\
4.571	0.883806\\
4.581	0.883806\\
4.591	0.883806\\
4.601	0.883806\\
4.611	0.883806\\
4.621	0.883806\\
4.631	0.883806\\
4.641	0.883806\\
4.651	0.883806\\
4.661	0.883806\\
4.671	0.883806\\
4.681	0.883806\\
4.691	0.883806\\
4.701	0.883806\\
4.711	0.883806\\
4.721	0.883806\\
4.731	0.883806\\
4.741	0.883806\\
4.751	0.883806\\
4.761	0.883806\\
4.771	0.883806\\
4.781	0.883806\\
4.791	0.883806\\
4.801	0.883806\\
4.811	0.883806\\
4.821	0.883806\\
4.831	0.883806\\
4.841	0.883806\\
4.851	0.883806\\
4.861	0.883806\\
4.871	0.883806\\
4.881	0.883806\\
4.891	0.883806\\
4.901	0.883806\\
4.911	0.883806\\
4.921	0.883806\\
4.931	0.883806\\
4.941	0.883806\\
4.951	0.883806\\
4.961	0.883806\\
4.971	0.883806\\
4.981	0.883806\\
4.991	0.883806\\
5.001	0.883806\\
5.011	0.883806\\
5.021	0.883806\\
5.031	0.883806\\
5.041	0.883806\\
5.051	0.883806\\
5.061	0.883806\\
5.071	0.883806\\
5.081	0.883806\\
5.091	0.883806\\
5.101	0.883806\\
5.111	0.883806\\
5.121	0.883806\\
5.131	0.883806\\
5.141	0.883806\\
5.151	0.883806\\
5.161	0.883806\\
5.171	0.883806\\
5.181	0.883806\\
5.191	0.883806\\
5.201	0.883806\\
5.211	0.883806\\
5.221	0.883806\\
5.231	0.883806\\
5.241	0.883806\\
5.251	0.883806\\
5.261	0.883806\\
5.271	0.883806\\
5.281	0.883806\\
5.291	0.883806\\
5.301	0.883806\\
5.311	0.883806\\
5.321	0.883806\\
5.331	0.883806\\
5.341	0.883806\\
5.351	0.883806\\
5.361	0.883806\\
5.371	0.883806\\
5.381	0.883806\\
5.391	0.883806\\
5.401	0.883806\\
5.411	0.883806\\
5.421	0.883806\\
5.431	0.883806\\
5.441	0.883806\\
5.451	0.883806\\
5.461	0.883806\\
5.471	0.883806\\
5.481	0.883806\\
5.491	0.883806\\
5.501	0.883806\\
5.511	0.883806\\
5.521	0.883806\\
5.531	0.883806\\
5.541	0.883806\\
5.551	0.883806\\
5.561	0.883806\\
5.571	0.883806\\
5.581	0.883806\\
5.591	0.883806\\
5.601	0.883806\\
5.611	0.883806\\
5.621	0.883806\\
5.631	0.883806\\
5.641	0.883806\\
5.651	0.883806\\
5.661	0.883806\\
5.671	0.883806\\
5.681	0.883806\\
5.691	0.883806\\
5.701	0.883806\\
5.711	0.883806\\
5.721	0.883806\\
5.731	0.883806\\
5.741	0.883806\\
5.751	0.883806\\
5.761	0.883806\\
5.771	0.883806\\
5.781	0.883806\\
5.791	0.883806\\
5.801	0.883806\\
5.811	0.883806\\
5.821	0.883806\\
5.831	0.883806\\
5.841	0.883806\\
5.851	0.883806\\
5.861	0.883806\\
5.871	0.883806\\
5.881	0.883806\\
5.891	0.883806\\
5.901	0.883806\\
5.911	0.883806\\
5.921	0.883806\\
5.931	0.883806\\
5.941	0.883806\\
5.951	0.883806\\
5.961	0.883806\\
5.971	0.883806\\
5.981	0.883806\\
5.991	0.883806\\
6.001	0.883806\\
6.011	0.883806\\
6.021	0.883806\\
6.031	0.883806\\
6.041	0.883806\\
6.051	0.883806\\
6.061	0.883806\\
6.071	0.883806\\
6.081	0.883806\\
6.091	0.883806\\
6.101	0.883806\\
6.111	0.883806\\
6.121	0.883806\\
6.131	0.883806\\
6.141	0.883806\\
6.151	0.883806\\
6.161	0.883806\\
6.171	0.883806\\
6.181	0.883806\\
6.191	0.883806\\
6.201	0.883806\\
6.211	0.883806\\
6.221	0.883806\\
6.231	0.883806\\
6.241	0.883806\\
6.251	0.883806\\
6.261	0.883806\\
6.271	0.883806\\
6.281	0.883806\\
6.291	0.883806\\
6.301	0.883806\\
6.311	0.883806\\
6.321	0.883806\\
6.331	0.883806\\
6.341	0.883806\\
6.351	0.883806\\
6.361	0.883806\\
6.371	0.883806\\
6.381	0.883806\\
6.391	0.883806\\
6.401	0.883806\\
6.411	0.883806\\
6.421	0.883806\\
6.431	0.883806\\
6.441	0.883806\\
6.451	0.883806\\
6.461	0.883806\\
6.471	0.883806\\
6.481	0.883806\\
6.491	0.883806\\
6.501	0.883806\\
6.511	0.883806\\
6.521	0.883806\\
6.531	0.883806\\
6.541	0.883806\\
6.551	0.883806\\
6.561	0.883806\\
6.571	0.883806\\
6.581	0.883806\\
6.591	0.883806\\
6.601	0.883806\\
6.611	0.883806\\
6.621	0.883806\\
6.631	0.883806\\
6.641	0.883806\\
6.651	0.883806\\
6.661	0.883806\\
6.671	0.883806\\
6.681	0.883806\\
6.691	0.883806\\
6.701	0.883806\\
6.711	0.883806\\
6.721	0.883806\\
6.731	0.883806\\
6.741	0.883806\\
6.751	0.883806\\
6.761	0.883806\\
6.771	0.883806\\
6.781	0.883806\\
6.791	0.883806\\
6.801	0.883806\\
6.811	0.883806\\
6.821	0.883806\\
6.831	0.883806\\
6.841	0.883806\\
6.851	0.883806\\
6.861	0.883806\\
6.871	0.883806\\
6.881	0.883806\\
6.891	0.883806\\
6.901	0.883806\\
6.911	0.883806\\
6.921	0.883806\\
6.931	0.883806\\
6.941	0.883806\\
6.951	0.883806\\
6.961	0.883806\\
6.971	0.883806\\
6.981	0.883806\\
6.991	0.883806\\
7.001	0.883806\\
7.011	0.883806\\
7.021	0.883806\\
7.031	0.883806\\
7.041	0.883806\\
7.051	0.883806\\
7.061	0.883806\\
7.071	0.883806\\
7.081	0.883806\\
7.091	0.883806\\
7.101	0.883806\\
7.111	0.883806\\
7.121	0.883806\\
7.131	0.883806\\
7.141	0.883806\\
7.151	0.883806\\
7.161	0.883806\\
7.171	0.883806\\
7.181	0.883806\\
7.191	0.883806\\
7.201	0.883806\\
7.211	0.883806\\
7.221	0.883806\\
7.231	0.883806\\
7.241	0.883806\\
7.251	0.883806\\
7.261	0.883806\\
7.271	0.883806\\
7.281	0.883806\\
7.291	0.883806\\
7.301	0.883806\\
7.311	0.883806\\
7.321	0.883806\\
7.331	0.883806\\
7.341	0.883806\\
7.351	0.883806\\
7.361	0.883806\\
7.371	0.883806\\
7.381	0.883806\\
7.391	0.883806\\
7.401	0.883806\\
7.411	0.883806\\
7.421	0.883806\\
7.431	0.883806\\
7.441	0.883806\\
7.451	0.883806\\
7.461	0.883806\\
7.471	0.883806\\
7.481	0.883806\\
7.491	0.883806\\
7.501	0.883806\\
7.511	0.883806\\
7.521	0.883806\\
7.531	0.883806\\
7.541	0.883806\\
7.551	0.883806\\
7.561	0.883806\\
7.571	0.883806\\
7.581	0.883806\\
7.591	0.883806\\
7.601	0.883806\\
7.611	0.883806\\
7.621	0.883806\\
7.631	0.883806\\
7.641	0.883806\\
7.651	0.883806\\
7.661	0.883806\\
7.671	0.883806\\
7.681	0.883806\\
7.691	0.883806\\
7.701	0.883806\\
7.711	0.883806\\
7.721	0.883806\\
7.731	0.883806\\
7.741	0.883806\\
7.751	0.883806\\
7.761	0.883806\\
7.771	0.883806\\
7.781	0.883806\\
7.791	0.883806\\
7.801	0.883806\\
7.811	0.883806\\
7.821	0.883806\\
7.831	0.883806\\
7.841	0.883806\\
7.851	0.883806\\
7.861	0.883806\\
7.871	0.883806\\
7.881	0.883806\\
7.891	0.883806\\
7.901	0.883806\\
7.911	0.883806\\
7.921	0.883806\\
7.931	0.883806\\
7.941	0.883806\\
7.951	0.883806\\
7.961	0.883806\\
7.971	0.883806\\
7.981	0.883806\\
7.991	0.883806\\
8.001	0.883806\\
8.011	0.883806\\
8.021	0.883806\\
8.031	0.883806\\
8.041	0.883806\\
8.051	0.883806\\
8.061	0.883806\\
8.071	0.883806\\
8.081	0.883806\\
8.091	0.883806\\
8.101	0.883806\\
8.111	0.883806\\
8.121	0.883806\\
8.131	0.883806\\
8.141	0.883806\\
8.151	0.883806\\
8.161	0.883806\\
8.171	0.883806\\
8.181	0.883806\\
8.191	0.883806\\
8.201	0.883806\\
8.211	0.883806\\
8.221	0.883806\\
8.231	0.883806\\
8.241	0.883806\\
8.251	0.883806\\
8.261	0.883806\\
8.271	0.883806\\
8.281	0.883806\\
8.291	0.883806\\
8.301	0.883806\\
8.311	0.883806\\
8.321	0.883806\\
8.331	0.883806\\
8.341	0.883806\\
8.351	0.883806\\
8.361	0.883806\\
8.371	0.883806\\
8.381	0.883806\\
8.391	0.883806\\
8.401	0.883806\\
8.411	0.883806\\
8.421	0.883806\\
8.431	0.883806\\
8.441	0.883806\\
8.451	0.883806\\
8.461	0.883806\\
8.471	0.883806\\
8.481	0.883806\\
8.491	0.883806\\
8.501	0.883806\\
8.511	0.883806\\
8.521	0.883806\\
8.531	0.883806\\
8.541	0.883806\\
8.551	0.883806\\
8.561	0.883806\\
8.571	0.883806\\
8.581	0.883806\\
8.591	0.883806\\
8.601	0.883806\\
8.611	0.883806\\
8.621	0.883806\\
8.631	0.883806\\
8.641	0.883806\\
8.651	0.883806\\
8.661	0.883806\\
8.671	0.883806\\
8.681	0.883806\\
8.691	0.883806\\
8.701	0.883806\\
8.711	0.883806\\
8.721	0.883806\\
8.731	0.883806\\
8.741	0.883806\\
8.751	0.883806\\
8.761	0.883806\\
8.771	0.883806\\
8.781	0.883806\\
8.791	0.883806\\
8.801	0.883806\\
8.811	0.883806\\
8.821	0.883806\\
8.831	0.883806\\
8.841	0.883806\\
8.851	0.883806\\
8.861	0.883806\\
8.871	0.883806\\
8.881	0.883806\\
8.891	0.883806\\
8.901	0.883806\\
8.911	0.883806\\
8.921	0.883806\\
8.931	0.883806\\
8.941	0.883806\\
8.951	0.883806\\
8.961	0.883806\\
8.971	0.883806\\
8.981	0.883806\\
8.991	0.883806\\
9.001	0.883806\\
9.011	0.883806\\
9.021	0.883806\\
9.031	0.883806\\
9.041	0.883806\\
9.051	0.883806\\
9.061	0.883806\\
9.071	0.883806\\
9.081	0.883806\\
9.091	0.883806\\
9.101	0.883806\\
9.111	0.883806\\
9.121	0.883806\\
9.131	0.883806\\
9.141	0.883806\\
9.151	0.883806\\
9.161	0.883806\\
9.171	0.883806\\
9.181	0.883806\\
9.191	0.883806\\
9.201	0.883806\\
9.211	0.883806\\
9.221	0.883806\\
9.231	0.883806\\
9.241	0.883806\\
9.251	0.883806\\
9.261	0.883806\\
9.271	0.883806\\
9.281	0.883806\\
9.291	0.883806\\
9.301	0.883806\\
9.311	0.883806\\
9.321	0.883806\\
9.331	0.883806\\
9.341	0.883806\\
9.351	0.883806\\
9.361	0.883806\\
9.371	0.883806\\
9.381	0.883806\\
9.391	0.883806\\
9.401	0.883806\\
9.411	0.883806\\
9.421	0.883806\\
9.431	0.883806\\
9.441	0.883806\\
9.451	0.883806\\
9.461	0.883806\\
9.471	0.883806\\
9.481	0.883806\\
9.491	0.883806\\
9.501	0.883806\\
9.511	0.883806\\
9.521	0.883806\\
9.531	0.883806\\
9.541	0.883806\\
9.551	0.883806\\
9.561	0.883806\\
9.571	0.883806\\
9.581	0.883806\\
9.591	0.883806\\
9.601	0.883806\\
9.611	0.883806\\
9.621	0.883806\\
9.631	0.883806\\
9.641	0.883806\\
9.651	0.883806\\
9.661	0.883806\\
9.671	0.883806\\
9.681	0.883806\\
9.691	0.883806\\
9.701	0.883806\\
9.711	0.883806\\
9.721	0.883806\\
9.731	0.883806\\
9.741	0.883806\\
9.751	0.883806\\
9.761	0.883806\\
9.771	0.883806\\
9.781	0.883806\\
9.791	0.883806\\
9.801	0.883806\\
9.811	0.883806\\
9.821	0.883806\\
9.831	0.883806\\
9.841	0.883806\\
9.851	0.883806\\
9.861	0.883806\\
9.871	0.883806\\
9.881	0.883806\\
9.891	0.883806\\
9.901	0.883806\\
9.911	0.883806\\
9.921	0.883806\\
9.931	0.883806\\
9.941	0.883806\\
9.951	0.883806\\
9.961	0.883806\\
9.971	0.883806\\
9.981	0.883806\\
9.991	0.883806\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	2.08217861176137e-11\\
0.011	8.78630814645197e-08\\
0.021	1.04340623285278e-06\\
0.031	4.66385774204649e-06\\
0.041	1.3626175243572e-05\\
0.051	3.13380460631221e-05\\
0.061	6.18039225370304e-05\\
0.071	0.000109504891410931\\
0.081	0.000179291243188079\\
0.091	0.000276286689091807\\
0.101	0.000405803249668488\\
0.111	0.000573265910327488\\
0.121	0.000784146205612882\\
0.131	0.00104390395602878\\
0.141	0.00135793643907864\\
0.151	0.00173153433009446\\
0.161	0.00216984379867386\\
0.171	0.00267783419334549\\
0.181	0.00326027079066764\\
0.191	0.00392169212553555\\
0.201	0.00466639145722684\\
0.211	0.00549840196083103\\
0.221	0.00642148526636162\\
0.231	0.00743912299819652\\
0.241	0.00855451099568631\\
0.251	0.00977055592195097\\
0.261	0.0110898739921861\\
0.271	0.0125147915753452\\
0.281	0.0140473474439693\\
0.291	0.0156892964663123\\
0.301	0.0174421145528554\\
0.311	0.0193070046859235\\
0.321	0.0212849038764866\\
0.331	0.0233764909064486\\
0.341	0.0255821947278618\\
0.351	0.0279022034026372\\
0.361	0.0303364734775184\\
0.371	0.0328847396994106\\
0.381	0.0355465249856722\\
0.391	0.0383211505727328\\
0.401	0.0412077462744662\\
0.411	0.0442052607891481\\
0.421	0.0473124720006324\\
0.431	0.0505279972256215\\
0.441	0.0538503033646188\\
0.451	0.0572777169193887\\
0.461	0.060808433844533\\
0.471	0.0644405292051596\\
0.481	0.0681719666166059\\
0.491	0.0720006074458003\\
0.501	0.0759242197571494\\
0.511	0.079940486988821\\
0.521	0.0840470163480111\\
0.531	0.0882413469162243\\
0.541	0.092520957457813\\
0.551	0.0968832739270034\\
0.561	0.101325676670421\\
0.571	0.105845507323727\\
0.581	0.110440075402396\\
0.591	0.115106664587928\\
0.601	0.119842538711921\\
0.611	0.124644947441387\\
0.621	0.129511131669597\\
0.631	0.134438328617443\\
0.641	0.139423776651004\\
0.651	0.14446471982152\\
0.661	0.149558412134465\\
0.671	0.154702121554803\\
0.681	0.159893133755835\\
0.691	0.165128755619285\\
0.701	0.170406318494514\\
0.711	0.175723181224853\\
0.721	0.181076732949191\\
0.731	0.186464395686982\\
0.741	0.191883626714886\\
0.751	0.197331920743216\\
0.761	0.202806811900363\\
0.771	0.208305875533263\\
0.781	0.213826729831908\\
0.791	0.219367037285778\\
0.801	0.224924505979954\\
0.811	0.230496890738508\\
0.821	0.236081994122631\\
0.831	0.241677667290778\\
0.841	0.247281810727932\\
0.851	0.252892374850903\\
0.861	0.258507360496393\\
0.871	0.264124819298349\\
0.881	0.269742853960937\\
0.891	0.275359618433253\\
0.901	0.280973317991692\\
0.911	0.286582209235699\\
0.921	0.29218460000239\\
0.931	0.297778849205355\\
0.941	0.303363366602751\\
0.951	0.308936612499569\\
0.961	0.314497097388777\\
0.971	0.320043381535855\\
0.981	0.325574074511018\\
0.991	0.331087834673261\\
1.001	0.336583368610162\\
1.011	0.342059430537196\\
1.021	0.347514821660153\\
1.031	0.352948389504062\\
1.041	0.358359027211864\\
1.051	0.363745672815935\\
1.061	0.369107308485347\\
1.071	0.374442959751686\\
1.081	0.379751694716016\\
1.091	0.385032623239486\\
1.101	0.390284896119937\\
1.111	0.395507704256696\\
1.121	0.400700277805672\\
1.131	0.405861885326695\\
1.141	0.410991832924954\\
1.151	0.416089463388263\\
1.161	0.421154155321772\\
1.171	0.426185322281651\\
1.181	0.431182411909155\\
1.191	0.436144905066399\\
1.201	0.441072314975066\\
1.211	0.445964186359202\\
1.221	0.450820094593144\\
1.231	0.455639644855575\\
1.241	0.460422471290598\\
1.251	0.465168236176667\\
1.261	0.469876629104135\\
1.271	0.474547366162125\\
1.281	0.479180189135343\\
1.291	0.483774864711428\\
1.301	0.488331183699349\\
1.311	0.492848960259321\\
1.321	0.497328031144654\\
1.331	0.501768254955917\\
1.341	0.506169511407729\\
1.351	0.510531700608477\\
1.361	0.514854742353186\\
1.371	0.519138575429775\\
1.381	0.523383156938844\\
1.391	0.527588461627155\\
1.401	0.531754481234898\\
1.411	0.535881223856838\\
1.421	0.539968713317377\\
1.431	0.544016988559581\\
1.441	0.548026103048158\\
1.451	0.551996124186378\\
1.461	0.555927132746895\\
1.471	0.559819222316415\\
1.481	0.563672498754135\\
1.491	0.567487079663863\\
1.501	0.571263093879711\\
1.511	0.57500068096525\\
1.521	0.578699990725985\\
1.531	0.582361182735012\\
1.541	0.585984425871709\\
1.551	0.589569897873285\\
1.561	0.593117784899034\\
1.571	0.596628281107095\\
1.581	0.600101588243547\\
1.591	0.603537915243645\\
1.601	0.606937477844986\\
1.611	0.610300498212431\\
1.621	0.613627204574542\\
1.631	0.616917830871357\\
1.641	0.620172616413272\\
1.651	0.623391805550816\\
1.661	0.626575647355111\\
1.671	0.629724395308801\\
1.681	0.632838307007211\\
1.691	0.635917643869547\\
1.701	0.638962670859892\\
1.711	0.641973656217794\\
1.721	0.64495087119822\\
1.731	0.647894589820667\\
1.741	0.650805088627196\\
1.751	0.653682646449196\\
1.761	0.656527544182651\\
1.771	0.659340064571693\\
1.781	0.662120492000252\\
1.791	0.664869112291569\\
1.801	0.667586212515391\\
1.811	0.670272080802622\\
1.821	0.672927006167259\\
1.831	0.675551278335377\\
1.841	0.678145187581013\\
1.851	0.680709024568714\\
1.861	0.683243080202596\\
1.871	0.685747645481706\\
1.881	0.688223011361515\\
1.891	0.69066946862136\\
1.901	0.69308730773766\\
1.911	0.695476818762733\\
1.921	0.69783829120905\\
1.931	0.700172013938746\\
1.941	0.702478275058245\\
1.951	0.704757361817829\\
1.961	0.707009560515993\\
1.971	0.709235156408442\\
1.981	0.711434433621579\\
1.991	0.71360767507033\\
2.001	0.715782376684061\\
2.011	0.718172616289584\\
2.021	0.720530631631325\\
2.031	0.722856830977403\\
2.041	0.725151619704496\\
2.051	0.727415400199261\\
2.061	0.729648571766722\\
2.071	0.731851530545344\\
2.081	0.734024669428511\\
2.091	0.736168377992136\\
2.101	0.738283042428151\\
2.111	0.740369045483613\\
2.121	0.742426766405194\\
2.131	0.744456580888807\\
2.141	0.746458861034156\\
2.151	0.748433975303969\\
2.161	0.750382288487723\\
2.171	0.752304161669641\\
2.181	0.754199952200768\\
2.191	0.756070013674935\\
2.201	0.75791469590843\\
2.211	0.759734344923187\\
2.221	0.76152930293334\\
2.231	0.763299908334956\\
2.241	0.765046495698812\\
2.251	0.766769395766035\\
2.261	0.768468935446486\\
2.271	0.770145437819727\\
2.281	0.771799222138444\\
2.291	0.773430603834189\\
2.301	0.775039894525322\\
2.311	0.776627402027027\\
2.321	0.778193430363287\\
2.331	0.779738279780709\\
2.341	0.781262246764086\\
2.351	0.782765624053602\\
2.361	0.784248700663569\\
2.371	0.78571176190262\\
2.381	0.787155089395243\\
2.391	0.788578961104597\\
2.401	0.789983651356497\\
2.411	0.791369430864517\\
2.421	0.792736566756114\\
2.431	0.794085322599706\\
2.441	0.795415958432644\\
2.451	0.796728730789996\\
2.461	0.798023892734085\\
2.471	0.79930169388473\\
2.481	0.800562380450112\\
2.491	0.801806195258227\\
2.501	0.803033377788867\\
2.511	0.804244164206075\\
2.521	0.805438787391031\\
2.531	0.806617476975319\\
2.541	0.807780459374533\\
2.551	0.808927957822187\\
2.561	0.810060192403869\\
2.571	0.811177380091634\\
2.581	0.812279734778562\\
2.591	0.813367467313486\\
2.601	0.814440785535818\\
2.611	0.815499894310483\\
2.621	0.816544995562897\\
2.631	0.817576288313982\\
2.641	0.818593968715186\\
2.651	0.819598230083484\\
2.661	0.820589262936336\\
2.671	0.82156725502658\\
2.681	0.822532391377241\\
2.691	0.823484854316236\\
2.701	0.82442482351095\\
2.711	0.825352476002684\\
2.721	0.826267986240933\\
2.731	0.827171526117502\\
2.741	0.82806326500043\\
2.751	0.82894336976772\\
2.761	0.82981200484085\\
2.771	0.830669332218071\\
2.781	0.831515511507459\\
2.791	0.832350699959731\\
2.801	0.833175052500806\\
2.811	0.8339887217641\\
2.821	0.834791858122556\\
2.831	0.83558460972039\\
2.841	0.836367122504561\\
2.851	0.837139540255942\\
2.861	0.837902004620201\\
2.871	0.838654655138379\\
2.881	0.839397629277163\\
2.891	0.840131062458844\\
2.901	0.840855088090973\\
2.911	0.841569837595687\\
2.921	0.842275440438724\\
2.931	0.842972024158118\\
2.941	0.843659714392558\\
2.951	0.844338634909438\\
2.961	0.845008907632566\\
2.971	0.845670652669551\\
2.981	0.846323988338864\\
2.991	0.846969031196562\\
3.001	0.847605896062691\\
3.011	0.84823469604735\\
3.021	0.848855542576437\\
3.031	0.849468545417056\\
3.041	0.850073812702605\\
3.051	0.850671450957526\\
3.061	0.85126156512174\\
3.071	0.851844258574753\\
3.081	0.852419633159435\\
3.091	0.852987789205483\\
3.101	0.853548825552561\\
3.111	0.854102839573123\\
3.121	0.854649927194918\\
3.131	0.855190182923183\\
3.141	0.855723699862525\\
3.151	0.85625056973849\\
3.161	0.85677088291883\\
3.171	0.857284728434456\\
3.181	0.857792194000106\\
3.191	0.858293366034692\\
3.201	0.85878832968137\\
3.211	0.859277168827303\\
3.221	0.859759966123139\\
3.231	0.860236803002204\\
3.241	0.860707759699397\\
3.251	0.861172915269818\\
3.261	0.86163234760711\\
3.271	0.862086133461522\\
3.281	0.862534348457704\\
3.291	0.862977067112231\\
3.301	0.863414362850857\\
3.311	0.863846308025512\\
3.321	0.864272973931028\\
3.331	0.864694430821621\\
3.341	0.865110747927106\\
3.351	0.865521993468868\\
3.361	0.865928234675586\\
3.371	0.866329537798708\\
3.381	0.866725968127688\\
3.391	0.867117590004981\\
3.401	0.867504466840808\\
3.411	0.867886661127685\\
3.421	0.868264234454723\\
3.431	0.868637247521703\\
3.441	0.869005760152933\\
3.451	0.869369831310877\\
3.461	0.869729519109571\\
3.471	0.870084880827832\\
3.481	0.870435972922245\\
3.491	0.870782851039951\\
3.501	0.871125570031229\\
3.511	0.871464183961874\\
3.521	0.87179874612538\\
3.531	0.872129309054925\\
3.541	0.872455924535165\\
3.551	0.872778643613836\\
3.561	0.873097516613172\\
3.571	0.873412593141139\\
3.581	0.873723922102484\\
3.591	0.874031551709606\\
3.601	0.87433552949326\\
3.611	0.874635902313073\\
3.621	0.874932716367903\\
3.631	0.875226017206021\\
3.641	0.875515849735137\\
3.651	0.87580225823225\\
3.661	0.876085286353356\\
3.671	0.876364977142978\\
3.681	0.876641373043562\\
3.691	0.876914515904702\\
3.701	0.877184446992227\\
3.711	0.877451206997136\\
3.721	0.877714836044387\\
3.731	0.877975373701544\\
3.741	0.878232858987285\\
3.751	0.878487330379767\\
3.761	0.878738825824861\\
3.771	0.878987382744245\\
3.781	0.879233038043377\\
3.791	0.879475828119323\\
3.801	0.879715788868473\\
3.811	0.879952955694119\\
3.821	0.88018736351392\\
3.831	0.880419046767236\\
3.841	0.880648039422348\\
3.851	0.880874374983564\\
3.861	0.881098086498202\\
3.871	0.881319206563461\\
3.881	0.88153776733319\\
3.891	0.88175380052453\\
3.901	0.881967337424466\\
3.911	0.882178408896258\\
3.921	0.882387045385779\\
3.931	0.882593276927743\\
3.941	0.882797133151835\\
3.951	0.882998643288742\\
3.961	0.883197836176084\\
3.971	0.883394740264255\\
3.981	0.883589383622161\\
3.991	0.883781793942871\\
4.001	0.883953076574557\\
4.011	0.883953076574557\\
4.021	0.883953076574557\\
4.031	0.883953076574557\\
4.041	0.883953076574557\\
4.051	0.883953076574557\\
4.061	0.883953076574557\\
4.071	0.883953076574557\\
4.081	0.883953076574557\\
4.091	0.883953076574557\\
4.101	0.883953076574557\\
4.111	0.883953076574557\\
4.121	0.883953076574557\\
4.131	0.883953076574557\\
4.141	0.883953076574557\\
4.151	0.883953076574557\\
4.161	0.883953076574557\\
4.171	0.883953076574557\\
4.181	0.883953076574557\\
4.191	0.883953076574557\\
4.201	0.883953076574557\\
4.211	0.883953076574557\\
4.221	0.883953076574557\\
4.231	0.883953076574557\\
4.241	0.883953076574557\\
4.251	0.883953076574557\\
4.261	0.883953076574557\\
4.271	0.883953076574557\\
4.281	0.883953076574557\\
4.291	0.883953076574557\\
4.301	0.883953076574557\\
4.311	0.883953076574557\\
4.321	0.883953076574557\\
4.331	0.883953076574557\\
4.341	0.883953076574557\\
4.351	0.883953076574557\\
4.361	0.883953076574557\\
4.371	0.883953076574557\\
4.381	0.883953076574557\\
4.391	0.883953076574557\\
4.401	0.883953076574557\\
4.411	0.883953076574557\\
4.421	0.883953076574557\\
4.431	0.883953076574557\\
4.441	0.883953076574557\\
4.451	0.883953076574557\\
4.461	0.883953076574557\\
4.471	0.883953076574557\\
4.481	0.883953076574557\\
4.491	0.883953076574557\\
4.501	0.883953076574557\\
4.511	0.883953076574557\\
4.521	0.883953076574557\\
4.531	0.883953076574557\\
4.541	0.883953076574557\\
4.551	0.883953076574557\\
4.561	0.883953076574557\\
4.571	0.883953076574557\\
4.581	0.883953076574557\\
4.591	0.883953076574557\\
4.601	0.883953076574557\\
4.611	0.883953076574557\\
4.621	0.883953076574557\\
4.631	0.883953076574557\\
4.641	0.883953076574557\\
4.651	0.883953076574557\\
4.661	0.883953076574557\\
4.671	0.883953076574557\\
4.681	0.883953076574557\\
4.691	0.883953076574557\\
4.701	0.883953076574557\\
4.711	0.883953076574557\\
4.721	0.883953076574557\\
4.731	0.883953076574557\\
4.741	0.883953076574557\\
4.751	0.883953076574557\\
4.761	0.883953076574557\\
4.771	0.883953076574557\\
4.781	0.883953076574557\\
4.791	0.883953076574557\\
4.801	0.883953076574557\\
4.811	0.883953076574557\\
4.821	0.883953076574557\\
4.831	0.883953076574557\\
4.841	0.883953076574557\\
4.851	0.883953076574557\\
4.861	0.883953076574557\\
4.871	0.883953076574557\\
4.881	0.883953076574557\\
4.891	0.883953076574557\\
4.901	0.883953076574557\\
4.911	0.883953076574557\\
4.921	0.883953076574557\\
4.931	0.883953076574557\\
4.941	0.883953076574557\\
4.951	0.883953076574557\\
4.961	0.883953076574557\\
4.971	0.883953076574557\\
4.981	0.883953076574557\\
4.991	0.883953076574557\\
5.001	0.883953076574557\\
5.011	0.883953076574557\\
5.021	0.883953076574557\\
5.031	0.883953076574557\\
5.041	0.883953076574557\\
5.051	0.883953076574557\\
5.061	0.883953076574557\\
5.071	0.883953076574557\\
5.081	0.883953076574557\\
5.091	0.883953076574557\\
5.101	0.883953076574557\\
5.111	0.883953076574557\\
5.121	0.883953076574557\\
5.131	0.883953076574557\\
5.141	0.883953076574557\\
5.151	0.883953076574557\\
5.161	0.883953076574557\\
5.171	0.883953076574557\\
5.181	0.883953076574557\\
5.191	0.883953076574557\\
5.201	0.883953076574557\\
5.211	0.883953076574557\\
5.221	0.883953076574557\\
5.231	0.883953076574557\\
5.241	0.883953076574557\\
5.251	0.883953076574557\\
5.261	0.883953076574557\\
5.271	0.883953076574557\\
5.281	0.883953076574557\\
5.291	0.883953076574557\\
5.301	0.883953076574557\\
5.311	0.883953076574557\\
5.321	0.883953076574557\\
5.331	0.883953076574557\\
5.341	0.883953076574557\\
5.351	0.883953076574557\\
5.361	0.883953076574557\\
5.371	0.883953076574557\\
5.381	0.883953076574557\\
5.391	0.883953076574557\\
5.401	0.883953076574557\\
5.411	0.883953076574557\\
5.421	0.883953076574557\\
5.431	0.883953076574557\\
5.441	0.883953076574557\\
5.451	0.883953076574557\\
5.461	0.883953076574557\\
5.471	0.883953076574557\\
5.481	0.883953076574557\\
5.491	0.883953076574557\\
5.501	0.883953076574557\\
5.511	0.883953076574557\\
5.521	0.883953076574557\\
5.531	0.883953076574557\\
5.541	0.883953076574557\\
5.551	0.883953076574557\\
5.561	0.883953076574557\\
5.571	0.883953076574557\\
5.581	0.883953076574557\\
5.591	0.883953076574557\\
5.601	0.883953076574557\\
5.611	0.883953076574557\\
5.621	0.883953076574557\\
5.631	0.883953076574557\\
5.641	0.883953076574557\\
5.651	0.883953076574557\\
5.661	0.883953076574557\\
5.671	0.883953076574557\\
5.681	0.883953076574557\\
5.691	0.883953076574557\\
5.701	0.883953076574557\\
5.711	0.883953076574557\\
5.721	0.883953076574557\\
5.731	0.883953076574557\\
5.741	0.883953076574557\\
5.751	0.883953076574557\\
5.761	0.883953076574557\\
5.771	0.883953076574557\\
5.781	0.883953076574557\\
5.791	0.883953076574557\\
5.801	0.883953076574557\\
5.811	0.883953076574557\\
5.821	0.883953076574557\\
5.831	0.883953076574557\\
5.841	0.883953076574557\\
5.851	0.883953076574557\\
5.861	0.883953076574557\\
5.871	0.883953076574557\\
5.881	0.883953076574557\\
5.891	0.883953076574557\\
5.901	0.883953076574557\\
5.911	0.883953076574557\\
5.921	0.883953076574557\\
5.931	0.883953076574557\\
5.941	0.883953076574557\\
5.951	0.883953076574557\\
5.961	0.883953076574557\\
5.971	0.883953076574557\\
5.981	0.883953076574557\\
5.991	0.883953076574557\\
6.001	0.883953076574557\\
6.011	0.883953076574557\\
6.021	0.883953076574557\\
6.031	0.883953076574557\\
6.041	0.883953076574557\\
6.051	0.883953076574557\\
6.061	0.883953076574557\\
6.071	0.883953076574557\\
6.081	0.883953076574557\\
6.091	0.883953076574557\\
6.101	0.883953076574557\\
6.111	0.883953076574557\\
6.121	0.883953076574557\\
6.131	0.883953076574557\\
6.141	0.883953076574557\\
6.151	0.883953076574557\\
6.161	0.883953076574557\\
6.171	0.883953076574557\\
6.181	0.883953076574557\\
6.191	0.883953076574557\\
6.201	0.883953076574557\\
6.211	0.883953076574557\\
6.221	0.883953076574557\\
6.231	0.883953076574557\\
6.241	0.883953076574557\\
6.251	0.883953076574557\\
6.261	0.883953076574557\\
6.271	0.883953076574557\\
6.281	0.883953076574557\\
6.291	0.883953076574557\\
6.301	0.883953076574557\\
6.311	0.883953076574557\\
6.321	0.883953076574557\\
6.331	0.883953076574557\\
6.341	0.883953076574557\\
6.351	0.883953076574557\\
6.361	0.883953076574557\\
6.371	0.883953076574557\\
6.381	0.883953076574557\\
6.391	0.883953076574557\\
6.401	0.883953076574557\\
6.411	0.883953076574557\\
6.421	0.883953076574557\\
6.431	0.883953076574557\\
6.441	0.883953076574557\\
6.451	0.883953076574557\\
6.461	0.883953076574557\\
6.471	0.883953076574557\\
6.481	0.883953076574557\\
6.491	0.883953076574557\\
6.501	0.883953076574557\\
6.511	0.883953076574557\\
6.521	0.883953076574557\\
6.531	0.883953076574557\\
6.541	0.883953076574557\\
6.551	0.883953076574557\\
6.561	0.883953076574557\\
6.571	0.883953076574557\\
6.581	0.883953076574557\\
6.591	0.883953076574557\\
6.601	0.883953076574557\\
6.611	0.883953076574557\\
6.621	0.883953076574557\\
6.631	0.883953076574557\\
6.641	0.883953076574557\\
6.651	0.883953076574557\\
6.661	0.883953076574557\\
6.671	0.883953076574557\\
6.681	0.883953076574557\\
6.691	0.883953076574557\\
6.701	0.883953076574557\\
6.711	0.883953076574557\\
6.721	0.883953076574557\\
6.731	0.883953076574557\\
6.741	0.883953076574557\\
6.751	0.883953076574557\\
6.761	0.883953076574557\\
6.771	0.883953076574557\\
6.781	0.883953076574557\\
6.791	0.883953076574557\\
6.801	0.883953076574557\\
6.811	0.883953076574557\\
6.821	0.883953076574557\\
6.831	0.883953076574557\\
6.841	0.883953076574557\\
6.851	0.883953076574557\\
6.861	0.883953076574557\\
6.871	0.883953076574557\\
6.881	0.883953076574557\\
6.891	0.883953076574557\\
6.901	0.883953076574557\\
6.911	0.883953076574557\\
6.921	0.883953076574557\\
6.931	0.883953076574557\\
6.941	0.883953076574557\\
6.951	0.883953076574557\\
6.961	0.883953076574557\\
6.971	0.883953076574557\\
6.981	0.883953076574557\\
6.991	0.883953076574557\\
7.001	0.883953076574557\\
7.011	0.883953076574557\\
7.021	0.883953076574557\\
7.031	0.883953076574557\\
7.041	0.883953076574557\\
7.051	0.883953076574557\\
7.061	0.883953076574557\\
7.071	0.883953076574557\\
7.081	0.883953076574557\\
7.091	0.883953076574557\\
7.101	0.883953076574557\\
7.111	0.883953076574557\\
7.121	0.883953076574557\\
7.131	0.883953076574557\\
7.141	0.883953076574557\\
7.151	0.883953076574557\\
7.161	0.883953076574557\\
7.171	0.883953076574557\\
7.181	0.883953076574557\\
7.191	0.883953076574557\\
7.201	0.883953076574557\\
7.211	0.883953076574557\\
7.221	0.883953076574557\\
7.231	0.883953076574557\\
7.241	0.883953076574557\\
7.251	0.883953076574557\\
7.261	0.883953076574557\\
7.271	0.883953076574557\\
7.281	0.883953076574557\\
7.291	0.883953076574557\\
7.301	0.883953076574557\\
7.311	0.883953076574557\\
7.321	0.883953076574557\\
7.331	0.883953076574557\\
7.341	0.883953076574557\\
7.351	0.883953076574557\\
7.361	0.883953076574557\\
7.371	0.883953076574557\\
7.381	0.883953076574557\\
7.391	0.883953076574557\\
7.401	0.883953076574557\\
7.411	0.883953076574557\\
7.421	0.883953076574557\\
7.431	0.883953076574557\\
7.441	0.883953076574557\\
7.451	0.883953076574557\\
7.461	0.883953076574557\\
7.471	0.883953076574557\\
7.481	0.883953076574557\\
7.491	0.883953076574557\\
7.501	0.883953076574557\\
7.511	0.883953076574557\\
7.521	0.883953076574557\\
7.531	0.883953076574557\\
7.541	0.883953076574557\\
7.551	0.883953076574557\\
7.561	0.883953076574557\\
7.571	0.883953076574557\\
7.581	0.883953076574557\\
7.591	0.883953076574557\\
7.601	0.883953076574557\\
7.611	0.883953076574557\\
7.621	0.883953076574557\\
7.631	0.883953076574557\\
7.641	0.883953076574557\\
7.651	0.883953076574557\\
7.661	0.883953076574557\\
7.671	0.883953076574557\\
7.681	0.883953076574557\\
7.691	0.883953076574557\\
7.701	0.883953076574557\\
7.711	0.883953076574557\\
7.721	0.883953076574557\\
7.731	0.883953076574557\\
7.741	0.883953076574557\\
7.751	0.883953076574557\\
7.761	0.883953076574557\\
7.771	0.883953076574557\\
7.781	0.883953076574557\\
7.791	0.883953076574557\\
7.801	0.883953076574557\\
7.811	0.883953076574557\\
7.821	0.883953076574557\\
7.831	0.883953076574557\\
7.841	0.883953076574557\\
7.851	0.883953076574557\\
7.861	0.883953076574557\\
7.871	0.883953076574557\\
7.881	0.883953076574557\\
7.891	0.883953076574557\\
7.901	0.883953076574557\\
7.911	0.883953076574557\\
7.921	0.883953076574557\\
7.931	0.883953076574557\\
7.941	0.883953076574557\\
7.951	0.883953076574557\\
7.961	0.883953076574557\\
7.971	0.883953076574557\\
7.981	0.883953076574557\\
7.991	0.883953076574557\\
8.001	0.883953076574557\\
8.011	0.883953076574557\\
8.021	0.883953076574557\\
8.031	0.883953076574557\\
8.041	0.883953076574557\\
8.051	0.883953076574557\\
8.061	0.883953076574557\\
8.071	0.883953076574557\\
8.081	0.883953076574557\\
8.091	0.883953076574557\\
8.101	0.883953076574557\\
8.111	0.883953076574557\\
8.121	0.883953076574557\\
8.131	0.883953076574557\\
8.141	0.883953076574557\\
8.151	0.883953076574557\\
8.161	0.883953076574557\\
8.171	0.883953076574557\\
8.181	0.883953076574557\\
8.191	0.883953076574557\\
8.201	0.883953076574557\\
8.211	0.883953076574557\\
8.221	0.883953076574557\\
8.231	0.883953076574557\\
8.241	0.883953076574557\\
8.251	0.883953076574557\\
8.261	0.883953076574557\\
8.271	0.883953076574557\\
8.281	0.883953076574557\\
8.291	0.883953076574557\\
8.301	0.883953076574557\\
8.311	0.883953076574557\\
8.321	0.883953076574557\\
8.331	0.883953076574557\\
8.341	0.883953076574557\\
8.351	0.883953076574557\\
8.361	0.883953076574557\\
8.371	0.883953076574557\\
8.381	0.883953076574557\\
8.391	0.883953076574557\\
8.401	0.883953076574557\\
8.411	0.883953076574557\\
8.421	0.883953076574557\\
8.431	0.883953076574557\\
8.441	0.883953076574557\\
8.451	0.883953076574557\\
8.461	0.883953076574557\\
8.471	0.883953076574557\\
8.481	0.883953076574557\\
8.491	0.883953076574557\\
8.501	0.883953076574557\\
8.511	0.883953076574557\\
8.521	0.883953076574557\\
8.531	0.883953076574557\\
8.541	0.883953076574557\\
8.551	0.883953076574557\\
8.561	0.883953076574557\\
8.571	0.883953076574557\\
8.581	0.883953076574557\\
8.591	0.883953076574557\\
8.601	0.883953076574557\\
8.611	0.883953076574557\\
8.621	0.883953076574557\\
8.631	0.883953076574557\\
8.641	0.883953076574557\\
8.651	0.883953076574557\\
8.661	0.883953076574557\\
8.671	0.883953076574557\\
8.681	0.883953076574557\\
8.691	0.883953076574557\\
8.701	0.883953076574557\\
8.711	0.883953076574557\\
8.721	0.883953076574557\\
8.731	0.883953076574557\\
8.741	0.883953076574557\\
8.751	0.883953076574557\\
8.761	0.883953076574557\\
8.771	0.883953076574557\\
8.781	0.883953076574557\\
8.791	0.883953076574557\\
8.801	0.883953076574557\\
8.811	0.883953076574557\\
8.821	0.883953076574557\\
8.831	0.883953076574557\\
8.841	0.883953076574557\\
8.851	0.883953076574557\\
8.861	0.883953076574557\\
8.871	0.883953076574557\\
8.881	0.883953076574557\\
8.891	0.883953076574557\\
8.901	0.883953076574557\\
8.911	0.883953076574557\\
8.921	0.883953076574557\\
8.931	0.883953076574557\\
8.941	0.883953076574557\\
8.951	0.883953076574557\\
8.961	0.883953076574557\\
8.971	0.883953076574557\\
8.981	0.883953076574557\\
8.991	0.883953076574557\\
9.001	0.883953076574557\\
9.011	0.883953076574557\\
9.021	0.883953076574557\\
9.031	0.883953076574557\\
9.041	0.883953076574557\\
9.051	0.883953076574557\\
9.061	0.883953076574557\\
9.071	0.883953076574557\\
9.081	0.883953076574557\\
9.091	0.883953076574557\\
9.101	0.883953076574557\\
9.111	0.883953076574557\\
9.121	0.883953076574557\\
9.131	0.883953076574557\\
9.141	0.883953076574557\\
9.151	0.883953076574557\\
9.161	0.883953076574557\\
9.171	0.883953076574557\\
9.181	0.883953076574557\\
9.191	0.883953076574557\\
9.201	0.883953076574557\\
9.211	0.883953076574557\\
9.221	0.883953076574557\\
9.231	0.883953076574557\\
9.241	0.883953076574557\\
9.251	0.883953076574557\\
9.261	0.883953076574557\\
9.271	0.883953076574557\\
9.281	0.883953076574557\\
9.291	0.883953076574557\\
9.301	0.883953076574557\\
9.311	0.883953076574557\\
9.321	0.883953076574557\\
9.331	0.883953076574557\\
9.341	0.883953076574557\\
9.351	0.883953076574557\\
9.361	0.883953076574557\\
9.371	0.883953076574557\\
9.381	0.883953076574557\\
9.391	0.883953076574557\\
9.401	0.883953076574557\\
9.411	0.883953076574557\\
9.421	0.883953076574557\\
9.431	0.883953076574557\\
9.441	0.883953076574557\\
9.451	0.883953076574557\\
9.461	0.883953076574557\\
9.471	0.883953076574557\\
9.481	0.883953076574557\\
9.491	0.883953076574557\\
9.501	0.883953076574557\\
9.511	0.883953076574557\\
9.521	0.883953076574557\\
9.531	0.883953076574557\\
9.541	0.883953076574557\\
9.551	0.883953076574557\\
9.561	0.883953076574557\\
9.571	0.883953076574557\\
9.581	0.883953076574557\\
9.591	0.883953076574557\\
9.601	0.883953076574557\\
9.611	0.883953076574557\\
9.621	0.883953076574557\\
9.631	0.883953076574557\\
9.641	0.883953076574557\\
9.651	0.883953076574557\\
9.661	0.883953076574557\\
9.671	0.883953076574557\\
9.681	0.883953076574557\\
9.691	0.883953076574557\\
9.701	0.883953076574557\\
9.711	0.883953076574557\\
9.721	0.883953076574557\\
9.731	0.883953076574557\\
9.741	0.883953076574557\\
9.751	0.883953076574557\\
9.761	0.883953076574557\\
9.771	0.883953076574557\\
9.781	0.883953076574557\\
9.791	0.883953076574557\\
9.801	0.883953076574557\\
9.811	0.883953076574557\\
9.821	0.883953076574557\\
9.831	0.883953076574557\\
9.841	0.883953076574557\\
9.851	0.883953076574557\\
9.861	0.883953076574557\\
9.871	0.883953076574557\\
9.881	0.883953076574557\\
9.891	0.883953076574557\\
9.901	0.883953076574557\\
9.911	0.883953076574557\\
9.921	0.883953076574557\\
9.931	0.883953076574557\\
9.941	0.883953076574557\\
9.951	0.883953076574557\\
9.961	0.883953076574557\\
9.971	0.883953076574557\\
9.981	0.883953076574557\\
9.991	0.883953076574557\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	7e-06\\
0.041	1.9e-05\\
0.051	3.8e-05\\
0.061	6.7e-05\\
0.071	0.000111\\
0.081	0.000173\\
0.091	0.000247\\
0.101	0.000358\\
0.111	0.00051\\
0.121	0.000708\\
0.131	0.000955\\
0.141	0.001239\\
0.151	0.00161\\
0.161	0.002052\\
0.171	0.002542\\
0.181	0.003074\\
0.191	0.003694\\
0.201	0.004379\\
0.211	0.00512\\
0.221	0.006014\\
0.231	0.007001\\
0.241	0.008073\\
0.251	0.009263\\
0.261	0.010579\\
0.271	0.011919\\
0.281	0.013415\\
0.291	0.015025\\
0.301	0.01672\\
0.311	0.018527\\
0.321	0.020451\\
0.331	0.022379\\
0.341	0.02447\\
0.351	0.026596\\
0.361	0.028855\\
0.371	0.031357\\
0.381	0.03395\\
0.391	0.036631\\
0.401	0.039473\\
0.411	0.042319\\
0.421	0.045289\\
0.431	0.048303\\
0.441	0.051472\\
0.451	0.054795\\
0.461	0.058167\\
0.471	0.06158\\
0.481	0.065077\\
0.491	0.068672\\
0.501	0.072539\\
0.511	0.076439\\
0.521	0.080298\\
0.531	0.084348\\
0.541	0.088425\\
0.551	0.09262\\
0.561	0.096889\\
0.571	0.101194\\
0.581	0.105573\\
0.591	0.110098\\
0.601	0.114675\\
0.611	0.119411\\
0.621	0.124098\\
0.631	0.128887\\
0.641	0.133829\\
0.651	0.13881\\
0.661	0.143741\\
0.671	0.148686\\
0.681	0.153707\\
0.691	0.158702\\
0.701	0.1637\\
0.711	0.168769\\
0.721	0.173766\\
0.731	0.179004\\
0.741	0.184294\\
0.751	0.189547\\
0.761	0.194809\\
0.771	0.200199\\
0.781	0.20552\\
0.791	0.210893\\
0.801	0.216286\\
0.811	0.221725\\
0.821	0.227098\\
0.831	0.23246\\
0.841	0.237941\\
0.851	0.243486\\
0.861	0.249035\\
0.871	0.254561\\
0.881	0.26003\\
0.891	0.265437\\
0.901	0.270985\\
0.911	0.276394\\
0.921	0.281783\\
0.931	0.287155\\
0.941	0.292471\\
0.951	0.297838\\
0.961	0.303242\\
0.971	0.308549\\
0.981	0.313889\\
0.991	0.319257\\
1.001	0.324622\\
1.011	0.330134\\
1.021	0.335431\\
1.031	0.340627\\
1.041	0.34601\\
1.051	0.35121\\
1.061	0.35646\\
1.071	0.361632\\
1.081	0.366696\\
1.091	0.371849\\
1.101	0.377042\\
1.111	0.382169\\
1.121	0.387395\\
1.131	0.392328\\
1.141	0.397419\\
1.151	0.40246\\
1.161	0.407386\\
1.171	0.412335\\
1.181	0.417171\\
1.191	0.422123\\
1.201	0.427023\\
1.211	0.431888\\
1.221	0.43667\\
1.231	0.441481\\
1.241	0.446277\\
1.251	0.451013\\
1.261	0.455651\\
1.271	0.460404\\
1.281	0.464969\\
1.291	0.469496\\
1.301	0.474028\\
1.311	0.478541\\
1.321	0.483037\\
1.331	0.487392\\
1.341	0.491768\\
1.351	0.496196\\
1.361	0.500525\\
1.371	0.504781\\
1.381	0.509045\\
1.391	0.513378\\
1.401	0.517525\\
1.411	0.521724\\
1.421	0.525755\\
1.431	0.529726\\
1.441	0.533611\\
1.451	0.53758\\
1.461	0.541574\\
1.471	0.545467\\
1.481	0.549311\\
1.491	0.553239\\
1.501	0.557003\\
1.511	0.560797\\
1.521	0.564477\\
1.531	0.568089\\
1.541	0.571726\\
1.551	0.575339\\
1.561	0.578898\\
1.571	0.582414\\
1.581	0.585862\\
1.591	0.589429\\
1.601	0.592781\\
1.611	0.596153\\
1.621	0.599434\\
1.631	0.602619\\
1.641	0.605934\\
1.651	0.609228\\
1.661	0.612437\\
1.671	0.61562\\
1.681	0.618741\\
1.691	0.62183\\
1.701	0.624919\\
1.711	0.628036\\
1.721	0.631042\\
1.731	0.633993\\
1.741	0.636846\\
1.751	0.63973\\
1.761	0.642504\\
1.771	0.645391\\
1.781	0.648209\\
1.791	0.650987\\
1.801	0.653782\\
1.811	0.65657\\
1.821	0.659312\\
1.831	0.661924\\
1.841	0.664468\\
1.851	0.667173\\
1.861	0.669729\\
1.871	0.672359\\
1.881	0.674786\\
1.891	0.67716\\
1.901	0.679621\\
1.911	0.682056\\
1.921	0.684442\\
1.931	0.686767\\
1.941	0.689151\\
1.951	0.691469\\
1.961	0.693747\\
1.971	0.696024\\
1.981	0.698324\\
1.991	0.700553\\
2.001	0.702816\\
2.011	0.704949\\
2.021	0.707028\\
2.031	0.709151\\
2.041	0.711258\\
2.051	0.713461\\
2.061	0.715465\\
2.071	0.717483\\
2.081	0.719473\\
2.091	0.72144\\
2.101	0.723376\\
2.111	0.725311\\
2.121	0.727194\\
2.131	0.729113\\
2.141	0.731063\\
2.151	0.732906\\
2.161	0.734751\\
2.171	0.736539\\
2.181	0.738309\\
2.191	0.74008\\
2.201	0.741809\\
2.211	0.743425\\
2.221	0.745101\\
2.231	0.746726\\
2.241	0.748452\\
2.251	0.750071\\
2.261	0.751678\\
2.271	0.753312\\
2.281	0.754944\\
2.291	0.756555\\
2.301	0.758096\\
2.311	0.75959\\
2.321	0.761117\\
2.331	0.762628\\
2.341	0.764096\\
2.351	0.765546\\
2.361	0.767002\\
2.371	0.768426\\
2.381	0.769877\\
2.391	0.771323\\
2.401	0.772745\\
2.411	0.774064\\
2.421	0.775414\\
2.431	0.776762\\
2.441	0.778102\\
2.451	0.779423\\
2.461	0.780789\\
2.471	0.782055\\
2.481	0.783314\\
2.491	0.78458\\
2.501	0.785864\\
2.511	0.787106\\
2.521	0.788287\\
2.531	0.789576\\
2.541	0.790765\\
2.551	0.791973\\
2.561	0.793152\\
2.571	0.794273\\
2.581	0.795416\\
2.591	0.796444\\
2.601	0.79756\\
2.611	0.798628\\
2.621	0.799689\\
2.631	0.800739\\
2.641	0.801793\\
2.651	0.802843\\
2.661	0.803907\\
2.671	0.804976\\
2.681	0.806067\\
2.691	0.807033\\
2.701	0.808036\\
2.711	0.808972\\
2.721	0.809974\\
2.731	0.810942\\
2.741	0.811832\\
2.751	0.812791\\
2.761	0.813695\\
2.771	0.814652\\
2.781	0.815534\\
2.791	0.816394\\
2.801	0.817271\\
2.811	0.818165\\
2.821	0.819029\\
2.831	0.819889\\
2.841	0.820745\\
2.851	0.821636\\
2.861	0.82249\\
2.871	0.823341\\
2.881	0.824174\\
2.891	0.824984\\
2.901	0.825767\\
2.911	0.826542\\
2.921	0.827312\\
2.931	0.828109\\
2.941	0.828875\\
2.951	0.829607\\
2.961	0.830376\\
2.971	0.831113\\
2.981	0.83179\\
2.991	0.832486\\
3.001	0.833161\\
3.011	0.833865\\
3.021	0.834535\\
3.031	0.835215\\
3.041	0.835907\\
3.051	0.836569\\
3.061	0.83726\\
3.071	0.837957\\
3.081	0.838616\\
3.091	0.839234\\
3.101	0.839839\\
3.111	0.840477\\
3.121	0.841072\\
3.131	0.841669\\
3.141	0.842263\\
3.151	0.842856\\
3.161	0.843464\\
3.171	0.844032\\
3.181	0.844588\\
3.191	0.845198\\
3.201	0.845747\\
3.211	0.846279\\
3.221	0.846821\\
3.231	0.847361\\
3.241	0.847898\\
3.251	0.848456\\
3.261	0.849037\\
3.271	0.849575\\
3.281	0.850085\\
3.291	0.850575\\
3.301	0.851087\\
3.311	0.851631\\
3.321	0.852134\\
3.331	0.852585\\
3.341	0.853114\\
3.351	0.853624\\
3.361	0.854041\\
3.371	0.854497\\
3.381	0.854937\\
3.391	0.855379\\
3.401	0.855829\\
3.411	0.856308\\
3.421	0.856738\\
3.431	0.857209\\
3.441	0.857671\\
3.451	0.858102\\
3.461	0.858538\\
3.471	0.858961\\
3.481	0.859378\\
3.491	0.859768\\
3.501	0.860163\\
3.511	0.860567\\
3.521	0.860944\\
3.531	0.861335\\
3.541	0.861737\\
3.551	0.862157\\
3.561	0.86254\\
3.571	0.862903\\
3.581	0.863264\\
3.591	0.863669\\
3.601	0.86405\\
3.611	0.864412\\
3.621	0.864784\\
3.631	0.865181\\
3.641	0.865533\\
3.651	0.86589\\
3.661	0.866244\\
3.671	0.866609\\
3.681	0.86697\\
3.691	0.867248\\
3.701	0.867592\\
3.711	0.86793\\
3.721	0.868275\\
3.731	0.868623\\
3.741	0.868899\\
3.751	0.869212\\
3.761	0.869521\\
3.771	0.869825\\
3.781	0.870152\\
3.791	0.870445\\
3.801	0.870736\\
3.811	0.87103\\
3.821	0.871339\\
3.831	0.871644\\
3.841	0.871917\\
3.851	0.872174\\
3.861	0.872439\\
3.871	0.872686\\
3.881	0.872962\\
3.891	0.87327\\
3.901	0.873548\\
3.911	0.873808\\
3.921	0.874087\\
3.931	0.874355\\
3.941	0.874611\\
3.951	0.874879\\
3.961	0.875115\\
3.971	0.875364\\
3.981	0.875615\\
3.991	0.875884\\
4.001	0.87613\\
4.011	0.876415\\
4.021	0.876722\\
4.031	0.876962\\
4.041	0.87725\\
4.051	0.877515\\
4.061	0.877771\\
4.071	0.878024\\
4.081	0.878258\\
4.091	0.878494\\
4.101	0.878777\\
4.111	0.879037\\
4.121	0.879287\\
4.131	0.879549\\
4.141	0.879767\\
4.151	0.880001\\
4.161	0.880246\\
4.171	0.880462\\
4.181	0.880696\\
4.191	0.880902\\
4.201	0.881108\\
4.211	0.881329\\
4.221	0.881536\\
4.231	0.881744\\
4.241	0.881932\\
4.251	0.882141\\
4.261	0.88233\\
4.271	0.882549\\
4.281	0.882757\\
4.291	0.882977\\
4.301	0.883194\\
4.311	0.88336\\
4.321	0.883573\\
4.331	0.883774\\
4.341	0.883945\\
4.351	0.884133\\
4.361	0.884307\\
4.371	0.884512\\
4.381	0.88469\\
4.391	0.884868\\
4.401	0.88504\\
4.411	0.885222\\
4.421	0.885413\\
4.431	0.885586\\
4.441	0.885782\\
4.451	0.885938\\
4.461	0.8861\\
4.471	0.886271\\
4.481	0.886439\\
4.491	0.886593\\
4.501	0.886736\\
4.511	0.886877\\
4.521	0.887054\\
4.531	0.88721\\
4.541	0.887359\\
4.551	0.887518\\
4.561	0.887653\\
4.571	0.887791\\
4.581	0.887942\\
4.591	0.888073\\
4.601	0.888221\\
4.611	0.888346\\
4.621	0.88849\\
4.631	0.888628\\
4.641	0.888739\\
4.651	0.888868\\
4.661	0.888986\\
4.671	0.889119\\
4.681	0.889256\\
4.691	0.889374\\
4.701	0.889485\\
4.711	0.889627\\
4.721	0.889775\\
4.731	0.889894\\
4.741	0.890013\\
4.751	0.890119\\
4.761	0.890237\\
4.771	0.89034\\
4.781	0.89045\\
4.791	0.890572\\
4.801	0.890679\\
4.811	0.8908\\
4.821	0.890905\\
4.831	0.891031\\
4.841	0.891147\\
4.851	0.891251\\
4.861	0.891335\\
4.871	0.891446\\
4.881	0.891545\\
4.891	0.891652\\
4.901	0.891764\\
4.911	0.89186\\
4.921	0.891957\\
4.931	0.892057\\
4.941	0.892158\\
4.951	0.892248\\
4.961	0.892359\\
4.971	0.892453\\
4.981	0.892561\\
4.991	0.892658\\
5.001	0.892744\\
5.011	0.892843\\
5.021	0.892927\\
5.031	0.89301\\
5.041	0.893092\\
5.051	0.893184\\
5.061	0.893266\\
5.071	0.893357\\
5.081	0.893428\\
5.091	0.89352\\
5.101	0.893593\\
5.111	0.893667\\
5.121	0.893748\\
5.131	0.893824\\
5.141	0.893901\\
5.151	0.893994\\
5.161	0.894072\\
5.171	0.894148\\
5.181	0.89422\\
5.191	0.894311\\
5.201	0.894379\\
5.211	0.894454\\
5.221	0.894524\\
5.231	0.894598\\
5.241	0.894666\\
5.251	0.894745\\
5.261	0.894802\\
5.271	0.894867\\
5.281	0.894931\\
5.291	0.895\\
5.301	0.895068\\
5.311	0.895128\\
5.321	0.895202\\
5.331	0.895261\\
5.341	0.895328\\
5.351	0.895389\\
5.361	0.895459\\
5.371	0.895508\\
5.381	0.895557\\
5.391	0.895603\\
5.401	0.895664\\
5.411	0.895724\\
5.421	0.895786\\
5.431	0.895845\\
5.441	0.895911\\
5.451	0.895963\\
5.461	0.89601\\
5.471	0.896068\\
5.481	0.896129\\
5.491	0.896182\\
5.501	0.896227\\
5.511	0.896281\\
5.521	0.896336\\
5.531	0.896389\\
5.541	0.896441\\
5.551	0.896496\\
5.561	0.896534\\
5.571	0.896578\\
5.581	0.896623\\
5.591	0.896659\\
5.601	0.896705\\
5.611	0.896741\\
5.621	0.896777\\
5.631	0.896822\\
5.641	0.896863\\
5.651	0.8969\\
5.661	0.896949\\
5.671	0.896994\\
5.681	0.897031\\
5.691	0.89707\\
5.701	0.897111\\
5.711	0.897151\\
5.721	0.897197\\
5.731	0.89724\\
5.741	0.897281\\
5.751	0.897314\\
5.761	0.897357\\
5.771	0.8974\\
5.781	0.897444\\
5.791	0.897479\\
5.801	0.897516\\
5.811	0.897554\\
5.821	0.897589\\
5.831	0.897633\\
5.841	0.89766\\
5.851	0.897694\\
5.861	0.897724\\
5.871	0.897762\\
5.881	0.897796\\
5.891	0.89783\\
5.901	0.897869\\
5.911	0.897891\\
5.921	0.897925\\
5.931	0.897957\\
5.941	0.897989\\
5.951	0.898019\\
5.961	0.898053\\
5.971	0.898078\\
5.981	0.8981\\
5.991	0.898139\\
6.001	0.898158\\
6.011	0.898158\\
6.021	0.898158\\
6.031	0.898158\\
6.041	0.898158\\
6.051	0.898158\\
6.061	0.898158\\
6.071	0.898158\\
6.081	0.898158\\
6.091	0.898158\\
6.101	0.898158\\
6.111	0.898158\\
6.121	0.898158\\
6.131	0.898158\\
6.141	0.898158\\
6.151	0.898158\\
6.161	0.898158\\
6.171	0.898158\\
6.181	0.898158\\
6.191	0.898158\\
6.201	0.898158\\
6.211	0.898158\\
6.221	0.898158\\
6.231	0.898158\\
6.241	0.898158\\
6.251	0.898158\\
6.261	0.898158\\
6.271	0.898158\\
6.281	0.898158\\
6.291	0.898158\\
6.301	0.898158\\
6.311	0.898158\\
6.321	0.898158\\
6.331	0.898158\\
6.341	0.898158\\
6.351	0.898158\\
6.361	0.898158\\
6.371	0.898158\\
6.381	0.898158\\
6.391	0.898158\\
6.401	0.898158\\
6.411	0.898158\\
6.421	0.898158\\
6.431	0.898158\\
6.441	0.898158\\
6.451	0.898158\\
6.461	0.898158\\
6.471	0.898158\\
6.481	0.898158\\
6.491	0.898158\\
6.501	0.898158\\
6.511	0.898158\\
6.521	0.898158\\
6.531	0.898158\\
6.541	0.898158\\
6.551	0.898158\\
6.561	0.898158\\
6.571	0.898158\\
6.581	0.898158\\
6.591	0.898158\\
6.601	0.898158\\
6.611	0.898158\\
6.621	0.898158\\
6.631	0.898158\\
6.641	0.898158\\
6.651	0.898158\\
6.661	0.898158\\
6.671	0.898158\\
6.681	0.898158\\
6.691	0.898158\\
6.701	0.898158\\
6.711	0.898158\\
6.721	0.898158\\
6.731	0.898158\\
6.741	0.898158\\
6.751	0.898158\\
6.761	0.898158\\
6.771	0.898158\\
6.781	0.898158\\
6.791	0.898158\\
6.801	0.898158\\
6.811	0.898158\\
6.821	0.898158\\
6.831	0.898158\\
6.841	0.898158\\
6.851	0.898158\\
6.861	0.898158\\
6.871	0.898158\\
6.881	0.898158\\
6.891	0.898158\\
6.901	0.898158\\
6.911	0.898158\\
6.921	0.898158\\
6.931	0.898158\\
6.941	0.898158\\
6.951	0.898158\\
6.961	0.898158\\
6.971	0.898158\\
6.981	0.898158\\
6.991	0.898158\\
7.001	0.898158\\
7.011	0.898158\\
7.021	0.898158\\
7.031	0.898158\\
7.041	0.898158\\
7.051	0.898158\\
7.061	0.898158\\
7.071	0.898158\\
7.081	0.898158\\
7.091	0.898158\\
7.101	0.898158\\
7.111	0.898158\\
7.121	0.898158\\
7.131	0.898158\\
7.141	0.898158\\
7.151	0.898158\\
7.161	0.898158\\
7.171	0.898158\\
7.181	0.898158\\
7.191	0.898158\\
7.201	0.898158\\
7.211	0.898158\\
7.221	0.898158\\
7.231	0.898158\\
7.241	0.898158\\
7.251	0.898158\\
7.261	0.898158\\
7.271	0.898158\\
7.281	0.898158\\
7.291	0.898158\\
7.301	0.898158\\
7.311	0.898158\\
7.321	0.898158\\
7.331	0.898158\\
7.341	0.898158\\
7.351	0.898158\\
7.361	0.898158\\
7.371	0.898158\\
7.381	0.898158\\
7.391	0.898158\\
7.401	0.898158\\
7.411	0.898158\\
7.421	0.898158\\
7.431	0.898158\\
7.441	0.898158\\
7.451	0.898158\\
7.461	0.898158\\
7.471	0.898158\\
7.481	0.898158\\
7.491	0.898158\\
7.501	0.898158\\
7.511	0.898158\\
7.521	0.898158\\
7.531	0.898158\\
7.541	0.898158\\
7.551	0.898158\\
7.561	0.898158\\
7.571	0.898158\\
7.581	0.898158\\
7.591	0.898158\\
7.601	0.898158\\
7.611	0.898158\\
7.621	0.898158\\
7.631	0.898158\\
7.641	0.898158\\
7.651	0.898158\\
7.661	0.898158\\
7.671	0.898158\\
7.681	0.898158\\
7.691	0.898158\\
7.701	0.898158\\
7.711	0.898158\\
7.721	0.898158\\
7.731	0.898158\\
7.741	0.898158\\
7.751	0.898158\\
7.761	0.898158\\
7.771	0.898158\\
7.781	0.898158\\
7.791	0.898158\\
7.801	0.898158\\
7.811	0.898158\\
7.821	0.898158\\
7.831	0.898158\\
7.841	0.898158\\
7.851	0.898158\\
7.861	0.898158\\
7.871	0.898158\\
7.881	0.898158\\
7.891	0.898158\\
7.901	0.898158\\
7.911	0.898158\\
7.921	0.898158\\
7.931	0.898158\\
7.941	0.898158\\
7.951	0.898158\\
7.961	0.898158\\
7.971	0.898158\\
7.981	0.898158\\
7.991	0.898158\\
8.001	0.898158\\
8.011	0.898158\\
8.021	0.898158\\
8.031	0.898158\\
8.041	0.898158\\
8.051	0.898158\\
8.061	0.898158\\
8.071	0.898158\\
8.081	0.898158\\
8.091	0.898158\\
8.101	0.898158\\
8.111	0.898158\\
8.121	0.898158\\
8.131	0.898158\\
8.141	0.898158\\
8.151	0.898158\\
8.161	0.898158\\
8.171	0.898158\\
8.181	0.898158\\
8.191	0.898158\\
8.201	0.898158\\
8.211	0.898158\\
8.221	0.898158\\
8.231	0.898158\\
8.241	0.898158\\
8.251	0.898158\\
8.261	0.898158\\
8.271	0.898158\\
8.281	0.898158\\
8.291	0.898158\\
8.301	0.898158\\
8.311	0.898158\\
8.321	0.898158\\
8.331	0.898158\\
8.341	0.898158\\
8.351	0.898158\\
8.361	0.898158\\
8.371	0.898158\\
8.381	0.898158\\
8.391	0.898158\\
8.401	0.898158\\
8.411	0.898158\\
8.421	0.898158\\
8.431	0.898158\\
8.441	0.898158\\
8.451	0.898158\\
8.461	0.898158\\
8.471	0.898158\\
8.481	0.898158\\
8.491	0.898158\\
8.501	0.898158\\
8.511	0.898158\\
8.521	0.898158\\
8.531	0.898158\\
8.541	0.898158\\
8.551	0.898158\\
8.561	0.898158\\
8.571	0.898158\\
8.581	0.898158\\
8.591	0.898158\\
8.601	0.898158\\
8.611	0.898158\\
8.621	0.898158\\
8.631	0.898158\\
8.641	0.898158\\
8.651	0.898158\\
8.661	0.898158\\
8.671	0.898158\\
8.681	0.898158\\
8.691	0.898158\\
8.701	0.898158\\
8.711	0.898158\\
8.721	0.898158\\
8.731	0.898158\\
8.741	0.898158\\
8.751	0.898158\\
8.761	0.898158\\
8.771	0.898158\\
8.781	0.898158\\
8.791	0.898158\\
8.801	0.898158\\
8.811	0.898158\\
8.821	0.898158\\
8.831	0.898158\\
8.841	0.898158\\
8.851	0.898158\\
8.861	0.898158\\
8.871	0.898158\\
8.881	0.898158\\
8.891	0.898158\\
8.901	0.898158\\
8.911	0.898158\\
8.921	0.898158\\
8.931	0.898158\\
8.941	0.898158\\
8.951	0.898158\\
8.961	0.898158\\
8.971	0.898158\\
8.981	0.898158\\
8.991	0.898158\\
9.001	0.898158\\
9.011	0.898158\\
9.021	0.898158\\
9.031	0.898158\\
9.041	0.898158\\
9.051	0.898158\\
9.061	0.898158\\
9.071	0.898158\\
9.081	0.898158\\
9.091	0.898158\\
9.101	0.898158\\
9.111	0.898158\\
9.121	0.898158\\
9.131	0.898158\\
9.141	0.898158\\
9.151	0.898158\\
9.161	0.898158\\
9.171	0.898158\\
9.181	0.898158\\
9.191	0.898158\\
9.201	0.898158\\
9.211	0.898158\\
9.221	0.898158\\
9.231	0.898158\\
9.241	0.898158\\
9.251	0.898158\\
9.261	0.898158\\
9.271	0.898158\\
9.281	0.898158\\
9.291	0.898158\\
9.301	0.898158\\
9.311	0.898158\\
9.321	0.898158\\
9.331	0.898158\\
9.341	0.898158\\
9.351	0.898158\\
9.361	0.898158\\
9.371	0.898158\\
9.381	0.898158\\
9.391	0.898158\\
9.401	0.898158\\
9.411	0.898158\\
9.421	0.898158\\
9.431	0.898158\\
9.441	0.898158\\
9.451	0.898158\\
9.461	0.898158\\
9.471	0.898158\\
9.481	0.898158\\
9.491	0.898158\\
9.501	0.898158\\
9.511	0.898158\\
9.521	0.898158\\
9.531	0.898158\\
9.541	0.898158\\
9.551	0.898158\\
9.561	0.898158\\
9.571	0.898158\\
9.581	0.898158\\
9.591	0.898158\\
9.601	0.898158\\
9.611	0.898158\\
9.621	0.898158\\
9.631	0.898158\\
9.641	0.898158\\
9.651	0.898158\\
9.661	0.898158\\
9.671	0.898158\\
9.681	0.898158\\
9.691	0.898158\\
9.701	0.898158\\
9.711	0.898158\\
9.721	0.898158\\
9.731	0.898158\\
9.741	0.898158\\
9.751	0.898158\\
9.761	0.898158\\
9.771	0.898158\\
9.781	0.898158\\
9.791	0.898158\\
9.801	0.898158\\
9.811	0.898158\\
9.821	0.898158\\
9.831	0.898158\\
9.841	0.898158\\
9.851	0.898158\\
9.861	0.898158\\
9.871	0.898158\\
9.881	0.898158\\
9.891	0.898158\\
9.901	0.898158\\
9.911	0.898158\\
9.921	0.898158\\
9.931	0.898158\\
9.941	0.898158\\
9.951	0.898158\\
9.961	0.898158\\
9.971	0.898158\\
9.981	0.898158\\
9.991	0.898158\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	1.99996752432835e-11\\
0.011	8.43759314766135e-08\\
0.021	1.00179374222451e-06\\
0.031	4.47699460579478e-06\\
0.041	1.30778146819217e-05\\
0.051	3.00716003095567e-05\\
0.061	5.92962890257403e-05\\
0.071	0.000105044961485588\\
0.081	0.000171962738855179\\
0.091	0.000264954983609631\\
0.101	0.000389105839294599\\
0.111	0.000549606217076346\\
0.121	0.000751690404165494\\
0.131	0.00100058053178205\\
0.141	0.00130143819854287\\
0.151	0.00165932259928665\\
0.161	0.00207915455967575\\
0.171	0.00256568592368299\\
0.181	0.00312347378452098\\
0.191	0.00375685908992382\\
0.201	0.0044699491901546\\
0.211	0.00526660393187981\\
0.221	0.00615042493330619\\
0.231	0.00712474770588717\\
0.241	0.00819263631563255\\
0.251	0.00935688030274631\\
0.261	0.010619993602112\\
0.271	0.0119842152291727\\
0.281	0.0134515115161357\\
0.291	0.0150235797022824\\
0.301	0.0167018526995894\\
0.311	0.0184875048709659\\
0.321	0.0203814586732782\\
0.331	0.0223843920310476\\
0.341	0.0244967463193619\\
0.351	0.0267187348461974\\
0.361	0.0290503517350901\\
0.371	0.0314913811189752\\
0.381	0.034041406565106\\
0.391	0.0366998206593138\\
0.401	0.0394658346855419\\
0.411	0.0423384883436181\\
0.421	0.0453166594546828\\
0.431	0.0483990736095875\\
0.441	0.051584313720982\\
0.451	0.0548708294447386\\
0.461	0.0582569464408624\\
0.471	0.0617408754481395\\
0.481	0.0653207211505049\\
0.491	0.0689944908165065\\
0.501	0.0727601026963144\\
0.511	0.0766153941635146\\
0.521	0.0805581295914438\\
0.531	0.0845860079560912\\
0.541	0.0886966701596446\\
0.551	0.0928877060705853\\
0.561	0.0971566612778882\\
0.571	0.101501043558346\\
0.581	0.10591832905734\\
0.591	0.11040596818455\\
0.601	0.11496139122709\\
0.611	0.11958201368348\\
0.621	0.124265241322642\\
0.631	0.129008474972759\\
0.641	0.13380911504546\\
0.651	0.138664565801273\\
0.661	0.143572239362689\\
0.671	0.148529559481567\\
0.681	0.153533965067858\\
0.691	0.158582913486877\\
0.701	0.163673883632504\\
0.711	0.168804378783833\\
0.721	0.173971929252869\\
0.731	0.179174094830915\\
0.741	0.1844084670413\\
0.751	0.189672671206081\\
0.761	0.194964368334304\\
0.771	0.200281256839345\\
0.781	0.205621074092747\\
0.791	0.210981597821866\\
0.801	0.216360647358526\\
0.811	0.221756084745714\\
0.821	0.227165815709224\\
0.831	0.232587790500987\\
0.841	0.238020004620648\\
0.851	0.243460499421783\\
0.861	0.24890736260898\\
0.871	0.254358728631787\\
0.881	0.259812778981385\\
0.891	0.265267742395631\\
0.901	0.270721894977914\\
0.911	0.276173560235115\\
0.921	0.281621109039719\\
0.931	0.28706295952099\\
0.941	0.292497576889885\\
0.951	0.29792347320224\\
0.961	0.303339207064535\\
0.971	0.308743383286403\\
0.981	0.314134652483849\\
0.991	0.319511710636971\\
1.001	0.324873298605823\\
1.011	0.330218201607867\\
1.021	0.335545248660331\\
1.031	0.340853311990604\\
1.041	0.346141306417667\\
1.051	0.351408188707394\\
1.061	0.35665295690443\\
1.071	0.361874649643201\\
1.081	0.367072345440483\\
1.091	0.372245161971814\\
1.101	0.377392255333937\\
1.111	0.3825128192953\\
1.121	0.38760608453656\\
1.131	0.392671317882903\\
1.141	0.397707821529885\\
1.151	0.402714932264416\\
1.161	0.407692020682374\\
1.171	0.412638490404285\\
1.181	0.417553777290362\\
1.191	0.422437348656164\\
1.201	0.427288702490004\\
1.211	0.432107366673185\\
1.221	0.436892898204056\\
1.231	0.441644882426806\\
1.241	0.446362932265855\\
1.251	0.451046687466616\\
1.261	0.455695813843358\\
1.271	0.460310002534833\\
1.281	0.464888969268267\\
1.291	0.469432453632276\\
1.301	0.473940218359198\\
1.311	0.478412048617302\\
1.321	0.482847751313275\\
1.331	0.487247154405354\\
1.341	0.491610106227422\\
1.351	0.495936474824361\\
1.361	0.500226147298894\\
1.371	0.504479029170141\\
1.381	0.508695043744068\\
1.391	0.512874131495978\\
1.401	0.517016249465165\\
1.411	0.521121370661824\\
1.421	0.525189483486294\\
1.431	0.529220591160681\\
1.441	0.533214711172871\\
1.451	0.537171874732958\\
1.461	0.54109212624206\\
1.471	0.544975522773493\\
1.481	0.548822133566254\\
1.491	0.552632039530757\\
1.501	0.556405332766728\\
1.511	0.560142116093187\\
1.521	0.563842502590401\\
1.531	0.567506615153701\\
1.541	0.571134586059038\\
1.551	0.574726556540142\\
1.561	0.578282676377154\\
1.571	0.581803103496568\\
1.581	0.585288003582337\\
1.591	0.588737549697987\\
1.601	0.592151921919558\\
1.611	0.595531306979212\\
1.621	0.598875897919334\\
1.631	0.60218589375694\\
1.641	0.605461499158212\\
1.651	0.608702924122983\\
1.661	0.611910383678974\\
1.671	0.615084097585604\\
1.681	0.618224290047185\\
1.691	0.621331189435294\\
1.701	0.62440502802016\\
1.711	0.627446041710848\\
1.721	0.630454469804064\\
1.731	0.633430554741393\\
1.741	0.636374541874756\\
1.751	0.639286679239937\\
1.761	0.642167217337952\\
1.771	0.645016408924096\\
1.781	0.647834508804481\\
1.791	0.650621773639875\\
1.801	0.653378461756656\\
1.811	0.656104832964719\\
1.821	0.658801148382142\\
1.831	0.661467670266437\\
1.841	0.664104661852219\\
1.851	0.666712387195121\\
1.861	0.669291111021785\\
1.871	0.671841098585755\\
1.881	0.674362615529127\\
1.891	0.67685592774978\\
1.901	0.679321301274035\\
1.911	0.681759002134591\\
1.921	0.684169296253577\\
1.931	0.686552449330582\\
1.941	0.688908726735506\\
1.951	0.691238393406093\\
1.961	0.693541713750013\\
1.971	0.695818951551334\\
1.981	0.698070369881273\\
1.991	0.700296231013084\\
2.001	0.702496801293267\\
2.011	0.704672649035203\\
2.021	0.706824195617153\\
2.031	0.708951681197847\\
2.041	0.711055345202763\\
2.051	0.713135426255791\\
2.061	0.71519216211405\\
2.071	0.717225789605751\\
2.081	0.719236544571003\\
2.091	0.721224661805502\\
2.101	0.723190375006977\\
2.111	0.725133916724345\\
2.121	0.727055518309454\\
2.131	0.728955409871369\\
2.141	0.730833820233081\\
2.151	0.732690976890602\\
2.161	0.734527105974327\\
2.171	0.736342432212628\\
2.181	0.738137178897573\\
2.191	0.739911567852721\\
2.201	0.741665819402917\\
2.211	0.74340015234601\\
2.221	0.745114783926446\\
2.231	0.746809929810652\\
2.241	0.748485804064163\\
2.251	0.750142619130422\\
2.261	0.751780585811198\\
2.271	0.753399913248564\\
2.281	0.755000808908371\\
2.291	0.756583478565174\\
2.301	0.758148126288553\\
2.311	0.759694954430769\\
2.321	0.761224163615715\\
2.331	0.762735952729111\\
2.341	0.764230518909888\\
2.351	0.765708057542724\\
2.361	0.767168762251678\\
2.371	0.76861282489489\\
2.381	0.770040435560288\\
2.391	0.771451782562283\\
2.401	0.772847052439381\\
2.411	0.774226429952716\\
2.421	0.775590098085415\\
2.431	0.776938238042809\\
2.441	0.778271029253416\\
2.451	0.779588649370682\\
2.461	0.780891274275444\\
2.471	0.782179078079075\\
2.481	0.783452233127292\\
2.491	0.784710910004583\\
2.501	0.785955277539239\\
2.511	0.787185502808946\\
2.521	0.78840175114693\\
2.531	0.789604186148606\\
2.541	0.790792969678721\\
2.551	0.791968261878964\\
2.561	0.793130221176016\\
2.571	0.794279004290015\\
2.581	0.795414766243423\\
2.591	0.796537660370258\\
2.601	0.797647838325688\\
2.611	0.798745450095958\\
2.621	0.799830644008621\\
2.631	0.80090356674308\\
2.641	0.801964363341393\\
2.651	0.803013177219347\\
2.661	0.804050150177772\\
2.671	0.805075422414084\\
2.681	0.806089132534038\\
2.691	0.807091417563675\\
2.701	0.808082412961461\\
2.711	0.809062252630583\\
2.721	0.810031068931406\\
2.731	0.810988992694074\\
2.741	0.811936153231237\\
2.751	0.812872678350897\\
2.761	0.813798694369362\\
2.771	0.814714326124297\\
2.781	0.815619696987857\\
2.791	0.816514928879898\\
2.801	0.81740014228125\\
2.811	0.818275456247052\\
2.821	0.819140988420131\\
2.831	0.819996855044419\\
2.841	0.820843170978401\\
2.851	0.821680049708589\\
2.861	0.822507603363009\\
2.871	0.823325942724695\\
2.881	0.82413517724519\\
2.891	0.824935415058033\\
2.901	0.825726762992244\\
2.911	0.826509326585788\\
2.921	0.827283210099014\\
2.931	0.828048516528066\\
2.941	0.828805347618268\\
2.951	0.829553803877459\\
2.961	0.830293984589297\\
2.971	0.831025987826504\\
2.981	0.831749910464067\\
2.991	0.832465848192386\\
3.001	0.83317389553035\\
3.011	0.833874145838366\\
3.021	0.83456669133131\\
3.031	0.835251623091414\\
3.041	0.835929031081078\\
3.051	0.836599004155607\\
3.061	0.837261630075875\\
3.071	0.837916995520899\\
3.081	0.838565186100339\\
3.091	0.839206286366906\\
3.101	0.839840379828688\\
3.111	0.840467548961386\\
3.121	0.841087875220455\\
3.131	0.841701439053158\\
3.141	0.842308319910521\\
3.151	0.842908596259198\\
3.161	0.843502345593233\\
3.171	0.844089644445726\\
3.181	0.844670568400406\\
3.191	0.845245192103094\\
3.201	0.845813589273068\\
3.211	0.846375832714335\\
3.221	0.846931994326785\\
3.231	0.847482145117254\\
3.241	0.848026355210476\\
3.251	0.848564693859939\\
3.261	0.849097229458626\\
3.271	0.849624029549657\\
3.281	0.850145160836827\\
3.291	0.850660689195033\\
3.301	0.851170679680601\\
3.311	0.851675196541505\\
3.321	0.852174303227477\\
3.331	0.85266806240002\\
3.341	0.853156535942304\\
3.351	0.853639784968967\\
3.361	0.854117869835802\\
3.371	0.854590850149348\\
3.381	0.855058784776368\\
3.391	0.855521731853225\\
3.401	0.855979748795158\\
3.411	0.856432892305448\\
3.421	0.856881218384483\\
3.431	0.857324782338726\\
3.441	0.857763638789568\\
3.451	0.85819784168209\\
3.461	0.858627444293722\\
3.471	0.859052499242794\\
3.481	0.859473058496996\\
3.491	0.859889173381732\\
3.501	0.860300894588381\\
3.511	0.86070827218245\\
3.521	0.86111135561164\\
3.531	0.861510193713809\\
3.541	0.86190483472484\\
3.551	0.862295326286414\\
3.561	0.862681715453688\\
3.571	0.863064048702877\\
3.581	0.863442371938747\\
3.591	0.86381673050201\\
3.601	0.864187169176633\\
3.611	0.864553732197053\\
3.621	0.8649164632553\\
3.631	0.865275405508033\\
3.641	0.86563060158349\\
3.651	0.865982093588344\\
3.661	0.866329923114479\\
3.671	0.866674131245675\\
3.681	0.867014758564209\\
3.691	0.867351845157372\\
3.701	0.867685430623904\\
3.711	0.868015554080344\\
3.721	0.8683422541673\\
3.731	0.868665569055635\\
3.741	0.868985536452577\\
3.751	0.869302193607747\\
3.761	0.869615577319109\\
3.771	0.869925723938843\\
3.781	0.870232669379142\\
3.791	0.870536449117929\\
3.801	0.870837098204508\\
3.811	0.871134651265126\\
3.821	0.87142914250848\\
3.831	0.871720605731135\\
3.841	0.872009074322879\\
3.851	0.87229458127201\\
3.861	0.872577159170541\\
3.871	0.872856840219348\\
3.881	0.873133656233245\\
3.891	0.873407638645988\\
3.901	0.87367881851522\\
3.911	0.87394722652734\\
3.921	0.874212893002318\\
3.931	0.874475847898437\\
3.941	0.874736120816974\\
3.951	0.874993741006821\\
3.961	0.875248737369038\\
3.971	0.875501138461353\\
3.981	0.875750972502594\\
3.991	0.875998267377066\\
4.001	0.876246389106556\\
4.011	0.876521655215822\\
4.021	0.87679371455205\\
4.031	0.87706260736529\\
4.041	0.877328373350563\\
4.051	0.877591051656269\\
4.061	0.87785068089247\\
4.071	0.878107299139031\\
4.081	0.878360943953633\\
4.091	0.878611652379655\\
4.101	0.878859460953931\\
4.111	0.879104405714378\\
4.121	0.879346522207503\\
4.131	0.879585845495791\\
4.141	0.879822410164964\\
4.151	0.880056250331139\\
4.161	0.880287399647852\\
4.171	0.880515891312983\\
4.181	0.880741758075564\\
4.191	0.880965032242472\\
4.201	0.881185745685022\\
4.211	0.881403929845454\\
4.221	0.881619615743305\\
4.231	0.881832833981691\\
4.241	0.882043614753478\\
4.251	0.882251987847363\\
4.261	0.882457982653846\\
4.271	0.882661628171117\\
4.281	0.88286295301084\\
4.291	0.883061985403852\\
4.301	0.88325875320576\\
4.311	0.883453283902459\\
4.321	0.883645604615557\\
4.331	0.883835742107709\\
4.341	0.884023722787873\\
4.351	0.88420957271648\\
4.361	0.884393317610516\\
4.371	0.88457498284853\\
4.381	0.884754593475558\\
4.391	0.884932174207968\\
4.401	0.885107749438234\\
4.411	0.885281343239623\\
4.421	0.885452979370822\\
4.431	0.885622681280474\\
4.441	0.885790472111659\\
4.451	0.885956374706294\\
4.461	0.886120411609465\\
4.471	0.886282605073692\\
4.481	0.886442977063126\\
4.491	0.886601549257679\\
4.501	0.886758343057091\\
4.511	0.886913379584928\\
4.521	0.887066679692527\\
4.531	0.887218263962863\\
4.541	0.887368152714373\\
4.551	0.887516366004709\\
4.561	0.887662923634435\\
4.571	0.887807845150664\\
4.581	0.887951149850643\\
4.591	0.888092856785279\\
4.601	0.888232984762609\\
4.611	0.888371552351219\\
4.621	0.888508577883608\\
4.631	0.888644079459496\\
4.641	0.888778074949091\\
4.651	0.888910581996293\\
4.661	0.889041618021858\\
4.671	0.889171200226508\\
4.681	0.889299345593994\\
4.691	0.889426070894113\\
4.701	0.889551392685679\\
4.711	0.889675327319442\\
4.721	0.889797890940973\\
4.731	0.889919099493497\\
4.741	0.890038968720682\\
4.751	0.890157514169392\\
4.761	0.890274751192391\\
4.771	0.89039069495101\\
4.781	0.890505360417771\\
4.791	0.890618762378973\\
4.801	0.890730915437237\\
4.811	0.890841834014016\\
4.821	0.890951532352058\\
4.831	0.891060024517845\\
4.841	0.891167324403985\\
4.851	0.891273445731568\\
4.861	0.891378402052497\\
4.871	0.89148220675177\\
4.881	0.891584873049736\\
4.891	0.891686414004317\\
4.901	0.891786842513195\\
4.911	0.891886171315964\\
4.921	0.891984412996256\\
4.931	0.892081579983829\\
4.941	0.892177684556627\\
4.951	0.892272738842811\\
4.961	0.892366754822756\\
4.971	0.89245974433102\\
4.981	0.892551719058287\\
4.991	0.892642690553276\\
5.001	0.892732670224624\\
5.011	0.892821669342744\\
5.021	0.892909699041652\\
5.031	0.892996770320768\\
5.041	0.893082894046694\\
5.051	0.893168080954957\\
5.061	0.893252341651741\\
5.071	0.893335686615579\\
5.081	0.893418126199028\\
5.091	0.893499670630321\\
5.101	0.893580330014991\\
5.111	0.893660114337472\\
5.121	0.893739033462679\\
5.131	0.893817097137562\\
5.141	0.893894314992642\\
5.151	0.893970696543522\\
5.161	0.894046251192375\\
5.171	0.894120988229413\\
5.181	0.894194916834336\\
5.191	0.894268046077755\\
5.201	0.894340384922602\\
5.211	0.894411942225512\\
5.221	0.894482726738194\\
5.231	0.894552747108774\\
5.241	0.894622011883125\\
5.251	0.894690529506175\\
5.261	0.894758308323196\\
5.271	0.894825356581081\\
5.281	0.894891682429592\\
5.291	0.894957293922601\\
5.301	0.895022199019309\\
5.311	0.895086405585444\\
5.321	0.895149921394453\\
5.331	0.895212754128662\\
5.341	0.895274911380437\\
5.351	0.895336400653315\\
5.361	0.895397229363125\\
5.371	0.895457404839095\\
5.381	0.895516934324937\\
5.391	0.895575824979928\\
5.401	0.895634083879963\\
5.411	0.895691718018603\\
5.421	0.895748734308107\\
5.431	0.895805139580444\\
5.441	0.895860940588299\\
5.451	0.895916144006059\\
5.461	0.89597075643079\\
5.471	0.896024784383196\\
5.481	0.89607823430857\\
5.491	0.89613111257773\\
5.501	0.896183425487936\\
5.511	0.896235179263809\\
5.521	0.896286380058222\\
5.531	0.896337033953187\\
5.541	0.896387146960731\\
5.551	0.896436725023757\\
5.561	0.896485774016891\\
5.571	0.896534299747326\\
5.581	0.896582307955646\\
5.591	0.896629804316641\\
5.601	0.896676794440118\\
5.611	0.89672328387169\\
5.621	0.896769278093561\\
5.631	0.896814782525304\\
5.641	0.896859802524616\\
5.651	0.89690434338808\\
5.661	0.896948410351902\\
5.671	0.896992008592644\\
5.681	0.897035143227953\\
5.691	0.897077819317267\\
5.701	0.897120041862526\\
5.711	0.897161815808865\\
5.721	0.897203146045297\\
5.731	0.897244037405394\\
5.741	0.897284494667954\\
5.751	0.897324522557658\\
5.761	0.897364125745723\\
5.771	0.897403308850543\\
5.781	0.897442076438325\\
5.791	0.89748043302371\\
5.801	0.897518383070393\\
5.811	0.897555930991735\\
5.821	0.897593081151357\\
5.831	0.897629837863743\\
5.841	0.897666205394816\\
5.851	0.897702187962523\\
5.861	0.897737789737406\\
5.871	0.897773014843161\\
5.881	0.897807867357198\\
5.891	0.897842351311186\\
5.901	0.897876470691601\\
5.911	0.897910229440257\\
5.921	0.897943631454834\\
5.931	0.897976680589399\\
5.941	0.898009380654926\\
5.951	0.898041735419796\\
5.961	0.898073748610307\\
5.971	0.898105423911162\\
5.981	0.898136764965964\\
5.991	0.898167775377695\\
6.001	0.898195404993935\\
6.011	0.898195404993935\\
6.021	0.898195404993935\\
6.031	0.898195404993935\\
6.041	0.898195404993935\\
6.051	0.898195404993935\\
6.061	0.898195404993935\\
6.071	0.898195404993935\\
6.081	0.898195404993935\\
6.091	0.898195404993935\\
6.101	0.898195404993935\\
6.111	0.898195404993935\\
6.121	0.898195404993935\\
6.131	0.898195404993935\\
6.141	0.898195404993935\\
6.151	0.898195404993935\\
6.161	0.898195404993935\\
6.171	0.898195404993935\\
6.181	0.898195404993935\\
6.191	0.898195404993935\\
6.201	0.898195404993935\\
6.211	0.898195404993935\\
6.221	0.898195404993935\\
6.231	0.898195404993935\\
6.241	0.898195404993935\\
6.251	0.898195404993935\\
6.261	0.898195404993935\\
6.271	0.898195404993935\\
6.281	0.898195404993935\\
6.291	0.898195404993935\\
6.301	0.898195404993935\\
6.311	0.898195404993935\\
6.321	0.898195404993935\\
6.331	0.898195404993935\\
6.341	0.898195404993935\\
6.351	0.898195404993935\\
6.361	0.898195404993935\\
6.371	0.898195404993935\\
6.381	0.898195404993935\\
6.391	0.898195404993935\\
6.401	0.898195404993935\\
6.411	0.898195404993935\\
6.421	0.898195404993935\\
6.431	0.898195404993935\\
6.441	0.898195404993935\\
6.451	0.898195404993935\\
6.461	0.898195404993935\\
6.471	0.898195404993935\\
6.481	0.898195404993935\\
6.491	0.898195404993935\\
6.501	0.898195404993935\\
6.511	0.898195404993935\\
6.521	0.898195404993935\\
6.531	0.898195404993935\\
6.541	0.898195404993935\\
6.551	0.898195404993935\\
6.561	0.898195404993935\\
6.571	0.898195404993935\\
6.581	0.898195404993935\\
6.591	0.898195404993935\\
6.601	0.898195404993935\\
6.611	0.898195404993935\\
6.621	0.898195404993935\\
6.631	0.898195404993935\\
6.641	0.898195404993935\\
6.651	0.898195404993935\\
6.661	0.898195404993935\\
6.671	0.898195404993935\\
6.681	0.898195404993935\\
6.691	0.898195404993935\\
6.701	0.898195404993935\\
6.711	0.898195404993935\\
6.721	0.898195404993935\\
6.731	0.898195404993935\\
6.741	0.898195404993935\\
6.751	0.898195404993935\\
6.761	0.898195404993935\\
6.771	0.898195404993935\\
6.781	0.898195404993935\\
6.791	0.898195404993935\\
6.801	0.898195404993935\\
6.811	0.898195404993935\\
6.821	0.898195404993935\\
6.831	0.898195404993935\\
6.841	0.898195404993935\\
6.851	0.898195404993935\\
6.861	0.898195404993935\\
6.871	0.898195404993935\\
6.881	0.898195404993935\\
6.891	0.898195404993935\\
6.901	0.898195404993935\\
6.911	0.898195404993935\\
6.921	0.898195404993935\\
6.931	0.898195404993935\\
6.941	0.898195404993935\\
6.951	0.898195404993935\\
6.961	0.898195404993935\\
6.971	0.898195404993935\\
6.981	0.898195404993935\\
6.991	0.898195404993935\\
7.001	0.898195404993935\\
7.011	0.898195404993935\\
7.021	0.898195404993935\\
7.031	0.898195404993935\\
7.041	0.898195404993935\\
7.051	0.898195404993935\\
7.061	0.898195404993935\\
7.071	0.898195404993935\\
7.081	0.898195404993935\\
7.091	0.898195404993935\\
7.101	0.898195404993935\\
7.111	0.898195404993935\\
7.121	0.898195404993935\\
7.131	0.898195404993935\\
7.141	0.898195404993935\\
7.151	0.898195404993935\\
7.161	0.898195404993935\\
7.171	0.898195404993935\\
7.181	0.898195404993935\\
7.191	0.898195404993935\\
7.201	0.898195404993935\\
7.211	0.898195404993935\\
7.221	0.898195404993935\\
7.231	0.898195404993935\\
7.241	0.898195404993935\\
7.251	0.898195404993935\\
7.261	0.898195404993935\\
7.271	0.898195404993935\\
7.281	0.898195404993935\\
7.291	0.898195404993935\\
7.301	0.898195404993935\\
7.311	0.898195404993935\\
7.321	0.898195404993935\\
7.331	0.898195404993935\\
7.341	0.898195404993935\\
7.351	0.898195404993935\\
7.361	0.898195404993935\\
7.371	0.898195404993935\\
7.381	0.898195404993935\\
7.391	0.898195404993935\\
7.401	0.898195404993935\\
7.411	0.898195404993935\\
7.421	0.898195404993935\\
7.431	0.898195404993935\\
7.441	0.898195404993935\\
7.451	0.898195404993935\\
7.461	0.898195404993935\\
7.471	0.898195404993935\\
7.481	0.898195404993935\\
7.491	0.898195404993935\\
7.501	0.898195404993935\\
7.511	0.898195404993935\\
7.521	0.898195404993935\\
7.531	0.898195404993935\\
7.541	0.898195404993935\\
7.551	0.898195404993935\\
7.561	0.898195404993935\\
7.571	0.898195404993935\\
7.581	0.898195404993935\\
7.591	0.898195404993935\\
7.601	0.898195404993935\\
7.611	0.898195404993935\\
7.621	0.898195404993935\\
7.631	0.898195404993935\\
7.641	0.898195404993935\\
7.651	0.898195404993935\\
7.661	0.898195404993935\\
7.671	0.898195404993935\\
7.681	0.898195404993935\\
7.691	0.898195404993935\\
7.701	0.898195404993935\\
7.711	0.898195404993935\\
7.721	0.898195404993935\\
7.731	0.898195404993935\\
7.741	0.898195404993935\\
7.751	0.898195404993935\\
7.761	0.898195404993935\\
7.771	0.898195404993935\\
7.781	0.898195404993935\\
7.791	0.898195404993935\\
7.801	0.898195404993935\\
7.811	0.898195404993935\\
7.821	0.898195404993935\\
7.831	0.898195404993935\\
7.841	0.898195404993935\\
7.851	0.898195404993935\\
7.861	0.898195404993935\\
7.871	0.898195404993935\\
7.881	0.898195404993935\\
7.891	0.898195404993935\\
7.901	0.898195404993935\\
7.911	0.898195404993935\\
7.921	0.898195404993935\\
7.931	0.898195404993935\\
7.941	0.898195404993935\\
7.951	0.898195404993935\\
7.961	0.898195404993935\\
7.971	0.898195404993935\\
7.981	0.898195404993935\\
7.991	0.898195404993935\\
8.001	0.898195404993935\\
8.011	0.898195404993935\\
8.021	0.898195404993935\\
8.031	0.898195404993935\\
8.041	0.898195404993935\\
8.051	0.898195404993935\\
8.061	0.898195404993935\\
8.071	0.898195404993935\\
8.081	0.898195404993935\\
8.091	0.898195404993935\\
8.101	0.898195404993935\\
8.111	0.898195404993935\\
8.121	0.898195404993935\\
8.131	0.898195404993935\\
8.141	0.898195404993935\\
8.151	0.898195404993935\\
8.161	0.898195404993935\\
8.171	0.898195404993935\\
8.181	0.898195404993935\\
8.191	0.898195404993935\\
8.201	0.898195404993935\\
8.211	0.898195404993935\\
8.221	0.898195404993935\\
8.231	0.898195404993935\\
8.241	0.898195404993935\\
8.251	0.898195404993935\\
8.261	0.898195404993935\\
8.271	0.898195404993935\\
8.281	0.898195404993935\\
8.291	0.898195404993935\\
8.301	0.898195404993935\\
8.311	0.898195404993935\\
8.321	0.898195404993935\\
8.331	0.898195404993935\\
8.341	0.898195404993935\\
8.351	0.898195404993935\\
8.361	0.898195404993935\\
8.371	0.898195404993935\\
8.381	0.898195404993935\\
8.391	0.898195404993935\\
8.401	0.898195404993935\\
8.411	0.898195404993935\\
8.421	0.898195404993935\\
8.431	0.898195404993935\\
8.441	0.898195404993935\\
8.451	0.898195404993935\\
8.461	0.898195404993935\\
8.471	0.898195404993935\\
8.481	0.898195404993935\\
8.491	0.898195404993935\\
8.501	0.898195404993935\\
8.511	0.898195404993935\\
8.521	0.898195404993935\\
8.531	0.898195404993935\\
8.541	0.898195404993935\\
8.551	0.898195404993935\\
8.561	0.898195404993935\\
8.571	0.898195404993935\\
8.581	0.898195404993935\\
8.591	0.898195404993935\\
8.601	0.898195404993935\\
8.611	0.898195404993935\\
8.621	0.898195404993935\\
8.631	0.898195404993935\\
8.641	0.898195404993935\\
8.651	0.898195404993935\\
8.661	0.898195404993935\\
8.671	0.898195404993935\\
8.681	0.898195404993935\\
8.691	0.898195404993935\\
8.701	0.898195404993935\\
8.711	0.898195404993935\\
8.721	0.898195404993935\\
8.731	0.898195404993935\\
8.741	0.898195404993935\\
8.751	0.898195404993935\\
8.761	0.898195404993935\\
8.771	0.898195404993935\\
8.781	0.898195404993935\\
8.791	0.898195404993935\\
8.801	0.898195404993935\\
8.811	0.898195404993935\\
8.821	0.898195404993935\\
8.831	0.898195404993935\\
8.841	0.898195404993935\\
8.851	0.898195404993935\\
8.861	0.898195404993935\\
8.871	0.898195404993935\\
8.881	0.898195404993935\\
8.891	0.898195404993935\\
8.901	0.898195404993935\\
8.911	0.898195404993935\\
8.921	0.898195404993935\\
8.931	0.898195404993935\\
8.941	0.898195404993935\\
8.951	0.898195404993935\\
8.961	0.898195404993935\\
8.971	0.898195404993935\\
8.981	0.898195404993935\\
8.991	0.898195404993935\\
9.001	0.898195404993935\\
9.011	0.898195404993935\\
9.021	0.898195404993935\\
9.031	0.898195404993935\\
9.041	0.898195404993935\\
9.051	0.898195404993935\\
9.061	0.898195404993935\\
9.071	0.898195404993935\\
9.081	0.898195404993935\\
9.091	0.898195404993935\\
9.101	0.898195404993935\\
9.111	0.898195404993935\\
9.121	0.898195404993935\\
9.131	0.898195404993935\\
9.141	0.898195404993935\\
9.151	0.898195404993935\\
9.161	0.898195404993935\\
9.171	0.898195404993935\\
9.181	0.898195404993935\\
9.191	0.898195404993935\\
9.201	0.898195404993935\\
9.211	0.898195404993935\\
9.221	0.898195404993935\\
9.231	0.898195404993935\\
9.241	0.898195404993935\\
9.251	0.898195404993935\\
9.261	0.898195404993935\\
9.271	0.898195404993935\\
9.281	0.898195404993935\\
9.291	0.898195404993935\\
9.301	0.898195404993935\\
9.311	0.898195404993935\\
9.321	0.898195404993935\\
9.331	0.898195404993935\\
9.341	0.898195404993935\\
9.351	0.898195404993935\\
9.361	0.898195404993935\\
9.371	0.898195404993935\\
9.381	0.898195404993935\\
9.391	0.898195404993935\\
9.401	0.898195404993935\\
9.411	0.898195404993935\\
9.421	0.898195404993935\\
9.431	0.898195404993935\\
9.441	0.898195404993935\\
9.451	0.898195404993935\\
9.461	0.898195404993935\\
9.471	0.898195404993935\\
9.481	0.898195404993935\\
9.491	0.898195404993935\\
9.501	0.898195404993935\\
9.511	0.898195404993935\\
9.521	0.898195404993935\\
9.531	0.898195404993935\\
9.541	0.898195404993935\\
9.551	0.898195404993935\\
9.561	0.898195404993935\\
9.571	0.898195404993935\\
9.581	0.898195404993935\\
9.591	0.898195404993935\\
9.601	0.898195404993935\\
9.611	0.898195404993935\\
9.621	0.898195404993935\\
9.631	0.898195404993935\\
9.641	0.898195404993935\\
9.651	0.898195404993935\\
9.661	0.898195404993935\\
9.671	0.898195404993935\\
9.681	0.898195404993935\\
9.691	0.898195404993935\\
9.701	0.898195404993935\\
9.711	0.898195404993935\\
9.721	0.898195404993935\\
9.731	0.898195404993935\\
9.741	0.898195404993935\\
9.751	0.898195404993935\\
9.761	0.898195404993935\\
9.771	0.898195404993935\\
9.781	0.898195404993935\\
9.791	0.898195404993935\\
9.801	0.898195404993935\\
9.811	0.898195404993935\\
9.821	0.898195404993935\\
9.831	0.898195404993935\\
9.841	0.898195404993935\\
9.851	0.898195404993935\\
9.861	0.898195404993935\\
9.871	0.898195404993935\\
9.881	0.898195404993935\\
9.891	0.898195404993935\\
9.901	0.898195404993935\\
9.911	0.898195404993935\\
9.921	0.898195404993935\\
9.931	0.898195404993935\\
9.941	0.898195404993935\\
9.951	0.898195404993935\\
9.961	0.898195404993935\\
9.971	0.898195404993935\\
9.981	0.898195404993935\\
9.991	0.898195404993935\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	1e-06\\
0.031	6e-06\\
0.041	1.6e-05\\
0.051	3.7e-05\\
0.061	5.9e-05\\
0.071	9.9e-05\\
0.081	0.000161\\
0.091	0.000255\\
0.101	0.000368\\
0.111	0.000508\\
0.121	0.000693\\
0.131	0.000937\\
0.141	0.00122\\
0.151	0.001604\\
0.161	0.00206\\
0.171	0.002531\\
0.181	0.003091\\
0.191	0.003719\\
0.201	0.004386\\
0.211	0.00515\\
0.221	0.006047\\
0.231	0.007042\\
0.241	0.008118\\
0.251	0.009252\\
0.261	0.010469\\
0.271	0.01181\\
0.281	0.013226\\
0.291	0.014688\\
0.301	0.016332\\
0.311	0.018045\\
0.321	0.019957\\
0.331	0.021917\\
0.341	0.023984\\
0.351	0.026243\\
0.361	0.028665\\
0.371	0.031132\\
0.381	0.033574\\
0.391	0.036187\\
0.401	0.039013\\
0.411	0.041953\\
0.421	0.044838\\
0.431	0.047748\\
0.441	0.050997\\
0.451	0.054266\\
0.461	0.057698\\
0.471	0.061124\\
0.481	0.064678\\
0.491	0.068284\\
0.501	0.071921\\
0.511	0.075715\\
0.521	0.079633\\
0.531	0.083592\\
0.541	0.08767\\
0.551	0.091946\\
0.561	0.096154\\
0.571	0.100515\\
0.581	0.104802\\
0.591	0.109272\\
0.601	0.113763\\
0.611	0.11835\\
0.621	0.123032\\
0.631	0.127757\\
0.641	0.132619\\
0.651	0.137507\\
0.661	0.142544\\
0.671	0.147484\\
0.681	0.152625\\
0.691	0.157571\\
0.701	0.162622\\
0.711	0.167694\\
0.721	0.172838\\
0.731	0.178105\\
0.741	0.183253\\
0.751	0.188406\\
0.761	0.193687\\
0.771	0.199001\\
0.781	0.20424\\
0.791	0.209547\\
0.801	0.214902\\
0.811	0.220142\\
0.821	0.225512\\
0.831	0.230911\\
0.841	0.236391\\
0.851	0.241839\\
0.861	0.247256\\
0.871	0.252683\\
0.881	0.257987\\
0.891	0.263329\\
0.901	0.268744\\
0.911	0.274107\\
0.921	0.279492\\
0.931	0.284881\\
0.941	0.290372\\
0.951	0.295678\\
0.961	0.301138\\
0.971	0.306566\\
0.981	0.312035\\
0.991	0.31744\\
1.001	0.322748\\
1.011	0.32814\\
1.021	0.333405\\
1.031	0.33871\\
1.041	0.343995\\
1.051	0.349121\\
1.061	0.354363\\
1.071	0.359551\\
1.081	0.364727\\
1.091	0.369945\\
1.101	0.375139\\
1.111	0.380176\\
1.121	0.385302\\
1.131	0.390214\\
1.141	0.395321\\
1.151	0.400367\\
1.161	0.405389\\
1.171	0.410185\\
1.181	0.41507\\
1.191	0.41989\\
1.201	0.424746\\
1.211	0.42955\\
1.221	0.43426\\
1.231	0.438806\\
1.241	0.443481\\
1.251	0.44813\\
1.261	0.452687\\
1.271	0.457262\\
1.281	0.461771\\
1.291	0.466178\\
1.301	0.470805\\
1.311	0.475207\\
1.321	0.479791\\
1.331	0.484127\\
1.341	0.488308\\
1.351	0.492581\\
1.361	0.496726\\
1.371	0.501022\\
1.381	0.505206\\
1.391	0.509413\\
1.401	0.51349\\
1.411	0.517497\\
1.421	0.5215\\
1.431	0.525546\\
1.441	0.529494\\
1.451	0.533465\\
1.461	0.537444\\
1.471	0.541189\\
1.481	0.545032\\
1.491	0.548823\\
1.501	0.552657\\
1.511	0.556405\\
1.521	0.560101\\
1.531	0.563675\\
1.541	0.567281\\
1.551	0.570966\\
1.561	0.574504\\
1.571	0.578057\\
1.581	0.581629\\
1.591	0.585007\\
1.601	0.588411\\
1.611	0.591702\\
1.621	0.595053\\
1.631	0.598252\\
1.641	0.601466\\
1.651	0.604683\\
1.661	0.607918\\
1.671	0.611201\\
1.681	0.614374\\
1.691	0.617479\\
1.701	0.620545\\
1.711	0.623472\\
1.721	0.626487\\
1.731	0.629427\\
1.741	0.632423\\
1.751	0.635244\\
1.761	0.638158\\
1.771	0.64103\\
1.781	0.643778\\
1.791	0.646638\\
1.801	0.64932\\
1.811	0.652144\\
1.821	0.654849\\
1.831	0.657428\\
1.841	0.660022\\
1.851	0.662638\\
1.861	0.665164\\
1.871	0.667749\\
1.881	0.670252\\
1.891	0.672731\\
1.901	0.675172\\
1.911	0.677612\\
1.921	0.680095\\
1.931	0.682511\\
1.941	0.684883\\
1.951	0.687192\\
1.961	0.689454\\
1.971	0.691635\\
1.981	0.693851\\
1.991	0.696043\\
2.001	0.698207\\
2.011	0.700401\\
2.021	0.702614\\
2.031	0.704741\\
2.041	0.706867\\
2.051	0.708941\\
2.061	0.711027\\
2.071	0.713038\\
2.081	0.714981\\
2.091	0.71699\\
2.101	0.718961\\
2.111	0.720972\\
2.121	0.722958\\
2.131	0.724888\\
2.141	0.726779\\
2.151	0.728592\\
2.161	0.730486\\
2.171	0.732328\\
2.181	0.734103\\
2.191	0.735852\\
2.201	0.737572\\
2.211	0.739277\\
2.221	0.74093\\
2.231	0.742677\\
2.241	0.744405\\
2.251	0.746119\\
2.261	0.747838\\
2.271	0.749476\\
2.281	0.751065\\
2.291	0.752655\\
2.301	0.754163\\
2.311	0.75563\\
2.321	0.757144\\
2.331	0.758679\\
2.341	0.760186\\
2.351	0.76175\\
2.361	0.763205\\
2.371	0.764696\\
2.381	0.766165\\
2.391	0.767532\\
2.401	0.768986\\
2.411	0.770344\\
2.421	0.77169\\
2.431	0.773024\\
2.441	0.77432\\
2.451	0.775654\\
2.461	0.776948\\
2.471	0.778234\\
2.481	0.77952\\
2.491	0.780735\\
2.501	0.782009\\
2.511	0.783219\\
2.521	0.784429\\
2.531	0.7857\\
2.541	0.786929\\
2.551	0.78806\\
2.561	0.789265\\
2.571	0.79038\\
2.581	0.791528\\
2.591	0.792656\\
2.601	0.793786\\
2.611	0.794866\\
2.621	0.796011\\
2.631	0.797081\\
2.641	0.79816\\
2.651	0.799225\\
2.661	0.800261\\
2.671	0.801281\\
2.681	0.802267\\
2.691	0.803288\\
2.701	0.804276\\
2.711	0.805314\\
2.721	0.806282\\
2.731	0.807292\\
2.741	0.808259\\
2.751	0.809156\\
2.761	0.810082\\
2.771	0.811027\\
2.781	0.81194\\
2.791	0.812824\\
2.801	0.813703\\
2.811	0.814621\\
2.821	0.815491\\
2.831	0.816356\\
2.841	0.817216\\
2.851	0.818029\\
2.861	0.818889\\
2.871	0.819725\\
2.881	0.820609\\
2.891	0.821423\\
2.901	0.822197\\
2.911	0.823026\\
2.921	0.823829\\
2.931	0.824619\\
2.941	0.825413\\
2.951	0.826142\\
2.961	0.826837\\
2.971	0.827581\\
2.981	0.828307\\
2.991	0.829036\\
3.001	0.829785\\
3.011	0.830508\\
3.021	0.831209\\
3.031	0.831894\\
3.041	0.832599\\
3.051	0.833274\\
3.061	0.833914\\
3.071	0.834615\\
3.081	0.835261\\
3.091	0.835881\\
3.101	0.83654\\
3.111	0.837168\\
3.121	0.837771\\
3.131	0.838406\\
3.141	0.839055\\
3.151	0.839671\\
3.161	0.84025\\
3.171	0.84082\\
3.181	0.841444\\
3.191	0.842047\\
3.201	0.84265\\
3.211	0.843183\\
3.221	0.843758\\
3.231	0.844319\\
3.241	0.844868\\
3.251	0.845381\\
3.261	0.845934\\
3.271	0.846473\\
3.281	0.846994\\
3.291	0.847502\\
3.301	0.848094\\
3.311	0.848624\\
3.321	0.849166\\
3.331	0.849708\\
3.341	0.850217\\
3.351	0.850728\\
3.361	0.851162\\
3.371	0.851612\\
3.381	0.852072\\
3.391	0.852513\\
3.401	0.852998\\
3.411	0.853454\\
3.421	0.853898\\
3.431	0.85435\\
3.441	0.854796\\
3.451	0.855241\\
3.461	0.855647\\
3.471	0.856095\\
3.481	0.856536\\
3.491	0.856969\\
3.501	0.857393\\
3.511	0.857786\\
3.521	0.858217\\
3.531	0.858637\\
3.541	0.859054\\
3.551	0.859471\\
3.561	0.859891\\
3.571	0.860275\\
3.581	0.860664\\
3.591	0.861043\\
3.601	0.861413\\
3.611	0.861774\\
3.621	0.862151\\
3.631	0.862565\\
3.641	0.862963\\
3.651	0.863346\\
3.661	0.863724\\
3.671	0.86406\\
3.681	0.864427\\
3.691	0.864772\\
3.701	0.865103\\
3.711	0.865439\\
3.721	0.865756\\
3.731	0.866115\\
3.741	0.866466\\
3.751	0.866816\\
3.761	0.86715\\
3.771	0.867447\\
3.781	0.867761\\
3.791	0.868057\\
3.801	0.868375\\
3.811	0.868701\\
3.821	0.869002\\
3.831	0.869312\\
3.841	0.869608\\
3.851	0.86989\\
3.861	0.870173\\
3.871	0.870463\\
3.881	0.870721\\
3.891	0.870988\\
3.901	0.871264\\
3.911	0.871526\\
3.921	0.871807\\
3.931	0.872109\\
3.941	0.872407\\
3.951	0.872649\\
3.961	0.872906\\
3.971	0.873165\\
3.981	0.873444\\
3.991	0.873709\\
4.001	0.873949\\
4.011	0.874194\\
4.021	0.874428\\
4.031	0.874679\\
4.041	0.874923\\
4.051	0.875163\\
4.061	0.875404\\
4.071	0.875638\\
4.081	0.875864\\
4.091	0.876125\\
4.101	0.876346\\
4.111	0.876557\\
4.121	0.876765\\
4.131	0.87698\\
4.141	0.877206\\
4.151	0.877439\\
4.161	0.877652\\
4.171	0.877877\\
4.181	0.878104\\
4.191	0.878306\\
4.201	0.878502\\
4.211	0.878723\\
4.221	0.878946\\
4.231	0.879137\\
4.241	0.879351\\
4.251	0.879546\\
4.261	0.879752\\
4.271	0.879941\\
4.281	0.880132\\
4.291	0.880329\\
4.301	0.880538\\
4.311	0.880735\\
4.321	0.880925\\
4.331	0.881131\\
4.341	0.881327\\
4.351	0.881519\\
4.361	0.881704\\
4.371	0.881856\\
4.381	0.882037\\
4.391	0.882198\\
4.401	0.882353\\
4.411	0.882544\\
4.421	0.882709\\
4.431	0.882883\\
4.441	0.883026\\
4.451	0.883172\\
4.461	0.883337\\
4.471	0.88349\\
4.481	0.883645\\
4.491	0.883766\\
4.501	0.883941\\
4.511	0.884093\\
4.521	0.88425\\
4.531	0.884392\\
4.541	0.884543\\
4.551	0.884681\\
4.561	0.884814\\
4.571	0.884949\\
4.581	0.885104\\
4.591	0.885248\\
4.601	0.885382\\
4.611	0.885506\\
4.621	0.885642\\
4.631	0.885794\\
4.641	0.885954\\
4.651	0.886077\\
4.661	0.88622\\
4.671	0.886356\\
4.681	0.886492\\
4.691	0.886628\\
4.701	0.886747\\
4.711	0.886879\\
4.721	0.887\\
4.731	0.887122\\
4.741	0.887243\\
4.751	0.887371\\
4.761	0.88749\\
4.771	0.8876\\
4.781	0.887723\\
4.791	0.887839\\
4.801	0.88795\\
4.811	0.888089\\
4.821	0.888217\\
4.831	0.88833\\
4.841	0.888468\\
4.851	0.888586\\
4.861	0.888687\\
4.871	0.888792\\
4.881	0.888908\\
4.891	0.889009\\
4.901	0.889101\\
4.911	0.889208\\
4.921	0.889306\\
4.931	0.889391\\
4.941	0.889507\\
4.951	0.889606\\
4.961	0.88969\\
4.971	0.889786\\
4.981	0.889875\\
4.991	0.889964\\
5.001	0.890052\\
5.011	0.890145\\
5.021	0.890247\\
5.031	0.890358\\
5.041	0.890453\\
5.051	0.890548\\
5.061	0.890642\\
5.071	0.890736\\
5.081	0.890835\\
5.091	0.89093\\
5.101	0.89103\\
5.111	0.891118\\
5.121	0.891211\\
5.131	0.891295\\
5.141	0.891386\\
5.151	0.891477\\
5.161	0.891558\\
5.171	0.891644\\
5.181	0.891721\\
5.191	0.891808\\
5.201	0.891888\\
5.211	0.891964\\
5.221	0.892046\\
5.231	0.892125\\
5.241	0.892191\\
5.251	0.892272\\
5.261	0.892348\\
5.271	0.892425\\
5.281	0.892506\\
5.291	0.892577\\
5.301	0.89263\\
5.311	0.892712\\
5.321	0.892778\\
5.331	0.892863\\
5.341	0.892926\\
5.351	0.893008\\
5.361	0.893074\\
5.371	0.893149\\
5.381	0.893234\\
5.391	0.893304\\
5.401	0.893373\\
5.411	0.893437\\
5.421	0.893501\\
5.431	0.893592\\
5.441	0.893647\\
5.451	0.893713\\
5.461	0.893767\\
5.471	0.893834\\
5.481	0.893893\\
5.491	0.893961\\
5.501	0.894033\\
5.511	0.894109\\
5.521	0.894174\\
5.531	0.89424\\
5.541	0.894294\\
5.551	0.894361\\
5.561	0.894433\\
5.571	0.894488\\
5.581	0.894562\\
5.591	0.894605\\
5.601	0.894658\\
5.611	0.894713\\
5.621	0.894757\\
5.631	0.894813\\
5.641	0.894874\\
5.651	0.894933\\
5.661	0.894981\\
5.671	0.895022\\
5.681	0.895072\\
5.691	0.895117\\
5.701	0.895175\\
5.711	0.895235\\
5.721	0.895282\\
5.731	0.895325\\
5.741	0.895372\\
5.751	0.895425\\
5.761	0.89548\\
5.771	0.895528\\
5.781	0.895573\\
5.791	0.895617\\
5.801	0.895659\\
5.811	0.895704\\
5.821	0.895741\\
5.831	0.895795\\
5.841	0.895851\\
5.851	0.895901\\
5.861	0.895946\\
5.871	0.895988\\
5.881	0.896027\\
5.891	0.896067\\
5.901	0.896107\\
5.911	0.896141\\
5.921	0.896183\\
5.931	0.896228\\
5.941	0.896267\\
5.951	0.896299\\
5.961	0.896331\\
5.971	0.89637\\
5.981	0.896417\\
5.991	0.896455\\
6.001	0.896497\\
6.011	0.896531\\
6.021	0.896574\\
6.031	0.896621\\
6.041	0.896657\\
6.051	0.896699\\
6.061	0.896738\\
6.071	0.896768\\
6.081	0.896804\\
6.091	0.896848\\
6.101	0.896881\\
6.111	0.896913\\
6.121	0.896951\\
6.131	0.896985\\
6.141	0.897027\\
6.151	0.89706\\
6.161	0.897099\\
6.171	0.897132\\
6.181	0.897175\\
6.191	0.897209\\
6.201	0.897239\\
6.211	0.897266\\
6.221	0.897298\\
6.231	0.897337\\
6.241	0.897362\\
6.251	0.89739\\
6.261	0.897422\\
6.271	0.897447\\
6.281	0.897477\\
6.291	0.897515\\
6.301	0.897547\\
6.311	0.897583\\
6.321	0.897609\\
6.331	0.897631\\
6.341	0.897662\\
6.351	0.897697\\
6.361	0.897726\\
6.371	0.897764\\
6.381	0.897797\\
6.391	0.897821\\
6.401	0.89785\\
6.411	0.897875\\
6.421	0.897898\\
6.431	0.897924\\
6.441	0.897957\\
6.451	0.897981\\
6.461	0.898018\\
6.471	0.898049\\
6.481	0.898067\\
6.491	0.898091\\
6.501	0.898123\\
6.511	0.898149\\
6.521	0.898175\\
6.531	0.898198\\
6.541	0.898225\\
6.551	0.898241\\
6.561	0.89826\\
6.571	0.898293\\
6.581	0.898311\\
6.591	0.898335\\
6.601	0.898362\\
6.611	0.89838\\
6.621	0.898398\\
6.631	0.898416\\
6.641	0.898438\\
6.651	0.898454\\
6.661	0.898478\\
6.671	0.898502\\
6.681	0.898537\\
6.691	0.898565\\
6.701	0.898593\\
6.711	0.898619\\
6.721	0.898638\\
6.731	0.898659\\
6.741	0.898678\\
6.751	0.898697\\
6.761	0.89871\\
6.771	0.898734\\
6.781	0.898749\\
6.791	0.898769\\
6.801	0.898791\\
6.811	0.898809\\
6.821	0.898829\\
6.831	0.89885\\
6.841	0.898868\\
6.851	0.898888\\
6.861	0.898914\\
6.871	0.898929\\
6.881	0.898951\\
6.891	0.89897\\
6.901	0.898992\\
6.911	0.899009\\
6.921	0.899021\\
6.931	0.899037\\
6.941	0.899053\\
6.951	0.899071\\
6.961	0.899096\\
6.971	0.899107\\
6.981	0.899125\\
6.991	0.899143\\
7.001	0.899163\\
7.011	0.899188\\
7.021	0.899202\\
7.031	0.89922\\
7.041	0.899242\\
7.051	0.899256\\
7.061	0.899271\\
7.071	0.899292\\
7.081	0.899312\\
7.091	0.899326\\
7.101	0.899339\\
7.111	0.89935\\
7.121	0.899359\\
7.131	0.899374\\
7.141	0.89939\\
7.151	0.899402\\
7.161	0.899414\\
7.171	0.899424\\
7.181	0.899437\\
7.191	0.899456\\
7.201	0.899471\\
7.211	0.899482\\
7.221	0.899489\\
7.231	0.899497\\
7.241	0.899514\\
7.251	0.899528\\
7.261	0.899539\\
7.271	0.899555\\
7.281	0.899568\\
7.291	0.899583\\
7.301	0.899595\\
7.311	0.899607\\
7.321	0.899623\\
7.331	0.899633\\
7.341	0.899644\\
7.351	0.899665\\
7.361	0.899677\\
7.371	0.89969\\
7.381	0.899699\\
7.391	0.899714\\
7.401	0.899729\\
7.411	0.899739\\
7.421	0.899757\\
7.431	0.89977\\
7.441	0.899782\\
7.451	0.899796\\
7.461	0.899808\\
7.471	0.899817\\
7.481	0.89983\\
7.491	0.899839\\
7.501	0.899854\\
7.511	0.899866\\
7.521	0.899878\\
7.531	0.899886\\
7.541	0.899897\\
7.551	0.899908\\
7.561	0.899916\\
7.571	0.899927\\
7.581	0.899936\\
7.591	0.899944\\
7.601	0.899959\\
7.611	0.899975\\
7.621	0.89999\\
7.631	0.899997\\
7.641	0.900007\\
7.651	0.900015\\
7.661	0.900027\\
7.671	0.900032\\
7.681	0.900046\\
7.691	0.900056\\
7.701	0.900068\\
7.711	0.900075\\
7.721	0.900089\\
7.731	0.900098\\
7.741	0.900101\\
7.751	0.900112\\
7.761	0.90012\\
7.771	0.900136\\
7.781	0.900146\\
7.791	0.900155\\
7.801	0.900163\\
7.811	0.900172\\
7.821	0.900178\\
7.831	0.900186\\
7.841	0.900193\\
7.851	0.900204\\
7.861	0.900208\\
7.871	0.900223\\
7.881	0.900236\\
7.891	0.900241\\
7.901	0.900244\\
7.911	0.900252\\
7.921	0.900258\\
7.931	0.900266\\
7.941	0.900269\\
7.951	0.900274\\
7.961	0.900282\\
7.971	0.900288\\
7.981	0.900293\\
7.991	0.900297\\
8.001	0.900304\\
8.011	0.900307\\
8.021	0.900315\\
8.031	0.900322\\
8.041	0.900327\\
8.051	0.900331\\
8.061	0.900338\\
8.071	0.90034\\
8.081	0.900349\\
8.091	0.900353\\
8.101	0.900363\\
8.111	0.900371\\
8.121	0.900375\\
8.131	0.900382\\
8.141	0.900391\\
8.151	0.900395\\
8.161	0.9004\\
8.171	0.900408\\
8.181	0.900411\\
8.191	0.900419\\
8.201	0.900426\\
8.211	0.900431\\
8.221	0.900434\\
8.231	0.90044\\
8.241	0.900444\\
8.251	0.900448\\
8.261	0.900454\\
8.271	0.900459\\
8.281	0.900464\\
8.291	0.900472\\
8.301	0.900476\\
8.311	0.900478\\
8.321	0.90048\\
8.331	0.900482\\
8.341	0.900489\\
8.351	0.900498\\
8.361	0.900509\\
8.371	0.900511\\
8.381	0.900515\\
8.391	0.900526\\
8.401	0.900531\\
8.411	0.900535\\
8.421	0.90054\\
8.431	0.900545\\
8.441	0.900547\\
8.451	0.900556\\
8.461	0.900562\\
8.471	0.900564\\
8.481	0.900569\\
8.491	0.900577\\
8.501	0.900582\\
8.511	0.900591\\
8.521	0.900596\\
8.531	0.900599\\
8.541	0.900601\\
8.551	0.900611\\
8.561	0.90062\\
8.571	0.900622\\
8.581	0.900628\\
8.591	0.900631\\
8.601	0.900635\\
8.611	0.900641\\
8.621	0.900642\\
8.631	0.900646\\
8.641	0.90065\\
8.651	0.900653\\
8.661	0.900656\\
8.671	0.90066\\
8.681	0.900663\\
8.691	0.900668\\
8.701	0.900675\\
8.711	0.900679\\
8.721	0.900682\\
8.731	0.900686\\
8.741	0.90069\\
8.751	0.900696\\
8.761	0.900702\\
8.771	0.900704\\
8.781	0.900711\\
8.791	0.900714\\
8.801	0.900721\\
8.811	0.900723\\
8.821	0.900725\\
8.831	0.900726\\
8.841	0.900732\\
8.851	0.900736\\
8.861	0.900738\\
8.871	0.900743\\
8.881	0.900747\\
8.891	0.900751\\
8.901	0.900754\\
8.911	0.90076\\
8.921	0.900765\\
8.931	0.900768\\
8.941	0.90077\\
8.951	0.900774\\
8.961	0.900775\\
8.971	0.900776\\
8.981	0.90078\\
8.991	0.900784\\
9.001	0.900787\\
9.011	0.900792\\
9.021	0.900795\\
9.031	0.900796\\
9.041	0.900798\\
9.051	0.900801\\
9.061	0.900804\\
9.071	0.900805\\
9.081	0.900811\\
9.091	0.900814\\
9.101	0.900815\\
9.111	0.900816\\
9.121	0.900822\\
9.131	0.900826\\
9.141	0.900828\\
9.151	0.900832\\
9.161	0.900836\\
9.171	0.900838\\
9.181	0.900839\\
9.191	0.900841\\
9.201	0.900844\\
9.211	0.900847\\
9.221	0.900852\\
9.231	0.900855\\
9.241	0.900858\\
9.251	0.900859\\
9.261	0.900861\\
9.271	0.900866\\
9.281	0.900869\\
9.291	0.900875\\
9.301	0.900878\\
9.311	0.900881\\
9.321	0.900882\\
9.331	0.900889\\
9.341	0.90089\\
9.351	0.900891\\
9.361	0.900894\\
9.371	0.900896\\
9.381	0.900897\\
9.391	0.900899\\
9.401	0.9009\\
9.411	0.900902\\
9.421	0.900905\\
9.431	0.900909\\
9.441	0.900911\\
9.451	0.900911\\
9.461	0.900913\\
9.471	0.900914\\
9.481	0.900916\\
9.491	0.900918\\
9.501	0.900921\\
9.511	0.900924\\
9.521	0.900926\\
9.531	0.900927\\
9.541	0.90093\\
9.551	0.900931\\
9.561	0.900932\\
9.571	0.900935\\
9.581	0.900938\\
9.591	0.900942\\
9.601	0.900944\\
9.611	0.900946\\
9.621	0.900949\\
9.631	0.90095\\
9.641	0.900952\\
9.651	0.900953\\
9.661	0.900954\\
9.671	0.900955\\
9.681	0.900956\\
9.691	0.900959\\
9.701	0.90096\\
9.711	0.900964\\
9.721	0.900964\\
9.731	0.900965\\
9.741	0.900968\\
9.751	0.900971\\
9.761	0.900976\\
9.771	0.900981\\
9.781	0.900984\\
9.791	0.900989\\
9.801	0.90099\\
9.811	0.900992\\
9.821	0.900993\\
9.831	0.900993\\
9.841	0.900995\\
9.851	0.900998\\
9.861	0.900998\\
9.871	0.901\\
9.881	0.901002\\
9.891	0.901003\\
9.901	0.901005\\
9.911	0.901006\\
9.921	0.901008\\
9.931	0.901011\\
9.941	0.901011\\
9.951	0.901013\\
9.961	0.901014\\
9.971	0.901015\\
9.981	0.901015\\
9.991	0.901015\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	4.95204951263956e-12\\
0.011	7.02755386557119e-08\\
0.021	9.04830818274777e-07\\
0.031	4.16511578340065e-06\\
0.041	1.23548996045046e-05\\
0.051	2.86775097196341e-05\\
0.061	5.69076312587537e-05\\
0.071	0.000101276469480858\\
0.081	0.000166369161238751\\
0.091	0.000257033403775246\\
0.101	0.000378298345855635\\
0.111	0.000535302857553824\\
0.121	0.00073323236156226\\
0.131	0.000977263470642406\\
0.141	0.00127251573345427\\
0.151	0.00162400984447418\\
0.161	0.00203663172350044\\
0.171	0.00251510191652177\\
0.181	0.0030639498126501\\
0.191	0.00368749221184484\\
0.201	0.0043898158151254\\
0.211	0.00517476324348978\\
0.221	0.00604592222363038\\
0.231	0.00700661760816964\\
0.241	0.00805990592563807\\
0.251	0.00920857218085275\\
0.261	0.0104551286498626\\
0.271	0.0118018154356345\\
0.281	0.013250602570676\\
0.291	0.014803193471551\\
0.301	0.0164610295675987\\
0.311	0.0182252959420175\\
0.321	0.020096927838285\\
0.331	0.0220766178984929\\
0.341	0.0241648240127604\\
0.351	0.026361777670346\\
0.361	0.0286674927138992\\
0.371	0.0310817744080623\\
0.381	0.0336042287424641\\
0.391	0.0362342718978538\\
0.401	0.0389711398112845\\
0.411	0.0418138977836275\\
0.421	0.0447614500788032\\
0.431	0.0478125494702649\\
0.441	0.0509658066953976\\
0.451	0.0542196997835434\\
0.461	0.0575725832278009\\
0.471	0.0610226969748319\\
0.481	0.0645681752106083\\
0.491	0.0682070549234203\\
0.501	0.0719372842285371\\
0.511	0.0757567304417171\\
0.521	0.0796631878911205\\
0.531	0.0836543854596975\\
0.541	0.0877279938519434\\
0.551	0.091881632580832\\
0.561	0.0961128766723934\\
0.571	0.100419263086792\\
0.581	0.104798296856209\\
0.591	0.109247456940769\\
0.601	0.113764201804979\\
0.611	0.118345974717999\\
0.621	0.122990208781614\\
0.631	0.127694331690955\\
0.641	0.132455770232983\\
0.651	0.13727195452881\\
0.661	0.14214032202589\\
0.671	0.147058321246953\\
0.681	0.152023415302218\\
0.691	0.157033085172328\\
0.701	0.162084832769081\\
0.711	0.167176183781455\\
0.721	0.172304690314413\\
0.731	0.177467933327998\\
0.741	0.182663524884419\\
0.751	0.187889110210445\\
0.761	0.193142369582797\\
0.771	0.19842102004391\\
0.781	0.203722816955355\\
0.791	0.209045555396289\\
0.801	0.214387071413844\\
0.811	0.219745243132672\\
0.821	0.22511799173028\\
0.831	0.230503282284911\\
0.841	0.23589912450251\\
0.851	0.241303573328997\\
0.861	0.246714729454135\\
0.871	0.252130739712871\\
0.881	0.257549797389903\\
0.891	0.262970142433266\\
0.901	0.268390061582074\\
0.911	0.273807888413875\\
0.921	0.279222003316508\\
0.931	0.284630833389347\\
0.941	0.290032852278659\\
0.951	0.295426579951406\\
0.961	0.300810582411939\\
0.971	0.306183471365602\\
0.981	0.311543903833203\\
0.991	0.316890581720179\\
1.001	0.322222251343951\\
1.011	0.327537702923001\\
1.021	0.332835770030914\\
1.031	0.338115329018486\\
1.041	0.343375298406868\\
1.051	0.348614638254642\\
1.061	0.3538323495014\\
1.071	0.359027473290419\\
1.081	0.364199090272893\\
1.091	0.36934631989586\\
1.101	0.374468319676165\\
1.111	0.379564284462315\\
1.121	0.384633445686301\\
1.131	0.389675070607018\\
1.141	0.394688461547201\\
1.151	0.399672955125245\\
1.161	0.404627921483619\\
1.171	0.409552763515118\\
1.181	0.414446916088333\\
1.191	0.419309845273601\\
1.201	0.424141047570497\\
1.211	0.428940049138\\
1.221	0.433706405028277\\
1.231	0.438439698425047\\
1.241	0.443139539887326\\
1.251	0.447805566599375\\
1.261	0.452437441627547\\
1.271	0.457034853184691\\
1.281	0.461597513902747\\
1.291	0.466125160114047\\
1.301	0.470617551141829\\
1.311	0.475074468600471\\
1.321	0.479495715705754\\
1.331	0.483881116595605\\
1.341	0.488230515661573\\
1.351	0.492543776891411\\
1.361	0.496820783222912\\
1.371	0.501061435909275\\
1.381	0.505265653896166\\
1.391	0.509433373210676\\
1.401	0.513564546362145\\
1.411	0.517659141755197\\
1.421	0.521717143114789\\
1.431	0.525738548923525\\
1.441	0.529723371871223\\
1.451	0.53367163831658\\
1.461	0.537583387761191\\
1.471	0.541458672335684\\
1.481	0.545297556298015\\
1.491	0.549100115543802\\
1.501	0.552866437128759\\
1.511	0.556596618802896\\
1.521	0.560290768556741\\
1.531	0.563949004179034\\
1.541	0.567571452826235\\
1.551	0.571158250603305\\
1.561	0.574709542155917\\
1.571	0.578225480273838\\
1.581	0.581706225505229\\
1.591	0.585151945782\\
1.601	0.58856281605563\\
1.611	0.591939017943759\\
1.621	0.595280739386963\\
1.631	0.598588174315817\\
1.641	0.601861522327941\\
1.651	0.605100988374813\\
1.661	0.608306782458365\\
1.671	0.611479119336889\\
1.681	0.614618218240319\\
1.691	0.617724302594527\\
1.701	0.62079759975459\\
1.711	0.623838340746693\\
1.721	0.626846760018593\\
1.731	0.629823095198453\\
1.741	0.632767586861729\\
1.751	0.635680478306073\\
1.761	0.638562015334049\\
1.771	0.641412446043347\\
1.781	0.644232020624487\\
1.791	0.647020991165716\\
1.801	0.649779611464944\\
1.811	0.652508136848561\\
1.821	0.655206823996943\\
1.831	0.657875930776508\\
1.841	0.660515716078085\\
1.851	0.663126439661464\\
1.861	0.665708362006013\\
1.871	0.668261744167101\\
1.881	0.670786847638162\\
1.891	0.673283934218472\\
1.901	0.675753265886068\\
1.911	0.678195104676079\\
1.921	0.680609712564023\\
1.931	0.682997351354085\\
1.941	0.685358282572135\\
1.951	0.687692767363452\\
1.961	0.69000106639485\\
1.971	0.692283439761285\\
1.981	0.694540146896563\\
1.991	0.696771446488307\\
2.001	0.698977596396712\\
2.011	0.701158853577344\\
2.021	0.70331547400752\\
2.031	0.705447712616342\\
2.041	0.707555823218259\\
2.051	0.709640058449947\\
2.061	0.711700669710516\\
2.071	0.71373790710483\\
2.081	0.715752019389901\\
2.091	0.717743253924218\\
2.101	0.719711856619965\\
2.111	0.721658071897956\\
2.121	0.723582142645246\\
2.131	0.725484310175289\\
2.141	0.72736481419059\\
2.151	0.729223892747747\\
2.161	0.73106178222479\\
2.171	0.732878717290692\\
2.181	0.734674930877135\\
2.191	0.736450654152209\\
2.201	0.738206116496185\\
2.211	0.739941545479119\\
2.221	0.74165716684036\\
2.231	0.743353204469848\\
2.241	0.745029880390972\\
2.251	0.74668741474523\\
2.261	0.748326025778345\\
2.271	0.749945929827976\\
2.281	0.751547341312776\\
2.291	0.753130472722886\\
2.301	0.754695534611856\\
2.311	0.75624273558967\\
2.321	0.757772282317097\\
2.331	0.759284379501232\\
2.341	0.760779229892103\\
2.351	0.76225703428039\\
2.361	0.76371799149618\\
2.371	0.765162298408651\\
2.381	0.766590149926762\\
2.391	0.768001739000782\\
2.401	0.769397256624753\\
2.411	0.770776891839687\\
2.421	0.77214083173757\\
2.431	0.773489261466158\\
2.441	0.774822364234371\\
2.451	0.776140321318494\\
2.461	0.777443312068884\\
2.471	0.778731513917373\\
2.481	0.78000510238525\\
2.491	0.781264251091668\\
2.501	0.782509131762779\\
2.511	0.783739914241093\\
2.521	0.784956766495547\\
2.531	0.786159854631873\\
2.541	0.787349342903363\\
2.551	0.788525393722116\\
2.561	0.789688167670572\\
2.571	0.79083782351339\\
2.581	0.791974518209736\\
2.591	0.793098406925682\\
2.601	0.794209643047115\\
2.611	0.795308378192713\\
2.621	0.796394762227284\\
2.631	0.797468943275261\\
2.641	0.798531067734437\\
2.651	0.799581280289889\\
2.661	0.800619723928036\\
2.671	0.801646539950916\\
2.681	0.802661867990578\\
2.691	0.803665846023621\\
2.701	0.804658610385775\\
2.711	0.805640295786709\\
2.721	0.806611035324875\\
2.731	0.807570960502361\\
2.741	0.808520201239981\\
2.751	0.809458885892217\\
2.761	0.810387141262426\\
2.771	0.811305092617871\\
2.781	0.812212863704989\\
2.791	0.813110576764507\\
2.801	0.813998352546646\\
2.811	0.81487631032638\\
2.821	0.815744567918566\\
2.831	0.816603241693191\\
2.841	0.817452446590501\\
2.851	0.818292296136147\\
2.861	0.819122902456334\\
2.871	0.819944376292826\\
2.881	0.820756827018076\\
2.891	0.821560362650102\\
2.901	0.822355089867508\\
2.911	0.823141114024268\\
2.921	0.823918539164597\\
2.931	0.824687468037627\\
2.941	0.825448002112144\\
2.951	0.826200241591093\\
2.961	0.826944285426147\\
2.971	0.82768023133209\\
2.981	0.828408175801185\\
2.991	0.82912821411738\\
3.001	0.82984044037049\\
3.011	0.83054494747024\\
3.021	0.831241827160223\\
3.031	0.83193117003176\\
3.041	0.832613065537641\\
3.051	0.833287602005798\\
3.061	0.833954866652828\\
3.071	0.834614945597426\\
3.081	0.835267923873691\\
3.091	0.835913885444394\\
3.101	0.836552913214\\
3.111	0.83718508904171\\
3.121	0.837810493754288\\
3.131	0.838429207158841\\
3.141	0.839041308055434\\
3.151	0.839646874249611\\
3.161	0.840245982564786\\
3.171	0.840838708854526\\
3.181	0.841425128014725\\
3.191	0.842005313995585\\
3.201	0.842579339813598\\
3.211	0.843147277563293\\
3.221	0.843709198428924\\
3.231	0.844265172696054\\
3.241	0.844815269762899\\
3.251	0.845359558151762\\
3.261	0.845898105520097\\
3.271	0.846430978671674\\
3.281	0.846958243567451\\
3.291	0.847479965336468\\
3.301	0.847996208286474\\
3.311	0.848507035914598\\
3.321	0.84901251091776\\
3.331	0.849512695203023\\
3.341	0.850007649897833\\
3.351	0.850497435360151\\
3.361	0.850982111188381\\
3.371	0.851461736231324\\
3.381	0.851936368597907\\
3.391	0.852406065666761\\
3.401	0.852870884095888\\
3.411	0.853330879831963\\
3.421	0.853786108119688\\
3.431	0.85423662351095\\
3.441	0.854682479873934\\
3.451	0.855123730402043\\
3.461	0.855560427622839\\
3.471	0.85599262340669\\
3.481	0.856420368975436\\
3.491	0.856843714910992\\
3.501	0.857262711163679\\
3.511	0.857677407060601\\
3.521	0.858087851313809\\
3.531	0.858494092028449\\
3.541	0.858896176710801\\
3.551	0.859294152276082\\
3.561	0.859688065056337\\
3.571	0.860077960808107\\
3.581	0.860463884720059\\
3.591	0.860845881420428\\
3.601	0.861223994984511\\
3.611	0.861598268941931\\
3.621	0.86196874628384\\
3.631	0.862335469470079\\
3.641	0.862698480436183\\
3.651	0.863057820600344\\
3.661	0.863413530870209\\
3.671	0.863765651649685\\
3.681	0.864114222845564\\
3.691	0.864459283874169\\
3.701	0.86480087366773\\
3.711	0.865139030680905\\
3.721	0.865473792897029\\
3.731	0.865805197834364\\
3.741	0.866133282552258\\
3.751	0.866458083657207\\
3.761	0.866779637308845\\
3.771	0.867097979225839\\
3.781	0.867413144691734\\
3.791	0.867725168560695\\
3.801	0.868034085263159\\
3.811	0.868339928811444\\
3.821	0.868642732805284\\
3.831	0.868942530437222\\
3.841	0.869239354498048\\
3.851	0.869533237382016\\
3.861	0.869824211092152\\
3.871	0.870112307245333\\
3.881	0.870397557077418\\
3.891	0.870679991448225\\
3.901	0.870959640846495\\
3.911	0.871236535394804\\
3.921	0.871510704854274\\
3.931	0.871782178629423\\
3.941	0.872050985772802\\
3.951	0.872317154989568\\
3.961	0.872580714642121\\
3.971	0.872841692754519\\
3.981	0.873100117016937\\
3.991	0.873356014790057\\
4.001	0.873609413109293\\
4.011	0.873860338689139\\
4.021	0.874108817927281\\
4.031	0.874354876908778\\
4.041	0.874598541410093\\
4.051	0.874839836903161\\
4.061	0.875078788559273\\
4.071	0.875315421253084\\
4.081	0.875549759566371\\
4.091	0.875781827791923\\
4.101	0.876011649937209\\
4.111	0.876239249728107\\
4.121	0.876464650612566\\
4.131	0.876687875764184\\
4.141	0.876908948085733\\
4.151	0.877127890212691\\
4.161	0.877344724516689\\
4.171	0.877559473108861\\
4.181	0.877772157843266\\
4.191	0.877982800320134\\
4.201	0.878191421889176\\
4.211	0.87839804365279\\
4.221	0.878602686469173\\
4.231	0.878805370955545\\
4.241	0.879006117491158\\
4.251	0.879204946220402\\
4.261	0.879401877055723\\
4.271	0.879596929680677\\
4.281	0.879790123552763\\
4.291	0.879981477906366\\
4.301	0.880171011755533\\
4.311	0.880358743896847\\
4.321	0.880544692912141\\
4.331	0.880728877171192\\
4.341	0.880911314834492\\
4.351	0.881092023855802\\
4.361	0.881271021984842\\
4.371	0.881448326769807\\
4.381	0.881623955559964\\
4.391	0.881797925508083\\
4.401	0.881970253573005\\
4.411	0.882140956521995\\
4.421	0.882310050933187\\
4.431	0.882477553197934\\
4.441	0.882643479523203\\
4.451	0.882807845933791\\
4.461	0.882970668274659\\
4.471	0.883131962213197\\
4.481	0.88329174324137\\
4.491	0.883450026677944\\
4.501	0.88360682767066\\
4.511	0.883762161198309\\
4.521	0.883916042072821\\
4.531	0.884068484941443\\
4.541	0.884219504288623\\
4.551	0.884369114438097\\
4.561	0.884517329554929\\
4.571	0.884664163647337\\
4.581	0.884809630568749\\
4.591	0.884953744019627\\
4.601	0.885096517549374\\
4.611	0.88523796455819\\
4.621	0.885378098298904\\
4.631	0.885516931878741\\
4.641	0.885654478261158\\
4.651	0.885790750267549\\
4.661	0.885925760579029\\
4.671	0.886059521738068\\
4.681	0.886192046150248\\
4.691	0.886323346085884\\
4.701	0.886453433681693\\
4.711	0.886582320942375\\
4.721	0.886710019742263\\
4.731	0.886836541826821\\
4.741	0.886961898814281\\
4.751	0.887086102197133\\
4.761	0.887209163343632\\
4.771	0.887331093499339\\
4.781	0.887451903788509\\
4.791	0.887571605215624\\
4.801	0.88769020866681\\
4.811	0.887807724911216\\
4.821	0.887924164602453\\
4.831	0.888039538279945\\
4.841	0.888153856370291\\
4.851	0.888267129188642\\
4.861	0.888379366939959\\
4.871	0.888490579720405\\
4.881	0.888600777518538\\
4.891	0.888709970216677\\
4.901	0.888818167592068\\
4.911	0.888925379318225\\
4.921	0.889031614966058\\
4.931	0.889136884005121\\
4.941	0.889241195804829\\
4.951	0.889344559635598\\
4.961	0.889446984669989\\
4.971	0.889548479983907\\
4.981	0.889649054557683\\
4.991	0.889748717277245\\
5.001	0.889847476935146\\
5.011	0.889945342231721\\
5.021	0.890042321776103\\
5.031	0.890138424087317\\
5.041	0.890233657595335\\
5.051	0.890328030642051\\
5.061	0.890421551482365\\
5.071	0.890514228285173\\
5.081	0.890606069134291\\
5.091	0.890697082029569\\
5.101	0.890787274887724\\
5.111	0.890876655543372\\
5.121	0.89096523174994\\
5.131	0.891053011180632\\
5.141	0.891140001429277\\
5.151	0.891226210011342\\
5.161	0.891311644364697\\
5.171	0.891396311850642\\
5.181	0.891480219754644\\
5.191	0.891563375287306\\
5.201	0.891645785585136\\
5.211	0.89172745771147\\
5.221	0.891808398657201\\
5.231	0.89188861534169\\
5.241	0.891968114613542\\
5.251	0.89204690325137\\
5.261	0.892124987964642\\
5.271	0.892202375394419\\
5.281	0.89227907211413\\
5.291	0.892355084630355\\
5.301	0.892430419383539\\
5.311	0.892505082748751\\
5.321	0.892579081036436\\
5.331	0.892652420493078\\
5.341	0.892725107301992\\
5.351	0.892797147583956\\
5.361	0.892868547397948\\
5.371	0.892939312741825\\
5.381	0.893009449552994\\
5.391	0.893078963709086\\
5.401	0.893147861028603\\
5.411	0.893216147271621\\
5.421	0.893283828140368\\
5.431	0.893350909279918\\
5.441	0.893417396278765\\
5.451	0.893483294669516\\
5.461	0.893548609929439\\
5.471	0.893613347481117\\
5.481	0.893677512692996\\
5.491	0.893741110880041\\
5.501	0.89380414730427\\
5.511	0.893866627175366\\
5.521	0.893928555651218\\
5.531	0.893989937838496\\
5.541	0.894050778793241\\
5.551	0.894111083521331\\
5.561	0.894170856979136\\
5.571	0.894230104073973\\
5.581	0.894288829664656\\
5.591	0.894347038562039\\
5.601	0.894404735529504\\
5.611	0.894461925283516\\
5.621	0.894518612494084\\
5.631	0.894574801785271\\
5.641	0.894630497735729\\
5.651	0.894685704879118\\
5.661	0.894740427704641\\
5.671	0.894794670657505\\
5.681	0.894848438139375\\
5.691	0.894901734508863\\
5.701	0.89495456408198\\
5.711	0.895006931132575\\
5.721	0.895058839892811\\
5.731	0.895110294553586\\
5.741	0.895161299264981\\
5.751	0.895211858136673\\
5.761	0.895261975238416\\
5.771	0.895311654600387\\
5.781	0.895360900213683\\
5.791	0.895409716030661\\
5.801	0.895458105965403\\
5.811	0.895506073894101\\
5.821	0.895553623655432\\
5.831	0.895600759050975\\
5.841	0.895647483845618\\
5.851	0.895693801767909\\
5.861	0.895739716510436\\
5.871	0.895785231730251\\
5.881	0.895830351049175\\
5.891	0.895875078054204\\
5.901	0.895919416297885\\
5.911	0.895963369298629\\
5.921	0.896006940541115\\
5.931	0.896050133476596\\
5.941	0.89609295152331\\
5.951	0.896135398066743\\
5.961	0.896177476460002\\
5.971	0.896219190024175\\
5.981	0.89626054204865\\
5.991	0.896301535791394\\
6.001	0.896342174479346\\
6.011	0.896382461308731\\
6.021	0.896422399445274\\
6.031	0.896461992024661\\
6.041	0.896501242152772\\
6.051	0.896540152905942\\
6.061	0.89657872733138\\
6.071	0.896616968447356\\
6.081	0.896654879243561\\
6.091	0.89669246268137\\
6.101	0.896729721694164\\
6.111	0.896766659187554\\
6.121	0.896803278039756\\
6.131	0.896839581101755\\
6.141	0.896875571197691\\
6.151	0.896911251125087\\
6.161	0.896946623655044\\
6.171	0.896981691532665\\
6.181	0.897016457477207\\
6.191	0.897050924182324\\
6.201	0.89708509431645\\
6.211	0.897118970522908\\
6.221	0.897152555420265\\
6.231	0.897185851602516\\
6.241	0.89721886163939\\
6.251	0.897251588076538\\
6.261	0.897284033435847\\
6.271	0.897316200215557\\
6.281	0.897348090890643\\
6.291	0.897379707912955\\
6.301	0.897411053711463\\
6.311	0.897442130692506\\
6.321	0.897472941240008\\
6.331	0.897503487715679\\
6.341	0.897533772459299\\
6.351	0.897563797788864\\
6.361	0.897593566000856\\
6.371	0.897623079370406\\
6.381	0.897652340151568\\
6.391	0.897681350577473\\
6.401	0.897710112860564\\
6.411	0.897738629192803\\
6.421	0.897766901745847\\
6.431	0.897794932671295\\
6.441	0.897822724100843\\
6.451	0.897850278146497\\
6.461	0.897877596900765\\
6.471	0.897904682436853\\
6.481	0.897931536808854\\
6.491	0.897958162051923\\
6.501	0.89798456018249\\
6.511	0.898010733198419\\
6.521	0.898036683079183\\
6.531	0.898062411786108\\
6.541	0.898087921262435\\
6.551	0.898113213433616\\
6.561	0.898138290207436\\
6.571	0.898163153474139\\
6.581	0.898187805106697\\
6.591	0.898212246960892\\
6.601	0.898236480875537\\
6.611	0.898260508672627\\
6.621	0.898284332157473\\
6.631	0.898307953118902\\
6.641	0.898331373329425\\
6.651	0.89835459454534\\
6.661	0.898377618506941\\
6.671	0.898400446938648\\
6.681	0.898423081549174\\
6.691	0.898445524031663\\
6.701	0.89846777606387\\
6.711	0.898489839308249\\
6.721	0.898511715412155\\
6.731	0.898533406008005\\
6.741	0.898554912713336\\
6.751	0.898576237131051\\
6.761	0.898597380849469\\
6.771	0.898618345442523\\
6.781	0.898639132469904\\
6.791	0.898659743477138\\
6.801	0.898680179995794\\
6.811	0.89870044354355\\
6.821	0.898720535624377\\
6.831	0.898740457728668\\
6.841	0.898760211333304\\
6.851	0.898779797901888\\
6.861	0.898799218884754\\
6.871	0.898818475719205\\
6.881	0.898837569829553\\
6.891	0.898856502627309\\
6.901	0.898875275511217\\
6.911	0.898893889867479\\
6.921	0.898912347069791\\
6.931	0.89893064847952\\
6.941	0.898948795445806\\
6.951	0.898966789305603\\
6.961	0.898984631383944\\
6.971	0.899002322993905\\
6.981	0.899019865436807\\
6.991	0.899037260002307\\
7.001	0.899054507968494\\
7.011	0.899071610602005\\
7.021	0.899088569158138\\
7.031	0.899105384880952\\
7.041	0.899122059003396\\
7.051	0.899138592747378\\
7.061	0.89915498732387\\
7.071	0.899171243933056\\
7.081	0.899187363764393\\
7.091	0.899203347996714\\
7.101	0.899219197798336\\
7.111	0.899234914327169\\
7.121	0.899250498730801\\
7.131	0.899265952146575\\
7.141	0.89928127570173\\
7.151	0.899296470513461\\
7.161	0.899311537689034\\
7.171	0.899326478325833\\
7.181	0.899341293511554\\
7.191	0.899355984324146\\
7.201	0.899370551832034\\
7.211	0.899384997094166\\
7.221	0.899399321160065\\
7.231	0.899413525069954\\
7.241	0.899427609854823\\
7.251	0.899441576536543\\
7.261	0.899455426127929\\
7.271	0.89946915963282\\
7.281	0.899482778046171\\
7.291	0.899496282354134\\
7.301	0.899509673534142\\
7.311	0.899522952554973\\
7.321	0.89953612037688\\
7.331	0.89954917795158\\
7.341	0.899562126222436\\
7.351	0.89957496612446\\
7.361	0.899587698584416\\
7.371	0.8996003245209\\
7.381	0.89961284484441\\
7.391	0.899625260457402\\
7.401	0.899637572254423\\
7.411	0.899649781122106\\
7.421	0.8996618879393\\
7.431	0.89967389357711\\
7.441	0.899685798898986\\
7.451	0.899697604760775\\
7.461	0.899709312010821\\
7.471	0.899720921490018\\
7.481	0.899732434031853\\
7.491	0.899743850462504\\
7.501	0.899755171600917\\
7.511	0.899766398258837\\
7.521	0.899777531240876\\
7.531	0.899788571344639\\
7.541	0.899799519360706\\
7.551	0.899810376072748\\
7.561	0.89982114225756\\
7.571	0.89983181868515\\
7.581	0.899842406118785\\
7.591	0.899852905315073\\
7.601	0.899863317023981\\
7.611	0.899873641988933\\
7.621	0.899883880946857\\
7.631	0.899894034628243\\
7.641	0.899904103757223\\
7.651	0.899914089051569\\
7.661	0.899923991222825\\
7.671	0.899933810976319\\
7.681	0.899943549011242\\
7.691	0.89995320602067\\
7.701	0.899962782691626\\
7.711	0.899972279705219\\
7.721	0.899981697736535\\
7.731	0.899991037454863\\
7.741	0.900000299523625\\
7.751	0.900009484600483\\
7.761	0.900018593337392\\
7.771	0.900027626380634\\
7.781	0.900036584370852\\
7.791	0.900045467943166\\
7.801	0.900054277727154\\
7.811	0.900063014346931\\
7.821	0.900071678421196\\
7.831	0.900080270563297\\
7.841	0.900088791381247\\
7.851	0.900097241477785\\
7.861	0.900105621450438\\
7.871	0.900113931891555\\
7.881	0.900122173388348\\
7.891	0.900130346522946\\
7.901	0.900138451872434\\
7.911	0.900146490008936\\
7.921	0.90015446149958\\
7.931	0.900162366906611\\
7.941	0.900170206787418\\
7.951	0.900177981694585\\
7.961	0.900185692175871\\
7.971	0.900193338774368\\
7.981	0.90020092202843\\
7.991	0.900208442471808\\
8.001	0.900215900633593\\
8.011	0.900223297038357\\
8.021	0.900230632206139\\
8.031	0.90023790665246\\
8.041	0.900245120888452\\
8.051	0.900252275420808\\
8.061	0.900259370751872\\
8.071	0.900266407379634\\
8.081	0.900273385797827\\
8.091	0.900280306495926\\
8.101	0.900287169959206\\
8.111	0.900293976668737\\
8.121	0.90030072710147\\
8.131	0.900307421730266\\
8.141	0.900314061023917\\
8.151	0.900320645447157\\
8.161	0.900327175460785\\
8.171	0.900333651521588\\
8.181	0.90034007408246\\
8.191	0.900346443592407\\
8.201	0.900352760496586\\
8.211	0.900359025236317\\
8.221	0.900365238249139\\
8.231	0.900371399968876\\
8.241	0.900377510825564\\
8.251	0.900383571245621\\
8.261	0.900389581651795\\
8.271	0.90039554246318\\
8.281	0.900401454095339\\
8.291	0.900407316960224\\
8.301	0.900413131466273\\
8.311	0.900418898018457\\
8.321	0.900424617018271\\
8.331	0.900430288863774\\
8.341	0.900435913949604\\
8.351	0.900441492667056\\
8.361	0.900447025404075\\
8.371	0.90045251254527\\
8.381	0.900457954471998\\
8.391	0.900463351562342\\
8.401	0.900468704191147\\
8.411	0.90047401273009\\
8.421	0.900479277547651\\
8.431	0.900484499009179\\
8.441	0.900489677476909\\
8.451	0.900494813309976\\
8.461	0.90049990686447\\
8.471	0.900504958493434\\
8.481	0.900509968546906\\
8.491	0.900514937371956\\
8.501	0.900519865312686\\
8.511	0.900524752710268\\
8.521	0.900529599902968\\
8.531	0.900534407226201\\
8.541	0.900539175012481\\
8.551	0.900543903591547\\
8.561	0.900548593290294\\
8.571	0.900553244432859\\
8.581	0.900557857340619\\
8.591	0.900562432332209\\
8.601	0.900566969723582\\
8.611	0.900571469827983\\
8.621	0.900575932956025\\
8.631	0.900580359415651\\
8.641	0.900584749512222\\
8.651	0.900589103548479\\
8.661	0.900593421824622\\
8.671	0.900597704638287\\
8.681	0.900601952284603\\
8.691	0.900606165056166\\
8.701	0.900610343243131\\
8.711	0.900614487133175\\
8.721	0.900618597011521\\
8.731	0.900622673161015\\
8.741	0.900626715862089\\
8.751	0.90063072539278\\
8.761	0.90063470202881\\
8.771	0.900638646043534\\
8.781	0.900642557708023\\
8.791	0.900646437291029\\
8.801	0.900650285059054\\
8.811	0.900654101276339\\
8.821	0.900657886204876\\
8.831	0.90066164010446\\
8.841	0.900665363232696\\
8.851	0.900669055844993\\
8.861	0.90067271819461\\
8.871	0.900676350532686\\
8.881	0.900679953108213\\
8.891	0.900683526168087\\
8.901	0.900687069957143\\
8.911	0.900690584718125\\
8.921	0.900694070691728\\
8.931	0.900697528116647\\
8.941	0.900700957229532\\
8.951	0.90070435826504\\
8.961	0.90070773145588\\
8.971	0.900711077032785\\
8.981	0.900714395224498\\
8.991	0.900717686257917\\
9.001	0.900720950357971\\
9.011	0.900724187747712\\
9.021	0.900727398648331\\
9.031	0.900730583279117\\
9.041	0.900733741857551\\
9.051	0.90073687459926\\
9.061	0.900739981718082\\
9.071	0.900743063426032\\
9.081	0.90074611993336\\
9.091	0.900749151448522\\
9.101	0.900752158178267\\
9.111	0.900755140327555\\
9.121	0.900758098099671\\
9.131	0.900761031696145\\
9.141	0.900763941316858\\
9.151	0.900766827159982\\
9.161	0.900769689422045\\
9.171	0.900772528297908\\
9.181	0.900775343980805\\
9.191	0.900778136662367\\
9.201	0.900780906532571\\
9.211	0.900783653779848\\
9.221	0.900786378591022\\
9.231	0.90078908115135\\
9.241	0.90079176164456\\
9.251	0.900794420252801\\
9.261	0.900797057156732\\
9.271	0.900799672535481\\
9.281	0.900802266566674\\
9.291	0.900804839426453\\
9.301	0.900807391289491\\
9.311	0.900809922328977\\
9.321	0.90081243271667\\
9.331	0.900814922622895\\
9.341	0.900817392216538\\
9.351	0.900819841665071\\
9.361	0.900822271134574\\
9.371	0.900824680789738\\
9.381	0.900827070793859\\
9.391	0.900829441308891\\
9.401	0.900831792495424\\
9.411	0.900834124512702\\
9.421	0.900836437518647\\
9.431	0.900838731669842\\
9.441	0.900841007121584\\
9.451	0.900843264027863\\
9.461	0.900845502541402\\
9.471	0.900847722813605\\
9.481	0.900849924994639\\
9.491	0.900852109233431\\
9.501	0.900854275677646\\
9.511	0.90085642447371\\
9.521	0.900858555766833\\
9.531	0.900860669701049\\
9.541	0.900862766419134\\
9.551	0.900864846062698\\
9.561	0.900866908772178\\
9.571	0.900868954686833\\
9.581	0.900870983944768\\
9.591	0.900872996682922\\
9.601	0.900874993037095\\
9.611	0.900876973141977\\
9.621	0.900878937131097\\
9.631	0.900880885136924\\
9.641	0.900882817290787\\
9.651	0.900884733722907\\
9.661	0.900886634562471\\
9.671	0.90088851993755\\
9.681	0.900890389975162\\
9.691	0.900892244801271\\
9.701	0.900894084540788\\
9.711	0.900895909317584\\
9.721	0.900897719254507\\
9.731	0.900899514473378\\
9.741	0.900901295095005\\
9.751	0.900903061239191\\
9.761	0.900904813024739\\
9.771	0.900906550569481\\
9.781	0.900908273990257\\
9.791	0.900909983402915\\
9.801	0.9009116789224\\
9.811	0.900913360662641\\
9.821	0.900915028736644\\
9.831	0.900916683256492\\
9.841	0.900918324333308\\
9.851	0.900919952077314\\
9.861	0.900921566597811\\
9.871	0.900923168003195\\
9.881	0.90092475640095\\
9.891	0.900926331897692\\
9.901	0.900927894599128\\
9.911	0.900929444610088\\
9.921	0.900930982034572\\
9.931	0.900932506975661\\
9.941	0.900934019535617\\
9.951	0.900935519815856\\
9.961	0.900937007916932\\
9.971	0.900938483938587\\
9.981	0.900939947979712\\
9.991	0.900941400138412\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/lat_up_47_e_0.2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=6,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\xi$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P(D\leq\xi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, only marks, mark=o, mark repeat = 20]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1.2e-05\\
0.041	4.9e-05\\
0.051	0.000113\\
0.061	0.000221\\
0.071	0.000382\\
0.081	0.000645\\
0.091	0.000987\\
0.101	0.001486\\
0.111	0.002068\\
0.121	0.002806\\
0.131	0.003694\\
0.141	0.004728\\
0.151	0.005923\\
0.161	0.007323\\
0.171	0.008936\\
0.181	0.01076\\
0.191	0.012827\\
0.201	0.015104\\
0.211	0.017664\\
0.221	0.020417\\
0.231	0.023338\\
0.241	0.026554\\
0.251	0.030034\\
0.261	0.033652\\
0.271	0.037516\\
0.281	0.041619\\
0.291	0.045898\\
0.301	0.0506\\
0.311	0.055501\\
0.321	0.06053\\
0.331	0.065822\\
0.341	0.071343\\
0.351	0.077035\\
0.361	0.083032\\
0.371	0.089176\\
0.381	0.095414\\
0.391	0.101982\\
0.401	0.108498\\
0.411	0.115185\\
0.421	0.122164\\
0.431	0.129273\\
0.441	0.136611\\
0.451	0.144141\\
0.461	0.15156\\
0.471	0.159297\\
0.481	0.167066\\
0.491	0.174863\\
0.501	0.182988\\
0.511	0.190826\\
0.521	0.199015\\
0.531	0.207123\\
0.541	0.215434\\
0.551	0.223875\\
0.561	0.232245\\
0.571	0.240588\\
0.581	0.248902\\
0.591	0.257498\\
0.601	0.265978\\
0.611	0.274402\\
0.621	0.282902\\
0.631	0.291504\\
0.641	0.299991\\
0.651	0.308438\\
0.661	0.316661\\
0.671	0.32512\\
0.681	0.333552\\
0.691	0.34209\\
0.701	0.350577\\
0.711	0.358936\\
0.721	0.367212\\
0.731	0.375442\\
0.741	0.383655\\
0.751	0.391852\\
0.761	0.399986\\
0.771	0.408158\\
0.781	0.416007\\
0.791	0.423991\\
0.801	0.43195\\
0.811	0.439778\\
0.821	0.447514\\
0.831	0.455162\\
0.841	0.462788\\
0.851	0.470473\\
0.861	0.477896\\
0.871	0.485432\\
0.881	0.492752\\
0.891	0.499933\\
0.901	0.507061\\
0.911	0.514108\\
0.921	0.521165\\
0.931	0.528165\\
0.941	0.53492\\
0.951	0.541693\\
0.961	0.548378\\
0.971	0.554888\\
0.981	0.561509\\
0.991	0.567999\\
1.001	0.574376\\
1.011	0.580611\\
1.021	0.586803\\
1.031	0.59293\\
1.041	0.598851\\
1.051	0.604873\\
1.061	0.610737\\
1.071	0.616408\\
1.081	0.622034\\
1.091	0.627618\\
1.101	0.632933\\
1.111	0.638305\\
1.121	0.643603\\
1.131	0.648797\\
1.141	0.653955\\
1.151	0.659041\\
1.161	0.664116\\
1.171	0.668883\\
1.181	0.673774\\
1.191	0.67854\\
1.201	0.683268\\
1.211	0.687818\\
1.221	0.692411\\
1.231	0.696804\\
1.241	0.701139\\
1.251	0.705506\\
1.261	0.709769\\
1.271	0.714053\\
1.281	0.718237\\
1.291	0.722285\\
1.301	0.726272\\
1.311	0.730225\\
1.321	0.733976\\
1.331	0.737918\\
1.341	0.741622\\
1.351	0.745338\\
1.361	0.749021\\
1.371	0.752506\\
1.381	0.756108\\
1.391	0.75955\\
1.401	0.76293\\
1.411	0.766293\\
1.421	0.769525\\
1.431	0.772697\\
1.441	0.775802\\
1.451	0.778816\\
1.461	0.781956\\
1.471	0.784956\\
1.481	0.787843\\
1.491	0.790699\\
1.501	0.793543\\
1.511	0.796312\\
1.521	0.799089\\
1.531	0.801743\\
1.541	0.804349\\
1.551	0.806911\\
1.561	0.809403\\
1.571	0.81196\\
1.581	0.814473\\
1.591	0.816851\\
1.601	0.819216\\
1.611	0.821568\\
1.621	0.823856\\
1.631	0.826151\\
1.641	0.828381\\
1.651	0.830507\\
1.661	0.832613\\
1.671	0.834693\\
1.681	0.836736\\
1.691	0.838749\\
1.701	0.840727\\
1.711	0.842695\\
1.721	0.844638\\
1.731	0.846584\\
1.741	0.848454\\
1.751	0.850314\\
1.761	0.852018\\
1.771	0.853716\\
1.781	0.855463\\
1.791	0.857154\\
1.801	0.858868\\
1.811	0.860558\\
1.821	0.862222\\
1.831	0.863819\\
1.841	0.865374\\
1.851	0.86686\\
1.861	0.868439\\
1.871	0.869904\\
1.881	0.871315\\
1.891	0.872733\\
1.901	0.874161\\
1.911	0.875472\\
1.921	0.876841\\
1.931	0.878175\\
1.941	0.879474\\
1.951	0.880768\\
1.961	0.882006\\
1.971	0.883253\\
1.981	0.884523\\
1.991	0.885723\\
2.001	0.886784\\
2.011	0.886784\\
2.021	0.886784\\
2.031	0.886784\\
2.041	0.886784\\
2.051	0.886784\\
2.061	0.886784\\
2.071	0.886784\\
2.081	0.886784\\
2.091	0.886784\\
2.101	0.886784\\
2.111	0.886784\\
2.121	0.886784\\
2.131	0.886784\\
2.141	0.886784\\
2.151	0.886784\\
2.161	0.886784\\
2.171	0.886784\\
2.181	0.886784\\
2.191	0.886784\\
2.201	0.886784\\
2.211	0.886784\\
2.221	0.886784\\
2.231	0.886784\\
2.241	0.886784\\
2.251	0.886784\\
2.261	0.886784\\
2.271	0.886784\\
2.281	0.886784\\
2.291	0.886784\\
2.301	0.886784\\
2.311	0.886784\\
2.321	0.886784\\
2.331	0.886784\\
2.341	0.886784\\
2.351	0.886784\\
2.361	0.886784\\
2.371	0.886784\\
2.381	0.886784\\
2.391	0.886784\\
2.401	0.886784\\
2.411	0.886784\\
2.421	0.886784\\
2.431	0.886784\\
2.441	0.886784\\
2.451	0.886784\\
2.461	0.886784\\
2.471	0.886784\\
2.481	0.886784\\
2.491	0.886784\\
2.501	0.886784\\
2.511	0.886784\\
2.521	0.886784\\
2.531	0.886784\\
2.541	0.886784\\
2.551	0.886784\\
2.561	0.886784\\
2.571	0.886784\\
2.581	0.886784\\
2.591	0.886784\\
2.601	0.886784\\
2.611	0.886784\\
2.621	0.886784\\
2.631	0.886784\\
2.641	0.886784\\
2.651	0.886784\\
2.661	0.886784\\
2.671	0.886784\\
2.681	0.886784\\
2.691	0.886784\\
2.701	0.886784\\
2.711	0.886784\\
2.721	0.886784\\
2.731	0.886784\\
2.741	0.886784\\
2.751	0.886784\\
2.761	0.886784\\
2.771	0.886784\\
2.781	0.886784\\
2.791	0.886784\\
2.801	0.886784\\
2.811	0.886784\\
2.821	0.886784\\
2.831	0.886784\\
2.841	0.886784\\
2.851	0.886784\\
2.861	0.886784\\
2.871	0.886784\\
2.881	0.886784\\
2.891	0.886784\\
2.901	0.886784\\
2.911	0.886784\\
2.921	0.886784\\
2.931	0.886784\\
2.941	0.886784\\
2.951	0.886784\\
2.961	0.886784\\
2.971	0.886784\\
2.981	0.886784\\
2.991	0.886784\\
3.001	0.886784\\
3.011	0.886784\\
3.021	0.886784\\
3.031	0.886784\\
3.041	0.886784\\
3.051	0.886784\\
3.061	0.886784\\
3.071	0.886784\\
3.081	0.886784\\
3.091	0.886784\\
3.101	0.886784\\
3.111	0.886784\\
3.121	0.886784\\
3.131	0.886784\\
3.141	0.886784\\
3.151	0.886784\\
3.161	0.886784\\
3.171	0.886784\\
3.181	0.886784\\
3.191	0.886784\\
3.201	0.886784\\
3.211	0.886784\\
3.221	0.886784\\
3.231	0.886784\\
3.241	0.886784\\
3.251	0.886784\\
3.261	0.886784\\
3.271	0.886784\\
3.281	0.886784\\
3.291	0.886784\\
3.301	0.886784\\
3.311	0.886784\\
3.321	0.886784\\
3.331	0.886784\\
3.341	0.886784\\
3.351	0.886784\\
3.361	0.886784\\
3.371	0.886784\\
3.381	0.886784\\
3.391	0.886784\\
3.401	0.886784\\
3.411	0.886784\\
3.421	0.886784\\
3.431	0.886784\\
3.441	0.886784\\
3.451	0.886784\\
3.461	0.886784\\
3.471	0.886784\\
3.481	0.886784\\
3.491	0.886784\\
3.501	0.886784\\
3.511	0.886784\\
3.521	0.886784\\
3.531	0.886784\\
3.541	0.886784\\
3.551	0.886784\\
3.561	0.886784\\
3.571	0.886784\\
3.581	0.886784\\
3.591	0.886784\\
3.601	0.886784\\
3.611	0.886784\\
3.621	0.886784\\
3.631	0.886784\\
3.641	0.886784\\
3.651	0.886784\\
3.661	0.886784\\
3.671	0.886784\\
3.681	0.886784\\
3.691	0.886784\\
3.701	0.886784\\
3.711	0.886784\\
3.721	0.886784\\
3.731	0.886784\\
3.741	0.886784\\
3.751	0.886784\\
3.761	0.886784\\
3.771	0.886784\\
3.781	0.886784\\
3.791	0.886784\\
3.801	0.886784\\
3.811	0.886784\\
3.821	0.886784\\
3.831	0.886784\\
3.841	0.886784\\
3.851	0.886784\\
3.861	0.886784\\
3.871	0.886784\\
3.881	0.886784\\
3.891	0.886784\\
3.901	0.886784\\
3.911	0.886784\\
3.921	0.886784\\
3.931	0.886784\\
3.941	0.886784\\
3.951	0.886784\\
3.961	0.886784\\
3.971	0.886784\\
3.981	0.886784\\
3.991	0.886784\\
4.001	0.886784\\
4.011	0.886784\\
4.021	0.886784\\
4.031	0.886784\\
4.041	0.886784\\
4.051	0.886784\\
4.061	0.886784\\
4.071	0.886784\\
4.081	0.886784\\
4.091	0.886784\\
4.101	0.886784\\
4.111	0.886784\\
4.121	0.886784\\
4.131	0.886784\\
4.141	0.886784\\
4.151	0.886784\\
4.161	0.886784\\
4.171	0.886784\\
4.181	0.886784\\
4.191	0.886784\\
4.201	0.886784\\
4.211	0.886784\\
4.221	0.886784\\
4.231	0.886784\\
4.241	0.886784\\
4.251	0.886784\\
4.261	0.886784\\
4.271	0.886784\\
4.281	0.886784\\
4.291	0.886784\\
4.301	0.886784\\
4.311	0.886784\\
4.321	0.886784\\
4.331	0.886784\\
4.341	0.886784\\
4.351	0.886784\\
4.361	0.886784\\
4.371	0.886784\\
4.381	0.886784\\
4.391	0.886784\\
4.401	0.886784\\
4.411	0.886784\\
4.421	0.886784\\
4.431	0.886784\\
4.441	0.886784\\
4.451	0.886784\\
4.461	0.886784\\
4.471	0.886784\\
4.481	0.886784\\
4.491	0.886784\\
4.501	0.886784\\
4.511	0.886784\\
4.521	0.886784\\
4.531	0.886784\\
4.541	0.886784\\
4.551	0.886784\\
4.561	0.886784\\
4.571	0.886784\\
4.581	0.886784\\
4.591	0.886784\\
4.601	0.886784\\
4.611	0.886784\\
4.621	0.886784\\
4.631	0.886784\\
4.641	0.886784\\
4.651	0.886784\\
4.661	0.886784\\
4.671	0.886784\\
4.681	0.886784\\
4.691	0.886784\\
4.701	0.886784\\
4.711	0.886784\\
4.721	0.886784\\
4.731	0.886784\\
4.741	0.886784\\
4.751	0.886784\\
4.761	0.886784\\
4.771	0.886784\\
4.781	0.886784\\
4.791	0.886784\\
4.801	0.886784\\
4.811	0.886784\\
4.821	0.886784\\
4.831	0.886784\\
4.841	0.886784\\
4.851	0.886784\\
4.861	0.886784\\
4.871	0.886784\\
4.881	0.886784\\
4.891	0.886784\\
4.901	0.886784\\
4.911	0.886784\\
4.921	0.886784\\
4.931	0.886784\\
4.941	0.886784\\
4.951	0.886784\\
4.961	0.886784\\
4.971	0.886784\\
4.981	0.886784\\
4.991	0.886784\\
5.001	0.886784\\
5.011	0.886784\\
5.021	0.886784\\
5.031	0.886784\\
5.041	0.886784\\
5.051	0.886784\\
5.061	0.886784\\
5.071	0.886784\\
5.081	0.886784\\
5.091	0.886784\\
5.101	0.886784\\
5.111	0.886784\\
5.121	0.886784\\
5.131	0.886784\\
5.141	0.886784\\
5.151	0.886784\\
5.161	0.886784\\
5.171	0.886784\\
5.181	0.886784\\
5.191	0.886784\\
5.201	0.886784\\
5.211	0.886784\\
5.221	0.886784\\
5.231	0.886784\\
5.241	0.886784\\
5.251	0.886784\\
5.261	0.886784\\
5.271	0.886784\\
5.281	0.886784\\
5.291	0.886784\\
5.301	0.886784\\
5.311	0.886784\\
5.321	0.886784\\
5.331	0.886784\\
5.341	0.886784\\
5.351	0.886784\\
5.361	0.886784\\
5.371	0.886784\\
5.381	0.886784\\
5.391	0.886784\\
5.401	0.886784\\
5.411	0.886784\\
5.421	0.886784\\
5.431	0.886784\\
5.441	0.886784\\
5.451	0.886784\\
5.461	0.886784\\
5.471	0.886784\\
5.481	0.886784\\
5.491	0.886784\\
5.501	0.886784\\
5.511	0.886784\\
5.521	0.886784\\
5.531	0.886784\\
5.541	0.886784\\
5.551	0.886784\\
5.561	0.886784\\
5.571	0.886784\\
5.581	0.886784\\
5.591	0.886784\\
5.601	0.886784\\
5.611	0.886784\\
5.621	0.886784\\
5.631	0.886784\\
5.641	0.886784\\
5.651	0.886784\\
5.661	0.886784\\
5.671	0.886784\\
5.681	0.886784\\
5.691	0.886784\\
5.701	0.886784\\
5.711	0.886784\\
5.721	0.886784\\
5.731	0.886784\\
5.741	0.886784\\
5.751	0.886784\\
5.761	0.886784\\
5.771	0.886784\\
5.781	0.886784\\
5.791	0.886784\\
5.801	0.886784\\
5.811	0.886784\\
5.821	0.886784\\
5.831	0.886784\\
5.841	0.886784\\
5.851	0.886784\\
5.861	0.886784\\
5.871	0.886784\\
5.881	0.886784\\
5.891	0.886784\\
5.901	0.886784\\
5.911	0.886784\\
5.921	0.886784\\
5.931	0.886784\\
5.941	0.886784\\
5.951	0.886784\\
5.961	0.886784\\
5.971	0.886784\\
5.981	0.886784\\
5.991	0.886784\\
6.001	0.886784\\
6.011	0.886784\\
6.021	0.886784\\
6.031	0.886784\\
6.041	0.886784\\
6.051	0.886784\\
6.061	0.886784\\
6.071	0.886784\\
6.081	0.886784\\
6.091	0.886784\\
6.101	0.886784\\
6.111	0.886784\\
6.121	0.886784\\
6.131	0.886784\\
6.141	0.886784\\
6.151	0.886784\\
6.161	0.886784\\
6.171	0.886784\\
6.181	0.886784\\
6.191	0.886784\\
6.201	0.886784\\
6.211	0.886784\\
6.221	0.886784\\
6.231	0.886784\\
6.241	0.886784\\
6.251	0.886784\\
6.261	0.886784\\
6.271	0.886784\\
6.281	0.886784\\
6.291	0.886784\\
6.301	0.886784\\
6.311	0.886784\\
6.321	0.886784\\
6.331	0.886784\\
6.341	0.886784\\
6.351	0.886784\\
6.361	0.886784\\
6.371	0.886784\\
6.381	0.886784\\
6.391	0.886784\\
6.401	0.886784\\
6.411	0.886784\\
6.421	0.886784\\
6.431	0.886784\\
6.441	0.886784\\
6.451	0.886784\\
6.461	0.886784\\
6.471	0.886784\\
6.481	0.886784\\
6.491	0.886784\\
6.501	0.886784\\
6.511	0.886784\\
6.521	0.886784\\
6.531	0.886784\\
6.541	0.886784\\
6.551	0.886784\\
6.561	0.886784\\
6.571	0.886784\\
6.581	0.886784\\
6.591	0.886784\\
6.601	0.886784\\
6.611	0.886784\\
6.621	0.886784\\
6.631	0.886784\\
6.641	0.886784\\
6.651	0.886784\\
6.661	0.886784\\
6.671	0.886784\\
6.681	0.886784\\
6.691	0.886784\\
6.701	0.886784\\
6.711	0.886784\\
6.721	0.886784\\
6.731	0.886784\\
6.741	0.886784\\
6.751	0.886784\\
6.761	0.886784\\
6.771	0.886784\\
6.781	0.886784\\
6.791	0.886784\\
6.801	0.886784\\
6.811	0.886784\\
6.821	0.886784\\
6.831	0.886784\\
6.841	0.886784\\
6.851	0.886784\\
6.861	0.886784\\
6.871	0.886784\\
6.881	0.886784\\
6.891	0.886784\\
6.901	0.886784\\
6.911	0.886784\\
6.921	0.886784\\
6.931	0.886784\\
6.941	0.886784\\
6.951	0.886784\\
6.961	0.886784\\
6.971	0.886784\\
6.981	0.886784\\
6.991	0.886784\\
7.001	0.886784\\
7.011	0.886784\\
7.021	0.886784\\
7.031	0.886784\\
7.041	0.886784\\
7.051	0.886784\\
7.061	0.886784\\
7.071	0.886784\\
7.081	0.886784\\
7.091	0.886784\\
7.101	0.886784\\
7.111	0.886784\\
7.121	0.886784\\
7.131	0.886784\\
7.141	0.886784\\
7.151	0.886784\\
7.161	0.886784\\
7.171	0.886784\\
7.181	0.886784\\
7.191	0.886784\\
7.201	0.886784\\
7.211	0.886784\\
7.221	0.886784\\
7.231	0.886784\\
7.241	0.886784\\
7.251	0.886784\\
7.261	0.886784\\
7.271	0.886784\\
7.281	0.886784\\
7.291	0.886784\\
7.301	0.886784\\
7.311	0.886784\\
7.321	0.886784\\
7.331	0.886784\\
7.341	0.886784\\
7.351	0.886784\\
7.361	0.886784\\
7.371	0.886784\\
7.381	0.886784\\
7.391	0.886784\\
7.401	0.886784\\
7.411	0.886784\\
7.421	0.886784\\
7.431	0.886784\\
7.441	0.886784\\
7.451	0.886784\\
7.461	0.886784\\
7.471	0.886784\\
7.481	0.886784\\
7.491	0.886784\\
7.501	0.886784\\
7.511	0.886784\\
7.521	0.886784\\
7.531	0.886784\\
7.541	0.886784\\
7.551	0.886784\\
7.561	0.886784\\
7.571	0.886784\\
7.581	0.886784\\
7.591	0.886784\\
7.601	0.886784\\
7.611	0.886784\\
7.621	0.886784\\
7.631	0.886784\\
7.641	0.886784\\
7.651	0.886784\\
7.661	0.886784\\
7.671	0.886784\\
7.681	0.886784\\
7.691	0.886784\\
7.701	0.886784\\
7.711	0.886784\\
7.721	0.886784\\
7.731	0.886784\\
7.741	0.886784\\
7.751	0.886784\\
7.761	0.886784\\
7.771	0.886784\\
7.781	0.886784\\
7.791	0.886784\\
7.801	0.886784\\
7.811	0.886784\\
7.821	0.886784\\
7.831	0.886784\\
7.841	0.886784\\
7.851	0.886784\\
7.861	0.886784\\
7.871	0.886784\\
7.881	0.886784\\
7.891	0.886784\\
7.901	0.886784\\
7.911	0.886784\\
7.921	0.886784\\
7.931	0.886784\\
7.941	0.886784\\
7.951	0.886784\\
7.961	0.886784\\
7.971	0.886784\\
7.981	0.886784\\
7.991	0.886784\\
8.001	0.886784\\
8.011	0.886784\\
8.021	0.886784\\
8.031	0.886784\\
8.041	0.886784\\
8.051	0.886784\\
8.061	0.886784\\
8.071	0.886784\\
8.081	0.886784\\
8.091	0.886784\\
8.101	0.886784\\
8.111	0.886784\\
8.121	0.886784\\
8.131	0.886784\\
8.141	0.886784\\
8.151	0.886784\\
8.161	0.886784\\
8.171	0.886784\\
8.181	0.886784\\
8.191	0.886784\\
8.201	0.886784\\
8.211	0.886784\\
8.221	0.886784\\
8.231	0.886784\\
8.241	0.886784\\
8.251	0.886784\\
8.261	0.886784\\
8.271	0.886784\\
8.281	0.886784\\
8.291	0.886784\\
8.301	0.886784\\
8.311	0.886784\\
8.321	0.886784\\
8.331	0.886784\\
8.341	0.886784\\
8.351	0.886784\\
8.361	0.886784\\
8.371	0.886784\\
8.381	0.886784\\
8.391	0.886784\\
8.401	0.886784\\
8.411	0.886784\\
8.421	0.886784\\
8.431	0.886784\\
8.441	0.886784\\
8.451	0.886784\\
8.461	0.886784\\
8.471	0.886784\\
8.481	0.886784\\
8.491	0.886784\\
8.501	0.886784\\
8.511	0.886784\\
8.521	0.886784\\
8.531	0.886784\\
8.541	0.886784\\
8.551	0.886784\\
8.561	0.886784\\
8.571	0.886784\\
8.581	0.886784\\
8.591	0.886784\\
8.601	0.886784\\
8.611	0.886784\\
8.621	0.886784\\
8.631	0.886784\\
8.641	0.886784\\
8.651	0.886784\\
8.661	0.886784\\
8.671	0.886784\\
8.681	0.886784\\
8.691	0.886784\\
8.701	0.886784\\
8.711	0.886784\\
8.721	0.886784\\
8.731	0.886784\\
8.741	0.886784\\
8.751	0.886784\\
8.761	0.886784\\
8.771	0.886784\\
8.781	0.886784\\
8.791	0.886784\\
8.801	0.886784\\
8.811	0.886784\\
8.821	0.886784\\
8.831	0.886784\\
8.841	0.886784\\
8.851	0.886784\\
8.861	0.886784\\
8.871	0.886784\\
8.881	0.886784\\
8.891	0.886784\\
8.901	0.886784\\
8.911	0.886784\\
8.921	0.886784\\
8.931	0.886784\\
8.941	0.886784\\
8.951	0.886784\\
8.961	0.886784\\
8.971	0.886784\\
8.981	0.886784\\
8.991	0.886784\\
9.001	0.886784\\
9.011	0.886784\\
9.021	0.886784\\
9.031	0.886784\\
9.041	0.886784\\
9.051	0.886784\\
9.061	0.886784\\
9.071	0.886784\\
9.081	0.886784\\
9.091	0.886784\\
9.101	0.886784\\
9.111	0.886784\\
9.121	0.886784\\
9.131	0.886784\\
9.141	0.886784\\
9.151	0.886784\\
9.161	0.886784\\
9.171	0.886784\\
9.181	0.886784\\
9.191	0.886784\\
9.201	0.886784\\
9.211	0.886784\\
9.221	0.886784\\
9.231	0.886784\\
9.241	0.886784\\
9.251	0.886784\\
9.261	0.886784\\
9.271	0.886784\\
9.281	0.886784\\
9.291	0.886784\\
9.301	0.886784\\
9.311	0.886784\\
9.321	0.886784\\
9.331	0.886784\\
9.341	0.886784\\
9.351	0.886784\\
9.361	0.886784\\
9.371	0.886784\\
9.381	0.886784\\
9.391	0.886784\\
9.401	0.886784\\
9.411	0.886784\\
9.421	0.886784\\
9.431	0.886784\\
9.441	0.886784\\
9.451	0.886784\\
9.461	0.886784\\
9.471	0.886784\\
9.481	0.886784\\
9.491	0.886784\\
9.501	0.886784\\
9.511	0.886784\\
9.521	0.886784\\
9.531	0.886784\\
9.541	0.886784\\
9.551	0.886784\\
9.561	0.886784\\
9.571	0.886784\\
9.581	0.886784\\
9.591	0.886784\\
9.601	0.886784\\
9.611	0.886784\\
9.621	0.886784\\
9.631	0.886784\\
9.641	0.886784\\
9.651	0.886784\\
9.661	0.886784\\
9.671	0.886784\\
9.681	0.886784\\
9.691	0.886784\\
9.701	0.886784\\
9.711	0.886784\\
9.721	0.886784\\
9.731	0.886784\\
9.741	0.886784\\
9.751	0.886784\\
9.761	0.886784\\
9.771	0.886784\\
9.781	0.886784\\
9.791	0.886784\\
9.801	0.886784\\
9.811	0.886784\\
9.821	0.886784\\
9.831	0.886784\\
9.841	0.886784\\
9.851	0.886784\\
9.861	0.886784\\
9.871	0.886784\\
9.881	0.886784\\
9.891	0.886784\\
9.901	0.886784\\
9.911	0.886784\\
9.921	0.886784\\
9.931	0.886784\\
9.941	0.886784\\
9.951	0.886784\\
9.961	0.886784\\
9.971	0.886784\\
9.981	0.886784\\
9.991	0.886784\\
};
\addlegendentry{$L=1$, sim.}

\addplot [color=orange_D]
  table[row sep=crcr]{%
0.001	2.1181869030041e-11\\
0.011	2.969840805357e-07\\
0.021	3.77836860949304e-06\\
0.031	1.71869652294144e-05\\
0.041	5.03818198633113e-05\\
0.051	0.000115575561828949\\
0.061	0.000226679671722041\\
0.071	0.000398745459596915\\
0.081	0.000647489750563592\\
0.091	0.000988895387744763\\
0.101	0.00143887767150828\\
0.111	0.00201300876772006\\
0.121	0.00272629294560966\\
0.131	0.00359298625479756\\
0.141	0.00462645492834867\\
0.151	0.00583906741123791\\
0.161	0.00724211546629224\\
0.171	0.00884576030911332\\
0.181	0.0106590001735563\\
0.191	0.0126896561145659\\
0.201	0.0149443732211494\\
0.211	0.0174286347404098\\
0.221	0.0201467869085268\\
0.231	0.0231020725508338\\
0.241	0.0262966717495718\\
0.251	0.0297317480920277\\
0.261	0.0334074992020599\\
0.271	0.0373232104283399\\
0.281	0.0414773107147863\\
0.291	0.0458674298144331\\
0.301	0.0504904561280277\\
0.311	0.055342594556776\\
0.321	0.0604194238522405\\
0.331	0.0657159530319638\\
0.341	0.0712266765024845\\
0.351	0.0769456275972787\\
0.361	0.0828664302947675\\
0.371	0.0889823489312506\\
0.381	0.0952863357684053\\
0.391	0.101771076312449\\
0.401	0.108429032315679\\
0.411	0.115252482419541\\
0.421	0.122233560423024\\
0.431	0.129364291180643\\
0.441	0.136636624152967\\
0.451	0.144042464646098\\
0.461	0.151573702790555\\
0.471	0.159222240318352\\
0.481	0.166980015206959\\
0.491	0.174839024264105\\
0.501	0.182791343732767\\
0.511	0.190829147999591\\
0.521	0.198944726492022\\
0.531	0.207130498851304\\
0.541	0.215379028469303\\
0.551	0.223683034476654\\
0.561	0.232035402269141\\
0.571	0.240429192659012\\
0.581	0.248857649734346\\
0.591	0.257314207509892\\
0.601	0.265792495448649\\
0.611	0.274286342932266\\
0.621	0.282789782754769\\
0.631	0.291297053711856\\
0.641	0.299802602354765\\
0.651	0.30830108397507\\
0.661	0.316787362883055\\
0.671	0.32525651204019\\
0.681	0.333703812102635\\
0.691	0.342124749929407\\
0.701	0.35051501660707\\
0.711	0.35887050503837\\
0.721	0.367187307140773\\
0.731	0.375461710697103\\
0.741	0.383690195898687\\
0.751	0.391869431617923\\
0.761	0.399996271445804\\
0.771	0.408067749526224\\
0.781	0.416081076218073\\
0.791	0.424033633612594\\
0.801	0.431922970932576\\
0.811	0.439746799836972\\
0.821	0.447502989653273\\
0.831	0.455189562558042\\
0.841	0.462804688724429\\
0.851	0.470346681453312\\
0.861	0.477813992304178\\
0.871	0.485205206239656\\
0.881	0.492519036796464\\
0.891	0.499754321294454\\
0.901	0.506910016094315\\
0.911	0.513985191913062\\
0.921	0.520979029205536\\
0.931	0.527890813619503\\
0.941	0.534719931530608\\
0.951	0.541465865662908\\
0.961	0.548128190799721\\
0.971	0.554706569589203\\
0.981	0.561200748447525\\
0.991	0.567610553563551\\
1.001	0.57393588700612\\
1.011	0.580176722936869\\
1.021	0.586333103929081\\
1.031	0.592405137393921\\
1.041	0.59839299211448\\
1.051	0.604296894887821\\
1.061	0.610117127274552\\
1.071	0.615854022456055\\
1.081	0.621507962198068\\
1.091	0.627079373919935\\
1.101	0.632568727868373\\
1.111	0.637976534394306\\
1.121	0.643303341331312\\
1.131	0.648549731473669\\
1.141	0.653716320153025\\
1.151	0.658803752910623\\
1.161	0.663812703264178\\
1.171	0.668743870566546\\
1.181	0.673597977954357\\
1.191	0.678375770384397\\
1.201	0.683078012755403\\
1.211	0.687705488113081\\
1.221	0.692258995935909\\
1.231	0.696739350499437\\
1.241	0.701147379317077\\
1.251	0.705483921654534\\
1.261	0.709749827115723\\
1.271	0.713945954298407\\
1.281	0.71807316951627\\
1.291	0.72213234558629\\
1.301	0.726124360678271\\
1.311	0.730050097224537\\
1.321	0.733910440888389\\
1.331	0.737706279587978\\
1.341	0.741438502574284\\
1.351	0.74510799956129\\
1.361	0.748715659905526\\
1.371	0.752262371834046\\
1.381	0.755749021718134\\
1.391	0.759176493391113\\
1.401	0.762545667508985\\
1.411	0.765857420951052\\
1.421	0.769112626259842\\
1.431	0.772312151118071\\
1.441	0.775456857861247\\
1.451	0.778547603024319\\
1.461	0.78158523692077\\
1.471	0.784570603252771\\
1.481	0.787504538751086\\
1.491	0.79038787284308\\
1.501	0.79322142734751\\
1.511	0.796006016195375\\
1.521	0.798742445174748\\
1.531	0.801431511698952\\
1.541	0.804074004596821\\
1.551	0.806670703923971\\
1.561	0.80922238079365\\
1.571	0.811729797227021\\
1.581	0.814193706020471\\
1.591	0.816614850630855\\
1.601	0.818993965075771\\
1.611	0.821331773849775\\
1.621	0.823628991854344\\
1.631	0.825886324341655\\
1.641	0.828104466871057\\
1.651	0.83028410527746\\
1.661	0.832425915650922\\
1.671	0.834530564327198\\
1.681	0.83659870788796\\
1.691	0.838630993170429\\
1.701	0.840628057285932\\
1.711	0.842590527646392\\
1.721	0.844519021998881\\
1.731	0.846414148466776\\
1.741	0.848276505598293\\
1.751	0.850106682420585\\
1.761	0.851905258499929\\
1.771	0.853672804007162\\
1.781	0.855409879788218\\
1.791	0.857117037438926\\
1.801	0.858794819384282\\
1.811	0.860443758961469\\
1.821	0.862064380506161\\
1.831	0.863657199442634\\
1.841	0.865222722376201\\
1.851	0.866761447188579\\
1.861	0.868273863135518\\
1.871	0.869760450946792\\
1.881	0.871221682927665\\
1.891	0.872658023062425\\
1.901	0.874069927119288\\
1.911	0.875457842756109\\
1.921	0.876822209628141\\
1.931	0.878163459495423\\
1.941	0.879482016332169\\
1.951	0.880778296435569\\
1.961	0.882052708535968\\
1.971	0.883305653906667\\
1.981	0.88453752647427\\
1.991	0.885748712928823\\
2.001	0.886821407966109\\
2.011	0.886821407966109\\
2.021	0.886821407966109\\
2.031	0.886821407966109\\
2.041	0.886821407966109\\
2.051	0.886821407966109\\
2.061	0.886821407966109\\
2.071	0.886821407966109\\
2.081	0.886821407966109\\
2.091	0.886821407966109\\
2.101	0.886821407966109\\
2.111	0.886821407966109\\
2.121	0.886821407966109\\
2.131	0.886821407966109\\
2.141	0.886821407966109\\
2.151	0.886821407966109\\
2.161	0.886821407966109\\
2.171	0.886821407966109\\
2.181	0.886821407966109\\
2.191	0.886821407966109\\
2.201	0.886821407966109\\
2.211	0.886821407966109\\
2.221	0.886821407966109\\
2.231	0.886821407966109\\
2.241	0.886821407966109\\
2.251	0.886821407966109\\
2.261	0.886821407966109\\
2.271	0.886821407966109\\
2.281	0.886821407966109\\
2.291	0.886821407966109\\
2.301	0.886821407966109\\
2.311	0.886821407966109\\
2.321	0.886821407966109\\
2.331	0.886821407966109\\
2.341	0.886821407966109\\
2.351	0.886821407966109\\
2.361	0.886821407966109\\
2.371	0.886821407966109\\
2.381	0.886821407966109\\
2.391	0.886821407966109\\
2.401	0.886821407966109\\
2.411	0.886821407966109\\
2.421	0.886821407966109\\
2.431	0.886821407966109\\
2.441	0.886821407966109\\
2.451	0.886821407966109\\
2.461	0.886821407966109\\
2.471	0.886821407966109\\
2.481	0.886821407966109\\
2.491	0.886821407966109\\
2.501	0.886821407966109\\
2.511	0.886821407966109\\
2.521	0.886821407966109\\
2.531	0.886821407966109\\
2.541	0.886821407966109\\
2.551	0.886821407966109\\
2.561	0.886821407966109\\
2.571	0.886821407966109\\
2.581	0.886821407966109\\
2.591	0.886821407966109\\
2.601	0.886821407966109\\
2.611	0.886821407966109\\
2.621	0.886821407966109\\
2.631	0.886821407966109\\
2.641	0.886821407966109\\
2.651	0.886821407966109\\
2.661	0.886821407966109\\
2.671	0.886821407966109\\
2.681	0.886821407966109\\
2.691	0.886821407966109\\
2.701	0.886821407966109\\
2.711	0.886821407966109\\
2.721	0.886821407966109\\
2.731	0.886821407966109\\
2.741	0.886821407966109\\
2.751	0.886821407966109\\
2.761	0.886821407966109\\
2.771	0.886821407966109\\
2.781	0.886821407966109\\
2.791	0.886821407966109\\
2.801	0.886821407966109\\
2.811	0.886821407966109\\
2.821	0.886821407966109\\
2.831	0.886821407966109\\
2.841	0.886821407966109\\
2.851	0.886821407966109\\
2.861	0.886821407966109\\
2.871	0.886821407966109\\
2.881	0.886821407966109\\
2.891	0.886821407966109\\
2.901	0.886821407966109\\
2.911	0.886821407966109\\
2.921	0.886821407966109\\
2.931	0.886821407966109\\
2.941	0.886821407966109\\
2.951	0.886821407966109\\
2.961	0.886821407966109\\
2.971	0.886821407966109\\
2.981	0.886821407966109\\
2.991	0.886821407966109\\
3.001	0.886821407966109\\
3.011	0.886821407966109\\
3.021	0.886821407966109\\
3.031	0.886821407966109\\
3.041	0.886821407966109\\
3.051	0.886821407966109\\
3.061	0.886821407966109\\
3.071	0.886821407966109\\
3.081	0.886821407966109\\
3.091	0.886821407966109\\
3.101	0.886821407966109\\
3.111	0.886821407966109\\
3.121	0.886821407966109\\
3.131	0.886821407966109\\
3.141	0.886821407966109\\
3.151	0.886821407966109\\
3.161	0.886821407966109\\
3.171	0.886821407966109\\
3.181	0.886821407966109\\
3.191	0.886821407966109\\
3.201	0.886821407966109\\
3.211	0.886821407966109\\
3.221	0.886821407966109\\
3.231	0.886821407966109\\
3.241	0.886821407966109\\
3.251	0.886821407966109\\
3.261	0.886821407966109\\
3.271	0.886821407966109\\
3.281	0.886821407966109\\
3.291	0.886821407966109\\
3.301	0.886821407966109\\
3.311	0.886821407966109\\
3.321	0.886821407966109\\
3.331	0.886821407966109\\
3.341	0.886821407966109\\
3.351	0.886821407966109\\
3.361	0.886821407966109\\
3.371	0.886821407966109\\
3.381	0.886821407966109\\
3.391	0.886821407966109\\
3.401	0.886821407966109\\
3.411	0.886821407966109\\
3.421	0.886821407966109\\
3.431	0.886821407966109\\
3.441	0.886821407966109\\
3.451	0.886821407966109\\
3.461	0.886821407966109\\
3.471	0.886821407966109\\
3.481	0.886821407966109\\
3.491	0.886821407966109\\
3.501	0.886821407966109\\
3.511	0.886821407966109\\
3.521	0.886821407966109\\
3.531	0.886821407966109\\
3.541	0.886821407966109\\
3.551	0.886821407966109\\
3.561	0.886821407966109\\
3.571	0.886821407966109\\
3.581	0.886821407966109\\
3.591	0.886821407966109\\
3.601	0.886821407966109\\
3.611	0.886821407966109\\
3.621	0.886821407966109\\
3.631	0.886821407966109\\
3.641	0.886821407966109\\
3.651	0.886821407966109\\
3.661	0.886821407966109\\
3.671	0.886821407966109\\
3.681	0.886821407966109\\
3.691	0.886821407966109\\
3.701	0.886821407966109\\
3.711	0.886821407966109\\
3.721	0.886821407966109\\
3.731	0.886821407966109\\
3.741	0.886821407966109\\
3.751	0.886821407966109\\
3.761	0.886821407966109\\
3.771	0.886821407966109\\
3.781	0.886821407966109\\
3.791	0.886821407966109\\
3.801	0.886821407966109\\
3.811	0.886821407966109\\
3.821	0.886821407966109\\
3.831	0.886821407966109\\
3.841	0.886821407966109\\
3.851	0.886821407966109\\
3.861	0.886821407966109\\
3.871	0.886821407966109\\
3.881	0.886821407966109\\
3.891	0.886821407966109\\
3.901	0.886821407966109\\
3.911	0.886821407966109\\
3.921	0.886821407966109\\
3.931	0.886821407966109\\
3.941	0.886821407966109\\
3.951	0.886821407966109\\
3.961	0.886821407966109\\
3.971	0.886821407966109\\
3.981	0.886821407966109\\
3.991	0.886821407966109\\
4.001	0.886821407966109\\
4.011	0.886821407966109\\
4.021	0.886821407966109\\
4.031	0.886821407966109\\
4.041	0.886821407966109\\
4.051	0.886821407966109\\
4.061	0.886821407966109\\
4.071	0.886821407966109\\
4.081	0.886821407966109\\
4.091	0.886821407966109\\
4.101	0.886821407966109\\
4.111	0.886821407966109\\
4.121	0.886821407966109\\
4.131	0.886821407966109\\
4.141	0.886821407966109\\
4.151	0.886821407966109\\
4.161	0.886821407966109\\
4.171	0.886821407966109\\
4.181	0.886821407966109\\
4.191	0.886821407966109\\
4.201	0.886821407966109\\
4.211	0.886821407966109\\
4.221	0.886821407966109\\
4.231	0.886821407966109\\
4.241	0.886821407966109\\
4.251	0.886821407966109\\
4.261	0.886821407966109\\
4.271	0.886821407966109\\
4.281	0.886821407966109\\
4.291	0.886821407966109\\
4.301	0.886821407966109\\
4.311	0.886821407966109\\
4.321	0.886821407966109\\
4.331	0.886821407966109\\
4.341	0.886821407966109\\
4.351	0.886821407966109\\
4.361	0.886821407966109\\
4.371	0.886821407966109\\
4.381	0.886821407966109\\
4.391	0.886821407966109\\
4.401	0.886821407966109\\
4.411	0.886821407966109\\
4.421	0.886821407966109\\
4.431	0.886821407966109\\
4.441	0.886821407966109\\
4.451	0.886821407966109\\
4.461	0.886821407966109\\
4.471	0.886821407966109\\
4.481	0.886821407966109\\
4.491	0.886821407966109\\
4.501	0.886821407966109\\
4.511	0.886821407966109\\
4.521	0.886821407966109\\
4.531	0.886821407966109\\
4.541	0.886821407966109\\
4.551	0.886821407966109\\
4.561	0.886821407966109\\
4.571	0.886821407966109\\
4.581	0.886821407966109\\
4.591	0.886821407966109\\
4.601	0.886821407966109\\
4.611	0.886821407966109\\
4.621	0.886821407966109\\
4.631	0.886821407966109\\
4.641	0.886821407966109\\
4.651	0.886821407966109\\
4.661	0.886821407966109\\
4.671	0.886821407966109\\
4.681	0.886821407966109\\
4.691	0.886821407966109\\
4.701	0.886821407966109\\
4.711	0.886821407966109\\
4.721	0.886821407966109\\
4.731	0.886821407966109\\
4.741	0.886821407966109\\
4.751	0.886821407966109\\
4.761	0.886821407966109\\
4.771	0.886821407966109\\
4.781	0.886821407966109\\
4.791	0.886821407966109\\
4.801	0.886821407966109\\
4.811	0.886821407966109\\
4.821	0.886821407966109\\
4.831	0.886821407966109\\
4.841	0.886821407966109\\
4.851	0.886821407966109\\
4.861	0.886821407966109\\
4.871	0.886821407966109\\
4.881	0.886821407966109\\
4.891	0.886821407966109\\
4.901	0.886821407966109\\
4.911	0.886821407966109\\
4.921	0.886821407966109\\
4.931	0.886821407966109\\
4.941	0.886821407966109\\
4.951	0.886821407966109\\
4.961	0.886821407966109\\
4.971	0.886821407966109\\
4.981	0.886821407966109\\
4.991	0.886821407966109\\
5.001	0.886821407966109\\
5.011	0.886821407966109\\
5.021	0.886821407966109\\
5.031	0.886821407966109\\
5.041	0.886821407966109\\
5.051	0.886821407966109\\
5.061	0.886821407966109\\
5.071	0.886821407966109\\
5.081	0.886821407966109\\
5.091	0.886821407966109\\
5.101	0.886821407966109\\
5.111	0.886821407966109\\
5.121	0.886821407966109\\
5.131	0.886821407966109\\
5.141	0.886821407966109\\
5.151	0.886821407966109\\
5.161	0.886821407966109\\
5.171	0.886821407966109\\
5.181	0.886821407966109\\
5.191	0.886821407966109\\
5.201	0.886821407966109\\
5.211	0.886821407966109\\
5.221	0.886821407966109\\
5.231	0.886821407966109\\
5.241	0.886821407966109\\
5.251	0.886821407966109\\
5.261	0.886821407966109\\
5.271	0.886821407966109\\
5.281	0.886821407966109\\
5.291	0.886821407966109\\
5.301	0.886821407966109\\
5.311	0.886821407966109\\
5.321	0.886821407966109\\
5.331	0.886821407966109\\
5.341	0.886821407966109\\
5.351	0.886821407966109\\
5.361	0.886821407966109\\
5.371	0.886821407966109\\
5.381	0.886821407966109\\
5.391	0.886821407966109\\
5.401	0.886821407966109\\
5.411	0.886821407966109\\
5.421	0.886821407966109\\
5.431	0.886821407966109\\
5.441	0.886821407966109\\
5.451	0.886821407966109\\
5.461	0.886821407966109\\
5.471	0.886821407966109\\
5.481	0.886821407966109\\
5.491	0.886821407966109\\
5.501	0.886821407966109\\
5.511	0.886821407966109\\
5.521	0.886821407966109\\
5.531	0.886821407966109\\
5.541	0.886821407966109\\
5.551	0.886821407966109\\
5.561	0.886821407966109\\
5.571	0.886821407966109\\
5.581	0.886821407966109\\
5.591	0.886821407966109\\
5.601	0.886821407966109\\
5.611	0.886821407966109\\
5.621	0.886821407966109\\
5.631	0.886821407966109\\
5.641	0.886821407966109\\
5.651	0.886821407966109\\
5.661	0.886821407966109\\
5.671	0.886821407966109\\
5.681	0.886821407966109\\
5.691	0.886821407966109\\
5.701	0.886821407966109\\
5.711	0.886821407966109\\
5.721	0.886821407966109\\
5.731	0.886821407966109\\
5.741	0.886821407966109\\
5.751	0.886821407966109\\
5.761	0.886821407966109\\
5.771	0.886821407966109\\
5.781	0.886821407966109\\
5.791	0.886821407966109\\
5.801	0.886821407966109\\
5.811	0.886821407966109\\
5.821	0.886821407966109\\
5.831	0.886821407966109\\
5.841	0.886821407966109\\
5.851	0.886821407966109\\
5.861	0.886821407966109\\
5.871	0.886821407966109\\
5.881	0.886821407966109\\
5.891	0.886821407966109\\
5.901	0.886821407966109\\
5.911	0.886821407966109\\
5.921	0.886821407966109\\
5.931	0.886821407966109\\
5.941	0.886821407966109\\
5.951	0.886821407966109\\
5.961	0.886821407966109\\
5.971	0.886821407966109\\
5.981	0.886821407966109\\
5.991	0.886821407966109\\
6.001	0.886821407966109\\
6.011	0.886821407966109\\
6.021	0.886821407966109\\
6.031	0.886821407966109\\
6.041	0.886821407966109\\
6.051	0.886821407966109\\
6.061	0.886821407966109\\
6.071	0.886821407966109\\
6.081	0.886821407966109\\
6.091	0.886821407966109\\
6.101	0.886821407966109\\
6.111	0.886821407966109\\
6.121	0.886821407966109\\
6.131	0.886821407966109\\
6.141	0.886821407966109\\
6.151	0.886821407966109\\
6.161	0.886821407966109\\
6.171	0.886821407966109\\
6.181	0.886821407966109\\
6.191	0.886821407966109\\
6.201	0.886821407966109\\
6.211	0.886821407966109\\
6.221	0.886821407966109\\
6.231	0.886821407966109\\
6.241	0.886821407966109\\
6.251	0.886821407966109\\
6.261	0.886821407966109\\
6.271	0.886821407966109\\
6.281	0.886821407966109\\
6.291	0.886821407966109\\
6.301	0.886821407966109\\
6.311	0.886821407966109\\
6.321	0.886821407966109\\
6.331	0.886821407966109\\
6.341	0.886821407966109\\
6.351	0.886821407966109\\
6.361	0.886821407966109\\
6.371	0.886821407966109\\
6.381	0.886821407966109\\
6.391	0.886821407966109\\
6.401	0.886821407966109\\
6.411	0.886821407966109\\
6.421	0.886821407966109\\
6.431	0.886821407966109\\
6.441	0.886821407966109\\
6.451	0.886821407966109\\
6.461	0.886821407966109\\
6.471	0.886821407966109\\
6.481	0.886821407966109\\
6.491	0.886821407966109\\
6.501	0.886821407966109\\
6.511	0.886821407966109\\
6.521	0.886821407966109\\
6.531	0.886821407966109\\
6.541	0.886821407966109\\
6.551	0.886821407966109\\
6.561	0.886821407966109\\
6.571	0.886821407966109\\
6.581	0.886821407966109\\
6.591	0.886821407966109\\
6.601	0.886821407966109\\
6.611	0.886821407966109\\
6.621	0.886821407966109\\
6.631	0.886821407966109\\
6.641	0.886821407966109\\
6.651	0.886821407966109\\
6.661	0.886821407966109\\
6.671	0.886821407966109\\
6.681	0.886821407966109\\
6.691	0.886821407966109\\
6.701	0.886821407966109\\
6.711	0.886821407966109\\
6.721	0.886821407966109\\
6.731	0.886821407966109\\
6.741	0.886821407966109\\
6.751	0.886821407966109\\
6.761	0.886821407966109\\
6.771	0.886821407966109\\
6.781	0.886821407966109\\
6.791	0.886821407966109\\
6.801	0.886821407966109\\
6.811	0.886821407966109\\
6.821	0.886821407966109\\
6.831	0.886821407966109\\
6.841	0.886821407966109\\
6.851	0.886821407966109\\
6.861	0.886821407966109\\
6.871	0.886821407966109\\
6.881	0.886821407966109\\
6.891	0.886821407966109\\
6.901	0.886821407966109\\
6.911	0.886821407966109\\
6.921	0.886821407966109\\
6.931	0.886821407966109\\
6.941	0.886821407966109\\
6.951	0.886821407966109\\
6.961	0.886821407966109\\
6.971	0.886821407966109\\
6.981	0.886821407966109\\
6.991	0.886821407966109\\
7.001	0.886821407966109\\
7.011	0.886821407966109\\
7.021	0.886821407966109\\
7.031	0.886821407966109\\
7.041	0.886821407966109\\
7.051	0.886821407966109\\
7.061	0.886821407966109\\
7.071	0.886821407966109\\
7.081	0.886821407966109\\
7.091	0.886821407966109\\
7.101	0.886821407966109\\
7.111	0.886821407966109\\
7.121	0.886821407966109\\
7.131	0.886821407966109\\
7.141	0.886821407966109\\
7.151	0.886821407966109\\
7.161	0.886821407966109\\
7.171	0.886821407966109\\
7.181	0.886821407966109\\
7.191	0.886821407966109\\
7.201	0.886821407966109\\
7.211	0.886821407966109\\
7.221	0.886821407966109\\
7.231	0.886821407966109\\
7.241	0.886821407966109\\
7.251	0.886821407966109\\
7.261	0.886821407966109\\
7.271	0.886821407966109\\
7.281	0.886821407966109\\
7.291	0.886821407966109\\
7.301	0.886821407966109\\
7.311	0.886821407966109\\
7.321	0.886821407966109\\
7.331	0.886821407966109\\
7.341	0.886821407966109\\
7.351	0.886821407966109\\
7.361	0.886821407966109\\
7.371	0.886821407966109\\
7.381	0.886821407966109\\
7.391	0.886821407966109\\
7.401	0.886821407966109\\
7.411	0.886821407966109\\
7.421	0.886821407966109\\
7.431	0.886821407966109\\
7.441	0.886821407966109\\
7.451	0.886821407966109\\
7.461	0.886821407966109\\
7.471	0.886821407966109\\
7.481	0.886821407966109\\
7.491	0.886821407966109\\
7.501	0.886821407966109\\
7.511	0.886821407966109\\
7.521	0.886821407966109\\
7.531	0.886821407966109\\
7.541	0.886821407966109\\
7.551	0.886821407966109\\
7.561	0.886821407966109\\
7.571	0.886821407966109\\
7.581	0.886821407966109\\
7.591	0.886821407966109\\
7.601	0.886821407966109\\
7.611	0.886821407966109\\
7.621	0.886821407966109\\
7.631	0.886821407966109\\
7.641	0.886821407966109\\
7.651	0.886821407966109\\
7.661	0.886821407966109\\
7.671	0.886821407966109\\
7.681	0.886821407966109\\
7.691	0.886821407966109\\
7.701	0.886821407966109\\
7.711	0.886821407966109\\
7.721	0.886821407966109\\
7.731	0.886821407966109\\
7.741	0.886821407966109\\
7.751	0.886821407966109\\
7.761	0.886821407966109\\
7.771	0.886821407966109\\
7.781	0.886821407966109\\
7.791	0.886821407966109\\
7.801	0.886821407966109\\
7.811	0.886821407966109\\
7.821	0.886821407966109\\
7.831	0.886821407966109\\
7.841	0.886821407966109\\
7.851	0.886821407966109\\
7.861	0.886821407966109\\
7.871	0.886821407966109\\
7.881	0.886821407966109\\
7.891	0.886821407966109\\
7.901	0.886821407966109\\
7.911	0.886821407966109\\
7.921	0.886821407966109\\
7.931	0.886821407966109\\
7.941	0.886821407966109\\
7.951	0.886821407966109\\
7.961	0.886821407966109\\
7.971	0.886821407966109\\
7.981	0.886821407966109\\
7.991	0.886821407966109\\
8.001	0.886821407966109\\
8.011	0.886821407966109\\
8.021	0.886821407966109\\
8.031	0.886821407966109\\
8.041	0.886821407966109\\
8.051	0.886821407966109\\
8.061	0.886821407966109\\
8.071	0.886821407966109\\
8.081	0.886821407966109\\
8.091	0.886821407966109\\
8.101	0.886821407966109\\
8.111	0.886821407966109\\
8.121	0.886821407966109\\
8.131	0.886821407966109\\
8.141	0.886821407966109\\
8.151	0.886821407966109\\
8.161	0.886821407966109\\
8.171	0.886821407966109\\
8.181	0.886821407966109\\
8.191	0.886821407966109\\
8.201	0.886821407966109\\
8.211	0.886821407966109\\
8.221	0.886821407966109\\
8.231	0.886821407966109\\
8.241	0.886821407966109\\
8.251	0.886821407966109\\
8.261	0.886821407966109\\
8.271	0.886821407966109\\
8.281	0.886821407966109\\
8.291	0.886821407966109\\
8.301	0.886821407966109\\
8.311	0.886821407966109\\
8.321	0.886821407966109\\
8.331	0.886821407966109\\
8.341	0.886821407966109\\
8.351	0.886821407966109\\
8.361	0.886821407966109\\
8.371	0.886821407966109\\
8.381	0.886821407966109\\
8.391	0.886821407966109\\
8.401	0.886821407966109\\
8.411	0.886821407966109\\
8.421	0.886821407966109\\
8.431	0.886821407966109\\
8.441	0.886821407966109\\
8.451	0.886821407966109\\
8.461	0.886821407966109\\
8.471	0.886821407966109\\
8.481	0.886821407966109\\
8.491	0.886821407966109\\
8.501	0.886821407966109\\
8.511	0.886821407966109\\
8.521	0.886821407966109\\
8.531	0.886821407966109\\
8.541	0.886821407966109\\
8.551	0.886821407966109\\
8.561	0.886821407966109\\
8.571	0.886821407966109\\
8.581	0.886821407966109\\
8.591	0.886821407966109\\
8.601	0.886821407966109\\
8.611	0.886821407966109\\
8.621	0.886821407966109\\
8.631	0.886821407966109\\
8.641	0.886821407966109\\
8.651	0.886821407966109\\
8.661	0.886821407966109\\
8.671	0.886821407966109\\
8.681	0.886821407966109\\
8.691	0.886821407966109\\
8.701	0.886821407966109\\
8.711	0.886821407966109\\
8.721	0.886821407966109\\
8.731	0.886821407966109\\
8.741	0.886821407966109\\
8.751	0.886821407966109\\
8.761	0.886821407966109\\
8.771	0.886821407966109\\
8.781	0.886821407966109\\
8.791	0.886821407966109\\
8.801	0.886821407966109\\
8.811	0.886821407966109\\
8.821	0.886821407966109\\
8.831	0.886821407966109\\
8.841	0.886821407966109\\
8.851	0.886821407966109\\
8.861	0.886821407966109\\
8.871	0.886821407966109\\
8.881	0.886821407966109\\
8.891	0.886821407966109\\
8.901	0.886821407966109\\
8.911	0.886821407966109\\
8.921	0.886821407966109\\
8.931	0.886821407966109\\
8.941	0.886821407966109\\
8.951	0.886821407966109\\
8.961	0.886821407966109\\
8.971	0.886821407966109\\
8.981	0.886821407966109\\
8.991	0.886821407966109\\
9.001	0.886821407966109\\
9.011	0.886821407966109\\
9.021	0.886821407966109\\
9.031	0.886821407966109\\
9.041	0.886821407966109\\
9.051	0.886821407966109\\
9.061	0.886821407966109\\
9.071	0.886821407966109\\
9.081	0.886821407966109\\
9.091	0.886821407966109\\
9.101	0.886821407966109\\
9.111	0.886821407966109\\
9.121	0.886821407966109\\
9.131	0.886821407966109\\
9.141	0.886821407966109\\
9.151	0.886821407966109\\
9.161	0.886821407966109\\
9.171	0.886821407966109\\
9.181	0.886821407966109\\
9.191	0.886821407966109\\
9.201	0.886821407966109\\
9.211	0.886821407966109\\
9.221	0.886821407966109\\
9.231	0.886821407966109\\
9.241	0.886821407966109\\
9.251	0.886821407966109\\
9.261	0.886821407966109\\
9.271	0.886821407966109\\
9.281	0.886821407966109\\
9.291	0.886821407966109\\
9.301	0.886821407966109\\
9.311	0.886821407966109\\
9.321	0.886821407966109\\
9.331	0.886821407966109\\
9.341	0.886821407966109\\
9.351	0.886821407966109\\
9.361	0.886821407966109\\
9.371	0.886821407966109\\
9.381	0.886821407966109\\
9.391	0.886821407966109\\
9.401	0.886821407966109\\
9.411	0.886821407966109\\
9.421	0.886821407966109\\
9.431	0.886821407966109\\
9.441	0.886821407966109\\
9.451	0.886821407966109\\
9.461	0.886821407966109\\
9.471	0.886821407966109\\
9.481	0.886821407966109\\
9.491	0.886821407966109\\
9.501	0.886821407966109\\
9.511	0.886821407966109\\
9.521	0.886821407966109\\
9.531	0.886821407966109\\
9.541	0.886821407966109\\
9.551	0.886821407966109\\
9.561	0.886821407966109\\
9.571	0.886821407966109\\
9.581	0.886821407966109\\
9.591	0.886821407966109\\
9.601	0.886821407966109\\
9.611	0.886821407966109\\
9.621	0.886821407966109\\
9.631	0.886821407966109\\
9.641	0.886821407966109\\
9.651	0.886821407966109\\
9.661	0.886821407966109\\
9.671	0.886821407966109\\
9.681	0.886821407966109\\
9.691	0.886821407966109\\
9.701	0.886821407966109\\
9.711	0.886821407966109\\
9.721	0.886821407966109\\
9.731	0.886821407966109\\
9.741	0.886821407966109\\
9.751	0.886821407966109\\
9.761	0.886821407966109\\
9.771	0.886821407966109\\
9.781	0.886821407966109\\
9.791	0.886821407966109\\
9.801	0.886821407966109\\
9.811	0.886821407966109\\
9.821	0.886821407966109\\
9.831	0.886821407966109\\
9.841	0.886821407966109\\
9.851	0.886821407966109\\
9.861	0.886821407966109\\
9.871	0.886821407966109\\
9.881	0.886821407966109\\
9.891	0.886821407966109\\
9.901	0.886821407966109\\
9.911	0.886821407966109\\
9.921	0.886821407966109\\
9.931	0.886821407966109\\
9.941	0.886821407966109\\
9.951	0.886821407966109\\
9.961	0.886821407966109\\
9.971	0.886821407966109\\
9.981	0.886821407966109\\
9.991	0.886821407966109\\
};
\addlegendentry{$L=1$, th.}

\addplot [color=cyan, only marks, mark=square, mark repeat = 20, mark phase = 5]
  table[row sep=crcr]{%
0.001	0\\
0.011	0\\
0.021	0\\
0.031	1e-05\\
0.041	2.5e-05\\
0.051	6.3e-05\\
0.061	0.000124\\
0.071	0.000213\\
0.081	0.000342\\
0.091	0.000549\\
0.101	0.000833\\
0.111	0.001186\\
0.121	0.001599\\
0.131	0.002083\\
0.141	0.002727\\
0.151	0.003438\\
0.161	0.004295\\
0.171	0.005193\\
0.181	0.006288\\
0.191	0.007541\\
0.201	0.00895\\
0.211	0.010586\\
0.221	0.01232\\
0.231	0.014215\\
0.241	0.016225\\
0.251	0.018386\\
0.261	0.020702\\
0.271	0.023306\\
0.281	0.026008\\
0.291	0.02891\\
0.301	0.032081\\
0.311	0.035445\\
0.321	0.038838\\
0.331	0.042372\\
0.341	0.046082\\
0.351	0.050014\\
0.361	0.054322\\
0.371	0.058551\\
0.381	0.063018\\
0.391	0.067621\\
0.401	0.072475\\
0.411	0.077514\\
0.421	0.082602\\
0.431	0.088024\\
0.441	0.09355\\
0.451	0.099114\\
0.461	0.104789\\
0.471	0.110605\\
0.481	0.116566\\
0.491	0.122403\\
0.501	0.128534\\
0.511	0.134788\\
0.521	0.141177\\
0.531	0.147456\\
0.541	0.15406\\
0.551	0.160749\\
0.561	0.167594\\
0.571	0.174378\\
0.581	0.18126\\
0.591	0.188231\\
0.601	0.195108\\
0.611	0.202157\\
0.621	0.209268\\
0.631	0.216357\\
0.641	0.22335\\
0.651	0.230534\\
0.661	0.237673\\
0.671	0.24477\\
0.681	0.252059\\
0.691	0.259251\\
0.701	0.266643\\
0.711	0.274096\\
0.721	0.281407\\
0.731	0.288867\\
0.741	0.296097\\
0.751	0.303485\\
0.761	0.311006\\
0.771	0.318248\\
0.781	0.325492\\
0.791	0.332759\\
0.801	0.340061\\
0.811	0.347443\\
0.821	0.354633\\
0.831	0.361804\\
0.841	0.368976\\
0.851	0.376009\\
0.861	0.383089\\
0.871	0.39\\
0.881	0.397014\\
0.891	0.403922\\
0.901	0.410833\\
0.911	0.417786\\
0.921	0.424804\\
0.931	0.431604\\
0.941	0.438277\\
0.951	0.445014\\
0.961	0.451802\\
0.971	0.458535\\
0.981	0.465367\\
0.991	0.471858\\
1.001	0.478339\\
1.011	0.484746\\
1.021	0.49116\\
1.031	0.497545\\
1.041	0.503938\\
1.051	0.510117\\
1.061	0.516225\\
1.071	0.522375\\
1.081	0.528396\\
1.091	0.534156\\
1.101	0.539958\\
1.111	0.54572\\
1.121	0.55137\\
1.131	0.557068\\
1.141	0.562793\\
1.151	0.568533\\
1.161	0.574023\\
1.171	0.579472\\
1.181	0.584761\\
1.191	0.589984\\
1.201	0.595219\\
1.211	0.60027\\
1.221	0.605395\\
1.231	0.61047\\
1.241	0.615446\\
1.251	0.62035\\
1.261	0.625241\\
1.271	0.629982\\
1.281	0.634798\\
1.291	0.639482\\
1.301	0.64414\\
1.311	0.64874\\
1.321	0.653219\\
1.331	0.657668\\
1.341	0.662122\\
1.351	0.666495\\
1.361	0.670754\\
1.371	0.675107\\
1.381	0.679286\\
1.391	0.683375\\
1.401	0.687488\\
1.411	0.691535\\
1.421	0.69538\\
1.431	0.699264\\
1.441	0.70308\\
1.451	0.706777\\
1.461	0.710566\\
1.471	0.714128\\
1.481	0.71777\\
1.491	0.721267\\
1.501	0.724763\\
1.511	0.728251\\
1.521	0.731703\\
1.531	0.734976\\
1.541	0.738171\\
1.551	0.741474\\
1.561	0.74476\\
1.571	0.74786\\
1.581	0.751088\\
1.591	0.754117\\
1.601	0.757178\\
1.611	0.760184\\
1.621	0.76312\\
1.631	0.766055\\
1.641	0.768858\\
1.651	0.771695\\
1.661	0.774551\\
1.671	0.777282\\
1.681	0.779897\\
1.691	0.782519\\
1.701	0.785136\\
1.711	0.787687\\
1.721	0.790289\\
1.731	0.792805\\
1.741	0.795284\\
1.751	0.797737\\
1.761	0.800138\\
1.771	0.802465\\
1.781	0.804753\\
1.791	0.807172\\
1.801	0.809383\\
1.811	0.811594\\
1.821	0.813779\\
1.831	0.815944\\
1.841	0.818066\\
1.851	0.820167\\
1.861	0.822195\\
1.871	0.82416\\
1.881	0.82617\\
1.891	0.828083\\
1.901	0.830028\\
1.911	0.83194\\
1.921	0.833833\\
1.931	0.835628\\
1.941	0.837384\\
1.951	0.839197\\
1.961	0.840911\\
1.971	0.842664\\
1.981	0.844408\\
1.991	0.84603\\
2.001	0.847751\\
2.011	0.84963\\
2.021	0.851486\\
2.031	0.853274\\
2.041	0.855016\\
2.051	0.85674\\
2.061	0.858389\\
2.071	0.860032\\
2.081	0.861669\\
2.091	0.863267\\
2.101	0.864812\\
2.111	0.866345\\
2.121	0.867883\\
2.131	0.869333\\
2.141	0.870752\\
2.151	0.872259\\
2.161	0.873697\\
2.171	0.875106\\
2.181	0.87645\\
2.191	0.877783\\
2.201	0.879086\\
2.211	0.880393\\
2.221	0.881653\\
2.231	0.882956\\
2.241	0.884185\\
2.251	0.885432\\
2.261	0.886576\\
2.271	0.887789\\
2.281	0.888975\\
2.291	0.890145\\
2.301	0.891211\\
2.311	0.892315\\
2.321	0.893367\\
2.331	0.894485\\
2.341	0.895522\\
2.351	0.896543\\
2.361	0.897506\\
2.371	0.898536\\
2.381	0.899503\\
2.391	0.900444\\
2.401	0.901358\\
2.411	0.902248\\
2.421	0.903158\\
2.431	0.904134\\
2.441	0.905\\
2.451	0.905877\\
2.461	0.906713\\
2.471	0.907536\\
2.481	0.908354\\
2.491	0.909182\\
2.501	0.909962\\
2.511	0.910713\\
2.521	0.911512\\
2.531	0.912295\\
2.541	0.913084\\
2.551	0.913793\\
2.561	0.91451\\
2.571	0.915204\\
2.581	0.9159\\
2.591	0.916601\\
2.601	0.917308\\
2.611	0.917956\\
2.621	0.918645\\
2.631	0.919301\\
2.641	0.919963\\
2.651	0.920591\\
2.661	0.921197\\
2.671	0.921789\\
2.681	0.922402\\
2.691	0.922986\\
2.701	0.923553\\
2.711	0.924136\\
2.721	0.924726\\
2.731	0.925273\\
2.741	0.925835\\
2.751	0.926358\\
2.761	0.926905\\
2.771	0.927476\\
2.781	0.927972\\
2.791	0.928482\\
2.801	0.928995\\
2.811	0.929499\\
2.821	0.929995\\
2.831	0.930475\\
2.841	0.93099\\
2.851	0.931466\\
2.861	0.931934\\
2.871	0.932425\\
2.881	0.932909\\
2.891	0.933333\\
2.901	0.933753\\
2.911	0.934207\\
2.921	0.934663\\
2.931	0.935095\\
2.941	0.935503\\
2.951	0.935907\\
2.961	0.936292\\
2.971	0.936661\\
2.981	0.937055\\
2.991	0.937411\\
3.001	0.937786\\
3.011	0.93814\\
3.021	0.938497\\
3.031	0.938895\\
3.041	0.939242\\
3.051	0.939608\\
3.061	0.939936\\
3.071	0.94029\\
3.081	0.940662\\
3.091	0.941011\\
3.101	0.941334\\
3.111	0.941642\\
3.121	0.941961\\
3.131	0.942281\\
3.141	0.942594\\
3.151	0.942898\\
3.161	0.943225\\
3.171	0.943506\\
3.181	0.943814\\
3.191	0.944095\\
3.201	0.944377\\
3.211	0.944668\\
3.221	0.944932\\
3.231	0.945211\\
3.241	0.945495\\
3.251	0.945765\\
3.261	0.945994\\
3.271	0.94624\\
3.281	0.946479\\
3.291	0.946718\\
3.301	0.946989\\
3.311	0.947202\\
3.321	0.947456\\
3.331	0.947739\\
3.341	0.947973\\
3.351	0.948199\\
3.361	0.948406\\
3.371	0.94863\\
3.381	0.94883\\
3.391	0.94908\\
3.401	0.949296\\
3.411	0.949503\\
3.421	0.949701\\
3.431	0.949896\\
3.441	0.950079\\
3.451	0.950277\\
3.461	0.950484\\
3.471	0.950702\\
3.481	0.950902\\
3.491	0.951079\\
3.501	0.951283\\
3.511	0.95143\\
3.521	0.951586\\
3.531	0.95175\\
3.541	0.951934\\
3.551	0.952108\\
3.561	0.952284\\
3.571	0.952449\\
3.581	0.952629\\
3.591	0.952791\\
3.601	0.952963\\
3.611	0.953126\\
3.621	0.953295\\
3.631	0.953454\\
3.641	0.953616\\
3.651	0.953784\\
3.661	0.953935\\
3.671	0.954086\\
3.681	0.954263\\
3.691	0.954398\\
3.701	0.954539\\
3.711	0.954683\\
3.721	0.954827\\
3.731	0.954984\\
3.741	0.955109\\
3.751	0.955233\\
3.761	0.955385\\
3.771	0.955521\\
3.781	0.955634\\
3.791	0.955772\\
3.801	0.955888\\
3.811	0.956016\\
3.821	0.956151\\
3.831	0.956282\\
3.841	0.956409\\
3.851	0.956547\\
3.861	0.956686\\
3.871	0.956818\\
3.881	0.956952\\
3.891	0.957059\\
3.901	0.957163\\
3.911	0.957285\\
3.921	0.957403\\
3.931	0.9575\\
3.941	0.957586\\
3.951	0.957714\\
3.961	0.957831\\
3.971	0.957948\\
3.981	0.958062\\
3.991	0.958166\\
4.001	0.958263\\
4.011	0.958263\\
4.021	0.958263\\
4.031	0.958263\\
4.041	0.958263\\
4.051	0.958263\\
4.061	0.958263\\
4.071	0.958263\\
4.081	0.958263\\
4.091	0.958263\\
4.101	0.958263\\
4.111	0.958263\\
4.121	0.958263\\
4.131	0.958263\\
4.141	0.958263\\
4.151	0.958263\\
4.161	0.958263\\
4.171	0.958263\\
4.181	0.958263\\
4.191	0.958263\\
4.201	0.958263\\
4.211	0.958263\\
4.221	0.958263\\
4.231	0.958263\\
4.241	0.958263\\
4.251	0.958263\\
4.261	0.958263\\
4.271	0.958263\\
4.281	0.958263\\
4.291	0.958263\\
4.301	0.958263\\
4.311	0.958263\\
4.321	0.958263\\
4.331	0.958263\\
4.341	0.958263\\
4.351	0.958263\\
4.361	0.958263\\
4.371	0.958263\\
4.381	0.958263\\
4.391	0.958263\\
4.401	0.958263\\
4.411	0.958263\\
4.421	0.958263\\
4.431	0.958263\\
4.441	0.958263\\
4.451	0.958263\\
4.461	0.958263\\
4.471	0.958263\\
4.481	0.958263\\
4.491	0.958263\\
4.501	0.958263\\
4.511	0.958263\\
4.521	0.958263\\
4.531	0.958263\\
4.541	0.958263\\
4.551	0.958263\\
4.561	0.958263\\
4.571	0.958263\\
4.581	0.958263\\
4.591	0.958263\\
4.601	0.958263\\
4.611	0.958263\\
4.621	0.958263\\
4.631	0.958263\\
4.641	0.958263\\
4.651	0.958263\\
4.661	0.958263\\
4.671	0.958263\\
4.681	0.958263\\
4.691	0.958263\\
4.701	0.958263\\
4.711	0.958263\\
4.721	0.958263\\
4.731	0.958263\\
4.741	0.958263\\
4.751	0.958263\\
4.761	0.958263\\
4.771	0.958263\\
4.781	0.958263\\
4.791	0.958263\\
4.801	0.958263\\
4.811	0.958263\\
4.821	0.958263\\
4.831	0.958263\\
4.841	0.958263\\
4.851	0.958263\\
4.861	0.958263\\
4.871	0.958263\\
4.881	0.958263\\
4.891	0.958263\\
4.901	0.958263\\
4.911	0.958263\\
4.921	0.958263\\
4.931	0.958263\\
4.941	0.958263\\
4.951	0.958263\\
4.961	0.958263\\
4.971	0.958263\\
4.981	0.958263\\
4.991	0.958263\\
5.001	0.958263\\
5.011	0.958263\\
5.021	0.958263\\
5.031	0.958263\\
5.041	0.958263\\
5.051	0.958263\\
5.061	0.958263\\
5.071	0.958263\\
5.081	0.958263\\
5.091	0.958263\\
5.101	0.958263\\
5.111	0.958263\\
5.121	0.958263\\
5.131	0.958263\\
5.141	0.958263\\
5.151	0.958263\\
5.161	0.958263\\
5.171	0.958263\\
5.181	0.958263\\
5.191	0.958263\\
5.201	0.958263\\
5.211	0.958263\\
5.221	0.958263\\
5.231	0.958263\\
5.241	0.958263\\
5.251	0.958263\\
5.261	0.958263\\
5.271	0.958263\\
5.281	0.958263\\
5.291	0.958263\\
5.301	0.958263\\
5.311	0.958263\\
5.321	0.958263\\
5.331	0.958263\\
5.341	0.958263\\
5.351	0.958263\\
5.361	0.958263\\
5.371	0.958263\\
5.381	0.958263\\
5.391	0.958263\\
5.401	0.958263\\
5.411	0.958263\\
5.421	0.958263\\
5.431	0.958263\\
5.441	0.958263\\
5.451	0.958263\\
5.461	0.958263\\
5.471	0.958263\\
5.481	0.958263\\
5.491	0.958263\\
5.501	0.958263\\
5.511	0.958263\\
5.521	0.958263\\
5.531	0.958263\\
5.541	0.958263\\
5.551	0.958263\\
5.561	0.958263\\
5.571	0.958263\\
5.581	0.958263\\
5.591	0.958263\\
5.601	0.958263\\
5.611	0.958263\\
5.621	0.958263\\
5.631	0.958263\\
5.641	0.958263\\
5.651	0.958263\\
5.661	0.958263\\
5.671	0.958263\\
5.681	0.958263\\
5.691	0.958263\\
5.701	0.958263\\
5.711	0.958263\\
5.721	0.958263\\
5.731	0.958263\\
5.741	0.958263\\
5.751	0.958263\\
5.761	0.958263\\
5.771	0.958263\\
5.781	0.958263\\
5.791	0.958263\\
5.801	0.958263\\
5.811	0.958263\\
5.821	0.958263\\
5.831	0.958263\\
5.841	0.958263\\
5.851	0.958263\\
5.861	0.958263\\
5.871	0.958263\\
5.881	0.958263\\
5.891	0.958263\\
5.901	0.958263\\
5.911	0.958263\\
5.921	0.958263\\
5.931	0.958263\\
5.941	0.958263\\
5.951	0.958263\\
5.961	0.958263\\
5.971	0.958263\\
5.981	0.958263\\
5.991	0.958263\\
6.001	0.958263\\
6.011	0.958263\\
6.021	0.958263\\
6.031	0.958263\\
6.041	0.958263\\
6.051	0.958263\\
6.061	0.958263\\
6.071	0.958263\\
6.081	0.958263\\
6.091	0.958263\\
6.101	0.958263\\
6.111	0.958263\\
6.121	0.958263\\
6.131	0.958263\\
6.141	0.958263\\
6.151	0.958263\\
6.161	0.958263\\
6.171	0.958263\\
6.181	0.958263\\
6.191	0.958263\\
6.201	0.958263\\
6.211	0.958263\\
6.221	0.958263\\
6.231	0.958263\\
6.241	0.958263\\
6.251	0.958263\\
6.261	0.958263\\
6.271	0.958263\\
6.281	0.958263\\
6.291	0.958263\\
6.301	0.958263\\
6.311	0.958263\\
6.321	0.958263\\
6.331	0.958263\\
6.341	0.958263\\
6.351	0.958263\\
6.361	0.958263\\
6.371	0.958263\\
6.381	0.958263\\
6.391	0.958263\\
6.401	0.958263\\
6.411	0.958263\\
6.421	0.958263\\
6.431	0.958263\\
6.441	0.958263\\
6.451	0.958263\\
6.461	0.958263\\
6.471	0.958263\\
6.481	0.958263\\
6.491	0.958263\\
6.501	0.958263\\
6.511	0.958263\\
6.521	0.958263\\
6.531	0.958263\\
6.541	0.958263\\
6.551	0.958263\\
6.561	0.958263\\
6.571	0.958263\\
6.581	0.958263\\
6.591	0.958263\\
6.601	0.958263\\
6.611	0.958263\\
6.621	0.958263\\
6.631	0.958263\\
6.641	0.958263\\
6.651	0.958263\\
6.661	0.958263\\
6.671	0.958263\\
6.681	0.958263\\
6.691	0.958263\\
6.701	0.958263\\
6.711	0.958263\\
6.721	0.958263\\
6.731	0.958263\\
6.741	0.958263\\
6.751	0.958263\\
6.761	0.958263\\
6.771	0.958263\\
6.781	0.958263\\
6.791	0.958263\\
6.801	0.958263\\
6.811	0.958263\\
6.821	0.958263\\
6.831	0.958263\\
6.841	0.958263\\
6.851	0.958263\\
6.861	0.958263\\
6.871	0.958263\\
6.881	0.958263\\
6.891	0.958263\\
6.901	0.958263\\
6.911	0.958263\\
6.921	0.958263\\
6.931	0.958263\\
6.941	0.958263\\
6.951	0.958263\\
6.961	0.958263\\
6.971	0.958263\\
6.981	0.958263\\
6.991	0.958263\\
7.001	0.958263\\
7.011	0.958263\\
7.021	0.958263\\
7.031	0.958263\\
7.041	0.958263\\
7.051	0.958263\\
7.061	0.958263\\
7.071	0.958263\\
7.081	0.958263\\
7.091	0.958263\\
7.101	0.958263\\
7.111	0.958263\\
7.121	0.958263\\
7.131	0.958263\\
7.141	0.958263\\
7.151	0.958263\\
7.161	0.958263\\
7.171	0.958263\\
7.181	0.958263\\
7.191	0.958263\\
7.201	0.958263\\
7.211	0.958263\\
7.221	0.958263\\
7.231	0.958263\\
7.241	0.958263\\
7.251	0.958263\\
7.261	0.958263\\
7.271	0.958263\\
7.281	0.958263\\
7.291	0.958263\\
7.301	0.958263\\
7.311	0.958263\\
7.321	0.958263\\
7.331	0.958263\\
7.341	0.958263\\
7.351	0.958263\\
7.361	0.958263\\
7.371	0.958263\\
7.381	0.958263\\
7.391	0.958263\\
7.401	0.958263\\
7.411	0.958263\\
7.421	0.958263\\
7.431	0.958263\\
7.441	0.958263\\
7.451	0.958263\\
7.461	0.958263\\
7.471	0.958263\\
7.481	0.958263\\
7.491	0.958263\\
7.501	0.958263\\
7.511	0.958263\\
7.521	0.958263\\
7.531	0.958263\\
7.541	0.958263\\
7.551	0.958263\\
7.561	0.958263\\
7.571	0.958263\\
7.581	0.958263\\
7.591	0.958263\\
7.601	0.958263\\
7.611	0.958263\\
7.621	0.958263\\
7.631	0.958263\\
7.641	0.958263\\
7.651	0.958263\\
7.661	0.958263\\
7.671	0.958263\\
7.681	0.958263\\
7.691	0.958263\\
7.701	0.958263\\
7.711	0.958263\\
7.721	0.958263\\
7.731	0.958263\\
7.741	0.958263\\
7.751	0.958263\\
7.761	0.958263\\
7.771	0.958263\\
7.781	0.958263\\
7.791	0.958263\\
7.801	0.958263\\
7.811	0.958263\\
7.821	0.958263\\
7.831	0.958263\\
7.841	0.958263\\
7.851	0.958263\\
7.861	0.958263\\
7.871	0.958263\\
7.881	0.958263\\
7.891	0.958263\\
7.901	0.958263\\
7.911	0.958263\\
7.921	0.958263\\
7.931	0.958263\\
7.941	0.958263\\
7.951	0.958263\\
7.961	0.958263\\
7.971	0.958263\\
7.981	0.958263\\
7.991	0.958263\\
8.001	0.958263\\
8.011	0.958263\\
8.021	0.958263\\
8.031	0.958263\\
8.041	0.958263\\
8.051	0.958263\\
8.061	0.958263\\
8.071	0.958263\\
8.081	0.958263\\
8.091	0.958263\\
8.101	0.958263\\
8.111	0.958263\\
8.121	0.958263\\
8.131	0.958263\\
8.141	0.958263\\
8.151	0.958263\\
8.161	0.958263\\
8.171	0.958263\\
8.181	0.958263\\
8.191	0.958263\\
8.201	0.958263\\
8.211	0.958263\\
8.221	0.958263\\
8.231	0.958263\\
8.241	0.958263\\
8.251	0.958263\\
8.261	0.958263\\
8.271	0.958263\\
8.281	0.958263\\
8.291	0.958263\\
8.301	0.958263\\
8.311	0.958263\\
8.321	0.958263\\
8.331	0.958263\\
8.341	0.958263\\
8.351	0.958263\\
8.361	0.958263\\
8.371	0.958263\\
8.381	0.958263\\
8.391	0.958263\\
8.401	0.958263\\
8.411	0.958263\\
8.421	0.958263\\
8.431	0.958263\\
8.441	0.958263\\
8.451	0.958263\\
8.461	0.958263\\
8.471	0.958263\\
8.481	0.958263\\
8.491	0.958263\\
8.501	0.958263\\
8.511	0.958263\\
8.521	0.958263\\
8.531	0.958263\\
8.541	0.958263\\
8.551	0.958263\\
8.561	0.958263\\
8.571	0.958263\\
8.581	0.958263\\
8.591	0.958263\\
8.601	0.958263\\
8.611	0.958263\\
8.621	0.958263\\
8.631	0.958263\\
8.641	0.958263\\
8.651	0.958263\\
8.661	0.958263\\
8.671	0.958263\\
8.681	0.958263\\
8.691	0.958263\\
8.701	0.958263\\
8.711	0.958263\\
8.721	0.958263\\
8.731	0.958263\\
8.741	0.958263\\
8.751	0.958263\\
8.761	0.958263\\
8.771	0.958263\\
8.781	0.958263\\
8.791	0.958263\\
8.801	0.958263\\
8.811	0.958263\\
8.821	0.958263\\
8.831	0.958263\\
8.841	0.958263\\
8.851	0.958263\\
8.861	0.958263\\
8.871	0.958263\\
8.881	0.958263\\
8.891	0.958263\\
8.901	0.958263\\
8.911	0.958263\\
8.921	0.958263\\
8.931	0.958263\\
8.941	0.958263\\
8.951	0.958263\\
8.961	0.958263\\
8.971	0.958263\\
8.981	0.958263\\
8.991	0.958263\\
9.001	0.958263\\
9.011	0.958263\\
9.021	0.958263\\
9.031	0.958263\\
9.041	0.958263\\
9.051	0.958263\\
9.061	0.958263\\
9.071	0.958263\\
9.081	0.958263\\
9.091	0.958263\\
9.101	0.958263\\
9.111	0.958263\\
9.121	0.958263\\
9.131	0.958263\\
9.141	0.958263\\
9.151	0.958263\\
9.161	0.958263\\
9.171	0.958263\\
9.181	0.958263\\
9.191	0.958263\\
9.201	0.958263\\
9.211	0.958263\\
9.221	0.958263\\
9.231	0.958263\\
9.241	0.958263\\
9.251	0.958263\\
9.261	0.958263\\
9.271	0.958263\\
9.281	0.958263\\
9.291	0.958263\\
9.301	0.958263\\
9.311	0.958263\\
9.321	0.958263\\
9.331	0.958263\\
9.341	0.958263\\
9.351	0.958263\\
9.361	0.958263\\
9.371	0.958263\\
9.381	0.958263\\
9.391	0.958263\\
9.401	0.958263\\
9.411	0.958263\\
9.421	0.958263\\
9.431	0.958263\\
9.441	0.958263\\
9.451	0.958263\\
9.461	0.958263\\
9.471	0.958263\\
9.481	0.958263\\
9.491	0.958263\\
9.501	0.958263\\
9.511	0.958263\\
9.521	0.958263\\
9.531	0.958263\\
9.541	0.958263\\
9.551	0.958263\\
9.561	0.958263\\
9.571	0.958263\\
9.581	0.958263\\
9.591	0.958263\\
9.601	0.958263\\
9.611	0.958263\\
9.621	0.958263\\
9.631	0.958263\\
9.641	0.958263\\
9.651	0.958263\\
9.661	0.958263\\
9.671	0.958263\\
9.681	0.958263\\
9.691	0.958263\\
9.701	0.958263\\
9.711	0.958263\\
9.721	0.958263\\
9.731	0.958263\\
9.741	0.958263\\
9.751	0.958263\\
9.761	0.958263\\
9.771	0.958263\\
9.781	0.958263\\
9.791	0.958263\\
9.801	0.958263\\
9.811	0.958263\\
9.821	0.958263\\
9.831	0.958263\\
9.841	0.958263\\
9.851	0.958263\\
9.861	0.958263\\
9.871	0.958263\\
9.881	0.958263\\
9.891	0.958263\\
9.901	0.958263\\
9.911	0.958263\\
9.921	0.958263\\
9.931	0.958263\\
9.941	0.958263\\
9.951	0.958263\\
9.961	0.958263\\
9.971	0.958263\\
9.981	0.958263\\
9.991	0.958263\\
};
\addlegendentry{$L=2$, sim.}

\addplot [color=cyan]
  table[row sep=crcr]{%
0.001	4.45179180772443e-11\\
0.011	1.86845265681778e-07\\
0.021	2.20721560549056e-06\\
0.031	9.81439503656672e-06\\
0.041	2.85252192413247e-05\\
0.051	6.52639461066061e-05\\
0.061	0.000128048178831193\\
0.071	0.000225712911326864\\
0.081	0.000367669051857044\\
0.091	0.000563693086234438\\
0.101	0.000823744823751951\\
0.111	0.00115781042905809\\
0.121	0.00157576818299777\\
0.131	0.00208727463650161\\
0.141	0.00270166902529605\\
0.151	0.00342789400080308\\
0.161	0.00427443090529055\\
0.171	0.00524924797822901\\
0.181	0.00635976002693501\\
0.191	0.00761279822888959\\
0.201	0.0090145888565017\\
0.211	0.0105707398283627\\
0.221	0.0122862340949755\\
0.231	0.0141654289622506\\
0.241	0.0162120605434011\\
0.251	0.0184292526098478\\
0.261	0.0208195291849408\\
0.271	0.0233848302912258\\
0.281	0.0261265303231386\\
0.291	0.0290454585728347\\
0.301	0.0321419214877852\\
0.311	0.035415726285175\\
0.321	0.0388662055903862\\
0.331	0.0424922428052778\\
0.341	0.0462922979468749\\
0.351	0.0502644337287639\\
0.361	0.054406341686195\\
0.371	0.0587153681718813\\
0.381	0.0631885400729701\\
0.391	0.0678225901208608\\
0.401	0.0726139816846388\\
0.411	0.0775589329560783\\
0.421	0.082653440449583\\
0.431	0.0878933017542528\\
0.441	0.0932741374876131\\
0.451	0.0987914124115521\\
0.461	0.104440455680805\\
0.471	0.110216480203006\\
0.481	0.116114601096986\\
0.491	0.122129853242772\\
0.501	0.128257207922619\\
0.511	0.13449158855762\\
0.521	0.140827885548854\\
0.531	0.147260970235956\\
0.541	0.153785707989226\\
0.551	0.160396970454248\\
0.561	0.167089646970293\\
0.571	0.173858655185721\\
0.581	0.180698950895198\\
0.591	0.187605537124744\\
0.601	0.194573472491614\\
0.611	0.201597878866703\\
0.621	0.208673948367627\\
0.631	0.215796949710896\\
0.641	0.222962233951691\\
0.651	0.230165239639676\\
0.661	0.237401497419073\\
0.671	0.244666634100905\\
0.681	0.251956376234884\\
0.691	0.259266553207904\\
0.701	0.266593099895525\\
0.711	0.273932058892163\\
0.721	0.281279582345025\\
0.731	0.288631933416076\\
0.741	0.295985487395545\\
0.751	0.303336732489697\\
0.761	0.310682270304776\\
0.771	0.318018816048179\\
0.781	0.325343198467116\\
0.791	0.33265235954417\\
0.801	0.339943353968304\\
0.811	0.3472133483991\\
0.821	0.354459620541137\\
0.831	0.361679558044642\\
0.841	0.368870657247769\\
0.851	0.376030521775042\\
0.861	0.383156861005805\\
0.871	0.390247488425732\\
0.881	0.397300319873769\\
0.891	0.404313371696174\\
0.901	0.411284758818651\\
0.911	0.418212692746926\\
0.921	0.425095479505499\\
0.931	0.431931517523678\\
0.941	0.438719295477457\\
0.951	0.445457390095214\\
0.961	0.452144463934692\\
0.971	0.458779263138214\\
0.981	0.465360615172586\\
0.991	0.471887426559693\\
1.001	0.478358680603332\\
1.011	0.48477343511743\\
1.021	0.491130820160361\\
1.031	0.497430035779733\\
1.041	0.503670349771617\\
1.051	0.509851095457877\\
1.061	0.515971669484932\\
1.071	0.522031529646946\\
1.081	0.52803019273621\\
1.091	0.533967232423137\\
1.101	0.539842277168111\\
1.111	0.545655008167115\\
1.121	0.551405157332898\\
1.131	0.557092505313193\\
1.141	0.562716879547308\\
1.151	0.568278152362239\\
1.161	0.573776239109249\\
1.171	0.579211096341735\\
1.181	0.58458272003502\\
1.191	0.589891143848591\\
1.201	0.595136437431148\\
1.211	0.60031870476874\\
1.221	0.605438082576128\\
1.231	0.610494738731413\\
1.241	0.615488870753898\\
1.251	0.620420704325024\\
1.261	0.625290491852176\\
1.271	0.630098511075074\\
1.281	0.634845063714377\\
1.291	0.639530474162098\\
1.301	0.644155088213344\\
1.311	0.648719271838881\\
1.321	0.653223409997933\\
1.331	0.657667905490636\\
1.341	0.662053177849493\\
1.351	0.666379662269164\\
1.361	0.670647808573895\\
1.371	0.674858080221869\\
1.381	0.679010953345734\\
1.391	0.683106915828558\\
1.401	0.68714646641444\\
1.411	0.69113011385299\\
1.421	0.695058376076904\\
1.431	0.698931779411821\\
1.441	0.702750857817679\\
1.451	0.70651615216076\\
1.461	0.710228209515626\\
1.471	0.713887582496153\\
1.481	0.717494828614854\\
1.491	0.721050509669712\\
1.501	0.724555191157737\\
1.511	0.728009441714458\\
1.521	0.731413832578595\\
1.531	0.734768937081141\\
1.541	0.738075330158095\\
1.551	0.741333587886136\\
1.561	0.744544287040462\\
1.571	0.74770800467413\\
1.581	0.750825317718142\\
1.591	0.753896802601624\\
1.601	0.756923034891399\\
1.611	0.759904588950295\\
1.621	0.762842037613538\\
1.631	0.765735951882588\\
1.641	0.768586900635807\\
1.651	0.771395450355337\\
1.661	0.774162164869601\\
1.671	0.776887605110854\\
1.681	0.779572328887207\\
1.691	0.782216890668587\\
1.701	0.784821841386083\\
1.711	0.787387728244172\\
1.721	0.78991509454531\\
1.731	0.792404479526399\\
1.741	0.794856418206643\\
1.751	0.797271441246346\\
1.761	0.799650074816179\\
1.771	0.801992840476502\\
1.781	0.8043002550663\\
1.791	0.806572830601325\\
1.801	0.808811074181055\\
1.811	0.81101548790408\\
1.821	0.813186568791533\\
1.831	0.815324808718227\\
1.841	0.817430694351124\\
1.851	0.81950470709482\\
1.861	0.821547323043713\\
1.871	0.823559012940534\\
1.881	0.825540242140945\\
1.891	0.827491470583917\\
1.901	0.829413152767586\\
1.911	0.831305737730341\\
1.921	0.833169669036857\\
1.931	0.835005384768838\\
1.941	0.836813317520224\\
1.951	0.838593894396614\\
1.961	0.840347537018703\\
1.971	0.842074661529499\\
1.981	0.84377567860511\\
1.991	0.845450993468924\\
2.001	0.847122558727083\\
2.011	0.848959262710918\\
2.021	0.850764434405224\\
2.031	0.852538639641127\\
2.041	0.854282435048862\\
2.051	0.855996368130827\\
2.061	0.857680977338787\\
2.071	0.859336792154884\\
2.081	0.860964333176138\\
2.091	0.862564112202128\\
2.101	0.864136632325578\\
2.111	0.86568238802555\\
2.121	0.867201865263009\\
2.131	0.868695541578499\\
2.141	0.870163886191706\\
2.151	0.871607360102677\\
2.161	0.873026416194503\\
2.171	0.87442149933726\\
2.181	0.875793046493024\\
2.191	0.877141486821784\\
2.201	0.878467241788103\\
2.211	0.879770725268344\\
2.221	0.881052343658352\\
2.231	0.882312495981421\\
2.241	0.883551573996443\\
2.251	0.884769962306111\\
2.261	0.885968038465054\\
2.271	0.887146173087813\\
2.281	0.888304729956558\\
2.291	0.889444066128441\\
2.301	0.890564532042518\\
2.311	0.891666471626152\\
2.321	0.892750222400813\\
2.331	0.89381611558723\\
2.341	0.894864476209813\\
2.351	0.895895623200293\\
2.361	0.896909869500524\\
2.371	0.897907522164403\\
2.381	0.898888882458861\\
2.391	0.899854245963874\\
2.401	0.90080390267147\\
2.411	0.901738137083696\\
2.421	0.902657228309501\\
2.431	0.903561450160524\\
2.441	0.90445107124575\\
2.451	0.905326355065027\\
2.461	0.9061875601014\\
2.471	0.907034939912274\\
2.481	0.907868743219367\\
2.491	0.908689213997462\\
2.501	0.909496591561928\\
2.511	0.910291110655015\\
2.521	0.911073001530915\\
2.531	0.911842490039578\\
2.541	0.912599797709285\\
2.551	0.91334514182798\\
2.561	0.914078735523347\\
2.571	0.914800787841651\\
2.581	0.915511503825336\\
2.591	0.916211084589377\\
2.601	0.916899727396408\\
2.611	0.917577625730614\\
2.621	0.918244969370406\\
2.631	0.918901944459875\\
2.641	0.919548733579052\\
2.651	0.920185515812953\\
2.661	0.920812466819451\\
2.671	0.921429758895965\\
2.681	0.922037561044977\\
2.691	0.922636039038404\\
2.701	0.923225355480811\\
2.711	0.923805669871507\\
2.721	0.924377138665511\\
2.731	0.924939915333415\\
2.741	0.925494150420152\\
2.751	0.926039991602686\\
2.761	0.926577583746633\\
2.771	0.927107068961829\\
2.781	0.927628586656863\\
2.791	0.928142273592579\\
2.801	0.928648263934572\\
2.811	0.92914668930469\\
2.821	0.929637678831548\\
2.831	0.930121359200082\\
2.841	0.930597854700144\\
2.851	0.931067287274167\\
2.861	0.931529776563902\\
2.871	0.931985439956242\\
2.881	0.932434392628166\\
2.891	0.932876747590787\\
2.901	0.933312615732546\\
2.911	0.933742105861556\\
2.921	0.934165324747098\\
2.931	0.934582377160312\\
2.941	0.934993365914062\\
2.951	0.935398391902025\\
2.961	0.935797554136987\\
2.971	0.936190949788378\\
2.981	0.936578674219053\\
2.991	0.936960821021337\\
3.001	0.937337482052343\\
3.011	0.937708747468573\\
3.021	0.93807470575983\\
3.031	0.938435443782433\\
3.041	0.938791046791768\\
3.051	0.93914159847417\\
3.061	0.939487180978163\\
3.071	0.939827874945058\\
3.081	0.940163759538937\\
3.091	0.940494912476011\\
3.101	0.940821410053393\\
3.111	0.94114332717727\\
3.121	0.941460737390505\\
3.131	0.941773712899671\\
3.141	0.942082324601534\\
3.151	0.942386642108984\\
3.161	0.942686733776441\\
3.171	0.942982666724738\\
3.181	0.943274506865484\\
3.191	0.94356231892494\\
3.201	0.943846166467385\\
3.211	0.944126111918018\\
3.221	0.944402216585376\\
3.231	0.944674540683294\\
3.241	0.944943143352413\\
3.251	0.945208082681242\\
3.261	0.945469415726784\\
3.271	0.945727198534743\\
3.281	0.945981486159304\\
3.291	0.946232332682513\\
3.301	0.94647979123325\\
3.311	0.946723914005819\\
3.321	0.946964752278142\\
3.331	0.94720235642959\\
3.341	0.947436775958438\\
3.351	0.947668059498958\\
3.361	0.947896254838169\\
3.371	0.948121408932231\\
3.381	0.948343567922507\\
3.391	0.94856277715129\\
3.401	0.948779081177212\\
3.411	0.948992523790326\\
3.421	0.949203148026883\\
3.431	0.949410996183809\\
3.441	0.949616109832874\\
3.451	0.949818529834576\\
3.461	0.95001829635174\\
3.471	0.950215448862834\\
3.481	0.950410026175016\\
3.491	0.950602066436904\\
3.501	0.9507916071511\\
3.511	0.950978685186441\\
3.521	0.951163336790005\\
3.531	0.95134559759888\\
3.541	0.951525502651676\\
3.551	0.951703086399813\\
3.561	0.951878382718578\\
3.571	0.95205142491795\\
3.581	0.95222224575321\\
3.591	0.952390877435334\\
3.601	0.95255735164117\\
3.611	0.952721699523417\\
3.621	0.952883951720388\\
3.631	0.95304413836559\\
3.641	0.953202289097099\\
3.651	0.953358433066747\\
3.661	0.953512598949125\\
3.671	0.953664814950406\\
3.681	0.953815108816983\\
3.691	0.95396350784394\\
3.701	0.954110038883346\\
3.711	0.95425472835239\\
3.721	0.95439760224134\\
3.731	0.954538686121358\\
3.741	0.954678005152144\\
3.751	0.954815584089431\\
3.761	0.954951447292341\\
3.771	0.955085618730572\\
3.781	0.955218121991464\\
3.791	0.955348980286908\\
3.801	0.955478216460126\\
3.811	0.955605852992313\\
3.821	0.955731912009148\\
3.831	0.955856415287173\\
3.841	0.955979384260051\\
3.851	0.956100840024695\\
3.861	0.956220803347277\\
3.871	0.956339294669123\\
3.881	0.956456334112485\\
3.891	0.956571941486202\\
3.901	0.956686136291252\\
3.911	0.956798937726194\\
3.921	0.956910364692497\\
3.931	0.957020435799777\\
3.941	0.957129169370923\\
3.951	0.957236583447121\\
3.961	0.957342695792788\\
3.971	0.957447523900404\\
3.981	0.957551084995252\\
3.991	0.957653396040067\\
4.001	0.957744420999353\\
4.011	0.957744420999353\\
4.021	0.957744420999353\\
4.031	0.957744420999353\\
4.041	0.957744420999353\\
4.051	0.957744420999353\\
4.061	0.957744420999353\\
4.071	0.957744420999353\\
4.081	0.957744420999353\\
4.091	0.957744420999353\\
4.101	0.957744420999353\\
4.111	0.957744420999353\\
4.121	0.957744420999353\\
4.131	0.957744420999353\\
4.141	0.957744420999353\\
4.151	0.957744420999353\\
4.161	0.957744420999353\\
4.171	0.957744420999353\\
4.181	0.957744420999353\\
4.191	0.957744420999353\\
4.201	0.957744420999353\\
4.211	0.957744420999353\\
4.221	0.957744420999353\\
4.231	0.957744420999353\\
4.241	0.957744420999353\\
4.251	0.957744420999353\\
4.261	0.957744420999353\\
4.271	0.957744420999353\\
4.281	0.957744420999353\\
4.291	0.957744420999353\\
4.301	0.957744420999353\\
4.311	0.957744420999353\\
4.321	0.957744420999353\\
4.331	0.957744420999353\\
4.341	0.957744420999353\\
4.351	0.957744420999353\\
4.361	0.957744420999353\\
4.371	0.957744420999353\\
4.381	0.957744420999353\\
4.391	0.957744420999353\\
4.401	0.957744420999353\\
4.411	0.957744420999353\\
4.421	0.957744420999353\\
4.431	0.957744420999353\\
4.441	0.957744420999353\\
4.451	0.957744420999353\\
4.461	0.957744420999353\\
4.471	0.957744420999353\\
4.481	0.957744420999353\\
4.491	0.957744420999353\\
4.501	0.957744420999353\\
4.511	0.957744420999353\\
4.521	0.957744420999353\\
4.531	0.957744420999353\\
4.541	0.957744420999353\\
4.551	0.957744420999353\\
4.561	0.957744420999353\\
4.571	0.957744420999353\\
4.581	0.957744420999353\\
4.591	0.957744420999353\\
4.601	0.957744420999353\\
4.611	0.957744420999353\\
4.621	0.957744420999353\\
4.631	0.957744420999353\\
4.641	0.957744420999353\\
4.651	0.957744420999353\\
4.661	0.957744420999353\\
4.671	0.957744420999353\\
4.681	0.957744420999353\\
4.691	0.957744420999353\\
4.701	0.957744420999353\\
4.711	0.957744420999353\\
4.721	0.957744420999353\\
4.731	0.957744420999353\\
4.741	0.957744420999353\\
4.751	0.957744420999353\\
4.761	0.957744420999353\\
4.771	0.957744420999353\\
4.781	0.957744420999353\\
4.791	0.957744420999353\\
4.801	0.957744420999353\\
4.811	0.957744420999353\\
4.821	0.957744420999353\\
4.831	0.957744420999353\\
4.841	0.957744420999353\\
4.851	0.957744420999353\\
4.861	0.957744420999353\\
4.871	0.957744420999353\\
4.881	0.957744420999353\\
4.891	0.957744420999353\\
4.901	0.957744420999353\\
4.911	0.957744420999353\\
4.921	0.957744420999353\\
4.931	0.957744420999353\\
4.941	0.957744420999353\\
4.951	0.957744420999353\\
4.961	0.957744420999353\\
4.971	0.957744420999353\\
4.981	0.957744420999353\\
4.991	0.957744420999353\\
5.001	0.957744420999353\\
5.011	0.957744420999353\\
5.021	0.957744420999353\\
5.031	0.957744420999353\\
5.041	0.957744420999353\\
5.051	0.957744420999353\\
5.061	0.957744420999353\\
5.071	0.957744420999353\\
5.081	0.957744420999353\\
5.091	0.957744420999353\\
5.101	0.957744420999353\\
5.111	0.957744420999353\\
5.121	0.957744420999353\\
5.131	0.957744420999353\\
5.141	0.957744420999353\\
5.151	0.957744420999353\\
5.161	0.957744420999353\\
5.171	0.957744420999353\\
5.181	0.957744420999353\\
5.191	0.957744420999353\\
5.201	0.957744420999353\\
5.211	0.957744420999353\\
5.221	0.957744420999353\\
5.231	0.957744420999353\\
5.241	0.957744420999353\\
5.251	0.957744420999353\\
5.261	0.957744420999353\\
5.271	0.957744420999353\\
5.281	0.957744420999353\\
5.291	0.957744420999353\\
5.301	0.957744420999353\\
5.311	0.957744420999353\\
5.321	0.957744420999353\\
5.331	0.957744420999353\\
5.341	0.957744420999353\\
5.351	0.957744420999353\\
5.361	0.957744420999353\\
5.371	0.957744420999353\\
5.381	0.957744420999353\\
5.391	0.957744420999353\\
5.401	0.957744420999353\\
5.411	0.957744420999353\\
5.421	0.957744420999353\\
5.431	0.957744420999353\\
5.441	0.957744420999353\\
5.451	0.957744420999353\\
5.461	0.957744420999353\\
5.471	0.957744420999353\\
5.481	0.957744420999353\\
5.491	0.957744420999353\\
5.501	0.957744420999353\\
5.511	0.957744420999353\\
5.521	0.957744420999353\\
5.531	0.957744420999353\\
5.541	0.957744420999353\\
5.551	0.957744420999353\\
5.561	0.957744420999353\\
5.571	0.957744420999353\\
5.581	0.957744420999353\\
5.591	0.957744420999353\\
5.601	0.957744420999353\\
5.611	0.957744420999353\\
5.621	0.957744420999353\\
5.631	0.957744420999353\\
5.641	0.957744420999353\\
5.651	0.957744420999353\\
5.661	0.957744420999353\\
5.671	0.957744420999353\\
5.681	0.957744420999353\\
5.691	0.957744420999353\\
5.701	0.957744420999353\\
5.711	0.957744420999353\\
5.721	0.957744420999353\\
5.731	0.957744420999353\\
5.741	0.957744420999353\\
5.751	0.957744420999353\\
5.761	0.957744420999353\\
5.771	0.957744420999353\\
5.781	0.957744420999353\\
5.791	0.957744420999353\\
5.801	0.957744420999353\\
5.811	0.957744420999353\\
5.821	0.957744420999353\\
5.831	0.957744420999353\\
5.841	0.957744420999353\\
5.851	0.957744420999353\\
5.861	0.957744420999353\\
5.871	0.957744420999353\\
5.881	0.957744420999353\\
5.891	0.957744420999353\\
5.901	0.957744420999353\\
5.911	0.957744420999353\\
5.921	0.957744420999353\\
5.931	0.957744420999353\\
5.941	0.957744420999353\\
5.951	0.957744420999353\\
5.961	0.957744420999353\\
5.971	0.957744420999353\\
5.981	0.957744420999353\\
5.991	0.957744420999353\\
6.001	0.957744420999353\\
6.011	0.957744420999353\\
6.021	0.957744420999353\\
6.031	0.957744420999353\\
6.041	0.957744420999353\\
6.051	0.957744420999353\\
6.061	0.957744420999353\\
6.071	0.957744420999353\\
6.081	0.957744420999353\\
6.091	0.957744420999353\\
6.101	0.957744420999353\\
6.111	0.957744420999353\\
6.121	0.957744420999353\\
6.131	0.957744420999353\\
6.141	0.957744420999353\\
6.151	0.957744420999353\\
6.161	0.957744420999353\\
6.171	0.957744420999353\\
6.181	0.957744420999353\\
6.191	0.957744420999353\\
6.201	0.957744420999353\\
6.211	0.957744420999353\\
6.221	0.957744420999353\\
6.231	0.957744420999353\\
6.241	0.957744420999353\\
6.251	0.957744420999353\\
6.261	0.957744420999353\\
6.271	0.957744420999353\\
6.281	0.957744420999353\\
6.291	0.957744420999353\\
6.301	0.957744420999353\\
6.311	0.957744420999353\\
6.321	0.957744420999353\\
6.331	0.957744420999353\\
6.341	0.957744420999353\\
6.351	0.957744420999353\\
6.361	0.957744420999353\\
6.371	0.957744420999353\\
6.381	0.957744420999353\\
6.391	0.957744420999353\\
6.401	0.957744420999353\\
6.411	0.957744420999353\\
6.421	0.957744420999353\\
6.431	0.957744420999353\\
6.441	0.957744420999353\\
6.451	0.957744420999353\\
6.461	0.957744420999353\\
6.471	0.957744420999353\\
6.481	0.957744420999353\\
6.491	0.957744420999353\\
6.501	0.957744420999353\\
6.511	0.957744420999353\\
6.521	0.957744420999353\\
6.531	0.957744420999353\\
6.541	0.957744420999353\\
6.551	0.957744420999353\\
6.561	0.957744420999353\\
6.571	0.957744420999353\\
6.581	0.957744420999353\\
6.591	0.957744420999353\\
6.601	0.957744420999353\\
6.611	0.957744420999353\\
6.621	0.957744420999353\\
6.631	0.957744420999353\\
6.641	0.957744420999353\\
6.651	0.957744420999353\\
6.661	0.957744420999353\\
6.671	0.957744420999353\\
6.681	0.957744420999353\\
6.691	0.957744420999353\\
6.701	0.957744420999353\\
6.711	0.957744420999353\\
6.721	0.957744420999353\\
6.731	0.957744420999353\\
6.741	0.957744420999353\\
6.751	0.957744420999353\\
6.761	0.957744420999353\\
6.771	0.957744420999353\\
6.781	0.957744420999353\\
6.791	0.957744420999353\\
6.801	0.957744420999353\\
6.811	0.957744420999353\\
6.821	0.957744420999353\\
6.831	0.957744420999353\\
6.841	0.957744420999353\\
6.851	0.957744420999353\\
6.861	0.957744420999353\\
6.871	0.957744420999353\\
6.881	0.957744420999353\\
6.891	0.957744420999353\\
6.901	0.957744420999353\\
6.911	0.957744420999353\\
6.921	0.957744420999353\\
6.931	0.957744420999353\\
6.941	0.957744420999353\\
6.951	0.957744420999353\\
6.961	0.957744420999353\\
6.971	0.957744420999353\\
6.981	0.957744420999353\\
6.991	0.957744420999353\\
7.001	0.957744420999353\\
7.011	0.957744420999353\\
7.021	0.957744420999353\\
7.031	0.957744420999353\\
7.041	0.957744420999353\\
7.051	0.957744420999353\\
7.061	0.957744420999353\\
7.071	0.957744420999353\\
7.081	0.957744420999353\\
7.091	0.957744420999353\\
7.101	0.957744420999353\\
7.111	0.957744420999353\\
7.121	0.957744420999353\\
7.131	0.957744420999353\\
7.141	0.957744420999353\\
7.151	0.957744420999353\\
7.161	0.957744420999353\\
7.171	0.957744420999353\\
7.181	0.957744420999353\\
7.191	0.957744420999353\\
7.201	0.957744420999353\\
7.211	0.957744420999353\\
7.221	0.957744420999353\\
7.231	0.957744420999353\\
7.241	0.957744420999353\\
7.251	0.957744420999353\\
7.261	0.957744420999353\\
7.271	0.957744420999353\\
7.281	0.957744420999353\\
7.291	0.957744420999353\\
7.301	0.957744420999353\\
7.311	0.957744420999353\\
7.321	0.957744420999353\\
7.331	0.957744420999353\\
7.341	0.957744420999353\\
7.351	0.957744420999353\\
7.361	0.957744420999353\\
7.371	0.957744420999353\\
7.381	0.957744420999353\\
7.391	0.957744420999353\\
7.401	0.957744420999353\\
7.411	0.957744420999353\\
7.421	0.957744420999353\\
7.431	0.957744420999353\\
7.441	0.957744420999353\\
7.451	0.957744420999353\\
7.461	0.957744420999353\\
7.471	0.957744420999353\\
7.481	0.957744420999353\\
7.491	0.957744420999353\\
7.501	0.957744420999353\\
7.511	0.957744420999353\\
7.521	0.957744420999353\\
7.531	0.957744420999353\\
7.541	0.957744420999353\\
7.551	0.957744420999353\\
7.561	0.957744420999353\\
7.571	0.957744420999353\\
7.581	0.957744420999353\\
7.591	0.957744420999353\\
7.601	0.957744420999353\\
7.611	0.957744420999353\\
7.621	0.957744420999353\\
7.631	0.957744420999353\\
7.641	0.957744420999353\\
7.651	0.957744420999353\\
7.661	0.957744420999353\\
7.671	0.957744420999353\\
7.681	0.957744420999353\\
7.691	0.957744420999353\\
7.701	0.957744420999353\\
7.711	0.957744420999353\\
7.721	0.957744420999353\\
7.731	0.957744420999353\\
7.741	0.957744420999353\\
7.751	0.957744420999353\\
7.761	0.957744420999353\\
7.771	0.957744420999353\\
7.781	0.957744420999353\\
7.791	0.957744420999353\\
7.801	0.957744420999353\\
7.811	0.957744420999353\\
7.821	0.957744420999353\\
7.831	0.957744420999353\\
7.841	0.957744420999353\\
7.851	0.957744420999353\\
7.861	0.957744420999353\\
7.871	0.957744420999353\\
7.881	0.957744420999353\\
7.891	0.957744420999353\\
7.901	0.957744420999353\\
7.911	0.957744420999353\\
7.921	0.957744420999353\\
7.931	0.957744420999353\\
7.941	0.957744420999353\\
7.951	0.957744420999353\\
7.961	0.957744420999353\\
7.971	0.957744420999353\\
7.981	0.957744420999353\\
7.991	0.957744420999353\\
8.001	0.957744420999353\\
8.011	0.957744420999353\\
8.021	0.957744420999353\\
8.031	0.957744420999353\\
8.041	0.957744420999353\\
8.051	0.957744420999353\\
8.061	0.957744420999353\\
8.071	0.957744420999353\\
8.081	0.957744420999353\\
8.091	0.957744420999353\\
8.101	0.957744420999353\\
8.111	0.957744420999353\\
8.121	0.957744420999353\\
8.131	0.957744420999353\\
8.141	0.957744420999353\\
8.151	0.957744420999353\\
8.161	0.957744420999353\\
8.171	0.957744420999353\\
8.181	0.957744420999353\\
8.191	0.957744420999353\\
8.201	0.957744420999353\\
8.211	0.957744420999353\\
8.221	0.957744420999353\\
8.231	0.957744420999353\\
8.241	0.957744420999353\\
8.251	0.957744420999353\\
8.261	0.957744420999353\\
8.271	0.957744420999353\\
8.281	0.957744420999353\\
8.291	0.957744420999353\\
8.301	0.957744420999353\\
8.311	0.957744420999353\\
8.321	0.957744420999353\\
8.331	0.957744420999353\\
8.341	0.957744420999353\\
8.351	0.957744420999353\\
8.361	0.957744420999353\\
8.371	0.957744420999353\\
8.381	0.957744420999353\\
8.391	0.957744420999353\\
8.401	0.957744420999353\\
8.411	0.957744420999353\\
8.421	0.957744420999353\\
8.431	0.957744420999353\\
8.441	0.957744420999353\\
8.451	0.957744420999353\\
8.461	0.957744420999353\\
8.471	0.957744420999353\\
8.481	0.957744420999353\\
8.491	0.957744420999353\\
8.501	0.957744420999353\\
8.511	0.957744420999353\\
8.521	0.957744420999353\\
8.531	0.957744420999353\\
8.541	0.957744420999353\\
8.551	0.957744420999353\\
8.561	0.957744420999353\\
8.571	0.957744420999353\\
8.581	0.957744420999353\\
8.591	0.957744420999353\\
8.601	0.957744420999353\\
8.611	0.957744420999353\\
8.621	0.957744420999353\\
8.631	0.957744420999353\\
8.641	0.957744420999353\\
8.651	0.957744420999353\\
8.661	0.957744420999353\\
8.671	0.957744420999353\\
8.681	0.957744420999353\\
8.691	0.957744420999353\\
8.701	0.957744420999353\\
8.711	0.957744420999353\\
8.721	0.957744420999353\\
8.731	0.957744420999353\\
8.741	0.957744420999353\\
8.751	0.957744420999353\\
8.761	0.957744420999353\\
8.771	0.957744420999353\\
8.781	0.957744420999353\\
8.791	0.957744420999353\\
8.801	0.957744420999353\\
8.811	0.957744420999353\\
8.821	0.957744420999353\\
8.831	0.957744420999353\\
8.841	0.957744420999353\\
8.851	0.957744420999353\\
8.861	0.957744420999353\\
8.871	0.957744420999353\\
8.881	0.957744420999353\\
8.891	0.957744420999353\\
8.901	0.957744420999353\\
8.911	0.957744420999353\\
8.921	0.957744420999353\\
8.931	0.957744420999353\\
8.941	0.957744420999353\\
8.951	0.957744420999353\\
8.961	0.957744420999353\\
8.971	0.957744420999353\\
8.981	0.957744420999353\\
8.991	0.957744420999353\\
9.001	0.957744420999353\\
9.011	0.957744420999353\\
9.021	0.957744420999353\\
9.031	0.957744420999353\\
9.041	0.957744420999353\\
9.051	0.957744420999353\\
9.061	0.957744420999353\\
9.071	0.957744420999353\\
9.081	0.957744420999353\\
9.091	0.957744420999353\\
9.101	0.957744420999353\\
9.111	0.957744420999353\\
9.121	0.957744420999353\\
9.131	0.957744420999353\\
9.141	0.957744420999353\\
9.151	0.957744420999353\\
9.161	0.957744420999353\\
9.171	0.957744420999353\\
9.181	0.957744420999353\\
9.191	0.957744420999353\\
9.201	0.957744420999353\\
9.211	0.957744420999353\\
9.221	0.957744420999353\\
9.231	0.957744420999353\\
9.241	0.957744420999353\\
9.251	0.957744420999353\\
9.261	0.957744420999353\\
9.271	0.957744420999353\\
9.281	0.957744420999353\\
9.291	0.957744420999353\\
9.301	0.957744420999353\\
9.311	0.957744420999353\\
9.321	0.957744420999353\\
9.331	0.957744420999353\\
9.341	0.957744420999353\\
9.351	0.957744420999353\\
9.361	0.957744420999353\\
9.371	0.957744420999353\\
9.381	0.957744420999353\\
9.391	0.957744420999353\\
9.401	0.957744420999353\\
9.411	0.957744420999353\\
9.421	0.957744420999353\\
9.431	0.957744420999353\\
9.441	0.957744420999353\\
9.451	0.957744420999353\\
9.461	0.957744420999353\\
9.471	0.957744420999353\\
9.481	0.957744420999353\\
9.491	0.957744420999353\\
9.501	0.957744420999353\\
9.511	0.957744420999353\\
9.521	0.957744420999353\\
9.531	0.957744420999353\\
9.541	0.957744420999353\\
9.551	0.957744420999353\\
9.561	0.957744420999353\\
9.571	0.957744420999353\\
9.581	0.957744420999353\\
9.591	0.957744420999353\\
9.601	0.957744420999353\\
9.611	0.957744420999353\\
9.621	0.957744420999353\\
9.631	0.957744420999353\\
9.641	0.957744420999353\\
9.651	0.957744420999353\\
9.661	0.957744420999353\\
9.671	0.957744420999353\\
9.681	0.957744420999353\\
9.691	0.957744420999353\\
9.701	0.957744420999353\\
9.711	0.957744420999353\\
9.721	0.957744420999353\\
9.731	0.957744420999353\\
9.741	0.957744420999353\\
9.751	0.957744420999353\\
9.761	0.957744420999353\\
9.771	0.957744420999353\\
9.781	0.957744420999353\\
9.791	0.957744420999353\\
9.801	0.957744420999353\\
9.811	0.957744420999353\\
9.821	0.957744420999353\\
9.831	0.957744420999353\\
9.841	0.957744420999353\\
9.851	0.957744420999353\\
9.861	0.957744420999353\\
9.871	0.957744420999353\\
9.881	0.957744420999353\\
9.891	0.957744420999353\\
9.901	0.957744420999353\\
9.911	0.957744420999353\\
9.921	0.957744420999353\\
9.931	0.957744420999353\\
9.941	0.957744420999353\\
9.951	0.957744420999353\\
9.961	0.957744420999353\\
9.971	0.957744420999353\\
9.981	0.957744420999353\\
9.991	0.957744420999353\\
};
\addlegendentry{$L=2$, th.}

\addplot [color=green_D, only marks, mark=x, mark repeat=20, mark phase=10]
  table[row sep=crcr]{%
0.001	0\\
0.011	1e-06\\
0.021	2e-06\\
0.031	1e-05\\
0.041	2.8e-05\\
0.051	7.2e-05\\
0.061	0.000143\\
0.071	0.000241\\
0.081	0.000385\\
0.091	0.000572\\
0.101	0.00082\\
0.111	0.00114\\
0.121	0.00156\\
0.131	0.002011\\
0.141	0.002566\\
0.151	0.003258\\
0.161	0.004044\\
0.171	0.00502\\
0.181	0.006059\\
0.191	0.007269\\
0.201	0.008594\\
0.211	0.01009\\
0.221	0.011749\\
0.231	0.013523\\
0.241	0.015461\\
0.251	0.017577\\
0.261	0.019845\\
0.271	0.022249\\
0.281	0.02498\\
0.291	0.027752\\
0.301	0.03069\\
0.311	0.033825\\
0.321	0.037117\\
0.331	0.040593\\
0.341	0.044295\\
0.351	0.048154\\
0.361	0.05221\\
0.371	0.056352\\
0.381	0.060695\\
0.391	0.065055\\
0.401	0.069651\\
0.411	0.074408\\
0.421	0.07928\\
0.431	0.084142\\
0.441	0.089249\\
0.451	0.094492\\
0.461	0.09988\\
0.471	0.105376\\
0.481	0.11109\\
0.491	0.116951\\
0.501	0.1228\\
0.511	0.128907\\
0.521	0.135089\\
0.531	0.14113\\
0.541	0.147461\\
0.551	0.15389\\
0.561	0.160475\\
0.571	0.166942\\
0.581	0.173622\\
0.591	0.180304\\
0.601	0.18708\\
0.611	0.193857\\
0.621	0.200849\\
0.631	0.207822\\
0.641	0.214689\\
0.651	0.221817\\
0.661	0.228721\\
0.671	0.235734\\
0.681	0.242776\\
0.691	0.249738\\
0.701	0.256843\\
0.711	0.263928\\
0.721	0.270958\\
0.731	0.278001\\
0.741	0.285247\\
0.751	0.292398\\
0.761	0.299656\\
0.771	0.306837\\
0.781	0.313998\\
0.791	0.32116\\
0.801	0.328256\\
0.811	0.335569\\
0.821	0.342668\\
0.831	0.34975\\
0.841	0.35678\\
0.851	0.363604\\
0.861	0.370712\\
0.871	0.377695\\
0.881	0.384506\\
0.891	0.391369\\
0.901	0.398174\\
0.911	0.405052\\
0.921	0.411903\\
0.931	0.418615\\
0.941	0.425396\\
0.951	0.432027\\
0.961	0.438749\\
0.971	0.445287\\
0.981	0.451907\\
0.991	0.458434\\
1.001	0.464792\\
1.011	0.471052\\
1.021	0.477286\\
1.031	0.483364\\
1.041	0.489562\\
1.051	0.49572\\
1.061	0.501716\\
1.071	0.507728\\
1.081	0.513712\\
1.091	0.519449\\
1.101	0.525239\\
1.111	0.531006\\
1.121	0.536771\\
1.131	0.542526\\
1.141	0.548048\\
1.151	0.553531\\
1.161	0.559136\\
1.171	0.564622\\
1.181	0.570028\\
1.191	0.575437\\
1.201	0.58074\\
1.211	0.585939\\
1.221	0.59101\\
1.231	0.596073\\
1.241	0.601029\\
1.251	0.605889\\
1.261	0.61082\\
1.271	0.61577\\
1.281	0.620541\\
1.291	0.625112\\
1.301	0.629684\\
1.311	0.634362\\
1.321	0.638767\\
1.331	0.643164\\
1.341	0.647691\\
1.351	0.651951\\
1.361	0.656187\\
1.371	0.660333\\
1.381	0.664501\\
1.391	0.668632\\
1.401	0.672698\\
1.411	0.676647\\
1.421	0.680661\\
1.431	0.684547\\
1.441	0.688386\\
1.451	0.692199\\
1.461	0.695996\\
1.471	0.699584\\
1.481	0.703282\\
1.491	0.706872\\
1.501	0.710502\\
1.511	0.713888\\
1.521	0.71738\\
1.531	0.720809\\
1.541	0.724214\\
1.551	0.727613\\
1.561	0.730803\\
1.571	0.733984\\
1.581	0.737092\\
1.591	0.74027\\
1.601	0.743469\\
1.611	0.746484\\
1.621	0.749482\\
1.631	0.752474\\
1.641	0.755377\\
1.651	0.758285\\
1.661	0.76109\\
1.671	0.763909\\
1.681	0.766743\\
1.691	0.769387\\
1.701	0.772161\\
1.711	0.774782\\
1.721	0.777324\\
1.731	0.779924\\
1.741	0.782412\\
1.751	0.784848\\
1.761	0.787339\\
1.771	0.789761\\
1.781	0.792152\\
1.791	0.794506\\
1.801	0.796883\\
1.811	0.799161\\
1.821	0.80147\\
1.831	0.803644\\
1.841	0.805803\\
1.851	0.807918\\
1.861	0.810056\\
1.871	0.812153\\
1.881	0.814203\\
1.891	0.816195\\
1.901	0.818151\\
1.911	0.820124\\
1.921	0.822091\\
1.931	0.823924\\
1.941	0.825792\\
1.951	0.827654\\
1.961	0.829444\\
1.971	0.831248\\
1.981	0.833013\\
1.991	0.834738\\
2.001	0.836492\\
2.011	0.838211\\
2.021	0.839866\\
2.031	0.841512\\
2.041	0.84312\\
2.051	0.844609\\
2.061	0.846183\\
2.071	0.847784\\
2.081	0.849277\\
2.091	0.850818\\
2.101	0.852364\\
2.111	0.853806\\
2.121	0.855245\\
2.131	0.856615\\
2.141	0.857985\\
2.151	0.859419\\
2.161	0.860801\\
2.171	0.862155\\
2.181	0.863513\\
2.191	0.864843\\
2.201	0.866151\\
2.211	0.867446\\
2.221	0.868682\\
2.231	0.86994\\
2.241	0.871157\\
2.251	0.872375\\
2.261	0.87351\\
2.271	0.87471\\
2.281	0.875817\\
2.291	0.876976\\
2.301	0.878069\\
2.311	0.879163\\
2.321	0.880218\\
2.331	0.881309\\
2.341	0.882353\\
2.351	0.883342\\
2.361	0.884431\\
2.371	0.885401\\
2.381	0.886456\\
2.391	0.88744\\
2.401	0.888455\\
2.411	0.88935\\
2.421	0.890333\\
2.431	0.891269\\
2.441	0.892192\\
2.451	0.893144\\
2.461	0.894068\\
2.471	0.894951\\
2.481	0.895785\\
2.491	0.896691\\
2.501	0.897548\\
2.511	0.898372\\
2.521	0.899198\\
2.531	0.900037\\
2.541	0.900866\\
2.551	0.901667\\
2.561	0.902458\\
2.571	0.903194\\
2.581	0.903953\\
2.591	0.90468\\
2.601	0.905405\\
2.611	0.906131\\
2.621	0.906861\\
2.631	0.90756\\
2.641	0.908224\\
2.651	0.90889\\
2.661	0.909574\\
2.671	0.91026\\
2.681	0.910912\\
2.691	0.911581\\
2.701	0.912213\\
2.711	0.912865\\
2.721	0.913489\\
2.731	0.914134\\
2.741	0.914757\\
2.751	0.915379\\
2.761	0.915971\\
2.771	0.916563\\
2.781	0.917098\\
2.791	0.9177\\
2.801	0.918262\\
2.811	0.918836\\
2.821	0.919368\\
2.831	0.919877\\
2.841	0.920404\\
2.851	0.920928\\
2.861	0.921471\\
2.871	0.921969\\
2.881	0.922466\\
2.891	0.923015\\
2.901	0.923496\\
2.911	0.924019\\
2.921	0.92449\\
2.931	0.924978\\
2.941	0.925444\\
2.951	0.925948\\
2.961	0.9264\\
2.971	0.92689\\
2.981	0.927356\\
2.991	0.927791\\
3.001	0.92822\\
3.011	0.928673\\
3.021	0.929128\\
3.031	0.929553\\
3.041	0.929959\\
3.051	0.930372\\
3.061	0.930764\\
3.071	0.931175\\
3.081	0.931564\\
3.091	0.931951\\
3.101	0.932334\\
3.111	0.932711\\
3.121	0.93309\\
3.131	0.933453\\
3.141	0.933808\\
3.151	0.934161\\
3.161	0.934523\\
3.171	0.934861\\
3.181	0.935218\\
3.191	0.935578\\
3.201	0.935936\\
3.211	0.936246\\
3.221	0.936583\\
3.231	0.9369\\
3.241	0.937218\\
3.251	0.937545\\
3.261	0.937855\\
3.271	0.938184\\
3.281	0.938474\\
3.291	0.938773\\
3.301	0.93909\\
3.311	0.939369\\
3.321	0.939666\\
3.331	0.939994\\
3.341	0.940265\\
3.351	0.940553\\
3.361	0.94082\\
3.371	0.941086\\
3.381	0.94138\\
3.391	0.941661\\
3.401	0.941913\\
3.411	0.942184\\
3.421	0.942423\\
3.431	0.942665\\
3.441	0.942924\\
3.451	0.943161\\
3.461	0.943395\\
3.471	0.943654\\
3.481	0.943905\\
3.491	0.944151\\
3.501	0.944386\\
3.511	0.944631\\
3.521	0.944856\\
3.531	0.945066\\
3.541	0.945276\\
3.551	0.945487\\
3.561	0.945727\\
3.571	0.945936\\
3.581	0.946155\\
3.591	0.946369\\
3.601	0.946576\\
3.611	0.946817\\
3.621	0.947007\\
3.631	0.947216\\
3.641	0.947442\\
3.651	0.947658\\
3.661	0.947848\\
3.671	0.94806\\
3.681	0.94825\\
3.691	0.948438\\
3.701	0.948665\\
3.711	0.948853\\
3.721	0.949052\\
3.731	0.949258\\
3.741	0.949452\\
3.751	0.94963\\
3.761	0.949799\\
3.771	0.949969\\
3.781	0.950131\\
3.791	0.9503\\
3.801	0.950441\\
3.811	0.950597\\
3.821	0.950747\\
3.831	0.950893\\
3.841	0.951047\\
3.851	0.951211\\
3.861	0.951372\\
3.871	0.951553\\
3.881	0.951701\\
3.891	0.951851\\
3.901	0.951996\\
3.911	0.95216\\
3.921	0.952301\\
3.931	0.952445\\
3.941	0.952575\\
3.951	0.952711\\
3.961	0.952857\\
3.971	0.953008\\
3.981	0.953126\\
3.991	0.953245\\
4.001	0.953371\\
4.011	0.953528\\
4.021	0.953673\\
4.031	0.953853\\
4.041	0.953977\\
4.051	0.954116\\
4.061	0.95427\\
4.071	0.954414\\
4.081	0.954559\\
4.091	0.95469\\
4.101	0.954826\\
4.111	0.954963\\
4.121	0.955086\\
4.131	0.955198\\
4.141	0.955314\\
4.151	0.955438\\
4.161	0.955553\\
4.171	0.955681\\
4.181	0.955811\\
4.191	0.955938\\
4.201	0.956066\\
4.211	0.956198\\
4.221	0.956296\\
4.231	0.956401\\
4.241	0.956526\\
4.251	0.956644\\
4.261	0.956772\\
4.271	0.956879\\
4.281	0.956976\\
4.291	0.957077\\
4.301	0.957157\\
4.311	0.957275\\
4.321	0.95737\\
4.331	0.957492\\
4.341	0.95757\\
4.351	0.957659\\
4.361	0.957771\\
4.371	0.957877\\
4.381	0.958002\\
4.391	0.958085\\
4.401	0.958177\\
4.411	0.958279\\
4.421	0.958364\\
4.431	0.958451\\
4.441	0.958538\\
4.451	0.958636\\
4.461	0.958731\\
4.471	0.958821\\
4.481	0.958899\\
4.491	0.958998\\
4.501	0.959064\\
4.511	0.95916\\
4.521	0.959253\\
4.531	0.959319\\
4.541	0.959401\\
4.551	0.959498\\
4.561	0.959579\\
4.571	0.959655\\
4.581	0.959718\\
4.591	0.959781\\
4.601	0.959861\\
4.611	0.959915\\
4.621	0.959988\\
4.631	0.960061\\
4.641	0.96013\\
4.651	0.960207\\
4.661	0.960264\\
4.671	0.960333\\
4.681	0.960402\\
4.691	0.960484\\
4.701	0.960555\\
4.711	0.960623\\
4.721	0.960686\\
4.731	0.960748\\
4.741	0.960815\\
4.751	0.960879\\
4.761	0.960933\\
4.771	0.960999\\
4.781	0.961045\\
4.791	0.961113\\
4.801	0.961171\\
4.811	0.961228\\
4.821	0.961287\\
4.831	0.961347\\
4.841	0.961398\\
4.851	0.961441\\
4.861	0.961493\\
4.871	0.961542\\
4.881	0.961606\\
4.891	0.961657\\
4.901	0.961712\\
4.911	0.961769\\
4.921	0.961826\\
4.931	0.961883\\
4.941	0.961927\\
4.951	0.961974\\
4.961	0.962021\\
4.971	0.962054\\
4.981	0.962103\\
4.991	0.962147\\
5.001	0.962198\\
5.011	0.962254\\
5.021	0.962305\\
5.031	0.962335\\
5.041	0.96237\\
5.051	0.962408\\
5.061	0.962455\\
5.071	0.962491\\
5.081	0.962535\\
5.091	0.962577\\
5.101	0.962617\\
5.111	0.962658\\
5.121	0.962704\\
5.131	0.962743\\
5.141	0.962781\\
5.151	0.962819\\
5.161	0.962865\\
5.171	0.962909\\
5.181	0.962951\\
5.191	0.962992\\
5.201	0.963026\\
5.211	0.963057\\
5.221	0.96309\\
5.231	0.963117\\
5.241	0.963152\\
5.251	0.963184\\
5.261	0.963221\\
5.271	0.963241\\
5.281	0.963278\\
5.291	0.963312\\
5.301	0.96334\\
5.311	0.963374\\
5.321	0.963418\\
5.331	0.963453\\
5.341	0.963483\\
5.351	0.963521\\
5.361	0.963556\\
5.371	0.963593\\
5.381	0.963622\\
5.391	0.963671\\
5.401	0.963696\\
5.411	0.963722\\
5.421	0.963754\\
5.431	0.963784\\
5.441	0.963808\\
5.451	0.963834\\
5.461	0.963859\\
5.471	0.963882\\
5.481	0.963911\\
5.491	0.963944\\
5.501	0.963956\\
5.511	0.963987\\
5.521	0.96401\\
5.531	0.964039\\
5.541	0.964069\\
5.551	0.964097\\
5.561	0.964122\\
5.571	0.964144\\
5.581	0.964172\\
5.591	0.9642\\
5.601	0.964221\\
5.611	0.964244\\
5.621	0.96427\\
5.631	0.964297\\
5.641	0.964319\\
5.651	0.964344\\
5.661	0.96436\\
5.671	0.964389\\
5.681	0.964407\\
5.691	0.964436\\
5.701	0.964456\\
5.711	0.964474\\
5.721	0.964495\\
5.731	0.964528\\
5.741	0.964548\\
5.751	0.964568\\
5.761	0.964595\\
5.771	0.964609\\
5.781	0.964631\\
5.791	0.964651\\
5.801	0.964668\\
5.811	0.964687\\
5.821	0.964703\\
5.831	0.964723\\
5.841	0.96474\\
5.851	0.964757\\
5.861	0.964776\\
5.871	0.964798\\
5.881	0.964816\\
5.891	0.964832\\
5.901	0.964849\\
5.911	0.964865\\
5.921	0.964882\\
5.931	0.964897\\
5.941	0.964913\\
5.951	0.96493\\
5.961	0.964953\\
5.971	0.964975\\
5.981	0.964993\\
5.991	0.965009\\
6.001	0.96502\\
6.011	0.96502\\
6.021	0.96502\\
6.031	0.96502\\
6.041	0.96502\\
6.051	0.96502\\
6.061	0.96502\\
6.071	0.96502\\
6.081	0.96502\\
6.091	0.96502\\
6.101	0.96502\\
6.111	0.96502\\
6.121	0.96502\\
6.131	0.96502\\
6.141	0.96502\\
6.151	0.96502\\
6.161	0.96502\\
6.171	0.96502\\
6.181	0.96502\\
6.191	0.96502\\
6.201	0.96502\\
6.211	0.96502\\
6.221	0.96502\\
6.231	0.96502\\
6.241	0.96502\\
6.251	0.96502\\
6.261	0.96502\\
6.271	0.96502\\
6.281	0.96502\\
6.291	0.96502\\
6.301	0.96502\\
6.311	0.96502\\
6.321	0.96502\\
6.331	0.96502\\
6.341	0.96502\\
6.351	0.96502\\
6.361	0.96502\\
6.371	0.96502\\
6.381	0.96502\\
6.391	0.96502\\
6.401	0.96502\\
6.411	0.96502\\
6.421	0.96502\\
6.431	0.96502\\
6.441	0.96502\\
6.451	0.96502\\
6.461	0.96502\\
6.471	0.96502\\
6.481	0.96502\\
6.491	0.96502\\
6.501	0.96502\\
6.511	0.96502\\
6.521	0.96502\\
6.531	0.96502\\
6.541	0.96502\\
6.551	0.96502\\
6.561	0.96502\\
6.571	0.96502\\
6.581	0.96502\\
6.591	0.96502\\
6.601	0.96502\\
6.611	0.96502\\
6.621	0.96502\\
6.631	0.96502\\
6.641	0.96502\\
6.651	0.96502\\
6.661	0.96502\\
6.671	0.96502\\
6.681	0.96502\\
6.691	0.96502\\
6.701	0.96502\\
6.711	0.96502\\
6.721	0.96502\\
6.731	0.96502\\
6.741	0.96502\\
6.751	0.96502\\
6.761	0.96502\\
6.771	0.96502\\
6.781	0.96502\\
6.791	0.96502\\
6.801	0.96502\\
6.811	0.96502\\
6.821	0.96502\\
6.831	0.96502\\
6.841	0.96502\\
6.851	0.96502\\
6.861	0.96502\\
6.871	0.96502\\
6.881	0.96502\\
6.891	0.96502\\
6.901	0.96502\\
6.911	0.96502\\
6.921	0.96502\\
6.931	0.96502\\
6.941	0.96502\\
6.951	0.96502\\
6.961	0.96502\\
6.971	0.96502\\
6.981	0.96502\\
6.991	0.96502\\
7.001	0.96502\\
7.011	0.96502\\
7.021	0.96502\\
7.031	0.96502\\
7.041	0.96502\\
7.051	0.96502\\
7.061	0.96502\\
7.071	0.96502\\
7.081	0.96502\\
7.091	0.96502\\
7.101	0.96502\\
7.111	0.96502\\
7.121	0.96502\\
7.131	0.96502\\
7.141	0.96502\\
7.151	0.96502\\
7.161	0.96502\\
7.171	0.96502\\
7.181	0.96502\\
7.191	0.96502\\
7.201	0.96502\\
7.211	0.96502\\
7.221	0.96502\\
7.231	0.96502\\
7.241	0.96502\\
7.251	0.96502\\
7.261	0.96502\\
7.271	0.96502\\
7.281	0.96502\\
7.291	0.96502\\
7.301	0.96502\\
7.311	0.96502\\
7.321	0.96502\\
7.331	0.96502\\
7.341	0.96502\\
7.351	0.96502\\
7.361	0.96502\\
7.371	0.96502\\
7.381	0.96502\\
7.391	0.96502\\
7.401	0.96502\\
7.411	0.96502\\
7.421	0.96502\\
7.431	0.96502\\
7.441	0.96502\\
7.451	0.96502\\
7.461	0.96502\\
7.471	0.96502\\
7.481	0.96502\\
7.491	0.96502\\
7.501	0.96502\\
7.511	0.96502\\
7.521	0.96502\\
7.531	0.96502\\
7.541	0.96502\\
7.551	0.96502\\
7.561	0.96502\\
7.571	0.96502\\
7.581	0.96502\\
7.591	0.96502\\
7.601	0.96502\\
7.611	0.96502\\
7.621	0.96502\\
7.631	0.96502\\
7.641	0.96502\\
7.651	0.96502\\
7.661	0.96502\\
7.671	0.96502\\
7.681	0.96502\\
7.691	0.96502\\
7.701	0.96502\\
7.711	0.96502\\
7.721	0.96502\\
7.731	0.96502\\
7.741	0.96502\\
7.751	0.96502\\
7.761	0.96502\\
7.771	0.96502\\
7.781	0.96502\\
7.791	0.96502\\
7.801	0.96502\\
7.811	0.96502\\
7.821	0.96502\\
7.831	0.96502\\
7.841	0.96502\\
7.851	0.96502\\
7.861	0.96502\\
7.871	0.96502\\
7.881	0.96502\\
7.891	0.96502\\
7.901	0.96502\\
7.911	0.96502\\
7.921	0.96502\\
7.931	0.96502\\
7.941	0.96502\\
7.951	0.96502\\
7.961	0.96502\\
7.971	0.96502\\
7.981	0.96502\\
7.991	0.96502\\
8.001	0.96502\\
8.011	0.96502\\
8.021	0.96502\\
8.031	0.96502\\
8.041	0.96502\\
8.051	0.96502\\
8.061	0.96502\\
8.071	0.96502\\
8.081	0.96502\\
8.091	0.96502\\
8.101	0.96502\\
8.111	0.96502\\
8.121	0.96502\\
8.131	0.96502\\
8.141	0.96502\\
8.151	0.96502\\
8.161	0.96502\\
8.171	0.96502\\
8.181	0.96502\\
8.191	0.96502\\
8.201	0.96502\\
8.211	0.96502\\
8.221	0.96502\\
8.231	0.96502\\
8.241	0.96502\\
8.251	0.96502\\
8.261	0.96502\\
8.271	0.96502\\
8.281	0.96502\\
8.291	0.96502\\
8.301	0.96502\\
8.311	0.96502\\
8.321	0.96502\\
8.331	0.96502\\
8.341	0.96502\\
8.351	0.96502\\
8.361	0.96502\\
8.371	0.96502\\
8.381	0.96502\\
8.391	0.96502\\
8.401	0.96502\\
8.411	0.96502\\
8.421	0.96502\\
8.431	0.96502\\
8.441	0.96502\\
8.451	0.96502\\
8.461	0.96502\\
8.471	0.96502\\
8.481	0.96502\\
8.491	0.96502\\
8.501	0.96502\\
8.511	0.96502\\
8.521	0.96502\\
8.531	0.96502\\
8.541	0.96502\\
8.551	0.96502\\
8.561	0.96502\\
8.571	0.96502\\
8.581	0.96502\\
8.591	0.96502\\
8.601	0.96502\\
8.611	0.96502\\
8.621	0.96502\\
8.631	0.96502\\
8.641	0.96502\\
8.651	0.96502\\
8.661	0.96502\\
8.671	0.96502\\
8.681	0.96502\\
8.691	0.96502\\
8.701	0.96502\\
8.711	0.96502\\
8.721	0.96502\\
8.731	0.96502\\
8.741	0.96502\\
8.751	0.96502\\
8.761	0.96502\\
8.771	0.96502\\
8.781	0.96502\\
8.791	0.96502\\
8.801	0.96502\\
8.811	0.96502\\
8.821	0.96502\\
8.831	0.96502\\
8.841	0.96502\\
8.851	0.96502\\
8.861	0.96502\\
8.871	0.96502\\
8.881	0.96502\\
8.891	0.96502\\
8.901	0.96502\\
8.911	0.96502\\
8.921	0.96502\\
8.931	0.96502\\
8.941	0.96502\\
8.951	0.96502\\
8.961	0.96502\\
8.971	0.96502\\
8.981	0.96502\\
8.991	0.96502\\
9.001	0.96502\\
9.011	0.96502\\
9.021	0.96502\\
9.031	0.96502\\
9.041	0.96502\\
9.051	0.96502\\
9.061	0.96502\\
9.071	0.96502\\
9.081	0.96502\\
9.091	0.96502\\
9.101	0.96502\\
9.111	0.96502\\
9.121	0.96502\\
9.131	0.96502\\
9.141	0.96502\\
9.151	0.96502\\
9.161	0.96502\\
9.171	0.96502\\
9.181	0.96502\\
9.191	0.96502\\
9.201	0.96502\\
9.211	0.96502\\
9.221	0.96502\\
9.231	0.96502\\
9.241	0.96502\\
9.251	0.96502\\
9.261	0.96502\\
9.271	0.96502\\
9.281	0.96502\\
9.291	0.96502\\
9.301	0.96502\\
9.311	0.96502\\
9.321	0.96502\\
9.331	0.96502\\
9.341	0.96502\\
9.351	0.96502\\
9.361	0.96502\\
9.371	0.96502\\
9.381	0.96502\\
9.391	0.96502\\
9.401	0.96502\\
9.411	0.96502\\
9.421	0.96502\\
9.431	0.96502\\
9.441	0.96502\\
9.451	0.96502\\
9.461	0.96502\\
9.471	0.96502\\
9.481	0.96502\\
9.491	0.96502\\
9.501	0.96502\\
9.511	0.96502\\
9.521	0.96502\\
9.531	0.96502\\
9.541	0.96502\\
9.551	0.96502\\
9.561	0.96502\\
9.571	0.96502\\
9.581	0.96502\\
9.591	0.96502\\
9.601	0.96502\\
9.611	0.96502\\
9.621	0.96502\\
9.631	0.96502\\
9.641	0.96502\\
9.651	0.96502\\
9.661	0.96502\\
9.671	0.96502\\
9.681	0.96502\\
9.691	0.96502\\
9.701	0.96502\\
9.711	0.96502\\
9.721	0.96502\\
9.731	0.96502\\
9.741	0.96502\\
9.751	0.96502\\
9.761	0.96502\\
9.771	0.96502\\
9.781	0.96502\\
9.791	0.96502\\
9.801	0.96502\\
9.811	0.96502\\
9.821	0.96502\\
9.831	0.96502\\
9.841	0.96502\\
9.851	0.96502\\
9.861	0.96502\\
9.871	0.96502\\
9.881	0.96502\\
9.891	0.96502\\
9.901	0.96502\\
9.911	0.96502\\
9.921	0.96502\\
9.931	0.96502\\
9.941	0.96502\\
9.951	0.96502\\
9.961	0.96502\\
9.971	0.96502\\
9.981	0.96502\\
9.991	0.96502\\
};
\addlegendentry{$L=3$, sim.}

\addplot [color=green_D]
  table[row sep=crcr]{%
0.001	4.26176335389084e-11\\
0.011	1.78841328019175e-07\\
0.021	2.11235819495549e-06\\
0.031	9.39134114329455e-06\\
0.041	2.729219713485e-05\\
0.051	6.24356073656755e-05\\
0.061	0.000122485852631657\\
0.071	0.000215886945782348\\
0.081	0.000351632000228105\\
0.091	0.000539062569285843\\
0.101	0.000787694972715135\\
0.111	0.00110707088593637\\
0.121	0.00150662970583157\\
0.131	0.00199560042627737\\
0.141	0.00258291095810471\\
0.151	0.00327711301337224\\
0.161	0.00408632084393059\\
0.171	0.00501816228040042\\
0.181	0.00607974066096598\\
0.191	0.00727760637078753\\
0.201	0.00861773683328528\\
0.211	0.0101055239048945\\
0.221	0.0117457677259268\\
0.231	0.0135426761726271\\
0.241	0.015499869140062\\
0.251	0.0176203869627452\\
0.261	0.0199067023504665\\
0.271	0.0223607352811903\\
0.281	0.0249838703516121\\
0.291	0.0277769761394682\\
0.301	0.0307404261804018\\
0.311	0.0338741212065007\\
0.321	0.0371775123338784\\
0.331	0.0406496249232201\\
0.341	0.0442890828703591\\
0.351	0.0480941331139704\\
0.361	0.0520626701746209\\
0.371	0.056192260563963\\
0.381	0.0604801669249838\\
0.391	0.0649233717841828\\
0.401	0.0695186008144718\\
0.411	0.0742623455237109\\
0.421	0.0791508852982215\\
0.431	0.0841803087435186\\
0.441	0.0893465342760379\\
0.451	0.0946453299298632\\
0.461	0.100072332351574\\
0.471	0.105623064964377\\
0.481	0.111292955289784\\
0.491	0.117077351421343\\
0.501	0.122971537650378\\
0.511	0.128970749248449\\
0.521	0.135070186415342\\
0.531	0.141265027404963\\
0.541	0.147550440844473\\
0.551	0.1539215972646\\
0.561	0.160373679861156\\
0.571	0.166901894509561\\
0.581	0.173501479055569\\
0.591	0.18016771190652\\
0.601	0.186895919948292\\
0.611	0.193681485813718\\
0.621	0.200519854528664\\
0.631	0.207406539562141\\
0.641	0.214337128306913\\
0.651	0.22130728701696\\
0.661	0.228312765227923\\
0.671	0.235349399686379\\
0.681	0.24241311781335\\
0.691	0.24949994072697\\
0.701	0.256605985848686\\
0.711	0.263727469116752\\
0.721	0.270860706830117\\
0.731	0.278002117145135\\
0.741	0.285148221246773\\
0.751	0.292295644215289\\
0.761	0.299441115608566\\
0.771	0.306581469779546\\
0.781	0.313713645947415\\
0.791	0.320834688040446\\
0.801	0.327941744327608\\
0.811	0.335032066855333\\
0.821	0.342103010705018\\
0.831	0.34915203308618\\
0.841	0.356176692279373\\
0.851	0.363174646442343\\
0.861	0.370143652292145\\
0.871	0.377081563675302\\
0.881	0.383986330037435\\
0.891	0.390855994803138\\
0.901	0.397688693676273\\
0.911	0.404482652870256\\
0.921	0.411236187277352\\
0.931	0.41794769858543\\
0.941	0.424615673350088\\
0.951	0.431238681029597\\
0.961	0.437815371989567\\
0.971	0.444344475483824\\
0.981	0.450824797617502\\
0.991	0.457255219297959\\
1.001	0.463634694178706\\
1.011	0.469962246601151\\
1.021	0.476236969538608\\
1.031	0.482458022546645\\
1.041	0.488624629723554\\
1.051	0.494736077684374\\
1.061	0.500791713551627\\
1.071	0.506790942965632\\
1.081	0.512733228117011\\
1.091	0.518618085803734\\
1.101	0.524445085514836\\
1.111	0.530213847542691\\
1.121	0.535924041125551\\
1.131	0.541575382621829\\
1.141	0.547167633717451\\
1.151	0.552700599667418\\
1.161	0.558174127572543\\
1.171	0.56358810469222\\
1.181	0.568942456793886\\
1.191	0.574237146539762\\
1.201	0.579472171911295\\
1.211	0.584647564671637\\
1.221	0.589763388866385\\
1.231	0.594819739362695\\
1.241	0.599816740426835\\
1.251	0.604754544340097\\
1.261	0.609633330052983\\
1.271	0.614453301877455\\
1.281	0.619214688217008\\
1.291	0.623917740334248\\
1.301	0.628562731155628\\
1.311	0.633149954112919\\
1.321	0.63767972202098\\
1.331	0.64215236599132\\
1.341	0.64656823438095\\
1.351	0.65092769177595\\
1.361	0.655231118009191\\
1.371	0.659478907211586\\
1.381	0.663671466896275\\
1.391	0.667809217075069\\
1.401	0.671892589406523\\
1.411	0.675922026374962\\
1.421	0.679897980499778\\
1.431	0.683820913574312\\
1.441	0.687691295933643\\
1.451	0.69150960575057\\
1.461	0.69527632835911\\
1.471	0.698991955604795\\
1.481	0.702656985221091\\
1.491	0.706271920231232\\
1.501	0.709837268374788\\
1.511	0.71335354155827\\
1.521	0.716821255329108\\
1.531	0.720240928372319\\
1.541	0.723613082029198\\
1.551	0.726938239837385\\
1.561	0.730216927091649\\
1.571	0.733449670424757\\
1.581	0.736636997407798\\
1.591	0.73977943616934\\
1.601	0.74287751503282\\
1.611	0.74593176217156\\
1.621	0.74894270528084\\
1.631	0.75191087126644\\
1.641	0.754836785949097\\
1.651	0.757720973784328\\
1.661	0.760563957597084\\
1.671	0.763366258330706\\
1.681	0.766128394809681\\
1.691	0.768850883515677\\
1.701	0.771534238376406\\
1.711	0.774178970566803\\
1.721	0.776785588322082\\
1.731	0.779354596762214\\
1.741	0.781886497727384\\
1.751	0.784381789624011\\
1.761	0.786840967280905\\
1.771	0.789264521815173\\
1.781	0.79165294050747\\
1.791	0.79400670668623\\
1.801	0.796326299620498\\
1.811	0.798612194421011\\
1.821	0.800864861949193\\
1.831	0.803084768733703\\
1.841	0.805272376894249\\
1.851	0.807428144072317\\
1.861	0.809552523368545\\
1.871	0.811645963286419\\
1.881	0.813708907682032\\
1.891	0.815741795719616\\
1.901	0.817745061832591\\
1.911	0.819719135689866\\
1.921	0.821664442167156\\
1.931	0.823581401323071\\
1.941	0.825470428379746\\
1.951	0.827331933707792\\
1.961	0.829166322815354\\
1.971	0.830973996341073\\
1.981	0.832755350050752\\
1.991	0.834510774837525\\
2.001	0.836240660812702\\
2.011	0.837945642369297\\
2.021	0.839626226120347\\
2.031	0.841282764949576\\
2.041	0.842915607523086\\
2.051	0.844525098291958\\
2.061	0.8461115774974\\
2.071	0.847675381178324\\
2.081	0.849216841181201\\
2.091	0.850736285172093\\
2.101	0.852234036650746\\
2.111	0.853710414966611\\
2.121	0.855165735336714\\
2.131	0.856600308865238\\
2.141	0.858014442564753\\
2.151	0.859408439378963\\
2.161	0.860782598206897\\
2.171	0.86213721392846\\
2.181	0.863472577431233\\
2.191	0.864788975638469\\
2.201	0.866086691538188\\
2.211	0.867366004213298\\
2.221	0.868627188872677\\
2.231	0.869870516883134\\
2.241	0.871096255802198\\
2.251	0.872304669411653\\
2.261	0.873496017751774\\
2.271	0.874670557156193\\
2.281	0.875828540287351\\
2.291	0.876970216172468\\
2.301	0.87809583023999\\
2.311	0.879205624356469\\
2.321	0.880299836863807\\
2.331	0.881378702616848\\
2.341	0.882442453021255\\
2.351	0.883491316071634\\
2.361	0.884525516389881\\
2.371	0.885545275263693\\
2.381	0.886550810685228\\
2.391	0.887542337389867\\
2.401	0.88852006689505\\
2.411	0.889484207539166\\
2.421	0.890434964520448\\
2.431	0.891372539935865\\
2.441	0.892297132819976\\
2.451	0.893208939183723\\
2.461	0.894108152053141\\
2.471	0.89499496150796\\
2.481	0.895869554720089\\
2.491	0.896732115991947\\
2.501	0.89758282679463\\
2.511	0.898421865805906\\
2.521	0.899249408948006\\
2.531	0.900065629425203\\
2.541	0.900870697761169\\
2.551	0.901664781836091\\
2.561	0.902448046923533\\
2.571	0.903220655727036\\
2.581	0.903982768416446\\
2.591	0.904734542663951\\
2.601	0.905476133679835\\
2.611	0.906207694247917\\
2.621	0.906929374760694\\
2.631	0.907641323254149\\
2.641	0.908343685442253\\
2.651	0.909036604751125\\
2.661	0.909720222352859\\
2.671	0.910394677199011\\
2.681	0.91106010605374\\
2.691	0.911716643526602\\
2.701	0.912364422104983\\
2.711	0.913003572186189\\
2.721	0.913634222109163\\
2.731	0.914256498185854\\
2.741	0.91487052473221\\
2.751	0.915476424098819\\
2.761	0.916074316701173\\
2.771	0.916664321049574\\
2.781	0.917246553778668\\
2.791	0.917821129676613\\
2.801	0.918388161713873\\
2.811	0.918947761071658\\
2.821	0.919500037169986\\
2.831	0.920045097695378\\
2.841	0.920583048628198\\
2.851	0.921113994269616\\
2.861	0.921638037268219\\
2.871	0.922155278646252\\
2.881	0.922665817825505\\
2.891	0.92316975265284\\
2.901	0.923667179425362\\
2.911	0.924158192915238\\
2.921	0.924642886394162\\
2.931	0.92512135165747\\
2.941	0.925593679047917\\
2.951	0.926059957479098\\
2.961	0.926520274458535\\
2.971	0.926974716110426\\
2.981	0.927423367198055\\
2.991	0.927866311145875\\
3.001	0.928303630061253\\
3.011	0.928735404755897\\
3.021	0.929161714766957\\
3.031	0.929582638377804\\
3.041	0.929998252638499\\
3.051	0.930408633385936\\
3.061	0.930813855263691\\
3.071	0.931213991741554\\
3.081	0.931609115134761\\
3.091	0.931999296622924\\
3.101	0.932384606268671\\
3.111	0.932765113035989\\
3.121	0.933140884808277\\
3.131	0.933511988406115\\
3.141	0.933878489604754\\
3.151	0.93424045315132\\
3.161	0.934597942781752\\
3.171	0.934951021237464\\
3.181	0.935299750281736\\
3.191	0.935644190715848\\
3.201	0.93598440239495\\
3.211	0.93632044424367\\
3.221	0.936652374271478\\
3.231	0.936980249587789\\
3.241	0.937304126416829\\
3.251	0.937624060112252\\
3.261	0.937940105171518\\
3.271	0.938252315250033\\
3.281	0.938560743175063\\
3.291	0.938865440959409\\
3.301	0.939166459814861\\
3.311	0.939463850165431\\
3.321	0.939757661660356\\
3.331	0.940047943186902\\
3.341	0.940334742882936\\
3.351	0.9406181081493\\
3.361	0.940898085661978\\
3.371	0.941174721384051\\
3.381	0.94144806057746\\
3.391	0.941718147814569\\
3.401	0.941985026989531\\
3.411	0.942248741329467\\
3.421	0.942509333405454\\
3.431	0.942766845143328\\
3.441	0.943021317834304\\
3.451	0.943272792145418\\
3.461	0.943521308129793\\
3.471	0.94376690523673\\
3.481	0.944009622321622\\
3.491	0.944249497655716\\
3.501	0.944486568935688\\
3.511	0.944720873293074\\
3.521	0.944952447303529\\
3.531	0.945181326995935\\
3.541	0.945407547861348\\
3.551	0.945631144861799\\
3.561	0.945852152438941\\
3.571	0.946070604522546\\
3.581	0.946286534538868\\
3.591	0.946499975418849\\
3.601	0.946710959606195\\
3.611	0.94691951906531\\
3.621	0.947125685289095\\
3.631	0.947329489306615\\
3.641	0.947530961690633\\
3.651	0.947730132565016\\
3.661	0.947927031612016\\
3.671	0.948121688079421\\
3.681	0.948314130787596\\
3.691	0.948504388136384\\
3.701	0.94869248811191\\
3.711	0.948878458293252\\
3.721	0.949062325859009\\
3.731	0.949244117593751\\
3.741	0.949423859894358\\
3.751	0.949601578776256\\
3.761	0.949777299879539\\
3.771	0.949951048474995\\
3.781	0.950122849470018\\
3.791	0.950292727414432\\
3.801	0.950460706506201\\
3.811	0.950626810597057\\
3.821	0.950791063198016\\
3.831	0.950953487484815\\
3.841	0.951114106303242\\
3.851	0.951272942174388\\
3.861	0.951430017299798\\
3.871	0.951585353566543\\
3.881	0.951738972552199\\
3.891	0.951890895529747\\
3.901	0.952041143472385\\
3.911	0.95218973705826\\
3.921	0.952336696675117\\
3.931	0.952482042424875\\
3.941	0.952625794128119\\
3.951	0.952767971328516\\
3.961	0.952908593297162\\
3.971	0.95304767903685\\
3.981	0.953185247286262\\
3.991	0.953321316524101\\
4.001	0.953457787461526\\
4.011	0.953609485362889\\
4.021	0.953759285421364\\
4.031	0.953907214323405\\
4.041	0.954053298326509\\
4.051	0.95419756326702\\
4.061	0.954340034567778\\
4.071	0.954480737245602\\
4.081	0.954619695918646\\
4.091	0.954756934813587\\
4.101	0.954892477772685\\
4.111	0.955026348260699\\
4.121	0.955158569371662\\
4.131	0.955289163835525\\
4.141	0.955418154024673\\
4.151	0.955545561960307\\
4.161	0.955671409318703\\
4.171	0.955795717437348\\
4.181	0.955918507320953\\
4.191	0.956039799647351\\
4.201	0.956159614773279\\
4.211	0.956277972740044\\
4.221	0.956394893279081\\
4.231	0.956510395817403\\
4.241	0.956624499482942\\
4.251	0.956737223109786\\
4.261	0.956848585243319\\
4.271	0.956958604145256\\
4.281	0.957067297798583\\
4.291	0.9571746839124\\
4.301	0.957280779926672\\
4.311	0.957385603016887\\
4.321	0.957489170098623\\
4.331	0.957591497832033\\
4.341	0.957692602626235\\
4.351	0.957792500643627\\
4.361	0.95789120780411\\
4.371	0.95798873978924\\
4.381	0.958085112046291\\
4.391	0.958180339792249\\
4.401	0.958274438017725\\
4.411	0.958367421490796\\
4.421	0.958459304760769\\
4.431	0.958550102161881\\
4.441	0.958639827816923\\
4.451	0.958728495640797\\
4.461	0.958816119344006\\
4.471	0.958902712436081\\
4.481	0.958988288228939\\
4.491	0.959072859840181\\
4.501	0.959156440196331\\
4.511	0.959239042036003\\
4.521	0.959320677913027\\
4.531	0.9594013601995\\
4.541	0.959481101088788\\
4.551	0.959559912598474\\
4.561	0.959637806573245\\
4.571	0.959714794687733\\
4.581	0.959790888449297\\
4.591	0.959866099200758\\
4.601	0.959940438123082\\
4.611	0.960013916238011\\
4.621	0.960086544410655\\
4.631	0.960158333352023\\
4.641	0.960229293621521\\
4.651	0.960299435629393\\
4.661	0.960368769639128\\
4.671	0.960437305769814\\
4.681	0.960505053998457\\
4.691	0.960572024162251\\
4.701	0.960638225960812\\
4.711	0.960703668958373\\
4.721	0.960768362585931\\
4.731	0.960832316143365\\
4.741	0.960895538801511\\
4.751	0.960958039604201\\
4.761	0.961019827470264\\
4.771	0.961080911195496\\
4.781	0.961141299454588\\
4.791	0.961201000803025\\
4.801	0.961260023678949\\
4.811	0.961318376404992\\
4.821	0.961376067190071\\
4.831	0.961433104131156\\
4.841	0.961489495215006\\
4.851	0.961545248319872\\
4.861	0.961600371217177\\
4.871	0.961654871573153\\
4.881	0.961708756950468\\
4.891	0.961762034809808\\
4.901	0.96181471251144\\
4.911	0.961866797316747\\
4.921	0.961918296389732\\
4.931	0.961969216798505\\
4.941	0.962019565516735\\
4.951	0.96206934942508\\
4.961	0.962118575312595\\
4.971	0.962167249878113\\
4.981	0.962215379731604\\
4.991	0.962262971395509\\
5.001	0.962310031306053\\
5.011	0.962356565814534\\
5.021	0.962402581188593\\
5.031	0.962448083613455\\
5.041	0.962493079193164\\
5.051	0.962537573951777\\
5.061	0.962581573834555\\
5.071	0.962625084709126\\
5.081	0.962668112366628\\
5.091	0.962710662522838\\
5.101	0.962752740819274\\
5.111	0.962794352824288\\
5.121	0.962835504034134\\
5.131	0.96287619987402\\
5.141	0.962916445699143\\
5.151	0.962956246795709\\
5.161	0.962995608381932\\
5.171	0.963034535609017\\
5.181	0.963073033562131\\
5.191	0.963111107261354\\
5.201	0.963148761662618\\
5.211	0.963186001658623\\
5.221	0.963222832079749\\
5.231	0.963259257694945\\
5.241	0.963295283212606\\
5.251	0.963330913281437\\
5.261	0.9633661524913\\
5.271	0.963401005374051\\
5.281	0.963435476404362\\
5.291	0.963469570000527\\
5.301	0.963503290525258\\
5.311	0.963536642286473\\
5.321	0.963569629538056\\
5.331	0.963602256480626\\
5.341	0.963634527262274\\
5.351	0.963666445979303\\
5.361	0.963698016676946\\
5.371	0.963729243350081\\
5.381	0.963760129943925\\
5.391	0.963790680354731\\
5.401	0.963820898430456\\
5.411	0.963850787971436\\
5.421	0.96388035273104\\
5.431	0.963909596416313\\
5.441	0.963938522688618\\
5.451	0.96396713516426\\
5.461	0.963995437415101\\
5.471	0.96402343296917\\
5.481	0.964051125311258\\
5.491	0.96407851788351\\
5.501	0.964105614085999\\
5.511	0.964132417277303\\
5.521	0.96415893077506\\
5.531	0.964185157856527\\
5.541	0.964211101759122\\
5.551	0.96423676568096\\
5.561	0.964262152781381\\
5.571	0.964287266181471\\
5.581	0.964312108964577\\
5.591	0.964336684176803\\
5.601	0.964360994827517\\
5.611	0.964385043889834\\
5.621	0.9644088343011\\
5.631	0.964432368963368\\
5.641	0.964455650743861\\
5.651	0.964478682475439\\
5.661	0.964501466957049\\
5.671	0.964524006954171\\
5.681	0.964546305199263\\
5.691	0.964568364392191\\
5.701	0.964590187200655\\
5.711	0.964611776260615\\
5.721	0.964633134176704\\
5.731	0.964654263522634\\
5.741	0.964675166841602\\
5.751	0.964695846646687\\
5.761	0.964716305421237\\
5.771	0.964736545619261\\
5.781	0.964756569665802\\
5.791	0.964776379957315\\
5.801	0.964795978862038\\
5.811	0.964815368720347\\
5.821	0.964834551845124\\
5.831	0.964853530522104\\
5.841	0.964872307010225\\
5.851	0.964890883541971\\
5.861	0.964909262323709\\
5.871	0.964927445536021\\
5.881	0.964945435334038\\
5.891	0.964963233847757\\
5.901	0.964980843182364\\
5.911	0.964998265418547\\
5.921	0.965015502612807\\
5.931	0.965032556797763\\
5.941	0.965049429982454\\
5.951	0.965066124152637\\
5.961	0.965082641271078\\
5.971	0.965098983277841\\
5.981	0.965115152090575\\
5.991	0.965131149604792\\
6.001	0.965145402456377\\
6.011	0.965145402456377\\
6.021	0.965145402456377\\
6.031	0.965145402456377\\
6.041	0.965145402456377\\
6.051	0.965145402456377\\
6.061	0.965145402456377\\
6.071	0.965145402456377\\
6.081	0.965145402456377\\
6.091	0.965145402456377\\
6.101	0.965145402456377\\
6.111	0.965145402456377\\
6.121	0.965145402456377\\
6.131	0.965145402456377\\
6.141	0.965145402456377\\
6.151	0.965145402456377\\
6.161	0.965145402456377\\
6.171	0.965145402456377\\
6.181	0.965145402456377\\
6.191	0.965145402456377\\
6.201	0.965145402456377\\
6.211	0.965145402456377\\
6.221	0.965145402456377\\
6.231	0.965145402456377\\
6.241	0.965145402456377\\
6.251	0.965145402456377\\
6.261	0.965145402456377\\
6.271	0.965145402456377\\
6.281	0.965145402456377\\
6.291	0.965145402456377\\
6.301	0.965145402456377\\
6.311	0.965145402456377\\
6.321	0.965145402456377\\
6.331	0.965145402456377\\
6.341	0.965145402456377\\
6.351	0.965145402456377\\
6.361	0.965145402456377\\
6.371	0.965145402456377\\
6.381	0.965145402456377\\
6.391	0.965145402456377\\
6.401	0.965145402456377\\
6.411	0.965145402456377\\
6.421	0.965145402456377\\
6.431	0.965145402456377\\
6.441	0.965145402456377\\
6.451	0.965145402456377\\
6.461	0.965145402456377\\
6.471	0.965145402456377\\
6.481	0.965145402456377\\
6.491	0.965145402456377\\
6.501	0.965145402456377\\
6.511	0.965145402456377\\
6.521	0.965145402456377\\
6.531	0.965145402456377\\
6.541	0.965145402456377\\
6.551	0.965145402456377\\
6.561	0.965145402456377\\
6.571	0.965145402456377\\
6.581	0.965145402456377\\
6.591	0.965145402456377\\
6.601	0.965145402456377\\
6.611	0.965145402456377\\
6.621	0.965145402456377\\
6.631	0.965145402456377\\
6.641	0.965145402456377\\
6.651	0.965145402456377\\
6.661	0.965145402456377\\
6.671	0.965145402456377\\
6.681	0.965145402456377\\
6.691	0.965145402456377\\
6.701	0.965145402456377\\
6.711	0.965145402456377\\
6.721	0.965145402456377\\
6.731	0.965145402456377\\
6.741	0.965145402456377\\
6.751	0.965145402456377\\
6.761	0.965145402456377\\
6.771	0.965145402456377\\
6.781	0.965145402456377\\
6.791	0.965145402456377\\
6.801	0.965145402456377\\
6.811	0.965145402456377\\
6.821	0.965145402456377\\
6.831	0.965145402456377\\
6.841	0.965145402456377\\
6.851	0.965145402456377\\
6.861	0.965145402456377\\
6.871	0.965145402456377\\
6.881	0.965145402456377\\
6.891	0.965145402456377\\
6.901	0.965145402456377\\
6.911	0.965145402456377\\
6.921	0.965145402456377\\
6.931	0.965145402456377\\
6.941	0.965145402456377\\
6.951	0.965145402456377\\
6.961	0.965145402456377\\
6.971	0.965145402456377\\
6.981	0.965145402456377\\
6.991	0.965145402456377\\
7.001	0.965145402456377\\
7.011	0.965145402456377\\
7.021	0.965145402456377\\
7.031	0.965145402456377\\
7.041	0.965145402456377\\
7.051	0.965145402456377\\
7.061	0.965145402456377\\
7.071	0.965145402456377\\
7.081	0.965145402456377\\
7.091	0.965145402456377\\
7.101	0.965145402456377\\
7.111	0.965145402456377\\
7.121	0.965145402456377\\
7.131	0.965145402456377\\
7.141	0.965145402456377\\
7.151	0.965145402456377\\
7.161	0.965145402456377\\
7.171	0.965145402456377\\
7.181	0.965145402456377\\
7.191	0.965145402456377\\
7.201	0.965145402456377\\
7.211	0.965145402456377\\
7.221	0.965145402456377\\
7.231	0.965145402456377\\
7.241	0.965145402456377\\
7.251	0.965145402456377\\
7.261	0.965145402456377\\
7.271	0.965145402456377\\
7.281	0.965145402456377\\
7.291	0.965145402456377\\
7.301	0.965145402456377\\
7.311	0.965145402456377\\
7.321	0.965145402456377\\
7.331	0.965145402456377\\
7.341	0.965145402456377\\
7.351	0.965145402456377\\
7.361	0.965145402456377\\
7.371	0.965145402456377\\
7.381	0.965145402456377\\
7.391	0.965145402456377\\
7.401	0.965145402456377\\
7.411	0.965145402456377\\
7.421	0.965145402456377\\
7.431	0.965145402456377\\
7.441	0.965145402456377\\
7.451	0.965145402456377\\
7.461	0.965145402456377\\
7.471	0.965145402456377\\
7.481	0.965145402456377\\
7.491	0.965145402456377\\
7.501	0.965145402456377\\
7.511	0.965145402456377\\
7.521	0.965145402456377\\
7.531	0.965145402456377\\
7.541	0.965145402456377\\
7.551	0.965145402456377\\
7.561	0.965145402456377\\
7.571	0.965145402456377\\
7.581	0.965145402456377\\
7.591	0.965145402456377\\
7.601	0.965145402456377\\
7.611	0.965145402456377\\
7.621	0.965145402456377\\
7.631	0.965145402456377\\
7.641	0.965145402456377\\
7.651	0.965145402456377\\
7.661	0.965145402456377\\
7.671	0.965145402456377\\
7.681	0.965145402456377\\
7.691	0.965145402456377\\
7.701	0.965145402456377\\
7.711	0.965145402456377\\
7.721	0.965145402456377\\
7.731	0.965145402456377\\
7.741	0.965145402456377\\
7.751	0.965145402456377\\
7.761	0.965145402456377\\
7.771	0.965145402456377\\
7.781	0.965145402456377\\
7.791	0.965145402456377\\
7.801	0.965145402456377\\
7.811	0.965145402456377\\
7.821	0.965145402456377\\
7.831	0.965145402456377\\
7.841	0.965145402456377\\
7.851	0.965145402456377\\
7.861	0.965145402456377\\
7.871	0.965145402456377\\
7.881	0.965145402456377\\
7.891	0.965145402456377\\
7.901	0.965145402456377\\
7.911	0.965145402456377\\
7.921	0.965145402456377\\
7.931	0.965145402456377\\
7.941	0.965145402456377\\
7.951	0.965145402456377\\
7.961	0.965145402456377\\
7.971	0.965145402456377\\
7.981	0.965145402456377\\
7.991	0.965145402456377\\
8.001	0.965145402456377\\
8.011	0.965145402456377\\
8.021	0.965145402456377\\
8.031	0.965145402456377\\
8.041	0.965145402456377\\
8.051	0.965145402456377\\
8.061	0.965145402456377\\
8.071	0.965145402456377\\
8.081	0.965145402456377\\
8.091	0.965145402456377\\
8.101	0.965145402456377\\
8.111	0.965145402456377\\
8.121	0.965145402456377\\
8.131	0.965145402456377\\
8.141	0.965145402456377\\
8.151	0.965145402456377\\
8.161	0.965145402456377\\
8.171	0.965145402456377\\
8.181	0.965145402456377\\
8.191	0.965145402456377\\
8.201	0.965145402456377\\
8.211	0.965145402456377\\
8.221	0.965145402456377\\
8.231	0.965145402456377\\
8.241	0.965145402456377\\
8.251	0.965145402456377\\
8.261	0.965145402456377\\
8.271	0.965145402456377\\
8.281	0.965145402456377\\
8.291	0.965145402456377\\
8.301	0.965145402456377\\
8.311	0.965145402456377\\
8.321	0.965145402456377\\
8.331	0.965145402456377\\
8.341	0.965145402456377\\
8.351	0.965145402456377\\
8.361	0.965145402456377\\
8.371	0.965145402456377\\
8.381	0.965145402456377\\
8.391	0.965145402456377\\
8.401	0.965145402456377\\
8.411	0.965145402456377\\
8.421	0.965145402456377\\
8.431	0.965145402456377\\
8.441	0.965145402456377\\
8.451	0.965145402456377\\
8.461	0.965145402456377\\
8.471	0.965145402456377\\
8.481	0.965145402456377\\
8.491	0.965145402456377\\
8.501	0.965145402456377\\
8.511	0.965145402456377\\
8.521	0.965145402456377\\
8.531	0.965145402456377\\
8.541	0.965145402456377\\
8.551	0.965145402456377\\
8.561	0.965145402456377\\
8.571	0.965145402456377\\
8.581	0.965145402456377\\
8.591	0.965145402456377\\
8.601	0.965145402456377\\
8.611	0.965145402456377\\
8.621	0.965145402456377\\
8.631	0.965145402456377\\
8.641	0.965145402456377\\
8.651	0.965145402456377\\
8.661	0.965145402456377\\
8.671	0.965145402456377\\
8.681	0.965145402456377\\
8.691	0.965145402456377\\
8.701	0.965145402456377\\
8.711	0.965145402456377\\
8.721	0.965145402456377\\
8.731	0.965145402456377\\
8.741	0.965145402456377\\
8.751	0.965145402456377\\
8.761	0.965145402456377\\
8.771	0.965145402456377\\
8.781	0.965145402456377\\
8.791	0.965145402456377\\
8.801	0.965145402456377\\
8.811	0.965145402456377\\
8.821	0.965145402456377\\
8.831	0.965145402456377\\
8.841	0.965145402456377\\
8.851	0.965145402456377\\
8.861	0.965145402456377\\
8.871	0.965145402456377\\
8.881	0.965145402456377\\
8.891	0.965145402456377\\
8.901	0.965145402456377\\
8.911	0.965145402456377\\
8.921	0.965145402456377\\
8.931	0.965145402456377\\
8.941	0.965145402456377\\
8.951	0.965145402456377\\
8.961	0.965145402456377\\
8.971	0.965145402456377\\
8.981	0.965145402456377\\
8.991	0.965145402456377\\
9.001	0.965145402456377\\
9.011	0.965145402456377\\
9.021	0.965145402456377\\
9.031	0.965145402456377\\
9.041	0.965145402456377\\
9.051	0.965145402456377\\
9.061	0.965145402456377\\
9.071	0.965145402456377\\
9.081	0.965145402456377\\
9.091	0.965145402456377\\
9.101	0.965145402456377\\
9.111	0.965145402456377\\
9.121	0.965145402456377\\
9.131	0.965145402456377\\
9.141	0.965145402456377\\
9.151	0.965145402456377\\
9.161	0.965145402456377\\
9.171	0.965145402456377\\
9.181	0.965145402456377\\
9.191	0.965145402456377\\
9.201	0.965145402456377\\
9.211	0.965145402456377\\
9.221	0.965145402456377\\
9.231	0.965145402456377\\
9.241	0.965145402456377\\
9.251	0.965145402456377\\
9.261	0.965145402456377\\
9.271	0.965145402456377\\
9.281	0.965145402456377\\
9.291	0.965145402456377\\
9.301	0.965145402456377\\
9.311	0.965145402456377\\
9.321	0.965145402456377\\
9.331	0.965145402456377\\
9.341	0.965145402456377\\
9.351	0.965145402456377\\
9.361	0.965145402456377\\
9.371	0.965145402456377\\
9.381	0.965145402456377\\
9.391	0.965145402456377\\
9.401	0.965145402456377\\
9.411	0.965145402456377\\
9.421	0.965145402456377\\
9.431	0.965145402456377\\
9.441	0.965145402456377\\
9.451	0.965145402456377\\
9.461	0.965145402456377\\
9.471	0.965145402456377\\
9.481	0.965145402456377\\
9.491	0.965145402456377\\
9.501	0.965145402456377\\
9.511	0.965145402456377\\
9.521	0.965145402456377\\
9.531	0.965145402456377\\
9.541	0.965145402456377\\
9.551	0.965145402456377\\
9.561	0.965145402456377\\
9.571	0.965145402456377\\
9.581	0.965145402456377\\
9.591	0.965145402456377\\
9.601	0.965145402456377\\
9.611	0.965145402456377\\
9.621	0.965145402456377\\
9.631	0.965145402456377\\
9.641	0.965145402456377\\
9.651	0.965145402456377\\
9.661	0.965145402456377\\
9.671	0.965145402456377\\
9.681	0.965145402456377\\
9.691	0.965145402456377\\
9.701	0.965145402456377\\
9.711	0.965145402456377\\
9.721	0.965145402456377\\
9.731	0.965145402456377\\
9.741	0.965145402456377\\
9.751	0.965145402456377\\
9.761	0.965145402456377\\
9.771	0.965145402456377\\
9.781	0.965145402456377\\
9.791	0.965145402456377\\
9.801	0.965145402456377\\
9.811	0.965145402456377\\
9.821	0.965145402456377\\
9.831	0.965145402456377\\
9.841	0.965145402456377\\
9.851	0.965145402456377\\
9.861	0.965145402456377\\
9.871	0.965145402456377\\
9.881	0.965145402456377\\
9.891	0.965145402456377\\
9.901	0.965145402456377\\
9.911	0.965145402456377\\
9.921	0.965145402456377\\
9.931	0.965145402456377\\
9.941	0.965145402456377\\
9.951	0.965145402456377\\
9.961	0.965145402456377\\
9.971	0.965145402456377\\
9.981	0.965145402456377\\
9.991	0.965145402456377\\
};
\addlegendentry{$L=3$, th.}

\addplot [color=violet, only marks, mark=triangle, mark repeat=20, mark phase=15]
  table[row sep=crcr]{%
0.001	0\\
0.011	1e-06\\
0.021	7e-06\\
0.031	1e-05\\
0.041	2.9e-05\\
0.051	6.1e-05\\
0.061	0.000123\\
0.071	0.000212\\
0.081	0.000357\\
0.091	0.000534\\
0.101	0.00078\\
0.111	0.001089\\
0.121	0.00152\\
0.131	0.001957\\
0.141	0.002516\\
0.151	0.003177\\
0.161	0.003924\\
0.171	0.004871\\
0.181	0.005888\\
0.191	0.007096\\
0.201	0.008401\\
0.211	0.009914\\
0.221	0.011523\\
0.231	0.013304\\
0.241	0.015185\\
0.251	0.01722\\
0.261	0.019432\\
0.271	0.021834\\
0.281	0.02438\\
0.291	0.027054\\
0.301	0.029988\\
0.311	0.033166\\
0.321	0.036478\\
0.331	0.039914\\
0.341	0.043584\\
0.351	0.047445\\
0.361	0.05148\\
0.371	0.055595\\
0.381	0.059792\\
0.391	0.064171\\
0.401	0.068861\\
0.411	0.073622\\
0.421	0.078482\\
0.431	0.083466\\
0.441	0.088531\\
0.451	0.093776\\
0.461	0.099168\\
0.471	0.1047\\
0.481	0.110348\\
0.491	0.116159\\
0.501	0.121957\\
0.511	0.127885\\
0.521	0.133935\\
0.531	0.140096\\
0.541	0.146361\\
0.551	0.152661\\
0.561	0.159003\\
0.571	0.165476\\
0.581	0.172115\\
0.591	0.178572\\
0.601	0.185179\\
0.611	0.191864\\
0.621	0.198653\\
0.631	0.205494\\
0.641	0.212306\\
0.651	0.219336\\
0.661	0.226316\\
0.671	0.233182\\
0.681	0.240286\\
0.691	0.247303\\
0.701	0.254374\\
0.711	0.261421\\
0.721	0.268484\\
0.731	0.27548\\
0.741	0.28275\\
0.751	0.289759\\
0.761	0.296871\\
0.771	0.303991\\
0.781	0.311037\\
0.791	0.318113\\
0.801	0.325099\\
0.811	0.332209\\
0.821	0.339239\\
0.831	0.346323\\
0.841	0.353263\\
0.851	0.36022\\
0.861	0.367109\\
0.871	0.37405\\
0.881	0.380968\\
0.891	0.387777\\
0.901	0.394472\\
0.911	0.401249\\
0.921	0.40797\\
0.931	0.414591\\
0.941	0.421119\\
0.951	0.427621\\
0.961	0.434153\\
0.971	0.44052\\
0.981	0.447033\\
0.991	0.453386\\
1.001	0.459707\\
1.011	0.465925\\
1.021	0.472268\\
1.031	0.478475\\
1.041	0.484589\\
1.051	0.490696\\
1.061	0.496817\\
1.071	0.502717\\
1.081	0.508539\\
1.091	0.514406\\
1.101	0.520097\\
1.111	0.525755\\
1.121	0.531446\\
1.131	0.537161\\
1.141	0.54273\\
1.151	0.548257\\
1.161	0.553774\\
1.171	0.559249\\
1.181	0.564525\\
1.191	0.569781\\
1.201	0.575127\\
1.211	0.580237\\
1.221	0.585231\\
1.231	0.590275\\
1.241	0.595247\\
1.251	0.600282\\
1.261	0.605128\\
1.271	0.609975\\
1.281	0.61478\\
1.291	0.619469\\
1.301	0.623999\\
1.311	0.62869\\
1.321	0.633203\\
1.331	0.637583\\
1.341	0.641943\\
1.351	0.646303\\
1.361	0.650627\\
1.371	0.654894\\
1.381	0.65916\\
1.391	0.66324\\
1.401	0.667421\\
1.411	0.671436\\
1.421	0.675372\\
1.431	0.679255\\
1.441	0.683185\\
1.451	0.687022\\
1.461	0.690803\\
1.471	0.694604\\
1.481	0.698303\\
1.491	0.701923\\
1.501	0.70552\\
1.511	0.709008\\
1.521	0.712439\\
1.531	0.715863\\
1.541	0.719174\\
1.551	0.722471\\
1.561	0.725778\\
1.571	0.729021\\
1.581	0.732254\\
1.591	0.735318\\
1.601	0.738436\\
1.611	0.741534\\
1.621	0.744505\\
1.631	0.747552\\
1.641	0.750432\\
1.651	0.753402\\
1.661	0.756223\\
1.671	0.759056\\
1.681	0.761747\\
1.691	0.764416\\
1.701	0.767108\\
1.711	0.76971\\
1.721	0.772371\\
1.731	0.774986\\
1.741	0.777542\\
1.751	0.780071\\
1.761	0.782515\\
1.771	0.784967\\
1.781	0.787419\\
1.791	0.789806\\
1.801	0.792145\\
1.811	0.794441\\
1.821	0.796782\\
1.831	0.798968\\
1.841	0.801201\\
1.851	0.803395\\
1.861	0.805572\\
1.871	0.80767\\
1.881	0.809748\\
1.891	0.811844\\
1.901	0.813891\\
1.911	0.815863\\
1.921	0.817872\\
1.931	0.819763\\
1.941	0.821635\\
1.951	0.823468\\
1.961	0.82533\\
1.971	0.827133\\
1.981	0.828913\\
1.991	0.830672\\
2.001	0.832405\\
2.011	0.834093\\
2.021	0.835829\\
2.031	0.837464\\
2.041	0.839189\\
2.051	0.840866\\
2.061	0.842483\\
2.071	0.844033\\
2.081	0.845544\\
2.091	0.847102\\
2.101	0.848546\\
2.111	0.849999\\
2.121	0.851451\\
2.131	0.852845\\
2.141	0.85424\\
2.151	0.855665\\
2.161	0.857078\\
2.171	0.858448\\
2.181	0.859815\\
2.191	0.861171\\
2.201	0.862473\\
2.211	0.863734\\
2.221	0.86502\\
2.231	0.866236\\
2.241	0.867488\\
2.251	0.868716\\
2.261	0.869914\\
2.271	0.871122\\
2.281	0.872325\\
2.291	0.873491\\
2.301	0.874618\\
2.311	0.875727\\
2.321	0.876845\\
2.331	0.877889\\
2.341	0.878975\\
2.351	0.880105\\
2.361	0.881194\\
2.371	0.882125\\
2.381	0.883197\\
2.391	0.884215\\
2.401	0.885191\\
2.411	0.886143\\
2.421	0.887138\\
2.431	0.8882\\
2.441	0.889141\\
2.451	0.890034\\
2.461	0.890896\\
2.471	0.891823\\
2.481	0.892705\\
2.491	0.893564\\
2.501	0.894453\\
2.511	0.895267\\
2.521	0.896089\\
2.531	0.896902\\
2.541	0.897723\\
2.551	0.8985\\
2.561	0.899307\\
2.571	0.900083\\
2.581	0.900848\\
2.591	0.901595\\
2.601	0.90237\\
2.611	0.903116\\
2.621	0.903856\\
2.631	0.90461\\
2.641	0.905302\\
2.651	0.906014\\
2.661	0.906705\\
2.671	0.907404\\
2.681	0.908092\\
2.691	0.908772\\
2.701	0.909402\\
2.711	0.910066\\
2.721	0.910705\\
2.731	0.911361\\
2.741	0.911984\\
2.751	0.912582\\
2.761	0.913225\\
2.771	0.913822\\
2.781	0.914399\\
2.791	0.914981\\
2.801	0.915525\\
2.811	0.91609\\
2.821	0.916647\\
2.831	0.917174\\
2.841	0.917717\\
2.851	0.918257\\
2.861	0.918761\\
2.871	0.919261\\
2.881	0.919772\\
2.891	0.920289\\
2.901	0.920806\\
2.911	0.921341\\
2.921	0.921836\\
2.931	0.922348\\
2.941	0.922836\\
2.951	0.923316\\
2.961	0.9238\\
2.971	0.924274\\
2.981	0.924759\\
2.991	0.925201\\
3.001	0.925659\\
3.011	0.926119\\
3.021	0.926598\\
3.031	0.927069\\
3.041	0.927515\\
3.051	0.927942\\
3.061	0.928345\\
3.071	0.92876\\
3.081	0.929121\\
3.091	0.929521\\
3.101	0.929934\\
3.111	0.930294\\
3.121	0.930681\\
3.131	0.931035\\
3.141	0.931417\\
3.151	0.931761\\
3.161	0.932103\\
3.171	0.932501\\
3.181	0.932836\\
3.191	0.933156\\
3.201	0.933493\\
3.211	0.933818\\
3.221	0.934135\\
3.231	0.934463\\
3.241	0.9348\\
3.251	0.935141\\
3.261	0.935466\\
3.271	0.935768\\
3.281	0.936098\\
3.291	0.936415\\
3.301	0.936699\\
3.311	0.936993\\
3.321	0.937309\\
3.331	0.937603\\
3.341	0.937894\\
3.351	0.93818\\
3.361	0.938461\\
3.371	0.938736\\
3.381	0.939044\\
3.391	0.939311\\
3.401	0.939593\\
3.411	0.939888\\
3.421	0.940152\\
3.431	0.940419\\
3.441	0.940675\\
3.451	0.940942\\
3.461	0.941184\\
3.471	0.941444\\
3.481	0.94169\\
3.491	0.941931\\
3.501	0.942164\\
3.511	0.942418\\
3.521	0.94265\\
3.531	0.942885\\
3.541	0.943124\\
3.551	0.943381\\
3.561	0.943636\\
3.571	0.943867\\
3.581	0.944087\\
3.591	0.9443\\
3.601	0.944523\\
3.611	0.944764\\
3.621	0.944997\\
3.631	0.945215\\
3.641	0.945424\\
3.651	0.945634\\
3.661	0.94587\\
3.671	0.946083\\
3.681	0.946294\\
3.691	0.946492\\
3.701	0.946703\\
3.711	0.946897\\
3.721	0.947072\\
3.731	0.947247\\
3.741	0.947421\\
3.751	0.947619\\
3.761	0.947783\\
3.771	0.947979\\
3.781	0.948182\\
3.791	0.948351\\
3.801	0.948525\\
3.811	0.948683\\
3.821	0.948838\\
3.831	0.949008\\
3.841	0.949182\\
3.851	0.949349\\
3.861	0.949515\\
3.871	0.949688\\
3.881	0.94985\\
3.891	0.949997\\
3.901	0.950162\\
3.911	0.950312\\
3.921	0.950469\\
3.931	0.950639\\
3.941	0.950772\\
3.951	0.95093\\
3.961	0.951054\\
3.971	0.951192\\
3.981	0.951337\\
3.991	0.951457\\
4.001	0.951618\\
4.011	0.951748\\
4.021	0.951909\\
4.031	0.952069\\
4.041	0.952208\\
4.051	0.952327\\
4.061	0.952464\\
4.071	0.952604\\
4.081	0.952755\\
4.091	0.952889\\
4.101	0.95301\\
4.111	0.953137\\
4.121	0.953276\\
4.131	0.953389\\
4.141	0.953518\\
4.151	0.953646\\
4.161	0.953774\\
4.171	0.953894\\
4.181	0.954013\\
4.191	0.954119\\
4.201	0.95423\\
4.211	0.954354\\
4.221	0.954449\\
4.231	0.954554\\
4.241	0.954668\\
4.251	0.954784\\
4.261	0.954888\\
4.271	0.954997\\
4.281	0.955094\\
4.291	0.955203\\
4.301	0.955317\\
4.311	0.955437\\
4.321	0.955532\\
4.331	0.955637\\
4.341	0.955734\\
4.351	0.955836\\
4.361	0.955923\\
4.371	0.956047\\
4.381	0.956135\\
4.391	0.956241\\
4.401	0.956334\\
4.411	0.956449\\
4.421	0.956551\\
4.431	0.956653\\
4.441	0.956734\\
4.451	0.956841\\
4.461	0.956917\\
4.471	0.957006\\
4.481	0.957083\\
4.491	0.95717\\
4.501	0.957248\\
4.511	0.957339\\
4.521	0.957418\\
4.531	0.957498\\
4.541	0.957578\\
4.551	0.957643\\
4.561	0.957717\\
4.571	0.957806\\
4.581	0.957876\\
4.591	0.957957\\
4.601	0.95803\\
4.611	0.958105\\
4.621	0.958171\\
4.631	0.958247\\
4.641	0.958327\\
4.651	0.958396\\
4.661	0.958453\\
4.671	0.958515\\
4.681	0.95858\\
4.691	0.958666\\
4.701	0.958733\\
4.711	0.958795\\
4.721	0.958865\\
4.731	0.958914\\
4.741	0.958974\\
4.751	0.95904\\
4.761	0.959101\\
4.771	0.959181\\
4.781	0.959251\\
4.791	0.959317\\
4.801	0.959379\\
4.811	0.959441\\
4.821	0.959518\\
4.831	0.959583\\
4.841	0.959637\\
4.851	0.959702\\
4.861	0.959766\\
4.871	0.959825\\
4.881	0.959884\\
4.891	0.959938\\
4.901	0.96002\\
4.911	0.960077\\
4.921	0.960138\\
4.931	0.960199\\
4.941	0.960265\\
4.951	0.960321\\
4.961	0.960378\\
4.971	0.96042\\
4.981	0.96047\\
4.991	0.960513\\
5.001	0.960563\\
5.011	0.960606\\
5.021	0.960651\\
5.031	0.960703\\
5.041	0.960757\\
5.051	0.960804\\
5.061	0.960844\\
5.071	0.960881\\
5.081	0.960928\\
5.091	0.960972\\
5.101	0.961019\\
5.111	0.961067\\
5.121	0.96111\\
5.131	0.961174\\
5.141	0.961232\\
5.151	0.961275\\
5.161	0.961323\\
5.171	0.961359\\
5.181	0.961396\\
5.191	0.961439\\
5.201	0.961499\\
5.211	0.961542\\
5.221	0.961583\\
5.231	0.961623\\
5.241	0.961672\\
5.251	0.961718\\
5.261	0.961769\\
5.271	0.961808\\
5.281	0.961845\\
5.291	0.96188\\
5.301	0.961925\\
5.311	0.961956\\
5.321	0.961993\\
5.331	0.962035\\
5.341	0.962085\\
5.351	0.962135\\
5.361	0.962176\\
5.371	0.962204\\
5.381	0.96224\\
5.391	0.962281\\
5.401	0.962311\\
5.411	0.962357\\
5.421	0.962389\\
5.431	0.96242\\
5.441	0.962455\\
5.451	0.962489\\
5.461	0.962517\\
5.471	0.962552\\
5.481	0.962584\\
5.491	0.962624\\
5.501	0.962657\\
5.511	0.962689\\
5.521	0.962727\\
5.531	0.96275\\
5.541	0.962781\\
5.551	0.962809\\
5.561	0.962836\\
5.571	0.962866\\
5.581	0.962899\\
5.591	0.962933\\
5.601	0.962962\\
5.611	0.96299\\
5.621	0.963022\\
5.631	0.963046\\
5.641	0.963079\\
5.651	0.963111\\
5.661	0.963145\\
5.671	0.963169\\
5.681	0.963197\\
5.691	0.96322\\
5.701	0.963248\\
5.711	0.963279\\
5.721	0.963305\\
5.731	0.963332\\
5.741	0.96336\\
5.751	0.963393\\
5.761	0.963421\\
5.771	0.963455\\
5.781	0.963485\\
5.791	0.963514\\
5.801	0.963544\\
5.811	0.963572\\
5.821	0.963593\\
5.831	0.963621\\
5.841	0.963638\\
5.851	0.96367\\
5.861	0.963699\\
5.871	0.963727\\
5.881	0.963755\\
5.891	0.963777\\
5.901	0.963805\\
5.911	0.963824\\
5.921	0.963849\\
5.931	0.963872\\
5.941	0.963896\\
5.951	0.963925\\
5.961	0.963946\\
5.971	0.963958\\
5.981	0.963975\\
5.991	0.963995\\
6.001	0.964016\\
6.011	0.964038\\
6.021	0.964053\\
6.031	0.964075\\
6.041	0.96409\\
6.051	0.964104\\
6.061	0.964133\\
6.071	0.96416\\
6.081	0.964172\\
6.091	0.964198\\
6.101	0.964219\\
6.111	0.964238\\
6.121	0.964254\\
6.131	0.964278\\
6.141	0.964302\\
6.151	0.964321\\
6.161	0.964335\\
6.171	0.964356\\
6.181	0.964367\\
6.191	0.964379\\
6.201	0.964398\\
6.211	0.964415\\
6.221	0.964438\\
6.231	0.964458\\
6.241	0.964479\\
6.251	0.964502\\
6.261	0.964515\\
6.271	0.964526\\
6.281	0.964534\\
6.291	0.96455\\
6.301	0.964565\\
6.311	0.964576\\
6.321	0.964593\\
6.331	0.964609\\
6.341	0.964626\\
6.351	0.964637\\
6.361	0.964654\\
6.371	0.964673\\
6.381	0.964689\\
6.391	0.964705\\
6.401	0.964728\\
6.411	0.96474\\
6.421	0.964753\\
6.431	0.964764\\
6.441	0.964772\\
6.451	0.964788\\
6.461	0.964805\\
6.471	0.964815\\
6.481	0.964835\\
6.491	0.964847\\
6.501	0.964861\\
6.511	0.964872\\
6.521	0.964888\\
6.531	0.964905\\
6.541	0.964919\\
6.551	0.964932\\
6.561	0.964949\\
6.571	0.964955\\
6.581	0.964966\\
6.591	0.964985\\
6.601	0.964998\\
6.611	0.965013\\
6.621	0.96502\\
6.631	0.965037\\
6.641	0.96505\\
6.651	0.96506\\
6.661	0.965069\\
6.671	0.965078\\
6.681	0.965092\\
6.691	0.965096\\
6.701	0.965109\\
6.711	0.965118\\
6.721	0.965136\\
6.731	0.96515\\
6.741	0.965162\\
6.751	0.965175\\
6.761	0.965191\\
6.771	0.965207\\
6.781	0.965221\\
6.791	0.965231\\
6.801	0.965239\\
6.811	0.965251\\
6.821	0.965259\\
6.831	0.965275\\
6.841	0.96528\\
6.851	0.965288\\
6.861	0.965295\\
6.871	0.965309\\
6.881	0.965314\\
6.891	0.965328\\
6.901	0.965335\\
6.911	0.965345\\
6.921	0.96535\\
6.931	0.96536\\
6.941	0.965373\\
6.951	0.965384\\
6.961	0.965395\\
6.971	0.9654\\
6.981	0.965407\\
6.991	0.965417\\
7.001	0.965426\\
7.011	0.965432\\
7.021	0.965443\\
7.031	0.965452\\
7.041	0.965459\\
7.051	0.965468\\
7.061	0.965475\\
7.071	0.965487\\
7.081	0.965493\\
7.091	0.965506\\
7.101	0.965516\\
7.111	0.965527\\
7.121	0.965533\\
7.131	0.96554\\
7.141	0.965547\\
7.151	0.96555\\
7.161	0.965563\\
7.171	0.96557\\
7.181	0.965574\\
7.191	0.965581\\
7.201	0.965588\\
7.211	0.965593\\
7.221	0.965599\\
7.231	0.965609\\
7.241	0.965616\\
7.251	0.965625\\
7.261	0.965633\\
7.271	0.965638\\
7.281	0.965647\\
7.291	0.965654\\
7.301	0.965662\\
7.311	0.965669\\
7.321	0.965672\\
7.331	0.96568\\
7.341	0.965689\\
7.351	0.965693\\
7.361	0.965701\\
7.371	0.965704\\
7.381	0.965714\\
7.391	0.965717\\
7.401	0.965721\\
7.411	0.965725\\
7.421	0.965734\\
7.431	0.965743\\
7.441	0.965749\\
7.451	0.965755\\
7.461	0.965763\\
7.471	0.965773\\
7.481	0.96578\\
7.491	0.965788\\
7.501	0.965795\\
7.511	0.9658\\
7.521	0.965807\\
7.531	0.965814\\
7.541	0.965824\\
7.551	0.965825\\
7.561	0.965827\\
7.571	0.965829\\
7.581	0.965832\\
7.591	0.965841\\
7.601	0.96585\\
7.611	0.965853\\
7.621	0.965861\\
7.631	0.965867\\
7.641	0.965871\\
7.651	0.965875\\
7.661	0.965878\\
7.671	0.96588\\
7.681	0.965891\\
7.691	0.965896\\
7.701	0.965903\\
7.711	0.965908\\
7.721	0.965915\\
7.731	0.965919\\
7.741	0.965924\\
7.751	0.965931\\
7.761	0.965938\\
7.771	0.96594\\
7.781	0.965948\\
7.791	0.96595\\
7.801	0.965953\\
7.811	0.965956\\
7.821	0.96596\\
7.831	0.965963\\
7.841	0.965967\\
7.851	0.965972\\
7.861	0.965977\\
7.871	0.965983\\
7.881	0.965988\\
7.891	0.965994\\
7.901	0.966\\
7.911	0.966004\\
7.921	0.966006\\
7.931	0.96601\\
7.941	0.966014\\
7.951	0.966019\\
7.961	0.966023\\
7.971	0.966027\\
7.981	0.966033\\
7.991	0.966034\\
8.001	0.966039\\
8.011	0.966043\\
8.021	0.966046\\
8.031	0.966051\\
8.041	0.966052\\
8.051	0.966056\\
8.061	0.966062\\
8.071	0.966067\\
8.081	0.966068\\
8.091	0.966071\\
8.101	0.966075\\
8.111	0.966079\\
8.121	0.966083\\
8.131	0.966083\\
8.141	0.966084\\
8.151	0.966086\\
8.161	0.966091\\
8.171	0.966095\\
8.181	0.966097\\
8.191	0.9661\\
8.201	0.966102\\
8.211	0.966105\\
8.221	0.966106\\
8.231	0.966109\\
8.241	0.966112\\
8.251	0.966115\\
8.261	0.966116\\
8.271	0.966118\\
8.281	0.966122\\
8.291	0.966128\\
8.301	0.966129\\
8.311	0.966131\\
8.321	0.966139\\
8.331	0.966141\\
8.341	0.966141\\
8.351	0.966146\\
8.361	0.96615\\
8.371	0.966155\\
8.381	0.966155\\
8.391	0.966159\\
8.401	0.966161\\
8.411	0.966163\\
8.421	0.966165\\
8.431	0.966169\\
8.441	0.966173\\
8.451	0.966175\\
8.461	0.966177\\
8.471	0.966181\\
8.481	0.966181\\
8.491	0.966185\\
8.501	0.966185\\
8.511	0.966187\\
8.521	0.966189\\
8.531	0.966191\\
8.541	0.966197\\
8.551	0.9662\\
8.561	0.966202\\
8.571	0.966204\\
8.581	0.966207\\
8.591	0.966208\\
8.601	0.966213\\
8.611	0.966213\\
8.621	0.966214\\
8.631	0.966215\\
8.641	0.966217\\
8.651	0.966219\\
8.661	0.96622\\
8.671	0.966222\\
8.681	0.966226\\
8.691	0.966229\\
8.701	0.96623\\
8.711	0.966234\\
8.721	0.966234\\
8.731	0.966236\\
8.741	0.966236\\
8.751	0.966236\\
8.761	0.966238\\
8.771	0.96624\\
8.781	0.96624\\
8.791	0.96624\\
8.801	0.966243\\
8.811	0.966247\\
8.821	0.966248\\
8.831	0.966249\\
8.841	0.96625\\
8.851	0.966251\\
8.861	0.966254\\
8.871	0.966256\\
8.881	0.966258\\
8.891	0.96626\\
8.901	0.966261\\
8.911	0.966261\\
8.921	0.966264\\
8.931	0.966265\\
8.941	0.966266\\
8.951	0.966268\\
8.961	0.966271\\
8.971	0.966271\\
8.981	0.966272\\
8.991	0.966275\\
9.001	0.966282\\
9.011	0.966285\\
9.021	0.966288\\
9.031	0.966289\\
9.041	0.96629\\
9.051	0.966295\\
9.061	0.966295\\
9.071	0.966297\\
9.081	0.966298\\
9.091	0.9663\\
9.101	0.966302\\
9.111	0.966305\\
9.121	0.966308\\
9.131	0.96631\\
9.141	0.966311\\
9.151	0.966312\\
9.161	0.966315\\
9.171	0.966319\\
9.181	0.966323\\
9.191	0.966325\\
9.201	0.966329\\
9.211	0.966331\\
9.221	0.966331\\
9.231	0.966331\\
9.241	0.966331\\
9.251	0.966332\\
9.261	0.966332\\
9.271	0.966332\\
9.281	0.966333\\
9.291	0.966335\\
9.301	0.966335\\
9.311	0.966336\\
9.321	0.966336\\
9.331	0.966337\\
9.341	0.96634\\
9.351	0.966342\\
9.361	0.966345\\
9.371	0.966346\\
9.381	0.966348\\
9.391	0.966348\\
9.401	0.966349\\
9.411	0.96635\\
9.421	0.96635\\
9.431	0.966353\\
9.441	0.966353\\
9.451	0.966355\\
9.461	0.966356\\
9.471	0.966357\\
9.481	0.96636\\
9.491	0.966361\\
9.501	0.966364\\
9.511	0.966366\\
9.521	0.966367\\
9.531	0.966369\\
9.541	0.966369\\
9.551	0.96637\\
9.561	0.96637\\
9.571	0.966372\\
9.581	0.966372\\
9.591	0.966372\\
9.601	0.966373\\
9.611	0.966374\\
9.621	0.966375\\
9.631	0.966375\\
9.641	0.966375\\
9.651	0.966375\\
9.661	0.966377\\
9.671	0.96638\\
9.681	0.966382\\
9.691	0.966383\\
9.701	0.966383\\
9.711	0.966385\\
9.721	0.966389\\
9.731	0.96639\\
9.741	0.96639\\
9.751	0.966391\\
9.761	0.966392\\
9.771	0.966394\\
9.781	0.966394\\
9.791	0.966395\\
9.801	0.966396\\
9.811	0.966396\\
9.821	0.966398\\
9.831	0.966398\\
9.841	0.966398\\
9.851	0.966398\\
9.861	0.966399\\
9.871	0.966402\\
9.881	0.966402\\
9.891	0.966405\\
9.901	0.966405\\
9.911	0.966406\\
9.921	0.966406\\
9.931	0.966407\\
9.941	0.966407\\
9.951	0.966407\\
9.961	0.966408\\
9.971	0.966409\\
9.981	0.966411\\
9.991	0.966411\\
};
\addlegendentry{$L =\infty$, sim.}

\addplot [color=violet]
  table[row sep=crcr]{%
0.001	1.05423089149462e-11\\
0.011	1.48829812386068e-07\\
0.021	1.90635785971048e-06\\
0.031	8.73022217583088e-06\\
0.041	2.57637174875692e-05\\
0.051	5.94965511936663e-05\\
0.061	0.000117465927791502\\
0.071	0.000207994114243222\\
0.081	0.000339958955457006\\
0.091	0.00052259411073852\\
0.101	0.000765316059807881\\
0.111	0.00107757518271176\\
0.121	0.00146872845314923\\
0.131	0.0019479315012816\\
0.141	0.00252404800095426\\
0.151	0.00320557451961621\\
0.161	0.0040005791364604\\
0.171	0.0049166522894605\\
0.181	0.00596086845306955\\
0.191	0.00713975737841132\\
0.201	0.00845928374693564\\
0.211	0.0099248341975585\\
0.221	0.0115412107874953\\
0.231	0.013312630038089\\
0.241	0.0152427268011893\\
0.251	0.0173345622573807\\
0.261	0.0195906354281968\\
0.271	0.0220128976472534\\
0.281	0.0246027694942319\\
0.291	0.0273611597481039\\
0.301	0.0302884859646176\\
0.311	0.0333846963268687\\
0.321	0.0366492924577468\\
0.331	0.0400813529190364\\
0.341	0.0436795571556272\\
0.351	0.0474422096718797\\
0.361	0.0513672642552991\\
0.371	0.0554523480864662\\
0.381	0.0596947855959551\\
0.391	0.0640916219496519\\
0.401	0.0686396460605659\\
0.411	0.0733354130422978\\
0.421	0.0781752660328819\\
0.431	0.0831553573312175\\
0.441	0.0882716687991183\\
0.451	0.0935200314928824\\
0.461	0.0988961444967524\\
0.471	0.104395592939019\\
0.481	0.110013865178696\\
0.491	0.115746369156338\\
0.501	0.121588447908846\\
0.511	0.127535394252057\\
0.521	0.133582464639654\\
0.531	0.139724892210078\\
0.541	0.145957899036315\\
0.551	0.152276707595767\\
0.561	0.158676551480243\\
0.571	0.165152685366454\\
0.581	0.171700394270933\\
0.591	0.178315002111844\\
0.601	0.184991879603604\\
0.611	0.191726451509022\\
0.621	0.198514203274766\\
0.631	0.205350687076097\\
0.641	0.212231527297155\\
0.651	0.219152425472735\\
0.661	0.22610916471688\\
0.671	0.233097613664572\\
0.681	0.24011372995081\\
0.691	0.247153563252192\\
0.701	0.254213257914974\\
0.711	0.261289055192916\\
0.721	0.26837729511796\\
0.731	0.275474418025783\\
0.741	0.282576965757794\\
0.751	0.289681582560089\\
0.761	0.296785015699728\\
0.771	0.303884115817072\\
0.781	0.310975837033164\\
0.791	0.318057236829588\\
0.801	0.325125475717675\\
0.811	0.332177816713664\\
0.821	0.339211624634915\\
0.831	0.346224365232095\\
0.841	0.353213604171285\\
0.851	0.360177005879546\\
0.861	0.367112332266239\\
0.871	0.374017441332308\\
0.881	0.380890285679044\\
0.891	0.387728910926605\\
0.901	0.394531454052485\\
0.911	0.401296141660037\\
0.921	0.40802128818508\\
0.931	0.414705294049448\\
0.941	0.421346643769727\\
0.951	0.427943904027875\\
0.961	0.434495721710919\\
0.971	0.44100082192626\\
0.981	0.447458005998568\\
0.991	0.45386614945352\\
1.001	0.460224199994026\\
1.011	0.466531175473394\\
1.021	0.472786161869865\\
1.031	0.478988311267048\\
1.041	0.485136839843028\\
1.051	0.491231025872911\\
1.061	0.497270207746812\\
1.071	0.503253782006736\\
1.081	0.50918120140476\\
1.091	0.51505197298508\\
1.101	0.520865656191817\\
1.111	0.526621861004409\\
1.121	0.532320246102945\\
1.131	0.537960517063751\\
1.141	0.54354242458796\\
1.151	0.549065762762912\\
1.161	0.554530367358461\\
1.171	0.559936114158294\\
1.181	0.565282917327079\\
1.191	0.570570727814523\\
1.201	0.575799531796219\\
1.211	0.580969349151727\\
1.221	0.586080231980415\\
1.231	0.591132263154975\\
1.241	0.596125554912519\\
1.251	0.601060247483804\\
1.261	0.605936507759707\\
1.271	0.610754527995312\\
1.281	0.615514524551438\\
1.291	0.62021673667255\\
1.301	0.624861425302114\\
1.311	0.629448871933078\\
1.321	0.633979377495266\\
1.331	0.638453261277118\\
1.341	0.642870859882697\\
1.351	0.647232526223051\\
1.361	0.651538628540786\\
1.371	0.655789549468233\\
1.381	0.65998568511774\\
1.391	0.664127444203936\\
1.401	0.668215247197495\\
1.411	0.672249525508931\\
1.421	0.676230720702826\\
1.431	0.680159283740848\\
1.441	0.684035674253669\\
1.451	0.687860359840568\\
1.461	0.69163381539623\\
1.471	0.695356522464156\\
1.481	0.699028968615902\\
1.491	0.702651646855146\\
1.501	0.706225055046701\\
1.511	0.709749695368984\\
1.521	0.713226073789794\\
1.531	0.71665469956416\\
1.541	0.720036084754675\\
1.551	0.723370743772436\\
1.561	0.726659192938499\\
1.571	0.729901950065798\\
1.581	0.733099534059526\\
1.591	0.736252464536881\\
1.601	0.739361261464443\\
1.611	0.742426444813139\\
1.621	0.745448534230329\\
1.631	0.74842804872776\\
1.641	0.751365506385785\\
1.651	0.754261424072661\\
1.661	0.757116317178342\\
1.671	0.759930699362704\\
1.681	0.762705082317434\\
1.691	0.765439975541191\\
1.701	0.768135886126995\\
1.711	0.77079331856278\\
1.721	0.773412774542734\\
1.731	0.775994752790755\\
1.741	0.778539748894345\\
1.751	0.781048255149282\\
1.761	0.783520760414243\\
1.771	0.785957749974995\\
1.781	0.788359705418398\\
1.791	0.790727104514551\\
1.801	0.793060421108328\\
1.811	0.795360125018285\\
1.821	0.79762668194434\\
1.831	0.799860553382216\\
1.841	0.80206219654553\\
1.851	0.804232064294742\\
1.861	0.806370605072432\\
1.871	0.808478262845508\\
1.881	0.810555477052726\\
1.891	0.812602682558369\\
1.901	0.814620309611519\\
1.911	0.816608783810388\\
1.921	0.818568526071536\\
1.931	0.820499952604329\\
1.941	0.822403474889387\\
1.951	0.824279499661653\\
1.961	0.826128428897754\\
1.971	0.827950659806639\\
1.981	0.829746584824739\\
1.991	0.831516591613847\\
2.001	0.833261063063158\\
2.011	0.834980377293659\\
2.021	0.836674907666125\\
2.031	0.838345022791622\\
2.041	0.839991086544745\\
2.051	0.841613458079546\\
2.061	0.843212491847628\\
2.071	0.844788537618493\\
2.081	0.846341940502199\\
2.091	0.847873040973823\\
2.101	0.849382174899786\\
2.111	0.850869673566006\\
2.121	0.852335863707621\\
2.131	0.853781067540365\\
2.141	0.855205602792924\\
2.151	0.856609782741371\\
2.161	0.857993916244018\\
2.171	0.859358307777946\\
2.181	0.860703257476467\\
2.191	0.862029061167244\\
2.201	0.8633360104118\\
2.211	0.864624392545527\\
2.221	0.865894490718257\\
2.231	0.867146583936082\\
2.241	0.86838094710313\\
2.251	0.869597851064381\\
2.261	0.870797562648593\\
2.271	0.871980344711864\\
2.281	0.87314645618165\\
2.291	0.874296152100712\\
2.301	0.875429683671768\\
2.311	0.876547298302283\\
2.321	0.877649239648925\\
2.331	0.878735747663106\\
2.341	0.879807058635652\\
2.351	0.880863405242164\\
2.361	0.881905016588289\\
2.371	0.882932118254706\\
2.381	0.883944932342253\\
2.391	0.884943677517217\\
2.401	0.885928569056186\\
2.411	0.886899818890666\\
2.421	0.887857635652076\\
2.431	0.888802224716195\\
2.441	0.889733788247213\\
2.451	0.890652525242234\\
2.461	0.891558631574695\\
2.471	0.89245230003833\\
2.481	0.893333720390189\\
2.491	0.894203079393899\\
2.501	0.895060560862158\\
2.511	0.895906345699438\\
2.521	0.896740611943738\\
2.531	0.89756353480846\\
2.541	0.898375286723639\\
2.551	0.899176037377368\\
2.561	0.899965953755856\\
2.571	0.900745200184047\\
2.581	0.901513938365399\\
2.591	0.902272327421261\\
2.601	0.90302052392986\\
2.611	0.903758681965302\\
2.621	0.904486953135282\\
2.631	0.905205486619414\\
2.641	0.905914429206176\\
2.651	0.906613925330119\\
2.661	0.907304117108293\\
2.671	0.907985144376329\\
2.681	0.908657144724354\\
2.691	0.909320253531681\\
2.701	0.909974604002229\\
2.711	0.910620327198293\\
2.721	0.911257552074942\\
2.731	0.911886405513186\\
2.741	0.91250701235305\\
2.751	0.913119495426298\\
2.761	0.913723975588665\\
2.771	0.914320571751134\\
2.781	0.914909400911858\\
2.791	0.915490578186588\\
2.801	0.916064216839253\\
2.811	0.916630428311972\\
2.821	0.917189322254632\\
2.831	0.917741006554052\\
2.841	0.918285587362694\\
2.851	0.918823169127028\\
2.861	0.91935385461552\\
2.871	0.91987774494584\\
2.881	0.920394939612338\\
2.891	0.920905536512478\\
2.901	0.921409631973238\\
2.911	0.921907320776939\\
2.921	0.922398696186704\\
2.931	0.922883849971837\\
2.941	0.923362872432117\\
2.951	0.923835852422539\\
2.961	0.924302877376973\\
2.971	0.924764033332018\\
2.981	0.925219404950013\\
2.991	0.925669075541949\\
3.001	0.926113127090151\\
3.011	0.926551640270017\\
3.021	0.926984694472292\\
3.031	0.927412367824077\\
3.041	0.927834737210202\\
3.051	0.928251878293861\\
3.061	0.928663865537055\\
3.071	0.929070772220576\\
3.081	0.929472670464015\\
3.091	0.929869631245029\\
3.101	0.93026172441843\\
3.111	0.93064901873502\\
3.121	0.931031581860184\\
3.131	0.931409480392032\\
3.141	0.931782779879074\\
3.151	0.932151544838278\\
3.161	0.932515838771895\\
3.171	0.932875724184772\\
3.181	0.933231262600964\\
3.191	0.933582514580187\\
3.201	0.93392953973399\\
3.211	0.934272396741729\\
3.221	0.934611143365978\\
3.231	0.93494583646834\\
3.241	0.935276532024005\\
3.251	0.935603285137024\\
3.261	0.935926150054674\\
3.271	0.936245180182\\
3.281	0.936560428095694\\
3.291	0.936871945558262\\
3.301	0.937179783531281\\
3.311	0.93748399218913\\
3.321	0.93778462093207\\
3.331	0.938081718399087\\
3.341	0.938375332480695\\
3.351	0.938665510331451\\
3.361	0.938952298382135\\
3.371	0.939235742352147\\
3.381	0.939515887260874\\
3.391	0.939792777439862\\
3.401	0.940066456543881\\
3.411	0.940336967562543\\
3.421	0.940604352831025\\
3.431	0.940868654041257\\
3.441	0.941129912252539\\
3.451	0.941388167901755\\
3.461	0.94164346081424\\
3.471	0.941895830213501\\
3.481	0.942145314731315\\
3.491	0.942391952417552\\
3.501	0.942635780749905\\
3.511	0.942876836643116\\
3.521	0.94311515645847\\
3.531	0.943350776012927\\
3.541	0.943583730587874\\
3.551	0.943814054938379\\
3.561	0.94404178330148\\
3.571	0.944266949404742\\
3.581	0.944489586474914\\
3.591	0.944709727245858\\
3.601	0.944927403966796\\
3.611	0.94514264841016\\
3.621	0.945355491879514\\
3.631	0.945565965217095\\
3.641	0.945774098811474\\
3.651	0.945979922604784\\
3.661	0.946183466100291\\
3.671	0.946384758369224\\
3.681	0.946583828058081\\
3.691	0.94678070339529\\
3.701	0.946975412198231\\
3.711	0.947167981879742\\
3.721	0.94735843945472\\
3.731	0.947546811546551\\
3.741	0.947733124393457\\
3.751	0.947917403854809\\
3.761	0.948099675416981\\
3.771	0.948279964199623\\
3.781	0.94845829496145\\
3.791	0.948634692106026\\
3.801	0.948809179687449\\
3.811	0.948981781416109\\
3.821	0.949152520664039\\
3.831	0.949321420470294\\
3.841	0.949488503546352\\
3.851	0.949653792281301\\
3.861	0.949817308747158\\
3.871	0.949979074703531\\
3.881	0.950139111603076\\
3.891	0.950297440595858\\
3.901	0.950454082534369\\
3.911	0.950609057978526\\
3.921	0.950762387199729\\
3.931	0.950914090185871\\
3.941	0.951064186645629\\
3.951	0.951212696012752\\
3.961	0.951359637450713\\
3.971	0.951505029856533\\
3.981	0.951648891865325\\
3.991	0.95179124185418\\
4.001	0.951932097946148\\
4.011	0.952071478014463\\
4.021	0.952209399686264\\
4.031	0.952345880346304\\
4.041	0.952480937141041\\
4.051	0.952614586982021\\
4.061	0.952746846549685\\
4.071	0.952877732296873\\
4.081	0.953007260452437\\
4.091	0.953135447024668\\
4.101	0.953262307804464\\
4.111	0.953387858368993\\
4.121	0.95351211408497\\
4.131	0.953635090111513\\
4.141	0.953756801403772\\
4.151	0.953877262715649\\
4.161	0.953996488603339\\
4.171	0.954114493427782\\
4.181	0.954231291358015\\
4.191	0.954346896374118\\
4.201	0.954461322269807\\
4.211	0.954574582655448\\
4.221	0.954686690960829\\
4.231	0.954797660437697\\
4.241	0.954907504162749\\
4.251	0.955016235040001\\
4.261	0.95512386580353\\
4.271	0.955230409019975\\
4.281	0.955335877091036\\
4.291	0.955440282255898\\
4.301	0.955543636593712\\
4.311	0.955645952026107\\
4.321	0.955747240319297\\
4.331	0.955847513086394\\
4.341	0.955946781789987\\
4.351	0.956045057744014\\
4.361	0.956142352116225\\
4.371	0.956238675930032\\
4.381	0.956334040067031\\
4.391	0.956428455268725\\
4.401	0.956521932138845\\
4.411	0.956614481145184\\
4.421	0.956706112621646\\
4.431	0.95679683677041\\
4.441	0.956886663663364\\
4.451	0.956975603244496\\
4.461	0.957063665331494\\
4.471	0.957150859617661\\
4.481	0.957237195673694\\
4.491	0.957322682949376\\
4.501	0.95740733077559\\
4.511	0.957491148365608\\
4.521	0.957574144817188\\
4.531	0.957656329114032\\
4.541	0.957737710127458\\
4.551	0.957818296617829\\
4.561	0.957898097236629\\
4.571	0.95797712052749\\
4.581	0.958055374927949\\
4.591	0.958132868771079\\
4.601	0.958209610286675\\
4.611	0.958285607602945\\
4.621	0.958360868747858\\
4.631	0.958435401650642\\
4.641	0.958509214143143\\
4.651	0.958582313960952\\
4.661	0.958654708745196\\
4.671	0.958726406043638\\
4.681	0.95879741331179\\
4.691	0.958867737914526\\
4.701	0.958937387127318\\
4.711	0.959006368137115\\
4.721	0.959074688044056\\
4.731	0.959142353862308\\
4.741	0.959209372521536\\
4.751	0.959275750867745\\
4.761	0.959341495664928\\
4.771	0.959406613595566\\
4.781	0.959471111262241\\
4.791	0.959534995188545\\
4.801	0.959598271820143\\
4.811	0.959660947525982\\
4.821	0.959723028599103\\
4.831	0.959784521257884\\
4.841	0.959845431646914\\
4.851	0.959905765838194\\
4.861	0.959965529831807\\
4.871	0.96002472955724\\
4.881	0.960083370874014\\
4.891	0.960141459572883\\
4.901	0.960199001376664\\
4.911	0.960256001941028\\
4.921	0.960312466855589\\
4.931	0.960368401644764\\
4.941	0.960423811768538\\
4.951	0.960478702623381\\
4.961	0.960533079543093\\
4.971	0.960586947799583\\
4.981	0.960640312603857\\
4.991	0.96069317910664\\
5.001	0.96074555239929\\
5.011	0.960797437514399\\
5.021	0.96084883942683\\
5.031	0.960899763054403\\
5.041	0.960950213258418\\
5.051	0.961000194844687\\
5.061	0.961049712564031\\
5.071	0.961098771113294\\
5.081	0.961147375135677\\
5.091	0.961195529221676\\
5.101	0.961243237909744\\
5.111	0.96129050568689\\
5.121	0.961337336989409\\
5.131	0.961383736203415\\
5.141	0.961429707665815\\
5.151	0.961475255664418\\
5.161	0.961520384439021\\
5.171	0.961565098181958\\
5.181	0.961609401038382\\
5.191	0.96165329710727\\
5.201	0.961696790441751\\
5.211	0.961739885049935\\
5.221	0.961782584895059\\
5.231	0.96182489389659\\
5.241	0.961866815930342\\
5.251	0.961908354829296\\
5.261	0.961949514383999\\
5.271	0.961990298343235\\
5.281	0.962030710414299\\
5.291	0.962070754263842\\
5.301	0.962110433518173\\
5.311	0.962149751763709\\
5.321	0.96218871254772\\
5.331	0.962227319378671\\
5.341	0.962265575726471\\
5.351	0.962303485023574\\
5.361	0.962341050664674\\
5.371	0.962378276007772\\
5.381	0.962415164374388\\
5.391	0.962451719050058\\
5.401	0.962487943284586\\
5.411	0.962523840292854\\
5.421	0.962559413254947\\
5.431	0.962594665316766\\
5.441	0.962629599590171\\
5.451	0.962664219153816\\
5.461	0.962698527053201\\
5.471	0.962732526301178\\
5.481	0.96276621987842\\
5.491	0.962799610733834\\
5.501	0.9628327017847\\
5.511	0.962865495917308\\
5.521	0.962897995987305\\
5.531	0.962930204819887\\
5.541	0.962962125210458\\
5.551	0.962993759924608\\
5.561	0.963025111698808\\
5.571	0.963056183240673\\
5.581	0.963086977229039\\
5.591	0.963117496314852\\
5.601	0.963147743120848\\
5.611	0.963177720242448\\
5.621	0.963207430247783\\
5.631	0.963236875678079\\
5.641	0.963266059047954\\
5.651	0.96329498284577\\
5.661	0.963323649533959\\
5.671	0.963352061549304\\
5.681	0.963380221303182\\
5.691	0.963408131182003\\
5.701	0.963435793547327\\
5.711	0.963463210736324\\
5.721	0.963490385061951\\
5.731	0.96351731881317\\
5.741	0.963544014255461\\
5.751	0.963570473630864\\
5.761	0.963596699158302\\
5.771	0.963622693034068\\
5.781	0.963648457431789\\
5.791	0.963673994502633\\
5.801	0.963699306376048\\
5.811	0.963724395159452\\
5.821	0.963749262938933\\
5.831	0.963773911779084\\
5.841	0.963798343723637\\
5.851	0.963822560795452\\
5.861	0.963846564996848\\
5.871	0.963870358309785\\
5.881	0.963893942696101\\
5.891	0.963917320097888\\
5.901	0.963940492437469\\
5.911	0.963963461617827\\
5.921	0.963986229522641\\
5.931	0.964008798016763\\
5.941	0.964031168946109\\
5.951	0.96405334413812\\
5.961	0.964075325401907\\
5.971	0.964097114528349\\
5.981	0.964118713290584\\
5.991	0.96414012344375\\
6.001	0.964161346725513\\
6.011	0.964182384856338\\
6.021	0.96420323953938\\
6.031	0.964223912460883\\
6.041	0.964244405290287\\
6.051	0.964264719680499\\
6.061	0.964284857268047\\
6.071	0.964304819673039\\
6.081	0.964324608499769\\
6.091	0.964344225336517\\
6.101	0.964363671755913\\
6.111	0.96438294931506\\
6.121	0.964402059555752\\
6.131	0.96442100400454\\
6.141	0.964439784172928\\
6.151	0.964458401557643\\
6.161	0.964476857640652\\
6.171	0.964495153889515\\
6.181	0.964513291757227\\
6.191	0.964531272682714\\
6.201	0.96454909809076\\
6.211	0.964566769392215\\
6.221	0.964584287984295\\
6.231	0.964601655250475\\
6.241	0.964618872560774\\
6.251	0.964635941271982\\
6.261	0.964652862727585\\
6.271	0.964669638258136\\
6.281	0.964686269181176\\
6.291	0.964702756801618\\
6.301	0.964719102411682\\
6.311	0.964735307291122\\
6.321	0.964751372707259\\
6.331	0.96476729991519\\
6.341	0.964783090158182\\
6.351	0.964798744667113\\
6.361	0.964814264661334\\
6.371	0.96482965134837\\
6.381	0.964844905924197\\
6.391	0.964860029573192\\
6.401	0.964875023468631\\
6.411	0.964889888772298\\
6.421	0.964904626635039\\
6.431	0.964919238196623\\
6.441	0.964933724586009\\
6.451	0.96494808692127\\
6.461	0.964962326310011\\
6.471	0.964976443849137\\
6.481	0.964990440625225\\
6.491	0.965004317714394\\
6.501	0.965018076182767\\
6.511	0.965031717086121\\
6.521	0.965045241470382\\
6.531	0.965058650371582\\
6.541	0.965071944815804\\
6.551	0.965085125819588\\
6.561	0.965098194389882\\
6.571	0.965111151523977\\
6.581	0.965123998209933\\
6.591	0.965136735426447\\
6.601	0.965149364142973\\
6.611	0.965161885319905\\
6.621	0.965174299908573\\
6.631	0.965186608851473\\
6.641	0.965198813082103\\
6.651	0.965210913525391\\
6.661	0.965222911097479\\
6.671	0.965234806705969\\
6.681	0.965246601250079\\
6.691	0.965258295620474\\
6.701	0.965269890699607\\
6.711	0.965281387361696\\
6.721	0.965292786472884\\
6.731	0.965304088891016\\
6.741	0.965315295466268\\
6.751	0.965326407040669\\
6.761	0.965337424448607\\
6.771	0.965348348516609\\
6.781	0.965359180063574\\
6.791	0.965369919900891\\
6.801	0.965380568832316\\
6.811	0.965391127654287\\
6.821	0.96540159715577\\
6.831	0.965411978118522\\
6.841	0.965422271317037\\
6.851	0.965432477518806\\
6.861	0.965442597484045\\
6.871	0.965452631966029\\
6.881	0.965462581711293\\
6.891	0.96547244745926\\
6.901	0.965482229942639\\
6.911	0.965491929887519\\
6.921	0.965501548013173\\
6.931	0.965511085032362\\
6.941	0.965520541651381\\
6.951	0.965529918569904\\
6.961	0.965539216481353\\
6.971	0.965548436072691\\
6.981	0.965557578024699\\
6.991	0.965566643011917\\
7.001	0.965575631702736\\
7.011	0.965584544759427\\
7.021	0.965593382838292\\
7.031	0.965602146589538\\
7.041	0.965610836657626\\
7.051	0.965619453681029\\
7.061	0.965627998292425\\
7.071	0.965636471118868\\
7.081	0.965644872781578\\
7.091	0.965653203896266\\
7.101	0.965661465072959\\
7.111	0.965669656916231\\
7.121	0.965677780025127\\
7.131	0.96568583499338\\
7.141	0.965693822409255\\
7.151	0.965701742855771\\
7.161	0.965709596910614\\
7.171	0.9657173851463\\
7.181	0.965725108130205\\
7.191	0.96573276642463\\
7.201	0.965740360586693\\
7.211	0.965747891168577\\
7.221	0.965755358717518\\
7.231	0.965762763775826\\
7.241	0.965770106880893\\
7.251	0.965777388565302\\
7.261	0.965784609356962\\
7.271	0.965791769778903\\
7.281	0.965798870349486\\
7.291	0.965805911582599\\
7.301	0.965812893987275\\
7.311	0.965819818068269\\
7.321	0.965826684325635\\
7.331	0.965833493254984\\
7.341	0.965840245347572\\
7.351	0.965846941090169\\
7.361	0.96585358096536\\
7.371	0.965860165451248\\
7.381	0.965866695021816\\
7.391	0.965873170146792\\
7.401	0.9658795912917\\
7.411	0.965885958917915\\
7.421	0.965892273482769\\
7.431	0.965898535439463\\
7.441	0.965904745237244\\
7.451	0.965910903321337\\
7.461	0.965917010132955\\
7.471	0.965923066109575\\
7.481	0.965929071684603\\
7.491	0.965935027287742\\
7.501	0.965940933344823\\
7.511	0.965946790277915\\
7.521	0.965952598505401\\
7.531	0.965958358441973\\
7.541	0.965964070498555\\
7.551	0.965969735082555\\
7.561	0.965975352597789\\
7.571	0.965980923444381\\
7.581	0.965986448019106\\
7.591	0.965991926715132\\
7.601	0.965997359922187\\
7.611	0.966002748026625\\
7.621	0.966008091411251\\
7.631	0.966013390455719\\
7.641	0.966018645536159\\
7.651	0.966023857025487\\
7.661	0.966029025293351\\
7.671	0.966034150706109\\
7.681	0.966039233627032\\
7.691	0.96604427441597\\
7.701	0.966049273429839\\
7.711	0.966054231022311\\
7.721	0.966059147544019\\
7.731	0.966064023342578\\
7.741	0.966068858762364\\
7.751	0.966073654144942\\
7.761	0.966078409828826\\
7.771	0.966083126149564\\
7.781	0.966087803439789\\
7.791	0.96609244202923\\
7.801	0.966097042244695\\
7.811	0.966101604410268\\
7.821	0.966106128847022\\
7.831	0.966110615873361\\
7.841	0.966115065804998\\
7.851	0.966119478954638\\
7.861	0.966123855632548\\
7.871	0.966128196146054\\
7.881	0.966132500799981\\
7.891	0.966136769896432\\
7.901	0.966141003734959\\
7.911	0.966145202612443\\
7.921	0.966149366823149\\
7.931	0.966153496658877\\
7.941	0.96615759240885\\
7.951	0.966161654359875\\
7.961	0.966165682796113\\
7.971	0.96616967799938\\
7.981	0.966173640249032\\
7.991	0.966177569821974\\
8.001	0.96618146699278\\
8.011	0.966185332033604\\
8.021	0.966189165214172\\
8.031	0.96619296680209\\
8.041	0.966196737062453\\
8.051	0.966200476258161\\
8.061	0.966204184649835\\
8.071	0.966207862495787\\
8.081	0.966211510052205\\
8.091	0.966215127573014\\
8.101	0.96621871530995\\
8.111	0.966222273512577\\
8.121	0.966225802428321\\
8.131	0.966229302302451\\
8.141	0.966232773378188\\
8.151	0.966236215896583\\
8.161	0.966239630096732\\
8.171	0.966243016215528\\
8.181	0.96624637448792\\
8.191	0.966249705146808\\
8.201	0.966253008423151\\
8.211	0.96625628454582\\
8.221	0.966259533741809\\
8.231	0.966262756236173\\
8.241	0.966265952251952\\
8.251	0.966269122010347\\
8.261	0.966272265730652\\
8.271	0.966275383630214\\
8.281	0.966278475924656\\
8.291	0.966281542827673\\
8.301	0.966284584551102\\
8.311	0.966287601304991\\
8.321	0.966290593297676\\
8.331	0.966293560735594\\
8.341	0.966296503823465\\
8.351	0.966299422764257\\
8.361	0.966302317759233\\
8.371	0.966305189007894\\
8.381	0.966308036708057\\
8.391	0.966310861055876\\
8.401	0.966313662245798\\
8.411	0.966316440470594\\
8.421	0.966319195921472\\
8.431	0.966321928787962\\
8.441	0.966324639257936\\
8.451	0.966327327517728\\
8.461	0.966329993752083\\
8.471	0.966332638144158\\
8.481	0.966335260875524\\
8.491	0.966337862126266\\
8.501	0.966340442074953\\
8.511	0.966343000898449\\
8.521	0.966345538772403\\
8.531	0.966348055870768\\
8.541	0.966350552366117\\
8.551	0.96635302842948\\
8.561	0.966355484230478\\
8.571	0.966357919937318\\
8.581	0.96636033571672\\
8.591	0.966362731734026\\
8.601	0.966365108153213\\
8.611	0.966367465136831\\
8.621	0.966369802845994\\
8.631	0.966372121440589\\
8.641	0.966374421079007\\
8.651	0.966376701918407\\
8.661	0.966378964114527\\
8.671	0.966381207821854\\
8.681	0.966383433193575\\
8.691	0.966385640381514\\
8.701	0.96638782953627\\
8.711	0.966390000807119\\
8.721	0.966392154342206\\
8.731	0.96639429028822\\
8.741	0.96639640879078\\
8.751	0.966398509994176\\
8.761	0.96640059404152\\
8.771	0.966402661074779\\
8.781	0.966404711234579\\
8.791	0.966406744660493\\
8.801	0.96640876149081\\
8.811	0.966410761862732\\
8.821	0.966412745912328\\
8.831	0.966414713774416\\
8.841	0.966416665582749\\
8.851	0.966418601469961\\
8.861	0.966420521567532\\
8.871	0.966422426005844\\
8.881	0.966424314914186\\
8.891	0.966426188420796\\
8.901	0.966428046652778\\
8.911	0.9664298897362\\
8.921	0.966431717796033\\
8.931	0.966433530956264\\
8.941	0.966435329339794\\
8.951	0.966437113068496\\
8.961	0.966438882263222\\
8.971	0.966440637043794\\
8.981	0.966442377529018\\
8.991	0.966444103836788\\
9.001	0.966445816083936\\
9.011	0.966447514386275\\
9.021	0.966449198858768\\
9.031	0.966450869615297\\
9.041	0.96645252676886\\
9.051	0.966454170431457\\
9.061	0.966455800714241\\
9.071	0.966457417727305\\
9.081	0.966459021579922\\
9.091	0.966460612380388\\
9.101	0.966462190236162\\
9.111	0.966463755253711\\
9.121	0.966465307538684\\
9.131	0.96646684719581\\
9.141	0.966468374328987\\
9.151	0.966469889041163\\
9.161	0.966471391434528\\
9.171	0.966472881610325\\
9.181	0.966474359669\\
9.191	0.966475825710139\\
9.201	0.96647727983254\\
9.211	0.966478722134114\\
9.221	0.966480152711971\\
9.231	0.966481571662481\\
9.241	0.966482979081087\\
9.251	0.966484375062536\\
9.261	0.966485759700724\\
9.271	0.966487133088816\\
9.281	0.966488495319168\\
9.291	0.966489846483344\\
9.301	0.966491186672182\\
9.311	0.966492515975788\\
9.321	0.966493834483385\\
9.331	0.966495142283683\\
9.341	0.966496439464425\\
9.351	0.966497726112734\\
9.361	0.966499002315029\\
9.371	0.966500268156906\\
9.381	0.966501523723327\\
9.391	0.966502769098609\\
9.401	0.966504004366221\\
9.411	0.966505229609022\\
9.421	0.966506444909166\\
9.431	0.966507650348141\\
9.441	0.966508846006733\\
9.451	0.966510031965047\\
9.461	0.966511208302585\\
9.471	0.966512375098134\\
9.481	0.966513532429806\\
9.491	0.966514680375112\\
9.501	0.966515819010927\\
9.511	0.966516948413439\\
9.521	0.966518068658238\\
9.531	0.966519179820276\\
9.541	0.966520281973881\\
9.551	0.96652137519275\\
9.561	0.966522459550023\\
9.571	0.966523535118151\\
9.581	0.966524601969087\\
9.591	0.96652566017407\\
9.601	0.966526709803852\\
9.611	0.966527750928524\\
9.621	0.966528783617645\\
9.631	0.966529807940202\\
9.641	0.966530823964526\\
9.651	0.966531831758477\\
9.661	0.966532831389328\\
9.671	0.966533822923787\\
9.681	0.966534806428012\\
9.691	0.966535781967593\\
9.701	0.966536749607601\\
9.711	0.966537709412578\\
9.721	0.966538661446493\\
9.731	0.9665396057728\\
9.741	0.96654054245447\\
9.751	0.966541471553922\\
9.761	0.966542393133008\\
9.771	0.966543307253189\\
9.781	0.966544213975294\\
9.791	0.966545113359724\\
9.801	0.966546005466368\\
9.811	0.966546890354622\\
9.821	0.96654776808332\\
9.831	0.966548638710913\\
9.841	0.966549502295322\\
9.851	0.966550358894015\\
9.861	0.966551208563938\\
9.871	0.966552051361612\\
9.881	0.966552887343053\\
9.891	0.966553716563847\\
9.901	0.966554539079129\\
9.911	0.966555354943512\\
9.921	0.966556164211294\\
9.931	0.96655696693615\\
9.941	0.966557763171441\\
9.951	0.966558552970026\\
9.961	0.966559336384396\\
9.971	0.966560113466506\\
9.981	0.966560884267962\\
9.991	0.966561648839947\\
};
\addlegendentry{$L=\infty$, th.}

\end{axis}
\end{tikzpicture}%


==> fig/latency_rel.tex <==
\begin{tikzpicture} 
\begin{axis}
[ ybar, 
enlarge x limits=0.1, 
ymin=0, 
width=\fwidth, height=\fheight, 
ymax=1, 
legend style={at={(0.5,0.25)}, anchor=north,legend columns=-1,column sep=0.13cm}, ylabel={Success probability}, 
symbolic x coords={Stat. (single), Dyn. (single), Stat. (D\&R), Stat. (D\&R-high cap.),  Dyn. (D\&R), Dyn. (D\&R-high cap.)}, xtick=data,  x tick label style={rotate=30,anchor=east},  ] 

\addplot coordinates {(Stat. (single),224.7) (Stat. (D\&R),1632) (Stat. (D\&R-high cap.),1654) (Dyn. (single),392) (Dyn. (D\&R), 3790) (Dyn. (D\&R-high cap.), 2572)}; 

\addplot coordinates {(Stat. (single),223.6) (Stat. (D\&R),1648) (Stat. (D\&R-high cap.),1646) (Dyn. (single),290) (Dyn. (D\&R), 2550) (Dyn. (D\&R-high cap.), 1686)}; 

\addplot coordinates {(Stat. (single),220.9) (Stat. (D\&R),1641) (Stat. (D\&R-high cap.),1646) (Dyn. (single),294) (Dyn. (D\&R), 2479) (Dyn. (D\&R-high cap.), 1557)}; 

\addplot coordinates {(Stat. (single),224) (Stat. (D\&R),1646) (Stat. (D\&R-high cap.),1645) (Dyn. (single),281) (Dyn. (D\&R), 2384) (Dyn. (D\&R-high cap.), 1554)}; 

\legend{No incentives, $\eta$=0.05, $\eta$=0.1, $\eta$=0.2} 

\end{axis}
\end{tikzpicture}


==> fig/latency_rel_e_0.1.tex <==
\begin{tikzpicture} 
\begin{axis}
[ybar, 
enlarge x limits=0.3, 
bar width=0.25cm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ymin=0, 
width=\sfwidth, height=\ssfheight, 
ymax=1, 
legend style={font=\tiny, at={(0.5,0.1)}, anchor=south,fill opacity=0.8, legend columns=4,draw opacity=1, text opacity=1, draw=white!80!black},
ylabel={$p_s$}, 
symbolic x coords={{$(4,5)$}, {$(4,6)$}, {$(4,7)$}}, 
xtick=data,  
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}}
] 

\addplot[color=orange_D,fill={white!50!orange_D}] coordinates {({$(4,5)$},0.6921) ({$(4,6)$},0.8725) ({$(4,7)$},0.95257)};
\addlegendentry{$L=1$}
\addplot[color=cyan,fill={white!50!cyan},dashed] coordinates {({$(4,5)$},0.88326) ({$(4,6)$},0.97233) ({$(4,7)$},0.994179)};
\addlegendentry{$L=2$}
\addplot[color=green_D,fill={white!50!green_D},dashdotted] coordinates {({$(4,5)$},0.91187) ({$(4,6)$},0.9821) ({$(4,7)$},0.99678)};
\addlegendentry{$L=3$}
\addplot[color=violet,fill={white!50!violet},dotted] coordinates {({$(4,5)$},0.91808) ({$(4,6)$},0.9840) ({$(4,7)$},0.99723)};
\addlegendentry{$L=\infty$}
 
% \addplot coordinates {($L=1$,0.51127) ($L=2$,0.695696) ($L=3$,0.72906) ($L=\infty$,0.736708)};
% \addlegendentry{{$(4,5)$}}
% \addplot coordinates {($L=1$,0.7288) ($L=2$,0.8749) ($L=3$,0.896138) ($L=\infty$,0.90077)}; 
% \addlegendentry{{$(4,6)$}}
% \addplot coordinates {($L=1$,0.86299) ($L=2$,0.95378) ($L=3$,0.964307) ($L=\infty$,0.96649)}; 
% \addlegendentry{{$(4,7)$}}
% symbolic x coords={$L=1$,$L=2$,$L=3$,$L=\infty$}, 

\end{axis}
\end{tikzpicture}


==> fig/latency_rel_e_0.2.tex <==
\begin{tikzpicture} 
\begin{axis}
[ybar, 
enlarge x limits=0.3, 
bar width=0.25cm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ymin=0, 
width=\sfwidth, height=\ssfheight, 
ymax=1, 
legend style={font=\tiny, at={(0.5,0.1)}, anchor=south,fill opacity=0.8, legend columns=4,draw opacity=1, text opacity=1, draw=white!80!black},
ylabel={$p_s$}, 
symbolic x coords={{$(4,5)$}, {$(4,6)$}, {$(4,7)$}}, 
xtick=data,  
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}}
] 

\addplot[color=orange_D,fill={white!50!orange_D}] coordinates {({$(4,5)$},0.51127) ({$(4,6)$},0.7288) ({$(4,7)$},0.86299)};
\addlegendentry{$L=1$}
\addplot[color=cyan,fill={white!50!cyan},dashed] coordinates {({$(4,5)$},0.695696) ({$(4,6)$},0.8749) ({$(4,7)$},0.95378)};
\addlegendentry{$L=2$}
\addplot[color=green_D,fill={white!50!green_D},dashdotted] coordinates {({$(4,5)$},0.72906) ({$(4,6)$},0.896138) ({$(4,7)$},0.964307)};
\addlegendentry{$L=3$}
\addplot[color=violet,fill={white!50!violet},dotted] coordinates {({$(4,5)$},0.736708) ({$(4,6)$},0.90077) ({$(4,7)$},0.96649)};
\addlegendentry{$L=\infty$}
 
% \addplot coordinates {($L=1$,0.51127) ($L=2$,0.695696) ($L=3$,0.72906) ($L=\infty$,0.736708)};
% \addlegendentry{{$(4,5)$}}
% \addplot coordinates {($L=1$,0.7288) ($L=2$,0.8749) ($L=3$,0.896138) ($L=\infty$,0.90077)}; 
% \addlegendentry{{$(4,6)$}}
% \addplot coordinates {($L=1$,0.86299) ($L=2$,0.95378) ($L=3$,0.964307) ($L=\infty$,0.96649)}; 
% \addlegendentry{{$(4,7)$}}
% symbolic x coords={$L=1$,$L=2$,$L=3$,$L=\infty$}, 

\end{axis}
\end{tikzpicture}


==> fig/latency_rel_hl_e_0.1.tex <==
\begin{tikzpicture} 
\begin{axis}
[ybar, 
enlarge x limits=0.3, 
bar width=0.25cm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ymin=0, 
width=\sfwidth, height=\ssfheight, 
ymax=1, 
legend style={font=\tiny, at={(0.5,0.1)}, anchor=south,fill opacity=0.8, legend columns=4,draw opacity=1, text opacity=1, draw=white!80!black},
ylabel={$p_s$}, 
symbolic x coords={{$(4,5)$}, {$(4,6)$}, {$(4,7)$}}, 
xtick=data,  
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}}
] 

\addplot[color=orange_D,fill={white!50!orange_D}] coordinates {({$(4,5)$},0.52654) ({$(4,6)$},0.74279) ({$(4,7)$},0.87290)};
\addlegendentry{$L=1$}
\addplot[color=cyan,fill={white!50!cyan},dashed] coordinates {({$(4,5)$},0.80244) ({$(4,6)$},0.93701) ({$(4,7)$},0.982057)};
\addlegendentry{$L=2$}
\addplot[color=green_D,fill={white!50!green_D},dashdotted] coordinates {({$(4,5)$},0.87782) ({$(4,6)$},0.97031) ({$(4,7)$},0.993595)};
\addlegendentry{$L=3$}
\addplot[color=violet,fill={white!50!violet},dotted] coordinates {({$(4,5)$},0.91462) ({$(4,6)$},0.98296) ({$(4,7)$},0.996990)};
\addlegendentry{$L=\infty$}
 
% \addplot coordinates {($L=1$,0.51127) ($L=2$,0.695696) ($L=3$,0.72906) ($L=\infty$,0.736708)};
% \addlegendentry{{$(4,5)$}}
% \addplot coordinates {($L=1$,0.7288) ($L=2$,0.8749) ($L=3$,0.896138) ($L=\infty$,0.90077)}; 
% \addlegendentry{{$(4,6)$}}
% \addplot coordinates {($L=1$,0.86299) ($L=2$,0.95378) ($L=3$,0.964307) ($L=\infty$,0.96649)}; 
% \addlegendentry{{$(4,7)$}}
% symbolic x coords={$L=1$,$L=2$,$L=3$,$L=\infty$}, 

\end{axis}
\end{tikzpicture}


==> fig/latency_rel_hl_e_0.2.tex <==
\begin{tikzpicture} 
\begin{axis}
[ybar, 
enlarge x limits=0.3, 
bar width=0.25cm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ymin=0, 
width=\sfwidth, height=\ssfheight, 
ymax=1, 
legend style={font=\tiny, at={(0.5,0.1)}, anchor=south,fill opacity=0.8, legend columns=4,draw opacity=1, text opacity=1, draw=white!80!black},
ylabel={$p_s$}, 
symbolic x coords={{$(4,5)$}, {$(4,6)$}, {$(4,7)$}}, 
xtick=data,  
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}}
] 

\addplot[color=orange_D,fill={white!50!orange_D}] coordinates {({$(4,5)$},0.375078) ({$(4,6)$},0.588822) ({$(4,7)$},0.7506278)};
\addlegendentry{$L=1$}
\addplot[color=cyan,fill={white!50!cyan},dashed] coordinates {({$(4,5)$},0.612027) ({$(4,6)$},0.814644) ({$(4,7)$},0.919942)};
\addlegendentry{$L=2$}
\addplot[color=green_D,fill={white!50!green_D},dashdotted] coordinates {({$(4,5)$},0.68964) ({$(4,6)$},0.8708821) ({$(4,7)$},0.9517124)};
\addlegendentry{$L=3$}
\addplot[color=violet,fill={white!50!violet},dotted] coordinates {({$(4,5)$},0.736708) ({$(4,6)$},0.90077) ({$(4,7)$},0.96649)};
\addlegendentry{$L=\infty$}
 
% \addplot coordinates {($L=1$,0.51127) ($L=2$,0.695696) ($L=3$,0.72906) ($L=\infty$,0.736708)};
% \addlegendentry{{$(4,5)$}}
% \addplot coordinates {($L=1$,0.7288) ($L=2$,0.8749) ($L=3$,0.896138) ($L=\infty$,0.90077)}; 
% \addlegendentry{{$(4,6)$}}
% \addplot coordinates {($L=1$,0.86299) ($L=2$,0.95378) ($L=3$,0.964307) ($L=\infty$,0.96649)}; 
% \addlegendentry{{$(4,7)$}}
% symbolic x coords={$L=1$,$L=2$,$L=3$,$L=\infty$}, 

\end{axis}
\end{tikzpicture}


==> fig/perc_95_age_L1_N_6_M_2.25.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	1.764\\
0.55	1.812\\
0.6	1.863\\
0.65	1.919\\
0.7	1.966\\
0.75	2.019\\
0.8	2.072\\
0.85	2.122\\
0.9	2.172\\
0.95	2.221\\
1	2.275\\
1.05	2.327\\
1.1	2.379\\
1.15	2.433\\
1.2	2.487\\
1.25	2.539\\
1.3	2.588\\
1.35	2.639\\
1.4	2.689\\
1.45	2.742\\
1.5	2.792\\
1.55	2.842\\
1.6	2.888\\
1.65	2.941\\
1.7	2.992\\
1.75	3.043\\
1.8	3.092\\
1.85	3.139\\
1.9	3.195\\
1.95	3.241\\
2	3.292\\
2.05	3.347\\
2.1	3.389\\
2.15	3.447\\
2.2	3.491\\
2.25	3.538\\
2.3	3.592\\
2.35	3.643\\
2.4	3.689\\
2.45	3.742\\
2.5	3.79\\
2.55	3.843\\
2.6	3.89\\
2.65	3.94\\
2.7	3.99\\
2.75	4.038\\
2.8	4.087\\
2.85	4.138\\
2.9	4.194\\
2.95	4.241\\
3	4.293\\
3.05	4.341\\
3.1	4.391\\
3.15	4.441\\
3.2	4.49\\
3.25	4.54\\
3.3	4.589\\
3.35	4.639\\
3.4	4.689\\
3.45	4.744\\
3.5	4.79\\
3.55	4.841\\
3.6	4.893\\
3.65	4.941\\
3.7	4.991\\
3.75	5.044\\
3.8	5.091\\
3.85	5.14\\
3.9	5.189\\
3.95	5.242\\
4	5.291\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	2.067\\
0.55	2.058\\
0.6	2.096\\
0.65	2.103\\
0.7	2.052\\
0.75	2.099\\
0.8	2.146\\
0.85	2.194\\
0.9	2.238\\
0.95	2.283\\
1	2.319\\
1.05	2.355\\
1.1	2.383\\
1.15	2.387\\
1.2	2.371\\
1.25	2.419\\
1.3	2.469\\
1.35	2.518\\
1.4	2.569\\
1.45	2.62\\
1.5	2.671\\
1.55	2.717\\
1.6	2.769\\
1.65	2.82\\
1.7	2.869\\
1.75	2.919\\
1.8	2.97\\
1.85	3.021\\
1.9	3.069\\
1.95	3.118\\
2	3.168\\
2.05	3.218\\
2.1	3.27\\
2.15	3.32\\
2.2	3.37\\
2.25	3.421\\
2.3	3.47\\
2.35	3.521\\
2.4	3.566\\
2.45	3.618\\
2.5	3.668\\
2.55	3.72\\
2.6	3.77\\
2.65	3.821\\
2.7	3.87\\
2.75	3.922\\
2.8	3.971\\
2.85	4.02\\
2.9	4.069\\
2.95	4.122\\
3	4.17\\
3.05	4.22\\
3.1	4.272\\
3.15	4.322\\
3.2	4.37\\
3.25	4.419\\
3.3	4.471\\
3.35	4.521\\
3.4	4.568\\
3.45	4.62\\
3.5	4.67\\
3.55	4.722\\
3.6	4.772\\
3.65	4.822\\
3.7	4.869\\
3.75	4.92\\
3.8	4.971\\
3.85	5.02\\
3.9	5.069\\
3.95	5.12\\
4	5.17\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.5	2.478\\
0.55	2.502\\
0.6	2.352\\
0.65	2.394\\
0.7	2.415\\
0.75	2.32\\
0.8	2.303\\
0.85	2.352\\
0.9	2.399\\
0.95	2.446\\
1	2.489\\
1.05	2.529\\
1.1	2.566\\
1.15	2.595\\
1.2	2.607\\
1.25	2.491\\
1.3	2.544\\
1.35	2.596\\
1.4	2.646\\
1.45	2.693\\
1.5	2.742\\
1.55	2.798\\
1.6	2.842\\
1.65	2.894\\
1.7	2.946\\
1.75	2.997\\
1.8	3.044\\
1.85	3.095\\
1.9	3.145\\
1.95	3.191\\
2	3.243\\
2.05	3.294\\
2.1	3.342\\
2.15	3.396\\
2.2	3.444\\
2.25	3.498\\
2.3	3.544\\
2.35	3.596\\
2.4	3.643\\
2.45	3.694\\
2.5	3.743\\
2.55	3.793\\
2.6	3.841\\
2.65	3.897\\
2.7	3.945\\
2.75	3.995\\
2.8	4.046\\
2.85	4.095\\
2.9	4.146\\
2.95	4.195\\
3	4.241\\
3.05	4.295\\
3.1	4.344\\
3.15	4.393\\
3.2	4.444\\
3.25	4.495\\
3.3	4.543\\
3.35	4.595\\
3.4	4.642\\
3.45	4.696\\
3.5	4.743\\
3.55	4.795\\
3.6	4.843\\
3.65	4.892\\
3.7	4.945\\
3.75	4.993\\
3.8	5.044\\
3.85	5.094\\
3.9	5.144\\
3.95	5.194\\
4	5.242\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.5	3.459\\
0.55	3.246\\
0.6	3.173\\
0.65	3.05\\
0.7	2.959\\
0.75	2.857\\
0.8	2.897\\
0.85	2.905\\
0.9	2.695\\
0.95	2.749\\
1	2.798\\
1.05	2.851\\
1.1	2.907\\
1.15	2.955\\
1.2	3.007\\
1.25	3.062\\
1.3	3.109\\
1.35	3.163\\
1.4	3.217\\
1.45	3.257\\
1.5	3.298\\
1.55	3.328\\
1.6	3.191\\
1.65	3.243\\
1.7	3.291\\
1.75	3.343\\
1.8	3.392\\
1.85	3.444\\
1.9	3.49\\
1.95	3.543\\
2	3.588\\
2.05	3.641\\
2.1	3.693\\
2.15	3.744\\
2.2	3.789\\
2.25	3.84\\
2.3	3.889\\
2.35	3.943\\
2.4	3.989\\
2.45	4.047\\
2.5	4.092\\
2.55	4.145\\
2.6	4.192\\
2.65	4.24\\
2.7	4.288\\
2.75	4.34\\
2.8	4.396\\
2.85	4.446\\
2.9	4.49\\
2.95	4.54\\
3	4.584\\
3.05	4.636\\
3.1	4.693\\
3.15	4.737\\
3.2	4.793\\
3.25	4.847\\
3.3	4.892\\
3.35	4.946\\
3.4	4.989\\
3.45	5.04\\
3.5	5.093\\
3.55	5.141\\
3.6	5.193\\
3.65	5.239\\
3.7	5.29\\
3.75	5.347\\
3.8	5.39\\
3.85	5.444\\
3.9	5.496\\
3.95	5.541\\
4	5.594\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.5	6.194\\
0.55	5.424\\
0.6	5.099\\
0.65	4.546\\
0.7	4.524\\
0.75	4.283\\
0.8	3.994\\
0.85	4.042\\
0.9	4.076\\
0.95	3.786\\
1	3.854\\
1.05	3.901\\
1.1	3.968\\
1.15	4.024\\
1.2	4.073\\
1.25	4.121\\
1.3	3.965\\
1.35	3.957\\
1.4	4.013\\
1.45	4.074\\
1.5	4.14\\
1.55	4.207\\
1.6	4.284\\
1.65	4.359\\
1.7	4.435\\
1.75	4.521\\
1.8	4.603\\
1.85	4.686\\
1.9	4.772\\
1.95	4.856\\
2	4.949\\
2.05	5.036\\
2.1	5.127\\
2.15	5.222\\
2.2	5.31\\
2.25	5.407\\
2.3	5.494\\
2.35	5.592\\
2.4	5.685\\
2.45	5.783\\
2.5	5.882\\
2.55	5.974\\
2.6	6.069\\
2.65	6.168\\
2.7	6.269\\
2.75	6.364\\
2.8	6.466\\
2.85	6.562\\
2.9	6.659\\
2.95	6.76\\
3	6.858\\
3.05	6.952\\
3.1	7.055\\
3.15	7.158\\
3.2	7.258\\
3.25	7.357\\
3.3	7.45\\
3.35	7.545\\
3.4	7.65\\
3.45	7.743\\
3.5	7.849\\
3.55	7.945\\
3.6	8.047\\
3.65	8.147\\
3.7	8.248\\
3.75	8.347\\
3.8	8.448\\
3.85	8.55\\
3.9	8.646\\
3.95	8.75\\
4	8.848\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=5}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.5	16\\
0.55	14.81\\
0.6	12.991\\
0.65	11.6\\
0.7	10.464\\
0.75	9.72\\
0.8	9.378\\
0.85	9.023\\
0.9	8.685\\
0.95	8.354\\
1	8.378\\
1.05	8.136\\
1.1	8.241\\
1.15	7.962\\
1.2	8.067\\
1.25	8.192\\
1.3	8.329\\
1.35	8.233\\
1.4	8.207\\
1.45	8.322\\
1.5	8.491\\
1.55	8.675\\
1.6	8.832\\
1.65	9.017\\
1.7	9.226\\
1.75	9.447\\
1.8	9.64\\
1.85	9.849\\
1.9	10.063\\
1.95	10.285\\
2	10.513\\
2.05	10.734\\
2.1	10.954\\
2.15	11.161\\
2.2	11.385\\
2.25	11.623\\
2.3	11.828\\
2.35	12.021\\
2.4	12.208\\
2.45	12.449\\
2.5	12.28\\
2.55	12.64\\
2.6	12.67\\
2.65	12.919\\
2.7	12.968\\
2.75	13.231\\
2.8	13.366\\
2.85	13.493\\
2.9	13.584\\
2.95	13.882\\
3	13.982\\
3.05	14.097\\
3.1	14.379\\
3.15	14.575\\
3.2	14.79\\
3.25	14.955\\
3.3	15.286\\
3.35	15.448\\
3.4	15.687\\
3.45	15.723\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=6}$}

\end{axis}
\end{tikzpicture}%

==> fig/perc_95_age_L1_N_6_M_4.5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	3.012\\
0.55	3.056\\
0.6	3.115\\
0.65	3.16\\
0.7	3.214\\
0.75	3.271\\
0.8	3.32\\
0.85	3.368\\
0.9	3.425\\
0.95	3.466\\
1	3.527\\
1.05	3.575\\
1.1	3.621\\
1.15	3.677\\
1.2	3.737\\
1.25	3.783\\
1.3	3.835\\
1.35	3.886\\
1.4	3.937\\
1.45	3.982\\
1.5	4.032\\
1.55	4.083\\
1.6	4.13\\
1.65	4.191\\
1.7	4.246\\
1.75	4.296\\
1.8	4.339\\
1.85	4.395\\
1.9	4.451\\
1.95	4.497\\
2	4.547\\
2.05	4.606\\
2.1	4.647\\
2.15	4.717\\
2.2	4.758\\
2.25	4.804\\
2.3	4.857\\
2.35	4.919\\
2.4	4.97\\
2.45	5.026\\
2.5	5.073\\
2.55	5.135\\
2.6	5.181\\
2.65	5.23\\
2.7	5.28\\
2.75	5.325\\
2.8	5.374\\
2.85	5.425\\
2.9	5.486\\
2.95	5.531\\
3	5.586\\
3.05	5.633\\
3.1	5.682\\
3.15	5.731\\
3.2	5.78\\
3.25	5.829\\
3.3	5.877\\
3.35	5.927\\
3.4	5.979\\
3.45	6.038\\
3.5	6.081\\
3.55	6.132\\
3.6	6.186\\
3.65	6.232\\
3.7	6.282\\
3.75	6.337\\
3.8	6.382\\
3.85	6.429\\
3.9	6.479\\
3.95	6.534\\
4	6.582\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	4.873\\
0.55	4.711\\
0.6	4.585\\
0.65	4.42\\
0.7	4.394\\
0.75	4.291\\
0.8	4.274\\
0.85	4.149\\
0.9	4.183\\
0.95	4.202\\
1	4.101\\
1.05	4.07\\
1.1	4.11\\
1.15	4.154\\
1.2	4.188\\
1.25	4.209\\
1.3	4.194\\
1.35	4.05\\
1.4	4.097\\
1.45	4.155\\
1.5	4.201\\
1.55	4.248\\
1.6	4.295\\
1.65	4.345\\
1.7	4.384\\
1.75	4.435\\
1.8	4.478\\
1.85	4.524\\
1.9	4.563\\
1.95	4.598\\
2	4.636\\
2.05	4.676\\
2.1	4.712\\
2.15	4.746\\
2.2	4.769\\
2.25	4.781\\
2.3	4.778\\
2.35	4.692\\
2.4	4.733\\
2.45	4.786\\
2.5	4.836\\
2.55	4.888\\
2.6	4.941\\
2.65	4.992\\
2.7	5.038\\
2.75	5.093\\
2.8	5.143\\
2.85	5.191\\
2.9	5.239\\
2.95	5.295\\
3	5.34\\
3.05	5.391\\
3.1	5.443\\
3.15	5.493\\
3.2	5.54\\
3.25	5.588\\
3.3	5.642\\
3.35	5.692\\
3.4	5.736\\
3.45	5.79\\
3.5	5.839\\
3.55	5.895\\
3.6	5.944\\
3.65	5.994\\
3.7	6.038\\
3.75	6.091\\
3.8	6.142\\
3.85	6.19\\
3.9	6.239\\
3.95	6.29\\
4	6.34\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.5	8.291\\
0.55	7.577\\
0.6	7.027\\
0.65	6.456\\
0.7	6.185\\
0.75	5.859\\
0.8	5.556\\
0.85	5.547\\
0.9	5.27\\
0.95	5.27\\
1	4.956\\
1.05	4.987\\
1.1	5.012\\
1.15	4.933\\
1.2	4.707\\
1.25	4.753\\
1.3	4.789\\
1.35	4.82\\
1.4	4.834\\
1.45	4.808\\
1.5	4.674\\
1.55	4.56\\
1.6	4.607\\
1.65	4.654\\
1.7	4.707\\
1.75	4.751\\
1.8	4.801\\
1.85	4.845\\
1.9	4.893\\
1.95	4.935\\
2	4.972\\
2.05	5.023\\
2.1	5.053\\
2.15	5.101\\
2.2	5.131\\
2.25	5.171\\
2.3	5.19\\
2.35	5.223\\
2.4	5.215\\
2.45	5.185\\
2.5	4.987\\
2.55	5.036\\
2.6	5.083\\
2.65	5.145\\
2.7	5.19\\
2.75	5.24\\
2.8	5.292\\
2.85	5.341\\
2.9	5.393\\
2.95	5.439\\
3	5.482\\
3.05	5.541\\
3.1	5.587\\
3.15	5.636\\
3.2	5.687\\
3.25	5.74\\
3.3	5.786\\
3.35	5.839\\
3.4	5.883\\
3.45	5.941\\
3.5	5.987\\
3.55	6.039\\
3.6	6.085\\
3.65	6.133\\
3.7	6.191\\
3.75	6.235\\
3.8	6.287\\
3.85	6.338\\
3.9	6.389\\
3.95	6.439\\
4	6.483\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.5	16\\
0.55	14.188\\
0.6	12.47\\
0.65	11.017\\
0.7	10.185\\
0.75	9.324\\
0.8	8.637\\
0.85	8.186\\
0.9	7.776\\
0.95	7.354\\
1	6.932\\
1.05	6.91\\
1.1	6.488\\
1.15	6.491\\
1.2	6.337\\
1.25	6.066\\
1.3	6.088\\
1.35	6.077\\
1.4	5.945\\
1.45	5.672\\
1.5	5.72\\
1.55	5.761\\
1.6	5.788\\
1.65	5.815\\
1.7	5.825\\
1.75	5.783\\
1.8	5.395\\
1.85	5.448\\
1.9	5.489\\
1.95	5.546\\
2	5.595\\
2.05	5.649\\
2.1	5.704\\
2.15	5.761\\
2.2	5.801\\
2.25	5.858\\
2.3	5.907\\
2.35	5.968\\
2.4	6.015\\
2.45	6.071\\
2.5	6.117\\
2.55	6.18\\
2.6	6.231\\
2.65	6.274\\
2.7	6.326\\
2.75	6.385\\
2.8	6.434\\
2.85	6.485\\
2.9	6.518\\
2.95	6.56\\
3	6.582\\
3.05	6.613\\
3.1	6.647\\
3.15	6.592\\
3.2	6.386\\
3.25	6.443\\
3.3	6.484\\
3.35	6.542\\
3.4	6.579\\
3.45	6.632\\
3.5	6.688\\
3.55	6.732\\
3.6	6.785\\
3.65	6.827\\
3.7	6.881\\
3.75	6.944\\
3.8	6.981\\
3.85	7.038\\
3.9	7.091\\
3.95	7.132\\
4	7.186\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	15.231\\
0.9	14.131\\
0.95	13.087\\
1	11.983\\
1.05	11.4\\
1.1	10.836\\
1.15	10.258\\
1.2	10.142\\
1.25	9.677\\
1.3	9.074\\
1.35	9.113\\
1.4	9.055\\
1.45	8.532\\
1.5	8.583\\
1.55	8.554\\
1.6	7.975\\
1.65	8.028\\
1.7	8.079\\
1.75	8.124\\
1.8	8.136\\
1.85	8.091\\
1.9	7.583\\
1.95	7.633\\
2	7.705\\
2.05	7.749\\
2.1	7.805\\
2.15	7.872\\
2.2	7.923\\
2.25	7.992\\
2.3	8.05\\
2.35	8.106\\
2.4	8.166\\
2.45	8.21\\
2.5	8.246\\
2.55	8.215\\
2.6	7.799\\
2.65	7.85\\
2.7	7.917\\
2.75	7.962\\
2.8	8.033\\
2.85	8.1\\
2.9	8.15\\
2.95	8.22\\
3	8.286\\
3.05	8.345\\
3.1	8.423\\
3.15	8.504\\
3.2	8.589\\
3.25	8.66\\
3.3	8.726\\
3.35	8.794\\
3.4	8.88\\
3.45	8.946\\
3.5	9.047\\
3.55	9.115\\
3.6	9.204\\
3.65	9.279\\
3.7	9.378\\
3.75	9.456\\
3.8	9.551\\
3.85	9.637\\
3.9	9.722\\
3.95	9.81\\
4	9.9\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=5}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	16\\
1.65	16\\
1.7	16\\
1.75	16\\
1.8	16\\
1.85	16\\
1.9	16\\
1.95	16\\
2	16\\
2.05	16\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	15.896\\
2.35	15.961\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=6}$}

\end{axis}
\end{tikzpicture}%

==> fig/perc_95_age_L2_N_6_M_2.25.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	2.17\\
0.55	2.254\\
0.6	2.341\\
0.65	2.429\\
0.7	2.509\\
0.75	2.598\\
0.8	2.677\\
0.85	2.756\\
0.9	2.833\\
0.95	2.912\\
1	2.99\\
1.05	3.07\\
1.1	3.148\\
1.15	3.226\\
1.2	3.3\\
1.25	3.376\\
1.3	3.442\\
1.35	3.51\\
1.4	3.582\\
1.45	3.652\\
1.5	3.717\\
1.55	3.783\\
1.6	3.843\\
1.65	3.908\\
1.7	3.969\\
1.75	4.026\\
1.8	4.088\\
1.85	4.145\\
1.9	4.199\\
1.95	4.256\\
2	4.31\\
2.05	4.367\\
2.1	4.417\\
2.15	4.473\\
2.2	4.519\\
2.25	4.566\\
2.3	4.619\\
2.35	4.658\\
2.4	4.676\\
2.45	4.699\\
2.5	4.723\\
2.55	4.743\\
2.6	4.762\\
2.65	4.797\\
2.7	4.817\\
2.75	4.842\\
2.8	4.868\\
2.85	4.891\\
2.9	4.922\\
2.95	4.949\\
3	4.977\\
3.05	5.006\\
3.1	5.038\\
3.15	5.07\\
3.2	5.096\\
3.25	5.13\\
3.3	5.159\\
3.35	5.193\\
3.4	5.225\\
3.45	5.264\\
3.5	5.294\\
3.55	5.331\\
3.6	5.368\\
3.65	5.404\\
3.7	5.432\\
3.75	5.473\\
3.8	5.508\\
3.85	5.544\\
3.9	5.585\\
3.95	5.622\\
4	5.659\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	2.235\\
0.55	2.211\\
0.6	2.267\\
0.65	2.321\\
0.7	2.365\\
0.75	2.398\\
0.8	2.407\\
0.85	2.473\\
0.9	2.537\\
0.95	2.599\\
1	2.657\\
1.05	2.718\\
1.1	2.773\\
1.15	2.827\\
1.2	2.876\\
1.25	2.925\\
1.3	2.976\\
1.35	3.02\\
1.4	3.067\\
1.45	3.111\\
1.5	3.155\\
1.55	3.197\\
1.6	3.241\\
1.65	3.279\\
1.7	3.305\\
1.75	3.33\\
1.8	3.358\\
1.85	3.386\\
1.9	3.417\\
1.95	3.445\\
2	3.48\\
2.05	3.512\\
2.1	3.549\\
2.15	3.58\\
2.2	3.614\\
2.25	3.659\\
2.3	3.69\\
2.35	3.734\\
2.4	3.769\\
2.45	3.802\\
2.5	3.845\\
2.55	3.888\\
2.6	3.931\\
2.65	3.972\\
2.7	4.011\\
2.75	4.056\\
2.8	4.098\\
2.85	4.143\\
2.9	4.185\\
2.95	4.231\\
3	4.274\\
3.05	4.317\\
3.1	4.364\\
3.15	4.41\\
3.2	4.455\\
3.25	4.5\\
3.3	4.547\\
3.35	4.593\\
3.4	4.636\\
3.45	4.687\\
3.5	4.73\\
3.55	4.781\\
3.6	4.829\\
3.65	4.875\\
3.7	4.919\\
3.75	4.969\\
3.8	5.018\\
3.85	5.064\\
3.9	5.112\\
3.95	5.16\\
4	5.208\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.5	2.298\\
0.55	2.223\\
0.6	2.248\\
0.65	2.276\\
0.7	2.296\\
0.75	2.288\\
0.8	2.329\\
0.85	2.388\\
0.9	2.445\\
0.95	2.497\\
1	2.548\\
1.05	2.595\\
1.1	2.642\\
1.15	2.685\\
1.2	2.73\\
1.25	2.772\\
1.3	2.815\\
1.35	2.858\\
1.4	2.9\\
1.45	2.939\\
1.5	2.971\\
1.55	3.014\\
1.6	3.039\\
1.65	3.08\\
1.7	3.116\\
1.75	3.155\\
1.8	3.188\\
1.85	3.229\\
1.9	3.269\\
1.95	3.307\\
2	3.35\\
2.05	3.394\\
2.1	3.434\\
2.15	3.483\\
2.2	3.523\\
2.25	3.571\\
2.3	3.612\\
2.35	3.659\\
2.4	3.702\\
2.45	3.748\\
2.5	3.795\\
2.55	3.84\\
2.6	3.884\\
2.65	3.938\\
2.7	3.982\\
2.75	4.031\\
2.8	4.079\\
2.85	4.125\\
2.9	4.175\\
2.95	4.221\\
3	4.265\\
3.05	4.317\\
3.1	4.365\\
3.15	4.413\\
3.2	4.463\\
3.25	4.513\\
3.3	4.559\\
3.35	4.611\\
3.4	4.656\\
3.45	4.709\\
3.5	4.755\\
3.55	4.806\\
3.6	4.854\\
3.65	4.901\\
3.7	4.955\\
3.75	5.001\\
3.8	5.052\\
3.85	5.102\\
3.9	5.151\\
3.95	5.201\\
4	5.248\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.5	2.474\\
0.55	2.457\\
0.6	2.361\\
0.65	2.388\\
0.7	2.406\\
0.75	2.423\\
0.8	2.433\\
0.85	2.481\\
0.9	2.544\\
0.95	2.608\\
1	2.667\\
1.05	2.721\\
1.1	2.779\\
1.15	2.833\\
1.2	2.884\\
1.25	2.939\\
1.3	2.988\\
1.35	3.043\\
1.4	3.098\\
1.45	3.147\\
1.5	3.193\\
1.55	3.248\\
1.6	3.29\\
1.65	3.337\\
1.7	3.377\\
1.75	3.422\\
1.8	3.464\\
1.85	3.508\\
1.9	3.547\\
1.95	3.597\\
2	3.637\\
2.05	3.684\\
2.1	3.736\\
2.15	3.782\\
2.2	3.823\\
2.25	3.869\\
2.3	3.917\\
2.35	3.969\\
2.4	4.012\\
2.45	4.067\\
2.5	4.111\\
2.55	4.163\\
2.6	4.208\\
2.65	4.255\\
2.7	4.302\\
2.75	4.352\\
2.8	4.407\\
2.85	4.458\\
2.9	4.499\\
2.95	4.549\\
3	4.591\\
3.05	4.643\\
3.1	4.701\\
3.15	4.743\\
3.2	4.798\\
3.25	4.852\\
3.3	4.897\\
3.35	4.95\\
3.4	4.993\\
3.45	5.043\\
3.5	5.096\\
3.55	5.145\\
3.6	5.196\\
3.65	5.241\\
3.7	5.292\\
3.75	5.349\\
3.8	5.392\\
3.85	5.446\\
3.9	5.498\\
3.95	5.542\\
4	5.596\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.5	3.244\\
0.55	3.056\\
0.6	2.921\\
0.65	2.914\\
0.7	2.889\\
0.75	2.9\\
0.8	2.951\\
0.85	3.004\\
0.9	3.066\\
0.95	3.112\\
1	3.181\\
1.05	3.234\\
1.1	3.301\\
1.15	3.388\\
1.2	3.467\\
1.25	3.552\\
1.3	3.635\\
1.35	3.719\\
1.4	3.805\\
1.45	3.891\\
1.5	3.978\\
1.55	4.061\\
1.6	4.15\\
1.65	4.241\\
1.7	4.331\\
1.75	4.428\\
1.8	4.515\\
1.85	4.608\\
1.9	4.703\\
1.95	4.795\\
2	4.892\\
2.05	4.985\\
2.1	5.082\\
2.15	5.18\\
2.2	5.272\\
2.25	5.375\\
2.3	5.463\\
2.35	5.566\\
2.4	5.661\\
2.45	5.763\\
2.5	5.862\\
2.55	5.956\\
2.6	6.055\\
2.65	6.155\\
2.7	6.256\\
2.75	6.352\\
2.8	6.456\\
2.85	6.553\\
2.9	6.65\\
2.95	6.753\\
3	6.851\\
3.05	6.946\\
3.1	7.05\\
3.15	7.153\\
3.2	7.253\\
3.25	7.353\\
3.3	7.446\\
3.35	7.543\\
3.4	7.648\\
3.45	7.741\\
3.5	7.846\\
3.55	7.943\\
3.6	8.045\\
3.65	8.145\\
3.7	8.246\\
3.75	8.345\\
3.8	8.447\\
3.85	8.549\\
3.9	8.645\\
3.95	8.749\\
4	8.847\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=5}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.5	5.994\\
0.55	5.48\\
0.6	5.259\\
0.65	5.103\\
0.7	5.08\\
0.75	5.091\\
0.8	5.176\\
0.85	5.259\\
0.9	5.386\\
0.95	5.543\\
1	5.733\\
1.05	5.924\\
1.1	6.104\\
1.15	6.316\\
1.2	6.532\\
1.25	6.752\\
1.3	6.96\\
1.35	7.18\\
1.4	7.405\\
1.45	7.62\\
1.5	7.888\\
1.55	8.092\\
1.6	8.273\\
1.65	8.49\\
1.7	8.7\\
1.75	8.966\\
1.8	9.161\\
1.85	9.397\\
1.9	9.523\\
1.95	9.746\\
2	10.005\\
2.05	10.258\\
2.1	10.413\\
2.15	10.534\\
2.2	10.737\\
2.25	10.985\\
2.3	11.137\\
2.35	11.321\\
2.4	11.516\\
2.45	11.736\\
2.5	11.919\\
2.55	12.178\\
2.6	12.359\\
2.65	12.619\\
2.7	12.776\\
2.75	13.018\\
2.8	13.195\\
2.85	13.387\\
2.9	13.491\\
2.95	13.798\\
3	13.918\\
3.05	14.051\\
3.1	14.331\\
3.15	14.533\\
3.2	14.748\\
3.25	14.917\\
3.3	15.252\\
3.35	15.405\\
3.4	15.658\\
3.45	15.701\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=6}$}

\end{axis}
\end{tikzpicture}%

==> fig/perc_95_age_L2_N_6_M_4.5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.5	3.443\\
0.55	3.523\\
0.6	3.622\\
0.65	3.711\\
0.7	3.803\\
0.75	3.897\\
0.8	3.983\\
0.85	4.069\\
0.9	4.165\\
0.95	4.246\\
1	4.34\\
1.05	4.43\\
1.1	4.503\\
1.15	4.593\\
1.2	4.686\\
1.25	4.771\\
1.3	4.859\\
1.35	4.943\\
1.4	5.029\\
1.45	5.103\\
1.5	5.186\\
1.55	5.273\\
1.6	5.347\\
1.65	5.435\\
1.7	5.511\\
1.75	5.593\\
1.8	5.669\\
1.85	5.746\\
1.9	5.829\\
1.95	5.898\\
2	5.979\\
2.05	6.071\\
2.1	6.138\\
2.15	6.23\\
2.2	6.294\\
2.25	6.368\\
2.3	6.45\\
2.35	6.531\\
2.4	6.595\\
2.45	6.675\\
2.5	6.749\\
2.55	6.821\\
2.6	6.89\\
2.65	6.959\\
2.7	7.034\\
2.75	7.101\\
2.8	7.165\\
2.85	7.232\\
2.9	7.303\\
2.95	7.365\\
3	7.436\\
3.05	7.502\\
3.1	7.564\\
3.15	7.628\\
3.2	7.686\\
3.25	7.752\\
3.3	7.809\\
3.35	7.87\\
3.4	7.931\\
3.45	7.998\\
3.5	8.061\\
3.55	8.118\\
3.6	8.181\\
3.65	8.235\\
3.7	8.288\\
3.75	8.349\\
3.8	8.401\\
3.85	8.459\\
3.9	8.515\\
3.95	8.568\\
4	8.623\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	4.843\\
0.55	4.715\\
0.6	4.624\\
0.65	4.482\\
0.7	4.509\\
0.75	4.411\\
0.8	4.435\\
0.85	4.423\\
0.9	4.379\\
0.95	4.433\\
1	4.464\\
1.05	4.477\\
1.1	4.406\\
1.15	4.469\\
1.2	4.532\\
1.25	4.589\\
1.3	4.638\\
1.35	4.684\\
1.4	4.723\\
1.45	4.765\\
1.5	4.795\\
1.55	4.815\\
1.6	4.821\\
1.65	4.877\\
1.7	4.944\\
1.75	5.012\\
1.8	5.077\\
1.85	5.14\\
1.9	5.201\\
1.95	5.257\\
2	5.318\\
2.05	5.375\\
2.1	5.438\\
2.15	5.487\\
2.2	5.542\\
2.25	5.601\\
2.3	5.648\\
2.35	5.707\\
2.4	5.751\\
2.45	5.798\\
2.5	5.852\\
2.55	5.896\\
2.6	5.946\\
2.65	5.998\\
2.7	6.041\\
2.75	6.086\\
2.8	6.133\\
2.85	6.178\\
2.9	6.221\\
2.95	6.267\\
3	6.31\\
3.05	6.35\\
3.1	6.395\\
3.15	6.44\\
3.2	6.486\\
3.25	6.528\\
3.3	6.556\\
3.35	6.585\\
3.4	6.604\\
3.45	6.636\\
3.5	6.659\\
3.55	6.699\\
3.6	6.729\\
3.65	6.746\\
3.7	6.78\\
3.75	6.8\\
3.8	6.84\\
3.85	6.865\\
3.9	6.903\\
3.95	6.929\\
4	6.958\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.5	6.807\\
0.55	6.252\\
0.6	5.83\\
0.65	5.511\\
0.7	5.279\\
0.75	5.037\\
0.8	4.794\\
0.85	4.796\\
0.9	4.706\\
0.95	4.591\\
1	4.6\\
1.05	4.567\\
1.1	4.448\\
1.15	4.45\\
1.2	4.496\\
1.25	4.527\\
1.3	4.554\\
1.35	4.577\\
1.4	4.589\\
1.45	4.584\\
1.5	4.569\\
1.55	4.603\\
1.6	4.657\\
1.65	4.722\\
1.7	4.781\\
1.75	4.84\\
1.8	4.892\\
1.85	4.943\\
1.9	4.995\\
1.95	5.043\\
2	5.094\\
2.05	5.144\\
2.1	5.188\\
2.15	5.237\\
2.2	5.281\\
2.25	5.328\\
2.3	5.368\\
2.35	5.415\\
2.4	5.458\\
2.45	5.5\\
2.5	5.543\\
2.55	5.586\\
2.6	5.627\\
2.65	5.672\\
2.7	5.713\\
2.75	5.754\\
2.8	5.794\\
2.85	5.835\\
2.9	5.88\\
2.95	5.92\\
3	5.949\\
3.05	5.989\\
3.1	6.016\\
3.15	6.051\\
3.2	6.089\\
3.25	6.127\\
3.3	6.158\\
3.35	6.196\\
3.4	6.227\\
3.45	6.274\\
3.5	6.302\\
3.55	6.339\\
3.6	6.378\\
3.65	6.415\\
3.7	6.462\\
3.75	6.497\\
3.8	6.534\\
3.85	6.579\\
3.9	6.619\\
3.95	6.664\\
4	6.697\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=3}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.5	10.446\\
0.55	9.027\\
0.6	7.98\\
0.65	7.098\\
0.7	6.622\\
0.75	6.107\\
0.8	5.793\\
0.85	5.567\\
0.9	5.265\\
0.95	5.205\\
1	4.953\\
1.05	4.941\\
1.1	4.92\\
1.15	4.823\\
1.2	4.725\\
1.25	4.747\\
1.3	4.778\\
1.35	4.798\\
1.4	4.823\\
1.45	4.835\\
1.5	4.848\\
1.55	4.859\\
1.6	4.865\\
1.65	4.902\\
1.7	4.964\\
1.75	5.029\\
1.8	5.091\\
1.85	5.153\\
1.9	5.21\\
1.95	5.272\\
2	5.325\\
2.05	5.384\\
2.1	5.445\\
2.15	5.505\\
2.2	5.551\\
2.25	5.604\\
2.3	5.656\\
2.35	5.718\\
2.4	5.771\\
2.45	5.829\\
2.5	5.874\\
2.55	5.937\\
2.6	5.984\\
2.65	6.035\\
2.7	6.08\\
2.75	6.138\\
2.8	6.194\\
2.85	6.252\\
2.9	6.292\\
2.95	6.339\\
3	6.379\\
3.05	6.428\\
3.1	6.495\\
3.15	6.525\\
3.2	6.583\\
3.25	6.639\\
3.3	6.671\\
3.35	6.718\\
3.4	6.751\\
3.45	6.794\\
3.5	6.845\\
3.55	6.884\\
3.6	6.93\\
3.65	6.963\\
3.7	7.012\\
3.75	7.063\\
3.8	7.101\\
3.85	7.151\\
3.9	7.195\\
3.95	7.231\\
4	7.287\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=4}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.5	16\\
0.55	15.843\\
0.6	13.117\\
0.65	11.047\\
0.7	9.731\\
0.75	8.78\\
0.8	7.943\\
0.85	7.453\\
0.9	7.01\\
0.95	6.591\\
1	6.478\\
1.05	6.164\\
1.1	6.095\\
1.15	5.952\\
1.2	5.836\\
1.25	5.839\\
1.3	5.821\\
1.35	5.802\\
1.4	5.767\\
1.45	5.745\\
1.5	5.797\\
1.55	5.846\\
1.6	5.904\\
1.65	5.954\\
1.7	6.009\\
1.75	6.063\\
1.8	6.12\\
1.85	6.176\\
1.9	6.235\\
1.95	6.281\\
2	6.35\\
2.05	6.419\\
2.1	6.479\\
2.15	6.549\\
2.2	6.614\\
2.25	6.697\\
2.3	6.767\\
2.35	6.854\\
2.4	6.939\\
2.45	7.024\\
2.5	7.11\\
2.55	7.186\\
2.6	7.276\\
2.65	7.359\\
2.7	7.448\\
2.75	7.525\\
2.8	7.617\\
2.85	7.703\\
2.9	7.782\\
2.95	7.877\\
3	7.958\\
3.05	8.035\\
3.1	8.133\\
3.15	8.227\\
3.2	8.317\\
3.25	8.406\\
3.3	8.492\\
3.35	8.57\\
3.4	8.667\\
3.45	8.749\\
3.5	8.852\\
3.55	8.936\\
3.6	9.029\\
3.65	9.12\\
3.7	9.226\\
3.75	9.313\\
3.8	9.412\\
3.85	9.505\\
3.9	9.593\\
3.95	9.695\\
4	9.789\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=5}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	15.125\\
0.9	13.869\\
0.95	12.843\\
1	11.992\\
1.05	11.453\\
1.1	10.986\\
1.15	10.783\\
1.2	10.523\\
1.25	10.36\\
1.3	10.195\\
1.35	10.179\\
1.4	10.16\\
1.45	10.094\\
1.5	10.191\\
1.55	10.291\\
1.6	10.329\\
1.65	10.39\\
1.7	10.497\\
1.75	10.64\\
1.8	10.745\\
1.85	10.906\\
1.9	11.075\\
1.95	11.248\\
2	11.448\\
2.05	11.642\\
2.1	11.819\\
2.15	12.007\\
2.2	12.205\\
2.25	12.42\\
2.3	12.612\\
2.35	12.82\\
2.4	13.029\\
2.45	13.264\\
2.5	13.458\\
2.55	13.704\\
2.6	13.905\\
2.65	14.149\\
2.7	14.352\\
2.75	14.595\\
2.8	14.804\\
2.85	15.031\\
2.9	15.218\\
2.95	15.486\\
3	15.672\\
3.05	15.849\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta{}_{\text{95}}\text{, K=6}$}

\end{axis}
\end{tikzpicture}%

==> fig/perc_99_age_L_1_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 4, mark phase=1]
  table[row sep=crcr]{%
0.001   1.934\\
0.05	1.968\\
0.1	2.02\\
0.15	2.066\\
0.2	2.125\\
0.25	2.186\\
0.3	2.22\\
0.35	2.286\\
0.4	2.343\\
0.45	2.389\\
0.5	2.433\\
0.55	2.495\\
0.6	2.54\\
0.65	2.601\\
0.7	2.643\\
0.75	2.7\\
0.8	2.749\\
0.85	2.808\\
0.9	2.861\\
0.95	2.913\\
1	2.963\\
1.05	3.012\\
1.1	3.069\\
1.15	3.114\\
1.2	3.175\\
1.25	3.228\\
1.3	3.274\\
1.35	3.327\\
1.4	3.38\\
1.45	3.425\\
1.5	3.479\\
1.55	3.537\\
1.6	3.588\\
1.65	3.644\\
1.7	3.705\\
1.75	3.751\\
1.8	3.814\\
1.85	3.86\\
1.9	3.917\\
1.95	3.974\\
2	4.03\\
2.05	4.097\\
2.1	4.131\\
2.15	4.187\\
2.2	4.234\\
2.25	4.283\\
2.3	4.337\\
2.35	4.381\\
2.4	4.437\\
2.45	4.485\\
2.5	4.545\\
2.55	4.581\\
2.6	4.639\\
2.65	4.691\\
2.7	4.736\\
2.75	4.785\\
2.8	4.832\\
2.85	4.885\\
2.9	4.936\\
2.95	4.982\\
3	5.035\\
3.05	5.08\\
3.1	5.137\\
3.15	5.184\\
3.2	5.229\\
3.25	5.284\\
3.3	5.329\\
3.35	5.378\\
3.4	5.44\\
3.45	5.485\\
3.5	5.53\\
3.55	5.583\\
3.6	5.64\\
3.65	5.696\\
3.7	5.735\\
3.75	5.785\\
3.8	5.838\\
3.85	5.885\\
3.9	5.935\\
3.95	5.99\\
4	6.038\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid},mark phase=1]
  table[row sep=crcr]{%
0.001   16\\
0.05	10.981\\
0.1	6.357\\
0.15	4.786\\
0.2	3.995\\
0.25	3.574\\
0.3	3.294\\
0.35	3.111\\
0.4	3.026\\
0.45	2.962\\
0.5	2.881\\
0.55	2.843\\
0.6	2.826\\
0.65	2.852\\
0.7	2.766\\
0.75	2.803\\
0.8	2.852\\
0.85	2.889\\
0.9	2.894\\
0.95	2.832\\
1	2.88\\
1.05	2.933\\
1.1	2.981\\
1.15	3.034\\
1.2	3.088\\
1.25	3.13\\
1.3	3.184\\
1.35	3.228\\
1.4	3.273\\
1.45	3.318\\
1.5	3.372\\
1.55	3.403\\
1.6	3.446\\
1.65	3.485\\
1.7	3.489\\
1.75	3.475\\
1.8	3.528\\
1.85	3.573\\
1.9	3.626\\
1.95	3.668\\
2	3.729\\
2.05	3.773\\
2.1	3.829\\
2.15	3.873\\
2.2	3.929\\
2.25	3.975\\
2.3	4.023\\
2.35	4.079\\
2.4	4.121\\
2.45	4.17\\
2.5	4.221\\
2.55	4.272\\
2.6	4.331\\
2.65	4.374\\
2.7	4.428\\
2.75	4.476\\
2.8	4.535\\
2.85	4.575\\
2.9	4.624\\
2.95	4.675\\
3	4.726\\
3.05	4.771\\
3.1	4.821\\
3.15	4.88\\
3.2	4.925\\
3.25	4.979\\
3.3	5.027\\
3.35	5.077\\
3.4	5.127\\
3.45	5.174\\
3.5	5.226\\
3.55	5.276\\
3.6	5.33\\
3.65	5.384\\
3.7	5.426\\
3.75	5.474\\
3.8	5.533\\
3.85	5.574\\
3.9	5.628\\
3.95	5.673\\
4	5.726\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	11.516\\
0.2	7.916\\
0.25	6.163\\
0.3	5.099\\
0.35	4.503\\
0.4	4.106\\
0.45	3.83\\
0.5	3.583\\
0.55	3.491\\
0.6	3.359\\
0.65	3.194\\
0.7	3.234\\
0.75	3.211\\
0.8	3.09\\
0.85	3.143\\
0.9	3.171\\
0.95	3.194\\
1	3.177\\
1.05	3.072\\
1.1	3.127\\
1.15	3.175\\
1.2	3.233\\
1.25	3.279\\
1.3	3.334\\
1.35	3.395\\
1.4	3.446\\
1.45	3.493\\
1.5	3.544\\
1.55	3.606\\
1.6	3.653\\
1.65	3.701\\
1.7	3.751\\
1.75	3.808\\
1.8	3.843\\
1.85	3.852\\
1.9	3.781\\
1.95	3.832\\
2	3.881\\
2.05	3.931\\
2.1	3.971\\
2.15	4.038\\
2.2	4.083\\
2.25	4.139\\
2.3	4.186\\
2.35	4.244\\
2.4	4.282\\
2.45	4.334\\
2.5	4.381\\
2.55	4.436\\
2.6	4.479\\
2.65	4.537\\
2.7	4.575\\
2.75	4.639\\
2.8	4.679\\
2.85	4.733\\
2.9	4.788\\
2.95	4.839\\
3	4.88\\
3.05	4.935\\
3.1	4.978\\
3.15	5.035\\
3.2	5.083\\
3.25	5.135\\
3.3	5.185\\
3.35	5.234\\
3.4	5.285\\
3.45	5.338\\
3.5	5.379\\
3.55	5.43\\
3.6	5.486\\
3.65	5.526\\
3.7	5.582\\
3.75	5.634\\
3.8	5.682\\
3.85	5.73\\
3.9	5.783\\
3.95	5.834\\
4	5.873\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	16\\
0.2	16\\
0.25	12.487\\
0.3	9.293\\
0.35	7.573\\
0.4	6.337\\
0.45	5.668\\
0.5	4.996\\
0.55	4.76\\
0.6	4.505\\
0.65	4.283\\
0.7	4.06\\
0.75	4.042\\
0.8	3.853\\
0.85	3.882\\
0.9	3.857\\
0.95	3.693\\
1	3.742\\
1.05	3.784\\
1.1	3.847\\
1.15	3.878\\
1.2	3.877\\
1.25	3.713\\
1.3	3.759\\
1.35	3.819\\
1.4	3.884\\
1.45	3.94\\
1.5	4.003\\
1.55	4.073\\
1.6	4.14\\
1.65	4.199\\
1.7	4.278\\
1.75	4.353\\
1.8	4.428\\
1.85	4.501\\
1.9	4.575\\
1.95	4.659\\
2	4.736\\
2.05	4.815\\
2.1	4.908\\
2.15	4.99\\
2.2	5.073\\
2.25	5.153\\
2.3	5.236\\
2.35	5.338\\
2.4	5.415\\
2.45	5.508\\
2.5	5.599\\
2.55	5.698\\
2.6	5.781\\
2.65	5.878\\
2.7	5.96\\
2.75	6.058\\
2.8	6.154\\
2.85	6.247\\
2.9	6.339\\
2.95	6.439\\
3	6.517\\
3.05	6.619\\
3.1	6.724\\
3.15	6.814\\
3.2	6.914\\
3.25	7.007\\
3.3	7.108\\
3.35	7.203\\
3.4	7.302\\
3.45	7.399\\
3.5	7.5\\
3.55	7.602\\
3.6	7.7\\
3.65	7.79\\
3.7	7.893\\
3.75	7.99\\
3.8	8.085\\
3.85	8.191\\
3.9	8.291\\
3.95	8.383\\
4	8.489\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	16\\
0.2	16\\
0.25	16\\
0.3	16\\
0.35	16\\
0.4	12.728\\
0.45	10.611\\
0.5	9.208\\
0.55	8.035\\
0.6	7.198\\
0.65	6.828\\
0.7	6.268\\
0.75	5.955\\
0.8	5.938\\
0.85	5.71\\
0.9	5.608\\
0.95	5.456\\
1	5.501\\
1.05	5.222\\
1.1	5.283\\
1.15	5.363\\
1.2	5.434\\
1.25	5.508\\
1.3	5.555\\
1.35	5.342\\
1.4	5.411\\
1.45	5.494\\
1.5	5.587\\
1.55	5.666\\
1.6	5.771\\
1.65	5.873\\
1.7	5.986\\
1.75	6.104\\
1.8	6.21\\
1.85	6.334\\
1.9	6.457\\
1.95	6.587\\
2	6.713\\
2.05	6.849\\
2.1	6.979\\
2.15	7.112\\
2.2	7.237\\
2.25	7.381\\
2.3	7.508\\
2.35	7.666\\
2.4	7.798\\
2.45	7.945\\
2.5	8.078\\
2.55	8.21\\
2.6	8.37\\
2.65	8.49\\
2.7	8.647\\
2.75	8.779\\
2.8	8.947\\
2.85	9.096\\
2.9	9.231\\
2.95	9.385\\
3	9.53\\
3.05	9.663\\
3.1	9.826\\
3.15	9.966\\
3.2	10.117\\
3.25	10.265\\
3.3	10.412\\
3.35	10.551\\
3.4	10.704\\
3.45	10.85\\
3.5	11.005\\
3.55	11.148\\
3.6	11.304\\
3.65	11.438\\
3.7	11.601\\
3.75	11.745\\
3.8	11.906\\
3.85	12.051\\
3.9	12.199\\
3.95	12.344\\
4	12.507\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	15.908\\
0.75	14.705\\
0.8	14.066\\
0.85	13.26\\
0.9	12.532\\
0.95	12.221\\
1	11.887\\
1.05	12.025\\
1.1	11.795\\
1.15	11.91\\
1.2	11.696\\
1.25	11.86\\
1.3	11.608\\
1.35	11.813\\
1.4	12.012\\
1.45	12.238\\
1.5	12.504\\
1.55	12.327\\
1.6	12.493\\
1.65	12.739\\
1.7	12.949\\
1.75	13.265\\
1.8	13.529\\
1.85	13.833\\
1.9	14.139\\
1.95	14.45\\
2	14.774\\
2.05	15.048\\
2.1	15.417\\
2.15	15.735\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_99_age_L_1_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 4, mark phase=1]
  table[row sep=crcr]{%
0.001	4.081\\
0.05	3.942\\
0.1	3.939\\
0.15	3.976\\
0.2	4.025\\
0.25	4.102\\
0.3	4.173\\
0.35	4.21\\
0.4	4.247\\
0.45	4.306\\
0.5	4.364\\
0.55	4.414\\
0.6	4.465\\
0.65	4.493\\
0.7	4.565\\
0.75	4.619\\
0.8	4.685\\
0.85	4.727\\
0.9	4.788\\
0.95	4.815\\
1	4.886\\
1.05	4.939\\
1.1	4.97\\
1.15	5.033\\
1.2	5.1\\
1.25	5.148\\
1.3	5.201\\
1.35	5.255\\
1.4	5.293\\
1.45	5.339\\
1.5	5.386\\
1.55	5.449\\
1.6	5.499\\
1.65	5.576\\
1.7	5.626\\
1.75	5.669\\
1.8	5.718\\
1.85	5.769\\
1.9	5.851\\
1.95	5.88\\
2	5.936\\
2.05	5.989\\
2.1	6.035\\
2.15	6.099\\
2.2	6.145\\
2.25	6.174\\
2.3	6.242\\
2.35	6.299\\
2.4	6.338\\
2.45	6.396\\
2.5	6.437\\
2.55	6.504\\
2.6	6.554\\
2.65	6.602\\
2.7	6.658\\
2.75	6.692\\
2.8	6.74\\
2.85	6.812\\
2.9	6.86\\
2.95	6.919\\
3	6.971\\
3.05	7.02\\
3.1	7.069\\
3.15	7.129\\
3.2	7.175\\
3.25	7.234\\
3.3	7.275\\
3.35	7.334\\
3.4	7.399\\
3.45	7.456\\
3.5	7.503\\
3.55	7.571\\
3.6	7.622\\
3.65	7.688\\
3.7	7.716\\
3.75	7.783\\
3.8	7.848\\
3.85	7.9\\
3.9	7.946\\
3.95	8.021\\
4	8.069\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid}]
  table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	15.978\\
0.2	12.557\\
0.25	10.91\\
0.3	9.577\\
0.35	8.644\\
0.4	7.994\\
0.45	7.55\\
0.5	7.174\\
0.55	6.9\\
0.6	6.657\\
0.65	6.402\\
0.7	6.24\\
0.75	6.186\\
0.8	6.071\\
0.85	5.883\\
0.9	5.886\\
0.95	5.7\\
1	5.755\\
1.05	5.755\\
1.1	5.676\\
1.15	5.609\\
1.2	5.66\\
1.25	5.681\\
1.3	5.683\\
1.35	5.649\\
1.4	5.51\\
1.45	5.586\\
1.5	5.623\\
1.55	5.665\\
1.6	5.706\\
1.65	5.754\\
1.7	5.771\\
1.75	5.799\\
1.8	5.824\\
1.85	5.798\\
1.9	5.668\\
1.95	5.714\\
2	5.758\\
2.05	5.816\\
2.1	5.867\\
2.15	5.91\\
2.2	5.968\\
2.25	6.019\\
2.3	6.063\\
2.35	6.112\\
2.4	6.152\\
2.45	6.216\\
2.5	6.259\\
2.55	6.321\\
2.6	6.36\\
2.65	6.409\\
2.7	6.452\\
2.75	6.509\\
2.8	6.552\\
2.85	6.603\\
2.9	6.642\\
2.95	6.697\\
3	6.743\\
3.05	6.782\\
3.1	6.816\\
3.15	6.863\\
3.2	6.901\\
3.25	6.944\\
3.3	6.969\\
3.35	6.992\\
3.4	6.999\\
3.45	6.899\\
3.5	6.95\\
3.55	7.001\\
3.6	7.06\\
3.65	7.118\\
3.7	7.151\\
3.75	7.198\\
3.8	7.267\\
3.85	7.298\\
3.9	7.356\\
3.95	7.397\\
4	7.452\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.4	15.905\\
0.45	13.866\\
0.5	12.366\\
0.55	11.31\\
0.6	10.425\\
0.65	9.594\\
0.7	9.001\\
0.75	8.642\\
0.8	8.21\\
0.85	7.939\\
0.9	7.719\\
0.95	7.384\\
1	7.239\\
1.05	7.054\\
1.1	6.981\\
1.15	6.719\\
1.2	6.727\\
1.25	6.678\\
1.3	6.39\\
1.35	6.444\\
1.4	6.454\\
1.45	6.468\\
1.5	6.413\\
1.55	6.146\\
1.6	6.187\\
1.65	6.224\\
1.7	6.277\\
1.75	6.305\\
1.8	6.362\\
1.85	6.374\\
1.9	6.39\\
1.95	6.393\\
2	6.298\\
2.05	6.106\\
2.1	6.141\\
2.15	6.203\\
2.2	6.248\\
2.25	6.308\\
2.3	6.358\\
2.35	6.407\\
2.4	6.458\\
2.45	6.506\\
2.5	6.571\\
2.55	6.616\\
2.6	6.66\\
2.65	6.737\\
2.7	6.777\\
2.75	6.83\\
2.8	6.876\\
2.85	6.937\\
2.9	6.982\\
2.95	7.053\\
3	7.097\\
3.05	7.157\\
3.1	7.198\\
3.15	7.263\\
3.2	7.31\\
3.25	7.379\\
3.3	7.416\\
3.35	7.454\\
3.4	7.522\\
3.45	7.568\\
3.5	7.604\\
3.55	7.643\\
3.6	7.674\\
3.65	7.698\\
3.7	7.709\\
3.75	7.69\\
3.8	7.563\\
3.85	7.611\\
3.9	7.666\\
3.95	7.718\\
4	7.745\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	15.137\\
0.75	13.806\\
0.8	12.715\\
0.85	11.815\\
0.9	11.328\\
0.95	10.538\\
1	9.982\\
1.05	9.88\\
1.1	9.509\\
1.15	9.027\\
1.2	9.014\\
1.25	8.556\\
1.3	8.56\\
1.35	8.063\\
1.4	8.116\\
1.45	8.131\\
1.5	8.079\\
1.55	7.648\\
1.6	7.699\\
1.65	7.739\\
1.7	7.776\\
1.75	7.754\\
1.8	7.729\\
1.85	7.34\\
1.9	7.381\\
1.95	7.428\\
2	7.458\\
2.05	7.527\\
2.1	7.59\\
2.15	7.638\\
2.2	7.678\\
2.25	7.72\\
2.3	7.744\\
2.35	7.788\\
2.4	7.778\\
2.45	7.677\\
2.5	7.41\\
2.55	7.489\\
2.6	7.518\\
2.65	7.58\\
2.7	7.625\\
2.75	7.71\\
2.8	7.763\\
2.85	7.822\\
2.9	7.868\\
2.95	7.937\\
3	7.982\\
3.05	8.067\\
3.1	8.137\\
3.15	8.195\\
3.2	8.273\\
3.25	8.349\\
3.3	8.421\\
3.35	8.497\\
3.4	8.562\\
3.45	8.619\\
3.5	8.702\\
3.55	8.778\\
3.6	8.844\\
3.65	8.922\\
3.7	8.991\\
3.75	9.079\\
3.8	9.153\\
3.85	9.245\\
3.9	9.313\\
3.95	9.399\\
4	9.5\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	14.93\\
1.2	14.648\\
1.25	14.05\\
1.3	13.641\\
1.35	13.148\\
1.4	12.522\\
1.45	12.541\\
1.5	11.928\\
1.55	11.927\\
1.6	11.87\\
1.65	11.361\\
1.7	11.407\\
1.75	11.398\\
1.8	10.951\\
1.85	10.845\\
1.9	10.904\\
1.95	10.966\\
2	10.994\\
2.05	11.006\\
2.1	10.451\\
2.15	10.531\\
2.2	10.573\\
2.25	10.632\\
2.3	10.712\\
2.35	10.799\\
2.4	10.902\\
2.45	10.951\\
2.5	11.04\\
2.55	11.068\\
2.6	11.112\\
2.65	11.093\\
2.7	10.71\\
2.75	10.738\\
2.8	10.86\\
2.85	10.909\\
2.9	10.958\\
2.95	11.066\\
3	11.161\\
3.05	11.247\\
3.1	11.338\\
3.15	11.453\\
3.2	11.564\\
3.25	11.669\\
3.3	11.746\\
3.35	11.842\\
3.4	11.994\\
3.45	12.088\\
3.5	12.203\\
3.55	12.316\\
3.6	12.461\\
3.65	12.567\\
3.7	12.685\\
3.75	12.795\\
3.8	12.934\\
3.85	13.066\\
3.9	13.172\\
3.95	13.311\\
4	13.456\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	16\\
1.65	16\\
1.7	16\\
1.75	16\\
1.8	16\\
1.85	16\\
1.9	16\\
1.95	16\\
2	16\\
2.05	16\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_99_age_L_2_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 4, mark phase=1]
  table[row sep=crcr]{%
0.001   1.851\\
0.05	2.01\\
0.1	2.115\\
0.15	2.197\\
0.2	2.297\\
0.25	2.391\\
0.3	2.484\\
0.35	2.569\\
0.4	2.662\\
0.45	2.748\\
0.5	2.831\\
0.55	2.93\\
0.6	3.01\\
0.65	3.103\\
0.7	3.177\\
0.75	3.265\\
0.8	3.338\\
0.85	3.423\\
0.9	3.507\\
0.95	3.584\\
1	3.661\\
1.05	3.741\\
1.1	3.809\\
1.15	3.889\\
1.2	3.961\\
1.25	4.027\\
1.3	4.099\\
1.35	4.162\\
1.4	4.234\\
1.45	4.308\\
1.5	4.383\\
1.55	4.455\\
1.6	4.526\\
1.65	4.603\\
1.7	4.667\\
1.75	4.73\\
1.8	4.803\\
1.85	4.863\\
1.9	4.925\\
1.95	4.973\\
2	5.03\\
2.05	5.091\\
2.1	5.144\\
2.15	5.207\\
2.2	5.254\\
2.25	5.301\\
2.3	5.357\\
2.35	5.425\\
2.4	5.465\\
2.45	5.498\\
2.5	5.563\\
2.55	5.609\\
2.6	5.643\\
2.65	5.7\\
2.7	5.741\\
2.75	5.785\\
2.8	5.83\\
2.85	5.876\\
2.9	5.926\\
2.95	5.959\\
3	6.004\\
3.05	6.034\\
3.1	6.054\\
3.15	6.094\\
3.2	6.104\\
3.25	6.127\\
3.3	6.159\\
3.35	6.19\\
3.4	6.219\\
3.45	6.249\\
3.5	6.28\\
3.55	6.303\\
3.6	6.328\\
3.65	6.364\\
3.7	6.378\\
3.75	6.428\\
3.8	6.457\\
3.85	6.49\\
3.9	6.523\\
3.95	6.554\\
4	6.583\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid}]
  table[row sep=crcr]{%
0.001   16\\
0.05	10.882\\
0.1	6.071\\
0.15	4.537\\
0.2	3.889\\
0.25	3.461\\
0.3	3.233\\
0.35	3.101\\
0.4	3.028\\
0.45	2.971\\
0.5	2.929\\
0.55	2.945\\
0.6	2.919\\
0.65	2.953\\
0.7	2.975\\
0.75	2.956\\
0.8	3.013\\
0.85	3.059\\
0.9	3.097\\
0.95	3.14\\
1	3.163\\
1.05	3.185\\
1.1	3.244\\
1.15	3.309\\
1.2	3.38\\
1.25	3.434\\
1.3	3.49\\
1.35	3.547\\
1.4	3.604\\
1.45	3.646\\
1.5	3.696\\
1.55	3.74\\
1.6	3.783\\
1.65	3.831\\
1.7	3.869\\
1.75	3.917\\
1.8	3.964\\
1.85	4\\
1.9	4.046\\
1.95	4.078\\
2	4.134\\
2.05	4.167\\
2.1	4.209\\
2.15	4.242\\
2.2	4.273\\
2.25	4.306\\
2.3	4.34\\
2.35	4.372\\
2.4	4.406\\
2.45	4.427\\
2.5	4.476\\
2.55	4.515\\
2.6	4.561\\
2.65	4.588\\
2.7	4.627\\
2.75	4.664\\
2.8	4.715\\
2.85	4.75\\
2.9	4.793\\
2.95	4.837\\
3	4.873\\
3.05	4.914\\
3.1	4.957\\
3.15	5.008\\
3.2	5.049\\
3.25	5.097\\
3.3	5.134\\
3.35	5.18\\
3.4	5.224\\
3.45	5.27\\
3.5	5.313\\
3.55	5.362\\
3.6	5.413\\
3.65	5.457\\
3.7	5.499\\
3.75	5.543\\
3.8	5.598\\
3.85	5.635\\
3.9	5.69\\
3.95	5.735\\
4	5.784\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.25	4.968\\
0.3	4.162\\
0.35	3.715\\
0.4	3.412\\
0.45	3.144\\
0.5	3.036\\
0.55	3.002\\
0.6	2.899\\
0.65	2.9\\
0.7	2.849\\
0.75	2.862\\
0.8	2.894\\
0.85	2.923\\
0.9	2.939\\
0.95	2.961\\
1	2.985\\
1.05	3.058\\
1.1	3.126\\
1.15	3.188\\
1.2	3.255\\
1.25	3.307\\
1.3	3.363\\
1.35	3.421\\
1.4	3.472\\
1.45	3.515\\
1.5	3.56\\
1.55	3.619\\
1.6	3.659\\
1.65	3.712\\
1.7	3.76\\
1.75	3.809\\
1.8	3.857\\
1.85	3.897\\
1.9	3.951\\
1.95	3.986\\
2	4.033\\
2.05	4.078\\
2.1	4.11\\
2.15	4.162\\
2.2	4.2\\
2.25	4.251\\
2.3	4.287\\
2.35	4.335\\
2.4	4.369\\
2.45	4.416\\
2.5	4.455\\
2.55	4.505\\
2.6	4.546\\
2.65	4.597\\
2.7	4.632\\
2.75	4.692\\
2.8	4.729\\
2.85	4.78\\
2.9	4.832\\
2.95	4.877\\
3	4.918\\
3.05	4.969\\
3.1	5.01\\
3.15	5.065\\
3.2	5.11\\
3.25	5.163\\
3.3	5.209\\
3.35	5.256\\
3.4	5.308\\
3.45	5.356\\
3.5	5.396\\
3.55	5.446\\
3.6	5.503\\
3.65	5.541\\
3.7	5.595\\
3.75	5.645\\
3.8	5.692\\
3.85	5.742\\
3.9	5.794\\
3.95	5.844\\
4	5.881\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	16\\
0.2	11.996\\
0.25	7.905\\
0.3	5.881\\
0.35	4.781\\
0.4	4.126\\
0.45	3.686\\
0.5	3.411\\
0.55	3.233\\
0.6	3.157\\
0.65	3.082\\
0.7	3.06\\
0.75	3.005\\
0.8	3.05\\
0.85	3.084\\
0.9	3.122\\
0.95	3.156\\
1	3.19\\
1.05	3.237\\
1.1	3.292\\
1.15	3.383\\
1.2	3.458\\
1.25	3.542\\
1.3	3.62\\
1.35	3.699\\
1.4	3.779\\
1.45	3.855\\
1.5	3.921\\
1.55	4.004\\
1.6	4.073\\
1.65	4.143\\
1.7	4.226\\
1.75	4.301\\
1.8	4.382\\
1.85	4.456\\
1.9	4.54\\
1.95	4.613\\
2	4.702\\
2.05	4.775\\
2.1	4.869\\
2.15	4.951\\
2.2	5.035\\
2.25	5.111\\
2.3	5.206\\
2.35	5.3\\
2.4	5.383\\
2.45	5.479\\
2.5	5.57\\
2.55	5.676\\
2.6	5.758\\
2.65	5.855\\
2.7	5.937\\
2.75	6.037\\
2.8	6.135\\
2.85	6.234\\
2.9	6.323\\
2.95	6.423\\
3	6.505\\
3.05	6.606\\
3.1	6.714\\
3.15	6.805\\
3.2	6.903\\
3.25	7\\
3.3	7.101\\
3.35	7.195\\
3.4	7.294\\
3.45	7.392\\
3.5	7.493\\
3.55	7.597\\
3.6	7.695\\
3.65	7.786\\
3.7	7.889\\
3.75	7.985\\
3.8	8.081\\
3.85	8.187\\
3.9	8.289\\
3.95	8.38\\
4	8.487\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05    16\\
0.1 16\\
0.15    16\\
0.2 16\\
0.25	15.422\\
0.3	9.834\\
0.35	7.253\\
0.4	5.847\\
0.45	4.946\\
0.5	4.475\\
0.55	4.201\\
0.6	3.987\\
0.65	3.843\\
0.7	3.825\\
0.75	3.771\\
0.8	3.812\\
0.85	3.852\\
0.9	3.909\\
0.95	3.958\\
1	4.039\\
1.05	4.125\\
1.1	4.23\\
1.15	4.337\\
1.2	4.45\\
1.25	4.558\\
1.3	4.68\\
1.35	4.81\\
1.4	4.929\\
1.45	5.05\\
1.5	5.182\\
1.55	5.316\\
1.6	5.454\\
1.65	5.572\\
1.7	5.718\\
1.75	5.844\\
1.8	5.988\\
1.85	6.124\\
1.9	6.274\\
1.95	6.418\\
2	6.557\\
2.05	6.704\\
2.1	6.85\\
2.15	6.99\\
2.2	7.122\\
2.25	7.285\\
2.3	7.419\\
2.35	7.592\\
2.4	7.729\\
2.45	7.88\\
2.5	8.021\\
2.55	8.154\\
2.6	8.318\\
2.65	8.451\\
2.7	8.606\\
2.75	8.743\\
2.8	8.916\\
2.85	9.065\\
2.9	9.205\\
2.95	9.356\\
3	9.508\\
3.05	9.643\\
3.1	9.808\\
3.15	9.95\\
3.2	10.101\\
3.25	10.256\\
3.3	10.405\\
3.35	10.54\\
3.4	10.696\\
3.45	10.841\\
3.5	11\\
3.55	11.143\\
3.6	11.298\\
3.65	11.432\\
3.7	11.598\\
3.75	11.741\\
3.8	11.902\\
3.85	12.047\\
3.9	12.197\\
3.95	12.341\\
4	12.506\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05    16\\
0.1 16\\
0.15    16\\
0.2 16\\
0.25	16\\
0.3	16\\
0.35	16\\
0.4	12.643\\
0.45	10.218\\
0.5	8.879\\
0.55	7.964\\
0.6	7.537\\
0.65	7.259\\
0.7	7.125\\
0.75	7.131\\
0.8	7.169\\
0.85	7.345\\
0.9	7.512\\
0.95	7.69\\
1	7.956\\
1.05	8.25\\
1.1	8.505\\
1.15	8.76\\
1.2	9.079\\
1.25	9.407\\
1.3	9.738\\
1.35	10.049\\
1.4	10.371\\
1.45	10.702\\
1.5	11.052\\
1.55	11.363\\
1.6	11.68\\
1.65	12.047\\
1.7	12.381\\
1.75	12.705\\
1.8	13.064\\
1.85	13.452\\
1.9	13.767\\
1.95	14.124\\
2	14.487\\
2.05	14.791\\
2.1	15.178\\
2.15	15.534\\
2.2	15.85\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_99_age_L_2_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 4, mark phase=1]
  table[row sep=crcr]{%
0.001   3.884\\
0.05	3.876\\
0.1	4.073\\
0.15	4.148\\
0.2	4.205\\
0.25	4.307\\
0.3	4.422\\
0.35	4.489\\
0.4	4.585\\
0.45	4.698\\
0.5	4.782\\
0.55	4.877\\
0.6	4.964\\
0.65	5.042\\
0.7	5.14\\
0.75	5.238\\
0.8	5.339\\
0.85	5.407\\
0.9	5.503\\
0.95	5.574\\
1	5.687\\
1.05	5.781\\
1.1	5.836\\
1.15	5.926\\
1.2	6.041\\
1.25	6.126\\
1.3	6.198\\
1.35	6.28\\
1.4	6.358\\
1.45	6.431\\
1.5	6.524\\
1.55	6.6\\
1.6	6.69\\
1.65	6.783\\
1.7	6.857\\
1.75	6.941\\
1.8	7.02\\
1.85	7.097\\
1.9	7.179\\
1.95	7.253\\
2	7.331\\
2.05	7.402\\
2.1	7.489\\
2.15	7.561\\
2.2	7.62\\
2.25	7.694\\
2.3	7.754\\
2.35	7.856\\
2.4	7.915\\
2.45	7.978\\
2.5	8.059\\
2.55	8.129\\
2.6	8.194\\
2.65	8.256\\
2.7	8.329\\
2.75	8.399\\
2.8	8.465\\
2.85	8.532\\
2.9	8.618\\
2.95	8.684\\
3	8.761\\
3.05	8.842\\
3.1	8.919\\
3.15	8.984\\
3.2	9.047\\
3.25	9.133\\
3.3	9.209\\
3.35	9.261\\
3.4	9.336\\
3.45	9.404\\
3.5	9.467\\
3.55	9.531\\
3.6	9.599\\
3.65	9.67\\
3.7	9.708\\
3.75	9.801\\
3.8	9.85\\
3.85	9.904\\
3.9	9.958\\
3.95	10.019\\
4	10.07\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid}]
  table[row sep=crcr]{%
0.05	16\\
0.1	16\\
0.15	14.951\\
0.2	12.145\\
0.25	10.249\\
0.3	9.066\\
0.35	8.332\\
0.4	7.784\\
0.45	7.187\\
0.5	6.922\\
0.55	6.662\\
0.6	6.495\\
0.65	6.305\\
0.7	6.191\\
0.75	6.12\\
0.8	6.058\\
0.85	5.918\\
0.9	5.941\\
0.95	5.898\\
1	5.841\\
1.05	5.872\\
1.1	5.876\\
1.15	5.823\\
1.2	5.825\\
1.25	5.883\\
1.3	5.919\\
1.35	5.946\\
1.4	5.939\\
1.45	5.934\\
1.5	5.904\\
1.55	5.968\\
1.6	6.024\\
1.65	6.082\\
1.7	6.109\\
1.75	6.181\\
1.8	6.214\\
1.85	6.243\\
1.9	6.275\\
1.95	6.293\\
2	6.343\\
2.05	6.365\\
2.1	6.389\\
2.15	6.413\\
2.2	6.485\\
2.25	6.558\\
2.3	6.62\\
2.35	6.698\\
2.4	6.742\\
2.45	6.808\\
2.5	6.865\\
2.55	6.92\\
2.6	6.99\\
2.65	7.037\\
2.7	7.097\\
2.75	7.134\\
2.8	7.21\\
2.85	7.242\\
2.9	7.299\\
2.95	7.345\\
3	7.387\\
3.05	7.431\\
3.1	7.484\\
3.15	7.541\\
3.2	7.583\\
3.25	7.621\\
3.3	7.668\\
3.35	7.716\\
3.4	7.747\\
3.45	7.797\\
3.5	7.832\\
3.55	7.891\\
3.6	7.941\\
3.65	7.968\\
3.7	7.996\\
3.75	8.042\\
3.8	8.1\\
3.85	8.127\\
3.9	8.176\\
3.95	8.212\\
4	8.253\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05    16\\
0.1 16\\
0.15    16\\
0.2	16\\
0.25	16\\
0.3	16\\
0.35	15.397\\
0.4	12.839\\
0.45	11.175\\
0.5	9.937\\
0.55	9.086\\
0.6	8.329\\
0.65	7.763\\
0.7	7.438\\
0.75	7.099\\
0.8	6.818\\
0.85	6.564\\
0.9	6.292\\
0.95	6.262\\
1	6.089\\
1.05	6.011\\
1.1	6.009\\
1.15	5.813\\
1.2	5.808\\
1.25	5.812\\
1.3	5.806\\
1.35	5.776\\
1.4	5.693\\
1.45	5.669\\
1.5	5.716\\
1.55	5.756\\
1.6	5.775\\
1.65	5.819\\
1.7	5.847\\
1.75	5.864\\
1.8	5.902\\
1.85	5.903\\
1.9	5.922\\
1.95	5.936\\
2	5.969\\
2.05	6.042\\
2.1	6.113\\
2.15	6.186\\
2.2	6.245\\
2.25	6.325\\
2.3	6.383\\
2.35	6.446\\
2.4	6.506\\
2.45	6.561\\
2.5	6.62\\
2.55	6.679\\
2.6	6.728\\
2.65	6.795\\
2.7	6.826\\
2.75	6.896\\
2.8	6.935\\
2.85	6.986\\
2.9	7.044\\
2.95	7.101\\
3	7.13\\
3.05	7.185\\
3.1	7.227\\
3.15	7.287\\
3.2	7.332\\
3.25	7.383\\
3.3	7.43\\
3.35	7.472\\
3.4	7.529\\
3.45	7.573\\
3.5	7.611\\
3.55	7.655\\
3.6	7.725\\
3.65	7.75\\
3.7	7.802\\
3.75	7.842\\
3.8	7.889\\
3.85	7.931\\
3.9	7.979\\
3.95	8.036\\
4	8.051\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.5	15.77\\
0.55	13.404\\
0.6	11.718\\
0.65	10.362\\
0.7	9.568\\
0.75	8.793\\
0.8	8.259\\
0.85	7.649\\
0.9	7.377\\
0.95	7.153\\
1	6.842\\
1.05	6.712\\
1.1	6.461\\
1.15	6.429\\
1.2	6.328\\
1.25	6.145\\
1.3	6.144\\
1.35	6.148\\
1.4	6.138\\
1.45	6.1\\
1.5	6.008\\
1.55	6.053\\
1.6	6.088\\
1.65	6.116\\
1.7	6.155\\
1.75	6.199\\
1.8	6.238\\
1.85	6.274\\
1.9	6.308\\
1.95	6.349\\
2	6.386\\
2.05	6.425\\
2.1	6.475\\
2.15	6.528\\
2.2	6.578\\
2.25	6.661\\
2.3	6.743\\
2.35	6.845\\
2.4	6.923\\
2.45	7.002\\
2.5	7.073\\
2.55	7.178\\
2.6	7.24\\
2.65	7.331\\
2.7	7.39\\
2.75	7.47\\
2.8	7.554\\
2.85	7.633\\
2.9	7.699\\
2.95	7.769\\
3	7.834\\
3.05	7.919\\
3.1	8.012\\
3.15	8.064\\
3.2	8.153\\
3.25	8.225\\
3.3	8.291\\
3.35	8.386\\
3.4	8.447\\
3.45	8.514\\
3.5	8.598\\
3.55	8.674\\
3.6	8.755\\
3.65	8.836\\
3.7	8.915\\
3.75	8.992\\
3.8	9.062\\
3.85	9.154\\
3.9	9.232\\
3.95	9.31\\
4	9.408\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05    16\\
0.1 16\\
0.15    16\\
0.2 16\\
0.25	16\\
0.3	16\\
0.35	16\\
0.4	16\\
0.45	16\\
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	14.5\\
0.75	12.796\\
0.8	11.703\\
0.85	10.755\\
0.9	10.096\\
0.95	9.37\\
1	8.928\\
1.05	8.634\\
1.1	8.374\\
1.15	8.041\\
1.2	7.97\\
1.25	7.833\\
1.3	7.684\\
1.35	7.652\\
1.4	7.632\\
1.45	7.608\\
1.5	7.537\\
1.55	7.554\\
1.6	7.629\\
1.65	7.647\\
1.7	7.709\\
1.75	7.762\\
1.8	7.789\\
1.85	7.856\\
1.9	7.911\\
1.95	7.976\\
2	8.055\\
2.05	8.15\\
2.1	8.269\\
2.15	8.38\\
2.2	8.459\\
2.25	8.573\\
2.3	8.678\\
2.35	8.816\\
2.4	8.908\\
2.45	9.027\\
2.5	9.142\\
2.55	9.238\\
2.6	9.384\\
2.65	9.474\\
2.7	9.608\\
2.75	9.716\\
2.8	9.865\\
2.85	10.01\\
2.9	10.11\\
2.95	10.262\\
3	10.371\\
3.05	10.479\\
3.1	10.644\\
3.15	10.76\\
3.2	10.898\\
3.25	11.044\\
3.3	11.165\\
3.35	11.279\\
3.4	11.438\\
3.45	11.562\\
3.5	11.718\\
3.55	11.848\\
3.6	11.988\\
3.65	12.118\\
3.7	12.271\\
3.75	12.391\\
3.8	12.564\\
3.85	12.702\\
3.9	12.824\\
3.95	12.975\\
4	13.138\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.05    16\\
0.1 16\\
0.15    16\\
0.2 16\\
0.25	16\\
0.3	16\\
0.35	16\\
0.4	16\\
0.45	16\\
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	15.46\\
1.2	15.147\\
1.25	14.712\\
1.3	14.447\\
1.35	14.348\\
1.4	14.233\\
1.45	14.22\\
1.5	14.297\\
1.55	14.282\\
1.6	14.353\\
1.65	14.507\\
1.7	14.678\\
1.75	14.915\\
1.8	15.063\\
1.85	15.231\\
1.9	15.439\\
1.95	15.678\\
2	15.923\\
2.05	16\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_99_age_L_inf_N_6_M_2.25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=o, mark repeat = 4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	16\\
1.65	16\\
1.7	16\\
1.75	16\\
1.8	16\\
1.85	16\\
1.9	16\\
1.95	16\\
2	16\\
2.05	16\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	15.21\\
2.5	13\\
2.55	11.514\\
2.6	10.525\\
2.65	9.783\\
2.7	9.201\\
2.75	8.734\\
2.8	8.386\\
2.85	8.102\\
2.9	7.823\\
2.95	7.649\\
3	7.478\\
3.05	7.347\\
3.1	7.217\\
3.15	7.106\\
3.2	7.05\\
3.25	6.989\\
3.3	6.92\\
3.35	6.895\\
3.4	6.844\\
3.45	6.827\\
3.5	6.81\\
3.55	6.788\\
3.6	6.766\\
3.65	6.778\\
3.7	6.773\\
3.75	6.769\\
3.8	6.766\\
3.85	6.787\\
3.9	6.788\\
3.95	6.798\\
4	6.814\\
};
\addlegendentry{$K=1$}

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	15.301\\
1.25	10.207\\
1.3	7.994\\
1.35	6.812\\
1.4	6.104\\
1.45	5.631\\
1.5	5.269\\
1.55	5.058\\
1.6	4.858\\
1.65	4.729\\
1.7	4.632\\
1.75	4.535\\
1.8	4.493\\
1.85	4.441\\
1.9	4.418\\
1.95	4.399\\
2	4.386\\
2.05	4.373\\
2.1	4.381\\
2.15	4.387\\
2.2	4.396\\
2.25	4.42\\
2.3	4.434\\
2.35	4.458\\
2.4	4.479\\
2.45	4.513\\
2.5	4.524\\
2.55	4.565\\
2.6	4.589\\
2.65	4.623\\
2.7	4.667\\
2.75	4.693\\
2.8	4.732\\
2.85	4.77\\
2.9	4.807\\
2.95	4.855\\
3	4.89\\
3.05	4.931\\
3.1	4.972\\
3.15	5.011\\
3.2	5.056\\
3.25	5.102\\
3.3	5.148\\
3.35	5.184\\
3.4	5.23\\
3.45	5.282\\
3.5	5.323\\
3.55	5.365\\
3.6	5.405\\
3.65	5.459\\
3.7	5.499\\
3.75	5.538\\
3.8	5.597\\
3.85	5.655\\
3.9	5.694\\
3.95	5.733\\
4	5.782\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	15.693\\
0.85	8.923\\
0.9	6.715\\
0.95	5.639\\
1	5.031\\
1.05	4.62\\
1.1	4.362\\
1.15	4.181\\
1.2	4.057\\
1.25	3.963\\
1.3	3.908\\
1.35	3.862\\
1.4	3.825\\
1.45	3.813\\
1.5	3.82\\
1.55	3.82\\
1.6	3.829\\
1.65	3.855\\
1.7	3.876\\
1.75	3.89\\
1.8	3.928\\
1.85	3.963\\
1.9	3.987\\
1.95	4.035\\
2	4.064\\
2.05	4.095\\
2.1	4.138\\
2.15	4.176\\
2.2	4.213\\
2.25	4.248\\
2.3	4.295\\
2.35	4.343\\
2.4	4.376\\
2.45	4.416\\
2.5	4.472\\
2.55	4.505\\
2.6	4.552\\
2.65	4.597\\
2.7	4.65\\
2.75	4.688\\
2.8	4.728\\
2.85	4.781\\
2.9	4.814\\
2.95	4.883\\
3	4.924\\
3.05	4.973\\
3.1	5.023\\
3.15	5.07\\
3.2	5.109\\
3.25	5.159\\
3.3	5.203\\
3.35	5.263\\
3.4	5.308\\
3.45	5.348\\
3.5	5.399\\
3.55	5.452\\
3.6	5.497\\
3.65	5.548\\
3.7	5.592\\
3.75	5.651\\
3.8	5.698\\
3.85	5.737\\
3.9	5.789\\
3.95	5.839\\
4	5.892\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	9.116\\
0.7	6.633\\
0.75	5.516\\
0.8	4.899\\
0.85	4.557\\
0.9	4.299\\
0.95	4.134\\
1	4.025\\
1.05	3.95\\
1.1	3.92\\
1.15	3.899\\
1.2	3.887\\
1.25	3.905\\
1.3	3.927\\
1.35	3.936\\
1.4	3.967\\
1.45	4.015\\
1.5	4.06\\
1.55	4.103\\
1.6	4.163\\
1.65	4.213\\
1.7	4.288\\
1.75	4.344\\
1.8	4.419\\
1.85	4.484\\
1.9	4.56\\
1.95	4.631\\
2	4.708\\
2.05	4.794\\
2.1	4.874\\
2.15	4.954\\
2.2	5.036\\
2.25	5.126\\
2.3	5.223\\
2.35	5.304\\
2.4	5.399\\
2.45	5.486\\
2.5	5.58\\
2.55	5.662\\
2.6	5.76\\
2.65	5.856\\
2.7	5.939\\
2.75	6.035\\
2.8	6.132\\
2.85	6.233\\
2.9	6.324\\
2.95	6.424\\
3	6.523\\
3.05	6.612\\
3.1	6.705\\
3.15	6.809\\
3.2	6.908\\
3.25	7.005\\
3.3	7.101\\
3.35	7.19\\
3.4	7.296\\
3.45	7.397\\
3.5	7.49\\
3.55	7.586\\
3.6	7.692\\
3.65	7.789\\
3.7	7.892\\
3.75	7.989\\
3.8	8.07\\
3.85	8.193\\
3.9	8.28\\
3.95	8.373\\
4	8.476\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.45    16\\
0.5	13.113\\
0.55	7.709\\
0.6	5.934\\
0.65	5.198\\
0.7	4.735\\
0.75	4.492\\
0.8	4.379\\
0.85	4.307\\
0.9	4.259\\
0.95	4.258\\
1	4.298\\
1.05	4.35\\
1.1	4.407\\
1.15	4.475\\
1.2	4.558\\
1.25	4.649\\
1.3	4.763\\
1.35	4.853\\
1.4	4.986\\
1.45	5.085\\
1.5	5.21\\
1.55	5.333\\
1.6	5.466\\
1.65	5.59\\
1.7	5.72\\
1.75	5.88\\
1.8	6.004\\
1.85	6.147\\
1.9	6.28\\
1.95	6.438\\
2	6.56\\
2.05	6.697\\
2.1	6.842\\
2.15	6.984\\
2.2	7.134\\
2.25	7.279\\
2.3	7.433\\
2.35	7.572\\
2.4	7.728\\
2.45	7.864\\
2.5	8.009\\
2.55	8.168\\
2.6	8.32\\
2.65	8.451\\
2.7	8.602\\
2.75	8.753\\
2.8	8.905\\
2.85	9.064\\
2.9	9.205\\
2.95	9.346\\
3	9.502\\
3.05	9.644\\
3.1	9.802\\
3.15	9.942\\
3.2	10.101\\
3.25	10.25\\
3.3	10.403\\
3.35	10.541\\
3.4	10.684\\
3.45	10.842\\
3.5	10.987\\
3.55	11.166\\
3.6	11.278\\
3.65	11.443\\
3.7	11.6\\
3.75	11.744\\
3.8	11.892\\
3.85	12.048\\
3.9	12.19\\
3.95	12.347\\
4	12.497\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.4	16\\
0.45	8.798\\
0.5	6.683\\
0.55	6.063\\
0.6	5.924\\
0.65	5.983\\
0.7	6.1\\
0.75	6.34\\
0.8	6.581\\
0.85	6.853\\
0.9	7.1\\
0.95	7.404\\
1	7.726\\
1.05	8.051\\
1.1	8.341\\
1.15	8.691\\
1.2	9.024\\
1.25	9.372\\
1.3	9.671\\
1.35	9.987\\
1.4	10.336\\
1.45	10.642\\
1.5	11.014\\
1.55	11.373\\
1.6	11.647\\
1.65	12.033\\
1.7	12.371\\
1.75	12.766\\
1.8	13.077\\
1.85	13.454\\
1.9	13.729\\
1.95	14.123\\
2	14.448\\
2.05	14.765\\
2.1	15.216\\
2.15	15.498\\
2.2	15.821\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_99_age_L_inf_N_6_M_4.5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_{99}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]

\addplot [color=cyan, dashed, mark=square, mark repeat = 4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	16\\
1.65	16\\
1.7	16\\
1.75	16\\
1.8	16\\
1.85	16\\
1.9	16\\
1.95	16\\
2	16\\
2.05	16\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	14.718\\
2.7	13.631\\
2.75	12.878\\
2.8	12.172\\
2.85	11.663\\
2.9	11.228\\
2.95	10.912\\
3	10.606\\
3.05	10.323\\
3.1	10.119\\
3.15	9.894\\
3.2	9.706\\
3.25	9.568\\
3.3	9.443\\
3.35	9.32\\
3.4	9.228\\
3.45	9.16\\
3.5	9.065\\
3.55	9.025\\
3.6	8.96\\
3.65	8.916\\
3.7	8.897\\
3.75	8.841\\
3.8	8.801\\
3.85	8.797\\
3.9	8.788\\
3.95	8.778\\
4	8.757\\
};
\addlegendentry{$K=2$}

\addplot [color=green_D, dashdotted, mark=x, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	16\\
1.65	16\\
1.7	16\\
1.75	15.276\\
1.8	13.462\\
1.85	12.139\\
1.9	11.322\\
1.95	10.528\\
2	10.018\\
2.05	9.593\\
2.1	9.27\\
2.15	8.975\\
2.2	8.706\\
2.25	8.512\\
2.3	8.344\\
2.35	8.23\\
2.4	8.093\\
2.45	8.017\\
2.5	7.922\\
2.55	7.863\\
2.6	7.779\\
2.65	7.753\\
2.7	7.73\\
2.75	7.674\\
2.8	7.664\\
2.85	7.644\\
2.9	7.625\\
2.95	7.617\\
3	7.624\\
3.05	7.624\\
3.1	7.636\\
3.15	7.632\\
3.2	7.657\\
3.25	7.673\\
3.3	7.691\\
3.35	7.718\\
3.4	7.732\\
3.45	7.76\\
3.5	7.79\\
3.55	7.831\\
3.6	7.839\\
3.65	7.892\\
3.7	7.913\\
3.75	7.96\\
3.8	7.993\\
3.85	8.032\\
3.9	8.059\\
3.95	8.102\\
4	8.117\\
};
\addlegendentry{$K=3$}

\addplot [color=violet, densely dashed, mark=triangle, mark repeat=4, mark options={solid}]
table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	15.115\\
1.4	13.332\\
1.45	11.945\\
1.5	11.051\\
1.55	10.338\\
1.6	9.882\\
1.65	9.353\\
1.7	9.061\\
1.75	8.81\\
1.8	8.59\\
1.85	8.442\\
1.9	8.264\\
1.95	8.187\\
2	8.061\\
2.05	7.992\\
2.1	7.927\\
2.15	7.878\\
2.2	7.823\\
2.25	7.817\\
2.3	7.8\\
2.35	7.77\\
2.4	7.796\\
2.45	7.796\\
2.5	7.823\\
2.55	7.819\\
2.6	7.831\\
2.65	7.865\\
2.7	7.878\\
2.75	7.913\\
2.8	7.95\\
2.85	8.01\\
2.9	8.016\\
2.95	8.076\\
3	8.116\\
3.05	8.134\\
3.1	8.212\\
3.15	8.276\\
3.2	8.327\\
3.25	8.371\\
3.3	8.42\\
3.35	8.502\\
3.4	8.558\\
3.45	8.617\\
3.5	8.697\\
3.55	8.771\\
3.6	8.818\\
3.65	8.907\\
3.7	8.972\\
3.75	9.042\\
3.8	9.127\\
3.85	9.2\\
3.9	9.275\\
3.95	9.348\\
4	9.416\\
};
\addlegendentry{$K=4$}

\addplot [color=blue, dotted, mark=+, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	15.318\\
1.15	13.231\\
1.2	11.855\\
1.25	11.026\\
1.3	10.348\\
1.35	9.842\\
1.4	9.511\\
1.45	9.206\\
1.5	9.035\\
1.55	8.815\\
1.6	8.704\\
1.65	8.644\\
1.7	8.552\\
1.75	8.555\\
1.8	8.541\\
1.85	8.523\\
1.9	8.554\\
1.95	8.542\\
2	8.612\\
2.05	8.647\\
2.1	8.667\\
2.15	8.731\\
2.2	8.777\\
2.25	8.876\\
2.3	8.966\\
2.35	9.036\\
2.4	9.125\\
2.45	9.217\\
2.5	9.337\\
2.55	9.401\\
2.6	9.498\\
2.65	9.603\\
2.7	9.689\\
2.75	9.839\\
2.8	9.959\\
2.85	10.07\\
2.9	10.183\\
2.95	10.284\\
3	10.418\\
3.05	10.558\\
3.1	10.679\\
3.15	10.795\\
3.2	10.937\\
3.25	11.064\\
3.3	11.198\\
3.35	11.326\\
3.4	11.474\\
3.45	11.59\\
3.5	11.722\\
3.55	11.863\\
3.6	11.998\\
3.65	12.131\\
3.7	12.279\\
3.75	12.379\\
3.8	12.555\\
3.85	12.696\\
3.9	12.849\\
3.95	12.969\\
4	13.116\\
};
\addlegendentry{$K=5$}

\addplot [color=red, densely dotted, mark=diamond, mark repeat=4, mark options={solid}]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	14.58\\
1	13.305\\
1.05	12.58\\
1.1	12.106\\
1.15	11.937\\
1.2	11.822\\
1.25	11.855\\
1.3	11.925\\
1.35	12.099\\
1.4	12.271\\
1.45	12.455\\
1.5	12.709\\
1.55	12.905\\
1.6	13.185\\
1.65	13.42\\
1.7	13.731\\
1.75	13.968\\
1.8	14.275\\
1.85	14.532\\
1.9	14.878\\
1.95	15.113\\
2	15.508\\
2.05	15.747\\
2.1	16\\
2.15	16\\
2.2	16\\
2.25	16\\
2.3	16\\
2.35	16\\
2.4	16\\
2.45	16\\
2.5	16\\
2.55	16\\
2.6	16\\
2.65	16\\
2.7	16\\
2.75	16\\
2.8	16\\
2.85	16\\
2.9	16\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$K=6$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_45_e_0.1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	15.349\\
0.75	14.05\\
0.8	12.751\\
0.85	11.868\\
0.9	11.381\\
0.95	10.422\\
1	9.956\\
1.05	9.77\\
1.1	9.433\\
1.15	8.966\\
1.2	8.86\\
1.25	8.494\\
1.3	8.443\\
1.35	7.995\\
1.4	8.041\\
1.45	8.01\\
1.5	7.496\\
1.55	7.543\\
1.6	7.59\\
1.65	7.632\\
1.7	7.639\\
1.75	7.596\\
1.8	7.166\\
1.85	7.217\\
1.9	7.276\\
1.95	7.318\\
2	7.381\\
2.05	7.432\\
2.1	7.478\\
2.15	7.532\\
2.2	7.576\\
2.25	7.606\\
2.3	7.63\\
2.35	7.639\\
2.4	7.546\\
2.45	7.271\\
2.5	7.319\\
2.55	7.375\\
2.6	7.452\\
2.65	7.49\\
2.7	7.565\\
2.75	7.607\\
2.8	7.687\\
2.85	7.744\\
2.9	7.811\\
2.95	7.878\\
3	7.967\\
3.05	8.019\\
3.1	8.082\\
3.15	8.156\\
3.2	8.234\\
3.25	8.295\\
3.3	8.389\\
3.35	8.451\\
3.4	8.524\\
3.45	8.608\\
3.5	8.695\\
3.55	8.765\\
3.6	8.844\\
3.65	8.927\\
3.7	9.011\\
3.75	9.091\\
3.8	9.175\\
3.85	9.257\\
3.9	9.349\\
3.95	9.426\\
4	9.509\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	15.789\\
1	14.864\\
1.05	14.29\\
1.1	13.729\\
1.15	13.189\\
1.2	12.746\\
1.25	12.237\\
1.3	11.977\\
1.35	11.74\\
1.4	11.189\\
1.45	11.193\\
1.5	11.15\\
1.55	10.671\\
1.6	10.731\\
1.65	10.724\\
1.7	10.174\\
1.75	10.221\\
1.8	10.294\\
1.85	10.348\\
1.9	10.365\\
1.95	10.182\\
2	9.86\\
2.05	9.942\\
2.1	9.996\\
2.15	10.078\\
2.2	10.116\\
2.25	10.16\\
2.3	10.248\\
2.35	10.294\\
2.4	10.295\\
2.45	10.162\\
2.5	9.885\\
2.55	9.971\\
2.6	10.032\\
2.65	10.067\\
2.7	10.165\\
2.75	10.246\\
2.8	10.29\\
2.85	10.363\\
2.9	10.463\\
2.95	10.536\\
3	10.684\\
3.05	10.754\\
3.1	10.827\\
3.15	10.915\\
3.2	11.019\\
3.25	11.104\\
3.3	11.231\\
3.35	11.308\\
3.4	11.424\\
3.45	11.526\\
3.5	11.632\\
3.55	11.73\\
3.6	11.84\\
3.65	11.94\\
3.7	12.043\\
3.75	12.175\\
3.8	12.256\\
3.85	12.38\\
3.9	12.464\\
3.95	12.578\\
4	12.631\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	14.973\\
0.55	12.59\\
0.6	10.935\\
0.65	9.619\\
0.7	8.737\\
0.75	8.016\\
0.8	7.468\\
0.85	7.052\\
0.9	6.743\\
0.95	6.412\\
1	6.23\\
1.05	6.053\\
1.1	6\\
1.15	5.744\\
1.2	5.759\\
1.25	5.747\\
1.3	5.732\\
1.35	5.711\\
1.4	5.619\\
1.45	5.674\\
1.5	5.701\\
1.55	5.746\\
1.6	5.795\\
1.65	5.834\\
1.7	5.883\\
1.75	5.922\\
1.8	5.956\\
1.85	6.002\\
1.9	6.054\\
1.95	6.103\\
2	6.147\\
2.05	6.2\\
2.1	6.27\\
2.15	6.351\\
2.2	6.412\\
2.25	6.493\\
2.3	6.577\\
2.35	6.657\\
2.4	6.728\\
2.45	6.806\\
2.5	6.877\\
2.55	6.956\\
2.6	7.034\\
2.65	7.119\\
2.7	7.196\\
2.75	7.266\\
2.8	7.351\\
2.85	7.425\\
2.9	7.499\\
2.95	7.581\\
3	7.668\\
3.05	7.742\\
3.1	7.826\\
3.15	7.907\\
3.2	7.987\\
3.25	8.075\\
3.3	8.163\\
3.35	8.247\\
3.4	8.328\\
3.45	8.412\\
3.5	8.501\\
3.55	8.584\\
3.6	8.676\\
3.65	8.757\\
3.7	8.853\\
3.75	8.937\\
3.8	9.027\\
3.85	9.107\\
3.9	9.211\\
3.95	9.298\\
4	9.394\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	14.253\\
0.7	12.854\\
0.75	11.782\\
0.8	10.816\\
0.85	10.072\\
0.9	9.573\\
0.95	9.103\\
1	8.718\\
1.05	8.343\\
1.1	8.247\\
1.15	7.922\\
1.2	7.86\\
1.25	7.719\\
1.3	7.585\\
1.35	7.588\\
1.4	7.502\\
1.45	7.508\\
1.5	7.406\\
1.55	7.434\\
1.6	7.502\\
1.65	7.505\\
1.7	7.513\\
1.75	7.562\\
1.8	7.558\\
1.85	7.605\\
1.9	7.634\\
1.95	7.72\\
2	7.802\\
2.05	7.892\\
2.1	7.976\\
2.15	8.06\\
2.2	8.145\\
2.25	8.226\\
2.3	8.315\\
2.35	8.434\\
2.4	8.523\\
2.45	8.613\\
2.5	8.691\\
2.55	8.788\\
2.6	8.901\\
2.65	8.988\\
2.7	9.108\\
2.75	9.225\\
2.8	9.313\\
2.85	9.407\\
2.9	9.516\\
2.95	9.618\\
3	9.723\\
3.05	9.805\\
3.1	9.925\\
3.15	10.049\\
3.2	10.168\\
3.25	10.238\\
3.3	10.356\\
3.35	10.466\\
3.4	10.582\\
3.45	10.642\\
3.5	10.797\\
3.55	10.831\\
3.6	10.95\\
3.65	11.043\\
3.7	11.132\\
3.75	11.205\\
3.8	11.373\\
3.85	11.438\\
3.9	11.468\\
3.95	11.633\\
4	11.712\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	13.777\\
0.55	11.525\\
0.6	10.003\\
0.65	8.881\\
0.7	8.08\\
0.75	7.395\\
0.8	6.948\\
0.85	6.562\\
0.9	6.244\\
0.95	6.137\\
1	5.925\\
1.05	5.887\\
1.1	5.827\\
1.15	5.733\\
1.2	5.757\\
1.25	5.79\\
1.3	5.805\\
1.35	5.823\\
1.4	5.847\\
1.45	5.879\\
1.5	5.924\\
1.55	5.998\\
1.6	6.072\\
1.65	6.134\\
1.7	6.189\\
1.75	6.259\\
1.8	6.306\\
1.85	6.374\\
1.9	6.421\\
1.95	6.486\\
2	6.535\\
2.05	6.59\\
2.1	6.638\\
2.15	6.701\\
2.2	6.761\\
2.25	6.806\\
2.3	6.85\\
2.35	6.911\\
2.4	6.961\\
2.45	7.014\\
2.5	7.069\\
2.55	7.135\\
2.6	7.191\\
2.65	7.256\\
2.7	7.314\\
2.75	7.383\\
2.8	7.455\\
2.85	7.524\\
2.9	7.595\\
2.95	7.665\\
3	7.728\\
3.05	7.802\\
3.1	7.879\\
3.15	7.966\\
3.2	8.041\\
3.25	8.113\\
3.3	8.193\\
3.35	8.267\\
3.4	8.363\\
3.45	8.449\\
3.5	8.524\\
3.55	8.607\\
3.6	8.685\\
3.65	8.782\\
3.7	8.866\\
3.75	8.946\\
3.8	9.039\\
3.85	9.127\\
3.9	9.215\\
3.95	9.3\\
4	9.391\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]  
table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	14.72\\
0.65	12.906\\
0.7	11.673\\
0.75	10.617\\
0.8	9.799\\
0.85	9.15\\
0.9	8.664\\
0.95	8.301\\
1	7.947\\
1.05	7.813\\
1.1	7.556\\
1.15	7.479\\
1.2	7.348\\
1.25	7.3\\
1.3	7.292\\
1.35	7.288\\
1.4	7.268\\
1.45	7.266\\
1.5	7.32\\
1.55	7.39\\
1.6	7.47\\
1.65	7.535\\
1.7	7.57\\
1.75	7.649\\
1.8	7.702\\
1.85	7.777\\
1.9	7.807\\
1.95	7.88\\
2	7.972\\
2.05	8.067\\
2.1	8.159\\
2.15	8.293\\
2.2	8.376\\
2.25	8.435\\
2.3	8.539\\
2.35	8.636\\
2.4	8.736\\
2.45	8.83\\
2.5	8.92\\
2.55	9.007\\
2.6	9.098\\
2.65	9.205\\
2.7	9.294\\
2.75	9.383\\
2.8	9.475\\
2.85	9.587\\
2.9	9.684\\
2.95	9.798\\
3	9.872\\
3.05	9.986\\
3.1	10.086\\
3.15	10.196\\
3.2	10.286\\
3.25	10.426\\
3.3	10.501\\
3.35	10.562\\
3.4	10.73\\
3.45	10.799\\
3.5	10.931\\
3.55	11.024\\
3.6	11.061\\
3.65	11.245\\
3.7	11.315\\
3.75	11.319\\
3.8	11.499\\
3.85	11.545\\
3.9	11.613\\
3.95	11.738\\
4	11.801\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	15.045\\
1.2	12.318\\
1.25	10.72\\
1.3	9.58\\
1.35	8.89\\
1.4	8.32\\
1.45	7.938\\
1.5	7.632\\
1.55	7.421\\
1.6	7.24\\
1.65	7.116\\
1.7	7.017\\
1.75	6.942\\
1.8	6.88\\
1.85	6.85\\
1.9	6.818\\
1.95	6.811\\
2	6.814\\
2.05	6.813\\
2.1	6.843\\
2.15	6.845\\
2.2	6.87\\
2.25	6.909\\
2.3	6.929\\
2.35	6.968\\
2.4	7.022\\
2.45	7.053\\
2.5	7.107\\
2.55	7.167\\
2.6	7.218\\
2.65	7.271\\
2.7	7.341\\
2.75	7.399\\
2.8	7.469\\
2.85	7.527\\
2.9	7.601\\
2.95	7.667\\
3	7.74\\
3.05	7.815\\
3.1	7.884\\
3.15	7.967\\
3.2	8.044\\
3.25	8.116\\
3.3	8.192\\
3.35	8.273\\
3.4	8.362\\
3.45	8.44\\
3.5	8.518\\
3.55	8.611\\
3.6	8.691\\
3.65	8.784\\
3.7	8.861\\
3.75	8.952\\
3.8	9.039\\
3.85	9.133\\
3.9	9.219\\
3.95	9.301\\
4	9.397\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	14.935\\
1.3	13.264\\
1.35	12.218\\
1.4	11.335\\
1.45	10.724\\
1.5	10.278\\
1.55	9.936\\
1.6	9.644\\
1.65	9.43\\
1.7	9.256\\
1.75	9.141\\
1.8	9.011\\
1.85	8.921\\
1.9	8.862\\
1.95	8.811\\
2	8.813\\
2.05	8.797\\
2.1	8.804\\
2.15	8.789\\
2.2	8.794\\
2.25	8.853\\
2.3	8.872\\
2.35	8.904\\
2.4	8.97\\
2.45	9.029\\
2.5	9.074\\
2.55	9.176\\
2.6	9.223\\
2.65	9.303\\
2.7	9.387\\
2.75	9.457\\
2.8	9.563\\
2.85	9.657\\
2.9	9.752\\
2.95	9.825\\
3	9.946\\
3.05	10.039\\
3.1	10.123\\
3.15	10.229\\
3.2	10.339\\
3.25	10.435\\
3.3	10.509\\
3.35	10.611\\
3.4	10.711\\
3.45	10.803\\
3.5	10.928\\
3.55	11.037\\
3.6	11.077\\
3.65	11.215\\
3.7	11.299\\
3.75	11.417\\
3.8	11.462\\
3.85	11.592\\
3.9	11.633\\
3.95	11.714\\
4	11.795\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_45_e_0.2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	15.876\\
1	14.931\\
1.05	14.427\\
1.1	13.874\\
1.15	13.383\\
1.2	12.861\\
1.25	12.371\\
1.3	12.327\\
1.35	11.866\\
1.4	11.86\\
1.45	11.39\\
1.5	11.39\\
1.55	11.214\\
1.6	10.94\\
1.65	11.001\\
1.7	10.986\\
1.75	10.85\\
1.8	10.579\\
1.85	10.639\\
1.9	10.704\\
1.95	10.746\\
2	10.825\\
2.05	10.786\\
2.1	10.403\\
2.15	10.481\\
2.2	10.54\\
2.25	10.614\\
2.3	10.706\\
2.35	10.791\\
2.4	10.89\\
2.45	10.954\\
2.5	11.051\\
2.55	11.168\\
2.6	11.244\\
2.65	11.304\\
2.7	11.393\\
2.75	11.379\\
2.8	11.108\\
2.85	11.141\\
2.9	11.199\\
2.95	11.273\\
3	11.431\\
3.05	11.448\\
3.1	11.537\\
3.15	11.631\\
3.2	11.738\\
3.25	11.858\\
3.3	11.961\\
3.35	12.081\\
3.4	12.162\\
3.45	12.29\\
3.5	12.405\\
3.55	12.53\\
3.6	12.632\\
3.65	12.765\\
3.7	12.873\\
3.75	13.019\\
3.8	13.125\\
3.85	13.252\\
3.9	13.378\\
3.95	13.508\\
4	13.627\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	16\\
1.35	16\\
1.4	16\\
1.45	16\\
1.5	16\\
1.55	16\\
1.6	15.784\\
1.65	15.865\\
1.7	15.594\\
1.75	15.399\\
1.8	15.442\\
1.85	15.51\\
1.9	15.05\\
1.95	15.09\\
2	15.244\\
2.05	15.266\\
2.1	15.293\\
2.15	14.884\\
2.2	14.918\\
2.25	15.069\\
2.3	15.164\\
2.35	15.289\\
2.4	15.388\\
2.45	15.415\\
2.5	15.434\\
2.55	15.208\\
2.6	15.205\\
2.65	15.315\\
2.7	15.466\\
2.75	15.558\\
2.8	15.698\\
2.85	15.791\\
2.9	15.966\\
2.95	16\\
3	16\\
3.05	16\\
3.1	16\\
3.15	16\\
3.2	16\\
3.25	16\\
3.3	16\\
3.35	16\\
3.4	16\\
3.45	16\\
3.5	16\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	15.805\\
0.65	13.916\\
0.7	12.41\\
0.75	11.218\\
0.8	10.345\\
0.85	9.79\\
0.9	9.276\\
0.95	8.838\\
1	8.515\\
1.05	8.202\\
1.1	8.075\\
1.15	7.858\\
1.2	7.822\\
1.25	7.673\\
1.3	7.615\\
1.35	7.628\\
1.4	7.605\\
1.45	7.616\\
1.5	7.591\\
1.55	7.631\\
1.6	7.694\\
1.65	7.748\\
1.7	7.816\\
1.75	7.906\\
1.8	7.953\\
1.85	8.021\\
1.9	8.098\\
1.95	8.193\\
2	8.235\\
2.05	8.331\\
2.1	8.426\\
2.15	8.532\\
2.2	8.621\\
2.25	8.748\\
2.3	8.859\\
2.35	8.965\\
2.4	9.076\\
2.45	9.203\\
2.5	9.304\\
2.55	9.431\\
2.6	9.554\\
2.65	9.67\\
2.7	9.799\\
2.75	9.931\\
2.8	10.05\\
2.85	10.181\\
2.9	10.303\\
2.95	10.433\\
3	10.558\\
3.05	10.664\\
3.1	10.838\\
3.15	10.952\\
3.2	11.096\\
3.25	11.235\\
3.3	11.375\\
3.35	11.51\\
3.4	11.645\\
3.45	11.785\\
3.5	11.935\\
3.55	12.053\\
3.6	12.211\\
3.65	12.349\\
3.7	12.471\\
3.75	12.614\\
3.8	12.767\\
3.85	12.907\\
3.9	13.049\\
3.95	13.178\\
4	13.341\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	15.417\\
0.85	14.223\\
0.9	13.348\\
0.95	12.718\\
1	12.167\\
1.05	11.758\\
1.1	11.449\\
1.15	11.099\\
1.2	10.785\\
1.25	10.714\\
1.3	10.525\\
1.35	10.464\\
1.4	10.409\\
1.45	10.392\\
1.5	10.367\\
1.55	10.375\\
1.6	10.439\\
1.65	10.401\\
1.7	10.493\\
1.75	10.53\\
1.8	10.602\\
1.85	10.739\\
1.9	10.823\\
1.95	10.951\\
2	11.038\\
2.05	11.211\\
2.1	11.348\\
2.15	11.485\\
2.2	11.57\\
2.25	11.775\\
2.3	11.892\\
2.35	12.066\\
2.4	12.175\\
2.45	12.262\\
2.5	12.434\\
2.55	12.609\\
2.6	12.73\\
2.65	12.902\\
2.7	13.057\\
2.75	13.275\\
2.8	13.407\\
2.85	13.556\\
2.9	13.784\\
2.95	13.941\\
3	14.1\\
3.05	14.263\\
3.1	14.463\\
3.15	14.669\\
3.2	14.876\\
3.25	15.048\\
3.3	15.211\\
3.35	15.388\\
3.4	15.59\\
3.45	15.783\\
3.5	15.938\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	14.073\\
0.65	12.224\\
0.7	11.021\\
0.75	10.082\\
0.8	9.307\\
0.85	8.716\\
0.9	8.268\\
0.95	7.988\\
1	7.714\\
1.05	7.568\\
1.1	7.432\\
1.15	7.377\\
1.2	7.288\\
1.25	7.292\\
1.3	7.312\\
1.35	7.342\\
1.4	7.363\\
1.45	7.412\\
1.5	7.458\\
1.55	7.536\\
1.6	7.633\\
1.65	7.698\\
1.7	7.779\\
1.75	7.882\\
1.8	7.965\\
1.85	8.072\\
1.9	8.14\\
1.95	8.223\\
2	8.333\\
2.05	8.403\\
2.1	8.488\\
2.15	8.62\\
2.2	8.729\\
2.25	8.819\\
2.3	8.912\\
2.35	9.017\\
2.4	9.144\\
2.45	9.247\\
2.5	9.363\\
2.55	9.484\\
2.6	9.596\\
2.65	9.714\\
2.7	9.84\\
2.75	9.971\\
2.8	10.065\\
2.85	10.229\\
2.9	10.341\\
2.95	10.467\\
3	10.585\\
3.05	10.716\\
3.1	10.846\\
3.15	10.977\\
3.2	11.105\\
3.25	11.239\\
3.3	11.4\\
3.35	11.514\\
3.4	11.665\\
3.45	11.795\\
3.5	11.925\\
3.55	12.063\\
3.6	12.192\\
3.65	12.354\\
3.7	12.484\\
3.75	12.623\\
3.8	12.783\\
3.85	12.905\\
3.9	13.038\\
3.95	13.193\\
4	13.351\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	14.686\\
0.8	13.342\\
0.85	12.441\\
0.9	11.617\\
0.95	11.108\\
1	10.67\\
1.05	10.337\\
1.1	10.056\\
1.15	9.883\\
1.2	9.724\\
1.25	9.689\\
1.3	9.644\\
1.35	9.621\\
1.4	9.581\\
1.45	9.66\\
1.5	9.731\\
1.55	9.771\\
1.6	9.866\\
1.65	9.961\\
1.7	10.068\\
1.75	10.204\\
1.8	10.312\\
1.85	10.483\\
1.9	10.592\\
1.95	10.731\\
2	10.891\\
2.05	11.014\\
2.1	11.15\\
2.15	11.352\\
2.2	11.561\\
2.25	11.61\\
2.3	11.776\\
2.35	11.913\\
2.4	12.072\\
2.45	12.222\\
2.5	12.42\\
2.55	12.587\\
2.6	12.748\\
2.65	12.923\\
2.7	13.061\\
2.75	13.243\\
2.8	13.369\\
2.85	13.608\\
2.9	13.759\\
2.95	13.973\\
3	14.083\\
3.05	14.282\\
3.1	14.499\\
3.15	14.647\\
3.2	14.835\\
3.25	15.007\\
3.3	15.23\\
3.35	15.389\\
3.4	15.551\\
3.45	15.766\\
3.5	15.922\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	13.848\\
1.25	12.125\\
1.3	11.054\\
1.35	10.226\\
1.4	9.716\\
1.45	9.341\\
1.5	9.086\\
1.55	8.87\\
1.6	8.727\\
1.65	8.626\\
1.7	8.584\\
1.75	8.545\\
1.8	8.554\\
1.85	8.547\\
1.9	8.575\\
1.95	8.6\\
2	8.656\\
2.05	8.709\\
2.1	8.778\\
2.15	8.842\\
2.2	8.908\\
2.25	8.987\\
2.3	9.045\\
2.35	9.149\\
2.4	9.215\\
2.45	9.33\\
2.5	9.437\\
2.55	9.55\\
2.6	9.651\\
2.65	9.767\\
2.7	9.881\\
2.75	9.981\\
2.8	10.111\\
2.85	10.227\\
2.9	10.343\\
2.95	10.476\\
3	10.591\\
3.05	10.746\\
3.1	10.855\\
3.15	10.994\\
3.2	11.113\\
3.25	11.243\\
3.3	11.384\\
3.35	11.535\\
3.4	11.664\\
3.45	11.791\\
3.5	11.928\\
3.55	12.078\\
3.6	12.207\\
3.65	12.341\\
3.7	12.489\\
3.75	12.618\\
3.8	12.77\\
3.85	12.925\\
3.9	13.055\\
3.95	13.18\\
4	13.345\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	16\\
1.3	14.831\\
1.35	13.641\\
1.4	12.847\\
1.45	12.326\\
1.5	11.951\\
1.55	11.602\\
1.6	11.412\\
1.65	11.238\\
1.7	11.179\\
1.75	11.11\\
1.8	11.141\\
1.85	11.149\\
1.9	11.161\\
1.95	11.193\\
2	11.267\\
2.05	11.364\\
2.1	11.482\\
2.15	11.617\\
2.2	11.703\\
2.25	11.85\\
2.3	11.949\\
2.35	12.102\\
2.4	12.197\\
2.45	12.384\\
2.5	12.517\\
2.55	12.675\\
2.6	12.804\\
2.65	12.986\\
2.7	13.148\\
2.75	13.246\\
2.8	13.468\\
2.85	13.621\\
2.9	13.765\\
2.95	13.951\\
3	14.074\\
3.05	14.342\\
3.1	14.482\\
3.15	14.689\\
3.2	14.839\\
3.25	15.022\\
3.3	15.193\\
3.35	15.437\\
3.4	15.579\\
3.45	15.768\\
3.5	15.957\\
3.55	16\\
3.6	16\\
3.65	16\\
3.7	16\\
3.75	16\\
3.8	16\\
3.85	16\\
3.9	16\\
3.95	16\\
4	16\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_46_e_0.1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	12.159\\
0.55	10.448\\
0.6	9.434\\
0.65	8.423\\
0.7	7.676\\
0.75	7.279\\
0.8	6.901\\
0.85	6.532\\
0.9	6.155\\
0.95	6.063\\
1	5.784\\
1.05	5.743\\
1.1	5.381\\
1.15	5.411\\
1.2	5.401\\
1.25	4.998\\
1.3	5.048\\
1.35	5.093\\
1.4	5.133\\
1.45	5.164\\
1.5	5.176\\
1.55	5.157\\
1.6	4.79\\
1.65	4.84\\
1.7	4.898\\
1.75	4.945\\
1.8	4.995\\
1.85	5.048\\
1.9	5.102\\
1.95	5.152\\
2	5.207\\
2.05	5.257\\
2.1	5.308\\
2.15	5.371\\
2.2	5.415\\
2.25	5.472\\
2.3	5.524\\
2.35	5.58\\
2.4	5.628\\
2.45	5.683\\
2.5	5.723\\
2.55	5.77\\
2.6	5.815\\
2.65	5.855\\
2.7	5.896\\
2.75	5.923\\
2.8	5.906\\
2.85	5.674\\
2.9	5.733\\
2.95	5.787\\
3	5.828\\
3.05	5.875\\
3.1	5.936\\
3.15	5.974\\
3.2	6.02\\
3.25	6.078\\
3.3	6.129\\
3.35	6.175\\
3.4	6.23\\
3.45	6.274\\
3.5	6.329\\
3.55	6.376\\
3.6	6.431\\
3.65	6.469\\
3.7	6.535\\
3.75	6.583\\
3.8	6.63\\
3.85	6.677\\
3.9	6.729\\
3.95	6.775\\
4	6.834\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	16\\
0.55	15.796\\
0.6	14.155\\
0.65	12.718\\
0.7	11.601\\
0.75	10.621\\
0.8	10.048\\
0.85	9.306\\
0.9	8.863\\
0.95	8.455\\
1	8.308\\
1.05	8.051\\
1.1	7.605\\
1.15	7.613\\
1.2	7.178\\
1.25	7.214\\
1.3	7.233\\
1.35	7.101\\
1.4	6.814\\
1.45	6.872\\
1.5	6.904\\
1.55	6.916\\
1.6	6.823\\
1.65	6.519\\
1.7	6.57\\
1.75	6.613\\
1.8	6.672\\
1.85	6.716\\
1.9	6.763\\
1.95	6.819\\
2	6.874\\
2.05	6.906\\
2.1	6.924\\
2.15	6.912\\
2.2	6.568\\
2.25	6.622\\
2.3	6.674\\
2.35	6.747\\
2.4	6.797\\
2.45	6.863\\
2.5	6.909\\
2.55	6.973\\
2.6	7.04\\
2.65	7.101\\
2.7	7.167\\
2.75	7.241\\
2.8	7.293\\
2.85	7.358\\
2.9	7.441\\
2.95	7.507\\
3	7.562\\
3.05	7.646\\
3.1	7.72\\
3.15	7.791\\
3.2	7.847\\
3.25	7.938\\
3.3	8.009\\
3.35	8.095\\
3.4	8.173\\
3.45	8.257\\
3.5	8.324\\
3.55	8.412\\
3.6	8.49\\
3.65	8.574\\
3.7	8.664\\
3.75	8.742\\
3.8	8.832\\
3.85	8.909\\
3.9	8.991\\
3.95	9.079\\
4	9.178\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	7.787\\
0.55	6.796\\
0.6	5.981\\
0.65	5.617\\
0.7	5.247\\
0.75	4.96\\
0.8	4.684\\
0.85	4.611\\
0.9	4.399\\
0.95	4.386\\
1	4.342\\
1.05	4.183\\
1.1	4.216\\
1.15	4.242\\
1.2	4.263\\
1.25	4.289\\
1.3	4.298\\
1.35	4.309\\
1.4	4.316\\
1.45	4.335\\
1.5	4.399\\
1.55	4.465\\
1.6	4.528\\
1.65	4.588\\
1.7	4.649\\
1.75	4.703\\
1.8	4.762\\
1.85	4.818\\
1.9	4.872\\
1.95	4.933\\
2	4.988\\
2.05	5.039\\
2.1	5.099\\
2.15	5.143\\
2.2	5.203\\
2.25	5.253\\
2.3	5.309\\
2.35	5.365\\
2.4	5.416\\
2.45	5.461\\
2.5	5.515\\
2.55	5.567\\
2.6	5.62\\
2.65	5.663\\
2.7	5.714\\
2.75	5.771\\
2.8	5.799\\
2.85	5.85\\
2.9	5.904\\
2.95	5.949\\
3	5.984\\
3.05	6.034\\
3.1	6.079\\
3.15	6.116\\
3.2	6.16\\
3.25	6.202\\
3.3	6.248\\
3.35	6.288\\
3.4	6.326\\
3.45	6.379\\
3.5	6.42\\
3.55	6.481\\
3.6	6.51\\
3.65	6.559\\
3.7	6.602\\
3.75	6.655\\
3.8	6.691\\
3.85	6.745\\
3.9	6.79\\
3.95	6.84\\
4	6.884\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	11.452\\
0.55	9.894\\
0.6	8.843\\
0.65	8.074\\
0.7	7.459\\
0.75	6.909\\
0.8	6.546\\
0.85	6.312\\
0.9	6.064\\
0.95	5.869\\
1	5.738\\
1.05	5.668\\
1.1	5.469\\
1.15	5.469\\
1.2	5.452\\
1.25	5.452\\
1.3	5.385\\
1.35	5.346\\
1.4	5.391\\
1.45	5.432\\
1.5	5.467\\
1.55	5.506\\
1.6	5.547\\
1.65	5.578\\
1.7	5.631\\
1.75	5.646\\
1.8	5.697\\
1.85	5.734\\
1.9	5.775\\
1.95	5.847\\
2	5.929\\
2.05	6.013\\
2.1	6.104\\
2.15	6.18\\
2.2	6.263\\
2.25	6.339\\
2.3	6.426\\
2.35	6.506\\
2.4	6.578\\
2.45	6.657\\
2.5	6.724\\
2.55	6.812\\
2.6	6.876\\
2.65	6.952\\
2.7	7.01\\
2.75	7.1\\
2.8	7.167\\
2.85	7.251\\
2.9	7.33\\
2.95	7.399\\
3	7.48\\
3.05	7.564\\
3.1	7.621\\
3.15	7.701\\
3.2	7.778\\
3.25	7.865\\
3.3	7.929\\
3.35	8.014\\
3.4	8.102\\
3.45	8.191\\
3.5	8.256\\
3.55	8.346\\
3.6	8.431\\
3.65	8.506\\
3.7	8.585\\
3.75	8.693\\
3.8	8.76\\
3.85	8.853\\
3.9	8.946\\
3.95	9.025\\
4	9.104\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	7.444\\
0.55	6.563\\
0.6	5.932\\
0.65	5.567\\
0.7	5.236\\
0.75	4.973\\
0.8	4.747\\
0.85	4.718\\
0.9	4.598\\
0.95	4.573\\
1	4.587\\
1.05	4.585\\
1.1	4.584\\
1.15	4.579\\
1.2	4.653\\
1.25	4.723\\
1.3	4.778\\
1.35	4.84\\
1.4	4.884\\
1.45	4.935\\
1.5	4.98\\
1.55	5.02\\
1.6	5.068\\
1.65	5.097\\
1.7	5.135\\
1.75	5.154\\
1.8	5.175\\
1.85	5.191\\
1.9	5.211\\
1.95	5.229\\
2	5.253\\
2.05	5.293\\
2.1	5.318\\
2.15	5.343\\
2.2	5.37\\
2.25	5.41\\
2.3	5.447\\
2.35	5.486\\
2.4	5.522\\
2.45	5.56\\
2.5	5.598\\
2.55	5.643\\
2.6	5.684\\
2.65	5.727\\
2.7	5.77\\
2.75	5.808\\
2.8	5.846\\
2.85	5.892\\
2.9	5.929\\
2.95	5.977\\
3	6.004\\
3.05	6.041\\
3.1	6.093\\
3.15	6.123\\
3.2	6.162\\
3.25	6.205\\
3.3	6.257\\
3.35	6.294\\
3.4	6.344\\
3.45	6.388\\
3.5	6.427\\
3.55	6.469\\
3.6	6.517\\
3.65	6.564\\
3.7	6.618\\
3.75	6.656\\
3.8	6.707\\
3.85	6.749\\
3.9	6.799\\
3.95	6.847\\
4	6.888\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	10.957\\
0.55	9.558\\
0.6	8.408\\
0.65	7.722\\
0.7	7.197\\
0.75	6.669\\
0.8	6.354\\
0.85	6.135\\
0.9	5.977\\
0.95	5.779\\
1	5.738\\
1.05	5.666\\
1.1	5.582\\
1.15	5.572\\
1.2	5.613\\
1.25	5.638\\
1.3	5.623\\
1.35	5.672\\
1.4	5.672\\
1.45	5.736\\
1.5	5.837\\
1.55	5.933\\
1.6	6.022\\
1.65	6.1\\
1.7	6.183\\
1.75	6.252\\
1.8	6.313\\
1.85	6.384\\
1.9	6.437\\
1.95	6.494\\
2	6.543\\
2.05	6.618\\
2.1	6.659\\
2.15	6.713\\
2.2	6.757\\
2.25	6.804\\
2.3	6.858\\
2.35	6.896\\
2.4	6.937\\
2.45	6.969\\
2.5	7.01\\
2.55	7.073\\
2.6	7.112\\
2.65	7.17\\
2.7	7.217\\
2.75	7.279\\
2.8	7.334\\
2.85	7.406\\
2.9	7.456\\
2.95	7.525\\
3	7.568\\
3.05	7.652\\
3.1	7.707\\
3.15	7.778\\
3.2	7.853\\
3.25	7.924\\
3.3	7.989\\
3.35	8.064\\
3.4	8.136\\
3.45	8.219\\
3.5	8.298\\
3.55	8.373\\
3.6	8.457\\
3.65	8.533\\
3.7	8.608\\
3.75	8.702\\
3.8	8.786\\
3.85	8.863\\
3.9	8.951\\
3.95	9.034\\
4	9.12\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	15.704\\
1.15	11.442\\
1.2	9.373\\
1.25	8.176\\
1.3	7.369\\
1.35	6.862\\
1.4	6.418\\
1.45	6.171\\
1.5	5.938\\
1.55	5.793\\
1.6	5.671\\
1.65	5.558\\
1.7	5.488\\
1.75	5.436\\
1.8	5.395\\
1.85	5.362\\
1.9	5.349\\
1.95	5.352\\
2	5.348\\
2.05	5.359\\
2.1	5.376\\
2.15	5.387\\
2.2	5.406\\
2.25	5.438\\
2.3	5.472\\
2.35	5.493\\
2.4	5.536\\
2.45	5.573\\
2.5	5.621\\
2.55	5.652\\
2.6	5.686\\
2.65	5.73\\
2.7	5.768\\
2.75	5.815\\
2.8	5.858\\
2.85	5.892\\
2.9	5.922\\
2.95	5.97\\
3	6.01\\
3.05	6.038\\
3.1	6.087\\
3.15	6.123\\
3.2	6.169\\
3.25	6.208\\
3.3	6.252\\
3.35	6.296\\
3.4	6.348\\
3.45	6.389\\
3.5	6.421\\
3.55	6.481\\
3.6	6.519\\
3.65	6.559\\
3.7	6.614\\
3.75	6.649\\
3.8	6.696\\
3.85	6.749\\
3.9	6.794\\
3.95	6.832\\
4	6.887\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	13.356\\
1.25	11.577\\
1.3	10.397\\
1.35	9.543\\
1.4	8.905\\
1.45	8.501\\
1.5	8.128\\
1.55	7.9\\
1.6	7.69\\
1.65	7.451\\
1.7	7.323\\
1.75	7.225\\
1.8	7.135\\
1.85	7.038\\
1.9	7.015\\
1.95	6.981\\
2	6.95\\
2.05	6.928\\
2.1	6.922\\
2.15	6.912\\
2.2	6.921\\
2.25	6.929\\
2.3	6.957\\
2.35	6.97\\
2.4	7.004\\
2.45	7.041\\
2.5	7.078\\
2.55	7.111\\
2.6	7.142\\
2.65	7.183\\
2.7	7.23\\
2.75	7.278\\
2.8	7.364\\
2.85	7.411\\
2.9	7.447\\
2.95	7.516\\
3	7.598\\
3.05	7.642\\
3.1	7.7\\
3.15	7.765\\
3.2	7.835\\
3.25	7.915\\
3.3	7.983\\
3.35	8.073\\
3.4	8.149\\
3.45	8.214\\
3.5	8.28\\
3.55	8.368\\
3.6	8.449\\
3.65	8.543\\
3.7	8.621\\
3.75	8.68\\
3.8	8.78\\
3.85	8.858\\
3.9	8.94\\
3.95	9.023\\
4	9.111\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_46_e_0.2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.02)}, anchor=south east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	16\\
0.55	15.38\\
0.6	13.711\\
0.65	12.261\\
0.7	11.147\\
0.75	10.376\\
0.8	9.557\\
0.85	9.167\\
0.9	8.745\\
0.95	8.347\\
1	7.918\\
1.05	7.9\\
1.1	7.508\\
1.15	7.499\\
1.2	7.103\\
1.25	7.142\\
1.3	7.122\\
1.35	6.727\\
1.4	6.778\\
1.45	6.835\\
1.5	6.876\\
1.55	6.88\\
1.6	6.83\\
1.65	6.526\\
1.7	6.578\\
1.75	6.634\\
1.8	6.695\\
1.85	6.75\\
1.9	6.806\\
1.95	6.87\\
2	6.933\\
2.05	7.001\\
2.1	7.047\\
2.15	7.1\\
2.2	7.123\\
2.25	7.104\\
2.3	6.839\\
2.35	6.915\\
2.4	6.959\\
2.45	7.021\\
2.5	7.076\\
2.55	7.133\\
2.6	7.208\\
2.65	7.27\\
2.7	7.353\\
2.75	7.41\\
2.8	7.474\\
2.85	7.552\\
2.9	7.63\\
2.95	7.685\\
3	7.779\\
3.05	7.838\\
3.1	7.924\\
3.15	8.003\\
3.2	8.085\\
3.25	8.162\\
3.3	8.242\\
3.35	8.328\\
3.4	8.408\\
3.45	8.493\\
3.5	8.578\\
3.55	8.657\\
3.6	8.752\\
3.65	8.837\\
3.7	8.937\\
3.75	9.016\\
3.8	9.105\\
3.85	9.192\\
3.9	9.28\\
3.95	9.369\\
4	9.47\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	15.575\\
0.8	14.327\\
0.85	13.437\\
0.9	12.95\\
0.95	12.176\\
1	11.71\\
1.05	11.29\\
1.1	10.836\\
1.15	10.611\\
1.2	10.447\\
1.25	9.959\\
1.3	9.987\\
1.35	9.948\\
1.4	9.582\\
1.45	9.661\\
1.5	9.617\\
1.55	9.23\\
1.6	9.255\\
1.65	9.332\\
1.7	9.407\\
1.75	9.428\\
1.8	9.304\\
1.85	9.045\\
1.9	9.107\\
1.95	9.206\\
2	9.276\\
2.05	9.344\\
2.1	9.435\\
2.15	9.515\\
2.2	9.606\\
2.25	9.616\\
2.3	9.612\\
2.35	9.374\\
2.4	9.412\\
2.45	9.458\\
2.5	9.531\\
2.55	9.635\\
2.6	9.707\\
2.65	9.758\\
2.7	9.905\\
2.75	9.977\\
2.8	10.066\\
2.85	10.16\\
2.9	10.292\\
2.95	10.369\\
3	10.489\\
3.05	10.565\\
3.1	10.671\\
3.15	10.788\\
3.2	10.905\\
3.25	11.004\\
3.3	11.134\\
3.35	11.263\\
3.4	11.385\\
3.45	11.482\\
3.5	11.607\\
3.55	11.724\\
3.6	11.87\\
3.65	11.978\\
3.7	12.128\\
3.75	12.202\\
3.8	12.36\\
3.85	12.467\\
3.9	12.612\\
3.95	12.733\\
4	12.858\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	10.892\\
0.55	9.301\\
0.6	8.237\\
0.65	7.534\\
0.7	6.893\\
0.75	6.488\\
0.8	6.145\\
0.85	5.849\\
0.9	5.743\\
0.95	5.527\\
1	5.475\\
1.05	5.316\\
1.1	5.29\\
1.15	5.296\\
1.2	5.284\\
1.25	5.272\\
1.3	5.228\\
1.35	5.275\\
1.4	5.329\\
1.45	5.382\\
1.5	5.437\\
1.55	5.492\\
1.6	5.541\\
1.65	5.586\\
1.7	5.645\\
1.75	5.702\\
1.8	5.753\\
1.85	5.808\\
1.9	5.869\\
1.95	5.916\\
2	5.987\\
2.05	6.071\\
2.1	6.162\\
2.15	6.236\\
2.2	6.324\\
2.25	6.396\\
2.3	6.469\\
2.35	6.565\\
2.4	6.636\\
2.45	6.723\\
2.5	6.811\\
2.55	6.885\\
2.6	6.969\\
2.65	7.033\\
2.7	7.117\\
2.75	7.207\\
2.8	7.281\\
2.85	7.371\\
2.9	7.448\\
2.95	7.542\\
3	7.622\\
3.05	7.705\\
3.1	7.791\\
3.15	7.875\\
3.2	7.961\\
3.25	8.052\\
3.3	8.142\\
3.35	8.233\\
3.4	8.312\\
3.45	8.404\\
3.5	8.486\\
3.55	8.58\\
3.6	8.677\\
3.65	8.765\\
3.7	8.86\\
3.75	8.949\\
3.8	9.032\\
3.85	9.122\\
3.9	9.216\\
3.95	9.322\\
4	9.406\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	16\\
0.55	13.853\\
0.6	12.228\\
0.65	10.977\\
0.7	10.01\\
0.75	9.334\\
0.8	8.699\\
0.85	8.293\\
0.9	7.95\\
0.95	7.616\\
1	7.497\\
1.05	7.259\\
1.1	7.193\\
1.15	7.081\\
1.2	6.969\\
1.25	6.967\\
1.3	6.933\\
1.35	6.912\\
1.4	6.905\\
1.45	6.947\\
1.5	7.004\\
1.55	7.068\\
1.6	7.083\\
1.65	7.125\\
1.7	7.193\\
1.75	7.221\\
1.8	7.302\\
1.85	7.37\\
1.9	7.462\\
1.95	7.558\\
2	7.661\\
2.05	7.768\\
2.1	7.876\\
2.15	7.973\\
2.2	8.081\\
2.25	8.184\\
2.3	8.274\\
2.35	8.396\\
2.4	8.482\\
2.45	8.615\\
2.5	8.741\\
2.55	8.825\\
2.6	8.962\\
2.65	9.048\\
2.7	9.183\\
2.75	9.29\\
2.8	9.409\\
2.85	9.538\\
2.9	9.649\\
2.95	9.81\\
3	9.901\\
3.05	10.028\\
3.1	10.201\\
3.15	10.299\\
3.2	10.417\\
3.25	10.525\\
3.3	10.666\\
3.35	10.814\\
3.4	10.925\\
3.45	11.075\\
3.5	11.201\\
3.55	11.322\\
3.6	11.486\\
3.65	11.614\\
3.7	11.748\\
3.75	11.883\\
3.8	12.006\\
3.85	12.125\\
3.9	12.287\\
3.95	12.434\\
4	12.526\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	10.229\\
0.55	8.778\\
0.6	7.779\\
0.65	7.105\\
0.7	6.638\\
0.75	6.247\\
0.8	5.986\\
0.85	5.744\\
0.9	5.618\\
0.95	5.508\\
1	5.476\\
1.05	5.411\\
1.1	5.404\\
1.15	5.443\\
1.2	5.479\\
1.25	5.506\\
1.3	5.529\\
1.35	5.559\\
1.4	5.598\\
1.45	5.68\\
1.5	5.758\\
1.55	5.835\\
1.6	5.906\\
1.65	5.971\\
1.7	6.042\\
1.75	6.104\\
1.8	6.169\\
1.85	6.23\\
1.9	6.295\\
1.95	6.347\\
2	6.402\\
2.05	6.471\\
2.1	6.528\\
2.15	6.587\\
2.2	6.628\\
2.25	6.675\\
2.3	6.742\\
2.35	6.794\\
2.4	6.86\\
2.45	6.915\\
2.5	6.981\\
2.55	7.034\\
2.6	7.104\\
2.65	7.173\\
2.7	7.234\\
2.75	7.308\\
2.8	7.378\\
2.85	7.448\\
2.9	7.53\\
2.95	7.61\\
3	7.672\\
3.05	7.756\\
3.1	7.838\\
3.15	7.92\\
3.2	8.003\\
3.25	8.086\\
3.3	8.17\\
3.35	8.258\\
3.4	8.337\\
3.45	8.426\\
3.5	8.518\\
3.55	8.609\\
3.6	8.694\\
3.65	8.775\\
3.7	8.861\\
3.75	8.955\\
3.8	9.048\\
3.85	9.146\\
3.9	9.23\\
3.95	9.324\\
4	9.41\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	15.135\\
0.55	12.995\\
0.6	11.29\\
0.65	10.251\\
0.7	9.33\\
0.75	8.671\\
0.8	8.176\\
0.85	7.755\\
0.9	7.5\\
0.95	7.276\\
1	7.089\\
1.05	6.961\\
1.1	6.917\\
1.15	6.832\\
1.2	6.858\\
1.25	6.86\\
1.3	6.86\\
1.35	6.869\\
1.4	6.924\\
1.45	7.006\\
1.5	7.09\\
1.55	7.163\\
1.6	7.251\\
1.65	7.318\\
1.7	7.388\\
1.75	7.457\\
1.8	7.548\\
1.85	7.62\\
1.9	7.695\\
1.95	7.778\\
2	7.879\\
2.05	8.002\\
2.1	8.109\\
2.15	8.206\\
2.2	8.315\\
2.25	8.383\\
2.3	8.514\\
2.35	8.614\\
2.4	8.72\\
2.45	8.825\\
2.5	8.932\\
2.55	9.007\\
2.6	9.107\\
2.65	9.241\\
2.7	9.337\\
2.75	9.425\\
2.8	9.544\\
2.85	9.675\\
2.9	9.791\\
2.95	9.917\\
3	10.017\\
3.05	10.15\\
3.1	10.276\\
3.15	10.387\\
3.2	10.503\\
3.25	10.627\\
3.3	10.771\\
3.35	10.865\\
3.4	10.992\\
3.45	11.122\\
3.5	11.272\\
3.55	11.398\\
3.6	11.517\\
3.65	11.659\\
3.7	11.756\\
3.75	11.901\\
3.8	12.047\\
3.85	12.193\\
3.9	12.314\\
3.95	12.423\\
4	12.589\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	13.979\\
1.2	11.481\\
1.25	9.971\\
1.3	9.004\\
1.35	8.368\\
1.4	7.853\\
1.45	7.552\\
1.5	7.274\\
1.55	7.072\\
1.6	6.927\\
1.65	6.803\\
1.7	6.725\\
1.75	6.675\\
1.8	6.651\\
1.85	6.621\\
1.9	6.621\\
1.95	6.625\\
2	6.648\\
2.05	6.654\\
2.1	6.683\\
2.15	6.695\\
2.2	6.73\\
2.25	6.76\\
2.3	6.816\\
2.35	6.848\\
2.4	6.906\\
2.45	6.949\\
2.5	7.01\\
2.55	7.057\\
2.6	7.128\\
2.65	7.182\\
2.7	7.257\\
2.75	7.322\\
2.8	7.403\\
2.85	7.464\\
2.9	7.533\\
2.95	7.616\\
3	7.696\\
3.05	7.766\\
3.1	7.837\\
3.15	7.922\\
3.2	8.005\\
3.25	8.085\\
3.3	8.176\\
3.35	8.26\\
3.4	8.338\\
3.45	8.415\\
3.5	8.5\\
3.55	8.607\\
3.6	8.685\\
3.65	8.784\\
3.7	8.871\\
3.75	8.943\\
3.8	9.049\\
3.85	9.141\\
3.9	9.223\\
3.95	9.321\\
4	9.425\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	16\\
1.25	14.045\\
1.3	12.675\\
1.35	11.641\\
1.4	10.843\\
1.45	10.313\\
1.5	9.899\\
1.55	9.586\\
1.6	9.312\\
1.65	9.069\\
1.7	8.946\\
1.75	8.848\\
1.8	8.757\\
1.85	8.705\\
1.9	8.644\\
1.95	8.642\\
2	8.646\\
2.05	8.645\\
2.1	8.682\\
2.15	8.657\\
2.2	8.711\\
2.25	8.743\\
2.3	8.794\\
2.35	8.857\\
2.4	8.926\\
2.45	8.971\\
2.5	9.074\\
2.55	9.134\\
2.6	9.227\\
2.65	9.305\\
2.7	9.426\\
2.75	9.503\\
2.8	9.628\\
2.85	9.72\\
2.9	9.816\\
2.95	9.948\\
3	10.043\\
3.05	10.174\\
3.1	10.269\\
3.15	10.372\\
3.2	10.51\\
3.25	10.629\\
3.3	10.761\\
3.35	10.891\\
3.4	10.989\\
3.45	11.146\\
3.5	11.254\\
3.55	11.404\\
3.6	11.5\\
3.65	11.658\\
3.7	11.792\\
3.75	11.88\\
3.8	12.038\\
3.85	12.177\\
3.9	12.307\\
3.95	12.455\\
4	12.587\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_47_e_0.1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	6.983\\
0.55	6.37\\
0.6	5.789\\
0.65	5.19\\
0.7	4.871\\
0.75	4.769\\
0.8	4.557\\
0.85	4.223\\
0.9	4.252\\
0.95	4.222\\
1	3.925\\
1.05	3.971\\
1.1	4.003\\
1.15	4.024\\
1.2	3.974\\
1.25	3.705\\
1.3	3.753\\
1.35	3.798\\
1.4	3.848\\
1.45	3.897\\
1.5	3.939\\
1.55	3.988\\
1.6	4.033\\
1.65	4.075\\
1.7	4.117\\
1.75	4.152\\
1.8	4.175\\
1.85	4.199\\
1.9	4.205\\
1.95	4.178\\
2	3.972\\
2.05	4.022\\
2.1	4.071\\
2.15	4.12\\
2.2	4.17\\
2.25	4.223\\
2.3	4.272\\
2.35	4.321\\
2.4	4.37\\
2.45	4.42\\
2.5	4.473\\
2.55	4.522\\
2.6	4.576\\
2.65	4.621\\
2.7	4.667\\
2.75	4.721\\
2.8	4.773\\
2.85	4.819\\
2.9	4.872\\
2.95	4.925\\
3	4.967\\
3.05	5.022\\
3.1	5.075\\
3.15	5.124\\
3.2	5.171\\
3.25	5.221\\
3.3	5.272\\
3.35	5.322\\
3.4	5.372\\
3.45	5.424\\
3.5	5.473\\
3.55	5.521\\
3.6	5.567\\
3.65	5.62\\
3.7	5.669\\
3.75	5.721\\
3.8	5.771\\
3.85	5.817\\
3.9	5.875\\
3.95	5.922\\
4	5.975\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	10.468\\
0.55	9.319\\
0.6	8.341\\
0.65	7.707\\
0.7	7.208\\
0.75	6.677\\
0.8	6.326\\
0.85	6.236\\
0.9	5.97\\
0.95	5.631\\
1	5.638\\
1.05	5.558\\
1.1	5.319\\
1.15	5.351\\
1.2	5.347\\
1.25	4.978\\
1.3	5.028\\
1.35	5.074\\
1.4	5.116\\
1.45	5.157\\
1.5	5.178\\
1.55	5.192\\
1.6	5.123\\
1.65	4.89\\
1.7	4.941\\
1.75	4.994\\
1.8	5.038\\
1.85	5.091\\
1.9	5.14\\
1.95	5.207\\
2	5.252\\
2.05	5.311\\
2.1	5.366\\
2.15	5.422\\
2.2	5.479\\
2.25	5.546\\
2.3	5.592\\
2.35	5.644\\
2.4	5.705\\
2.45	5.761\\
2.5	5.813\\
2.55	5.878\\
2.6	5.941\\
2.65	5.993\\
2.7	6.044\\
2.75	6.098\\
2.8	6.166\\
2.85	6.21\\
2.9	6.255\\
2.95	6.297\\
3	6.255\\
3.05	6.322\\
3.1	6.17\\
3.15	6.229\\
3.2	6.26\\
3.25	6.302\\
3.3	6.359\\
3.35	6.416\\
3.4	6.458\\
3.45	6.524\\
3.5	6.559\\
3.55	6.622\\
3.6	6.652\\
3.65	6.706\\
3.7	6.778\\
3.75	6.806\\
3.8	6.844\\
3.85	6.908\\
3.9	6.962\\
3.95	7.017\\
4	7.062\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	4.956\\
0.55	4.519\\
0.6	4.139\\
0.65	3.875\\
0.7	3.825\\
0.75	3.632\\
0.8	3.617\\
0.85	3.503\\
0.9	3.459\\
0.95	3.482\\
1	3.505\\
1.05	3.507\\
1.1	3.498\\
1.15	3.473\\
1.2	3.522\\
1.25	3.585\\
1.3	3.635\\
1.35	3.694\\
1.4	3.743\\
1.45	3.794\\
1.5	3.842\\
1.55	3.891\\
1.6	3.936\\
1.65	3.979\\
1.7	4.024\\
1.75	4.071\\
1.8	4.114\\
1.85	4.155\\
1.9	4.2\\
1.95	4.239\\
2	4.284\\
2.05	4.327\\
2.1	4.368\\
2.15	4.409\\
2.2	4.448\\
2.25	4.491\\
2.3	4.522\\
2.35	4.559\\
2.4	4.597\\
2.45	4.638\\
2.5	4.673\\
2.55	4.715\\
2.6	4.751\\
2.65	4.791\\
2.7	4.831\\
2.75	4.878\\
2.8	4.911\\
2.85	4.953\\
2.9	5\\
2.95	5.046\\
3	5.086\\
3.05	5.128\\
3.1	5.173\\
3.15	5.214\\
3.2	5.26\\
3.25	5.31\\
3.3	5.35\\
3.35	5.401\\
3.4	5.448\\
3.45	5.49\\
3.5	5.531\\
3.55	5.585\\
3.6	5.63\\
3.65	5.679\\
3.7	5.728\\
3.75	5.775\\
3.8	5.821\\
3.85	5.867\\
3.9	5.918\\
3.95	5.964\\
4	6.008\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	7.288\\
0.55	6.458\\
0.6	5.88\\
0.65	5.544\\
0.7	5.233\\
0.75	4.984\\
0.8	4.721\\
0.85	4.674\\
0.9	4.477\\
0.95	4.462\\
1	4.45\\
1.05	4.369\\
1.1	4.304\\
1.15	4.344\\
1.2	4.369\\
1.25	4.407\\
1.3	4.412\\
1.35	4.444\\
1.4	4.457\\
1.45	4.473\\
1.5	4.489\\
1.55	4.569\\
1.6	4.643\\
1.65	4.713\\
1.7	4.777\\
1.75	4.848\\
1.8	4.906\\
1.85	4.965\\
1.9	5.033\\
1.95	5.091\\
2	5.155\\
2.05	5.209\\
2.1	5.261\\
2.15	5.321\\
2.2	5.381\\
2.25	5.426\\
2.3	5.478\\
2.35	5.537\\
2.4	5.587\\
2.45	5.645\\
2.5	5.687\\
2.55	5.749\\
2.6	5.802\\
2.65	5.85\\
2.7	5.915\\
2.75	5.956\\
2.8	6.011\\
2.85	6.066\\
2.9	6.13\\
2.95	6.176\\
3	6.218\\
3.05	6.27\\
3.1	6.303\\
3.15	6.338\\
3.2	6.385\\
3.25	6.434\\
3.3	6.469\\
3.35	6.509\\
3.4	6.574\\
3.45	6.613\\
3.5	6.645\\
3.55	6.705\\
3.6	6.759\\
3.65	6.792\\
3.7	6.835\\
3.75	6.898\\
3.8	6.93\\
3.85	6.992\\
3.9	7.029\\
3.95	7.065\\
4	7.105\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	5.053\\
0.55	4.702\\
0.6	4.397\\
0.65	4.212\\
0.7	4.031\\
0.75	3.978\\
0.8	3.877\\
0.85	3.907\\
0.9	3.91\\
0.95	3.899\\
1	3.924\\
1.05	3.993\\
1.1	4.058\\
1.15	4.114\\
1.2	4.163\\
1.25	4.21\\
1.3	4.25\\
1.35	4.29\\
1.4	4.324\\
1.45	4.356\\
1.5	4.354\\
1.55	4.356\\
1.6	4.357\\
1.65	4.353\\
1.7	4.358\\
1.75	4.369\\
1.8	4.375\\
1.85	4.386\\
1.9	4.398\\
1.95	4.413\\
2	4.434\\
2.05	4.448\\
2.1	4.471\\
2.15	4.497\\
2.2	4.522\\
2.25	4.55\\
2.3	4.579\\
2.35	4.608\\
2.4	4.639\\
2.45	4.67\\
2.5	4.702\\
2.55	4.742\\
2.6	4.774\\
2.65	4.813\\
2.7	4.854\\
2.75	4.889\\
2.8	4.931\\
2.85	4.97\\
2.9	5.009\\
2.95	5.051\\
3	5.096\\
3.05	5.143\\
3.1	5.179\\
3.15	5.222\\
3.2	5.271\\
3.25	5.309\\
3.3	5.359\\
3.35	5.407\\
3.4	5.451\\
3.45	5.495\\
3.5	5.541\\
3.55	5.585\\
3.6	5.639\\
3.65	5.685\\
3.7	5.728\\
3.75	5.773\\
3.8	5.822\\
3.85	5.87\\
3.9	5.915\\
3.95	5.965\\
4	6.008\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	7.251\\
0.55	6.483\\
0.6	5.917\\
0.65	5.607\\
0.7	5.325\\
0.75	5.085\\
0.8	4.955\\
0.85	4.839\\
0.9	4.79\\
0.95	4.686\\
1	4.706\\
1.05	4.722\\
1.1	4.726\\
1.15	4.727\\
1.2	4.76\\
1.25	4.844\\
1.3	4.921\\
1.35	5.004\\
1.4	5.065\\
1.45	5.124\\
1.5	5.174\\
1.55	5.235\\
1.6	5.283\\
1.65	5.316\\
1.7	5.359\\
1.75	5.394\\
1.8	5.432\\
1.85	5.446\\
1.9	5.466\\
1.95	5.47\\
2	5.496\\
2.05	5.511\\
2.1	5.547\\
2.15	5.57\\
2.2	5.602\\
2.25	5.625\\
2.3	5.661\\
2.35	5.691\\
2.4	5.731\\
2.45	5.76\\
2.5	5.802\\
2.55	5.844\\
2.6	5.879\\
2.65	5.929\\
2.7	5.974\\
2.75	6.018\\
2.8	6.067\\
2.85	6.101\\
2.9	6.148\\
2.95	6.184\\
3	6.243\\
3.05	6.289\\
3.1	6.32\\
3.15	6.357\\
3.2	6.404\\
3.25	6.44\\
3.3	6.493\\
3.35	6.526\\
3.4	6.563\\
3.45	6.619\\
3.5	6.668\\
3.55	6.714\\
3.6	6.785\\
3.65	6.816\\
3.7	6.841\\
3.75	6.889\\
3.8	6.946\\
3.85	6.989\\
3.9	7.029\\
3.95	7.065\\
4	7.11\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	12.196\\
1.15	8.943\\
1.2	7.363\\
1.25	6.475\\
1.3	5.906\\
1.35	5.507\\
1.4	5.2\\
1.45	5.006\\
1.5	4.847\\
1.55	4.734\\
1.6	4.645\\
1.65	4.586\\
1.7	4.535\\
1.75	4.509\\
1.8	4.48\\
1.85	4.475\\
1.9	4.465\\
1.95	4.464\\
2	4.471\\
2.05	4.483\\
2.1	4.496\\
2.15	4.508\\
2.2	4.537\\
2.25	4.557\\
2.3	4.588\\
2.35	4.619\\
2.4	4.649\\
2.45	4.679\\
2.5	4.711\\
2.55	4.74\\
2.6	4.775\\
2.65	4.816\\
2.7	4.853\\
2.75	4.894\\
2.8	4.934\\
2.85	4.974\\
2.9	5.014\\
2.95	5.054\\
3	5.093\\
3.05	5.138\\
3.1	5.182\\
3.15	5.228\\
3.2	5.27\\
3.25	5.314\\
3.3	5.36\\
3.35	5.41\\
3.4	5.45\\
3.45	5.492\\
3.5	5.54\\
3.55	5.588\\
3.6	5.631\\
3.65	5.681\\
3.7	5.731\\
3.75	5.773\\
3.8	5.821\\
3.85	5.868\\
3.9	5.922\\
3.95	5.962\\
4	6.009\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	12.536\\
1.2	10.193\\
1.25	8.889\\
1.3	8.051\\
1.35	7.448\\
1.4	6.964\\
1.45	6.659\\
1.5	6.404\\
1.55	6.21\\
1.6	6.05\\
1.65	5.94\\
1.7	5.845\\
1.75	5.783\\
1.8	5.718\\
1.85	5.689\\
1.9	5.66\\
1.95	5.633\\
2	5.625\\
2.05	5.614\\
2.1	5.634\\
2.15	5.62\\
2.2	5.652\\
2.25	5.661\\
2.3	5.691\\
2.35	5.73\\
2.4	5.749\\
2.45	5.787\\
2.5	5.838\\
2.55	5.855\\
2.6	5.887\\
2.65	5.946\\
2.7	5.981\\
2.75	6.033\\
2.8	6.077\\
2.85	6.114\\
2.9	6.17\\
2.95	6.199\\
3	6.236\\
3.05	6.286\\
3.1	6.323\\
3.15	6.366\\
3.2	6.403\\
3.25	6.453\\
3.3	6.507\\
3.35	6.539\\
3.4	6.586\\
3.45	6.611\\
3.5	6.647\\
3.55	6.705\\
3.6	6.741\\
3.65	6.812\\
3.7	6.84\\
3.75	6.876\\
3.8	6.936\\
3.85	6.987\\
3.9	7.048\\
3.95	7.064\\
4	7.111\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/perc_age_47_e_0.2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\sfwidth,
height=\sfheight,
xmin=0.5,
xmax=4,
ymin=0,
ymax=15,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\tau$},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\Delta_x$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.99,0.98)}, anchor=north east, legend columns=2,legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=orange_D, mark=*,mark options={solid}, mark repeat = 4]
  table[row sep=crcr]{%
0.5	10.149\\
0.55	8.784\\
0.6	8.089\\
0.65	7.442\\
0.7	6.862\\
0.75	6.492\\
0.8	6.165\\
0.85	5.811\\
0.9	5.744\\
0.95	5.493\\
1	5.444\\
1.05	5.143\\
1.1	5.176\\
1.15	5.178\\
1.2	5.109\\
1.25	4.877\\
1.3	4.916\\
1.35	4.964\\
1.4	5.02\\
1.45	5.045\\
1.5	5.061\\
1.55	5.052\\
1.6	4.764\\
1.65	4.823\\
1.7	4.871\\
1.75	4.927\\
1.8	4.982\\
1.85	5.036\\
1.9	5.098\\
1.95	5.155\\
2	5.211\\
2.05	5.273\\
2.1	5.337\\
2.15	5.402\\
2.2	5.463\\
2.25	5.532\\
2.3	5.598\\
2.35	5.66\\
2.4	5.73\\
2.45	5.791\\
2.5	5.858\\
2.55	5.934\\
2.6	6.001\\
2.65	6.074\\
2.7	6.131\\
2.75	6.203\\
2.8	6.268\\
2.85	6.352\\
2.9	6.424\\
2.95	6.493\\
3	6.555\\
3.05	6.633\\
3.1	6.692\\
3.15	6.775\\
3.2	6.838\\
3.25	6.897\\
3.3	6.969\\
3.35	7\\
3.4	7.049\\
3.45	7.046\\
3.5	6.951\\
3.55	7.012\\
3.6	7.039\\
3.65	7.089\\
3.7	7.153\\
3.75	7.208\\
3.8	7.246\\
3.85	7.295\\
3.9	7.375\\
3.95	7.401\\
4	7.464\\
};
\addlegendentry{$\Delta_{95}, L=1$}

\addplot [color=orange_D,dashed,mark=o,,mark options={solid}, mark repeat=4]
  table[row sep=crcr]{%
0.5	15.191\\
0.55	13.188\\
0.6	11.907\\
0.65	10.925\\
0.7	10.153\\
0.75	9.478\\
0.8	8.768\\
0.85	8.399\\
0.9	7.998\\
0.95	7.807\\
1	7.631\\
1.05	7.273\\
1.1	7.305\\
1.15	6.895\\
1.2	6.957\\
1.25	6.976\\
1.3	6.931\\
1.35	6.644\\
1.4	6.685\\
1.45	6.744\\
1.5	6.793\\
1.55	6.791\\
1.6	6.739\\
1.65	6.503\\
1.7	6.551\\
1.75	6.599\\
1.8	6.656\\
1.85	6.723\\
1.9	6.794\\
1.95	6.866\\
2	6.912\\
2.05	7\\
2.1	7.052\\
2.15	7.135\\
2.2	7.168\\
2.25	7.222\\
2.3	7.223\\
2.35	6.995\\
2.4	7.046\\
2.45	7.086\\
2.5	7.134\\
2.55	7.221\\
2.6	7.263\\
2.65	7.356\\
2.7	7.396\\
2.75	7.488\\
2.8	7.545\\
2.85	7.618\\
2.9	7.714\\
2.95	7.774\\
3	7.841\\
3.05	7.93\\
3.1	7.993\\
3.15	8.093\\
3.2	8.164\\
3.25	8.244\\
3.3	8.332\\
3.35	8.407\\
3.4	8.478\\
3.45	8.576\\
3.5	8.648\\
3.55	8.748\\
3.6	8.825\\
3.65	8.92\\
3.7	9.012\\
3.75	9.103\\
3.8	9.184\\
3.85	9.259\\
3.9	9.364\\
3.95	9.448\\
4	9.551\\
};
\addlegendentry{$\Delta_{99}, L=1$}

\addplot [color=cyan,mark=square*,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	6.725\\
0.55	5.926\\
0.6	5.362\\
0.65	5.037\\
0.7	4.756\\
0.75	4.486\\
0.8	4.452\\
0.85	4.24\\
0.9	4.246\\
0.95	4.226\\
1	4.171\\
1.05	4.118\\
1.1	4.151\\
1.15	4.191\\
1.2	4.219\\
1.25	4.252\\
1.3	4.271\\
1.35	4.304\\
1.4	4.325\\
1.45	4.356\\
1.5	4.428\\
1.55	4.508\\
1.6	4.578\\
1.65	4.643\\
1.7	4.71\\
1.75	4.782\\
1.8	4.85\\
1.85	4.911\\
1.9	4.978\\
1.95	5.044\\
2	5.115\\
2.05	5.175\\
2.1	5.244\\
2.15	5.306\\
2.2	5.368\\
2.25	5.435\\
2.3	5.493\\
2.35	5.565\\
2.4	5.627\\
2.45	5.701\\
2.5	5.769\\
2.55	5.827\\
2.6	5.898\\
2.65	5.967\\
2.7	6.037\\
2.75	6.112\\
2.8	6.176\\
2.85	6.241\\
2.9	6.305\\
2.95	6.382\\
3	6.443\\
3.05	6.514\\
3.1	6.581\\
3.15	6.634\\
3.2	6.717\\
3.25	6.784\\
3.3	6.857\\
3.35	6.915\\
3.4	6.966\\
3.45	7.003\\
3.5	7.078\\
3.55	7.104\\
3.6	7.165\\
3.65	7.194\\
3.7	7.236\\
3.75	7.292\\
3.8	7.331\\
3.85	7.382\\
3.9	7.409\\
3.95	7.49\\
4	7.515\\
};
\addlegendentry{$\Delta_{95}, L=2$}

\addplot [color=cyan,dashed,mark=square,,mark options={solid}, mark repeat=4,mark phase=1]
  table[row sep=crcr]{%
0.5	9.87\\
0.55	8.66\\
0.6	7.746\\
0.65	7.096\\
0.7	6.702\\
0.75	6.374\\
0.8	6.066\\
0.85	5.829\\
0.9	5.729\\
0.95	5.547\\
1	5.514\\
1.05	5.42\\
1.1	5.344\\
1.15	5.367\\
1.2	5.38\\
1.25	5.375\\
1.3	5.34\\
1.35	5.354\\
1.4	5.413\\
1.45	5.485\\
1.5	5.536\\
1.55	5.596\\
1.6	5.652\\
1.65	5.691\\
1.7	5.746\\
1.75	5.81\\
1.8	5.845\\
1.85	5.921\\
1.9	5.966\\
1.95	6.041\\
2	6.1\\
2.05	6.154\\
2.1	6.253\\
2.15	6.345\\
2.2	6.45\\
2.25	6.534\\
2.3	6.612\\
2.35	6.708\\
2.4	6.799\\
2.45	6.906\\
2.5	6.987\\
2.55	7.062\\
2.6	7.143\\
2.65	7.245\\
2.7	7.316\\
2.75	7.4\\
2.8	7.479\\
2.85	7.557\\
2.9	7.627\\
2.95	7.732\\
3	7.81\\
3.05	7.892\\
3.1	7.961\\
3.15	8.05\\
3.2	8.145\\
3.25	8.235\\
3.3	8.309\\
3.35	8.417\\
3.4	8.493\\
3.45	8.567\\
3.5	8.663\\
3.55	8.752\\
3.6	8.842\\
3.65	8.931\\
3.7	9\\
3.75	9.106\\
3.8	9.183\\
3.85	9.282\\
3.9	9.362\\
3.95	9.466\\
4	9.543\\
};
\addlegendentry{$\Delta_{99}, L=2$}

\addplot [color=green_D,mark=+,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	6.528\\
0.55	5.909\\
0.6	5.365\\
0.65	5.085\\
0.7	4.818\\
0.75	4.729\\
0.8	4.588\\
0.85	4.544\\
0.9	4.459\\
0.95	4.494\\
1	4.513\\
1.05	4.533\\
1.1	4.541\\
1.15	4.567\\
1.2	4.646\\
1.25	4.721\\
1.3	4.791\\
1.35	4.858\\
1.4	4.909\\
1.45	4.97\\
1.5	5.021\\
1.55	5.065\\
1.6	5.118\\
1.65	5.163\\
1.7	5.203\\
1.75	5.234\\
1.8	5.262\\
1.85	5.297\\
1.9	5.319\\
1.95	5.351\\
2	5.395\\
2.05	5.418\\
2.1	5.46\\
2.15	5.501\\
2.2	5.547\\
2.25	5.588\\
2.3	5.642\\
2.35	5.693\\
2.4	5.737\\
2.45	5.788\\
2.5	5.852\\
2.55	5.915\\
2.6	5.963\\
2.65	6.031\\
2.7	6.087\\
2.75	6.15\\
2.8	6.22\\
2.85	6.275\\
2.9	6.338\\
2.95	6.415\\
3	6.475\\
3.05	6.557\\
3.1	6.608\\
3.15	6.685\\
3.2	6.744\\
3.25	6.803\\
3.3	6.854\\
3.35	6.928\\
3.4	6.993\\
3.45	7.038\\
3.5	7.061\\
3.55	7.122\\
3.6	7.191\\
3.65	7.188\\
3.7	7.254\\
3.75	7.281\\
3.8	7.346\\
3.85	7.389\\
3.9	7.44\\
3.95	7.471\\
4	7.504\\
};
\addlegendentry{$\Delta_{95}, L=3$}

\addplot [color=green_D,mark=x,dashed,mark options={solid}, mark repeat=4,mark phase=2]
  table[row sep=crcr]{%
0.5	9.442\\
0.55	8.377\\
0.6	7.593\\
0.65	6.98\\
0.7	6.61\\
0.75	6.278\\
0.8	6.03\\
0.85	5.813\\
0.9	5.733\\
0.95	5.596\\
1	5.576\\
1.05	5.554\\
1.1	5.494\\
1.15	5.564\\
1.2	5.593\\
1.25	5.629\\
1.3	5.664\\
1.35	5.696\\
1.4	5.727\\
1.45	5.785\\
1.5	5.899\\
1.55	6.005\\
1.6	6.113\\
1.65	6.208\\
1.7	6.292\\
1.75	6.387\\
1.8	6.463\\
1.85	6.552\\
1.9	6.628\\
1.95	6.682\\
2	6.761\\
2.05	6.811\\
2.1	6.886\\
2.15	6.957\\
2.2	7.014\\
2.25	7.064\\
2.3	7.13\\
2.35	7.186\\
2.4	7.238\\
2.45	7.294\\
2.5	7.337\\
2.55	7.405\\
2.6	7.438\\
2.65	7.515\\
2.7	7.551\\
2.75	7.616\\
2.8	7.687\\
2.85	7.755\\
2.9	7.797\\
2.95	7.878\\
3	7.948\\
3.05	8.032\\
3.1	8.097\\
3.15	8.164\\
3.2	8.242\\
3.25	8.304\\
3.3	8.385\\
3.35	8.47\\
3.4	8.545\\
3.45	8.624\\
3.5	8.691\\
3.55	8.798\\
3.6	8.887\\
3.65	8.961\\
3.7	9.042\\
3.75	9.116\\
3.8	9.21\\
3.85	9.301\\
3.9	9.386\\
3.95	9.476\\
4	9.562\\
};
\addlegendentry{$\Delta_{99}, L=3$}

\addplot [color=violet,mark=triangle*,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	15.816\\
1.15	11.465\\
1.2	9.425\\
1.25	8.209\\
1.3	7.443\\
1.35	6.916\\
1.4	6.507\\
1.45	6.223\\
1.5	6.009\\
1.55	5.864\\
1.6	5.743\\
1.65	5.638\\
1.7	5.575\\
1.75	5.535\\
1.8	5.495\\
1.85	5.484\\
1.9	5.47\\
1.95	5.463\\
2	5.482\\
2.05	5.495\\
2.1	5.514\\
2.15	5.542\\
2.2	5.583\\
2.25	5.613\\
2.3	5.665\\
2.35	5.709\\
2.4	5.758\\
2.45	5.807\\
2.5	5.857\\
2.55	5.914\\
2.6	5.97\\
2.65	6.031\\
2.7	6.097\\
2.75	6.152\\
2.8	6.22\\
2.85	6.292\\
2.9	6.349\\
2.95	6.417\\
3	6.477\\
3.05	6.547\\
3.1	6.61\\
3.15	6.675\\
3.2	6.739\\
3.25	6.801\\
3.3	6.868\\
3.35	6.938\\
3.4	6.979\\
3.45	7.02\\
3.5	7.082\\
3.55	7.118\\
3.6	7.156\\
3.65	7.209\\
3.7	7.253\\
3.75	7.267\\
3.8	7.348\\
3.85	7.387\\
3.9	7.409\\
3.95	7.484\\
4	7.501\\
};
\addlegendentry{$\Delta{95}, L = \infty$}

\addplot [color=violet,dashed,mark=triangle,mark options={solid}, mark repeat=4,mark phase=3]
  table[row sep=crcr]{%
0.5	16\\
0.55	16\\
0.6	16\\
0.65	16\\
0.7	16\\
0.75	16\\
0.8	16\\
0.85	16\\
0.9	16\\
0.95	16\\
1	16\\
1.05	16\\
1.1	16\\
1.15	16\\
1.2	13.919\\
1.25	11.849\\
1.3	10.697\\
1.35	9.861\\
1.4	9.228\\
1.45	8.701\\
1.5	8.346\\
1.55	8.102\\
1.6	7.882\\
1.65	7.659\\
1.7	7.545\\
1.75	7.441\\
1.8	7.359\\
1.85	7.327\\
1.9	7.255\\
1.95	7.21\\
2	7.211\\
2.05	7.227\\
2.1	7.197\\
2.15	7.195\\
2.2	7.231\\
2.25	7.239\\
2.3	7.274\\
2.35	7.284\\
2.4	7.328\\
2.45	7.361\\
2.5	7.392\\
2.55	7.445\\
2.6	7.473\\
2.65	7.544\\
2.7	7.594\\
2.75	7.634\\
2.8	7.701\\
2.85	7.773\\
2.9	7.824\\
2.95	7.899\\
3	7.95\\
3.05	8.016\\
3.1	8.078\\
3.15	8.172\\
3.2	8.235\\
3.25	8.312\\
3.3	8.384\\
3.35	8.469\\
3.4	8.541\\
3.45	8.617\\
3.5	8.705\\
3.55	8.777\\
3.6	8.861\\
3.65	8.952\\
3.7	9.038\\
3.75	9.116\\
3.8	9.207\\
3.85	9.297\\
3.9	9.383\\
3.95	9.483\\
4	9.552\\
};
\addlegendentry{$\Delta{99}, L = \infty$}

\end{axis}
\end{tikzpicture}%


==> fig/system.tex <==
\begin{tikzpicture}%[>=latex]

\draw [fill=white!80!green,draw=none](-2.6,1) rectangle (-2,2); 
\draw [fill=white!80!blue,draw=none] (-3.2,1) rectangle (-2.6,2); 
\draw [fill=white!80!red,draw=none] (-3.8,1) rectangle (-3.2,2); 

\node[minimum height=0.7cm] at (-2.3,1.5) {\scriptsize $i$};
\node[minimum height=0.7cm] at (-2.9,1.5) {\scriptsize $i\!+\!1$};
\node[minimum height=0.7cm] at (-3.5,1.5) {\scriptsize $i\!+\!2$};

\draw [fill=white!80!orange,draw=none] (2.4,2.5) rectangle (3,3.5); 
\draw [fill=white!80!yellow,draw=none] (2.4,2.5) rectangle (1.8,3.5); 
\draw [fill=white!80!yellow,draw=none] (2.4,1) rectangle (3,2); 
\draw [fill=white!80!yellow,draw=none] (2.4,-0.5) rectangle (3,0.5); 
\draw [fill=white!80!green,draw=none] (2.4,-2) rectangle (3,-1); 
\draw [fill=white!80!green,draw=none] (2.4,-0.5) rectangle (1.8,0.5); 
\draw [fill=white!80!green,draw=none] (2.4,1) rectangle (1.8,2); 
\draw [fill=white!80!green,draw=none] (1.2,2.5) rectangle (1.8,3.5); 
\draw [fill=white!80!green,draw=none] (2.4,4) rectangle (3,5); 

\node[minimum height=0.7cm] at (2.7,3) {\scriptsize $i\!-\!2$};
\node[minimum height=0.7cm] at (2.1,3) {\scriptsize $i\!-\!1$};
\node[minimum height=0.7cm] at (2.7,1.5) {\scriptsize $i\!-\!1$};
\node[minimum height=0.7cm] at (2.7,0) {\scriptsize $i\!-\!1$};

\node[minimum height=0.7cm] at (2.7,-1.5) {\scriptsize $i$};
\node[minimum height=0.7cm] at (2.1,0) {\scriptsize $i$};
\node[minimum height=0.7cm] at (2.1,1.5) {\scriptsize $i$};
\node[minimum height=0.7cm] at (1.5,3) {\scriptsize $i$};
\node[minimum height=0.7cm] at (2.7,4.5) {\scriptsize $i$};

\draw (-5,2) -- ++(3cm,0) -- ++(0,-1cm) -- ++(-3cm,0);
\foreach \i in {1,...,4}
  \draw (-2cm-\i*0.6cm,2) -- +(0,-1cm);

\foreach \j in {0,...,4}
{
    \draw (0,-1cm+\j*1.5cm) -- ++(3cm,0) -- ++(0,-1cm) -- ++(-3cm,0);
    \foreach \i in {1,...,4}
        \draw (3cm-\i*0.6cm,-1cm+\j*1.5cm) -- +(0,-1cm);
    \draw (3.5,(-1.5cm+\j*1.5cm) circle [radius=0.5cm];
    \draw[->] (-2,1.5) -- (0,-1.5cm+\j*1.5cm);
}

\draw[->] (4,-1.5cm) -- node[near start,above]{\small$\varepsilon_5$} (6,1.5);
\draw[->] (4,0) -- node[near start,above]{\small$\varepsilon_4$} (6,1.5);
\draw[->] (4,1.5) -- node[near start,above]{\small$\varepsilon_3$} (6,1.5);
\draw[->] (4,3) -- node[near start,above]{\small$\varepsilon_2$} (6,1.5);
\draw[->] (4,4.5) -- node[near start,above]{\small$\varepsilon_1$} (6,1.5);

\node[minimum height=1cm,minimum width=2cm,draw] at (7,1.5) {\small Receiver};
\node at (-3.5,2.25) {\small Source};

\node at (3.5,-1.5) {\small $\mu_5$};
\node at (3.5,0) {\small $\mu_4$};
\node at (3.5,1.5) {\small $\mu_3$};
\node at (3.5,3) {\small $\mu_2$};
\node at (3.5,4.5) {\small $\mu_1$};


\end{tikzpicture}
\vspace{0.3cm}

